Machine Learning Methods for Health-Index Prediction in Coating Chambers

Coating chambers create thin layers that improve the mechanical and optical surface properties in jewelry production using physical vapor deposition. In such a process, evaporated material condensates on the walls of such chambers and, over time, causes mechanical defects and unstable processes. As a result, manufacturers perform extensive maintenance procedures to reduce production loss. Current rule-based maintenance strategies neglect the impact of specific recipes and the actual condition of the vacuum chamber. Our overall goal is to predict the future condition of the coating chamber to allow cost and quality optimized maintenance of the equipment. This paper describes the derivation of a novel health indicator that serves as a step toward condition-based maintenance for coating chambers. We indirectly use gas emissions of the chamber's contamination to evaluate the machine's condition. Our approach relies on process data and does not require additional hardware installation. Further, we evaluated multiple machine learning algorithms for a condition-based forecast of the health indicator that also reflects production planning. Our results show that models based on decision trees are the most effective and outperform all three benchmarks, improving at least $0.22$ in the mean average error. Our work paves the way for cost and quality optimized maintenance of coating applications.

==> Figures/2pressure.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-16 02:21:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 46.87, 30.69) rectangle (170.83,121.88);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 52.53, 65.38) circle (  1.07);

\path[fill=fillColor] ( 52.82, 65.39) circle (  1.07);

\path[fill=fillColor] ( 53.10, 65.39) circle (  1.07);

\path[fill=fillColor] ( 53.38, 65.41) circle (  1.07);

\path[fill=fillColor] ( 53.66, 65.43) circle (  1.07);

\path[fill=fillColor] ( 53.94, 65.41) circle (  1.07);

\path[fill=fillColor] ( 54.23, 65.41) circle (  1.07);

\path[fill=fillColor] ( 54.51, 65.41) circle (  1.07);

\path[fill=fillColor] ( 54.79, 65.39) circle (  1.07);

\path[fill=fillColor] ( 55.07, 65.39) circle (  1.07);

\path[fill=fillColor] ( 55.35, 65.39) circle (  1.07);

\path[fill=fillColor] ( 55.63, 65.38) circle (  1.07);

\path[fill=fillColor] ( 55.92, 65.38) circle (  1.07);

\path[fill=fillColor] ( 56.20, 65.36) circle (  1.07);

\path[fill=fillColor] ( 56.48, 65.34) circle (  1.07);

\path[fill=fillColor] ( 56.76, 65.34) circle (  1.07);

\path[fill=fillColor] ( 57.04, 65.34) circle (  1.07);

\path[fill=fillColor] ( 57.32, 65.34) circle (  1.07);

\path[fill=fillColor] ( 57.61, 65.36) circle (  1.07);

\path[fill=fillColor] ( 57.89, 65.34) circle (  1.07);

\path[fill=fillColor] ( 58.17, 65.34) circle (  1.07);

\path[fill=fillColor] ( 58.45, 65.36) circle (  1.07);

\path[fill=fillColor] ( 58.73, 65.38) circle (  1.07);

\path[fill=fillColor] ( 59.01, 65.32) circle (  1.07);

\path[fill=fillColor] ( 59.30, 65.34) circle (  1.07);

\path[fill=fillColor] ( 59.58, 65.34) circle (  1.07);

\path[fill=fillColor] ( 59.86, 65.36) circle (  1.07);

\path[fill=fillColor] ( 60.14, 65.36) circle (  1.07);

\path[fill=fillColor] ( 60.42, 65.34) circle (  1.07);

\path[fill=fillColor] ( 60.70, 65.30) circle (  1.07);

\path[fill=fillColor] ( 60.99, 65.32) circle (  1.07);

\path[fill=fillColor] ( 61.27, 65.30) circle (  1.07);

\path[fill=fillColor] ( 61.55, 65.30) circle (  1.07);

\path[fill=fillColor] ( 61.83, 65.32) circle (  1.07);

\path[fill=fillColor] ( 62.11, 65.32) circle (  1.07);

\path[fill=fillColor] ( 62.40, 65.30) circle (  1.07);

\path[fill=fillColor] ( 62.68, 65.30) circle (  1.07);

\path[fill=fillColor] ( 62.96, 65.30) circle (  1.07);

\path[fill=fillColor] ( 63.24, 65.32) circle (  1.07);

\path[fill=fillColor] ( 63.52, 65.30) circle (  1.07);

\path[fill=fillColor] ( 63.80, 65.28) circle (  1.07);

\path[fill=fillColor] ( 64.09, 65.28) circle (  1.07);

\path[fill=fillColor] ( 64.37, 65.28) circle (  1.07);

\path[fill=fillColor] ( 64.65, 65.28) circle (  1.07);

\path[fill=fillColor] ( 64.93, 65.28) circle (  1.07);

\path[fill=fillColor] ( 65.21, 65.28) circle (  1.07);

\path[fill=fillColor] ( 65.49, 65.28) circle (  1.07);

\path[fill=fillColor] ( 65.78, 65.30) circle (  1.07);

\path[fill=fillColor] ( 66.06, 83.24) circle (  1.07);

\path[fill=fillColor] ( 66.34, 82.42) circle (  1.07);

\path[fill=fillColor] ( 66.62, 81.48) circle (  1.07);

\path[fill=fillColor] ( 66.90, 80.24) circle (  1.07);

\path[fill=fillColor] ( 67.18, 79.38) circle (  1.07);

\path[fill=fillColor] ( 67.47, 78.77) circle (  1.07);

\path[fill=fillColor] ( 67.75, 78.36) circle (  1.07);

\path[fill=fillColor] ( 68.03, 77.99) circle (  1.07);

\path[fill=fillColor] ( 68.31, 77.66) circle (  1.07);

\path[fill=fillColor] ( 68.59, 77.35) circle (  1.07);

\path[fill=fillColor] ( 68.87, 77.11) circle (  1.07);

\path[fill=fillColor] ( 69.16, 76.89) circle (  1.07);

\path[fill=fillColor] ( 69.44, 76.69) circle (  1.07);

\path[fill=fillColor] ( 69.72, 76.32) circle (  1.07);

\path[fill=fillColor] ( 70.00, 75.75) circle (  1.07);

\path[fill=fillColor] ( 70.28, 75.20) circle (  1.07);

\path[fill=fillColor] ( 70.56, 74.75) circle (  1.07);

\path[fill=fillColor] ( 70.85, 74.33) circle (  1.07);

\path[fill=fillColor] ( 71.13, 73.93) circle (  1.07);

\path[fill=fillColor] ( 71.41, 73.55) circle (  1.07);

\path[fill=fillColor] ( 71.69, 73.27) circle (  1.07);

\path[fill=fillColor] ( 71.97, 72.97) circle (  1.07);

\path[fill=fillColor] ( 72.26, 72.74) circle (  1.07);

\path[fill=fillColor] ( 72.54, 72.52) circle (  1.07);

\path[fill=fillColor] ( 72.82, 72.29) circle (  1.07);

\path[fill=fillColor] ( 73.10, 72.08) circle (  1.07);

\path[fill=fillColor] ( 73.38, 71.90) circle (  1.07);

\path[fill=fillColor] ( 73.66, 71.71) circle (  1.07);

\path[fill=fillColor] ( 73.95, 71.57) circle (  1.07);

\path[fill=fillColor] ( 74.23, 71.45) circle (  1.07);

\path[fill=fillColor] ( 74.51, 71.33) circle (  1.07);

\path[fill=fillColor] ( 74.79, 71.24) circle (  1.07);

\path[fill=fillColor] ( 75.07, 71.15) circle (  1.07);

\path[fill=fillColor] ( 75.35, 71.05) circle (  1.07);

\path[fill=fillColor] ( 75.64, 70.98) circle (  1.07);

\path[fill=fillColor] ( 75.92, 70.93) circle (  1.07);

\path[fill=fillColor] ( 76.20, 70.85) circle (  1.07);

\path[fill=fillColor] ( 76.48, 70.78) circle (  1.07);

\path[fill=fillColor] ( 76.76, 70.72) circle (  1.07);

\path[fill=fillColor] ( 77.04, 70.66) circle (  1.07);

\path[fill=fillColor] ( 77.33, 70.61) circle (  1.07);

\path[fill=fillColor] ( 77.61, 70.53) circle (  1.07);

\path[fill=fillColor] ( 77.89, 70.48) circle (  1.07);

\path[fill=fillColor] ( 78.17, 70.43) circle (  1.07);

\path[fill=fillColor] ( 78.45, 70.38) circle (  1.07);

\path[fill=fillColor] ( 78.73, 70.32) circle (  1.07);

\path[fill=fillColor] ( 79.02, 70.28) circle (  1.07);

\path[fill=fillColor] ( 79.30, 70.25) circle (  1.07);

\path[fill=fillColor] ( 79.58, 70.20) circle (  1.07);

\path[fill=fillColor] ( 79.86, 70.15) circle (  1.07);

\path[fill=fillColor] ( 80.14, 70.09) circle (  1.07);

\path[fill=fillColor] ( 80.43, 70.08) circle (  1.07);

\path[fill=fillColor] ( 80.71, 70.03) circle (  1.07);

\path[fill=fillColor] ( 80.99, 69.99) circle (  1.07);

\path[fill=fillColor] ( 81.27, 69.96) circle (  1.07);

\path[fill=fillColor] ( 81.55, 69.90) circle (  1.07);

\path[fill=fillColor] ( 81.83, 69.85) circle (  1.07);

\path[fill=fillColor] ( 82.12, 69.80) circle (  1.07);

\path[fill=fillColor] ( 82.40, 69.77) circle (  1.07);

\path[fill=fillColor] ( 82.68, 69.75) circle (  1.07);

\path[fill=fillColor] ( 82.96, 69.73) circle (  1.07);

\path[fill=fillColor] ( 83.24, 69.70) circle (  1.07);

\path[fill=fillColor] ( 83.52, 69.64) circle (  1.07);

\path[fill=fillColor] ( 83.81, 69.62) circle (  1.07);

\path[fill=fillColor] ( 84.09, 69.58) circle (  1.07);

\path[fill=fillColor] ( 84.37, 69.57) circle (  1.07);

\path[fill=fillColor] ( 84.65, 69.54) circle (  1.07);

\path[fill=fillColor] ( 84.93, 73.08) circle (  1.07);

\path[fill=fillColor] ( 85.21, 72.29) circle (  1.07);

\path[fill=fillColor] ( 85.50, 71.63) circle (  1.07);

\path[fill=fillColor] ( 85.78, 71.30) circle (  1.07);

\path[fill=fillColor] ( 86.06, 71.02) circle (  1.07);

\path[fill=fillColor] ( 86.34, 70.91) circle (  1.07);

\path[fill=fillColor] ( 86.62, 70.88) circle (  1.07);

\path[fill=fillColor] ( 86.90, 70.88) circle (  1.07);

\path[fill=fillColor] ( 87.19, 70.89) circle (  1.07);

\path[fill=fillColor] ( 87.47, 70.95) circle (  1.07);

\path[fill=fillColor] ( 87.75, 71.04) circle (  1.07);

\path[fill=fillColor] ( 88.03, 71.10) circle (  1.07);

\path[fill=fillColor] ( 88.31, 71.22) circle (  1.07);

\path[fill=fillColor] ( 88.59, 71.42) circle (  1.07);

\path[fill=fillColor] ( 88.88, 71.63) circle (  1.07);

\path[fill=fillColor] ( 89.16, 71.79) circle (  1.07);

\path[fill=fillColor] ( 89.44, 72.12) circle (  1.07);

\path[fill=fillColor] ( 89.72, 72.39) circle (  1.07);

\path[fill=fillColor] ( 90.00, 72.42) circle (  1.07);

\path[fill=fillColor] ( 90.29, 72.29) circle (  1.07);

\path[fill=fillColor] ( 90.57, 72.19) circle (  1.07);

\path[fill=fillColor] ( 90.85, 72.15) circle (  1.07);

\path[fill=fillColor] ( 91.13, 72.12) circle (  1.07);

\path[fill=fillColor] ( 91.41, 72.08) circle (  1.07);

\path[fill=fillColor] ( 91.69, 72.08) circle (  1.07);

\path[fill=fillColor] ( 91.98, 72.08) circle (  1.07);

\path[fill=fillColor] ( 92.26, 72.05) circle (  1.07);

\path[fill=fillColor] ( 92.54, 72.05) circle (  1.07);

\path[fill=fillColor] ( 92.82, 72.05) circle (  1.07);

\path[fill=fillColor] ( 93.10, 72.05) circle (  1.07);

\path[fill=fillColor] ( 93.38, 72.05) circle (  1.07);

\path[fill=fillColor] ( 93.67, 72.05) circle (  1.07);

\path[fill=fillColor] ( 93.95, 72.01) circle (  1.07);

\path[fill=fillColor] ( 94.23, 72.01) circle (  1.07);

\path[fill=fillColor] ( 94.51, 72.01) circle (  1.07);

\path[fill=fillColor] ( 94.79, 72.01) circle (  1.07);

\path[fill=fillColor] ( 95.07, 72.01) circle (  1.07);

\path[fill=fillColor] ( 95.36, 72.01) circle (  1.07);

\path[fill=fillColor] ( 95.64, 72.01) circle (  1.07);

\path[fill=fillColor] ( 95.92, 72.01) circle (  1.07);

\path[fill=fillColor] ( 96.20, 72.01) circle (  1.07);

\path[fill=fillColor] ( 96.48, 72.01) circle (  1.07);

\path[fill=fillColor] ( 96.76, 72.01) circle (  1.07);

\path[fill=fillColor] ( 97.05, 72.01) circle (  1.07);

\path[fill=fillColor] ( 97.33, 71.97) circle (  1.07);

\path[fill=fillColor] ( 97.61, 71.97) circle (  1.07);

\path[fill=fillColor] ( 97.89, 71.97) circle (  1.07);

\path[fill=fillColor] ( 98.17, 71.97) circle (  1.07);

\path[fill=fillColor] ( 98.46, 71.97) circle (  1.07);

\path[fill=fillColor] ( 98.74, 71.97) circle (  1.07);

\path[fill=fillColor] ( 99.02, 71.97) circle (  1.07);

\path[fill=fillColor] ( 99.30, 71.94) circle (  1.07);

\path[fill=fillColor] ( 99.58, 71.97) circle (  1.07);

\path[fill=fillColor] ( 99.86, 71.97) circle (  1.07);

\path[fill=fillColor] (100.15, 71.94) circle (  1.07);

\path[fill=fillColor] (100.43, 71.97) circle (  1.07);

\path[fill=fillColor] (100.71, 71.97) circle (  1.07);

\path[fill=fillColor] (100.99, 71.94) circle (  1.07);

\path[fill=fillColor] (101.27, 71.94) circle (  1.07);

\path[fill=fillColor] (101.55, 71.94) circle (  1.07);

\path[fill=fillColor] (101.84, 71.94) circle (  1.07);

\path[fill=fillColor] (102.12, 71.90) circle (  1.07);

\path[fill=fillColor] (102.40, 71.94) circle (  1.07);

\path[fill=fillColor] (102.68, 71.94) circle (  1.07);

\path[fill=fillColor] (102.96, 71.94) circle (  1.07);

\path[fill=fillColor] (103.24, 71.94) circle (  1.07);

\path[fill=fillColor] (103.53, 71.94) circle (  1.07);

\path[fill=fillColor] (103.81, 71.94) circle (  1.07);

\path[fill=fillColor] (104.09, 71.94) circle (  1.07);

\path[fill=fillColor] (104.37, 71.90) circle (  1.07);

\path[fill=fillColor] (104.65, 71.90) circle (  1.07);

\path[fill=fillColor] (104.93, 71.90) circle (  1.07);

\path[fill=fillColor] (105.22, 71.90) circle (  1.07);

\path[fill=fillColor] (105.50, 71.94) circle (  1.07);

\path[fill=fillColor] (105.78, 71.90) circle (  1.07);

\path[fill=fillColor] (106.06, 71.94) circle (  1.07);

\path[fill=fillColor] (106.34, 71.90) circle (  1.07);

\path[fill=fillColor] (106.62, 71.90) circle (  1.07);

\path[fill=fillColor] (106.91, 71.90) circle (  1.07);

\path[fill=fillColor] (107.19, 71.90) circle (  1.07);

\path[fill=fillColor] (107.47, 71.90) circle (  1.07);

\path[fill=fillColor] (107.75, 71.90) circle (  1.07);

\path[fill=fillColor] (108.03, 71.90) circle (  1.07);

\path[fill=fillColor] (108.32, 71.90) circle (  1.07);

\path[fill=fillColor] (108.60, 71.90) circle (  1.07);

\path[fill=fillColor] (108.88, 73.05) circle (  1.07);

\path[fill=fillColor] (109.16, 72.26) circle (  1.07);

\path[fill=fillColor] (109.44, 72.58) circle (  1.07);

\path[fill=fillColor] (109.72, 72.61) circle (  1.07);

\path[fill=fillColor] (110.01, 72.55) circle (  1.07);

\path[fill=fillColor] (110.29, 72.49) circle (  1.07);

\path[fill=fillColor] (110.57, 72.49) circle (  1.07);

\path[fill=fillColor] (110.85, 72.49) circle (  1.07);

\path[fill=fillColor] (111.13, 72.52) circle (  1.07);

\path[fill=fillColor] (111.41, 72.55) circle (  1.07);

\path[fill=fillColor] (111.70, 72.55) circle (  1.07);

\path[fill=fillColor] (111.98, 72.55) circle (  1.07);

\path[fill=fillColor] (112.26, 72.52) circle (  1.07);

\path[fill=fillColor] (112.54, 72.55) circle (  1.07);

\path[fill=fillColor] (112.82, 72.55) circle (  1.07);

\path[fill=fillColor] (113.10, 72.52) circle (  1.07);

\path[fill=fillColor] (113.39, 72.52) circle (  1.07);

\path[fill=fillColor] (113.67, 72.55) circle (  1.07);

\path[fill=fillColor] (113.95, 72.52) circle (  1.07);

\path[fill=fillColor] (114.23, 72.55) circle (  1.07);

\path[fill=fillColor] (114.51, 72.55) circle (  1.07);

\path[fill=fillColor] (114.79, 72.55) circle (  1.07);

\path[fill=fillColor] (115.08, 72.52) circle (  1.07);

\path[fill=fillColor] (115.36, 72.52) circle (  1.07);

\path[fill=fillColor] (115.64, 72.52) circle (  1.07);

\path[fill=fillColor] (115.92, 72.45) circle (  1.07);

\path[fill=fillColor] (116.20, 72.39) circle (  1.07);

\path[fill=fillColor] (116.49, 72.39) circle (  1.07);

\path[fill=fillColor] (116.77, 72.45) circle (  1.07);

\path[fill=fillColor] (117.05, 72.42) circle (  1.07);

\path[fill=fillColor] (117.33, 72.39) circle (  1.07);

\path[fill=fillColor] (117.61, 72.39) circle (  1.07);

\path[fill=fillColor] (117.89, 72.39) circle (  1.07);

\path[fill=fillColor] (118.18, 72.36) circle (  1.07);

\path[fill=fillColor] (118.46, 72.32) circle (  1.07);

\path[fill=fillColor] (118.74, 72.29) circle (  1.07);

\path[fill=fillColor] (119.02, 72.32) circle (  1.07);

\path[fill=fillColor] (119.30, 72.32) circle (  1.07);

\path[fill=fillColor] (119.58, 72.32) circle (  1.07);

\path[fill=fillColor] (119.87, 72.32) circle (  1.07);

\path[fill=fillColor] (120.15, 72.26) circle (  1.07);

\path[fill=fillColor] (120.43, 72.22) circle (  1.07);

\path[fill=fillColor] (120.71, 72.22) circle (  1.07);

\path[fill=fillColor] (120.99, 72.22) circle (  1.07);

\path[fill=fillColor] (121.27, 72.19) circle (  1.07);

\path[fill=fillColor] (121.56, 72.15) circle (  1.07);

\path[fill=fillColor] (121.84, 72.12) circle (  1.07);

\path[fill=fillColor] (122.12, 72.12) circle (  1.07);

\path[fill=fillColor] (122.40, 72.05) circle (  1.07);

\path[fill=fillColor] (122.68, 72.01) circle (  1.07);

\path[fill=fillColor] (122.96, 72.01) circle (  1.07);

\path[fill=fillColor] (123.25, 72.12) circle (  1.07);

\path[fill=fillColor] (123.53, 72.19) circle (  1.07);

\path[fill=fillColor] (123.81, 72.22) circle (  1.07);

\path[fill=fillColor] (124.09, 72.26) circle (  1.07);

\path[fill=fillColor] (124.37, 72.22) circle (  1.07);

\path[fill=fillColor] (124.65, 72.26) circle (  1.07);

\path[fill=fillColor] (124.94, 72.26) circle (  1.07);

\path[fill=fillColor] (125.22, 72.26) circle (  1.07);

\path[fill=fillColor] (125.50, 72.22) circle (  1.07);

\path[fill=fillColor] (125.78, 72.22) circle (  1.07);

\path[fill=fillColor] (126.06, 72.22) circle (  1.07);

\path[fill=fillColor] (126.35, 72.19) circle (  1.07);

\path[fill=fillColor] (126.63, 72.26) circle (  1.07);

\path[fill=fillColor] (126.91, 72.26) circle (  1.07);

\path[fill=fillColor] (127.19, 72.26) circle (  1.07);

\path[fill=fillColor] (127.47, 72.26) circle (  1.07);

\path[fill=fillColor] (127.75, 72.22) circle (  1.07);

\path[fill=fillColor] (128.04, 70.94) circle (  1.07);

\path[fill=fillColor] (128.32, 71.08) circle (  1.07);

\path[fill=fillColor] (128.60, 71.40) circle (  1.07);

\path[fill=fillColor] (128.88, 71.67) circle (  1.07);

\path[fill=fillColor] (129.16, 70.95) circle (  1.07);

\path[fill=fillColor] (129.44, 70.08) circle (  1.07);

\path[fill=fillColor] (129.73, 69.55) circle (  1.07);

\path[fill=fillColor] (130.01, 69.25) circle (  1.07);

\path[fill=fillColor] (130.29, 69.06) circle (  1.07);

\path[fill=fillColor] (130.57, 68.95) circle (  1.07);

\path[fill=fillColor] (130.85, 68.87) circle (  1.07);

\path[fill=fillColor] (131.13, 68.81) circle (  1.07);

\path[fill=fillColor] (131.42, 68.78) circle (  1.07);

\path[fill=fillColor] (131.70, 68.72) circle (  1.07);

\path[fill=fillColor] (131.98, 68.69) circle (  1.07);

\path[fill=fillColor] (132.26, 68.69) circle (  1.07);

\path[fill=fillColor] (132.54, 68.63) circle (  1.07);

\path[fill=fillColor] (132.82, 68.62) circle (  1.07);

\path[fill=fillColor] (133.11, 68.58) circle (  1.07);

\path[fill=fillColor] (133.39, 68.57) circle (  1.07);

\path[fill=fillColor] (133.67, 68.55) circle (  1.07);

\path[fill=fillColor] (133.95, 68.54) circle (  1.07);

\path[fill=fillColor] (134.23, 68.54) circle (  1.07);

\path[fill=fillColor] (134.52, 68.56) circle (  1.07);

\path[fill=fillColor] (134.80, 68.59) circle (  1.07);

\path[fill=fillColor] (135.08, 68.63) circle (  1.07);

\path[fill=fillColor] (135.36, 68.71) circle (  1.07);

\path[fill=fillColor] (135.64, 68.87) circle (  1.07);

\path[fill=fillColor] (135.92, 69.04) circle (  1.07);

\path[fill=fillColor] (136.21, 69.24) circle (  1.07);

\path[fill=fillColor] (136.49, 69.45) circle (  1.07);

\path[fill=fillColor] (136.77, 69.58) circle (  1.07);

\path[fill=fillColor] (137.05, 69.63) circle (  1.07);

\path[fill=fillColor] (137.33, 69.67) circle (  1.07);

\path[fill=fillColor] (137.61, 69.70) circle (  1.07);

\path[fill=fillColor] (137.90, 69.64) circle (  1.07);

\path[fill=fillColor] (138.18, 69.64) circle (  1.07);

\path[fill=fillColor] (138.46, 68.85) circle (  1.07);

\path[fill=fillColor] (138.74, 68.01) circle (  1.07);

\path[fill=fillColor] (139.02, 67.81) circle (  1.07);

\path[fill=fillColor] (139.30, 67.80) circle (  1.07);

\path[fill=fillColor] (139.59, 67.79) circle (  1.07);

\path[fill=fillColor] (139.87, 67.82) circle (  1.07);

\path[fill=fillColor] (140.15, 67.84) circle (  1.07);

\path[fill=fillColor] (140.43, 67.86) circle (  1.07);

\path[fill=fillColor] (140.71, 67.87) circle (  1.07);

\path[fill=fillColor] (140.99, 67.88) circle (  1.07);

\path[fill=fillColor] (141.28, 67.88) circle (  1.07);

\path[fill=fillColor] (141.56, 67.89) circle (  1.07);

\path[fill=fillColor] (141.84, 67.90) circle (  1.07);

\path[fill=fillColor] (142.12, 67.91) circle (  1.07);

\path[fill=fillColor] (142.40, 78.78) circle (  1.07);

\path[fill=fillColor] (142.68, 82.02) circle (  1.07);

\path[fill=fillColor] (142.97, 82.20) circle (  1.07);

\path[fill=fillColor] (143.25, 81.81) circle (  1.07);

\path[fill=fillColor] (143.53, 80.44) circle (  1.07);

\path[fill=fillColor] (143.81, 79.37) circle (  1.07);

\path[fill=fillColor] (144.09, 78.54) circle (  1.07);

\path[fill=fillColor] (144.38, 77.75) circle (  1.07);

\path[fill=fillColor] (144.66, 77.14) circle (  1.07);

\path[fill=fillColor] (144.94, 76.68) circle (  1.07);

\path[fill=fillColor] (145.22, 76.25) circle (  1.07);

\path[fill=fillColor] (145.50, 75.85) circle (  1.07);

\path[fill=fillColor] (145.78, 75.48) circle (  1.07);

\path[fill=fillColor] (146.07, 75.22) circle (  1.07);

\path[fill=fillColor] (146.35, 75.00) circle (  1.07);

\path[fill=fillColor] (146.63, 74.77) circle (  1.07);

\path[fill=fillColor] (146.91, 74.60) circle (  1.07);

\path[fill=fillColor] (147.19, 74.45) circle (  1.07);

\path[fill=fillColor] (147.47, 74.29) circle (  1.07);

\path[fill=fillColor] (147.76, 74.12) circle (  1.07);

\path[fill=fillColor] (148.04, 73.97) circle (  1.07);

\path[fill=fillColor] (148.32, 73.83) circle (  1.07);

\path[fill=fillColor] (148.60, 73.72) circle (  1.07);

\path[fill=fillColor] (148.88, 73.60) circle (  1.07);

\path[fill=fillColor] (149.16, 73.48) circle (  1.07);

\path[fill=fillColor] (149.45, 73.37) circle (  1.07);

\path[fill=fillColor] (149.73, 73.27) circle (  1.07);

\path[fill=fillColor] (150.01, 73.16) circle (  1.07);

\path[fill=fillColor] (150.29, 73.08) circle (  1.07);

\path[fill=fillColor] (150.57, 72.97) circle (  1.07);

\path[fill=fillColor] (150.85, 72.91) circle (  1.07);

\path[fill=fillColor] (151.14, 72.82) circle (  1.07);

\path[fill=fillColor] (151.42, 72.77) circle (  1.07);

\path[fill=fillColor] (151.70, 72.70) circle (  1.07);

\path[fill=fillColor] (151.98, 72.64) circle (  1.07);

\path[fill=fillColor] (152.26, 72.58) circle (  1.07);

\path[fill=fillColor] (152.54, 72.52) circle (  1.07);

\path[fill=fillColor] (152.83, 72.45) circle (  1.07);

\path[fill=fillColor] (153.11, 72.42) circle (  1.07);

\path[fill=fillColor] (153.39, 72.36) circle (  1.07);

\path[fill=fillColor] (153.67, 72.32) circle (  1.07);

\path[fill=fillColor] (153.95, 72.22) circle (  1.07);

\path[fill=fillColor] (154.24, 71.59) circle (  1.07);

\path[fill=fillColor] (154.52, 69.50) circle (  1.07);

\path[fill=fillColor] (154.80, 68.92) circle (  1.07);

\path[fill=fillColor] (155.08, 68.50) circle (  1.07);

\path[fill=fillColor] (155.36, 68.19) circle (  1.07);

\path[fill=fillColor] (155.64, 67.99) circle (  1.07);

\path[fill=fillColor] (155.93, 67.84) circle (  1.07);

\path[fill=fillColor] (156.21, 67.71) circle (  1.07);

\path[fill=fillColor] (156.49, 67.63) circle (  1.07);

\path[fill=fillColor] (156.77, 67.54) circle (  1.07);

\path[fill=fillColor] (157.05, 67.48) circle (  1.07);

\path[fill=fillColor] (157.33, 67.41) circle (  1.07);

\path[fill=fillColor] (157.62, 67.36) circle (  1.07);

\path[fill=fillColor] (157.90, 67.29) circle (  1.07);

\path[fill=fillColor] (158.18, 67.26) circle (  1.07);

\path[fill=fillColor] (158.46, 67.20) circle (  1.07);

\path[fill=fillColor] (158.74, 67.17) circle (  1.07);

\path[fill=fillColor] (159.02, 67.14) circle (  1.07);

\path[fill=fillColor] (159.31, 67.10) circle (  1.07);

\path[fill=fillColor] (159.59, 67.06) circle (  1.07);

\path[fill=fillColor] (159.87, 67.04) circle (  1.07);

\path[fill=fillColor] (160.15, 67.01) circle (  1.07);

\path[fill=fillColor] (160.43, 66.94) circle (  1.07);

\path[fill=fillColor] (160.71, 66.92) circle (  1.07);

\path[fill=fillColor] (161.00, 66.87) circle (  1.07);

\path[fill=fillColor] (161.28, 66.85) circle (  1.07);

\path[fill=fillColor] (161.56, 66.81) circle (  1.07);

\path[fill=fillColor] (161.84, 66.79) circle (  1.07);

\path[fill=fillColor] (162.12, 66.77) circle (  1.07);

\path[fill=fillColor] (162.41, 66.73) circle (  1.07);

\path[fill=fillColor] (162.69, 66.70) circle (  1.07);

\path[fill=fillColor] (162.97, 66.70) circle (  1.07);

\path[fill=fillColor] (163.25, 66.69) circle (  1.07);

\path[fill=fillColor] (163.53, 66.64) circle (  1.07);

\path[fill=fillColor] (163.81, 66.60) circle (  1.07);

\path[fill=fillColor] (164.10, 66.59) circle (  1.07);

\path[fill=fillColor] (164.38, 66.60) circle (  1.07);

\path[fill=fillColor] (164.66, 66.56) circle (  1.07);

\path[fill=fillColor] (164.94, 66.56) circle (  1.07);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 52.76,109.07) circle (  1.07);

\path[fill=fillColor] ( 53.04,109.07) circle (  1.07);

\path[fill=fillColor] ( 53.32,109.07) circle (  1.07);

\path[fill=fillColor] ( 53.61,109.07) circle (  1.07);

\path[fill=fillColor] ( 53.89,109.07) circle (  1.07);

\path[fill=fillColor] ( 54.17,109.07) circle (  1.07);

\path[fill=fillColor] ( 54.45,109.03) circle (  1.07);

\path[fill=fillColor] ( 54.73,109.10) circle (  1.07);

\path[fill=fillColor] ( 55.01,109.07) circle (  1.07);

\path[fill=fillColor] ( 55.30,109.03) circle (  1.07);

\path[fill=fillColor] ( 55.58,109.07) circle (  1.07);

\path[fill=fillColor] ( 55.86,109.07) circle (  1.07);

\path[fill=fillColor] ( 56.14,109.07) circle (  1.07);

\path[fill=fillColor] ( 56.42,109.03) circle (  1.07);

\path[fill=fillColor] ( 56.70,109.07) circle (  1.07);

\path[fill=fillColor] ( 56.99,109.03) circle (  1.07);

\path[fill=fillColor] ( 57.27,107.89) circle (  1.07);

\path[fill=fillColor] ( 57.55,106.25) circle (  1.07);

\path[fill=fillColor] ( 57.83,104.65) circle (  1.07);

\path[fill=fillColor] ( 58.11,103.33) circle (  1.07);

\path[fill=fillColor] ( 58.39,102.17) circle (  1.07);

\path[fill=fillColor] ( 58.68,101.24) circle (  1.07);

\path[fill=fillColor] ( 58.96,100.27) circle (  1.07);

\path[fill=fillColor] ( 59.24, 99.32) circle (  1.07);

\path[fill=fillColor] ( 59.52, 98.20) circle (  1.07);

\path[fill=fillColor] ( 59.80, 97.22) circle (  1.07);

\path[fill=fillColor] ( 60.09, 96.12) circle (  1.07);

\path[fill=fillColor] ( 60.37, 94.95) circle (  1.07);

\path[fill=fillColor] ( 60.65, 93.82) circle (  1.07);

\path[fill=fillColor] ( 60.93, 92.49) circle (  1.07);

\path[fill=fillColor] ( 61.21, 91.01) circle (  1.07);

\path[fill=fillColor] ( 61.49, 89.34) circle (  1.07);

\path[fill=fillColor] ( 61.78, 87.44) circle (  1.07);

\path[fill=fillColor] ( 62.06, 85.25) circle (  1.07);

\path[fill=fillColor] ( 62.34, 82.75) circle (  1.07);

\path[fill=fillColor] ( 62.62, 80.07) circle (  1.07);

\path[fill=fillColor] ( 62.90, 77.30) circle (  1.07);

\path[fill=fillColor] ( 63.18, 74.88) circle (  1.07);

\path[fill=fillColor] ( 63.47, 72.91) circle (  1.07);

\path[fill=fillColor] ( 63.75, 71.31) circle (  1.07);

\path[fill=fillColor] ( 64.03, 70.06) circle (  1.07);

\path[fill=fillColor] ( 64.31, 69.19) circle (  1.07);

\path[fill=fillColor] ( 64.59, 68.42) circle (  1.07);

\path[fill=fillColor] ( 64.87, 67.88) circle (  1.07);

\path[fill=fillColor] ( 65.16, 67.43) circle (  1.07);

\path[fill=fillColor] ( 65.44, 67.05) circle (  1.07);

\path[fill=fillColor] ( 65.72, 66.95) circle (  1.07);

\path[fill=fillColor] ( 66.00, 66.16) circle (  1.07);

\path[fill=fillColor] ( 66.28, 63.16) circle (  1.07);

\path[fill=fillColor] ( 66.56, 59.83) circle (  1.07);

\path[fill=fillColor] ( 66.85, 57.86) circle (  1.07);

\path[fill=fillColor] ( 67.13, 56.82) circle (  1.07);

\path[fill=fillColor] ( 67.41, 56.29) circle (  1.07);

\path[fill=fillColor] ( 67.69, 55.75) circle (  1.07);

\path[fill=fillColor] ( 67.97, 55.35) circle (  1.07);

\path[fill=fillColor] ( 68.25, 55.04) circle (  1.07);

\path[fill=fillColor] ( 68.54, 54.79) circle (  1.07);

\path[fill=fillColor] ( 68.82, 54.60) circle (  1.07);

\path[fill=fillColor] ( 69.10, 54.51) circle (  1.07);

\path[fill=fillColor] ( 69.38, 54.22) circle (  1.07);

\path[fill=fillColor] ( 69.66, 53.96) circle (  1.07);

\path[fill=fillColor] ( 69.95, 53.29) circle (  1.07);

\path[fill=fillColor] ( 70.23, 53.08) circle (  1.07);

\path[fill=fillColor] ( 70.51, 52.63) circle (  1.07);

\path[fill=fillColor] ( 70.79, 52.36) circle (  1.07);

\path[fill=fillColor] ( 71.07, 52.20) circle (  1.07);

\path[fill=fillColor] ( 71.35, 52.05) circle (  1.07);

\path[fill=fillColor] ( 71.64, 51.87) circle (  1.07);

\path[fill=fillColor] ( 71.92, 51.53) circle (  1.07);

\path[fill=fillColor] ( 72.20, 51.33) circle (  1.07);

\path[fill=fillColor] ( 72.48, 51.25) circle (  1.07);

\path[fill=fillColor] ( 72.76, 51.26) circle (  1.07);

\path[fill=fillColor] ( 73.04, 51.12) circle (  1.07);

\path[fill=fillColor] ( 73.33, 51.13) circle (  1.07);

\path[fill=fillColor] ( 73.61, 51.19) circle (  1.07);

\path[fill=fillColor] ( 73.89, 51.09) circle (  1.07);

\path[fill=fillColor] ( 74.17, 51.10) circle (  1.07);

\path[fill=fillColor] ( 74.45, 51.11) circle (  1.07);

\path[fill=fillColor] ( 74.73, 51.09) circle (  1.07);

\path[fill=fillColor] ( 75.02, 51.09) circle (  1.07);

\path[fill=fillColor] ( 75.30, 51.10) circle (  1.07);

\path[fill=fillColor] ( 75.58, 51.03) circle (  1.07);

\path[fill=fillColor] ( 75.86, 51.04) circle (  1.07);

\path[fill=fillColor] ( 76.14, 51.04) circle (  1.07);

\path[fill=fillColor] ( 76.42, 51.04) circle (  1.07);

\path[fill=fillColor] ( 76.71, 51.02) circle (  1.07);

\path[fill=fillColor] ( 76.99, 51.11) circle (  1.07);

\path[fill=fillColor] ( 77.27, 51.11) circle (  1.07);

\path[fill=fillColor] ( 77.55, 51.03) circle (  1.07);

\path[fill=fillColor] ( 77.83, 51.02) circle (  1.07);

\path[fill=fillColor] ( 78.11, 51.02) circle (  1.07);

\path[fill=fillColor] ( 78.40, 51.01) circle (  1.07);

\path[fill=fillColor] ( 78.68, 51.03) circle (  1.07);

\path[fill=fillColor] ( 78.96, 51.01) circle (  1.07);

\path[fill=fillColor] ( 79.24, 51.02) circle (  1.07);

\path[fill=fillColor] ( 79.52, 51.02) circle (  1.07);

\path[fill=fillColor] ( 79.81, 51.02) circle (  1.07);

\path[fill=fillColor] ( 80.09, 51.08) circle (  1.07);

\path[fill=fillColor] ( 80.37, 51.01) circle (  1.07);

\path[fill=fillColor] ( 80.65, 51.03) circle (  1.07);

\path[fill=fillColor] ( 80.93, 51.03) circle (  1.07);

\path[fill=fillColor] ( 81.21, 51.01) circle (  1.07);

\path[fill=fillColor] ( 81.50, 51.03) circle (  1.07);

\path[fill=fillColor] ( 81.78, 51.02) circle (  1.07);

\path[fill=fillColor] ( 82.06, 51.03) circle (  1.07);

\path[fill=fillColor] ( 82.34, 51.00) circle (  1.07);

\path[fill=fillColor] ( 82.62, 51.01) circle (  1.07);

\path[fill=fillColor] ( 82.90, 51.01) circle (  1.07);

\path[fill=fillColor] ( 83.19, 51.03) circle (  1.07);

\path[fill=fillColor] ( 83.47, 51.00) circle (  1.07);

\path[fill=fillColor] ( 83.75, 51.00) circle (  1.07);

\path[fill=fillColor] ( 84.03, 51.00) circle (  1.07);

\path[fill=fillColor] ( 84.31, 50.99) circle (  1.07);

\path[fill=fillColor] ( 84.59, 51.01) circle (  1.07);

\path[fill=fillColor] ( 84.88, 52.32) circle (  1.07);

\path[fill=fillColor] ( 85.16, 51.75) circle (  1.07);

\path[fill=fillColor] ( 85.44, 51.40) circle (  1.07);

\path[fill=fillColor] ( 85.72, 51.25) circle (  1.07);

\path[fill=fillColor] ( 86.00, 51.19) circle (  1.07);

\path[fill=fillColor] ( 86.28, 51.19) circle (  1.07);

\path[fill=fillColor] ( 86.57, 51.18) circle (  1.07);

\path[fill=fillColor] ( 86.85, 51.20) circle (  1.07);

\path[fill=fillColor] ( 87.13, 51.19) circle (  1.07);

\path[fill=fillColor] ( 87.41, 51.20) circle (  1.07);

\path[fill=fillColor] ( 87.69, 51.18) circle (  1.07);

\path[fill=fillColor] ( 87.98, 51.25) circle (  1.07);

\path[fill=fillColor] ( 88.26, 51.26) circle (  1.07);

\path[fill=fillColor] ( 88.54, 51.33) circle (  1.07);

\path[fill=fillColor] ( 88.82, 51.46) circle (  1.07);

\path[fill=fillColor] ( 89.10, 51.45) circle (  1.07);

\path[fill=fillColor] ( 89.38, 51.66) circle (  1.07);

\path[fill=fillColor] ( 89.67, 51.95) circle (  1.07);

\path[fill=fillColor] ( 89.95, 51.93) circle (  1.07);

\path[fill=fillColor] ( 90.23, 51.88) circle (  1.07);

\path[fill=fillColor] ( 90.51, 51.73) circle (  1.07);

\path[fill=fillColor] ( 90.79, 51.66) circle (  1.07);

\path[fill=fillColor] ( 91.07, 51.71) circle (  1.07);

\path[fill=fillColor] ( 91.36, 51.55) circle (  1.07);

\path[fill=fillColor] ( 91.64, 51.58) circle (  1.07);

\path[fill=fillColor] ( 91.92, 51.58) circle (  1.07);

\path[fill=fillColor] ( 92.20, 51.57) circle (  1.07);

\path[fill=fillColor] ( 92.48, 51.57) circle (  1.07);

\path[fill=fillColor] ( 92.76, 51.55) circle (  1.07);

\path[fill=fillColor] ( 93.05, 51.61) circle (  1.07);

\path[fill=fillColor] ( 93.33, 51.54) circle (  1.07);

\path[fill=fillColor] ( 93.61, 51.56) circle (  1.07);

\path[fill=fillColor] ( 93.89, 51.53) circle (  1.07);

\path[fill=fillColor] ( 94.17, 51.53) circle (  1.07);

\path[fill=fillColor] ( 94.45, 51.53) circle (  1.07);

\path[fill=fillColor] ( 94.74, 51.53) circle (  1.07);

\path[fill=fillColor] ( 95.02, 51.54) circle (  1.07);

\path[fill=fillColor] ( 95.30, 51.54) circle (  1.07);

\path[fill=fillColor] ( 95.58, 51.50) circle (  1.07);

\path[fill=fillColor] ( 95.86, 51.51) circle (  1.07);

\path[fill=fillColor] ( 96.14, 51.55) circle (  1.07);

\path[fill=fillColor] ( 96.43, 51.52) circle (  1.07);

\path[fill=fillColor] ( 96.71, 51.54) circle (  1.07);

\path[fill=fillColor] ( 96.99, 51.53) circle (  1.07);

\path[fill=fillColor] ( 97.27, 51.54) circle (  1.07);

\path[fill=fillColor] ( 97.55, 51.54) circle (  1.07);

\path[fill=fillColor] ( 97.84, 51.57) circle (  1.07);

\path[fill=fillColor] ( 98.12, 51.54) circle (  1.07);

\path[fill=fillColor] ( 98.40, 51.55) circle (  1.07);

\path[fill=fillColor] ( 98.68, 51.55) circle (  1.07);

\path[fill=fillColor] ( 98.96, 51.55) circle (  1.07);

\path[fill=fillColor] ( 99.24, 51.57) circle (  1.07);

\path[fill=fillColor] ( 99.53, 51.53) circle (  1.07);

\path[fill=fillColor] ( 99.81, 51.53) circle (  1.07);

\path[fill=fillColor] (100.09, 51.55) circle (  1.07);

\path[fill=fillColor] (100.37, 51.58) circle (  1.07);

\path[fill=fillColor] (100.65, 51.52) circle (  1.07);

\path[fill=fillColor] (100.93, 51.54) circle (  1.07);

\path[fill=fillColor] (101.22, 51.54) circle (  1.07);

\path[fill=fillColor] (101.50, 51.53) circle (  1.07);

\path[fill=fillColor] (101.78, 51.56) circle (  1.07);

\path[fill=fillColor] (102.06, 51.53) circle (  1.07);

\path[fill=fillColor] (102.34, 51.52) circle (  1.07);

\path[fill=fillColor] (102.62, 51.54) circle (  1.07);

\path[fill=fillColor] (102.91, 51.57) circle (  1.07);

\path[fill=fillColor] (103.19, 51.55) circle (  1.07);

\path[fill=fillColor] (103.47, 51.54) circle (  1.07);

\path[fill=fillColor] (103.75, 51.53) circle (  1.07);

\path[fill=fillColor] (104.03, 51.55) circle (  1.07);

\path[fill=fillColor] (104.31, 51.54) circle (  1.07);

\path[fill=fillColor] (104.60, 51.54) circle (  1.07);

\path[fill=fillColor] (104.88, 51.54) circle (  1.07);

\path[fill=fillColor] (105.16, 51.53) circle (  1.07);

\path[fill=fillColor] (105.44, 51.54) circle (  1.07);

\path[fill=fillColor] (105.72, 51.55) circle (  1.07);

\path[fill=fillColor] (106.01, 51.53) circle (  1.07);

\path[fill=fillColor] (106.29, 51.54) circle (  1.07);

\path[fill=fillColor] (106.57, 51.54) circle (  1.07);

\path[fill=fillColor] (106.85, 51.54) circle (  1.07);

\path[fill=fillColor] (107.13, 51.54) circle (  1.07);

\path[fill=fillColor] (107.41, 51.52) circle (  1.07);

\path[fill=fillColor] (107.70, 51.52) circle (  1.07);

\path[fill=fillColor] (107.98, 51.52) circle (  1.07);

\path[fill=fillColor] (108.26, 51.54) circle (  1.07);

\path[fill=fillColor] (108.54, 51.52) circle (  1.07);

\path[fill=fillColor] (108.82, 52.17) circle (  1.07);

\path[fill=fillColor] (109.10, 51.73) circle (  1.07);

\path[fill=fillColor] (109.39, 52.04) circle (  1.07);

\path[fill=fillColor] (109.67, 52.03) circle (  1.07);

\path[fill=fillColor] (109.95, 51.96) circle (  1.07);

\path[fill=fillColor] (110.23, 51.93) circle (  1.07);

\path[fill=fillColor] (110.51, 51.98) circle (  1.07);

\path[fill=fillColor] (110.79, 51.99) circle (  1.07);

\path[fill=fillColor] (111.08, 51.97) circle (  1.07);

\path[fill=fillColor] (111.36, 51.98) circle (  1.07);

\path[fill=fillColor] (111.64, 52.02) circle (  1.07);

\path[fill=fillColor] (111.92, 51.98) circle (  1.07);

\path[fill=fillColor] (112.20, 51.94) circle (  1.07);

\path[fill=fillColor] (112.48, 51.98) circle (  1.07);

\path[fill=fillColor] (112.77, 51.98) circle (  1.07);

\path[fill=fillColor] (113.05, 51.98) circle (  1.07);

\path[fill=fillColor] (113.33, 52.02) circle (  1.07);

\path[fill=fillColor] (113.61, 52.03) circle (  1.07);

\path[fill=fillColor] (113.89, 52.05) circle (  1.07);

\path[fill=fillColor] (114.17, 51.99) circle (  1.07);

\path[fill=fillColor] (114.46, 52.01) circle (  1.07);

\path[fill=fillColor] (114.74, 51.97) circle (  1.07);

\path[fill=fillColor] (115.02, 51.97) circle (  1.07);

\path[fill=fillColor] (115.30, 51.92) circle (  1.07);

\path[fill=fillColor] (115.58, 51.94) circle (  1.07);

\path[fill=fillColor] (115.87, 51.99) circle (  1.07);

\path[fill=fillColor] (116.15, 51.87) circle (  1.07);

\path[fill=fillColor] (116.43, 51.91) circle (  1.07);

\path[fill=fillColor] (116.71, 51.97) circle (  1.07);

\path[fill=fillColor] (116.99, 51.97) circle (  1.07);

\path[fill=fillColor] (117.27, 51.87) circle (  1.07);

\path[fill=fillColor] (117.56, 51.93) circle (  1.07);

\path[fill=fillColor] (117.84, 51.87) circle (  1.07);

\path[fill=fillColor] (118.12, 51.88) circle (  1.07);

\path[fill=fillColor] (118.40, 51.86) circle (  1.07);

\path[fill=fillColor] (118.68, 51.76) circle (  1.07);

\path[fill=fillColor] (118.96, 51.87) circle (  1.07);

\path[fill=fillColor] (119.25, 51.87) circle (  1.07);

\path[fill=fillColor] (119.53, 51.86) circle (  1.07);

\path[fill=fillColor] (119.81, 51.88) circle (  1.07);

\path[fill=fillColor] (120.09, 51.82) circle (  1.07);

\path[fill=fillColor] (120.37, 51.72) circle (  1.07);

\path[fill=fillColor] (120.65, 51.74) circle (  1.07);

\path[fill=fillColor] (120.94, 51.73) circle (  1.07);

\path[fill=fillColor] (121.22, 51.69) circle (  1.07);

\path[fill=fillColor] (121.50, 51.67) circle (  1.07);

\path[fill=fillColor] (121.78, 51.71) circle (  1.07);

\path[fill=fillColor] (122.06, 51.64) circle (  1.07);

\path[fill=fillColor] (122.34, 51.61) circle (  1.07);

\path[fill=fillColor] (122.63, 51.65) circle (  1.07);

\path[fill=fillColor] (122.91, 51.60) circle (  1.07);

\path[fill=fillColor] (123.19, 51.68) circle (  1.07);

\path[fill=fillColor] (123.47, 51.70) circle (  1.07);

\path[fill=fillColor] (123.75, 51.72) circle (  1.07);

\path[fill=fillColor] (124.04, 51.73) circle (  1.07);

\path[fill=fillColor] (124.32, 51.79) circle (  1.07);

\path[fill=fillColor] (124.60, 51.73) circle (  1.07);

\path[fill=fillColor] (124.88, 51.72) circle (  1.07);

\path[fill=fillColor] (125.16, 51.76) circle (  1.07);

\path[fill=fillColor] (125.44, 51.78) circle (  1.07);

\path[fill=fillColor] (125.73, 51.78) circle (  1.07);

\path[fill=fillColor] (126.01, 51.73) circle (  1.07);

\path[fill=fillColor] (126.29, 51.73) circle (  1.07);

\path[fill=fillColor] (126.57, 51.72) circle (  1.07);

\path[fill=fillColor] (126.85, 51.75) circle (  1.07);

\path[fill=fillColor] (127.13, 51.74) circle (  1.07);

\path[fill=fillColor] (127.42, 51.73) circle (  1.07);

\path[fill=fillColor] (127.70, 51.73) circle (  1.07);

\path[fill=fillColor] (127.98, 51.25) circle (  1.07);

\path[fill=fillColor] (128.26, 51.18) circle (  1.07);

\path[fill=fillColor] (128.54, 51.22) circle (  1.07);

\path[fill=fillColor] (128.82, 51.36) circle (  1.07);

\path[fill=fillColor] (129.11, 51.19) circle (  1.07);

\path[fill=fillColor] (129.39, 51.16) circle (  1.07);

\path[fill=fillColor] (129.67, 51.17) circle (  1.07);

\path[fill=fillColor] (129.95, 51.09) circle (  1.07);

\path[fill=fillColor] (130.23, 51.13) circle (  1.07);

\path[fill=fillColor] (130.51, 51.11) circle (  1.07);

\path[fill=fillColor] (130.80, 51.05) circle (  1.07);

\path[fill=fillColor] (131.08, 51.07) circle (  1.07);

\path[fill=fillColor] (131.36, 51.07) circle (  1.07);

\path[fill=fillColor] (131.64, 51.06) circle (  1.07);

\path[fill=fillColor] (131.92, 51.01) circle (  1.07);

\path[fill=fillColor] (132.20, 51.00) circle (  1.07);

\path[fill=fillColor] (132.49, 51.00) circle (  1.07);

\path[fill=fillColor] (132.77, 51.00) circle (  1.07);

\path[fill=fillColor] (133.05, 51.04) circle (  1.07);

\path[fill=fillColor] (133.33, 51.00) circle (  1.07);

\path[fill=fillColor] (133.61, 51.01) circle (  1.07);

\path[fill=fillColor] (133.90, 51.01) circle (  1.07);

\path[fill=fillColor] (134.18, 51.00) circle (  1.07);

\path[fill=fillColor] (134.46, 51.04) circle (  1.07);

\path[fill=fillColor] (134.74, 51.11) circle (  1.07);

\path[fill=fillColor] (135.02, 51.13) circle (  1.07);

\path[fill=fillColor] (135.30, 51.13) circle (  1.07);

\path[fill=fillColor] (135.59, 51.13) circle (  1.07);

\path[fill=fillColor] (135.87, 51.17) circle (  1.07);

\path[fill=fillColor] (136.15, 51.11) circle (  1.07);

\path[fill=fillColor] (136.43, 51.27) circle (  1.07);

\path[fill=fillColor] (136.71, 51.47) circle (  1.07);

\path[fill=fillColor] (136.99, 51.58) circle (  1.07);

\path[fill=fillColor] (137.28, 51.59) circle (  1.07);

\path[fill=fillColor] (137.56, 51.78) circle (  1.07);

\path[fill=fillColor] (137.84, 51.76) circle (  1.07);

\path[fill=fillColor] (138.12, 51.72) circle (  1.07);

\path[fill=fillColor] (138.40, 51.31) circle (  1.07);

\path[fill=fillColor] (138.68, 51.20) circle (  1.07);

\path[fill=fillColor] (138.97, 51.09) circle (  1.07);

\path[fill=fillColor] (139.25, 51.06) circle (  1.07);

\path[fill=fillColor] (139.53, 50.95) circle (  1.07);

\path[fill=fillColor] (139.81, 51.01) circle (  1.07);

\path[fill=fillColor] (140.09, 51.01) circle (  1.07);

\path[fill=fillColor] (140.37, 51.02) circle (  1.07);

\path[fill=fillColor] (140.66, 50.97) circle (  1.07);

\path[fill=fillColor] (140.94, 50.92) circle (  1.07);

\path[fill=fillColor] (141.22, 50.94) circle (  1.07);

\path[fill=fillColor] (141.50, 50.94) circle (  1.07);

\path[fill=fillColor] (141.78, 50.93) circle (  1.07);

\path[fill=fillColor] (142.07, 50.91) circle (  1.07);

\path[fill=fillColor] (142.35, 55.38) circle (  1.07);

\path[fill=fillColor] (142.63, 61.53) circle (  1.07);

\path[fill=fillColor] (142.91, 64.63) circle (  1.07);

\path[fill=fillColor] (143.19, 60.91) circle (  1.07);

\path[fill=fillColor] (143.47, 57.94) circle (  1.07);

\path[fill=fillColor] (143.76, 56.63) circle (  1.07);

\path[fill=fillColor] (144.04, 55.79) circle (  1.07);

\path[fill=fillColor] (144.32, 55.02) circle (  1.07);

\path[fill=fillColor] (144.60, 54.57) circle (  1.07);

\path[fill=fillColor] (144.88, 54.06) circle (  1.07);

\path[fill=fillColor] (145.16, 53.80) circle (  1.07);

\path[fill=fillColor] (145.45, 53.29) circle (  1.07);

\path[fill=fillColor] (145.73, 53.25) circle (  1.07);

\path[fill=fillColor] (146.01, 53.05) circle (  1.07);

\path[fill=fillColor] (146.29, 52.77) circle (  1.07);

\path[fill=fillColor] (146.57, 52.56) circle (  1.07);

\path[fill=fillColor] (146.85, 52.42) circle (  1.07);

\path[fill=fillColor] (147.14, 52.42) circle (  1.07);

\path[fill=fillColor] (147.42, 52.46) circle (  1.07);

\path[fill=fillColor] (147.70, 52.46) circle (  1.07);

\path[fill=fillColor] (147.98, 52.39) circle (  1.07);

\path[fill=fillColor] (148.26, 52.31) circle (  1.07);

\path[fill=fillColor] (148.54, 52.24) circle (  1.07);

\path[fill=fillColor] (148.83, 52.20) circle (  1.07);

\path[fill=fillColor] (149.11, 52.05) circle (  1.07);

\path[fill=fillColor] (149.39, 51.94) circle (  1.07);

\path[fill=fillColor] (149.67, 51.87) circle (  1.07);

\path[fill=fillColor] (149.95, 51.85) circle (  1.07);

\path[fill=fillColor] (150.23, 51.70) circle (  1.07);

\path[fill=fillColor] (150.52, 51.66) circle (  1.07);

\path[fill=fillColor] (150.80, 51.55) circle (  1.07);

\path[fill=fillColor] (151.08, 51.52) circle (  1.07);

\path[fill=fillColor] (151.36, 51.54) circle (  1.07);

\path[fill=fillColor] (151.64, 51.37) circle (  1.07);

\path[fill=fillColor] (151.93, 51.34) circle (  1.07);

\path[fill=fillColor] (152.21, 51.35) circle (  1.07);

\path[fill=fillColor] (152.49, 51.33) circle (  1.07);

\path[fill=fillColor] (152.77, 51.33) circle (  1.07);

\path[fill=fillColor] (153.05, 51.34) circle (  1.07);

\path[fill=fillColor] (153.33, 51.25) circle (  1.07);

\path[fill=fillColor] (153.62, 51.25) circle (  1.07);

\path[fill=fillColor] (153.90, 51.25) circle (  1.07);

\path[fill=fillColor] (154.18, 51.24) circle (  1.07);

\path[fill=fillColor] (154.46, 51.57) circle (  1.07);

\path[fill=fillColor] (154.74, 78.89) circle (  1.07);

\path[fill=fillColor] (155.02,102.17) circle (  1.07);

\path[fill=fillColor] (155.31,109.07) circle (  1.07);

\path[fill=fillColor] (155.59,109.07) circle (  1.07);

\path[fill=fillColor] (155.87,109.07) circle (  1.07);

\path[fill=fillColor] (156.15,109.03) circle (  1.07);

\path[fill=fillColor] (156.43,109.07) circle (  1.07);

\path[fill=fillColor] (156.71,109.03) circle (  1.07);

\path[fill=fillColor] (157.00,109.03) circle (  1.07);

\path[fill=fillColor] (157.28,109.07) circle (  1.07);

\path[fill=fillColor] (157.56,109.07) circle (  1.07);

\path[fill=fillColor] (157.84,109.07) circle (  1.07);

\path[fill=fillColor] (158.12,109.07) circle (  1.07);

\path[fill=fillColor] (158.40,109.07) circle (  1.07);

\path[fill=fillColor] (158.69,109.07) circle (  1.07);

\path[fill=fillColor] (158.97,109.07) circle (  1.07);

\path[fill=fillColor] (159.25,109.07) circle (  1.07);

\path[fill=fillColor] (159.53,109.07) circle (  1.07);

\path[fill=fillColor] (159.81,109.07) circle (  1.07);

\path[fill=fillColor] (160.10,109.03) circle (  1.07);

\path[fill=fillColor] (160.38,109.07) circle (  1.07);

\path[fill=fillColor] (160.66,109.07) circle (  1.07);

\path[fill=fillColor] (160.94,109.03) circle (  1.07);

\path[fill=fillColor] (161.22,109.07) circle (  1.07);

\path[fill=fillColor] (161.50,109.07) circle (  1.07);

\path[fill=fillColor] (161.79,109.07) circle (  1.07);

\path[fill=fillColor] (162.07,109.03) circle (  1.07);

\path[fill=fillColor] (162.35,109.07) circle (  1.07);

\path[fill=fillColor] (162.63,109.07) circle (  1.07);

\path[fill=fillColor] (162.91,109.07) circle (  1.07);

\path[fill=fillColor] (163.19,109.07) circle (  1.07);

\path[fill=fillColor] (163.48,109.07) circle (  1.07);

\path[fill=fillColor] (163.76,109.07) circle (  1.07);

\path[fill=fillColor] (164.04,109.07) circle (  1.07);

\path[fill=fillColor] (164.32,109.07) circle (  1.07);

\path[fill=fillColor] (164.60,109.07) circle (  1.07);

\path[fill=fillColor] (164.88,109.07) circle (  1.07);

\path[fill=fillColor] (165.17,109.03) circle (  1.07);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 52.70,117.74) circle (  1.07);

\path[fill=fillColor] ( 52.99,117.74) circle (  1.07);

\path[fill=fillColor] ( 53.27,117.74) circle (  1.07);

\path[fill=fillColor] ( 53.55,117.74) circle (  1.07);

\path[fill=fillColor] ( 53.83,117.74) circle (  1.07);

\path[fill=fillColor] ( 54.11,117.74) circle (  1.07);

\path[fill=fillColor] ( 54.39,117.74) circle (  1.07);

\path[fill=fillColor] ( 54.68,117.74) circle (  1.07);

\path[fill=fillColor] ( 54.96,117.74) circle (  1.07);

\path[fill=fillColor] ( 55.24,117.74) circle (  1.07);

\path[fill=fillColor] ( 55.52,117.74) circle (  1.07);

\path[fill=fillColor] ( 55.80,117.74) circle (  1.07);

\path[fill=fillColor] ( 56.08,117.74) circle (  1.07);

\path[fill=fillColor] ( 56.37,117.74) circle (  1.07);

\path[fill=fillColor] ( 56.65,117.74) circle (  1.07);

\path[fill=fillColor] ( 56.93,117.74) circle (  1.07);

\path[fill=fillColor] ( 57.21,117.74) circle (  1.07);

\path[fill=fillColor] ( 57.49,117.74) circle (  1.07);

\path[fill=fillColor] ( 57.77,117.74) circle (  1.07);

\path[fill=fillColor] ( 58.06,117.74) circle (  1.07);

\path[fill=fillColor] ( 58.34,117.74) circle (  1.07);

\path[fill=fillColor] ( 58.62,117.74) circle (  1.07);

\path[fill=fillColor] ( 58.90,117.74) circle (  1.07);

\path[fill=fillColor] ( 59.18,117.74) circle (  1.07);

\path[fill=fillColor] ( 59.47,117.74) circle (  1.07);

\path[fill=fillColor] ( 59.75,117.74) circle (  1.07);

\path[fill=fillColor] ( 60.03,117.74) circle (  1.07);

\path[fill=fillColor] ( 60.31,117.74) circle (  1.07);

\path[fill=fillColor] ( 60.59,117.74) circle (  1.07);

\path[fill=fillColor] ( 60.87,117.74) circle (  1.07);

\path[fill=fillColor] ( 61.16,117.74) circle (  1.07);

\path[fill=fillColor] ( 61.44,117.74) circle (  1.07);

\path[fill=fillColor] ( 61.72,117.74) circle (  1.07);

\path[fill=fillColor] ( 62.00,117.74) circle (  1.07);

\path[fill=fillColor] ( 62.28,117.74) circle (  1.07);

\path[fill=fillColor] ( 62.56,117.74) circle (  1.07);

\path[fill=fillColor] ( 62.85,117.74) circle (  1.07);

\path[fill=fillColor] ( 63.13,117.74) circle (  1.07);

\path[fill=fillColor] ( 63.41,117.74) circle (  1.07);

\path[fill=fillColor] ( 63.69,117.74) circle (  1.07);

\path[fill=fillColor] ( 63.97,117.74) circle (  1.07);

\path[fill=fillColor] ( 64.25,117.74) circle (  1.07);

\path[fill=fillColor] ( 64.54,117.74) circle (  1.07);

\path[fill=fillColor] ( 64.82,117.74) circle (  1.07);

\path[fill=fillColor] ( 65.10,117.74) circle (  1.07);

\path[fill=fillColor] ( 65.38,117.74) circle (  1.07);

\path[fill=fillColor] ( 65.66,117.74) circle (  1.07);

\path[fill=fillColor] ( 65.94,117.74) circle (  1.07);

\path[fill=fillColor] ( 66.23,117.74) circle (  1.07);

\path[fill=fillColor] ( 66.51,117.74) circle (  1.07);

\path[fill=fillColor] ( 66.79,117.74) circle (  1.07);

\path[fill=fillColor] ( 67.07,117.74) circle (  1.07);

\path[fill=fillColor] ( 67.35, 53.41) circle (  1.07);

\path[fill=fillColor] ( 67.64, 52.77) circle (  1.07);

\path[fill=fillColor] ( 67.92, 52.25) circle (  1.07);

\path[fill=fillColor] ( 68.20, 51.79) circle (  1.07);

\path[fill=fillColor] ( 68.48, 51.38) circle (  1.07);

\path[fill=fillColor] ( 68.76, 51.05) circle (  1.07);

\path[fill=fillColor] ( 69.04, 50.73) circle (  1.07);

\path[fill=fillColor] ( 69.33, 50.42) circle (  1.07);

\path[fill=fillColor] ( 69.61, 49.88) circle (  1.07);

\path[fill=fillColor] ( 69.89, 49.08) circle (  1.07);

\path[fill=fillColor] ( 70.17, 48.23) circle (  1.07);

\path[fill=fillColor] ( 70.45, 47.50) circle (  1.07);

\path[fill=fillColor] ( 70.73, 46.82) circle (  1.07);

\path[fill=fillColor] ( 71.02, 46.22) circle (  1.07);

\path[fill=fillColor] ( 71.30, 45.66) circle (  1.07);

\path[fill=fillColor] ( 71.58, 45.20) circle (  1.07);

\path[fill=fillColor] ( 71.86, 44.74) circle (  1.07);

\path[fill=fillColor] ( 72.14, 44.32) circle (  1.07);

\path[fill=fillColor] ( 72.42, 43.95) circle (  1.07);

\path[fill=fillColor] ( 72.71, 43.64) circle (  1.07);

\path[fill=fillColor] ( 72.99, 43.35) circle (  1.07);

\path[fill=fillColor] ( 73.27, 43.08) circle (  1.07);

\path[fill=fillColor] ( 73.55, 42.83) circle (  1.07);

\path[fill=fillColor] ( 73.83, 42.60) circle (  1.07);

\path[fill=fillColor] ( 74.11, 42.38) circle (  1.07);

\path[fill=fillColor] ( 74.40, 42.20) circle (  1.07);

\path[fill=fillColor] ( 74.68, 42.03) circle (  1.07);

\path[fill=fillColor] ( 74.96, 41.87) circle (  1.07);

\path[fill=fillColor] ( 75.24, 41.72) circle (  1.07);

\path[fill=fillColor] ( 75.52, 41.59) circle (  1.07);

\path[fill=fillColor] ( 75.80, 41.47) circle (  1.07);

\path[fill=fillColor] ( 76.09, 41.33) circle (  1.07);

\path[fill=fillColor] ( 76.37, 41.21) circle (  1.07);

\path[fill=fillColor] ( 76.65, 41.11) circle (  1.07);

\path[fill=fillColor] ( 76.93, 41.00) circle (  1.07);

\path[fill=fillColor] ( 77.21, 40.90) circle (  1.07);

\path[fill=fillColor] ( 77.50, 40.79) circle (  1.07);

\path[fill=fillColor] ( 77.78, 40.70) circle (  1.07);

\path[fill=fillColor] ( 78.06, 40.61) circle (  1.07);

\path[fill=fillColor] ( 78.34, 40.51) circle (  1.07);

\path[fill=fillColor] ( 78.62, 40.42) circle (  1.07);

\path[fill=fillColor] ( 78.90, 40.34) circle (  1.07);

\path[fill=fillColor] ( 79.19, 40.25) circle (  1.07);

\path[fill=fillColor] ( 79.47, 40.18) circle (  1.07);

\path[fill=fillColor] ( 79.75, 40.09) circle (  1.07);

\path[fill=fillColor] ( 80.03, 40.02) circle (  1.07);

\path[fill=fillColor] ( 80.31, 39.95) circle (  1.07);

\path[fill=fillColor] ( 80.59, 39.89) circle (  1.07);

\path[fill=fillColor] ( 80.88, 39.82) circle (  1.07);

\path[fill=fillColor] ( 81.16, 39.76) circle (  1.07);

\path[fill=fillColor] ( 81.44, 39.68) circle (  1.07);

\path[fill=fillColor] ( 81.72, 39.62) circle (  1.07);

\path[fill=fillColor] ( 82.00, 39.55) circle (  1.07);

\path[fill=fillColor] ( 82.28, 39.49) circle (  1.07);

\path[fill=fillColor] ( 82.57, 39.43) circle (  1.07);

\path[fill=fillColor] ( 82.85, 39.36) circle (  1.07);

\path[fill=fillColor] ( 83.13, 39.30) circle (  1.07);

\path[fill=fillColor] ( 83.41, 39.25) circle (  1.07);

\path[fill=fillColor] ( 83.69, 39.20) circle (  1.07);

\path[fill=fillColor] ( 83.97, 39.13) circle (  1.07);

\path[fill=fillColor] ( 84.26, 39.08) circle (  1.07);

\path[fill=fillColor] ( 84.54, 39.03) circle (  1.07);

\path[fill=fillColor] ( 84.82, 48.52) circle (  1.07);

\path[fill=fillColor] ( 85.10, 47.28) circle (  1.07);

\path[fill=fillColor] ( 85.38, 46.08) circle (  1.07);

\path[fill=fillColor] ( 85.67, 45.34) circle (  1.07);

\path[fill=fillColor] ( 85.95, 44.80) circle (  1.07);

\path[fill=fillColor] ( 86.23, 44.47) circle (  1.07);

\path[fill=fillColor] ( 86.51, 44.47) circle (  1.07);

\path[fill=fillColor] ( 86.79, 44.43) circle (  1.07);

\path[fill=fillColor] ( 87.07, 44.43) circle (  1.07);

\path[fill=fillColor] ( 87.36, 44.36) circle (  1.07);

\path[fill=fillColor] ( 87.64, 44.43) circle (  1.07);

\path[fill=fillColor] ( 87.92, 44.54) circle (  1.07);

\path[fill=fillColor] ( 88.20, 44.77) circle (  1.07);

\path[fill=fillColor] ( 88.48, 45.20) circle (  1.07);

\path[fill=fillColor] ( 88.76, 45.69) circle (  1.07);

\path[fill=fillColor] ( 89.05, 45.94) circle (  1.07);

\path[fill=fillColor] ( 89.33, 46.48) circle (  1.07);

\path[fill=fillColor] ( 89.61, 46.97) circle (  1.07);

\path[fill=fillColor] ( 89.89, 47.07) circle (  1.07);

\path[fill=fillColor] ( 90.17, 46.88) circle (  1.07);

\path[fill=fillColor] ( 90.45, 46.66) circle (  1.07);

\path[fill=fillColor] ( 90.74, 46.56) circle (  1.07);

\path[fill=fillColor] ( 91.02, 46.50) circle (  1.07);

\path[fill=fillColor] ( 91.30, 46.50) circle (  1.07);

\path[fill=fillColor] ( 91.58, 46.50) circle (  1.07);

\path[fill=fillColor] ( 91.86, 46.48) circle (  1.07);

\path[fill=fillColor] ( 92.14, 46.50) circle (  1.07);

\path[fill=fillColor] ( 92.43, 46.48) circle (  1.07);

\path[fill=fillColor] ( 92.71, 46.50) circle (  1.07);

\path[fill=fillColor] ( 92.99, 46.50) circle (  1.07);

\path[fill=fillColor] ( 93.27, 46.50) circle (  1.07);

\path[fill=fillColor] ( 93.55, 46.52) circle (  1.07);

\path[fill=fillColor] ( 93.83, 46.50) circle (  1.07);

\path[fill=fillColor] ( 94.12, 46.50) circle (  1.07);

\path[fill=fillColor] ( 94.40, 46.50) circle (  1.07);

\path[fill=fillColor] ( 94.68, 46.52) circle (  1.07);

\path[fill=fillColor] ( 94.96, 46.52) circle (  1.07);

\path[fill=fillColor] ( 95.24, 46.52) circle (  1.07);

\path[fill=fillColor] ( 95.53, 46.52) circle (  1.07);

\path[fill=fillColor] ( 95.81, 46.52) circle (  1.07);

\path[fill=fillColor] ( 96.09, 46.52) circle (  1.07);

\path[fill=fillColor] ( 96.37, 46.52) circle (  1.07);

\path[fill=fillColor] ( 96.65, 46.52) circle (  1.07);

\path[fill=fillColor] ( 96.93, 46.54) circle (  1.07);

\path[fill=fillColor] ( 97.22, 46.54) circle (  1.07);

\path[fill=fillColor] ( 97.50, 46.54) circle (  1.07);

\path[fill=fillColor] ( 97.78, 46.54) circle (  1.07);

\path[fill=fillColor] ( 98.06, 46.54) circle (  1.07);

\path[fill=fillColor] ( 98.34, 46.54) circle (  1.07);

\path[fill=fillColor] ( 98.62, 46.54) circle (  1.07);

\path[fill=fillColor] ( 98.91, 46.54) circle (  1.07);

\path[fill=fillColor] ( 99.19, 46.56) circle (  1.07);

\path[fill=fillColor] ( 99.47, 46.54) circle (  1.07);

\path[fill=fillColor] ( 99.75, 46.54) circle (  1.07);

\path[fill=fillColor] (100.03, 46.54) circle (  1.07);

\path[fill=fillColor] (100.31, 46.54) circle (  1.07);

\path[fill=fillColor] (100.60, 46.54) circle (  1.07);

\path[fill=fillColor] (100.88, 46.54) circle (  1.07);

\path[fill=fillColor] (101.16, 46.54) circle (  1.07);

\path[fill=fillColor] (101.44, 46.54) circle (  1.07);

\path[fill=fillColor] (101.72, 46.56) circle (  1.07);

\path[fill=fillColor] (102.00, 46.54) circle (  1.07);

\path[fill=fillColor] (102.29, 46.54) circle (  1.07);

\path[fill=fillColor] (102.57, 46.54) circle (  1.07);

\path[fill=fillColor] (102.85, 46.54) circle (  1.07);

\path[fill=fillColor] (103.13, 46.54) circle (  1.07);

\path[fill=fillColor] (103.41, 46.54) circle (  1.07);

\path[fill=fillColor] (103.70, 46.54) circle (  1.07);

\path[fill=fillColor] (103.98, 46.54) circle (  1.07);

\path[fill=fillColor] (104.26, 46.56) circle (  1.07);

\path[fill=fillColor] (104.54, 46.56) circle (  1.07);

\path[fill=fillColor] (104.82, 46.56) circle (  1.07);

\path[fill=fillColor] (105.10, 46.56) circle (  1.07);

\path[fill=fillColor] (105.39, 46.54) circle (  1.07);

\path[fill=fillColor] (105.67, 46.56) circle (  1.07);

\path[fill=fillColor] (105.95, 46.54) circle (  1.07);

\path[fill=fillColor] (106.23, 46.54) circle (  1.07);

\path[fill=fillColor] (106.51, 46.56) circle (  1.07);

\path[fill=fillColor] (106.79, 46.54) circle (  1.07);

\path[fill=fillColor] (107.08, 46.54) circle (  1.07);

\path[fill=fillColor] (107.36, 46.54) circle (  1.07);

\path[fill=fillColor] (107.64, 46.56) circle (  1.07);

\path[fill=fillColor] (107.92, 46.52) circle (  1.07);

\path[fill=fillColor] (108.20, 46.54) circle (  1.07);

\path[fill=fillColor] (108.48, 46.54) circle (  1.07);

\path[fill=fillColor] (108.77, 46.54) circle (  1.07);

\path[fill=fillColor] (109.05, 46.88) circle (  1.07);

\path[fill=fillColor] (109.33, 47.58) circle (  1.07);

\path[fill=fillColor] (109.61, 47.64) circle (  1.07);

\path[fill=fillColor] (109.89, 47.56) circle (  1.07);

\path[fill=fillColor] (110.17, 47.50) circle (  1.07);

\path[fill=fillColor] (110.46, 47.48) circle (  1.07);

\path[fill=fillColor] (110.74, 47.51) circle (  1.07);

\path[fill=fillColor] (111.02, 47.55) circle (  1.07);

\path[fill=fillColor] (111.30, 47.55) circle (  1.07);

\path[fill=fillColor] (111.58, 47.56) circle (  1.07);

\path[fill=fillColor] (111.86, 47.56) circle (  1.07);

\path[fill=fillColor] (112.15, 47.56) circle (  1.07);

\path[fill=fillColor] (112.43, 47.56) circle (  1.07);

\path[fill=fillColor] (112.71, 47.56) circle (  1.07);

\path[fill=fillColor] (112.99, 47.56) circle (  1.07);

\path[fill=fillColor] (113.27, 47.58) circle (  1.07);

\path[fill=fillColor] (113.56, 47.58) circle (  1.07);

\path[fill=fillColor] (113.84, 47.58) circle (  1.07);

\path[fill=fillColor] (114.12, 47.58) circle (  1.07);

\path[fill=fillColor] (114.40, 47.58) circle (  1.07);

\path[fill=fillColor] (114.68, 47.56) circle (  1.07);

\path[fill=fillColor] (114.96, 47.58) circle (  1.07);

\path[fill=fillColor] (115.25, 47.58) circle (  1.07);

\path[fill=fillColor] (115.53, 47.55) circle (  1.07);

\path[fill=fillColor] (115.81, 47.46) circle (  1.07);

\path[fill=fillColor] (116.09, 47.38) circle (  1.07);

\path[fill=fillColor] (116.37, 47.38) circle (  1.07);

\path[fill=fillColor] (116.65, 47.46) circle (  1.07);

\path[fill=fillColor] (116.94, 47.46) circle (  1.07);

\path[fill=fillColor] (117.22, 47.43) circle (  1.07);

\path[fill=fillColor] (117.50, 47.42) circle (  1.07);

\path[fill=fillColor] (117.78, 47.42) circle (  1.07);

\path[fill=fillColor] (118.06, 47.36) circle (  1.07);

\path[fill=fillColor] (118.34, 47.35) circle (  1.07);

\path[fill=fillColor] (118.63, 47.36) circle (  1.07);

\path[fill=fillColor] (118.91, 47.42) circle (  1.07);

\path[fill=fillColor] (119.19, 47.42) circle (  1.07);

\path[fill=fillColor] (119.47, 47.42) circle (  1.07);

\path[fill=fillColor] (119.75, 47.42) circle (  1.07);

\path[fill=fillColor] (120.03, 47.35) circle (  1.07);

\path[fill=fillColor] (120.32, 47.31) circle (  1.07);

\path[fill=fillColor] (120.60, 47.35) circle (  1.07);

\path[fill=fillColor] (120.88, 47.31) circle (  1.07);

\path[fill=fillColor] (121.16, 47.31) circle (  1.07);

\path[fill=fillColor] (121.44, 47.30) circle (  1.07);

\path[fill=fillColor] (121.72, 47.30) circle (  1.07);

\path[fill=fillColor] (122.01, 47.28) circle (  1.07);

\path[fill=fillColor] (122.29, 47.21) circle (  1.07);

\path[fill=fillColor] (122.57, 47.19) circle (  1.07);

\path[fill=fillColor] (122.85, 47.19) circle (  1.07);

\path[fill=fillColor] (123.13, 47.33) circle (  1.07);

\path[fill=fillColor] (123.42, 47.46) circle (  1.07);

\path[fill=fillColor] (123.70, 47.50) circle (  1.07);

\path[fill=fillColor] (123.98, 47.55) circle (  1.07);

\path[fill=fillColor] (124.26, 47.55) circle (  1.07);

\path[fill=fillColor] (124.54, 47.56) circle (  1.07);

\path[fill=fillColor] (124.82, 47.56) circle (  1.07);

\path[fill=fillColor] (125.11, 47.59) circle (  1.07);

\path[fill=fillColor] (125.39, 47.58) circle (  1.07);

\path[fill=fillColor] (125.67, 47.56) circle (  1.07);

\path[fill=fillColor] (125.95, 47.56) circle (  1.07);

\path[fill=fillColor] (126.23, 47.55) circle (  1.07);

\path[fill=fillColor] (126.51, 47.58) circle (  1.07);

\path[fill=fillColor] (126.80, 47.61) circle (  1.07);

\path[fill=fillColor] (127.08, 47.61) circle (  1.07);

\path[fill=fillColor] (127.36, 47.63) circle (  1.07);

\path[fill=fillColor] (127.64, 47.55) circle (  1.07);

\path[fill=fillColor] (127.92, 44.93) circle (  1.07);

\path[fill=fillColor] (128.20, 45.23) circle (  1.07);

\path[fill=fillColor] (128.49, 45.69) circle (  1.07);

\path[fill=fillColor] (128.77, 46.28) circle (  1.07);

\path[fill=fillColor] (129.05, 45.23) circle (  1.07);

\path[fill=fillColor] (129.33, 43.49) circle (  1.07);

\path[fill=fillColor] (129.61, 42.17) circle (  1.07);

\path[fill=fillColor] (129.89, 41.16) circle (  1.07);

\path[fill=fillColor] (130.18, 40.36) circle (  1.07);

\path[fill=fillColor] (130.46, 39.76) circle (  1.07);

\path[fill=fillColor] (130.74, 39.26) circle (  1.07);

\path[fill=fillColor] (131.02, 38.86) circle (  1.07);

\path[fill=fillColor] (131.30, 38.52) circle (  1.07);

\path[fill=fillColor] (131.59, 38.25) circle (  1.07);

\path[fill=fillColor] (131.87, 38.00) circle (  1.07);

\path[fill=fillColor] (132.15, 37.75) circle (  1.07);

\path[fill=fillColor] (132.43, 37.50) circle (  1.07);

\path[fill=fillColor] (132.71, 37.33) circle (  1.07);

\path[fill=fillColor] (132.99, 37.12) circle (  1.07);

\path[fill=fillColor] (133.28, 36.87) circle (  1.07);

\path[fill=fillColor] (133.56, 36.71) circle (  1.07);

\path[fill=fillColor] (133.84, 36.64) circle (  1.07);

\path[fill=fillColor] (134.12, 36.49) circle (  1.07);

\path[fill=fillColor] (134.40, 36.49) circle (  1.07);

\path[fill=fillColor] (134.68, 36.64) circle (  1.07);

\path[fill=fillColor] (134.97, 36.94) circle (  1.07);

\path[fill=fillColor] (135.25, 37.37) circle (  1.07);

\path[fill=fillColor] (135.53, 37.93) circle (  1.07);

\path[fill=fillColor] (135.81, 38.66) circle (  1.07);

\path[fill=fillColor] (136.09, 39.39) circle (  1.07);

\path[fill=fillColor] (136.37, 40.02) circle (  1.07);

\path[fill=fillColor] (136.66, 40.44) circle (  1.07);

\path[fill=fillColor] (136.94, 40.67) circle (  1.07);

\path[fill=fillColor] (137.22, 40.78) circle (  1.07);

\path[fill=fillColor] (137.50, 40.89) circle (  1.07);

\path[fill=fillColor] (137.78, 40.90) circle (  1.07);

\path[fill=fillColor] (138.06, 40.90) circle (  1.07);

\path[fill=fillColor] (138.35, 40.08) circle (  1.07);

\path[fill=fillColor] (138.63, 37.63) circle (  1.07);

\path[fill=fillColor] (138.91, 36.25) circle (  1.07);

\path[fill=fillColor] (139.19, 35.54) circle (  1.07);

\path[fill=fillColor] (139.47, 35.20) circle (  1.07);

\path[fill=fillColor] (139.75, 35.06) circle (  1.07);

\path[fill=fillColor] (140.04, 34.99) circle (  1.07);

\path[fill=fillColor] (140.32, 34.95) circle (  1.07);

\path[fill=fillColor] (140.60, 34.91) circle (  1.07);

\path[fill=fillColor] (140.88, 34.91) circle (  1.07);

\path[fill=fillColor] (141.16, 34.87) circle (  1.07);

\path[fill=fillColor] (141.45, 34.87) circle (  1.07);

\path[fill=fillColor] (141.73, 34.83) circle (  1.07);

\path[fill=fillColor] (142.01, 34.83) circle (  1.07);

\path[fill=fillColor] (142.29, 51.64) circle (  1.07);

\path[fill=fillColor] (142.57, 57.01) circle (  1.07);

\path[fill=fillColor] (142.85,117.74) circle (  1.07);

\path[fill=fillColor] (143.14,117.74) circle (  1.07);

\path[fill=fillColor] (143.42,117.74) circle (  1.07);

\path[fill=fillColor] (143.70,117.74) circle (  1.07);

\path[fill=fillColor] (143.98,117.74) circle (  1.07);

\path[fill=fillColor] (144.26,117.74) circle (  1.07);

\path[fill=fillColor] (144.54,117.74) circle (  1.07);

\path[fill=fillColor] (144.83,117.74) circle (  1.07);

\path[fill=fillColor] (145.11,117.74) circle (  1.07);

\path[fill=fillColor] (145.39,117.74) circle (  1.07);

\path[fill=fillColor] (145.67,117.74) circle (  1.07);

\path[fill=fillColor] (145.95,117.74) circle (  1.07);

\path[fill=fillColor] (146.23,117.74) circle (  1.07);

\path[fill=fillColor] (146.52,117.74) circle (  1.07);

\path[fill=fillColor] (146.80,117.74) circle (  1.07);

\path[fill=fillColor] (147.08,117.74) circle (  1.07);

\path[fill=fillColor] (147.36,117.74) circle (  1.07);

\path[fill=fillColor] (147.64,117.74) circle (  1.07);

\path[fill=fillColor] (147.92,117.74) circle (  1.07);

\path[fill=fillColor] (148.21,117.74) circle (  1.07);

\path[fill=fillColor] (148.49,117.74) circle (  1.07);

\path[fill=fillColor] (148.77,117.74) circle (  1.07);

\path[fill=fillColor] (149.05,117.74) circle (  1.07);

\path[fill=fillColor] (149.33,117.74) circle (  1.07);

\path[fill=fillColor] (149.62,117.74) circle (  1.07);

\path[fill=fillColor] (149.90,117.74) circle (  1.07);

\path[fill=fillColor] (150.18,117.74) circle (  1.07);

\path[fill=fillColor] (150.46,117.74) circle (  1.07);

\path[fill=fillColor] (150.74,117.74) circle (  1.07);

\path[fill=fillColor] (151.02,117.74) circle (  1.07);

\path[fill=fillColor] (151.31,117.74) circle (  1.07);

\path[fill=fillColor] (151.59,117.74) circle (  1.07);

\path[fill=fillColor] (151.87,117.74) circle (  1.07);

\path[fill=fillColor] (152.15,117.74) circle (  1.07);

\path[fill=fillColor] (152.43,117.74) circle (  1.07);

\path[fill=fillColor] (152.71,117.74) circle (  1.07);

\path[fill=fillColor] (153.00,117.74) circle (  1.07);

\path[fill=fillColor] (153.28,117.74) circle (  1.07);

\path[fill=fillColor] (153.56,117.74) circle (  1.07);

\path[fill=fillColor] (153.84,117.74) circle (  1.07);

\path[fill=fillColor] (154.12,117.74) circle (  1.07);

\path[fill=fillColor] (154.40,117.74) circle (  1.07);

\path[fill=fillColor] (154.69,117.74) circle (  1.07);

\path[fill=fillColor] (154.97,117.74) circle (  1.07);

\path[fill=fillColor] (155.25,117.74) circle (  1.07);

\path[fill=fillColor] (155.53,117.74) circle (  1.07);

\path[fill=fillColor] (155.81,117.74) circle (  1.07);

\path[fill=fillColor] (156.09,117.74) circle (  1.07);

\path[fill=fillColor] (156.38,117.74) circle (  1.07);

\path[fill=fillColor] (156.66,117.74) circle (  1.07);

\path[fill=fillColor] (156.94,117.74) circle (  1.07);

\path[fill=fillColor] (157.22,117.74) circle (  1.07);

\path[fill=fillColor] (157.50,117.74) circle (  1.07);

\path[fill=fillColor] (157.78,117.74) circle (  1.07);

\path[fill=fillColor] (158.07,117.74) circle (  1.07);

\path[fill=fillColor] (158.35,117.74) circle (  1.07);

\path[fill=fillColor] (158.63,117.74) circle (  1.07);

\path[fill=fillColor] (158.91,117.74) circle (  1.07);

\path[fill=fillColor] (159.19,117.74) circle (  1.07);

\path[fill=fillColor] (159.48,117.74) circle (  1.07);

\path[fill=fillColor] (159.76,117.74) circle (  1.07);

\path[fill=fillColor] (160.04,117.74) circle (  1.07);

\path[fill=fillColor] (160.32,117.74) circle (  1.07);

\path[fill=fillColor] (160.60,117.74) circle (  1.07);

\path[fill=fillColor] (160.88,117.74) circle (  1.07);

\path[fill=fillColor] (161.17,117.74) circle (  1.07);

\path[fill=fillColor] (161.45,117.74) circle (  1.07);

\path[fill=fillColor] (161.73,117.74) circle (  1.07);

\path[fill=fillColor] (162.01,117.74) circle (  1.07);

\path[fill=fillColor] (162.29,117.74) circle (  1.07);

\path[fill=fillColor] (162.57,117.74) circle (  1.07);

\path[fill=fillColor] (162.86,117.74) circle (  1.07);

\path[fill=fillColor] (163.14,117.74) circle (  1.07);

\path[fill=fillColor] (163.42,117.74) circle (  1.07);

\path[fill=fillColor] (163.70,117.74) circle (  1.07);

\path[fill=fillColor] (163.98,117.74) circle (  1.07);

\path[fill=fillColor] (164.26,117.74) circle (  1.07);

\path[fill=fillColor] (164.55,117.74) circle (  1.07);

\path[fill=fillColor] (164.83,117.74) circle (  1.07);

\path[fill=fillColor] (165.11,117.74) circle (  1.07);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 52.65,109.07) circle (  1.07);

\path[fill=fillColor] ( 52.93,109.07) circle (  1.07);

\path[fill=fillColor] ( 53.21,109.07) circle (  1.07);

\path[fill=fillColor] ( 53.49,109.07) circle (  1.07);

\path[fill=fillColor] ( 53.77,109.07) circle (  1.07);

\path[fill=fillColor] ( 54.06,109.07) circle (  1.07);

\path[fill=fillColor] ( 54.34,109.03) circle (  1.07);

\path[fill=fillColor] ( 54.62,109.07) circle (  1.07);

\path[fill=fillColor] ( 54.90,109.07) circle (  1.07);

\path[fill=fillColor] ( 55.18,109.03) circle (  1.07);

\path[fill=fillColor] ( 55.46,109.07) circle (  1.07);

\path[fill=fillColor] ( 55.75,109.07) circle (  1.07);

\path[fill=fillColor] ( 56.03,109.07) circle (  1.07);

\path[fill=fillColor] ( 56.31,109.07) circle (  1.07);

\path[fill=fillColor] ( 56.59,109.07) circle (  1.07);

\path[fill=fillColor] ( 56.87,109.07) circle (  1.07);

\path[fill=fillColor] ( 57.16,108.47) circle (  1.07);

\path[fill=fillColor] ( 57.44,106.91) circle (  1.07);

\path[fill=fillColor] ( 57.72,105.17) circle (  1.07);

\path[fill=fillColor] ( 58.00,103.85) circle (  1.07);

\path[fill=fillColor] ( 58.28,102.67) circle (  1.07);

\path[fill=fillColor] ( 58.56,101.59) circle (  1.07);

\path[fill=fillColor] ( 58.85,100.66) circle (  1.07);

\path[fill=fillColor] ( 59.13, 99.73) circle (  1.07);

\path[fill=fillColor] ( 59.41, 98.64) circle (  1.07);

\path[fill=fillColor] ( 59.69, 97.67) circle (  1.07);

\path[fill=fillColor] ( 59.97, 96.52) circle (  1.07);

\path[fill=fillColor] ( 60.25, 95.44) circle (  1.07);

\path[fill=fillColor] ( 60.54, 94.30) circle (  1.07);

\path[fill=fillColor] ( 60.82, 92.98) circle (  1.07);

\path[fill=fillColor] ( 61.10, 91.62) circle (  1.07);

\path[fill=fillColor] ( 61.38, 90.09) circle (  1.07);

\path[fill=fillColor] ( 61.66, 88.28) circle (  1.07);

\path[fill=fillColor] ( 61.94, 86.18) circle (  1.07);

\path[fill=fillColor] ( 62.23, 83.76) circle (  1.07);

\path[fill=fillColor] ( 62.51, 81.17) circle (  1.07);

\path[fill=fillColor] ( 62.79, 78.42) circle (  1.07);

\path[fill=fillColor] ( 63.07, 75.83) circle (  1.07);

\path[fill=fillColor] ( 63.35, 73.60) circle (  1.07);

\path[fill=fillColor] ( 63.63, 71.86) circle (  1.07);

\path[fill=fillColor] ( 63.92, 70.52) circle (  1.07);

\path[fill=fillColor] ( 64.20, 69.49) circle (  1.07);

\path[fill=fillColor] ( 64.48, 68.73) circle (  1.07);

\path[fill=fillColor] ( 64.76, 68.08) circle (  1.07);

\path[fill=fillColor] ( 65.04, 67.60) circle (  1.07);

\path[fill=fillColor] ( 65.32, 67.21) circle (  1.07);

\path[fill=fillColor] ( 65.61, 66.85) circle (  1.07);

\path[fill=fillColor] ( 65.89, 67.05) circle (  1.07);

\path[fill=fillColor] ( 66.17, 64.61) circle (  1.07);

\path[fill=fillColor] ( 66.45, 61.03) circle (  1.07);

\path[fill=fillColor] ( 66.73, 58.45) circle (  1.07);

\path[fill=fillColor] ( 67.02, 57.15) circle (  1.07);

\path[fill=fillColor] ( 67.30, 56.42) circle (  1.07);

\path[fill=fillColor] ( 67.58, 55.95) circle (  1.07);

\path[fill=fillColor] ( 67.86, 55.51) circle (  1.07);

\path[fill=fillColor] ( 68.14, 51.87) circle (  1.07);

\path[fill=fillColor] ( 68.42, 51.46) circle (  1.07);

\path[fill=fillColor] ( 68.71, 51.11) circle (  1.07);

\path[fill=fillColor] ( 68.99, 50.79) circle (  1.07);

\path[fill=fillColor] ( 69.27, 50.50) circle (  1.07);

\path[fill=fillColor] ( 69.55, 50.01) circle (  1.07);

\path[fill=fillColor] ( 69.83, 49.28) circle (  1.07);

\path[fill=fillColor] ( 70.11, 48.40) circle (  1.07);

\path[fill=fillColor] ( 70.40, 47.63) circle (  1.07);

\path[fill=fillColor] ( 70.68, 46.97) circle (  1.07);

\path[fill=fillColor] ( 70.96, 46.35) circle (  1.07);

\path[fill=fillColor] ( 71.24, 45.79) circle (  1.07);

\path[fill=fillColor] ( 71.52, 45.28) circle (  1.07);

\path[fill=fillColor] ( 71.80, 44.83) circle (  1.07);

\path[fill=fillColor] ( 72.09, 44.40) circle (  1.07);

\path[fill=fillColor] ( 72.37, 44.02) circle (  1.07);

\path[fill=fillColor] ( 72.65, 43.70) circle (  1.07);

\path[fill=fillColor] ( 72.93, 43.41) circle (  1.07);

\path[fill=fillColor] ( 73.21, 43.14) circle (  1.07);

\path[fill=fillColor] ( 73.49, 42.87) circle (  1.07);

\path[fill=fillColor] ( 73.78, 42.63) circle (  1.07);

\path[fill=fillColor] ( 74.06, 42.42) circle (  1.07);

\path[fill=fillColor] ( 74.34, 42.24) circle (  1.07);

\path[fill=fillColor] ( 74.62, 42.07) circle (  1.07);

\path[fill=fillColor] ( 74.90, 41.91) circle (  1.07);

\path[fill=fillColor] ( 75.19, 41.75) circle (  1.07);

\path[fill=fillColor] ( 75.47, 41.63) circle (  1.07);

\path[fill=fillColor] ( 75.75, 41.48) circle (  1.07);

\path[fill=fillColor] ( 76.03, 41.36) circle (  1.07);

\path[fill=fillColor] ( 76.31, 41.25) circle (  1.07);

\path[fill=fillColor] ( 76.59, 41.14) circle (  1.07);

\path[fill=fillColor] ( 76.88, 41.02) circle (  1.07);

\path[fill=fillColor] ( 77.16, 40.91) circle (  1.07);

\path[fill=fillColor] ( 77.44, 40.81) circle (  1.07);

\path[fill=fillColor] ( 77.72, 40.71) circle (  1.07);

\path[fill=fillColor] ( 78.00, 40.62) circle (  1.07);

\path[fill=fillColor] ( 78.28, 40.53) circle (  1.07);

\path[fill=fillColor] ( 78.57, 40.45) circle (  1.07);

\path[fill=fillColor] ( 78.85, 40.35) circle (  1.07);

\path[fill=fillColor] ( 79.13, 40.27) circle (  1.07);

\path[fill=fillColor] ( 79.41, 40.19) circle (  1.07);

\path[fill=fillColor] ( 79.69, 40.10) circle (  1.07);

\path[fill=fillColor] ( 79.97, 40.04) circle (  1.07);

\path[fill=fillColor] ( 80.26, 39.96) circle (  1.07);

\path[fill=fillColor] ( 80.54, 39.90) circle (  1.07);

\path[fill=fillColor] ( 80.82, 39.83) circle (  1.07);

\path[fill=fillColor] ( 81.10, 39.76) circle (  1.07);

\path[fill=fillColor] ( 81.38, 39.70) circle (  1.07);

\path[fill=fillColor] ( 81.66, 39.63) circle (  1.07);

\path[fill=fillColor] ( 81.95, 39.57) circle (  1.07);

\path[fill=fillColor] ( 82.23, 39.50) circle (  1.07);

\path[fill=fillColor] ( 82.51, 39.44) circle (  1.07);

\path[fill=fillColor] ( 82.79, 39.38) circle (  1.07);

\path[fill=fillColor] ( 83.07, 39.33) circle (  1.07);

\path[fill=fillColor] ( 83.35, 39.26) circle (  1.07);

\path[fill=fillColor] ( 83.64, 39.20) circle (  1.07);

\path[fill=fillColor] ( 83.92, 39.13) circle (  1.07);

\path[fill=fillColor] ( 84.20, 39.09) circle (  1.07);

\path[fill=fillColor] ( 84.48, 39.04) circle (  1.07);

\path[fill=fillColor] ( 84.76, 48.20) circle (  1.07);

\path[fill=fillColor] ( 85.05, 47.58) circle (  1.07);

\path[fill=fillColor] ( 85.33, 46.28) circle (  1.07);

\path[fill=fillColor] ( 85.61, 45.48) circle (  1.07);

\path[fill=fillColor] ( 85.89, 44.93) circle (  1.07);

\path[fill=fillColor] ( 86.17, 44.50) circle (  1.07);

\path[fill=fillColor] ( 86.45, 44.47) circle (  1.07);

\path[fill=fillColor] ( 86.74, 44.43) circle (  1.07);

\path[fill=fillColor] ( 87.02, 44.43) circle (  1.07);

\path[fill=fillColor] ( 87.30, 44.36) circle (  1.07);

\path[fill=fillColor] ( 87.58, 44.40) circle (  1.07);

\path[fill=fillColor] ( 87.86, 44.50) circle (  1.07);

\path[fill=fillColor] ( 88.14, 44.70) circle (  1.07);

\path[fill=fillColor] ( 88.43, 45.11) circle (  1.07);

\path[fill=fillColor] ( 88.71, 45.61) circle (  1.07);

\path[fill=fillColor] ( 88.99, 45.89) circle (  1.07);

\path[fill=fillColor] ( 89.27, 46.39) circle (  1.07);

\path[fill=fillColor] ( 89.55, 46.90) circle (  1.07);

\path[fill=fillColor] ( 89.83, 47.08) circle (  1.07);

\path[fill=fillColor] ( 90.12, 46.94) circle (  1.07);

\path[fill=fillColor] ( 90.40, 46.68) circle (  1.07);

\path[fill=fillColor] ( 90.68, 46.56) circle (  1.07);

\path[fill=fillColor] ( 90.96, 46.52) circle (  1.07);

\path[fill=fillColor] ( 91.24, 46.50) circle (  1.07);

\path[fill=fillColor] ( 91.52, 46.50) circle (  1.07);

\path[fill=fillColor] ( 91.81, 46.48) circle (  1.07);

\path[fill=fillColor] ( 92.09, 46.50) circle (  1.07);

\path[fill=fillColor] ( 92.37, 46.50) circle (  1.07);

\path[fill=fillColor] ( 92.65, 46.50) circle (  1.07);

\path[fill=fillColor] ( 92.93, 46.50) circle (  1.07);

\path[fill=fillColor] ( 93.22, 46.50) circle (  1.07);

\path[fill=fillColor] ( 93.50, 46.50) circle (  1.07);

\path[fill=fillColor] ( 93.78, 46.50) circle (  1.07);

\path[fill=fillColor] ( 94.06, 46.50) circle (  1.07);

\path[fill=fillColor] ( 94.34, 46.50) circle (  1.07);

\path[fill=fillColor] ( 94.62, 46.52) circle (  1.07);

\path[fill=fillColor] ( 94.91, 46.52) circle (  1.07);

\path[fill=fillColor] ( 95.19, 46.52) circle (  1.07);

\path[fill=fillColor] ( 95.47, 46.52) circle (  1.07);

\path[fill=fillColor] ( 95.75, 46.52) circle (  1.07);

\path[fill=fillColor] ( 96.03, 46.52) circle (  1.07);

\path[fill=fillColor] ( 96.31, 46.52) circle (  1.07);

\path[fill=fillColor] ( 96.60, 46.52) circle (  1.07);

\path[fill=fillColor] ( 96.88, 46.52) circle (  1.07);

\path[fill=fillColor] ( 97.16, 46.52) circle (  1.07);

\path[fill=fillColor] ( 97.44, 46.54) circle (  1.07);

\path[fill=fillColor] ( 97.72, 46.54) circle (  1.07);

\path[fill=fillColor] ( 98.00, 46.54) circle (  1.07);

\path[fill=fillColor] ( 98.29, 46.54) circle (  1.07);

\path[fill=fillColor] ( 98.57, 46.54) circle (  1.07);

\path[fill=fillColor] ( 98.85, 46.54) circle (  1.07);

\path[fill=fillColor] ( 99.13, 46.54) circle (  1.07);

\path[fill=fillColor] ( 99.41, 46.54) circle (  1.07);

\path[fill=fillColor] ( 99.69, 46.54) circle (  1.07);

\path[fill=fillColor] ( 99.98, 46.54) circle (  1.07);

\path[fill=fillColor] (100.26, 46.54) circle (  1.07);

\path[fill=fillColor] (100.54, 46.54) circle (  1.07);

\path[fill=fillColor] (100.82, 46.54) circle (  1.07);

\path[fill=fillColor] (101.10, 46.54) circle (  1.07);

\path[fill=fillColor] (101.38, 46.54) circle (  1.07);

\path[fill=fillColor] (101.67, 46.54) circle (  1.07);

\path[fill=fillColor] (101.95, 46.54) circle (  1.07);

\path[fill=fillColor] (102.23, 46.54) circle (  1.07);

\path[fill=fillColor] (102.51, 46.54) circle (  1.07);

\path[fill=fillColor] (102.79, 46.56) circle (  1.07);

\path[fill=fillColor] (103.08, 46.54) circle (  1.07);

\path[fill=fillColor] (103.36, 46.54) circle (  1.07);

\path[fill=fillColor] (103.64, 46.54) circle (  1.07);

\path[fill=fillColor] (103.92, 46.54) circle (  1.07);

\path[fill=fillColor] (104.20, 46.54) circle (  1.07);

\path[fill=fillColor] (104.48, 46.56) circle (  1.07);

\path[fill=fillColor] (104.77, 46.54) circle (  1.07);

\path[fill=fillColor] (105.05, 46.56) circle (  1.07);

\path[fill=fillColor] (105.33, 46.56) circle (  1.07);

\path[fill=fillColor] (105.61, 46.54) circle (  1.07);

\path[fill=fillColor] (105.89, 46.56) circle (  1.07);

\path[fill=fillColor] (106.17, 46.54) circle (  1.07);

\path[fill=fillColor] (106.46, 46.54) circle (  1.07);

\path[fill=fillColor] (106.74, 46.54) circle (  1.07);

\path[fill=fillColor] (107.02, 46.54) circle (  1.07);

\path[fill=fillColor] (107.30, 46.54) circle (  1.07);

\path[fill=fillColor] (107.58, 46.54) circle (  1.07);

\path[fill=fillColor] (107.86, 46.54) circle (  1.07);

\path[fill=fillColor] (108.15, 46.56) circle (  1.07);

\path[fill=fillColor] (108.43, 46.56) circle (  1.07);

\path[fill=fillColor] (108.71, 46.54) circle (  1.07);

\path[fill=fillColor] (108.99, 47.07) circle (  1.07);

\path[fill=fillColor] (109.27, 47.51) circle (  1.07);

\path[fill=fillColor] (109.55, 47.66) circle (  1.07);

\path[fill=fillColor] (109.84, 47.58) circle (  1.07);

\path[fill=fillColor] (110.12, 47.50) circle (  1.07);

\path[fill=fillColor] (110.40, 47.48) circle (  1.07);

\path[fill=fillColor] (110.68, 47.51) circle (  1.07);

\path[fill=fillColor] (110.96, 47.53) circle (  1.07);

\path[fill=fillColor] (111.25, 47.55) circle (  1.07);

\path[fill=fillColor] (111.53, 47.56) circle (  1.07);

\path[fill=fillColor] (111.81, 47.56) circle (  1.07);

\path[fill=fillColor] (112.09, 47.58) circle (  1.07);

\path[fill=fillColor] (112.37, 47.56) circle (  1.07);

\path[fill=fillColor] (112.65, 47.56) circle (  1.07);

\path[fill=fillColor] (112.94, 47.56) circle (  1.07);

\path[fill=fillColor] (113.22, 47.56) circle (  1.07);

\path[fill=fillColor] (113.50, 47.56) circle (  1.07);

\path[fill=fillColor] (113.78, 47.58) circle (  1.07);

\path[fill=fillColor] (114.06, 47.58) circle (  1.07);

\path[fill=fillColor] (114.34, 47.58) circle (  1.07);

\path[fill=fillColor] (114.63, 47.56) circle (  1.07);

\path[fill=fillColor] (114.91, 47.56) circle (  1.07);

\path[fill=fillColor] (115.19, 47.58) circle (  1.07);

\path[fill=fillColor] (115.47, 47.56) circle (  1.07);

\path[fill=fillColor] (115.75, 47.48) circle (  1.07);

\path[fill=fillColor] (116.03, 47.40) circle (  1.07);

\path[fill=fillColor] (116.32, 47.38) circle (  1.07);

\path[fill=fillColor] (116.60, 47.48) circle (  1.07);

\path[fill=fillColor] (116.88, 47.48) circle (  1.07);

\path[fill=fillColor] (117.16, 47.45) circle (  1.07);

\path[fill=fillColor] (117.44, 47.43) circle (  1.07);

\path[fill=fillColor] (117.72, 47.40) circle (  1.07);

\path[fill=fillColor] (118.01, 47.38) circle (  1.07);

\path[fill=fillColor] (118.29, 47.35) circle (  1.07);

\path[fill=fillColor] (118.57, 47.36) circle (  1.07);

\path[fill=fillColor] (118.85, 47.40) circle (  1.07);

\path[fill=fillColor] (119.13, 47.42) circle (  1.07);

\path[fill=fillColor] (119.41, 47.42) circle (  1.07);

\path[fill=fillColor] (119.70, 47.40) circle (  1.07);

\path[fill=fillColor] (119.98, 47.36) circle (  1.07);

\path[fill=fillColor] (120.26, 47.33) circle (  1.07);

\path[fill=fillColor] (120.54, 47.35) circle (  1.07);

\path[fill=fillColor] (120.82, 47.33) circle (  1.07);

\path[fill=fillColor] (121.11, 47.31) circle (  1.07);

\path[fill=fillColor] (121.39, 47.31) circle (  1.07);

\path[fill=fillColor] (121.67, 47.30) circle (  1.07);

\path[fill=fillColor] (121.95, 47.30) circle (  1.07);

\path[fill=fillColor] (122.23, 47.23) circle (  1.07);

\path[fill=fillColor] (122.51, 47.17) circle (  1.07);

\path[fill=fillColor] (122.80, 47.17) circle (  1.07);

\path[fill=fillColor] (123.08, 47.30) circle (  1.07);

\path[fill=fillColor] (123.36, 47.46) circle (  1.07);

\path[fill=fillColor] (123.64, 47.48) circle (  1.07);

\path[fill=fillColor] (123.92, 47.55) circle (  1.07);

\path[fill=fillColor] (124.20, 47.55) circle (  1.07);

\path[fill=fillColor] (124.49, 47.56) circle (  1.07);

\path[fill=fillColor] (124.77, 47.58) circle (  1.07);

\path[fill=fillColor] (125.05, 47.59) circle (  1.07);

\path[fill=fillColor] (125.33, 47.58) circle (  1.07);

\path[fill=fillColor] (125.61, 47.58) circle (  1.07);

\path[fill=fillColor] (125.89, 47.58) circle (  1.07);

\path[fill=fillColor] (126.18, 47.55) circle (  1.07);

\path[fill=fillColor] (126.46, 47.56) circle (  1.07);

\path[fill=fillColor] (126.74, 47.61) circle (  1.07);

\path[fill=fillColor] (127.02, 47.61) circle (  1.07);

\path[fill=fillColor] (127.30, 47.64) circle (  1.07);

\path[fill=fillColor] (127.58, 47.56) circle (  1.07);

\path[fill=fillColor] (127.87, 45.53) circle (  1.07);

\path[fill=fillColor] (128.15, 45.14) circle (  1.07);

\path[fill=fillColor] (128.43, 45.56) circle (  1.07);

\path[fill=fillColor] (128.71, 46.22) circle (  1.07);

\path[fill=fillColor] (128.99, 45.61) circle (  1.07);

\path[fill=fillColor] (129.28, 43.80) circle (  1.07);

\path[fill=fillColor] (129.56, 42.41) circle (  1.07);

\path[fill=fillColor] (129.84, 41.35) circle (  1.07);

\path[fill=fillColor] (130.12, 40.51) circle (  1.07);

\path[fill=fillColor] (130.40, 39.87) circle (  1.07);

\path[fill=fillColor] (130.68, 39.35) circle (  1.07);

\path[fill=fillColor] (130.97, 38.93) circle (  1.07);

\path[fill=fillColor] (131.25, 38.60) circle (  1.07);

\path[fill=fillColor] (131.53, 38.32) circle (  1.07);

\path[fill=fillColor] (131.81, 38.05) circle (  1.07);

\path[fill=fillColor] (132.09, 37.80) circle (  1.07);

\path[fill=fillColor] (132.37, 37.54) circle (  1.07);

\path[fill=fillColor] (132.66, 37.37) circle (  1.07);

\path[fill=fillColor] (132.94, 37.19) circle (  1.07);

\path[fill=fillColor] (133.22, 36.92) circle (  1.07);

\path[fill=fillColor] (133.50, 36.73) circle (  1.07);

\path[fill=fillColor] (133.78, 36.66) circle (  1.07);

\path[fill=fillColor] (134.06, 36.51) circle (  1.07);

\path[fill=fillColor] (134.35, 36.46) circle (  1.07);

\path[fill=fillColor] (134.63, 36.59) circle (  1.07);

\path[fill=fillColor] (134.91, 36.87) circle (  1.07);

\path[fill=fillColor] (135.19, 37.29) circle (  1.07);

\path[fill=fillColor] (135.47, 37.80) circle (  1.07);

\path[fill=fillColor] (135.75, 38.49) circle (  1.07);

\path[fill=fillColor] (136.04, 39.26) circle (  1.07);

\path[fill=fillColor] (136.32, 39.92) circle (  1.07);

\path[fill=fillColor] (136.60, 40.37) circle (  1.07);

\path[fill=fillColor] (136.88, 40.62) circle (  1.07);

\path[fill=fillColor] (137.16, 40.76) circle (  1.07);

\path[fill=fillColor] (137.44, 40.85) circle (  1.07);

\path[fill=fillColor] (137.73, 40.91) circle (  1.07);

\path[fill=fillColor] (138.01, 40.89) circle (  1.07);

\path[fill=fillColor] (138.29, 40.69) circle (  1.07);

\path[fill=fillColor] (138.57, 38.03) circle (  1.07);

\path[fill=fillColor] (138.85, 36.46) circle (  1.07);

\path[fill=fillColor] (139.14, 35.64) circle (  1.07);

\path[fill=fillColor] (139.42, 35.27) circle (  1.07);

\path[fill=fillColor] (139.70, 35.06) circle (  1.07);

\path[fill=fillColor] (139.98, 34.99) circle (  1.07);

\path[fill=fillColor] (140.26, 34.95) circle (  1.07);

\path[fill=fillColor] (140.54, 34.91) circle (  1.07);

\path[fill=fillColor] (140.83, 34.91) circle (  1.07);

\path[fill=fillColor] (141.11, 34.87) circle (  1.07);

\path[fill=fillColor] (141.39, 34.87) circle (  1.07);

\path[fill=fillColor] (141.67, 34.87) circle (  1.07);

\path[fill=fillColor] (141.95, 34.83) circle (  1.07);

\path[fill=fillColor] (142.23, 50.14) circle (  1.07);

\path[fill=fillColor] (142.52, 54.99) circle (  1.07);

\path[fill=fillColor] (142.80, 65.86) circle (  1.07);

\path[fill=fillColor] (143.08, 62.48) circle (  1.07);

\path[fill=fillColor] (143.36, 58.77) circle (  1.07);

\path[fill=fillColor] (143.64, 57.00) circle (  1.07);

\path[fill=fillColor] (143.92, 56.18) circle (  1.07);

\path[fill=fillColor] (144.21, 55.24) circle (  1.07);

\path[fill=fillColor] (144.49, 54.65) circle (  1.07);

\path[fill=fillColor] (144.77, 54.22) circle (  1.07);

\path[fill=fillColor] (145.05, 53.96) circle (  1.07);

\path[fill=fillColor] (145.33, 53.48) circle (  1.07);

\path[fill=fillColor] (145.61, 53.25) circle (  1.07);

\path[fill=fillColor] (145.90, 53.13) circle (  1.07);

\path[fill=fillColor] (146.18, 52.88) circle (  1.07);

\path[fill=fillColor] (146.46, 52.66) circle (  1.07);

\path[fill=fillColor] (146.74, 52.43) circle (  1.07);

\path[fill=fillColor] (147.02, 52.43) circle (  1.07);

\path[fill=fillColor] (147.31, 52.40) circle (  1.07);

\path[fill=fillColor] (147.59, 52.46) circle (  1.07);

\path[fill=fillColor] (147.87, 52.46) circle (  1.07);

\path[fill=fillColor] (148.15, 52.37) circle (  1.07);

\path[fill=fillColor] (148.43, 52.29) circle (  1.07);

\path[fill=fillColor] (148.71, 52.25) circle (  1.07);

\path[fill=fillColor] (149.00, 52.08) circle (  1.07);

\path[fill=fillColor] (149.28, 51.99) circle (  1.07);

\path[fill=fillColor] (149.56, 51.94) circle (  1.07);

\path[fill=fillColor] (149.84, 51.81) circle (  1.07);

\path[fill=fillColor] (150.12, 51.71) circle (  1.07);

\path[fill=fillColor] (150.40, 51.66) circle (  1.07);

\path[fill=fillColor] (150.69, 51.59) circle (  1.07);

\path[fill=fillColor] (150.97, 51.61) circle (  1.07);

\path[fill=fillColor] (151.25, 51.54) circle (  1.07);

\path[fill=fillColor] (151.53, 51.45) circle (  1.07);

\path[fill=fillColor] (151.81, 51.41) circle (  1.07);

\path[fill=fillColor] (152.09, 51.39) circle (  1.07);

\path[fill=fillColor] (152.38, 51.33) circle (  1.07);

\path[fill=fillColor] (152.66, 51.34) circle (  1.07);

\path[fill=fillColor] (152.94, 51.33) circle (  1.07);

\path[fill=fillColor] (153.22, 51.26) circle (  1.07);

\path[fill=fillColor] (153.50, 51.24) circle (  1.07);

\path[fill=fillColor] (153.78, 51.25) circle (  1.07);

\path[fill=fillColor] (154.07, 51.26) circle (  1.07);

\path[fill=fillColor] (154.35, 51.42) circle (  1.07);

\path[fill=fillColor] (154.63, 51.66) circle (  1.07);

\path[fill=fillColor] (154.91, 98.43) circle (  1.07);

\path[fill=fillColor] (155.19,108.30) circle (  1.07);

\path[fill=fillColor] (155.47,109.07) circle (  1.07);

\path[fill=fillColor] (155.76,109.03) circle (  1.07);

\path[fill=fillColor] (156.04,109.03) circle (  1.07);

\path[fill=fillColor] (156.32,109.07) circle (  1.07);

\path[fill=fillColor] (156.60,109.07) circle (  1.07);

\path[fill=fillColor] (156.88,109.07) circle (  1.07);

\path[fill=fillColor] (157.17,109.07) circle (  1.07);

\path[fill=fillColor] (157.45,109.07) circle (  1.07);

\path[fill=fillColor] (157.73,109.07) circle (  1.07);

\path[fill=fillColor] (158.01,109.07) circle (  1.07);

\path[fill=fillColor] (158.29,109.10) circle (  1.07);

\path[fill=fillColor] (158.57,109.07) circle (  1.07);

\path[fill=fillColor] (158.86,109.07) circle (  1.07);

\path[fill=fillColor] (159.14,109.03) circle (  1.07);

\path[fill=fillColor] (159.42,109.07) circle (  1.07);

\path[fill=fillColor] (159.70,109.07) circle (  1.07);

\path[fill=fillColor] (159.98,109.03) circle (  1.07);

\path[fill=fillColor] (160.26,109.03) circle (  1.07);

\path[fill=fillColor] (160.55,109.07) circle (  1.07);

\path[fill=fillColor] (160.83,109.07) circle (  1.07);

\path[fill=fillColor] (161.11,109.07) circle (  1.07);

\path[fill=fillColor] (161.39,109.07) circle (  1.07);

\path[fill=fillColor] (161.67,109.07) circle (  1.07);

\path[fill=fillColor] (161.95,109.07) circle (  1.07);

\path[fill=fillColor] (162.24,109.03) circle (  1.07);

\path[fill=fillColor] (162.52,109.07) circle (  1.07);

\path[fill=fillColor] (162.80,109.07) circle (  1.07);

\path[fill=fillColor] (163.08,109.07) circle (  1.07);

\path[fill=fillColor] (163.36,109.07) circle (  1.07);

\path[fill=fillColor] (163.64,109.07) circle (  1.07);

\path[fill=fillColor] (163.93,109.07) circle (  1.07);

\path[fill=fillColor] (164.21,109.07) circle (  1.07);

\path[fill=fillColor] (164.49,109.07) circle (  1.07);

\path[fill=fillColor] (164.77,109.07) circle (  1.07);

\path[fill=fillColor] (165.05,109.03) circle (  1.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.87, 30.69) --
	( 46.87,121.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.92, 50.10) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.92, 77.79) {1e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.92,105.48) {1e+03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.12, 53.13) --
	( 46.87, 53.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.12, 80.82) --
	( 46.87, 80.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.12,108.51) --
	( 46.87,108.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.87, 30.69) --
	(170.83, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.51, 27.94) --
	( 52.51, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.68, 27.94) --
	( 80.68, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.85, 27.94) --
	(108.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.02, 27.94) --
	(137.02, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.19, 27.94) --
	(165.19, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.51, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.68, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.85, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.02, 19.68) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.19, 19.68) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (108.85,  7.64) {Process Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 76.28) {Pressure [mbar]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.83, 39.13) rectangle (247.44,113.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (187.33, 87.99) rectangle (201.78,102.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (194.56, 95.22) circle (  1.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (187.33, 73.53) rectangle (201.78, 87.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (194.56, 80.76) circle (  1.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (187.33, 59.08) rectangle (201.78, 73.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (194.56, 66.31) circle (  1.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (187.33, 44.63) rectangle (201.78, 59.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (194.56, 51.85) circle (  1.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (207.28, 92.18) {Sensor A};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (207.28, 77.73) {Sensor B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (207.28, 63.28) {Sensor C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (207.28, 48.82) {Sensor D};
\end{scope}
\end{tikzpicture}

==> Figures/figure2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-16 01:28:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 31.72, 30.69) rectangle (179.15,139.04);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.42,119.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.55, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.68, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.81, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.94, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.07,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.20, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.34, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.47, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.60, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.73, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.86, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.99, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.12, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.25, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.38, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.51, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.65, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.78, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.91, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.04, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.17, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.30,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.43, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.56, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.69, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.82, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.96,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.09,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.22, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.35,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.48,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.61,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.74,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.87,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.00,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.13,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.27,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.53,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.66,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.79, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.92, 52.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.05, 43.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.18, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.31, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.45, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.58, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.71, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.84, 47.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.97, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.10, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.23, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.36, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.49, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.62, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.76, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.89, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.02, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.15, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.28, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.41, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.54, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.80, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.93, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.07, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.20, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.33, 61.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.46, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.59, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.72, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.85, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.98, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.11, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.24, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.38,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.51, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.64, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.77, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.90, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.03, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.16, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.29, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.42, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.55, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.69, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.82, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.95, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.08,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.21, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.34,121.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.47, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.60, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.73, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.87, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.00, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.13, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.26, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.39, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.52, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.65, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.78, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.91, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.04, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.18, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.31,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.44, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.57, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.70, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.83, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.96, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.09, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.22, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.35, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.49, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.62, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.75, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.88, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.01, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.14, 49.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.27, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.40, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.53, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.66, 50.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.80, 50.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.93, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.06, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.19, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.32, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.45, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.58, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.71, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.84, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.97, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.11, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.24, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.37, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.50, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.63, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.89, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.02, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.15, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.29, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.42, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.55, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.68, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.81, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.94, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.07, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.20, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.33, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.46, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.60, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.73, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.86,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.99, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.12, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.25,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.38, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.64, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.77,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.04, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.17, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.30, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.43,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.56, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.69, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.82, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.95, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.08, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.22, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.35, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.48, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.61, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.74, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.87,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.00, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.13, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.26, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.39, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.53,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.66, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.79,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.92, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.05, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.18, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.31,110.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.44, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.57,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.70,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.84, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.97,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.49,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.62, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.75,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.88, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.02,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.15,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.28,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.41, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.54, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.67,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.93,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.06,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.19,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.33,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.46,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.59,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.72,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.85,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.98,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.11,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.37, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.50, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.64, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.77, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.90, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.03, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.16, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.29, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.42, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.55, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.68, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.81, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.95, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.08, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.21, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.34, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.47, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.60, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.73, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.86, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.99,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.12, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.26, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.39, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.52,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.65,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.78,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.91,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.04,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.17,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.30,110.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.44,116.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.57,110.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.70,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.83,114.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.96,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.09,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.22,110.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.35,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.61,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.75,116.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.88,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.01,119.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.14,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.27,123.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.40,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.53,128.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.66,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.79,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.92,114.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.06,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.19,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.45,123.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.58,124.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.71,119.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.84,116.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.10,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.23,116.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.37,117.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.63,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.76,117.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.89,130.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.02,123.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.15,125.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.28,125.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.41, 45.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.54, 49.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.68, 43.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.81, 52.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.94, 61.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.07, 47.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.20, 35.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.33, 45.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.46, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.59, 39.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.72, 41.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.86, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.99, 45.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.12, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.25, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.38, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.51, 50.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.64, 43.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.77, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.90, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.03, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.17, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.43, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.56, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.69, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.82, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.08, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.21, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.34, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.48, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.61, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.74, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.87, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.00, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.13, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.26, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.39, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.52, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.65, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.79, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.92, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.05, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.18, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.31, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.44, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.57, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.70, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.83, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.96, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.10, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.23, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.36, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.49, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.62, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.75,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.88, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.01, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.14,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.28,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.41,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.54, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.67, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.80, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.93, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.06, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.19, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.32, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.45, 39.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.59, 49.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.72, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.85, 52.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.98, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.11, 49.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.24, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.37,119.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.50, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.63, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.76, 49.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.90, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.03, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.16, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.29, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.42, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.55, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.68, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.81, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.94, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.07, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.21, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.34, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.47, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.60, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.73, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.86, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.99, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.12, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.25, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.38, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.52, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.78, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.91, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.04, 52.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.17, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.30, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.43, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.56, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.70, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.83, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.96, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.09, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.22, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.35, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.48, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.61, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.74, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.87, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.01, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.27, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.40, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.53, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.66, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.79, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.92, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.05, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.18, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.32, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.45, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.58, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.71, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.84,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.97,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.10,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.23, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.36, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.49, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.63, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.76, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.89, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.02, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.15,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.28, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.41, 49.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.54, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.67, 50.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.80, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.94, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.07, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.20, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.33, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.46, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.59, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.72, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.85, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.98, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.11, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.25,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.38, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.51, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.64, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.77, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.90, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.03, 61.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.16, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.29, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.43, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.56, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.69, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.82, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.95, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.08, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.21, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.34, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.47, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.60, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.74, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.87, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.00, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.13, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.26, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.39, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.52, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.78, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.91, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.05, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.18, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.31, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.44, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.57, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.70, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.83, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.96, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.09, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.22, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.36, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.49, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.62, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.75,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.88,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.01, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.14, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.27, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.40, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.53, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.67,124.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.80,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.93,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.06,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.19,117.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.32,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.45,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.58,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.71,114.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.85,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.98,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.11,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.24,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.37,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.50, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.63, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.76, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.89, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.02, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.16, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.29, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.42, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.55, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.68, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.81, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.94, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.07, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.20, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.33, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.47, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.60, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.86, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.99, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.12, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.25, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.38, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.51, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.64, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.78, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.91, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.04, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.17, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.30, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.43, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.56, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.69, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.82, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.95, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.09, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.22, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.35, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.48, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.61, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.74, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.87, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.00, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.13, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.27,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.40,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.66,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.79,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.92, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.05, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.18,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.31, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.44,119.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.58, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71, 61.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.84, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.97, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.10, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.23, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.36, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.49, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.62, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.75, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.89, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.02, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.15, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.28, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.41, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.54, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.67, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.80, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.93, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.06, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.20, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.33,134.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.46, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.59, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.72, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.85,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.98, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.11, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.24, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.37,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.51,110.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.64,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.77,114.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.90,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.03, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.16,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.29,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.42,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.55,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.69,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.95,117.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.08,117.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.21,121.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.34, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.47, 41.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.60, 49.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.73, 45.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.86, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.00, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.13, 39.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.26, 45.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.39, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.52, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.65, 61.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.78, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.91, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.04, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.17, 47.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.31, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.44, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.57, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.70, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.83, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.96, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.09, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.22, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.35, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.48, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.62, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.75, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.88, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.01, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.14, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.27, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.40,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.53, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.66, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.79, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.93, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.06, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.19, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.32, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.45, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.58, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.71, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.84, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.97, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.11,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.24,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.37, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.50, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.63, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.76, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.89, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.02, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.15, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.28, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.42, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.55, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.68, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.81, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.94,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.07, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.20, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.33, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.46, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.59, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.73, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.86, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.99, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.12, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.25, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.38, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.51, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.64, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.77, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.90, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.04, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.17,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.30, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.56, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.69, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.82,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.95,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.08, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.21,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.35,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.48,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.61,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.74,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.87,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.00,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.13,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.39,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.52,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.66, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.79, 52.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.92, 43.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.05, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.18, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.31, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.44, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.57, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.70, 47.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.84, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.97, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.10, 57.50) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.23, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.36, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.49, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.62, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.75, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.88, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.01, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.15, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.28, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.41, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.67, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.80, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.06, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.19, 61.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.32, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.46, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.59, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.72, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.85, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.98, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.11, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.24,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.37, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.50, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.63, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.77, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.90, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.03, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.29, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.42, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.55, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.68, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.81, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.94,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.08, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.21,121.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.34, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.47, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.60, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.73, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.86, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.99, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.12, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.26, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.39, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.52, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.65, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.78, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.91, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.04, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.17,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.30, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.43, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.57, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.70, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.83, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.09, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.22,125.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.35, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.48, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.61, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.74, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.88, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.01, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.14, 49.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.27, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.40, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.53, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.79, 50.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.92, 50.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.05, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.19, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.32, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.45, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.58, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.71, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.84, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.97, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.10, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.23, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.36, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.50, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.63, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.76, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.89, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.02, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.15, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.28, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.41, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.54, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.68, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.81, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.94, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.07, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.20, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.33, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.46, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.59, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.72, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.85, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.99,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.12, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.25, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.38,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.51, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.77,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.90, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.03,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.30, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.43, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.56, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.69,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.82, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.95,123.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.08, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.21, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.34, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.47, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.61, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.74, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.87, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.00, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.13, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.26,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.39,114.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.52, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.65, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.78, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.92, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.05,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.18, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.31,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.44, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.57, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.70, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.83,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.96,110.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.10, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.23,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.36,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.49, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.62,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.14,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.27, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.41,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.54, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.67,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.80,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.93,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.06, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.19, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.32,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.45,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.58,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.72,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.85,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.98,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.11,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.24,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.37,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.50,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.63,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.76,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.89,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.03, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.16, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.29, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.42, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.55, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.81, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.94, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.07, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.20, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.34, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.47, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.60, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.73, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.86, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.99, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.12, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.25, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.38, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.51, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.65, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.78,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.91, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.04, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.17, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.30,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.43,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.56,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.69,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.83,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.96,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.09,110.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.22,116.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.35,110.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.48,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.61,114.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.74,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.87,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.00,110.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.14,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.40,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.53,116.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.66,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.79,119.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.92,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.05,123.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.18,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,128.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.45,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.58,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.71,114.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.84,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.97,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.10,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.23,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.36,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.49,123.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.62,124.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.76,119.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.89,116.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.15,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.28,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.41,116.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.54,117.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.80,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.93,117.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.07,130.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.20,123.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.33,125.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.46,125.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.72,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.85,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.98,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.11,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.25,121.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.38,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.51,116.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.64,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.77,116.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.90,121.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.03,121.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.16,117.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.29,119.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.42,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.56, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.69, 49.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.82, 45.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.95, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.08, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.21, 42.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.34, 47.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.47, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.60, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.73,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.87, 47.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.00, 45.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.13, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.26, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.39, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.52, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.65, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.78, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.91, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.04, 45.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.18,124.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.31, 47.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.44, 50.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.57, 61.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.70, 45.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.83, 61.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.96, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.09, 61.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.22, 47.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.35, 45.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.49, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.62, 39.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.75, 41.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.88, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.01, 45.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.14, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.27, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.40, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.53, 50.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.67, 43.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.80, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.93, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.06, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.19, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.32, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.45, 75.29) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.72, 30.69) --
	( 31.72,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.77, 36.69) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.77, 64.05) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.77, 91.41) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.77,118.77) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97, 39.72) --
	( 31.72, 39.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97, 67.08) --
	( 31.72, 67.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97, 94.44) --
	( 31.72, 94.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97,121.80) --
	( 31.72,121.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.72, 30.69) --
	(179.15, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.29, 27.94) --
	( 38.29, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.04, 27.94) --
	( 71.04, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.80, 27.94) --
	(103.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.55, 27.94) --
	(136.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.31, 27.94) --
	(169.31, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.29, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.04, 19.68) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.80, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.55, 19.68) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.31, 19.68) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (105.43,  7.64) {Run Number};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Health Indicator [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (190.15, 57.30) rectangle (247.44,112.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (195.65, 98.28) {DataSplit};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.65, 77.26) rectangle (210.11, 91.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.88, 84.48) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.65, 62.80) rectangle (210.11, 77.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.88, 70.03) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.61, 81.45) {Test};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.61, 67.00) {Train};
\end{scope}
\end{tikzpicture}

==> Figures/figure3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-14 01:22:32
% !TEX encoding = UTF-8 Unicode
%\begin{adjustbox}{width=\linewidth}
% Created by tikzDevice version 0.12.3.1 on 2022-05-14 01:58:18
% !TEX encoding = UTF-8 Unicode
%\begin{tikzpicture}[x=1pt,y=1pt]
\begin{tikzpicture}[scale=0.03]

\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 42.96, 30.69) rectangle (301.41,194.15);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,182.31) --
	( 58.09,179.87) --
	( 59.78,177.96) --
	( 61.47,175.98) --
	( 63.16,173.70) --
	( 64.85,171.80) --
	( 66.54,169.83) --
	( 68.23,168.05) --
	( 69.92,165.41) --
	( 71.61,163.19) --
	( 73.30,160.59) --
	( 74.99,158.79) --
	( 76.68,155.96) --
	( 78.37,154.00) --
	( 80.06,151.61) --
	( 81.75,149.48) --
	( 83.44,147.64) --
	( 85.13,145.73) --
	( 86.82,143.76) --
	( 88.51,141.71) --
	( 90.20,139.15) --
	( 91.89,136.93) --
	( 93.59,134.13) --
	( 95.28,131.18) --
	( 96.97,129.12) --
	( 98.66,126.98) --
	(100.35,124.87) --
	(102.04,123.09) --
	(103.73,120.94) --
	(105.42,119.08) --
	(107.11,116.90) --
	(108.80,114.43) --
	(110.49,111.69) --
	(112.18,109.04) --
	(113.87,106.09) --
	(115.56,104.06) --
	(117.25,101.87) --
	(118.94, 99.50) --
	(120.63, 97.30) --
	(122.32, 95.69) --
	(124.01, 93.63) --
	(125.70, 92.11) --
	(127.39, 90.12) --
	(129.08, 87.84) --
	(130.77, 85.57) --
	(132.46, 83.33) --
	(134.15, 81.87) --
	(135.84, 80.23) --
	(137.53, 79.21) --
	(139.22, 76.95) --
	(140.91, 76.00) --
	(142.60, 74.60) --
	(144.29, 73.46) --
	(145.98, 72.88) --
	(147.67, 70.96) --
	(149.36, 70.66) --
	(151.05, 69.74) --
	(152.75, 68.49) --
	(154.44, 68.02) --
	(156.13, 67.38) --
	(157.82, 66.24) --
	(159.51, 65.24) --
	(161.20, 64.40) --
	(162.89, 63.72) --
	(164.58, 62.50) --
	(166.27, 61.61) --
	(167.96, 60.53) --
	(169.65, 60.16) --
	(171.34, 59.61) --
	(173.03, 58.49) --
	(174.72, 57.53) --
	(176.41, 56.95) --
	(178.10, 56.37) --
	(179.79, 56.17) --
	(181.48, 55.37) --
	(183.17, 54.77) --
	(184.86, 54.16) --
	(186.55, 53.33) --
	(188.24, 52.50) --
	(189.93, 52.50) --
	(191.62, 52.07) --
	(193.31, 51.86) --
	(195.00, 51.65) --
	(196.69, 51.22) --
	(198.38, 50.57) --
	(200.07, 49.91) --
	(201.76, 49.46) --
	(203.45, 48.34) --
	(205.14, 48.11) --
	(206.83, 47.65) --
	(208.52, 48.11) --
	(210.22, 47.88) --
	(211.91, 47.42) --
	(213.60, 47.19) --
	(215.29, 46.72) --
	(216.98, 46.01) --
	(218.67, 45.54);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,178.60) --
	( 58.09,175.08) --
	( 59.78,172.04) --
	( 61.47,168.82) --
	( 63.16,165.41) --
	( 64.85,161.76) --
	( 66.54,157.86) --
	( 68.23,154.33) --
	( 69.92,151.26) --
	( 71.61,148.01) --
	( 73.30,145.35) --
	( 74.99,142.13) --
	( 76.68,138.72) --
	( 78.37,135.08) --
	( 80.06,131.18) --
	( 81.75,128.06) --
	( 83.44,125.15) --
	( 85.13,122.32) --
	( 86.82,119.71) --
	( 88.51,116.57) --
	( 90.20,112.76) --
	( 91.89,109.19) --
	( 93.59,105.77) --
	( 95.28,102.21) --
	( 96.97, 99.50) --
	( 98.66, 96.83) --
	(100.35, 93.93) --
	(102.04, 91.70) --
	(103.73, 88.72) --
	(105.42, 85.22) --
	(107.11, 82.48) --
	(108.80, 79.85) --
	(110.49, 77.49) --
	(112.18, 75.72) --
	(113.87, 73.61) --
	(115.56, 72.15) --
	(117.25, 70.35) --
	(118.94, 68.81) --
	(120.63, 67.38) --
	(122.32, 66.56) --
	(124.01, 64.91) --
	(125.70, 63.54) --
	(127.39, 61.97) --
	(129.08, 60.53) --
	(130.77, 60.16) --
	(132.46, 58.49) --
	(134.15, 57.34) --
	(135.84, 56.17) --
	(137.53, 55.97) --
	(139.22, 54.77) --
	(140.91, 53.75) --
	(142.60, 52.50) --
	(144.29, 52.07) --
	(145.98, 51.86) --
	(147.67, 51.22) --
	(149.36, 50.13) --
	(151.05, 49.46) --
	(152.75, 48.11) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.42) --
	(159.51, 46.96) --
	(161.20, 46.01) --
	(162.89, 45.30) --
	(164.58, 44.82) --
	(166.27, 44.08) --
	(167.96, 43.59) --
	(169.65, 43.09) --
	(171.34, 43.34) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.08) --
	(178.10, 41.57) --
	(179.79, 40.79) --
	(181.48, 40.53) --
	(183.17, 39.74) --
	(184.86, 39.20) --
	(186.55, 38.94) --
	(188.24, 38.39);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,180.90) --
	( 58.09,177.53) --
	( 59.78,174.39) --
	( 61.47,171.07) --
	( 63.16,168.05) --
	( 64.85,164.86) --
	( 66.54,161.18) --
	( 68.23,157.55) --
	( 69.92,153.66) --
	( 71.61,150.56) --
	( 73.30,147.64) --
	( 74.99,144.95) --
	( 76.68,142.13) --
	( 78.37,138.27) --
	( 80.06,134.60) --
	( 81.75,131.68) --
	( 83.44,128.06) --
	( 85.13,125.27) --
	( 86.82,122.56) --
	( 88.51,119.65) --
	( 90.20,116.90) --
	( 91.89,112.76) --
	( 93.59,109.04) --
	( 95.28,105.61) --
	( 96.97,102.38) --
	( 98.66, 99.59) --
	(100.35, 96.35) --
	(102.04, 93.83) --
	(103.73, 91.18) --
	(105.42, 87.73) --
	(107.11, 84.64) --
	(108.80, 81.87) --
	(110.49, 79.33) --
	(112.18, 76.82) --
	(113.87, 75.03) --
	(115.56, 73.17) --
	(117.25, 71.56) --
	(118.94, 70.05) --
	(120.63, 68.17) --
	(122.32, 67.21) --
	(124.01, 65.41) --
	(125.70, 64.23) --
	(127.39, 62.32) --
	(129.08, 60.89) --
	(130.77, 60.16) --
	(132.46, 58.30) --
	(134.15, 57.15) --
	(135.84, 56.17) --
	(137.53, 55.77) --
	(139.22, 54.57) --
	(140.91, 53.33) --
	(142.60, 52.50) --
	(144.29, 51.65) --
	(145.98, 51.43) --
	(147.67, 50.57) --
	(149.36, 49.46) --
	(151.05, 48.79) --
	(152.75, 48.11) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 46.96) --
	(159.51, 46.01) --
	(161.20, 45.30) --
	(162.89, 44.82) --
	(164.58, 44.33) --
	(166.27, 44.08) --
	(167.96, 43.84) --
	(169.65, 43.34) --
	(171.34, 43.34) --
	(173.03, 42.59) --
	(174.72, 41.83) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.27) --
	(181.48, 40.00) --
	(183.17, 39.20) --
	(184.86, 38.94) --
	(186.55, 38.66) --
	(188.24, 38.66) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,179.45) --
	( 58.09,176.43) --
	( 59.78,173.46) --
	( 61.47,170.33) --
	( 63.16,167.27) --
	( 64.85,163.75) --
	( 66.54,160.29) --
	( 68.23,156.60) --
	( 69.92,152.99) --
	( 71.61,149.84) --
	( 73.30,146.89) --
	( 74.99,144.16) --
	( 76.68,140.45) --
	( 78.37,137.38) --
	( 80.06,133.65) --
	( 81.75,129.64) --
	( 83.44,126.43) --
	( 85.13,123.44) --
	( 86.82,120.82) --
	( 88.51,117.94) --
	( 90.20,114.36) --
	( 91.89,110.16) --
	( 93.59,106.56) --
	( 95.28,102.81) --
	( 96.97, 99.94) --
	( 98.66, 96.92) --
	(100.35, 94.42) --
	(102.04, 91.38) --
	(103.73, 88.06) --
	(105.42, 85.34) --
	(107.11, 82.24) --
	(108.80, 79.98) --
	(110.49, 77.62) --
	(112.18, 75.86) --
	(113.87, 73.89) --
	(115.56, 72.59) --
	(117.25, 71.11) --
	(118.94, 69.43) --
	(120.63, 68.02) --
	(122.32, 67.38) --
	(124.01, 65.58) --
	(125.70, 64.40) --
	(127.39, 63.20) --
	(129.08, 61.25) --
	(130.77, 60.53) --
	(132.46, 59.61) --
	(134.15, 58.30) --
	(135.84, 56.95) --
	(137.53, 56.17) --
	(139.22, 55.57) --
	(140.91, 54.77) --
	(142.60, 53.75) --
	(144.29, 52.50) --
	(145.98, 52.07) --
	(147.67, 51.43) --
	(149.36, 51.22) --
	(151.05, 50.13) --
	(152.75, 49.46) --
	(154.44, 48.79) --
	(156.13, 47.88) --
	(157.82, 47.65) --
	(159.51, 47.42) --
	(161.20, 46.96) --
	(162.89, 46.25) --
	(164.58, 45.78) --
	(166.27, 44.82) --
	(167.96, 44.57) --
	(169.65, 43.84) --
	(171.34, 43.84) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 43.09) --
	(178.10, 42.59) --
	(179.79, 42.34) --
	(181.48, 41.57) --
	(183.17, 41.05) --
	(184.86, 40.53) --
	(186.55, 39.74) --
	(188.24, 39.47) --
	(189.93, 39.47);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,181.51) --
	( 58.09,177.96) --
	( 59.78,174.85) --
	( 61.47,171.80) --
	( 63.16,169.08) --
	( 64.85,165.68) --
	( 66.54,162.05) --
	( 68.23,158.79) --
	( 69.92,155.32) --
	( 71.61,151.61) --
	( 73.30,149.12) --
	( 74.99,146.12) --
	( 76.68,142.95) --
	( 78.37,140.02) --
	( 80.06,136.47) --
	( 81.75,133.16) --
	( 83.44,129.12) --
	( 85.13,126.43) --
	( 86.82,123.67) --
	( 88.51,120.70) --
	( 90.20,118.20) --
	( 91.89,114.43) --
	( 93.59,110.74) --
	( 95.28,107.19) --
	( 96.97,103.56) --
	( 98.66,100.74) --
	(100.35, 97.67) --
	(102.04, 94.81) --
	(103.73, 92.62) --
	(105.42, 89.37) --
	(107.11, 86.38) --
	(108.80, 83.21) --
	(110.49, 80.74) --
	(112.18, 78.55) --
	(113.87, 76.41) --
	(115.56, 74.32) --
	(117.25, 72.74) --
	(118.94, 70.81) --
	(120.63, 69.74) --
	(122.32, 68.17) --
	(124.01, 66.89) --
	(125.70, 65.41) --
	(127.39, 64.23) --
	(129.08, 62.32) --
	(130.77, 60.89) --
	(132.46, 59.98) --
	(134.15, 58.49) --
	(135.84, 57.15) --
	(137.53, 56.17) --
	(139.22, 55.57) --
	(140.91, 54.77) --
	(142.60, 53.54) --
	(144.29, 52.71) --
	(145.98, 52.07) --
	(147.67, 51.86) --
	(149.36, 51.00) --
	(151.05, 49.91) --
	(152.75, 49.02) --
	(154.44, 48.11) --
	(156.13, 48.11) --
	(157.82, 47.42) --
	(159.51, 46.96) --
	(161.20, 46.25) --
	(162.89, 45.78) --
	(164.58, 44.82) --
	(166.27, 44.33) --
	(167.96, 44.08) --
	(169.65, 43.59) --
	(171.34, 43.59) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.34) --
	(178.10, 41.83) --
	(179.79, 41.05) --
	(181.48, 40.27) --
	(183.17, 39.74) --
	(184.86, 39.20) --
	(186.55, 38.94) --
	(188.24, 38.94) --
	(189.93, 38.66) --
	(191.62, 38.66);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,180.08) --
	( 58.09,177.31) --
	( 59.78,174.39) --
	( 61.47,171.80) --
	( 63.16,169.08) --
	( 64.85,165.95) --
	( 66.54,162.91) --
	( 68.23,159.70) --
	( 69.92,156.60) --
	( 71.61,152.99) --
	( 73.30,150.91) --
	( 74.99,148.75) --
	( 76.68,145.73) --
	( 78.37,143.36) --
	( 80.06,139.59) --
	( 81.75,136.93) --
	( 83.44,133.65) --
	( 85.13,130.16) --
	( 86.82,127.52) --
	( 88.51,124.76) --
	( 90.20,122.26) --
	( 91.89,119.71) --
	( 93.59,117.23) --
	( 95.28,113.39) --
	( 96.97,109.93) --
	( 98.66,106.80) --
	(100.35,103.73) --
	(102.04,101.00) --
	(103.73, 98.13) --
	(105.42, 95.40) --
	(107.11, 93.43) --
	(108.80, 90.76) --
	(110.49, 87.62) --
	(112.18, 84.99) --
	(113.87, 82.11) --
	(115.56, 79.85) --
	(117.25, 77.89) --
	(118.94, 76.00) --
	(120.63, 74.18) --
	(122.32, 72.74) --
	(124.01, 71.11) --
	(125.70, 69.89) --
	(127.39, 68.33) --
	(129.08, 67.54) --
	(130.77, 66.07) --
	(132.46, 64.74) --
	(134.15, 63.89) --
	(135.84, 62.15) --
	(137.53, 60.71) --
	(139.22, 60.16) --
	(140.91, 58.86) --
	(142.60, 57.92) --
	(144.29, 56.56) --
	(145.98, 55.97) --
	(147.67, 55.37) --
	(149.36, 54.57) --
	(151.05, 53.54) --
	(152.75, 52.92) --
	(154.44, 52.07) --
	(156.13, 51.86) --
	(157.82, 51.43) --
	(159.51, 50.35) --
	(161.20, 49.69) --
	(162.89, 48.56) --
	(164.58, 48.11) --
	(166.27, 47.65) --
	(167.96, 47.65) --
	(169.65, 47.19) --
	(171.34, 46.25) --
	(173.03, 46.01) --
	(174.72, 45.30) --
	(176.41, 44.82) --
	(178.10, 44.33) --
	(179.79, 43.84) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 43.34) --
	(186.55, 42.59) --
	(188.24, 42.84) --
	(189.93, 42.34) --
	(191.62, 41.57) --
	(193.31, 41.05) --
	(195.00, 40.27) --
	(196.69, 40.00);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,181.10) --
	( 58.09,177.53) --
	( 59.78,174.39) --
	( 61.47,171.80) --
	( 63.16,168.82) --
	( 64.85,165.41) --
	( 66.54,162.34) --
	( 68.23,159.09) --
	( 69.92,155.32) --
	( 71.61,152.30) --
	( 73.30,149.48) --
	( 74.99,146.50) --
	( 76.68,143.76) --
	( 78.37,140.87) --
	( 80.06,136.93) --
	( 81.75,133.65) --
	( 83.44,130.16) --
	( 85.13,126.98) --
	( 86.82,124.07) --
	( 88.51,121.90) --
	( 90.20,118.89) --
	( 91.89,116.11) --
	( 93.59,111.83) --
	( 95.28,108.73) --
	( 96.97,105.29) --
	( 98.66,101.78) --
	(100.35, 98.59) --
	(102.04, 96.45) --
	(103.73, 93.63) --
	(105.42, 91.38) --
	(107.11, 87.95) --
	(108.80, 84.99) --
	(110.49, 82.24) --
	(112.18, 79.46) --
	(113.87, 77.36) --
	(115.56, 75.72) --
	(117.25, 73.75) --
	(118.94, 72.45) --
	(120.63, 70.66) --
	(122.32, 69.27) --
	(124.01, 67.70) --
	(125.70, 66.89) --
	(127.39, 65.24) --
	(129.08, 63.89) --
	(130.77, 62.50) --
	(132.46, 61.07) --
	(134.15, 60.16) --
	(135.84, 58.86) --
	(137.53, 57.34) --
	(139.22, 56.56) --
	(140.91, 56.17) --
	(142.60, 54.97) --
	(144.29, 53.95) --
	(145.98, 52.92) --
	(147.67, 52.07) --
	(149.36, 51.65) --
	(151.05, 51.00) --
	(152.75, 50.13) --
	(154.44, 49.46) --
	(156.13, 48.79) --
	(157.82, 48.34) --
	(159.51, 48.11) --
	(161.20, 47.65) --
	(162.89, 47.19) --
	(164.58, 46.49) --
	(166.27, 46.01) --
	(167.96, 45.06) --
	(169.65, 44.33) --
	(171.34, 44.08) --
	(173.03, 44.08) --
	(174.72, 43.59) --
	(176.41, 43.59) --
	(178.10, 42.84) --
	(179.79, 42.34) --
	(181.48, 42.08) --
	(183.17, 41.57) --
	(184.86, 41.05) --
	(186.55, 40.27) --
	(188.24, 39.47) --
	(189.93, 38.94) --
	(191.62, 39.20) --
	(193.31, 38.66);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,170.58) --
	( 61.47,167.01) --
	( 63.16,162.34) --
	( 64.85,157.86) --
	( 66.54,153.33) --
	( 68.23,149.84) --
	( 69.92,146.50) --
	( 71.61,142.54) --
	( 73.30,138.27) --
	( 74.99,134.60) --
	( 76.68,130.16) --
	( 78.37,126.43) --
	( 80.06,123.38) --
	( 81.75,119.90) --
	( 83.44,116.64) --
	( 85.13,112.33) --
	( 86.82,108.12) --
	( 88.51,104.31) --
	( 90.20,100.91) --
	( 91.89, 97.58) --
	( 93.59, 94.32) --
	( 95.28, 91.49) --
	( 96.97, 88.17) --
	( 98.66, 85.22) --
	(100.35, 81.74) --
	(102.04, 79.21) --
	(103.73, 76.55) --
	(105.42, 74.60) --
	(107.11, 72.88) --
	(108.80, 70.96) --
	(110.49, 69.43) --
	(112.18, 67.86) --
	(113.87, 66.24) --
	(115.56, 64.57) --
	(117.25, 63.02) --
	(118.94, 61.43) --
	(120.63, 59.98) --
	(122.32, 58.49) --
	(124.01, 56.95) --
	(125.70, 56.17) --
	(127.39, 55.17) --
	(129.08, 54.16) --
	(130.77, 52.71) --
	(132.46, 52.07) --
	(134.15, 51.65) --
	(135.84, 50.35) --
	(137.53, 49.24) --
	(139.22, 48.34) --
	(140.91, 47.88) --
	(142.60, 47.19) --
	(144.29, 46.49) --
	(145.98, 45.78) --
	(147.67, 44.82) --
	(149.36, 44.33) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.34) --
	(156.13, 42.59) --
	(157.82, 42.08) --
	(159.51, 41.57) --
	(161.20, 40.27) --
	(162.89, 39.74) --
	(164.58, 39.20) --
	(166.27, 39.20) --
	(167.96, 38.66) --
	(169.65, 38.66) --
	(171.34, 38.12);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,179.24) --
	( 58.09,175.53) --
	( 59.78,172.04) --
	( 61.47,168.31) --
	( 63.16,164.59) --
	( 64.85,160.29) --
	( 66.54,155.96) --
	( 68.23,152.30) --
	( 69.92,149.12) --
	( 71.61,145.73) --
	( 73.30,142.54) --
	( 74.99,138.72) --
	( 76.68,135.08) --
	( 78.37,130.67) --
	( 80.06,127.52) --
	( 81.75,123.96) --
	( 83.44,120.70) --
	( 85.13,117.75) --
	( 86.82,113.87) --
	( 88.51,109.86) --
	( 90.20,106.09) --
	( 91.89,102.13) --
	( 93.59, 99.04) --
	( 95.28, 96.26) --
	( 96.97, 92.82) --
	( 98.66, 90.01) --
	(100.35, 86.03) --
	(102.04, 82.73) --
	(103.73, 79.98) --
	(105.42, 76.95) --
	(107.11, 75.17) --
	(108.80, 72.74) --
	(110.49, 70.81) --
	(112.18, 68.96) --
	(113.87, 67.38) --
	(115.56, 66.07) --
	(117.25, 64.40) --
	(118.94, 62.67) --
	(120.63, 60.89) --
	(122.32, 59.61) --
	(124.01, 57.92) --
	(125.70, 56.56) --
	(127.39, 55.77) --
	(129.08, 54.36) --
	(130.77, 53.33) --
	(132.46, 52.29) --
	(134.15, 51.86) --
	(135.84, 51.00) --
	(137.53, 49.69) --
	(139.22, 48.56) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 46.96) --
	(145.98, 46.01) --
	(147.67, 45.30) --
	(149.36, 44.57) --
	(151.05, 44.33) --
	(152.75, 43.84) --
	(154.44, 43.59) --
	(156.13, 43.09) --
	(157.82, 42.34) --
	(159.51, 41.57) --
	(161.20, 40.79) --
	(162.89, 40.00) --
	(164.58, 39.20) --
	(166.27, 38.94) --
	(167.96, 38.66) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.09) --
	( 58.09,172.99) --
	( 59.78,169.33) --
	( 61.47,164.86) --
	( 63.16,160.00) --
	( 64.85,155.96) --
	( 66.54,151.61) --
	( 68.23,148.01) --
	( 69.92,144.56) --
	( 71.61,140.45) --
	( 73.30,136.01) --
	( 74.99,131.68) --
	( 76.68,128.06) --
	( 78.37,124.36) --
	( 80.06,121.12) --
	( 81.75,118.13) --
	( 83.44,113.74) --
	( 85.13,109.93) --
	( 86.82,105.45) --
	( 88.51,102.21) --
	( 90.20, 98.86) --
	( 91.89, 95.49) --
	( 93.59, 92.72) --
	( 95.28, 88.94) --
	( 96.97, 85.46) --
	( 98.66, 81.99) --
	(100.35, 79.33) --
	(102.04, 76.41) --
	(103.73, 74.04) --
	(105.42, 72.00) --
	(107.11, 69.74) --
	(108.80, 68.02) --
	(110.49, 66.56) --
	(112.18, 64.57) --
	(113.87, 63.20) --
	(115.56, 60.89) --
	(117.25, 59.61) --
	(118.94, 57.92) --
	(120.63, 56.17) --
	(122.32, 55.57) --
	(124.01, 54.16) --
	(125.70, 52.71) --
	(127.39, 51.86) --
	(129.08, 51.43) --
	(130.77, 50.57) --
	(132.46, 49.02) --
	(134.15, 47.88) --
	(135.84, 47.19) --
	(137.53, 47.19) --
	(139.22, 46.49) --
	(140.91, 45.54) --
	(142.60, 44.57) --
	(144.29, 43.84) --
	(145.98, 43.59) --
	(147.67, 43.34) --
	(149.36, 43.09) --
	(151.05, 41.83) --
	(152.75, 41.57) --
	(154.44, 40.53) --
	(156.13, 39.74) --
	(157.82, 38.66) --
	(159.51, 38.66) --
	(161.20, 38.39);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,178.17) --
	( 58.09,173.70) --
	( 59.78,170.33) --
	( 61.47,167.01) --
	( 63.16,163.47) --
	( 64.85,164.31) --
	( 66.54,165.13) --
	( 68.23,162.05) --
	( 69.92,153.66) --
	( 71.61,149.12) --
	( 73.30,146.12) --
	( 74.99,142.54) --
	( 76.68,138.27) --
	( 78.37,133.65) --
	( 80.06,129.64) --
	( 81.75,126.10) --
	( 83.44,123.09) --
	( 85.13,119.90) --
	( 86.82,116.57) --
	( 88.51,112.40) --
	( 90.20,108.50) --
	( 91.89,104.80) --
	( 93.59,101.09) --
	( 95.28, 97.95) --
	( 96.97, 94.91) --
	( 98.66, 92.00) --
	(100.35, 89.05) --
	(102.04, 85.57) --
	(103.73, 82.60) --
	(105.42, 79.59) --
	(107.11, 76.68) --
	(108.80, 74.75) --
	(110.49, 72.88) --
	(112.18, 70.96) --
	(113.87, 69.43) --
	(115.56, 67.54) --
	(117.25, 66.73) --
	(118.94, 64.74) --
	(120.63, 63.02) --
	(122.32, 60.89) --
	(124.01, 59.79) --
	(125.70, 58.49) --
	(127.39, 56.95) --
	(129.08, 56.17) --
	(130.77, 55.57) --
	(132.46, 53.75) --
	(134.15, 52.50) --
	(135.84, 52.07) --
	(137.53, 51.65) --
	(139.22, 50.78) --
	(140.91, 49.24) --
	(142.60, 48.11) --
	(144.29, 47.65) --
	(145.98, 47.65) --
	(147.67, 46.72) --
	(149.36, 46.01) --
	(151.05, 44.82) --
	(152.75, 44.08) --
	(154.44, 43.84) --
	(156.13, 43.59) --
	(157.82, 43.59) --
	(159.51, 43.09) --
	(161.20, 41.83) --
	(162.89, 41.31) --
	(164.58, 40.79) --
	(166.27, 40.00) --
	(167.96, 39.47) --
	(169.65, 38.66) --
	(171.34, 38.39) --
	(173.03, 38.39) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,179.24) --
	( 58.09,175.31) --
	( 59.78,171.31) --
	( 61.47,167.53) --
	( 63.16,163.47) --
	( 64.85,158.79) --
	( 66.54,154.33) --
	( 68.23,151.26) --
	( 69.92,147.26) --
	( 71.61,144.16) --
	( 73.30,140.45) --
	( 74.99,136.01) --
	( 76.68,132.18) --
	( 78.37,128.59) --
	( 80.06,125.60) --
	( 81.75,122.38) --
	( 83.44,119.40) --
	( 85.13,116.04) --
	( 86.82,111.90) --
	( 88.51,108.04) --
	( 90.20,104.55) --
	( 91.89,101.26) --
	( 93.59, 98.41) --
	( 95.28, 95.40) --
	( 96.97, 92.52) --
	( 98.66, 89.80) --
	(100.35, 86.15) --
	(102.04, 83.09) --
	(103.73, 80.49) --
	(105.42, 77.89) --
	(107.11, 75.72) --
	(108.80, 73.75) --
	(110.49, 71.86) --
	(112.18, 70.66) --
	(113.87, 68.49) --
	(115.56, 67.54) --
	(117.25, 65.74) --
	(118.94, 64.23) --
	(120.63, 63.02) --
	(122.32, 60.89) --
	(124.01, 59.79) --
	(125.70, 58.68) --
	(127.39, 56.76) --
	(129.08, 55.97) --
	(130.77, 55.37) --
	(132.46, 54.16) --
	(134.15, 52.71) --
	(135.84, 52.50) --
	(137.53, 51.65) --
	(139.22, 50.57) --
	(140.91, 49.46) --
	(142.60, 48.34) --
	(144.29, 47.88) --
	(145.98, 47.88) --
	(147.67, 47.19) --
	(149.36, 46.49) --
	(151.05, 45.54) --
	(152.75, 44.57) --
	(154.44, 44.08) --
	(156.13, 43.84) --
	(157.82, 43.34) --
	(159.51, 43.09) --
	(161.20, 42.59) --
	(162.89, 41.83) --
	(164.58, 41.05) --
	(166.27, 40.53) --
	(167.96, 39.74) --
	(169.65, 39.47) --
	(171.34, 38.94) --
	(173.03, 38.39) --
	(174.72, 38.39) --
	(176.41, 38.12);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,178.17) --
	( 58.09,174.39) --
	( 59.78,170.82) --
	( 61.47,168.31) --
	( 63.16,164.03) --
	( 64.85,160.00) --
	( 66.54,155.96) --
	( 68.23,152.30) --
	( 69.92,149.12) --
	( 71.61,145.73) --
	( 73.30,143.36) --
	( 74.99,139.59) --
	( 76.68,135.54) --
	( 78.37,132.18) --
	( 80.06,128.59) --
	( 81.75,125.71) --
	( 83.44,122.91) --
	( 85.13,120.14) --
	( 86.82,117.62) --
	( 88.51,113.46) --
	( 90.20,109.71) --
	( 91.89,106.80) --
	( 93.59,103.14) --
	( 95.28,100.39) --
	( 96.97, 97.48) --
	( 98.66, 94.71) --
	(100.35, 92.62) --
	(102.04, 90.01) --
	(103.73, 86.38) --
	(105.42, 83.81) --
	(107.11, 81.24) --
	(108.80, 78.81) --
	(110.49, 76.41) --
	(112.18, 74.89) --
	(113.87, 73.17) --
	(115.56, 71.41) --
	(117.25, 70.35) --
	(118.94, 68.65) --
	(120.63, 67.54) --
	(122.32, 65.91) --
	(124.01, 64.57) --
	(125.70, 63.54) --
	(127.39, 61.43) --
	(129.08, 60.53) --
	(130.77, 59.61) --
	(132.46, 58.30) --
	(134.15, 56.37) --
	(135.84, 56.17) --
	(137.53, 55.17) --
	(139.22, 54.77) --
	(140.91, 53.13) --
	(142.60, 52.29) --
	(144.29, 51.86) --
	(145.98, 51.65) --
	(147.67, 50.35) --
	(149.36, 49.46) --
	(151.05, 48.56) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 47.42) --
	(157.82, 46.49) --
	(159.51, 45.78) --
	(161.20, 44.82) --
	(162.89, 44.33) --
	(164.58, 43.84) --
	(166.27, 43.34) --
	(167.96, 43.34) --
	(169.65, 42.84) --
	(171.34, 42.59) --
	(173.03, 41.83) --
	(174.72, 41.31) --
	(176.41, 40.53) --
	(178.10, 39.74) --
	(179.79, 39.20) --
	(181.48, 39.20) --
	(183.17, 38.66) --
	(184.86, 38.39) --
	(186.55, 38.12) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,180.08) --
	( 58.09,176.43) --
	( 59.78,172.99) --
	( 61.47,169.83) --
	( 63.16,166.48) --
	( 64.85,162.62) --
	( 66.54,158.79) --
	( 68.23,154.99) --
	( 69.92,151.61) --
	( 71.61,148.38) --
	( 73.30,145.73) --
	( 74.99,142.95) --
	( 76.68,139.15) --
	( 78.37,136.01) --
	( 80.06,132.18) --
	( 81.75,129.12) --
	( 83.44,126.38) --
	( 85.13,123.32) --
	( 86.82,120.76) --
	( 88.51,118.39) --
	( 90.20,114.90) --
	( 91.89,111.47) --
	( 93.59,107.97) --
	( 95.28,105.12) --
	( 96.97,101.87) --
	( 98.66, 98.68) --
	(100.35, 96.45) --
	(102.04, 93.83) --
	(103.73, 91.59) --
	(105.42, 88.61) --
	(107.11, 85.69) --
	(108.80, 83.21) --
	(110.49, 80.62) --
	(112.18, 78.55) --
	(113.87, 76.27) --
	(115.56, 74.60) --
	(117.25, 73.46) --
	(118.94, 71.71) --
	(120.63, 70.66) --
	(122.32, 69.12) --
	(124.01, 68.02) --
	(125.70, 66.73) --
	(127.39, 65.24) --
	(129.08, 64.23) --
	(130.77, 62.85) --
	(132.46, 61.07) --
	(134.15, 60.35) --
	(135.84, 59.42) --
	(137.53, 57.92) --
	(139.22, 56.56) --
	(140.91, 55.77) --
	(142.60, 55.37) --
	(144.29, 54.57) --
	(145.98, 53.13) --
	(147.67, 52.29) --
	(149.36, 51.86) --
	(151.05, 51.43) --
	(152.75, 50.57) --
	(154.44, 49.69) --
	(156.13, 48.79) --
	(157.82, 48.11) --
	(159.51, 47.88) --
	(161.20, 47.42) --
	(162.89, 46.96) --
	(164.58, 46.49) --
	(166.27, 45.78) --
	(167.96, 44.82) --
	(169.65, 44.08) --
	(171.34, 43.84) --
	(173.03, 43.34) --
	(174.72, 43.34) --
	(176.41, 43.34) --
	(178.10, 42.84) --
	(179.79, 42.34) --
	(181.48, 41.83) --
	(183.17, 41.05) --
	(184.86, 40.27) --
	(186.55, 39.74) --
	(188.24, 39.47) --
	(189.93, 38.94) --
	(191.62, 38.66);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,179.24) --
	( 58.09,175.53) --
	( 59.78,172.28) --
	( 61.47,169.08) --
	( 63.16,165.95) --
	( 64.85,161.76) --
	( 66.54,158.48) --
	( 68.23,154.99) --
	( 69.92,151.96) --
	( 71.61,148.38) --
	( 73.30,145.35) --
	( 74.99,142.95) --
	( 76.68,139.59) --
	( 78.37,136.01) --
	( 80.06,132.67) --
	( 81.75,129.64) --
	( 83.44,126.43) --
	( 85.13,123.78) --
	( 86.82,120.82) --
	( 88.51,118.51) --
	( 90.20,115.84) --
	( 91.89,112.19) --
	( 93.59,108.58) --
	( 95.28,105.45) --
	( 96.97,102.47) --
	( 98.66, 99.41) --
	(100.35, 97.11) --
	(102.04, 94.71) --
	(103.73, 92.31) --
	(105.42, 89.80) --
	(107.11, 86.38) --
	(108.80, 83.93) --
	(110.49, 81.37) --
	(112.18, 79.08) --
	(113.87, 77.36) --
	(115.56, 75.44) --
	(117.25, 73.32) --
	(118.94, 72.15) --
	(120.63, 70.66) --
	(122.32, 69.27) --
	(124.01, 68.02) --
	(125.70, 67.05) --
	(127.39, 65.58) --
	(129.08, 64.40) --
	(130.77, 63.02) --
	(132.46, 61.25) --
	(134.15, 60.53) --
	(135.84, 59.42) --
	(137.53, 58.11) --
	(139.22, 56.56) --
	(140.91, 55.97) --
	(142.60, 55.37) --
	(144.29, 54.57) --
	(145.98, 53.33) --
	(147.67, 52.50) --
	(149.36, 52.07) --
	(151.05, 51.22) --
	(152.75, 50.78) --
	(154.44, 49.91) --
	(156.13, 48.79) --
	(157.82, 48.11) --
	(159.51, 47.88) --
	(161.20, 47.65) --
	(162.89, 46.96) --
	(164.58, 46.49) --
	(166.27, 45.54) --
	(167.96, 44.82) --
	(169.65, 44.08) --
	(171.34, 43.84) --
	(173.03, 44.08) --
	(174.72, 43.84) --
	(176.41, 43.34) --
	(178.10, 42.84) --
	(179.79, 42.08) --
	(181.48, 41.31) --
	(183.17, 40.79) --
	(184.86, 40.27) --
	(186.55, 39.74) --
	(188.24, 39.47) --
	(189.93, 38.94) --
	(191.62, 38.66) --
	(193.31, 38.94);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,177.74) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,167.01) --
	( 63.16,162.34) --
	( 64.85,158.17) --
	( 66.54,154.33) --
	( 68.23,150.56) --
	( 69.92,147.64) --
	( 71.61,144.16) --
	( 73.30,140.45) --
	( 74.99,136.93) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,126.27) --
	( 81.75,123.44) --
	( 83.44,120.57) --
	( 85.13,117.62) --
	( 86.82,114.15) --
	( 88.51,110.16) --
	( 90.20,106.41) --
	( 91.89,103.06) --
	( 93.59,100.30) --
	( 95.28, 97.20) --
	( 96.97, 94.81) --
	( 98.66, 91.90) --
	(100.35, 89.05) --
	(102.04, 85.80) --
	(103.73, 82.73) --
	(105.42, 80.36) --
	(107.11, 78.02) --
	(108.80, 76.14) --
	(110.49, 74.18) --
	(112.18, 72.59) --
	(113.87, 70.81) --
	(115.56, 69.43) --
	(117.25, 68.17) --
	(118.94, 66.89) --
	(120.63, 64.91) --
	(122.32, 63.89) --
	(124.01, 61.97) --
	(125.70, 60.53) --
	(127.39, 59.79) --
	(129.08, 58.30) --
	(130.77, 56.56) --
	(132.46, 55.97) --
	(134.15, 55.37) --
	(135.84, 54.16) --
	(137.53, 52.92) --
	(139.22, 51.86) --
	(140.91, 51.65) --
	(142.60, 50.78) --
	(144.29, 49.69) --
	(145.98, 49.02) --
	(147.67, 48.11) --
	(149.36, 47.65) --
	(151.05, 47.42) --
	(152.75, 46.72) --
	(154.44, 45.78) --
	(156.13, 45.06) --
	(157.82, 44.33) --
	(159.51, 44.08) --
	(161.20, 43.59) --
	(162.89, 43.34) --
	(164.58, 42.84) --
	(166.27, 42.34) --
	(167.96, 41.57) --
	(169.65, 41.05) --
	(171.34, 40.27) --
	(173.03, 39.47) --
	(174.72, 39.20) --
	(176.41, 38.66) --
	(178.10, 38.66) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,176.65) --
	( 58.09,172.52) --
	( 59.78,169.33) --
	( 61.47,165.68) --
	( 63.16,161.47) --
	( 64.85,157.55) --
	( 66.54,153.66) --
	( 68.23,150.20) --
	( 69.92,147.26) --
	( 71.61,143.76) --
	( 73.30,140.45) --
	( 74.99,136.47) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,126.16) --
	( 81.75,123.09) --
	( 83.44,120.33) --
	( 85.13,117.75) --
	( 86.82,114.01) --
	( 88.51,110.30) --
	( 90.20,106.72) --
	( 91.89,103.40) --
	( 93.59,100.47) --
	( 95.28, 97.67) --
	( 96.97, 94.91) --
	( 98.66, 92.21) --
	(100.35, 89.48) --
	(102.04, 86.49) --
	(103.73, 83.21) --
	(105.42, 80.74) --
	(107.11, 78.29) --
	(108.80, 76.00) --
	(110.49, 74.60) --
	(112.18, 73.03) --
	(113.87, 71.41) --
	(115.56, 69.89) --
	(117.25, 68.33) --
	(118.94, 67.21) --
	(120.63, 65.24) --
	(122.32, 64.57) --
	(124.01, 62.67) --
	(125.70, 60.89) --
	(127.39, 60.16) --
	(129.08, 58.86) --
	(130.77, 57.15) --
	(132.46, 56.37) --
	(134.15, 55.57) --
	(135.84, 54.36) --
	(137.53, 53.75) --
	(139.22, 52.50) --
	(140.91, 51.86) --
	(142.60, 51.22) --
	(144.29, 50.13) --
	(145.98, 49.46) --
	(147.67, 48.34) --
	(149.36, 48.11) --
	(151.05, 47.65) --
	(152.75, 47.19) --
	(154.44, 46.25) --
	(156.13, 45.54) --
	(157.82, 44.82) --
	(159.51, 44.08) --
	(161.20, 43.84) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 43.09) --
	(167.96, 42.59) --
	(169.65, 41.83) --
	(171.34, 40.79) --
	(173.03, 40.27) --
	(174.72, 39.74) --
	(176.41, 39.47) --
	(178.10, 38.94) --
	(179.79, 38.94) --
	(181.48, 38.66);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,170.82) --
	( 61.47,167.79) --
	( 63.16,164.03) --
	( 64.85,159.70) --
	( 66.54,155.96) --
	( 68.23,152.30) --
	( 69.92,149.48) --
	( 71.61,146.12) --
	( 73.30,143.36) --
	( 74.99,140.02) --
	( 76.68,136.47) --
	( 78.37,132.67) --
	( 80.06,129.12) --
	( 81.75,126.27) --
	( 83.44,123.32) --
	( 85.13,120.76) --
	( 86.82,117.94) --
	( 88.51,114.90) --
	( 90.20,110.67) --
	( 91.89,107.89) --
	( 93.59,104.64) --
	( 95.28,101.35) --
	( 96.97, 98.13) --
	( 98.66, 95.97) --
	(100.35, 93.43) --
	(102.04, 90.86) --
	(103.73, 87.62) --
	(105.42, 85.11) --
	(107.11, 82.24) --
	(108.80, 80.11) --
	(110.49, 77.62) --
	(112.18, 75.86) --
	(113.87, 73.89) --
	(115.56, 72.59) --
	(117.25, 71.11) --
	(118.94, 69.43) --
	(120.63, 67.86) --
	(122.32, 67.05) --
	(124.01, 65.24) --
	(125.70, 64.23) --
	(127.39, 62.85) --
	(129.08, 60.89) --
	(130.77, 60.16) --
	(132.46, 59.05) --
	(134.15, 57.53) --
	(135.84, 56.37) --
	(137.53, 55.77) --
	(139.22, 54.77) --
	(140.91, 53.95) --
	(142.60, 52.71) --
	(144.29, 52.07) --
	(145.98, 51.86) --
	(147.67, 51.00) --
	(149.36, 49.91) --
	(151.05, 48.79) --
	(152.75, 48.34) --
	(154.44, 47.88) --
	(156.13, 47.42) --
	(157.82, 46.96) --
	(159.51, 46.25) --
	(161.20, 45.06) --
	(162.89, 44.82) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 42.59) --
	(173.03, 42.08) --
	(174.72, 41.57) --
	(176.41, 41.05) --
	(178.10, 40.27) --
	(179.79, 39.47) --
	(181.48, 39.47) --
	(183.17, 38.94) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.39);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,179.45) --
	( 58.09,175.53) --
	( 59.78,172.28) --
	( 61.47,168.82) --
	( 63.16,165.41) --
	( 64.85,161.76) --
	( 66.54,157.86) --
	( 68.23,153.66) --
	( 69.92,150.56) --
	( 71.61,147.26) --
	( 73.30,144.95) --
	( 74.99,141.71) --
	( 76.68,137.83) --
	( 78.37,134.13) --
	( 80.06,130.67) --
	( 81.75,127.52) --
	( 83.44,124.76) --
	( 85.13,121.96) --
	( 86.82,119.52) --
	( 88.51,116.71) --
	( 90.20,113.25) --
	( 91.89,109.41) --
	( 93.59,106.09) --
	( 95.28,103.31) --
	( 96.97,100.03) --
	( 98.66, 97.58) --
	(100.35, 94.91) --
	(102.04, 92.52) --
	(103.73, 89.80) --
	(105.42, 86.60) --
	(107.11, 83.81) --
	(108.80, 81.74) --
	(110.49, 79.21) --
	(112.18, 76.95) --
	(113.87, 75.17) --
	(115.56, 73.46) --
	(117.25, 72.15) --
	(118.94, 70.66) --
	(120.63, 68.96) --
	(122.32, 67.70) --
	(124.01, 66.56) --
	(125.70, 64.91) --
	(127.39, 63.37) --
	(129.08, 62.32) --
	(130.77, 60.71) --
	(132.46, 59.79) --
	(134.15, 58.30) --
	(135.84, 56.95) --
	(137.53, 56.37) --
	(139.22, 55.57) --
	(140.91, 54.77) --
	(142.60, 53.33) --
	(144.29, 52.29) --
	(145.98, 51.86) --
	(147.67, 51.65) --
	(149.36, 50.35) --
	(151.05, 49.69) --
	(152.75, 48.56) --
	(154.44, 48.11) --
	(156.13, 47.65) --
	(157.82, 47.19) --
	(159.51, 46.72) --
	(161.20, 45.78) --
	(162.89, 45.30) --
	(164.58, 44.33) --
	(166.27, 43.59) --
	(167.96, 43.09) --
	(169.65, 43.34) --
	(171.34, 42.84) --
	(173.03, 42.34) --
	(174.72, 42.08) --
	(176.41, 41.31) --
	(178.10, 40.79) --
	(179.79, 40.00) --
	(181.48, 39.47) --
	(183.17, 39.47) --
	(184.86, 38.39) --
	(186.55, 38.39) --
	(188.24, 38.39) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,178.82) --
	( 58.09,175.53) --
	( 59.78,172.28) --
	( 61.47,169.08) --
	( 63.16,166.21) --
	( 64.85,162.34) --
	( 66.54,158.79) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.12) --
	( 73.30,146.12) --
	( 74.99,143.36) --
	( 76.68,140.87) --
	( 78.37,136.93) --
	( 80.06,133.65) --
	( 81.75,130.67) --
	( 83.44,128.06) --
	( 85.13,124.87) --
	( 86.82,122.62) --
	( 88.51,119.83) --
	( 90.20,117.42) --
	( 91.89,114.29) --
	( 93.59,110.16) --
	( 95.28,107.43) --
	( 96.97,104.39) --
	( 98.66,101.44) --
	(100.35, 98.86) --
	(102.04, 96.26) --
	(103.73, 93.73) --
	(105.42, 91.28) --
	(107.11, 88.61) --
	(108.80, 85.34) --
	(110.49, 82.73) --
	(112.18, 80.11) --
	(113.87, 78.29) --
	(115.56, 76.27) --
	(117.25, 74.32) --
	(118.94, 72.74) --
	(120.63, 71.11) --
	(122.32, 69.58) --
	(124.01, 68.02) --
	(125.70, 67.21) --
	(127.39, 65.24) --
	(129.08, 64.23) --
	(130.77, 62.50) --
	(132.46, 60.71) --
	(134.15, 59.79) --
	(135.84, 58.68) --
	(137.53, 56.95) --
	(139.22, 56.17) --
	(140.91, 55.57) --
	(142.60, 54.77) --
	(144.29, 53.13) --
	(145.98, 52.29) --
	(147.67, 51.86) --
	(149.36, 51.65) --
	(151.05, 50.13) --
	(152.75, 49.24) --
	(154.44, 48.34) --
	(156.13, 47.88) --
	(157.82, 47.42) --
	(159.51, 47.19) --
	(161.20, 46.49) --
	(162.89, 45.54) --
	(164.58, 45.06) --
	(166.27, 44.08) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 43.09) --
	(173.03, 42.84) --
	(174.72, 42.34) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.27) --
	(181.48, 39.74) --
	(183.17, 39.20) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.66) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,177.09) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,167.53) --
	( 63.16,163.75) --
	( 64.85,160.29) --
	( 66.54,157.24) --
	( 68.23,153.33) --
	( 69.92,150.56) --
	( 71.61,147.64) --
	( 73.30,144.95) --
	( 74.99,142.13) --
	( 76.68,139.15) --
	( 78.37,135.54) --
	( 80.06,132.18) --
	( 81.75,129.12) --
	( 83.44,126.43) --
	( 85.13,124.01) --
	( 86.82,121.66) --
	( 88.51,119.40) --
	( 90.20,116.71) --
	( 91.89,113.74) --
	( 93.59,110.01) --
	( 95.28,106.56) --
	( 96.97,104.31) --
	( 98.66,101.52) --
	(100.35, 99.04) --
	(102.04, 96.54) --
	(103.73, 94.02) --
	(105.42, 91.59) --
	(107.11, 89.05) --
	(108.80, 86.03) --
	(110.49, 83.45) --
	(112.18, 80.74) --
	(113.87, 78.55) --
	(115.56, 76.68) --
	(117.25, 74.60) --
	(118.94, 73.17) --
	(120.63, 71.11) --
	(122.32, 70.05) --
	(124.01, 68.33) --
	(125.70, 67.38) --
	(127.39, 65.74) --
	(129.08, 64.40) --
	(130.77, 63.02) --
	(132.46, 60.89) --
	(134.15, 60.16) --
	(135.84, 58.68) --
	(137.53, 56.95) --
	(139.22, 55.97) --
	(140.91, 55.37) --
	(142.60, 54.77) --
	(144.29, 53.75) --
	(145.98, 52.07) --
	(147.67, 51.86) --
	(149.36, 51.43) --
	(151.05, 50.57) --
	(152.75, 49.24) --
	(154.44, 48.34) --
	(156.13, 47.65) --
	(157.82, 47.42) --
	(159.51, 47.19) --
	(161.20, 46.49) --
	(162.89, 45.54) --
	(164.58, 44.82) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 43.34) --
	(173.03, 42.84) --
	(174.72, 42.08) --
	(176.41, 41.83) --
	(178.10, 41.05) --
	(179.79, 39.74) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,179.66) --
	( 58.09,176.20) --
	( 59.78,172.76) --
	( 61.47,169.58) --
	( 63.16,166.21) --
	( 64.85,162.34) --
	( 66.54,159.09) --
	( 68.23,154.99) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,140.87) --
	( 78.37,137.83) --
	( 80.06,134.13) --
	( 81.75,131.18) --
	( 83.44,128.06) --
	( 85.13,125.77) --
	( 86.82,122.97) --
	( 88.51,120.33) --
	( 90.20,118.26) --
	( 91.89,115.38) --
	( 93.59,111.90) --
	( 95.28,108.73) --
	( 96.97,105.61) --
	( 98.66,102.55) --
	(100.35,100.21) --
	(102.04, 97.67) --
	(103.73, 95.20) --
	(105.42, 93.02) --
	(107.11, 90.44) --
	(108.80, 87.62) --
	(110.49, 84.76) --
	(112.18, 81.99) --
	(113.87, 79.59) --
	(115.56, 77.36) --
	(117.25, 75.58) --
	(118.94, 74.04) --
	(120.63, 72.74) --
	(122.32, 71.41) --
	(124.01, 69.43) --
	(125.70, 67.86) --
	(127.39, 66.56) --
	(129.08, 64.91) --
	(130.77, 64.06) --
	(132.46, 62.50) --
	(134.15, 60.35) --
	(135.84, 59.79) --
	(137.53, 58.30) --
	(139.22, 56.76) --
	(140.91, 55.97) --
	(142.60, 55.37) --
	(144.29, 54.57) --
	(145.98, 52.92) --
	(147.67, 51.86) --
	(149.36, 51.65) --
	(151.05, 51.22) --
	(152.75, 50.35) --
	(154.44, 49.02) --
	(156.13, 48.11) --
	(157.82, 47.42) --
	(159.51, 47.42) --
	(161.20, 46.96) --
	(162.89, 46.25) --
	(164.58, 45.78) --
	(166.27, 44.82) --
	(167.96, 43.84) --
	(169.65, 43.59) --
	(171.34, 43.09) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.08) --
	(178.10, 41.31) --
	(179.79, 41.05) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 38.66) --
	(186.55, 38.12) --
	(188.24, 38.12) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,179.66) --
	( 58.09,175.98) --
	( 59.78,172.52) --
	( 61.47,169.83) --
	( 63.16,167.01) --
	( 64.85,162.91) --
	( 66.54,160.00) --
	( 68.23,156.28) --
	( 69.92,153.33) --
	( 71.61,150.56) --
	( 73.30,147.26) --
	( 74.99,145.35) --
	( 76.68,142.13) --
	( 78.37,139.15) --
	( 80.06,136.01) --
	( 81.75,132.67) --
	( 83.44,130.16) --
	( 85.13,126.98) --
	( 86.82,124.53) --
	( 88.51,122.44) --
	( 90.20,119.71) --
	( 91.89,117.49) --
	( 93.59,114.56) --
	( 95.28,111.04) --
	( 96.97,108.20) --
	( 98.66,105.21) --
	(100.35,102.55) --
	(102.04, 99.85) --
	(103.73, 97.30) --
	(105.42, 95.10) --
	(107.11, 92.82) --
	(108.80, 90.33) --
	(110.49, 87.50) --
	(112.18, 84.99) --
	(113.87, 82.60) --
	(115.56, 79.85) --
	(117.25, 77.89) --
	(118.94, 75.86) --
	(120.63, 74.04) --
	(122.32, 72.74) --
	(124.01, 71.11) --
	(125.70, 69.89) --
	(127.39, 68.33) --
	(129.08, 67.38) --
	(130.77, 66.24) --
	(132.46, 64.40) --
	(134.15, 63.72) --
	(135.84, 62.15) --
	(137.53, 60.53) --
	(139.22, 59.98) --
	(140.91, 58.68) --
	(142.60, 57.15) --
	(144.29, 56.17) --
	(145.98, 55.57) --
	(147.67, 54.97) --
	(149.36, 53.75) --
	(151.05, 52.29) --
	(152.75, 51.86) --
	(154.44, 51.65) --
	(156.13, 51.00) --
	(157.82, 49.91) --
	(159.51, 48.56) --
	(161.20, 48.11) --
	(162.89, 47.65) --
	(164.58, 47.19) --
	(166.27, 46.96) --
	(167.96, 46.49) --
	(169.65, 45.78) --
	(171.34, 45.06) --
	(173.03, 44.08) --
	(174.72, 43.59) --
	(176.41, 43.34) --
	(178.10, 43.34) --
	(179.79, 42.84) --
	(181.48, 43.09) --
	(183.17, 42.34) --
	(184.86, 41.83) --
	(186.55, 41.05) --
	(188.24, 40.27) --
	(189.93, 39.74) --
	(191.62, 38.94) --
	(193.31, 38.39) --
	(195.00, 38.39) --
	(196.69, 38.39);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.65) --
	( 58.09,172.99) --
	( 59.78,170.33) --
	( 61.47,166.74) --
	( 63.16,162.91) --
	( 64.85,159.09) --
	( 66.54,155.64) --
	( 68.23,152.30) --
	( 69.92,148.75) --
	( 71.61,146.12) --
	( 73.30,143.36) --
	( 74.99,140.45) --
	( 76.68,136.47) --
	( 78.37,133.16) --
	( 80.06,130.16) --
	( 81.75,127.52) --
	( 83.44,124.42) --
	( 85.13,121.84) --
	( 86.82,119.08) --
	( 88.51,116.71) --
	( 90.20,113.04) --
	( 91.89,109.79) --
	( 93.59,106.41) --
	( 95.28,103.73) --
	( 96.97,100.74) --
	( 98.66, 98.13) --
	(100.35, 95.69) --
	(102.04, 93.02) --
	(103.73, 90.86) --
	(105.42, 88.17) --
	(107.11, 84.99) --
	(108.80, 82.36) --
	(110.49, 79.72) --
	(112.18, 77.76) --
	(113.87, 75.72) --
	(115.56, 73.89) --
	(117.25, 72.45) --
	(118.94, 70.50) --
	(120.63, 69.12) --
	(122.32, 67.86) --
	(124.01, 66.89) --
	(125.70, 65.07) --
	(127.39, 64.06) --
	(129.08, 62.67) --
	(130.77, 60.71) --
	(132.46, 59.98) --
	(134.15, 58.86) --
	(135.84, 57.15) --
	(137.53, 55.97) --
	(139.22, 55.57) --
	(140.91, 54.77) --
	(142.60, 53.54) --
	(144.29, 52.50) --
	(145.98, 51.86) --
	(147.67, 51.43) --
	(149.36, 50.57) --
	(151.05, 49.46) --
	(152.75, 48.34) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 47.19) --
	(159.51, 46.72) --
	(161.20, 46.01) --
	(162.89, 45.06) --
	(164.58, 44.08) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 42.84) --
	(173.03, 42.34) --
	(174.72, 42.08) --
	(176.41, 41.31) --
	(178.10, 40.79) --
	(179.79, 39.74) --
	(181.48, 38.94) --
	(183.17, 38.39) --
	(184.86, 38.12) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{40,124,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,179.87) --
	( 58.09,176.43) --
	( 59.78,173.23) --
	( 61.47,170.33) --
	( 63.16,167.01) --
	( 64.85,163.47) --
	( 66.54,159.70) --
	( 68.23,156.28) --
	( 69.92,152.65) --
	( 71.61,150.20) --
	( 73.30,147.26) --
	( 74.99,144.95) --
	( 76.68,142.13) --
	( 78.37,138.27) --
	( 80.06,135.08) --
	( 81.75,132.18) --
	( 83.44,129.12) --
	( 85.13,126.32) --
	( 86.82,123.67) --
	( 88.51,121.36) --
	( 90.20,118.64) --
	( 91.89,116.18) --
	( 93.59,112.26) --
	( 95.28,109.71) --
	( 96.97,106.72) --
	( 98.66,103.40) --
	(100.35,100.74) --
	(102.04, 98.32) --
	(103.73, 95.88) --
	(105.42, 93.63) --
	(107.11, 91.07) --
	(108.80, 88.39) --
	(110.49, 85.34) --
	(112.18, 82.73) --
	(113.87, 80.87) --
	(115.56, 78.55) --
	(117.25, 76.55) --
	(118.94, 74.75) --
	(120.63, 73.32) --
	(122.32, 71.86) --
	(124.01, 70.35) --
	(125.70, 68.65) --
	(127.39, 67.86) --
	(129.08, 66.56) --
	(130.77, 64.74) --
	(132.46, 63.89) --
	(134.15, 61.97) --
	(135.84, 60.35) --
	(137.53, 59.61) --
	(139.22, 58.86) --
	(140.91, 57.15) --
	(142.60, 56.17) --
	(144.29, 55.57) --
	(145.98, 54.97) --
	(147.67, 53.75) --
	(149.36, 52.71) --
	(151.05, 51.86) --
	(152.75, 51.43) --
	(154.44, 51.00) --
	(156.13, 50.13) --
	(157.82, 49.02) --
	(159.51, 48.11) --
	(161.20, 47.65) --
	(162.89, 47.42) --
	(164.58, 46.96) --
	(166.27, 46.49) --
	(167.96, 45.78) --
	(169.65, 45.30) --
	(171.34, 44.08) --
	(173.03, 43.59) --
	(174.72, 43.59) --
	(176.41, 43.59) --
	(178.10, 43.09) --
	(179.79, 42.84) --
	(181.48, 42.34) --
	(183.17, 41.57) --
	(184.86, 41.05) --
	(186.55, 40.27) --
	(188.24, 39.74) --
	(189.93, 38.94) --
	(191.62, 38.66) --
	(193.31, 38.39) --
	(195.00, 38.39);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,179.03) --
	( 58.09,175.53) --
	( 59.78,172.52) --
	( 61.47,169.58) --
	( 63.16,165.68) --
	( 64.85,162.34) --
	( 66.54,158.79) --
	( 68.23,155.64) --
	( 69.92,151.96) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,140.87) --
	( 78.37,137.38) --
	( 80.06,134.13) --
	( 81.75,131.18) --
	( 83.44,128.06) --
	( 85.13,125.15) --
	( 86.82,122.79) --
	( 88.51,120.45) --
	( 90.20,117.94) --
	( 91.89,115.17) --
	( 93.59,111.33) --
	( 95.28,108.27) --
	( 96.97,105.29) --
	( 98.66,102.55) --
	(100.35, 99.94) --
	(102.04, 97.30) --
	(103.73, 95.01) --
	(105.42, 92.82) --
	(107.11, 90.12) --
	(108.80, 87.39) --
	(110.49, 84.52) --
	(112.18, 81.87) --
	(113.87, 79.98) --
	(115.56, 78.02) --
	(117.25, 76.27) --
	(118.94, 74.18) --
	(120.63, 72.88) --
	(122.32, 71.11) --
	(124.01, 70.05) --
	(125.70, 68.33) --
	(127.39, 67.54) --
	(129.08, 66.07) --
	(130.77, 64.57) --
	(132.46, 63.72) --
	(134.15, 61.97) --
	(135.84, 60.35) --
	(137.53, 59.98) --
	(139.22, 58.68) --
	(140.91, 56.95) --
	(142.60, 56.17) --
	(144.29, 55.77) --
	(145.98, 54.77) --
	(147.67, 53.54) --
	(149.36, 52.50) --
	(151.05, 51.86) --
	(152.75, 51.43) --
	(154.44, 51.00) --
	(156.13, 50.13) --
	(157.82, 49.02) --
	(159.51, 47.88) --
	(161.20, 47.42) --
	(162.89, 47.19) --
	(164.58, 47.19) --
	(166.27, 46.49) --
	(167.96, 45.78) --
	(169.65, 45.06) --
	(171.34, 44.08) --
	(173.03, 43.59) --
	(174.72, 43.84) --
	(176.41, 43.59) --
	(178.10, 43.09) --
	(179.79, 43.09) --
	(181.48, 42.34) --
	(183.17, 41.57) --
	(184.86, 41.05) --
	(186.55, 40.27) --
	(188.24, 39.74) --
	(189.93, 39.20) --
	(191.62, 38.66) --
	(193.31, 38.66) --
	(195.00, 38.12);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,177.74) --
	( 58.09,173.93) --
	( 59.78,171.07) --
	( 61.47,168.05) --
	( 63.16,164.31) --
	( 64.85,160.59) --
	( 66.54,156.92) --
	( 68.23,153.66) --
	( 69.92,150.56) --
	( 71.61,147.64) --
	( 73.30,144.95) --
	( 74.99,142.54) --
	( 76.68,139.15) --
	( 78.37,136.01) --
	( 80.06,132.67) --
	( 81.75,130.16) --
	( 83.44,126.43) --
	( 85.13,124.42) --
	( 86.82,121.96) --
	( 88.51,119.27) --
	( 90.20,116.84) --
	( 91.89,113.46) --
	( 93.59,109.93) --
	( 95.28,107.04) --
	( 96.97,103.98) --
	( 98.66,101.52) --
	(100.35, 98.68) --
	(102.04, 96.26) --
	(103.73, 94.12) --
	(105.42, 91.70) --
	(107.11, 88.72) --
	(108.80, 86.15) --
	(110.49, 83.57) --
	(112.18, 81.37) --
	(113.87, 78.95) --
	(115.56, 77.09) --
	(117.25, 75.44) --
	(118.94, 73.75) --
	(120.63, 72.00) --
	(122.32, 70.96) --
	(124.01, 69.43) --
	(125.70, 68.02) --
	(127.39, 67.21) --
	(129.08, 65.74) --
	(130.77, 64.23) --
	(132.46, 62.85) --
	(134.15, 61.79) --
	(135.84, 60.16) --
	(137.53, 59.61) --
	(139.22, 58.11) --
	(140.91, 56.76) --
	(142.60, 56.17) --
	(144.29, 55.57) --
	(145.98, 54.57) --
	(147.67, 53.54) --
	(149.36, 52.50) --
	(151.05, 51.86) --
	(152.75, 51.43) --
	(154.44, 50.57) --
	(156.13, 49.69) --
	(157.82, 48.79) --
	(159.51, 48.11) --
	(161.20, 47.88) --
	(162.89, 47.65) --
	(164.58, 47.19) --
	(166.27, 46.25) --
	(167.96, 45.54) --
	(169.65, 44.82) --
	(171.34, 44.33) --
	(173.03, 43.84) --
	(174.72, 43.59) --
	(176.41, 43.59) --
	(178.10, 43.34) --
	(179.79, 42.84) --
	(181.48, 42.08) --
	(183.17, 41.57) --
	(184.86, 40.79) --
	(186.55, 40.00) --
	(188.24, 39.47) --
	(189.93, 39.20) --
	(191.62, 38.66) --
	(193.31, 38.66);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,178.17) --
	( 58.09,174.85) --
	( 59.78,171.80) --
	( 61.47,168.82) --
	( 63.16,165.95) --
	( 64.85,162.05) --
	( 66.54,159.39) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.48) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,141.30) --
	( 78.37,138.27) --
	( 80.06,135.08) --
	( 81.75,131.68) --
	( 83.44,128.59) --
	( 85.13,126.21) --
	( 86.82,123.55) --
	( 88.51,120.88) --
	( 90.20,118.70) --
	( 91.89,115.98) --
	( 93.59,112.47) --
	( 95.28,109.26) --
	( 96.97,106.17) --
	( 98.66,103.48) --
	(100.35,100.56) --
	(102.04, 98.04) --
	(103.73, 95.59) --
	(105.42, 93.12) --
	(107.11, 91.07) --
	(108.80, 88.28) --
	(110.49, 85.69) --
	(112.18, 83.21) --
	(113.87, 81.12) --
	(115.56, 78.55) --
	(117.25, 77.22) --
	(118.94, 75.44) --
	(120.63, 74.04) --
	(122.32, 72.74) --
	(124.01, 70.96) --
	(125.70, 69.89) --
	(127.39, 68.33) --
	(129.08, 67.54) --
	(130.77, 66.40) --
	(132.46, 65.07) --
	(134.15, 63.89) --
	(135.84, 62.50) --
	(137.53, 61.07) --
	(139.22, 60.35) --
	(140.91, 59.24) --
	(142.60, 57.72) --
	(144.29, 56.56) --
	(145.98, 56.17) --
	(147.67, 55.57) --
	(149.36, 54.57) --
	(151.05, 53.54) --
	(152.75, 52.71) --
	(154.44, 51.86) --
	(156.13, 51.65) --
	(157.82, 50.78) --
	(159.51, 49.91) --
	(161.20, 49.24) --
	(162.89, 48.34) --
	(164.58, 47.88) --
	(166.27, 47.65) --
	(167.96, 47.19) --
	(169.65, 46.49) --
	(171.34, 45.78) --
	(173.03, 45.54) --
	(174.72, 44.57) --
	(176.41, 44.08) --
	(178.10, 43.34) --
	(179.79, 43.09) --
	(181.48, 43.34) --
	(183.17, 43.34) --
	(184.86, 42.84) --
	(186.55, 41.83) --
	(188.24, 41.31) --
	(189.93, 40.79) --
	(191.62, 40.53) --
	(193.31, 39.74) --
	(195.00, 39.47) --
	(196.69, 38.94);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,181.31) --
	( 58.09,178.39) --
	( 59.78,175.76) --
	( 61.47,173.23) --
	( 63.16,170.58) --
	( 64.85,168.31) --
	( 66.54,165.13) --
	( 68.23,162.34) --
	( 69.92,159.39) --
	( 71.61,156.60) --
	( 73.30,153.66) --
	( 74.99,151.61) --
	( 76.68,148.75) --
	( 78.37,146.50) --
	( 80.06,144.16) --
	( 81.75,142.13) --
	( 83.44,139.15) --
	( 85.13,136.47) --
	( 86.82,134.13) --
	( 88.51,131.68) --
	( 90.20,128.59) --
	( 91.89,126.10) --
	( 93.59,123.96) --
	( 95.28,122.02) --
	( 96.97,119.90) --
	( 98.66,117.62) --
	(100.35,114.83) --
	(102.04,112.12) --
	(103.73,109.26) --
	(105.42,106.41) --
	(107.11,103.81) --
	(108.80,101.18) --
	(110.49, 98.95) --
	(112.18, 96.73) --
	(113.87, 94.62) --
	(115.56, 92.82) --
	(117.25, 90.33) --
	(118.94, 87.95) --
	(120.63, 85.57) --
	(122.32, 83.21) --
	(124.01, 80.87) --
	(125.70, 78.81) --
	(127.39, 76.95) --
	(129.08, 75.72) --
	(130.77, 73.75) --
	(132.46, 72.45) --
	(134.15, 71.11) --
	(135.84, 70.35) --
	(137.53, 68.65) --
	(139.22, 67.38) --
	(140.91, 66.40) --
	(142.60, 65.07) --
	(144.29, 63.72) --
	(145.98, 62.32) --
	(147.67, 60.71) --
	(149.36, 60.35) --
	(151.05, 59.05) --
	(152.75, 57.92) --
	(154.44, 56.76) --
	(156.13, 55.97) --
	(157.82, 55.57) --
	(159.51, 54.57) --
	(161.20, 53.33) --
	(162.89, 52.71) --
	(164.58, 51.86) --
	(166.27, 51.86) --
	(167.96, 51.00) --
	(169.65, 50.35) --
	(171.34, 49.46) --
	(173.03, 48.11) --
	(174.72, 47.88) --
	(176.41, 47.65) --
	(178.10, 47.42) --
	(179.79, 46.72) --
	(181.48, 46.25) --
	(183.17, 45.54) --
	(184.86, 44.82) --
	(186.55, 44.33) --
	(188.24, 43.84) --
	(189.93, 43.34) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 42.59) --
	(196.69, 42.08) --
	(198.38, 41.57) --
	(200.07, 41.05) --
	(201.76, 40.53) --
	(203.45, 40.00) --
	(205.14, 39.47) --
	(206.83, 39.20);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,178.39) --
	( 58.09,174.85) --
	( 59.78,171.80) --
	( 61.47,168.57) --
	( 63.16,165.13) --
	( 64.85,161.18) --
	( 66.54,157.55) --
	( 68.23,154.00) --
	( 69.92,151.26) --
	( 71.61,148.38) --
	( 73.30,145.35) --
	( 74.99,142.54) --
	( 76.68,139.15) --
	( 78.37,136.01) --
	( 80.06,132.67) --
	( 81.75,129.64) --
	( 83.44,126.43) --
	( 85.13,124.13) --
	( 86.82,121.42) --
	( 88.51,118.77) --
	( 90.20,116.04) --
	( 91.89,112.33) --
	( 93.59,109.19) --
	( 95.28,105.69) --
	( 96.97,102.98) --
	( 98.66,100.30) --
	(100.35, 97.48) --
	(102.04, 95.10) --
	(103.73, 92.92) --
	(105.42, 90.44) --
	(107.11, 87.50) --
	(108.80, 84.29) --
	(110.49, 82.11) --
	(112.18, 79.98) --
	(113.87, 78.16) --
	(115.56, 76.14) --
	(117.25, 74.60) --
	(118.94, 73.17) --
	(120.63, 71.71) --
	(122.32, 70.50) --
	(124.01, 68.96) --
	(125.70, 67.86) --
	(127.39, 66.73) --
	(129.08, 65.41) --
	(130.77, 64.23) --
	(132.46, 63.02) --
	(134.15, 60.89) --
	(135.84, 60.16) --
	(137.53, 59.42) --
	(139.22, 58.11) --
	(140.91, 56.76) --
	(142.60, 56.17) --
	(144.29, 55.17) --
	(145.98, 54.36) --
	(147.67, 53.13) --
	(149.36, 52.50) --
	(151.05, 51.65) --
	(152.75, 51.22) --
	(154.44, 50.35) --
	(156.13, 49.91) --
	(157.82, 48.56) --
	(159.51, 48.11) --
	(161.20, 47.88) --
	(162.89, 47.42) --
	(164.58, 46.96) --
	(166.27, 46.25) --
	(167.96, 45.54) --
	(169.65, 44.82) --
	(171.34, 44.08) --
	(173.03, 44.08) --
	(174.72, 43.84) --
	(176.41, 43.59) --
	(178.10, 43.09) --
	(179.79, 42.59) --
	(181.48, 42.34) --
	(183.17, 41.31) --
	(184.86, 41.05) --
	(186.55, 40.27) --
	(188.24, 39.74) --
	(189.93, 39.20) --
	(191.62, 38.94) --
	(193.31, 38.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,179.66) --
	( 58.09,176.43) --
	( 59.78,173.23) --
	( 61.47,170.33) --
	( 63.16,167.27) --
	( 64.85,163.19) --
	( 66.54,159.70) --
	( 68.23,156.28) --
	( 69.92,152.99) --
	( 71.61,149.84) --
	( 73.30,146.89) --
	( 74.99,144.56) --
	( 76.68,141.71) --
	( 78.37,138.27) --
	( 80.06,135.54) --
	( 81.75,132.18) --
	( 83.44,129.12) --
	( 85.13,126.43) --
	( 86.82,123.78) --
	( 88.51,121.36) --
	( 90.20,119.02) --
	( 91.89,116.31) --
	( 93.59,113.18) --
	( 95.28,109.41) --
	( 96.97,106.49) --
	( 98.66,103.48) --
	(100.35,100.91) --
	(102.04, 98.50) --
	(103.73, 95.97) --
	(105.42, 93.83) --
	(107.11, 91.38) --
	(108.80, 88.50) --
	(110.49, 86.15) --
	(112.18, 83.33) --
	(113.87, 80.87) --
	(115.56, 78.81) --
	(117.25, 77.09) --
	(118.94, 75.44) --
	(120.63, 73.61) --
	(122.32, 72.45) --
	(124.01, 70.81) --
	(125.70, 69.74) --
	(127.39, 68.17) --
	(129.08, 67.21) --
	(130.77, 65.74) --
	(132.46, 64.40) --
	(134.15, 63.20) --
	(135.84, 61.79) --
	(137.53, 60.35) --
	(139.22, 59.79) --
	(140.91, 58.49) --
	(142.60, 56.95) --
	(144.29, 56.37) --
	(145.98, 55.77) --
	(147.67, 54.57) --
	(149.36, 53.75) --
	(151.05, 52.50) --
	(152.75, 52.07) --
	(154.44, 52.29) --
	(156.13, 50.78) --
	(157.82, 50.13) --
	(159.51, 49.24) --
	(161.20, 47.88) --
	(162.89, 47.65) --
	(164.58, 47.65) --
	(166.27, 47.19) --
	(167.96, 46.49) --
	(169.65, 45.78) --
	(171.34, 45.30) --
	(173.03, 44.08) --
	(174.72, 43.59) --
	(176.41, 43.34) --
	(178.10, 43.34) --
	(179.79, 43.59) --
	(181.48, 42.59) --
	(183.17, 42.34) --
	(184.86, 41.83) --
	(186.55, 41.05) --
	(188.24, 40.53) --
	(189.93, 39.74) --
	(191.62, 39.47) --
	(193.31, 38.94) --
	(195.00, 38.39) --
	(196.69, 38.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,177.53) --
	( 58.09,174.85) --
	( 59.78,171.56) --
	( 61.47,168.82) --
	( 63.16,165.68) --
	( 64.85,162.05) --
	( 66.54,159.09) --
	( 68.23,155.64) --
	( 69.92,152.65) --
	( 71.61,149.84) --
	( 73.30,147.26) --
	( 74.99,144.56) --
	( 76.68,142.13) --
	( 78.37,139.15) --
	( 80.06,135.54) --
	( 81.75,132.67) --
	( 83.44,129.64) --
	( 85.13,126.98) --
	( 86.82,124.30) --
	( 88.51,122.20) --
	( 90.20,119.58) --
	( 91.89,117.23) --
	( 93.59,114.56) --
	( 95.28,110.82) --
	( 96.97,108.04) --
	( 98.66,104.96) --
	(100.35,102.21) --
	(102.04, 99.76) --
	(103.73, 97.02) --
	(105.42, 94.91) --
	(107.11, 92.92) --
	(108.80, 90.44) --
	(110.49, 87.62) --
	(112.18, 85.11) --
	(113.87, 82.85) --
	(115.56, 80.87) --
	(117.25, 78.81) --
	(118.94, 76.68) --
	(120.63, 75.44) --
	(122.32, 73.46) --
	(124.01, 72.15) --
	(125.70, 70.96) --
	(127.39, 69.58) --
	(129.08, 68.33) --
	(130.77, 67.54) --
	(132.46, 66.07) --
	(134.15, 64.74) --
	(135.84, 63.72) --
	(137.53, 61.97) --
	(139.22, 60.53) --
	(140.91, 60.16) --
	(142.60, 59.05) --
	(144.29, 57.53) --
	(145.98, 56.37) --
	(147.67, 55.77) --
	(149.36, 54.97) --
	(151.05, 54.36) --
	(152.75, 52.92) --
	(154.44, 52.29) --
	(156.13, 51.86) --
	(157.82, 51.43) --
	(159.51, 50.78) --
	(161.20, 49.69) --
	(162.89, 49.02) --
	(164.58, 48.11) --
	(166.27, 47.65) --
	(167.96, 47.88) --
	(169.65, 46.96) --
	(171.34, 46.25) --
	(173.03, 45.78) --
	(174.72, 45.30) --
	(176.41, 44.57) --
	(178.10, 44.08) --
	(179.79, 44.08) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 42.84) --
	(186.55, 42.34) --
	(188.24, 41.83) --
	(189.93, 41.31) --
	(191.62, 40.79) --
	(193.31, 40.27) --
	(195.00, 39.47) --
	(196.69, 39.20) --
	(198.38, 38.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,178.82) --
	( 58.09,175.53) --
	( 59.78,172.99) --
	( 61.47,170.33) --
	( 63.16,168.05) --
	( 64.85,164.86) --
	( 66.54,162.05) --
	( 68.23,159.09) --
	( 69.92,155.96) --
	( 71.61,153.33) --
	( 73.30,150.91) --
	( 74.99,148.38) --
	( 76.68,146.12) --
	( 78.37,144.16) --
	( 80.06,141.71) --
	( 81.75,138.72) --
	( 83.44,135.54) --
	( 85.13,133.16) --
	( 86.82,130.16) --
	( 88.51,127.52) --
	( 90.20,125.49) --
	( 91.89,123.38) --
	( 93.59,121.12) --
	( 95.28,118.77) --
	( 96.97,116.51) --
	( 98.66,113.60) --
	(100.35,110.23) --
	(102.04,107.58) --
	(103.73,105.12) --
	(105.42,102.47) --
	(107.11,100.03) --
	(108.80, 97.86) --
	(110.49, 95.59) --
	(112.18, 93.63) --
	(113.87, 91.70) --
	(115.56, 89.37) --
	(117.25, 86.60) --
	(118.94, 84.29) --
	(120.63, 82.24) --
	(122.32, 80.23) --
	(124.01, 78.29) --
	(125.70, 76.82) --
	(127.39, 75.31) --
	(129.08, 73.46) --
	(130.77, 72.59) --
	(132.46, 71.26) --
	(134.15, 70.05) --
	(135.84, 68.65) --
	(137.53, 67.86) --
	(139.22, 66.89) --
	(140.91, 65.41) --
	(142.60, 64.74) --
	(144.29, 63.37) --
	(145.98, 61.97) --
	(147.67, 60.89) --
	(149.36, 59.98) --
	(151.05, 59.05) --
	(152.75, 57.92) --
	(154.44, 56.95) --
	(156.13, 56.17) --
	(157.82, 55.77) --
	(159.51, 54.97) --
	(161.20, 53.95) --
	(162.89, 52.92) --
	(164.58, 52.50) --
	(166.27, 52.07) --
	(167.96, 51.86) --
	(169.65, 51.00) --
	(171.34, 50.13) --
	(173.03, 49.24) --
	(174.72, 48.56) --
	(176.41, 48.11) --
	(178.10, 47.65) --
	(179.79, 47.65) --
	(181.48, 47.42) --
	(183.17, 46.72) --
	(184.86, 46.01) --
	(186.55, 45.54) --
	(188.24, 45.06) --
	(189.93, 44.33) --
	(191.62, 43.84) --
	(193.31, 43.84) --
	(195.00, 43.84) --
	(196.69, 43.59) --
	(198.38, 43.09) --
	(200.07, 42.59) --
	(201.76, 42.59) --
	(203.45, 41.31);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,181.71) --
	( 58.09,178.82) --
	( 59.78,176.20) --
	( 61.47,173.46) --
	( 63.16,170.82) --
	( 64.85,168.82) --
	( 66.54,165.95) --
	( 68.23,163.19) --
	( 69.92,160.29) --
	( 71.61,157.55) --
	( 73.30,154.66) --
	( 74.99,151.96) --
	( 76.68,149.84) --
	( 78.37,147.26) --
	( 80.06,145.35) --
	( 81.75,143.36) --
	( 83.44,140.45) --
	( 85.13,137.83) --
	( 86.82,135.08) --
	( 88.51,132.18) --
	( 90.20,129.64) --
	( 91.89,126.98) --
	( 93.59,125.10) --
	( 95.28,122.73) --
	( 96.97,120.39) --
	( 98.66,118.32) --
	(100.35,116.11) --
	(102.04,112.69) --
	(103.73,109.86) --
	(105.42,107.35) --
	(107.11,104.72) --
	(108.80,102.04) --
	(110.49, 99.41) --
	(112.18, 97.30) --
	(113.87, 95.10) --
	(115.56, 92.82) --
	(117.25, 91.07) --
	(118.94, 88.61) --
	(120.63, 85.92) --
	(122.32, 83.45) --
	(124.01, 81.49) --
	(125.70, 79.46) --
	(127.39, 77.62) --
	(129.08, 75.86) --
	(130.77, 74.46) --
	(132.46, 73.03) --
	(134.15, 71.56) --
	(135.84, 70.66) --
	(137.53, 69.12) --
	(139.22, 67.86) --
	(140.91, 67.38) --
	(142.60, 65.74) --
	(144.29, 64.57) --
	(145.98, 63.54) --
	(147.67, 62.15) --
	(149.36, 60.71) --
	(151.05, 59.79) --
	(152.75, 58.86) --
	(154.44, 58.11) --
	(156.13, 56.37) --
	(157.82, 55.97) --
	(159.51, 55.37) --
	(161.20, 54.97) --
	(162.89, 53.95) --
	(164.58, 52.92) --
	(166.27, 52.07) --
	(167.96, 51.86) --
	(169.65, 51.43) --
	(171.34, 50.78) --
	(173.03, 50.13) --
	(174.72, 48.79) --
	(176.41, 48.11) --
	(178.10, 47.88) --
	(179.79, 47.42) --
	(181.48, 47.42) --
	(183.17, 46.96) --
	(184.86, 46.25) --
	(186.55, 45.78) --
	(188.24, 45.06) --
	(189.93, 44.33) --
	(191.62, 43.84) --
	(193.31, 43.34) --
	(195.00, 43.09) --
	(196.69, 43.09) --
	(198.38, 42.84) --
	(200.07, 42.84) --
	(201.76, 42.08) --
	(203.45, 41.83) --
	(205.14, 41.05) --
	(206.83, 40.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,182.31) --
	( 58.09,179.66) --
	( 59.78,177.09) --
	( 61.47,174.85) --
	( 63.16,172.52) --
	( 64.85,170.08) --
	( 66.54,168.31) --
	( 68.23,165.41) --
	( 69.92,162.91) --
	( 71.61,160.59) --
	( 73.30,157.86) --
	( 74.99,155.32) --
	( 76.68,152.99) --
	( 78.37,150.56) --
	( 80.06,148.38) --
	( 81.75,146.12) --
	( 83.44,144.56) --
	( 85.13,142.13) --
	( 86.82,139.59) --
	( 88.51,136.93) --
	( 90.20,134.60) --
	( 91.89,131.68) --
	( 93.59,129.12) --
	( 95.28,126.98) --
	( 96.97,124.93) --
	( 98.66,122.85) --
	(100.35,120.63) --
	(102.04,118.77) --
	(103.73,116.51) --
	(105.42,113.74) --
	(107.11,110.67) --
	(108.80,107.97) --
	(110.49,105.85) --
	(112.18,102.81) --
	(113.87,100.65) --
	(115.56, 98.68) --
	(117.25, 96.35) --
	(118.94, 94.81) --
	(120.63, 92.72) --
	(122.32, 90.33) --
	(124.01, 87.95) --
	(125.70, 85.46) --
	(127.39, 83.21) --
	(129.08, 81.12) --
	(130.77, 79.08) --
	(132.46, 77.49) --
	(134.15, 75.72) --
	(135.84, 73.89) --
	(137.53, 73.03) --
	(139.22, 71.56) --
	(140.91, 70.50) --
	(142.60, 69.27) --
	(144.29, 67.86) --
	(145.98, 67.38) --
	(147.67, 66.07) --
	(149.36, 64.57) --
	(151.05, 64.06) --
	(152.75, 62.67) --
	(154.44, 61.07) --
	(156.13, 59.98) --
	(157.82, 59.79) --
	(159.51, 59.05) --
	(161.20, 57.34) --
	(162.89, 56.37) --
	(164.58, 55.97) --
	(166.27, 55.17) --
	(167.96, 54.77) --
	(169.65, 53.75) --
	(171.34, 53.13) --
	(173.03, 52.07) --
	(174.72, 51.86) --
	(176.41, 51.65) --
	(178.10, 51.00) --
	(179.79, 50.35) --
	(181.48, 49.46) --
	(183.17, 48.56) --
	(184.86, 47.88) --
	(186.55, 47.42) --
	(188.24, 47.65) --
	(189.93, 47.42) --
	(191.62, 46.96) --
	(193.31, 46.49) --
	(195.00, 45.78) --
	(196.69, 45.54) --
	(198.38, 44.33) --
	(200.07, 43.84) --
	(201.76, 43.84) --
	(203.45, 43.59) --
	(205.14, 43.34) --
	(206.83, 43.09) --
	(208.52, 43.09) --
	(210.22, 42.59);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,180.70) --
	( 58.09,177.53) --
	( 59.78,174.39) --
	( 61.47,171.31) --
	( 63.16,168.57) --
	( 64.85,165.41) --
	( 66.54,162.34) --
	( 68.23,159.09) --
	( 69.92,156.28) --
	( 71.61,152.99) --
	( 73.30,150.20) --
	( 74.99,147.64) --
	( 76.68,144.95) --
	( 78.37,142.95) --
	( 80.06,139.59) --
	( 81.75,136.01) --
	( 83.44,133.65) --
	( 85.13,130.67) --
	( 86.82,127.52) --
	( 88.51,125.21) --
	( 90.20,122.56) --
	( 91.89,120.51) --
	( 93.59,118.20) --
	( 95.28,115.51) --
	( 96.97,112.19) --
	( 98.66,108.88) --
	(100.35,106.17) --
	(102.04,103.40) --
	(103.73,100.91) --
	(105.42, 98.68) --
	(107.11, 95.88) --
	(108.80, 94.02) --
	(110.49, 91.70) --
	(112.18, 89.05) --
	(113.87, 86.38) --
	(115.56, 83.69) --
	(117.25, 81.74) --
	(118.94, 79.33) --
	(120.63, 77.22) --
	(122.32, 75.72) --
	(124.01, 74.04) --
	(125.70, 72.88) --
	(127.39, 71.26) --
	(129.08, 70.05) --
	(130.77, 68.49) --
	(132.46, 67.70) --
	(134.15, 66.56) --
	(135.84, 64.91) --
	(137.53, 64.40) --
	(139.22, 62.67) --
	(140.91, 61.43) --
	(142.60, 60.35) --
	(144.29, 59.24) --
	(145.98, 58.11) --
	(147.67, 56.76) --
	(149.36, 56.17) --
	(151.05, 55.57) --
	(152.75, 54.77) --
	(154.44, 53.54) --
	(156.13, 52.50) --
	(157.82, 52.07) --
	(159.51, 51.86) --
	(161.20, 51.22) --
	(162.89, 50.13) --
	(164.58, 49.46) --
	(166.27, 48.34) --
	(167.96, 47.88) --
	(169.65, 47.65) --
	(171.34, 47.42) --
	(173.03, 46.72) --
	(174.72, 46.01) --
	(176.41, 45.30) --
	(178.10, 44.57) --
	(179.79, 43.84) --
	(181.48, 43.84) --
	(183.17, 43.34) --
	(184.86, 43.09) --
	(186.55, 43.09) --
	(188.24, 42.59) --
	(189.93, 41.83) --
	(191.62, 41.31) --
	(193.31, 41.05) --
	(195.00, 40.53) --
	(196.69, 40.00) --
	(198.38, 39.20) --
	(200.07, 39.47);
\definecolor{drawColor}{RGB}{35,138,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,180.90) --
	( 58.09,178.39) --
	( 59.78,174.85) --
	( 61.47,172.04) --
	( 63.16,169.58) --
	( 64.85,166.48) --
	( 66.54,163.47) --
	( 68.23,160.29) --
	( 69.92,157.24) --
	( 71.61,154.33) --
	( 73.30,151.61) --
	( 74.99,148.38) --
	( 76.68,146.50) --
	( 78.37,143.76) --
	( 80.06,141.71) --
	( 81.75,138.27) --
	( 83.44,135.08) --
	( 85.13,132.18) --
	( 86.82,129.64) --
	( 88.51,126.98) --
	( 90.20,124.64) --
	( 91.89,122.38) --
	( 93.59,120.20) --
	( 95.28,118.00) --
	( 96.97,115.04) --
	( 98.66,111.69) --
	(100.35,108.81) --
	(102.04,105.77) --
	(103.73,103.40) --
	(105.42,100.56) --
	(107.11, 98.32) --
	(108.80, 95.97) --
	(110.49, 93.83) --
	(112.18, 92.00) --
	(113.87, 89.05) --
	(115.56, 86.60) --
	(117.25, 83.81) --
	(118.94, 81.62) --
	(120.63, 79.59) --
	(122.32, 77.89) --
	(124.01, 76.00) --
	(125.70, 74.04) --
	(127.39, 73.03) --
	(129.08, 71.41) --
	(130.77, 70.05) --
	(132.46, 68.96) --
	(134.15, 68.17) --
	(135.84, 67.21) --
	(137.53, 65.24) --
	(139.22, 64.40) --
	(140.91, 63.37) --
	(142.60, 61.25) --
	(144.29, 60.16) --
	(145.98, 59.79) --
	(147.67, 58.49) --
	(149.36, 56.76) --
	(151.05, 56.17) --
	(152.75, 55.57) --
	(154.44, 54.77) --
	(156.13, 53.95) --
	(157.82, 52.92) --
	(159.51, 52.07) --
	(161.20, 51.65) --
	(162.89, 51.22) --
	(164.58, 50.35) --
	(166.27, 49.24) --
	(167.96, 48.34) --
	(169.65, 47.65) --
	(171.34, 47.65) --
	(173.03, 47.19) --
	(174.72, 46.72) --
	(176.41, 46.25) --
	(178.10, 45.54) --
	(179.79, 44.82) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 43.34) --
	(186.55, 43.34) --
	(188.24, 42.84) --
	(189.93, 42.34) --
	(191.62, 42.08) --
	(193.31, 41.57) --
	(195.00, 41.57) --
	(196.69, 40.27) --
	(198.38, 39.74) --
	(200.07, 38.94) --
	(201.76, 39.20);
\definecolor{drawColor}{RGB}{34,139,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,180.70) --
	( 58.09,177.09) --
	( 59.78,174.39) --
	( 61.47,171.31) --
	( 63.16,168.57) --
	( 64.85,165.95) --
	( 66.54,162.34) --
	( 68.23,159.39) --
	( 69.92,156.28) --
	( 71.61,152.99) --
	( 73.30,150.56) --
	( 74.99,147.64) --
	( 76.68,145.35) --
	( 78.37,143.36) --
	( 80.06,140.02) --
	( 81.75,136.93) --
	( 83.44,134.13) --
	( 85.13,131.18) --
	( 86.82,128.59) --
	( 88.51,125.99) --
	( 90.20,123.61) --
	( 91.89,121.36) --
	( 93.59,118.77) --
	( 95.28,116.77) --
	( 96.97,113.67) --
	( 98.66,110.38) --
	(100.35,107.66) --
	(102.04,104.96) --
	(103.73,102.21) --
	(105.42, 99.68) --
	(107.11, 97.30) --
	(108.80, 95.10) --
	(110.49, 92.92) --
	(112.18, 90.76) --
	(113.87, 87.95) --
	(115.56, 85.57) --
	(117.25, 82.97) --
	(118.94, 80.87) --
	(120.63, 78.42) --
	(122.32, 77.22) --
	(124.01, 75.58) --
	(125.70, 73.89) --
	(127.39, 72.74) --
	(129.08, 71.11) --
	(130.77, 70.05) --
	(132.46, 68.49) --
	(134.15, 67.70) --
	(135.84, 66.40) --
	(137.53, 64.91) --
	(139.22, 64.06) --
	(140.91, 62.32) --
	(142.60, 61.07) --
	(144.29, 60.16) --
	(145.98, 59.42) --
	(147.67, 57.92) --
	(149.36, 56.56) --
	(151.05, 55.97) --
	(152.75, 55.37) --
	(154.44, 54.36) --
	(156.13, 53.33) --
	(157.82, 52.29) --
	(159.51, 51.86) --
	(161.20, 51.65) --
	(162.89, 51.00) --
	(164.58, 50.13) --
	(166.27, 49.02) --
	(167.96, 48.11) --
	(169.65, 47.65) --
	(171.34, 47.19) --
	(173.03, 47.42) --
	(174.72, 46.72) --
	(176.41, 46.01) --
	(178.10, 45.54) --
	(179.79, 44.33) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 43.59) --
	(186.55, 43.34) --
	(188.24, 43.34) --
	(189.93, 42.84) --
	(191.62, 42.08) --
	(193.31, 41.57) --
	(195.00, 41.05) --
	(196.69, 40.00) --
	(198.38, 39.47) --
	(200.07, 38.94) --
	(201.76, 38.39);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,179.45) --
	( 58.09,176.65) --
	( 59.78,173.70) --
	( 61.47,171.56) --
	( 63.16,168.82) --
	( 64.85,165.95) --
	( 66.54,162.91) --
	( 68.23,160.29) --
	( 69.92,157.86) --
	( 71.61,154.66) --
	( 73.30,151.96) --
	( 74.99,149.48) --
	( 76.68,147.26) --
	( 78.37,144.95) --
	( 80.06,142.54) --
	( 81.75,140.02) --
	( 83.44,136.93) --
	( 85.13,134.60) --
	( 86.82,131.68) --
	( 88.51,129.12) --
	( 90.20,126.98) --
	( 91.89,124.53) --
	( 93.59,122.32) --
	( 95.28,120.27) --
	( 96.97,118.00) --
	( 98.66,115.78) --
	(100.35,112.47) --
	(102.04,109.26) --
	(103.73,106.72) --
	(105.42,104.55) --
	(107.11,101.70) --
	(108.80, 99.41) --
	(110.49, 97.30) --
	(112.18, 94.91) --
	(113.87, 93.02) --
	(115.56, 91.07) --
	(117.25, 88.17) --
	(118.94, 86.03) --
	(120.63, 84.05) --
	(122.32, 82.24) --
	(124.01, 79.98) --
	(125.70, 78.16) --
	(127.39, 76.41) --
	(129.08, 75.03) --
	(130.77, 73.46) --
	(132.46, 72.45) --
	(134.15, 71.11) --
	(135.84, 70.20) --
	(137.53, 68.49) --
	(139.22, 67.86) --
	(140.91, 67.05) --
	(142.60, 65.41) --
	(144.29, 64.40) --
	(145.98, 63.54) --
	(147.67, 61.97) --
	(149.36, 60.71) --
	(151.05, 60.16) --
	(152.75, 59.05) --
	(154.44, 57.92) --
	(156.13, 56.76) --
	(157.82, 56.37) --
	(159.51, 55.77) --
	(161.20, 54.77) --
	(162.89, 54.16) --
	(164.58, 53.13) --
	(166.27, 52.29) --
	(167.96, 52.07) --
	(169.65, 51.65) --
	(171.34, 51.00) --
	(173.03, 50.13) --
	(174.72, 49.46) --
	(176.41, 48.56) --
	(178.10, 47.88) --
	(179.79, 47.65) --
	(181.48, 47.65) --
	(183.17, 47.19) --
	(184.86, 46.49) --
	(186.55, 45.78) --
	(188.24, 44.82) --
	(189.93, 44.57) --
	(191.62, 43.84) --
	(193.31, 43.59) --
	(195.00, 43.59) --
	(196.69, 43.59) --
	(198.38, 43.34) --
	(200.07, 42.59) --
	(201.76, 42.34) --
	(203.45, 41.83) --
	(205.14, 41.31);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,179.87) --
	( 58.09,176.87) --
	( 59.78,174.16) --
	( 61.47,171.80) --
	( 63.16,169.33) --
	( 64.85,166.74) --
	( 66.54,163.19) --
	( 68.23,160.29) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.30) --
	( 74.99,149.84) --
	( 76.68,147.26) --
	( 78.37,145.35) --
	( 80.06,142.95) --
	( 81.75,140.02) --
	( 83.44,137.38) --
	( 85.13,134.13) --
	( 86.82,131.68) --
	( 88.51,129.12) --
	( 90.20,126.43) --
	( 91.89,124.30) --
	( 93.59,122.26) --
	( 95.28,119.77) --
	( 96.97,117.87) --
	( 98.66,114.97) --
	(100.35,112.05) --
	(102.04,109.26) --
	(103.73,106.17) --
	(105.42,103.65) --
	(107.11,100.91) --
	(108.80, 98.86) --
	(110.49, 96.35) --
	(112.18, 94.52) --
	(113.87, 92.41) --
	(115.56, 90.01) --
	(117.25, 87.50) --
	(118.94, 85.22) --
	(120.63, 82.73) --
	(122.32, 81.12) --
	(124.01, 78.81) --
	(125.70, 76.95) --
	(127.39, 75.58) --
	(129.08, 73.89) --
	(130.77, 72.88) --
	(132.46, 71.41) --
	(134.15, 70.35) --
	(135.84, 69.12) --
	(137.53, 67.86) --
	(139.22, 67.38) --
	(140.91, 65.91) --
	(142.60, 64.40) --
	(144.29, 63.72) --
	(145.98, 62.67) --
	(147.67, 60.89) --
	(149.36, 60.16) --
	(151.05, 59.42) --
	(152.75, 57.53) --
	(154.44, 57.15) --
	(156.13, 56.37) --
	(157.82, 55.77) --
	(159.51, 54.97) --
	(161.20, 53.95) --
	(162.89, 52.92) --
	(164.58, 52.07) --
	(166.27, 52.07) --
	(167.96, 51.65) --
	(169.65, 50.78) --
	(171.34, 49.91) --
	(173.03, 48.79) --
	(174.72, 48.11) --
	(176.41, 47.88) --
	(178.10, 47.65) --
	(179.79, 47.65) --
	(181.48, 46.96) --
	(183.17, 46.25) --
	(184.86, 45.78) --
	(186.55, 45.06) --
	(188.24, 44.33) --
	(189.93, 43.84) --
	(191.62, 43.09) --
	(193.31, 43.34) --
	(195.00, 43.09) --
	(196.69, 42.84) --
	(198.38, 42.59) --
	(200.07, 42.08) --
	(201.76, 41.57) --
	(203.45, 40.79) --
	(205.14, 40.53);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,179.66) --
	( 58.09,175.98) --
	( 59.78,172.76) --
	( 61.47,169.83) --
	( 63.16,166.74) --
	( 64.85,162.91) --
	( 66.54,159.39) --
	( 68.23,155.96) --
	( 69.92,152.65) --
	( 71.61,149.48) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,141.30) --
	( 78.37,137.83) --
	( 80.06,134.60) --
	( 81.75,131.18) --
	( 83.44,128.59) --
	( 85.13,125.66) --
	( 86.82,123.38) --
	( 88.51,120.63) --
	( 90.20,118.32) --
	( 91.89,115.71) --
	( 93.59,111.69) --
	( 95.28,108.73) --
	( 96.97,105.77) --
	( 98.66,102.55) --
	(100.35,100.12) --
	(102.04, 97.30) --
	(103.73, 94.81) --
	(105.42, 92.72) --
	(107.11, 89.69) --
	(108.80, 87.06) --
	(110.49, 84.17) --
	(112.18, 81.24) --
	(113.87, 79.08) --
	(115.56, 77.09) --
	(117.25, 75.31) --
	(118.94, 73.46) --
	(120.63, 71.71) --
	(122.32, 70.35) --
	(124.01, 68.81) --
	(125.70, 67.54) --
	(127.39, 66.07) --
	(129.08, 64.23) --
	(130.77, 63.02) --
	(132.46, 61.07) --
	(134.15, 59.79) --
	(135.84, 58.68) --
	(137.53, 57.34) --
	(139.22, 56.37) --
	(140.91, 55.77) --
	(142.60, 54.57) --
	(144.29, 52.92) --
	(145.98, 52.07) --
	(147.67, 52.29) --
	(149.36, 51.22) --
	(151.05, 50.35) --
	(152.75, 49.02) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.65) --
	(159.51, 46.49) --
	(161.20, 46.25) --
	(162.89, 45.30) --
	(164.58, 44.57) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 43.34) --
	(171.34, 42.84) --
	(173.03, 42.34) --
	(174.72, 41.57) --
	(176.41, 40.53) --
	(178.10, 40.00) --
	(179.79, 39.20) --
	(181.48, 39.20) --
	(183.17, 38.39) --
	(184.86, 38.39);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,173.46) --
	( 58.09,168.05) --
	( 59.78,161.47) --
	( 61.47,155.64) --
	( 63.16,152.30) --
	( 64.85,153.66) --
	( 66.54,154.66) --
	( 68.23,149.84) --
	( 69.92,139.59) --
	( 71.61,131.68) --
	( 73.30,124.76) --
	( 74.99,119.27) --
	( 76.68,112.47) --
	( 78.37,105.04) --
	( 80.06, 98.68) --
	( 81.75, 93.83) --
	( 83.44, 88.39) --
	( 85.13, 82.97) --
	( 86.82, 78.42) --
	( 88.51, 75.03) --
	( 90.20, 71.86) --
	( 91.89, 68.81) --
	( 93.59, 66.89) --
	( 95.28, 64.23) --
	( 96.97, 61.61) --
	( 98.66, 59.61) --
	(100.35, 57.15) --
	(102.04, 55.97) --
	(103.73, 54.57) --
	(105.42, 52.71) --
	(107.11, 52.07) --
	(108.80, 50.57) --
	(110.49, 49.46) --
	(112.18, 47.88) --
	(113.87, 47.42) --
	(115.56, 46.49) --
	(117.25, 45.30) --
	(118.94, 44.33) --
	(120.63, 43.84) --
	(122.32, 43.34) --
	(124.01, 42.84) --
	(125.70, 41.83) --
	(127.39, 41.05) --
	(129.08, 39.74) --
	(130.77, 39.20) --
	(132.46, 38.66) --
	(134.15, 38.39) --
	(135.84, 38.12);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,174.62) --
	( 58.09,168.57) --
	( 59.78,161.76) --
	( 61.47,154.66) --
	( 63.16,148.38) --
	( 64.85,149.12) --
	( 66.54,150.20) --
	( 68.23,149.48) --
	( 69.92,139.15) --
	( 71.61,127.52) --
	( 73.30,121.60) --
	( 74.99,114.15) --
	( 76.68,105.69) --
	( 78.37, 99.23) --
	( 80.06, 93.02) --
	( 81.75, 87.17) --
	( 83.44, 80.99) --
	( 85.13, 76.00) --
	( 86.82, 72.74) --
	( 88.51, 69.27) --
	( 90.20, 66.73) --
	( 91.89, 63.72) --
	( 93.59, 60.53) --
	( 95.28, 58.68) --
	( 96.97, 56.37) --
	( 98.66, 54.77) --
	(100.35, 53.13) --
	(102.04, 51.65) --
	(103.73, 50.35) --
	(105.42, 48.56) --
	(107.11, 47.65) --
	(108.80, 46.72) --
	(110.49, 45.30) --
	(112.18, 44.08) --
	(113.87, 43.59) --
	(115.56, 42.84) --
	(117.25, 42.08) --
	(118.94, 41.05) --
	(120.63, 39.47) --
	(122.32, 39.20) --
	(124.01, 38.39) --
	(125.70, 38.12);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,179.66) --
	( 58.09,176.43) --
	( 59.78,172.99) --
	( 61.47,170.33) --
	( 63.16,167.01) --
	( 64.85,163.19) --
	( 66.54,159.70) --
	( 68.23,155.64) --
	( 69.92,152.65) --
	( 71.61,148.75) --
	( 73.30,145.73) --
	( 74.99,142.95) --
	( 76.68,139.15) --
	( 78.37,135.08) --
	( 80.06,131.18) --
	( 81.75,127.52) --
	( 83.44,124.70) --
	( 85.13,121.18) --
	( 86.82,118.51) --
	( 88.51,114.15) --
	( 90.20,109.71) --
	( 91.89,105.77) --
	( 93.59,101.95) --
	( 95.28, 98.32) --
	( 96.97, 95.10) --
	( 98.66, 92.52) --
	(100.35, 88.94) --
	(102.04, 85.22) --
	(103.73, 81.74) --
	(105.42, 78.95) --
	(107.11, 76.14) --
	(108.80, 74.18) --
	(110.49, 72.15) --
	(112.18, 70.50) --
	(113.87, 68.65) --
	(115.56, 67.70) --
	(117.25, 65.91) --
	(118.94, 64.57) --
	(120.63, 62.67) --
	(122.32, 60.71) --
	(124.01, 60.16) --
	(125.70, 58.68) --
	(127.39, 57.15) --
	(129.08, 56.17) --
	(130.77, 55.77) --
	(132.46, 54.77) --
	(134.15, 53.75) --
	(135.84, 52.50) --
	(137.53, 52.07) --
	(139.22, 51.43) --
	(140.91, 50.78) --
	(142.60, 50.13) --
	(144.29, 48.79) --
	(145.98, 48.11) --
	(147.67, 47.88) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.25) --
	(154.44, 45.78) --
	(156.13, 45.06) --
	(157.82, 44.33) --
	(159.51, 43.84) --
	(161.20, 43.84) --
	(162.89, 43.34) --
	(164.58, 43.34) --
	(166.27, 42.84) --
	(167.96, 42.59) --
	(169.65, 42.08) --
	(171.34, 41.57) --
	(173.03, 41.31) --
	(174.72, 40.53) --
	(176.41, 40.00) --
	(178.10, 39.47) --
	(179.79, 39.20) --
	(181.48, 39.20) --
	(183.17, 38.94) --
	(184.86, 38.66);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,173.70) --
	( 58.09,168.31) --
	( 59.78,162.34) --
	( 61.47,155.64) --
	( 63.16,153.66) --
	( 64.85,155.32) --
	( 66.54,155.96) --
	( 68.23,150.56) --
	( 69.92,140.45) --
	( 71.61,132.67) --
	( 73.30,126.05) --
	( 74.99,120.57) --
	( 76.68,115.17) --
	( 78.37,107.66) --
	( 80.06,101.78) --
	( 81.75, 96.16) --
	( 83.44, 91.18) --
	( 85.13, 85.80) --
	( 86.82, 80.62) --
	( 88.51, 76.41) --
	( 90.20, 73.32) --
	( 91.89, 70.66) --
	( 93.59, 67.86) --
	( 95.28, 65.91) --
	( 96.97, 63.37) --
	( 98.66, 60.89) --
	(100.35, 59.24) --
	(102.04, 56.95) --
	(103.73, 55.77) --
	(105.42, 53.95) --
	(107.11, 52.50) --
	(108.80, 51.65) --
	(110.49, 50.57) --
	(112.18, 49.02) --
	(113.87, 47.88) --
	(115.56, 47.65) --
	(117.25, 46.49) --
	(118.94, 45.54) --
	(120.63, 44.33) --
	(122.32, 43.59) --
	(124.01, 43.34) --
	(125.70, 42.59) --
	(127.39, 42.08) --
	(129.08, 41.05) --
	(130.77, 40.00) --
	(132.46, 39.20) --
	(134.15, 38.66) --
	(135.84, 38.39) --
	(137.53, 38.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,176.20) --
	( 58.09,170.33) --
	( 59.78,164.59) --
	( 61.47,157.86) --
	( 63.16,152.99) --
	( 64.85,152.99) --
	( 66.54,154.33) --
	( 68.23,153.33) --
	( 69.92,143.76) --
	( 71.61,134.60) --
	( 73.30,128.06) --
	( 74.99,122.38) --
	( 76.68,116.77) --
	( 78.37,109.49) --
	( 80.06,103.23) --
	( 81.75, 97.48) --
	( 83.44, 92.41) --
	( 85.13, 86.94) --
	( 86.82, 81.99) --
	( 88.51, 77.36) --
	( 90.20, 74.46) --
	( 91.89, 71.41) --
	( 93.59, 68.96) --
	( 95.28, 66.89) --
	( 96.97, 64.57) --
	( 98.66, 61.79) --
	(100.35, 59.79) --
	(102.04, 57.34) --
	(103.73, 55.97) --
	(105.42, 54.57) --
	(107.11, 52.92) --
	(108.80, 51.86) --
	(110.49, 50.78) --
	(112.18, 49.46) --
	(113.87, 47.88) --
	(115.56, 47.42) --
	(117.25, 46.49) --
	(118.94, 45.54) --
	(120.63, 44.33) --
	(122.32, 43.84) --
	(124.01, 43.34) --
	(125.70, 42.84) --
	(127.39, 42.08) --
	(129.08, 41.05) --
	(130.77, 40.27) --
	(132.46, 39.47) --
	(134.15, 38.94) --
	(135.84, 38.66) --
	(137.53, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,175.31) --
	( 58.09,171.56) --
	( 59.78,171.80) --
	( 61.47,166.74) --
	( 63.16,156.60) --
	( 64.85,149.48) --
	( 66.54,143.36) --
	( 68.23,136.47) --
	( 69.92,130.16) --
	( 71.61,123.55) --
	( 73.30,118.00) --
	( 74.99,110.23) --
	( 76.68,103.23) --
	( 78.37, 98.04) --
	( 80.06, 92.52) --
	( 81.75, 86.49) --
	( 83.44, 81.24) --
	( 85.13, 76.95) --
	( 86.82, 73.75) --
	( 88.51, 70.50) --
	( 90.20, 68.02) --
	( 91.89, 66.40) --
	( 93.59, 63.02) --
	( 95.28, 60.35) --
	( 96.97, 58.30) --
	( 98.66, 56.56) --
	(100.35, 55.37) --
	(102.04, 53.33) --
	(103.73, 52.07) --
	(105.42, 50.78) --
	(107.11, 49.24) --
	(108.80, 48.11) --
	(110.49, 47.65) --
	(112.18, 46.72) --
	(113.87, 45.30) --
	(115.56, 44.33) --
	(117.25, 43.84) --
	(118.94, 43.34) --
	(120.63, 42.59) --
	(122.32, 41.57) --
	(124.01, 40.27) --
	(125.70, 39.47) --
	(127.39, 38.94) --
	(129.08, 38.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,177.31) --
	( 58.09,172.04) --
	( 59.78,166.74) --
	( 61.47,160.59) --
	( 63.16,154.99) --
	( 64.85,155.96) --
	( 66.54,157.24) --
	( 68.23,155.32) --
	( 69.92,145.73) --
	( 71.61,138.27) --
	( 73.30,131.18) --
	( 74.99,125.82) --
	( 76.68,120.51) --
	( 78.37,114.43) --
	( 80.06,108.12) --
	( 81.75,102.13) --
	( 83.44, 97.11) --
	( 85.13, 92.52) --
	( 86.82, 87.06) --
	( 88.51, 82.48) --
	( 90.20, 78.42) --
	( 91.89, 74.89) --
	( 93.59, 72.15) --
	( 95.28, 69.58) --
	( 96.97, 67.21) --
	( 98.66, 64.91) --
	(100.35, 62.50) --
	(102.04, 60.35) --
	(103.73, 58.49) --
	(105.42, 56.37) --
	(107.11, 54.97) --
	(108.80, 53.54) --
	(110.49, 52.29) --
	(112.18, 51.22) --
	(113.87, 50.13) --
	(115.56, 48.79) --
	(117.25, 47.65) --
	(118.94, 47.19) --
	(120.63, 46.49) --
	(122.32, 45.30) --
	(124.01, 44.33) --
	(125.70, 43.34) --
	(127.39, 43.34) --
	(129.08, 42.59) --
	(130.77, 42.08) --
	(132.46, 41.57) --
	(134.15, 40.53) --
	(135.84, 39.74) --
	(137.53, 39.20) --
	(139.22, 38.66) --
	(140.91, 38.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,176.20) --
	( 58.09,170.08) --
	( 59.78,162.91) --
	( 61.47,156.60) --
	( 63.16,151.61) --
	( 64.85,151.96) --
	( 66.54,152.99) --
	( 68.23,152.30) --
	( 69.92,142.95) --
	( 71.61,132.67) --
	( 73.30,126.05) --
	( 74.99,120.14) --
	( 76.68,112.90) --
	( 78.37,105.93) --
	( 80.06, 99.59) --
	( 81.75, 94.52) --
	( 83.44, 88.83) --
	( 85.13, 82.73) --
	( 86.82, 78.29) --
	( 88.51, 74.32) --
	( 90.20, 71.26) --
	( 91.89, 68.49) --
	( 93.59, 65.74) --
	( 95.28, 63.72) --
	( 96.97, 60.89) --
	( 98.66, 58.11) --
	(100.35, 56.56) --
	(102.04, 54.97) --
	(103.73, 52.71) --
	(105.42, 52.07) --
	(107.11, 50.57) --
	(108.80, 48.79) --
	(110.49, 47.88) --
	(112.18, 47.19) --
	(113.87, 46.01) --
	(115.56, 44.82) --
	(117.25, 43.59) --
	(118.94, 43.59) --
	(120.63, 43.34) --
	(122.32, 42.08) --
	(124.01, 41.31) --
	(125.70, 40.27) --
	(127.39, 39.20) --
	(129.08, 38.66) --
	(130.77, 38.12);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.53) --
	( 58.09,173.70) --
	( 59.78,170.33) --
	( 61.47,167.01) --
	( 63.16,162.62) --
	( 64.85,158.48) --
	( 66.54,154.33) --
	( 68.23,150.91) --
	( 69.92,147.26) --
	( 71.61,144.16) --
	( 73.30,139.59) --
	( 74.99,135.08) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,123.84) --
	( 81.75,120.20) --
	( 83.44,116.64) --
	( 85.13,111.98) --
	( 86.82,107.35) --
	( 88.51,103.48) --
	( 90.20, 99.32) --
	( 91.89, 95.88) --
	( 93.59, 92.82) --
	( 95.28, 88.83) --
	( 96.97, 85.11) --
	( 98.66, 81.24) --
	(100.35, 78.29) --
	(102.04, 75.86) --
	(103.73, 73.61) --
	(105.42, 71.26) --
	(107.11, 69.43) --
	(108.80, 67.54) --
	(110.49, 66.07) --
	(112.18, 64.74) --
	(113.87, 62.67) --
	(115.56, 60.53) --
	(117.25, 59.42) --
	(118.94, 57.92) --
	(120.63, 56.37) --
	(122.32, 55.57) --
	(124.01, 54.77) --
	(125.70, 53.54) --
	(127.39, 52.07) --
	(129.08, 51.86) --
	(130.77, 51.22) --
	(132.46, 50.57) --
	(134.15, 49.24) --
	(135.84, 47.88) --
	(137.53, 47.42) --
	(139.22, 47.42) --
	(140.91, 46.72) --
	(142.60, 46.25) --
	(144.29, 45.54) --
	(145.98, 44.82) --
	(147.67, 43.59) --
	(149.36, 43.34) --
	(151.05, 43.09) --
	(152.75, 42.84) --
	(154.44, 42.59) --
	(156.13, 42.08) --
	(157.82, 41.31) --
	(159.51, 41.05) --
	(161.20, 40.27) --
	(162.89, 39.47) --
	(164.58, 38.94) --
	(166.27, 38.66) --
	(167.96, 38.39) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.20) --
	( 58.09,172.28) --
	( 59.78,168.31) --
	( 61.47,164.03) --
	( 63.16,159.09) --
	( 64.85,154.33) --
	( 66.54,150.20) --
	( 68.23,146.12) --
	( 69.92,142.13) --
	( 71.61,137.83) --
	( 73.30,132.67) --
	( 74.99,128.59) --
	( 76.68,124.47) --
	( 78.37,120.63) --
	( 80.06,117.42) --
	( 81.75,112.05) --
	( 83.44,107.27) --
	( 85.13,103.23) --
	( 86.82, 98.68) --
	( 88.51, 94.91) --
	( 90.20, 91.70) --
	( 91.89, 87.50) --
	( 93.59, 83.93) --
	( 95.28, 80.23) --
	( 96.97, 76.95) --
	( 98.66, 74.89) --
	(100.35, 72.59) --
	(102.04, 70.50) --
	(103.73, 68.65) --
	(105.42, 67.21) --
	(107.11, 65.24) --
	(108.80, 63.72) --
	(110.49, 61.61) --
	(112.18, 59.98) --
	(113.87, 58.68) --
	(115.56, 56.95) --
	(117.25, 55.97) --
	(118.94, 55.37) --
	(120.63, 53.95) --
	(122.32, 52.29) --
	(124.01, 51.86) --
	(125.70, 51.43) --
	(127.39, 50.78) --
	(129.08, 49.24) --
	(130.77, 48.11) --
	(132.46, 47.42) --
	(134.15, 47.42) --
	(135.84, 46.96) --
	(137.53, 46.25) --
	(139.22, 45.54) --
	(140.91, 44.57) --
	(142.60, 43.59) --
	(144.29, 43.34) --
	(145.98, 43.59) --
	(147.67, 43.34) --
	(149.36, 42.59) --
	(151.05, 42.34) --
	(152.75, 41.57) --
	(154.44, 40.79) --
	(156.13, 39.74) --
	(157.82, 39.20) --
	(159.51, 38.66) --
	(161.20, 38.39) --
	(162.89, 38.12) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,177.31) --
	( 58.09,171.80) --
	( 59.78,166.74) --
	( 61.47,160.00) --
	( 63.16,154.66) --
	( 64.85,153.66) --
	( 66.54,155.32) --
	( 68.23,155.64) --
	( 69.92,147.26) --
	( 71.61,139.15) --
	( 73.30,132.18) --
	( 74.99,126.43) --
	( 76.68,121.78) --
	( 78.37,116.64) --
	( 80.06,109.49) --
	( 81.75,104.14) --
	( 83.44, 99.04) --
	( 85.13, 94.32) --
	( 86.82, 89.91) --
	( 88.51, 84.99) --
	( 90.20, 80.62) --
	( 91.89, 76.95) --
	( 93.59, 73.89) --
	( 95.28, 71.26) --
	( 96.97, 68.49) --
	( 98.66, 67.05) --
	(100.35, 64.40) --
	(102.04, 62.15) --
	(103.73, 59.61) --
	(105.42, 58.49) --
	(107.11, 56.37) --
	(108.80, 55.17) --
	(110.49, 53.95) --
	(112.18, 52.29) --
	(113.87, 51.65) --
	(115.56, 50.78) --
	(117.25, 49.46) --
	(118.94, 47.88) --
	(120.63, 47.42) --
	(122.32, 46.96) --
	(124.01, 46.01) --
	(125.70, 44.82) --
	(127.39, 43.59) --
	(129.08, 43.34) --
	(130.77, 43.09) --
	(132.46, 42.59) --
	(134.15, 41.83) --
	(135.84, 40.79) --
	(137.53, 39.47) --
	(139.22, 38.94) --
	(140.91, 38.12) --
	(142.60, 38.12);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,178.39) --
	( 58.09,174.16) --
	( 59.78,174.39) --
	( 61.47,170.82) --
	( 63.16,161.76) --
	( 64.85,155.96) --
	( 66.54,150.20) --
	( 68.23,144.95) --
	( 69.92,140.02) --
	( 71.61,132.67) --
	( 73.30,126.98) --
	( 74.99,122.50) --
	( 76.68,117.23) --
	( 78.37,110.74) --
	( 80.06,105.29) --
	( 81.75,100.30) --
	( 83.44, 95.97) --
	( 85.13, 91.28) --
	( 86.82, 86.83) --
	( 88.51, 82.60) --
	( 90.20, 78.95) --
	( 91.89, 75.58) --
	( 93.59, 72.88) --
	( 95.28, 70.81) --
	( 96.97, 68.49) --
	( 98.66, 66.73) --
	(100.35, 64.74) --
	(102.04, 62.50) --
	(103.73, 60.53) --
	(105.42, 58.86) --
	(107.11, 56.95) --
	(108.80, 55.97) --
	(110.49, 54.36) --
	(112.18, 52.71) --
	(113.87, 51.86) --
	(115.56, 51.22) --
	(117.25, 50.13) --
	(118.94, 48.56) --
	(120.63, 47.65) --
	(122.32, 47.42) --
	(124.01, 46.49) --
	(125.70, 45.30) --
	(127.39, 44.82) --
	(129.08, 43.34) --
	(130.77, 43.34) --
	(132.46, 43.34) --
	(134.15, 42.59) --
	(135.84, 41.83) --
	(137.53, 41.31) --
	(139.22, 40.00) --
	(140.91, 39.47) --
	(142.60, 38.94) --
	(144.29, 38.39) --
	(145.98, 38.39);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.24) --
	( 56.40,173.70) --
	( 58.09,168.31) --
	( 59.78,162.62) --
	( 61.47,156.92) --
	( 63.16,154.99) --
	( 64.85,156.28) --
	( 66.54,157.24) --
	( 68.23,150.91) --
	( 69.92,142.13) --
	( 71.61,136.01) --
	( 73.30,130.16) --
	( 74.99,124.24) --
	( 76.68,119.77) --
	( 78.37,113.67) --
	( 80.06,107.50) --
	( 81.75,102.04) --
	( 83.44, 97.11) --
	( 85.13, 92.72) --
	( 86.82, 87.73) --
	( 88.51, 82.97) --
	( 90.20, 79.21) --
	( 91.89, 75.72) --
	( 93.59, 73.17) --
	( 95.28, 70.50) --
	( 96.97, 68.33) --
	( 98.66, 66.56) --
	(100.35, 64.06) --
	(102.04, 61.79) --
	(103.73, 59.98) --
	(105.42, 58.11) --
	(107.11, 56.17) --
	(108.80, 55.37) --
	(110.49, 53.54) --
	(112.18, 52.07) --
	(113.87, 51.65) --
	(115.56, 50.78) --
	(117.25, 49.02) --
	(118.94, 47.88) --
	(120.63, 47.65) --
	(122.32, 46.96) --
	(124.01, 45.78) --
	(125.70, 44.57) --
	(127.39, 43.59) --
	(129.08, 43.34) --
	(130.77, 43.34) --
	(132.46, 42.59) --
	(134.15, 41.83) --
	(135.84, 41.05) --
	(137.53, 40.27) --
	(139.22, 39.74) --
	(140.91, 38.94) --
	(142.60, 38.39) --
	(144.29, 38.12);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,180.49) --
	( 58.09,176.87) --
	( 59.78,172.99) --
	( 61.47,169.83) --
	( 63.16,165.68) --
	( 64.85,161.76) --
	( 66.54,157.86) --
	( 68.23,153.66) --
	( 69.92,149.84) --
	( 71.61,146.50) --
	( 73.30,142.95) --
	( 74.99,138.72) --
	( 76.68,134.60) --
	( 78.37,130.16) --
	( 80.06,126.38) --
	( 81.75,123.03) --
	( 83.44,119.52) --
	( 85.13,115.58) --
	( 86.82,110.89) --
	( 88.51,106.49) --
	( 90.20,102.30) --
	( 91.89, 98.77) --
	( 93.59, 95.30) --
	( 95.28, 91.70) --
	( 96.97, 88.50) --
	( 98.66, 84.64) --
	(100.35, 82.11) --
	(102.04, 79.08) --
	(103.73, 76.55) --
	(105.42, 74.18) --
	(107.11, 72.45) --
	(108.80, 70.66) --
	(110.49, 68.96) --
	(112.18, 67.38) --
	(113.87, 66.56) --
	(115.56, 64.57) --
	(117.25, 63.02) --
	(118.94, 61.43) --
	(120.63, 60.16) --
	(122.32, 59.42) --
	(124.01, 57.72) --
	(125.70, 56.76) --
	(127.39, 55.97) --
	(129.08, 55.37) --
	(130.77, 54.16) --
	(132.46, 52.92) --
	(134.15, 52.29) --
	(135.84, 51.65) --
	(137.53, 51.65) --
	(139.22, 50.78) --
	(140.91, 49.69) --
	(142.60, 48.56) --
	(144.29, 47.65) --
	(145.98, 47.65) --
	(147.67, 47.42) --
	(149.36, 46.96) --
	(151.05, 46.49) --
	(152.75, 45.54) --
	(154.44, 45.06) --
	(156.13, 44.33) --
	(157.82, 43.59) --
	(159.51, 43.34) --
	(161.20, 43.34) --
	(162.89, 43.09) --
	(164.58, 42.84) --
	(166.27, 42.59) --
	(167.96, 42.08) --
	(169.65, 41.57) --
	(171.34, 41.31) --
	(173.03, 40.79) --
	(174.72, 39.74) --
	(176.41, 39.47) --
	(178.10, 39.20) --
	(179.79, 38.66) --
	(181.48, 38.66);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,172.52) --
	( 58.09,167.27) --
	( 59.78,161.18) --
	( 61.47,154.99) --
	( 63.16,154.66) --
	( 64.85,155.96) --
	( 66.54,155.96) --
	( 68.23,148.75) --
	( 69.92,139.59) --
	( 71.61,132.67) --
	( 73.30,126.98) --
	( 74.99,121.42) --
	( 76.68,116.11) --
	( 78.37,109.04) --
	( 80.06,103.40) --
	( 81.75, 97.95) --
	( 83.44, 93.23) --
	( 85.13, 88.39) --
	( 86.82, 83.45) --
	( 88.51, 79.21) --
	( 90.20, 76.00) --
	( 91.89, 73.03) --
	( 93.59, 70.66) --
	( 95.28, 68.17) --
	( 96.97, 65.91) --
	( 98.66, 63.72) --
	(100.35, 61.43) --
	(102.04, 59.79) --
	(103.73, 57.72) --
	(105.42, 55.97) --
	(107.11, 54.77) --
	(108.80, 53.13) --
	(110.49, 51.86) --
	(112.18, 51.00) --
	(113.87, 49.91) --
	(115.56, 48.11) --
	(117.25, 47.42) --
	(118.94, 47.19) --
	(120.63, 46.25) --
	(122.32, 45.06) --
	(124.01, 44.08) --
	(125.70, 43.59) --
	(127.39, 42.84) --
	(129.08, 42.84) --
	(130.77, 42.08) --
	(132.46, 41.05) --
	(134.15, 39.74) --
	(135.84, 39.20) --
	(137.53, 38.39) --
	(139.22, 38.39) --
	(140.91, 38.12);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,177.53) --
	( 58.09,172.04) --
	( 59.78,166.21) --
	( 61.47,160.29) --
	( 63.16,154.33) --
	( 64.85,153.66) --
	( 66.54,154.66) --
	( 68.23,154.33) --
	( 69.92,147.26) --
	( 71.61,137.83) --
	( 73.30,130.67) --
	( 74.99,124.70) --
	( 76.68,119.02) --
	( 78.37,112.83) --
	( 80.06,106.01) --
	( 81.75,100.39) --
	( 83.44, 95.59) --
	( 85.13, 90.97) --
	( 86.82, 85.69) --
	( 88.51, 80.99) --
	( 90.20, 77.09) --
	( 91.89, 73.89) --
	( 93.59, 71.26) --
	( 95.28, 68.96) --
	( 96.97, 66.89) --
	( 98.66, 64.23) --
	(100.35, 61.79) --
	(102.04, 59.79) --
	(103.73, 57.53) --
	(105.42, 56.17) --
	(107.11, 55.17) --
	(108.80, 52.92) --
	(110.49, 52.07) --
	(112.18, 51.22) --
	(113.87, 49.69) --
	(115.56, 48.11) --
	(117.25, 47.65) --
	(118.94, 46.96) --
	(120.63, 46.25) --
	(122.32, 45.06) --
	(124.01, 44.08) --
	(125.70, 43.84) --
	(127.39, 43.09) --
	(129.08, 42.34) --
	(130.77, 41.31) --
	(132.46, 40.53) --
	(134.15, 39.47) --
	(135.84, 39.20) --
	(137.53, 38.39) --
	(139.22, 38.39);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,174.39) --
	( 58.09,169.33) --
	( 59.78,162.91) --
	( 61.47,156.60) --
	( 63.16,152.65) --
	( 64.85,153.66) --
	( 66.54,154.33) --
	( 68.23,151.61) --
	( 69.92,141.71) --
	( 71.61,134.13) --
	( 73.30,127.52) --
	( 74.99,122.44) --
	( 76.68,116.77) --
	( 78.37,110.16) --
	( 80.06,104.47) --
	( 81.75, 98.68) --
	( 83.44, 93.73) --
	( 85.13, 89.26) --
	( 86.82, 84.05) --
	( 88.51, 79.85) --
	( 90.20, 76.27) --
	( 91.89, 73.17) --
	( 93.59, 70.81) --
	( 95.28, 68.33) --
	( 96.97, 66.56) --
	( 98.66, 64.40) --
	(100.35, 61.79) --
	(102.04, 59.98) --
	(103.73, 58.11) --
	(105.42, 56.56) --
	(107.11, 55.17) --
	(108.80, 53.54) --
	(110.49, 52.50) --
	(112.18, 51.65) --
	(113.87, 50.13) --
	(115.56, 48.79) --
	(117.25, 47.88) --
	(118.94, 47.42) --
	(120.63, 46.25) --
	(122.32, 45.06) --
	(124.01, 44.33) --
	(125.70, 43.84) --
	(127.39, 43.59) --
	(129.08, 42.59) --
	(130.77, 41.57) --
	(132.46, 40.79) --
	(134.15, 39.74) --
	(135.84, 39.20) --
	(137.53, 38.66) --
	(139.22, 38.39);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,177.96) --
	( 58.09,173.23) --
	( 59.78,168.31) --
	( 61.47,162.91) --
	( 63.16,157.86) --
	( 64.85,158.79) --
	( 66.54,159.70) --
	( 68.23,158.48) --
	( 69.92,148.75) --
	( 71.61,143.36) --
	( 73.30,136.93) --
	( 74.99,131.18) --
	( 76.68,126.05) --
	( 78.37,121.12) --
	( 80.06,117.03) --
	( 81.75,110.45) --
	( 83.44,105.69) --
	( 85.13,100.56) --
	( 86.82, 96.35) --
	( 88.51, 92.21) --
	( 90.20, 87.73) --
	( 91.89, 83.45) --
	( 93.59, 79.72) --
	( 95.28, 76.55) --
	( 96.97, 73.89) --
	( 98.66, 71.41) --
	(100.35, 69.58) --
	(102.04, 67.70) --
	(103.73, 65.58) --
	(105.42, 63.72) --
	(107.11, 61.43) --
	(108.80, 59.98) --
	(110.49, 58.30) --
	(112.18, 56.56) --
	(113.87, 55.57) --
	(115.56, 54.16) --
	(117.25, 52.71) --
	(118.94, 51.86) --
	(120.63, 50.78) --
	(122.32, 49.46) --
	(124.01, 48.79) --
	(125.70, 48.11) --
	(127.39, 47.42) --
	(129.08, 46.49) --
	(130.77, 45.30) --
	(132.46, 44.57) --
	(134.15, 43.84) --
	(135.84, 43.59) --
	(137.53, 43.09) --
	(139.22, 42.59) --
	(140.91, 41.83) --
	(142.60, 40.79) --
	(144.29, 40.27) --
	(145.98, 39.20) --
	(147.67, 38.94) --
	(149.36, 38.66) --
	(151.05, 38.66);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,174.85) --
	( 58.09,169.58) --
	( 59.78,163.19) --
	( 61.47,157.24) --
	( 63.16,151.96) --
	( 64.85,151.96) --
	( 66.54,153.33) --
	( 68.23,151.61) --
	( 69.92,142.54) --
	( 71.61,134.13) --
	( 73.30,127.52) --
	( 74.99,122.26) --
	( 76.68,116.51) --
	( 78.37,109.56) --
	( 80.06,104.14) --
	( 81.75, 98.04) --
	( 83.44, 93.93) --
	( 85.13, 89.26) --
	( 86.82, 84.17) --
	( 88.51, 80.11) --
	( 90.20, 76.41) --
	( 91.89, 73.46) --
	( 93.59, 70.96) --
	( 95.28, 68.65) --
	( 96.97, 66.24) --
	( 98.66, 64.40) --
	(100.35, 61.61) --
	(102.04, 59.61) --
	(103.73, 57.53) --
	(105.42, 56.17) --
	(107.11, 54.97) --
	(108.80, 52.71) --
	(110.49, 51.86) --
	(112.18, 50.78) --
	(113.87, 49.24) --
	(115.56, 48.11) --
	(117.25, 47.42) --
	(118.94, 46.25) --
	(120.63, 45.30) --
	(122.32, 44.08) --
	(124.01, 43.59) --
	(125.70, 43.34) --
	(127.39, 42.59) --
	(129.08, 41.57) --
	(130.77, 40.53) --
	(132.46, 39.47) --
	(134.15, 39.20) --
	(135.84, 38.66) --
	(137.53, 38.39);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,179.45) --
	( 58.09,175.08) --
	( 59.78,170.82) --
	( 61.47,166.48) --
	( 63.16,161.47) --
	( 64.85,157.24) --
	( 66.54,152.30) --
	( 68.23,147.26) --
	( 69.92,143.76) --
	( 71.61,139.15) --
	( 73.30,134.13) --
	( 74.99,129.64) --
	( 76.68,125.32) --
	( 78.37,121.42) --
	( 80.06,117.75) --
	( 81.75,113.32) --
	( 83.44,108.66) --
	( 85.13,103.65) --
	( 86.82, 99.41) --
	( 88.51, 95.97) --
	( 90.20, 92.72) --
	( 91.89, 88.50) --
	( 93.59, 84.40) --
	( 95.28, 80.99) --
	( 96.97, 77.49) --
	( 98.66, 75.03) --
	(100.35, 72.74) --
	(102.04, 70.66) --
	(103.73, 68.65) --
	(105.42, 66.89) --
	(107.11, 64.74) --
	(108.80, 62.85) --
	(110.49, 60.53) --
	(112.18, 59.24) --
	(113.87, 57.15) --
	(115.56, 56.17) --
	(117.25, 55.37) --
	(118.94, 53.95) --
	(120.63, 52.07) --
	(122.32, 51.86) --
	(124.01, 50.78) --
	(125.70, 49.46) --
	(127.39, 48.34) --
	(129.08, 47.88) --
	(130.77, 47.42) --
	(132.46, 46.72) --
	(134.15, 45.30) --
	(135.84, 44.57) --
	(137.53, 43.84) --
	(139.22, 43.59) --
	(140.91, 43.34) --
	(142.60, 42.84) --
	(144.29, 42.34) --
	(145.98, 41.05) --
	(147.67, 40.53) --
	(149.36, 40.00) --
	(151.05, 39.47) --
	(152.75, 38.66) --
	(154.44, 38.66) --
	(156.13, 38.39) --
	(157.82, 38.12);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,174.39) --
	( 58.09,170.08) --
	( 59.78,165.13) --
	( 61.47,159.70) --
	( 63.16,157.86) --
	( 64.85,159.70) --
	( 66.54,159.70) --
	( 68.23,153.33) --
	( 69.92,145.73) --
	( 71.61,141.30) --
	( 73.30,135.54) --
	( 74.99,130.67) --
	( 76.68,125.99) --
	( 78.37,121.90) --
	( 80.06,118.13) --
	( 81.75,113.39) --
	( 83.44,107.97) --
	( 85.13,103.89) --
	( 86.82, 99.41) --
	( 88.51, 95.69) --
	( 90.20, 92.31) --
	( 91.89, 88.39) --
	( 93.59, 84.17) --
	( 95.28, 80.99) --
	( 96.97, 77.49) --
	( 98.66, 75.03) --
	(100.35, 72.74) --
	(102.04, 70.35) --
	(103.73, 68.33) --
	(105.42, 66.40) --
	(107.11, 64.23) --
	(108.80, 62.32) --
	(110.49, 60.16) --
	(112.18, 59.05) --
	(113.87, 56.76) --
	(115.56, 55.97) --
	(117.25, 54.77) --
	(118.94, 52.92) --
	(120.63, 51.43) --
	(122.32, 51.22) --
	(124.01, 50.13) --
	(125.70, 48.79) --
	(127.39, 47.65) --
	(129.08, 47.19) --
	(130.77, 46.72) --
	(132.46, 45.78) --
	(134.15, 44.57) --
	(135.84, 43.84) --
	(137.53, 43.34) --
	(139.22, 43.09) --
	(140.91, 42.34) --
	(142.60, 41.83) --
	(144.29, 41.57) --
	(145.98, 40.53) --
	(147.67, 39.47) --
	(149.36, 38.66) --
	(151.05, 38.39) --
	(152.75, 38.39);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,177.31) --
	( 58.09,172.76) --
	( 59.78,168.31) --
	( 61.47,163.19) --
	( 63.16,158.79) --
	( 64.85,158.79) --
	( 66.54,159.70) --
	( 68.23,157.86) --
	( 69.92,148.75) --
	( 71.61,144.16) --
	( 73.30,139.15) --
	( 74.99,134.60) --
	( 76.68,129.12) --
	( 78.37,124.59) --
	( 80.06,120.94) --
	( 81.75,116.90) --
	( 83.44,112.33) --
	( 85.13,107.19) --
	( 86.82,102.89) --
	( 88.51, 99.04) --
	( 90.20, 95.59) --
	( 91.89, 91.90) --
	( 93.59, 88.06) --
	( 95.28, 84.05) --
	( 96.97, 80.62) --
	( 98.66, 77.76) --
	(100.35, 74.89) --
	(102.04, 73.03) --
	(103.73, 70.81) --
	(105.42, 68.96) --
	(107.11, 67.38) --
	(108.80, 64.91) --
	(110.49, 63.72) --
	(112.18, 61.25) --
	(113.87, 59.79) --
	(115.56, 58.30) --
	(117.25, 56.17) --
	(118.94, 55.57) --
	(120.63, 54.36) --
	(122.32, 52.50) --
	(124.01, 51.86) --
	(125.70, 51.43) --
	(127.39, 50.35) --
	(129.08, 48.79) --
	(130.77, 47.88) --
	(132.46, 47.19) --
	(134.15, 46.96) --
	(135.84, 46.01) --
	(137.53, 45.06) --
	(139.22, 44.08) --
	(140.91, 43.84) --
	(142.60, 43.59) --
	(144.29, 42.84) --
	(145.98, 42.34) --
	(147.67, 41.83) --
	(149.36, 41.31) --
	(151.05, 40.27) --
	(152.75, 39.20) --
	(154.44, 38.66) --
	(156.13, 38.66) --
	(157.82, 38.12);
\definecolor{drawColor}{RGB}{71,46,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,176.87) --
	( 58.09,172.04) --
	( 59.78,167.53) --
	( 61.47,162.05) --
	( 63.16,157.86) --
	( 64.85,158.17) --
	( 66.54,159.09) --
	( 68.23,157.24) --
	( 69.92,148.75) --
	( 71.61,143.36) --
	( 73.30,137.83) --
	( 74.99,133.16) --
	( 76.68,128.06) --
	( 78.37,123.73) --
	( 80.06,120.14) --
	( 81.75,115.78) --
	( 83.44,110.74) --
	( 85.13,106.17) --
	( 86.82,102.13) --
	( 88.51, 98.22) --
	( 90.20, 94.62) --
	( 91.89, 91.07) --
	( 93.59, 86.83) --
	( 95.28, 83.09) --
	( 96.97, 79.98) --
	( 98.66, 76.95) --
	(100.35, 74.32) --
	(102.04, 72.45) --
	(103.73, 70.35) --
	(105.42, 68.17) --
	(107.11, 66.73) --
	(108.80, 64.40) --
	(110.49, 62.67) --
	(112.18, 60.53) --
	(113.87, 59.42) --
	(115.56, 57.53) --
	(117.25, 55.97) --
	(118.94, 55.17) --
	(120.63, 53.75) --
	(122.32, 52.29) --
	(124.01, 51.43) --
	(125.70, 51.00) --
	(127.39, 49.46) --
	(129.08, 47.88) --
	(130.77, 47.65) --
	(132.46, 47.19) --
	(134.15, 46.49) --
	(135.84, 46.01) --
	(137.53, 44.33) --
	(139.22, 43.59) --
	(140.91, 43.59) --
	(142.60, 43.09) --
	(144.29, 42.59) --
	(145.98, 41.83) --
	(147.67, 41.05) --
	(149.36, 40.27) --
	(151.05, 39.20) --
	(152.75, 38.39) --
	(154.44, 38.12) --
	(156.13, 38.12);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,175.76) --
	( 58.09,171.56) --
	( 59.78,167.27) --
	( 61.47,161.76) --
	( 63.16,160.59) --
	( 64.85,161.76) --
	( 66.54,162.05) --
	( 68.23,156.28) --
	( 69.92,148.38) --
	( 71.61,144.16) --
	( 73.30,140.02) --
	( 74.99,134.60) --
	( 76.68,129.64) --
	( 78.37,125.43) --
	( 80.06,121.54) --
	( 81.75,118.20) --
	( 83.44,113.46) --
	( 85.13,108.50) --
	( 86.82,104.23) --
	( 88.51,100.30) --
	( 90.20, 96.83) --
	( 91.89, 93.53) --
	( 93.59, 90.01) --
	( 95.28, 85.80) --
	( 96.97, 82.24) --
	( 98.66, 79.08) --
	(100.35, 76.41) --
	(102.04, 73.75) --
	(103.73, 72.00) --
	(105.42, 70.20) --
	(107.11, 68.02) --
	(108.80, 66.73) --
	(110.49, 64.23) --
	(112.18, 63.02) --
	(113.87, 60.89) --
	(115.56, 59.61) --
	(117.25, 57.53) --
	(118.94, 56.17) --
	(120.63, 55.37) --
	(122.32, 53.95) --
	(124.01, 52.71) --
	(125.70, 51.65) --
	(127.39, 51.22) --
	(129.08, 49.91) --
	(130.77, 48.79) --
	(132.46, 47.65) --
	(134.15, 47.42) --
	(135.84, 46.96) --
	(137.53, 46.25) --
	(139.22, 45.30) --
	(140.91, 44.08) --
	(142.60, 43.34) --
	(144.29, 43.34) --
	(145.98, 43.09) --
	(147.67, 42.59) --
	(149.36, 41.83) --
	(151.05, 41.31) --
	(152.75, 40.27) --
	(154.44, 39.47) --
	(156.13, 38.39) --
	(157.82, 38.39) --
	(159.51, 38.12);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,174.39) --
	( 58.09,170.08) --
	( 59.78,165.13) --
	( 61.47,159.70) --
	( 63.16,156.92) --
	( 64.85,158.48) --
	( 66.54,158.79) --
	( 68.23,154.33) --
	( 69.92,146.12) --
	( 71.61,140.87) --
	( 73.30,135.54) --
	( 74.99,130.16) --
	( 76.68,125.94) --
	( 78.37,122.14) --
	( 80.06,117.81) --
	( 81.75,113.04) --
	( 83.44,107.74) --
	( 85.13,103.56) --
	( 86.82, 99.76) --
	( 88.51, 95.88) --
	( 90.20, 92.62) --
	( 91.89, 88.61) --
	( 93.59, 84.87) --
	( 95.28, 81.49) --
	( 96.97, 78.02) --
	( 98.66, 75.44) --
	(100.35, 73.17) --
	(102.04, 70.96) --
	(103.73, 68.96) --
	(105.42, 67.38) --
	(107.11, 65.07) --
	(108.80, 63.37) --
	(110.49, 61.07) --
	(112.18, 59.79) --
	(113.87, 58.30) --
	(115.56, 56.17) --
	(117.25, 55.57) --
	(118.94, 54.16) --
	(120.63, 52.50) --
	(122.32, 51.86) --
	(124.01, 50.78) --
	(125.70, 50.13) --
	(127.39, 48.56) --
	(129.08, 47.65) --
	(130.77, 47.19) --
	(132.46, 46.72) --
	(134.15, 46.01) --
	(135.84, 44.82) --
	(137.53, 43.59) --
	(139.22, 43.34) --
	(140.91, 42.84) --
	(142.60, 42.84) --
	(144.29, 42.08) --
	(145.98, 41.57) --
	(147.67, 40.27) --
	(149.36, 39.74) --
	(151.05, 38.94) --
	(152.75, 38.39) --
	(154.44, 38.12);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,177.09) --
	( 58.09,174.16) --
	( 59.78,174.16) --
	( 61.47,169.58) --
	( 63.16,161.18) --
	( 64.85,155.64) --
	( 66.54,150.56) --
	( 68.23,145.73) --
	( 69.92,141.30) --
	( 71.61,135.08) --
	( 73.30,130.16) --
	( 74.99,125.04) --
	( 76.68,120.88) --
	( 78.37,116.64) --
	( 80.06,111.11) --
	( 81.75,106.01) --
	( 83.44,101.78) --
	( 85.13, 97.48) --
	( 86.82, 93.83) --
	( 88.51, 90.33) --
	( 90.20, 86.03) --
	( 91.89, 82.36) --
	( 93.59, 78.55) --
	( 95.28, 76.00) --
	( 96.97, 73.46) --
	( 98.66, 71.11) --
	(100.35, 68.81) --
	(102.04, 67.38) --
	(103.73, 65.07) --
	(105.42, 63.20) --
	(107.11, 60.89) --
	(108.80, 59.79) --
	(110.49, 57.53) --
	(112.18, 55.77) --
	(113.87, 55.17) --
	(115.56, 53.54) --
	(117.25, 52.07) --
	(118.94, 51.43) --
	(120.63, 50.57) --
	(122.32, 48.79) --
	(124.01, 47.65) --
	(125.70, 47.42) --
	(127.39, 46.72) --
	(129.08, 45.78) --
	(130.77, 44.33) --
	(132.46, 43.59) --
	(134.15, 43.34) --
	(135.84, 43.09) --
	(137.53, 42.34) --
	(139.22, 42.34) --
	(140.91, 41.05) --
	(142.60, 40.00) --
	(144.29, 38.94) --
	(145.98, 38.66) --
	(147.67, 38.12);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,178.39) --
	( 58.09,174.16) --
	( 59.78,170.58) --
	( 61.47,166.21) --
	( 63.16,161.76) --
	( 64.85,157.24) --
	( 66.54,152.65) --
	( 68.23,149.12) --
	( 69.92,145.35) --
	( 71.61,142.13) --
	( 73.30,137.83) --
	( 74.99,133.65) --
	( 76.68,129.64) --
	( 78.37,125.99) --
	( 80.06,122.67) --
	( 81.75,119.40) --
	( 83.44,115.98) --
	( 85.13,111.33) --
	( 86.82,106.88) --
	( 88.51,103.14) --
	( 90.20, 99.76) --
	( 91.89, 96.07) --
	( 93.59, 93.12) --
	( 95.28, 90.12) --
	( 96.97, 86.15) --
	( 98.66, 83.33) --
	(100.35, 80.11) --
	(102.04, 77.36) --
	(103.73, 75.31) --
	(105.42, 73.03) --
	(107.11, 71.11) --
	(108.80, 69.27) --
	(110.49, 67.54) --
	(112.18, 65.91) --
	(113.87, 64.23) --
	(115.56, 62.32) --
	(117.25, 60.35) --
	(118.94, 59.42) --
	(120.63, 57.92) --
	(122.32, 56.37) --
	(124.01, 55.37) --
	(125.70, 54.57) --
	(127.39, 53.13) --
	(129.08, 52.07) --
	(130.77, 51.65) --
	(132.46, 50.57) --
	(134.15, 49.69) --
	(135.84, 48.56) --
	(137.53, 47.65) --
	(139.22, 47.65) --
	(140.91, 47.19) --
	(142.60, 46.25) --
	(144.29, 45.30) --
	(145.98, 44.33) --
	(147.67, 43.34) --
	(149.36, 43.09) --
	(151.05, 43.09) --
	(152.75, 42.84) --
	(154.44, 42.34) --
	(156.13, 41.57) --
	(157.82, 40.53) --
	(159.51, 40.00) --
	(161.20, 39.20) --
	(162.89, 38.66) --
	(164.58, 38.12) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,176.87) --
	( 58.09,172.76) --
	( 59.78,172.76) --
	( 61.47,168.57) --
	( 63.16,160.00) --
	( 64.85,154.00) --
	( 66.54,148.38) --
	( 68.23,143.36) --
	( 69.92,138.27) --
	( 71.61,131.68) --
	( 73.30,126.27) --
	( 74.99,121.66) --
	( 76.68,117.03) --
	( 78.37,110.67) --
	( 80.06,105.85) --
	( 81.75,100.91) --
	( 83.44, 96.45) --
	( 85.13, 92.72) --
	( 86.82, 88.28) --
	( 88.51, 83.57) --
	( 90.20, 80.23) --
	( 91.89, 76.82) --
	( 93.59, 73.89) --
	( 95.28, 71.56) --
	( 96.97, 69.27) --
	( 98.66, 67.38) --
	(100.35, 65.07) --
	(102.04, 63.54) --
	(103.73, 61.07) --
	(105.42, 59.61) --
	(107.11, 57.53) --
	(108.80, 55.77) --
	(110.49, 54.97) --
	(112.18, 53.13) --
	(113.87, 52.07) --
	(115.56, 51.00) --
	(117.25, 49.69) --
	(118.94, 48.11) --
	(120.63, 47.65) --
	(122.32, 47.19) --
	(124.01, 45.78) --
	(125.70, 44.82) --
	(127.39, 44.08) --
	(129.08, 43.59) --
	(130.77, 43.09) --
	(132.46, 42.59) --
	(134.15, 41.57) --
	(135.84, 40.79) --
	(137.53, 39.47) --
	(139.22, 39.20) --
	(140.91, 38.66) --
	(142.60, 38.66);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,173.93) --
	( 58.09,169.33) --
	( 59.78,163.47) --
	( 61.47,158.48) --
	( 63.16,155.32) --
	( 64.85,156.92) --
	( 66.54,157.24) --
	( 68.23,152.99) --
	( 69.92,144.56) --
	( 71.61,139.15) --
	( 73.30,133.16) --
	( 74.99,128.06) --
	( 76.68,123.67) --
	( 78.37,119.52) --
	( 80.06,115.04) --
	( 81.75,109.34) --
	( 83.44,104.72) --
	( 85.13, 99.94) --
	( 86.82, 96.16) --
	( 88.51, 92.82) --
	( 90.20, 88.61) --
	( 91.89, 84.64) --
	( 93.59, 80.87) --
	( 95.28, 78.02) --
	( 96.97, 75.31) --
	( 98.66, 72.88) --
	(100.35, 70.66) --
	(102.04, 68.65) --
	(103.73, 66.89) --
	(105.42, 65.07) --
	(107.11, 63.02) --
	(108.80, 60.71) --
	(110.49, 59.24) --
	(112.18, 57.34) --
	(113.87, 56.17) --
	(115.56, 54.97) --
	(117.25, 52.92) --
	(118.94, 51.86) --
	(120.63, 51.43) --
	(122.32, 50.35) --
	(124.01, 49.24) --
	(125.70, 47.65) --
	(127.39, 47.42) --
	(129.08, 46.72) --
	(130.77, 45.54) --
	(132.46, 44.82) --
	(134.15, 43.59) --
	(135.84, 43.59) --
	(137.53, 43.09) --
	(139.22, 42.59) --
	(140.91, 41.57) --
	(142.60, 40.53) --
	(144.29, 39.74) --
	(145.98, 39.47) --
	(147.67, 38.94) --
	(149.36, 38.39) --
	(151.05, 38.12);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,176.43) --
	( 58.09,171.56) --
	( 59.78,167.53) --
	( 61.47,162.34) --
	( 63.16,160.00) --
	( 64.85,160.89) --
	( 66.54,161.76) --
	( 68.23,157.55) --
	( 69.92,148.75) --
	( 71.61,144.95) --
	( 73.30,140.45) --
	( 74.99,135.08) --
	( 76.68,131.18) --
	( 78.37,126.32) --
	( 80.06,122.97) --
	( 81.75,119.46) --
	( 83.44,114.90) --
	( 85.13,110.38) --
	( 86.82,105.93) --
	( 88.51,101.78) --
	( 90.20, 98.13) --
	( 91.89, 94.81) --
	( 93.59, 91.59) --
	( 95.28, 87.95) --
	( 96.97, 84.17) --
	( 98.66, 81.37) --
	(100.35, 78.16) --
	(102.04, 75.58) --
	(103.73, 73.46) --
	(105.42, 71.56) --
	(107.11, 69.74) --
	(108.80, 67.70) --
	(110.49, 65.91) --
	(112.18, 64.57) --
	(113.87, 62.67) --
	(115.56, 60.71) --
	(117.25, 59.61) --
	(118.94, 57.92) --
	(120.63, 56.37) --
	(122.32, 55.77) --
	(124.01, 54.36) --
	(125.70, 53.13) --
	(127.39, 52.29) --
	(129.08, 51.43) --
	(130.77, 50.57) --
	(132.46, 49.46) --
	(134.15, 48.34) --
	(135.84, 48.11) --
	(137.53, 47.65) --
	(139.22, 46.72) --
	(140.91, 45.54) --
	(142.60, 45.06) --
	(144.29, 44.33) --
	(145.98, 43.84) --
	(147.67, 43.59) --
	(149.36, 43.34) --
	(151.05, 42.34) --
	(152.75, 41.83) --
	(154.44, 41.05) --
	(156.13, 40.00) --
	(157.82, 39.47) --
	(159.51, 39.47) --
	(161.20, 38.66) --
	(162.89, 38.66);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,172.76) --
	( 58.09,167.79) --
	( 59.78,162.62) --
	( 61.47,156.92) --
	( 63.16,155.32) --
	( 64.85,156.92) --
	( 66.54,156.92) --
	( 68.23,150.56) --
	( 69.92,142.54) --
	( 71.61,136.93) --
	( 73.30,131.18) --
	( 74.99,126.32) --
	( 76.68,122.20) --
	( 78.37,117.81) --
	( 80.06,112.47) --
	( 81.75,107.19) --
	( 83.44,102.38) --
	( 85.13, 98.77) --
	( 86.82, 94.71) --
	( 88.51, 90.97) --
	( 90.20, 86.60) --
	( 91.89, 82.97) --
	( 93.59, 79.33) --
	( 95.28, 76.41) --
	( 96.97, 73.75) --
	( 98.66, 71.56) --
	(100.35, 69.27) --
	(102.04, 67.38) --
	(103.73, 65.24) --
	(105.42, 63.37) --
	(107.11, 61.43) --
	(108.80, 59.61) --
	(110.49, 57.53) --
	(112.18, 55.97) --
	(113.87, 55.37) --
	(115.56, 53.75) --
	(117.25, 52.29) --
	(118.94, 51.86) --
	(120.63, 50.78) --
	(122.32, 49.69) --
	(124.01, 47.88) --
	(125.70, 47.65) --
	(127.39, 47.42) --
	(129.08, 46.01) --
	(130.77, 45.06) --
	(132.46, 43.84) --
	(134.15, 43.09) --
	(135.84, 43.09) --
	(137.53, 42.34) --
	(139.22, 42.08) --
	(140.91, 41.31) --
	(142.60, 40.27) --
	(144.29, 39.47) --
	(145.98, 38.66) --
	(147.67, 38.39) --
	(149.36, 38.12);
\definecolor{drawColor}{RGB}{68,59,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,176.87) --
	( 58.09,172.52) --
	( 59.78,168.05) --
	( 61.47,163.19) --
	( 63.16,158.48) --
	( 64.85,159.09) --
	( 66.54,160.00) --
	( 68.23,158.48) --
	( 69.92,148.75) --
	( 71.61,144.16) --
	( 73.30,139.59) --
	( 74.99,134.13) --
	( 76.68,129.12) --
	( 78.37,124.76) --
	( 80.06,120.94) --
	( 81.75,116.77) --
	( 83.44,111.54) --
	( 85.13,107.04) --
	( 86.82,102.81) --
	( 88.51, 98.77) --
	( 90.20, 95.30) --
	( 91.89, 92.21) --
	( 93.59, 88.17) --
	( 95.28, 83.81) --
	( 96.97, 80.74) --
	( 98.66, 77.62) --
	(100.35, 75.03) --
	(102.04, 72.88) --
	(103.73, 70.81) --
	(105.42, 68.96) --
	(107.11, 67.21) --
	(108.80, 65.07) --
	(110.49, 63.37) --
	(112.18, 61.25) --
	(113.87, 59.61) --
	(115.56, 58.11) --
	(117.25, 56.37) --
	(118.94, 55.57) --
	(120.63, 53.95) --
	(122.32, 52.29) --
	(124.01, 51.86) --
	(125.70, 51.43) --
	(127.39, 49.91) --
	(129.08, 48.56) --
	(130.77, 47.65) --
	(132.46, 47.19) --
	(134.15, 46.49) --
	(135.84, 45.78) --
	(137.53, 44.57) --
	(139.22, 44.08) --
	(140.91, 43.34) --
	(142.60, 43.09) --
	(144.29, 42.84) --
	(145.98, 41.83) --
	(147.67, 41.05) --
	(149.36, 40.27) --
	(151.05, 39.20) --
	(152.75, 38.66) --
	(154.44, 38.39) --
	(156.13, 38.12);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,179.24) --
	( 58.09,175.98) --
	( 59.78,172.04) --
	( 61.47,168.57) --
	( 63.16,164.86) --
	( 64.85,160.29) --
	( 66.54,155.96) --
	( 68.23,152.65) --
	( 69.92,148.75) --
	( 71.61,145.73) --
	( 73.30,142.13) --
	( 74.99,138.27) --
	( 76.68,134.13) --
	( 78.37,129.64) --
	( 80.06,126.43) --
	( 81.75,123.55) --
	( 83.44,120.08) --
	( 85.13,117.23) --
	( 86.82,112.83) --
	( 88.51,108.96) --
	( 90.20,105.29) --
	( 91.89,101.26) --
	( 93.59, 98.32) --
	( 95.28, 95.01) --
	( 96.97, 92.11) --
	( 98.66, 88.39) --
	(100.35, 84.76) --
	(102.04, 81.62) --
	(103.73, 78.81) --
	(105.42, 76.14) --
	(107.11, 74.04) --
	(108.80, 72.30) --
	(110.49, 70.66) --
	(112.18, 68.65) --
	(113.87, 67.05) --
	(115.56, 65.41) --
	(117.25, 63.89) --
	(118.94, 61.43) --
	(120.63, 60.16) --
	(122.32, 58.86) --
	(124.01, 56.95) --
	(125.70, 56.17) --
	(127.39, 55.37) --
	(129.08, 53.75) --
	(130.77, 52.50) --
	(132.46, 51.65) --
	(134.15, 51.22) --
	(135.84, 49.91) --
	(137.53, 49.02) --
	(139.22, 48.11) --
	(140.91, 47.65) --
	(142.60, 47.19) --
	(144.29, 46.49) --
	(145.98, 45.54) --
	(147.67, 44.57) --
	(149.36, 44.08) --
	(151.05, 43.84) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 42.34) --
	(157.82, 41.57) --
	(159.51, 40.79) --
	(161.20, 40.00) --
	(162.89, 39.47) --
	(164.58, 38.94) --
	(166.27, 38.66) --
	(167.96, 38.66) --
	(169.65, 38.12);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,180.49) --
	( 58.09,177.09) --
	( 59.78,174.62) --
	( 61.47,171.80) --
	( 63.16,169.33) --
	( 64.85,166.48) --
	( 66.54,163.19) --
	( 68.23,160.00) --
	( 69.92,156.60) --
	( 71.61,153.66) --
	( 73.30,151.26) --
	( 74.99,148.75) --
	( 76.68,146.12) --
	( 78.37,143.76) --
	( 80.06,141.30) --
	( 81.75,137.83) --
	( 83.44,135.08) --
	( 85.13,131.68) --
	( 86.82,128.59) --
	( 88.51,125.99) --
	( 90.20,123.38) --
	( 91.89,121.24) --
	( 93.59,118.58) --
	( 95.28,116.11) --
	( 96.97,112.62) --
	( 98.66,109.26) --
	(100.35,106.25) --
	(102.04,103.23) --
	(103.73,100.21) --
	(105.42, 98.04) --
	(107.11, 95.30) --
	(108.80, 92.82) --
	(110.49, 90.44) --
	(112.18, 87.17) --
	(113.87, 84.40) --
	(115.56, 82.11) --
	(117.25, 79.59) --
	(118.94, 77.36) --
	(120.63, 75.44) --
	(122.32, 73.75) --
	(124.01, 72.15) --
	(125.70, 70.66) --
	(127.39, 69.12) --
	(129.08, 67.86) --
	(130.77, 66.73) --
	(132.46, 65.07) --
	(134.15, 63.89) --
	(135.84, 62.85) --
	(137.53, 60.89) --
	(139.22, 60.16) --
	(140.91, 58.68) --
	(142.60, 57.53) --
	(144.29, 56.37) --
	(145.98, 55.97) --
	(147.67, 55.17) --
	(149.36, 54.16) --
	(151.05, 53.13) --
	(152.75, 52.07) --
	(154.44, 52.07) --
	(156.13, 51.65) --
	(157.82, 51.00) --
	(159.51, 50.13) --
	(161.20, 49.46) --
	(162.89, 48.34) --
	(164.58, 47.65) --
	(166.27, 47.65) --
	(167.96, 47.42) --
	(169.65, 46.72) --
	(171.34, 46.49) --
	(173.03, 45.54) --
	(174.72, 45.54) --
	(176.41, 44.82) --
	(178.10, 44.33) --
	(179.79, 43.59) --
	(181.48, 43.34) --
	(183.17, 43.34) --
	(184.86, 43.34) --
	(186.55, 43.09) --
	(188.24, 42.59) --
	(189.93, 42.34) --
	(191.62, 41.57) --
	(193.31, 41.05) --
	(195.00, 40.53) --
	(196.69, 40.00);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,178.17) --
	( 58.09,174.85) --
	( 59.78,171.31) --
	( 61.47,167.53) --
	( 63.16,163.47) --
	( 64.85,159.39) --
	( 66.54,155.32) --
	( 68.23,151.61) --
	( 69.92,148.01) --
	( 71.61,144.95) --
	( 73.30,141.71) --
	( 74.99,137.83) --
	( 76.68,133.65) --
	( 78.37,130.16) --
	( 80.06,126.43) --
	( 81.75,123.38) --
	( 83.44,120.70) --
	( 85.13,117.55) --
	( 86.82,113.81) --
	( 88.51,110.01) --
	( 90.20,106.17) --
	( 91.89,102.89) --
	( 93.59, 99.94) --
	( 95.28, 97.02) --
	( 96.97, 94.42) --
	( 98.66, 91.59) --
	(100.35, 88.39) --
	(102.04, 85.22) --
	(103.73, 82.36) --
	(105.42, 79.98) --
	(107.11, 77.22) --
	(108.80, 75.31) --
	(110.49, 73.61) --
	(112.18, 72.00) --
	(113.87, 70.81) --
	(115.56, 68.81) --
	(117.25, 67.70) --
	(118.94, 66.07) --
	(120.63, 64.57) --
	(122.32, 63.37) --
	(124.01, 61.07) --
	(125.70, 60.16) --
	(127.39, 59.05) --
	(129.08, 57.34) --
	(130.77, 56.37) --
	(132.46, 55.77) --
	(134.15, 54.36) --
	(135.84, 53.13) --
	(137.53, 52.29) --
	(139.22, 52.07) --
	(140.91, 51.00) --
	(142.60, 49.91) --
	(144.29, 48.79) --
	(145.98, 48.11) --
	(147.67, 47.88) --
	(149.36, 47.42) --
	(151.05, 46.49) --
	(152.75, 45.54) --
	(154.44, 45.06) --
	(156.13, 43.84) --
	(157.82, 43.84) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 42.59) --
	(164.58, 41.83) --
	(166.27, 41.31) --
	(167.96, 40.27) --
	(169.65, 39.47) --
	(171.34, 38.66) --
	(173.03, 38.39) --
	(174.72, 38.39) --
	(176.41, 38.12);
\definecolor{drawColor}{RGB}{66,64,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,176.65) --
	( 58.09,172.52) --
	( 59.78,169.08) --
	( 61.47,164.86) --
	( 63.16,160.29) --
	( 64.85,155.64) --
	( 66.54,151.61) --
	( 68.23,148.01) --
	( 69.92,144.56) --
	( 71.61,140.45) --
	( 73.30,136.01) --
	( 74.99,131.68) --
	( 76.68,128.06) --
	( 78.37,125.10) --
	( 80.06,121.78) --
	( 81.75,118.39) --
	( 83.44,114.70) --
	( 85.13,109.79) --
	( 86.82,106.49) --
	( 88.51,102.72) --
	( 90.20, 99.04) --
	( 91.89, 95.97) --
	( 93.59, 93.02) --
	( 95.28, 90.01) --
	( 96.97, 86.49) --
	( 98.66, 83.09) --
	(100.35, 80.11) --
	(102.04, 77.36) --
	(103.73, 75.03) --
	(105.42, 73.03) --
	(107.11, 71.26) --
	(108.80, 69.43) --
	(110.49, 67.86) --
	(112.18, 66.24) --
	(113.87, 64.40) --
	(115.56, 63.02) --
	(117.25, 60.53) --
	(118.94, 59.79) --
	(120.63, 57.92) --
	(122.32, 56.56) --
	(124.01, 55.77) --
	(125.70, 54.77) --
	(127.39, 52.92) --
	(129.08, 51.86) --
	(130.77, 51.65) --
	(132.46, 50.78) --
	(134.15, 49.46) --
	(135.84, 48.34) --
	(137.53, 47.65) --
	(139.22, 47.19) --
	(140.91, 46.72) --
	(142.60, 46.25) --
	(144.29, 45.30) --
	(145.98, 44.08) --
	(147.67, 43.34) --
	(149.36, 43.59) --
	(151.05, 43.09) --
	(152.75, 42.59) --
	(154.44, 42.08) --
	(156.13, 41.31) --
	(157.82, 40.53) --
	(159.51, 39.74) --
	(161.20, 39.20) --
	(162.89, 38.66) --
	(164.58, 38.39) --
	(166.27, 38.39);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,178.39) --
	( 58.09,173.93) --
	( 59.78,170.08) --
	( 61.47,165.41) --
	( 63.16,161.47) --
	( 64.85,160.89) --
	( 66.54,162.05) --
	( 68.23,161.47) --
	( 69.92,153.66) --
	( 71.61,148.01) --
	( 73.30,144.16) --
	( 74.99,140.45) --
	( 76.68,136.01) --
	( 78.37,131.18) --
	( 80.06,127.52) --
	( 81.75,124.13) --
	( 83.44,120.39) --
	( 85.13,117.16) --
	( 86.82,112.83) --
	( 88.51,108.58) --
	( 90.20,104.55) --
	( 91.89,100.83) --
	( 93.59, 97.67) --
	( 95.28, 94.62) --
	( 96.97, 91.90) --
	( 98.66, 88.06) --
	(100.35, 84.40) --
	(102.04, 81.49) --
	(103.73, 78.68) --
	(105.42, 76.00) --
	(107.11, 74.18) --
	(108.80, 72.15) --
	(110.49, 70.35) --
	(112.18, 68.49) --
	(113.87, 67.38) --
	(115.56, 65.58) --
	(117.25, 64.06) --
	(118.94, 61.43) --
	(120.63, 60.53) --
	(122.32, 58.86) --
	(124.01, 56.95) --
	(125.70, 55.97) --
	(127.39, 55.37) --
	(129.08, 53.75) --
	(130.77, 52.29) --
	(132.46, 51.65) --
	(134.15, 51.43) --
	(135.84, 50.13) --
	(137.53, 48.79) --
	(139.22, 47.88) --
	(140.91, 47.42) --
	(142.60, 47.19) --
	(144.29, 46.49) --
	(145.98, 45.30) --
	(147.67, 44.33) --
	(149.36, 44.08) --
	(151.05, 43.59) --
	(152.75, 43.34) --
	(154.44, 43.09) --
	(156.13, 42.59) --
	(157.82, 41.57) --
	(159.51, 40.79) --
	(161.20, 39.74) --
	(162.89, 38.94) --
	(164.58, 38.94) --
	(166.27, 38.39) --
	(167.96, 38.39) --
	(169.65, 38.12);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,176.87) --
	( 58.09,172.99) --
	( 59.78,169.08) --
	( 61.47,165.13) --
	( 63.16,160.59) --
	( 64.85,155.96) --
	( 66.54,151.61) --
	( 68.23,148.38) --
	( 69.92,144.56) --
	( 71.61,141.71) --
	( 73.30,136.93) --
	( 74.99,132.67) --
	( 76.68,129.12) --
	( 78.37,125.43) --
	( 80.06,122.73) --
	( 81.75,119.27) --
	( 83.44,115.78) --
	( 85.13,111.40) --
	( 86.82,107.74) --
	( 88.51,104.39) --
	( 90.20,100.56) --
	( 91.89, 97.39) --
	( 93.59, 94.91) --
	( 95.28, 91.90) --
	( 96.97, 88.06) --
	( 98.66, 85.22) --
	(100.35, 81.99) --
	(102.04, 79.46) --
	(103.73, 77.09) --
	(105.42, 74.89) --
	(107.11, 73.32) --
	(108.80, 71.26) --
	(110.49, 69.89) --
	(112.18, 68.02) --
	(113.87, 66.89) --
	(115.56, 65.07) --
	(117.25, 63.72) --
	(118.94, 61.61) --
	(120.63, 60.53) --
	(122.32, 59.42) --
	(124.01, 57.53) --
	(125.70, 56.37) --
	(127.39, 55.77) --
	(129.08, 54.36) --
	(130.77, 53.33) --
	(132.46, 52.29) --
	(134.15, 51.65) --
	(135.84, 51.22) --
	(137.53, 50.35) --
	(139.22, 48.79) --
	(140.91, 48.34) --
	(142.60, 47.65) --
	(144.29, 47.42) --
	(145.98, 46.72) --
	(147.67, 46.25) --
	(149.36, 44.82) --
	(151.05, 44.08) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 43.34) --
	(157.82, 42.84) --
	(159.51, 42.34) --
	(161.20, 41.57) --
	(162.89, 40.79) --
	(164.58, 39.74) --
	(166.27, 39.47) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.39) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{65,69,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,176.43) --
	( 58.09,172.28) --
	( 59.78,168.57) --
	( 61.47,164.03) --
	( 63.16,161.47) --
	( 64.85,162.62) --
	( 66.54,162.91) --
	( 68.23,158.48) --
	( 69.92,150.56) --
	( 71.61,146.50) --
	( 73.30,143.36) --
	( 74.99,138.27) --
	( 76.68,134.13) --
	( 78.37,129.64) --
	( 80.06,125.82) --
	( 81.75,122.85) --
	( 83.44,119.08) --
	( 85.13,115.98) --
	( 86.82,111.25) --
	( 88.51,106.88) --
	( 90.20,103.23) --
	( 91.89, 99.50) --
	( 93.59, 96.54) --
	( 95.28, 93.83) --
	( 96.97, 90.76) --
	( 98.66, 87.06) --
	(100.35, 83.93) --
	(102.04, 81.12) --
	(103.73, 78.68) --
	(105.42, 76.27) --
	(107.11, 74.32) --
	(108.80, 72.15) --
	(110.49, 70.50) --
	(112.18, 68.65) --
	(113.87, 67.70) --
	(115.56, 65.58) --
	(117.25, 64.40) --
	(118.94, 62.32) --
	(120.63, 60.53) --
	(122.32, 60.16) --
	(124.01, 57.92) --
	(125.70, 56.76) --
	(127.39, 55.97) --
	(129.08, 54.77) --
	(130.77, 53.33) --
	(132.46, 52.50) --
	(134.15, 51.86) --
	(135.84, 51.22) --
	(137.53, 50.13) --
	(139.22, 49.02) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 47.65) --
	(145.98, 46.72) --
	(147.67, 45.78) --
	(149.36, 44.57) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.34) --
	(156.13, 43.34) --
	(157.82, 42.59) --
	(159.51, 41.83) --
	(161.20, 41.31) --
	(162.89, 40.27) --
	(164.58, 39.47) --
	(166.27, 38.94) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.12) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,177.09) --
	( 58.09,173.46) --
	( 59.78,170.33) --
	( 61.47,166.48) --
	( 63.16,162.62) --
	( 64.85,158.48) --
	( 66.54,154.99) --
	( 68.23,151.61) --
	( 69.92,148.01) --
	( 71.61,144.56) --
	( 73.30,141.71) --
	( 74.99,137.38) --
	( 76.68,133.65) --
	( 78.37,130.16) --
	( 80.06,126.98) --
	( 81.75,123.84) --
	( 83.44,120.82) --
	( 85.13,117.94) --
	( 86.82,114.29) --
	( 88.51,109.93) --
	( 90.20,106.49) --
	( 91.89,102.81) --
	( 93.59, 99.94) --
	( 95.28, 96.73) --
	( 96.97, 93.83) --
	( 98.66, 90.86) --
	(100.35, 87.84) --
	(102.04, 84.40) --
	(103.73, 81.74) --
	(105.42, 78.81) --
	(107.11, 76.68) --
	(108.80, 74.75) --
	(110.49, 72.74) --
	(112.18, 71.11) --
	(113.87, 69.58) --
	(115.56, 68.17) --
	(117.25, 67.21) --
	(118.94, 65.24) --
	(120.63, 64.23) --
	(122.32, 62.32) --
	(124.01, 60.53) --
	(125.70, 60.16) --
	(127.39, 58.30) --
	(129.08, 56.95) --
	(130.77, 55.97) --
	(132.46, 55.57) --
	(134.15, 54.16) --
	(135.84, 52.92) --
	(137.53, 52.29) --
	(139.22, 51.86) --
	(140.91, 51.22) --
	(142.60, 50.13) --
	(144.29, 48.79) --
	(145.98, 48.11) --
	(147.67, 48.11) --
	(149.36, 47.42) --
	(151.05, 47.19) --
	(152.75, 46.49) --
	(154.44, 45.78) --
	(156.13, 44.82) --
	(157.82, 44.08) --
	(159.51, 44.08) --
	(161.20, 43.84) --
	(162.89, 43.59) --
	(164.58, 43.09) --
	(166.27, 42.59) --
	(167.96, 41.83) --
	(169.65, 41.31) --
	(171.34, 40.53) --
	(173.03, 39.74) --
	(174.72, 39.20) --
	(176.41, 38.66) --
	(178.10, 38.39) --
	(179.79, 38.39) --
	(181.48, 38.12);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,178.82) --
	( 58.09,175.31) --
	( 59.78,171.80) --
	( 61.47,168.82) --
	( 63.16,164.86) --
	( 64.85,160.29) --
	( 66.54,156.60) --
	( 68.23,152.65) --
	( 69.92,149.48) --
	( 71.61,146.50) --
	( 73.30,143.76) --
	( 74.99,140.02) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,129.12) --
	( 81.75,125.60) --
	( 83.44,122.97) --
	( 85.13,119.83) --
	( 86.82,116.90) --
	( 88.51,113.18) --
	( 90.20,109.34) --
	( 91.89,105.53) --
	( 93.59,102.47) --
	( 95.28, 99.50) --
	( 96.97, 96.35) --
	( 98.66, 93.83) --
	(100.35, 91.18) --
	(102.04, 87.84) --
	(103.73, 84.76) --
	(105.42, 82.24) --
	(107.11, 79.59) --
	(108.80, 77.62) --
	(110.49, 75.86) --
	(112.18, 73.89) --
	(113.87, 72.15) --
	(115.56, 70.66) --
	(117.25, 69.12) --
	(118.94, 67.86) --
	(120.63, 66.73) --
	(122.32, 65.07) --
	(124.01, 64.06) --
	(125.70, 62.15) --
	(127.39, 60.71) --
	(129.08, 59.79) --
	(130.77, 58.49) --
	(132.46, 56.95) --
	(134.15, 56.37) --
	(135.84, 55.57) --
	(137.53, 54.57) --
	(139.22, 53.33) --
	(140.91, 52.71) --
	(142.60, 51.86) --
	(144.29, 51.43) --
	(145.98, 50.78) --
	(147.67, 49.69) --
	(149.36, 48.79) --
	(151.05, 48.11) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 46.96) --
	(157.82, 46.01) --
	(159.51, 45.30) --
	(161.20, 44.33) --
	(162.89, 43.84) --
	(164.58, 43.59) --
	(166.27, 43.84) --
	(167.96, 43.84) --
	(169.65, 43.34) --
	(171.34, 42.59) --
	(173.03, 42.34) --
	(174.72, 41.83) --
	(176.41, 41.05) --
	(178.10, 40.00) --
	(179.79, 39.20) --
	(181.48, 38.94) --
	(183.17, 38.94) --
	(184.86, 38.39) --
	(186.55, 38.39) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,177.31) --
	( 58.09,172.99) --
	( 59.78,168.82) --
	( 61.47,163.47) --
	( 63.16,160.00) --
	( 64.85,160.29) --
	( 66.54,161.47) --
	( 68.23,160.29) --
	( 69.92,151.26) --
	( 71.61,146.50) --
	( 73.30,142.54) --
	( 74.99,137.83) --
	( 76.68,133.16) --
	( 78.37,129.12) --
	( 80.06,125.21) --
	( 81.75,121.78) --
	( 83.44,118.26) --
	( 85.13,114.01) --
	( 86.82,109.26) --
	( 88.51,105.37) --
	( 90.20,101.78) --
	( 91.89, 97.95) --
	( 93.59, 95.01) --
	( 95.28, 91.90) --
	( 96.97, 88.61) --
	( 98.66, 84.87) --
	(100.35, 81.87) --
	(102.04, 79.08) --
	(103.73, 76.27) --
	(105.42, 74.46) --
	(107.11, 72.88) --
	(108.80, 70.81) --
	(110.49, 68.96) --
	(112.18, 67.70) --
	(113.87, 65.91) --
	(115.56, 64.57) --
	(117.25, 62.50) --
	(118.94, 60.71) --
	(120.63, 59.61) --
	(122.32, 57.92) --
	(124.01, 56.56) --
	(125.70, 55.97) --
	(127.39, 54.77) --
	(129.08, 53.33) --
	(130.77, 52.29) --
	(132.46, 51.65) --
	(134.15, 50.78) --
	(135.84, 50.13) --
	(137.53, 49.02) --
	(139.22, 48.34) --
	(140.91, 47.88) --
	(142.60, 47.19) --
	(144.29, 46.49) --
	(145.98, 45.54) --
	(147.67, 44.82) --
	(149.36, 44.08) --
	(151.05, 44.08) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 42.08) --
	(157.82, 41.57) --
	(159.51, 40.53) --
	(161.20, 39.74) --
	(162.89, 39.47) --
	(164.58, 38.94) --
	(166.27, 38.66) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,178.17) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,166.21) --
	( 63.16,161.76) --
	( 64.85,157.55) --
	( 66.54,153.33) --
	( 68.23,149.48) --
	( 69.92,146.12) --
	( 71.61,142.54) --
	( 73.30,138.27) --
	( 74.99,134.60) --
	( 76.68,130.67) --
	( 78.37,126.98) --
	( 80.06,123.67) --
	( 81.75,120.70) --
	( 83.44,117.81) --
	( 85.13,113.67) --
	( 86.82,109.71) --
	( 88.51,105.93) --
	( 90.20,102.21) --
	( 91.89, 99.14) --
	( 93.59, 96.26) --
	( 95.28, 93.23) --
	( 96.97, 90.44) --
	( 98.66, 87.06) --
	(100.35, 84.05) --
	(102.04, 81.12) --
	(103.73, 78.68) --
	(105.42, 76.68) --
	(107.11, 74.32) --
	(108.80, 73.03) --
	(110.49, 71.11) --
	(112.18, 69.89) --
	(113.87, 68.02) --
	(115.56, 66.89) --
	(117.25, 64.91) --
	(118.94, 63.72) --
	(120.63, 61.97) --
	(122.32, 60.71) --
	(124.01, 59.42) --
	(125.70, 58.49) --
	(127.39, 56.76) --
	(129.08, 55.97) --
	(130.77, 54.97) --
	(132.46, 54.16) --
	(134.15, 52.92) --
	(135.84, 51.86) --
	(137.53, 51.65) --
	(139.22, 50.57) --
	(140.91, 49.69) --
	(142.60, 48.56) --
	(144.29, 48.11) --
	(145.98, 47.88) --
	(147.67, 47.19) --
	(149.36, 46.72) --
	(151.05, 45.54) --
	(152.75, 45.54) --
	(154.44, 44.33) --
	(156.13, 44.08) --
	(157.82, 43.84) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 42.59) --
	(164.58, 41.83) --
	(166.27, 41.31) --
	(167.96, 40.53) --
	(169.65, 39.74) --
	(171.34, 39.20) --
	(173.03, 38.94) --
	(174.72, 38.66) --
	(176.41, 38.66) --
	(178.10, 38.39);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,175.08) --
	( 58.09,171.07) --
	( 59.78,166.74) --
	( 61.47,162.34) --
	( 63.16,161.47) --
	( 64.85,162.62) --
	( 66.54,163.19) --
	( 68.23,157.24) --
	( 69.92,150.20) --
	( 71.61,146.12) --
	( 73.30,142.54) --
	( 74.99,138.27) --
	( 76.68,133.65) --
	( 78.37,129.12) --
	( 80.06,125.49) --
	( 81.75,122.08) --
	( 83.44,119.21) --
	( 85.13,115.24) --
	( 86.82,110.60) --
	( 88.51,106.80) --
	( 90.20,102.98) --
	( 91.89, 99.23) --
	( 93.59, 96.35) --
	( 95.28, 93.53) --
	( 96.97, 90.12) --
	( 98.66, 86.60) --
	(100.35, 83.45) --
	(102.04, 80.36) --
	(103.73, 77.76) --
	(105.42, 75.44) --
	(107.11, 73.61) --
	(108.80, 71.71) --
	(110.49, 70.50) --
	(112.18, 68.33) --
	(113.87, 67.21) --
	(115.56, 65.24) --
	(117.25, 63.54) --
	(118.94, 61.79) --
	(120.63, 60.35) --
	(122.32, 59.24) --
	(124.01, 57.34) --
	(125.70, 56.37) --
	(127.39, 55.37) --
	(129.08, 54.16) --
	(130.77, 52.71) --
	(132.46, 52.07) --
	(134.15, 51.65) --
	(135.84, 50.78) --
	(137.53, 49.69) --
	(139.22, 48.11) --
	(140.91, 47.88) --
	(142.60, 47.42) --
	(144.29, 47.19) --
	(145.98, 46.25) --
	(147.67, 45.30) --
	(149.36, 44.33) --
	(151.05, 43.84) --
	(152.75, 43.34) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 42.34) --
	(159.51, 41.83) --
	(161.20, 40.79) --
	(162.89, 40.00) --
	(164.58, 39.47) --
	(166.27, 39.20) --
	(167.96, 38.39) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,176.43) --
	( 58.09,171.56) --
	( 59.78,167.53) --
	( 61.47,162.05) --
	( 63.16,159.09) --
	( 64.85,160.29) --
	( 66.54,160.89) --
	( 68.23,158.48) --
	( 69.92,149.12) --
	( 71.61,144.95) --
	( 73.30,141.30) --
	( 74.99,135.54) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,123.44) --
	( 81.75,119.46) --
	( 83.44,116.04) --
	( 85.13,111.25) --
	( 86.82,107.19) --
	( 88.51,103.23) --
	( 90.20, 99.68) --
	( 91.89, 96.26) --
	( 93.59, 93.23) --
	( 95.28, 90.01) --
	( 96.97, 86.26) --
	( 98.66, 83.21) --
	(100.35, 80.11) --
	(102.04, 77.49) --
	(103.73, 74.89) --
	(105.42, 73.32) --
	(107.11, 71.11) --
	(108.80, 69.27) --
	(110.49, 67.70) --
	(112.18, 66.07) --
	(113.87, 64.06) --
	(115.56, 62.32) --
	(117.25, 60.53) --
	(118.94, 59.42) --
	(120.63, 57.92) --
	(122.32, 56.17) --
	(124.01, 55.37) --
	(125.70, 54.16) --
	(127.39, 52.71) --
	(129.08, 51.86) --
	(130.77, 51.65) --
	(132.46, 50.57) --
	(134.15, 49.02) --
	(135.84, 48.11) --
	(137.53, 47.65) --
	(139.22, 47.19) --
	(140.91, 46.72) --
	(142.60, 46.01) --
	(144.29, 45.06) --
	(145.98, 43.59) --
	(147.67, 43.34) --
	(149.36, 43.34) --
	(151.05, 43.09) --
	(152.75, 42.59) --
	(154.44, 41.83) --
	(156.13, 40.53) --
	(157.82, 40.27) --
	(159.51, 39.74) --
	(161.20, 38.66) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.98) --
	( 58.09,172.04) --
	( 59.78,168.31) --
	( 61.47,164.31) --
	( 63.16,160.00) --
	( 64.85,155.32) --
	( 66.54,151.96) --
	( 68.23,147.64) --
	( 69.92,144.56) --
	( 71.61,141.30) --
	( 73.30,136.47) --
	( 74.99,132.18) --
	( 76.68,128.59) --
	( 78.37,125.55) --
	( 80.06,122.50) --
	( 81.75,119.46) --
	( 83.44,116.24) --
	( 85.13,111.76) --
	( 86.82,108.12) --
	( 88.51,104.80) --
	( 90.20,101.00) --
	( 91.89, 97.86) --
	( 93.59, 94.71) --
	( 95.28, 92.21) --
	( 96.97, 89.26) --
	( 98.66, 85.69) --
	(100.35, 82.60) --
	(102.04, 79.85) --
	(103.73, 76.95) --
	(105.42, 74.75) --
	(107.11, 72.88) --
	(108.80, 70.96) --
	(110.49, 69.27) --
	(112.18, 67.70) --
	(113.87, 66.07) --
	(115.56, 64.40) --
	(117.25, 62.67) --
	(118.94, 60.71) --
	(120.63, 59.98) --
	(122.32, 58.11) --
	(124.01, 56.76) --
	(125.70, 55.77) --
	(127.39, 55.17) --
	(129.08, 53.54) --
	(130.77, 52.50) --
	(132.46, 51.86) --
	(134.15, 51.00) --
	(135.84, 50.13) --
	(137.53, 49.02) --
	(139.22, 48.11) --
	(140.91, 47.65) --
	(142.60, 47.19) --
	(144.29, 46.25) --
	(145.98, 45.30) --
	(147.67, 44.08) --
	(149.36, 43.59) --
	(151.05, 43.34) --
	(152.75, 43.34) --
	(154.44, 42.59) --
	(156.13, 41.83) --
	(157.82, 41.31) --
	(159.51, 40.27) --
	(161.20, 39.74) --
	(162.89, 39.20) --
	(164.58, 38.94) --
	(166.27, 38.39) --
	(167.96, 38.39);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,180.08) --
	( 58.09,177.09) --
	( 59.78,174.62) --
	( 61.47,172.04) --
	( 63.16,169.58) --
	( 64.85,167.53) --
	( 66.54,164.03) --
	( 68.23,161.47) --
	( 69.92,158.48) --
	( 71.61,155.32) --
	( 73.30,152.99) --
	( 74.99,150.56) --
	( 76.68,148.01) --
	( 78.37,145.73) --
	( 80.06,143.76) --
	( 81.75,141.30) --
	( 83.44,137.83) --
	( 85.13,135.08) --
	( 86.82,132.18) --
	( 88.51,129.64) --
	( 90.20,126.98) --
	( 91.89,124.81) --
	( 93.59,122.44) --
	( 95.28,120.57) --
	( 96.97,118.32) --
	( 98.66,115.44) --
	(100.35,111.98) --
	(102.04,109.11) --
	(103.73,106.56) --
	(105.42,103.81) --
	(107.11,101.09) --
	(108.80, 98.77) --
	(110.49, 96.45) --
	(112.18, 94.22) --
	(113.87, 92.72) --
	(115.56, 89.26) --
	(117.25, 86.49) --
	(118.94, 84.52) --
	(120.63, 81.74) --
	(122.32, 79.85) --
	(124.01, 77.76) --
	(125.70, 76.00) --
	(127.39, 74.18) --
	(129.08, 72.59) --
	(130.77, 71.11) --
	(132.46, 70.05) --
	(134.15, 68.49) --
	(135.84, 67.86) --
	(137.53, 66.24) --
	(139.22, 64.74) --
	(140.91, 63.89) --
	(142.60, 62.32) --
	(144.29, 60.89) --
	(145.98, 60.16) --
	(147.67, 59.61) --
	(149.36, 57.92) --
	(151.05, 56.56) --
	(152.75, 55.97) --
	(154.44, 55.57) --
	(156.13, 54.57) --
	(157.82, 53.95) --
	(159.51, 52.92) --
	(161.20, 52.07) --
	(162.89, 52.07) --
	(164.58, 51.43) --
	(166.27, 51.00) --
	(167.96, 50.35) --
	(169.65, 49.24) --
	(171.34, 48.56) --
	(173.03, 48.11) --
	(174.72, 48.11) --
	(176.41, 47.88) --
	(178.10, 47.42) --
	(179.79, 47.19) --
	(181.48, 46.49) --
	(183.17, 45.78) --
	(184.86, 45.54) --
	(186.55, 44.82) --
	(188.24, 44.08) --
	(189.93, 43.84) --
	(191.62, 43.59) --
	(193.31, 43.59) --
	(195.00, 43.59) --
	(196.69, 43.34) --
	(198.38, 43.09) --
	(200.07, 42.34) --
	(201.76, 41.83) --
	(203.45, 41.57);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,175.76) --
	( 58.09,171.07) --
	( 59.78,167.27) --
	( 61.47,162.62) --
	( 63.16,157.55) --
	( 64.85,152.65) --
	( 66.54,148.75) --
	( 68.23,144.56) --
	( 69.92,140.45) --
	( 71.61,135.08) --
	( 73.30,130.16) --
	( 74.99,126.21) --
	( 76.68,122.50) --
	( 78.37,119.02) --
	( 80.06,114.70) --
	( 81.75,109.79) --
	( 83.44,105.37) --
	( 85.13,101.26) --
	( 86.82, 97.67) --
	( 88.51, 94.42) --
	( 90.20, 90.55) --
	( 91.89, 86.72) --
	( 93.59, 83.21) --
	( 95.28, 79.85) --
	( 96.97, 77.09) --
	( 98.66, 74.46) --
	(100.35, 72.45) --
	(102.04, 70.96) --
	(103.73, 68.65) --
	(105.42, 67.21) --
	(107.11, 65.07) --
	(108.80, 63.72) --
	(110.49, 61.79) --
	(112.18, 59.79) --
	(113.87, 58.49) --
	(115.56, 56.56) --
	(117.25, 55.77) --
	(118.94, 55.17) --
	(120.63, 53.54) --
	(122.32, 52.07) --
	(124.01, 51.65) --
	(125.70, 51.22) --
	(127.39, 50.13) --
	(129.08, 48.79) --
	(130.77, 47.65) --
	(132.46, 47.65) --
	(134.15, 47.19) --
	(135.84, 46.49) --
	(137.53, 45.78) --
	(139.22, 44.82) --
	(140.91, 44.08) --
	(142.60, 43.59) --
	(144.29, 43.59) --
	(145.98, 43.09) --
	(147.67, 42.84) --
	(149.36, 42.34) --
	(151.05, 41.57) --
	(152.75, 40.53) --
	(154.44, 39.74) --
	(156.13, 38.94) --
	(157.82, 38.66) --
	(159.51, 38.39) --
	(161.20, 38.12);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,182.31) --
	( 58.09,180.08) --
	( 59.78,177.96) --
	( 61.47,175.53) --
	( 63.16,173.70) --
	( 64.85,172.04) --
	( 66.54,170.08) --
	( 68.23,168.31) --
	( 69.92,166.21) --
	( 71.61,163.47) --
	( 73.30,161.47) --
	( 74.99,159.09) --
	( 76.68,157.24) --
	( 78.37,154.99) --
	( 80.06,152.65) --
	( 81.75,150.91) --
	( 83.44,148.75) --
	( 85.13,146.89) --
	( 86.82,144.95) --
	( 88.51,143.36) --
	( 90.20,140.87) --
	( 91.89,138.27) --
	( 93.59,136.01) --
	( 95.28,134.13) --
	( 96.97,131.18) --
	( 98.66,129.64) --
	(100.35,126.98) --
	(102.04,125.27) --
	(103.73,123.38) --
	(105.42,121.54) --
	(107.11,119.33) --
	(108.80,117.75) --
	(110.49,115.31) --
	(112.18,112.83) --
	(113.87,110.16) --
	(115.56,107.81) --
	(117.25,105.53) --
	(118.94,103.31) --
	(120.63,101.18) --
	(122.32, 99.32) --
	(124.01, 97.11) --
	(125.70, 95.69) --
	(127.39, 93.93) --
	(129.08, 92.11) --
	(130.77, 90.33) --
	(132.46, 87.95) --
	(134.15, 86.15) --
	(135.84, 83.93) --
	(137.53, 82.24) --
	(139.22, 80.99) --
	(140.91, 79.59) --
	(142.60, 77.89) --
	(144.29, 76.27) --
	(145.98, 75.72) --
	(147.67, 74.32) --
	(149.36, 73.32) --
	(151.05, 72.45) --
	(152.75, 71.11) --
	(154.44, 70.50) --
	(156.13, 70.20) --
	(157.82, 68.81) --
	(159.51, 68.17) --
	(161.20, 67.70) --
	(162.89, 67.05) --
	(164.58, 66.40) --
	(166.27, 65.24) --
	(167.96, 64.40) --
	(169.65, 64.06) --
	(171.34, 63.54) --
	(173.03, 62.67) --
	(174.72, 61.61) --
	(176.41, 60.71) --
	(178.10, 60.53) --
	(179.79, 60.16) --
	(181.48, 59.61) --
	(183.17, 59.24) --
	(184.86, 58.30) --
	(186.55, 57.72) --
	(188.24, 56.95) --
	(189.93, 56.17) --
	(191.62, 56.37) --
	(193.31, 55.97) --
	(195.00, 55.97) --
	(196.69, 55.77) --
	(198.38, 55.17) --
	(200.07, 54.77) --
	(201.76, 54.36) --
	(203.45, 53.75) --
	(205.14, 53.13) --
	(206.83, 52.29) --
	(208.52, 52.07) --
	(210.22, 52.07) --
	(211.91, 52.07) --
	(213.60, 52.07) --
	(215.29, 51.86) --
	(216.98, 51.65) --
	(218.67, 51.43) --
	(220.36, 51.22) --
	(222.05, 50.57);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.31) --
	( 58.09,170.33) --
	( 59.78,165.41) --
	( 61.47,159.70) --
	( 63.16,155.64) --
	( 64.85,156.92) --
	( 66.54,157.86) --
	( 68.23,155.32) --
	( 69.92,146.12) --
	( 71.61,140.45) --
	( 73.30,134.60) --
	( 74.99,129.64) --
	( 76.68,125.21) --
	( 78.37,121.12) --
	( 80.06,116.90) --
	( 81.75,111.47) --
	( 83.44,106.33) --
	( 85.13,101.52) --
	( 86.82, 97.95) --
	( 88.51, 93.73) --
	( 90.20, 90.44) --
	( 91.89, 85.92) --
	( 93.59, 82.11) --
	( 95.28, 78.95) --
	( 96.97, 75.86) --
	( 98.66, 73.46) --
	(100.35, 71.26) --
	(102.04, 69.43) --
	(103.73, 67.54) --
	(105.42, 65.74) --
	(107.11, 63.89) --
	(108.80, 61.43) --
	(110.49, 59.79) --
	(112.18, 58.49) --
	(113.87, 56.17) --
	(115.56, 55.77) --
	(117.25, 54.77) --
	(118.94, 53.13) --
	(120.63, 51.86) --
	(122.32, 51.43) --
	(124.01, 50.35) --
	(125.70, 48.79) --
	(127.39, 48.11) --
	(129.08, 47.65) --
	(130.77, 46.96) --
	(132.46, 46.01) --
	(134.15, 44.82) --
	(135.84, 43.84) --
	(137.53, 43.59) --
	(139.22, 43.59) --
	(140.91, 42.84) --
	(142.60, 42.08) --
	(144.29, 41.57) --
	(145.98, 40.53) --
	(147.67, 38.94) --
	(149.36, 38.66) --
	(151.05, 38.39) --
	(152.75, 38.12);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,176.43) --
	( 58.09,171.80) --
	( 59.78,167.53) --
	( 61.47,162.62) --
	( 63.16,157.24) --
	( 64.85,151.96) --
	( 66.54,147.26) --
	( 68.23,142.95) --
	( 69.92,137.38) --
	( 71.61,132.67) --
	( 73.30,127.52) --
	( 74.99,123.32) --
	( 76.68,119.08) --
	( 78.37,114.43) --
	( 80.06,109.49) --
	( 81.75,104.55) --
	( 83.44, 99.94) --
	( 85.13, 96.07) --
	( 86.82, 92.41) --
	( 88.51, 88.06) --
	( 90.20, 83.81) --
	( 91.89, 80.11) --
	( 93.59, 76.82) --
	( 95.28, 74.04) --
	( 96.97, 71.71) --
	( 98.66, 69.58) --
	(100.35, 67.38) --
	(102.04, 65.58) --
	(103.73, 63.54) --
	(105.42, 60.53) --
	(107.11, 59.24) --
	(108.80, 56.95) --
	(110.49, 55.97) --
	(112.18, 54.77) --
	(113.87, 52.92) --
	(115.56, 51.86) --
	(117.25, 51.00) --
	(118.94, 49.69) --
	(120.63, 48.34) --
	(122.32, 47.65) --
	(124.01, 47.19) --
	(125.70, 46.01) --
	(127.39, 44.82) --
	(129.08, 43.84) --
	(130.77, 43.59) --
	(132.46, 43.34) --
	(134.15, 42.59) --
	(135.84, 41.83) --
	(137.53, 41.05) --
	(139.22, 39.47) --
	(140.91, 39.47) --
	(142.60, 39.20) --
	(144.29, 38.66);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.08) --
	( 58.09,171.07) --
	( 59.78,166.74) --
	( 61.47,162.05) --
	( 63.16,156.28) --
	( 64.85,152.30) --
	( 66.54,148.01) --
	( 68.23,144.16) --
	( 69.92,139.59) --
	( 71.61,134.60) --
	( 73.30,130.16) --
	( 74.99,125.94) --
	( 76.68,122.38) --
	( 78.37,118.96) --
	( 80.06,114.36) --
	( 81.75,109.34) --
	( 83.44,105.04) --
	( 85.13,101.26) --
	( 86.82, 97.76) --
	( 88.51, 94.32) --
	( 90.20, 90.97) --
	( 91.89, 86.94) --
	( 93.59, 83.21) --
	( 95.28, 79.98) --
	( 96.97, 76.82) --
	( 98.66, 74.60) --
	(100.35, 72.15) --
	(102.04, 70.35) --
	(103.73, 68.17) --
	(105.42, 66.40) --
	(107.11, 64.91) --
	(108.80, 62.67) --
	(110.49, 60.35) --
	(112.18, 59.24) --
	(113.87, 57.15) --
	(115.56, 56.17) --
	(117.25, 55.17) --
	(118.94, 53.75) --
	(120.63, 52.50) --
	(122.32, 51.86) --
	(124.01, 50.78) --
	(125.70, 49.46) --
	(127.39, 48.11) --
	(129.08, 47.88) --
	(130.77, 47.42) --
	(132.46, 46.72) --
	(134.15, 45.54) --
	(135.84, 44.82) --
	(137.53, 43.84) --
	(139.22, 43.59) --
	(140.91, 43.59) --
	(142.60, 42.84) --
	(144.29, 42.08) --
	(145.98, 41.05) --
	(147.67, 40.27) --
	(149.36, 39.47) --
	(151.05, 38.94) --
	(152.75, 38.66) --
	(154.44, 38.94) --
	(156.13, 38.12);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,180.90) --
	( 58.09,177.53) --
	( 59.78,174.62) --
	( 61.47,171.80) --
	( 63.16,168.82) --
	( 64.85,165.95) --
	( 66.54,162.05) --
	( 68.23,158.79) --
	( 69.92,155.32) --
	( 71.61,152.65) --
	( 73.30,149.12) --
	( 74.99,146.12) --
	( 76.68,143.76) --
	( 78.37,140.45) --
	( 80.06,136.93) --
	( 81.75,133.16) --
	( 83.44,130.16) --
	( 85.13,126.98) --
	( 86.82,124.01) --
	( 88.51,121.24) --
	( 90.20,118.20) --
	( 91.89,114.77) --
	( 93.59,111.18) --
	( 95.28,107.50) --
	( 96.97,104.14) --
	( 98.66,100.74) --
	(100.35, 97.95) --
	(102.04, 95.20) --
	(103.73, 92.21) --
	(105.42, 89.59) --
	(107.11, 86.03) --
	(108.80, 83.09) --
	(110.49, 79.98) --
	(112.18, 77.89) --
	(113.87, 75.58) --
	(115.56, 73.61) --
	(117.25, 72.15) --
	(118.94, 70.66) --
	(120.63, 68.81) --
	(122.32, 67.21) --
	(124.01, 66.40) --
	(125.70, 64.91) --
	(127.39, 63.72) --
	(129.08, 62.32) --
	(130.77, 60.53) --
	(132.46, 59.98) --
	(134.15, 58.49) --
	(135.84, 57.15) --
	(137.53, 56.37) --
	(139.22, 55.97) --
	(140.91, 54.77) --
	(142.60, 53.95) --
	(144.29, 52.71) --
	(145.98, 52.07) --
	(147.67, 51.86) --
	(149.36, 51.65) --
	(151.05, 50.78) --
	(152.75, 49.69) --
	(154.44, 48.79) --
	(156.13, 47.88) --
	(157.82, 48.11) --
	(159.51, 47.88) --
	(161.20, 47.19) --
	(162.89, 46.96) --
	(164.58, 46.01) --
	(166.27, 45.54) --
	(167.96, 45.06) --
	(169.65, 44.33) --
	(171.34, 43.59) --
	(173.03, 43.59) --
	(174.72, 43.09) --
	(176.41, 43.34) --
	(178.10, 43.09) --
	(179.79, 43.09) --
	(181.48, 42.59) --
	(183.17, 42.34) --
	(184.86, 41.57) --
	(186.55, 40.79) --
	(188.24, 40.53) --
	(189.93, 39.74);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,174.39) --
	( 58.09,170.08) --
	( 59.78,165.13) --
	( 61.47,160.59) --
	( 63.16,155.64) --
	( 64.85,150.91) --
	( 66.54,146.50) --
	( 68.23,142.13) --
	( 69.92,137.38) --
	( 71.61,132.67) --
	( 73.30,127.52) --
	( 74.99,123.96) --
	( 76.68,119.96) --
	( 78.37,116.31) --
	( 80.06,111.25) --
	( 81.75,106.33) --
	( 83.44,102.21) --
	( 85.13, 98.22) --
	( 86.82, 94.71) --
	( 88.51, 91.70) --
	( 90.20, 87.73) --
	( 91.89, 83.93) --
	( 93.59, 80.62) --
	( 95.28, 77.49) --
	( 96.97, 74.89) --
	( 98.66, 72.45) --
	(100.35, 70.35) --
	(102.04, 68.65) --
	(103.73, 66.89) --
	(105.42, 65.24) --
	(107.11, 63.54) --
	(108.80, 61.25) --
	(110.49, 59.98) --
	(112.18, 58.30) --
	(113.87, 56.56) --
	(115.56, 55.77) --
	(117.25, 54.57) --
	(118.94, 53.13) --
	(120.63, 52.07) --
	(122.32, 51.65) --
	(124.01, 50.57) --
	(125.70, 49.02) --
	(127.39, 47.88) --
	(129.08, 47.65) --
	(130.77, 47.19) --
	(132.46, 46.25) --
	(134.15, 45.30) --
	(135.84, 44.08) --
	(137.53, 43.34) --
	(139.22, 43.34) --
	(140.91, 43.09) --
	(142.60, 42.34) --
	(144.29, 41.83) --
	(145.98, 41.31) --
	(147.67, 40.00) --
	(149.36, 39.47) --
	(151.05, 38.66) --
	(152.75, 38.66) --
	(154.44, 38.12);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,178.17) --
	( 58.09,173.46) --
	( 59.78,169.83) --
	( 61.47,164.86) --
	( 63.16,160.29) --
	( 64.85,160.59) --
	( 66.54,161.76) --
	( 68.23,160.29) --
	( 69.92,151.61) --
	( 71.61,145.73) --
	( 73.30,141.71) --
	( 74.99,136.47) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,122.79) --
	( 81.75,119.02) --
	( 83.44,114.63) --
	( 85.13,109.79) --
	( 86.82,105.53) --
	( 88.51,101.00) --
	( 90.20, 97.30) --
	( 91.89, 93.73) --
	( 93.59, 90.12) --
	( 95.28, 86.49) --
	( 96.97, 82.36) --
	( 98.66, 79.08) --
	(100.35, 76.55) --
	(102.04, 74.18) --
	(103.73, 72.45) --
	(105.42, 70.66) --
	(107.11, 68.02) --
	(108.80, 66.73) --
	(110.49, 64.74) --
	(112.18, 63.54) --
	(113.87, 60.71) --
	(115.56, 59.42) --
	(117.25, 57.72) --
	(118.94, 56.17) --
	(120.63, 55.37) --
	(122.32, 54.16) --
	(124.01, 52.71) --
	(125.70, 51.86) --
	(127.39, 51.43) --
	(129.08, 50.35) --
	(130.77, 48.79) --
	(132.46, 48.11) --
	(134.15, 47.65) --
	(135.84, 46.96) --
	(137.53, 46.49) --
	(139.22, 45.54) --
	(140.91, 44.33) --
	(142.60, 43.59) --
	(144.29, 43.59) --
	(145.98, 42.84) --
	(147.67, 42.84) --
	(149.36, 41.83) --
	(151.05, 40.79) --
	(152.75, 40.00) --
	(154.44, 39.20) --
	(156.13, 38.66) --
	(157.82, 38.39) --
	(159.51, 38.12);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,178.39) --
	( 58.09,173.93) --
	( 59.78,169.58) --
	( 61.47,165.13) --
	( 63.16,160.29) --
	( 64.85,160.00) --
	( 66.54,160.89) --
	( 68.23,160.59) --
	( 69.92,152.30) --
	( 71.61,146.50) --
	( 73.30,142.54) --
	( 74.99,137.38) --
	( 76.68,132.18) --
	( 78.37,127.52) --
	( 80.06,124.30) --
	( 81.75,120.39) --
	( 83.44,116.31) --
	( 85.13,111.33) --
	( 86.82,106.88) --
	( 88.51,102.64) --
	( 90.20, 98.77) --
	( 91.89, 95.49) --
	( 93.59, 92.31) --
	( 95.28, 88.72) --
	( 96.97, 84.99) --
	( 98.66, 81.49) --
	(100.35, 78.42) --
	(102.04, 75.86) --
	(103.73, 73.89) --
	(105.42, 71.71) --
	(107.11, 69.89) --
	(108.80, 67.86) --
	(110.49, 66.40) --
	(112.18, 64.40) --
	(113.87, 62.67) --
	(115.56, 60.53) --
	(117.25, 59.79) --
	(118.94, 57.92) --
	(120.63, 56.56) --
	(122.32, 55.77) --
	(124.01, 54.36) --
	(125.70, 52.71) --
	(127.39, 52.07) --
	(129.08, 51.43) --
	(130.77, 50.57) --
	(132.46, 49.46) --
	(134.15, 47.88) --
	(135.84, 47.65) --
	(137.53, 47.42) --
	(139.22, 46.49) --
	(140.91, 45.78) --
	(142.60, 44.82) --
	(144.29, 43.84) --
	(145.98, 43.34) --
	(147.67, 43.34) --
	(149.36, 42.84) --
	(151.05, 42.34) --
	(152.75, 41.31) --
	(154.44, 40.79) --
	(156.13, 39.74) --
	(157.82, 39.20) --
	(159.51, 38.66) --
	(161.20, 38.12) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,178.60) --
	( 58.09,173.23) --
	( 59.78,168.57) --
	( 61.47,162.91) --
	( 63.16,157.24) --
	( 64.85,155.96) --
	( 66.54,157.24) --
	( 68.23,157.55) --
	( 69.92,150.56) --
	( 71.61,143.36) --
	( 73.30,137.38) --
	( 74.99,132.18) --
	( 76.68,126.98) --
	( 78.37,122.79) --
	( 80.06,118.51) --
	( 81.75,113.32) --
	( 83.44,108.12) --
	( 85.13,103.23) --
	( 86.82, 99.23) --
	( 88.51, 95.20) --
	( 90.20, 91.59) --
	( 91.89, 87.28) --
	( 93.59, 83.21) --
	( 95.28, 80.11) --
	( 96.97, 77.22) --
	( 98.66, 74.46) --
	(100.35, 72.74) --
	(102.04, 70.05) --
	(103.73, 68.02) --
	(105.42, 66.73) --
	(107.11, 64.57) --
	(108.80, 62.67) --
	(110.49, 60.35) --
	(112.18, 58.86) --
	(113.87, 57.15) --
	(115.56, 55.57) --
	(117.25, 54.77) --
	(118.94, 52.71) --
	(120.63, 51.86) --
	(122.32, 51.65) --
	(124.01, 50.35) --
	(125.70, 48.56) --
	(127.39, 47.65) --
	(129.08, 47.65) --
	(130.77, 47.19) --
	(132.46, 46.01) --
	(134.15, 44.82) --
	(135.84, 44.08) --
	(137.53, 43.59) --
	(139.22, 43.59) --
	(140.91, 43.09) --
	(142.60, 42.08) --
	(144.29, 41.05) --
	(145.98, 40.00) --
	(147.67, 39.47) --
	(149.36, 38.66) --
	(151.05, 38.39) --
	(152.75, 38.12);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,175.98) --
	( 58.09,172.28) --
	( 59.78,168.57) --
	( 61.47,164.03) --
	( 63.16,159.39) --
	( 64.85,154.66) --
	( 66.54,150.91) --
	( 68.23,147.26) --
	( 69.92,143.76) --
	( 71.61,139.59) --
	( 73.30,134.60) --
	( 74.99,130.67) --
	( 76.68,126.98) --
	( 78.37,123.61) --
	( 80.06,120.08) --
	( 81.75,116.44) --
	( 83.44,111.83) --
	( 85.13,107.81) --
	( 86.82,103.56) --
	( 88.51,100.21) --
	( 90.20, 96.92) --
	( 91.89, 93.83) --
	( 93.59, 91.07) --
	( 95.28, 87.17) --
	( 96.97, 84.05) --
	( 98.66, 80.87) --
	(100.35, 78.16) --
	(102.04, 75.72) --
	(103.73, 74.04) --
	(105.42, 72.30) --
	(107.11, 70.50) --
	(108.80, 68.81) --
	(110.49, 67.54) --
	(112.18, 65.91) --
	(113.87, 64.40) --
	(115.56, 62.67) --
	(117.25, 60.71) --
	(118.94, 59.98) --
	(120.63, 58.49) --
	(122.32, 56.76) --
	(124.01, 56.17) --
	(125.70, 55.17) --
	(127.39, 54.16) --
	(129.08, 52.50) --
	(130.77, 52.07) --
	(132.46, 51.65) --
	(134.15, 50.57) --
	(135.84, 49.46) --
	(137.53, 48.56) --
	(139.22, 47.88) --
	(140.91, 47.65) --
	(142.60, 46.96) --
	(144.29, 46.01) --
	(145.98, 45.78) --
	(147.67, 44.57) --
	(149.36, 43.84) --
	(151.05, 43.59) --
	(152.75, 43.59) --
	(154.44, 43.09) --
	(156.13, 42.08) --
	(157.82, 42.08) --
	(159.51, 41.31) --
	(161.20, 40.53) --
	(162.89, 39.74) --
	(164.58, 39.47) --
	(166.27, 38.94) --
	(167.96, 38.39) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,175.76) --
	( 58.09,171.07) --
	( 59.78,167.27) --
	( 61.47,162.62) --
	( 63.16,160.00) --
	( 64.85,161.18) --
	( 66.54,161.76) --
	( 68.23,156.60) --
	( 69.92,149.12) --
	( 71.61,144.56) --
	( 73.30,140.45) --
	( 74.99,135.54) --
	( 76.68,130.67) --
	( 78.37,126.43) --
	( 80.06,122.56) --
	( 81.75,119.27) --
	( 83.44,114.97) --
	( 85.13,110.30) --
	( 86.82,106.25) --
	( 88.51,102.13) --
	( 90.20, 98.22) --
	( 91.89, 95.01) --
	( 93.59, 92.11) --
	( 95.28, 88.61) --
	( 96.97, 84.52) --
	( 98.66, 81.74) --
	(100.35, 78.55) --
	(102.04, 76.00) --
	(103.73, 74.04) --
	(105.42, 72.45) --
	(107.11, 70.50) --
	(108.80, 68.65) --
	(110.49, 67.21) --
	(112.18, 65.58) --
	(113.87, 63.89) --
	(115.56, 61.61) --
	(117.25, 60.53) --
	(118.94, 59.05) --
	(120.63, 57.53) --
	(122.32, 56.17) --
	(124.01, 55.57) --
	(125.70, 54.16) --
	(127.39, 52.71) --
	(129.08, 51.86) --
	(130.77, 51.65) --
	(132.46, 50.35) --
	(134.15, 49.24) --
	(135.84, 48.11) --
	(137.53, 47.65) --
	(139.22, 47.42) --
	(140.91, 46.49) --
	(142.60, 45.78) --
	(144.29, 44.82) --
	(145.98, 43.84) --
	(147.67, 43.84) --
	(149.36, 43.34) --
	(151.05, 43.34) --
	(152.75, 42.59) --
	(154.44, 41.83) --
	(156.13, 41.05) --
	(157.82, 40.27) --
	(159.51, 39.47) --
	(161.20, 38.94) --
	(162.89, 38.66) --
	(164.58, 38.66) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,178.17) --
	( 58.09,173.93) --
	( 59.78,169.33) --
	( 61.47,164.86) --
	( 63.16,160.29) --
	( 64.85,160.89) --
	( 66.54,161.76) --
	( 68.23,160.89) --
	( 69.92,151.96) --
	( 71.61,146.89) --
	( 73.30,142.95) --
	( 74.99,138.27) --
	( 76.68,133.16) --
	( 78.37,128.59) --
	( 80.06,124.76) --
	( 81.75,121.00) --
	( 83.44,117.68) --
	( 85.13,112.83) --
	( 86.82,108.81) --
	( 88.51,104.14) --
	( 90.20,100.47) --
	( 91.89, 96.73) --
	( 93.59, 93.73) --
	( 95.28, 90.44) --
	( 96.97, 86.60) --
	( 98.66, 83.21) --
	(100.35, 80.11) --
	(102.04, 77.36) --
	(103.73, 75.17) --
	(105.42, 73.03) --
	(107.11, 70.96) --
	(108.80, 69.27) --
	(110.49, 67.70) --
	(112.18, 66.24) --
	(113.87, 64.57) --
	(115.56, 63.20) --
	(117.25, 60.71) --
	(118.94, 59.79) --
	(120.63, 57.92) --
	(122.32, 56.56) --
	(124.01, 55.97) --
	(125.70, 54.36) --
	(127.39, 53.33) --
	(129.08, 52.07) --
	(130.77, 51.65) --
	(132.46, 50.78) --
	(134.15, 49.46) --
	(135.84, 48.34) --
	(137.53, 47.88) --
	(139.22, 47.42) --
	(140.91, 46.96) --
	(142.60, 45.78) --
	(144.29, 44.82) --
	(145.98, 44.08) --
	(147.67, 43.84) --
	(149.36, 43.59) --
	(151.05, 43.09) --
	(152.75, 42.34) --
	(154.44, 41.57) --
	(156.13, 40.79) --
	(157.82, 39.74) --
	(159.51, 39.20) --
	(161.20, 38.94) --
	(162.89, 38.66) --
	(164.58, 38.39) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,179.24) --
	( 58.09,174.39) --
	( 59.78,170.82) --
	( 61.47,166.74) --
	( 63.16,161.76) --
	( 64.85,157.24) --
	( 66.54,152.65) --
	( 68.23,148.75) --
	( 69.92,144.95) --
	( 71.61,141.30) --
	( 73.30,136.47) --
	( 74.99,132.18) --
	( 76.68,128.06) --
	( 78.37,125.10) --
	( 80.06,121.12) --
	( 81.75,118.13) --
	( 83.44,113.94) --
	( 85.13,109.93) --
	( 86.82,105.53) --
	( 88.51,101.70) --
	( 90.20, 98.32) --
	( 91.89, 95.20) --
	( 93.59, 92.41) --
	( 95.28, 88.94) --
	( 96.97, 85.46) --
	( 98.66, 82.36) --
	(100.35, 79.59) --
	(102.04, 76.95) --
	(103.73, 75.03) --
	(105.42, 73.03) --
	(107.11, 71.26) --
	(108.80, 69.58) --
	(110.49, 68.02) --
	(112.18, 66.73) --
	(113.87, 64.91) --
	(115.56, 63.37) --
	(117.25, 61.43) --
	(118.94, 60.53) --
	(120.63, 58.86) --
	(122.32, 57.34) --
	(124.01, 56.37) --
	(125.70, 55.57) --
	(127.39, 54.36) --
	(129.08, 52.71) --
	(130.77, 52.29) --
	(132.46, 51.86) --
	(134.15, 50.78) --
	(135.84, 49.69) --
	(137.53, 48.56) --
	(139.22, 47.88) --
	(140.91, 47.42) --
	(142.60, 47.19) --
	(144.29, 46.25) --
	(145.98, 45.30) --
	(147.67, 44.82) --
	(149.36, 44.08) --
	(151.05, 43.59) --
	(152.75, 43.59) --
	(154.44, 43.34) --
	(156.13, 42.59) --
	(157.82, 41.83) --
	(159.51, 41.31) --
	(161.20, 40.53) --
	(162.89, 39.74) --
	(164.58, 38.94) --
	(166.27, 39.20) --
	(167.96, 38.66) --
	(169.65, 38.39) --
	(171.34, 38.12);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.28) --
	( 58.09,177.31) --
	( 59.78,174.39) --
	( 61.47,171.56) --
	( 63.16,168.82) --
	( 64.85,165.68) --
	( 66.54,162.62) --
	( 68.23,159.09) --
	( 69.92,156.28) --
	( 71.61,152.99) --
	( 73.30,149.84) --
	( 74.99,146.89) --
	( 76.68,144.56) --
	( 78.37,142.13) --
	( 80.06,138.72) --
	( 81.75,135.08) --
	( 83.44,132.18) --
	( 85.13,129.12) --
	( 86.82,125.94) --
	( 88.51,123.55) --
	( 90.20,120.94) --
	( 91.89,118.32) --
	( 93.59,115.17) --
	( 95.28,111.62) --
	( 96.97,108.20) --
	( 98.66,104.80) --
	(100.35,101.95) --
	(102.04, 99.14) --
	(103.73, 96.45) --
	(105.42, 93.83) --
	(107.11, 91.59) --
	(108.80, 88.17) --
	(110.49, 85.34) --
	(112.18, 82.60) --
	(113.87, 79.98) --
	(115.56, 77.89) --
	(117.25, 75.86) --
	(118.94, 73.89) --
	(120.63, 72.59) --
	(122.32, 70.96) --
	(124.01, 69.58) --
	(125.70, 68.02) --
	(127.39, 67.05) --
	(129.08, 65.58) --
	(130.77, 64.57) --
	(132.46, 62.85) --
	(134.15, 61.07) --
	(135.84, 59.98) --
	(137.53, 59.24) --
	(139.22, 57.92) --
	(140.91, 56.56) --
	(142.60, 55.97) --
	(144.29, 55.37) --
	(145.98, 54.36) --
	(147.67, 53.33) --
	(149.36, 52.50) --
	(151.05, 51.86) --
	(152.75, 51.43) --
	(154.44, 50.57) --
	(156.13, 50.13) --
	(157.82, 49.46) --
	(159.51, 48.11) --
	(161.20, 47.88) --
	(162.89, 47.88) --
	(164.58, 47.88) --
	(166.27, 47.19) --
	(167.96, 46.49) --
	(169.65, 45.54) --
	(171.34, 45.06) --
	(173.03, 44.57) --
	(174.72, 44.08) --
	(176.41, 43.84) --
	(178.10, 43.84) --
	(179.79, 43.84) --
	(181.48, 42.84) --
	(183.17, 42.84) --
	(184.86, 42.08) --
	(186.55, 41.83) --
	(188.24, 41.05) --
	(189.93, 40.53) --
	(191.62, 40.00) --
	(193.31, 39.47) --
	(195.00, 39.47);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.98) --
	( 58.09,172.04) --
	( 59.78,168.31) --
	( 61.47,164.03) --
	( 63.16,159.70) --
	( 64.85,154.66) --
	( 66.54,150.56) --
	( 68.23,146.89) --
	( 69.92,143.76) --
	( 71.61,139.59) --
	( 73.30,135.54) --
	( 74.99,130.67) --
	( 76.68,127.52) --
	( 78.37,124.24) --
	( 80.06,121.12) --
	( 81.75,118.13) --
	( 83.44,113.94) --
	( 85.13,109.79) --
	( 86.82,105.61) --
	( 88.51,102.55) --
	( 90.20, 99.23) --
	( 91.89, 95.88) --
	( 93.59, 93.23) --
	( 95.28, 90.23) --
	( 96.97, 86.38) --
	( 98.66, 82.73) --
	(100.35, 80.36) --
	(102.04, 77.62) --
	(103.73, 75.31) --
	(105.42, 73.03) --
	(107.11, 70.96) --
	(108.80, 69.43) --
	(110.49, 67.86) --
	(112.18, 66.07) --
	(113.87, 64.23) --
	(115.56, 62.85) --
	(117.25, 60.71) --
	(118.94, 59.42) --
	(120.63, 57.72) --
	(122.32, 56.17) --
	(124.01, 55.37) --
	(125.70, 54.36) --
	(127.39, 53.13) --
	(129.08, 51.86) --
	(130.77, 51.65) --
	(132.46, 50.57) --
	(134.15, 49.46) --
	(135.84, 47.88) --
	(137.53, 47.65) --
	(139.22, 47.42) --
	(140.91, 46.96) --
	(142.60, 45.78) --
	(144.29, 45.06) --
	(145.98, 44.08) --
	(147.67, 43.59) --
	(149.36, 43.34) --
	(151.05, 43.34) --
	(152.75, 42.84) --
	(154.44, 41.83) --
	(156.13, 41.31) --
	(157.82, 40.27) --
	(159.51, 39.74) --
	(161.20, 38.94) --
	(162.89, 38.39) --
	(164.58, 38.39) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,181.71) --
	( 58.09,178.60) --
	( 59.78,176.20) --
	( 61.47,173.46) --
	( 63.16,171.07) --
	( 64.85,168.82) --
	( 66.54,165.95) --
	( 68.23,163.19) --
	( 69.92,160.29) --
	( 71.61,157.86) --
	( 73.30,154.99) --
	( 74.99,151.96) --
	( 76.68,149.48) --
	( 78.37,146.89) --
	( 80.06,144.56) --
	( 81.75,142.54) --
	( 83.44,139.15) --
	( 85.13,136.01) --
	( 86.82,133.16) --
	( 88.51,130.16) --
	( 90.20,127.52) --
	( 91.89,124.93) --
	( 93.59,122.44) --
	( 95.28,120.14) --
	( 96.97,117.81) --
	( 98.66,114.83) --
	(100.35,111.18) --
	(102.04,108.04) --
	(103.73,105.21) --
	(105.42,102.55) --
	(107.11, 99.94) --
	(108.80, 97.39) --
	(110.49, 95.10) --
	(112.18, 92.92) --
	(113.87, 90.55) --
	(115.56, 87.62) --
	(117.25, 85.11) --
	(118.94, 82.97) --
	(120.63, 80.62) --
	(122.32, 78.42) --
	(124.01, 76.95) --
	(125.70, 75.44) --
	(127.39, 73.89) --
	(129.08, 72.74) --
	(130.77, 71.26) --
	(132.46, 70.66) --
	(134.15, 68.81) --
	(135.84, 67.86) --
	(137.53, 67.21) --
	(139.22, 66.07) --
	(140.91, 64.91) --
	(142.60, 63.89) --
	(144.29, 63.02) --
	(145.98, 61.43) --
	(147.67, 60.35) --
	(149.36, 59.98) --
	(151.05, 59.05) --
	(152.75, 58.11) --
	(154.44, 56.95) --
	(156.13, 56.37) --
	(157.82, 55.97) --
	(159.51, 55.37) --
	(161.20, 54.77) --
	(162.89, 53.95) --
	(164.58, 52.71) --
	(166.27, 52.29) --
	(167.96, 51.86) --
	(169.65, 51.65) --
	(171.34, 51.43) --
	(173.03, 50.78) --
	(174.72, 50.35) --
	(176.41, 49.46) --
	(178.10, 48.79) --
	(179.79, 48.11) --
	(181.48, 47.65) --
	(183.17, 47.65) --
	(184.86, 47.65) --
	(186.55, 47.65) --
	(188.24, 47.19) --
	(189.93, 46.72) --
	(191.62, 46.25) --
	(193.31, 45.78) --
	(195.00, 45.54) --
	(196.69, 44.82) --
	(198.38, 44.82) --
	(200.07, 43.84) --
	(201.76, 43.84) --
	(203.45, 43.59);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.98) --
	( 58.09,172.28) --
	( 59.78,168.05) --
	( 61.47,164.31) --
	( 63.16,164.31) --
	( 64.85,165.68) --
	( 66.54,165.68) --
	( 68.23,157.55) --
	( 69.92,151.96) --
	( 71.61,148.38) --
	( 73.30,144.56) --
	( 74.99,141.30) --
	( 76.68,136.93) --
	( 78.37,132.67) --
	( 80.06,129.12) --
	( 81.75,125.38) --
	( 83.44,122.79) --
	( 85.13,119.33) --
	( 86.82,116.24) --
	( 88.51,111.90) --
	( 90.20,108.27) --
	( 91.89,104.55) --
	( 93.59,101.35) --
	( 95.28, 98.22) --
	( 96.97, 95.10) --
	( 98.66, 92.72) --
	(100.35, 89.80) --
	(102.04, 86.38) --
	(103.73, 83.21) --
	(105.42, 80.87) --
	(107.11, 78.81) --
	(108.80, 76.27) --
	(110.49, 74.46) --
	(112.18, 72.88) --
	(113.87, 71.11) --
	(115.56, 69.89) --
	(117.25, 67.86) --
	(118.94, 66.73) --
	(120.63, 65.24) --
	(122.32, 64.06) --
	(124.01, 62.50) --
	(125.70, 60.71) --
	(127.39, 59.61) --
	(129.08, 58.30) --
	(130.77, 56.76) --
	(132.46, 56.17) --
	(134.15, 55.57) --
	(135.84, 54.36) --
	(137.53, 53.33) --
	(139.22, 52.07) --
	(140.91, 51.86) --
	(142.60, 51.00) --
	(144.29, 49.91) --
	(145.98, 49.46) --
	(147.67, 48.34) --
	(149.36, 47.65) --
	(151.05, 47.65) --
	(152.75, 47.19) --
	(154.44, 46.25) --
	(156.13, 45.54) --
	(157.82, 44.57) --
	(159.51, 44.08) --
	(161.20, 43.84) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 42.59) --
	(167.96, 42.59) --
	(169.65, 41.83) --
	(171.34, 41.05) --
	(173.03, 40.00) --
	(174.72, 39.74) --
	(176.41, 39.20) --
	(178.10, 38.66) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.12);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,177.74) --
	( 58.09,173.23) --
	( 59.78,169.33) --
	( 61.47,165.13) --
	( 63.16,160.89) --
	( 64.85,161.47) --
	( 66.54,162.62) --
	( 68.23,160.89) --
	( 69.92,152.65) --
	( 71.61,147.64) --
	( 73.30,144.16) --
	( 74.99,140.02) --
	( 76.68,135.08) --
	( 78.37,131.18) --
	( 80.06,126.98) --
	( 81.75,123.73) --
	( 83.44,120.33) --
	( 85.13,117.03) --
	( 86.82,112.26) --
	( 88.51,108.58) --
	( 90.20,104.23) --
	( 91.89,101.09) --
	( 93.59, 97.67) --
	( 95.28, 94.62) --
	( 96.97, 91.70) --
	( 98.66, 87.95) --
	(100.35, 84.76) --
	(102.04, 81.62) --
	(103.73, 79.08) --
	(105.42, 76.55) --
	(107.11, 74.46) --
	(108.80, 72.74) --
	(110.49, 70.66) --
	(112.18, 69.12) --
	(113.87, 67.70) --
	(115.56, 66.73) --
	(117.25, 65.07) --
	(118.94, 63.54) --
	(120.63, 61.43) --
	(122.32, 60.35) --
	(124.01, 58.86) --
	(125.70, 57.15) --
	(127.39, 56.37) --
	(129.08, 55.57) --
	(130.77, 54.57) --
	(132.46, 53.33) --
	(134.15, 52.07) --
	(135.84, 51.86) --
	(137.53, 51.00) --
	(139.22, 49.69) --
	(140.91, 48.79) --
	(142.60, 47.88) --
	(144.29, 47.65) --
	(145.98, 47.19) --
	(147.67, 46.49) --
	(149.36, 45.54) --
	(151.05, 44.82) --
	(152.75, 43.84) --
	(154.44, 43.84) --
	(156.13, 43.84) --
	(157.82, 43.34) --
	(159.51, 42.59) --
	(161.20, 42.08) --
	(162.89, 41.31) --
	(164.58, 40.53) --
	(166.27, 39.74) --
	(167.96, 39.47) --
	(169.65, 38.94) --
	(171.34, 38.66) --
	(173.03, 38.39);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,175.53) --
	( 58.09,171.31) --
	( 59.78,167.53) --
	( 61.47,162.62) --
	( 63.16,161.47) --
	( 64.85,162.62) --
	( 66.54,162.91) --
	( 68.23,156.60) --
	( 69.92,149.12) --
	( 71.61,145.35) --
	( 73.30,141.71) --
	( 74.99,136.93) --
	( 76.68,132.18) --
	( 78.37,128.59) --
	( 80.06,124.53) --
	( 81.75,121.36) --
	( 83.44,118.00) --
	( 85.13,113.74) --
	( 86.82,109.34) --
	( 88.51,104.96) --
	( 90.20,101.52) --
	( 91.89, 98.32) --
	( 93.59, 95.10) --
	( 95.28, 92.11) --
	( 96.97, 88.61) --
	( 98.66, 84.99) --
	(100.35, 82.11) --
	(102.04, 79.59) --
	(103.73, 77.22) --
	(105.42, 75.03) --
	(107.11, 73.03) --
	(108.80, 71.26) --
	(110.49, 69.58) --
	(112.18, 68.17) --
	(113.87, 66.56) --
	(115.56, 64.91) --
	(117.25, 63.72) --
	(118.94, 61.43) --
	(120.63, 60.35) --
	(122.32, 58.86) --
	(124.01, 57.34) --
	(125.70, 56.37) --
	(127.39, 55.77) --
	(129.08, 54.36) --
	(130.77, 53.33) --
	(132.46, 52.29) --
	(134.15, 51.86) --
	(135.84, 50.78) --
	(137.53, 49.69) --
	(139.22, 48.56) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 46.96) --
	(145.98, 46.25) --
	(147.67, 45.54) --
	(149.36, 44.82) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 42.84) --
	(159.51, 42.08) --
	(161.20, 41.05) --
	(162.89, 40.27) --
	(164.58, 39.74) --
	(166.27, 39.20) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.39);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,177.09) --
	( 58.09,172.76) --
	( 59.78,169.08) --
	( 61.47,164.59) --
	( 63.16,162.05) --
	( 64.85,163.19) --
	( 66.54,163.75) --
	( 68.23,160.59) --
	( 69.92,152.99) --
	( 71.61,148.38) --
	( 73.30,144.95) --
	( 74.99,141.30) --
	( 76.68,136.93) --
	( 78.37,132.67) --
	( 80.06,129.12) --
	( 81.75,125.15) --
	( 83.44,122.02) --
	( 85.13,118.70) --
	( 86.82,115.38) --
	( 88.51,110.96) --
	( 90.20,106.72) --
	( 91.89,103.40) --
	( 93.59, 99.68) --
	( 95.28, 96.73) --
	( 96.97, 93.93) --
	( 98.66, 91.07) --
	(100.35, 87.73) --
	(102.04, 84.05) --
	(103.73, 81.62) --
	(105.42, 78.81) --
	(107.11, 76.27) --
	(108.80, 74.46) --
	(110.49, 72.59) --
	(112.18, 70.96) --
	(113.87, 69.58) --
	(115.56, 67.86) --
	(117.25, 66.73) --
	(118.94, 64.91) --
	(120.63, 63.72) --
	(122.32, 61.79) --
	(124.01, 60.53) --
	(125.70, 59.24) --
	(127.39, 57.92) --
	(129.08, 56.37) --
	(130.77, 55.97) --
	(132.46, 54.77) --
	(134.15, 53.54) --
	(135.84, 52.29) --
	(137.53, 52.07) --
	(139.22, 51.43) --
	(140.91, 50.35) --
	(142.60, 49.24) --
	(144.29, 48.11) --
	(145.98, 47.65) --
	(147.67, 47.65) --
	(149.36, 47.19) --
	(151.05, 46.25) --
	(152.75, 45.54) --
	(154.44, 44.57) --
	(156.13, 43.84) --
	(157.82, 43.34) --
	(159.51, 43.34) --
	(161.20, 42.84) --
	(162.89, 42.84) --
	(164.58, 42.08) --
	(166.27, 41.31) --
	(167.96, 40.53) --
	(169.65, 39.74) --
	(171.34, 39.20) --
	(173.03, 38.94) --
	(174.72, 38.39) --
	(176.41, 38.39) --
	(178.10, 38.12);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.20) --
	( 58.09,172.52) --
	( 59.78,168.31) --
	( 61.47,164.03) --
	( 63.16,161.47) --
	( 64.85,162.91) --
	( 66.54,163.75) --
	( 68.23,158.79) --
	( 69.92,151.26) --
	( 71.61,147.26) --
	( 73.30,143.76) --
	( 74.99,139.59) --
	( 76.68,134.60) --
	( 78.37,130.67) --
	( 80.06,126.98) --
	( 81.75,123.49) --
	( 83.44,120.45) --
	( 85.13,116.84) --
	( 86.82,112.47) --
	( 88.51,108.43) --
	( 90.20,104.80) --
	( 91.89,101.52) --
	( 93.59, 98.13) --
	( 95.28, 94.71) --
	( 96.97, 92.00) --
	( 98.66, 88.61) --
	(100.35, 85.22) --
	(102.04, 82.48) --
	(103.73, 79.33) --
	(105.42, 76.82) --
	(107.11, 74.46) --
	(108.80, 72.88) --
	(110.49, 70.96) --
	(112.18, 69.43) --
	(113.87, 67.86) --
	(115.56, 66.56) --
	(117.25, 64.40) --
	(118.94, 63.37) --
	(120.63, 61.07) --
	(122.32, 60.16) --
	(124.01, 58.68) --
	(125.70, 56.56) --
	(127.39, 56.17) --
	(129.08, 55.17) --
	(130.77, 54.16) --
	(132.46, 52.50) --
	(134.15, 52.07) --
	(135.84, 51.43) --
	(137.53, 50.35) --
	(139.22, 49.02) --
	(140.91, 48.11) --
	(142.60, 47.65) --
	(144.29, 47.65) --
	(145.98, 46.72) --
	(147.67, 46.01) --
	(149.36, 44.82) --
	(151.05, 44.08) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 43.34) --
	(157.82, 42.84) --
	(159.51, 42.08) --
	(161.20, 41.57) --
	(162.89, 40.79) --
	(164.58, 39.74) --
	(166.27, 39.20) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.12);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.24) --
	( 56.40,173.93) --
	( 58.09,169.83) --
	( 59.78,165.13) --
	( 61.47,159.70) --
	( 63.16,157.24) --
	( 64.85,158.79) --
	( 66.54,159.09) --
	( 68.23,154.33) --
	( 69.92,146.12) --
	( 71.61,142.13) --
	( 73.30,136.93) --
	( 74.99,132.67) --
	( 76.68,127.52) --
	( 78.37,123.78) --
	( 80.06,120.45) --
	( 81.75,116.57) --
	( 83.44,111.62) --
	( 85.13,107.43) --
	( 86.82,103.23) --
	( 88.51, 99.85) --
	( 90.20, 96.35) --
	( 91.89, 93.33) --
	( 93.59, 90.33) --
	( 95.28, 86.26) --
	( 96.97, 83.21) --
	( 98.66, 79.98) --
	(100.35, 77.76) --
	(102.04, 75.31) --
	(103.73, 73.17) --
	(105.42, 71.41) --
	(107.11, 69.27) --
	(108.80, 67.70) --
	(110.49, 66.24) --
	(112.18, 64.40) --
	(113.87, 62.67) --
	(115.56, 60.71) --
	(117.25, 59.61) --
	(118.94, 57.92) --
	(120.63, 56.17) --
	(122.32, 55.57) --
	(124.01, 54.57) --
	(125.70, 52.71) --
	(127.39, 52.07) --
	(129.08, 51.65) --
	(130.77, 50.57) --
	(132.46, 49.46) --
	(134.15, 47.88) --
	(135.84, 47.88) --
	(137.53, 47.42) --
	(139.22, 46.96) --
	(140.91, 45.78) --
	(142.60, 44.57) --
	(144.29, 43.84) --
	(145.98, 43.84) --
	(147.67, 43.84) --
	(149.36, 43.34) --
	(151.05, 42.59) --
	(152.75, 41.83) --
	(154.44, 41.05) --
	(156.13, 39.74) --
	(157.82, 38.94) --
	(159.51, 39.20) --
	(161.20, 38.39);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,179.24) --
	( 58.09,174.62) --
	( 59.78,170.33) --
	( 61.47,166.21) --
	( 63.16,161.76) --
	( 64.85,161.47) --
	( 66.54,162.62) --
	( 68.23,162.05) --
	( 69.92,154.00) --
	( 71.61,148.01) --
	( 73.30,144.95) --
	( 74.99,140.87) --
	( 76.68,136.01) --
	( 78.37,131.68) --
	( 80.06,128.06) --
	( 81.75,124.42) --
	( 83.44,121.18) --
	( 85.13,117.68) --
	( 86.82,113.87) --
	( 88.51,109.41) --
	( 90.20,105.77) --
	( 91.89,102.21) --
	( 93.59, 98.68) --
	( 95.28, 95.88) --
	( 96.97, 92.82) --
	( 98.66, 89.80) --
	(100.35, 86.26) --
	(102.04, 83.09) --
	(103.73, 80.49) --
	(105.42, 77.76) --
	(107.11, 75.72) --
	(108.80, 73.46) --
	(110.49, 72.00) --
	(112.18, 70.35) --
	(113.87, 68.33) --
	(115.56, 67.38) --
	(117.25, 64.91) --
	(118.94, 64.23) --
	(120.63, 62.50) --
	(122.32, 60.53) --
	(124.01, 59.61) --
	(125.70, 58.11) --
	(127.39, 56.56) --
	(129.08, 55.77) --
	(130.77, 54.97) --
	(132.46, 53.75) --
	(134.15, 52.29) --
	(135.84, 51.65) --
	(137.53, 51.22) --
	(139.22, 50.13) --
	(140.91, 49.24) --
	(142.60, 47.88) --
	(144.29, 47.88) --
	(145.98, 47.19) --
	(147.67, 46.72) --
	(149.36, 46.25) --
	(151.05, 45.06) --
	(152.75, 44.08) --
	(154.44, 43.59) --
	(156.13, 43.59) --
	(157.82, 43.34) --
	(159.51, 42.84) --
	(161.20, 42.34) --
	(162.89, 41.57) --
	(164.58, 40.53) --
	(166.27, 40.27) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.12) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,175.53) --
	( 58.09,171.80) --
	( 59.78,168.31) --
	( 61.47,164.03) --
	( 63.16,163.47) --
	( 64.85,164.59) --
	( 66.54,164.86) --
	( 68.23,158.17) --
	( 69.92,151.96) --
	( 71.61,148.38) --
	( 73.30,145.35) --
	( 74.99,141.71) --
	( 76.68,137.83) --
	( 78.37,134.13) --
	( 80.06,130.16) --
	( 81.75,126.98) --
	( 83.44,124.13) --
	( 85.13,121.24) --
	( 86.82,118.45) --
	( 88.51,114.83) --
	( 90.20,111.11) --
	( 91.89,107.35) --
	( 93.59,104.06) --
	( 95.28,101.09) --
	( 96.97, 98.22) --
	( 98.66, 95.30) --
	(100.35, 93.02) --
	(102.04, 90.01) --
	(103.73, 86.83) --
	(105.42, 83.93) --
	(107.11, 81.37) --
	(108.80, 79.21) --
	(110.49, 76.95) --
	(112.18, 75.44) --
	(113.87, 73.46) --
	(115.56, 71.71) --
	(117.25, 70.66) --
	(118.94, 68.81) --
	(120.63, 67.54) --
	(122.32, 66.73) --
	(124.01, 64.74) --
	(125.70, 63.72) --
	(127.39, 61.79) --
	(129.08, 60.53) --
	(130.77, 59.61) --
	(132.46, 58.11) --
	(134.15, 56.95) --
	(135.84, 56.17) --
	(137.53, 55.57) --
	(139.22, 54.36) --
	(140.91, 53.13) --
	(142.60, 52.50) --
	(144.29, 52.07) --
	(145.98, 51.43) --
	(147.67, 50.57) --
	(149.36, 49.46) --
	(151.05, 48.56) --
	(152.75, 47.65) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 46.72) --
	(159.51, 45.78) --
	(161.20, 45.06) --
	(162.89, 44.57) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 43.59) --
	(171.34, 42.84) --
	(173.03, 42.34) --
	(174.72, 41.31) --
	(176.41, 40.79) --
	(178.10, 40.79) --
	(179.79, 39.74) --
	(181.48, 39.47) --
	(183.17, 38.94) --
	(184.86, 38.39) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.31) --
	( 58.09,173.23) --
	( 59.78,169.83) --
	( 61.47,165.95) --
	( 63.16,162.05) --
	( 64.85,158.48) --
	( 66.54,154.00) --
	( 68.23,151.26) --
	( 69.92,147.26) --
	( 71.61,144.56) --
	( 73.30,141.30) --
	( 74.99,137.38) --
	( 76.68,133.65) --
	( 78.37,130.67) --
	( 80.06,126.98) --
	( 81.75,124.30) --
	( 83.44,121.18) --
	( 85.13,118.45) --
	( 86.82,115.31) --
	( 88.51,111.76) --
	( 90.20,108.35) --
	( 91.89,104.88) --
	( 93.59,101.35) --
	( 95.28, 98.95) --
	( 96.97, 96.07) --
	( 98.66, 93.53) --
	(100.35, 90.86) --
	(102.04, 87.39) --
	(103.73, 84.52) --
	(105.42, 81.99) --
	(107.11, 79.08) --
	(108.80, 77.09) --
	(110.49, 74.89) --
	(112.18, 73.46) --
	(113.87, 71.56) --
	(115.56, 70.05) --
	(117.25, 68.17) --
	(118.94, 67.21) --
	(120.63, 65.24) --
	(122.32, 63.89) --
	(124.01, 62.50) --
	(125.70, 60.71) --
	(127.39, 59.61) --
	(129.08, 58.49) --
	(130.77, 56.95) --
	(132.46, 55.97) --
	(134.15, 55.57) --
	(135.84, 54.16) --
	(137.53, 52.71) --
	(139.22, 52.07) --
	(140.91, 51.65) --
	(142.60, 51.00) --
	(144.29, 50.13) --
	(145.98, 49.02) --
	(147.67, 48.34) --
	(149.36, 48.11) --
	(151.05, 47.65) --
	(152.75, 46.96) --
	(154.44, 45.78) --
	(156.13, 45.30) --
	(157.82, 44.57) --
	(159.51, 43.84) --
	(161.20, 43.59) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 42.59) --
	(167.96, 42.08) --
	(169.65, 41.31) --
	(171.34, 40.53) --
	(173.03, 39.74) --
	(174.72, 39.47) --
	(176.41, 38.94) --
	(178.10, 38.66) --
	(179.79, 38.39) --
	(181.48, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,176.87) --
	( 58.09,172.76) --
	( 59.78,169.33) --
	( 61.47,164.86) --
	( 63.16,160.89) --
	( 64.85,156.28) --
	( 66.54,152.65) --
	( 68.23,149.12) --
	( 69.92,145.35) --
	( 71.61,142.54) --
	( 73.30,138.27) --
	( 74.99,134.13) --
	( 76.68,130.67) --
	( 78.37,126.98) --
	( 80.06,124.13) --
	( 81.75,121.24) --
	( 83.44,118.26) --
	( 85.13,114.90) --
	( 86.82,110.74) --
	( 88.51,107.35) --
	( 90.20,104.14) --
	( 91.89,100.65) --
	( 93.59, 98.04) --
	( 95.28, 95.01) --
	( 96.97, 92.62) --
	( 98.66, 89.69) --
	(100.35, 86.03) --
	(102.04, 83.21) --
	(103.73, 80.49) --
	(105.42, 77.89) --
	(107.11, 75.86) --
	(108.80, 73.75) --
	(110.49, 71.86) --
	(112.18, 70.50) --
	(113.87, 68.65) --
	(115.56, 67.54) --
	(117.25, 65.74) --
	(118.94, 64.06) --
	(120.63, 62.67) --
	(122.32, 60.53) --
	(124.01, 59.79) --
	(125.70, 58.68) --
	(127.39, 56.76) --
	(129.08, 55.97) --
	(130.77, 55.17) --
	(132.46, 53.95) --
	(134.15, 52.92) --
	(135.84, 52.07) --
	(137.53, 51.22) --
	(139.22, 50.78) --
	(140.91, 49.91) --
	(142.60, 48.56) --
	(144.29, 47.65) --
	(145.98, 47.65) --
	(147.67, 47.19) --
	(149.36, 46.72) --
	(151.05, 45.78) --
	(152.75, 44.82) --
	(154.44, 44.08) --
	(156.13, 43.34) --
	(157.82, 43.59) --
	(159.51, 43.34) --
	(161.20, 43.09) --
	(162.89, 42.08) --
	(164.58, 41.57) --
	(166.27, 40.79) --
	(167.96, 40.00) --
	(169.65, 39.20) --
	(171.34, 38.94) --
	(173.03, 38.39) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.20) --
	( 58.09,172.76) --
	( 59.78,169.08) --
	( 61.47,165.13) --
	( 63.16,160.89) --
	( 64.85,156.60) --
	( 66.54,153.33) --
	( 68.23,149.84) --
	( 69.92,146.50) --
	( 71.61,143.76) --
	( 73.30,139.59) --
	( 74.99,136.01) --
	( 76.68,132.18) --
	( 78.37,128.59) --
	( 80.06,125.99) --
	( 81.75,122.79) --
	( 83.44,119.96) --
	( 85.13,117.49) --
	( 86.82,113.39) --
	( 88.51,110.16) --
	( 90.20,106.64) --
	( 91.89,103.06) --
	( 93.59,100.12) --
	( 95.28, 97.48) --
	( 96.97, 94.81) --
	( 98.66, 92.31) --
	(100.35, 89.37) --
	(102.04, 86.03) --
	(103.73, 83.45) --
	(105.42, 80.49) --
	(107.11, 78.16) --
	(108.80, 75.86) --
	(110.49, 74.18) --
	(112.18, 72.74) --
	(113.87, 70.66) --
	(115.56, 69.58) --
	(117.25, 67.70) --
	(118.94, 66.89) --
	(120.63, 65.24) --
	(122.32, 63.89) --
	(124.01, 62.67) --
	(125.70, 60.35) --
	(127.39, 59.79) --
	(129.08, 58.68) --
	(130.77, 56.95) --
	(132.46, 56.17) --
	(134.15, 55.37) --
	(135.84, 54.57) --
	(137.53, 53.13) --
	(139.22, 52.07) --
	(140.91, 51.65) --
	(142.60, 51.00) --
	(144.29, 50.35) --
	(145.98, 49.02) --
	(147.67, 48.11) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.96) --
	(154.44, 46.49) --
	(156.13, 45.78) --
	(157.82, 44.82) --
	(159.51, 43.84) --
	(161.20, 43.59) --
	(162.89, 43.59) --
	(164.58, 43.09) --
	(166.27, 42.59) --
	(167.96, 42.34) --
	(169.65, 41.57) --
	(171.34, 41.05) --
	(173.03, 40.27) --
	(174.72, 39.20) --
	(176.41, 38.66) --
	(178.10, 38.39) --
	(179.79, 38.12) --
	(181.48, 38.12) --
	(183.17, 38.12);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,176.65) --
	( 58.09,172.76) --
	( 59.78,168.57) --
	( 61.47,164.59) --
	( 63.16,160.00) --
	( 64.85,155.64) --
	( 66.54,151.96) --
	( 68.23,148.38) --
	( 69.92,145.35) --
	( 71.61,142.13) --
	( 73.30,137.83) --
	( 74.99,134.13) --
	( 76.68,130.16) --
	( 78.37,126.98) --
	( 80.06,124.07) --
	( 81.75,120.88) --
	( 83.44,118.45) --
	( 85.13,114.63) --
	( 86.82,110.74) --
	( 88.51,107.43) --
	( 90.20,103.98) --
	( 91.89,100.91) --
	( 93.59, 97.86) --
	( 95.28, 95.30) --
	( 96.97, 92.72) --
	( 98.66, 90.01) --
	(100.35, 86.72) --
	(102.04, 83.69) --
	(103.73, 80.87) --
	(105.42, 78.55) --
	(107.11, 76.27) --
	(108.80, 74.18) --
	(110.49, 72.59) --
	(112.18, 70.96) --
	(113.87, 69.43) --
	(115.56, 68.02) --
	(117.25, 66.73) --
	(118.94, 65.07) --
	(120.63, 64.06) --
	(122.32, 61.61) --
	(124.01, 60.16) --
	(125.70, 59.24) --
	(127.39, 57.92) --
	(129.08, 56.17) --
	(130.77, 55.77) --
	(132.46, 54.97) --
	(134.15, 53.54) --
	(135.84, 52.07) --
	(137.53, 51.65) --
	(139.22, 51.22) --
	(140.91, 50.35) --
	(142.60, 49.24) --
	(144.29, 48.34) --
	(145.98, 47.65) --
	(147.67, 47.19) --
	(149.36, 46.96) --
	(151.05, 46.49) --
	(152.75, 45.30) --
	(154.44, 44.33) --
	(156.13, 43.59) --
	(157.82, 43.59) --
	(159.51, 43.59) --
	(161.20, 43.09) --
	(162.89, 42.34) --
	(164.58, 41.83) --
	(166.27, 41.31) --
	(167.96, 40.53) --
	(169.65, 39.74) --
	(171.34, 39.20) --
	(173.03, 38.66) --
	(174.72, 38.39) --
	(176.41, 38.39) --
	(178.10, 38.12);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,177.31) --
	( 58.09,173.23) --
	( 59.78,169.83) --
	( 61.47,165.41) --
	( 63.16,160.89) --
	( 64.85,156.28) --
	( 66.54,151.96) --
	( 68.23,148.01) --
	( 69.92,144.16) --
	( 71.61,140.02) --
	( 73.30,134.60) --
	( 74.99,130.16) --
	( 76.68,126.32) --
	( 78.37,122.44) --
	( 80.06,118.70) --
	( 81.75,113.60) --
	( 83.44,108.66) --
	( 85.13,104.64) --
	( 86.82,100.12) --
	( 88.51, 96.26) --
	( 90.20, 92.92) --
	( 91.89, 89.05) --
	( 93.59, 85.34) --
	( 95.28, 81.87) --
	( 96.97, 79.21) --
	( 98.66, 76.55) --
	(100.35, 74.04) --
	(102.04, 72.45) --
	(103.73, 70.50) --
	(105.42, 68.65) --
	(107.11, 67.54) --
	(108.80, 65.91) --
	(110.49, 64.40) --
	(112.18, 63.02) --
	(113.87, 60.89) --
	(115.56, 59.98) --
	(117.25, 59.42) --
	(118.94, 57.15) --
	(120.63, 56.37) --
	(122.32, 55.77) --
	(124.01, 55.17) --
	(125.70, 54.16) --
	(127.39, 52.92) --
	(129.08, 52.07) --
	(130.77, 51.65) --
	(132.46, 51.43) --
	(134.15, 50.57) --
	(135.84, 49.69) --
	(137.53, 48.79) --
	(139.22, 47.88) --
	(140.91, 47.88) --
	(142.60, 47.42) --
	(144.29, 47.19) --
	(145.98, 46.72) --
	(147.67, 46.01) --
	(149.36, 45.78) --
	(151.05, 44.82) --
	(152.75, 44.08) --
	(154.44, 43.59) --
	(156.13, 43.59) --
	(157.82, 43.34) --
	(159.51, 43.34) --
	(161.20, 42.84) --
	(162.89, 42.08) --
	(164.58, 42.08) --
	(166.27, 41.57) --
	(167.96, 41.05) --
	(169.65, 40.79) --
	(171.34, 39.74) --
	(173.03, 39.20) --
	(174.72, 38.94) --
	(176.41, 38.39);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,171.80) --
	( 58.09,165.68) --
	( 59.78,158.79) --
	( 61.47,151.96) --
	( 63.16,150.20) --
	( 64.85,151.61) --
	( 66.54,152.30) --
	( 68.23,146.12) --
	( 69.92,134.13) --
	( 71.61,126.43) --
	( 73.30,120.02) --
	( 74.99,113.04) --
	( 76.68,105.61) --
	( 78.37, 98.86) --
	( 80.06, 93.12) --
	( 81.75, 87.62) --
	( 83.44, 81.87) --
	( 85.13, 77.62) --
	( 86.82, 74.04) --
	( 88.51, 71.41) --
	( 90.20, 68.65) --
	( 91.89, 66.24) --
	( 93.59, 64.06) --
	( 95.28, 61.07) --
	( 96.97, 59.24) --
	( 98.66, 57.15) --
	(100.35, 55.77) --
	(102.04, 54.36) --
	(103.73, 52.29) --
	(105.42, 51.43) --
	(107.11, 50.57) --
	(108.80, 48.79) --
	(110.49, 47.65) --
	(112.18, 46.96) --
	(113.87, 46.49) --
	(115.56, 45.06) --
	(117.25, 43.84) --
	(118.94, 43.59) --
	(120.63, 43.34) --
	(122.32, 42.59) --
	(124.01, 41.83) --
	(125.70, 40.79) --
	(127.39, 39.20) --
	(129.08, 38.39) --
	(130.77, 38.39) --
	(132.46, 38.12);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,175.98) --
	( 58.09,170.33) --
	( 59.78,164.31) --
	( 61.47,158.17) --
	( 63.16,152.65) --
	( 64.85,152.99) --
	( 66.54,154.33) --
	( 68.23,153.33) --
	( 69.92,143.36) --
	( 71.61,134.60) --
	( 73.30,127.52) --
	( 74.99,122.50) --
	( 76.68,116.57) --
	( 78.37,109.04) --
	( 80.06,103.23) --
	( 81.75, 97.39) --
	( 83.44, 92.92) --
	( 85.13, 87.73) --
	( 86.82, 82.73) --
	( 88.51, 78.68) --
	( 90.20, 75.31) --
	( 91.89, 72.30) --
	( 93.59, 70.05) --
	( 95.28, 67.86) --
	( 96.97, 65.58) --
	( 98.66, 63.37) --
	(100.35, 60.89) --
	(102.04, 59.61) --
	(103.73, 57.15) --
	(105.42, 55.97) --
	(107.11, 54.36) --
	(108.80, 52.71) --
	(110.49, 51.86) --
	(112.18, 51.00) --
	(113.87, 49.46) --
	(115.56, 48.34) --
	(117.25, 47.65) --
	(118.94, 47.19) --
	(120.63, 46.25) --
	(122.32, 45.06) --
	(124.01, 43.84) --
	(125.70, 43.59) --
	(127.39, 43.09) --
	(129.08, 42.59) --
	(130.77, 41.83) --
	(132.46, 41.05) --
	(134.15, 39.74) --
	(135.84, 38.94) --
	(137.53, 38.94) --
	(139.22, 38.39) --
	(140.91, 38.12);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,172.99) --
	( 58.09,167.53) --
	( 59.78,161.76) --
	( 61.47,155.64) --
	( 63.16,152.65) --
	( 64.85,154.33) --
	( 66.54,155.32) --
	( 68.23,150.91) --
	( 69.92,140.87) --
	( 71.61,132.67) --
	( 73.30,126.98) --
	( 74.99,121.78) --
	( 76.68,116.71) --
	( 78.37,109.79) --
	( 80.06,103.73) --
	( 81.75, 98.86) --
	( 83.44, 94.02) --
	( 85.13, 89.37) --
	( 86.82, 84.05) --
	( 88.51, 79.85) --
	( 90.20, 76.55) --
	( 91.89, 73.89) --
	( 93.59, 71.41) --
	( 95.28, 69.27) --
	( 96.97, 67.21) --
	( 98.66, 64.91) --
	(100.35, 63.02) --
	(102.04, 60.53) --
	(103.73, 59.61) --
	(105.42, 57.15) --
	(107.11, 56.17) --
	(108.80, 54.97) --
	(110.49, 52.71) --
	(112.18, 52.07) --
	(113.87, 51.43) --
	(115.56, 50.13) --
	(117.25, 48.79) --
	(118.94, 47.88) --
	(120.63, 47.65) --
	(122.32, 46.96) --
	(124.01, 45.78) --
	(125.70, 44.57) --
	(127.39, 43.84) --
	(129.08, 43.59) --
	(130.77, 43.59) --
	(132.46, 42.84) --
	(134.15, 42.08) --
	(135.84, 41.31) --
	(137.53, 40.00) --
	(139.22, 39.47) --
	(140.91, 39.20) --
	(142.60, 38.12) --
	(144.29, 38.39);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,173.93) --
	( 58.09,168.31) --
	( 59.78,162.05) --
	( 61.47,155.32) --
	( 63.16,151.26) --
	( 64.85,152.65) --
	( 66.54,153.66) --
	( 68.23,152.30) --
	( 69.92,141.30) --
	( 71.61,132.18) --
	( 73.30,125.88) --
	( 74.99,120.57) --
	( 76.68,114.08) --
	( 78.37,107.66) --
	( 80.06,101.00) --
	( 81.75, 95.59) --
	( 83.44, 91.49) --
	( 85.13, 85.46) --
	( 86.82, 81.12) --
	( 88.51, 77.22) --
	( 90.20, 74.04) --
	( 91.89, 71.41) --
	( 93.59, 68.81) --
	( 95.28, 66.73) --
	( 96.97, 64.23) --
	( 98.66, 61.79) --
	(100.35, 60.16) --
	(102.04, 58.11) --
	(103.73, 56.37) --
	(105.42, 55.17) --
	(107.11, 53.54) --
	(108.80, 52.07) --
	(110.49, 51.43) --
	(112.18, 50.13) --
	(113.87, 48.79) --
	(115.56, 47.88) --
	(117.25, 47.19) --
	(118.94, 46.25) --
	(120.63, 45.06) --
	(122.32, 44.33) --
	(124.01, 43.59) --
	(125.70, 43.34) --
	(127.39, 42.59) --
	(129.08, 41.57) --
	(130.77, 41.05) --
	(132.46, 39.74) --
	(134.15, 39.20) --
	(135.84, 38.94) --
	(137.53, 38.66) --
	(139.22, 38.12);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,172.99) --
	( 58.09,166.74) --
	( 59.78,160.00) --
	( 61.47,153.33) --
	( 63.16,151.96) --
	( 64.85,153.33) --
	( 66.54,153.66) --
	( 68.23,146.89) --
	( 69.92,136.47) --
	( 71.61,128.06) --
	( 73.30,122.32) --
	( 74.99,116.18) --
	( 76.68,108.66) --
	( 78.37,102.55) --
	( 80.06, 96.35) --
	( 81.75, 91.49) --
	( 83.44, 85.57) --
	( 85.13, 80.74) --
	( 86.82, 77.09) --
	( 88.51, 73.61) --
	( 90.20, 70.81) --
	( 91.89, 68.02) --
	( 93.59, 66.07) --
	( 95.28, 63.89) --
	( 96.97, 61.25) --
	( 98.66, 59.05) --
	(100.35, 56.76) --
	(102.04, 55.57) --
	(103.73, 53.95) --
	(105.42, 52.50) --
	(107.11, 51.65) --
	(108.80, 50.13) --
	(110.49, 48.56) --
	(112.18, 47.88) --
	(113.87, 47.19) --
	(115.56, 46.25) --
	(117.25, 45.06) --
	(118.94, 44.08) --
	(120.63, 43.34) --
	(122.32, 43.09) --
	(124.01, 42.34) --
	(125.70, 41.57) --
	(127.39, 40.53) --
	(129.08, 39.74) --
	(130.77, 38.94) --
	(132.46, 38.39) --
	(134.15, 38.12);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,174.62) --
	( 58.09,169.33) --
	( 59.78,162.34) --
	( 61.47,155.64) --
	( 63.16,150.56) --
	( 64.85,150.91) --
	( 66.54,152.30) --
	( 68.23,151.26) --
	( 69.92,141.30) --
	( 71.61,131.68) --
	( 73.30,124.93) --
	( 74.99,119.96) --
	( 76.68,112.90) --
	( 78.37,105.53) --
	( 80.06, 99.76) --
	( 81.75, 94.81) --
	( 83.44, 88.94) --
	( 85.13, 83.93) --
	( 86.82, 79.21) --
	( 88.51, 75.72) --
	( 90.20, 72.88) --
	( 91.89, 70.05) --
	( 93.59, 67.70) --
	( 95.28, 65.24) --
	( 96.97, 63.20) --
	( 98.66, 60.53) --
	(100.35, 58.49) --
	(102.04, 56.37) --
	(103.73, 55.17) --
	(105.42, 53.33) --
	(107.11, 52.07) --
	(108.80, 51.22) --
	(110.49, 49.91) --
	(112.18, 48.56) --
	(113.87, 47.88) --
	(115.56, 46.96) --
	(117.25, 45.78) --
	(118.94, 44.82) --
	(120.63, 43.59) --
	(122.32, 43.59) --
	(124.01, 43.34) --
	(125.70, 42.34) --
	(127.39, 41.31) --
	(129.08, 40.27) --
	(130.77, 39.47) --
	(132.46, 38.94) --
	(134.15, 38.12);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,175.31) --
	( 58.09,171.07) --
	( 59.78,167.01) --
	( 61.47,162.34) --
	( 63.16,157.55) --
	( 64.85,152.99) --
	( 66.54,149.12) --
	( 68.23,144.95) --
	( 69.92,140.87) --
	( 71.61,135.54) --
	( 73.30,131.68) --
	( 74.99,126.98) --
	( 76.68,123.67) --
	( 78.37,119.90) --
	( 80.06,115.64) --
	( 81.75,110.74) --
	( 83.44,106.72) --
	( 85.13,102.04) --
	( 86.82, 98.86) --
	( 88.51, 94.71) --
	( 90.20, 91.70) --
	( 91.89, 88.06) --
	( 93.59, 83.93) --
	( 95.28, 80.74) --
	( 96.97, 77.62) --
	( 98.66, 75.17) --
	(100.35, 73.03) --
	(102.04, 70.81) --
	(103.73, 68.96) --
	(105.42, 67.54) --
	(107.11, 65.41) --
	(108.80, 63.89) --
	(110.49, 61.97) --
	(112.18, 60.35) --
	(113.87, 59.05) --
	(115.56, 57.34) --
	(117.25, 56.37) --
	(118.94, 55.37) --
	(120.63, 53.95) --
	(122.32, 52.50) --
	(124.01, 52.07) --
	(125.70, 51.43) --
	(127.39, 50.35) --
	(129.08, 49.24) --
	(130.77, 48.11) --
	(132.46, 47.88) --
	(134.15, 47.88) --
	(135.84, 46.96) --
	(137.53, 46.25) --
	(139.22, 45.78) --
	(140.91, 44.57) --
	(142.60, 43.84) --
	(144.29, 43.59) --
	(145.98, 43.84) --
	(147.67, 43.09) --
	(149.36, 42.34) --
	(151.05, 41.83) --
	(152.75, 41.31) --
	(154.44, 40.27) --
	(156.13, 39.74) --
	(157.82, 39.47) --
	(159.51, 38.94) --
	(161.20, 38.66) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,179.87) --
	( 58.09,175.98) --
	( 59.78,172.76) --
	( 61.47,169.83) --
	( 63.16,166.48) --
	( 64.85,162.05) --
	( 66.54,158.79) --
	( 68.23,154.99) --
	( 69.92,151.61) --
	( 71.61,148.01) --
	( 73.30,145.35) --
	( 74.99,141.71) --
	( 76.68,137.83) --
	( 78.37,133.16) --
	( 80.06,129.64) --
	( 81.75,126.10) --
	( 83.44,123.09) --
	( 85.13,119.90) --
	( 86.82,116.64) --
	( 88.51,111.90) --
	( 90.20,107.58) --
	( 91.89,103.40) --
	( 93.59,100.12) --
	( 95.28, 96.92) --
	( 96.97, 94.02) --
	( 98.66, 90.33) --
	(100.35, 86.72) --
	(102.04, 83.33) --
	(103.73, 80.23) --
	(105.42, 77.36) --
	(107.11, 75.44) --
	(108.80, 73.17) --
	(110.49, 71.26) --
	(112.18, 69.58) --
	(113.87, 68.02) --
	(115.56, 66.73) --
	(117.25, 64.74) --
	(118.94, 63.72) --
	(120.63, 61.79) --
	(122.32, 60.16) --
	(124.01, 59.61) --
	(125.70, 57.72) --
	(127.39, 56.56) --
	(129.08, 56.17) --
	(130.77, 55.37) --
	(132.46, 53.95) --
	(134.15, 52.71) --
	(135.84, 52.07) --
	(137.53, 51.65) --
	(139.22, 51.22) --
	(140.91, 50.35) --
	(142.60, 49.24) --
	(144.29, 48.34) --
	(145.98, 47.88) --
	(147.67, 47.19) --
	(149.36, 47.42) --
	(151.05, 47.19) --
	(152.75, 46.49) --
	(154.44, 45.78) --
	(156.13, 45.30) --
	(157.82, 44.08) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 43.34) --
	(164.58, 43.09) --
	(166.27, 42.84) --
	(167.96, 42.34) --
	(169.65, 42.08) --
	(171.34, 41.83) --
	(173.03, 41.31) --
	(174.72, 40.79) --
	(176.41, 40.27) --
	(178.10, 39.74) --
	(179.79, 38.94) --
	(181.48, 38.66) --
	(183.17, 38.66) --
	(184.86, 38.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,178.39) --
	( 58.09,174.85) --
	( 59.78,171.31) --
	( 61.47,168.05) --
	( 63.16,163.75) --
	( 64.85,159.39) --
	( 66.54,155.64) --
	( 68.23,151.26) --
	( 69.92,148.38) --
	( 71.61,144.95) --
	( 73.30,141.30) --
	( 74.99,137.38) --
	( 76.68,133.16) --
	( 78.37,129.12) --
	( 80.06,125.49) --
	( 81.75,122.14) --
	( 83.44,119.21) --
	( 85.13,115.04) --
	( 86.82,110.45) --
	( 88.51,106.17) --
	( 90.20,102.47) --
	( 91.89, 98.50) --
	( 93.59, 95.49) --
	( 95.28, 92.21) --
	( 96.97, 88.72) --
	( 98.66, 84.99) --
	(100.35, 81.49) --
	(102.04, 78.95) --
	(103.73, 76.27) --
	(105.42, 74.32) --
	(107.11, 72.45) --
	(108.80, 70.81) --
	(110.49, 68.65) --
	(112.18, 67.38) --
	(113.87, 65.58) --
	(115.56, 64.57) --
	(117.25, 62.85) --
	(118.94, 61.07) --
	(120.63, 59.98) --
	(122.32, 58.86) --
	(124.01, 57.34) --
	(125.70, 56.17) --
	(127.39, 55.77) --
	(129.08, 54.97) --
	(130.77, 53.75) --
	(132.46, 52.50) --
	(134.15, 51.86) --
	(135.84, 51.22) --
	(137.53, 51.22) --
	(139.22, 50.13) --
	(140.91, 49.02) --
	(142.60, 48.34) --
	(144.29, 47.88) --
	(145.98, 47.65) --
	(147.67, 47.19) --
	(149.36, 46.72) --
	(151.05, 46.49) --
	(152.75, 45.78) --
	(154.44, 44.82) --
	(156.13, 43.84) --
	(157.82, 43.84) --
	(159.51, 43.84) --
	(161.20, 43.84) --
	(162.89, 43.84) --
	(164.58, 43.34) --
	(166.27, 42.84) --
	(167.96, 42.08) --
	(169.65, 41.83) --
	(171.34, 41.57) --
	(173.03, 40.79) --
	(174.72, 40.53) --
	(176.41, 40.00) --
	(178.10, 38.94) --
	(179.79, 38.94) --
	(181.48, 38.66);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,177.31) --
	( 58.09,171.80) --
	( 59.78,166.48) --
	( 61.47,160.00) --
	( 63.16,154.99) --
	( 64.85,155.32) --
	( 66.54,156.92) --
	( 68.23,155.96) --
	( 69.92,146.12) --
	( 71.61,138.27) --
	( 73.30,132.18) --
	( 74.99,126.32) --
	( 76.68,120.82) --
	( 78.37,115.71) --
	( 80.06,108.81) --
	( 81.75,103.06) --
	( 83.44, 98.22) --
	( 85.13, 93.43) --
	( 86.82, 89.15) --
	( 88.51, 83.81) --
	( 90.20, 79.85) --
	( 91.89, 76.41) --
	( 93.59, 73.46) --
	( 95.28, 71.41) --
	( 96.97, 68.49) --
	( 98.66, 66.89) --
	(100.35, 64.91) --
	(102.04, 62.67) --
	(103.73, 60.53) --
	(105.42, 59.05) --
	(107.11, 56.95) --
	(108.80, 55.77) --
	(110.49, 54.16) --
	(112.18, 52.50) --
	(113.87, 51.86) --
	(115.56, 50.78) --
	(117.25, 49.46) --
	(118.94, 48.34) --
	(120.63, 47.88) --
	(122.32, 47.19) --
	(124.01, 46.25) --
	(125.70, 45.06) --
	(127.39, 44.08) --
	(129.08, 43.84) --
	(130.77, 43.59) --
	(132.46, 42.84) --
	(134.15, 42.08) --
	(135.84, 41.05) --
	(137.53, 40.00) --
	(139.22, 39.20) --
	(140.91, 38.66) --
	(142.60, 38.66) --
	(144.29, 38.66);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.76) --
	( 58.09,171.07) --
	( 59.78,166.48) --
	( 61.47,161.47) --
	( 63.16,156.28) --
	( 64.85,150.91) --
	( 66.54,146.12) --
	( 68.23,141.71) --
	( 69.92,136.01) --
	( 71.61,130.67) --
	( 73.30,125.55) --
	( 74.99,121.60) --
	( 76.68,117.16) --
	( 78.37,111.18) --
	( 80.06,105.53) --
	( 81.75,100.91) --
	( 83.44, 95.88) --
	( 85.13, 92.31) --
	( 86.82, 88.28) --
	( 88.51, 83.93) --
	( 90.20, 80.23) --
	( 91.89, 76.68) --
	( 93.59, 74.46) --
	( 95.28, 72.00) --
	( 96.97, 69.74) --
	( 98.66, 68.02) --
	(100.35, 66.24) --
	(102.04, 64.74) --
	(103.73, 62.32) --
	(105.42, 60.35) --
	(107.11, 58.86) --
	(108.80, 57.34) --
	(110.49, 56.17) --
	(112.18, 54.97) --
	(113.87, 53.75) --
	(115.56, 52.29) --
	(117.25, 51.86) --
	(118.94, 51.22) --
	(120.63, 49.69) --
	(122.32, 48.56) --
	(124.01, 47.88) --
	(125.70, 47.42) --
	(127.39, 46.96) --
	(129.08, 46.25) --
	(130.77, 44.82) --
	(132.46, 44.33) --
	(134.15, 43.84) --
	(135.84, 43.59) --
	(137.53, 43.59) --
	(139.22, 42.59) --
	(140.91, 42.08) --
	(142.60, 41.05) --
	(144.29, 40.53) --
	(145.98, 39.74) --
	(147.67, 39.20) --
	(149.36, 38.94) --
	(151.05, 38.66) --
	(152.75, 38.66) --
	(154.44, 38.39);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,180.08) --
	( 58.09,176.43) --
	( 59.78,172.76) --
	( 61.47,169.33) --
	( 63.16,165.68) --
	( 64.85,161.18) --
	( 66.54,156.92) --
	( 68.23,152.99) --
	( 69.92,149.48) --
	( 71.61,145.73) --
	( 73.30,142.54) --
	( 74.99,138.27) --
	( 76.68,133.65) --
	( 78.37,129.64) --
	( 80.06,125.66) --
	( 81.75,122.26) --
	( 83.44,119.27) --
	( 85.13,114.83) --
	( 86.82,110.52) --
	( 88.51,106.17) --
	( 90.20,101.87) --
	( 91.89, 98.50) --
	( 93.59, 94.81) --
	( 95.28, 92.11) --
	( 96.97, 88.28) --
	( 98.66, 84.64) --
	(100.35, 81.62) --
	(102.04, 78.68) --
	(103.73, 76.55) --
	(105.42, 74.60) --
	(107.11, 72.30) --
	(108.80, 70.81) --
	(110.49, 69.12) --
	(112.18, 67.86) --
	(113.87, 66.89) --
	(115.56, 64.91) --
	(117.25, 63.72) --
	(118.94, 61.79) --
	(120.63, 60.35) --
	(122.32, 59.61) --
	(124.01, 58.11) --
	(125.70, 56.95) --
	(127.39, 55.97) --
	(129.08, 55.57) --
	(130.77, 54.57) --
	(132.46, 53.33) --
	(134.15, 52.50) --
	(135.84, 51.86) --
	(137.53, 51.86) --
	(139.22, 51.00) --
	(140.91, 50.13) --
	(142.60, 49.24) --
	(144.29, 47.88) --
	(145.98, 47.65) --
	(147.67, 47.65) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.72) --
	(154.44, 46.01) --
	(156.13, 45.30) --
	(157.82, 44.82) --
	(159.51, 44.08) --
	(161.20, 43.59) --
	(162.89, 43.59) --
	(164.58, 43.59) --
	(166.27, 43.59) --
	(167.96, 43.09) --
	(169.65, 42.84) --
	(171.34, 42.34) --
	(173.03, 41.83) --
	(174.72, 41.05) --
	(176.41, 40.79) --
	(178.10, 40.00) --
	(179.79, 39.74) --
	(181.48, 39.47);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.17) --
	( 56.40,173.46) --
	( 58.09,169.08) --
	( 59.78,162.91) --
	( 61.47,157.24) --
	( 63.16,157.24) --
	( 64.85,158.48) --
	( 66.54,158.48) --
	( 68.23,149.48) --
	( 69.92,142.95) --
	( 71.61,136.47) --
	( 73.30,130.67) --
	( 74.99,126.21) --
	( 76.68,121.18) --
	( 78.37,116.64) --
	( 80.06,110.45) --
	( 81.75,105.21) --
	( 83.44,100.56) --
	( 85.13, 96.16) --
	( 86.82, 92.00) --
	( 88.51, 87.84) --
	( 90.20, 83.57) --
	( 91.89, 80.23) --
	( 93.59, 76.82) --
	( 95.28, 74.18) --
	( 96.97, 72.15) --
	( 98.66, 69.89) --
	(100.35, 68.02) --
	(102.04, 65.91) --
	(103.73, 64.06) --
	(105.42, 62.15) --
	(107.11, 60.16) --
	(108.80, 58.86) --
	(110.49, 56.76) --
	(112.18, 55.77) --
	(113.87, 54.57) --
	(115.56, 53.13) --
	(117.25, 51.86) --
	(118.94, 51.22) --
	(120.63, 50.35) --
	(122.32, 49.02) --
	(124.01, 47.88) --
	(125.70, 47.42) --
	(127.39, 46.96) --
	(129.08, 46.01) --
	(130.77, 45.06) --
	(132.46, 44.08) --
	(134.15, 43.34) --
	(135.84, 43.59) --
	(137.53, 43.09) --
	(139.22, 42.59) --
	(140.91, 41.83) --
	(142.60, 40.79) --
	(144.29, 39.74) --
	(145.98, 38.94) --
	(147.67, 38.66) --
	(149.36, 38.39) --
	(151.05, 38.12);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,174.39) --
	( 58.09,168.82) --
	( 59.78,163.75) --
	( 61.47,157.86) --
	( 63.16,154.66) --
	( 64.85,156.28) --
	( 66.54,157.24) --
	( 68.23,152.65) --
	( 69.92,143.76) --
	( 71.61,136.93) --
	( 73.30,131.18) --
	( 74.99,125.49) --
	( 76.68,121.36) --
	( 78.37,116.38) --
	( 80.06,110.01) --
	( 81.75,104.88) --
	( 83.44, 99.85) --
	( 85.13, 95.69) --
	( 86.82, 91.49) --
	( 88.51, 86.72) --
	( 90.20, 83.09) --
	( 91.89, 79.08) --
	( 93.59, 76.27) --
	( 95.28, 73.89) --
	( 96.97, 71.26) --
	( 98.66, 69.27) --
	(100.35, 67.38) --
	(102.04, 65.24) --
	(103.73, 63.89) --
	(105.42, 61.07) --
	(107.11, 59.79) --
	(108.80, 57.72) --
	(110.49, 56.17) --
	(112.18, 55.57) --
	(113.87, 53.75) --
	(115.56, 52.29) --
	(117.25, 51.65) --
	(118.94, 50.57) --
	(120.63, 49.02) --
	(122.32, 48.34) --
	(124.01, 47.88) --
	(125.70, 47.19) --
	(127.39, 46.01) --
	(129.08, 45.06) --
	(130.77, 44.08) --
	(132.46, 43.59) --
	(134.15, 43.59) --
	(135.84, 43.34) --
	(137.53, 42.59) --
	(139.22, 41.83) --
	(140.91, 40.79) --
	(142.60, 39.20) --
	(144.29, 38.66) --
	(145.98, 38.39) --
	(147.67, 38.66) --
	(149.36, 38.12);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,175.53) --
	( 58.09,169.83) --
	( 59.78,165.13) --
	( 61.47,158.79) --
	( 63.16,154.99) --
	( 64.85,156.28) --
	( 66.54,157.55) --
	( 68.23,154.99) --
	( 69.92,144.95) --
	( 71.61,139.15) --
	( 73.30,133.16) --
	( 74.99,127.52) --
	( 76.68,123.03) --
	( 78.37,118.26) --
	( 80.06,112.97) --
	( 81.75,107.19) --
	( 83.44,102.04) --
	( 85.13, 98.13) --
	( 86.82, 93.63) --
	( 88.51, 89.69) --
	( 90.20, 85.34) --
	( 91.89, 81.12) --
	( 93.59, 78.02) --
	( 95.28, 75.44) --
	( 96.97, 73.03) --
	( 98.66, 70.81) --
	(100.35, 68.49) --
	(102.04, 67.21) --
	(103.73, 64.57) --
	(105.42, 62.85) --
	(107.11, 60.89) --
	(108.80, 59.61) --
	(110.49, 57.53) --
	(112.18, 55.97) --
	(113.87, 55.37) --
	(115.56, 53.95) --
	(117.25, 52.29) --
	(118.94, 51.43) --
	(120.63, 50.57) --
	(122.32, 49.46) --
	(124.01, 48.34) --
	(125.70, 47.42) --
	(127.39, 46.96) --
	(129.08, 46.49) --
	(130.77, 44.82) --
	(132.46, 44.08) --
	(134.15, 43.34) --
	(135.84, 43.59) --
	(137.53, 43.34) --
	(139.22, 42.59) --
	(140.91, 41.83) --
	(142.60, 41.05) --
	(144.29, 40.00) --
	(145.98, 38.94) --
	(147.67, 38.66) --
	(149.36, 38.39) --
	(151.05, 38.12);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,178.82) --
	( 58.09,175.31) --
	( 59.78,171.56) --
	( 61.47,168.05) --
	( 63.16,163.75) --
	( 64.85,159.39) --
	( 66.54,155.32) --
	( 68.23,151.26) --
	( 69.92,147.26) --
	( 71.61,144.16) --
	( 73.30,140.02) --
	( 74.99,135.54) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,123.61) --
	( 81.75,120.08) --
	( 83.44,116.71) --
	( 85.13,111.98) --
	( 86.82,107.43) --
	( 88.51,103.48) --
	( 90.20, 99.59) --
	( 91.89, 96.07) --
	( 93.59, 92.92) --
	( 95.28, 89.26) --
	( 96.97, 85.22) --
	( 98.66, 82.73) --
	(100.35, 79.59) --
	(102.04, 77.09) --
	(103.73, 74.60) --
	(105.42, 72.74) --
	(107.11, 70.96) --
	(108.80, 69.58) --
	(110.49, 67.86) --
	(112.18, 66.40) --
	(113.87, 64.57) --
	(115.56, 63.72) --
	(117.25, 61.43) --
	(118.94, 60.35) --
	(120.63, 59.42) --
	(122.32, 57.72) --
	(124.01, 56.37) --
	(125.70, 55.57) --
	(127.39, 54.97) --
	(129.08, 53.95) --
	(130.77, 52.71) --
	(132.46, 51.86) --
	(134.15, 51.65) --
	(135.84, 51.00) --
	(137.53, 50.35) --
	(139.22, 49.02) --
	(140.91, 48.11) --
	(142.60, 47.65) --
	(144.29, 47.19) --
	(145.98, 47.19) --
	(147.67, 46.72) --
	(149.36, 46.01) --
	(151.05, 45.54) --
	(152.75, 44.57) --
	(154.44, 44.08) --
	(156.13, 44.08) --
	(157.82, 43.84) --
	(159.51, 43.34) --
	(161.20, 43.34) --
	(162.89, 42.84) --
	(164.58, 42.34) --
	(166.27, 41.83) --
	(167.96, 41.31) --
	(169.65, 40.79) --
	(171.34, 40.27) --
	(173.03, 39.74) --
	(174.72, 38.94) --
	(176.41, 38.66) --
	(178.10, 38.39) --
	(179.79, 38.39);
\definecolor{drawColor}{RGB}{72,41,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,177.31) --
	( 58.09,171.80) --
	( 59.78,167.53) --
	( 61.47,162.34) --
	( 63.16,157.86) --
	( 64.85,158.48) --
	( 66.54,159.39) --
	( 68.23,158.48) --
	( 69.92,149.84) --
	( 71.61,143.76) --
	( 73.30,137.83) --
	( 74.99,132.18) --
	( 76.68,127.52) --
	( 78.37,123.26) --
	( 80.06,118.58) --
	( 81.75,113.60) --
	( 83.44,107.97) --
	( 85.13,103.23) --
	( 86.82, 99.04) --
	( 88.51, 94.71) --
	( 90.20, 91.07) --
	( 91.89, 86.72) --
	( 93.59, 82.73) --
	( 95.28, 79.08) --
	( 96.97, 76.41) --
	( 98.66, 73.46) --
	(100.35, 71.71) --
	(102.04, 69.74) --
	(103.73, 67.70) --
	(105.42, 66.24) --
	(107.11, 64.06) --
	(108.80, 62.50) --
	(110.49, 60.35) --
	(112.18, 59.24) --
	(113.87, 56.95) --
	(115.56, 55.77) --
	(117.25, 54.97) --
	(118.94, 53.54) --
	(120.63, 52.07) --
	(122.32, 51.43) --
	(124.01, 50.57) --
	(125.70, 49.46) --
	(127.39, 48.11) --
	(129.08, 47.42) --
	(130.77, 47.19) --
	(132.46, 46.49) --
	(134.15, 45.78) --
	(135.84, 44.33) --
	(137.53, 43.34) --
	(139.22, 43.84) --
	(140.91, 43.09) --
	(142.60, 43.09) --
	(144.29, 42.34) --
	(145.98, 41.57) --
	(147.67, 40.27) --
	(149.36, 39.47) --
	(151.05, 38.66) --
	(152.75, 38.39) --
	(154.44, 38.39);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.60) --
	( 56.40,173.46) --
	( 58.09,169.33) --
	( 59.78,164.31) --
	( 61.47,159.39) --
	( 63.16,157.55) --
	( 64.85,159.09) --
	( 66.54,159.39) --
	( 68.23,152.65) --
	( 69.92,145.35) --
	( 71.61,140.87) --
	( 73.30,135.08) --
	( 74.99,130.16) --
	( 76.68,125.49) --
	( 78.37,121.60) --
	( 80.06,117.49) --
	( 81.75,112.12) --
	( 83.44,107.50) --
	( 85.13,102.81) --
	( 86.82, 98.32) --
	( 88.51, 94.91) --
	( 90.20, 91.49) --
	( 91.89, 87.50) --
	( 93.59, 83.21) --
	( 95.28, 79.85) --
	( 96.97, 77.22) --
	( 98.66, 74.75) --
	(100.35, 72.59) --
	(102.04, 70.66) --
	(103.73, 68.49) --
	(105.42, 67.38) --
	(107.11, 65.58) --
	(108.80, 64.06) --
	(110.49, 61.79) --
	(112.18, 60.35) --
	(113.87, 59.05) --
	(115.56, 56.95) --
	(117.25, 55.77) --
	(118.94, 55.37) --
	(120.63, 53.95) --
	(122.32, 52.29) --
	(124.01, 51.65) --
	(125.70, 51.00) --
	(127.39, 50.13) --
	(129.08, 48.56) --
	(130.77, 47.65) --
	(132.46, 47.19) --
	(134.15, 46.72) --
	(135.84, 46.25) --
	(137.53, 44.82) --
	(139.22, 43.84) --
	(140.91, 43.34) --
	(142.60, 43.34) --
	(144.29, 43.09) --
	(145.98, 42.34) --
	(147.67, 42.08) --
	(149.36, 41.31) --
	(151.05, 40.27) --
	(152.75, 39.47) --
	(154.44, 38.66) --
	(156.13, 38.39) --
	(157.82, 38.12);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,174.62) --
	( 58.09,170.08) --
	( 59.78,165.41) --
	( 61.47,160.29) --
	( 63.16,158.79) --
	( 64.85,160.00) --
	( 66.54,160.29) --
	( 68.23,153.66) --
	( 69.92,146.12) --
	( 71.61,142.13) --
	( 73.30,136.47) --
	( 74.99,131.18) --
	( 76.68,126.98) --
	( 78.37,122.79) --
	( 80.06,119.21) --
	( 81.75,114.36) --
	( 83.44,109.41) --
	( 85.13,104.64) --
	( 86.82,100.47) --
	( 88.51, 96.73) --
	( 90.20, 93.63) --
	( 91.89, 90.23) --
	( 93.59, 85.92) --
	( 95.28, 82.60) --
	( 96.97, 79.72) --
	( 98.66, 76.95) --
	(100.35, 74.60) --
	(102.04, 72.45) --
	(103.73, 70.81) --
	(105.42, 68.81) --
	(107.11, 67.21) --
	(108.80, 65.58) --
	(110.49, 63.72) --
	(112.18, 61.79) --
	(113.87, 59.98) --
	(115.56, 59.05) --
	(117.25, 56.76) --
	(118.94, 55.77) --
	(120.63, 55.17) --
	(122.32, 53.54) --
	(124.01, 52.29) --
	(125.70, 51.65) --
	(127.39, 51.22) --
	(129.08, 50.13) --
	(130.77, 48.56) --
	(132.46, 47.88) --
	(134.15, 47.65) --
	(135.84, 47.19) --
	(137.53, 46.01) --
	(139.22, 45.30) --
	(140.91, 44.08) --
	(142.60, 43.34) --
	(144.29, 43.34) --
	(145.98, 43.34) --
	(147.67, 42.59) --
	(149.36, 41.83) --
	(151.05, 41.05) --
	(152.75, 40.53) --
	(154.44, 39.74) --
	(156.13, 39.20) --
	(157.82, 38.66) --
	(159.51, 38.39);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,177.74) --
	( 58.09,173.46) --
	( 59.78,169.58) --
	( 61.47,164.86) --
	( 63.16,160.89) --
	( 64.85,161.76) --
	( 66.54,162.62) --
	( 68.23,161.18) --
	( 69.92,151.96) --
	( 71.61,147.26) --
	( 73.30,143.36) --
	( 74.99,138.72) --
	( 76.68,133.65) --
	( 78.37,128.59) --
	( 80.06,125.10) --
	( 81.75,121.36) --
	( 83.44,117.55) --
	( 85.13,113.11) --
	( 86.82,108.20) --
	( 88.51,104.47) --
	( 90.20,100.83) --
	( 91.89, 96.83) --
	( 93.59, 93.73) --
	( 95.28, 90.55) --
	( 96.97, 86.72) --
	( 98.66, 83.45) --
	(100.35, 80.23) --
	(102.04, 77.76) --
	(103.73, 75.44) --
	(105.42, 73.32) --
	(107.11, 71.56) --
	(108.80, 70.05) --
	(110.49, 67.86) --
	(112.18, 66.89) --
	(113.87, 65.07) --
	(115.56, 63.72) --
	(117.25, 61.61) --
	(118.94, 60.16) --
	(120.63, 59.05) --
	(122.32, 56.95) --
	(124.01, 55.97) --
	(125.70, 55.17) --
	(127.39, 54.16) --
	(129.08, 52.92) --
	(130.77, 51.86) --
	(132.46, 51.43) --
	(134.15, 50.78) --
	(135.84, 49.24) --
	(137.53, 48.34) --
	(139.22, 47.65) --
	(140.91, 47.19) --
	(142.60, 46.72) --
	(144.29, 46.01) --
	(145.98, 44.82) --
	(147.67, 44.33) --
	(149.36, 43.84) --
	(151.05, 43.34) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 42.08) --
	(157.82, 41.05) --
	(159.51, 40.53) --
	(161.20, 40.00) --
	(162.89, 39.20) --
	(164.58, 38.94) --
	(166.27, 38.39) --
	(167.96, 38.66) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.76) --
	( 58.09,170.82) --
	( 59.78,167.27) --
	( 61.47,162.34) --
	( 63.16,160.00) --
	( 64.85,161.18) --
	( 66.54,161.76) --
	( 68.23,156.60) --
	( 69.92,149.12) --
	( 71.61,144.56) --
	( 73.30,140.87) --
	( 74.99,135.08) --
	( 76.68,130.67) --
	( 78.37,126.43) --
	( 80.06,122.50) --
	( 81.75,119.21) --
	( 83.44,114.83) --
	( 85.13,110.16) --
	( 86.82,105.85) --
	( 88.51,101.95) --
	( 90.20, 98.32) --
	( 91.89, 94.62) --
	( 93.59, 91.49) --
	( 95.28, 87.95) --
	( 96.97, 84.29) --
	( 98.66, 80.74) --
	(100.35, 78.29) --
	(102.04, 75.58) --
	(103.73, 73.89) --
	(105.42, 72.00) --
	(107.11, 70.50) --
	(108.80, 68.33) --
	(110.49, 67.21) --
	(112.18, 64.91) --
	(113.87, 63.89) --
	(115.56, 61.43) --
	(117.25, 59.98) --
	(118.94, 59.05) --
	(120.63, 57.34) --
	(122.32, 55.77) --
	(124.01, 55.17) --
	(125.70, 53.95) --
	(127.39, 52.71) --
	(129.08, 51.86) --
	(130.77, 51.22) --
	(132.46, 50.57) --
	(134.15, 49.46) --
	(135.84, 47.88) --
	(137.53, 47.42) --
	(139.22, 47.42) --
	(140.91, 46.96) --
	(142.60, 46.25) --
	(144.29, 45.30) --
	(145.98, 44.08) --
	(147.67, 43.84) --
	(149.36, 43.34) --
	(151.05, 43.34) --
	(152.75, 42.84) --
	(154.44, 42.34) --
	(156.13, 41.57) --
	(157.82, 40.79) --
	(159.51, 39.74) --
	(161.20, 39.20) --
	(162.89, 38.66) --
	(164.58, 38.12) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,174.62) --
	( 58.09,170.58) --
	( 59.78,166.48) --
	( 61.47,162.05) --
	( 63.16,156.60) --
	( 64.85,152.30) --
	( 66.54,148.01) --
	( 68.23,144.56) --
	( 69.92,140.02) --
	( 71.61,135.54) --
	( 73.30,131.18) --
	( 74.99,126.98) --
	( 76.68,123.38) --
	( 78.37,120.20) --
	( 80.06,116.57) --
	( 81.75,111.90) --
	( 83.44,107.97) --
	( 85.13,103.98) --
	( 86.82,100.12) --
	( 88.51, 96.73) --
	( 90.20, 93.53) --
	( 91.89, 90.12) --
	( 93.59, 87.06) --
	( 95.28, 83.21) --
	( 96.97, 80.23) --
	( 98.66, 77.22) --
	(100.35, 75.31) --
	(102.04, 73.03) --
	(103.73, 70.96) --
	(105.42, 69.27) --
	(107.11, 67.86) --
	(108.80, 65.91) --
	(110.49, 64.23) --
	(112.18, 62.32) --
	(113.87, 60.53) --
	(115.56, 59.42) --
	(117.25, 57.53) --
	(118.94, 55.97) --
	(120.63, 55.17) --
	(122.32, 54.16) --
	(124.01, 52.71) --
	(125.70, 51.86) --
	(127.39, 51.43) --
	(129.08, 49.91) --
	(130.77, 48.79) --
	(132.46, 48.11) --
	(134.15, 47.65) --
	(135.84, 46.72) --
	(137.53, 46.01) --
	(139.22, 45.06) --
	(140.91, 44.33) --
	(142.60, 43.84) --
	(144.29, 43.34) --
	(145.98, 43.34) --
	(147.67, 42.34) --
	(149.36, 41.83) --
	(151.05, 41.05) --
	(152.75, 40.27) --
	(154.44, 39.47) --
	(156.13, 38.94) --
	(157.82, 38.66) --
	(159.51, 38.39);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,176.87) --
	( 58.09,171.80) --
	( 59.78,167.53) --
	( 61.47,161.47) --
	( 63.16,155.96) --
	( 64.85,150.20) --
	( 66.54,145.73) --
	( 68.23,141.30) --
	( 69.92,135.08) --
	( 71.61,129.64) --
	( 73.30,124.81) --
	( 74.99,120.70) --
	( 76.68,116.64) --
	( 78.37,111.18) --
	( 80.06,106.17) --
	( 81.75,101.35) --
	( 83.44, 97.48) --
	( 85.13, 93.73) --
	( 86.82, 89.69) --
	( 88.51, 85.46) --
	( 90.20, 81.62) --
	( 91.89, 78.16) --
	( 93.59, 75.31) --
	( 95.28, 72.30) --
	( 96.97, 70.05) --
	( 98.66, 68.02) --
	(100.35, 66.24) --
	(102.04, 63.89) --
	(103.73, 61.61) --
	(105.42, 59.79) --
	(107.11, 58.11) --
	(108.80, 56.17) --
	(110.49, 55.17) --
	(112.18, 53.75) --
	(113.87, 51.86) --
	(115.56, 51.65) --
	(117.25, 50.35) --
	(118.94, 48.34) --
	(120.63, 47.42) --
	(122.32, 47.42) --
	(124.01, 46.72) --
	(125.70, 45.30) --
	(127.39, 44.08) --
	(129.08, 43.34) --
	(130.77, 43.09) --
	(132.46, 42.59) --
	(134.15, 41.83) --
	(135.84, 40.53) --
	(137.53, 39.47) --
	(139.22, 38.94) --
	(140.91, 38.39) --
	(142.60, 38.39);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,177.53) --
	( 58.09,173.23) --
	( 59.78,168.82) --
	( 61.47,163.75) --
	( 63.16,159.70) --
	( 64.85,160.00) --
	( 66.54,161.47) --
	( 68.23,159.39) --
	( 69.92,150.20) --
	( 71.61,145.35) --
	( 73.30,141.30) --
	( 74.99,135.54) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,123.14) --
	( 81.75,119.52) --
	( 83.44,115.24) --
	( 85.13,110.67) --
	( 86.82,105.85) --
	( 88.51,102.04) --
	( 90.20, 98.41) --
	( 91.89, 95.10) --
	( 93.59, 91.90) --
	( 95.28, 88.06) --
	( 96.97, 84.52) --
	( 98.66, 81.62) --
	(100.35, 78.68) --
	(102.04, 75.86) --
	(103.73, 73.75) --
	(105.42, 71.86) --
	(107.11, 70.20) --
	(108.80, 68.02) --
	(110.49, 67.21) --
	(112.18, 64.91) --
	(113.87, 63.54) --
	(115.56, 61.43) --
	(117.25, 60.16) --
	(118.94, 58.49) --
	(120.63, 56.76) --
	(122.32, 56.17) --
	(124.01, 54.97) --
	(125.70, 53.54) --
	(127.39, 52.29) --
	(129.08, 51.86) --
	(130.77, 51.00) --
	(132.46, 49.91) --
	(134.15, 48.34) --
	(135.84, 47.65) --
	(137.53, 47.42) --
	(139.22, 47.19) --
	(140.91, 46.25) --
	(142.60, 45.30) --
	(144.29, 44.33) --
	(145.98, 44.08) --
	(147.67, 43.84) --
	(149.36, 43.59) --
	(151.05, 42.59) --
	(152.75, 42.08) --
	(154.44, 41.05) --
	(156.13, 40.27) --
	(157.82, 39.47) --
	(159.51, 38.94) --
	(161.20, 38.39) --
	(162.89, 38.39);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,177.31) --
	( 58.09,173.46) --
	( 59.78,169.58) --
	( 61.47,165.68) --
	( 63.16,160.89) --
	( 64.85,156.92) --
	( 66.54,152.30) --
	( 68.23,148.38) --
	( 69.92,145.35) --
	( 71.61,141.71) --
	( 73.30,137.38) --
	( 74.99,133.16) --
	( 76.68,129.12) --
	( 78.37,125.43) --
	( 80.06,122.08) --
	( 81.75,119.08) --
	( 83.44,115.51) --
	( 85.13,110.52) --
	( 86.82,106.80) --
	( 88.51,103.23) --
	( 90.20, 99.50) --
	( 91.89, 96.35) --
	( 93.59, 93.43) --
	( 95.28, 90.44) --
	( 96.97, 87.28) --
	( 98.66, 83.45) --
	(100.35, 80.62) --
	(102.04, 78.16) --
	(103.73, 76.00) --
	(105.42, 74.18) --
	(107.11, 72.59) --
	(108.80, 70.81) --
	(110.49, 68.96) --
	(112.18, 67.70) --
	(113.87, 66.40) --
	(115.56, 64.23) --
	(117.25, 63.20) --
	(118.94, 61.07) --
	(120.63, 60.16) --
	(122.32, 58.86) --
	(124.01, 57.15) --
	(125.70, 55.77) --
	(127.39, 55.57) --
	(129.08, 54.57) --
	(130.77, 52.92) --
	(132.46, 51.86) --
	(134.15, 51.65) --
	(135.84, 51.22) --
	(137.53, 50.13) --
	(139.22, 48.79) --
	(140.91, 48.11) --
	(142.60, 47.65) --
	(144.29, 46.96) --
	(145.98, 46.72) --
	(147.67, 46.25) --
	(149.36, 45.30) --
	(151.05, 44.08) --
	(152.75, 43.34) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 42.59) --
	(159.51, 42.08) --
	(161.20, 41.83) --
	(162.89, 41.31) --
	(164.58, 40.27) --
	(166.27, 39.47) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.39) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,175.53) --
	( 58.09,171.56) --
	( 59.78,168.05) --
	( 61.47,163.19) --
	( 63.16,158.48) --
	( 64.85,154.33) --
	( 66.54,149.84) --
	( 68.23,146.12) --
	( 69.92,142.95) --
	( 71.61,137.83) --
	( 73.30,133.65) --
	( 74.99,129.12) --
	( 76.68,125.94) --
	( 78.37,122.50) --
	( 80.06,118.77) --
	( 81.75,115.11) --
	( 83.44,110.67) --
	( 85.13,106.17) --
	( 86.82,102.89) --
	( 88.51, 99.04) --
	( 90.20, 95.78) --
	( 91.89, 92.72) --
	( 93.59, 89.37) --
	( 95.28, 85.80) --
	( 96.97, 82.48) --
	( 98.66, 79.72) --
	(100.35, 77.22) --
	(102.04, 74.89) --
	(103.73, 73.03) --
	(105.42, 71.11) --
	(107.11, 69.58) --
	(108.80, 67.70) --
	(110.49, 66.56) --
	(112.18, 64.40) --
	(113.87, 63.37) --
	(115.56, 61.43) --
	(117.25, 60.35) --
	(118.94, 59.24) --
	(120.63, 57.15) --
	(122.32, 55.77) --
	(124.01, 55.37) --
	(125.70, 54.36) --
	(127.39, 52.71) --
	(129.08, 52.07) --
	(130.77, 51.43) --
	(132.46, 50.78) --
	(134.15, 49.69) --
	(135.84, 48.34) --
	(137.53, 47.88) --
	(139.22, 48.11) --
	(140.91, 46.96) --
	(142.60, 46.49) --
	(144.29, 45.54) --
	(145.98, 44.33) --
	(147.67, 44.08) --
	(149.36, 43.84) --
	(151.05, 43.59) --
	(152.75, 43.09) --
	(154.44, 42.59) --
	(156.13, 42.34) --
	(157.82, 41.31) --
	(159.51, 40.27) --
	(161.20, 38.94) --
	(162.89, 38.94) --
	(164.58, 38.66) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.76) --
	( 58.09,171.80) --
	( 59.78,168.05) --
	( 61.47,163.75) --
	( 63.16,159.70) --
	( 64.85,154.66) --
	( 66.54,150.91) --
	( 68.23,147.64) --
	( 69.92,144.16) --
	( 71.61,140.87) --
	( 73.30,136.47) --
	( 74.99,132.18) --
	( 76.68,128.59) --
	( 78.37,125.32) --
	( 80.06,122.32) --
	( 81.75,119.27) --
	( 83.44,115.31) --
	( 85.13,111.25) --
	( 86.82,107.35) --
	( 88.51,103.81) --
	( 90.20,100.56) --
	( 91.89, 97.39) --
	( 93.59, 94.52) --
	( 95.28, 92.00) --
	( 96.97, 88.39) --
	( 98.66, 85.34) --
	(100.35, 82.24) --
	(102.04, 79.72) --
	(103.73, 77.36) --
	(105.42, 74.89) --
	(107.11, 73.17) --
	(108.80, 71.41) --
	(110.49, 69.89) --
	(112.18, 68.17) --
	(113.87, 67.21) --
	(115.56, 65.58) --
	(117.25, 63.89) --
	(118.94, 62.15) --
	(120.63, 60.53) --
	(122.32, 59.79) --
	(124.01, 58.11) --
	(125.70, 56.37) --
	(127.39, 55.97) --
	(129.08, 54.97) --
	(130.77, 53.13) --
	(132.46, 52.50) --
	(134.15, 51.86) --
	(135.84, 51.22) --
	(137.53, 49.91) --
	(139.22, 48.56) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 46.96) --
	(145.98, 46.25) --
	(147.67, 45.30) --
	(149.36, 44.33) --
	(151.05, 43.84) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 42.84) --
	(157.82, 42.08) --
	(159.51, 41.31) --
	(161.20, 40.53) --
	(162.89, 39.47) --
	(164.58, 38.66) --
	(166.27, 38.66) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.45) --
	( 56.40,174.85) --
	( 58.09,170.82) --
	( 59.78,166.74) --
	( 61.47,162.62) --
	( 63.16,157.86) --
	( 64.85,153.33) --
	( 66.54,149.84) --
	( 68.23,145.35) --
	( 69.92,142.13) --
	( 71.61,137.83) --
	( 73.30,133.16) --
	( 74.99,129.12) --
	( 76.68,125.43) --
	( 78.37,122.08) --
	( 80.06,118.96) --
	( 81.75,114.77) --
	( 83.44,110.30) --
	( 85.13,106.25) --
	( 86.82,102.30) --
	( 88.51, 99.04) --
	( 90.20, 95.69) --
	( 91.89, 92.82) --
	( 93.59, 89.48) --
	( 95.28, 85.69) --
	( 96.97, 82.73) --
	( 98.66, 80.11) --
	(100.35, 77.22) --
	(102.04, 75.17) --
	(103.73, 73.17) --
	(105.42, 71.26) --
	(107.11, 69.89) --
	(108.80, 68.17) --
	(110.49, 67.21) --
	(112.18, 65.24) --
	(113.87, 63.89) --
	(115.56, 61.97) --
	(117.25, 60.35) --
	(118.94, 59.61) --
	(120.63, 57.53) --
	(122.32, 56.56) --
	(124.01, 55.77) --
	(125.70, 54.57) --
	(127.39, 53.13) --
	(129.08, 52.07) --
	(130.77, 51.86) --
	(132.46, 51.22) --
	(134.15, 49.91) --
	(135.84, 48.79) --
	(137.53, 48.11) --
	(139.22, 47.65) --
	(140.91, 47.19) --
	(142.60, 46.25) --
	(144.29, 45.30) --
	(145.98, 44.57) --
	(147.67, 44.08) --
	(149.36, 43.84) --
	(151.05, 43.34) --
	(152.75, 43.09) --
	(154.44, 42.59) --
	(156.13, 42.08) --
	(157.82, 41.31) --
	(159.51, 40.27) --
	(161.20, 39.47) --
	(162.89, 39.20) --
	(164.58, 38.66) --
	(166.27, 38.66) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,178.17) --
	( 58.09,173.93) --
	( 59.78,170.58) --
	( 61.47,166.48) --
	( 63.16,162.34) --
	( 64.85,158.17) --
	( 66.54,154.00) --
	( 68.23,150.20) --
	( 69.92,146.12) --
	( 71.61,143.76) --
	( 73.30,139.59) --
	( 74.99,135.54) --
	( 76.68,131.68) --
	( 78.37,128.06) --
	( 80.06,124.47) --
	( 81.75,121.42) --
	( 83.44,118.70) --
	( 85.13,115.04) --
	( 86.82,110.74) --
	( 88.51,106.80) --
	( 90.20,103.48) --
	( 91.89,100.03) --
	( 93.59, 96.64) --
	( 95.28, 93.93) --
	( 96.97, 91.07) --
	( 98.66, 87.84) --
	(100.35, 84.05) --
	(102.04, 80.99) --
	(103.73, 78.42) --
	(105.42, 76.00) --
	(107.11, 73.89) --
	(108.80, 72.30) --
	(110.49, 70.20) --
	(112.18, 68.49) --
	(113.87, 67.21) --
	(115.56, 65.41) --
	(117.25, 63.37) --
	(118.94, 61.79) --
	(120.63, 60.35) --
	(122.32, 59.24) --
	(124.01, 57.15) --
	(125.70, 56.17) --
	(127.39, 55.57) --
	(129.08, 54.36) --
	(130.77, 52.92) --
	(132.46, 52.29) --
	(134.15, 51.86) --
	(135.84, 50.57) --
	(137.53, 49.46) --
	(139.22, 48.11) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 46.49) --
	(145.98, 46.01) --
	(147.67, 45.30) --
	(149.36, 44.08) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.09) --
	(156.13, 42.59) --
	(157.82, 41.83) --
	(159.51, 41.05) --
	(161.20, 40.27) --
	(162.89, 39.47) --
	(164.58, 38.94) --
	(166.27, 38.39) --
	(167.96, 38.39) --
	(169.65, 38.12);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,177.74) --
	( 58.09,173.70) --
	( 59.78,170.33) --
	( 61.47,166.21) --
	( 63.16,161.76) --
	( 64.85,157.86) --
	( 66.54,153.66) --
	( 68.23,150.20) --
	( 69.92,146.89) --
	( 71.61,143.76) --
	( 73.30,140.02) --
	( 74.99,135.54) --
	( 76.68,131.68) --
	( 78.37,128.59) --
	( 80.06,124.93) --
	( 81.75,121.96) --
	( 83.44,118.70) --
	( 85.13,115.44) --
	( 86.82,111.18) --
	( 88.51,107.66) --
	( 90.20,103.65) --
	( 91.89,100.30) --
	( 93.59, 97.48) --
	( 95.28, 94.71) --
	( 96.97, 91.80) --
	( 98.66, 88.50) --
	(100.35, 85.11) --
	(102.04, 81.62) --
	(103.73, 79.33) --
	(105.42, 76.82) --
	(107.11, 74.60) --
	(108.80, 72.74) --
	(110.49, 70.96) --
	(112.18, 69.12) --
	(113.87, 67.86) --
	(115.56, 66.24) --
	(117.25, 64.40) --
	(118.94, 63.20) --
	(120.63, 60.89) --
	(122.32, 60.16) --
	(124.01, 58.68) --
	(125.70, 56.76) --
	(127.39, 55.97) --
	(129.08, 55.17) --
	(130.77, 54.16) --
	(132.46, 52.29) --
	(134.15, 51.86) --
	(135.84, 51.22) --
	(137.53, 50.57) --
	(139.22, 49.24) --
	(140.91, 48.34) --
	(142.60, 47.42) --
	(144.29, 47.42) --
	(145.98, 46.96) --
	(147.67, 46.01) --
	(149.36, 45.06) --
	(151.05, 44.08) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 43.34) --
	(157.82, 43.09) --
	(159.51, 42.34) --
	(161.20, 41.83) --
	(162.89, 41.05) --
	(164.58, 40.27) --
	(166.27, 39.47) --
	(167.96, 38.66) --
	(169.65, 38.39) --
	(171.34, 38.39);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.43) --
	( 58.09,172.99) --
	( 59.78,169.83) --
	( 61.47,166.74) --
	( 63.16,162.91) --
	( 64.85,159.09) --
	( 66.54,155.64) --
	( 68.23,151.61) --
	( 69.92,148.38) --
	( 71.61,145.35) --
	( 73.30,142.54) --
	( 74.99,138.72) --
	( 76.68,135.08) --
	( 78.37,131.68) --
	( 80.06,128.59) --
	( 81.75,125.15) --
	( 83.44,122.50) --
	( 85.13,119.96) --
	( 86.82,116.84) --
	( 88.51,113.32) --
	( 90.20,109.34) --
	( 91.89,106.49) --
	( 93.59,102.72) --
	( 95.28, 99.76) --
	( 96.97, 97.20) --
	( 98.66, 94.42) --
	(100.35, 92.00) --
	(102.04, 89.15) --
	(103.73, 85.92) --
	(105.42, 83.09) --
	(107.11, 80.87) --
	(108.80, 78.55) --
	(110.49, 76.27) --
	(112.18, 74.46) --
	(113.87, 72.88) --
	(115.56, 71.26) --
	(117.25, 70.20) --
	(118.94, 68.65) --
	(120.63, 67.38) --
	(122.32, 65.91) --
	(124.01, 64.74) --
	(125.70, 63.20) --
	(127.39, 61.79) --
	(129.08, 60.35) --
	(130.77, 59.61) --
	(132.46, 58.49) --
	(134.15, 56.56) --
	(135.84, 56.37) --
	(137.53, 55.97) --
	(139.22, 54.57) --
	(140.91, 53.54) --
	(142.60, 52.50) --
	(144.29, 52.07) --
	(145.98, 51.65) --
	(147.67, 50.57) --
	(149.36, 49.24) --
	(151.05, 48.56) --
	(152.75, 48.34) --
	(154.44, 48.11) --
	(156.13, 47.42) --
	(157.82, 46.72) --
	(159.51, 46.01) --
	(161.20, 45.30) --
	(162.89, 44.82) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 42.84) --
	(173.03, 42.08) --
	(174.72, 41.31) --
	(176.41, 41.05) --
	(178.10, 40.27) --
	(179.79, 39.47) --
	(181.48, 39.20) --
	(183.17, 39.47) --
	(184.86, 38.94) --
	(186.55, 38.66) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,178.60) --
	( 58.09,174.85) --
	( 59.78,171.56) --
	( 61.47,168.57) --
	( 63.16,164.31) --
	( 64.85,160.00) --
	( 66.54,155.96) --
	( 68.23,152.65) --
	( 69.92,149.12) --
	( 71.61,145.73) --
	( 73.30,142.95) --
	( 74.99,139.15) --
	( 76.68,135.54) --
	( 78.37,131.68) --
	( 80.06,128.59) --
	( 81.75,125.27) --
	( 83.44,122.38) --
	( 85.13,119.40) --
	( 86.82,116.51) --
	( 88.51,112.55) --
	( 90.20,108.66) --
	( 91.89,104.80) --
	( 93.59,101.87) --
	( 95.28, 98.95) --
	( 96.97, 96.16) --
	( 98.66, 93.53) --
	(100.35, 90.76) --
	(102.04, 87.95) --
	(103.73, 84.87) --
	(105.42, 81.99) --
	(107.11, 79.33) --
	(108.80, 77.49) --
	(110.49, 75.44) --
	(112.18, 73.46) --
	(113.87, 72.00) --
	(115.56, 70.66) --
	(117.25, 68.81) --
	(118.94, 67.70) --
	(120.63, 66.56) --
	(122.32, 64.91) --
	(124.01, 63.54) --
	(125.70, 61.79) --
	(127.39, 60.53) --
	(129.08, 59.61) --
	(130.77, 58.11) --
	(132.46, 56.37) --
	(134.15, 55.97) --
	(135.84, 55.17) --
	(137.53, 54.16) --
	(139.22, 52.92) --
	(140.91, 52.29) --
	(142.60, 51.86) --
	(144.29, 51.00) --
	(145.98, 50.13) --
	(147.67, 49.46) --
	(149.36, 48.11) --
	(151.05, 47.88) --
	(152.75, 47.65) --
	(154.44, 46.96) --
	(156.13, 46.49) --
	(157.82, 45.54) --
	(159.51, 44.82) --
	(161.20, 44.08) --
	(162.89, 43.34) --
	(164.58, 43.34) --
	(166.27, 43.34) --
	(167.96, 43.34) --
	(169.65, 42.59) --
	(171.34, 42.08) --
	(173.03, 41.31) --
	(174.72, 40.27) --
	(176.41, 39.74) --
	(178.10, 39.20) --
	(179.79, 38.94) --
	(181.48, 38.66) --
	(183.17, 38.66) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.87) --
	( 58.09,173.46) --
	( 59.78,170.33) --
	( 61.47,166.74) --
	( 63.16,162.91) --
	( 64.85,159.09) --
	( 66.54,155.32) --
	( 68.23,151.61) --
	( 69.92,148.38) --
	( 71.61,145.35) --
	( 73.30,142.13) --
	( 74.99,138.27) --
	( 76.68,134.60) --
	( 78.37,131.18) --
	( 80.06,127.52) --
	( 81.75,124.87) --
	( 83.44,122.02) --
	( 85.13,119.08) --
	( 86.82,116.24) --
	( 88.51,111.76) --
	( 90.20,108.58) --
	( 91.89,105.21) --
	( 93.59,101.78) --
	( 95.28, 99.14) --
	( 96.97, 96.07) --
	( 98.66, 93.63) --
	(100.35, 90.86) --
	(102.04, 87.73) --
	(103.73, 84.64) --
	(105.42, 81.99) --
	(107.11, 79.72) --
	(108.80, 77.62) --
	(110.49, 75.72) --
	(112.18, 74.04) --
	(113.87, 72.45) --
	(115.56, 70.96) --
	(117.25, 69.43) --
	(118.94, 68.17) --
	(120.63, 67.21) --
	(122.32, 65.07) --
	(124.01, 64.06) --
	(125.70, 62.67) --
	(127.39, 60.89) --
	(129.08, 60.35) --
	(130.77, 59.24) --
	(132.46, 57.72) --
	(134.15, 56.37) --
	(135.84, 55.77) --
	(137.53, 54.97) --
	(139.22, 53.95) --
	(140.91, 52.50) --
	(142.60, 51.86) --
	(144.29, 51.43) --
	(145.98, 51.22) --
	(147.67, 50.13) --
	(149.36, 49.24) --
	(151.05, 48.34) --
	(152.75, 48.11) --
	(154.44, 47.65) --
	(156.13, 47.19) --
	(157.82, 46.96) --
	(159.51, 46.25) --
	(161.20, 45.06) --
	(162.89, 44.33) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 42.59) --
	(173.03, 42.34) --
	(174.72, 41.83) --
	(176.41, 41.05) --
	(178.10, 40.53) --
	(179.79, 39.20) --
	(181.48, 38.94) --
	(183.17, 38.66) --
	(184.86, 38.66) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,177.96) --
	( 58.09,174.16) --
	( 59.78,170.82) --
	( 61.47,167.53) --
	( 63.16,163.75) --
	( 64.85,159.70) --
	( 66.54,155.96) --
	( 68.23,152.65) --
	( 69.92,148.75) --
	( 71.61,145.73) --
	( 73.30,143.36) --
	( 74.99,139.59) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,129.12) --
	( 81.75,126.10) --
	( 83.44,123.09) --
	( 85.13,120.27) --
	( 86.82,117.68) --
	( 88.51,113.94) --
	( 90.20,110.30) --
	( 91.89,106.80) --
	( 93.59,103.73) --
	( 95.28,100.56) --
	( 96.97, 97.76) --
	( 98.66, 95.30) --
	(100.35, 92.62) --
	(102.04, 90.23) --
	(103.73, 86.94) --
	(105.42, 84.17) --
	(107.11, 81.37) --
	(108.80, 79.08) --
	(110.49, 76.82) --
	(112.18, 75.31) --
	(113.87, 73.89) --
	(115.56, 72.00) --
	(117.25, 70.81) --
	(118.94, 69.12) --
	(120.63, 67.86) --
	(122.32, 67.05) --
	(124.01, 65.07) --
	(125.70, 64.40) --
	(127.39, 62.50) --
	(129.08, 60.89) --
	(130.77, 60.35) --
	(132.46, 59.24) --
	(134.15, 57.34) --
	(135.84, 56.37) --
	(137.53, 55.77) --
	(139.22, 55.37) --
	(140.91, 54.16) --
	(142.60, 52.50) --
	(144.29, 51.86) --
	(145.98, 51.65) --
	(147.67, 51.22) --
	(149.36, 50.35) --
	(151.05, 49.02) --
	(152.75, 48.34) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.19) --
	(159.51, 46.72) --
	(161.20, 46.25) --
	(162.89, 44.82) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 43.34) --
	(173.03, 42.59) --
	(174.72, 42.08) --
	(176.41, 41.57) --
	(178.10, 41.05) --
	(179.79, 40.00) --
	(181.48, 39.20) --
	(183.17, 38.66) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.39);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.87) --
	( 58.09,173.70) --
	( 59.78,170.08) --
	( 61.47,166.74) --
	( 63.16,163.19) --
	( 64.85,159.09) --
	( 66.54,155.64) --
	( 68.23,151.96) --
	( 69.92,148.38) --
	( 71.61,145.35) --
	( 73.30,142.54) --
	( 74.99,139.15) --
	( 76.68,135.08) --
	( 78.37,131.68) --
	( 80.06,128.06) --
	( 81.75,125.60) --
	( 83.44,122.79) --
	( 85.13,119.83) --
	( 86.82,117.36) --
	( 88.51,113.39) --
	( 90.20,109.64) --
	( 91.89,106.49) --
	( 93.59,103.31) --
	( 95.28,100.03) --
	( 96.97, 97.48) --
	( 98.66, 94.91) --
	(100.35, 92.62) --
	(102.04, 89.37) --
	(103.73, 86.38) --
	(105.42, 83.69) --
	(107.11, 81.24) --
	(108.80, 78.81) --
	(110.49, 76.55) --
	(112.18, 74.60) --
	(113.87, 73.17) --
	(115.56, 71.41) --
	(117.25, 70.35) --
	(118.94, 68.65) --
	(120.63, 67.54) --
	(122.32, 66.40) --
	(124.01, 64.74) --
	(125.70, 63.54) --
	(127.39, 61.97) --
	(129.08, 60.53) --
	(130.77, 59.79) --
	(132.46, 58.49) --
	(134.15, 56.76) --
	(135.84, 55.97) --
	(137.53, 55.57) --
	(139.22, 54.77) --
	(140.91, 53.54) --
	(142.60, 52.50) --
	(144.29, 51.65) --
	(145.98, 51.22) --
	(147.67, 50.57) --
	(149.36, 49.69) --
	(151.05, 48.56) --
	(152.75, 48.11) --
	(154.44, 47.65) --
	(156.13, 47.19) --
	(157.82, 46.96) --
	(159.51, 46.49) --
	(161.20, 45.30) --
	(162.89, 44.82) --
	(164.58, 44.08) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 43.09) --
	(173.03, 42.59) --
	(174.72, 42.08) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.27) --
	(181.48, 39.74) --
	(183.17, 38.66) --
	(184.86, 38.39) --
	(186.55, 38.12) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,177.09) --
	( 58.09,173.93) --
	( 59.78,170.82) --
	( 61.47,167.53) --
	( 63.16,163.47) --
	( 64.85,159.70) --
	( 66.54,155.96) --
	( 68.23,152.99) --
	( 69.92,149.48) --
	( 71.61,146.12) --
	( 73.30,143.36) --
	( 74.99,140.02) --
	( 76.68,136.47) --
	( 78.37,132.67) --
	( 80.06,129.12) --
	( 81.75,126.27) --
	( 83.44,123.67) --
	( 85.13,120.57) --
	( 86.82,118.26) --
	( 88.51,114.63) --
	( 90.20,110.67) --
	( 91.89,107.43) --
	( 93.59,103.73) --
	( 95.28,100.65) --
	( 96.97, 97.86) --
	( 98.66, 95.10) --
	(100.35, 92.72) --
	(102.04, 90.01) --
	(103.73, 86.94) --
	(105.42, 83.93) --
	(107.11, 81.62) --
	(108.80, 79.33) --
	(110.49, 77.49) --
	(112.18, 75.72) --
	(113.87, 73.89) --
	(115.56, 72.59) --
	(117.25, 71.11) --
	(118.94, 69.74) --
	(120.63, 68.17) --
	(122.32, 67.54) --
	(124.01, 65.74) --
	(125.70, 64.40) --
	(127.39, 63.37) --
	(129.08, 61.07) --
	(130.77, 60.53) --
	(132.46, 59.79) --
	(134.15, 58.30) --
	(135.84, 56.56) --
	(137.53, 56.37) --
	(139.22, 56.17) --
	(140.91, 54.57) --
	(142.60, 53.33) --
	(144.29, 52.50) --
	(145.98, 52.07) --
	(147.67, 51.65) --
	(149.36, 50.57) --
	(151.05, 49.69) --
	(152.75, 48.56) --
	(154.44, 48.34) --
	(156.13, 47.65) --
	(157.82, 47.65) --
	(159.51, 47.19) --
	(161.20, 46.25) --
	(162.89, 45.30) --
	(164.58, 44.57) --
	(166.27, 44.08) --
	(167.96, 43.59) --
	(169.65, 43.84) --
	(171.34, 43.59) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.34) --
	(178.10, 41.57) --
	(179.79, 41.31) --
	(181.48, 40.27) --
	(183.17, 39.20) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.12) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.51) --
	( 58.09,179.03) --
	( 59.78,176.43) --
	( 61.47,174.16) --
	( 63.16,172.04) --
	( 64.85,169.83) --
	( 66.54,167.53) --
	( 68.23,165.13) --
	( 69.92,162.05) --
	( 71.61,159.39) --
	( 73.30,156.92) --
	( 74.99,154.00) --
	( 76.68,151.96) --
	( 78.37,149.12) --
	( 80.06,146.89) --
	( 81.75,144.95) --
	( 83.44,142.54) --
	( 85.13,140.02) --
	( 86.82,136.93) --
	( 88.51,134.13) --
	( 90.20,131.68) --
	( 91.89,129.12) --
	( 93.59,126.43) --
	( 95.28,123.90) --
	( 96.97,121.90) --
	( 98.66,119.77) --
	(100.35,117.49) --
	(102.04,114.77) --
	(103.73,111.25) --
	(105.42,108.58) --
	(107.11,105.61) --
	(108.80,103.14) --
	(110.49,100.47) --
	(112.18, 98.32) --
	(113.87, 96.16) --
	(115.56, 94.52) --
	(117.25, 92.11) --
	(118.94, 89.48) --
	(120.63, 86.94) --
	(122.32, 84.52) --
	(124.01, 82.60) --
	(125.70, 80.49) --
	(127.39, 78.55) --
	(129.08, 77.09) --
	(130.77, 75.86) --
	(132.46, 74.32) --
	(134.15, 73.17) --
	(135.84, 71.86) --
	(137.53, 70.81) --
	(139.22, 69.74) --
	(140.91, 68.17) --
	(142.60, 67.70) --
	(144.29, 66.89) --
	(145.98, 65.41) --
	(147.67, 64.40) --
	(149.36, 63.72) --
	(151.05, 62.67) --
	(152.75, 61.25) --
	(154.44, 60.16) --
	(156.13, 59.98) --
	(157.82, 59.05) --
	(159.51, 58.11) --
	(161.20, 56.95) --
	(162.89, 56.17) --
	(164.58, 55.97) --
	(166.27, 55.77) --
	(167.96, 54.97) --
	(169.65, 54.16) --
	(171.34, 53.33) --
	(173.03, 52.50) --
	(174.72, 51.86) --
	(176.41, 51.65) --
	(178.10, 51.43) --
	(179.79, 50.78) --
	(181.48, 50.57) --
	(183.17, 49.69) --
	(184.86, 49.24) --
	(186.55, 48.34) --
	(188.24, 48.11) --
	(189.93, 48.11) --
	(191.62, 47.88) --
	(193.31, 47.42) --
	(195.00, 47.19) --
	(196.69, 46.96) --
	(198.38, 46.25) --
	(200.07, 46.25) --
	(201.76, 45.54) --
	(203.45, 45.06) --
	(205.14, 44.33) --
	(206.83, 44.08);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,179.24) --
	( 58.09,175.31) --
	( 59.78,172.04) --
	( 61.47,169.08) --
	( 63.16,165.13) --
	( 64.85,160.89) --
	( 66.54,157.24) --
	( 68.23,152.99) --
	( 69.92,149.84) --
	( 71.61,146.89) --
	( 73.30,143.76) --
	( 74.99,140.45) --
	( 76.68,136.01) --
	( 78.37,132.67) --
	( 80.06,129.12) --
	( 81.75,126.10) --
	( 83.44,123.55) --
	( 85.13,120.63) --
	( 86.82,117.94) --
	( 88.51,114.36) --
	( 90.20,110.16) --
	( 91.89,107.50) --
	( 93.59,103.48) --
	( 95.28,100.65) --
	( 96.97, 98.04) --
	( 98.66, 94.91) --
	(100.35, 92.31) --
	(102.04, 89.69) --
	(103.73, 86.60) --
	(105.42, 83.81) --
	(107.11, 81.37) --
	(108.80, 79.08) --
	(110.49, 76.95) --
	(112.18, 74.89) --
	(113.87, 73.46) --
	(115.56, 71.71) --
	(117.25, 70.35) --
	(118.94, 68.81) --
	(120.63, 67.70) --
	(122.32, 66.56) --
	(124.01, 64.40) --
	(125.70, 63.72) --
	(127.39, 61.61) --
	(129.08, 60.35) --
	(130.77, 59.61) --
	(132.46, 58.30) --
	(134.15, 56.37) --
	(135.84, 55.77) --
	(137.53, 55.37) --
	(139.22, 54.36) --
	(140.91, 52.92) --
	(142.60, 51.86) --
	(144.29, 51.43) --
	(145.98, 51.22) --
	(147.67, 50.35) --
	(149.36, 49.02) --
	(151.05, 48.11) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 46.96) --
	(157.82, 46.25) --
	(159.51, 45.54) --
	(161.20, 44.57) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.84) --
	(167.96, 43.34) --
	(169.65, 43.09) --
	(171.34, 42.08) --
	(173.03, 41.57) --
	(174.72, 41.31) --
	(176.41, 40.27) --
	(178.10, 39.47) --
	(179.79, 38.94) --
	(181.48, 38.39) --
	(183.17, 38.39) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,179.66) --
	( 58.09,175.76) --
	( 59.78,172.52) --
	( 61.47,169.33) --
	( 63.16,165.95) --
	( 64.85,161.76) --
	( 66.54,157.55) --
	( 68.23,154.33) --
	( 69.92,150.91) --
	( 71.61,147.64) --
	( 73.30,144.95) --
	( 74.99,141.71) --
	( 76.68,138.27) --
	( 78.37,134.60) --
	( 80.06,131.68) --
	( 81.75,128.06) --
	( 83.44,125.04) --
	( 85.13,122.56) --
	( 86.82,119.90) --
	( 88.51,117.03) --
	( 90.20,113.53) --
	( 91.89,109.34) --
	( 93.59,106.09) --
	( 95.28,103.23) --
	( 96.97,100.03) --
	( 98.66, 97.39) --
	(100.35, 95.20) --
	(102.04, 92.52) --
	(103.73, 89.69) --
	(105.42, 86.60) --
	(107.11, 83.81) --
	(108.80, 81.49) --
	(110.49, 79.21) --
	(112.18, 77.36) --
	(113.87, 75.44) --
	(115.56, 73.75) --
	(117.25, 72.00) --
	(118.94, 70.66) --
	(120.63, 69.27) --
	(122.32, 67.54) --
	(124.01, 66.89) --
	(125.70, 65.41) --
	(127.39, 63.89) --
	(129.08, 62.50) --
	(130.77, 61.07) --
	(132.46, 59.79) --
	(134.15, 59.05) --
	(135.84, 57.34) --
	(137.53, 56.56) --
	(139.22, 55.77) --
	(140.91, 54.97) --
	(142.60, 53.95) --
	(144.29, 52.71) --
	(145.98, 52.07) --
	(147.67, 51.86) --
	(149.36, 51.00) --
	(151.05, 50.13) --
	(152.75, 49.24) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.65) --
	(159.51, 47.19) --
	(161.20, 46.49) --
	(162.89, 45.78) --
	(164.58, 45.06) --
	(166.27, 44.08) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 43.59) --
	(173.03, 42.84) --
	(174.72, 42.59) --
	(176.41, 41.83) --
	(178.10, 41.05) --
	(179.79, 40.53) --
	(181.48, 39.74) --
	(183.17, 39.20) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.12) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,179.45) --
	( 58.09,176.87) --
	( 59.78,174.16) --
	( 61.47,171.80) --
	( 63.16,169.08) --
	( 64.85,167.01) --
	( 66.54,164.03) --
	( 68.23,160.89) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.30) --
	( 74.99,150.20) --
	( 76.68,147.64) --
	( 78.37,144.56) --
	( 80.06,143.36) --
	( 81.75,140.45) --
	( 83.44,137.38) --
	( 85.13,134.60) --
	( 86.82,131.68) --
	( 88.51,129.12) --
	( 90.20,126.43) --
	( 91.89,124.13) --
	( 93.59,121.84) --
	( 95.28,119.96) --
	( 96.97,117.49) --
	( 98.66,114.49) --
	(100.35,111.54) --
	(102.04,108.58) --
	(103.73,106.09) --
	(105.42,102.72) --
	(107.11,100.21) --
	(108.80, 98.04) --
	(110.49, 95.59) --
	(112.18, 93.43) --
	(113.87, 91.28) --
	(115.56, 88.61) --
	(117.25, 85.92) --
	(118.94, 83.57) --
	(120.63, 81.24) --
	(122.32, 79.08) --
	(124.01, 77.36) --
	(125.70, 75.86) --
	(127.39, 73.89) --
	(129.08, 72.59) --
	(130.77, 70.81) --
	(132.46, 70.05) --
	(134.15, 68.49) --
	(135.84, 67.86) --
	(137.53, 66.73) --
	(139.22, 64.91) --
	(140.91, 63.72) --
	(142.60, 62.67) --
	(144.29, 60.89) --
	(145.98, 60.16) --
	(147.67, 59.24) --
	(149.36, 57.92) --
	(151.05, 56.56) --
	(152.75, 55.97) --
	(154.44, 55.57) --
	(156.13, 54.57) --
	(157.82, 53.33) --
	(159.51, 52.29) --
	(161.20, 52.29) --
	(162.89, 51.86) --
	(164.58, 51.22) --
	(166.27, 50.35) --
	(167.96, 49.69) --
	(169.65, 48.79) --
	(171.34, 47.88) --
	(173.03, 47.65) --
	(174.72, 47.65) --
	(176.41, 47.19) --
	(178.10, 46.49) --
	(179.79, 45.54) --
	(181.48, 45.30) --
	(183.17, 44.82) --
	(184.86, 43.84) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.59) --
	(191.62, 43.59) --
	(193.31, 43.09) --
	(195.00, 42.34) --
	(196.69, 41.83) --
	(198.38, 41.31) --
	(200.07, 40.79) --
	(201.76, 40.27) --
	(203.45, 39.74);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,178.60) --
	( 58.09,174.62) --
	( 59.78,171.56) --
	( 61.47,168.31) --
	( 63.16,164.86) --
	( 64.85,161.18) --
	( 66.54,157.24) --
	( 68.23,153.33) --
	( 69.92,150.56) --
	( 71.61,147.64) --
	( 73.30,144.95) --
	( 74.99,142.13) --
	( 76.68,138.72) --
	( 78.37,135.08) --
	( 80.06,131.68) --
	( 81.75,128.59) --
	( 83.44,125.94) --
	( 85.13,123.14) --
	( 86.82,120.57) --
	( 88.51,118.20) --
	( 90.20,114.70) --
	( 91.89,111.33) --
	( 93.59,107.97) --
	( 95.28,104.88) --
	( 96.97,101.95) --
	( 98.66, 98.86) --
	(100.35, 96.54) --
	(102.04, 94.02) --
	(103.73, 91.70) --
	(105.42, 88.72) --
	(107.11, 85.57) --
	(108.80, 82.97) --
	(110.49, 80.36) --
	(112.18, 77.76) --
	(113.87, 76.00) --
	(115.56, 74.04) --
	(117.25, 72.45) --
	(118.94, 70.66) --
	(120.63, 69.27) --
	(122.32, 67.70) --
	(124.01, 66.73) --
	(125.70, 65.07) --
	(127.39, 63.72) --
	(129.08, 62.50) --
	(130.77, 60.89) --
	(132.46, 59.98) --
	(134.15, 58.49) --
	(135.84, 57.15) --
	(137.53, 55.97) --
	(139.22, 55.37) --
	(140.91, 54.57) --
	(142.60, 53.13) --
	(144.29, 52.29) --
	(145.98, 51.86) --
	(147.67, 51.00) --
	(149.36, 50.57) --
	(151.05, 49.02) --
	(152.75, 47.88) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 46.72) --
	(159.51, 46.49) --
	(161.20, 45.78) --
	(162.89, 44.82) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 42.84) --
	(173.03, 42.59) --
	(174.72, 41.83) --
	(176.41, 41.31) --
	(178.10, 40.27) --
	(179.79, 39.74) --
	(181.48, 38.66) --
	(183.17, 38.66) --
	(184.86, 38.39) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,184.08) --
	( 58.09,182.11) --
	( 59.78,179.87) --
	( 61.47,178.17) --
	( 63.16,176.87) --
	( 64.85,175.08) --
	( 66.54,173.46) --
	( 68.23,172.04) --
	( 69.92,170.33) --
	( 71.61,168.82) --
	( 73.30,167.01) --
	( 74.99,165.13) --
	( 76.68,162.91) --
	( 78.37,161.18) --
	( 80.06,159.39) --
	( 81.75,157.86) --
	( 83.44,155.64) --
	( 85.13,153.66) --
	( 86.82,151.96) --
	( 88.51,150.56) --
	( 90.20,148.75) --
	( 91.89,147.26) --
	( 93.59,145.73) --
	( 95.28,144.16) --
	( 96.97,142.54) --
	( 98.66,140.45) --
	(100.35,138.72) --
	(102.04,136.47) --
	(103.73,134.13) --
	(105.42,132.67) --
	(107.11,130.67) --
	(108.80,129.12) --
	(110.49,126.98) --
	(112.18,125.27) --
	(113.87,123.96) --
	(115.56,122.14) --
	(117.25,120.70) --
	(118.94,118.89) --
	(120.63,117.75) --
	(122.32,115.64) --
	(124.01,113.39) --
	(125.70,111.04) --
	(127.39,109.04) --
	(129.08,107.04) --
	(130.77,105.29) --
	(132.46,103.40) --
	(134.15,101.61) --
	(135.84, 99.85) --
	(137.53, 98.22) --
	(139.22, 96.54) --
	(140.91, 95.10) --
	(142.60, 93.63) --
	(144.29, 92.41) --
	(145.98, 90.86) --
	(147.67, 89.26) --
	(149.36, 87.17) --
	(151.05, 85.46) --
	(152.75, 83.81) --
	(154.44, 82.24) --
	(156.13, 80.99) --
	(157.82, 79.33) --
	(159.51, 78.29) --
	(161.20, 77.09) --
	(162.89, 76.00) --
	(164.58, 75.17) --
	(166.27, 74.32) --
	(167.96, 73.46) --
	(169.65, 72.74) --
	(171.34, 71.41) --
	(173.03, 70.66) --
	(174.72, 70.50) --
	(176.41, 69.58) --
	(178.10, 68.65) --
	(179.79, 67.86) --
	(181.48, 67.70) --
	(183.17, 67.05) --
	(184.86, 66.56) --
	(186.55, 65.24) --
	(188.24, 64.57) --
	(189.93, 64.40) --
	(191.62, 64.06) --
	(193.31, 63.20) --
	(195.00, 62.15) --
	(196.69, 61.25) --
	(198.38, 60.53) --
	(200.07, 59.98) --
	(201.76, 59.98) --
	(203.45, 59.61) --
	(205.14, 59.42) --
	(206.83, 58.68) --
	(208.52, 57.92) --
	(210.22, 57.15) --
	(211.91, 56.76) --
	(213.60, 56.37) --
	(215.29, 56.17) --
	(216.98, 55.97) --
	(218.67, 55.97) --
	(220.36, 55.57) --
	(222.05, 55.17) --
	(223.74, 54.57) --
	(225.43, 54.36) --
	(227.12, 53.75) --
	(228.81, 53.33) --
	(230.50, 52.71) --
	(232.19, 52.50) --
	(233.88, 52.07) --
	(235.57, 52.07) --
	(237.26, 52.07) --
	(238.95, 51.86) --
	(240.64, 51.65);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,175.76) --
	( 58.09,172.04) --
	( 59.78,169.08) --
	( 61.47,165.13) --
	( 63.16,160.89) --
	( 64.85,156.60) --
	( 66.54,152.99) --
	( 68.23,149.84) --
	( 69.92,146.50) --
	( 71.61,143.36) --
	( 73.30,140.02) --
	( 74.99,136.47) --
	( 76.68,133.16) --
	( 78.37,129.12) --
	( 80.06,126.43) --
	( 81.75,123.32) --
	( 83.44,120.57) --
	( 85.13,117.87) --
	( 86.82,114.49) --
	( 88.51,110.67) --
	( 90.20,107.04) --
	( 91.89,103.89) --
	( 93.59,100.74) --
	( 95.28, 97.48) --
	( 96.97, 95.30) --
	( 98.66, 92.31) --
	(100.35, 89.48) --
	(102.04, 86.26) --
	(103.73, 83.09) --
	(105.42, 80.74) --
	(107.11, 78.16) --
	(108.80, 75.86) --
	(110.49, 73.89) --
	(112.18, 71.71) --
	(113.87, 70.35) --
	(115.56, 68.49) --
	(117.25, 67.54) --
	(118.94, 66.24) --
	(120.63, 64.57) --
	(122.32, 63.02) --
	(124.01, 60.71) --
	(125.70, 60.16) --
	(127.39, 58.86) --
	(129.08, 56.95) --
	(130.77, 55.97) --
	(132.46, 55.37) --
	(134.15, 54.57) --
	(135.84, 52.92) --
	(137.53, 52.29) --
	(139.22, 51.65) --
	(140.91, 50.78) --
	(142.60, 49.91) --
	(144.29, 48.56) --
	(145.98, 47.88) --
	(147.67, 47.65) --
	(149.36, 47.19) --
	(151.05, 46.49) --
	(152.75, 45.54) --
	(154.44, 44.82) --
	(156.13, 43.84) --
	(157.82, 43.59) --
	(159.51, 43.34) --
	(161.20, 43.09) --
	(162.89, 42.59) --
	(164.58, 42.08) --
	(166.27, 41.05) --
	(167.96, 40.53) --
	(169.65, 39.74) --
	(171.34, 39.20) --
	(173.03, 39.20) --
	(174.72, 38.66) --
	(176.41, 38.66);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.10) --
	( 58.09,178.60) --
	( 59.78,175.76) --
	( 61.47,173.23) --
	( 63.16,170.82) --
	( 64.85,168.82) --
	( 66.54,165.68) --
	( 68.23,162.62) --
	( 69.92,160.00) --
	( 71.61,156.92) --
	( 73.30,154.33) --
	( 74.99,151.61) --
	( 76.68,149.12) --
	( 78.37,146.89) --
	( 80.06,144.56) --
	( 81.75,142.13) --
	( 83.44,139.15) --
	( 85.13,136.01) --
	( 86.82,133.16) --
	( 88.51,130.16) --
	( 90.20,127.52) --
	( 91.89,125.15) --
	( 93.59,122.73) --
	( 95.28,120.39) --
	( 96.97,118.20) --
	( 98.66,115.24) --
	(100.35,111.54) --
	(102.04,108.58) --
	(103.73,105.85) --
	(105.42,102.89) --
	(107.11,100.21) --
	(108.80, 98.04) --
	(110.49, 95.49) --
	(112.18, 93.43) --
	(113.87, 90.97) --
	(115.56, 87.84) --
	(117.25, 85.22) --
	(118.94, 82.60) --
	(120.63, 80.11) --
	(122.32, 78.29) --
	(124.01, 76.41) --
	(125.70, 74.89) --
	(127.39, 73.75) --
	(129.08, 71.71) --
	(130.77, 70.81) --
	(132.46, 69.27) --
	(134.15, 68.02) --
	(135.84, 67.21) --
	(137.53, 65.74) --
	(139.22, 64.40) --
	(140.91, 63.72) --
	(142.60, 61.97) --
	(144.29, 60.71) --
	(145.98, 59.98) --
	(147.67, 59.24) --
	(149.36, 58.11) --
	(151.05, 56.56) --
	(152.75, 56.17) --
	(154.44, 55.57) --
	(156.13, 55.17) --
	(157.82, 54.36) --
	(159.51, 52.71) --
	(161.20, 52.07) --
	(162.89, 51.65) --
	(164.58, 51.86) --
	(166.27, 51.22) --
	(167.96, 50.35) --
	(169.65, 49.69) --
	(171.34, 48.79) --
	(173.03, 48.11) --
	(174.72, 47.65) --
	(176.41, 47.42) --
	(178.10, 47.42) --
	(179.79, 46.96) --
	(181.48, 46.49) --
	(183.17, 46.01) --
	(184.86, 45.54) --
	(186.55, 44.82) --
	(188.24, 44.08) --
	(189.93, 43.84) --
	(191.62, 43.84) --
	(193.31, 43.34) --
	(195.00, 43.09) --
	(196.69, 42.84) --
	(198.38, 42.84) --
	(200.07, 42.59) --
	(201.76, 42.08);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,180.28) --
	( 58.09,176.65) --
	( 59.78,173.70) --
	( 61.47,170.33) --
	( 63.16,167.27) --
	( 64.85,163.75) --
	( 66.54,159.70) --
	( 68.23,155.96) --
	( 69.92,153.33) --
	( 71.61,149.84) --
	( 73.30,147.26) --
	( 74.99,144.16) --
	( 76.68,140.87) --
	( 78.37,137.38) --
	( 80.06,134.13) --
	( 81.75,130.67) --
	( 83.44,127.52) --
	( 85.13,124.64) --
	( 86.82,122.20) --
	( 88.51,119.27) --
	( 90.20,116.11) --
	( 91.89,112.62) --
	( 93.59,108.81) --
	( 95.28,105.53) --
	( 96.97,102.47) --
	( 98.66, 99.85) --
	(100.35, 97.02) --
	(102.04, 94.22) --
	(103.73, 91.80) --
	(105.42, 89.05) --
	(107.11, 85.69) --
	(108.80, 82.97) --
	(110.49, 80.49) --
	(112.18, 78.68) --
	(113.87, 76.82) --
	(115.56, 74.75) --
	(117.25, 73.32) --
	(118.94, 71.41) --
	(120.63, 70.35) --
	(122.32, 68.96) --
	(124.01, 67.70) --
	(125.70, 66.56) --
	(127.39, 64.91) --
	(129.08, 63.89) --
	(130.77, 61.97) --
	(132.46, 60.53) --
	(134.15, 60.16) --
	(135.84, 58.86) --
	(137.53, 57.15) --
	(139.22, 56.37) --
	(140.91, 55.97) --
	(142.60, 54.77) --
	(144.29, 53.95) --
	(145.98, 52.71) --
	(147.67, 51.65) --
	(149.36, 51.86) --
	(151.05, 51.22) --
	(152.75, 50.35) --
	(154.44, 49.02) --
	(156.13, 48.34) --
	(157.82, 47.65) --
	(159.51, 47.42) --
	(161.20, 47.42) --
	(162.89, 46.72) --
	(164.58, 46.25) --
	(166.27, 45.30) --
	(167.96, 44.57) --
	(169.65, 44.08) --
	(171.34, 43.84) --
	(173.03, 43.34) --
	(174.72, 43.09) --
	(176.41, 43.09) --
	(178.10, 42.34) --
	(179.79, 41.57) --
	(181.48, 41.05) --
	(183.17, 40.27) --
	(184.86, 40.27) --
	(186.55, 39.20) --
	(188.24, 39.20) --
	(189.93, 38.66) --
	(191.62, 38.39);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,178.60) --
	( 58.09,175.08) --
	( 59.78,171.31) --
	( 61.47,168.31) --
	( 63.16,164.31) --
	( 64.85,160.29) --
	( 66.54,156.60) --
	( 68.23,152.99) --
	( 69.92,149.48) --
	( 71.61,146.50) --
	( 73.30,143.76) --
	( 74.99,139.59) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,128.59) --
	( 81.75,125.77) --
	( 83.44,122.79) --
	( 85.13,119.96) --
	( 86.82,116.90) --
	( 88.51,112.83) --
	( 90.20,109.26) --
	( 91.89,105.61) --
	( 93.59,102.64) --
	( 95.28, 99.14) --
	( 96.97, 96.45) --
	( 98.66, 94.12) --
	(100.35, 90.97) --
	(102.04, 87.95) --
	(103.73, 84.76) --
	(105.42, 81.87) --
	(107.11, 79.72) --
	(108.80, 77.22) --
	(110.49, 75.31) --
	(112.18, 73.46) --
	(113.87, 71.86) --
	(115.56, 70.81) --
	(117.25, 68.65) --
	(118.94, 67.54) --
	(120.63, 66.56) --
	(122.32, 64.57) --
	(124.01, 63.72) --
	(125.70, 61.43) --
	(127.39, 60.53) --
	(129.08, 59.42) --
	(130.77, 57.72) --
	(132.46, 56.56) --
	(134.15, 55.97) --
	(135.84, 55.17) --
	(137.53, 54.16) --
	(139.22, 52.92) --
	(140.91, 51.86) --
	(142.60, 51.86) --
	(144.29, 51.00) --
	(145.98, 49.91) --
	(147.67, 49.02) --
	(149.36, 48.34) --
	(151.05, 47.42) --
	(152.75, 47.19) --
	(154.44, 47.19) --
	(156.13, 46.25) --
	(157.82, 45.06) --
	(159.51, 44.33) --
	(161.20, 43.84) --
	(162.89, 43.59) --
	(164.58, 43.09) --
	(166.27, 42.84) --
	(167.96, 42.84) --
	(169.65, 42.08) --
	(171.34, 41.57) --
	(173.03, 40.79) --
	(174.72, 40.00) --
	(176.41, 39.20) --
	(178.10, 38.66) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.39) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,178.39) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,165.95) --
	( 63.16,161.47) --
	( 64.85,156.92) --
	( 66.54,151.96) --
	( 68.23,148.75) --
	( 69.92,144.56) --
	( 71.61,141.30) --
	( 73.30,136.93) --
	( 74.99,132.67) --
	( 76.68,128.59) --
	( 78.37,125.10) --
	( 80.06,122.02) --
	( 81.75,119.15) --
	( 83.44,115.17) --
	( 85.13,111.18) --
	( 86.82,106.72) --
	( 88.51,103.23) --
	( 90.20,100.03) --
	( 91.89, 97.02) --
	( 93.59, 94.22) --
	( 95.28, 91.18) --
	( 96.97, 87.73) --
	( 98.66, 84.64) --
	(100.35, 81.62) --
	(102.04, 79.21) --
	(103.73, 76.95) --
	(105.42, 74.75) --
	(107.11, 73.03) --
	(108.80, 71.41) --
	(110.49, 69.43) --
	(112.18, 68.17) --
	(113.87, 66.89) --
	(115.56, 64.91) --
	(117.25, 63.72) --
	(118.94, 61.79) --
	(120.63, 60.35) --
	(122.32, 59.24) --
	(124.01, 57.72) --
	(125.70, 56.56) --
	(127.39, 55.57) --
	(129.08, 54.77) --
	(130.77, 53.54) --
	(132.46, 52.29) --
	(134.15, 51.86) --
	(135.84, 51.43) --
	(137.53, 50.57) --
	(139.22, 49.46) --
	(140.91, 48.11) --
	(142.60, 47.65) --
	(144.29, 47.19) --
	(145.98, 46.72) --
	(147.67, 46.01) --
	(149.36, 45.06) --
	(151.05, 44.33) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 43.09) --
	(157.82, 43.09) --
	(159.51, 42.34) --
	(161.20, 42.08) --
	(162.89, 41.05) --
	(164.58, 40.27) --
	(166.27, 39.47) --
	(167.96, 38.94) --
	(169.65, 38.94) --
	(171.34, 38.66);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,182.11) --
	( 58.09,179.03) --
	( 59.78,176.20) --
	( 61.47,173.46) --
	( 63.16,170.58) --
	( 64.85,168.05) --
	( 66.54,164.86) --
	( 68.23,161.76) --
	( 69.92,158.79) --
	( 71.61,155.64) --
	( 73.30,153.33) --
	( 74.99,150.20) --
	( 76.68,147.64) --
	( 78.37,145.35) --
	( 80.06,142.95) --
	( 81.75,139.59) --
	( 83.44,136.47) --
	( 85.13,133.65) --
	( 86.82,130.67) --
	( 88.51,127.52) --
	( 90.20,125.21) --
	( 91.89,122.79) --
	( 93.59,120.27) --
	( 95.28,118.00) --
	( 96.97,114.77) --
	( 98.66,111.11) --
	(100.35,108.04) --
	(102.04,104.96) --
	(103.73,102.04) --
	(105.42, 99.76) --
	(107.11, 97.02) --
	(108.80, 94.71) --
	(110.49, 92.41) --
	(112.18, 89.91) --
	(113.87, 87.06) --
	(115.56, 84.17) --
	(117.25, 81.87) --
	(118.94, 79.72) --
	(120.63, 77.89) --
	(122.32, 76.14) --
	(124.01, 74.75) --
	(125.70, 73.46) --
	(127.39, 72.15) --
	(129.08, 70.81) --
	(130.77, 69.58) --
	(132.46, 68.02) --
	(134.15, 67.38) --
	(135.84, 66.56) --
	(137.53, 64.91) --
	(139.22, 64.06) --
	(140.91, 62.85) --
	(142.60, 61.43) --
	(144.29, 60.35) --
	(145.98, 59.61) --
	(147.67, 58.68) --
	(149.36, 57.53) --
	(151.05, 56.56) --
	(152.75, 56.17) --
	(154.44, 55.57) --
	(156.13, 54.97) --
	(157.82, 53.75) --
	(159.51, 52.92) --
	(161.20, 52.29) --
	(162.89, 51.86) --
	(164.58, 51.65) --
	(166.27, 51.22) --
	(167.96, 50.78) --
	(169.65, 49.91) --
	(171.34, 49.02) --
	(173.03, 48.34) --
	(174.72, 47.88) --
	(176.41, 47.42) --
	(178.10, 47.42) --
	(179.79, 46.96) --
	(181.48, 46.72) --
	(183.17, 46.49) --
	(184.86, 45.78) --
	(186.55, 45.06) --
	(188.24, 44.57) --
	(189.93, 44.57) --
	(191.62, 43.59) --
	(193.31, 43.34) --
	(195.00, 43.34) --
	(196.69, 43.59) --
	(198.38, 43.34) --
	(200.07, 43.09);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.65) --
	( 58.09,172.76) --
	( 59.78,169.83) --
	( 61.47,165.68) --
	( 63.16,161.47) --
	( 64.85,157.86) --
	( 66.54,153.33) --
	( 68.23,150.56) --
	( 69.92,146.89) --
	( 71.61,144.16) --
	( 73.30,140.87) --
	( 74.99,136.47) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,126.43) --
	( 81.75,124.01) --
	( 83.44,121.18) --
	( 85.13,118.51) --
	( 86.82,114.83) --
	( 88.51,110.89) --
	( 90.20,107.66) --
	( 91.89,104.06) --
	( 93.59,101.44) --
	( 95.28, 98.32) --
	( 96.97, 95.49) --
	( 98.66, 93.23) --
	(100.35, 90.33) --
	(102.04, 87.28) --
	(103.73, 84.29) --
	(105.42, 81.74) --
	(107.11, 79.59) --
	(108.80, 77.62) --
	(110.49, 75.44) --
	(112.18, 73.75) --
	(113.87, 72.30) --
	(115.56, 70.81) --
	(117.25, 69.12) --
	(118.94, 67.86) --
	(120.63, 67.05) --
	(122.32, 65.24) --
	(124.01, 64.06) --
	(125.70, 63.02) --
	(127.39, 61.07) --
	(129.08, 60.16) --
	(130.77, 59.42) --
	(132.46, 57.72) --
	(134.15, 56.37) --
	(135.84, 55.57) --
	(137.53, 55.17) --
	(139.22, 54.16) --
	(140.91, 52.71) --
	(142.60, 52.07) --
	(144.29, 51.65) --
	(145.98, 51.22) --
	(147.67, 50.78) --
	(149.36, 49.46) --
	(151.05, 48.56) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 47.19) --
	(157.82, 46.72) --
	(159.51, 46.25) --
	(161.20, 45.30) --
	(162.89, 44.57) --
	(164.58, 44.08) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 43.09) --
	(171.34, 42.59) --
	(173.03, 42.34) --
	(174.72, 41.57) --
	(176.41, 41.31) --
	(178.10, 40.27) --
	(179.79, 39.74) --
	(181.48, 39.74) --
	(183.17, 39.20) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.60) --
	( 56.40,175.08) --
	( 58.09,171.07) --
	( 59.78,167.27) --
	( 61.47,163.47) --
	( 63.16,163.47) --
	( 64.85,164.59) --
	( 66.54,164.31) --
	( 68.23,155.96) --
	( 69.92,150.91) --
	( 71.61,147.26) --
	( 73.30,143.76) --
	( 74.99,140.02) --
	( 76.68,136.01) --
	( 78.37,131.68) --
	( 80.06,128.59) --
	( 81.75,124.81) --
	( 83.44,122.20) --
	( 85.13,119.21) --
	( 86.82,115.71) --
	( 88.51,111.54) --
	( 90.20,107.89) --
	( 91.89,104.64) --
	( 93.59,101.09) --
	( 95.28, 98.22) --
	( 96.97, 95.30) --
	( 98.66, 92.72) --
	(100.35, 89.91) --
	(102.04, 86.72) --
	(103.73, 83.69) --
	(105.42, 80.87) --
	(107.11, 78.29) --
	(108.80, 76.41) --
	(110.49, 74.60) --
	(112.18, 73.17) --
	(113.87, 71.11) --
	(115.56, 70.20) --
	(117.25, 68.17) --
	(118.94, 67.38) --
	(120.63, 65.74) --
	(122.32, 64.23) --
	(124.01, 63.02) --
	(125.70, 60.89) --
	(127.39, 59.98) --
	(129.08, 59.05) --
	(130.77, 57.15) --
	(132.46, 56.37) --
	(134.15, 55.77) --
	(135.84, 54.77) --
	(137.53, 53.75) --
	(139.22, 52.29) --
	(140.91, 51.86) --
	(142.60, 51.22) --
	(144.29, 50.57) --
	(145.98, 49.46) --
	(147.67, 48.56) --
	(149.36, 47.88) --
	(151.05, 47.42) --
	(152.75, 47.19) --
	(154.44, 46.49) --
	(156.13, 45.54) --
	(157.82, 45.06) --
	(159.51, 44.08) --
	(161.20, 43.84) --
	(162.89, 43.34) --
	(164.58, 43.34) --
	(166.27, 42.59) --
	(167.96, 42.59) --
	(169.65, 42.08) --
	(171.34, 41.57) --
	(173.03, 40.53) --
	(174.72, 40.00) --
	(176.41, 39.20) --
	(178.10, 38.66) --
	(179.79, 38.39) --
	(181.48, 38.39);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.65) --
	( 58.09,172.99) --
	( 59.78,168.57) --
	( 61.47,164.86) --
	( 63.16,160.29) --
	( 64.85,155.96) --
	( 66.54,151.61) --
	( 68.23,148.75) --
	( 69.92,144.95) --
	( 71.61,141.71) --
	( 73.30,137.38) --
	( 74.99,133.65) --
	( 76.68,129.64) --
	( 78.37,126.16) --
	( 80.06,123.32) --
	( 81.75,120.45) --
	( 83.44,117.16) --
	( 85.13,113.53) --
	( 86.82,109.34) --
	( 88.51,105.53) --
	( 90.20,102.64) --
	( 91.89, 99.23) --
	( 93.59, 96.64) --
	( 95.28, 93.83) --
	( 96.97, 91.38) --
	( 98.66, 88.28) --
	(100.35, 84.99) --
	(102.04, 82.36) --
	(103.73, 79.98) --
	(105.42, 77.76) --
	(107.11, 76.00) --
	(108.80, 73.75) --
	(110.49, 72.59) --
	(112.18, 70.81) --
	(113.87, 69.74) --
	(115.56, 67.86) --
	(117.25, 67.05) --
	(118.94, 65.41) --
	(120.63, 64.06) --
	(122.32, 62.85) --
	(124.01, 61.25) --
	(125.70, 59.98) --
	(127.39, 59.42) --
	(129.08, 57.92) --
	(130.77, 56.56) --
	(132.46, 55.97) --
	(134.15, 55.17) --
	(135.84, 53.95) --
	(137.53, 53.13) --
	(139.22, 51.86) --
	(140.91, 51.43) --
	(142.60, 51.22) --
	(144.29, 50.13) --
	(145.98, 49.24) --
	(147.67, 48.34) --
	(149.36, 47.65) --
	(151.05, 47.88) --
	(152.75, 46.96) --
	(154.44, 46.49) --
	(156.13, 46.01) --
	(157.82, 45.30) --
	(159.51, 44.82) --
	(161.20, 44.08) --
	(162.89, 43.59) --
	(164.58, 43.59) --
	(166.27, 43.09) --
	(167.96, 42.59) --
	(169.65, 42.08) --
	(171.34, 41.57) --
	(173.03, 40.53) --
	(174.72, 40.00) --
	(176.41, 39.20) --
	(178.10, 38.94) --
	(179.79, 38.94) --
	(181.48, 38.12) --
	(183.17, 38.12);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,176.43) --
	( 58.09,172.99) --
	( 59.78,169.58) --
	( 61.47,165.68) --
	( 63.16,161.76) --
	( 64.85,157.55) --
	( 66.54,153.66) --
	( 68.23,150.56) --
	( 69.92,146.89) --
	( 71.61,144.56) --
	( 73.30,140.45) --
	( 74.99,136.47) --
	( 76.68,132.67) --
	( 78.37,129.12) --
	( 80.06,125.88) --
	( 81.75,123.26) --
	( 83.44,120.14) --
	( 85.13,117.55) --
	( 86.82,113.87) --
	( 88.51,109.86) --
	( 90.20,106.72) --
	( 91.89,102.89) --
	( 93.59,100.03) --
	( 95.28, 97.39) --
	( 96.97, 94.22) --
	( 98.66, 92.11) --
	(100.35, 88.83) --
	(102.04, 85.92) --
	(103.73, 83.21) --
	(105.42, 80.49) --
	(107.11, 78.29) --
	(108.80, 76.00) --
	(110.49, 74.32) --
	(112.18, 72.88) --
	(113.87, 70.96) --
	(115.56, 70.05) --
	(117.25, 68.17) --
	(118.94, 67.21) --
	(120.63, 65.58) --
	(122.32, 64.40) --
	(124.01, 62.85) --
	(125.70, 61.07) --
	(127.39, 59.98) --
	(129.08, 59.05) --
	(130.77, 57.72) --
	(132.46, 56.37) --
	(134.15, 55.97) --
	(135.84, 54.97) --
	(137.53, 53.75) --
	(139.22, 52.71) --
	(140.91, 51.86) --
	(142.60, 51.65) --
	(144.29, 51.00) --
	(145.98, 50.13) --
	(147.67, 48.79) --
	(149.36, 48.11) --
	(151.05, 47.65) --
	(152.75, 47.65) --
	(154.44, 46.96) --
	(156.13, 46.25) --
	(157.82, 45.54) --
	(159.51, 45.06) --
	(161.20, 44.08) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 43.34) --
	(167.96, 42.84) --
	(169.65, 42.59) --
	(171.34, 42.08) --
	(173.03, 41.31) --
	(174.72, 40.79) --
	(176.41, 39.74) --
	(178.10, 39.47) --
	(179.79, 38.94) --
	(181.48, 38.66) --
	(183.17, 38.39);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,170.82) --
	( 61.47,167.01) --
	( 63.16,163.19) --
	( 64.85,158.48) --
	( 66.54,154.33) --
	( 68.23,150.91) --
	( 69.92,147.26) --
	( 71.61,144.16) --
	( 73.30,140.87) --
	( 74.99,136.93) --
	( 76.68,132.67) --
	( 78.37,129.12) --
	( 80.06,126.21) --
	( 81.75,123.20) --
	( 83.44,120.20) --
	( 85.13,117.16) --
	( 86.82,113.32) --
	( 88.51,109.34) --
	( 90.20,105.77) --
	( 91.89,102.30) --
	( 93.59, 99.23) --
	( 95.28, 96.35) --
	( 96.97, 93.53) --
	( 98.66, 90.97) --
	(100.35, 87.17) --
	(102.04, 84.05) --
	(103.73, 81.12) --
	(105.42, 78.95) --
	(107.11, 76.14) --
	(108.80, 74.18) --
	(110.49, 72.74) --
	(112.18, 70.96) --
	(113.87, 68.65) --
	(115.56, 68.02) --
	(117.25, 66.56) --
	(118.94, 64.57) --
	(120.63, 63.37) --
	(122.32, 61.25) --
	(124.01, 60.35) --
	(125.70, 58.86) --
	(127.39, 57.15) --
	(129.08, 56.37) --
	(130.77, 55.57) --
	(132.46, 54.36) --
	(134.15, 52.92) --
	(135.84, 52.29) --
	(137.53, 51.86) --
	(139.22, 50.78) --
	(140.91, 49.69) --
	(142.60, 48.34) --
	(144.29, 48.11) --
	(145.98, 47.88) --
	(147.67, 47.19) --
	(149.36, 46.49) --
	(151.05, 45.78) --
	(152.75, 44.57) --
	(154.44, 44.08) --
	(156.13, 43.84) --
	(157.82, 43.59) --
	(159.51, 43.34) --
	(161.20, 42.59) --
	(162.89, 42.08) --
	(164.58, 41.31) --
	(166.27, 40.53) --
	(167.96, 39.47) --
	(169.65, 38.94) --
	(171.34, 38.66) --
	(173.03, 38.39) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.43) --
	( 58.09,172.52) --
	( 59.78,169.08) --
	( 61.47,164.86) --
	( 63.16,160.59) --
	( 64.85,156.28) --
	( 66.54,152.30) --
	( 68.23,148.75) --
	( 69.92,144.95) --
	( 71.61,142.13) --
	( 73.30,137.83) --
	( 74.99,133.65) --
	( 76.68,129.64) --
	( 78.37,126.43) --
	( 80.06,123.67) --
	( 81.75,120.82) --
	( 83.44,117.75) --
	( 85.13,113.67) --
	( 86.82,109.64) --
	( 88.51,106.49) --
	( 90.20,102.98) --
	( 91.89, 99.68) --
	( 93.59, 97.02) --
	( 95.28, 94.12) --
	( 96.97, 91.49) --
	( 98.66, 88.06) --
	(100.35, 85.11) --
	(102.04, 81.87) --
	(103.73, 79.46) --
	(105.42, 77.09) --
	(107.11, 74.75) --
	(108.80, 72.88) --
	(110.49, 71.11) --
	(112.18, 69.89) --
	(113.87, 68.17) --
	(115.56, 67.05) --
	(117.25, 64.91) --
	(118.94, 63.54) --
	(120.63, 61.61) --
	(122.32, 60.16) --
	(124.01, 59.61) --
	(125.70, 57.53) --
	(127.39, 56.37) --
	(129.08, 55.57) --
	(130.77, 54.77) --
	(132.46, 53.54) --
	(134.15, 52.29) --
	(135.84, 51.43) --
	(137.53, 51.00) --
	(139.22, 50.35) --
	(140.91, 49.02) --
	(142.60, 48.11) --
	(144.29, 47.42) --
	(145.98, 47.19) --
	(147.67, 46.72) --
	(149.36, 46.01) --
	(151.05, 45.06) --
	(152.75, 44.57) --
	(154.44, 43.84) --
	(156.13, 43.09) --
	(157.82, 43.09) --
	(159.51, 42.59) --
	(161.20, 42.08) --
	(162.89, 41.57) --
	(164.58, 40.53) --
	(166.27, 39.74) --
	(167.96, 39.20) --
	(169.65, 38.66) --
	(171.34, 38.39) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,177.74) --
	( 58.09,173.93) --
	( 59.78,170.58) --
	( 61.47,167.27) --
	( 63.16,162.62) --
	( 64.85,158.79) --
	( 66.54,154.66) --
	( 68.23,150.91) --
	( 69.92,147.64) --
	( 71.61,144.16) --
	( 73.30,141.30) --
	( 74.99,136.93) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,126.43) --
	( 81.75,123.38) --
	( 83.44,120.76) --
	( 85.13,117.81) --
	( 86.82,114.36) --
	( 88.51,110.08) --
	( 90.20,106.64) --
	( 91.89,103.56) --
	( 93.59,100.12) --
	( 95.28, 97.30) --
	( 96.97, 94.52) --
	( 98.66, 92.00) --
	(100.35, 88.83) --
	(102.04, 85.57) --
	(103.73, 82.48) --
	(105.42, 79.98) --
	(107.11, 77.62) --
	(108.80, 75.86) --
	(110.49, 73.61) --
	(112.18, 71.86) --
	(113.87, 70.81) --
	(115.56, 68.96) --
	(117.25, 67.54) --
	(118.94, 66.24) --
	(120.63, 64.57) --
	(122.32, 63.20) --
	(124.01, 61.43) --
	(125.70, 60.16) --
	(127.39, 59.05) --
	(129.08, 57.53) --
	(130.77, 56.56) --
	(132.46, 55.77) --
	(134.15, 54.57) --
	(135.84, 53.95) --
	(137.53, 52.29) --
	(139.22, 51.86) --
	(140.91, 51.43) --
	(142.60, 50.13) --
	(144.29, 49.46) --
	(145.98, 48.56) --
	(147.67, 47.65) --
	(149.36, 47.42) --
	(151.05, 46.96) --
	(152.75, 46.25) --
	(154.44, 45.78) --
	(156.13, 44.82) --
	(157.82, 44.33) --
	(159.51, 43.59) --
	(161.20, 43.09) --
	(162.89, 43.09) --
	(164.58, 42.59) --
	(166.27, 42.08) --
	(167.96, 41.57) --
	(169.65, 41.05) --
	(171.34, 40.79) --
	(173.03, 39.47) --
	(174.72, 39.20) --
	(176.41, 39.47) --
	(178.10, 38.66) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,177.09) --
	( 58.09,173.23) --
	( 59.78,169.58) --
	( 61.47,166.21) --
	( 63.16,161.76) --
	( 64.85,158.48) --
	( 66.54,154.00) --
	( 68.23,150.56) --
	( 69.92,147.64) --
	( 71.61,144.16) --
	( 73.30,141.30) --
	( 74.99,136.93) --
	( 76.68,133.16) --
	( 78.37,130.16) --
	( 80.06,126.43) --
	( 81.75,123.67) --
	( 83.44,120.63) --
	( 85.13,118.07) --
	( 86.82,114.49) --
	( 88.51,110.23) --
	( 90.20,106.64) --
	( 91.89,103.31) --
	( 93.59,100.03) --
	( 95.28, 97.48) --
	( 96.97, 95.10) --
	( 98.66, 92.00) --
	(100.35, 89.15) --
	(102.04, 86.03) --
	(103.73, 83.09) --
	(105.42, 80.49) --
	(107.11, 78.02) --
	(108.80, 76.00) --
	(110.49, 74.32) --
	(112.18, 72.74) --
	(113.87, 71.26) --
	(115.56, 69.58) --
	(117.25, 68.33) --
	(118.94, 67.05) --
	(120.63, 65.07) --
	(122.32, 64.40) --
	(124.01, 62.67) --
	(125.70, 61.43) --
	(127.39, 60.16) --
	(129.08, 58.68) --
	(130.77, 57.34) --
	(132.46, 56.17) --
	(134.15, 55.77) --
	(135.84, 54.77) --
	(137.53, 53.33) --
	(139.22, 52.71) --
	(140.91, 52.07) --
	(142.60, 51.43) --
	(144.29, 50.78) --
	(145.98, 49.69) --
	(147.67, 48.79) --
	(149.36, 48.11) --
	(151.05, 47.88) --
	(152.75, 47.88) --
	(154.44, 46.96) --
	(156.13, 46.25) --
	(157.82, 45.30) --
	(159.51, 44.57) --
	(161.20, 44.08) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.34) --
	(167.96, 42.59) --
	(169.65, 42.08) --
	(171.34, 41.83) --
	(173.03, 41.05) --
	(174.72, 40.00) --
	(176.41, 39.47) --
	(178.10, 39.20) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.12) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,177.53) --
	( 58.09,173.70) --
	( 59.78,169.83) --
	( 61.47,165.95) --
	( 63.16,161.47) --
	( 64.85,156.92) --
	( 66.54,152.65) --
	( 68.23,148.75) --
	( 69.92,145.35) --
	( 71.61,141.71) --
	( 73.30,137.38) --
	( 74.99,133.65) --
	( 76.68,130.16) --
	( 78.37,126.16) --
	( 80.06,123.26) --
	( 81.75,120.08) --
	( 83.44,117.10) --
	( 85.13,112.83) --
	( 86.82,108.66) --
	( 88.51,105.12) --
	( 90.20,101.35) --
	( 91.89, 98.22) --
	( 93.59, 95.78) --
	( 95.28, 92.72) --
	( 96.97, 89.69) --
	( 98.66, 86.15) --
	(100.35, 83.45) --
	(102.04, 80.49) --
	(103.73, 78.02) --
	(105.42, 76.00) --
	(107.11, 74.04) --
	(108.80, 72.45) --
	(110.49, 70.81) --
	(112.18, 68.96) --
	(113.87, 67.86) --
	(115.56, 66.40) --
	(117.25, 64.74) --
	(118.94, 63.54) --
	(120.63, 61.43) --
	(122.32, 60.53) --
	(124.01, 59.42) --
	(125.70, 57.72) --
	(127.39, 56.37) --
	(129.08, 55.77) --
	(130.77, 55.17) --
	(132.46, 53.75) --
	(134.15, 52.29) --
	(135.84, 51.86) --
	(137.53, 51.22) --
	(139.22, 50.57) --
	(140.91, 49.46) --
	(142.60, 48.34) --
	(144.29, 47.88) --
	(145.98, 47.65) --
	(147.67, 46.72) --
	(149.36, 46.49) --
	(151.05, 46.01) --
	(152.75, 45.06) --
	(154.44, 44.08) --
	(156.13, 43.84) --
	(157.82, 43.84) --
	(159.51, 43.59) --
	(161.20, 42.84) --
	(162.89, 42.59) --
	(164.58, 42.08) --
	(166.27, 41.31) --
	(167.96, 40.53) --
	(169.65, 39.74) --
	(171.34, 38.66) --
	(173.03, 38.66) --
	(174.72, 38.39) --
	(176.41, 38.39);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.43) --
	( 58.09,172.99) --
	( 59.78,169.58) --
	( 61.47,165.95) --
	( 63.16,161.76) --
	( 64.85,158.17) --
	( 66.54,154.00) --
	( 68.23,150.56) --
	( 69.92,147.64) --
	( 71.61,144.56) --
	( 73.30,140.87) --
	( 74.99,136.93) --
	( 76.68,133.16) --
	( 78.37,130.16) --
	( 80.06,126.98) --
	( 81.75,123.38) --
	( 83.44,120.57) --
	( 85.13,117.55) --
	( 86.82,113.94) --
	( 88.51,110.08) --
	( 90.20,106.25) --
	( 91.89,102.81) --
	( 93.59, 99.76) --
	( 95.28, 96.83) --
	( 96.97, 94.32) --
	( 98.66, 91.38) --
	(100.35, 88.28) --
	(102.04, 84.87) --
	(103.73, 82.24) --
	(105.42, 80.11) --
	(107.11, 77.76) --
	(108.80, 75.72) --
	(110.49, 74.04) --
	(112.18, 72.30) --
	(113.87, 70.81) --
	(115.56, 69.27) --
	(117.25, 68.02) --
	(118.94, 66.89) --
	(120.63, 65.24) --
	(122.32, 64.23) --
	(124.01, 62.85) --
	(125.70, 60.71) --
	(127.39, 59.98) --
	(129.08, 59.24) --
	(130.77, 57.34) --
	(132.46, 56.37) --
	(134.15, 55.77) --
	(135.84, 55.37) --
	(137.53, 53.95) --
	(139.22, 52.29) --
	(140.91, 52.07) --
	(142.60, 51.65) --
	(144.29, 51.00) --
	(145.98, 50.35) --
	(147.67, 49.02) --
	(149.36, 48.11) --
	(151.05, 47.88) --
	(152.75, 47.42) --
	(154.44, 47.42) --
	(156.13, 46.96) --
	(157.82, 46.01) --
	(159.51, 45.54) --
	(161.20, 44.57) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 42.84) --
	(171.34, 42.34) --
	(173.03, 41.57) --
	(174.72, 41.05) --
	(176.41, 40.27) --
	(178.10, 39.47) --
	(179.79, 38.94) --
	(181.48, 38.39) --
	(183.17, 38.39) --
	(184.86, 38.94) --
	(186.55, 38.39);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,181.10) --
	( 58.09,178.17) --
	( 59.78,174.85) --
	( 61.47,172.04) --
	( 63.16,169.33) --
	( 64.85,166.21) --
	( 66.54,162.91) --
	( 68.23,159.39) --
	( 69.92,155.96) --
	( 71.61,153.33) --
	( 73.30,149.84) --
	( 74.99,147.26) --
	( 76.68,144.95) --
	( 78.37,141.71) --
	( 80.06,138.72) --
	( 81.75,135.08) --
	( 83.44,132.18) --
	( 85.13,129.12) --
	( 86.82,125.94) --
	( 88.51,123.61) --
	( 90.20,121.12) --
	( 91.89,118.07) --
	( 93.59,115.38) --
	( 95.28,111.62) --
	( 96.97,108.73) --
	( 98.66,105.12) --
	(100.35,101.95) --
	(102.04, 99.32) --
	(103.73, 96.64) --
	(105.42, 94.32) --
	(107.11, 92.11) --
	(108.80, 89.05) --
	(110.49, 86.03) --
	(112.18, 83.57) --
	(113.87, 81.12) --
	(115.56, 79.08) --
	(117.25, 77.22) --
	(118.94, 75.58) --
	(120.63, 73.75) --
	(122.32, 72.30) --
	(124.01, 70.96) --
	(125.70, 70.05) --
	(127.39, 68.33) --
	(129.08, 67.54) --
	(130.77, 67.05) --
	(132.46, 65.24) --
	(134.15, 63.89) --
	(135.84, 63.20) --
	(137.53, 61.43) --
	(139.22, 60.35) --
	(140.91, 59.79) --
	(142.60, 58.86) --
	(144.29, 57.53) --
	(145.98, 56.56) --
	(147.67, 56.17) --
	(149.36, 55.57) --
	(151.05, 54.97) --
	(152.75, 53.95) --
	(154.44, 52.71) --
	(156.13, 52.07) --
	(157.82, 51.86) --
	(159.51, 51.65) --
	(161.20, 50.78) --
	(162.89, 50.35) --
	(164.58, 49.69) --
	(166.27, 48.79) --
	(167.96, 47.88) --
	(169.65, 47.42) --
	(171.34, 47.65) --
	(173.03, 47.42) --
	(174.72, 47.42) --
	(176.41, 46.96) --
	(178.10, 46.01) --
	(179.79, 45.54) --
	(181.48, 44.82) --
	(183.17, 44.08) --
	(184.86, 43.84) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.59) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 42.59) --
	(196.69, 42.08);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,178.17) --
	( 58.09,174.85) --
	( 59.78,171.56) --
	( 61.47,168.31) --
	( 63.16,164.31) --
	( 64.85,160.59) --
	( 66.54,156.60) --
	( 68.23,153.33) --
	( 69.92,149.84) --
	( 71.61,146.89) --
	( 73.30,143.76) --
	( 74.99,140.87) --
	( 76.68,136.93) --
	( 78.37,133.65) --
	( 80.06,130.67) --
	( 81.75,126.98) --
	( 83.44,124.24) --
	( 85.13,121.66) --
	( 86.82,119.27) --
	( 88.51,115.91) --
	( 90.20,112.19) --
	( 91.89,108.58) --
	( 93.59,105.29) --
	( 95.28,102.21) --
	( 96.97, 99.41) --
	( 98.66, 96.83) --
	(100.35, 93.93) --
	(102.04, 92.00) --
	(103.73, 88.83) --
	(105.42, 85.80) --
	(107.11, 83.09) --
	(108.80, 80.62) --
	(110.49, 78.55) --
	(112.18, 76.41) --
	(113.87, 74.89) --
	(115.56, 73.17) --
	(117.25, 71.71) --
	(118.94, 70.66) --
	(120.63, 69.27) --
	(122.32, 67.54) --
	(124.01, 66.89) --
	(125.70, 65.74) --
	(127.39, 64.23) --
	(129.08, 63.54) --
	(130.77, 61.61) --
	(132.46, 60.35) --
	(134.15, 59.42) --
	(135.84, 58.49) --
	(137.53, 57.34) --
	(139.22, 55.97) --
	(140.91, 55.97) --
	(142.60, 54.77) --
	(144.29, 53.95) --
	(145.98, 52.50) --
	(147.67, 52.07) --
	(149.36, 52.07) --
	(151.05, 51.65) --
	(152.75, 50.78) --
	(154.44, 49.91) --
	(156.13, 48.56) --
	(157.82, 47.88) --
	(159.51, 47.65) --
	(161.20, 47.88) --
	(162.89, 47.42) --
	(164.58, 46.96) --
	(166.27, 45.78) --
	(167.96, 45.78) --
	(169.65, 44.82) --
	(171.34, 43.84) --
	(173.03, 43.84) --
	(174.72, 43.59) --
	(176.41, 43.59) --
	(178.10, 43.34) --
	(179.79, 42.59) --
	(181.48, 42.08) --
	(183.17, 41.83) --
	(184.86, 41.05) --
	(186.55, 40.53) --
	(188.24, 39.74) --
	(189.93, 39.20);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.65) --
	( 58.09,172.52) --
	( 59.78,169.33) --
	( 61.47,165.41) --
	( 63.16,161.18) --
	( 64.85,156.92) --
	( 66.54,153.33) --
	( 68.23,149.84) --
	( 69.92,146.50) --
	( 71.61,143.76) --
	( 73.30,140.02) --
	( 74.99,136.01) --
	( 76.68,132.67) --
	( 78.37,129.12) --
	( 80.06,125.71) --
	( 81.75,122.85) --
	( 83.44,120.27) --
	( 85.13,117.10) --
	( 86.82,113.94) --
	( 88.51,109.86) --
	( 90.20,106.25) --
	( 91.89,103.06) --
	( 93.59,100.12) --
	( 95.28, 97.30) --
	( 96.97, 94.81) --
	( 98.66, 92.52) --
	(100.35, 89.48) --
	(102.04, 86.49) --
	(103.73, 83.69) --
	(105.42, 81.49) --
	(107.11, 78.95) --
	(108.80, 76.68) --
	(110.49, 75.58) --
	(112.18, 73.75) --
	(113.87, 72.30) --
	(115.56, 70.81) --
	(117.25, 69.58) --
	(118.94, 68.17) --
	(120.63, 67.21) --
	(122.32, 65.91) --
	(124.01, 64.74) --
	(125.70, 63.20) --
	(127.39, 61.61) --
	(129.08, 60.35) --
	(130.77, 59.79) --
	(132.46, 58.49) --
	(134.15, 56.76) --
	(135.84, 56.37) --
	(137.53, 55.77) --
	(139.22, 54.77) --
	(140.91, 53.54) --
	(142.60, 52.50) --
	(144.29, 52.29) --
	(145.98, 51.86) --
	(147.67, 51.00) --
	(149.36, 49.91) --
	(151.05, 49.02) --
	(152.75, 48.11) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.19) --
	(159.51, 46.25) --
	(161.20, 45.54) --
	(162.89, 44.82) --
	(164.58, 44.33) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 43.09) --
	(173.03, 42.59) --
	(174.72, 42.08) --
	(176.41, 41.83) --
	(178.10, 41.05) --
	(179.79, 40.27) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 39.20) --
	(186.55, 38.66) --
	(188.24, 38.66);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.98) --
	( 58.09,172.99) --
	( 59.78,169.83) --
	( 61.47,165.68) --
	( 63.16,161.18) --
	( 64.85,157.24) --
	( 66.54,153.66) --
	( 68.23,150.56) --
	( 69.92,146.89) --
	( 71.61,144.56) --
	( 73.30,141.30) --
	( 74.99,136.93) --
	( 76.68,133.65) --
	( 78.37,130.16) --
	( 80.06,126.98) --
	( 81.75,124.30) --
	( 83.44,121.54) --
	( 85.13,118.89) --
	( 86.82,115.78) --
	( 88.51,111.62) --
	( 90.20,108.27) --
	( 91.89,105.04) --
	( 93.59,101.95) --
	( 95.28, 99.23) --
	( 96.97, 96.35) --
	( 98.66, 93.93) --
	(100.35, 91.59) --
	(102.04, 88.94) --
	(103.73, 85.92) --
	(105.42, 83.09) --
	(107.11, 80.99) --
	(108.80, 78.55) --
	(110.49, 77.09) --
	(112.18, 75.31) --
	(113.87, 73.61) --
	(115.56, 72.45) --
	(117.25, 70.81) --
	(118.94, 69.43) --
	(120.63, 68.33) --
	(122.32, 67.54) --
	(124.01, 65.91) --
	(125.70, 64.57) --
	(127.39, 63.72) --
	(129.08, 62.15) --
	(130.77, 60.53) --
	(132.46, 59.79) --
	(134.15, 58.86) --
	(135.84, 57.34) --
	(137.53, 56.37) --
	(139.22, 55.77) --
	(140.91, 54.97) --
	(142.60, 54.16) --
	(144.29, 52.92) --
	(145.98, 52.07) --
	(147.67, 52.07) --
	(149.36, 51.22) --
	(151.05, 50.57) --
	(152.75, 49.69) --
	(154.44, 48.79) --
	(156.13, 48.34) --
	(157.82, 47.88) --
	(159.51, 47.65) --
	(161.20, 46.96) --
	(162.89, 46.25) --
	(164.58, 45.78) --
	(166.27, 44.82) --
	(167.96, 44.33) --
	(169.65, 44.08) --
	(171.34, 43.84) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 42.84) --
	(178.10, 42.08) --
	(179.79, 41.31) --
	(181.48, 40.79) --
	(183.17, 40.27) --
	(184.86, 39.47) --
	(186.55, 39.20) --
	(188.24, 39.20);
\definecolor{drawColor}{RGB}{40,124,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,179.24) --
	( 58.09,175.98) --
	( 59.78,172.76) --
	( 61.47,169.83) --
	( 63.16,166.21) --
	( 64.85,162.62) --
	( 66.54,159.09) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.12) --
	( 73.30,146.12) --
	( 74.99,143.36) --
	( 76.68,140.45) --
	( 78.37,136.93) --
	( 80.06,133.65) --
	( 81.75,130.67) --
	( 83.44,127.52) --
	( 85.13,124.76) --
	( 86.82,121.90) --
	( 88.51,119.52) --
	( 90.20,117.23) --
	( 91.89,113.81) --
	( 93.59,110.30) --
	( 95.28,107.11) --
	( 96.97,104.23) --
	( 98.66,101.44) --
	(100.35, 98.50) --
	(102.04, 96.07) --
	(103.73, 93.73) --
	(105.42, 91.49) --
	(107.11, 88.94) --
	(108.80, 86.15) --
	(110.49, 83.33) --
	(112.18, 81.24) --
	(113.87, 79.46) --
	(115.56, 77.62) --
	(117.25, 76.00) --
	(118.94, 74.04) --
	(120.63, 73.17) --
	(122.32, 71.56) --
	(124.01, 70.66) --
	(125.70, 69.12) --
	(127.39, 67.86) --
	(129.08, 67.21) --
	(130.77, 65.91) --
	(132.46, 64.74) --
	(134.15, 63.54) --
	(135.84, 61.97) --
	(137.53, 60.71) --
	(139.22, 60.16) --
	(140.91, 59.05) --
	(142.60, 58.11) --
	(144.29, 56.76) --
	(145.98, 56.17) --
	(147.67, 55.77) --
	(149.36, 54.57) --
	(151.05, 53.95) --
	(152.75, 52.92) --
	(154.44, 52.29) --
	(156.13, 51.86) --
	(157.82, 51.65) --
	(159.51, 50.35) --
	(161.20, 49.91) --
	(162.89, 48.79) --
	(164.58, 48.34) --
	(166.27, 47.88) --
	(167.96, 47.65) --
	(169.65, 47.19) --
	(171.34, 46.72) --
	(173.03, 45.78) --
	(174.72, 45.30) --
	(176.41, 44.57) --
	(178.10, 43.84) --
	(179.79, 43.84) --
	(181.48, 43.59) --
	(183.17, 43.34) --
	(184.86, 43.09) --
	(186.55, 42.59) --
	(188.24, 42.08) --
	(189.93, 41.57) --
	(191.62, 41.05) --
	(193.31, 40.27) --
	(195.00, 40.00);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,180.08) --
	( 58.09,177.09) --
	( 59.78,173.70) --
	( 61.47,171.31) --
	( 63.16,168.57) --
	( 64.85,165.13) --
	( 66.54,161.76) --
	( 68.23,158.79) --
	( 69.92,155.64) --
	( 71.61,152.65) --
	( 73.30,149.84) --
	( 74.99,147.26) --
	( 76.68,144.56) --
	( 78.37,142.54) --
	( 80.06,139.15) --
	( 81.75,136.01) --
	( 83.44,133.16) --
	( 85.13,130.16) --
	( 86.82,127.52) --
	( 88.51,124.87) --
	( 90.20,122.62) --
	( 91.89,120.14) --
	( 93.59,117.87) --
	( 95.28,115.38) --
	( 96.97,111.40) --
	( 98.66,108.73) --
	(100.35,105.61) --
	(102.04,103.14) --
	(103.73,100.56) --
	(105.42, 97.95) --
	(107.11, 95.59) --
	(108.80, 93.33) --
	(110.49, 91.38) --
	(112.18, 88.50) --
	(113.87, 85.92) --
	(115.56, 83.93) --
	(117.25, 81.49) --
	(118.94, 79.59) --
	(120.63, 78.42) --
	(122.32, 76.41) --
	(124.01, 74.75) --
	(125.70, 73.61) --
	(127.39, 72.59) --
	(129.08, 70.81) --
	(130.77, 70.35) --
	(132.46, 68.65) --
	(134.15, 67.70) --
	(135.84, 67.05) --
	(137.53, 65.58) --
	(139.22, 64.57) --
	(140.91, 63.72) --
	(142.60, 62.50) --
	(144.29, 61.25) --
	(145.98, 60.53) --
	(147.67, 59.79) --
	(149.36, 58.68) --
	(151.05, 57.34) --
	(152.75, 56.37) --
	(154.44, 55.97) --
	(156.13, 55.37) --
	(157.82, 54.77) --
	(159.51, 53.75) --
	(161.20, 53.13) --
	(162.89, 52.29) --
	(164.58, 52.07) --
	(166.27, 51.43) --
	(167.96, 50.78) --
	(169.65, 50.13) --
	(171.34, 49.24) --
	(173.03, 48.79) --
	(174.72, 48.11) --
	(176.41, 47.88) --
	(178.10, 47.65) --
	(179.79, 47.42) --
	(181.48, 46.49) --
	(183.17, 46.01) --
	(184.86, 45.78) --
	(186.55, 44.82) --
	(188.24, 44.33) --
	(189.93, 44.08) --
	(191.62, 43.84) --
	(193.31, 43.34) --
	(195.00, 43.34) --
	(196.69, 43.09) --
	(198.38, 42.59) --
	(200.07, 42.08);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.74) --
	( 58.09,175.08) --
	( 59.78,171.80) --
	( 61.47,168.82) --
	( 63.16,165.68) --
	( 64.85,162.05) --
	( 66.54,158.79) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.48) --
	( 73.30,146.12) --
	( 74.99,144.16) --
	( 76.68,141.30) --
	( 78.37,137.38) --
	( 80.06,134.13) --
	( 81.75,131.18) --
	( 83.44,128.59) --
	( 85.13,125.82) --
	( 86.82,123.38) --
	( 88.51,120.88) --
	( 90.20,118.26) --
	( 91.89,115.24) --
	( 93.59,111.54) --
	( 95.28,108.43) --
	( 96.97,105.12) --
	( 98.66,102.55) --
	(100.35, 99.76) --
	(102.04, 97.48) --
	(103.73, 94.91) --
	(105.42, 92.72) --
	(107.11, 90.44) --
	(108.80, 87.84) --
	(110.49, 85.11) --
	(112.18, 82.60) --
	(113.87, 80.36) --
	(115.56, 79.21) --
	(117.25, 76.95) --
	(118.94, 75.58) --
	(120.63, 73.61) --
	(122.32, 72.74) --
	(124.01, 71.26) --
	(125.70, 70.35) --
	(127.39, 68.81) --
	(129.08, 68.02) --
	(130.77, 66.89) --
	(132.46, 65.41) --
	(134.15, 64.57) --
	(135.84, 63.54) --
	(137.53, 61.97) --
	(139.22, 60.71) --
	(140.91, 60.16) --
	(142.60, 59.05) --
	(144.29, 57.53) --
	(145.98, 56.56) --
	(147.67, 56.17) --
	(149.36, 55.57) --
	(151.05, 54.77) --
	(152.75, 53.95) --
	(154.44, 53.13) --
	(156.13, 52.07) --
	(157.82, 51.86) --
	(159.51, 51.43) --
	(161.20, 50.57) --
	(162.89, 49.91) --
	(164.58, 49.02) --
	(166.27, 48.11) --
	(167.96, 48.11) --
	(169.65, 47.65) --
	(171.34, 47.19) --
	(173.03, 46.72) --
	(174.72, 46.01) --
	(176.41, 45.78) --
	(178.10, 45.06) --
	(179.79, 44.33) --
	(181.48, 43.84) --
	(183.17, 43.84) --
	(184.86, 43.59) --
	(186.55, 43.34) --
	(188.24, 42.84) --
	(189.93, 42.59) --
	(191.62, 41.83) --
	(193.31, 41.31) --
	(195.00, 41.05);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,178.60) --
	( 58.09,175.76) --
	( 59.78,172.99) --
	( 61.47,170.33) --
	( 63.16,167.01) --
	( 64.85,164.03) --
	( 66.54,160.89) --
	( 68.23,157.55) --
	( 69.92,154.66) --
	( 71.61,152.30) --
	( 73.30,149.48) --
	( 74.99,146.89) --
	( 76.68,144.56) --
	( 78.37,142.54) --
	( 80.06,139.59) --
	( 81.75,136.93) --
	( 83.44,133.65) --
	( 85.13,131.18) --
	( 86.82,128.06) --
	( 88.51,125.60) --
	( 90.20,123.84) --
	( 91.89,121.00) --
	( 93.59,119.08) --
	( 95.28,116.51) --
	( 96.97,113.60) --
	( 98.66,110.01) --
	(100.35,107.19) --
	(102.04,104.64) --
	(103.73,102.04) --
	(105.42, 99.32) --
	(107.11, 97.11) --
	(108.80, 94.91) --
	(110.49, 92.62) --
	(112.18, 90.33) --
	(113.87, 87.28) --
	(115.56, 84.87) --
	(117.25, 82.36) --
	(118.94, 80.23) --
	(120.63, 78.68) --
	(122.32, 76.41) --
	(124.01, 75.44) --
	(125.70, 73.46) --
	(127.39, 72.00) --
	(129.08, 70.66) --
	(130.77, 69.43) --
	(132.46, 68.17) --
	(134.15, 67.54) --
	(135.84, 66.07) --
	(137.53, 64.57) --
	(139.22, 63.89) --
	(140.91, 62.15) --
	(142.60, 60.71) --
	(144.29, 60.16) --
	(145.98, 59.05) --
	(147.67, 57.92) --
	(149.36, 56.76) --
	(151.05, 56.17) --
	(152.75, 55.57) --
	(154.44, 54.57) --
	(156.13, 53.75) --
	(157.82, 52.71) --
	(159.51, 52.07) --
	(161.20, 51.86) --
	(162.89, 51.00) --
	(164.58, 50.35) --
	(166.27, 49.46) --
	(167.96, 48.79) --
	(169.65, 48.11) --
	(171.34, 47.65) --
	(173.03, 47.65) --
	(174.72, 46.96) --
	(176.41, 46.49) --
	(178.10, 45.78) --
	(179.79, 45.06) --
	(181.48, 44.33) --
	(183.17, 43.84) --
	(184.86, 43.84) --
	(186.55, 43.84) --
	(188.24, 43.34) --
	(189.93, 42.84) --
	(191.62, 42.34) --
	(193.31, 41.83) --
	(195.00, 41.57) --
	(196.69, 40.79) --
	(198.38, 40.53) --
	(200.07, 39.74);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.74) --
	( 58.09,175.08) --
	( 59.78,172.04) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,161.76) --
	( 66.54,158.79) --
	( 68.23,155.64) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,141.30) --
	( 78.37,137.83) --
	( 80.06,134.13) --
	( 81.75,131.68) --
	( 83.44,128.59) --
	( 85.13,125.82) --
	( 86.82,123.44) --
	( 88.51,121.00) --
	( 90.20,118.77) --
	( 91.89,115.91) --
	( 93.59,112.19) --
	( 95.28,109.19) --
	( 96.97,106.17) --
	( 98.66,103.31) --
	(100.35,100.56) --
	(102.04, 97.86) --
	(103.73, 95.59) --
	(105.42, 93.33) --
	(107.11, 91.18) --
	(108.80, 88.06) --
	(110.49, 84.99) --
	(112.18, 82.73) --
	(113.87, 80.11) --
	(115.56, 78.02) --
	(117.25, 76.14) --
	(118.94, 74.18) --
	(120.63, 73.03) --
	(122.32, 71.41) --
	(124.01, 70.20) --
	(125.70, 68.65) --
	(127.39, 67.38) --
	(129.08, 66.40) --
	(130.77, 64.74) --
	(132.46, 63.72) --
	(134.15, 62.32) --
	(135.84, 60.89) --
	(137.53, 59.61) --
	(139.22, 59.05) --
	(140.91, 57.15) --
	(142.60, 56.17) --
	(144.29, 55.97) --
	(145.98, 55.37) --
	(147.67, 53.75) --
	(149.36, 52.50) --
	(151.05, 52.07) --
	(152.75, 52.07) --
	(154.44, 51.65) --
	(156.13, 50.57) --
	(157.82, 49.46) --
	(159.51, 48.34) --
	(161.20, 47.65) --
	(162.89, 47.42) --
	(164.58, 47.19) --
	(166.27, 46.96) --
	(167.96, 46.01) --
	(169.65, 45.30) --
	(171.34, 44.57) --
	(173.03, 43.84) --
	(174.72, 43.84) --
	(176.41, 43.59) --
	(178.10, 43.59) --
	(179.79, 43.34) --
	(181.48, 42.84) --
	(183.17, 42.59) --
	(184.86, 41.83) --
	(186.55, 41.05) --
	(188.24, 40.27) --
	(189.93, 39.47) --
	(191.62, 39.47) --
	(193.31, 38.66) --
	(195.00, 38.39);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,177.09) --
	( 58.09,173.23) --
	( 59.78,170.08) --
	( 61.47,166.48) --
	( 63.16,162.91) --
	( 64.85,158.79) --
	( 66.54,155.32) --
	( 68.23,151.96) --
	( 69.92,148.38) --
	( 71.61,145.73) --
	( 73.30,142.95) --
	( 74.99,139.59) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,129.12) --
	( 81.75,126.43) --
	( 83.44,123.78) --
	( 85.13,120.82) --
	( 86.82,118.51) --
	( 88.51,115.64) --
	( 90.20,111.76) --
	( 91.89,108.58) --
	( 93.59,105.12) --
	( 95.28,102.30) --
	( 96.97, 99.68) --
	( 98.66, 97.11) --
	(100.35, 94.52) --
	(102.04, 92.21) --
	(103.73, 89.37) --
	(105.42, 86.26) --
	(107.11, 83.33) --
	(108.80, 80.74) --
	(110.49, 78.55) --
	(112.18, 76.55) --
	(113.87, 74.60) --
	(115.56, 73.03) --
	(117.25, 71.56) --
	(118.94, 70.05) --
	(120.63, 68.65) --
	(122.32, 67.70) --
	(124.01, 66.40) --
	(125.70, 64.74) --
	(127.39, 64.06) --
	(129.08, 62.50) --
	(130.77, 60.71) --
	(132.46, 59.98) --
	(134.15, 58.86) --
	(135.84, 57.15) --
	(137.53, 56.17) --
	(139.22, 55.97) --
	(140.91, 54.77) --
	(142.60, 53.95) --
	(144.29, 52.50) --
	(145.98, 51.86) --
	(147.67, 51.86) --
	(149.36, 51.00) --
	(151.05, 50.35) --
	(152.75, 48.79) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.19) --
	(159.51, 47.19) --
	(161.20, 46.49) --
	(162.89, 46.25) --
	(164.58, 45.06) --
	(166.27, 44.33) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 43.59) --
	(173.03, 43.34) --
	(174.72, 43.09) --
	(176.41, 42.08) --
	(178.10, 41.57) --
	(179.79, 41.05) --
	(181.48, 40.00) --
	(183.17, 39.47) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.39) --
	(189.93, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,171.07) --
	( 61.47,167.79) --
	( 63.16,164.59) --
	( 64.85,160.29) --
	( 66.54,156.60) --
	( 68.23,152.99) --
	( 69.92,149.48) --
	( 71.61,146.89) --
	( 73.30,144.16) --
	( 74.99,140.87) --
	( 76.68,137.38) --
	( 78.37,133.65) --
	( 80.06,130.16) --
	( 81.75,126.98) --
	( 83.44,124.59) --
	( 85.13,121.90) --
	( 86.82,119.21) --
	( 88.51,116.51) --
	( 90.20,113.04) --
	( 91.89,109.41) --
	( 93.59,106.33) --
	( 95.28,103.06) --
	( 96.97,100.12) --
	( 98.66, 97.39) --
	(100.35, 95.20) --
	(102.04, 92.72) --
	(103.73, 90.65) --
	(105.42, 86.83) --
	(107.11, 84.52) --
	(108.80, 81.62) --
	(110.49, 79.46) --
	(112.18, 77.89) --
	(113.87, 75.72) --
	(115.56, 73.89) --
	(117.25, 72.74) --
	(118.94, 70.81) --
	(120.63, 69.74) --
	(122.32, 68.17) --
	(124.01, 67.54) --
	(125.70, 66.07) --
	(127.39, 64.23) --
	(129.08, 63.37) --
	(130.77, 61.43) --
	(132.46, 60.35) --
	(134.15, 59.98) --
	(135.84, 58.30) --
	(137.53, 56.95) --
	(139.22, 56.17) --
	(140.91, 55.57) --
	(142.60, 54.97) --
	(144.29, 53.95) --
	(145.98, 52.29) --
	(147.67, 51.86) --
	(149.36, 51.43) --
	(151.05, 50.78) --
	(152.75, 50.35) --
	(154.44, 49.02) --
	(156.13, 48.11) --
	(157.82, 47.88) --
	(159.51, 47.19) --
	(161.20, 47.19) --
	(162.89, 46.72) --
	(164.58, 46.25) --
	(166.27, 45.78) --
	(167.96, 44.57) --
	(169.65, 43.84) --
	(171.34, 43.59) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 42.84) --
	(178.10, 42.08) --
	(179.79, 41.57) --
	(181.48, 41.31) --
	(183.17, 40.53) --
	(184.86, 39.74) --
	(186.55, 38.66) --
	(188.24, 38.66) --
	(189.93, 38.66) --
	(191.62, 38.39);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.51) --
	( 58.09,179.03) --
	( 59.78,176.87) --
	( 61.47,174.16) --
	( 63.16,172.04) --
	( 64.85,169.83) --
	( 66.54,167.53) --
	( 68.23,164.86) --
	( 69.92,162.05) --
	( 71.61,159.09) --
	( 73.30,156.60) --
	( 74.99,154.00) --
	( 76.68,151.96) --
	( 78.37,149.48) --
	( 80.06,147.26) --
	( 81.75,144.95) --
	( 83.44,143.36) --
	( 85.13,140.45) --
	( 86.82,137.38) --
	( 88.51,134.60) --
	( 90.20,132.67) --
	( 91.89,129.64) --
	( 93.59,126.98) --
	( 95.28,124.87) --
	( 96.97,122.85) --
	( 98.66,120.70) --
	(100.35,118.39) --
	(102.04,115.91) --
	(103.73,112.62) --
	(105.42,109.79) --
	(107.11,107.19) --
	(108.80,104.39) --
	(110.49,101.61) --
	(112.18, 99.50) --
	(113.87, 97.30) --
	(115.56, 95.30) --
	(117.25, 93.12) --
	(118.94, 91.28) --
	(120.63, 88.50) --
	(122.32, 86.26) --
	(124.01, 83.69) --
	(125.70, 81.74) --
	(127.39, 79.85) --
	(129.08, 78.29) --
	(130.77, 76.68) --
	(132.46, 75.44) --
	(134.15, 74.32) --
	(135.84, 73.03) --
	(137.53, 71.71) --
	(139.22, 70.81) --
	(140.91, 69.74) --
	(142.60, 68.33) --
	(144.29, 67.86) --
	(145.98, 66.89) --
	(147.67, 65.74) --
	(149.36, 64.57) --
	(151.05, 64.23) --
	(152.75, 62.85) --
	(154.44, 61.43) --
	(156.13, 60.53) --
	(157.82, 59.98) --
	(159.51, 59.42) --
	(161.20, 58.30) --
	(162.89, 57.34) --
	(164.58, 55.97) --
	(166.27, 55.77) --
	(167.96, 55.57) --
	(169.65, 54.97) --
	(171.34, 54.36) --
	(173.03, 53.54) --
	(174.72, 52.29) --
	(176.41, 51.86) --
	(178.10, 51.65) --
	(179.79, 51.86) --
	(181.48, 51.43) --
	(183.17, 50.57) --
	(184.86, 50.13) --
	(186.55, 49.02) --
	(188.24, 48.34) --
	(189.93, 47.88) --
	(191.62, 47.65) --
	(193.31, 47.42) --
	(195.00, 47.42) --
	(196.69, 47.42) --
	(198.38, 46.96) --
	(200.07, 46.25) --
	(201.76, 45.78) --
	(203.45, 45.30) --
	(205.14, 44.82) --
	(206.83, 44.33) --
	(208.52, 43.84);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,178.60) --
	( 58.09,174.85) --
	( 59.78,172.04) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,162.05) --
	( 66.54,158.79) --
	( 68.23,154.99) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,140.87) --
	( 78.37,137.38) --
	( 80.06,134.13) --
	( 81.75,131.68) --
	( 83.44,128.06) --
	( 85.13,125.60) --
	( 86.82,122.97) --
	( 88.51,120.39) --
	( 90.20,118.32) --
	( 91.89,115.24) --
	( 93.59,111.40) --
	( 95.28,108.66) --
	( 96.97,105.45) --
	( 98.66,102.55) --
	(100.35, 99.85) --
	(102.04, 97.48) --
	(103.73, 95.10) --
	(105.42, 92.82) --
	(107.11, 90.33) --
	(108.80, 87.50) --
	(110.49, 84.99) --
	(112.18, 82.60) --
	(113.87, 80.36) --
	(115.56, 78.16) --
	(117.25, 76.55) --
	(118.94, 75.17) --
	(120.63, 73.32) --
	(122.32, 72.30) --
	(124.01, 70.96) --
	(125.70, 69.89) --
	(127.39, 68.17) --
	(129.08, 67.86) --
	(130.77, 66.40) --
	(132.46, 64.57) --
	(134.15, 64.06) --
	(135.84, 62.50) --
	(137.53, 60.71) --
	(139.22, 60.16) --
	(140.91, 59.05) --
	(142.60, 58.11) --
	(144.29, 56.76) --
	(145.98, 55.77) --
	(147.67, 55.37) --
	(149.36, 54.57) --
	(151.05, 53.75) --
	(152.75, 52.71) --
	(154.44, 51.86) --
	(156.13, 51.43) --
	(157.82, 51.43) --
	(159.51, 50.78) --
	(161.20, 49.46) --
	(162.89, 48.34) --
	(164.58, 47.88) --
	(166.27, 47.65) --
	(167.96, 47.19) --
	(169.65, 47.19) --
	(171.34, 46.25) --
	(173.03, 46.01) --
	(174.72, 45.06) --
	(176.41, 44.33) --
	(178.10, 43.84) --
	(179.79, 43.34) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 43.09) --
	(186.55, 42.84) --
	(188.24, 42.08) --
	(189.93, 41.57) --
	(191.62, 41.31) --
	(193.31, 40.00) --
	(195.00, 39.74);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,179.66) --
	( 58.09,176.65) --
	( 59.78,173.46) --
	( 61.47,170.58) --
	( 63.16,167.27) --
	( 64.85,163.47) --
	( 66.54,160.00) --
	( 68.23,156.28) --
	( 69.92,153.33) --
	( 71.61,150.56) --
	( 73.30,147.64) --
	( 74.99,144.95) --
	( 76.68,142.54) --
	( 78.37,138.72) --
	( 80.06,136.01) --
	( 81.75,132.67) --
	( 83.44,129.64) --
	( 85.13,126.98) --
	( 86.82,124.07) --
	( 88.51,121.54) --
	( 90.20,119.08) --
	( 91.89,116.57) --
	( 93.59,113.04) --
	( 95.28,109.71) --
	( 96.97,106.88) --
	( 98.66,103.56) --
	(100.35,100.91) --
	(102.04, 98.95) --
	(103.73, 95.88) --
	(105.42, 93.53) --
	(107.11, 91.38) --
	(108.80, 88.83) --
	(110.49, 86.15) --
	(112.18, 83.33) --
	(113.87, 80.87) --
	(115.56, 78.95) --
	(117.25, 77.62) --
	(118.94, 76.14) --
	(120.63, 74.32) --
	(122.32, 73.17) --
	(124.01, 71.26) --
	(125.70, 70.50) --
	(127.39, 68.96) --
	(129.08, 67.86) --
	(130.77, 66.89) --
	(132.46, 65.58) --
	(134.15, 64.23) --
	(135.84, 63.72) --
	(137.53, 61.61) --
	(139.22, 60.35) --
	(140.91, 59.61) --
	(142.60, 58.68) --
	(144.29, 57.34) --
	(145.98, 56.17) --
	(147.67, 55.77) --
	(149.36, 55.37) --
	(151.05, 54.57) --
	(152.75, 53.13) --
	(154.44, 52.29) --
	(156.13, 51.65) --
	(157.82, 51.86) --
	(159.51, 51.22) --
	(161.20, 50.35) --
	(162.89, 49.24) --
	(164.58, 48.11) --
	(166.27, 47.88) --
	(167.96, 47.65) --
	(169.65, 47.88) --
	(171.34, 47.42) --
	(173.03, 46.72) --
	(174.72, 46.01) --
	(176.41, 45.30) --
	(178.10, 44.33) --
	(179.79, 43.84) --
	(181.48, 43.59) --
	(183.17, 43.59) --
	(184.86, 43.09) --
	(186.55, 43.09) --
	(188.24, 42.59) --
	(189.93, 41.83) --
	(191.62, 41.31) --
	(193.31, 40.79) --
	(195.00, 40.00) --
	(196.69, 39.47);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,177.53) --
	( 58.09,174.39) --
	( 59.78,171.31) --
	( 61.47,168.57) --
	( 63.16,165.41) --
	( 64.85,161.47) --
	( 66.54,158.48) --
	( 68.23,154.99) --
	( 69.92,152.65) --
	( 71.61,149.48) --
	( 73.30,146.50) --
	( 74.99,144.56) --
	( 76.68,141.71) --
	( 78.37,138.72) --
	( 80.06,136.01) --
	( 81.75,132.67) --
	( 83.44,130.16) --
	( 85.13,126.98) --
	( 86.82,124.47) --
	( 88.51,122.32) --
	( 90.20,119.83) --
	( 91.89,117.36) --
	( 93.59,114.77) --
	( 95.28,111.04) --
	( 96.97,108.04) --
	( 98.66,105.21) --
	(100.35,102.38) --
	(102.04, 99.76) --
	(103.73, 97.48) --
	(105.42, 95.10) --
	(107.11, 93.12) --
	(108.80, 90.76) --
	(110.49, 87.84) --
	(112.18, 85.34) --
	(113.87, 82.97) --
	(115.56, 80.74) --
	(117.25, 78.55) --
	(118.94, 77.22) --
	(120.63, 75.72) --
	(122.32, 74.04) --
	(124.01, 73.17) --
	(125.70, 71.41) --
	(127.39, 70.35) --
	(129.08, 68.96) --
	(130.77, 68.02) --
	(132.46, 67.38) --
	(134.15, 66.07) --
	(135.84, 64.57) --
	(137.53, 63.89) --
	(139.22, 62.32) --
	(140.91, 60.53) --
	(142.60, 59.98) --
	(144.29, 59.24) --
	(145.98, 58.11) --
	(147.67, 56.76) --
	(149.36, 56.17) --
	(151.05, 55.57) --
	(152.75, 54.97) --
	(154.44, 53.95) --
	(156.13, 52.50) --
	(157.82, 52.07) --
	(159.51, 51.86) --
	(161.20, 51.65) --
	(162.89, 51.00) --
	(164.58, 50.35) --
	(166.27, 49.02) --
	(167.96, 48.34) --
	(169.65, 47.65) --
	(171.34, 47.65) --
	(173.03, 47.42) --
	(174.72, 46.96) --
	(176.41, 46.49) --
	(178.10, 46.01) --
	(179.79, 45.54) --
	(181.48, 44.57) --
	(183.17, 44.08) --
	(184.86, 43.59) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.34) --
	(191.62, 43.09) --
	(193.31, 42.34) --
	(195.00, 41.83) --
	(196.69, 41.31) --
	(198.38, 40.79);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,171.07) --
	( 61.47,168.05) --
	( 63.16,164.03) --
	( 64.85,160.29) --
	( 66.54,156.92) --
	( 68.23,153.33) --
	( 69.92,149.84) --
	( 71.61,147.26) --
	( 73.30,144.56) --
	( 74.99,141.71) --
	( 76.68,137.83) --
	( 78.37,134.60) --
	( 80.06,131.68) --
	( 81.75,128.59) --
	( 83.44,125.71) --
	( 85.13,123.14) --
	( 86.82,120.57) --
	( 88.51,117.94) --
	( 90.20,115.11) --
	( 91.89,111.69) --
	( 93.59,108.58) --
	( 95.28,105.53) --
	( 96.97,102.72) --
	( 98.66, 99.85) --
	(100.35, 97.39) --
	(102.04, 94.91) --
	(103.73, 92.92) --
	(105.42, 90.65) --
	(107.11, 87.50) --
	(108.80, 84.99) --
	(110.49, 82.48) --
	(112.18, 80.23) --
	(113.87, 78.42) --
	(115.56, 76.41) --
	(117.25, 74.89) --
	(118.94, 73.46) --
	(120.63, 72.00) --
	(122.32, 70.66) --
	(124.01, 69.74) --
	(125.70, 68.02) --
	(127.39, 67.70) --
	(129.08, 66.73) --
	(130.77, 64.74) --
	(132.46, 64.23) --
	(134.15, 62.50) --
	(135.84, 60.89) --
	(137.53, 60.16) --
	(139.22, 59.24) --
	(140.91, 58.11) --
	(142.60, 56.56) --
	(144.29, 56.17) --
	(145.98, 55.57) --
	(147.67, 54.77) --
	(149.36, 53.54) --
	(151.05, 52.50) --
	(152.75, 52.07) --
	(154.44, 51.65) --
	(156.13, 51.00) --
	(157.82, 50.78) --
	(159.51, 49.46) --
	(161.20, 48.56) --
	(162.89, 48.11) --
	(164.58, 47.88) --
	(166.27, 47.19) --
	(167.96, 46.49) --
	(169.65, 46.25) --
	(171.34, 46.01) --
	(173.03, 44.82) --
	(174.72, 44.08) --
	(176.41, 43.59) --
	(178.10, 43.84) --
	(179.79, 43.34) --
	(181.48, 43.34) --
	(183.17, 42.59) --
	(184.86, 42.08) --
	(186.55, 41.83) --
	(188.24, 41.31) --
	(189.93, 40.27) --
	(191.62, 39.74) --
	(193.31, 38.94) --
	(195.00, 38.66);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,178.39) --
	( 58.09,175.98) --
	( 59.78,173.23) --
	( 61.47,170.82) --
	( 63.16,168.31) --
	( 64.85,164.86) --
	( 66.54,161.76) --
	( 68.23,158.79) --
	( 69.92,155.64) --
	( 71.61,152.99) --
	( 73.30,150.56) --
	( 74.99,148.01) --
	( 76.68,145.73) --
	( 78.37,143.36) --
	( 80.06,140.87) --
	( 81.75,137.83) --
	( 83.44,135.08) --
	( 85.13,132.18) --
	( 86.82,129.64) --
	( 88.51,126.98) --
	( 90.20,124.70) --
	( 91.89,122.50) --
	( 93.59,120.20) --
	( 95.28,118.00) --
	( 96.97,115.71) --
	( 98.66,111.90) --
	(100.35,109.26) --
	(102.04,106.49) --
	(103.73,103.65) --
	(105.42,101.26) --
	(107.11, 98.68) --
	(108.80, 96.54) --
	(110.49, 94.42) --
	(112.18, 92.52) --
	(113.87, 90.33) --
	(115.56, 87.50) --
	(117.25, 84.87) --
	(118.94, 82.85) --
	(120.63, 80.99) --
	(122.32, 78.95) --
	(124.01, 77.49) --
	(125.70, 76.14) --
	(127.39, 74.46) --
	(129.08, 73.46) --
	(130.77, 72.00) --
	(132.46, 70.81) --
	(134.15, 70.20) --
	(135.84, 68.33) --
	(137.53, 67.86) --
	(139.22, 66.89) --
	(140.91, 65.24) --
	(142.60, 64.23) --
	(144.29, 63.37) --
	(145.98, 62.15) --
	(147.67, 60.89) --
	(149.36, 59.98) --
	(151.05, 59.42) --
	(152.75, 58.49) --
	(154.44, 57.15) --
	(156.13, 56.37) --
	(157.82, 55.97) --
	(159.51, 55.57) --
	(161.20, 54.77) --
	(162.89, 53.33) --
	(164.58, 52.50) --
	(166.27, 51.86) --
	(167.96, 51.86) --
	(169.65, 51.86) --
	(171.34, 51.22) --
	(173.03, 50.35) --
	(174.72, 49.46) --
	(176.41, 48.34) --
	(178.10, 47.88) --
	(179.79, 47.42) --
	(181.48, 47.65) --
	(183.17, 47.42) --
	(184.86, 46.96) --
	(186.55, 46.25) --
	(188.24, 45.54) --
	(189.93, 45.30) --
	(191.62, 44.57) --
	(193.31, 43.59) --
	(195.00, 43.34) --
	(196.69, 43.09) --
	(198.38, 43.34) --
	(200.07, 43.09) --
	(201.76, 42.84) --
	(203.45, 42.59);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,178.17) --
	( 58.09,175.08) --
	( 59.78,172.28) --
	( 61.47,169.83) --
	( 63.16,167.01) --
	( 64.85,163.75) --
	( 66.54,160.59) --
	( 68.23,157.55) --
	( 69.92,154.66) --
	( 71.61,151.61) --
	( 73.30,148.75) --
	( 74.99,146.50) --
	( 76.68,144.16) --
	( 78.37,141.71) --
	( 80.06,138.72) --
	( 81.75,135.54) --
	( 83.44,133.16) --
	( 85.13,130.16) --
	( 86.82,127.52) --
	( 88.51,125.21) --
	( 90.20,122.91) --
	( 91.89,120.63) --
	( 93.59,118.32) --
	( 95.28,115.78) --
	( 96.97,112.05) --
	( 98.66,109.56) --
	(100.35,106.56) --
	(102.04,103.65) --
	(103.73,101.26) --
	(105.42, 98.68) --
	(107.11, 96.54) --
	(108.80, 94.52) --
	(110.49, 92.00) --
	(112.18, 89.69) --
	(113.87, 86.83) --
	(115.56, 84.17) --
	(117.25, 81.99) --
	(118.94, 79.98) --
	(120.63, 78.16) --
	(122.32, 76.27) --
	(124.01, 74.89) --
	(125.70, 73.61) --
	(127.39, 72.45) --
	(129.08, 70.96) --
	(130.77, 70.20) --
	(132.46, 68.49) --
	(134.15, 67.70) --
	(135.84, 66.73) --
	(137.53, 65.07) --
	(139.22, 64.23) --
	(140.91, 63.02) --
	(142.60, 61.79) --
	(144.29, 60.35) --
	(145.98, 59.79) --
	(147.67, 58.86) --
	(149.36, 57.53) --
	(151.05, 56.76) --
	(152.75, 55.97) --
	(154.44, 55.37) --
	(156.13, 54.16) --
	(157.82, 53.54) --
	(159.51, 52.71) --
	(161.20, 51.86) --
	(162.89, 51.86) --
	(164.58, 51.00) --
	(166.27, 50.35) --
	(167.96, 49.69) --
	(169.65, 48.79) --
	(171.34, 48.34) --
	(173.03, 47.65) --
	(174.72, 47.65) --
	(176.41, 47.19) --
	(178.10, 46.72) --
	(179.79, 46.01) --
	(181.48, 45.30) --
	(183.17, 44.57) --
	(184.86, 44.08) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.34) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 42.59) --
	(196.69, 41.83) --
	(198.38, 41.31) --
	(200.07, 40.79);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,179.24) --
	( 58.09,175.31) --
	( 59.78,172.28) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,161.47) --
	( 66.54,157.86) --
	( 68.23,154.33) --
	( 69.92,150.91) --
	( 71.61,148.01) --
	( 73.30,145.35) --
	( 74.99,142.54) --
	( 76.68,139.15) --
	( 78.37,136.01) --
	( 80.06,132.67) --
	( 81.75,129.64) --
	( 83.44,126.98) --
	( 85.13,124.13) --
	( 86.82,121.60) --
	( 88.51,119.21) --
	( 90.20,116.64) --
	( 91.89,113.25) --
	( 93.59,109.49) --
	( 95.28,106.72) --
	( 96.97,103.73) --
	( 98.66,101.09) --
	(100.35, 98.41) --
	(102.04, 96.16) --
	(103.73, 93.53) --
	(105.42, 91.70) --
	(107.11, 88.72) --
	(108.80, 85.92) --
	(110.49, 83.33) --
	(112.18, 80.99) --
	(113.87, 78.81) --
	(115.56, 77.22) --
	(117.25, 75.44) --
	(118.94, 73.75) --
	(120.63, 72.30) --
	(122.32, 70.81) --
	(124.01, 69.74) --
	(125.70, 68.17) --
	(127.39, 67.21) --
	(129.08, 65.91) --
	(130.77, 64.57) --
	(132.46, 63.54) --
	(134.15, 62.15) --
	(135.84, 60.16) --
	(137.53, 59.79) --
	(139.22, 58.86) --
	(140.91, 57.15) --
	(142.60, 56.17) --
	(144.29, 55.57) --
	(145.98, 54.97) --
	(147.67, 53.95) --
	(149.36, 52.71) --
	(151.05, 52.07) --
	(152.75, 51.65) --
	(154.44, 51.43) --
	(156.13, 50.78) --
	(157.82, 49.24) --
	(159.51, 48.34) --
	(161.20, 47.65) --
	(162.89, 47.42) --
	(164.58, 47.65) --
	(166.27, 46.96) --
	(167.96, 46.01) --
	(169.65, 45.54) --
	(171.34, 44.82) --
	(173.03, 43.59) --
	(174.72, 43.59) --
	(176.41, 43.59) --
	(178.10, 43.34) --
	(179.79, 43.09) --
	(181.48, 42.84) --
	(183.17, 42.59) --
	(184.86, 41.83) --
	(186.55, 41.31) --
	(188.24, 40.53) --
	(189.93, 39.74) --
	(191.62, 39.47) --
	(193.31, 38.66) --
	(195.00, 38.39);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,178.82) --
	( 58.09,175.08) --
	( 59.78,172.04) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,162.05) --
	( 66.54,158.17) --
	( 68.23,154.99) --
	( 69.92,151.61) --
	( 71.61,148.75) --
	( 73.30,146.12) --
	( 74.99,143.36) --
	( 76.68,140.87) --
	( 78.37,137.38) --
	( 80.06,134.13) --
	( 81.75,131.18) --
	( 83.44,128.06) --
	( 85.13,125.55) --
	( 86.82,122.85) --
	( 88.51,120.51) --
	( 90.20,118.13) --
	( 91.89,115.71) --
	( 93.59,112.05) --
	( 95.28,108.96) --
	( 96.97,106.17) --
	( 98.66,103.06) --
	(100.35,100.30) --
	(102.04, 98.04) --
	(103.73, 95.69) --
	(105.42, 93.33) --
	(107.11, 91.07) --
	(108.80, 88.61) --
	(110.49, 85.80) --
	(112.18, 83.45) --
	(113.87, 81.24) --
	(115.56, 79.33) --
	(117.25, 77.49) --
	(118.94, 75.86) --
	(120.63, 74.04) --
	(122.32, 73.03) --
	(124.01, 71.41) --
	(125.70, 70.50) --
	(127.39, 68.65) --
	(129.08, 67.70) --
	(130.77, 67.05) --
	(132.46, 65.41) --
	(134.15, 64.40) --
	(135.84, 63.37) --
	(137.53, 61.97) --
	(139.22, 60.35) --
	(140.91, 59.79) --
	(142.60, 58.68) --
	(144.29, 57.53) --
	(145.98, 56.56) --
	(147.67, 55.97) --
	(149.36, 55.17) --
	(151.05, 54.36) --
	(152.75, 53.13) --
	(154.44, 52.07) --
	(156.13, 52.07) --
	(157.82, 51.86) --
	(159.51, 51.00) --
	(161.20, 50.13) --
	(162.89, 49.24) --
	(164.58, 48.34) --
	(166.27, 47.65) --
	(167.96, 47.65) --
	(169.65, 47.65) --
	(171.34, 46.96) --
	(173.03, 46.25) --
	(174.72, 45.54) --
	(176.41, 45.06) --
	(178.10, 43.84) --
	(179.79, 43.59) --
	(181.48, 43.09) --
	(183.17, 43.09) --
	(184.86, 43.34) --
	(186.55, 43.09) --
	(188.24, 42.59) --
	(189.93, 42.08) --
	(191.62, 41.57) --
	(193.31, 41.05) --
	(195.00, 40.00) --
	(196.69, 39.47);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.43) --
	( 58.09,173.23) --
	( 59.78,170.33) --
	( 61.47,167.01) --
	( 63.16,162.91) --
	( 64.85,159.70) --
	( 66.54,155.96) --
	( 68.23,152.65) --
	( 69.92,149.48) --
	( 71.61,146.89) --
	( 73.30,144.16) --
	( 74.99,140.87) --
	( 76.68,137.38) --
	( 78.37,134.60) --
	( 80.06,131.18) --
	( 81.75,128.06) --
	( 83.44,125.27) --
	( 85.13,123.26) --
	( 86.82,120.33) --
	( 88.51,118.00) --
	( 90.20,115.17) --
	( 91.89,111.47) --
	( 93.59,108.66) --
	( 95.28,105.61) --
	( 96.97,102.72) --
	( 98.66, 99.94) --
	(100.35, 97.39) --
	(102.04, 94.91) --
	(103.73, 92.92) --
	(105.42, 90.55) --
	(107.11, 87.84) --
	(108.80, 85.22) --
	(110.49, 82.97) --
	(112.18, 80.87) --
	(113.87, 78.68) --
	(115.56, 76.68) --
	(117.25, 75.44) --
	(118.94, 73.75) --
	(120.63, 72.74) --
	(122.32, 70.81) --
	(124.01, 70.35) --
	(125.70, 68.65) --
	(127.39, 67.70) --
	(129.08, 66.89) --
	(130.77, 65.41) --
	(132.46, 64.06) --
	(134.15, 63.02) --
	(135.84, 61.43) --
	(137.53, 60.35) --
	(139.22, 59.61) --
	(140.91, 58.68) --
	(142.60, 57.15) --
	(144.29, 56.17) --
	(145.98, 55.97) --
	(147.67, 55.17) --
	(149.36, 54.16) --
	(151.05, 52.92) --
	(152.75, 51.86) --
	(154.44, 51.86) --
	(156.13, 51.65) --
	(157.82, 50.78) --
	(159.51, 50.13) --
	(161.20, 49.02) --
	(162.89, 48.34) --
	(164.58, 47.88) --
	(166.27, 48.11) --
	(167.96, 47.88) --
	(169.65, 46.96) --
	(171.34, 46.25) --
	(173.03, 45.78) --
	(174.72, 45.30) --
	(176.41, 44.57) --
	(178.10, 43.84) --
	(179.79, 43.59) --
	(181.48, 43.59) --
	(183.17, 43.59) --
	(184.86, 43.09) --
	(186.55, 42.34) --
	(188.24, 42.08) --
	(189.93, 41.57) --
	(191.62, 40.53) --
	(193.31, 39.74);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,180.08) --
	( 58.09,176.65) --
	( 59.78,173.23) --
	( 61.47,169.83) --
	( 63.16,167.01) --
	( 64.85,163.47) --
	( 66.54,160.00) --
	( 68.23,156.60) --
	( 69.92,153.33) --
	( 71.61,150.56) --
	( 73.30,147.64) --
	( 74.99,144.95) --
	( 76.68,142.54) --
	( 78.37,139.15) --
	( 80.06,136.01) --
	( 81.75,133.16) --
	( 83.44,130.16) --
	( 85.13,127.52) --
	( 86.82,124.76) --
	( 88.51,122.32) --
	( 90.20,120.20) --
	( 91.89,117.55) --
	( 93.59,115.04) --
	( 95.28,111.40) --
	( 96.97,108.58) --
	( 98.66,105.77) --
	(100.35,102.98) --
	(102.04,100.39) --
	(103.73, 98.13) --
	(105.42, 95.78) --
	(107.11, 93.83) --
	(108.80, 91.59) --
	(110.49, 88.72) --
	(112.18, 86.26) --
	(113.87, 84.05) --
	(115.56, 81.49) --
	(117.25, 79.72) --
	(118.94, 78.16) --
	(120.63, 76.27) --
	(122.32, 74.89) --
	(124.01, 73.61) --
	(125.70, 72.30) --
	(127.39, 70.81) --
	(129.08, 70.05) --
	(130.77, 68.49) --
	(132.46, 67.54) --
	(134.15, 66.73) --
	(135.84, 65.41) --
	(137.53, 64.23) --
	(139.22, 63.37) --
	(140.91, 61.79) --
	(142.60, 60.71) --
	(144.29, 59.98) --
	(145.98, 59.05) --
	(147.67, 57.92) --
	(149.36, 56.76) --
	(151.05, 56.17) --
	(152.75, 55.77) --
	(154.44, 54.77) --
	(156.13, 53.75) --
	(157.82, 52.50) --
	(159.51, 52.07) --
	(161.20, 51.86) --
	(162.89, 51.43) --
	(164.58, 50.57) --
	(166.27, 49.91) --
	(167.96, 48.79) --
	(169.65, 47.88) --
	(171.34, 47.65) --
	(173.03, 47.65) --
	(174.72, 47.65) --
	(176.41, 46.96) --
	(178.10, 46.25) --
	(179.79, 45.78) --
	(181.48, 45.06) --
	(183.17, 44.82) --
	(184.86, 44.08) --
	(186.55, 43.59) --
	(188.24, 43.34) --
	(189.93, 43.59) --
	(191.62, 43.34) --
	(193.31, 42.84) --
	(195.00, 42.08) --
	(196.69, 41.57) --
	(198.38, 41.31);
\definecolor{drawColor}{RGB}{32,147,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,171.56) --
	( 61.47,168.82) --
	( 63.16,165.13) --
	( 64.85,162.05) --
	( 66.54,158.17) --
	( 68.23,154.99) --
	( 69.92,151.96) --
	( 71.61,149.48) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,141.71) --
	( 78.37,138.72) --
	( 80.06,135.54) --
	( 81.75,131.68) --
	( 83.44,129.12) --
	( 85.13,126.43) --
	( 86.82,123.90) --
	( 88.51,121.54) --
	( 90.20,119.33) --
	( 91.89,116.77) --
	( 93.59,113.81) --
	( 95.28,110.30) --
	( 96.97,107.66) --
	( 98.66,104.47) --
	(100.35,101.95) --
	(102.04, 99.14) --
	(103.73, 97.02) --
	(105.42, 94.91) --
	(107.11, 92.52) --
	(108.80, 90.33) --
	(110.49, 87.50) --
	(112.18, 84.76) --
	(113.87, 83.09) --
	(115.56, 80.87) --
	(117.25, 78.95) --
	(118.94, 77.09) --
	(120.63, 75.58) --
	(122.32, 74.04) --
	(124.01, 72.88) --
	(125.70, 71.41) --
	(127.39, 70.66) --
	(129.08, 69.12) --
	(130.77, 67.86) --
	(132.46, 67.21) --
	(134.15, 66.24) --
	(135.84, 64.57) --
	(137.53, 63.72) --
	(139.22, 62.50) --
	(140.91, 60.71) --
	(142.60, 59.98) --
	(144.29, 59.42) --
	(145.98, 58.30) --
	(147.67, 56.76) --
	(149.36, 56.37) --
	(151.05, 55.97) --
	(152.75, 55.17) --
	(154.44, 54.16) --
	(156.13, 52.92) --
	(157.82, 52.29) --
	(159.51, 52.07) --
	(161.20, 51.65) --
	(162.89, 51.22) --
	(164.58, 50.13) --
	(166.27, 49.69) --
	(167.96, 48.56) --
	(169.65, 48.11) --
	(171.34, 47.65) --
	(173.03, 47.65) --
	(174.72, 47.42) --
	(176.41, 46.72) --
	(178.10, 46.01) --
	(179.79, 45.54) --
	(181.48, 44.82) --
	(183.17, 43.84) --
	(184.86, 43.84) --
	(186.55, 43.34) --
	(188.24, 43.34) --
	(189.93, 43.34) --
	(191.62, 43.09) --
	(193.31, 42.59) --
	(195.00, 41.83) --
	(196.69, 41.57) --
	(198.38, 41.31);
\definecolor{drawColor}{RGB}{31,148,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,180.28) --
	( 58.09,176.43) --
	( 59.78,173.93) --
	( 61.47,171.31) --
	( 63.16,169.08) --
	( 64.85,165.68) --
	( 66.54,162.34) --
	( 68.23,159.09) --
	( 69.92,155.64) --
	( 71.61,152.65) --
	( 73.30,150.20) --
	( 74.99,147.64) --
	( 76.68,145.35) --
	( 78.37,142.95) --
	( 80.06,140.02) --
	( 81.75,136.93) --
	( 83.44,133.65) --
	( 85.13,131.18) --
	( 86.82,128.59) --
	( 88.51,125.94) --
	( 90.20,123.84) --
	( 91.89,121.36) --
	( 93.59,119.27) --
	( 95.28,116.71) --
	( 96.97,113.53) --
	( 98.66,110.38) --
	(100.35,107.66) --
	(102.04,104.72) --
	(103.73,102.38) --
	(105.42, 99.94) --
	(107.11, 97.30) --
	(108.80, 95.20) --
	(110.49, 93.02) --
	(112.18, 91.28) --
	(113.87, 88.50) --
	(115.56, 86.15) --
	(117.25, 83.81) --
	(118.94, 81.62) --
	(120.63, 80.11) --
	(122.32, 78.02) --
	(124.01, 76.41) --
	(125.70, 75.03) --
	(127.39, 73.61) --
	(129.08, 72.30) --
	(130.77, 70.96) --
	(132.46, 70.35) --
	(134.15, 68.65) --
	(135.84, 67.86) --
	(137.53, 67.21) --
	(139.22, 65.91) --
	(140.91, 64.40) --
	(142.60, 64.06) --
	(144.29, 62.50) --
	(145.98, 61.25) --
	(147.67, 60.16) --
	(149.36, 59.61) --
	(151.05, 58.49) --
	(152.75, 57.15) --
	(154.44, 56.37) --
	(156.13, 55.97) --
	(157.82, 55.37) --
	(159.51, 54.77) --
	(161.20, 53.75) --
	(162.89, 52.71) --
	(164.58, 51.86) --
	(166.27, 51.86) --
	(167.96, 51.86) --
	(169.65, 51.00) --
	(171.34, 50.35) --
	(173.03, 49.91) --
	(174.72, 48.34) --
	(176.41, 47.88) --
	(178.10, 47.42) --
	(179.79, 47.88) --
	(181.48, 47.42) --
	(183.17, 46.72) --
	(184.86, 46.25) --
	(186.55, 45.78) --
	(188.24, 45.06) --
	(189.93, 44.82) --
	(191.62, 43.84) --
	(193.31, 43.84) --
	(195.00, 43.34) --
	(196.69, 43.59) --
	(198.38, 43.59) --
	(200.07, 43.34) --
	(201.76, 42.34);
\definecolor{drawColor}{RGB}{31,150,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,179.24) --
	( 58.09,175.53) --
	( 59.78,172.52) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,162.05) --
	( 66.54,157.86) --
	( 68.23,154.66) --
	( 69.92,151.26) --
	( 71.61,148.38) --
	( 73.30,145.73) --
	( 74.99,142.54) --
	( 76.68,139.15) --
	( 78.37,136.01) --
	( 80.06,132.67) --
	( 81.75,129.64) --
	( 83.44,126.43) --
	( 85.13,124.07) --
	( 86.82,121.48) --
	( 88.51,118.96) --
	( 90.20,116.31) --
	( 91.89,113.04) --
	( 93.59,109.49) --
	( 95.28,106.56) --
	( 96.97,103.65) --
	( 98.66,100.74) --
	(100.35, 98.59) --
	(102.04, 95.69) --
	(103.73, 93.63) --
	(105.42, 91.28) --
	(107.11, 88.17) --
	(108.80, 85.92) --
	(110.49, 83.09) --
	(112.18, 81.12) --
	(113.87, 79.08) --
	(115.56, 76.95) --
	(117.25, 75.44) --
	(118.94, 73.61) --
	(120.63, 72.45) --
	(122.32, 70.96) --
	(124.01, 70.50) --
	(125.70, 68.81) --
	(127.39, 67.70) --
	(129.08, 66.89) --
	(130.77, 65.58) --
	(132.46, 63.72) --
	(134.15, 63.02) --
	(135.84, 61.61) --
	(137.53, 60.35) --
	(139.22, 59.61) --
	(140.91, 58.30) --
	(142.60, 56.95) --
	(144.29, 56.17) --
	(145.98, 55.97) --
	(147.67, 54.77) --
	(149.36, 53.75) --
	(151.05, 53.13) --
	(152.75, 52.07) --
	(154.44, 51.86) --
	(156.13, 51.65) --
	(157.82, 50.57) --
	(159.51, 49.69) --
	(161.20, 49.02) --
	(162.89, 48.11) --
	(164.58, 47.88) --
	(166.27, 47.42) --
	(167.96, 47.19) --
	(169.65, 46.72) --
	(171.34, 45.78) --
	(173.03, 45.06) --
	(174.72, 44.33) --
	(176.41, 43.84) --
	(178.10, 43.59) --
	(179.79, 43.34) --
	(181.48, 43.34) --
	(183.17, 43.09) --
	(184.86, 42.34) --
	(186.55, 41.83) --
	(188.24, 41.57) --
	(189.93, 40.79) --
	(191.62, 40.53) --
	(193.31, 39.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.31) --
	( 58.09,173.70) --
	( 59.78,170.58) --
	( 61.47,167.27) --
	( 63.16,162.91) --
	( 64.85,159.39) --
	( 66.54,155.32) --
	( 68.23,151.96) --
	( 69.92,149.12) --
	( 71.61,146.12) --
	( 73.30,143.76) --
	( 74.99,140.45) --
	( 76.68,136.93) --
	( 78.37,133.65) --
	( 80.06,130.16) --
	( 81.75,127.52) --
	( 83.44,124.70) --
	( 85.13,122.20) --
	( 86.82,119.71) --
	( 88.51,116.97) --
	( 90.20,113.53) --
	( 91.89,110.08) --
	( 93.59,107.19) --
	( 95.28,103.98) --
	( 96.97,101.35) --
	( 98.66, 98.41) --
	(100.35, 96.07) --
	(102.04, 94.12) --
	(103.73, 92.00) --
	(105.42, 89.15) --
	(107.11, 86.26) --
	(108.80, 83.57) --
	(110.49, 81.37) --
	(112.18, 79.08) --
	(113.87, 77.89) --
	(115.56, 75.86) --
	(117.25, 74.60) --
	(118.94, 73.61) --
	(120.63, 71.56) --
	(122.32, 70.66) --
	(124.01, 69.12) --
	(125.70, 68.17) --
	(127.39, 67.21) --
	(129.08, 65.74) --
	(130.77, 64.57) --
	(132.46, 63.20) --
	(134.15, 61.97) --
	(135.84, 60.71) --
	(137.53, 60.16) --
	(139.22, 58.86) --
	(140.91, 57.53) --
	(142.60, 56.95) --
	(144.29, 56.56) --
	(145.98, 55.37) --
	(147.67, 54.57) --
	(149.36, 53.75) --
	(151.05, 52.71) --
	(152.75, 52.29) --
	(154.44, 51.86) --
	(156.13, 51.00) --
	(157.82, 50.13) --
	(159.51, 49.69) --
	(161.20, 48.79) --
	(162.89, 48.11) --
	(164.58, 48.11) --
	(166.27, 47.42) --
	(167.96, 46.72) --
	(169.65, 46.25) --
	(171.34, 45.30) --
	(173.03, 44.82) --
	(174.72, 44.33) --
	(176.41, 43.84) --
	(178.10, 43.84) --
	(179.79, 43.59) --
	(181.48, 43.34) --
	(183.17, 42.59) --
	(184.86, 42.34) --
	(186.55, 41.31) --
	(188.24, 40.79) --
	(189.93, 40.27) --
	(191.62, 39.74) --
	(193.31, 39.20);
\definecolor{drawColor}{RGB}{31,152,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,180.08) --
	( 58.09,176.43) --
	( 59.78,172.99) --
	( 61.47,170.33) --
	( 63.16,167.27) --
	( 64.85,164.03) --
	( 66.54,160.29) --
	( 68.23,156.92) --
	( 69.92,153.66) --
	( 71.61,150.91) --
	( 73.30,148.01) --
	( 74.99,145.73) --
	( 76.68,142.95) --
	( 78.37,140.45) --
	( 80.06,136.93) --
	( 81.75,134.13) --
	( 83.44,131.18) --
	( 85.13,128.06) --
	( 86.82,125.82) --
	( 88.51,123.44) --
	( 90.20,121.12) --
	( 91.89,118.58) --
	( 93.59,115.71) --
	( 95.28,112.26) --
	( 96.97,109.79) --
	( 98.66,106.33) --
	(100.35,104.14) --
	(102.04,101.26) --
	(103.73, 98.95) --
	(105.42, 96.54) --
	(107.11, 94.12) --
	(108.80, 92.11) --
	(110.49, 89.69) --
	(112.18, 87.06) --
	(113.87, 84.87) --
	(115.56, 82.36) --
	(117.25, 80.62) --
	(118.94, 78.55) --
	(120.63, 76.41) --
	(122.32, 75.03) --
	(124.01, 73.61) --
	(125.70, 72.59) --
	(127.39, 71.11) --
	(129.08, 70.50) --
	(130.77, 69.27) --
	(132.46, 67.86) --
	(134.15, 67.38) --
	(135.84, 65.91) --
	(137.53, 64.57) --
	(139.22, 63.89) --
	(140.91, 62.85) --
	(142.60, 60.89) --
	(144.29, 60.35) --
	(145.98, 59.42) --
	(147.67, 58.49) --
	(149.36, 57.15) --
	(151.05, 56.17) --
	(152.75, 55.77) --
	(154.44, 54.97) --
	(156.13, 54.16) --
	(157.82, 53.33) --
	(159.51, 52.50) --
	(161.20, 52.07) --
	(162.89, 51.86) --
	(164.58, 51.00) --
	(166.27, 50.13) --
	(167.96, 49.24) --
	(169.65, 48.56) --
	(171.34, 48.11) --
	(173.03, 47.65) --
	(174.72, 47.65) --
	(176.41, 46.96) --
	(178.10, 46.25) --
	(179.79, 45.78) --
	(181.48, 45.30) --
	(183.17, 44.33) --
	(184.86, 43.84) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.84) --
	(191.62, 43.59) --
	(193.31, 42.84) --
	(195.00, 42.34) --
	(196.69, 41.57) --
	(198.38, 41.05);
\definecolor{drawColor}{RGB}{31,154,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,179.03) --
	( 58.09,175.76) --
	( 59.78,173.23) --
	( 61.47,170.08) --
	( 63.16,167.27) --
	( 64.85,163.75) --
	( 66.54,160.59) --
	( 68.23,157.24) --
	( 69.92,154.00) --
	( 71.61,151.26) --
	( 73.30,148.75) --
	( 74.99,146.12) --
	( 76.68,143.76) --
	( 78.37,141.30) --
	( 80.06,138.27) --
	( 81.75,135.54) --
	( 83.44,132.67) --
	( 85.13,130.16) --
	( 86.82,127.52) --
	( 88.51,124.76) --
	( 90.20,122.91) --
	( 91.89,120.57) --
	( 93.59,118.51) --
	( 95.28,115.71) --
	( 96.97,112.69) --
	( 98.66,109.79) --
	(100.35,107.04) --
	(102.04,104.31) --
	(103.73,101.61) --
	(105.42, 99.23) --
	(107.11, 96.92) --
	(108.80, 95.10) --
	(110.49, 92.82) --
	(112.18, 90.65) --
	(113.87, 87.73) --
	(115.56, 85.11) --
	(117.25, 83.21) --
	(118.94, 80.99) --
	(120.63, 78.95) --
	(122.32, 77.09) --
	(124.01, 75.72) --
	(125.70, 73.89) --
	(127.39, 72.59) --
	(129.08, 71.11) --
	(130.77, 70.20) --
	(132.46, 68.33) --
	(134.15, 67.86) --
	(135.84, 66.24) --
	(137.53, 64.91) --
	(139.22, 64.23) --
	(140.91, 62.85) --
	(142.60, 61.25) --
	(144.29, 60.16) --
	(145.98, 59.24) --
	(147.67, 57.92) --
	(149.36, 56.76) --
	(151.05, 56.17) --
	(152.75, 55.57) --
	(154.44, 54.77) --
	(156.13, 53.54) --
	(157.82, 52.50) --
	(159.51, 52.29) --
	(161.20, 51.65) --
	(162.89, 51.22) --
	(164.58, 50.13) --
	(166.27, 49.46) --
	(167.96, 48.56) --
	(169.65, 48.34) --
	(171.34, 47.88) --
	(173.03, 47.65) --
	(174.72, 46.72) --
	(176.41, 46.25) --
	(178.10, 45.30) --
	(179.79, 44.57) --
	(181.48, 44.08) --
	(183.17, 43.84) --
	(184.86, 43.84) --
	(186.55, 43.34) --
	(188.24, 43.09) --
	(189.93, 42.34) --
	(191.62, 42.08) --
	(193.31, 41.31) --
	(195.00, 40.79) --
	(196.69, 40.27) --
	(198.38, 39.47) --
	(200.07, 39.20) --
	(201.76, 39.20);
\definecolor{drawColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,179.87) --
	( 58.09,176.65) --
	( 59.78,173.70) --
	( 61.47,170.82) --
	( 63.16,167.79) --
	( 64.85,164.86) --
	( 66.54,161.18) --
	( 68.23,158.48) --
	( 69.92,155.32) --
	( 71.61,152.65) --
	( 73.30,149.84) --
	( 74.99,147.26) --
	( 76.68,144.95) --
	( 78.37,142.95) --
	( 80.06,140.02) --
	( 81.75,136.93) --
	( 83.44,134.13) --
	( 85.13,131.68) --
	( 86.82,128.59) --
	( 88.51,126.38) --
	( 90.20,124.13) --
	( 91.89,122.08) --
	( 93.59,119.65) --
	( 95.28,117.68) --
	( 96.97,114.70) --
	( 98.66,111.98) --
	(100.35,109.11) --
	(102.04,106.41) --
	(103.73,103.73) --
	(105.42,101.35) --
	(107.11, 99.14) --
	(108.80, 96.92) --
	(110.49, 94.71) --
	(112.18, 92.92) --
	(113.87, 90.65) --
	(115.56, 88.06) --
	(117.25, 85.57) --
	(118.94, 83.21) --
	(120.63, 81.24) --
	(122.32, 79.08) --
	(124.01, 77.76) --
	(125.70, 75.86) --
	(127.39, 74.32) --
	(129.08, 73.46) --
	(130.77, 71.41) --
	(132.46, 70.81) --
	(134.15, 69.27) --
	(135.84, 68.02) --
	(137.53, 67.21) --
	(139.22, 65.91) --
	(140.91, 64.23) --
	(142.60, 63.54) --
	(144.29, 62.15) --
	(145.98, 60.89) --
	(147.67, 59.98) --
	(149.36, 59.05) --
	(151.05, 57.92) --
	(152.75, 56.76) --
	(154.44, 56.17) --
	(156.13, 55.77) --
	(157.82, 54.77) --
	(159.51, 53.75) --
	(161.20, 52.71) --
	(162.89, 52.29) --
	(164.58, 52.07) --
	(166.27, 51.43) --
	(167.96, 50.57) --
	(169.65, 49.69) --
	(171.34, 48.79) --
	(173.03, 48.11) --
	(174.72, 47.88) --
	(176.41, 47.65) --
	(178.10, 47.42) --
	(179.79, 46.72) --
	(181.48, 46.01) --
	(183.17, 45.30) --
	(184.86, 44.57) --
	(186.55, 44.08) --
	(188.24, 43.59) --
	(189.93, 43.34) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 42.59) --
	(196.69, 42.08) --
	(198.38, 41.83) --
	(200.07, 41.05) --
	(201.76, 40.27) --
	(203.45, 39.47);
\definecolor{drawColor}{RGB}{30,157,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,177.96) --
	( 58.09,174.85) --
	( 59.78,171.80) --
	( 61.47,169.33) --
	( 63.16,166.21) --
	( 64.85,162.91) --
	( 66.54,159.39) --
	( 68.23,156.60) --
	( 69.92,153.66) --
	( 71.61,150.91) --
	( 73.30,148.38) --
	( 74.99,145.73) --
	( 76.68,143.36) --
	( 78.37,140.87) --
	( 80.06,137.38) --
	( 81.75,134.60) --
	( 83.44,131.18) --
	( 85.13,129.12) --
	( 86.82,126.98) --
	( 88.51,124.47) --
	( 90.20,122.02) --
	( 91.89,120.02) --
	( 93.59,117.81) --
	( 95.28,115.31) --
	( 96.97,112.05) --
	( 98.66,109.26) --
	(100.35,106.41) --
	(102.04,103.73) --
	(103.73,101.35) --
	(105.42, 98.86) --
	(107.11, 96.73) --
	(108.80, 94.42) --
	(110.49, 92.52) --
	(112.18, 90.23) --
	(113.87, 88.06) --
	(115.56, 85.34) --
	(117.25, 83.33) --
	(118.94, 81.12) --
	(120.63, 79.21) --
	(122.32, 77.62) --
	(124.01, 75.86) --
	(125.70, 74.18) --
	(127.39, 73.32) --
	(129.08, 71.86) --
	(130.77, 70.66) --
	(132.46, 69.43) --
	(134.15, 68.17) --
	(135.84, 67.54) --
	(137.53, 66.24) --
	(139.22, 64.57) --
	(140.91, 64.06) --
	(142.60, 62.67) --
	(144.29, 61.25) --
	(145.98, 60.16) --
	(147.67, 59.61) --
	(149.36, 58.30) --
	(151.05, 56.95) --
	(152.75, 56.17) --
	(154.44, 55.57) --
	(156.13, 55.17) --
	(157.82, 54.57) --
	(159.51, 53.33) --
	(161.20, 52.50) --
	(162.89, 51.86) --
	(164.58, 51.43) --
	(166.27, 51.00) --
	(167.96, 50.57) --
	(169.65, 49.46) --
	(171.34, 48.56) --
	(173.03, 47.88) --
	(174.72, 47.42) --
	(176.41, 47.42) --
	(178.10, 47.19) --
	(179.79, 46.49) --
	(181.48, 46.01) --
	(183.17, 45.30) --
	(184.86, 44.33) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.34) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 42.59) --
	(196.69, 42.08) --
	(198.38, 41.31) --
	(200.07, 41.31) --
	(201.76, 40.53);
\definecolor{drawColor}{RGB}{31,158,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,181.31) --
	( 58.09,178.17) --
	( 59.78,175.98) --
	( 61.47,173.23) --
	( 63.16,170.82) --
	( 64.85,168.82) --
	( 66.54,165.95) --
	( 68.23,163.19) --
	( 69.92,160.59) --
	( 71.61,158.17) --
	( 73.30,155.32) --
	( 74.99,152.65) --
	( 76.68,150.20) --
	( 78.37,148.01) --
	( 80.06,145.73) --
	( 81.75,144.16) --
	( 83.44,141.71) --
	( 85.13,139.59) --
	( 86.82,136.47) --
	( 88.51,134.13) --
	( 90.20,131.68) --
	( 91.89,129.12) --
	( 93.59,126.98) --
	( 95.28,124.81) --
	( 96.97,122.62) --
	( 98.66,120.57) --
	(100.35,118.70) --
	(102.04,116.57) --
	(103.73,113.81) --
	(105.42,111.04) --
	(107.11,108.43) --
	(108.80,105.85) --
	(110.49,103.31) --
	(112.18,101.00) --
	(113.87, 98.95) --
	(115.56, 96.73) --
	(117.25, 94.81) --
	(118.94, 92.72) --
	(120.63, 90.97) --
	(122.32, 88.72) --
	(124.01, 86.38) --
	(125.70, 84.40) --
	(127.39, 82.24) --
	(129.08, 80.62) --
	(130.77, 78.81) --
	(132.46, 77.22) --
	(134.15, 76.00) --
	(135.84, 74.46) --
	(137.53, 73.61) --
	(139.22, 72.45) --
	(140.91, 70.96) --
	(142.60, 70.20) --
	(144.29, 68.65) --
	(145.98, 67.86) --
	(147.67, 67.21) --
	(149.36, 66.24) --
	(151.05, 64.74) --
	(152.75, 64.06) --
	(154.44, 63.02) --
	(156.13, 61.43) --
	(157.82, 60.71) --
	(159.51, 59.98) --
	(161.20, 59.24) --
	(162.89, 57.92) --
	(164.58, 56.76) --
	(166.27, 56.37) --
	(167.96, 55.77) --
	(169.65, 55.17) --
	(171.34, 54.57) --
	(173.03, 53.54) --
	(174.72, 52.92) --
	(176.41, 52.29) --
	(178.10, 51.65) --
	(179.79, 51.86) --
	(181.48, 51.22) --
	(183.17, 50.35) --
	(184.86, 49.69) --
	(186.55, 48.79) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 47.88) --
	(193.31, 47.65) --
	(195.00, 47.42) --
	(196.69, 46.72) --
	(198.38, 46.25) --
	(200.07, 45.78) --
	(201.76, 45.30) --
	(203.45, 44.33) --
	(205.14, 44.08) --
	(206.83, 43.59) --
	(208.52, 43.59) --
	(210.22, 43.59) --
	(211.91, 43.34);
\definecolor{drawColor}{RGB}{31,159,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,178.39) --
	( 58.09,175.08) --
	( 59.78,172.04) --
	( 61.47,169.08) --
	( 63.16,166.21) --
	( 64.85,162.34) --
	( 66.54,159.09) --
	( 68.23,155.96) --
	( 69.92,152.65) --
	( 71.61,150.20) --
	( 73.30,147.26) --
	( 74.99,144.95) --
	( 76.68,142.54) --
	( 78.37,139.15) --
	( 80.06,136.47) --
	( 81.75,133.16) --
	( 83.44,130.67) --
	( 85.13,128.06) --
	( 86.82,125.27) --
	( 88.51,123.03) --
	( 90.20,121.00) --
	( 91.89,118.83) --
	( 93.59,116.31) --
	( 95.28,113.25) --
	( 96.97,110.16) --
	( 98.66,107.19) --
	(100.35,104.55) --
	(102.04,101.95) --
	(103.73, 99.41) --
	(105.42, 97.39) --
	(107.11, 95.10) --
	(108.80, 93.12) --
	(110.49, 91.38) --
	(112.18, 88.50) --
	(113.87, 85.92) --
	(115.56, 83.81) --
	(117.25, 81.49) --
	(118.94, 79.46) --
	(120.63, 78.16) --
	(122.32, 76.00) --
	(124.01, 74.89) --
	(125.70, 73.46) --
	(127.39, 72.30) --
	(129.08, 70.81) --
	(130.77, 70.05) --
	(132.46, 68.17) --
	(134.15, 67.70) --
	(135.84, 66.73) --
	(137.53, 65.24) --
	(139.22, 64.23) --
	(140.91, 63.72) --
	(142.60, 61.97) --
	(144.29, 60.35) --
	(145.98, 60.16) --
	(147.67, 59.24) --
	(149.36, 57.92) --
	(151.05, 56.76) --
	(152.75, 55.97) --
	(154.44, 55.97) --
	(156.13, 54.97) --
	(157.82, 54.36) --
	(159.51, 52.92) --
	(161.20, 51.86) --
	(162.89, 51.86) --
	(164.58, 51.65) --
	(166.27, 50.57) --
	(167.96, 50.35) --
	(169.65, 49.24) --
	(171.34, 48.34) --
	(173.03, 47.65) --
	(174.72, 47.65) --
	(176.41, 47.65) --
	(178.10, 46.96) --
	(179.79, 46.49) --
	(181.48, 45.78) --
	(183.17, 45.30) --
	(184.86, 44.57) --
	(186.55, 43.59) --
	(188.24, 43.34) --
	(189.93, 43.09) --
	(191.62, 43.59) --
	(193.31, 43.34) --
	(195.00, 42.84) --
	(196.69, 42.34) --
	(198.38, 41.83) --
	(200.07, 41.31);
\definecolor{drawColor}{RGB}{31,160,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,178.17) --
	( 58.09,175.08) --
	( 59.78,172.04) --
	( 61.47,169.58) --
	( 63.16,166.74) --
	( 64.85,163.47) --
	( 66.54,160.29) --
	( 68.23,157.55) --
	( 69.92,154.33) --
	( 71.61,151.61) --
	( 73.30,149.48) --
	( 74.99,146.89) --
	( 76.68,144.56) --
	( 78.37,142.54) --
	( 80.06,139.59) --
	( 81.75,136.47) --
	( 83.44,133.65) --
	( 85.13,131.18) --
	( 86.82,128.59) --
	( 88.51,126.27) --
	( 90.20,124.30) --
	( 91.89,122.26) --
	( 93.59,120.08) --
	( 95.28,118.07) --
	( 96.97,115.31) --
	( 98.66,112.33) --
	(100.35,110.01) --
	(102.04,106.96) --
	(103.73,104.80) --
	(105.42,102.21) --
	(107.11,100.03) --
	(108.80, 97.76) --
	(110.49, 95.69) --
	(112.18, 93.93) --
	(113.87, 92.11) --
	(115.56, 89.80) --
	(117.25, 87.17) --
	(118.94, 84.87) --
	(120.63, 83.09) --
	(122.32, 81.37) --
	(124.01, 79.46) --
	(125.70, 77.76) --
	(127.39, 76.27) --
	(129.08, 74.75) --
	(130.77, 73.61) --
	(132.46, 72.88) --
	(134.15, 71.11) --
	(135.84, 70.35) --
	(137.53, 69.12) --
	(139.22, 68.17) --
	(140.91, 68.02) --
	(142.60, 66.73) --
	(144.29, 65.24) --
	(145.98, 64.06) --
	(147.67, 63.20) --
	(149.36, 62.15) --
	(151.05, 60.89) --
	(152.75, 60.16) --
	(154.44, 59.42) --
	(156.13, 58.49) --
	(157.82, 57.15) --
	(159.51, 56.37) --
	(161.20, 56.17) --
	(162.89, 55.57) --
	(164.58, 54.77) --
	(166.27, 53.75) --
	(167.96, 52.50) --
	(169.65, 52.29) --
	(171.34, 51.86) --
	(173.03, 51.65) --
	(174.72, 51.43) --
	(176.41, 50.35) --
	(178.10, 49.91) --
	(179.79, 48.79) --
	(181.48, 48.11) --
	(183.17, 47.65) --
	(184.86, 47.65) --
	(186.55, 47.65) --
	(188.24, 47.19) --
	(189.93, 46.25) --
	(191.62, 45.78) --
	(193.31, 45.30) --
	(195.00, 44.82) --
	(196.69, 44.08) --
	(198.38, 43.84) --
	(200.07, 43.34) --
	(201.76, 43.34) --
	(203.45, 43.34) --
	(205.14, 43.09);
\definecolor{drawColor}{RGB}{31,161,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.74) --
	( 58.09,174.85) --
	( 59.78,172.28) --
	( 61.47,169.58) --
	( 63.16,166.48) --
	( 64.85,163.47) --
	( 66.54,160.29) --
	( 68.23,156.92) --
	( 69.92,154.00) --
	( 71.61,151.61) --
	( 73.30,148.75) --
	( 74.99,146.12) --
	( 76.68,144.16) --
	( 78.37,141.71) --
	( 80.06,138.27) --
	( 81.75,136.01) --
	( 83.44,133.16) --
	( 85.13,130.67) --
	( 86.82,128.06) --
	( 88.51,125.49) --
	( 90.20,123.44) --
	( 91.89,121.30) --
	( 93.59,119.15) --
	( 95.28,117.29) --
	( 96.97,114.15) --
	( 98.66,111.18) --
	(100.35,108.66) --
	(102.04,105.93) --
	(103.73,103.56) --
	(105.42,101.18) --
	(107.11, 98.59) --
	(108.80, 96.92) --
	(110.49, 94.81) --
	(112.18, 92.82) --
	(113.87, 90.97) --
	(115.56, 88.17) --
	(117.25, 86.03) --
	(118.94, 83.93) --
	(120.63, 81.87) --
	(122.32, 80.11) --
	(124.01, 78.68) --
	(125.70, 76.82) --
	(127.39, 75.86) --
	(129.08, 74.04) --
	(130.77, 73.03) --
	(132.46, 71.86) --
	(134.15, 70.66) --
	(135.84, 69.74) --
	(137.53, 68.33) --
	(139.22, 67.86) --
	(140.91, 67.05) --
	(142.60, 65.74) --
	(144.29, 64.40) --
	(145.98, 63.72) --
	(147.67, 62.50) --
	(149.36, 61.25) --
	(151.05, 60.35) --
	(152.75, 59.61) --
	(154.44, 58.68) --
	(156.13, 57.72) --
	(157.82, 56.56) --
	(159.51, 56.37) --
	(161.20, 55.97) --
	(162.89, 54.97) --
	(164.58, 54.16) --
	(166.27, 53.33) --
	(167.96, 52.29) --
	(169.65, 52.29) --
	(171.34, 51.86) --
	(173.03, 51.65) --
	(174.72, 50.78) --
	(176.41, 50.13) --
	(178.10, 48.79) --
	(179.79, 48.11) --
	(181.48, 47.65) --
	(183.17, 47.42) --
	(184.86, 47.65) --
	(186.55, 47.42) --
	(188.24, 46.96) --
	(189.93, 46.49) --
	(191.62, 45.78) --
	(193.31, 45.30) --
	(195.00, 44.57) --
	(196.69, 44.08) --
	(198.38, 43.59) --
	(200.07, 43.59) --
	(201.76, 43.34) --
	(203.45, 43.34) --
	(205.14, 43.09);
\definecolor{drawColor}{RGB}{31,162,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,179.24) --
	( 58.09,176.20) --
	( 59.78,172.99) --
	( 61.47,170.33) --
	( 63.16,167.27) --
	( 64.85,164.03) --
	( 66.54,160.89) --
	( 68.23,157.55) --
	( 69.92,154.33) --
	( 71.61,151.61) --
	( 73.30,148.75) --
	( 74.99,146.50) --
	( 76.68,144.16) --
	( 78.37,141.30) --
	( 80.06,138.72) --
	( 81.75,135.08) --
	( 83.44,132.67) --
	( 85.13,129.64) --
	( 86.82,126.98) --
	( 88.51,125.04) --
	( 90.20,122.62) --
	( 91.89,120.57) --
	( 93.59,118.13) --
	( 95.28,115.51) --
	( 96.97,112.26) --
	( 98.66,109.19) --
	(100.35,106.49) --
	(102.04,103.89) --
	(103.73,101.35) --
	(105.42, 99.04) --
	(107.11, 96.92) --
	(108.80, 94.62) --
	(110.49, 92.82) --
	(112.18, 90.33) --
	(113.87, 87.84) --
	(115.56, 85.46) --
	(117.25, 83.33) --
	(118.94, 81.37) --
	(120.63, 79.08) --
	(122.32, 77.62) --
	(124.01, 76.14) --
	(125.70, 74.60) --
	(127.39, 73.17) --
	(129.08, 72.15) --
	(130.77, 70.66) --
	(132.46, 70.05) --
	(134.15, 68.33) --
	(135.84, 67.38) --
	(137.53, 66.73) --
	(139.22, 65.41) --
	(140.91, 64.23) --
	(142.60, 63.20) --
	(144.29, 62.32) --
	(145.98, 60.71) --
	(147.67, 60.16) --
	(149.36, 59.24) --
	(151.05, 58.30) --
	(152.75, 57.15) --
	(154.44, 56.37) --
	(156.13, 55.97) --
	(157.82, 55.57) --
	(159.51, 54.57) --
	(161.20, 53.33) --
	(162.89, 52.50) --
	(164.58, 51.86) --
	(166.27, 51.86) --
	(167.96, 51.65) --
	(169.65, 50.78) --
	(171.34, 50.13) --
	(173.03, 49.24) --
	(174.72, 48.11) --
	(176.41, 47.88) --
	(178.10, 47.65) --
	(179.79, 47.42) --
	(181.48, 46.96) --
	(183.17, 46.96) --
	(184.86, 46.01) --
	(186.55, 45.54) --
	(188.24, 44.57) --
	(189.93, 44.33) --
	(191.62, 43.34) --
	(193.31, 43.34) --
	(195.00, 43.34) --
	(196.69, 43.09) --
	(198.38, 42.84) --
	(200.07, 42.08) --
	(201.76, 42.34);
\definecolor{drawColor}{RGB}{32,163,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,180.08) --
	( 58.09,177.09) --
	( 59.78,174.62) --
	( 61.47,172.28) --
	( 63.16,169.83) --
	( 64.85,167.53) --
	( 66.54,164.59) --
	( 68.23,162.05) --
	( 69.92,159.70) --
	( 71.61,156.60) --
	( 73.30,154.00) --
	( 74.99,151.61) --
	( 76.68,149.12) --
	( 78.37,147.26) --
	( 80.06,145.35) --
	( 81.75,143.36) --
	( 83.44,140.87) --
	( 85.13,138.27) --
	( 86.82,135.54) --
	( 88.51,133.16) --
	( 90.20,130.67) --
	( 91.89,128.59) --
	( 93.59,126.05) --
	( 95.28,124.01) --
	( 96.97,121.84) --
	( 98.66,120.08) --
	(100.35,118.13) --
	(102.04,115.44) --
	(103.73,112.97) --
	(105.42,110.01) --
	(107.11,107.50) --
	(108.80,105.04) --
	(110.49,102.72) --
	(112.18,100.47) --
	(113.87, 98.41) --
	(115.56, 96.26) --
	(117.25, 94.32) --
	(118.94, 92.52) --
	(120.63, 90.55) --
	(122.32, 88.39) --
	(124.01, 86.15) --
	(125.70, 84.17) --
	(127.39, 82.24) --
	(129.08, 80.62) --
	(130.77, 78.68) --
	(132.46, 77.09) --
	(134.15, 76.00) --
	(135.84, 74.89) --
	(137.53, 73.75) --
	(139.22, 72.59) --
	(140.91, 71.41) --
	(142.60, 70.66) --
	(144.29, 69.74) --
	(145.98, 68.02) --
	(147.67, 67.86) --
	(149.36, 66.89) --
	(151.05, 65.58) --
	(152.75, 64.57) --
	(154.44, 64.06) --
	(156.13, 62.85) --
	(157.82, 61.61) --
	(159.51, 60.71) --
	(161.20, 60.35) --
	(162.89, 59.24) --
	(164.58, 58.11) --
	(166.27, 57.34) --
	(167.96, 56.37) --
	(169.65, 56.17) --
	(171.34, 55.57) --
	(173.03, 54.77) --
	(174.72, 54.16) --
	(176.41, 53.13) --
	(178.10, 52.71) --
	(179.79, 52.07) --
	(181.48, 51.86) --
	(183.17, 51.43) --
	(184.86, 51.22) --
	(186.55, 49.91) --
	(188.24, 49.69) --
	(189.93, 48.79) --
	(191.62, 48.34) --
	(193.31, 47.88) --
	(195.00, 47.65) --
	(196.69, 47.42) --
	(198.38, 46.96) --
	(200.07, 46.49) --
	(201.76, 46.01) --
	(203.45, 45.30) --
	(205.14, 45.06) --
	(206.83, 44.57) --
	(208.52, 44.33) --
	(210.22, 43.84) --
	(211.91, 43.59);
\definecolor{drawColor}{RGB}{32,164,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,180.08) --
	( 58.09,178.17) --
	( 59.78,175.08) --
	( 61.47,172.76) --
	( 63.16,170.33) --
	( 64.85,167.79) --
	( 66.54,165.13) --
	( 68.23,162.34) --
	( 69.92,159.39) --
	( 71.61,157.24) --
	( 73.30,154.66) --
	( 74.99,151.96) --
	( 76.68,149.48) --
	( 78.37,147.64) --
	( 80.06,145.73) --
	( 81.75,143.36) --
	( 83.44,140.87) --
	( 85.13,138.27) --
	( 86.82,135.54) --
	( 88.51,133.16) --
	( 90.20,130.16) --
	( 91.89,128.06) --
	( 93.59,125.77) --
	( 95.28,123.84) --
	( 96.97,121.48) --
	( 98.66,119.52) --
	(100.35,117.36) --
	(102.04,115.04) --
	(103.73,112.05) --
	(105.42,109.34) --
	(107.11,106.80) --
	(108.80,104.23) --
	(110.49,101.78) --
	(112.18, 99.68) --
	(113.87, 97.48) --
	(115.56, 95.59) --
	(117.25, 93.43) --
	(118.94, 91.59) --
	(120.63, 89.80) --
	(122.32, 87.06) --
	(124.01, 84.87) --
	(125.70, 82.85) --
	(127.39, 81.37) --
	(129.08, 79.46) --
	(130.77, 78.02) --
	(132.46, 76.27) --
	(134.15, 75.44) --
	(135.84, 74.04) --
	(137.53, 73.17) --
	(139.22, 71.86) --
	(140.91, 70.81) --
	(142.60, 69.89) --
	(144.29, 68.49) --
	(145.98, 67.86) --
	(147.67, 66.89) --
	(149.36, 66.07) --
	(151.05, 64.91) --
	(152.75, 64.23) --
	(154.44, 62.67) --
	(156.13, 61.61) --
	(157.82, 60.71) --
	(159.51, 59.98) --
	(161.20, 59.24) --
	(162.89, 58.30) --
	(164.58, 57.34) --
	(166.27, 56.37) --
	(167.96, 56.17) --
	(169.65, 55.57) --
	(171.34, 54.57) --
	(173.03, 54.36) --
	(174.72, 53.33) --
	(176.41, 52.50) --
	(178.10, 52.07) --
	(179.79, 51.65) --
	(181.48, 51.22) --
	(183.17, 51.00) --
	(184.86, 50.13) --
	(186.55, 49.24) --
	(188.24, 48.34) --
	(189.93, 48.11) --
	(191.62, 47.88) --
	(193.31, 47.65) --
	(195.00, 47.42) --
	(196.69, 46.96) --
	(198.38, 46.25) --
	(200.07, 45.54) --
	(201.76, 45.06) --
	(203.45, 44.57) --
	(205.14, 44.33) --
	(206.83, 43.84) --
	(208.52, 43.59) --
	(210.22, 43.34);
\definecolor{drawColor}{RGB}{33,166,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,178.82) --
	( 58.09,176.20) --
	( 59.78,173.70) --
	( 61.47,171.31) --
	( 63.16,169.33) --
	( 64.85,166.21) --
	( 66.54,163.47) --
	( 68.23,160.89) --
	( 69.92,158.17) --
	( 71.61,155.32) --
	( 73.30,152.65) --
	( 74.99,150.56) --
	( 76.68,148.38) --
	( 78.37,145.73) --
	( 80.06,144.16) --
	( 81.75,142.13) --
	( 83.44,139.15) --
	( 85.13,136.47) --
	( 86.82,134.13) --
	( 88.51,131.18) --
	( 90.20,129.12) --
	( 91.89,126.43) --
	( 93.59,124.53) --
	( 95.28,122.14) --
	( 96.97,120.08) --
	( 98.66,118.13) --
	(100.35,115.78) --
	(102.04,112.90) --
	(103.73,109.93) --
	(105.42,107.43) --
	(107.11,105.04) --
	(108.80,102.47) --
	(110.49,100.30) --
	(112.18, 98.22) --
	(113.87, 95.88) --
	(115.56, 94.12) --
	(117.25, 92.31) --
	(118.94, 90.01) --
	(120.63, 87.84) --
	(122.32, 85.34) --
	(124.01, 83.57) --
	(125.70, 81.49) --
	(127.39, 79.98) --
	(129.08, 78.55) --
	(130.77, 76.95) --
	(132.46, 75.86) --
	(134.15, 74.46) --
	(135.84, 73.61) --
	(137.53, 72.30) --
	(139.22, 70.96) --
	(140.91, 70.35) --
	(142.60, 68.96) --
	(144.29, 67.86) --
	(145.98, 67.54) --
	(147.67, 66.56) --
	(149.36, 65.24) --
	(151.05, 64.57) --
	(152.75, 63.54) --
	(154.44, 62.15) --
	(156.13, 61.07) --
	(157.82, 60.35) --
	(159.51, 59.79) --
	(161.20, 58.86) --
	(162.89, 57.53) --
	(164.58, 56.76) --
	(166.27, 56.37) --
	(167.96, 55.97) --
	(169.65, 55.37) --
	(171.34, 54.36) --
	(173.03, 53.75) --
	(174.72, 52.71) --
	(176.41, 52.29) --
	(178.10, 52.07) --
	(179.79, 51.86) --
	(181.48, 51.00) --
	(183.17, 50.35) --
	(184.86, 49.69) --
	(186.55, 49.24) --
	(188.24, 48.34) --
	(189.93, 48.11) --
	(191.62, 47.88) --
	(193.31, 47.65) --
	(195.00, 47.19) --
	(196.69, 46.72) --
	(198.38, 46.25) --
	(200.07, 45.54) --
	(201.76, 44.57) --
	(203.45, 44.57) --
	(205.14, 44.08) --
	(206.83, 43.59) --
	(208.52, 43.84) --
	(210.22, 43.34);
\definecolor{drawColor}{RGB}{34,167,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,179.03) --
	( 58.09,174.62) --
	( 59.78,171.07) --
	( 61.47,167.27) --
	( 63.16,163.19) --
	( 64.85,158.48) --
	( 66.54,154.33) --
	( 68.23,150.91) --
	( 69.92,147.64) --
	( 71.61,144.16) --
	( 73.30,140.87) --
	( 74.99,136.93) --
	( 76.68,132.67) --
	( 78.37,129.12) --
	( 80.06,126.05) --
	( 81.75,122.97) --
	( 83.44,120.08) --
	( 85.13,116.97) --
	( 86.82,113.67) --
	( 88.51,109.71) --
	( 90.20,106.01) --
	( 91.89,102.64) --
	( 93.59, 99.85) --
	( 95.28, 97.02) --
	( 96.97, 94.52) --
	( 98.66, 91.90) --
	(100.35, 89.05) --
	(102.04, 85.92) --
	(103.73, 83.21) --
	(105.42, 80.87) --
	(107.11, 78.95) --
	(108.80, 76.82) --
	(110.49, 75.03) --
	(112.18, 73.46) --
	(113.87, 72.00) --
	(115.56, 70.66) --
	(117.25, 69.27) --
	(118.94, 67.86) --
	(120.63, 67.05) --
	(122.32, 66.07) --
	(124.01, 64.06) --
	(125.70, 63.54) --
	(127.39, 61.79) --
	(129.08, 60.35) --
	(130.77, 59.79) --
	(132.46, 58.68) --
	(134.15, 56.95) --
	(135.84, 55.77) --
	(137.53, 55.57) --
	(139.22, 54.97) --
	(140.91, 53.75) --
	(142.60, 52.71) --
	(144.29, 51.86) --
	(145.98, 51.43) --
	(147.67, 51.43) --
	(149.36, 50.57) --
	(151.05, 49.46) --
	(152.75, 48.11) --
	(154.44, 47.88) --
	(156.13, 47.42) --
	(157.82, 47.42) --
	(159.51, 46.96) --
	(161.20, 46.49) --
	(162.89, 45.78) --
	(164.58, 45.06) --
	(166.27, 44.08) --
	(167.96, 43.84) --
	(169.65, 43.34) --
	(171.34, 43.59) --
	(173.03, 43.34) --
	(174.72, 42.84) --
	(176.41, 42.59) --
	(178.10, 41.83) --
	(179.79, 41.57) --
	(181.48, 40.53) --
	(183.17, 40.00) --
	(184.86, 39.47) --
	(186.55, 38.94);
\definecolor{drawColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,176.87) --
	( 58.09,172.76) --
	( 59.78,168.57) --
	( 61.47,163.75) --
	( 63.16,160.59) --
	( 64.85,162.34) --
	( 66.54,163.19) --
	( 68.23,160.00) --
	( 69.92,150.91) --
	( 71.61,146.89) --
	( 73.30,143.36) --
	( 74.99,139.15) --
	( 76.68,134.60) --
	( 78.37,130.16) --
	( 80.06,126.32) --
	( 81.75,122.79) --
	( 83.44,119.65) --
	( 85.13,115.98) --
	( 86.82,111.11) --
	( 88.51,107.27) --
	( 90.20,103.40) --
	( 91.89, 99.50) --
	( 93.59, 96.64) --
	( 95.28, 93.43) --
	( 96.97, 90.97) --
	( 98.66, 86.94) --
	(100.35, 83.93) --
	(102.04, 81.24) --
	(103.73, 78.55) --
	(105.42, 76.27) --
	(107.11, 74.18) --
	(108.80, 72.74) --
	(110.49, 70.96) --
	(112.18, 69.43) --
	(113.87, 67.86) --
	(115.56, 66.89) --
	(117.25, 64.91) --
	(118.94, 64.06) --
	(120.63, 62.15) --
	(122.32, 60.35) --
	(124.01, 59.61) --
	(125.70, 58.30) --
	(127.39, 56.56) --
	(129.08, 56.17) --
	(130.77, 55.17) --
	(132.46, 54.16) --
	(134.15, 52.71) --
	(135.84, 52.07) --
	(137.53, 51.65) --
	(139.22, 51.22) --
	(140.91, 50.57) --
	(142.60, 49.24) --
	(144.29, 48.11) --
	(145.98, 47.65) --
	(147.67, 47.19) --
	(149.36, 47.42) --
	(151.05, 46.49) --
	(152.75, 46.01) --
	(154.44, 45.30) --
	(156.13, 44.08) --
	(157.82, 43.84) --
	(159.51, 43.59) --
	(161.20, 43.09) --
	(162.89, 42.84) --
	(164.58, 42.84) --
	(166.27, 42.08) --
	(167.96, 41.57) --
	(169.65, 40.79) --
	(171.34, 40.00) --
	(173.03, 39.47) --
	(174.72, 38.66) --
	(176.41, 38.39) --
	(178.10, 38.39) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{36,170,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.31) --
	( 58.09,171.56) --
	( 59.78,166.74) --
	( 61.47,162.05) --
	( 63.16,160.29) --
	( 64.85,161.47) --
	( 66.54,162.62) --
	( 68.23,157.55) --
	( 69.92,149.48) --
	( 71.61,145.35) --
	( 73.30,141.71) --
	( 74.99,137.38) --
	( 76.68,132.18) --
	( 78.37,128.59) --
	( 80.06,124.24) --
	( 81.75,121.00) --
	( 83.44,117.81) --
	( 85.13,113.25) --
	( 86.82,108.96) --
	( 88.51,104.88) --
	( 90.20,101.09) --
	( 91.89, 98.22) --
	( 93.59, 94.81) --
	( 95.28, 92.31) --
	( 96.97, 88.39) --
	( 98.66, 85.34) --
	(100.35, 82.36) --
	(102.04, 79.33) --
	(103.73, 77.36) --
	(105.42, 75.31) --
	(107.11, 73.61) --
	(108.80, 71.71) --
	(110.49, 70.20) --
	(112.18, 68.49) --
	(113.87, 67.38) --
	(115.56, 65.74) --
	(117.25, 64.40) --
	(118.94, 62.85) --
	(120.63, 60.71) --
	(122.32, 59.79) --
	(124.01, 58.86) --
	(125.70, 57.34) --
	(127.39, 56.37) --
	(129.08, 55.57) --
	(130.77, 54.77) --
	(132.46, 53.33) --
	(134.15, 52.07) --
	(135.84, 51.65) --
	(137.53, 51.00) --
	(139.22, 50.35) --
	(140.91, 48.79) --
	(142.60, 48.34) --
	(144.29, 47.88) --
	(145.98, 47.88) --
	(147.67, 47.19) --
	(149.36, 46.49) --
	(151.05, 46.01) --
	(152.75, 44.82) --
	(154.44, 43.84) --
	(156.13, 43.84) --
	(157.82, 43.59) --
	(159.51, 43.09) --
	(161.20, 42.84) --
	(162.89, 42.08) --
	(164.58, 41.83) --
	(166.27, 40.79) --
	(167.96, 40.00) --
	(169.65, 39.47) --
	(171.34, 38.66) --
	(173.03, 38.39) --
	(174.72, 38.39) --
	(176.41, 38.12);
\definecolor{drawColor}{RGB}{37,171,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,178.60) --
	( 58.09,174.62) --
	( 59.78,170.58) --
	( 61.47,166.74) --
	( 63.16,162.62) --
	( 64.85,158.17) --
	( 66.54,154.00) --
	( 68.23,150.20) --
	( 69.92,146.89) --
	( 71.61,143.36) --
	( 73.30,139.59) --
	( 74.99,135.54) --
	( 76.68,131.18) --
	( 78.37,128.06) --
	( 80.06,124.47) --
	( 81.75,121.42) --
	( 83.44,118.39) --
	( 85.13,114.56) --
	( 86.82,110.45) --
	( 88.51,106.56) --
	( 90.20,103.31) --
	( 91.89, 99.94) --
	( 93.59, 97.11) --
	( 95.28, 94.32) --
	( 96.97, 91.59) --
	( 98.66, 88.28) --
	(100.35, 85.34) --
	(102.04, 82.11) --
	(103.73, 79.46) --
	(105.42, 77.49) --
	(107.11, 75.58) --
	(108.80, 73.89) --
	(110.49, 72.15) --
	(112.18, 70.81) --
	(113.87, 69.27) --
	(115.56, 68.02) --
	(117.25, 67.21) --
	(118.94, 64.74) --
	(120.63, 63.89) --
	(122.32, 62.50) --
	(124.01, 60.89) --
	(125.70, 59.79) --
	(127.39, 59.24) --
	(129.08, 57.34) --
	(130.77, 56.17) --
	(132.46, 55.77) --
	(134.15, 55.17) --
	(135.84, 53.95) --
	(137.53, 52.50) --
	(139.22, 51.86) --
	(140.91, 51.86) --
	(142.60, 51.22) --
	(144.29, 50.35) --
	(145.98, 49.02) --
	(147.67, 48.11) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 47.19) --
	(154.44, 46.72) --
	(156.13, 45.78) --
	(157.82, 45.30) --
	(159.51, 44.33) --
	(161.20, 43.59) --
	(162.89, 43.34) --
	(164.58, 43.59) --
	(166.27, 43.34) --
	(167.96, 43.09) --
	(169.65, 42.59) --
	(171.34, 41.83) --
	(173.03, 41.31) --
	(174.72, 40.53) --
	(176.41, 39.47) --
	(178.10, 39.47) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.66) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{37,172,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,176.43) --
	( 58.09,172.76) --
	( 59.78,168.82) --
	( 61.47,164.86) --
	( 63.16,160.29) --
	( 64.85,155.64) --
	( 66.54,151.61) --
	( 68.23,148.01) --
	( 69.92,144.56) --
	( 71.61,141.30) --
	( 73.30,136.93) --
	( 74.99,132.67) --
	( 76.68,128.59) --
	( 78.37,125.60) --
	( 80.06,122.62) --
	( 81.75,119.40) --
	( 83.44,116.11) --
	( 85.13,111.83) --
	( 86.82,108.50) --
	( 88.51,104.64) --
	( 90.20,101.18) --
	( 91.89, 97.95) --
	( 93.59, 95.20) --
	( 95.28, 92.82) --
	( 96.97, 89.80) --
	( 98.66, 86.15) --
	(100.35, 83.33) --
	(102.04, 80.74) --
	(103.73, 78.42) --
	(105.42, 76.68) --
	(107.11, 74.46) --
	(108.80, 73.17) --
	(110.49, 71.41) --
	(112.18, 70.20) --
	(113.87, 68.33) --
	(115.56, 67.70) --
	(117.25, 66.24) --
	(118.94, 64.40) --
	(120.63, 63.54) --
	(122.32, 61.61) --
	(124.01, 60.16) --
	(125.70, 59.79) --
	(127.39, 58.30) --
	(129.08, 56.76) --
	(130.77, 55.97) --
	(132.46, 55.57) --
	(134.15, 54.57) --
	(135.84, 53.33) --
	(137.53, 52.07) --
	(139.22, 51.65) --
	(140.91, 51.65) --
	(142.60, 50.78) --
	(144.29, 49.69) --
	(145.98, 48.79) --
	(147.67, 47.88) --
	(149.36, 47.42) --
	(151.05, 47.19) --
	(152.75, 46.96) --
	(154.44, 46.49) --
	(156.13, 46.25) --
	(157.82, 45.06) --
	(159.51, 44.08) --
	(161.20, 43.59) --
	(162.89, 43.59) --
	(164.58, 43.59) --
	(166.27, 43.09) --
	(167.96, 43.09) --
	(169.65, 42.34) --
	(171.34, 41.57) --
	(173.03, 41.83) --
	(174.72, 40.27) --
	(176.41, 39.74) --
	(178.10, 38.66) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.39);
\definecolor{drawColor}{RGB}{38,173,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,175.98) --
	( 58.09,172.04) --
	( 59.78,168.05) --
	( 61.47,163.47) --
	( 63.16,160.59) --
	( 64.85,162.62) --
	( 66.54,163.19) --
	( 68.23,160.29) --
	( 69.92,151.26) --
	( 71.61,147.26) --
	( 73.30,143.76) --
	( 74.99,139.59) --
	( 76.68,135.54) --
	( 78.37,131.18) --
	( 80.06,127.52) --
	( 81.75,123.78) --
	( 83.44,120.94) --
	( 85.13,118.26) --
	( 86.82,113.94) --
	( 88.51,109.79) --
	( 90.20,105.85) --
	( 91.89,102.55) --
	( 93.59, 99.68) --
	( 95.28, 96.64) --
	( 96.97, 93.93) --
	( 98.66, 91.38) --
	(100.35, 87.95) --
	(102.04, 84.99) --
	(103.73, 82.36) --
	(105.42, 79.72) --
	(107.11, 77.22) --
	(108.80, 75.58) --
	(110.49, 73.75) --
	(112.18, 72.59) --
	(113.87, 71.11) --
	(115.56, 69.58) --
	(117.25, 68.17) --
	(118.94, 66.73) --
	(120.63, 65.24) --
	(122.32, 64.23) --
	(124.01, 62.85) --
	(125.70, 60.71) --
	(127.39, 60.16) --
	(129.08, 59.05) --
	(130.77, 57.34) --
	(132.46, 56.17) --
	(134.15, 55.77) --
	(135.84, 55.17) --
	(137.53, 53.95) --
	(139.22, 52.71) --
	(140.91, 51.65) --
	(142.60, 51.86) --
	(144.29, 51.22) --
	(145.98, 50.57) --
	(147.67, 48.79) --
	(149.36, 48.11) --
	(151.05, 47.42) --
	(152.75, 47.65) --
	(154.44, 47.19) --
	(156.13, 46.49) --
	(157.82, 45.54) --
	(159.51, 44.82) --
	(161.20, 44.08) --
	(162.89, 43.59) --
	(164.58, 43.09) --
	(166.27, 43.09) --
	(167.96, 42.84) --
	(169.65, 42.59) --
	(171.34, 41.83) --
	(173.03, 41.57) --
	(174.72, 40.53) --
	(176.41, 40.00) --
	(178.10, 39.20) --
	(179.79, 38.66) --
	(181.48, 38.12) --
	(183.17, 38.39) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{40,174,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,174.16) --
	( 58.09,170.33) --
	( 59.78,166.48) --
	( 61.47,161.76) --
	( 63.16,160.59) --
	( 64.85,162.05) --
	( 66.54,162.34) --
	( 68.23,155.96) --
	( 69.92,149.12) --
	( 71.61,145.35) --
	( 73.30,141.71) --
	( 74.99,137.38) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,125.60) --
	( 81.75,122.67) --
	( 83.44,119.71) --
	( 85.13,116.11) --
	( 86.82,112.33) --
	( 88.51,107.97) --
	( 90.20,104.47) --
	( 91.89,101.18) --
	( 93.59, 98.22) --
	( 95.28, 95.30) --
	( 96.97, 92.92) --
	( 98.66, 90.01) --
	(100.35, 86.83) --
	(102.04, 84.05) --
	(103.73, 80.99) --
	(105.42, 79.08) --
	(107.11, 76.82) --
	(108.80, 74.89) --
	(110.49, 74.18) --
	(112.18, 71.86) --
	(113.87, 70.66) --
	(115.56, 69.12) --
	(117.25, 68.02) --
	(118.94, 67.05) --
	(120.63, 65.24) --
	(122.32, 64.23) --
	(124.01, 63.02) --
	(125.70, 61.07) --
	(127.39, 60.16) --
	(129.08, 59.05) --
	(130.77, 57.92) --
	(132.46, 56.56) --
	(134.15, 55.97) --
	(135.84, 55.17) --
	(137.53, 53.95) --
	(139.22, 52.71) --
	(140.91, 52.29) --
	(142.60, 51.86) --
	(144.29, 51.22) --
	(145.98, 50.35) --
	(147.67, 49.46) --
	(149.36, 48.34) --
	(151.05, 47.65) --
	(152.75, 47.42) --
	(154.44, 47.42) --
	(156.13, 46.49) --
	(157.82, 46.01) --
	(159.51, 45.30) --
	(161.20, 44.57) --
	(162.89, 43.84) --
	(164.58, 43.34) --
	(166.27, 43.59) --
	(167.96, 43.09) --
	(169.65, 42.84) --
	(171.34, 42.08) --
	(173.03, 41.57) --
	(174.72, 40.53) --
	(176.41, 40.53) --
	(178.10, 39.74) --
	(179.79, 39.20) --
	(181.48, 38.94) --
	(183.17, 38.94) --
	(184.86, 38.39);
\definecolor{drawColor}{RGB}{41,175,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,177.74) --
	( 58.09,172.99) --
	( 59.78,168.82) --
	( 61.47,164.03) --
	( 63.16,160.00) --
	( 64.85,160.00) --
	( 66.54,161.76) --
	( 68.23,161.18) --
	( 69.92,152.30) --
	( 71.61,147.26) --
	( 73.30,143.76) --
	( 74.99,139.15) --
	( 76.68,134.60) --
	( 78.37,130.67) --
	( 80.06,126.98) --
	( 81.75,123.49) --
	( 83.44,120.33) --
	( 85.13,117.03) --
	( 86.82,112.47) --
	( 88.51,108.81) --
	( 90.20,104.96) --
	( 91.89,101.18) --
	( 93.59, 98.22) --
	( 95.28, 95.30) --
	( 96.97, 92.41) --
	( 98.66, 89.91) --
	(100.35, 86.26) --
	(102.04, 83.33) --
	(103.73, 80.74) --
	(105.42, 78.29) --
	(107.11, 75.86) --
	(108.80, 74.04) --
	(110.49, 72.30) --
	(112.18, 70.81) --
	(113.87, 69.58) --
	(115.56, 67.70) --
	(117.25, 66.89) --
	(118.94, 65.07) --
	(120.63, 64.23) --
	(122.32, 62.50) --
	(124.01, 60.89) --
	(125.70, 59.98) --
	(127.39, 58.86) --
	(129.08, 57.15) --
	(130.77, 56.37) --
	(132.46, 55.77) --
	(134.15, 54.77) --
	(135.84, 53.75) --
	(137.53, 52.29) --
	(139.22, 52.07) --
	(140.91, 51.43) --
	(142.60, 50.35) --
	(144.29, 49.46) --
	(145.98, 48.56) --
	(147.67, 48.11) --
	(149.36, 47.65) --
	(151.05, 46.96) --
	(152.75, 46.49) --
	(154.44, 45.54) --
	(156.13, 45.30) --
	(157.82, 44.08) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 43.34) --
	(164.58, 43.09) --
	(166.27, 42.34) --
	(167.96, 41.57) --
	(169.65, 41.05) --
	(171.34, 40.53) --
	(173.03, 40.00) --
	(174.72, 39.47) --
	(176.41, 39.20) --
	(178.10, 38.94) --
	(179.79, 38.66) --
	(181.48, 38.39);
\definecolor{drawColor}{RGB}{42,176,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,178.60) --
	( 58.09,173.70) --
	( 59.78,169.58) --
	( 61.47,165.68) --
	( 63.16,160.89) --
	( 64.85,159.70) --
	( 66.54,161.18) --
	( 68.23,162.05) --
	( 69.92,154.99) --
	( 71.61,148.38) --
	( 73.30,144.95) --
	( 74.99,141.30) --
	( 76.68,136.47) --
	( 78.37,132.18) --
	( 80.06,128.59) --
	( 81.75,125.38) --
	( 83.44,122.32) --
	( 85.13,119.02) --
	( 86.82,115.78) --
	( 88.51,111.47) --
	( 90.20,107.74) --
	( 91.89,104.31) --
	( 93.59,100.56) --
	( 95.28, 97.76) --
	( 96.97, 95.20) --
	( 98.66, 92.31) --
	(100.35, 89.69) --
	(102.04, 86.03) --
	(103.73, 83.33) --
	(105.42, 80.87) --
	(107.11, 78.16) --
	(108.80, 76.14) --
	(110.49, 74.32) --
	(112.18, 72.74) --
	(113.87, 71.41) --
	(115.56, 70.05) --
	(117.25, 68.02) --
	(118.94, 67.21) --
	(120.63, 65.74) --
	(122.32, 64.23) --
	(124.01, 63.02) --
	(125.70, 61.25) --
	(127.39, 60.53) --
	(129.08, 59.42) --
	(130.77, 57.92) --
	(132.46, 56.76) --
	(134.15, 56.17) --
	(135.84, 55.17) --
	(137.53, 54.16) --
	(139.22, 53.33) --
	(140.91, 52.07) --
	(142.60, 52.07) --
	(144.29, 51.00) --
	(145.98, 50.13) --
	(147.67, 49.24) --
	(149.36, 48.34) --
	(151.05, 47.88) --
	(152.75, 47.65) --
	(154.44, 47.19) --
	(156.13, 46.49) --
	(157.82, 45.54) --
	(159.51, 44.33) --
	(161.20, 44.08) --
	(162.89, 43.84) --
	(164.58, 43.59) --
	(166.27, 43.09) --
	(167.96, 42.84) --
	(169.65, 42.08) --
	(171.34, 41.83) --
	(173.03, 41.31) --
	(174.72, 40.27) --
	(176.41, 39.47) --
	(178.10, 39.20) --
	(179.79, 38.94) --
	(181.48, 38.39) --
	(183.17, 38.12);
\definecolor{drawColor}{RGB}{44,177,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,177.09) --
	( 58.09,172.52) --
	( 59.78,168.57) --
	( 61.47,164.03) --
	( 63.16,160.00) --
	( 64.85,161.18) --
	( 66.54,162.34) --
	( 68.23,160.59) --
	( 69.92,151.96) --
	( 71.61,147.26) --
	( 73.30,144.16) --
	( 74.99,139.59) --
	( 76.68,135.54) --
	( 78.37,131.18) --
	( 80.06,127.52) --
	( 81.75,124.19) --
	( 83.44,120.94) --
	( 85.13,117.68) --
	( 86.82,114.08) --
	( 88.51,109.79) --
	( 90.20,106.25) --
	( 91.89,102.64) --
	( 93.59, 99.23) --
	( 95.28, 96.83) --
	( 96.97, 93.93) --
	( 98.66, 90.97) --
	(100.35, 87.95) --
	(102.04, 84.64) --
	(103.73, 82.48) --
	(105.42, 79.72) --
	(107.11, 77.36) --
	(108.80, 75.44) --
	(110.49, 73.75) --
	(112.18, 71.86) --
	(113.87, 70.66) --
	(115.56, 68.81) --
	(117.25, 67.54) --
	(118.94, 66.40) --
	(120.63, 64.74) --
	(122.32, 63.72) --
	(124.01, 61.97) --
	(125.70, 60.53) --
	(127.39, 59.79) --
	(129.08, 58.30) --
	(130.77, 56.76) --
	(132.46, 56.17) --
	(134.15, 55.57) --
	(135.84, 54.36) --
	(137.53, 53.13) --
	(139.22, 52.50) --
	(140.91, 52.07) --
	(142.60, 51.86) --
	(144.29, 50.57) --
	(145.98, 49.46) --
	(147.67, 48.79) --
	(149.36, 47.88) --
	(151.05, 47.65) --
	(152.75, 47.42) --
	(154.44, 46.49) --
	(156.13, 45.78) --
	(157.82, 45.06) --
	(159.51, 44.33) --
	(161.20, 43.84) --
	(162.89, 43.84) --
	(164.58, 43.34) --
	(166.27, 43.34) --
	(167.96, 42.59) --
	(169.65, 42.08) --
	(171.34, 41.31) --
	(173.03, 40.53) --
	(174.72, 39.74) --
	(176.41, 39.47) --
	(178.10, 39.20) --
	(179.79, 38.66) --
	(181.48, 38.66) --
	(183.17, 38.39);
\definecolor{drawColor}{RGB}{46,179,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,175.53) --
	( 58.09,171.31) --
	( 59.78,167.27) --
	( 61.47,162.05) --
	( 63.16,160.00) --
	( 64.85,161.47) --
	( 66.54,162.05) --
	( 68.23,157.24) --
	( 69.92,149.48) --
	( 71.61,145.35) --
	( 73.30,142.13) --
	( 74.99,137.38) --
	( 76.68,132.67) --
	( 78.37,128.59) --
	( 80.06,125.32) --
	( 81.75,121.90) --
	( 83.44,118.45) --
	( 85.13,114.56) --
	( 86.82,110.52) --
	( 88.51,106.72) --
	( 90.20,102.55) --
	( 91.89, 99.50) --
	( 93.59, 96.16) --
	( 95.28, 93.63) --
	( 96.97, 90.65) --
	( 98.66, 87.06) --
	(100.35, 84.05) --
	(102.04, 80.99) --
	(103.73, 78.68) --
	(105.42, 76.68) --
	(107.11, 74.75) --
	(108.80, 73.17) --
	(110.49, 71.41) --
	(112.18, 70.20) --
	(113.87, 68.33) --
	(115.56, 67.05) --
	(117.25, 65.58) --
	(118.94, 64.40) --
	(120.63, 62.67) --
	(122.32, 61.07) --
	(124.01, 59.98) --
	(125.70, 59.05) --
	(127.39, 57.15) --
	(129.08, 56.17) --
	(130.77, 55.57) --
	(132.46, 54.77) --
	(134.15, 53.54) --
	(135.84, 52.07) --
	(137.53, 51.86) --
	(139.22, 51.43) --
	(140.91, 50.35) --
	(142.60, 49.24) --
	(144.29, 48.34) --
	(145.98, 47.88) --
	(147.67, 47.42) --
	(149.36, 46.72) --
	(151.05, 46.01) --
	(152.75, 45.30) --
	(154.44, 44.33) --
	(156.13, 43.84) --
	(157.82, 43.59) --
	(159.51, 43.59) --
	(161.20, 43.59) --
	(162.89, 42.84) --
	(164.58, 42.34) --
	(166.27, 41.31) --
	(167.96, 40.79) --
	(169.65, 39.74) --
	(171.34, 39.47) --
	(173.03, 38.94) --
	(174.72, 38.39) --
	(176.41, 38.39) --
	(178.10, 38.12);
\definecolor{drawColor}{RGB}{47,180,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.43) --
	( 58.09,172.76) --
	( 59.78,169.58) --
	( 61.47,166.21) --
	( 63.16,162.05) --
	( 64.85,158.17) --
	( 66.54,154.66) --
	( 68.23,151.26) --
	( 69.92,147.64) --
	( 71.61,145.35) --
	( 73.30,142.54) --
	( 74.99,138.72) --
	( 76.68,135.08) --
	( 78.37,131.68) --
	( 80.06,129.12) --
	( 81.75,125.99) --
	( 83.44,123.38) --
	( 85.13,120.82) --
	( 86.82,118.26) --
	( 88.51,115.64) --
	( 90.20,111.90) --
	( 91.89,108.58) --
	( 93.59,105.45) --
	( 95.28,102.72) --
	( 96.97, 99.68) --
	( 98.66, 97.39) --
	(100.35, 94.71) --
	(102.04, 92.62) --
	(103.73, 89.91) --
	(105.42, 86.60) --
	(107.11, 84.29) --
	(108.80, 81.62) --
	(110.49, 78.95) --
	(112.18, 76.82) --
	(113.87, 75.44) --
	(115.56, 73.61) --
	(117.25, 72.15) --
	(118.94, 70.81) --
	(120.63, 69.12) --
	(122.32, 67.86) --
	(124.01, 66.73) --
	(125.70, 64.91) --
	(127.39, 64.06) --
	(129.08, 62.50) --
	(130.77, 60.71) --
	(132.46, 60.35) --
	(134.15, 58.86) --
	(135.84, 57.53) --
	(137.53, 56.37) --
	(139.22, 55.97) --
	(140.91, 54.77) --
	(142.60, 53.33) --
	(144.29, 52.71) --
	(145.98, 52.07) --
	(147.67, 51.65) --
	(149.36, 51.00) --
	(151.05, 49.91) --
	(152.75, 49.02) --
	(154.44, 48.34) --
	(156.13, 47.88) --
	(157.82, 47.65) --
	(159.51, 47.19) --
	(161.20, 46.25) --
	(162.89, 45.54) --
	(164.58, 45.06) --
	(166.27, 44.57) --
	(167.96, 43.84) --
	(169.65, 43.59) --
	(171.34, 43.59) --
	(173.03, 43.09) --
	(174.72, 42.59) --
	(176.41, 42.08) --
	(178.10, 41.31) --
	(179.79, 40.53) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.39) --
	(189.93, 38.39);
\definecolor{drawColor}{RGB}{49,181,123}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.74) --
	( 58.09,173.93) --
	( 59.78,170.58) --
	( 61.47,167.27) --
	( 63.16,162.62) --
	( 64.85,159.09) --
	( 66.54,154.99) --
	( 68.23,151.61) --
	( 69.92,148.38) --
	( 71.61,145.35) --
	( 73.30,142.54) --
	( 74.99,138.72) --
	( 76.68,135.08) --
	( 78.37,131.68) --
	( 80.06,128.59) --
	( 81.75,125.60) --
	( 83.44,122.79) --
	( 85.13,120.27) --
	( 86.82,117.94) --
	( 88.51,114.43) --
	( 90.20,110.74) --
	( 91.89,107.43) --
	( 93.59,104.39) --
	( 95.28,101.87) --
	( 96.97, 98.86) --
	( 98.66, 96.07) --
	(100.35, 93.83) --
	(102.04, 91.38) --
	(103.73, 88.61) --
	(105.42, 85.57) --
	(107.11, 83.09) --
	(108.80, 80.36) --
	(110.49, 78.16) --
	(112.18, 75.86) --
	(113.87, 74.75) --
	(115.56, 73.03) --
	(117.25, 71.56) --
	(118.94, 70.35) --
	(120.63, 68.49) --
	(122.32, 67.70) --
	(124.01, 66.40) --
	(125.70, 64.74) --
	(127.39, 63.89) --
	(129.08, 61.79) --
	(130.77, 60.53) --
	(132.46, 59.61) --
	(134.15, 58.68) --
	(135.84, 57.15) --
	(137.53, 55.97) --
	(139.22, 55.57) --
	(140.91, 54.77) --
	(142.60, 53.54) --
	(144.29, 52.50) --
	(145.98, 51.86) --
	(147.67, 51.43) --
	(149.36, 51.00) --
	(151.05, 50.13) --
	(152.75, 48.79) --
	(154.44, 48.11) --
	(156.13, 47.42) --
	(157.82, 47.42) --
	(159.51, 47.19) --
	(161.20, 46.25) --
	(162.89, 45.78) --
	(164.58, 45.06) --
	(166.27, 44.08) --
	(167.96, 43.84) --
	(169.65, 43.84) --
	(171.34, 43.34) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.08) --
	(178.10, 41.83) --
	(179.79, 41.05) --
	(181.48, 40.00) --
	(183.17, 39.47) --
	(184.86, 38.94) --
	(186.55, 38.66) --
	(188.24, 38.39) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{51,182,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,178.39) --
	( 58.09,174.62) --
	( 59.78,170.58) --
	( 61.47,167.27) --
	( 63.16,162.91) --
	( 64.85,158.48) --
	( 66.54,154.66) --
	( 68.23,150.91) --
	( 69.92,147.64) --
	( 71.61,144.56) --
	( 73.30,141.30) --
	( 74.99,137.38) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,126.98) --
	( 81.75,123.78) --
	( 83.44,120.82) --
	( 85.13,118.07) --
	( 86.82,115.17) --
	( 88.51,111.04) --
	( 90.20,107.43) --
	( 91.89,104.23) --
	( 93.59,101.35) --
	( 95.28, 98.41) --
	( 96.97, 95.69) --
	( 98.66, 93.33) --
	(100.35, 90.65) --
	(102.04, 87.73) --
	(103.73, 84.40) --
	(105.42, 82.36) --
	(107.11, 79.85) --
	(108.80, 77.36) --
	(110.49, 75.58) --
	(112.18, 73.61) --
	(113.87, 72.45) --
	(115.56, 71.11) --
	(117.25, 69.27) --
	(118.94, 68.17) --
	(120.63, 66.89) --
	(122.32, 64.91) --
	(124.01, 63.89) --
	(125.70, 62.67) --
	(127.39, 60.71) --
	(129.08, 59.98) --
	(130.77, 59.24) --
	(132.46, 57.53) --
	(134.15, 55.97) --
	(135.84, 55.77) --
	(137.53, 54.97) --
	(139.22, 53.75) --
	(140.91, 52.50) --
	(142.60, 51.86) --
	(144.29, 51.43) --
	(145.98, 50.78) --
	(147.67, 49.91) --
	(149.36, 48.79) --
	(151.05, 48.11) --
	(152.75, 47.65) --
	(154.44, 47.19) --
	(156.13, 46.96) --
	(157.82, 46.49) --
	(159.51, 46.01) --
	(161.20, 44.82) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.09) --
	(171.34, 43.09) --
	(173.03, 41.83) --
	(174.72, 41.57) --
	(176.41, 40.27) --
	(178.10, 40.00) --
	(179.79, 39.20) --
	(181.48, 38.66) --
	(183.17, 38.39) --
	(184.86, 38.39) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{55,184,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.98) --
	( 58.09,172.52) --
	( 59.78,169.08) --
	( 61.47,165.41) --
	( 63.16,164.31) --
	( 64.85,165.68) --
	( 66.54,165.95) --
	( 68.23,159.09) --
	( 69.92,153.33) --
	( 71.61,149.84) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,140.02) --
	( 78.37,136.47) --
	( 80.06,132.67) --
	( 81.75,129.12) --
	( 83.44,126.10) --
	( 85.13,123.32) --
	( 86.82,120.57) --
	( 88.51,118.00) --
	( 90.20,114.97) --
	( 91.89,110.82) --
	( 93.59,107.50) --
	( 95.28,104.47) --
	( 96.97,101.52) --
	( 98.66, 98.77) --
	(100.35, 96.07) --
	(102.04, 93.73) --
	(103.73, 91.38) --
	(105.42, 88.06) --
	(107.11, 85.69) --
	(108.80, 82.97) --
	(110.49, 80.36) --
	(112.18, 78.42) --
	(113.87, 76.27) --
	(115.56, 74.75) --
	(117.25, 73.17) --
	(118.94, 71.56) --
	(120.63, 69.89) --
	(122.32, 68.81) --
	(124.01, 67.70) --
	(125.70, 66.73) --
	(127.39, 65.07) --
	(129.08, 64.06) --
	(130.77, 63.02) --
	(132.46, 61.07) --
	(134.15, 59.98) --
	(135.84, 59.42) --
	(137.53, 57.72) --
	(139.22, 56.76) --
	(140.91, 55.97) --
	(142.60, 55.17) --
	(144.29, 54.57) --
	(145.98, 53.13) --
	(147.67, 52.07) --
	(149.36, 51.86) --
	(151.05, 51.65) --
	(152.75, 51.00) --
	(154.44, 50.13) --
	(156.13, 48.56) --
	(157.82, 48.11) --
	(159.51, 47.65) --
	(161.20, 47.42) --
	(162.89, 47.19) --
	(164.58, 46.72) --
	(166.27, 45.78) --
	(167.96, 45.06) --
	(169.65, 44.33) --
	(171.34, 43.84) --
	(173.03, 43.09) --
	(174.72, 43.09) --
	(176.41, 43.09) --
	(178.10, 42.84) --
	(179.79, 42.34) --
	(181.48, 41.57) --
	(183.17, 41.31) --
	(184.86, 40.79) --
	(186.55, 39.74) --
	(188.24, 39.47) --
	(189.93, 38.94) --
	(191.62, 38.39);
\definecolor{drawColor}{RGB}{56,185,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,178.17) --
	( 58.09,174.62) --
	( 59.78,170.82) --
	( 61.47,167.01) --
	( 63.16,162.62) --
	( 64.85,157.86) --
	( 66.54,154.00) --
	( 68.23,150.56) --
	( 69.92,146.50) --
	( 71.61,143.76) --
	( 73.30,140.02) --
	( 74.99,136.01) --
	( 76.68,132.67) --
	( 78.37,128.59) --
	( 80.06,125.82) --
	( 81.75,122.67) --
	( 83.44,119.90) --
	( 85.13,116.90) --
	( 86.82,113.11) --
	( 88.51,109.64) --
	( 90.20,106.09) --
	( 91.89,102.72) --
	( 93.59,100.12) --
	( 95.28, 97.02) --
	( 96.97, 94.91) --
	( 98.66, 92.21) --
	(100.35, 89.37) --
	(102.04, 86.60) --
	(103.73, 83.69) --
	(105.42, 81.12) --
	(107.11, 79.08) --
	(108.80, 76.82) --
	(110.49, 75.17) --
	(112.18, 73.46) --
	(113.87, 72.00) --
	(115.56, 70.66) --
	(117.25, 69.12) --
	(118.94, 68.17) --
	(120.63, 67.21) --
	(122.32, 65.58) --
	(124.01, 64.23) --
	(125.70, 63.37) --
	(127.39, 61.25) --
	(129.08, 60.16) --
	(130.77, 59.42) --
	(132.46, 58.11) --
	(134.15, 56.76) --
	(135.84, 56.17) --
	(137.53, 55.57) --
	(139.22, 54.77) --
	(140.91, 53.54) --
	(142.60, 52.71) --
	(144.29, 51.86) --
	(145.98, 51.65) --
	(147.67, 50.78) --
	(149.36, 49.91) --
	(151.05, 48.79) --
	(152.75, 47.88) --
	(154.44, 47.42) --
	(156.13, 47.65) --
	(157.82, 47.19) --
	(159.51, 46.49) --
	(161.20, 45.78) --
	(162.89, 45.06) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 43.34) --
	(173.03, 42.84) --
	(174.72, 42.34) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.27) --
	(181.48, 39.74) --
	(183.17, 38.94) --
	(184.86, 38.66) --
	(186.55, 38.39);
\definecolor{drawColor}{RGB}{58,186,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,175.98) --
	( 58.09,172.28) --
	( 59.78,168.57) --
	( 61.47,164.03) --
	( 63.16,161.47) --
	( 64.85,162.91) --
	( 66.54,163.47) --
	( 68.23,160.29) --
	( 69.92,152.30) --
	( 71.61,148.38) --
	( 73.30,144.95) --
	( 74.99,141.71) --
	( 76.68,137.38) --
	( 78.37,133.16) --
	( 80.06,129.64) --
	( 81.75,126.43) --
	( 83.44,123.38) --
	( 85.13,120.70) --
	( 86.82,117.75) --
	( 88.51,114.08) --
	( 90.20,110.52) --
	( 91.89,106.56) --
	( 93.59,103.48) --
	( 95.28,100.39) --
	( 96.97, 97.58) --
	( 98.66, 94.91) --
	(100.35, 92.62) --
	(102.04, 90.01) --
	(103.73, 86.49) --
	(105.42, 83.45) --
	(107.11, 81.24) --
	(108.80, 78.95) --
	(110.49, 76.82) --
	(112.18, 75.03) --
	(113.87, 73.32) --
	(115.56, 72.30) --
	(117.25, 70.81) --
	(118.94, 69.27) --
	(120.63, 68.17) --
	(122.32, 67.05) --
	(124.01, 65.41) --
	(125.70, 64.40) --
	(127.39, 63.02) --
	(129.08, 60.89) --
	(130.77, 60.35) --
	(132.46, 58.86) --
	(134.15, 57.72) --
	(135.84, 56.56) --
	(137.53, 56.17) --
	(139.22, 55.17) --
	(140.91, 54.36) --
	(142.60, 52.92) --
	(144.29, 52.29) --
	(145.98, 51.86) --
	(147.67, 51.43) --
	(149.36, 50.35) --
	(151.05, 49.46) --
	(152.75, 48.34) --
	(154.44, 47.88) --
	(156.13, 47.88) --
	(157.82, 47.19) --
	(159.51, 46.72) --
	(161.20, 45.78) --
	(162.89, 45.06) --
	(164.58, 44.57) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 43.34) --
	(173.03, 43.09) --
	(174.72, 42.34) --
	(176.41, 41.83) --
	(178.10, 40.79) --
	(179.79, 40.27) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.39);
\definecolor{drawColor}{RGB}{60,188,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,176.20) --
	( 58.09,171.80) --
	( 59.78,168.05) --
	( 61.47,164.03) --
	( 63.16,160.89) --
	( 64.85,162.05) --
	( 66.54,163.19) --
	( 68.23,160.00) --
	( 69.92,151.26) --
	( 71.61,147.26) --
	( 73.30,143.76) --
	( 74.99,140.02) --
	( 76.68,136.01) --
	( 78.37,131.68) --
	( 80.06,128.06) --
	( 81.75,124.70) --
	( 83.44,121.66) --
	( 85.13,118.70) --
	( 86.82,115.44) --
	( 88.51,111.25) --
	( 90.20,107.58) --
	( 91.89,104.23) --
	( 93.59,101.00) --
	( 95.28, 98.04) --
	( 96.97, 95.30) --
	( 98.66, 92.72) --
	(100.35, 90.12) --
	(102.04, 86.83) --
	(103.73, 84.05) --
	(105.42, 81.12) --
	(107.11, 78.81) --
	(108.80, 76.41) --
	(110.49, 75.03) --
	(112.18, 73.17) --
	(113.87, 71.71) --
	(115.56, 70.20) --
	(117.25, 68.33) --
	(118.94, 67.21) --
	(120.63, 66.40) --
	(122.32, 64.91) --
	(124.01, 63.54) --
	(125.70, 62.32) --
	(127.39, 60.53) --
	(129.08, 59.79) --
	(130.77, 58.30) --
	(132.46, 56.76) --
	(134.15, 56.17) --
	(135.84, 55.77) --
	(137.53, 54.57) --
	(139.22, 53.13) --
	(140.91, 52.29) --
	(142.60, 52.07) --
	(144.29, 51.65) --
	(145.98, 50.35) --
	(147.67, 49.69) --
	(149.36, 48.34) --
	(151.05, 47.88) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 46.49) --
	(157.82, 45.54) --
	(159.51, 45.06) --
	(161.20, 44.33) --
	(162.89, 43.34) --
	(164.58, 43.34) --
	(166.27, 43.34) --
	(167.96, 42.84) --
	(169.65, 42.59) --
	(171.34, 41.57) --
	(173.03, 41.05) --
	(174.72, 40.53) --
	(176.41, 39.74) --
	(178.10, 39.47) --
	(179.79, 38.94) --
	(181.48, 38.66) --
	(183.17, 38.39) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{67,190,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,178.60) --
	( 58.09,174.39) --
	( 59.78,170.82) --
	( 61.47,167.27) --
	( 63.16,162.91) --
	( 64.85,162.91) --
	( 66.54,164.31) --
	( 68.23,164.03) --
	( 69.92,155.64) --
	( 71.61,150.56) --
	( 73.30,146.89) --
	( 74.99,143.76) --
	( 76.68,140.45) --
	( 78.37,136.01) --
	( 80.06,132.18) --
	( 81.75,128.59) --
	( 83.44,125.32) --
	( 85.13,122.38) --
	( 86.82,119.83) --
	( 88.51,116.90) --
	( 90.20,112.55) --
	( 91.89,109.11) --
	( 93.59,105.61) --
	( 95.28,102.13) --
	( 96.97, 99.41) --
	( 98.66, 96.45) --
	(100.35, 93.93) --
	(102.04, 91.38) --
	(103.73, 88.28) --
	(105.42, 85.11) --
	(107.11, 82.60) --
	(108.80, 79.98) --
	(110.49, 78.02) --
	(112.18, 75.86) --
	(113.87, 73.89) --
	(115.56, 72.59) --
	(117.25, 70.96) --
	(118.94, 69.58) --
	(120.63, 68.33) --
	(122.32, 67.70) --
	(124.01, 65.91) --
	(125.70, 64.23) --
	(127.39, 63.54) --
	(129.08, 61.25) --
	(130.77, 60.35) --
	(132.46, 59.42) --
	(134.15, 58.11) --
	(135.84, 56.76) --
	(137.53, 56.17) --
	(139.22, 55.37) --
	(140.91, 54.36) --
	(142.60, 53.33) --
	(144.29, 52.07) --
	(145.98, 52.07) --
	(147.67, 51.43) --
	(149.36, 50.35) --
	(151.05, 49.69) --
	(152.75, 48.34) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 47.42) --
	(159.51, 46.72) --
	(161.20, 45.78) --
	(162.89, 45.30) --
	(164.58, 44.57) --
	(166.27, 43.84) --
	(167.96, 43.34) --
	(169.65, 43.09) --
	(171.34, 43.34) --
	(173.03, 42.59) --
	(174.72, 42.34) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.00) --
	(181.48, 39.47) --
	(183.17, 39.20) --
	(184.86, 38.66) --
	(186.55, 38.39) --
	(188.24, 38.12) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{69,192,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.43) --
	( 58.09,172.52) --
	( 59.78,169.08) --
	( 61.47,165.41) --
	( 63.16,164.59) --
	( 64.85,166.21) --
	( 66.54,166.48) --
	( 68.23,160.00) --
	( 69.92,153.66) --
	( 71.61,150.20) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,140.02) --
	( 78.37,136.47) --
	( 80.06,132.67) --
	( 81.75,129.64) --
	( 83.44,126.05) --
	( 85.13,123.26) --
	( 86.82,120.27) --
	( 88.51,117.75) --
	( 90.20,113.94) --
	( 91.89,110.23) --
	( 93.59,106.88) --
	( 95.28,103.56) --
	( 96.97,100.65) --
	( 98.66, 97.58) --
	(100.35, 95.01) --
	(102.04, 92.72) --
	(103.73, 90.12) --
	(105.42, 86.94) --
	(107.11, 84.29) --
	(108.80, 81.62) --
	(110.49, 79.72) --
	(112.18, 77.62) --
	(113.87, 76.00) --
	(115.56, 73.89) --
	(117.25, 72.88) --
	(118.94, 70.81) --
	(120.63, 69.74) --
	(122.32, 68.02) --
	(124.01, 67.54) --
	(125.70, 66.24) --
	(127.39, 64.40) --
	(129.08, 63.54) --
	(130.77, 61.97) --
	(132.46, 60.53) --
	(134.15, 59.79) --
	(135.84, 58.68) --
	(137.53, 56.95) --
	(139.22, 56.17) --
	(140.91, 55.97) --
	(142.60, 55.17) --
	(144.29, 53.95) --
	(145.98, 52.71) --
	(147.67, 52.07) --
	(149.36, 51.65) --
	(151.05, 51.00) --
	(152.75, 50.35) --
	(154.44, 49.46) --
	(156.13, 48.11) --
	(157.82, 47.65) --
	(159.51, 47.42) --
	(161.20, 47.42) --
	(162.89, 46.96) --
	(164.58, 46.25) --
	(166.27, 45.78) --
	(167.96, 45.06) --
	(169.65, 44.08) --
	(171.34, 44.08) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 43.34) --
	(178.10, 42.84) --
	(179.79, 42.34) --
	(181.48, 41.57) --
	(183.17, 40.79) --
	(184.86, 40.27) --
	(186.55, 39.47) --
	(188.24, 39.20) --
	(189.93, 38.94) --
	(191.62, 38.39);
\definecolor{drawColor}{RGB}{77,194,108}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.28) --
	( 58.09,177.31) --
	( 59.78,174.39) --
	( 61.47,171.80) --
	( 63.16,169.33) --
	( 64.85,167.01) --
	( 66.54,163.47) --
	( 68.23,160.29) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.30) --
	( 74.99,149.84) --
	( 76.68,147.26) --
	( 78.37,145.35) --
	( 80.06,143.36) --
	( 81.75,140.87) --
	( 83.44,137.83) --
	( 85.13,135.08) --
	( 86.82,132.18) --
	( 88.51,130.16) --
	( 90.20,127.52) --
	( 91.89,125.27) --
	( 93.59,123.14) --
	( 95.28,120.63) --
	( 96.97,118.70) --
	( 98.66,116.18) --
	(100.35,113.46) --
	(102.04,110.23) --
	(103.73,107.81) --
	(105.42,104.96) --
	(107.11,102.47) --
	(108.80,100.12) --
	(110.49, 97.95) --
	(112.18, 95.49) --
	(113.87, 93.53) --
	(115.56, 91.38) --
	(117.25, 89.05) --
	(118.94, 86.26) --
	(120.63, 83.69) --
	(122.32, 81.12) --
	(124.01, 79.72) --
	(125.70, 77.62) --
	(127.39, 76.14) --
	(129.08, 74.18) --
	(130.77, 73.17) --
	(132.46, 71.41) --
	(134.15, 70.20) --
	(135.84, 68.65) --
	(137.53, 67.70) --
	(139.22, 67.21) --
	(140.91, 65.24) --
	(142.60, 64.06) --
	(144.29, 63.37) --
	(145.98, 61.97) --
	(147.67, 60.35) --
	(149.36, 59.98) --
	(151.05, 59.05) --
	(152.75, 57.53) --
	(154.44, 56.17) --
	(156.13, 55.97) --
	(157.82, 55.37) --
	(159.51, 54.57) --
	(161.20, 53.54) --
	(162.89, 52.71) --
	(164.58, 51.86) --
	(166.27, 51.86) --
	(167.96, 51.86) --
	(169.65, 50.78) --
	(171.34, 49.91) --
	(173.03, 48.79) --
	(174.72, 48.34) --
	(176.41, 47.88) --
	(178.10, 47.65) --
	(179.79, 47.65) --
	(181.48, 46.96) --
	(183.17, 46.25) --
	(184.86, 46.01) --
	(186.55, 45.06) --
	(188.24, 44.33) --
	(189.93, 43.84) --
	(191.62, 43.59) --
	(193.31, 43.59) --
	(195.00, 42.84) --
	(196.69, 43.09) --
	(198.38, 42.84) --
	(200.07, 42.08) --
	(201.76, 41.31) --
	(203.45, 41.31) --
	(205.14, 40.53);
\definecolor{drawColor}{RGB}{79,196,106}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,171.31) --
	( 61.47,167.79) --
	( 63.16,164.31) --
	( 64.85,160.59) --
	( 66.54,156.92) --
	( 68.23,153.33) --
	( 69.92,150.20) --
	( 71.61,147.26) --
	( 73.30,144.56) --
	( 74.99,142.13) --
	( 76.68,138.27) --
	( 78.37,134.60) --
	( 80.06,131.68) --
	( 81.75,128.59) --
	( 83.44,126.38) --
	( 85.13,123.78) --
	( 86.82,121.36) --
	( 88.51,119.08) --
	( 90.20,116.38) --
	( 91.89,112.62) --
	( 93.59,109.71) --
	( 95.28,106.41) --
	( 96.97,103.73) --
	( 98.66,100.91) --
	(100.35, 98.41) --
	(102.04, 95.97) --
	(103.73, 93.73) --
	(105.42, 91.49) --
	(107.11, 88.72) --
	(108.80, 85.80) --
	(110.49, 83.33) --
	(112.18, 80.99) --
	(113.87, 78.42) --
	(115.56, 76.55) --
	(117.25, 74.75) --
	(118.94, 73.03) --
	(120.63, 72.15) --
	(122.32, 70.20) --
	(124.01, 68.65) --
	(125.70, 67.54) --
	(127.39, 66.40) --
	(129.08, 64.91) --
	(130.77, 64.06) --
	(132.46, 62.85) --
	(134.15, 60.71) --
	(135.84, 60.16) --
	(137.53, 59.42) --
	(139.22, 57.72) --
	(140.91, 56.17) --
	(142.60, 55.77) --
	(144.29, 55.17) --
	(145.98, 54.16) --
	(147.67, 52.92) --
	(149.36, 52.07) --
	(151.05, 51.43) --
	(152.75, 51.22) --
	(154.44, 50.35) --
	(156.13, 49.46) --
	(157.82, 48.34) --
	(159.51, 47.65) --
	(161.20, 47.42) --
	(162.89, 47.42) --
	(164.58, 46.72) --
	(166.27, 46.01) --
	(167.96, 45.54) --
	(169.65, 44.57) --
	(171.34, 43.84) --
	(173.03, 43.59) --
	(174.72, 43.59) --
	(176.41, 43.34) --
	(178.10, 42.84) --
	(179.79, 42.84) --
	(181.48, 41.83) --
	(183.17, 41.57) --
	(184.86, 41.05) --
	(186.55, 40.00) --
	(188.24, 39.74) --
	(189.93, 38.94) --
	(191.62, 38.39) --
	(193.31, 38.39);
\definecolor{drawColor}{RGB}{84,197,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.74) --
	( 58.09,173.93) --
	( 59.78,171.07) --
	( 61.47,168.05) --
	( 63.16,164.03) --
	( 64.85,160.59) --
	( 66.54,156.92) --
	( 68.23,154.00) --
	( 69.92,150.91) --
	( 71.61,148.01) --
	( 73.30,145.35) --
	( 74.99,142.54) --
	( 76.68,139.59) --
	( 78.37,136.01) --
	( 80.06,133.16) --
	( 81.75,130.16) --
	( 83.44,127.52) --
	( 85.13,124.98) --
	( 86.82,122.56) --
	( 88.51,119.90) --
	( 90.20,117.55) --
	( 91.89,114.77) --
	( 93.59,111.11) --
	( 95.28,108.12) --
	( 96.97,105.37) --
	( 98.66,102.72) --
	(100.35,100.12) --
	(102.04, 97.11) --
	(103.73, 95.20) --
	(105.42, 93.02) --
	(107.11, 90.76) --
	(108.80, 88.06) --
	(110.49, 85.34) --
	(112.18, 82.85) --
	(113.87, 80.87) --
	(115.56, 78.81) --
	(117.25, 76.68) --
	(118.94, 75.03) --
	(120.63, 73.75) --
	(122.32, 72.45) --
	(124.01, 70.81) --
	(125.70, 69.74) --
	(127.39, 68.33) --
	(129.08, 67.38) --
	(130.77, 66.40) --
	(132.46, 64.57) --
	(134.15, 63.72) --
	(135.84, 62.32) --
	(137.53, 60.53) --
	(139.22, 60.16) --
	(140.91, 59.61) --
	(142.60, 58.11) --
	(144.29, 56.95) --
	(145.98, 55.97) --
	(147.67, 55.97) --
	(149.36, 55.37) --
	(151.05, 53.75) --
	(152.75, 52.71) --
	(154.44, 52.07) --
	(156.13, 51.65) --
	(157.82, 51.22) --
	(159.51, 50.35) --
	(161.20, 49.69) --
	(162.89, 48.56) --
	(164.58, 48.11) --
	(166.27, 47.88) --
	(167.96, 47.42) --
	(169.65, 46.96) --
	(171.34, 46.72) --
	(173.03, 46.01) --
	(174.72, 45.30) --
	(176.41, 44.33) --
	(178.10, 43.84) --
	(179.79, 43.84) --
	(181.48, 44.08) --
	(183.17, 43.59) --
	(184.86, 43.34) --
	(186.55, 42.84) --
	(188.24, 42.34) --
	(189.93, 41.57) --
	(191.62, 41.05) --
	(193.31, 40.27) --
	(195.00, 39.74);
\definecolor{drawColor}{RGB}{87,198,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.87) --
	( 58.09,173.23) --
	( 59.78,170.08) --
	( 61.47,167.01) --
	( 63.16,163.19) --
	( 64.85,159.39) --
	( 66.54,156.28) --
	( 68.23,152.30) --
	( 69.92,149.48) --
	( 71.61,146.50) --
	( 73.30,143.76) --
	( 74.99,140.87) --
	( 76.68,136.93) --
	( 78.37,133.65) --
	( 80.06,130.67) --
	( 81.75,127.52) --
	( 83.44,125.15) --
	( 85.13,122.44) --
	( 86.82,119.90) --
	( 88.51,117.49) --
	( 90.20,113.94) --
	( 91.89,110.45) --
	( 93.59,107.58) --
	( 95.28,104.55) --
	( 96.97,101.78) --
	( 98.66, 98.77) --
	(100.35, 96.16) --
	(102.04, 94.12) --
	(103.73, 91.80) --
	(105.42, 88.83) --
	(107.11, 85.80) --
	(108.80, 83.09) --
	(110.49, 80.74) --
	(112.18, 78.68) --
	(113.87, 76.55) --
	(115.56, 74.46) --
	(117.25, 73.17) --
	(118.94, 71.56) --
	(120.63, 69.89) --
	(122.32, 68.33) --
	(124.01, 67.54) --
	(125.70, 66.07) --
	(127.39, 64.91) --
	(129.08, 63.37) --
	(130.77, 61.43) --
	(132.46, 60.35) --
	(134.15, 59.05) --
	(135.84, 57.72) --
	(137.53, 56.76) --
	(139.22, 55.97) --
	(140.91, 55.37) --
	(142.60, 54.16) --
	(144.29, 52.92) --
	(145.98, 52.29) --
	(147.67, 51.86) --
	(149.36, 51.22) --
	(151.05, 49.91) --
	(152.75, 49.02) --
	(154.44, 48.56) --
	(156.13, 47.88) --
	(157.82, 47.42) --
	(159.51, 46.96) --
	(161.20, 46.25) --
	(162.89, 45.30) --
	(164.58, 44.82) --
	(166.27, 44.08) --
	(167.96, 43.84) --
	(169.65, 43.34) --
	(171.34, 43.34) --
	(173.03, 42.59) --
	(174.72, 42.08) --
	(176.41, 41.31) --
	(178.10, 40.79) --
	(179.79, 40.00) --
	(181.48, 39.47) --
	(183.17, 39.20) --
	(184.86, 39.20) --
	(186.55, 38.39) --
	(188.24, 38.39) --
	(189.93, 38.39);
\definecolor{drawColor}{RGB}{89,200,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.87) --
	( 58.09,174.16) --
	( 59.78,171.07) --
	( 61.47,168.05) --
	( 63.16,164.31) --
	( 64.85,160.89) --
	( 66.54,157.55) --
	( 68.23,154.00) --
	( 69.92,150.91) --
	( 71.61,148.38) --
	( 73.30,145.73) --
	( 74.99,143.36) --
	( 76.68,140.45) --
	( 78.37,136.93) --
	( 80.06,134.13) --
	( 81.75,131.18) --
	( 83.44,128.59) --
	( 85.13,125.66) --
	( 86.82,123.26) --
	( 88.51,120.76) --
	( 90.20,118.70) --
	( 91.89,115.84) --
	( 93.59,112.69) --
	( 95.28,109.56) --
	( 96.97,106.33) --
	( 98.66,104.06) --
	(100.35,100.65) --
	(102.04, 98.86) --
	(103.73, 95.97) --
	(105.42, 93.83) --
	(107.11, 91.80) --
	(108.80, 88.72) --
	(110.49, 86.38) --
	(112.18, 83.21) --
	(113.87, 81.12) --
	(115.56, 79.08) --
	(117.25, 76.95) --
	(118.94, 75.72) --
	(120.63, 73.75) --
	(122.32, 72.45) --
	(124.01, 71.11) --
	(125.70, 69.74) --
	(127.39, 68.17) --
	(129.08, 67.38) --
	(130.77, 66.07) --
	(132.46, 64.74) --
	(134.15, 63.54) --
	(135.84, 61.97) --
	(137.53, 60.71) --
	(139.22, 60.16) --
	(140.91, 59.24) --
	(142.60, 57.72) --
	(144.29, 56.37) --
	(145.98, 55.97) --
	(147.67, 55.17) --
	(149.36, 54.36) --
	(151.05, 52.92) --
	(152.75, 52.50) --
	(154.44, 51.86) --
	(156.13, 51.43) --
	(157.82, 50.78) --
	(159.51, 49.91) --
	(161.20, 48.79) --
	(162.89, 48.11) --
	(164.58, 47.65) --
	(166.27, 47.42) --
	(167.96, 46.96) --
	(169.65, 46.49) --
	(171.34, 45.78) --
	(173.03, 45.30) --
	(174.72, 44.57) --
	(176.41, 44.08) --
	(178.10, 44.08) --
	(179.79, 43.84) --
	(181.48, 43.59) --
	(183.17, 43.09) --
	(184.86, 42.34) --
	(186.55, 42.08) --
	(188.24, 41.31) --
	(189.93, 40.79) --
	(191.62, 40.27) --
	(193.31, 39.74) --
	(195.00, 39.47) --
	(196.69, 39.20);
\definecolor{drawColor}{RGB}{97,202,96}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,177.53) --
	( 58.09,174.16) --
	( 59.78,171.56) --
	( 61.47,168.31) --
	( 63.16,165.13) --
	( 64.85,161.76) --
	( 66.54,158.48) --
	( 68.23,155.32) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,141.71) --
	( 78.37,138.27) --
	( 80.06,135.08) --
	( 81.75,132.18) --
	( 83.44,129.12) --
	( 85.13,126.98) --
	( 86.82,124.13) --
	( 88.51,121.72) --
	( 90.20,119.71) --
	( 91.89,117.23) --
	( 93.59,114.36) --
	( 95.28,110.82) --
	( 96.97,108.04) --
	( 98.66,105.21) --
	(100.35,102.47) --
	(102.04, 99.68) --
	(103.73, 97.86) --
	(105.42, 95.20) --
	(107.11, 93.43) --
	(108.80, 90.97) --
	(110.49, 88.17) --
	(112.18, 85.69) --
	(113.87, 83.33) --
	(115.56, 80.99) --
	(117.25, 79.21) --
	(118.94, 77.09) --
	(120.63, 75.58) --
	(122.32, 73.89) --
	(124.01, 72.59) --
	(125.70, 71.41) --
	(127.39, 70.50) --
	(129.08, 69.12) --
	(130.77, 67.86) --
	(132.46, 67.21) --
	(134.15, 65.74) --
	(135.84, 65.07) --
	(137.53, 63.89) --
	(139.22, 62.50) --
	(140.91, 60.53) --
	(142.60, 60.16) --
	(144.29, 59.24) --
	(145.98, 58.11) --
	(147.67, 56.76) --
	(149.36, 56.17) --
	(151.05, 55.77) --
	(152.75, 55.17) --
	(154.44, 53.95) --
	(156.13, 53.33) --
	(157.82, 51.86) --
	(159.51, 51.86) --
	(161.20, 51.65) --
	(162.89, 50.78) --
	(164.58, 50.57) --
	(166.27, 49.24) --
	(167.96, 48.34) --
	(169.65, 47.65) --
	(171.34, 47.42) --
	(173.03, 47.65) --
	(174.72, 47.42) --
	(176.41, 46.96) --
	(178.10, 46.25) --
	(179.79, 45.54) --
	(181.48, 45.06) --
	(183.17, 44.08) --
	(184.86, 43.84) --
	(186.55, 43.34) --
	(188.24, 43.34) --
	(189.93, 43.34) --
	(191.62, 43.09) --
	(193.31, 42.59) --
	(195.00, 42.08) --
	(196.69, 41.83);
\definecolor{drawColor}{RGB}{106,205,91}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,177.31) --
	( 58.09,174.39) --
	( 59.78,171.07) --
	( 61.47,168.57) --
	( 63.16,165.41) --
	( 64.85,161.47) --
	( 66.54,158.79) --
	( 68.23,155.32) --
	( 69.92,152.30) --
	( 71.61,149.48) --
	( 73.30,146.89) --
	( 74.99,144.56) --
	( 76.68,142.13) --
	( 78.37,138.72) --
	( 80.06,136.01) --
	( 81.75,133.16) --
	( 83.44,130.16) --
	( 85.13,127.52) --
	( 86.82,124.81) --
	( 88.51,122.50) --
	( 90.20,120.33) --
	( 91.89,118.20) --
	( 93.59,115.11) --
	( 95.28,111.62) --
	( 96.97,108.88) --
	( 98.66,106.25) --
	(100.35,103.06) --
	(102.04,100.74) --
	(103.73, 97.95) --
	(105.42, 96.07) --
	(107.11, 94.12) --
	(108.80, 91.80) --
	(110.49, 89.48) --
	(112.18, 86.38) --
	(113.87, 84.17) --
	(115.56, 82.11) --
	(117.25, 79.59) --
	(118.94, 78.29) --
	(120.63, 76.82) --
	(122.32, 75.31) --
	(124.01, 73.89) --
	(125.70, 72.88) --
	(127.39, 71.26) --
	(129.08, 70.35) --
	(130.77, 68.96) --
	(132.46, 68.17) --
	(134.15, 67.38) --
	(135.84, 65.91) --
	(137.53, 64.57) --
	(139.22, 63.89) --
	(140.91, 62.67) --
	(142.60, 60.89) --
	(144.29, 60.35) --
	(145.98, 59.79) --
	(147.67, 58.49) --
	(149.36, 57.34) --
	(151.05, 56.56) --
	(152.75, 55.77) --
	(154.44, 55.37) --
	(156.13, 54.77) --
	(157.82, 53.33) --
	(159.51, 52.50) --
	(161.20, 52.07) --
	(162.89, 51.86) --
	(164.58, 51.22) --
	(166.27, 50.57) --
	(167.96, 49.69) --
	(169.65, 49.24) --
	(171.34, 48.34) --
	(173.03, 48.11) --
	(174.72, 47.65) --
	(176.41, 47.42) --
	(178.10, 46.72) --
	(179.79, 46.25) --
	(181.48, 45.78) --
	(183.17, 44.82) --
	(184.86, 44.33) --
	(186.55, 44.08) --
	(188.24, 43.59) --
	(189.93, 43.59) --
	(191.62, 43.84) --
	(193.31, 43.34) --
	(195.00, 42.84) --
	(196.69, 42.34) --
	(198.38, 42.08) --
	(200.07, 41.31);
\definecolor{drawColor}{RGB}{109,205,89}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,179.66) --
	( 58.09,176.87) --
	( 59.78,173.93) --
	( 61.47,171.31) --
	( 63.16,168.82) --
	( 64.85,166.21) --
	( 66.54,163.75) --
	( 68.23,160.59) --
	( 69.92,157.55) --
	( 71.61,154.66) --
	( 73.30,151.96) --
	( 74.99,149.84) --
	( 76.68,147.26) --
	( 78.37,144.95) --
	( 80.06,143.36) --
	( 81.75,140.02) --
	( 83.44,137.38) --
	( 85.13,135.08) --
	( 86.82,131.68) --
	( 88.51,129.64) --
	( 90.20,126.98) --
	( 91.89,124.81) --
	( 93.59,122.67) --
	( 95.28,120.51) --
	( 96.97,118.20) --
	( 98.66,116.24) --
	(100.35,113.04) --
	(102.04,110.01) --
	(103.73,107.74) --
	(105.42,105.04) --
	(107.11,102.38) --
	(108.80,100.03) --
	(110.49, 97.95) --
	(112.18, 96.07) --
	(113.87, 93.63) --
	(115.56, 91.70) --
	(117.25, 89.59) --
	(118.94, 87.39) --
	(120.63, 84.87) --
	(122.32, 82.73) --
	(124.01, 80.87) --
	(125.70, 79.21) --
	(127.39, 77.22) --
	(129.08, 76.00) --
	(130.77, 74.60) --
	(132.46, 73.32) --
	(134.15, 72.45) --
	(135.84, 70.81) --
	(137.53, 70.50) --
	(139.22, 68.96) --
	(140.91, 68.02) --
	(142.60, 67.70) --
	(144.29, 66.56) --
	(145.98, 64.91) --
	(147.67, 64.57) --
	(149.36, 63.20) --
	(151.05, 61.97) --
	(152.75, 60.89) --
	(154.44, 60.16) --
	(156.13, 59.61) --
	(157.82, 58.49) --
	(159.51, 57.34) --
	(161.20, 56.56) --
	(162.89, 56.17) --
	(164.58, 55.57) --
	(166.27, 54.77) --
	(167.96, 54.16) --
	(169.65, 53.13) --
	(171.34, 52.29) --
	(173.03, 52.07) --
	(174.72, 51.86) --
	(176.41, 51.00) --
	(178.10, 50.57) --
	(179.79, 49.69) --
	(181.48, 48.79) --
	(183.17, 48.34) --
	(184.86, 47.88) --
	(186.55, 47.65) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 46.96) --
	(193.31, 46.25) --
	(195.00, 45.78) --
	(196.69, 45.06) --
	(198.38, 44.33) --
	(200.07, 44.08) --
	(201.76, 44.57) --
	(203.45, 43.84) --
	(205.14, 43.59) --
	(206.83, 43.34);
\definecolor{drawColor}{RGB}{111,207,87}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,178.82) --
	( 58.09,174.85) --
	( 59.78,172.28) --
	( 61.47,169.08) --
	( 63.16,165.95) --
	( 64.85,162.05) --
	( 66.54,158.48) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,141.71) --
	( 78.37,137.83) --
	( 80.06,134.60) --
	( 81.75,131.68) --
	( 83.44,128.59) --
	( 85.13,126.16) --
	( 86.82,123.55) --
	( 88.51,121.18) --
	( 90.20,118.96) --
	( 91.89,116.24) --
	( 93.59,112.90) --
	( 95.28,109.93) --
	( 96.97,106.88) --
	( 98.66,104.14) --
	(100.35,101.26) --
	(102.04, 99.04) --
	(103.73, 96.64) --
	(105.42, 94.32) --
	(107.11, 92.31) --
	(108.80, 89.80) --
	(110.49, 86.72) --
	(112.18, 84.52) --
	(113.87, 82.24) --
	(115.56, 80.11) --
	(117.25, 78.42) --
	(118.94, 76.41) --
	(120.63, 75.17) --
	(122.32, 73.46) --
	(124.01, 72.74) --
	(125.70, 70.81) --
	(127.39, 70.05) --
	(129.08, 68.81) --
	(130.77, 67.54) --
	(132.46, 67.38) --
	(134.15, 65.74) --
	(135.84, 64.57) --
	(137.53, 63.54) --
	(139.22, 62.32) --
	(140.91, 61.07) --
	(142.60, 60.16) --
	(144.29, 59.24) --
	(145.98, 58.11) --
	(147.67, 56.95) --
	(149.36, 56.37) --
	(151.05, 55.97) --
	(152.75, 54.97) --
	(154.44, 54.16) --
	(156.13, 52.92) --
	(157.82, 52.29) --
	(159.51, 52.29) --
	(161.20, 51.65) --
	(162.89, 51.22) --
	(164.58, 50.13) --
	(166.27, 49.46) --
	(167.96, 48.79) --
	(169.65, 48.11) --
	(171.34, 47.88) --
	(173.03, 47.88) --
	(174.72, 47.42) --
	(176.41, 46.72) --
	(178.10, 46.01) --
	(179.79, 45.54) --
	(181.48, 45.30) --
	(183.17, 44.33) --
	(184.86, 44.08) --
	(186.55, 43.59) --
	(188.24, 43.84) --
	(189.93, 43.34) --
	(191.62, 42.84) --
	(193.31, 42.34) --
	(195.00, 42.08) --
	(196.69, 41.83);
\definecolor{drawColor}{RGB}{115,208,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,179.87) --
	( 58.09,176.65) --
	( 59.78,172.99) --
	( 61.47,170.08) --
	( 63.16,167.27) --
	( 64.85,163.47) --
	( 66.54,160.29) --
	( 68.23,156.92) --
	( 69.92,153.66) --
	( 71.61,150.91) --
	( 73.30,148.01) --
	( 74.99,145.35) --
	( 76.68,142.95) --
	( 78.37,140.02) --
	( 80.06,136.93) --
	( 81.75,134.13) --
	( 83.44,130.67) --
	( 85.13,128.06) --
	( 86.82,125.55) --
	( 88.51,123.32) --
	( 90.20,120.82) --
	( 91.89,118.39) --
	( 93.59,116.24) --
	( 95.28,112.83) --
	( 96.97,109.79) --
	( 98.66,106.88) --
	(100.35,103.98) --
	(102.04,101.52) --
	(103.73, 99.14) --
	(105.42, 96.45) --
	(107.11, 94.71) --
	(108.80, 92.31) --
	(110.49, 90.12) --
	(112.18, 87.62) --
	(113.87, 84.76) --
	(115.56, 82.73) --
	(117.25, 80.74) --
	(118.94, 79.08) --
	(120.63, 77.09) --
	(122.32, 75.58) --
	(124.01, 74.04) --
	(125.70, 73.03) --
	(127.39, 71.41) --
	(129.08, 70.35) --
	(130.77, 69.12) --
	(132.46, 67.70) --
	(134.15, 67.21) --
	(135.84, 66.24) --
	(137.53, 64.74) --
	(139.22, 63.89) --
	(140.91, 62.85) --
	(142.60, 61.43) --
	(144.29, 60.35) --
	(145.98, 59.79) --
	(147.67, 58.49) --
	(149.36, 57.72) --
	(151.05, 56.56) --
	(152.75, 55.97) --
	(154.44, 55.57) --
	(156.13, 54.57) --
	(157.82, 53.33) --
	(159.51, 53.13) --
	(161.20, 52.29) --
	(162.89, 51.86) --
	(164.58, 51.22) --
	(166.27, 50.78) --
	(167.96, 49.91) --
	(169.65, 48.79) --
	(171.34, 48.34) --
	(173.03, 47.88) --
	(174.72, 47.65) --
	(176.41, 47.65) --
	(178.10, 46.72) --
	(179.79, 46.25) --
	(181.48, 45.54) --
	(183.17, 44.82) --
	(184.86, 44.57) --
	(186.55, 43.84) --
	(188.24, 43.59) --
	(189.93, 43.59) --
	(191.62, 43.34) --
	(193.31, 42.84) --
	(195.00, 42.59) --
	(196.69, 41.83) --
	(198.38, 41.31) --
	(200.07, 40.79);
\definecolor{drawColor}{RGB}{117,208,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,180.08) --
	( 58.09,177.31) --
	( 59.78,174.62) --
	( 61.47,171.56) --
	( 63.16,169.33) --
	( 64.85,166.48) --
	( 66.54,163.47) --
	( 68.23,160.89) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.65) --
	( 74.99,150.20) --
	( 76.68,147.64) --
	( 78.37,145.35) --
	( 80.06,143.36) --
	( 81.75,141.30) --
	( 83.44,138.27) --
	( 85.13,135.54) --
	( 86.82,132.67) --
	( 88.51,130.16) --
	( 90.20,128.06) --
	( 91.89,125.88) --
	( 93.59,123.73) --
	( 95.28,121.54) --
	( 96.97,119.33) --
	( 98.66,117.10) --
	(100.35,114.77) --
	(102.04,111.47) --
	(103.73,108.88) --
	(105.42,106.25) --
	(107.11,103.73) --
	(108.80,101.61) --
	(110.49, 99.04) --
	(112.18, 96.83) --
	(113.87, 94.81) --
	(115.56, 93.02) --
	(117.25, 90.97) --
	(118.94, 88.39) --
	(120.63, 86.38) --
	(122.32, 84.05) --
	(124.01, 82.11) --
	(125.70, 80.36) --
	(127.39, 78.68) --
	(129.08, 77.22) --
	(130.77, 75.86) --
	(132.46, 74.60) --
	(134.15, 73.46) --
	(135.84, 72.30) --
	(137.53, 71.41) --
	(139.22, 70.20) --
	(140.91, 68.96) --
	(142.60, 68.17) --
	(144.29, 67.54) --
	(145.98, 66.40) --
	(147.67, 65.07) --
	(149.36, 64.06) --
	(151.05, 63.20) --
	(152.75, 62.15) --
	(154.44, 60.89) --
	(156.13, 60.16) --
	(157.82, 59.79) --
	(159.51, 58.49) --
	(161.20, 57.53) --
	(162.89, 56.56) --
	(164.58, 56.17) --
	(166.27, 55.77) --
	(167.96, 55.17) --
	(169.65, 53.95) --
	(171.34, 53.13) --
	(173.03, 52.71) --
	(174.72, 52.07) --
	(176.41, 51.86) --
	(178.10, 51.43) --
	(179.79, 50.57) --
	(181.48, 50.13) --
	(183.17, 49.46) --
	(184.86, 48.56) --
	(186.55, 48.11) --
	(188.24, 47.65) --
	(189.93, 47.65) --
	(191.62, 47.19) --
	(193.31, 46.72) --
	(195.00, 46.49) --
	(196.69, 45.78) --
	(198.38, 45.06) --
	(200.07, 44.82) --
	(201.76, 44.08) --
	(203.45, 43.59) --
	(205.14, 43.34) --
	(206.83, 43.59) --
	(208.52, 43.59);
\definecolor{drawColor}{RGB}{121,209,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,181.10) --
	( 58.09,178.60) --
	( 59.78,175.98) --
	( 61.47,173.70) --
	( 63.16,171.31) --
	( 64.85,169.33) --
	( 66.54,167.27) --
	( 68.23,164.59) --
	( 69.92,162.05) --
	( 71.61,159.39) --
	( 73.30,156.92) --
	( 74.99,154.33) --
	( 76.68,151.96) --
	( 78.37,149.84) --
	( 80.06,147.64) --
	( 81.75,145.73) --
	( 83.44,144.16) --
	( 85.13,141.71) --
	( 86.82,139.15) --
	( 88.51,136.47) --
	( 90.20,134.13) --
	( 91.89,132.18) --
	( 93.59,129.64) --
	( 95.28,127.52) --
	( 96.97,124.98) --
	( 98.66,123.26) --
	(100.35,121.18) --
	(102.04,119.15) --
	(103.73,117.10) --
	(105.42,114.63) --
	(107.11,111.69) --
	(108.80,109.19) --
	(110.49,106.64) --
	(112.18,104.31) --
	(113.87,101.95) --
	(115.56, 99.85) --
	(117.25, 97.95) --
	(118.94, 95.78) --
	(120.63, 93.93) --
	(122.32, 92.11) --
	(124.01, 90.01) --
	(125.70, 87.28) --
	(127.39, 85.22) --
	(129.08, 83.21) --
	(130.77, 81.37) --
	(132.46, 79.33) --
	(134.15, 77.89) --
	(135.84, 76.41) --
	(137.53, 75.31) --
	(139.22, 73.89) --
	(140.91, 72.88) --
	(142.60, 71.41) --
	(144.29, 70.50) --
	(145.98, 69.27) --
	(147.67, 68.02) --
	(149.36, 67.54) --
	(151.05, 66.73) --
	(152.75, 65.41) --
	(154.44, 64.23) --
	(156.13, 63.37) --
	(157.82, 62.50) --
	(159.51, 60.89) --
	(161.20, 60.16) --
	(162.89, 59.61) --
	(164.58, 59.05) --
	(166.27, 57.72) --
	(167.96, 56.76) --
	(169.65, 55.97) --
	(171.34, 55.97) --
	(173.03, 55.17) --
	(174.72, 54.36) --
	(176.41, 53.33) --
	(178.10, 52.50) --
	(179.79, 51.86) --
	(181.48, 51.86) --
	(183.17, 51.65) --
	(184.86, 51.00) --
	(186.55, 50.35) --
	(188.24, 49.91) --
	(189.93, 48.79) --
	(191.62, 48.11) --
	(193.31, 47.88) --
	(195.00, 47.88) --
	(196.69, 47.88) --
	(198.38, 47.42) --
	(200.07, 47.19) --
	(201.76, 46.25) --
	(203.45, 45.78) --
	(205.14, 45.30) --
	(206.83, 44.57) --
	(208.52, 44.08) --
	(210.22, 43.84) --
	(211.91, 43.34) --
	(213.60, 43.59) --
	(215.29, 43.59);
\definecolor{drawColor}{RGB}{124,210,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.24) --
	( 58.09,176.20) --
	( 59.78,173.70) --
	( 61.47,171.56) --
	( 63.16,169.08) --
	( 64.85,166.48) --
	( 66.54,162.91) --
	( 68.23,160.29) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.65) --
	( 74.99,150.20) --
	( 76.68,148.01) --
	( 78.37,146.12) --
	( 80.06,144.16) --
	( 81.75,141.71) --
	( 83.44,139.15) --
	( 85.13,136.47) --
	( 86.82,134.13) --
	( 88.51,131.18) --
	( 90.20,129.12) --
	( 91.89,126.43) --
	( 93.59,124.59) --
	( 95.28,122.26) --
	( 96.97,120.39) --
	( 98.66,118.45) --
	(100.35,116.38) --
	(102.04,113.74) --
	(103.73,110.89) --
	(105.42,108.12) --
	(107.11,105.61) --
	(108.80,103.23) --
	(110.49,101.00) --
	(112.18, 98.68) --
	(113.87, 96.83) --
	(115.56, 94.52) --
	(117.25, 92.82) --
	(118.94, 90.76) --
	(120.63, 88.39) --
	(122.32, 86.26) --
	(124.01, 83.81) --
	(125.70, 82.11) --
	(127.39, 80.23) --
	(129.08, 78.29) --
	(130.77, 76.68) --
	(132.46, 75.44) --
	(134.15, 74.04) --
	(135.84, 73.03) --
	(137.53, 71.71) --
	(139.22, 70.81) --
	(140.91, 69.58) --
	(142.60, 68.33) --
	(144.29, 67.86) --
	(145.98, 66.89) --
	(147.67, 65.24) --
	(149.36, 64.40) --
	(151.05, 63.89) --
	(152.75, 62.50) --
	(154.44, 60.89) --
	(156.13, 60.35) --
	(157.82, 59.61) --
	(159.51, 58.86) --
	(161.20, 57.34) --
	(162.89, 56.56) --
	(164.58, 55.97) --
	(166.27, 55.97) --
	(167.96, 55.17) --
	(169.65, 54.36) --
	(171.34, 53.33) --
	(173.03, 52.29) --
	(174.72, 52.07) --
	(176.41, 51.86) --
	(178.10, 51.43) --
	(179.79, 51.00) --
	(181.48, 50.35) --
	(183.17, 49.46) --
	(184.86, 48.34) --
	(186.55, 47.65) --
	(188.24, 47.42) --
	(189.93, 47.65) --
	(191.62, 47.42) --
	(193.31, 46.72) --
	(195.00, 46.49) --
	(196.69, 45.78) --
	(198.38, 45.30) --
	(200.07, 44.82) --
	(201.76, 44.08) --
	(203.45, 43.34) --
	(205.14, 43.34) --
	(206.83, 43.09) --
	(208.52, 43.34);
\definecolor{drawColor}{RGB}{127,211,78}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,180.49) --
	( 58.09,177.74) --
	( 59.78,174.85) --
	( 61.47,172.52) --
	( 63.16,169.83) --
	( 64.85,167.53) --
	( 66.54,164.86) --
	( 68.23,161.76) --
	( 69.92,158.79) --
	( 71.61,156.28) --
	( 73.30,154.00) --
	( 74.99,151.61) --
	( 76.68,149.12) --
	( 78.37,146.89) --
	( 80.06,144.95) --
	( 81.75,142.95) --
	( 83.44,140.45) --
	( 85.13,137.38) --
	( 86.82,135.08) --
	( 88.51,132.67) --
	( 90.20,130.16) --
	( 91.89,128.06) --
	( 93.59,125.49) --
	( 95.28,123.20) --
	( 96.97,121.18) --
	( 98.66,119.27) --
	(100.35,117.23) --
	(102.04,114.70) --
	(103.73,111.62) --
	(105.42,109.04) --
	(107.11,106.33) --
	(108.80,103.81) --
	(110.49,101.70) --
	(112.18, 99.41) --
	(113.87, 97.39) --
	(115.56, 95.49) --
	(117.25, 93.33) --
	(118.94, 91.59) --
	(120.63, 89.26) --
	(122.32, 86.60) --
	(124.01, 84.76) --
	(125.70, 82.60) --
	(127.39, 81.12) --
	(129.08, 79.08) --
	(130.77, 77.89) --
	(132.46, 76.27) --
	(134.15, 75.17) --
	(135.84, 73.75) --
	(137.53, 72.59) --
	(139.22, 71.26) --
	(140.91, 70.50) --
	(142.60, 69.12) --
	(144.29, 68.17) --
	(145.98, 67.54) --
	(147.67, 66.56) --
	(149.36, 65.07) --
	(151.05, 64.40) --
	(152.75, 63.89) --
	(154.44, 62.32) --
	(156.13, 60.89) --
	(157.82, 60.16) --
	(159.51, 59.61) --
	(161.20, 59.05) --
	(162.89, 57.53) --
	(164.58, 56.56) --
	(166.27, 55.97) --
	(167.96, 55.57) --
	(169.65, 54.97) --
	(171.34, 54.36) --
	(173.03, 53.54) --
	(174.72, 52.50) --
	(176.41, 52.07) --
	(178.10, 51.65) --
	(179.79, 51.65) --
	(181.48, 51.22) --
	(183.17, 50.35) --
	(184.86, 49.69) --
	(186.55, 48.56) --
	(188.24, 48.11) --
	(189.93, 47.88) --
	(191.62, 47.42) --
	(193.31, 47.42) --
	(195.00, 47.42) --
	(196.69, 46.72) --
	(198.38, 46.25) --
	(200.07, 45.54) --
	(201.76, 45.30) --
	(203.45, 44.57) --
	(205.14, 43.84) --
	(206.83, 43.59) --
	(208.52, 43.59) --
	(210.22, 43.09);
\definecolor{drawColor}{RGB}{130,211,76}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.45) --
	( 58.09,176.87) --
	( 59.78,174.62) --
	( 61.47,172.52) --
	( 63.16,170.08) --
	( 64.85,168.31) --
	( 66.54,165.68) --
	( 68.23,162.91) --
	( 69.92,160.00) --
	( 71.61,157.55) --
	( 73.30,155.32) --
	( 74.99,152.99) --
	( 76.68,150.56) --
	( 78.37,148.38) --
	( 80.06,146.89) --
	( 81.75,144.16) --
	( 83.44,142.95) --
	( 85.13,140.02) --
	( 86.82,137.83) --
	( 88.51,134.60) --
	( 90.20,132.67) --
	( 91.89,130.16) --
	( 93.59,128.06) --
	( 95.28,125.49) --
	( 96.97,123.67) --
	( 98.66,121.66) --
	(100.35,119.77) --
	(102.04,118.32) --
	(103.73,115.51) --
	(105.42,112.69) --
	(107.11,109.71) --
	(108.80,107.89) --
	(110.49,105.04) --
	(112.18,102.72) --
	(113.87,100.39) --
	(115.56, 98.41) --
	(117.25, 96.35) --
	(118.94, 94.62) --
	(120.63, 92.82) --
	(122.32, 90.55) --
	(124.01, 88.39) --
	(125.70, 86.15) --
	(127.39, 84.17) --
	(129.08, 82.11) --
	(130.77, 80.62) --
	(132.46, 78.68) --
	(134.15, 77.36) --
	(135.84, 75.86) --
	(137.53, 74.75) --
	(139.22, 73.61) --
	(140.91, 72.59) --
	(142.60, 71.26) --
	(144.29, 70.50) --
	(145.98, 69.43) --
	(147.67, 68.17) --
	(149.36, 67.86) --
	(151.05, 66.89) --
	(152.75, 65.41) --
	(154.44, 64.40) --
	(156.13, 64.06) --
	(157.82, 63.02) --
	(159.51, 61.43) --
	(161.20, 60.35) --
	(162.89, 59.79) --
	(164.58, 59.24) --
	(166.27, 58.49) --
	(167.96, 57.15) --
	(169.65, 56.37) --
	(171.34, 55.77) --
	(173.03, 55.77) --
	(174.72, 54.77) --
	(176.41, 54.36) --
	(178.10, 53.13) --
	(179.79, 52.50) --
	(181.48, 52.07) --
	(183.17, 51.86) --
	(184.86, 51.43) --
	(186.55, 51.22) --
	(188.24, 50.57) --
	(189.93, 49.91) --
	(191.62, 48.79) --
	(193.31, 48.11) --
	(195.00, 47.65) --
	(196.69, 47.42) --
	(198.38, 47.42) --
	(200.07, 47.42) --
	(201.76, 46.96) --
	(203.45, 46.72) --
	(205.14, 46.01) --
	(206.83, 45.54) --
	(208.52, 45.30) --
	(210.22, 44.33) --
	(211.91, 43.84) --
	(213.60, 43.59);
\definecolor{drawColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,180.70) --
	( 58.09,177.74) --
	( 59.78,174.85) --
	( 61.47,172.28) --
	( 63.16,170.08) --
	( 64.85,167.79) --
	( 66.54,164.59) --
	( 68.23,161.76) --
	( 69.92,159.39) --
	( 71.61,155.96) --
	( 73.30,153.66) --
	( 74.99,150.91) --
	( 76.68,148.75) --
	( 78.37,146.50) --
	( 80.06,144.56) --
	( 81.75,142.13) --
	( 83.44,139.59) --
	( 85.13,136.47) --
	( 86.82,134.13) --
	( 88.51,131.68) --
	( 90.20,129.12) --
	( 91.89,126.98) --
	( 93.59,124.59) --
	( 95.28,122.67) --
	( 96.97,120.76) --
	( 98.66,118.64) --
	(100.35,116.24) --
	(102.04,113.39) --
	(103.73,110.67) --
	(105.42,107.97) --
	(107.11,105.37) --
	(108.80,102.98) --
	(110.49,100.74) --
	(112.18, 98.32) --
	(113.87, 96.64) --
	(115.56, 94.32) --
	(117.25, 92.62) --
	(118.94, 90.65) --
	(120.63, 88.17) --
	(122.32, 85.92) --
	(124.01, 83.81) --
	(125.70, 81.99) --
	(127.39, 79.98) --
	(129.08, 78.68) --
	(130.77, 76.95) --
	(132.46, 76.00) --
	(134.15, 74.46) --
	(135.84, 73.32) --
	(137.53, 72.45) --
	(139.22, 70.96) --
	(140.91, 70.35) --
	(142.60, 69.27) --
	(144.29, 68.02) --
	(145.98, 67.54) --
	(147.67, 66.24) --
	(149.36, 65.07) --
	(151.05, 64.40) --
	(152.75, 63.72) --
	(154.44, 62.15) --
	(156.13, 60.71) --
	(157.82, 60.16) --
	(159.51, 59.42) --
	(161.20, 58.49) --
	(162.89, 57.53) --
	(164.58, 56.56) --
	(166.27, 56.17) --
	(167.96, 55.77) --
	(169.65, 55.17) --
	(171.34, 54.36) --
	(173.03, 53.54) --
	(174.72, 52.50) --
	(176.41, 52.29) --
	(178.10, 51.65) --
	(179.79, 51.65) --
	(181.48, 51.22) --
	(183.17, 50.57) --
	(184.86, 49.69) --
	(186.55, 48.79) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 47.42) --
	(193.31, 47.65) --
	(195.00, 47.19) --
	(196.69, 46.72) --
	(198.38, 46.25) --
	(200.07, 45.54) --
	(201.76, 45.30) --
	(203.45, 44.57) --
	(205.14, 43.84) --
	(206.83, 43.59) --
	(208.52, 43.34) --
	(210.22, 43.09);
\definecolor{drawColor}{RGB}{136,213,72}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.24) --
	( 58.09,176.65) --
	( 59.78,173.93) --
	( 61.47,171.56) --
	( 63.16,169.08) --
	( 64.85,166.48) --
	( 66.54,163.75) --
	( 68.23,160.89) --
	( 69.92,158.17) --
	( 71.61,155.32) --
	( 73.30,152.65) --
	( 74.99,150.56) --
	( 76.68,148.38) --
	( 78.37,146.12) --
	( 80.06,144.16) --
	( 81.75,142.13) --
	( 83.44,139.59) --
	( 85.13,136.47) --
	( 86.82,134.13) --
	( 88.51,131.68) --
	( 90.20,129.12) --
	( 91.89,126.98) --
	( 93.59,124.70) --
	( 95.28,122.56) --
	( 96.97,120.45) --
	( 98.66,118.51) --
	(100.35,116.31) --
	(102.04,113.53) --
	(103.73,110.30) --
	(105.42,107.89) --
	(107.11,105.53) --
	(108.80,102.55) --
	(110.49,100.65) --
	(112.18, 98.50) --
	(113.87, 96.16) --
	(115.56, 94.42) --
	(117.25, 92.62) --
	(118.94, 90.55) --
	(120.63, 88.06) --
	(122.32, 85.80) --
	(124.01, 84.05) --
	(125.70, 81.99) --
	(127.39, 80.23) --
	(129.08, 78.55) --
	(130.77, 76.82) --
	(132.46, 75.86) --
	(134.15, 74.60) --
	(135.84, 73.46) --
	(137.53, 72.45) --
	(139.22, 70.96) --
	(140.91, 70.35) --
	(142.60, 69.12) --
	(144.29, 68.02) --
	(145.98, 67.70) --
	(147.67, 66.56) --
	(149.36, 65.58) --
	(151.05, 64.40) --
	(152.75, 63.72) --
	(154.44, 62.67) --
	(156.13, 61.07) --
	(157.82, 60.16) --
	(159.51, 59.79) --
	(161.20, 58.86) --
	(162.89, 57.92) --
	(164.58, 56.76) --
	(166.27, 56.37) --
	(167.96, 56.17) --
	(169.65, 55.57) --
	(171.34, 54.77) --
	(173.03, 54.16) --
	(174.72, 53.13) --
	(176.41, 52.07) --
	(178.10, 51.86) --
	(179.79, 52.07) --
	(181.48, 51.65) --
	(183.17, 51.00) --
	(184.86, 50.13) --
	(186.55, 49.24) --
	(188.24, 48.56) --
	(189.93, 47.88) --
	(191.62, 47.88) --
	(193.31, 47.65) --
	(195.00, 47.65) --
	(196.69, 47.42) --
	(198.38, 46.72) --
	(200.07, 46.01) --
	(201.76, 45.54) --
	(203.45, 45.30) --
	(205.14, 44.57) --
	(206.83, 44.08) --
	(208.52, 43.34) --
	(210.22, 43.34);
\definecolor{drawColor}{RGB}{139,214,70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,179.03) --
	( 58.09,176.43) --
	( 59.78,173.70) --
	( 61.47,171.31) --
	( 63.16,169.08) --
	( 64.85,166.21) --
	( 66.54,163.19) --
	( 68.23,160.59) --
	( 69.92,157.24) --
	( 71.61,154.66) --
	( 73.30,152.30) --
	( 74.99,149.84) --
	( 76.68,147.64) --
	( 78.37,145.35) --
	( 80.06,142.95) --
	( 81.75,140.87) --
	( 83.44,137.38) --
	( 85.13,135.08) --
	( 86.82,132.67) --
	( 88.51,130.16) --
	( 90.20,127.52) --
	( 91.89,125.27) --
	( 93.59,123.32) --
	( 95.28,121.18) --
	( 96.97,119.02) --
	( 98.66,117.10) --
	(100.35,113.81) --
	(102.04,111.40) --
	(103.73,108.43) --
	(105.42,105.85) --
	(107.11,103.56) --
	(108.80,100.91) --
	(110.49, 99.04) --
	(112.18, 96.54) --
	(113.87, 94.62) --
	(115.56, 93.02) --
	(117.25, 90.86) --
	(118.94, 88.61) --
	(120.63, 86.26) --
	(122.32, 84.29) --
	(124.01, 81.87) --
	(125.70, 80.49) --
	(127.39, 78.68) --
	(129.08, 77.36) --
	(130.77, 76.00) --
	(132.46, 74.46) --
	(134.15, 73.46) --
	(135.84, 72.45) --
	(137.53, 71.11) --
	(139.22, 70.35) --
	(140.91, 68.96) --
	(142.60, 68.17) --
	(144.29, 67.54) --
	(145.98, 66.73) --
	(147.67, 65.07) --
	(149.36, 64.40) --
	(151.05, 63.37) --
	(152.75, 62.15) --
	(154.44, 61.25) --
	(156.13, 60.35) --
	(157.82, 59.98) --
	(159.51, 59.05) --
	(161.20, 57.34) --
	(162.89, 56.56) --
	(164.58, 56.17) --
	(166.27, 55.97) --
	(167.96, 55.17) --
	(169.65, 54.57) --
	(171.34, 53.54) --
	(173.03, 52.50) --
	(174.72, 52.07) --
	(176.41, 52.07) --
	(178.10, 51.43) --
	(179.79, 50.78) --
	(181.48, 49.91) --
	(183.17, 49.46) --
	(184.86, 48.79) --
	(186.55, 48.34) --
	(188.24, 48.11) --
	(189.93, 47.65) --
	(191.62, 47.65) --
	(193.31, 46.96) --
	(195.00, 46.49) --
	(196.69, 46.01) --
	(198.38, 45.30) --
	(200.07, 45.06) --
	(201.76, 44.08) --
	(203.45, 44.08) --
	(205.14, 43.84) --
	(206.83, 43.34) --
	(208.52, 43.09);
\definecolor{drawColor}{RGB}{143,214,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,181.31) --
	( 58.09,177.96) --
	( 59.78,175.31) --
	( 61.47,172.76) --
	( 63.16,170.33) --
	( 64.85,168.31) --
	( 66.54,165.13) --
	( 68.23,162.34) --
	( 69.92,159.70) --
	( 71.61,156.92) --
	( 73.30,154.33) --
	( 74.99,151.96) --
	( 76.68,149.48) --
	( 78.37,147.26) --
	( 80.06,145.35) --
	( 81.75,143.36) --
	( 83.44,140.87) --
	( 85.13,137.83) --
	( 86.82,135.54) --
	( 88.51,132.67) --
	( 90.20,130.16) --
	( 91.89,128.06) --
	( 93.59,125.71) --
	( 95.28,123.55) --
	( 96.97,121.36) --
	( 98.66,119.21) --
	(100.35,117.42) --
	(102.04,114.97) --
	(103.73,111.76) --
	(105.42,109.11) --
	(107.11,106.49) --
	(108.80,103.98) --
	(110.49,101.18) --
	(112.18, 99.41) --
	(113.87, 97.58) --
	(115.56, 95.30) --
	(117.25, 93.53) --
	(118.94, 91.59) --
	(120.63, 89.05) --
	(122.32, 86.83) --
	(124.01, 84.64) --
	(125.70, 82.97) --
	(127.39, 80.87) --
	(129.08, 79.33) --
	(130.77, 78.16) --
	(132.46, 76.14) --
	(134.15, 74.89) --
	(135.84, 73.89) --
	(137.53, 73.03) --
	(139.22, 71.71) --
	(140.91, 70.81) --
	(142.60, 69.89) --
	(144.29, 68.49) --
	(145.98, 67.70) --
	(147.67, 67.05) --
	(149.36, 65.74) --
	(151.05, 64.74) --
	(152.75, 64.06) --
	(154.44, 62.85) --
	(156.13, 61.43) --
	(157.82, 60.53) --
	(159.51, 60.16) --
	(161.20, 59.61) --
	(162.89, 58.30) --
	(164.58, 57.15) --
	(166.27, 56.37) --
	(167.96, 55.97) --
	(169.65, 55.77) --
	(171.34, 54.77) --
	(173.03, 54.36) --
	(174.72, 53.33) --
	(176.41, 52.29) --
	(178.10, 52.07) --
	(179.79, 51.86) --
	(181.48, 51.43) --
	(183.17, 50.78) --
	(184.86, 49.91) --
	(186.55, 49.46) --
	(188.24, 48.56) --
	(189.93, 48.11) --
	(191.62, 47.65) --
	(193.31, 47.65) --
	(195.00, 47.42) --
	(196.69, 46.96) --
	(198.38, 46.49) --
	(200.07, 46.01) --
	(201.76, 45.06) --
	(203.45, 44.57) --
	(205.14, 44.33) --
	(206.83, 43.84) --
	(208.52, 43.59) --
	(210.22, 43.59);
\definecolor{drawColor}{RGB}{149,216,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,179.45) --
	( 58.09,176.65) --
	( 59.78,172.99) --
	( 61.47,170.08) --
	( 63.16,167.53) --
	( 64.85,164.31) --
	( 66.54,160.89) --
	( 68.23,157.86) --
	( 69.92,154.33) --
	( 71.61,151.61) --
	( 73.30,149.12) --
	( 74.99,146.50) --
	( 76.68,144.16) --
	( 78.37,141.71) --
	( 80.06,138.72) --
	( 81.75,135.54) --
	( 83.44,132.67) --
	( 85.13,129.64) --
	( 86.82,126.98) --
	( 88.51,124.93) --
	( 90.20,122.50) --
	( 91.89,120.27) --
	( 93.59,118.07) --
	( 95.28,115.51) --
	( 96.97,111.98) --
	( 98.66,109.26) --
	(100.35,106.17) --
	(102.04,103.56) --
	(103.73,101.00) --
	(105.42, 98.50) --
	(107.11, 96.83) --
	(108.80, 94.22) --
	(110.49, 92.11) --
	(112.18, 89.91) --
	(113.87, 87.28) --
	(115.56, 85.11) --
	(117.25, 82.97) --
	(118.94, 80.99) --
	(120.63, 78.68) --
	(122.32, 77.09) --
	(124.01, 75.86) --
	(125.70, 74.04) --
	(127.39, 72.88) --
	(129.08, 71.71) --
	(130.77, 70.66) --
	(132.46, 69.43) --
	(134.15, 68.33) --
	(135.84, 67.38) --
	(137.53, 66.56) --
	(139.22, 65.24) --
	(140.91, 64.40) --
	(142.60, 63.20) --
	(144.29, 62.32) --
	(145.98, 60.89) --
	(147.67, 60.16) --
	(149.36, 59.24) --
	(151.05, 58.11) --
	(152.75, 57.15) --
	(154.44, 56.37) --
	(156.13, 55.97) --
	(157.82, 55.57) --
	(159.51, 54.36) --
	(161.20, 53.13) --
	(162.89, 52.29) --
	(164.58, 52.07) --
	(166.27, 51.86) --
	(167.96, 51.22) --
	(169.65, 50.35) --
	(171.34, 49.69) --
	(173.03, 48.79) --
	(174.72, 48.11) --
	(176.41, 47.65) --
	(178.10, 47.88) --
	(179.79, 47.42) --
	(181.48, 46.96) --
	(183.17, 46.25) --
	(184.86, 45.78) --
	(186.55, 45.06) --
	(188.24, 44.57) --
	(189.93, 43.84) --
	(191.62, 43.34) --
	(193.31, 43.34) --
	(195.00, 43.34) --
	(196.69, 43.09) --
	(198.38, 42.84) --
	(200.07, 42.34) --
	(201.76, 41.83);
\definecolor{drawColor}{RGB}{152,216,62}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.70) --
	( 58.09,177.96) --
	( 59.78,175.76) --
	( 61.47,172.99) --
	( 63.16,170.58) --
	( 64.85,168.57) --
	( 66.54,166.48) --
	( 68.23,163.47) --
	( 69.92,160.89) --
	( 71.61,158.17) --
	( 73.30,155.96) --
	( 74.99,153.66) --
	( 76.68,151.26) --
	( 78.37,149.12) --
	( 80.06,146.89) --
	( 81.75,144.95) --
	( 83.44,143.36) --
	( 85.13,140.87) --
	( 86.82,138.72) --
	( 88.51,136.01) --
	( 90.20,133.65) --
	( 91.89,131.68) --
	( 93.59,129.12) --
	( 95.28,127.52) --
	( 96.97,125.21) --
	( 98.66,123.32) --
	(100.35,121.24) --
	(102.04,119.77) --
	(103.73,117.68) --
	(105.42,115.44) --
	(107.11,112.47) --
	(108.80,110.08) --
	(110.49,107.50) --
	(112.18,105.69) --
	(113.87,102.98) --
	(115.56,100.74) --
	(117.25, 98.68) --
	(118.94, 96.92) --
	(120.63, 95.10) --
	(122.32, 92.92) --
	(124.01, 91.38) --
	(125.70, 89.05) --
	(127.39, 86.60) --
	(129.08, 84.40) --
	(130.77, 82.48) --
	(132.46, 80.62) --
	(134.15, 78.81) --
	(135.84, 77.22) --
	(137.53, 75.86) --
	(139.22, 74.60) --
	(140.91, 73.32) --
	(142.60, 72.00) --
	(144.29, 70.96) --
	(145.98, 70.05) --
	(147.67, 68.49) --
	(149.36, 67.86) --
	(151.05, 66.89) --
	(152.75, 65.41) --
	(154.44, 64.57) --
	(156.13, 63.37) --
	(157.82, 62.50) --
	(159.51, 60.89) --
	(161.20, 60.35) --
	(162.89, 59.79) --
	(164.58, 58.49) --
	(166.27, 57.34) --
	(167.96, 56.56) --
	(169.65, 55.97) --
	(171.34, 55.77) --
	(173.03, 54.77) --
	(174.72, 54.16) --
	(176.41, 52.92) --
	(178.10, 52.29) --
	(179.79, 51.86) --
	(181.48, 51.65) --
	(183.17, 50.78) --
	(184.86, 50.13) --
	(186.55, 49.69) --
	(188.24, 48.79) --
	(189.93, 48.11) --
	(191.62, 48.11) --
	(193.31, 47.65) --
	(195.00, 47.42) --
	(196.69, 46.96) --
	(198.38, 46.25) --
	(200.07, 45.78) --
	(201.76, 45.30) --
	(203.45, 44.82) --
	(205.14, 43.84) --
	(206.83, 43.34) --
	(208.52, 43.34) --
	(210.22, 43.59) --
	(211.91, 43.09) --
	(213.60, 42.84) --
	(215.29, 42.34);
\definecolor{drawColor}{RGB}{156,217,60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.66) --
	( 58.09,176.43) --
	( 59.78,174.16) --
	( 61.47,171.80) --
	( 63.16,169.08) --
	( 64.85,166.74) --
	( 66.54,163.75) --
	( 68.23,161.18) --
	( 69.92,158.48) --
	( 71.61,155.96) --
	( 73.30,153.66) --
	( 74.99,150.91) --
	( 76.68,149.12) --
	( 78.37,146.89) --
	( 80.06,144.56) --
	( 81.75,142.95) --
	( 83.44,140.02) --
	( 85.13,137.83) --
	( 86.82,135.54) --
	( 88.51,132.67) --
	( 90.20,130.67) --
	( 91.89,128.59) --
	( 93.59,126.16) --
	( 95.28,124.30) --
	( 96.97,122.08) --
	( 98.66,120.27) --
	(100.35,118.26) --
	(102.04,116.04) --
	(103.73,113.60) --
	(105.42,110.45) --
	(107.11,108.04) --
	(108.80,105.77) --
	(110.49,103.40) --
	(112.18,101.09) --
	(113.87, 98.77) --
	(115.56, 96.92) --
	(117.25, 95.10) --
	(118.94, 93.33) --
	(120.63, 91.38) --
	(122.32, 88.83) --
	(124.01, 86.94) --
	(125.70, 84.52) --
	(127.39, 82.48) --
	(129.08, 80.36) --
	(130.77, 78.68) --
	(132.46, 77.09) --
	(134.15, 75.58) --
	(135.84, 74.04) --
	(137.53, 72.74) --
	(139.22, 71.56) --
	(140.91, 70.35) --
	(142.60, 69.43) --
	(144.29, 68.17) --
	(145.98, 67.21) --
	(147.67, 66.56) --
	(149.36, 65.24) --
	(151.05, 64.23) --
	(152.75, 63.89) --
	(154.44, 61.97) --
	(156.13, 60.53) --
	(157.82, 59.98) --
	(159.51, 59.24) --
	(161.20, 58.49) --
	(162.89, 56.95) --
	(164.58, 56.37) --
	(166.27, 55.77) --
	(167.96, 55.37) --
	(169.65, 54.77) --
	(171.34, 53.54) --
	(173.03, 52.92) --
	(174.72, 52.07) --
	(176.41, 51.65) --
	(178.10, 51.43) --
	(179.79, 51.00) --
	(181.48, 50.35) --
	(183.17, 49.24) --
	(184.86, 48.34) --
	(186.55, 47.88) --
	(188.24, 47.42) --
	(189.93, 47.42) --
	(191.62, 47.19) --
	(193.31, 46.96) --
	(195.00, 46.25) --
	(196.69, 45.54) --
	(198.38, 45.06) --
	(200.07, 44.33) --
	(201.76, 43.59) --
	(203.45, 43.59) --
	(205.14, 43.34) --
	(206.83, 43.34) --
	(208.52, 42.84) --
	(210.22, 42.84);
\definecolor{drawColor}{RGB}{162,218,55}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,181.91) --
	( 58.09,179.87) --
	( 59.78,177.09) --
	( 61.47,174.85) --
	( 63.16,172.99) --
	( 64.85,170.58) --
	( 66.54,169.08) --
	( 68.23,166.48) --
	( 69.92,164.31) --
	( 71.61,161.76) --
	( 73.30,159.39) --
	( 74.99,156.92) --
	( 76.68,154.66) --
	( 78.37,152.30) --
	( 80.06,150.20) --
	( 81.75,148.01) --
	( 83.44,146.50) --
	( 85.13,144.56) --
	( 86.82,142.54) --
	( 88.51,140.02) --
	( 90.20,137.83) --
	( 91.89,135.54) --
	( 93.59,133.16) --
	( 95.28,130.67) --
	( 96.97,128.59) --
	( 98.66,126.38) --
	(100.35,124.47) --
	(102.04,122.38) --
	(103.73,120.57) --
	(105.42,119.08) --
	(107.11,116.71) --
	(108.80,114.36) --
	(110.49,111.47) --
	(112.18,108.81) --
	(113.87,106.64) --
	(115.56,104.06) --
	(117.25,101.78) --
	(118.94, 99.76) --
	(120.63, 97.76) --
	(122.32, 96.16) --
	(124.01, 94.12) --
	(125.70, 92.52) --
	(127.39, 90.44) --
	(129.08, 88.17) --
	(130.77, 85.69) --
	(132.46, 83.69) --
	(134.15, 81.99) --
	(135.84, 80.49) --
	(137.53, 78.68) --
	(139.22, 77.36) --
	(140.91, 76.14) --
	(142.60, 74.46) --
	(144.29, 73.32) --
	(145.98, 72.45) --
	(147.67, 71.11) --
	(149.36, 70.50) --
	(151.05, 69.43) --
	(152.75, 68.17) --
	(154.44, 68.02) --
	(156.13, 66.89) --
	(157.82, 65.58) --
	(159.51, 64.40) --
	(161.20, 63.89) --
	(162.89, 62.85) --
	(164.58, 61.25) --
	(166.27, 60.53) --
	(167.96, 59.98) --
	(169.65, 59.61) --
	(171.34, 58.49) --
	(173.03, 57.15) --
	(174.72, 56.37) --
	(176.41, 56.17) --
	(178.10, 55.57) --
	(179.79, 54.97) --
	(181.48, 54.57) --
	(183.17, 53.33) --
	(184.86, 52.71) --
	(186.55, 51.86) --
	(188.24, 51.65) --
	(189.93, 51.65) --
	(191.62, 51.22) --
	(193.31, 50.57) --
	(195.00, 50.13) --
	(196.69, 49.46) --
	(198.38, 48.34) --
	(200.07, 47.88) --
	(201.76, 47.65) --
	(203.45, 47.42) --
	(205.14, 47.42) --
	(206.83, 47.42) --
	(208.52, 46.49) --
	(210.22, 46.01) --
	(211.91, 45.78) --
	(213.60, 45.06) --
	(215.29, 44.57) --
	(216.98, 43.84) --
	(218.67, 43.59);
\definecolor{drawColor}{RGB}{165,219,54}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,182.51) --
	( 58.09,180.08) --
	( 59.78,177.53) --
	( 61.47,175.76) --
	( 63.16,173.23) --
	( 64.85,171.31) --
	( 66.54,169.33) --
	( 68.23,167.53) --
	( 69.92,164.86) --
	( 71.61,162.62) --
	( 73.30,160.29) --
	( 74.99,157.86) --
	( 76.68,155.64) --
	( 78.37,153.66) --
	( 80.06,151.26) --
	( 81.75,149.12) --
	( 83.44,147.26) --
	( 85.13,145.35) --
	( 86.82,143.76) --
	( 88.51,141.71) --
	( 90.20,139.15) --
	( 91.89,136.93) --
	( 93.59,134.60) --
	( 95.28,132.18) --
	( 96.97,130.16) --
	( 98.66,127.52) --
	(100.35,125.60) --
	(102.04,124.07) --
	(103.73,121.90) --
	(105.42,119.96) --
	(107.11,118.07) --
	(108.80,115.78) --
	(110.49,112.97) --
	(112.18,110.67) --
	(113.87,107.89) --
	(115.56,105.93) --
	(117.25,103.48) --
	(118.94,101.44) --
	(120.63, 99.14) --
	(122.32, 97.48) --
	(124.01, 95.20) --
	(125.70, 93.63) --
	(127.39, 91.90) --
	(129.08, 89.91) --
	(130.77, 87.73) --
	(132.46, 85.46) --
	(134.15, 83.57) --
	(135.84, 81.62) --
	(137.53, 80.11) --
	(139.22, 78.68) --
	(140.91, 77.36) --
	(142.60, 76.68) --
	(144.29, 74.75) --
	(145.98, 73.32) --
	(147.67, 72.59) --
	(149.36, 71.26) --
	(151.05, 70.66) --
	(152.75, 69.43) --
	(154.44, 68.02) --
	(156.13, 67.86) --
	(157.82, 67.05) --
	(159.51, 66.24) --
	(161.20, 64.57) --
	(162.89, 64.06) --
	(164.58, 63.20) --
	(166.27, 62.15) --
	(167.96, 60.89) --
	(169.65, 60.53) --
	(171.34, 59.61) --
	(173.03, 58.68) --
	(174.72, 57.72) --
	(176.41, 56.95) --
	(178.10, 56.17) --
	(179.79, 56.17) --
	(181.48, 55.57) --
	(183.17, 54.77) --
	(184.86, 53.95) --
	(186.55, 53.13) --
	(188.24, 52.29) --
	(189.93, 52.07) --
	(191.62, 51.86) --
	(193.31, 51.65) --
	(195.00, 51.00) --
	(196.69, 50.35) --
	(198.38, 50.13) --
	(200.07, 49.02) --
	(201.76, 48.34) --
	(203.45, 47.65) --
	(205.14, 47.65) --
	(206.83, 47.65) --
	(208.52, 47.42) --
	(210.22, 47.19) --
	(211.91, 46.72) --
	(213.60, 46.49) --
	(215.29, 45.78) --
	(216.98, 45.30) --
	(218.67, 44.82) --
	(220.36, 44.08);
\definecolor{drawColor}{RGB}{169,219,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,183.11) --
	( 58.09,180.70) --
	( 59.78,178.39) --
	( 61.47,176.43) --
	( 63.16,174.39) --
	( 64.85,172.52) --
	( 66.54,170.58) --
	( 68.23,168.57) --
	( 69.92,166.74) --
	( 71.61,164.31) --
	( 73.30,162.05) --
	( 74.99,160.00) --
	( 76.68,157.55) --
	( 78.37,154.99) --
	( 80.06,153.33) --
	( 81.75,150.91) --
	( 83.44,149.12) --
	( 85.13,147.26) --
	( 86.82,145.35) --
	( 88.51,143.36) --
	( 90.20,141.71) --
	( 91.89,139.15) --
	( 93.59,136.93) --
	( 95.28,134.60) --
	( 96.97,132.18) --
	( 98.66,130.16) --
	(100.35,128.06) --
	(102.04,125.94) --
	(103.73,124.07) --
	(105.42,122.26) --
	(107.11,120.14) --
	(108.80,118.32) --
	(110.49,116.18) --
	(112.18,113.74) --
	(113.87,111.04) --
	(115.56,108.66) --
	(117.25,106.01) --
	(118.94,103.98) --
	(120.63,101.70) --
	(122.32, 99.50) --
	(124.01, 97.95) --
	(125.70, 95.69) --
	(127.39, 94.12) --
	(129.08, 92.52) --
	(130.77, 90.55) --
	(132.46, 88.17) --
	(134.15, 86.15) --
	(135.84, 84.29) --
	(137.53, 82.60) --
	(139.22, 81.12) --
	(140.91, 78.81) --
	(142.60, 77.89) --
	(144.29, 76.55) --
	(145.98, 75.44) --
	(147.67, 73.89) --
	(149.36, 73.32) --
	(151.05, 71.86) --
	(152.75, 70.81) --
	(154.44, 70.35) --
	(156.13, 68.81) --
	(157.82, 68.02) --
	(159.51, 67.54) --
	(161.20, 66.89) --
	(162.89, 65.74) --
	(164.58, 64.40) --
	(166.27, 64.06) --
	(167.96, 63.02) --
	(169.65, 61.97) --
	(171.34, 60.89) --
	(173.03, 60.35) --
	(174.72, 59.61) --
	(176.41, 58.86) --
	(178.10, 57.72) --
	(179.79, 56.95) --
	(181.48, 56.56) --
	(183.17, 55.77) --
	(184.86, 55.77) --
	(186.55, 54.97) --
	(188.24, 54.36) --
	(189.93, 53.13) --
	(191.62, 52.50) --
	(193.31, 52.07) --
	(195.00, 52.07) --
	(196.69, 51.65) --
	(198.38, 51.43) --
	(200.07, 50.78) --
	(201.76, 50.13) --
	(203.45, 49.91) --
	(205.14, 48.79) --
	(206.83, 48.11) --
	(208.52, 47.88) --
	(210.22, 47.88) --
	(211.91, 47.88) --
	(213.60, 47.42) --
	(215.29, 46.96) --
	(216.98, 46.72) --
	(218.67, 46.49) --
	(220.36, 45.78) --
	(222.05, 45.54) --
	(223.74, 45.06);
\definecolor{drawColor}{RGB}{172,220,49}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,181.31) --
	( 58.09,178.60) --
	( 59.78,175.98) --
	( 61.47,173.23) --
	( 63.16,170.82) --
	( 64.85,168.57) --
	( 66.54,166.21) --
	( 68.23,162.91) --
	( 69.92,160.29) --
	( 71.61,157.55) --
	( 73.30,154.99) --
	( 74.99,152.65) --
	( 76.68,149.84) --
	( 78.37,147.64) --
	( 80.06,145.73) --
	( 81.75,143.76) --
	( 83.44,141.71) --
	( 85.13,139.15) --
	( 86.82,136.47) --
	( 88.51,134.13) --
	( 90.20,131.18) --
	( 91.89,129.12) --
	( 93.59,126.98) --
	( 95.28,124.70) --
	( 96.97,122.62) --
	( 98.66,120.45) --
	(100.35,118.77) --
	(102.04,116.24) --
	(103.73,113.60) --
	(105.42,110.74) --
	(107.11,107.97) --
	(108.80,105.29) --
	(110.49,103.23) --
	(112.18,100.65) --
	(113.87, 98.86) --
	(115.56, 96.45) --
	(117.25, 94.62) --
	(118.94, 93.12) --
	(120.63, 91.07) --
	(122.32, 88.61) --
	(124.01, 86.49) --
	(125.70, 84.52) --
	(127.39, 82.36) --
	(129.08, 80.87) --
	(130.77, 78.55) --
	(132.46, 77.49) --
	(134.15, 76.14) --
	(135.84, 74.89) --
	(137.53, 73.61) --
	(139.22, 72.59) --
	(140.91, 71.41) --
	(142.60, 70.50) --
	(144.29, 69.27) --
	(145.98, 68.17) --
	(147.67, 67.38) --
	(149.36, 67.05) --
	(151.05, 65.41) --
	(152.75, 64.40) --
	(154.44, 63.89) --
	(156.13, 62.50) --
	(157.82, 61.43) --
	(159.51, 60.53) --
	(161.20, 59.98) --
	(162.89, 59.05) --
	(164.58, 57.92) --
	(166.27, 56.76) --
	(167.96, 56.37) --
	(169.65, 55.97) --
	(171.34, 55.77) --
	(173.03, 54.97) --
	(174.72, 53.75) --
	(176.41, 52.92) --
	(178.10, 52.29) --
	(179.79, 51.86) --
	(181.48, 51.86) --
	(183.17, 51.43) --
	(184.86, 50.78) --
	(186.55, 50.13) --
	(188.24, 49.02) --
	(189.93, 48.34) --
	(191.62, 48.11) --
	(193.31, 47.88) --
	(195.00, 47.88) --
	(196.69, 47.65) --
	(198.38, 47.19) --
	(200.07, 46.72) --
	(201.76, 46.01) --
	(203.45, 45.54) --
	(205.14, 45.06) --
	(206.83, 44.08) --
	(208.52, 43.84) --
	(210.22, 43.59) --
	(211.91, 43.34);
\definecolor{drawColor}{RGB}{176,221,47}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,183.11) --
	( 58.09,181.10) --
	( 59.78,179.03) --
	( 61.47,177.09) --
	( 63.16,175.31) --
	( 64.85,173.23) --
	( 66.54,171.31) --
	( 68.23,169.58) --
	( 69.92,167.79) --
	( 71.61,165.95) --
	( 73.30,163.75) --
	( 74.99,161.47) --
	( 76.68,159.70) --
	( 78.37,157.55) --
	( 80.06,155.32) --
	( 81.75,153.33) --
	( 83.44,151.61) --
	( 85.13,149.84) --
	( 86.82,148.01) --
	( 88.51,146.12) --
	( 90.20,144.56) --
	( 91.89,142.95) --
	( 93.59,140.87) --
	( 95.28,138.72) --
	( 96.97,136.47) --
	( 98.66,134.13) --
	(100.35,132.18) --
	(102.04,130.16) --
	(103.73,128.06) --
	(105.42,126.21) --
	(107.11,124.81) --
	(108.80,123.03) --
	(110.49,120.63) --
	(112.18,119.33) --
	(113.87,117.49) --
	(115.56,115.58) --
	(117.25,112.83) --
	(118.94,110.45) --
	(120.63,108.50) --
	(122.32,106.09) --
	(124.01,103.98) --
	(125.70,102.04) --
	(127.39,100.12) --
	(129.08, 98.50) --
	(130.77, 96.73) --
	(132.46, 94.91) --
	(134.15, 93.63) --
	(135.84, 91.80) --
	(137.53, 89.91) --
	(139.22, 87.73) --
	(140.91, 86.15) --
	(142.60, 84.52) --
	(144.29, 82.73) --
	(145.98, 81.24) --
	(147.67, 79.33) --
	(149.36, 78.42) --
	(151.05, 76.82) --
	(152.75, 76.00) --
	(154.44, 75.17) --
	(156.13, 73.75) --
	(157.82, 73.17) --
	(159.51, 72.15) --
	(161.20, 70.96) --
	(162.89, 70.50) --
	(164.58, 69.43) --
	(166.27, 68.49) --
	(167.96, 67.86) --
	(169.65, 67.38) --
	(171.34, 66.56) --
	(173.03, 65.58) --
	(174.72, 64.91) --
	(176.41, 64.40) --
	(178.10, 63.54) --
	(179.79, 62.15) --
	(181.48, 61.07) --
	(183.17, 60.53) --
	(184.86, 60.35) --
	(186.55, 59.98) --
	(188.24, 58.68) --
	(189.93, 57.92) --
	(191.62, 57.34) --
	(193.31, 56.56) --
	(195.00, 56.17) --
	(196.69, 55.97) --
	(198.38, 55.57) --
	(200.07, 54.77) --
	(201.76, 54.57) --
	(203.45, 53.75) --
	(205.14, 52.92) --
	(206.83, 52.50) --
	(208.52, 52.29) --
	(210.22, 52.07) --
	(211.91, 51.65) --
	(213.60, 51.43) --
	(215.29, 50.78) --
	(216.98, 50.13) --
	(218.67, 49.69) --
	(220.36, 49.24) --
	(222.05, 48.79) --
	(223.74, 48.56) --
	(225.43, 47.88) --
	(227.12, 48.11) --
	(228.81, 47.65) --
	(230.50, 47.42);
\definecolor{drawColor}{RGB}{178,221,45}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,178.60) --
	( 58.09,175.98) --
	( 59.78,173.23) --
	( 61.47,170.33) --
	( 63.16,168.05) --
	( 64.85,165.13) --
	( 66.54,162.62) --
	( 68.23,160.00) --
	( 69.92,157.24) --
	( 71.61,154.33) --
	( 73.30,151.96) --
	( 74.99,149.48) --
	( 76.68,147.26) --
	( 78.37,145.35) --
	( 80.06,143.36) --
	( 81.75,140.87) --
	( 83.44,138.27) --
	( 85.13,135.54) --
	( 86.82,133.16) --
	( 88.51,130.67) --
	( 90.20,128.06) --
	( 91.89,126.16) --
	( 93.59,124.01) --
	( 95.28,122.02) --
	( 96.97,119.96) --
	( 98.66,118.20) --
	(100.35,115.84) --
	(102.04,113.04) --
	(103.73,110.38) --
	(105.42,108.04) --
	(107.11,105.69) --
	(108.80,103.06) --
	(110.49,101.00) --
	(112.18, 98.77) --
	(113.87, 96.64) --
	(115.56, 94.91) --
	(117.25, 92.92) --
	(118.94, 91.28) --
	(120.63, 89.05) --
	(122.32, 86.72) --
	(124.01, 84.64) --
	(125.70, 82.85) --
	(127.39, 81.49) --
	(129.08, 79.46) --
	(130.77, 78.29) --
	(132.46, 76.55) --
	(134.15, 75.72) --
	(135.84, 73.89) --
	(137.53, 72.88) --
	(139.22, 71.71) --
	(140.91, 70.96) --
	(142.60, 70.35) --
	(144.29, 68.96) --
	(145.98, 68.02) --
	(147.67, 67.38) --
	(149.36, 66.40) --
	(151.05, 65.07) --
	(152.75, 64.40) --
	(154.44, 63.37) --
	(156.13, 62.32) --
	(157.82, 60.89) --
	(159.51, 60.16) --
	(161.20, 59.79) --
	(162.89, 58.86) --
	(164.58, 57.72) --
	(166.27, 56.76) --
	(167.96, 56.17) --
	(169.65, 55.97) --
	(171.34, 55.17) --
	(173.03, 54.36) --
	(174.72, 53.75) --
	(176.41, 52.71) --
	(178.10, 52.07) --
	(179.79, 52.29) --
	(181.48, 51.65) --
	(183.17, 51.00) --
	(184.86, 50.57) --
	(186.55, 49.69) --
	(188.24, 49.02) --
	(189.93, 48.34) --
	(191.62, 47.88) --
	(193.31, 47.88) --
	(195.00, 47.42) --
	(196.69, 47.42) --
	(198.38, 46.72) --
	(200.07, 46.25) --
	(201.76, 45.54) --
	(203.45, 45.06) --
	(205.14, 44.57) --
	(206.83, 44.08) --
	(208.52, 43.84) --
	(210.22, 43.34) --
	(211.91, 43.59);
\definecolor{drawColor}{RGB}{182,222,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,179.03) --
	( 58.09,175.98) --
	( 59.78,173.23) --
	( 61.47,170.58) --
	( 63.16,168.05) --
	( 64.85,165.13) --
	( 66.54,162.05) --
	( 68.23,158.79) --
	( 69.92,155.64) --
	( 71.61,153.33) --
	( 73.30,150.56) --
	( 74.99,148.75) --
	( 76.68,146.50) --
	( 78.37,144.56) --
	( 80.06,142.13) --
	( 81.75,139.15) --
	( 83.44,136.47) --
	( 85.13,134.13) --
	( 86.82,131.18) --
	( 88.51,129.12) --
	( 90.20,126.43) --
	( 91.89,124.30) --
	( 93.59,122.50) --
	( 95.28,120.08) --
	( 96.97,118.13) --
	( 98.66,116.11) --
	(100.35,112.97) --
	(102.04,110.30) --
	(103.73,107.74) --
	(105.42,105.04) --
	(107.11,102.89) --
	(108.80,100.39) --
	(110.49, 98.32) --
	(112.18, 96.07) --
	(113.87, 94.32) --
	(115.56, 92.52) --
	(117.25, 90.55) --
	(118.94, 88.17) --
	(120.63, 85.69) --
	(122.32, 83.57) --
	(124.01, 81.87) --
	(125.70, 80.23) --
	(127.39, 78.68) --
	(129.08, 76.95) --
	(130.77, 75.58) --
	(132.46, 74.18) --
	(134.15, 73.17) --
	(135.84, 72.15) --
	(137.53, 70.96) --
	(139.22, 70.20) --
	(140.91, 68.65) --
	(142.60, 67.86) --
	(144.29, 67.38) --
	(145.98, 65.91) --
	(147.67, 64.91) --
	(149.36, 64.06) --
	(151.05, 62.85) --
	(152.75, 61.61) --
	(154.44, 60.53) --
	(156.13, 60.35) --
	(157.82, 59.05) --
	(159.51, 58.11) --
	(161.20, 57.15) --
	(162.89, 56.37) --
	(164.58, 55.97) --
	(166.27, 55.57) --
	(167.96, 54.77) --
	(169.65, 53.75) --
	(171.34, 52.92) --
	(173.03, 52.29) --
	(174.72, 51.86) --
	(176.41, 51.65) --
	(178.10, 51.00) --
	(179.79, 50.35) --
	(181.48, 49.69) --
	(183.17, 48.79) --
	(184.86, 48.34) --
	(186.55, 47.88) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 47.19) --
	(193.31, 46.72) --
	(195.00, 46.25) --
	(196.69, 45.30) --
	(198.38, 44.82) --
	(200.07, 44.57) --
	(201.76, 44.08) --
	(203.45, 43.84) --
	(205.14, 43.84) --
	(206.83, 43.84);
\definecolor{drawColor}{RGB}{185,222,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,179.24) --
	( 58.09,176.20) --
	( 59.78,173.93) --
	( 61.47,171.31) --
	( 63.16,169.08) --
	( 64.85,167.27) --
	( 66.54,164.03) --
	( 68.23,161.47) --
	( 69.92,158.48) --
	( 71.61,155.96) --
	( 73.30,153.33) --
	( 74.99,151.26) --
	( 76.68,148.75) --
	( 78.37,146.89) --
	( 80.06,144.95) --
	( 81.75,142.95) --
	( 83.44,140.45) --
	( 85.13,137.83) --
	( 86.82,135.08) --
	( 88.51,132.67) --
	( 90.20,130.67) --
	( 91.89,128.06) --
	( 93.59,126.21) --
	( 95.28,124.01) --
	( 96.97,121.96) --
	( 98.66,120.27) --
	(100.35,118.26) --
	(102.04,115.91) --
	(103.73,113.46) --
	(105.42,110.67) --
	(107.11,108.12) --
	(108.80,105.77) --
	(110.49,103.31) --
	(112.18,101.26) --
	(113.87, 99.14) --
	(115.56, 96.83) --
	(117.25, 95.30) --
	(118.94, 93.23) --
	(120.63, 92.00) --
	(122.32, 89.48) --
	(124.01, 87.06) --
	(125.70, 84.99) --
	(127.39, 82.97) --
	(129.08, 81.24) --
	(130.77, 79.85) --
	(132.46, 78.42) --
	(134.15, 76.82) --
	(135.84, 75.86) --
	(137.53, 74.04) --
	(139.22, 73.17) --
	(140.91, 72.15) --
	(142.60, 71.11) --
	(144.29, 70.20) --
	(145.98, 68.81) --
	(147.67, 68.02) --
	(149.36, 67.54) --
	(151.05, 66.56) --
	(152.75, 65.41) --
	(154.44, 64.40) --
	(156.13, 63.72) --
	(157.82, 62.32) --
	(159.51, 60.89) --
	(161.20, 60.16) --
	(162.89, 59.98) --
	(164.58, 59.05) --
	(166.27, 57.92) --
	(167.96, 56.95) --
	(169.65, 56.37) --
	(171.34, 55.97) --
	(173.03, 55.37) --
	(174.72, 54.97) --
	(176.41, 53.75) --
	(178.10, 53.13) --
	(179.79, 52.50) --
	(181.48, 51.86) --
	(183.17, 51.86) --
	(184.86, 51.43) --
	(186.55, 50.78) --
	(188.24, 50.13) --
	(189.93, 49.24) --
	(191.62, 48.79) --
	(193.31, 48.11) --
	(195.00, 48.11) --
	(196.69, 47.65) --
	(198.38, 47.42) --
	(200.07, 47.19) --
	(201.76, 46.49) --
	(203.45, 46.01) --
	(205.14, 45.30) --
	(206.83, 45.06) --
	(208.52, 44.08) --
	(210.22, 44.33) --
	(211.91, 43.84) --
	(213.60, 43.84);
\definecolor{drawColor}{RGB}{189,223,38}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,180.08) --
	( 58.09,177.31) --
	( 59.78,175.08) --
	( 61.47,172.76) --
	( 63.16,170.58) --
	( 64.85,168.57) --
	( 66.54,166.21) --
	( 68.23,164.03) --
	( 69.92,161.47) --
	( 71.61,159.09) --
	( 73.30,156.60) --
	( 74.99,154.66) --
	( 76.68,152.30) --
	( 78.37,150.20) --
	( 80.06,148.75) --
	( 81.75,146.50) --
	( 83.44,144.56) --
	( 85.13,142.95) --
	( 86.82,141.30) --
	( 88.51,139.15) --
	( 90.20,136.01) --
	( 91.89,134.13) --
	( 93.59,132.18) --
	( 95.28,129.64) --
	( 96.97,127.52) --
	( 98.66,125.99) --
	(100.35,123.96) --
	(102.04,122.38) --
	(103.73,120.51) --
	(105.42,118.70) --
	(107.11,117.23) --
	(108.80,114.22) --
	(110.49,111.83) --
	(112.18,109.41) --
	(113.87,107.04) --
	(115.56,105.12) --
	(117.25,102.81) --
	(118.94,100.74) --
	(120.63, 98.95) --
	(122.32, 96.83) --
	(124.01, 95.20) --
	(125.70, 93.23) --
	(127.39, 91.80) --
	(129.08, 89.80) --
	(130.77, 87.62) --
	(132.46, 85.46) --
	(134.15, 83.45) --
	(135.84, 81.62) --
	(137.53, 79.72) --
	(139.22, 78.55) --
	(140.91, 76.55) --
	(142.60, 75.72) --
	(144.29, 74.04) --
	(145.98, 73.17) --
	(147.67, 71.71) --
	(149.36, 70.96) --
	(151.05, 69.89) --
	(152.75, 68.33) --
	(154.44, 67.38) --
	(156.13, 66.89) --
	(157.82, 65.41) --
	(159.51, 64.23) --
	(161.20, 63.37) --
	(162.89, 62.67) --
	(164.58, 60.89) --
	(166.27, 60.53) --
	(167.96, 59.61) --
	(169.65, 58.68) --
	(171.34, 57.34) --
	(173.03, 56.37) --
	(174.72, 56.37) --
	(176.41, 55.97) --
	(178.10, 55.17) --
	(179.79, 54.16) --
	(181.48, 53.13) --
	(183.17, 52.71) --
	(184.86, 52.29) --
	(186.55, 52.07) --
	(188.24, 51.65) --
	(189.93, 50.57) --
	(191.62, 50.35) --
	(193.31, 49.46) --
	(195.00, 48.56) --
	(196.69, 47.88) --
	(198.38, 47.65) --
	(200.07, 47.88) --
	(201.76, 47.42) --
	(203.45, 47.19) --
	(205.14, 46.49) --
	(206.83, 45.78) --
	(208.52, 45.30) --
	(210.22, 44.82) --
	(211.91, 44.33) --
	(213.60, 43.59) --
	(215.29, 43.34) --
	(216.98, 43.34) --
	(218.67, 43.34) --
	(220.36, 42.84);
\definecolor{drawColor}{RGB}{195,223,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,180.28) --
	( 58.09,177.53) --
	( 59.78,175.31) --
	( 61.47,172.04) --
	( 63.16,169.83) --
	( 64.85,167.27) --
	( 66.54,164.59) --
	( 68.23,161.47) --
	( 69.92,158.79) --
	( 71.61,156.28) --
	( 73.30,153.66) --
	( 74.99,150.91) --
	( 76.68,149.12) --
	( 78.37,146.50) --
	( 80.06,144.56) --
	( 81.75,142.54) --
	( 83.44,140.45) --
	( 85.13,137.83) --
	( 86.82,135.08) --
	( 88.51,132.67) --
	( 90.20,130.67) --
	( 91.89,128.06) --
	( 93.59,126.10) --
	( 95.28,123.96) --
	( 96.97,121.78) --
	( 98.66,120.08) --
	(100.35,118.07) --
	(102.04,116.24) --
	(103.73,113.25) --
	(105.42,110.30) --
	(107.11,107.97) --
	(108.80,105.77) --
	(110.49,103.31) --
	(112.18,101.09) --
	(113.87, 98.68) --
	(115.56, 97.02) --
	(117.25, 94.91) --
	(118.94, 93.23) --
	(120.63, 91.59) --
	(122.32, 88.94) --
	(124.01, 86.72) --
	(125.70, 84.40) --
	(127.39, 82.36) --
	(129.08, 80.87) --
	(130.77, 78.68) --
	(132.46, 77.22) --
	(134.15, 76.00) --
	(135.84, 74.32) --
	(137.53, 73.32) --
	(139.22, 72.15) --
	(140.91, 70.96) --
	(142.60, 70.20) --
	(144.29, 68.65) --
	(145.98, 67.70) --
	(147.67, 67.38) --
	(149.36, 66.24) --
	(151.05, 64.57) --
	(152.75, 64.06) --
	(154.44, 63.02) --
	(156.13, 61.25) --
	(157.82, 60.35) --
	(159.51, 59.98) --
	(161.20, 58.86) --
	(162.89, 57.72) --
	(164.58, 56.76) --
	(166.27, 56.17) --
	(167.96, 55.97) --
	(169.65, 54.97) --
	(171.34, 54.36) --
	(173.03, 53.33) --
	(174.72, 52.71) --
	(176.41, 52.07) --
	(178.10, 51.86) --
	(179.79, 51.43) --
	(181.48, 50.78) --
	(183.17, 50.57) --
	(184.86, 48.79) --
	(186.55, 48.11) --
	(188.24, 47.65) --
	(189.93, 47.65) --
	(191.62, 47.65) --
	(193.31, 47.19) --
	(195.00, 46.96) --
	(196.69, 46.01) --
	(198.38, 45.78) --
	(200.07, 45.06) --
	(201.76, 44.08) --
	(203.45, 43.84) --
	(205.14, 43.34) --
	(206.83, 43.34) --
	(208.52, 43.09) --
	(210.22, 43.09) --
	(211.91, 43.09);
\definecolor{drawColor}{RGB}{205,225,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.90) --
	( 58.09,178.60) --
	( 59.78,176.20) --
	( 61.47,173.70) --
	( 63.16,171.80) --
	( 64.85,169.58) --
	( 66.54,168.05) --
	( 68.23,165.41) --
	( 69.92,163.19) --
	( 71.61,160.89) --
	( 73.30,158.48) --
	( 74.99,155.96) --
	( 76.68,153.66) --
	( 78.37,151.61) --
	( 80.06,149.48) --
	( 81.75,147.64) --
	( 83.44,145.73) --
	( 85.13,144.16) --
	( 86.82,142.54) --
	( 88.51,140.45) --
	( 90.20,137.83) --
	( 91.89,135.54) --
	( 93.59,133.16) --
	( 95.28,131.18) --
	( 96.97,128.59) --
	( 98.66,126.43) --
	(100.35,125.10) --
	(102.04,123.44) --
	(103.73,121.06) --
	(105.42,119.52) --
	(107.11,117.68) --
	(108.80,115.71) --
	(110.49,113.04) --
	(112.18,110.38) --
	(113.87,108.20) --
	(115.56,105.85) --
	(117.25,103.65) --
	(118.94,102.04) --
	(120.63, 99.85) --
	(122.32, 98.13) --
	(124.01, 96.16) --
	(125.70, 94.32) --
	(127.39, 92.72) --
	(129.08, 91.18) --
	(130.77, 89.26) --
	(132.46, 86.94) --
	(134.15, 85.11) --
	(135.84, 83.45) --
	(137.53, 81.74) --
	(139.22, 80.23) --
	(140.91, 78.95) --
	(142.60, 77.36) --
	(144.29, 76.41) --
	(145.98, 75.03) --
	(147.67, 73.75) --
	(149.36, 73.17) --
	(151.05, 71.86) --
	(152.75, 70.66) --
	(154.44, 70.20) --
	(156.13, 69.12) --
	(157.82, 68.02) --
	(159.51, 67.54) --
	(161.20, 67.05) --
	(162.89, 66.07) --
	(164.58, 64.74) --
	(166.27, 63.89) --
	(167.96, 63.37) --
	(169.65, 62.32) --
	(171.34, 60.89) --
	(173.03, 60.71) --
	(174.72, 59.61) --
	(176.41, 59.24) --
	(178.10, 58.30) --
	(179.79, 57.53) --
	(181.48, 56.76) --
	(183.17, 56.37) --
	(184.86, 55.77) --
	(186.55, 55.37) --
	(188.24, 54.57) --
	(189.93, 53.75) --
	(191.62, 52.92) --
	(193.31, 52.29) --
	(195.00, 52.07) --
	(196.69, 51.86) --
	(198.38, 51.86) --
	(200.07, 51.00) --
	(201.76, 50.35) --
	(203.45, 49.91) --
	(205.14, 49.46) --
	(206.83, 48.34) --
	(208.52, 47.88) --
	(210.22, 47.65) --
	(211.91, 47.65) --
	(213.60, 47.42) --
	(215.29, 47.19) --
	(216.98, 47.19) --
	(218.67, 46.49) --
	(220.36, 46.01) --
	(222.05, 45.54) --
	(223.74, 38.94);
\definecolor{drawColor}{RGB}{209,225,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,181.31) --
	( 58.09,179.03) --
	( 59.78,176.87) --
	( 61.47,174.16) --
	( 63.16,172.28) --
	( 64.85,170.58) --
	( 66.54,168.57) --
	( 68.23,166.21) --
	( 69.92,163.75) --
	( 71.61,161.47) --
	( 73.30,159.09) --
	( 74.99,156.92) --
	( 76.68,154.66) --
	( 78.37,152.65) --
	( 80.06,150.91) --
	( 81.75,148.75) --
	( 83.44,146.89) --
	( 85.13,144.56) --
	( 86.82,143.36) --
	( 88.51,141.71) --
	( 90.20,139.15) --
	( 91.89,136.93) --
	( 93.59,134.60) --
	( 95.28,132.67) --
	( 96.97,130.16) --
	( 98.66,128.06) --
	(100.35,126.43) --
	(102.04,124.59) --
	(103.73,122.56) --
	(105.42,121.00) --
	(107.11,119.15) --
	(108.80,117.68) --
	(110.49,115.31) --
	(112.18,112.83) --
	(113.87,110.08) --
	(115.56,108.12) --
	(117.25,105.77) --
	(118.94,103.81) --
	(120.63,102.04) --
	(122.32, 99.59) --
	(124.01, 98.04) --
	(125.70, 96.54) --
	(127.39, 94.52) --
	(129.08, 93.23) --
	(130.77, 91.38) --
	(132.46, 89.37) --
	(134.15, 87.39) --
	(135.84, 85.57) --
	(137.53, 83.93) --
	(139.22, 81.99) --
	(140.91, 80.62) --
	(142.60, 78.95) --
	(144.29, 78.02) --
	(145.98, 76.55) --
	(147.67, 75.44) --
	(149.36, 74.32) --
	(151.05, 73.61) --
	(152.75, 72.74) --
	(154.44, 71.41) --
	(156.13, 70.81) --
	(157.82, 70.20) --
	(159.51, 68.65) --
	(161.20, 68.02) --
	(162.89, 67.54) --
	(164.58, 66.89) --
	(166.27, 65.58) --
	(167.96, 64.91) --
	(169.65, 63.89) --
	(171.34, 63.20) --
	(173.03, 62.15) --
	(174.72, 61.07) --
	(176.41, 60.35) --
	(178.10, 60.16) --
	(179.79, 58.86) --
	(181.48, 58.30) --
	(183.17, 57.15) --
	(184.86, 56.56) --
	(186.55, 55.97) --
	(188.24, 55.77) --
	(189.93, 55.17) --
	(191.62, 54.77) --
	(193.31, 54.16) --
	(195.00, 53.33) --
	(196.69, 52.71) --
	(198.38, 52.29) --
	(200.07, 51.86) --
	(201.76, 51.65) --
	(203.45, 51.22) --
	(205.14, 50.35) --
	(206.83, 49.69) --
	(208.52, 49.46) --
	(210.22, 48.56) --
	(211.91, 48.34) --
	(213.60, 47.88) --
	(215.29, 47.88) --
	(216.98, 47.65) --
	(218.67, 47.19) --
	(220.36, 46.72) --
	(222.05, 46.49) --
	(223.74, 45.78) --
	(225.43, 39.47);
\definecolor{drawColor}{RGB}{212,226,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,180.90) --
	( 58.09,178.60) --
	( 59.78,175.76) --
	( 61.47,173.70) --
	( 63.16,171.56) --
	( 64.85,169.33) --
	( 66.54,167.27) --
	( 68.23,164.59) --
	( 69.92,162.34) --
	( 71.61,160.00) --
	( 73.30,157.24) --
	( 74.99,154.99) --
	( 76.68,152.65) --
	( 78.37,150.56) --
	( 80.06,148.75) --
	( 81.75,146.89) --
	( 83.44,144.95) --
	( 85.13,143.36) --
	( 86.82,141.30) --
	( 88.51,139.15) --
	( 90.20,136.47) --
	( 91.89,134.60) --
	( 93.59,132.18) --
	( 95.28,130.16) --
	( 96.97,128.06) --
	( 98.66,126.05) --
	(100.35,124.19) --
	(102.04,122.62) --
	(103.73,120.70) --
	(105.42,119.02) --
	(107.11,117.10) --
	(108.80,114.56) --
	(110.49,112.12) --
	(112.18,109.71) --
	(113.87,107.58) --
	(115.56,105.61) --
	(117.25,103.40) --
	(118.94,101.09) --
	(120.63, 99.32) --
	(122.32, 97.30) --
	(124.01, 95.59) --
	(125.70, 93.53) --
	(127.39, 92.00) --
	(129.08, 90.01) --
	(130.77, 87.73) --
	(132.46, 85.57) --
	(134.15, 83.57) --
	(135.84, 81.49) --
	(137.53, 79.98) --
	(139.22, 78.29) --
	(140.91, 76.82) --
	(142.60, 75.44) --
	(144.29, 74.32) --
	(145.98, 73.32) --
	(147.67, 71.86) --
	(149.36, 70.81) --
	(151.05, 69.89) --
	(152.75, 68.49) --
	(154.44, 67.86) --
	(156.13, 67.05) --
	(157.82, 65.58) --
	(159.51, 64.57) --
	(161.20, 64.06) --
	(162.89, 63.20) --
	(164.58, 61.43) --
	(166.27, 60.16) --
	(167.96, 59.79) --
	(169.65, 59.24) --
	(171.34, 57.92) --
	(173.03, 56.37) --
	(174.72, 55.97) --
	(176.41, 55.97) --
	(178.10, 55.17) --
	(179.79, 54.36) --
	(181.48, 53.54) --
	(183.17, 52.92) --
	(184.86, 51.86) --
	(186.55, 51.65) --
	(188.24, 51.65) --
	(189.93, 51.00) --
	(191.62, 50.35) --
	(193.31, 49.69) --
	(195.00, 48.56) --
	(196.69, 48.11) --
	(198.38, 47.42) --
	(200.07, 47.42) --
	(201.76, 47.65) --
	(203.45, 47.19) --
	(205.14, 46.96) --
	(206.83, 46.25) --
	(208.52, 46.01) --
	(210.22, 45.30) --
	(211.91, 44.57) --
	(213.60, 43.84) --
	(215.29, 43.84) --
	(216.98, 43.34) --
	(218.67, 43.59);
\definecolor{drawColor}{RGB}{216,226,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,180.90) --
	( 58.09,177.96) --
	( 59.78,175.31) --
	( 61.47,172.76) --
	( 63.16,170.58) --
	( 64.85,168.57) --
	( 66.54,165.95) --
	( 68.23,163.19) --
	( 69.92,160.59) --
	( 71.61,157.86) --
	( 73.30,155.32) --
	( 74.99,152.99) --
	( 76.68,150.56) --
	( 78.37,148.38) --
	( 80.06,146.50) --
	( 81.75,144.95) --
	( 83.44,142.95) --
	( 85.13,140.87) --
	( 86.82,138.27) --
	( 88.51,135.54) --
	( 90.20,133.16) --
	( 91.89,131.18) --
	( 93.59,129.12) --
	( 95.28,126.98) --
	( 96.97,124.81) --
	( 98.66,123.09) --
	(100.35,120.76) --
	(102.04,119.02) --
	(103.73,117.42) --
	(105.42,115.11) --
	(107.11,112.33) --
	(108.80,110.08) --
	(110.49,107.43) --
	(112.18,105.04) --
	(113.87,102.89) --
	(115.56,100.91) --
	(117.25, 98.86) --
	(118.94, 96.92) --
	(120.63, 94.91) --
	(122.32, 93.23) --
	(124.01, 91.18) --
	(125.70, 89.05) --
	(127.39, 86.94) --
	(129.08, 84.76) --
	(130.77, 82.73) --
	(132.46, 81.12) --
	(134.15, 79.33) --
	(135.84, 77.89) --
	(137.53, 76.27) --
	(139.22, 74.75) --
	(140.91, 73.46) --
	(142.60, 72.45) --
	(144.29, 71.41) --
	(145.98, 70.35) --
	(147.67, 68.65) --
	(149.36, 68.02) --
	(151.05, 67.21) --
	(152.75, 66.07) --
	(154.44, 64.40) --
	(156.13, 64.23) --
	(157.82, 63.02) --
	(159.51, 61.07) --
	(161.20, 59.98) --
	(162.89, 59.98) --
	(164.58, 59.24) --
	(166.27, 57.92) --
	(167.96, 56.56) --
	(169.65, 55.97) --
	(171.34, 55.57) --
	(173.03, 55.17) --
	(174.72, 54.16) --
	(176.41, 53.13) --
	(178.10, 52.29) --
	(179.79, 51.65) --
	(181.48, 51.43) --
	(183.17, 51.22) --
	(184.86, 50.57) --
	(186.55, 49.91) --
	(188.24, 49.02) --
	(189.93, 48.11) --
	(191.62, 48.34) --
	(193.31, 48.11) --
	(195.00, 47.42) --
	(196.69, 47.42) --
	(198.38, 46.96) --
	(200.07, 46.49) --
	(201.76, 46.01) --
	(203.45, 45.06) --
	(205.14, 44.33) --
	(206.83, 44.08) --
	(208.52, 43.84) --
	(210.22, 43.84) --
	(211.91, 43.59) --
	(213.60, 43.09) --
	(215.29, 42.84);
\definecolor{drawColor}{RGB}{219,227,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,184.85) --
	( 58.09,183.30) --
	( 59.78,181.51) --
	( 61.47,180.28) --
	( 63.16,179.45) --
	( 64.85,178.17) --
	( 66.54,176.43) --
	( 68.23,175.31) --
	( 69.92,174.16) --
	( 71.61,172.99) --
	( 73.30,172.04) --
	( 74.99,170.82) --
	( 76.68,169.83) --
	( 78.37,168.57) --
	( 80.06,167.27) --
	( 81.75,165.95) --
	( 83.44,164.59) --
	( 85.13,162.91) --
	( 86.82,161.47) --
	( 88.51,160.59) --
	( 90.20,159.09) --
	( 91.89,157.55) --
	( 93.59,156.28) --
	( 95.28,154.99) --
	( 96.97,153.66) --
	( 98.66,152.30) --
	(100.35,151.26) --
	(102.04,150.20) --
	(103.73,148.75) --
	(105.42,148.01) --
	(107.11,146.89) --
	(108.80,145.73) --
	(110.49,144.56) --
	(112.18,143.36) --
	(113.87,142.54) --
	(115.56,140.87) --
	(117.25,139.59) --
	(118.94,138.27) --
	(120.63,136.47) --
	(122.32,135.54) --
	(124.01,134.13) --
	(125.70,132.67) --
	(127.39,131.18) --
	(129.08,130.16) --
	(130.77,129.12) --
	(132.46,127.52) --
	(134.15,126.38) --
	(135.84,125.38) --
	(137.53,124.19) --
	(139.22,123.09) --
	(140.91,121.90) --
	(142.60,120.76) --
	(144.29,119.58) --
	(145.98,118.77) --
	(147.67,117.62) --
	(149.36,116.44) --
	(151.05,114.83) --
	(152.75,113.18) --
	(154.44,111.90) --
	(156.13,110.23) --
	(157.82,108.96) --
	(159.51,107.66) --
	(161.20,106.17) --
	(162.89,105.12) --
	(164.58,103.73) --
	(166.27,102.47) --
	(167.96,101.35) --
	(169.65,100.12) --
	(171.34, 99.04) --
	(173.03, 98.22) --
	(174.72, 97.11) --
	(176.41, 95.88) --
	(178.10, 94.91) --
	(179.79, 93.93) --
	(181.48, 93.02) --
	(183.17, 92.00) --
	(184.86, 90.97) --
	(186.55, 89.80) --
	(188.24, 88.50) --
	(189.93, 87.17) --
	(191.62, 86.03) --
	(193.31, 84.76) --
	(195.00, 83.93) --
	(196.69, 82.85) --
	(198.38, 81.99) --
	(200.07, 80.99) --
	(201.76, 79.72) --
	(203.45, 79.08) --
	(205.14, 78.68) --
	(206.83, 77.89) --
	(208.52, 76.82) --
	(210.22, 76.27) --
	(211.91, 75.44) --
	(213.60, 74.60) --
	(215.29, 74.04) --
	(216.98, 73.61) --
	(218.67, 73.32) --
	(220.36, 72.30) --
	(222.05, 71.86) --
	(223.74, 71.11) --
	(225.43, 70.96) --
	(227.12, 70.50) --
	(228.81, 70.20) --
	(230.50, 68.96) --
	(232.19, 68.33) --
	(233.88, 68.17) --
	(235.57, 67.70) --
	(237.26, 67.54) --
	(238.95, 67.21) --
	(240.64, 67.05) --
	(242.33, 66.07) --
	(244.02, 65.74) --
	(245.71, 65.07) --
	(247.40, 64.91) --
	(249.09, 64.40) --
	(250.78, 64.06) --
	(252.47, 63.37) --
	(254.16, 63.37) --
	(255.85, 62.67) --
	(257.54, 62.15) --
	(259.23, 61.61) --
	(260.92, 61.25) --
	(262.61, 60.53) --
	(264.30, 60.35) --
	(265.99, 60.35) --
	(267.68, 60.16) --
	(269.38, 59.98) --
	(271.07, 59.24) --
	(272.76, 59.05) --
	(274.45, 58.49) --
	(276.14, 58.30) --
	(277.83, 57.92) --
	(279.52, 57.34) --
	(281.21, 56.37) --
	(282.90, 56.56) --
	(284.59, 56.37) --
	(286.28, 56.37) --
	(287.97, 55.97) --
	(289.66, 43.84);
\definecolor{drawColor}{RGB}{222,227,24}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.66) --
	( 58.09,177.31) --
	( 59.78,174.85) --
	( 61.47,172.52) --
	( 63.16,170.58) --
	( 64.85,168.82) --
	( 66.54,166.48) --
	( 68.23,164.03) --
	( 69.92,161.47) --
	( 71.61,159.09) --
	( 73.30,156.60) --
	( 74.99,154.66) --
	( 76.68,152.65) --
	( 78.37,150.20) --
	( 80.06,148.38) --
	( 81.75,146.50) --
	( 83.44,144.95) --
	( 85.13,142.54) --
	( 86.82,140.87) --
	( 88.51,138.72) --
	( 90.20,136.47) --
	( 91.89,134.13) --
	( 93.59,132.18) --
	( 95.28,129.64) --
	( 96.97,127.52) --
	( 98.66,126.05) --
	(100.35,124.01) --
	(102.04,122.14) --
	(103.73,120.45) --
	(105.42,118.83) --
	(107.11,116.71) --
	(108.80,114.70) --
	(110.49,111.69) --
	(112.18,109.56) --
	(113.87,107.50) --
	(115.56,105.37) --
	(117.25,103.14) --
	(118.94,101.00) --
	(120.63, 99.14) --
	(122.32, 97.30) --
	(124.01, 95.78) --
	(125.70, 94.12) --
	(127.39, 92.11) --
	(129.08, 90.65) --
	(130.77, 88.39) --
	(132.46, 86.15) --
	(134.15, 84.29) --
	(135.84, 82.36) --
	(137.53, 80.99) --
	(139.22, 79.21) --
	(140.91, 78.02) --
	(142.60, 76.41) --
	(144.29, 75.17) --
	(145.98, 74.18) --
	(147.67, 73.17) --
	(149.36, 72.15) --
	(151.05, 70.96) --
	(152.75, 70.50) --
	(154.44, 69.27) --
	(156.13, 68.02) --
	(157.82, 67.70) --
	(159.51, 66.73) --
	(161.20, 65.58) --
	(162.89, 64.57) --
	(164.58, 63.89) --
	(166.27, 63.02) --
	(167.96, 61.61) --
	(169.65, 60.53) --
	(171.34, 60.16) --
	(173.03, 59.42) --
	(174.72, 58.49) --
	(176.41, 57.53) --
	(178.10, 56.37) --
	(179.79, 55.97) --
	(181.48, 55.77) --
	(183.17, 55.17) --
	(184.86, 54.77) --
	(186.55, 53.75) --
	(188.24, 52.92) --
	(189.93, 52.29) --
	(191.62, 51.43) --
	(193.31, 51.86) --
	(195.00, 51.43) --
	(196.69, 51.22) --
	(198.38, 50.57) --
	(200.07, 50.13) --
	(201.76, 49.02) --
	(203.45, 48.34) --
	(205.14, 48.11) --
	(206.83, 47.65) --
	(208.52, 47.88) --
	(210.22, 47.42) --
	(211.91, 47.19) --
	(213.60, 46.72) --
	(215.29, 46.01) --
	(216.98, 45.54) --
	(218.67, 44.82) --
	(220.36, 44.33);
\definecolor{drawColor}{RGB}{225,228,24}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,180.28) --
	( 58.09,177.96) --
	( 59.78,175.31) --
	( 61.47,172.52) --
	( 63.16,170.08) --
	( 64.85,167.79) --
	( 66.54,164.86) --
	( 68.23,162.62) --
	( 69.92,160.29) --
	( 71.61,157.55) --
	( 73.30,154.66) --
	( 74.99,152.65) --
	( 76.68,150.20) --
	( 78.37,148.01) --
	( 80.06,146.50) --
	( 81.75,144.16) --
	( 83.44,142.54) --
	( 85.13,139.59) --
	( 86.82,137.38) --
	( 88.51,134.60) --
	( 90.20,132.18) --
	( 91.89,130.16) --
	( 93.59,128.06) --
	( 95.28,125.82) --
	( 96.97,123.84) --
	( 98.66,122.02) --
	(100.35,119.96) --
	(102.04,118.32) --
	(103.73,116.31) --
	(105.42,113.32) --
	(107.11,110.60) --
	(108.80,108.43) --
	(110.49,105.85) --
	(112.18,103.73) --
	(113.87,101.70) --
	(115.56, 99.59) --
	(117.25, 97.48) --
	(118.94, 95.59) --
	(120.63, 93.93) --
	(122.32, 92.21) --
	(124.01, 90.01) --
	(125.70, 87.84) --
	(127.39, 85.80) --
	(129.08, 83.81) --
	(130.77, 81.62) --
	(132.46, 80.11) --
	(134.15, 78.81) --
	(135.84, 77.49) --
	(137.53, 75.86) --
	(139.22, 74.60) --
	(140.91, 73.61) --
	(142.60, 72.45) --
	(144.29, 71.11) --
	(145.98, 70.35) --
	(147.67, 69.12) --
	(149.36, 68.02) --
	(151.05, 67.70) --
	(152.75, 66.89) --
	(154.44, 65.07) --
	(156.13, 64.23) --
	(157.82, 63.54) --
	(159.51, 62.67) --
	(161.20, 61.07) --
	(162.89, 60.35) --
	(164.58, 59.61) --
	(166.27, 58.86) --
	(167.96, 57.72) --
	(169.65, 56.76) --
	(171.34, 56.17) --
	(173.03, 55.77) --
	(174.72, 55.37) --
	(176.41, 54.77) --
	(178.10, 53.54) --
	(179.79, 52.71) --
	(181.48, 52.07) --
	(183.17, 52.07) --
	(184.86, 51.65) --
	(186.55, 51.22) --
	(188.24, 50.57) --
	(189.93, 49.91) --
	(191.62, 49.02) --
	(193.31, 48.11) --
	(195.00, 47.65) --
	(196.69, 47.42) --
	(198.38, 47.42) --
	(200.07, 47.19) --
	(201.76, 46.72) --
	(203.45, 46.25) --
	(205.14, 45.78) --
	(206.83, 45.06) --
	(208.52, 44.82) --
	(210.22, 43.59) --
	(211.91, 43.34) --
	(213.60, 43.59) --
	(215.29, 43.34);
\definecolor{drawColor}{RGB}{229,228,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,180.90) --
	( 58.09,177.74) --
	( 59.78,175.53) --
	( 61.47,172.99) --
	( 63.16,170.82) --
	( 64.85,168.57) --
	( 66.54,166.21) --
	( 68.23,163.47) --
	( 69.92,160.89) --
	( 71.61,158.48) --
	( 73.30,155.64) --
	( 74.99,153.66) --
	( 76.68,151.26) --
	( 78.37,149.12) --
	( 80.06,147.26) --
	( 81.75,145.35) --
	( 83.44,143.36) --
	( 85.13,140.87) --
	( 86.82,138.72) --
	( 88.51,136.01) --
	( 90.20,134.13) --
	( 91.89,131.68) --
	( 93.59,129.64) --
	( 95.28,127.52) --
	( 96.97,125.55) --
	( 98.66,123.55) --
	(100.35,121.60) --
	(102.04,119.77) --
	(103.73,118.20) --
	(105.42,115.98) --
	(107.11,113.32) --
	(108.80,110.89) --
	(110.49,108.27) --
	(112.18,106.01) --
	(113.87,103.98) --
	(115.56,101.52) --
	(117.25, 99.85) --
	(118.94, 97.67) --
	(120.63, 95.78) --
	(122.32, 93.83) --
	(124.01, 92.62) --
	(125.70, 90.65) --
	(127.39, 88.39) --
	(129.08, 86.72) --
	(130.77, 84.87) --
	(132.46, 82.73) --
	(134.15, 81.24) --
	(135.84, 79.33) --
	(137.53, 78.02) --
	(139.22, 76.68) --
	(140.91, 75.31) --
	(142.60, 73.89) --
	(144.29, 73.32) --
	(145.98, 72.00) --
	(147.67, 70.81) --
	(149.36, 70.66) --
	(151.05, 69.12) --
	(152.75, 68.02) --
	(154.44, 67.54) --
	(156.13, 66.73) --
	(157.82, 65.24) --
	(159.51, 64.40) --
	(161.20, 63.89) --
	(162.89, 62.67) --
	(164.58, 61.07) --
	(166.27, 60.16) --
	(167.96, 59.98) --
	(169.65, 59.42) --
	(171.34, 58.30) --
	(173.03, 56.76) --
	(174.72, 56.37) --
	(176.41, 55.77) --
	(178.10, 55.37) --
	(179.79, 54.97) --
	(181.48, 54.16) --
	(183.17, 53.33) --
	(184.86, 52.50) --
	(186.55, 51.86) --
	(188.24, 51.43) --
	(189.93, 51.43) --
	(191.62, 51.00) --
	(193.31, 50.35) --
	(195.00, 49.91) --
	(196.69, 48.79) --
	(198.38, 48.56) --
	(200.07, 47.88) --
	(201.76, 47.19) --
	(203.45, 47.19) --
	(205.14, 47.19) --
	(206.83, 46.72) --
	(208.52, 46.25) --
	(210.22, 46.01) --
	(211.91, 45.30) --
	(213.60, 44.57) --
	(215.29, 43.84) --
	(216.98, 43.59);
\definecolor{drawColor}{RGB}{235,229,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.66) --
	( 58.09,177.31) --
	( 59.78,174.85) --
	( 61.47,172.76) --
	( 63.16,170.82) --
	( 64.85,168.82) --
	( 66.54,166.48) --
	( 68.23,164.03) --
	( 69.92,161.76) --
	( 71.61,159.70) --
	( 73.30,157.24) --
	( 74.99,154.66) --
	( 76.68,152.65) --
	( 78.37,150.56) --
	( 80.06,148.38) --
	( 81.75,146.50) --
	( 83.44,144.95) --
	( 85.13,142.95) --
	( 86.82,140.87) --
	( 88.51,138.27) --
	( 90.20,136.47) --
	( 91.89,134.13) --
	( 93.59,132.18) --
	( 95.28,130.16) --
	( 96.97,128.06) --
	( 98.66,126.10) --
	(100.35,124.01) --
	(102.04,122.32) --
	(103.73,120.45) --
	(105.42,118.64) --
	(107.11,116.57) --
	(108.80,114.15) --
	(110.49,111.83) --
	(112.18,108.96) --
	(113.87,106.88) --
	(115.56,104.80) --
	(117.25,102.47) --
	(118.94,100.47) --
	(120.63, 98.95) --
	(122.32, 96.92) --
	(124.01, 95.10) --
	(125.70, 93.73) --
	(127.39, 92.00) --
	(129.08, 89.91) --
	(130.77, 87.95) --
	(132.46, 85.92) --
	(134.15, 83.81) --
	(135.84, 82.11) --
	(137.53, 80.49) --
	(139.22, 78.68) --
	(140.91, 77.76) --
	(142.60, 76.14) --
	(144.29, 74.89) --
	(145.98, 73.89) --
	(147.67, 73.03) --
	(149.36, 71.86) --
	(151.05, 70.96) --
	(152.75, 69.89) --
	(154.44, 68.65) --
	(156.13, 67.86) --
	(157.82, 67.54) --
	(159.51, 66.73) --
	(161.20, 65.24) --
	(162.89, 64.40) --
	(164.58, 64.23) --
	(166.27, 63.02) --
	(167.96, 61.61) --
	(169.65, 60.53) --
	(171.34, 60.16) --
	(173.03, 59.61) --
	(174.72, 58.86) --
	(176.41, 57.53) --
	(178.10, 56.56) --
	(179.79, 56.17) --
	(181.48, 55.97) --
	(183.17, 55.37) --
	(184.86, 54.77) --
	(186.55, 53.95) --
	(188.24, 53.13) --
	(189.93, 52.71) --
	(191.62, 51.86) --
	(193.31, 51.86) --
	(195.00, 51.65) --
	(196.69, 51.22) --
	(198.38, 50.57) --
	(200.07, 49.91) --
	(201.76, 49.02) --
	(203.45, 48.34) --
	(205.14, 47.65) --
	(206.83, 47.65) --
	(208.52, 47.42) --
	(210.22, 47.42) --
	(211.91, 46.96) --
	(213.60, 46.49) --
	(215.29, 46.01) --
	(216.98, 45.54) --
	(218.67, 45.30) --
	(220.36, 44.57);
\definecolor{drawColor}{RGB}{238,229,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,180.70) --
	( 58.09,178.39) --
	( 59.78,175.76) --
	( 61.47,173.23) --
	( 63.16,171.07) --
	( 64.85,168.57) --
	( 66.54,166.21) --
	( 68.23,163.47) --
	( 69.92,160.59) --
	( 71.61,158.17) --
	( 73.30,155.64) --
	( 74.99,153.33) --
	( 76.68,151.26) --
	( 78.37,149.12) --
	( 80.06,146.89) --
	( 81.75,144.95) --
	( 83.44,143.36) --
	( 85.13,140.87) --
	( 86.82,138.27) --
	( 88.51,136.01) --
	( 90.20,133.65) --
	( 91.89,131.18) --
	( 93.59,129.12) --
	( 95.28,126.98) --
	( 96.97,124.93) --
	( 98.66,123.14) --
	(100.35,121.12) --
	(102.04,119.52) --
	(103.73,117.55) --
	(105.42,115.31) --
	(107.11,112.40) --
	(108.80,110.01) --
	(110.49,107.74) --
	(112.18,105.69) --
	(113.87,103.48) --
	(115.56,100.91) --
	(117.25, 99.32) --
	(118.94, 97.20) --
	(120.63, 95.59) --
	(122.32, 93.33) --
	(124.01, 92.00) --
	(125.70, 90.23) --
	(127.39, 87.73) --
	(129.08, 85.69) --
	(130.77, 83.69) --
	(132.46, 81.99) --
	(134.15, 80.23) --
	(135.84, 78.55) --
	(137.53, 77.62) --
	(139.22, 76.14) --
	(140.91, 74.89) --
	(142.60, 73.46) --
	(144.29, 73.03) --
	(145.98, 71.56) --
	(147.67, 70.81) --
	(149.36, 70.05) --
	(151.05, 68.81) --
	(152.75, 68.02) --
	(154.44, 67.21) --
	(156.13, 66.24) --
	(157.82, 64.74) --
	(159.51, 64.06) --
	(161.20, 63.54) --
	(162.89, 62.15) --
	(164.58, 61.07) --
	(166.27, 60.16) --
	(167.96, 59.79) --
	(169.65, 59.05) --
	(171.34, 57.72) --
	(173.03, 56.56) --
	(174.72, 56.17) --
	(176.41, 55.97) --
	(178.10, 55.77) --
	(179.79, 54.97) --
	(181.48, 53.75) --
	(183.17, 53.13) --
	(184.86, 52.71) --
	(186.55, 51.86) --
	(188.24, 51.86) --
	(189.93, 51.65) --
	(191.62, 51.00) --
	(193.31, 49.91) --
	(195.00, 49.46) --
	(196.69, 48.56) --
	(198.38, 47.88) --
	(200.07, 47.65) --
	(201.76, 47.65) --
	(203.45, 47.42) --
	(205.14, 47.19) --
	(206.83, 46.49) --
	(208.52, 46.25) --
	(210.22, 45.78) --
	(211.91, 45.06) --
	(213.60, 44.57) --
	(215.29, 44.08) --
	(216.98, 43.59);
\definecolor{drawColor}{RGB}{241,229,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,182.91) --
	( 58.09,180.49) --
	( 59.78,178.60) --
	( 61.47,176.43) --
	( 63.16,174.39) --
	( 64.85,172.52) --
	( 66.54,170.58) --
	( 68.23,168.82) --
	( 69.92,167.01) --
	( 71.61,164.86) --
	( 73.30,162.34) --
	( 74.99,160.29) --
	( 76.68,158.48) --
	( 78.37,155.96) --
	( 80.06,154.00) --
	( 81.75,151.96) --
	( 83.44,150.56) --
	( 85.13,148.75) --
	( 86.82,146.89) --
	( 88.51,145.35) --
	( 90.20,143.76) --
	( 91.89,142.13) --
	( 93.59,139.59) --
	( 95.28,137.38) --
	( 96.97,135.54) --
	( 98.66,133.65) --
	(100.35,131.18) --
	(102.04,129.12) --
	(103.73,127.52) --
	(105.42,125.43) --
	(107.11,123.96) --
	(108.80,122.08) --
	(110.49,120.33) --
	(112.18,118.77) --
	(113.87,116.90) --
	(115.56,115.11) --
	(117.25,112.47) --
	(118.94,110.23) --
	(120.63,108.04) --
	(122.32,105.77) --
	(124.01,103.73) --
	(125.70,101.95) --
	(127.39, 99.76) --
	(129.08, 97.95) --
	(130.77, 96.35) --
	(132.46, 94.81) --
	(134.15, 93.53) --
	(135.84, 91.80) --
	(137.53, 89.91) --
	(139.22, 87.95) --
	(140.91, 86.38) --
	(142.60, 84.29) --
	(144.29, 82.73) --
	(145.98, 81.37) --
	(147.67, 79.98) --
	(149.36, 78.68) --
	(151.05, 77.09) --
	(152.75, 76.41) --
	(154.44, 75.17) --
	(156.13, 74.04) --
	(157.82, 73.32) --
	(159.51, 72.00) --
	(161.20, 71.26) --
	(162.89, 70.50) --
	(164.58, 69.89) --
	(166.27, 68.65) --
	(167.96, 68.02) --
	(169.65, 67.70) --
	(171.34, 66.56) --
	(173.03, 65.58) --
	(174.72, 64.57) --
	(176.41, 64.06) --
	(178.10, 63.37) --
	(179.79, 62.32) --
	(181.48, 61.43) --
	(183.17, 60.53) --
	(184.86, 60.16) --
	(186.55, 59.61) --
	(188.24, 58.68) --
	(189.93, 57.53) --
	(191.62, 56.76) --
	(193.31, 56.76) --
	(195.00, 55.97) --
	(196.69, 55.77) --
	(198.38, 55.37) --
	(200.07, 54.77) --
	(201.76, 53.95) --
	(203.45, 52.71) --
	(205.14, 52.29) --
	(206.83, 52.29) --
	(208.52, 52.07) --
	(210.22, 51.86) --
	(211.91, 51.65) --
	(213.60, 51.00) --
	(215.29, 50.13) --
	(216.98, 49.69) --
	(218.67, 49.02) --
	(220.36, 48.34) --
	(222.05, 47.88) --
	(223.74, 47.88) --
	(225.43, 47.42) --
	(227.12, 47.42) --
	(228.81, 47.65) --
	(230.50, 47.42) --
	(232.19, 46.96);
\definecolor{drawColor}{RGB}{244,230,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,181.10) --
	( 58.09,179.03) --
	( 59.78,176.65) --
	( 61.47,174.62) --
	( 63.16,172.52) --
	( 64.85,170.58) --
	( 66.54,168.82) --
	( 68.23,167.01) --
	( 69.92,164.59) --
	( 71.61,162.34) --
	( 73.30,160.29) --
	( 74.99,158.17) --
	( 76.68,155.96) --
	( 78.37,154.00) --
	( 80.06,151.96) --
	( 81.75,149.84) --
	( 83.44,148.01) --
	( 85.13,146.12) --
	( 86.82,144.56) --
	( 88.51,143.36) --
	( 90.20,140.87) --
	( 91.89,139.15) --
	( 93.59,136.93) --
	( 95.28,134.60) --
	( 96.97,132.18) --
	( 98.66,130.16) --
	(100.35,128.06) --
	(102.04,126.16) --
	(103.73,124.47) --
	(105.42,122.91) --
	(107.11,121.12) --
	(108.80,119.33) --
	(110.49,117.75) --
	(112.18,115.51) --
	(113.87,113.25) --
	(115.56,110.74) --
	(117.25,108.43) --
	(118.94,106.17) --
	(120.63,103.89) --
	(122.32,101.78) --
	(124.01,100.03) --
	(125.70, 97.95) --
	(127.39, 96.45) --
	(129.08, 94.42) --
	(130.77, 92.72) --
	(132.46, 90.97) --
	(134.15, 88.72) --
	(135.84, 86.60) --
	(137.53, 84.64) --
	(139.22, 82.60) --
	(140.91, 80.87) --
	(142.60, 78.95) --
	(144.29, 77.49) --
	(145.98, 75.86) --
	(147.67, 75.17) --
	(149.36, 73.75) --
	(151.05, 72.59) --
	(152.75, 71.41) --
	(154.44, 70.50) --
	(156.13, 69.43) --
	(157.82, 68.17) --
	(159.51, 67.54) --
	(161.20, 66.73) --
	(162.89, 65.41) --
	(164.58, 64.74) --
	(166.27, 63.72) --
	(167.96, 62.67) --
	(169.65, 61.07) --
	(171.34, 60.71) --
	(173.03, 59.98) --
	(174.72, 58.68) --
	(176.41, 57.53) --
	(178.10, 56.76) --
	(179.79, 56.17) --
	(181.48, 55.97) --
	(183.17, 55.17) --
	(184.86, 54.36) --
	(186.55, 53.54) --
	(188.24, 52.71) --
	(189.93, 52.07) --
	(191.62, 51.86) --
	(193.31, 51.65) --
	(195.00, 51.00) --
	(196.69, 50.35) --
	(198.38, 49.69) --
	(200.07, 49.02) --
	(201.76, 48.34) --
	(203.45, 47.88) --
	(205.14, 47.65) --
	(206.83, 47.65) --
	(208.52, 47.19) --
	(210.22, 46.96) --
	(211.91, 45.78) --
	(213.60, 45.54) --
	(215.29, 45.06) --
	(216.98, 44.82) --
	(218.67, 44.08) --
	(220.36, 43.84) --
	(222.05, 43.59) --
	(223.74, 43.59);
\definecolor{drawColor}{RGB}{247,230,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,182.11) --
	( 58.09,179.87) --
	( 59.78,177.74) --
	( 61.47,175.53) --
	( 63.16,173.70) --
	( 64.85,171.56) --
	( 66.54,169.83) --
	( 68.23,168.31) --
	( 69.92,165.95) --
	( 71.61,163.75) --
	( 73.30,161.47) --
	( 74.99,159.09) --
	( 76.68,157.24) --
	( 78.37,154.99) --
	( 80.06,153.33) --
	( 81.75,150.91) --
	( 83.44,149.12) --
	( 85.13,147.26) --
	( 86.82,145.73) --
	( 88.51,144.16) --
	( 90.20,142.95) --
	( 91.89,140.87) --
	( 93.59,138.72) --
	( 95.28,136.47) --
	( 96.97,134.13) --
	( 98.66,132.18) --
	(100.35,130.16) --
	(102.04,128.06) --
	(103.73,126.43) --
	(105.42,124.59) --
	(107.11,123.14) --
	(108.80,121.18) --
	(110.49,119.58) --
	(112.18,118.00) --
	(113.87,115.98) --
	(115.56,113.32) --
	(117.25,110.82) --
	(118.94,108.81) --
	(120.63,106.88) --
	(122.32,104.72) --
	(124.01,102.64) --
	(125.70,100.65) --
	(127.39, 98.77) --
	(129.08, 97.11) --
	(130.77, 95.20) --
	(132.46, 93.53) --
	(134.15, 92.11) --
	(135.84, 90.44) --
	(137.53, 88.28) --
	(139.22, 86.15) --
	(140.91, 84.29) --
	(142.60, 82.24) --
	(144.29, 80.87) --
	(145.98, 79.08) --
	(147.67, 77.76) --
	(149.36, 75.86) --
	(151.05, 75.31) --
	(152.75, 73.89) --
	(154.44, 73.03) --
	(156.13, 71.56) --
	(157.82, 70.96) --
	(159.51, 70.05) --
	(161.20, 68.65) --
	(162.89, 67.86) --
	(164.58, 67.21) --
	(166.27, 66.07) --
	(167.96, 65.07) --
	(169.65, 64.23) --
	(171.34, 63.20) --
	(173.03, 62.15) --
	(174.72, 60.71) --
	(176.41, 60.16) --
	(178.10, 59.42) --
	(179.79, 58.68) --
	(181.48, 57.72) --
	(183.17, 56.76) --
	(184.86, 56.37) --
	(186.55, 55.97) --
	(188.24, 55.37) --
	(189.93, 54.97) --
	(191.62, 53.95) --
	(193.31, 53.13) --
	(195.00, 52.50) --
	(196.69, 52.07) --
	(198.38, 51.65) --
	(200.07, 51.65) --
	(201.76, 50.78) --
	(203.45, 50.13) --
	(205.14, 49.69) --
	(206.83, 48.56) --
	(208.52, 48.11) --
	(210.22, 48.34) --
	(211.91, 48.11) --
	(213.60, 47.65) --
	(215.29, 47.42) --
	(216.98, 46.96) --
	(218.67, 46.49) --
	(220.36, 46.01) --
	(222.05, 45.54) --
	(223.74, 44.82) --
	(225.43, 44.33) --
	(227.12, 43.84);
\definecolor{drawColor}{RGB}{250,231,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,181.10) --
	( 58.09,178.82) --
	( 59.78,176.65) --
	( 61.47,174.39) --
	( 63.16,172.52) --
	( 64.85,170.33) --
	( 66.54,168.82) --
	( 68.23,166.74) --
	( 69.92,164.59) --
	( 71.61,162.34) --
	( 73.30,160.29) --
	( 74.99,158.48) --
	( 76.68,156.28) --
	( 78.37,154.00) --
	( 80.06,151.96) --
	( 81.75,150.20) --
	( 83.44,148.38) --
	( 85.13,146.50) --
	( 86.82,145.35) --
	( 88.51,143.76) --
	( 90.20,141.71) --
	( 91.89,139.59) --
	( 93.59,137.38) --
	( 95.28,135.08) --
	( 96.97,133.16) --
	( 98.66,131.18) --
	(100.35,129.12) --
	(102.04,126.98) --
	(103.73,125.32) --
	(105.42,123.84) --
	(107.11,121.96) --
	(108.80,120.33) --
	(110.49,118.58) --
	(112.18,116.90) --
	(113.87,115.11) --
	(115.56,112.40) --
	(117.25,110.23) --
	(118.94,108.12) --
	(120.63,106.01) --
	(122.32,103.81) --
	(124.01,102.21) --
	(125.70,100.12) --
	(127.39, 98.32) --
	(129.08, 96.64) --
	(130.77, 95.10) --
	(132.46, 93.23) --
	(134.15, 92.11) --
	(135.84, 90.01) --
	(137.53, 87.95) --
	(139.22, 86.15) --
	(140.91, 84.05) --
	(142.60, 82.11) --
	(144.29, 80.99) --
	(145.98, 79.33) --
	(147.67, 77.89) --
	(149.36, 76.27) --
	(151.05, 75.31) --
	(152.75, 73.75) --
	(154.44, 73.17) --
	(156.13, 71.71) --
	(157.82, 70.81) --
	(159.51, 70.05) --
	(161.20, 68.65) --
	(162.89, 68.02) --
	(164.58, 67.38) --
	(166.27, 66.40) --
	(167.96, 65.07) --
	(169.65, 64.23) --
	(171.34, 63.89) --
	(173.03, 62.50) --
	(174.72, 61.43) --
	(176.41, 60.71) --
	(178.10, 59.98) --
	(179.79, 59.05) --
	(181.48, 58.49) --
	(183.17, 57.34) --
	(184.86, 56.37) --
	(186.55, 56.17) --
	(188.24, 55.77) --
	(189.93, 54.97) --
	(191.62, 54.16) --
	(193.31, 53.54) --
	(195.00, 52.50) --
	(196.69, 52.07) --
	(198.38, 52.07) --
	(200.07, 51.65) --
	(201.76, 51.22) --
	(203.45, 50.57) --
	(205.14, 50.35) --
	(206.83, 49.24) --
	(208.52, 48.11) --
	(210.22, 48.11) --
	(211.91, 47.42) --
	(213.60, 47.42) --
	(215.29, 47.42) --
	(216.98, 47.19) --
	(218.67, 46.72) --
	(220.36, 46.01) --
	(222.05, 45.54) --
	(223.74, 45.06) --
	(225.43, 44.57) --
	(227.12, 43.84);
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,171.31) --
	( 58.09,165.13) --
	( 59.78,157.55) --
	( 61.47,151.26) --
	( 63.16,149.48) --
	( 64.85,150.56) --
	( 66.54,151.26) --
	( 68.23,145.35) --
	( 69.92,133.16) --
	( 71.61,125.43) --
	( 73.30,119.40) --
	( 74.99,110.74) --
	( 76.68,103.89) --
	( 78.37, 97.20) --
	( 80.06, 91.28) --
	( 81.75, 85.34) --
	( 83.44, 79.72) --
	( 85.13, 75.72) --
	( 86.82, 72.59) --
	( 88.51, 69.58) --
	( 90.20, 67.05) --
	( 91.89, 64.40) --
	( 93.59, 61.97) --
	( 95.28, 59.61) --
	( 96.97, 56.95) --
	( 98.66, 55.57) --
	(100.35, 53.95) --
	(102.04, 52.29) --
	(103.73, 51.43) --
	(105.42, 49.69) --
	(107.11, 48.11) --
	(108.80, 47.65) --
	(110.49, 46.72) --
	(112.18, 45.54) --
	(113.87, 44.08) --
	(115.56, 43.34) --
	(117.25, 43.34) --
	(118.94, 42.59) --
	(120.63, 41.31) --
	(122.32, 40.27) --
	(124.01, 39.20) --
	(125.70, 38.66) --
	(127.39, 38.12);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,172.99) --
	( 58.09,167.27) --
	( 59.78,160.89) --
	( 61.47,153.66) --
	( 63.16,150.91) --
	( 64.85,152.65) --
	( 66.54,153.66) --
	( 68.23,149.84) --
	( 69.92,137.83) --
	( 71.61,129.64) --
	( 73.30,123.44) --
	( 74.99,117.29) --
	( 76.68,110.01) --
	( 78.37,102.21) --
	( 80.06, 96.26) --
	( 81.75, 90.97) --
	( 83.44, 84.99) --
	( 85.13, 80.11) --
	( 86.82, 75.58) --
	( 88.51, 72.59) --
	( 90.20, 69.12) --
	( 91.89, 67.05) --
	( 93.59, 64.91) --
	( 95.28, 61.79) --
	( 96.97, 59.98) --
	( 98.66, 57.92) --
	(100.35, 55.97) --
	(102.04, 54.36) --
	(103.73, 52.71) --
	(105.42, 51.65) --
	(107.11, 50.78) --
	(108.80, 49.24) --
	(110.49, 47.65) --
	(112.18, 47.42) --
	(113.87, 46.25) --
	(115.56, 45.06) --
	(117.25, 44.08) --
	(118.94, 43.34) --
	(120.63, 43.34) --
	(122.32, 42.59) --
	(124.01, 41.57) --
	(125.70, 40.53) --
	(127.39, 39.47) --
	(129.08, 38.94) --
	(130.77, 38.39) --
	(132.46, 38.12);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,173.23) --
	( 58.09,166.48) --
	( 59.78,159.70) --
	( 61.47,152.30) --
	( 63.16,149.12) --
	( 64.85,150.20) --
	( 66.54,151.26) --
	( 68.23,147.64) --
	( 69.92,135.08) --
	( 71.61,125.82) --
	( 73.30,119.65) --
	( 74.99,111.47) --
	( 76.68,103.73) --
	( 78.37, 96.83) --
	( 80.06, 91.18) --
	( 81.75, 84.99) --
	( 83.44, 79.08) --
	( 85.13, 75.03) --
	( 86.82, 72.00) --
	( 88.51, 68.96) --
	( 90.20, 66.56) --
	( 91.89, 63.54) --
	( 93.59, 60.89) --
	( 95.28, 58.86) --
	( 96.97, 56.37) --
	( 98.66, 54.97) --
	(100.35, 52.92) --
	(102.04, 51.86) --
	(103.73, 50.57) --
	(105.42, 48.56) --
	(107.11, 47.88) --
	(108.80, 46.96) --
	(110.49, 46.25) --
	(112.18, 44.82) --
	(113.87, 43.84) --
	(115.56, 43.34) --
	(117.25, 42.84) --
	(118.94, 41.57) --
	(120.63, 40.53) --
	(122.32, 39.47) --
	(124.01, 39.20) --
	(125.70, 38.39);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,174.39) --
	( 58.09,168.82) --
	( 59.78,162.34) --
	( 61.47,155.96) --
	( 63.16,152.65) --
	( 64.85,154.00) --
	( 66.54,154.99) --
	( 68.23,150.20) --
	( 69.92,139.59) --
	( 71.61,131.68) --
	( 73.30,124.93) --
	( 74.99,119.52) --
	( 76.68,111.62) --
	( 78.37,104.23) --
	( 80.06, 98.86) --
	( 81.75, 93.12) --
	( 83.44, 87.28) --
	( 85.13, 82.11) --
	( 86.82, 77.49) --
	( 88.51, 74.60) --
	( 90.20, 71.41) --
	( 91.89, 69.12) --
	( 93.59, 66.89) --
	( 95.28, 64.74) --
	( 96.97, 61.97) --
	( 98.66, 60.16) --
	(100.35, 57.53) --
	(102.04, 56.37) --
	(103.73, 54.77) --
	(105.42, 53.13) --
	(107.11, 52.29) --
	(108.80, 51.00) --
	(110.49, 49.46) --
	(112.18, 48.34) --
	(113.87, 47.65) --
	(115.56, 46.72) --
	(117.25, 45.78) --
	(118.94, 44.82) --
	(120.63, 44.08) --
	(122.32, 43.59) --
	(124.01, 43.34) --
	(125.70, 42.59) --
	(127.39, 41.57) --
	(129.08, 40.27) --
	(130.77, 39.74) --
	(132.46, 38.94) --
	(134.15, 38.94) --
	(135.84, 38.39);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,178.17) --
	( 58.09,172.76) --
	( 59.78,167.27) --
	( 61.47,161.47) --
	( 63.16,156.60) --
	( 64.85,157.55) --
	( 66.54,158.48) --
	( 68.23,156.92) --
	( 69.92,147.26) --
	( 71.61,140.45) --
	( 73.30,133.16) --
	( 74.99,126.98) --
	( 76.68,122.02) --
	( 78.37,116.51) --
	( 80.06,110.16) --
	( 81.75,103.40) --
	( 83.44, 98.50) --
	( 85.13, 93.23) --
	( 86.82, 88.39) --
	( 88.51, 83.69) --
	( 90.20, 79.72) --
	( 91.89, 76.14) --
	( 93.59, 73.17) --
	( 95.28, 70.81) --
	( 96.97, 68.65) --
	( 98.66, 66.73) --
	(100.35, 64.57) --
	(102.04, 62.15) --
	(103.73, 60.35) --
	(105.42, 58.68) --
	(107.11, 56.76) --
	(108.80, 55.97) --
	(110.49, 54.36) --
	(112.18, 52.92) --
	(113.87, 51.86) --
	(115.56, 51.22) --
	(117.25, 49.91) --
	(118.94, 48.79) --
	(120.63, 48.11) --
	(122.32, 47.65) --
	(124.01, 46.96) --
	(125.70, 46.01) --
	(127.39, 45.06) --
	(129.08, 44.33) --
	(130.77, 43.84) --
	(132.46, 43.59) --
	(134.15, 42.84) --
	(135.84, 42.34) --
	(137.53, 41.57) --
	(139.22, 40.53) --
	(140.91, 39.74) --
	(142.60, 39.47) --
	(144.29, 38.94) --
	(145.98, 38.66) --
	(147.67, 38.12);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.60) --
	( 56.40,172.04) --
	( 58.09,166.21) --
	( 59.78,158.79) --
	( 61.47,152.30) --
	( 63.16,150.56) --
	( 64.85,152.30) --
	( 66.54,152.99) --
	( 68.23,147.26) --
	( 69.92,135.08) --
	( 71.61,127.52) --
	( 73.30,121.12) --
	( 74.99,114.97) --
	( 76.68,106.41) --
	( 78.37, 99.50) --
	( 80.06, 94.42) --
	( 81.75, 87.95) --
	( 83.44, 82.85) --
	( 85.13, 77.89) --
	( 86.82, 74.04) --
	( 88.51, 71.11) --
	( 90.20, 68.02) --
	( 91.89, 66.24) --
	( 93.59, 63.72) --
	( 95.28, 60.89) --
	( 96.97, 59.42) --
	( 98.66, 56.76) --
	(100.35, 55.57) --
	(102.04, 53.75) --
	(103.73, 51.86) --
	(105.42, 51.22) --
	(107.11, 49.91) --
	(108.80, 48.56) --
	(110.49, 47.65) --
	(112.18, 46.96) --
	(113.87, 45.54) --
	(115.56, 44.57) --
	(117.25, 43.59) --
	(118.94, 43.34) --
	(120.63, 42.84) --
	(122.32, 42.34) --
	(124.01, 40.79) --
	(125.70, 39.74) --
	(127.39, 38.94) --
	(129.08, 38.66) --
	(130.77, 38.39);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,175.98) --
	( 58.09,168.05) --
	( 59.78,160.29) --
	( 61.47,151.26) --
	( 63.16,144.95) --
	( 64.85,144.56) --
	( 66.54,146.50) --
	( 68.23,146.50) --
	( 69.92,137.38) --
	( 71.61,124.70) --
	( 73.30,116.24) --
	( 74.99,105.45) --
	( 76.68, 97.58) --
	( 78.37, 89.91) --
	( 80.06, 82.48) --
	( 81.75, 76.68) --
	( 83.44, 72.30) --
	( 85.13, 68.81) --
	( 86.82, 65.41) --
	( 88.51, 61.61) --
	( 90.20, 58.86) --
	( 91.89, 56.17) --
	( 93.59, 53.95) --
	( 95.28, 52.07) --
	( 96.97, 50.57) --
	( 98.66, 48.11) --
	(100.35, 47.65) --
	(102.04, 46.01) --
	(103.73, 44.57) --
	(105.42, 43.59) --
	(107.11, 43.09) --
	(108.80, 42.08) --
	(110.49, 40.79) --
	(112.18, 39.74) --
	(113.87, 38.94) --
	(115.56, 38.12);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,177.74) --
	( 56.40,172.04) --
	( 58.09,166.74) --
	( 59.78,160.29) --
	( 61.47,154.66) --
	( 63.16,148.38) --
	( 64.85,142.95) --
	( 66.54,136.01) --
	( 68.23,129.12) --
	( 69.92,123.55) --
	( 71.61,117.94) --
	( 73.30,110.30) --
	( 74.99,104.31) --
	( 76.68, 98.04) --
	( 78.37, 93.12) --
	( 80.06, 87.84) --
	( 81.75, 82.48) --
	( 83.44, 78.02) --
	( 85.13, 74.04) --
	( 86.82, 70.96) --
	( 88.51, 68.17) --
	( 90.20, 65.74) --
	( 91.89, 63.20) --
	( 93.59, 60.35) --
	( 95.28, 58.30) --
	( 96.97, 56.37) --
	( 98.66, 54.77) --
	(100.35, 53.13) --
	(102.04, 51.86) --
	(103.73, 50.35) --
	(105.42, 49.02) --
	(107.11, 47.88) --
	(108.80, 47.19) --
	(110.49, 46.01) --
	(112.18, 44.82) --
	(113.87, 43.84) --
	(115.56, 43.59) --
	(117.25, 42.84) --
	(118.94, 42.08) --
	(120.63, 41.05) --
	(122.32, 40.00) --
	(124.01, 39.20) --
	(125.70, 38.66) --
	(127.39, 38.12);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,179.03) --
	( 58.09,175.08) --
	( 59.78,171.56) --
	( 61.47,168.05) --
	( 63.16,164.03) --
	( 64.85,159.39) --
	( 66.54,155.32) --
	( 68.23,151.61) --
	( 69.92,147.64) --
	( 71.61,144.16) --
	( 73.30,140.87) --
	( 74.99,136.01) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,123.67) --
	( 81.75,120.08) --
	( 83.44,116.44) --
	( 85.13,111.18) --
	( 86.82,106.56) --
	( 88.51,102.30) --
	( 90.20, 98.41) --
	( 91.89, 94.91) --
	( 93.59, 91.28) --
	( 95.28, 86.94) --
	( 96.97, 82.97) --
	( 98.66, 80.11) --
	(100.35, 76.82) --
	(102.04, 74.32) --
	(103.73, 72.15) --
	(105.42, 70.20) --
	(107.11, 68.17) --
	(108.80, 66.73) --
	(110.49, 65.07) --
	(112.18, 63.72) --
	(113.87, 61.79) --
	(115.56, 60.35) --
	(117.25, 59.05) --
	(118.94, 57.34) --
	(120.63, 56.37) --
	(122.32, 55.97) --
	(124.01, 54.36) --
	(125.70, 53.13) --
	(127.39, 52.29) --
	(129.08, 51.86) --
	(130.77, 51.22) --
	(132.46, 50.35) --
	(134.15, 49.46) --
	(135.84, 48.34) --
	(137.53, 47.88) --
	(139.22, 47.65) --
	(140.91, 46.96) --
	(142.60, 46.25) --
	(144.29, 45.54) --
	(145.98, 45.06) --
	(147.67, 44.33) --
	(149.36, 44.08) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.34) --
	(156.13, 42.84) --
	(157.82, 42.34) --
	(159.51, 41.83) --
	(161.20, 41.05) --
	(162.89, 40.53) --
	(164.58, 40.00) --
	(166.27, 39.20) --
	(167.96, 39.47) --
	(169.65, 38.66) --
	(171.34, 38.39) --
	(173.03, 38.39) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.24) --
	( 56.40,172.04) --
	( 58.09,165.68) --
	( 59.78,158.48) --
	( 61.47,151.26) --
	( 63.16,148.38) --
	( 64.85,149.48) --
	( 66.54,150.20) --
	( 68.23,146.50) --
	( 69.92,133.16) --
	( 71.61,124.70) --
	( 73.30,118.89) --
	( 74.99,110.45) --
	( 76.68,103.40) --
	( 78.37, 96.16) --
	( 80.06, 90.12) --
	( 81.75, 83.57) --
	( 83.44, 78.68) --
	( 85.13, 74.32) --
	( 86.82, 70.66) --
	( 88.51, 67.70) --
	( 90.20, 64.57) --
	( 91.89, 61.43) --
	( 93.59, 58.86) --
	( 95.28, 56.17) --
	( 96.97, 54.77) --
	( 98.66, 52.50) --
	(100.35, 51.43) --
	(102.04, 49.46) --
	(103.73, 47.88) --
	(105.42, 47.19) --
	(107.11, 46.25) --
	(108.80, 44.33) --
	(110.49, 43.59) --
	(112.18, 43.09) --
	(113.87, 42.59) --
	(115.56, 41.57) --
	(117.25, 40.00) --
	(118.94, 39.20) --
	(120.63, 38.66);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,173.93) --
	( 58.09,167.01) --
	( 59.78,160.00) --
	( 61.47,152.99) --
	( 63.16,147.64) --
	( 64.85,148.01) --
	( 66.54,149.12) --
	( 68.23,147.64) --
	( 69.92,137.38) --
	( 71.61,126.32) --
	( 73.30,120.08) --
	( 74.99,111.69) --
	( 76.68,104.31) --
	( 78.37, 97.39) --
	( 80.06, 90.97) --
	( 81.75, 84.17) --
	( 83.44, 78.81) --
	( 85.13, 74.46) --
	( 86.82, 70.96) --
	( 88.51, 67.54) --
	( 90.20, 64.74) --
	( 91.89, 61.97) --
	( 93.59, 59.24) --
	( 95.28, 56.37) --
	( 96.97, 54.97) --
	( 98.66, 52.71) --
	(100.35, 51.43) --
	(102.04, 49.69) --
	(103.73, 47.88) --
	(105.42, 47.19) --
	(107.11, 46.49) --
	(108.80, 44.57) --
	(110.49, 43.34) --
	(112.18, 43.34) --
	(113.87, 42.59) --
	(115.56, 41.57) --
	(117.25, 40.00) --
	(118.94, 38.94) --
	(120.63, 38.39) --
	(122.32, 38.12);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,177.31) --
	( 58.09,171.07) --
	( 59.78,165.41) --
	( 61.47,158.17) --
	( 63.16,152.30) --
	( 64.85,151.96) --
	( 66.54,152.99) --
	( 68.23,152.99) --
	( 69.92,144.95) --
	( 71.61,134.13) --
	( 73.30,127.52) --
	( 74.99,121.42) --
	( 76.68,115.11) --
	( 78.37,107.35) --
	( 80.06,100.83) --
	( 81.75, 95.01) --
	( 83.44, 89.80) --
	( 85.13, 83.57) --
	( 86.82, 78.95) --
	( 88.51, 74.89) --
	( 90.20, 71.56) --
	( 91.89, 68.65) --
	( 93.59, 66.07) --
	( 95.28, 63.89) --
	( 96.97, 60.71) --
	( 98.66, 58.68) --
	(100.35, 56.17) --
	(102.04, 54.77) --
	(103.73, 52.92) --
	(105.42, 51.65) --
	(107.11, 50.35) --
	(108.80, 48.56) --
	(110.49, 47.42) --
	(112.18, 46.72) --
	(113.87, 46.01) --
	(115.56, 44.57) --
	(117.25, 43.59) --
	(118.94, 43.34) --
	(120.63, 42.84) --
	(122.32, 41.83) --
	(124.01, 41.05) --
	(125.70, 39.74) --
	(127.39, 38.66) --
	(129.08, 38.66);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,173.70) --
	( 58.09,168.31) --
	( 59.78,160.89) --
	( 61.47,154.00) --
	( 63.16,150.56) --
	( 64.85,151.61) --
	( 66.54,152.65) --
	( 68.23,150.20) --
	( 69.92,139.59) --
	( 71.61,130.16) --
	( 73.30,123.73) --
	( 74.99,118.07) --
	( 76.68,109.64) --
	( 78.37,102.81) --
	( 80.06, 96.92) --
	( 81.75, 91.70) --
	( 83.44, 85.46) --
	( 85.13, 80.11) --
	( 86.82, 76.14) --
	( 88.51, 72.88) --
	( 90.20, 69.89) --
	( 91.89, 67.54) --
	( 93.59, 64.57) --
	( 95.28, 61.43) --
	( 96.97, 59.42) --
	( 98.66, 57.15) --
	(100.35, 55.57) --
	(102.04, 53.33) --
	(103.73, 51.86) --
	(105.42, 51.22) --
	(107.11, 49.46) --
	(108.80, 47.88) --
	(110.49, 47.42) --
	(112.18, 46.49) --
	(113.87, 45.06) --
	(115.56, 43.84) --
	(117.25, 43.34) --
	(118.94, 42.59) --
	(120.63, 42.08) --
	(122.32, 41.05) --
	(124.01, 40.00) --
	(125.70, 38.39) --
	(127.39, 38.12);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,177.31) --
	( 58.09,172.76) --
	( 59.78,168.82) --
	( 61.47,163.19) --
	( 63.16,158.48) --
	( 64.85,152.65) --
	( 66.54,148.01) --
	( 68.23,144.16) --
	( 69.92,138.72) --
	( 71.61,133.16) --
	( 73.30,127.52) --
	( 74.99,123.55) --
	( 76.68,119.08) --
	( 78.37,113.25) --
	( 80.06,108.20) --
	( 81.75,102.64) --
	( 83.44, 98.04) --
	( 85.13, 93.93) --
	( 86.82, 89.37) --
	( 88.51, 84.76) --
	( 90.20, 80.49) --
	( 91.89, 77.09) --
	( 93.59, 74.18) --
	( 95.28, 71.71) --
	( 96.97, 69.27) --
	( 98.66, 67.38) --
	(100.35, 65.58) --
	(102.04, 64.06) --
	(103.73, 61.25) --
	(105.42, 59.98) --
	(107.11, 58.30) --
	(108.80, 56.37) --
	(110.49, 55.57) --
	(112.18, 54.36) --
	(113.87, 52.71) --
	(115.56, 51.86) --
	(117.25, 51.22) --
	(118.94, 50.35) --
	(120.63, 48.79) --
	(122.32, 47.42) --
	(124.01, 47.19) --
	(125.70, 46.96) --
	(127.39, 46.25) --
	(129.08, 45.30) --
	(130.77, 44.08) --
	(132.46, 43.59) --
	(134.15, 43.34) --
	(135.84, 42.84) --
	(137.53, 42.59) --
	(139.22, 42.08) --
	(140.91, 41.57) --
	(142.60, 40.53) --
	(144.29, 39.47) --
	(145.98, 38.66) --
	(147.67, 38.12) --
	(149.36, 38.12);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,177.74) --
	( 58.09,172.76) --
	( 59.78,168.05) --
	( 61.47,162.62) --
	( 63.16,157.55) --
	( 64.85,151.61) --
	( 66.54,146.12) --
	( 68.23,141.30) --
	( 69.92,136.01) --
	( 71.61,130.16) --
	( 73.30,125.38) --
	( 74.99,120.14) --
	( 76.68,115.11) --
	( 78.37,109.41) --
	( 80.06,103.56) --
	( 81.75, 98.59) --
	( 83.44, 94.32) --
	( 85.13, 90.01) --
	( 86.82, 84.99) --
	( 88.51, 80.87) --
	( 90.20, 77.09) --
	( 91.89, 74.46) --
	( 93.59, 71.71) --
	( 95.28, 70.20) --
	( 96.97, 67.54) --
	( 98.66, 65.74) --
	(100.35, 63.89) --
	(102.04, 61.43) --
	(103.73, 59.98) --
	(105.42, 57.92) --
	(107.11, 56.17) --
	(108.80, 55.37) --
	(110.49, 53.95) --
	(112.18, 52.29) --
	(113.87, 51.65) --
	(115.56, 50.78) --
	(117.25, 49.46) --
	(118.94, 48.11) --
	(120.63, 47.65) --
	(122.32, 47.19) --
	(124.01, 46.72) --
	(125.70, 46.01) --
	(127.39, 44.33) --
	(129.08, 43.59) --
	(130.77, 43.34) --
	(132.46, 43.34) --
	(134.15, 42.84) --
	(135.84, 42.59) --
	(137.53, 41.57) --
	(139.22, 40.53) --
	(140.91, 39.74) --
	(142.60, 38.94) --
	(144.29, 38.39) --
	(145.98, 38.39);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,175.98) --
	( 58.09,171.31) --
	( 59.78,165.68) --
	( 61.47,160.00) --
	( 63.16,157.55) --
	( 64.85,158.79) --
	( 66.54,159.70) --
	( 68.23,154.66) --
	( 69.92,146.50) --
	( 71.61,140.45) --
	( 73.30,133.65) --
	( 74.99,128.59) --
	( 76.68,123.38) --
	( 78.37,118.26) --
	( 80.06,112.97) --
	( 81.75,106.49) --
	( 83.44,101.35) --
	( 85.13, 96.54) --
	( 86.82, 92.52) --
	( 88.51, 87.50) --
	( 90.20, 82.85) --
	( 91.89, 78.68) --
	( 93.59, 75.72) --
	( 95.28, 73.17) --
	( 96.97, 70.96) --
	( 98.66, 68.49) --
	(100.35, 66.73) --
	(102.04, 64.40) --
	(103.73, 62.32) --
	(105.42, 60.35) --
	(107.11, 58.86) --
	(108.80, 56.95) --
	(110.49, 55.57) --
	(112.18, 54.36) --
	(113.87, 52.50) --
	(115.56, 51.65) --
	(117.25, 51.22) --
	(118.94, 49.69) --
	(120.63, 48.56) --
	(122.32, 47.42) --
	(124.01, 47.42) --
	(125.70, 46.72) --
	(127.39, 46.01) --
	(129.08, 44.82) --
	(130.77, 43.84) --
	(132.46, 43.59) --
	(134.15, 43.34) --
	(135.84, 43.09) --
	(137.53, 41.83) --
	(139.22, 41.31) --
	(140.91, 40.53) --
	(142.60, 39.47) --
	(144.29, 38.66) --
	(145.98, 38.66) --
	(147.67, 38.12) --
	(149.36, 38.12);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,177.31) --
	( 58.09,171.56) --
	( 59.78,165.68) --
	( 61.47,159.09) --
	( 63.16,152.99) --
	( 64.85,152.65) --
	( 66.54,154.00) --
	( 68.23,153.66) --
	( 69.92,145.73) --
	( 71.61,135.54) --
	( 73.30,128.59) --
	( 74.99,122.38) --
	( 76.68,116.84) --
	( 78.37,109.71) --
	( 80.06,102.47) --
	( 81.75, 97.39) --
	( 83.44, 92.00) --
	( 85.13, 86.60) --
	( 86.82, 81.62) --
	( 88.51, 77.36) --
	( 90.20, 74.60) --
	( 91.89, 71.11) --
	( 93.59, 68.65) --
	( 95.28, 66.73) --
	( 96.97, 64.06) --
	( 98.66, 61.07) --
	(100.35, 59.42) --
	(102.04, 57.34) --
	(103.73, 55.57) --
	(105.42, 54.36) --
	(107.11, 52.50) --
	(108.80, 51.43) --
	(110.49, 50.35) --
	(112.18, 48.56) --
	(113.87, 47.65) --
	(115.56, 46.96) --
	(117.25, 46.25) --
	(118.94, 45.30) --
	(120.63, 43.59) --
	(122.32, 43.34) --
	(124.01, 42.84) --
	(125.70, 42.34) --
	(127.39, 41.83) --
	(129.08, 40.27) --
	(130.77, 39.74) --
	(132.46, 38.66) --
	(134.15, 38.39);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,172.76) --
	( 58.09,171.56) --
	( 59.78,171.07) --
	( 61.47,161.47) --
	( 63.16,152.99) --
	( 64.85,146.50) --
	( 66.54,139.59) --
	( 68.23,132.67) --
	( 69.92,125.71) --
	( 71.61,119.58) --
	( 73.30,112.62) --
	( 74.99,105.12) --
	( 76.68, 98.50) --
	( 78.37, 93.02) --
	( 80.06, 87.50) --
	( 81.75, 82.48) --
	( 83.44, 77.89) --
	( 85.13, 73.61) --
	( 86.82, 71.56) --
	( 88.51, 68.17) --
	( 90.20, 65.91) --
	( 91.89, 63.72) --
	( 93.59, 60.53) --
	( 95.28, 59.24) --
	( 96.97, 56.37) --
	( 98.66, 55.17) --
	(100.35, 53.54) --
	(102.04, 51.65) --
	(103.73, 51.00) --
	(105.42, 49.46) --
	(107.11, 47.88) --
	(108.80, 47.42) --
	(110.49, 46.49) --
	(112.18, 45.30) --
	(113.87, 43.59) --
	(115.56, 43.34) --
	(117.25, 42.84) --
	(118.94, 41.57) --
	(120.63, 40.79) --
	(122.32, 39.74) --
	(124.01, 38.39) --
	(125.70, 38.12);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,177.09) --
	( 58.09,171.56) --
	( 59.78,165.68) --
	( 61.47,159.09) --
	( 63.16,153.33) --
	( 64.85,152.99) --
	( 66.54,154.33) --
	( 68.23,153.66) --
	( 69.92,145.73) --
	( 71.61,136.47) --
	( 73.30,129.64) --
	( 74.99,124.19) --
	( 76.68,118.64) --
	( 78.37,112.90) --
	( 80.06,105.85) --
	( 81.75,100.65) --
	( 83.44, 95.59) --
	( 85.13, 90.86) --
	( 86.82, 86.15) --
	( 88.51, 81.37) --
	( 90.20, 77.49) --
	( 91.89, 74.32) --
	( 93.59, 71.86) --
	( 95.28, 69.27) --
	( 96.97, 67.38) --
	( 98.66, 65.24) --
	(100.35, 63.02) --
	(102.04, 60.53) --
	(103.73, 58.86) --
	(105.42, 56.56) --
	(107.11, 55.77) --
	(108.80, 54.16) --
	(110.49, 52.29) --
	(112.18, 51.65) --
	(113.87, 50.35) --
	(115.56, 49.02) --
	(117.25, 47.65) --
	(118.94, 47.65) --
	(120.63, 46.25) --
	(122.32, 45.54) --
	(124.01, 44.57) --
	(125.70, 44.08) --
	(127.39, 43.84) --
	(129.08, 43.09) --
	(130.77, 42.08) --
	(132.46, 40.79) --
	(134.15, 39.74) --
	(135.84, 39.20) --
	(137.53, 38.66) --
	(139.22, 38.39);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,173.46) --
	( 58.09,168.05) --
	( 59.78,162.05) --
	( 61.47,154.99) --
	( 63.16,152.30) --
	( 64.85,153.66) --
	( 66.54,154.66) --
	( 68.23,150.20) --
	( 69.92,139.59) --
	( 71.61,132.67) --
	( 73.30,125.77) --
	( 74.99,120.39) --
	( 76.68,115.38) --
	( 78.37,108.04) --
	( 80.06,101.78) --
	( 81.75, 96.83) --
	( 83.44, 92.21) --
	( 85.13, 87.39) --
	( 86.82, 82.24) --
	( 88.51, 78.16) --
	( 90.20, 74.89) --
	( 91.89, 72.45) --
	( 93.59, 70.05) --
	( 95.28, 67.86) --
	( 96.97, 65.58) --
	( 98.66, 63.54) --
	(100.35, 61.07) --
	(102.04, 59.24) --
	(103.73, 56.95) --
	(105.42, 55.57) --
	(107.11, 54.57) --
	(108.80, 52.50) --
	(110.49, 51.86) --
	(112.18, 50.35) --
	(113.87, 49.02) --
	(115.56, 47.88) --
	(117.25, 47.42) --
	(118.94, 46.49) --
	(120.63, 45.54) --
	(122.32, 44.08) --
	(124.01, 43.59) --
	(125.70, 43.34) --
	(127.39, 42.59) --
	(129.08, 41.83) --
	(130.77, 40.79) --
	(132.46, 39.47) --
	(134.15, 39.20) --
	(135.84, 38.66) --
	(137.53, 38.39) --
	(139.22, 38.12);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,176.43) --
	( 58.09,172.04) --
	( 59.78,167.79) --
	( 61.47,162.62) --
	( 63.16,159.70) --
	( 64.85,160.59) --
	( 66.54,162.05) --
	( 68.23,157.55) --
	( 69.92,149.48) --
	( 71.61,144.95) --
	( 73.30,140.87) --
	( 74.99,136.01) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,122.85) --
	( 81.75,119.52) --
	( 83.44,115.51) --
	( 85.13,110.60) --
	( 86.82,106.01) --
	( 88.51,101.87) --
	( 90.20, 98.32) --
	( 91.89, 95.20) --
	( 93.59, 91.59) --
	( 95.28, 87.95) --
	( 96.97, 84.40) --
	( 98.66, 81.37) --
	(100.35, 78.68) --
	(102.04, 76.00) --
	(103.73, 74.04) --
	(105.42, 71.86) --
	(107.11, 70.35) --
	(108.80, 68.49) --
	(110.49, 67.21) --
	(112.18, 65.41) --
	(113.87, 64.06) --
	(115.56, 62.15) --
	(117.25, 60.35) --
	(118.94, 59.24) --
	(120.63, 57.34) --
	(122.32, 56.56) --
	(124.01, 55.77) --
	(125.70, 54.77) --
	(127.39, 52.71) --
	(129.08, 52.07) --
	(130.77, 51.86) --
	(132.46, 50.78) --
	(134.15, 49.69) --
	(135.84, 48.56) --
	(137.53, 47.88) --
	(139.22, 47.65) --
	(140.91, 47.42) --
	(142.60, 46.01) --
	(144.29, 45.54) --
	(145.98, 44.57) --
	(147.67, 43.84) --
	(149.36, 43.34) --
	(151.05, 43.34) --
	(152.75, 43.09) --
	(154.44, 42.08) --
	(156.13, 41.57) --
	(157.82, 41.05) --
	(159.51, 40.00) --
	(161.20, 39.47) --
	(162.89, 38.94) --
	(164.58, 38.39) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,178.39) --
	( 58.09,174.39) --
	( 59.78,170.08) --
	( 61.47,165.13) --
	( 63.16,160.59) --
	( 64.85,160.29) --
	( 66.54,161.18) --
	( 68.23,161.18) --
	( 69.92,152.99) --
	( 71.61,147.26) --
	( 73.30,142.95) --
	( 74.99,138.27) --
	( 76.68,133.16) --
	( 78.37,128.59) --
	( 80.06,124.70) --
	( 81.75,120.76) --
	( 83.44,116.77) --
	( 85.13,112.26) --
	( 86.82,107.43) --
	( 88.51,102.89) --
	( 90.20, 99.50) --
	( 91.89, 95.78) --
	( 93.59, 92.82) --
	( 95.28, 88.83) --
	( 96.97, 85.34) --
	( 98.66, 81.99) --
	(100.35, 79.46) --
	(102.04, 76.68) --
	(103.73, 74.32) --
	(105.42, 72.45) --
	(107.11, 70.81) --
	(108.80, 68.96) --
	(110.49, 67.54) --
	(112.18, 65.91) --
	(113.87, 64.06) --
	(115.56, 62.50) --
	(117.25, 60.53) --
	(118.94, 59.79) --
	(120.63, 57.92) --
	(122.32, 56.17) --
	(124.01, 55.97) --
	(125.70, 54.57) --
	(127.39, 53.33) --
	(129.08, 52.07) --
	(130.77, 51.86) --
	(132.46, 51.22) --
	(134.15, 49.91) --
	(135.84, 48.11) --
	(137.53, 47.88) --
	(139.22, 47.65) --
	(140.91, 47.42) --
	(142.60, 46.49) --
	(144.29, 45.30) --
	(145.98, 44.57) --
	(147.67, 43.59) --
	(149.36, 43.34) --
	(151.05, 43.09) --
	(152.75, 42.84) --
	(154.44, 42.34) --
	(156.13, 41.31) --
	(157.82, 40.53) --
	(159.51, 39.74) --
	(161.20, 39.47) --
	(162.89, 38.94) --
	(164.58, 38.39) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{66,64,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,177.96) --
	( 58.09,173.46) --
	( 59.78,168.82) --
	( 61.47,164.03) --
	( 63.16,160.00) --
	( 64.85,160.59) --
	( 66.54,162.34) --
	( 68.23,160.59) --
	( 69.92,151.26) --
	( 71.61,146.50) --
	( 73.30,142.13) --
	( 74.99,137.38) --
	( 76.68,132.18) --
	( 78.37,127.52) --
	( 80.06,123.61) --
	( 81.75,119.83) --
	( 83.44,115.71) --
	( 85.13,110.96) --
	( 86.82,106.25) --
	( 88.51,102.04) --
	( 90.20, 98.41) --
	( 91.89, 94.81) --
	( 93.59, 91.49) --
	( 95.28, 87.62) --
	( 96.97, 84.29) --
	( 98.66, 80.87) --
	(100.35, 77.76) --
	(102.04, 75.44) --
	(103.73, 73.17) --
	(105.42, 71.11) --
	(107.11, 69.58) --
	(108.80, 67.54) --
	(110.49, 66.56) --
	(112.18, 64.23) --
	(113.87, 62.85) --
	(115.56, 60.71) --
	(117.25, 59.79) --
	(118.94, 57.72) --
	(120.63, 56.37) --
	(122.32, 55.57) --
	(124.01, 54.77) --
	(125.70, 53.13) --
	(127.39, 52.07) --
	(129.08, 51.65) --
	(130.77, 51.00) --
	(132.46, 49.69) --
	(134.15, 48.11) --
	(135.84, 47.65) --
	(137.53, 47.42) --
	(139.22, 47.19) --
	(140.91, 46.01) --
	(142.60, 45.30) --
	(144.29, 44.08) --
	(145.98, 43.34) --
	(147.67, 43.34) --
	(149.36, 43.34) --
	(151.05, 42.84) --
	(152.75, 42.08) --
	(154.44, 41.57) --
	(156.13, 41.05) --
	(157.82, 39.74) --
	(159.51, 39.47) --
	(161.20, 38.66) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.76) --
	( 58.09,171.31) --
	( 59.78,167.01) --
	( 61.47,161.76) --
	( 63.16,158.79) --
	( 64.85,160.29) --
	( 66.54,160.89) --
	( 68.23,155.64) --
	( 69.92,148.01) --
	( 71.61,143.76) --
	( 73.30,138.72) --
	( 74.99,133.16) --
	( 76.68,129.12) --
	( 78.37,124.59) --
	( 80.06,120.88) --
	( 81.75,116.97) --
	( 83.44,111.83) --
	( 85.13,107.35) --
	( 86.82,102.89) --
	( 88.51, 98.59) --
	( 90.20, 95.20) --
	( 91.89, 91.90) --
	( 93.59, 87.95) --
	( 95.28, 84.40) --
	( 96.97, 81.12) --
	( 98.66, 78.55) --
	(100.35, 75.58) --
	(102.04, 73.61) --
	(103.73, 71.86) --
	(105.42, 69.89) --
	(107.11, 68.02) --
	(108.80, 66.73) --
	(110.49, 64.74) --
	(112.18, 63.20) --
	(113.87, 61.07) --
	(115.56, 59.98) --
	(117.25, 58.30) --
	(118.94, 56.56) --
	(120.63, 55.77) --
	(122.32, 54.77) --
	(124.01, 53.13) --
	(125.70, 51.86) --
	(127.39, 51.65) --
	(129.08, 50.78) --
	(130.77, 49.46) --
	(132.46, 48.11) --
	(134.15, 47.42) --
	(135.84, 47.19) --
	(137.53, 46.49) --
	(139.22, 46.01) --
	(140.91, 44.33) --
	(142.60, 43.84) --
	(144.29, 43.34) --
	(145.98, 43.34) --
	(147.67, 42.84) --
	(149.36, 42.34) --
	(151.05, 41.57) --
	(152.75, 41.05) --
	(154.44, 40.27) --
	(156.13, 39.47) --
	(157.82, 38.66) --
	(159.51, 38.39) --
	(161.20, 38.12);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,174.85) --
	( 58.09,170.58) --
	( 59.78,166.21) --
	( 61.47,161.47) --
	( 63.16,159.09) --
	( 64.85,160.29) --
	( 66.54,160.89) --
	( 68.23,155.64) --
	( 69.92,148.01) --
	( 71.61,143.76) --
	( 73.30,139.15) --
	( 74.99,134.13) --
	( 76.68,129.64) --
	( 78.37,125.27) --
	( 80.06,121.78) --
	( 81.75,117.68) --
	( 83.44,113.46) --
	( 85.13,108.66) --
	( 86.82,104.55) --
	( 88.51,100.74) --
	( 90.20, 96.73) --
	( 91.89, 93.53) --
	( 93.59, 90.44) --
	( 95.28, 86.60) --
	( 96.97, 83.33) --
	( 98.66, 80.36) --
	(100.35, 77.62) --
	(102.04, 75.17) --
	(103.73, 73.17) --
	(105.42, 71.56) --
	(107.11, 69.27) --
	(108.80, 67.86) --
	(110.49, 66.56) --
	(112.18, 64.74) --
	(113.87, 63.37) --
	(115.56, 61.07) --
	(117.25, 59.98) --
	(118.94, 58.86) --
	(120.63, 56.76) --
	(122.32, 55.77) --
	(124.01, 54.97) --
	(125.70, 53.75) --
	(127.39, 52.50) --
	(129.08, 51.86) --
	(130.77, 51.43) --
	(132.46, 50.35) --
	(134.15, 49.02) --
	(135.84, 48.11) --
	(137.53, 47.88) --
	(139.22, 47.19) --
	(140.91, 46.49) --
	(142.60, 45.78) --
	(144.29, 44.57) --
	(145.98, 43.59) --
	(147.67, 43.59) --
	(149.36, 43.34) --
	(151.05, 43.09) --
	(152.75, 42.34) --
	(154.44, 41.05) --
	(156.13, 40.53) --
	(157.82, 40.27) --
	(159.51, 39.74) --
	(161.20, 39.20) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,177.96) --
	( 58.09,174.16) --
	( 59.78,170.33) --
	( 61.47,165.68) --
	( 63.16,161.47) --
	( 64.85,156.60) --
	( 66.54,152.30) --
	( 68.23,148.38) --
	( 69.92,144.16) --
	( 71.61,140.45) --
	( 73.30,135.54) --
	( 74.99,131.18) --
	( 76.68,127.52) --
	( 78.37,123.78) --
	( 80.06,120.76) --
	( 81.75,116.97) --
	( 83.44,112.90) --
	( 85.13,108.43) --
	( 86.82,104.23) --
	( 88.51,100.74) --
	( 90.20, 97.48) --
	( 91.89, 94.42) --
	( 93.59, 91.59) --
	( 95.28, 87.84) --
	( 96.97, 83.93) --
	( 98.66, 81.12) --
	(100.35, 78.16) --
	(102.04, 75.86) --
	(103.73, 73.75) --
	(105.42, 71.71) --
	(107.11, 69.89) --
	(108.80, 68.02) --
	(110.49, 67.05) --
	(112.18, 64.91) --
	(113.87, 63.20) --
	(115.56, 61.07) --
	(117.25, 59.98) --
	(118.94, 58.49) --
	(120.63, 56.76) --
	(122.32, 55.57) --
	(124.01, 54.97) --
	(125.70, 53.54) --
	(127.39, 52.07) --
	(129.08, 51.43) --
	(130.77, 51.00) --
	(132.46, 49.46) --
	(134.15, 48.34) --
	(135.84, 47.65) --
	(137.53, 47.42) --
	(139.22, 46.96) --
	(140.91, 46.01) --
	(142.60, 45.06) --
	(144.29, 44.08) --
	(145.98, 43.59) --
	(147.67, 43.09) --
	(149.36, 42.84) --
	(151.05, 42.34) --
	(152.75, 41.57) --
	(154.44, 40.79) --
	(156.13, 39.74) --
	(157.82, 39.20) --
	(159.51, 38.39) --
	(161.20, 38.12) --
	(162.89, 38.39);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,177.09) --
	( 58.09,172.28) --
	( 59.78,168.57) --
	( 61.47,163.75) --
	( 63.16,158.48) --
	( 64.85,153.33) --
	( 66.54,148.75) --
	( 68.23,144.95) --
	( 69.92,140.87) --
	( 71.61,135.08) --
	( 73.30,130.67) --
	( 74.99,126.98) --
	( 76.68,123.14) --
	( 78.37,119.58) --
	( 80.06,115.44) --
	( 81.75,110.67) --
	( 83.44,106.41) --
	( 85.13,102.38) --
	( 86.82, 98.59) --
	( 88.51, 95.20) --
	( 90.20, 92.31) --
	( 91.89, 88.39) --
	( 93.59, 84.76) --
	( 95.28, 81.62) --
	( 96.97, 78.29) --
	( 98.66, 75.72) --
	(100.35, 73.75) --
	(102.04, 71.56) --
	(103.73, 69.74) --
	(105.42, 68.02) --
	(107.11, 66.24) --
	(108.80, 64.23) --
	(110.49, 62.50) --
	(112.18, 60.53) --
	(113.87, 59.42) --
	(115.56, 56.95) --
	(117.25, 55.77) --
	(118.94, 54.97) --
	(120.63, 53.54) --
	(122.32, 52.50) --
	(124.01, 51.65) --
	(125.70, 51.00) --
	(127.39, 49.46) --
	(129.08, 48.11) --
	(130.77, 47.42) --
	(132.46, 47.19) --
	(134.15, 46.49) --
	(135.84, 45.54) --
	(137.53, 44.57) --
	(139.22, 43.59) --
	(140.91, 43.34) --
	(142.60, 42.84) --
	(144.29, 42.84) --
	(145.98, 42.08) --
	(147.67, 41.31) --
	(149.36, 40.00) --
	(151.05, 39.47) --
	(152.75, 38.94) --
	(154.44, 38.66) --
	(156.13, 38.39);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,175.08) --
	( 58.09,170.82) --
	( 59.78,167.01) --
	( 61.47,161.76) --
	( 63.16,156.28) --
	( 64.85,151.61) --
	( 66.54,147.64) --
	( 68.23,144.16) --
	( 69.92,139.15) --
	( 71.61,133.65) --
	( 73.30,129.64) --
	( 74.99,125.38) --
	( 76.68,121.96) --
	( 78.37,118.26) --
	( 80.06,113.60) --
	( 81.75,108.88) --
	( 83.44,105.12) --
	( 85.13,100.65) --
	( 86.82, 97.39) --
	( 88.51, 93.93) --
	( 90.20, 91.07) --
	( 91.89, 86.94) --
	( 93.59, 82.85) --
	( 95.28, 80.36) --
	( 96.97, 77.22) --
	( 98.66, 75.03) --
	(100.35, 73.03) --
	(102.04, 71.41) --
	(103.73, 69.43) --
	(105.42, 67.70) --
	(107.11, 65.74) --
	(108.80, 64.23) --
	(110.49, 61.79) --
	(112.18, 60.35) --
	(113.87, 59.05) --
	(115.56, 57.15) --
	(117.25, 56.37) --
	(118.94, 55.37) --
	(120.63, 53.54) --
	(122.32, 52.29) --
	(124.01, 51.65) --
	(125.70, 51.22) --
	(127.39, 49.91) --
	(129.08, 48.56) --
	(130.77, 47.88) --
	(132.46, 47.42) --
	(134.15, 46.96) --
	(135.84, 45.78) --
	(137.53, 44.57) --
	(139.22, 43.84) --
	(140.91, 43.84) --
	(142.60, 43.34) --
	(144.29, 43.09) --
	(145.98, 42.34) --
	(147.67, 41.57) --
	(149.36, 40.53) --
	(151.05, 39.47) --
	(152.75, 38.94) --
	(154.44, 38.66) --
	(156.13, 38.39) --
	(157.82, 38.12);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,176.65) --
	( 58.09,172.28) --
	( 59.78,168.31) --
	( 61.47,163.47) --
	( 63.16,158.79) --
	( 64.85,154.00) --
	( 66.54,149.84) --
	( 68.23,145.73) --
	( 69.92,142.13) --
	( 71.61,136.93) --
	( 73.30,132.18) --
	( 74.99,128.59) --
	( 76.68,124.53) --
	( 78.37,121.24) --
	( 80.06,117.68) --
	( 81.75,113.32) --
	( 83.44,109.04) --
	( 85.13,104.47) --
	( 86.82,101.09) --
	( 88.51, 97.58) --
	( 90.20, 94.32) --
	( 91.89, 91.59) --
	( 93.59, 87.73) --
	( 95.28, 83.93) --
	( 96.97, 80.99) --
	( 98.66, 78.29) --
	(100.35, 76.00) --
	(102.04, 73.75) --
	(103.73, 72.00) --
	(105.42, 70.35) --
	(107.11, 68.33) --
	(108.80, 67.38) --
	(110.49, 65.24) --
	(112.18, 63.89) --
	(113.87, 61.79) --
	(115.56, 60.53) --
	(117.25, 59.24) --
	(118.94, 57.15) --
	(120.63, 56.17) --
	(122.32, 55.37) --
	(124.01, 54.16) --
	(125.70, 52.92) --
	(127.39, 52.07) --
	(129.08, 51.65) --
	(130.77, 51.00) --
	(132.46, 49.46) --
	(134.15, 48.34) --
	(135.84, 47.88) --
	(137.53, 47.42) --
	(139.22, 46.72) --
	(140.91, 46.01) --
	(142.60, 44.33) --
	(144.29, 44.08) --
	(145.98, 43.84) --
	(147.67, 43.34) --
	(149.36, 43.09) --
	(151.05, 42.34) --
	(152.75, 41.83) --
	(154.44, 41.05) --
	(156.13, 40.27) --
	(157.82, 38.94) --
	(159.51, 38.39) --
	(161.20, 38.66) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,178.39) --
	( 58.09,173.46) --
	( 59.78,169.08) --
	( 61.47,164.59) --
	( 63.16,160.59) --
	( 64.85,161.18) --
	( 66.54,162.34) --
	( 68.23,160.59) --
	( 69.92,152.30) --
	( 71.61,146.89) --
	( 73.30,142.54) --
	( 74.99,138.27) --
	( 76.68,133.65) --
	( 78.37,129.12) --
	( 80.06,125.27) --
	( 81.75,121.24) --
	( 83.44,118.00) --
	( 85.13,113.53) --
	( 86.82,108.58) --
	( 88.51,104.88) --
	( 90.20,100.91) --
	( 91.89, 97.76) --
	( 93.59, 94.22) --
	( 95.28, 91.38) --
	( 96.97, 87.39) --
	( 98.66, 83.93) --
	(100.35, 80.87) --
	(102.04, 78.16) --
	(103.73, 75.86) --
	(105.42, 73.46) --
	(107.11, 71.71) --
	(108.80, 70.05) --
	(110.49, 68.17) --
	(112.18, 67.05) --
	(113.87, 64.91) --
	(115.56, 63.72) --
	(117.25, 61.61) --
	(118.94, 60.35) --
	(120.63, 59.24) --
	(122.32, 57.34) --
	(124.01, 56.17) --
	(125.70, 55.57) --
	(127.39, 54.36) --
	(129.08, 52.71) --
	(130.77, 52.07) --
	(132.46, 51.65) --
	(134.15, 50.57) --
	(135.84, 49.46) --
	(137.53, 48.11) --
	(139.22, 47.65) --
	(140.91, 47.42) --
	(142.60, 46.72) --
	(144.29, 46.01) --
	(145.98, 44.82) --
	(147.67, 44.08) --
	(149.36, 43.59) --
	(151.05, 43.34) --
	(152.75, 43.09) --
	(154.44, 42.59) --
	(156.13, 42.08) --
	(157.82, 41.57) --
	(159.51, 40.53) --
	(161.20, 39.20) --
	(162.89, 38.66) --
	(164.58, 38.66) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,176.43) --
	( 58.09,172.04) --
	( 59.78,168.31) --
	( 61.47,163.19) --
	( 63.16,158.48) --
	( 64.85,153.66) --
	( 66.54,149.48) --
	( 68.23,144.95) --
	( 69.92,141.71) --
	( 71.61,136.47) --
	( 73.30,132.18) --
	( 74.99,128.06) --
	( 76.68,123.67) --
	( 78.37,120.57) --
	( 80.06,116.97) --
	( 81.75,112.05) --
	( 83.44,107.43) --
	( 85.13,103.65) --
	( 86.82, 99.68) --
	( 88.51, 96.45) --
	( 90.20, 93.02) --
	( 91.89, 90.23) --
	( 93.59, 86.26) --
	( 95.28, 82.85) --
	( 96.97, 80.23) --
	( 98.66, 77.49) --
	(100.35, 75.17) --
	(102.04, 73.03) --
	(103.73, 71.41) --
	(105.42, 69.89) --
	(107.11, 68.02) --
	(108.80, 66.73) --
	(110.49, 64.57) --
	(112.18, 63.20) --
	(113.87, 61.07) --
	(115.56, 60.16) --
	(117.25, 58.30) --
	(118.94, 56.56) --
	(120.63, 55.77) --
	(122.32, 55.17) --
	(124.01, 53.75) --
	(125.70, 52.29) --
	(127.39, 51.86) --
	(129.08, 51.43) --
	(130.77, 49.69) --
	(132.46, 49.02) --
	(134.15, 48.11) --
	(135.84, 47.65) --
	(137.53, 47.42) --
	(139.22, 46.72) --
	(140.91, 45.54) --
	(142.60, 44.57) --
	(144.29, 43.84) --
	(145.98, 43.34) --
	(147.67, 43.34) --
	(149.36, 43.09) --
	(151.05, 42.08) --
	(152.75, 41.83) --
	(154.44, 41.57) --
	(156.13, 40.00) --
	(157.82, 39.20) --
	(159.51, 38.66) --
	(161.20, 38.39) --
	(162.89, 38.12) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,175.31) --
	( 58.09,171.31) --
	( 59.78,166.74) --
	( 61.47,162.05) --
	( 63.16,158.79) --
	( 64.85,159.70) --
	( 66.54,160.59) --
	( 68.23,156.60) --
	( 69.92,148.75) --
	( 71.61,144.56) --
	( 73.30,139.59) --
	( 74.99,134.60) --
	( 76.68,129.64) --
	( 78.37,125.88) --
	( 80.06,122.02) --
	( 81.75,118.20) --
	( 83.44,114.15) --
	( 85.13,109.26) --
	( 86.82,104.96) --
	( 88.51,101.09) --
	( 90.20, 97.20) --
	( 91.89, 93.83) --
	( 93.59, 90.55) --
	( 95.28, 86.60) --
	( 96.97, 83.57) --
	( 98.66, 80.11) --
	(100.35, 77.36) --
	(102.04, 74.89) --
	(103.73, 73.32) --
	(105.42, 71.41) --
	(107.11, 69.58) --
	(108.80, 68.02) --
	(110.49, 66.56) --
	(112.18, 64.57) --
	(113.87, 63.37) --
	(115.56, 60.89) --
	(117.25, 59.42) --
	(118.94, 58.49) --
	(120.63, 56.56) --
	(122.32, 55.77) --
	(124.01, 54.77) --
	(125.70, 53.33) --
	(127.39, 52.29) --
	(129.08, 51.65) --
	(130.77, 51.00) --
	(132.46, 49.24) --
	(134.15, 48.34) --
	(135.84, 47.65) --
	(137.53, 47.19) --
	(139.22, 46.49) --
	(140.91, 46.01) --
	(142.60, 44.82) --
	(144.29, 43.84) --
	(145.98, 43.84) --
	(147.67, 43.84) --
	(149.36, 43.34) --
	(151.05, 42.59) --
	(152.75, 42.34) --
	(154.44, 41.57) --
	(156.13, 40.27) --
	(157.82, 39.47) --
	(159.51, 38.66) --
	(161.20, 38.39) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,177.31) --
	( 58.09,173.23) --
	( 59.78,169.83) --
	( 61.47,165.95) --
	( 63.16,162.05) --
	( 64.85,157.86) --
	( 66.54,152.99) --
	( 68.23,150.20) --
	( 69.92,146.50) --
	( 71.61,143.36) --
	( 73.30,139.59) --
	( 74.99,135.08) --
	( 76.68,131.18) --
	( 78.37,127.52) --
	( 80.06,124.07) --
	( 81.75,121.18) --
	( 83.44,117.94) --
	( 85.13,114.22) --
	( 86.82,110.16) --
	( 88.51,106.33) --
	( 90.20,102.98) --
	( 91.89, 99.32) --
	( 93.59, 96.45) --
	( 95.28, 93.73) --
	( 96.97, 91.07) --
	( 98.66, 87.17) --
	(100.35, 84.05) --
	(102.04, 81.49) --
	(103.73, 78.95) --
	(105.42, 76.95) --
	(107.11, 74.75) --
	(108.80, 73.46) --
	(110.49, 71.41) --
	(112.18, 70.05) --
	(113.87, 68.33) --
	(115.56, 67.38) --
	(117.25, 65.74) --
	(118.94, 64.23) --
	(120.63, 63.02) --
	(122.32, 60.89) --
	(124.01, 60.16) --
	(125.70, 59.05) --
	(127.39, 57.53) --
	(129.08, 56.37) --
	(130.77, 55.97) --
	(132.46, 54.77) --
	(134.15, 53.75) --
	(135.84, 52.29) --
	(137.53, 52.07) --
	(139.22, 51.65) --
	(140.91, 50.57) --
	(142.60, 49.91) --
	(144.29, 48.34) --
	(145.98, 47.88) --
	(147.67, 47.42) --
	(149.36, 47.42) --
	(151.05, 46.72) --
	(152.75, 46.01) --
	(154.44, 45.30) --
	(156.13, 44.33) --
	(157.82, 43.59) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 43.09) --
	(164.58, 43.09) --
	(166.27, 42.59) --
	(167.96, 41.57) --
	(169.65, 41.05) --
	(171.34, 40.27) --
	(173.03, 39.74) --
	(174.72, 39.74) --
	(176.41, 38.66) --
	(178.10, 38.39) --
	(179.79, 38.39) --
	(181.48, 38.12);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,174.85) --
	( 58.09,170.82) --
	( 59.78,167.01) --
	( 61.47,162.34) --
	( 63.16,161.18) --
	( 64.85,162.34) --
	( 66.54,162.62) --
	( 68.23,154.99) --
	( 69.92,149.12) --
	( 71.61,144.95) --
	( 73.30,140.87) --
	( 74.99,136.01) --
	( 76.68,131.18) --
	( 78.37,127.52) --
	( 80.06,123.84) --
	( 81.75,119.90) --
	( 83.44,116.44) --
	( 85.13,111.33) --
	( 86.82,107.66) --
	( 88.51,103.48) --
	( 90.20, 99.68) --
	( 91.89, 96.35) --
	( 93.59, 93.12) --
	( 95.28, 90.33) --
	( 96.97, 86.49) --
	( 98.66, 82.97) --
	(100.35, 80.11) --
	(102.04, 77.49) --
	(103.73, 75.17) --
	(105.42, 73.46) --
	(107.11, 71.26) --
	(108.80, 69.89) --
	(110.49, 68.17) --
	(112.18, 67.05) --
	(113.87, 65.07) --
	(115.56, 63.54) --
	(117.25, 61.61) --
	(118.94, 60.16) --
	(120.63, 59.24) --
	(122.32, 57.15) --
	(124.01, 55.97) --
	(125.70, 55.37) --
	(127.39, 54.16) --
	(129.08, 52.50) --
	(130.77, 51.86) --
	(132.46, 51.86) --
	(134.15, 50.57) --
	(135.84, 49.24) --
	(137.53, 48.11) --
	(139.22, 47.65) --
	(140.91, 47.42) --
	(142.60, 46.72) --
	(144.29, 46.25) --
	(145.98, 45.30) --
	(147.67, 44.08) --
	(149.36, 43.34) --
	(151.05, 43.34) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 41.83) --
	(157.82, 41.05) --
	(159.51, 40.27) --
	(161.20, 39.47) --
	(162.89, 39.20) --
	(164.58, 38.66) --
	(166.27, 38.39) --
	(167.96, 38.39);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,178.17) --
	( 58.09,173.93) --
	( 59.78,169.83) --
	( 61.47,165.68) --
	( 63.16,161.47) --
	( 64.85,162.05) --
	( 66.54,162.91) --
	( 68.23,161.18) --
	( 69.92,151.96) --
	( 71.61,147.64) --
	( 73.30,144.16) --
	( 74.99,139.59) --
	( 76.68,135.08) --
	( 78.37,130.16) --
	( 80.06,126.16) --
	( 81.75,122.91) --
	( 83.44,119.52) --
	( 85.13,116.04) --
	( 86.82,111.18) --
	( 88.51,106.88) --
	( 90.20,103.14) --
	( 91.89, 99.50) --
	( 93.59, 96.45) --
	( 95.28, 92.92) --
	( 96.97, 89.91) --
	( 98.66, 86.26) --
	(100.35, 83.33) --
	(102.04, 79.85) --
	(103.73, 77.76) --
	(105.42, 75.17) --
	(107.11, 73.17) --
	(108.80, 71.26) --
	(110.49, 70.05) --
	(112.18, 67.86) --
	(113.87, 66.89) --
	(115.56, 65.07) --
	(117.25, 63.72) --
	(118.94, 61.61) --
	(120.63, 59.98) --
	(122.32, 59.42) --
	(124.01, 57.72) --
	(125.70, 56.17) --
	(127.39, 55.57) --
	(129.08, 54.77) --
	(130.77, 53.13) --
	(132.46, 52.07) --
	(134.15, 51.86) --
	(135.84, 51.00) --
	(137.53, 50.13) --
	(139.22, 48.56) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 47.19) --
	(145.98, 46.25) --
	(147.67, 45.54) --
	(149.36, 44.82) --
	(151.05, 43.34) --
	(152.75, 43.34) --
	(154.44, 43.09) --
	(156.13, 43.09) --
	(157.82, 42.08) --
	(159.51, 41.57) --
	(161.20, 41.05) --
	(162.89, 40.00) --
	(164.58, 39.47) --
	(166.27, 38.66) --
	(167.96, 38.39) --
	(169.65, 38.12);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,176.87) --
	( 58.09,172.52) --
	( 59.78,168.82) --
	( 61.47,164.31) --
	( 63.16,160.89) --
	( 64.85,162.05) --
	( 66.54,162.34) --
	( 68.23,160.00) --
	( 69.92,150.91) --
	( 71.61,146.89) --
	( 73.30,142.95) --
	( 74.99,138.72) --
	( 76.68,133.65) --
	( 78.37,129.12) --
	( 80.06,125.60) --
	( 81.75,122.38) --
	( 83.44,118.89) --
	( 85.13,114.70) --
	( 86.82,110.01) --
	( 88.51,106.01) --
	( 90.20,102.13) --
	( 91.89, 98.77) --
	( 93.59, 95.30) --
	( 95.28, 92.41) --
	( 96.97, 88.94) --
	( 98.66, 85.57) --
	(100.35, 82.48) --
	(102.04, 80.11) --
	(103.73, 77.36) --
	(105.42, 75.31) --
	(107.11, 73.17) --
	(108.80, 71.26) --
	(110.49, 69.89) --
	(112.18, 68.02) --
	(113.87, 66.89) --
	(115.56, 65.07) --
	(117.25, 63.72) --
	(118.94, 61.61) --
	(120.63, 59.98) --
	(122.32, 59.05) --
	(124.01, 57.72) --
	(125.70, 55.97) --
	(127.39, 55.57) --
	(129.08, 54.57) --
	(130.77, 52.92) --
	(132.46, 52.07) --
	(134.15, 51.65) --
	(135.84, 50.78) --
	(137.53, 49.69) --
	(139.22, 48.34) --
	(140.91, 47.88) --
	(142.60, 47.42) --
	(144.29, 46.96) --
	(145.98, 46.49) --
	(147.67, 45.30) --
	(149.36, 44.33) --
	(151.05, 43.59) --
	(152.75, 43.09) --
	(154.44, 43.09) --
	(156.13, 42.84) --
	(157.82, 42.59) --
	(159.51, 41.83) --
	(161.20, 41.31) --
	(162.89, 40.00) --
	(164.58, 39.47) --
	(166.27, 39.20) --
	(167.96, 38.39) --
	(169.65, 38.12) --
	(171.34, 38.12);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,179.03) --
	( 58.09,175.31) --
	( 59.78,171.07) --
	( 61.47,167.27) --
	( 63.16,163.75) --
	( 64.85,164.03) --
	( 66.54,165.13) --
	( 68.23,163.47) --
	( 69.92,155.32) --
	( 71.61,150.56) --
	( 73.30,146.50) --
	( 74.99,143.36) --
	( 76.68,139.15) --
	( 78.37,134.60) --
	( 80.06,130.67) --
	( 81.75,126.43) --
	( 83.44,123.44) --
	( 85.13,120.39) --
	( 86.82,116.71) --
	( 88.51,112.47) --
	( 90.20,108.35) --
	( 91.89,104.31) --
	( 93.59,101.00) --
	( 95.28, 97.58) --
	( 96.97, 94.32) --
	( 98.66, 91.90) --
	(100.35, 88.06) --
	(102.04, 84.99) --
	(103.73, 82.24) --
	(105.42, 79.46) --
	(107.11, 76.95) --
	(108.80, 75.17) --
	(110.49, 73.46) --
	(112.18, 71.86) --
	(113.87, 70.20) --
	(115.56, 68.65) --
	(117.25, 67.54) --
	(118.94, 65.74) --
	(120.63, 64.57) --
	(122.32, 62.67) --
	(124.01, 60.71) --
	(125.70, 59.79) --
	(127.39, 58.49) --
	(129.08, 57.34) --
	(130.77, 55.97) --
	(132.46, 55.37) --
	(134.15, 54.36) --
	(135.84, 53.13) --
	(137.53, 52.07) --
	(139.22, 51.65) --
	(140.91, 51.00) --
	(142.60, 50.13) --
	(144.29, 48.79) --
	(145.98, 48.11) --
	(147.67, 47.88) --
	(149.36, 47.65) --
	(151.05, 46.96) --
	(152.75, 46.01) --
	(154.44, 45.30) --
	(156.13, 44.33) --
	(157.82, 44.08) --
	(159.51, 43.59) --
	(161.20, 43.59) --
	(162.89, 43.09) --
	(164.58, 42.59) --
	(166.27, 41.83) --
	(167.96, 41.05) --
	(169.65, 40.53) --
	(171.34, 39.47) --
	(173.03, 39.47) --
	(174.72, 38.94) --
	(176.41, 38.66) --
	(178.10, 38.66);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,179.87) --
	( 58.09,176.20) --
	( 59.78,172.52) --
	( 61.47,168.82) --
	( 63.16,165.41) --
	( 64.85,160.89) --
	( 66.54,156.60) --
	( 68.23,152.65) --
	( 69.92,149.12) --
	( 71.61,146.12) --
	( 73.30,142.54) --
	( 74.99,138.27) --
	( 76.68,134.60) --
	( 78.37,130.67) --
	( 80.06,127.52) --
	( 81.75,123.84) --
	( 83.44,120.63) --
	( 85.13,117.81) --
	( 86.82,113.94) --
	( 88.51,109.64) --
	( 90.20,106.01) --
	( 91.89,102.21) --
	( 93.59, 99.14) --
	( 95.28, 96.16) --
	( 96.97, 93.53) --
	( 98.66, 90.65) --
	(100.35, 86.94) --
	(102.04, 84.05) --
	(103.73, 81.62) --
	(105.42, 78.81) --
	(107.11, 76.68) --
	(108.80, 74.75) --
	(110.49, 73.17) --
	(112.18, 71.26) --
	(113.87, 70.20) --
	(115.56, 68.33) --
	(117.25, 67.21) --
	(118.94, 65.58) --
	(120.63, 64.23) --
	(122.32, 63.20) --
	(124.01, 61.07) --
	(125.70, 60.16) --
	(127.39, 58.86) --
	(129.08, 57.34) --
	(130.77, 56.37) --
	(132.46, 55.97) --
	(134.15, 54.97) --
	(135.84, 53.33) --
	(137.53, 52.50) --
	(139.22, 51.86) --
	(140.91, 51.65) --
	(142.60, 51.00) --
	(144.29, 49.69) --
	(145.98, 48.56) --
	(147.67, 47.88) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.49) --
	(154.44, 45.78) --
	(156.13, 45.30) --
	(157.82, 44.33) --
	(159.51, 43.84) --
	(161.20, 43.34) --
	(162.89, 43.59) --
	(164.58, 42.84) --
	(166.27, 42.59) --
	(167.96, 41.57) --
	(169.65, 41.05) --
	(171.34, 40.79) --
	(173.03, 39.47) --
	(174.72, 39.20) --
	(176.41, 38.94) --
	(178.10, 38.12) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,178.39) --
	( 58.09,173.93) --
	( 59.78,170.58) --
	( 61.47,167.27) --
	( 63.16,162.62) --
	( 64.85,158.17) --
	( 66.54,154.33) --
	( 68.23,150.20) --
	( 69.92,146.89) --
	( 71.61,143.76) --
	( 73.30,140.02) --
	( 74.99,135.54) --
	( 76.68,131.68) --
	( 78.37,128.06) --
	( 80.06,124.53) --
	( 81.75,121.30) --
	( 83.44,117.94) --
	( 85.13,114.43) --
	( 86.82,110.30) --
	( 88.51,106.17) --
	( 90.20,102.64) --
	( 91.89, 99.04) --
	( 93.59, 96.26) --
	( 95.28, 93.23) --
	( 96.97, 90.33) --
	( 98.66, 86.83) --
	(100.35, 83.69) --
	(102.04, 80.74) --
	(103.73, 78.42) --
	(105.42, 75.86) --
	(107.11, 74.32) --
	(108.80, 72.74) --
	(110.49, 71.11) --
	(112.18, 69.58) --
	(113.87, 68.02) --
	(115.56, 67.21) --
	(117.25, 64.91) --
	(118.94, 63.89) --
	(120.63, 62.50) --
	(122.32, 60.16) --
	(124.01, 59.79) --
	(125.70, 58.30) --
	(127.39, 56.76) --
	(129.08, 55.97) --
	(130.77, 55.57) --
	(132.46, 54.36) --
	(134.15, 52.92) --
	(135.84, 52.29) --
	(137.53, 51.65) --
	(139.22, 51.22) --
	(140.91, 50.13) --
	(142.60, 49.46) --
	(144.29, 48.34) --
	(145.98, 47.88) --
	(147.67, 47.88) --
	(149.36, 47.19) --
	(151.05, 46.49) --
	(152.75, 45.78) --
	(154.44, 45.06) --
	(156.13, 44.08) --
	(157.82, 43.84) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 42.84) --
	(164.58, 42.59) --
	(166.27, 41.57) --
	(167.96, 40.79) --
	(169.65, 40.00) --
	(171.34, 39.47) --
	(173.03, 39.20) --
	(174.72, 38.66) --
	(176.41, 38.39) --
	(178.10, 38.39) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.20) --
	( 58.09,172.28) --
	( 59.78,168.57) --
	( 61.47,164.31) --
	( 63.16,159.39) --
	( 64.85,154.99) --
	( 66.54,150.91) --
	( 68.23,147.26) --
	( 69.92,144.16) --
	( 71.61,139.59) --
	( 73.30,135.54) --
	( 74.99,131.68) --
	( 76.68,127.52) --
	( 78.37,124.42) --
	( 80.06,121.18) --
	( 81.75,117.81) --
	( 83.44,113.67) --
	( 85.13,109.34) --
	( 86.82,105.61) --
	( 88.51,101.70) --
	( 90.20, 98.32) --
	( 91.89, 95.40) --
	( 93.59, 92.41) --
	( 95.28, 89.37) --
	( 96.97, 85.92) --
	( 98.66, 82.73) --
	(100.35, 80.23) --
	(102.04, 77.49) --
	(103.73, 75.58) --
	(105.42, 73.46) --
	(107.11, 71.71) --
	(108.80, 70.35) --
	(110.49, 68.65) --
	(112.18, 67.54) --
	(113.87, 65.74) --
	(115.56, 64.23) --
	(117.25, 62.85) --
	(118.94, 60.89) --
	(120.63, 59.79) --
	(122.32, 58.49) --
	(124.01, 56.76) --
	(125.70, 55.77) --
	(127.39, 55.37) --
	(129.08, 54.16) --
	(130.77, 52.71) --
	(132.46, 51.86) --
	(134.15, 51.65) --
	(135.84, 51.00) --
	(137.53, 50.35) --
	(139.22, 48.56) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 47.42) --
	(145.98, 46.25) --
	(147.67, 45.78) --
	(149.36, 45.30) --
	(151.05, 44.57) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 43.34) --
	(157.82, 42.84) --
	(159.51, 42.34) --
	(161.20, 41.83) --
	(162.89, 41.05) --
	(164.58, 40.27) --
	(166.27, 39.47) --
	(167.96, 38.94) --
	(169.65, 38.66) --
	(171.34, 38.66) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,178.60) --
	( 58.09,175.53) --
	( 59.78,171.80) --
	( 61.47,168.31) --
	( 63.16,165.13) --
	( 64.85,160.59) --
	( 66.54,156.60) --
	( 68.23,153.33) --
	( 69.92,150.20) --
	( 71.61,147.64) --
	( 73.30,144.56) --
	( 74.99,141.30) --
	( 76.68,137.83) --
	( 78.37,134.13) --
	( 80.06,131.18) --
	( 81.75,127.52) --
	( 83.44,124.81) --
	( 85.13,122.14) --
	( 86.82,119.33) --
	( 88.51,116.71) --
	( 90.20,112.76) --
	( 91.89,108.88) --
	( 93.59,105.53) --
	( 95.28,102.38) --
	( 96.97, 99.23) --
	( 98.66, 96.83) --
	(100.35, 93.63) --
	(102.04, 91.59) --
	(103.73, 88.61) --
	(105.42, 85.11) --
	(107.11, 82.60) --
	(108.80, 79.85) --
	(110.49, 78.02) --
	(112.18, 75.72) --
	(113.87, 74.04) --
	(115.56, 72.45) --
	(117.25, 70.66) --
	(118.94, 68.81) --
	(120.63, 67.70) --
	(122.32, 66.40) --
	(124.01, 65.07) --
	(125.70, 63.37) --
	(127.39, 61.61) --
	(129.08, 60.53) --
	(130.77, 59.24) --
	(132.46, 57.72) --
	(134.15, 56.76) --
	(135.84, 55.97) --
	(137.53, 55.17) --
	(139.22, 53.75) --
	(140.91, 52.71) --
	(142.60, 51.86) --
	(144.29, 51.43) --
	(145.98, 50.35) --
	(147.67, 49.69) --
	(149.36, 48.79) --
	(151.05, 47.88) --
	(152.75, 47.88) --
	(154.44, 47.42) --
	(156.13, 46.49) --
	(157.82, 45.54) --
	(159.51, 45.30) --
	(161.20, 44.33) --
	(162.89, 43.84) --
	(164.58, 43.59) --
	(166.27, 43.59) --
	(167.96, 42.59) --
	(169.65, 42.34) --
	(171.34, 41.57) --
	(173.03, 41.05) --
	(174.72, 40.00) --
	(176.41, 39.47) --
	(178.10, 39.47) --
	(179.79, 38.66) --
	(181.48, 38.12) --
	(183.17, 38.12);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,179.66) --
	( 58.09,175.53) --
	( 59.78,172.04) --
	( 61.47,168.05) --
	( 63.16,164.03) --
	( 64.85,159.39) --
	( 66.54,154.66) --
	( 68.23,151.26) --
	( 69.92,147.64) --
	( 71.61,144.16) --
	( 73.30,140.45) --
	( 74.99,136.01) --
	( 76.68,132.18) --
	( 78.37,128.06) --
	( 80.06,124.42) --
	( 81.75,121.30) --
	( 83.44,117.81) --
	( 85.13,113.81) --
	( 86.82,109.19) --
	( 88.51,105.21) --
	( 90.20,101.44) --
	( 91.89, 98.04) --
	( 93.59, 95.01) --
	( 95.28, 92.00) --
	( 96.97, 88.50) --
	( 98.66, 84.99) --
	(100.35, 81.87) --
	(102.04, 78.81) --
	(103.73, 76.55) --
	(105.42, 74.46) --
	(107.11, 72.88) --
	(108.80, 71.11) --
	(110.49, 68.96) --
	(112.18, 67.70) --
	(113.87, 66.07) --
	(115.56, 64.40) --
	(117.25, 63.20) --
	(118.94, 60.71) --
	(120.63, 59.79) --
	(122.32, 58.49) --
	(124.01, 56.76) --
	(125.70, 56.17) --
	(127.39, 55.17) --
	(129.08, 53.95) --
	(130.77, 52.92) --
	(132.46, 51.86) --
	(134.15, 51.43) --
	(135.84, 51.00) --
	(137.53, 49.91) --
	(139.22, 48.56) --
	(140.91, 47.88) --
	(142.60, 47.42) --
	(144.29, 46.96) --
	(145.98, 46.72) --
	(147.67, 45.78) --
	(149.36, 45.30) --
	(151.05, 44.08) --
	(152.75, 43.84) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 43.09) --
	(159.51, 42.34) --
	(161.20, 41.83) --
	(162.89, 41.57) --
	(164.58, 40.53) --
	(166.27, 39.47) --
	(167.96, 39.20) --
	(169.65, 38.66) --
	(171.34, 38.39) --
	(173.03, 38.39);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,176.20) --
	( 58.09,171.07) --
	( 59.78,166.74) --
	( 61.47,161.76) --
	( 63.16,159.09) --
	( 64.85,160.29) --
	( 66.54,160.89) --
	( 68.23,156.28) --
	( 69.92,147.26) --
	( 71.61,142.95) --
	( 73.30,137.38) --
	( 74.99,132.18) --
	( 76.68,127.52) --
	( 78.37,123.38) --
	( 80.06,119.15) --
	( 81.75,114.77) --
	( 83.44,109.04) --
	( 85.13,104.31) --
	( 86.82,100.12) --
	( 88.51, 96.16) --
	( 90.20, 92.82) --
	( 91.89, 88.72) --
	( 93.59, 84.87) --
	( 95.28, 81.49) --
	( 96.97, 78.02) --
	( 98.66, 75.44) --
	(100.35, 73.17) --
	(102.04, 70.96) --
	(103.73, 68.96) --
	(105.42, 67.54) --
	(107.11, 65.58) --
	(108.80, 64.06) --
	(110.49, 61.79) --
	(112.18, 59.98) --
	(113.87, 58.68) --
	(115.56, 56.76) --
	(117.25, 55.77) --
	(118.94, 54.97) --
	(120.63, 53.13) --
	(122.32, 51.86) --
	(124.01, 51.43) --
	(125.70, 50.57) --
	(127.39, 49.24) --
	(129.08, 47.88) --
	(130.77, 47.65) --
	(132.46, 47.19) --
	(134.15, 46.72) --
	(135.84, 45.78) --
	(137.53, 44.57) --
	(139.22, 43.34) --
	(140.91, 43.34) --
	(142.60, 43.34) --
	(144.29, 42.59) --
	(145.98, 42.34) --
	(147.67, 41.57) --
	(149.36, 40.27) --
	(151.05, 39.20) --
	(152.75, 38.39) --
	(154.44, 38.39) --
	(156.13, 38.12);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,175.08) --
	( 58.09,170.58) --
	( 59.78,166.48) --
	( 61.47,160.89) --
	( 63.16,159.70) --
	( 64.85,161.18) --
	( 66.54,161.18) --
	( 68.23,153.66) --
	( 69.92,146.89) --
	( 71.61,142.54) --
	( 73.30,137.83) --
	( 74.99,132.18) --
	( 76.68,127.52) --
	( 78.37,123.38) --
	( 80.06,119.65) --
	( 81.75,115.58) --
	( 83.44,109.93) --
	( 85.13,105.04) --
	( 86.82,100.91) --
	( 88.51, 97.11) --
	( 90.20, 93.63) --
	( 91.89, 89.69) --
	( 93.59, 85.57) --
	( 95.28, 82.11) --
	( 96.97, 78.81) --
	( 98.66, 75.86) --
	(100.35, 73.89) --
	(102.04, 71.71) --
	(103.73, 69.89) --
	(105.42, 67.70) --
	(107.11, 66.56) --
	(108.80, 64.40) --
	(110.49, 63.02) --
	(112.18, 60.89) --
	(113.87, 59.98) --
	(115.56, 58.30) --
	(117.25, 56.37) --
	(118.94, 55.57) --
	(120.63, 54.97) --
	(122.32, 53.33) --
	(124.01, 52.07) --
	(125.70, 51.43) --
	(127.39, 50.78) --
	(129.08, 49.46) --
	(130.77, 48.34) --
	(132.46, 47.65) --
	(134.15, 47.42) --
	(135.84, 46.72) --
	(137.53, 46.01) --
	(139.22, 45.06) --
	(140.91, 43.84) --
	(142.60, 43.59) --
	(144.29, 43.34) --
	(145.98, 42.84) --
	(147.67, 42.34) --
	(149.36, 42.08) --
	(151.05, 41.05) --
	(152.75, 40.00) --
	(154.44, 39.20) --
	(156.13, 38.39) --
	(157.82, 38.12) --
	(159.51, 38.39) --
	(161.20, 38.12);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,177.74) --
	( 58.09,172.99) --
	( 59.78,168.57) --
	( 61.47,163.19) --
	( 63.16,158.79) --
	( 64.85,159.39) --
	( 66.54,160.29) --
	( 68.23,159.09) --
	( 69.92,149.84) --
	( 71.61,144.56) --
	( 73.30,140.02) --
	( 74.99,134.60) --
	( 76.68,129.12) --
	( 78.37,124.64) --
	( 80.06,121.12) --
	( 81.75,116.84) --
	( 83.44,111.11) --
	( 85.13,106.56) --
	( 86.82,102.04) --
	( 88.51, 97.95) --
	( 90.20, 94.22) --
	( 91.89, 90.76) --
	( 93.59, 86.72) --
	( 95.28, 82.73) --
	( 96.97, 79.46) --
	( 98.66, 76.41) --
	(100.35, 74.18) --
	(102.04, 72.15) --
	(103.73, 70.20) --
	(105.42, 68.17) --
	(107.11, 66.73) --
	(108.80, 64.57) --
	(110.49, 63.20) --
	(112.18, 61.07) --
	(113.87, 60.16) --
	(115.56, 58.49) --
	(117.25, 56.37) --
	(118.94, 55.77) --
	(120.63, 54.57) --
	(122.32, 53.13) --
	(124.01, 52.07) --
	(125.70, 51.65) --
	(127.39, 50.57) --
	(129.08, 49.24) --
	(130.77, 48.11) --
	(132.46, 47.88) --
	(134.15, 47.19) --
	(135.84, 46.49) --
	(137.53, 45.30) --
	(139.22, 44.33) --
	(140.91, 43.59) --
	(142.60, 43.59) --
	(144.29, 43.09) --
	(145.98, 42.84) --
	(147.67, 42.34) --
	(149.36, 41.31) --
	(151.05, 40.79) --
	(152.75, 39.47) --
	(154.44, 38.94) --
	(156.13, 38.66) --
	(157.82, 38.39) --
	(159.51, 38.12);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,177.09) --
	( 58.09,172.52) --
	( 59.78,168.31) --
	( 61.47,163.47) --
	( 63.16,158.17) --
	( 64.85,153.33) --
	( 66.54,148.75) --
	( 68.23,144.95) --
	( 69.92,140.02) --
	( 71.61,135.08) --
	( 73.30,130.67) --
	( 74.99,126.05) --
	( 76.68,122.20) --
	( 78.37,118.64) --
	( 80.06,113.87) --
	( 81.75,108.73) --
	( 83.44,104.31) --
	( 85.13,100.30) --
	( 86.82, 96.45) --
	( 88.51, 93.12) --
	( 90.20, 89.80) --
	( 91.89, 85.46) --
	( 93.59, 82.24) --
	( 95.28, 78.95) --
	( 96.97, 76.27) --
	( 98.66, 73.89) --
	(100.35, 72.00) --
	(102.04, 70.50) --
	(103.73, 68.49) --
	(105.42, 67.38) --
	(107.11, 65.07) --
	(108.80, 63.89) --
	(110.49, 61.43) --
	(112.18, 60.16) --
	(113.87, 59.24) --
	(115.56, 56.76) --
	(117.25, 55.77) --
	(118.94, 55.37) --
	(120.63, 53.75) --
	(122.32, 52.50) --
	(124.01, 51.65) --
	(125.70, 51.43) --
	(127.39, 50.35) --
	(129.08, 48.79) --
	(130.77, 48.11) --
	(132.46, 47.42) --
	(134.15, 47.19) --
	(135.84, 46.72) --
	(137.53, 45.54) --
	(139.22, 44.57) --
	(140.91, 44.08) --
	(142.60, 43.84) --
	(144.29, 43.84) --
	(145.98, 43.34) --
	(147.67, 42.59) --
	(149.36, 42.08) --
	(151.05, 41.57) --
	(152.75, 40.79) --
	(154.44, 39.47) --
	(156.13, 38.94) --
	(157.82, 38.66) --
	(159.51, 38.39) --
	(161.20, 38.12);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,178.82) --
	( 58.09,175.08) --
	( 59.78,171.31) --
	( 61.47,167.53) --
	( 63.16,162.91) --
	( 64.85,157.86) --
	( 66.54,154.00) --
	( 68.23,149.84) --
	( 69.92,146.12) --
	( 71.61,142.54) --
	( 73.30,137.83) --
	( 74.99,133.65) --
	( 76.68,129.64) --
	( 78.37,125.43) --
	( 80.06,122.32) --
	( 81.75,118.51) --
	( 83.44,114.77) --
	( 85.13,110.30) --
	( 86.82,105.93) --
	( 88.51,101.95) --
	( 90.20, 98.68) --
	( 91.89, 95.69) --
	( 93.59, 92.62) --
	( 95.28, 89.05) --
	( 96.97, 85.34) --
	( 98.66, 82.36) --
	(100.35, 79.46) --
	(102.04, 77.22) --
	(103.73, 74.89) --
	(105.42, 72.88) --
	(107.11, 71.26) --
	(108.80, 69.89) --
	(110.49, 68.17) --
	(112.18, 67.21) --
	(113.87, 65.07) --
	(115.56, 64.06) --
	(117.25, 62.32) --
	(118.94, 60.71) --
	(120.63, 59.79) --
	(122.32, 58.11) --
	(124.01, 56.56) --
	(125.70, 55.97) --
	(127.39, 55.17) --
	(129.08, 53.95) --
	(130.77, 52.50) --
	(132.46, 51.86) --
	(134.15, 51.43) --
	(135.84, 50.57) --
	(137.53, 49.46) --
	(139.22, 48.56) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 46.96) --
	(145.98, 46.72) --
	(147.67, 45.78) --
	(149.36, 45.06) --
	(151.05, 44.33) --
	(152.75, 43.84) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 42.84) --
	(159.51, 42.84) --
	(161.20, 41.57) --
	(162.89, 41.31) --
	(164.58, 40.27) --
	(166.27, 39.74) --
	(167.96, 38.66) --
	(169.65, 38.39) --
	(171.34, 38.66) --
	(173.03, 38.39);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,177.09) --
	( 58.09,173.46) --
	( 59.78,169.83) --
	( 61.47,165.41) --
	( 63.16,161.47) --
	( 64.85,157.24) --
	( 66.54,152.99) --
	( 68.23,149.12) --
	( 69.92,145.73) --
	( 71.61,142.13) --
	( 73.30,137.38) --
	( 74.99,133.16) --
	( 76.68,129.64) --
	( 78.37,125.71) --
	( 80.06,122.50) --
	( 81.75,119.21) --
	( 83.44,115.31) --
	( 85.13,110.74) --
	( 86.82,106.64) --
	( 88.51,102.81) --
	( 90.20, 99.41) --
	( 91.89, 95.88) --
	( 93.59, 93.23) --
	( 95.28, 89.91) --
	( 96.97, 86.38) --
	( 98.66, 83.57) --
	(100.35, 80.23) --
	(102.04, 78.02) --
	(103.73, 75.72) --
	(105.42, 73.61) --
	(107.11, 72.15) --
	(108.80, 70.66) --
	(110.49, 68.65) --
	(112.18, 67.54) --
	(113.87, 66.56) --
	(115.56, 64.57) --
	(117.25, 63.37) --
	(118.94, 61.25) --
	(120.63, 59.98) --
	(122.32, 59.79) --
	(124.01, 57.72) --
	(125.70, 55.97) --
	(127.39, 55.77) --
	(129.08, 54.97) --
	(130.77, 53.95) --
	(132.46, 52.71) --
	(134.15, 51.86) --
	(135.84, 51.43) --
	(137.53, 50.57) --
	(139.22, 49.91) --
	(140.91, 48.56) --
	(142.60, 47.88) --
	(144.29, 47.42) --
	(145.98, 46.96) --
	(147.67, 46.96) --
	(149.36, 46.25) --
	(151.05, 45.30) --
	(152.75, 44.33) --
	(154.44, 43.59) --
	(156.13, 43.59) --
	(157.82, 43.59) --
	(159.51, 42.84) --
	(161.20, 42.59) --
	(162.89, 42.08) --
	(164.58, 41.31) --
	(166.27, 41.05) --
	(167.96, 40.00) --
	(169.65, 39.20) --
	(171.34, 38.66) --
	(173.03, 38.39) --
	(174.72, 38.39) --
	(176.41, 38.39);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.87) --
	( 58.09,172.99) --
	( 59.78,169.08) --
	( 61.47,164.86) --
	( 63.16,160.00) --
	( 64.85,155.32) --
	( 66.54,151.26) --
	( 68.23,147.26) --
	( 69.92,144.16) --
	( 71.61,139.59) --
	( 73.30,135.54) --
	( 74.99,131.18) --
	( 76.68,126.98) --
	( 78.37,123.78) --
	( 80.06,120.14) --
	( 81.75,116.71) --
	( 83.44,112.55) --
	( 85.13,107.81) --
	( 86.82,103.98) --
	( 88.51,100.39) --
	( 90.20, 97.02) --
	( 91.89, 94.22) --
	( 93.59, 91.07) --
	( 95.28, 87.06) --
	( 96.97, 84.05) --
	( 98.66, 81.24) --
	(100.35, 78.68) --
	(102.04, 76.27) --
	(103.73, 74.32) --
	(105.42, 72.74) --
	(107.11, 70.81) --
	(108.80, 69.58) --
	(110.49, 68.17) --
	(112.18, 66.56) --
	(113.87, 64.91) --
	(115.56, 63.37) --
	(117.25, 61.61) --
	(118.94, 60.35) --
	(120.63, 59.05) --
	(122.32, 57.53) --
	(124.01, 56.17) --
	(125.70, 55.77) --
	(127.39, 54.97) --
	(129.08, 53.75) --
	(130.77, 52.29) --
	(132.46, 51.65) --
	(134.15, 51.22) --
	(135.84, 50.78) --
	(137.53, 49.24) --
	(139.22, 48.11) --
	(140.91, 47.65) --
	(142.60, 47.65) --
	(144.29, 47.42) --
	(145.98, 46.72) --
	(147.67, 45.78) --
	(149.36, 45.06) --
	(151.05, 44.08) --
	(152.75, 43.59) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 43.09) --
	(159.51, 42.08) --
	(161.20, 41.83) --
	(162.89, 40.79) --
	(164.58, 40.27) --
	(166.27, 39.47) --
	(167.96, 38.94) --
	(169.65, 38.66) --
	(171.34, 38.39) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,179.66) --
	( 58.09,175.53) --
	( 59.78,171.80) --
	( 61.47,168.31) --
	( 63.16,163.75) --
	( 64.85,159.70) --
	( 66.54,155.64) --
	( 68.23,151.61) --
	( 69.92,148.01) --
	( 71.61,144.56) --
	( 73.30,140.87) --
	( 74.99,136.47) --
	( 76.68,132.18) --
	( 78.37,128.59) --
	( 80.06,125.27) --
	( 81.75,121.60) --
	( 83.44,118.45) --
	( 85.13,114.63) --
	( 86.82,110.38) --
	( 88.51,106.56) --
	( 90.20,102.55) --
	( 91.89, 99.41) --
	( 93.59, 96.26) --
	( 95.28, 93.33) --
	( 96.97, 90.55) --
	( 98.66, 87.17) --
	(100.35, 84.05) --
	(102.04, 80.99) --
	(103.73, 78.55) --
	(105.42, 76.41) --
	(107.11, 74.46) --
	(108.80, 72.59) --
	(110.49, 71.11) --
	(112.18, 69.89) --
	(113.87, 68.17) --
	(115.56, 67.38) --
	(117.25, 65.41) --
	(118.94, 64.06) --
	(120.63, 62.85) --
	(122.32, 61.07) --
	(124.01, 59.98) --
	(125.70, 59.05) --
	(127.39, 57.34) --
	(129.08, 56.56) --
	(130.77, 55.57) --
	(132.46, 54.97) --
	(134.15, 52.92) --
	(135.84, 52.50) --
	(137.53, 52.07) --
	(139.22, 51.65) --
	(140.91, 50.57) --
	(142.60, 49.69) --
	(144.29, 49.02) --
	(145.98, 48.11) --
	(147.67, 47.65) --
	(149.36, 47.42) --
	(151.05, 46.72) --
	(152.75, 45.78) --
	(154.44, 45.06) --
	(156.13, 44.33) --
	(157.82, 43.84) --
	(159.51, 43.34) --
	(161.20, 43.34) --
	(162.89, 42.84) --
	(164.58, 42.34) --
	(166.27, 42.08) --
	(167.96, 41.31) --
	(169.65, 41.05) --
	(171.34, 40.00) --
	(173.03, 39.47) --
	(174.72, 39.20) --
	(176.41, 38.39) --
	(178.10, 38.39) --
	(179.79, 38.39) --
	(181.48, 38.39);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,179.66) --
	( 58.09,175.98) --
	( 59.78,172.52) --
	( 61.47,169.33) --
	( 63.16,165.95) --
	( 64.85,161.76) --
	( 66.54,157.86) --
	( 68.23,154.00) --
	( 69.92,150.56) --
	( 71.61,147.64) --
	( 73.30,144.56) --
	( 74.99,141.30) --
	( 76.68,137.83) --
	( 78.37,133.65) --
	( 80.06,129.64) --
	( 81.75,126.98) --
	( 83.44,123.55) --
	( 85.13,120.76) --
	( 86.82,117.36) --
	( 88.51,113.81) --
	( 90.20,109.56) --
	( 91.89,105.69) --
	( 93.59,102.55) --
	( 95.28, 99.50) --
	( 96.97, 96.54) --
	( 98.66, 93.93) --
	(100.35, 91.07) --
	(102.04, 87.62) --
	(103.73, 84.64) --
	(105.42, 81.87) --
	(107.11, 79.59) --
	(108.80, 77.22) --
	(110.49, 75.17) --
	(112.18, 73.32) --
	(113.87, 71.86) --
	(115.56, 70.35) --
	(117.25, 68.96) --
	(118.94, 67.54) --
	(120.63, 66.73) --
	(122.32, 65.41) --
	(124.01, 63.72) --
	(125.70, 62.50) --
	(127.39, 61.07) --
	(129.08, 60.16) --
	(130.77, 58.86) --
	(132.46, 57.34) --
	(134.15, 56.37) --
	(135.84, 56.17) --
	(137.53, 55.17) --
	(139.22, 53.95) --
	(140.91, 52.71) --
	(142.60, 51.86) --
	(144.29, 51.86) --
	(145.98, 51.22) --
	(147.67, 50.57) --
	(149.36, 49.24) --
	(151.05, 48.34) --
	(152.75, 47.65) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 46.72) --
	(159.51, 46.01) --
	(161.20, 45.54) --
	(162.89, 44.82) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 43.34) --
	(171.34, 43.09) --
	(173.03, 42.84) --
	(174.72, 42.34) --
	(176.41, 41.57) --
	(178.10, 41.05) --
	(179.79, 40.53) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 38.66) --
	(186.55, 38.39);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,179.03) --
	( 58.09,175.53) --
	( 59.78,172.28) --
	( 61.47,169.33) --
	( 63.16,166.21) --
	( 64.85,162.05) --
	( 66.54,158.17) --
	( 68.23,154.66) --
	( 69.92,151.26) --
	( 71.61,148.01) --
	( 73.30,144.95) --
	( 74.99,142.13) --
	( 76.68,138.27) --
	( 78.37,135.08) --
	( 80.06,131.18) --
	( 81.75,128.06) --
	( 83.44,125.10) --
	( 85.13,122.14) --
	( 86.82,119.90) --
	( 88.51,116.57) --
	( 90.20,112.90) --
	( 91.89,109.41) --
	( 93.59,105.93) --
	( 95.28,102.64) --
	( 96.97, 99.76) --
	( 98.66, 96.83) --
	(100.35, 94.22) --
	(102.04, 91.80) --
	(103.73, 88.83) --
	(105.42, 85.69) --
	(107.11, 82.73) --
	(108.80, 80.23) --
	(110.49, 77.89) --
	(112.18, 75.86) --
	(113.87, 74.04) --
	(115.56, 72.45) --
	(117.25, 70.81) --
	(118.94, 69.12) --
	(120.63, 67.86) --
	(122.32, 66.89) --
	(124.01, 64.74) --
	(125.70, 63.37) --
	(127.39, 61.79) --
	(129.08, 60.53) --
	(130.77, 59.42) --
	(132.46, 57.72) --
	(134.15, 56.56) --
	(135.84, 55.97) --
	(137.53, 54.97) --
	(139.22, 53.95) --
	(140.91, 52.50) --
	(142.60, 52.07) --
	(144.29, 51.43) --
	(145.98, 50.78) --
	(147.67, 49.91) --
	(149.36, 48.79) --
	(151.05, 47.88) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 46.72) --
	(157.82, 46.01) --
	(159.51, 45.06) --
	(161.20, 44.08) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 43.09) --
	(167.96, 43.09) --
	(169.65, 42.34) --
	(171.34, 41.57) --
	(173.03, 41.31) --
	(174.72, 40.53) --
	(176.41, 40.00) --
	(178.10, 39.20) --
	(179.79, 38.94) --
	(181.48, 38.39) --
	(183.17, 38.39) --
	(184.86, 38.12) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,176.87) --
	( 58.09,173.23) --
	( 59.78,169.83) --
	( 61.47,165.95) --
	( 63.16,161.47) --
	( 64.85,157.86) --
	( 66.54,154.00) --
	( 68.23,149.84) --
	( 69.92,146.50) --
	( 71.61,143.36) --
	( 73.30,139.59) --
	( 74.99,135.54) --
	( 76.68,131.68) --
	( 78.37,128.06) --
	( 80.06,124.64) --
	( 81.75,121.60) --
	( 83.44,118.83) --
	( 85.13,115.24) --
	( 86.82,111.18) --
	( 88.51,107.19) --
	( 90.20,103.56) --
	( 91.89,100.56) --
	( 93.59, 97.48) --
	( 95.28, 94.71) --
	( 96.97, 91.70) --
	( 98.66, 88.83) --
	(100.35, 85.46) --
	(102.04, 82.36) --
	(103.73, 79.98) --
	(105.42, 77.49) --
	(107.11, 75.31) --
	(108.80, 73.46) --
	(110.49, 71.41) --
	(112.18, 70.35) --
	(113.87, 68.17) --
	(115.56, 67.05) --
	(117.25, 65.24) --
	(118.94, 64.23) --
	(120.63, 62.32) --
	(122.32, 60.53) --
	(124.01, 59.61) --
	(125.70, 58.30) --
	(127.39, 56.56) --
	(129.08, 55.57) --
	(130.77, 54.97) --
	(132.46, 53.75) --
	(134.15, 52.50) --
	(135.84, 51.86) --
	(137.53, 51.43) --
	(139.22, 50.57) --
	(140.91, 49.24) --
	(142.60, 48.11) --
	(144.29, 47.42) --
	(145.98, 47.65) --
	(147.67, 46.96) --
	(149.36, 46.25) --
	(151.05, 45.54) --
	(152.75, 44.82) --
	(154.44, 43.84) --
	(156.13, 43.59) --
	(157.82, 43.59) --
	(159.51, 43.09) --
	(161.20, 42.59) --
	(162.89, 41.83) --
	(164.58, 41.31) --
	(166.27, 40.53) --
	(167.96, 39.74) --
	(169.65, 39.47) --
	(171.34, 38.66) --
	(173.03, 38.39) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,177.09) --
	( 58.09,173.46) --
	( 59.78,170.33) --
	( 61.47,166.74) --
	( 63.16,162.34) --
	( 64.85,158.48) --
	( 66.54,154.33) --
	( 68.23,150.56) --
	( 69.92,147.64) --
	( 71.61,144.95) --
	( 73.30,141.71) --
	( 74.99,137.38) --
	( 76.68,133.65) --
	( 78.37,130.16) --
	( 80.06,126.98) --
	( 81.75,124.07) --
	( 83.44,120.82) --
	( 85.13,118.32) --
	( 86.82,114.63) --
	( 88.51,110.52) --
	( 90.20,107.27) --
	( 91.89,103.56) --
	( 93.59,100.47) --
	( 95.28, 97.76) --
	( 96.97, 94.81) --
	( 98.66, 92.52) --
	(100.35, 89.26) --
	(102.04, 85.80) --
	(103.73, 83.09) --
	(105.42, 80.23) --
	(107.11, 78.16) --
	(108.80, 75.72) --
	(110.49, 73.89) --
	(112.18, 72.59) --
	(113.87, 71.11) --
	(115.56, 69.43) --
	(117.25, 67.86) --
	(118.94, 66.89) --
	(120.63, 64.91) --
	(122.32, 64.23) --
	(124.01, 62.15) --
	(125.70, 60.35) --
	(127.39, 59.79) --
	(129.08, 58.49) --
	(130.77, 57.34) --
	(132.46, 56.17) --
	(134.15, 55.17) --
	(135.84, 54.36) --
	(137.53, 53.13) --
	(139.22, 52.50) --
	(140.91, 51.65) --
	(142.60, 51.22) --
	(144.29, 50.35) --
	(145.98, 49.02) --
	(147.67, 47.88) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.96) --
	(154.44, 46.49) --
	(156.13, 45.78) --
	(157.82, 44.82) --
	(159.51, 43.84) --
	(161.20, 43.59) --
	(162.89, 43.59) --
	(164.58, 43.09) --
	(166.27, 42.59) --
	(167.96, 42.34) --
	(169.65, 41.57) --
	(171.34, 41.31) --
	(173.03, 40.00) --
	(174.72, 39.47) --
	(176.41, 38.94) --
	(178.10, 38.39) --
	(179.79, 38.39) --
	(181.48, 38.12);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,179.03) --
	( 58.09,175.53) --
	( 59.78,172.04) --
	( 61.47,168.57) --
	( 63.16,164.86) --
	( 64.85,160.89) --
	( 66.54,156.60) --
	( 68.23,153.33) --
	( 69.92,149.48) --
	( 71.61,146.50) --
	( 73.30,143.76) --
	( 74.99,139.59) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,128.59) --
	( 81.75,125.60) --
	( 83.44,122.67) --
	( 85.13,119.71) --
	( 86.82,116.77) --
	( 88.51,112.83) --
	( 90.20,109.19) --
	( 91.89,105.45) --
	( 93.59,102.21) --
	( 95.28, 98.95) --
	( 96.97, 96.16) --
	( 98.66, 93.83) --
	(100.35, 91.07) --
	(102.04, 87.84) --
	(103.73, 84.76) --
	(105.42, 81.87) --
	(107.11, 79.46) --
	(108.80, 77.36) --
	(110.49, 75.03) --
	(112.18, 73.17) --
	(113.87, 71.71) --
	(115.56, 70.35) --
	(117.25, 68.65) --
	(118.94, 67.70) --
	(120.63, 66.56) --
	(122.32, 64.57) --
	(124.01, 63.72) --
	(125.70, 61.79) --
	(127.39, 60.16) --
	(129.08, 59.61) --
	(130.77, 57.92) --
	(132.46, 56.37) --
	(134.15, 55.77) --
	(135.84, 55.17) --
	(137.53, 53.95) --
	(139.22, 52.71) --
	(140.91, 51.65) --
	(142.60, 51.43) --
	(144.29, 50.78) --
	(145.98, 49.91) --
	(147.67, 48.79) --
	(149.36, 47.88) --
	(151.05, 47.65) --
	(152.75, 47.42) --
	(154.44, 46.96) --
	(156.13, 46.25) --
	(157.82, 45.54) --
	(159.51, 44.57) --
	(161.20, 44.08) --
	(162.89, 43.59) --
	(164.58, 43.59) --
	(166.27, 43.34) --
	(167.96, 42.84) --
	(169.65, 42.34) --
	(171.34, 41.83) --
	(173.03, 41.31) --
	(174.72, 40.27) --
	(176.41, 39.74) --
	(178.10, 38.94) --
	(179.79, 38.66) --
	(181.48, 38.39);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,177.74) --
	( 58.09,174.16) --
	( 59.78,170.82) --
	( 61.47,167.53) --
	( 63.16,163.75) --
	( 64.85,159.70) --
	( 66.54,155.96) --
	( 68.23,152.30) --
	( 69.92,149.12) --
	( 71.61,146.12) --
	( 73.30,143.36) --
	( 74.99,139.15) --
	( 76.68,135.54) --
	( 78.37,132.18) --
	( 80.06,128.59) --
	( 81.75,125.43) --
	( 83.44,122.38) --
	( 85.13,119.71) --
	( 86.82,116.51) --
	( 88.51,113.18) --
	( 90.20,108.96) --
	( 91.89,105.45) --
	( 93.59,102.30) --
	( 95.28, 99.23) --
	( 96.97, 96.54) --
	( 98.66, 93.83) --
	(100.35, 91.28) --
	(102.04, 88.28) --
	(103.73, 85.22) --
	(105.42, 82.73) --
	(107.11, 80.11) --
	(108.80, 78.02) --
	(110.49, 76.14) --
	(112.18, 74.18) --
	(113.87, 72.45) --
	(115.56, 70.96) --
	(117.25, 69.74) --
	(118.94, 68.17) --
	(120.63, 67.21) --
	(122.32, 65.74) --
	(124.01, 64.74) --
	(125.70, 63.37) --
	(127.39, 61.61) --
	(129.08, 60.35) --
	(130.77, 59.61) --
	(132.46, 58.30) --
	(134.15, 56.56) --
	(135.84, 56.17) --
	(137.53, 55.77) --
	(139.22, 54.77) --
	(140.91, 53.13) --
	(142.60, 52.07) --
	(144.29, 51.86) --
	(145.98, 51.43) --
	(147.67, 50.78) --
	(149.36, 49.91) --
	(151.05, 48.56) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 47.42) --
	(157.82, 47.19) --
	(159.51, 46.25) --
	(161.20, 45.54) --
	(162.89, 44.82) --
	(164.58, 44.33) --
	(166.27, 43.84) --
	(167.96, 43.34) --
	(169.65, 43.59) --
	(171.34, 43.34) --
	(173.03, 42.84) --
	(174.72, 42.08) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.00) --
	(181.48, 39.74) --
	(183.17, 39.20) --
	(184.86, 38.12) --
	(186.55, 38.39) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,181.31) --
	( 58.09,178.17) --
	( 59.78,175.08) --
	( 61.47,172.04) --
	( 63.16,169.08) --
	( 64.85,165.68) --
	( 66.54,162.34) --
	( 68.23,159.09) --
	( 69.92,155.32) --
	( 71.61,152.30) --
	( 73.30,149.12) --
	( 74.99,146.50) --
	( 76.68,144.16) --
	( 78.37,140.87) --
	( 80.06,136.93) --
	( 81.75,134.13) --
	( 83.44,130.67) --
	( 85.13,128.06) --
	( 86.82,125.15) --
	( 88.51,122.44) --
	( 90.20,119.83) --
	( 91.89,117.03) --
	( 93.59,113.53) --
	( 95.28,110.23) --
	( 96.97,106.64) --
	( 98.66,104.06) --
	(100.35,100.83) --
	(102.04, 98.32) --
	(103.73, 95.59) --
	(105.42, 93.12) --
	(107.11, 90.97) --
	(108.80, 87.84) --
	(110.49, 85.46) --
	(112.18, 82.48) --
	(113.87, 80.23) --
	(115.56, 78.16) --
	(117.25, 76.55) --
	(118.94, 74.75) --
	(120.63, 73.32) --
	(122.32, 71.86) --
	(124.01, 70.66) --
	(125.70, 69.27) --
	(127.39, 67.86) --
	(129.08, 67.21) --
	(130.77, 65.41) --
	(132.46, 64.23) --
	(134.15, 63.37) --
	(135.84, 61.61) --
	(137.53, 60.16) --
	(139.22, 59.79) --
	(140.91, 58.68) --
	(142.60, 57.34) --
	(144.29, 56.17) --
	(145.98, 55.77) --
	(147.67, 55.17) --
	(149.36, 53.75) --
	(151.05, 53.13) --
	(152.75, 52.07) --
	(154.44, 51.65) --
	(156.13, 51.43) --
	(157.82, 50.57) --
	(159.51, 49.69) --
	(161.20, 48.79) --
	(162.89, 47.88) --
	(164.58, 47.42) --
	(166.27, 47.42) --
	(167.96, 47.42) --
	(169.65, 46.72) --
	(171.34, 46.25) --
	(173.03, 45.78) --
	(174.72, 44.82) --
	(176.41, 44.08) --
	(178.10, 43.84) --
	(179.79, 43.59) --
	(181.48, 43.59) --
	(183.17, 43.09) --
	(184.86, 42.84) --
	(186.55, 42.34) --
	(188.24, 41.83) --
	(189.93, 41.57) --
	(191.62, 40.53) --
	(193.31, 40.00) --
	(195.00, 39.47) --
	(196.69, 38.66);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,177.31) --
	( 58.09,173.93) --
	( 59.78,170.58) --
	( 61.47,167.01) --
	( 63.16,162.91) --
	( 64.85,159.09) --
	( 66.54,154.99) --
	( 68.23,151.61) --
	( 69.92,148.38) --
	( 71.61,145.35) --
	( 73.30,142.54) --
	( 74.99,138.27) --
	( 76.68,134.60) --
	( 78.37,130.67) --
	( 80.06,127.52) --
	( 81.75,124.70) --
	( 83.44,121.66) --
	( 85.13,118.64) --
	( 86.82,115.58) --
	( 88.51,111.54) --
	( 90.20,108.12) --
	( 91.89,104.47) --
	( 93.59,101.26) --
	( 95.28, 98.41) --
	( 96.97, 95.69) --
	( 98.66, 92.92) --
	(100.35, 90.44) --
	(102.04, 87.06) --
	(103.73, 84.05) --
	(105.42, 81.62) --
	(107.11, 79.08) --
	(108.80, 77.09) --
	(110.49, 75.03) --
	(112.18, 73.46) --
	(113.87, 71.86) --
	(115.56, 70.66) --
	(117.25, 69.12) --
	(118.94, 68.17) --
	(120.63, 66.89) --
	(122.32, 64.91) --
	(124.01, 64.06) --
	(125.70, 62.50) --
	(127.39, 60.89) --
	(129.08, 59.98) --
	(130.77, 58.49) --
	(132.46, 57.15) --
	(134.15, 56.17) --
	(135.84, 55.77) --
	(137.53, 54.57) --
	(139.22, 53.33) --
	(140.91, 52.71) --
	(142.60, 52.07) --
	(144.29, 51.43) --
	(145.98, 50.35) --
	(147.67, 49.91) --
	(149.36, 48.56) --
	(151.05, 48.11) --
	(152.75, 47.88) --
	(154.44, 47.42) --
	(156.13, 46.49) --
	(157.82, 46.01) --
	(159.51, 45.06) --
	(161.20, 44.33) --
	(162.89, 43.84) --
	(164.58, 43.34) --
	(166.27, 43.34) --
	(167.96, 43.09) --
	(169.65, 42.59) --
	(171.34, 42.08) --
	(173.03, 41.57) --
	(174.72, 40.79) --
	(176.41, 40.00) --
	(178.10, 39.47) --
	(179.79, 39.20) --
	(181.48, 38.94) --
	(183.17, 38.39) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,178.17) --
	( 58.09,174.85) --
	( 59.78,171.56) --
	( 61.47,168.57) --
	( 63.16,164.86) --
	( 64.85,160.89) --
	( 66.54,157.24) --
	( 68.23,154.00) --
	( 69.92,150.56) --
	( 71.61,147.64) --
	( 73.30,144.56) --
	( 74.99,141.71) --
	( 76.68,138.27) --
	( 78.37,134.13) --
	( 80.06,130.67) --
	( 81.75,127.52) --
	( 83.44,124.87) --
	( 85.13,122.14) --
	( 86.82,119.08) --
	( 88.51,116.57) --
	( 90.20,112.26) --
	( 91.89,108.50) --
	( 93.59,105.37) --
	( 95.28,102.55) --
	( 96.97, 99.41) --
	( 98.66, 96.73) --
	(100.35, 94.32) --
	(102.04, 91.90) --
	(103.73, 88.61) --
	(105.42, 85.69) --
	(107.11, 83.33) --
	(108.80, 80.87) --
	(110.49, 78.81) --
	(112.18, 76.55) --
	(113.87, 74.75) --
	(115.56, 73.32) --
	(117.25, 71.56) --
	(118.94, 70.66) --
	(120.63, 68.81) --
	(122.32, 67.70) --
	(124.01, 66.73) --
	(125.70, 65.24) --
	(127.39, 63.89) --
	(129.08, 62.67) --
	(130.77, 60.89) --
	(132.46, 60.35) --
	(134.15, 59.05) --
	(135.84, 57.53) --
	(137.53, 56.37) --
	(139.22, 55.77) --
	(140.91, 54.97) --
	(142.60, 54.16) --
	(144.29, 53.13) --
	(145.98, 52.29) --
	(147.67, 51.65) --
	(149.36, 51.22) --
	(151.05, 50.35) --
	(152.75, 49.24) --
	(154.44, 48.34) --
	(156.13, 47.65) --
	(157.82, 47.65) --
	(159.51, 47.19) --
	(161.20, 46.49) --
	(162.89, 45.78) --
	(164.58, 45.30) --
	(166.27, 44.33) --
	(167.96, 43.84) --
	(169.65, 43.34) --
	(171.34, 43.59) --
	(173.03, 43.59) --
	(174.72, 42.84) --
	(176.41, 42.34) --
	(178.10, 42.08) --
	(179.79, 41.05) --
	(181.48, 40.53) --
	(183.17, 39.74) --
	(184.86, 39.20) --
	(186.55, 39.20) --
	(188.24, 38.66) --
	(189.93, 38.66);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,179.24) --
	( 58.09,175.98) --
	( 59.78,173.46) --
	( 61.47,170.33) --
	( 63.16,167.53) --
	( 64.85,164.31) --
	( 66.54,160.89) --
	( 68.23,157.86) --
	( 69.92,154.33) --
	( 71.61,151.61) --
	( 73.30,149.12) --
	( 74.99,146.50) --
	( 76.68,143.76) --
	( 78.37,141.30) --
	( 80.06,138.27) --
	( 81.75,135.08) --
	( 83.44,132.18) --
	( 85.13,129.12) --
	( 86.82,126.98) --
	( 88.51,124.13) --
	( 90.20,121.90) --
	( 91.89,119.58) --
	( 93.59,116.97) --
	( 95.28,113.87) --
	( 96.97,110.52) --
	( 98.66,107.74) --
	(100.35,104.80) --
	(102.04,101.87) --
	(103.73, 99.50) --
	(105.42, 97.20) --
	(107.11, 95.10) --
	(108.80, 92.72) --
	(110.49, 90.55) --
	(112.18, 87.73) --
	(113.87, 85.22) --
	(115.56, 83.21) --
	(117.25, 81.24) --
	(118.94, 79.21) --
	(120.63, 77.62) --
	(122.32, 76.00) --
	(124.01, 74.18) --
	(125.70, 73.32) --
	(127.39, 71.71) --
	(129.08, 70.81) --
	(130.77, 69.58) --
	(132.46, 68.33) --
	(134.15, 67.54) --
	(135.84, 66.40) --
	(137.53, 64.91) --
	(139.22, 64.06) --
	(140.91, 63.02) --
	(142.60, 61.43) --
	(144.29, 60.71) --
	(145.98, 59.98) --
	(147.67, 58.86) --
	(149.36, 57.72) --
	(151.05, 56.37) --
	(152.75, 55.97) --
	(154.44, 55.77) --
	(156.13, 54.57) --
	(157.82, 53.75) --
	(159.51, 52.71) --
	(161.20, 52.29) --
	(162.89, 51.86) --
	(164.58, 51.43) --
	(166.27, 50.57) --
	(167.96, 49.69) --
	(169.65, 49.24) --
	(171.34, 48.56) --
	(173.03, 47.88) --
	(174.72, 47.65) --
	(176.41, 47.19) --
	(178.10, 46.96) --
	(179.79, 46.25) --
	(181.48, 45.54) --
	(183.17, 45.30) --
	(184.86, 44.33) --
	(186.55, 44.08) --
	(188.24, 43.84) --
	(189.93, 43.84) --
	(191.62, 43.59) --
	(193.31, 43.59) --
	(195.00, 43.09) --
	(196.69, 42.34) --
	(198.38, 42.08) --
	(200.07, 41.31);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,178.17) --
	( 58.09,175.31) --
	( 59.78,172.28) --
	( 61.47,169.33) --
	( 63.16,166.48) --
	( 64.85,162.62) --
	( 66.54,159.39) --
	( 68.23,156.28) --
	( 69.92,152.99) --
	( 71.61,150.20) --
	( 73.30,147.26) --
	( 74.99,144.95) --
	( 76.68,142.54) --
	( 78.37,139.15) --
	( 80.06,136.01) --
	( 81.75,132.67) --
	( 83.44,130.16) --
	( 85.13,127.52) --
	( 86.82,124.81) --
	( 88.51,122.14) --
	( 90.20,119.90) --
	( 91.89,117.42) --
	( 93.59,114.49) --
	( 95.28,111.04) --
	( 96.97,108.04) --
	( 98.66,104.96) --
	(100.35,102.30) --
	(102.04, 99.50) --
	(103.73, 97.20) --
	(105.42, 94.81) --
	(107.11, 92.82) --
	(108.80, 90.44) --
	(110.49, 87.39) --
	(112.18, 85.22) --
	(113.87, 82.73) --
	(115.56, 80.99) --
	(117.25, 79.33) --
	(118.94, 77.22) --
	(120.63, 76.00) --
	(122.32, 74.04) --
	(124.01, 73.03) --
	(125.70, 71.56) --
	(127.39, 70.66) --
	(129.08, 69.43) --
	(130.77, 68.17) --
	(132.46, 67.38) --
	(134.15, 66.24) --
	(135.84, 64.57) --
	(137.53, 64.06) --
	(139.22, 62.67) --
	(140.91, 61.25) --
	(142.60, 60.53) --
	(144.29, 59.61) --
	(145.98, 58.68) --
	(147.67, 57.15) --
	(149.36, 56.37) --
	(151.05, 56.17) --
	(152.75, 55.17) --
	(154.44, 54.36) --
	(156.13, 53.54) --
	(157.82, 52.50) --
	(159.51, 51.86) --
	(161.20, 51.65) --
	(162.89, 51.22) --
	(164.58, 50.35) --
	(166.27, 49.46) --
	(167.96, 49.02) --
	(169.65, 47.65) --
	(171.34, 47.88) --
	(173.03, 47.65) --
	(174.72, 47.42) --
	(176.41, 46.72) --
	(178.10, 46.01) --
	(179.79, 45.30) --
	(181.48, 44.82) --
	(183.17, 44.33) --
	(184.86, 43.84) --
	(186.55, 43.84) --
	(188.24, 43.59) --
	(189.93, 43.34) --
	(191.62, 42.84) --
	(193.31, 42.34) --
	(195.00, 42.34) --
	(196.69, 41.57) --
	(198.38, 40.79);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,180.08) --
	( 58.09,177.31) --
	( 59.78,173.93) --
	( 61.47,170.82) --
	( 63.16,168.57) --
	( 64.85,165.41) --
	( 66.54,162.05) --
	( 68.23,158.79) --
	( 69.92,155.32) --
	( 71.61,152.65) --
	( 73.30,149.48) --
	( 74.99,147.26) --
	( 76.68,144.95) --
	( 78.37,142.13) --
	( 80.06,138.72) --
	( 81.75,136.01) --
	( 83.44,132.67) --
	( 85.13,129.64) --
	( 86.82,126.98) --
	( 88.51,124.59) --
	( 90.20,122.26) --
	( 91.89,119.83) --
	( 93.59,117.49) --
	( 95.28,114.29) --
	( 96.97,110.82) --
	( 98.66,107.97) --
	(100.35,105.37) --
	(102.04,102.30) --
	(103.73, 99.76) --
	(105.42, 97.30) --
	(107.11, 95.01) --
	(108.80, 92.92) --
	(110.49, 90.97) --
	(112.18, 87.84) --
	(113.87, 85.46) --
	(115.56, 83.33) --
	(117.25, 80.74) --
	(118.94, 78.81) --
	(120.63, 76.95) --
	(122.32, 75.72) --
	(124.01, 74.18) --
	(125.70, 73.03) --
	(127.39, 71.41) --
	(129.08, 70.50) --
	(130.77, 69.12) --
	(132.46, 67.86) --
	(134.15, 67.38) --
	(135.84, 66.24) --
	(137.53, 64.74) --
	(139.22, 63.72) --
	(140.91, 62.67) --
	(142.60, 61.07) --
	(144.29, 60.16) --
	(145.98, 59.61) --
	(147.67, 58.30) --
	(149.36, 57.15) --
	(151.05, 56.37) --
	(152.75, 55.77) --
	(154.44, 55.17) --
	(156.13, 54.36) --
	(157.82, 53.13) --
	(159.51, 52.07) --
	(161.20, 52.07) --
	(162.89, 51.65) --
	(164.58, 51.00) --
	(166.27, 50.57) --
	(167.96, 49.69) --
	(169.65, 48.56) --
	(171.34, 47.88) --
	(173.03, 47.88) --
	(174.72, 47.65) --
	(176.41, 47.19) --
	(178.10, 46.49) --
	(179.79, 46.01) --
	(181.48, 45.30) --
	(183.17, 44.57) --
	(184.86, 44.33) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.59) --
	(191.62, 43.34) --
	(193.31, 42.84) --
	(195.00, 42.34) --
	(196.69, 41.83) --
	(198.38, 41.31);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.53) --
	( 58.09,173.46) --
	( 59.78,170.33) --
	( 61.47,167.53) --
	( 63.16,162.91) --
	( 64.85,159.09) --
	( 66.54,155.64) --
	( 68.23,151.96) --
	( 69.92,149.12) --
	( 71.61,146.12) --
	( 73.30,143.76) --
	( 74.99,140.45) --
	( 76.68,136.93) --
	( 78.37,133.16) --
	( 80.06,130.16) --
	( 81.75,127.52) --
	( 83.44,124.70) --
	( 85.13,122.08) --
	( 86.82,119.46) --
	( 88.51,116.97) --
	( 90.20,113.53) --
	( 91.89,110.60) --
	( 93.59,107.35) --
	( 95.28,104.64) --
	( 96.97,101.44) --
	( 98.66, 99.04) --
	(100.35, 96.54) --
	(102.04, 94.42) --
	(103.73, 91.70) --
	(105.42, 89.15) --
	(107.11, 86.15) --
	(108.80, 83.57) --
	(110.49, 81.12) --
	(112.18, 78.68) --
	(113.87, 76.55) --
	(115.56, 75.17) --
	(117.25, 73.61) --
	(118.94, 72.00) --
	(120.63, 70.66) --
	(122.32, 69.43) --
	(124.01, 67.70) --
	(125.70, 67.21) --
	(127.39, 65.58) --
	(129.08, 64.06) --
	(130.77, 62.85) --
	(132.46, 60.89) --
	(134.15, 59.98) --
	(135.84, 59.24) --
	(137.53, 57.92) --
	(139.22, 56.17) --
	(140.91, 55.97) --
	(142.60, 54.97) --
	(144.29, 54.16) --
	(145.98, 52.92) --
	(147.67, 51.86) --
	(149.36, 51.43) --
	(151.05, 51.22) --
	(152.75, 50.57) --
	(154.44, 49.24) --
	(156.13, 48.11) --
	(157.82, 47.88) --
	(159.51, 47.42) --
	(161.20, 47.42) --
	(162.89, 46.96) --
	(164.58, 46.01) --
	(166.27, 45.30) --
	(167.96, 44.33) --
	(169.65, 43.34) --
	(171.34, 43.34) --
	(173.03, 43.34) --
	(174.72, 43.09) --
	(176.41, 42.84) --
	(178.10, 42.08) --
	(179.79, 41.31) --
	(181.48, 41.05) --
	(183.17, 40.00) --
	(184.86, 39.74) --
	(186.55, 38.94) --
	(188.24, 38.39) --
	(189.93, 38.39) --
	(191.62, 38.12);
\definecolor{drawColor}{RGB}{32,147,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,179.45) --
	( 58.09,175.53) --
	( 59.78,172.04) --
	( 61.47,168.57) --
	( 63.16,164.86) --
	( 64.85,160.89) --
	( 66.54,156.92) --
	( 68.23,153.33) --
	( 69.92,150.20) --
	( 71.61,147.26) --
	( 73.30,144.16) --
	( 74.99,141.30) --
	( 76.68,137.83) --
	( 78.37,134.13) --
	( 80.06,130.67) --
	( 81.75,127.52) --
	( 83.44,124.87) --
	( 85.13,122.26) --
	( 86.82,119.58) --
	( 88.51,116.90) --
	( 90.20,113.67) --
	( 91.89,110.08) --
	( 93.59,106.72) --
	( 95.28,103.81) --
	( 96.97,101.00) --
	( 98.66, 98.04) --
	(100.35, 95.88) --
	(102.04, 93.23) --
	(103.73, 90.55) --
	(105.42, 87.95) --
	(107.11, 84.76) --
	(108.80, 82.48) --
	(110.49, 80.23) --
	(112.18, 78.02) --
	(113.87, 76.27) --
	(115.56, 74.46) --
	(117.25, 73.03) --
	(118.94, 71.26) --
	(120.63, 69.89) --
	(122.32, 68.33) --
	(124.01, 67.70) --
	(125.70, 66.40) --
	(127.39, 64.74) --
	(129.08, 63.89) --
	(130.77, 62.32) --
	(132.46, 60.35) --
	(134.15, 59.79) --
	(135.84, 58.68) --
	(137.53, 57.15) --
	(139.22, 55.97) --
	(140.91, 55.77) --
	(142.60, 54.77) --
	(144.29, 53.95) --
	(145.98, 52.71) --
	(147.67, 51.86) --
	(149.36, 51.65) --
	(151.05, 51.00) --
	(152.75, 50.13) --
	(154.44, 49.02) --
	(156.13, 48.11) --
	(157.82, 47.65) --
	(159.51, 47.42) --
	(161.20, 47.19) --
	(162.89, 46.72) --
	(164.58, 46.01) --
	(166.27, 45.30) --
	(167.96, 44.08) --
	(169.65, 43.59) --
	(171.34, 43.84) --
	(173.03, 43.59) --
	(174.72, 43.09) --
	(176.41, 42.84) --
	(178.10, 42.59) --
	(179.79, 41.83) --
	(181.48, 41.31) --
	(183.17, 40.53) --
	(184.86, 39.74) --
	(186.55, 39.20) --
	(188.24, 38.66) --
	(189.93, 38.39) --
	(191.62, 38.66);
\definecolor{drawColor}{RGB}{31,149,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,178.82) --
	( 58.09,175.76) --
	( 59.78,172.52) --
	( 61.47,169.58) --
	( 63.16,166.48) --
	( 64.85,163.19) --
	( 66.54,159.09) --
	( 68.23,155.32) --
	( 69.92,152.65) --
	( 71.61,149.48) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,141.30) --
	( 78.37,138.27) --
	( 80.06,134.60) --
	( 81.75,131.68) --
	( 83.44,128.59) --
	( 85.13,125.71) --
	( 86.82,123.55) --
	( 88.51,121.06) --
	( 90.20,118.26) --
	( 91.89,115.91) --
	( 93.59,111.90) --
	( 95.28,108.88) --
	( 96.97,105.93) --
	( 98.66,103.23) --
	(100.35,100.12) --
	(102.04, 97.86) --
	(103.73, 95.20) --
	(105.42, 92.92) --
	(107.11, 90.86) --
	(108.80, 87.95) --
	(110.49, 85.46) --
	(112.18, 82.97) --
	(113.87, 80.99) --
	(115.56, 78.81) --
	(117.25, 77.09) --
	(118.94, 75.58) --
	(120.63, 73.75) --
	(122.32, 72.74) --
	(124.01, 71.26) --
	(125.70, 70.35) --
	(127.39, 68.81) --
	(129.08, 67.86) --
	(130.77, 67.05) --
	(132.46, 65.24) --
	(134.15, 64.40) --
	(135.84, 63.54) --
	(137.53, 61.61) --
	(139.22, 60.53) --
	(140.91, 59.98) --
	(142.60, 58.86) --
	(144.29, 57.34) --
	(145.98, 56.37) --
	(147.67, 55.57) --
	(149.36, 55.37) --
	(151.05, 54.77) --
	(152.75, 53.54) --
	(154.44, 52.50) --
	(156.13, 51.86) --
	(157.82, 51.65) --
	(159.51, 51.22) --
	(161.20, 50.78) --
	(162.89, 49.69) --
	(164.58, 48.56) --
	(166.27, 47.88) --
	(167.96, 47.65) --
	(169.65, 47.42) --
	(171.34, 46.96) --
	(173.03, 46.72) --
	(174.72, 46.01) --
	(176.41, 45.54) --
	(178.10, 44.57) --
	(179.79, 44.33) --
	(181.48, 43.59) --
	(183.17, 43.34) --
	(184.86, 43.59) --
	(186.55, 43.09) --
	(188.24, 42.84) --
	(189.93, 42.59) --
	(191.62, 41.83) --
	(193.31, 41.57) --
	(195.00, 41.31);
\definecolor{drawColor}{RGB}{31,150,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,178.82) --
	( 58.09,174.62) --
	( 59.78,171.07) --
	( 61.47,168.05) --
	( 63.16,163.75) --
	( 64.85,164.03) --
	( 66.54,165.13) --
	( 68.23,164.59) --
	( 69.92,156.60) --
	( 71.61,151.96) --
	( 73.30,148.38) --
	( 74.99,145.35) --
	( 76.68,142.13) --
	( 78.37,138.27) --
	( 80.06,134.13) --
	( 81.75,130.67) --
	( 83.44,127.52) --
	( 85.13,124.70) --
	( 86.82,121.72) --
	( 88.51,119.02) --
	( 90.20,116.18) --
	( 91.89,112.40) --
	( 93.59,109.04) --
	( 95.28,105.53) --
	( 96.97,102.81) --
	( 98.66, 99.50) --
	(100.35, 97.11) --
	(102.04, 94.52) --
	(103.73, 91.90) --
	(105.42, 89.59) --
	(107.11, 86.15) --
	(108.80, 83.57) --
	(110.49, 81.74) --
	(112.18, 79.33) --
	(113.87, 77.36) --
	(115.56, 75.44) --
	(117.25, 73.75) --
	(118.94, 72.45) --
	(120.63, 70.96) --
	(122.32, 70.05) --
	(124.01, 68.17) --
	(125.70, 67.70) --
	(127.39, 66.24) --
	(129.08, 64.40) --
	(130.77, 64.06) --
	(132.46, 62.15) --
	(134.15, 60.35) --
	(135.84, 59.79) --
	(137.53, 58.86) --
	(139.22, 57.34) --
	(140.91, 56.17) --
	(142.60, 55.57) --
	(144.29, 54.97) --
	(145.98, 53.75) --
	(147.67, 52.50) --
	(149.36, 51.86) --
	(151.05, 51.43) --
	(152.75, 51.00) --
	(154.44, 50.13) --
	(156.13, 49.02) --
	(157.82, 48.34) --
	(159.51, 47.65) --
	(161.20, 47.42) --
	(162.89, 46.96) --
	(164.58, 46.72) --
	(166.27, 46.25) --
	(167.96, 45.30) --
	(169.65, 44.08) --
	(171.34, 43.59) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 43.09) --
	(178.10, 42.84) --
	(179.79, 42.08) --
	(181.48, 41.57) --
	(183.17, 41.05) --
	(184.86, 40.79) --
	(186.55, 39.74) --
	(188.24, 38.66) --
	(189.93, 38.66) --
	(191.62, 38.39);
\definecolor{drawColor}{RGB}{31,152,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,176.65) --
	( 58.09,172.99) --
	( 59.78,169.33) --
	( 61.47,165.68) --
	( 63.16,160.89) --
	( 64.85,156.92) --
	( 66.54,152.99) --
	( 68.23,149.48) --
	( 69.92,146.50) --
	( 71.61,143.36) --
	( 73.30,140.02) --
	( 74.99,136.01) --
	( 76.68,132.67) --
	( 78.37,129.12) --
	( 80.06,125.66) --
	( 81.75,123.20) --
	( 83.44,120.39) --
	( 85.13,117.62) --
	( 86.82,114.22) --
	( 88.51,110.08) --
	( 90.20,106.72) --
	( 91.89,103.73) --
	( 93.59,100.56) --
	( 95.28, 97.86) --
	( 96.97, 95.30) --
	( 98.66, 92.92) --
	(100.35, 90.33) --
	(102.04, 87.39) --
	(103.73, 84.64) --
	(105.42, 81.99) --
	(107.11, 79.98) --
	(108.80, 77.89) --
	(110.49, 76.14) --
	(112.18, 74.46) --
	(113.87, 72.88) --
	(115.56, 71.41) --
	(117.25, 70.35) --
	(118.94, 68.96) --
	(120.63, 67.86) --
	(122.32, 66.73) --
	(124.01, 64.91) --
	(125.70, 64.06) --
	(127.39, 62.50) --
	(129.08, 61.07) --
	(130.77, 59.98) --
	(132.46, 59.24) --
	(134.15, 57.53) --
	(135.84, 56.37) --
	(137.53, 55.57) --
	(139.22, 55.37) --
	(140.91, 54.36) --
	(142.60, 53.13) --
	(144.29, 52.29) --
	(145.98, 51.43) --
	(147.67, 51.22) --
	(149.36, 50.57) --
	(151.05, 49.69) --
	(152.75, 48.79) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 47.42) --
	(159.51, 47.19) --
	(161.20, 46.49) --
	(162.89, 46.01) --
	(164.58, 44.82) --
	(166.27, 44.08) --
	(167.96, 43.34) --
	(169.65, 43.84) --
	(171.34, 43.59) --
	(173.03, 42.84) --
	(174.72, 42.84) --
	(176.41, 42.34) --
	(178.10, 41.57) --
	(179.79, 41.05) --
	(181.48, 40.27) --
	(183.17, 39.74) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.66);
\definecolor{drawColor}{RGB}{31,153,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,176.20) --
	( 58.09,171.80) --
	( 59.78,169.08) --
	( 61.47,165.68) --
	( 63.16,161.18) --
	( 64.85,157.55) --
	( 66.54,153.66) --
	( 68.23,150.20) --
	( 69.92,147.26) --
	( 71.61,144.16) --
	( 73.30,141.30) --
	( 74.99,137.38) --
	( 76.68,133.65) --
	( 78.37,130.67) --
	( 80.06,126.98) --
	( 81.75,124.47) --
	( 83.44,121.72) --
	( 85.13,119.08) --
	( 86.82,116.38) --
	( 88.51,112.83) --
	( 90.20,109.34) --
	( 91.89,106.33) --
	( 93.59,102.98) --
	( 95.28,100.30) --
	( 96.97, 97.48) --
	( 98.66, 95.20) --
	(100.35, 92.92) --
	(102.04, 90.55) --
	(103.73, 87.06) --
	(105.42, 84.99) --
	(107.11, 82.60) --
	(108.80, 80.62) --
	(110.49, 78.16) --
	(112.18, 76.14) --
	(113.87, 74.75) --
	(115.56, 73.46) --
	(117.25, 72.00) --
	(118.94, 70.81) --
	(120.63, 69.27) --
	(122.32, 68.17) --
	(124.01, 67.38) --
	(125.70, 66.07) --
	(127.39, 64.40) --
	(129.08, 63.72) --
	(130.77, 61.79) --
	(132.46, 60.35) --
	(134.15, 59.79) --
	(135.84, 59.05) --
	(137.53, 57.15) --
	(139.22, 56.17) --
	(140.91, 55.97) --
	(142.60, 54.97) --
	(144.29, 54.16) --
	(145.98, 53.13) --
	(147.67, 52.07) --
	(149.36, 51.65) --
	(151.05, 51.43) --
	(152.75, 50.57) --
	(154.44, 49.69) --
	(156.13, 48.34) --
	(157.82, 47.88) --
	(159.51, 47.42) --
	(161.20, 47.19) --
	(162.89, 47.19) --
	(164.58, 46.96) --
	(166.27, 46.01) --
	(167.96, 45.30) --
	(169.65, 44.08) --
	(171.34, 44.08) --
	(173.03, 43.84) --
	(174.72, 43.34) --
	(176.41, 43.09) --
	(178.10, 43.09) --
	(179.79, 42.59) --
	(181.48, 41.83) --
	(183.17, 41.31) --
	(184.86, 40.53) --
	(186.55, 39.74) --
	(188.24, 39.20) --
	(189.93, 38.66);
\definecolor{drawColor}{RGB}{31,158,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,179.24) --
	( 58.09,175.98) --
	( 59.78,172.28) --
	( 61.47,169.08) --
	( 63.16,165.95) --
	( 64.85,161.76) --
	( 66.54,157.86) --
	( 68.23,154.99) --
	( 69.92,151.26) --
	( 71.61,148.75) --
	( 73.30,145.35) --
	( 74.99,142.95) --
	( 76.68,140.02) --
	( 78.37,136.47) --
	( 80.06,133.16) --
	( 81.75,129.64) --
	( 83.44,126.98) --
	( 85.13,124.42) --
	( 86.82,121.84) --
	( 88.51,118.89) --
	( 90.20,116.64) --
	( 91.89,112.83) --
	( 93.59,109.64) --
	( 95.28,106.64) --
	( 96.97,103.40) --
	( 98.66,101.00) --
	(100.35, 98.50) --
	(102.04, 95.97) --
	(103.73, 93.53) --
	(105.42, 91.18) --
	(107.11, 88.61) --
	(108.80, 86.03) --
	(110.49, 83.45) --
	(112.18, 81.24) --
	(113.87, 79.21) --
	(115.56, 77.49) --
	(117.25, 76.00) --
	(118.94, 74.32) --
	(120.63, 73.17) --
	(122.32, 71.41) --
	(124.01, 70.35) --
	(125.70, 69.27) --
	(127.39, 67.86) --
	(129.08, 67.05) --
	(130.77, 65.91) --
	(132.46, 64.40) --
	(134.15, 63.72) --
	(135.84, 62.15) --
	(137.53, 60.71) --
	(139.22, 60.16) --
	(140.91, 58.86) --
	(142.60, 57.92) --
	(144.29, 56.56) --
	(145.98, 56.17) --
	(147.67, 55.57) --
	(149.36, 54.57) --
	(151.05, 53.54) --
	(152.75, 52.92) --
	(154.44, 51.86) --
	(156.13, 51.65) --
	(157.82, 51.22) --
	(159.51, 50.57) --
	(161.20, 49.91) --
	(162.89, 48.79) --
	(164.58, 48.34) --
	(166.27, 48.11) --
	(167.96, 47.65) --
	(169.65, 47.65) --
	(171.34, 46.49) --
	(173.03, 45.78) --
	(174.72, 45.06) --
	(176.41, 44.82) --
	(178.10, 44.08) --
	(179.79, 43.59) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 43.09) --
	(186.55, 42.84) --
	(188.24, 42.08) --
	(189.93, 41.31) --
	(191.62, 40.79) --
	(193.31, 40.00) --
	(195.00, 39.47);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,174.62) --
	( 58.09,168.57) --
	( 59.78,161.47) --
	( 61.47,153.66) --
	( 63.16,147.26) --
	( 64.85,148.01) --
	( 66.54,149.12) --
	( 68.23,148.01) --
	( 69.92,136.47) --
	( 71.61,125.38) --
	( 73.30,118.26) --
	( 74.99,109.26) --
	( 76.68,101.00) --
	( 78.37, 94.12) --
	( 80.06, 86.83) --
	( 81.75, 80.49) --
	( 83.44, 75.31) --
	( 85.13, 71.56) --
	( 86.82, 68.49) --
	( 88.51, 65.07) --
	( 90.20, 62.15) --
	( 91.89, 59.24) --
	( 93.59, 56.56) --
	( 95.28, 55.17) --
	( 96.97, 52.50) --
	( 98.66, 51.43) --
	(100.35, 49.91) --
	(102.04, 48.11) --
	(103.73, 47.42) --
	(105.42, 46.25) --
	(107.11, 44.57) --
	(108.80, 43.59) --
	(110.49, 43.34) --
	(112.18, 42.84) --
	(113.87, 42.08) --
	(115.56, 40.00) --
	(117.25, 38.94) --
	(118.94, 38.39) --
	(120.63, 38.12);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,176.65) --
	( 58.09,171.07) --
	( 59.78,165.95) --
	( 61.47,159.09) --
	( 63.16,152.99) --
	( 64.85,146.89) --
	( 66.54,141.30) --
	( 68.23,133.65) --
	( 69.92,127.52) --
	( 71.61,122.14) --
	( 73.30,116.18) --
	( 74.99,109.34) --
	( 76.68,102.38) --
	( 78.37, 97.39) --
	( 80.06, 92.52) --
	( 81.75, 86.72) --
	( 83.44, 81.49) --
	( 85.13, 77.09) --
	( 86.82, 73.46) --
	( 88.51, 70.96) --
	( 90.20, 68.02) --
	( 91.89, 65.58) --
	( 93.59, 63.37) --
	( 95.28, 60.71) --
	( 96.97, 58.86) --
	( 98.66, 56.56) --
	(100.35, 55.57) --
	(102.04, 53.54) --
	(103.73, 52.29) --
	(105.42, 51.43) --
	(107.11, 50.13) --
	(108.80, 48.34) --
	(110.49, 47.65) --
	(112.18, 46.72) --
	(113.87, 46.01) --
	(115.56, 44.57) --
	(117.25, 43.84) --
	(118.94, 43.59) --
	(120.63, 43.34) --
	(122.32, 42.59) --
	(124.01, 41.31) --
	(125.70, 40.53) --
	(127.39, 39.74) --
	(129.08, 39.20) --
	(130.77, 38.39) --
	(132.46, 38.39);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,175.53) --
	( 58.09,170.82) --
	( 59.78,165.41) --
	( 61.47,159.70) --
	( 63.16,153.33) --
	( 64.85,147.26) --
	( 66.54,142.54) --
	( 68.23,136.01) --
	( 69.92,129.64) --
	( 71.61,123.84) --
	( 73.30,118.70) --
	( 74.99,112.69) --
	( 76.68,106.17) --
	( 78.37,100.12) --
	( 80.06, 95.20) --
	( 81.75, 90.12) --
	( 83.44, 84.99) --
	( 85.13, 80.36) --
	( 86.82, 76.00) --
	( 88.51, 73.17) --
	( 90.20, 70.20) --
	( 91.89, 67.70) --
	( 93.59, 66.24) --
	( 95.28, 63.72) --
	( 96.97, 61.07) --
	( 98.66, 59.24) --
	(100.35, 56.95) --
	(102.04, 55.97) --
	(103.73, 54.77) --
	(105.42, 52.92) --
	(107.11, 51.86) --
	(108.80, 50.78) --
	(110.49, 49.46) --
	(112.18, 48.11) --
	(113.87, 47.65) --
	(115.56, 46.96) --
	(117.25, 46.01) --
	(118.94, 44.82) --
	(120.63, 44.08) --
	(122.32, 43.59) --
	(124.01, 43.59) --
	(125.70, 42.59) --
	(127.39, 41.83) --
	(129.08, 40.79) --
	(130.77, 40.00) --
	(132.46, 39.47) --
	(134.15, 38.94) --
	(135.84, 38.39) --
	(137.53, 38.39);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,174.85) --
	( 58.09,169.83) --
	( 59.78,163.47) --
	( 61.47,157.86) --
	( 63.16,151.61) --
	( 64.85,146.50) --
	( 66.54,140.87) --
	( 68.23,134.13) --
	( 69.92,128.06) --
	( 71.61,122.26) --
	( 73.30,116.57) --
	( 74.99,110.45) --
	( 76.68,103.65) --
	( 78.37, 98.41) --
	( 80.06, 93.02) --
	( 81.75, 88.50) --
	( 83.44, 82.97) --
	( 85.13, 78.55) --
	( 86.82, 75.31) --
	( 88.51, 72.30) --
	( 90.20, 69.74) --
	( 91.89, 67.54) --
	( 93.59, 64.91) --
	( 95.28, 62.85) --
	( 96.97, 59.98) --
	( 98.66, 58.68) --
	(100.35, 56.56) --
	(102.04, 55.37) --
	(103.73, 53.95) --
	(105.42, 52.29) --
	(107.11, 51.43) --
	(108.80, 50.57) --
	(110.49, 49.02) --
	(112.18, 47.65) --
	(113.87, 47.42) --
	(115.56, 46.72) --
	(117.25, 45.78) --
	(118.94, 44.82) --
	(120.63, 43.34) --
	(122.32, 43.34) --
	(124.01, 43.09) --
	(125.70, 42.59) --
	(127.39, 41.57) --
	(129.08, 40.79) --
	(130.77, 40.00) --
	(132.46, 39.47) --
	(134.15, 38.66) --
	(135.84, 38.39);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,177.31) --
	( 58.09,172.04) --
	( 59.78,166.48) --
	( 61.47,160.59) --
	( 63.16,154.99) --
	( 64.85,155.64) --
	( 66.54,157.24) --
	( 68.23,155.64) --
	( 69.92,146.50) --
	( 71.61,138.27) --
	( 73.30,131.18) --
	( 74.99,125.82) --
	( 76.68,120.02) --
	( 78.37,114.36) --
	( 80.06,106.80) --
	( 81.75,100.91) --
	( 83.44, 95.78) --
	( 85.13, 90.97) --
	( 86.82, 86.03) --
	( 88.51, 80.99) --
	( 90.20, 77.36) --
	( 91.89, 74.04) --
	( 93.59, 71.56) --
	( 95.28, 68.96) --
	( 96.97, 67.05) --
	( 98.66, 64.91) --
	(100.35, 62.85) --
	(102.04, 60.53) --
	(103.73, 58.86) --
	(105.42, 56.56) --
	(107.11, 55.77) --
	(108.80, 54.16) --
	(110.49, 52.50) --
	(112.18, 51.86) --
	(113.87, 50.78) --
	(115.56, 49.69) --
	(117.25, 48.11) --
	(118.94, 47.65) --
	(120.63, 47.19) --
	(122.32, 46.25) --
	(124.01, 45.30) --
	(125.70, 44.33) --
	(127.39, 43.84) --
	(129.08, 43.59) --
	(130.77, 43.09) --
	(132.46, 42.34) --
	(134.15, 41.57) --
	(135.84, 40.53) --
	(137.53, 39.47) --
	(139.22, 39.47) --
	(140.91, 38.94) --
	(142.60, 38.66);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,175.08) --
	( 58.09,169.83) --
	( 59.78,162.91) --
	( 61.47,155.64) --
	( 63.16,151.26) --
	( 64.85,152.30) --
	( 66.54,153.33) --
	( 68.23,150.56) --
	( 69.92,139.59) --
	( 71.61,130.67) --
	( 73.30,124.13) --
	( 74.99,117.62) --
	( 76.68,110.52) --
	( 78.37,102.98) --
	( 80.06, 97.02) --
	( 81.75, 91.49) --
	( 83.44, 85.69) --
	( 85.13, 80.49) --
	( 86.82, 76.00) --
	( 88.51, 72.88) --
	( 90.20, 70.20) --
	( 91.89, 67.21) --
	( 93.59, 65.07) --
	( 95.28, 62.15) --
	( 96.97, 59.98) --
	( 98.66, 57.72) --
	(100.35, 55.97) --
	(102.04, 54.77) --
	(103.73, 52.92) --
	(105.42, 51.86) --
	(107.11, 50.35) --
	(108.80, 48.79) --
	(110.49, 47.88) --
	(112.18, 47.19) --
	(113.87, 46.25) --
	(115.56, 45.06) --
	(117.25, 44.33) --
	(118.94, 43.59) --
	(120.63, 43.34) --
	(122.32, 42.34) --
	(124.01, 41.31) --
	(125.70, 40.00) --
	(127.39, 39.47) --
	(129.08, 39.20) --
	(130.77, 38.66) --
	(132.46, 38.12);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,176.87) --
	( 58.09,171.56) --
	( 59.78,166.74) --
	( 61.47,160.29) --
	( 63.16,154.99) --
	( 64.85,149.12) --
	( 66.54,144.56) --
	( 68.23,138.27) --
	( 69.92,131.68) --
	( 71.61,126.16) --
	( 73.30,121.00) --
	( 74.99,115.11) --
	( 76.68,108.96) --
	( 78.37,102.21) --
	( 80.06, 97.58) --
	( 81.75, 92.41) --
	( 83.44, 87.84) --
	( 85.13, 82.85) --
	( 86.82, 78.42) --
	( 88.51, 75.31) --
	( 90.20, 72.45) --
	( 91.89, 70.05) --
	( 93.59, 68.02) --
	( 95.28, 65.91) --
	( 96.97, 63.89) --
	( 98.66, 61.43) --
	(100.35, 59.61) --
	(102.04, 57.72) --
	(103.73, 56.17) --
	(105.42, 55.17) --
	(107.11, 53.75) --
	(108.80, 52.29) --
	(110.49, 51.43) --
	(112.18, 50.35) --
	(113.87, 49.02) --
	(115.56, 47.88) --
	(117.25, 47.65) --
	(118.94, 46.96) --
	(120.63, 45.78) --
	(122.32, 44.82) --
	(124.01, 43.84) --
	(125.70, 43.59) --
	(127.39, 43.34) --
	(129.08, 42.84) --
	(130.77, 42.34) --
	(132.46, 41.31) --
	(134.15, 40.27) --
	(135.84, 39.47) --
	(137.53, 39.47) --
	(139.22, 38.66) --
	(140.91, 38.66) --
	(142.60, 38.12);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,183.11) --
	( 58.09,180.70) --
	( 59.78,178.39) --
	( 61.47,176.43) --
	( 63.16,174.16) --
	( 64.85,172.28) --
	( 66.54,170.58) --
	( 68.23,168.31) --
	( 69.92,166.48) --
	( 71.61,164.03) --
	( 73.30,161.76) --
	( 74.99,160.00) --
	( 76.68,157.55) --
	( 78.37,154.99) --
	( 80.06,152.99) --
	( 81.75,150.91) --
	( 83.44,148.75) --
	( 85.13,146.89) --
	( 86.82,145.35) --
	( 88.51,143.36) --
	( 90.20,141.30) --
	( 91.89,139.15) --
	( 93.59,136.47) --
	( 95.28,134.13) --
	( 96.97,131.68) --
	( 98.66,129.12) --
	(100.35,127.52) --
	(102.04,125.10) --
	(103.73,123.38) --
	(105.42,121.42) --
	(107.11,119.46) --
	(108.80,117.29) --
	(110.49,115.17) --
	(112.18,112.47) --
	(113.87,109.56) --
	(115.56,107.04) --
	(117.25,105.04) --
	(118.94,102.47) --
	(120.63,100.30) --
	(122.32, 98.32) --
	(124.01, 96.45) --
	(125.70, 94.02) --
	(127.39, 92.62) --
	(129.08, 90.33) --
	(130.77, 88.06) --
	(132.46, 85.57) --
	(134.15, 83.45) --
	(135.84, 81.99) --
	(137.53, 79.72) --
	(139.22, 78.42) --
	(140.91, 76.55) --
	(142.60, 75.03) --
	(144.29, 73.61) --
	(145.98, 72.45) --
	(147.67, 71.26) --
	(149.36, 70.20) --
	(151.05, 68.65) --
	(152.75, 68.17) --
	(154.44, 67.05) --
	(156.13, 65.41) --
	(157.82, 64.57) --
	(159.51, 63.54) --
	(161.20, 62.15) --
	(162.89, 60.89) --
	(164.58, 60.16) --
	(166.27, 59.79) --
	(167.96, 58.30) --
	(169.65, 57.15) --
	(171.34, 56.37) --
	(173.03, 55.97) --
	(174.72, 55.17) --
	(176.41, 54.77) --
	(178.10, 53.75) --
	(179.79, 52.71) --
	(181.48, 52.07) --
	(183.17, 51.65) --
	(184.86, 51.43) --
	(186.55, 50.57) --
	(188.24, 49.69) --
	(189.93, 49.24) --
	(191.62, 48.34) --
	(193.31, 47.88) --
	(195.00, 47.65) --
	(196.69, 47.65) --
	(198.38, 47.19) --
	(200.07, 46.49) --
	(201.76, 46.01) --
	(203.45, 45.30) --
	(205.14, 44.57) --
	(206.83, 44.33) --
	(208.52, 43.84) --
	(210.22, 43.84) --
	(211.91, 43.34) --
	(213.60, 43.34) --
	(215.29, 43.09) --
	(216.98, 42.84) --
	(218.67, 42.34);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,177.09) --
	( 58.09,171.80) --
	( 59.78,166.48) --
	( 61.47,159.39) --
	( 63.16,154.66) --
	( 64.85,155.32) --
	( 66.54,156.92) --
	( 68.23,155.64) --
	( 69.92,145.35) --
	( 71.61,137.83) --
	( 73.30,131.18) --
	( 74.99,124.81) --
	( 76.68,119.71) --
	( 78.37,112.55) --
	( 80.06,105.45) --
	( 81.75, 99.94) --
	( 83.44, 94.32) --
	( 85.13, 89.80) --
	( 86.82, 83.93) --
	( 88.51, 79.72) --
	( 90.20, 75.86) --
	( 91.89, 72.74) --
	( 93.59, 70.05) --
	( 95.28, 67.70) --
	( 96.97, 65.41) --
	( 98.66, 63.72) --
	(100.35, 61.07) --
	(102.04, 59.42) --
	(103.73, 56.95) --
	(105.42, 55.77) --
	(107.11, 54.57) --
	(108.80, 52.71) --
	(110.49, 51.86) --
	(112.18, 50.78) --
	(113.87, 49.24) --
	(115.56, 48.34) --
	(117.25, 47.65) --
	(118.94, 46.96) --
	(120.63, 46.01) --
	(122.32, 45.06) --
	(124.01, 44.08) --
	(125.70, 43.84) --
	(127.39, 43.34) --
	(129.08, 42.59) --
	(130.77, 41.83) --
	(132.46, 41.05) --
	(134.15, 39.47) --
	(135.84, 39.47) --
	(137.53, 38.94) --
	(139.22, 38.66);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,173.93) --
	( 58.09,169.08) --
	( 59.78,162.62) --
	( 61.47,156.60) --
	( 63.16,154.99) --
	( 64.85,156.60) --
	( 66.54,157.55) --
	( 68.23,150.91) --
	( 69.92,141.71) --
	( 71.61,134.13) --
	( 73.30,128.06) --
	( 74.99,121.96) --
	( 76.68,117.23) --
	( 78.37,110.38) --
	( 80.06,104.14) --
	( 81.75, 98.32) --
	( 83.44, 93.73) --
	( 85.13, 88.83) --
	( 86.82, 83.81) --
	( 88.51, 79.33) --
	( 90.20, 75.86) --
	( 91.89, 72.88) --
	( 93.59, 70.66) --
	( 95.28, 68.17) --
	( 96.97, 66.24) --
	( 98.66, 64.06) --
	(100.35, 61.25) --
	(102.04, 59.79) --
	(103.73, 57.72) --
	(105.42, 55.97) --
	(107.11, 54.77) --
	(108.80, 52.92) --
	(110.49, 51.86) --
	(112.18, 51.00) --
	(113.87, 50.13) --
	(115.56, 48.34) --
	(117.25, 47.42) --
	(118.94, 47.19) --
	(120.63, 46.25) --
	(122.32, 45.06) --
	(124.01, 43.59) --
	(125.70, 43.09) --
	(127.39, 43.34) --
	(129.08, 42.84) --
	(130.77, 42.08) --
	(132.46, 41.31) --
	(134.15, 40.00) --
	(135.84, 39.20) --
	(137.53, 38.66) --
	(139.22, 38.66);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,175.31) --
	( 58.09,170.33) --
	( 59.78,165.41) --
	( 61.47,159.39) --
	( 63.16,153.66) --
	( 64.85,147.64) --
	( 66.54,142.95) --
	( 68.23,136.47) --
	( 69.92,130.67) --
	( 71.61,125.55) --
	( 73.30,120.33) --
	( 74.99,114.90) --
	( 76.68,109.19) --
	( 78.37,102.64) --
	( 80.06, 97.58) --
	( 81.75, 92.82) --
	( 83.44, 87.73) --
	( 85.13, 82.48) --
	( 86.82, 78.42) --
	( 88.51, 74.46) --
	( 90.20, 71.71) --
	( 91.89, 68.81) --
	( 93.59, 66.40) --
	( 95.28, 64.06) --
	( 96.97, 61.43) --
	( 98.66, 59.79) --
	(100.35, 57.34) --
	(102.04, 55.57) --
	(103.73, 54.36) --
	(105.42, 52.29) --
	(107.11, 51.43) --
	(108.80, 50.13) --
	(110.49, 48.34) --
	(112.18, 47.42) --
	(113.87, 46.96) --
	(115.56, 46.01) --
	(117.25, 44.82) --
	(118.94, 43.34) --
	(120.63, 43.09) --
	(122.32, 42.84) --
	(124.01, 42.34) --
	(125.70, 41.31) --
	(127.39, 39.74) --
	(129.08, 38.94) --
	(130.77, 38.39) --
	(132.46, 38.39);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.82) --
	( 56.40,173.70) --
	( 58.09,169.33) --
	( 59.78,163.75) --
	( 61.47,157.86) --
	( 63.16,152.30) --
	( 64.85,146.89) --
	( 66.54,141.71) --
	( 68.23,135.08) --
	( 69.92,129.64) --
	( 71.61,124.59) --
	( 73.30,119.77) --
	( 74.99,114.29) --
	( 76.68,108.12) --
	( 78.37,102.89) --
	( 80.06, 97.76) --
	( 81.75, 93.33) --
	( 83.44, 88.61) --
	( 85.13, 83.81) --
	( 86.82, 79.59) --
	( 88.51, 76.14) --
	( 90.20, 73.32) --
	( 91.89, 70.35) --
	( 93.59, 68.02) --
	( 95.28, 66.56) --
	( 96.97, 64.06) --
	( 98.66, 61.61) --
	(100.35, 59.42) --
	(102.04, 57.92) --
	(103.73, 55.97) --
	(105.42, 54.97) --
	(107.11, 52.92) --
	(108.80, 51.65) --
	(110.49, 51.00) --
	(112.18, 49.91) --
	(113.87, 48.11) --
	(115.56, 47.42) --
	(117.25, 46.96) --
	(118.94, 46.25) --
	(120.63, 45.06) --
	(122.32, 43.59) --
	(124.01, 43.34) --
	(125.70, 43.34) --
	(127.39, 42.84) --
	(129.08, 42.08) --
	(130.77, 41.57) --
	(132.46, 40.53) --
	(134.15, 39.20) --
	(135.84, 38.66) --
	(137.53, 38.39);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,174.85) --
	( 58.09,169.83) --
	( 59.78,164.31) --
	( 61.47,158.48) --
	( 63.16,152.65) --
	( 64.85,148.01) --
	( 66.54,142.95) --
	( 68.23,136.93) --
	( 69.92,131.18) --
	( 71.61,125.82) --
	( 73.30,121.18) --
	( 74.99,116.24) --
	( 76.68,109.93) --
	( 78.37,104.39) --
	( 80.06, 99.14) --
	( 81.75, 94.81) --
	( 83.44, 90.65) --
	( 85.13, 85.80) --
	( 86.82, 81.37) --
	( 88.51, 77.76) --
	( 90.20, 74.75) --
	( 91.89, 72.15) --
	( 93.59, 70.20) --
	( 95.28, 67.86) --
	( 96.97, 65.74) --
	( 98.66, 63.72) --
	(100.35, 61.07) --
	(102.04, 59.79) --
	(103.73, 57.53) --
	(105.42, 55.97) --
	(107.11, 55.17) --
	(108.80, 53.33) --
	(110.49, 52.29) --
	(112.18, 51.65) --
	(113.87, 50.78) --
	(115.56, 49.02) --
	(117.25, 47.88) --
	(118.94, 47.42) --
	(120.63, 46.96) --
	(122.32, 46.01) --
	(124.01, 44.57) --
	(125.70, 43.84) --
	(127.39, 43.59) --
	(129.08, 43.59) --
	(130.77, 42.84) --
	(132.46, 42.08) --
	(134.15, 41.57) --
	(135.84, 40.53) --
	(137.53, 39.20) --
	(139.22, 38.66) --
	(140.91, 38.39) --
	(142.60, 38.12);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,176.20) --
	( 58.09,170.82) --
	( 59.78,166.21) --
	( 61.47,160.89) --
	( 63.16,159.39) --
	( 64.85,160.59) --
	( 66.54,161.18) --
	( 68.23,154.99) --
	( 69.92,146.12) --
	( 71.61,141.30) --
	( 73.30,136.01) --
	( 74.99,130.16) --
	( 76.68,125.10) --
	( 78.37,120.94) --
	( 80.06,115.91) --
	( 81.75,110.38) --
	( 83.44,104.72) --
	( 85.13, 99.59) --
	( 86.82, 95.49) --
	( 88.51, 91.59) --
	( 90.20, 86.72) --
	( 91.89, 82.85) --
	( 93.59, 79.08) --
	( 95.28, 76.00) --
	( 96.97, 73.46) --
	( 98.66, 70.81) --
	(100.35, 68.65) --
	(102.04, 67.21) --
	(103.73, 64.91) --
	(105.42, 63.20) --
	(107.11, 60.53) --
	(108.80, 59.61) --
	(110.49, 57.15) --
	(112.18, 55.97) --
	(113.87, 55.17) --
	(115.56, 53.33) --
	(117.25, 52.07) --
	(118.94, 51.43) --
	(120.63, 50.57) --
	(122.32, 49.24) --
	(124.01, 47.65) --
	(125.70, 47.42) --
	(127.39, 47.19) --
	(129.08, 46.49) --
	(130.77, 45.06) --
	(132.46, 44.33) --
	(134.15, 43.34) --
	(135.84, 43.59) --
	(137.53, 43.34) --
	(139.22, 42.59) --
	(140.91, 42.34) --
	(142.60, 41.05) --
	(144.29, 40.53) --
	(145.98, 39.20) --
	(147.67, 38.39) --
	(149.36, 38.66) --
	(151.05, 38.12);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.20) --
	( 58.09,172.04) --
	( 59.78,167.79) --
	( 61.47,162.91) --
	( 63.16,158.17) --
	( 64.85,152.65) --
	( 66.54,148.01) --
	( 68.23,144.16) --
	( 69.92,139.15) --
	( 71.61,133.65) --
	( 73.30,129.12) --
	( 74.99,124.13) --
	( 76.68,120.45) --
	( 78.37,115.98) --
	( 80.06,110.08) --
	( 81.75,105.29) --
	( 83.44,100.56) --
	( 85.13, 96.73) --
	( 86.82, 93.23) --
	( 88.51, 88.61) --
	( 90.20, 84.17) --
	( 91.89, 80.62) --
	( 93.59, 77.36) --
	( 95.28, 75.03) --
	( 96.97, 72.59) --
	( 98.66, 70.50) --
	(100.35, 68.81) --
	(102.04, 67.38) --
	(103.73, 65.07) --
	(105.42, 63.72) --
	(107.11, 61.43) --
	(108.80, 60.16) --
	(110.49, 58.49) --
	(112.18, 56.76) --
	(113.87, 55.97) --
	(115.56, 54.77) --
	(117.25, 53.33) --
	(118.94, 52.50) --
	(120.63, 51.86) --
	(122.32, 51.00) --
	(124.01, 49.69) --
	(125.70, 48.34) --
	(127.39, 47.88) --
	(129.08, 47.42) --
	(130.77, 47.42) --
	(132.46, 46.01) --
	(134.15, 45.54) --
	(135.84, 44.08) --
	(137.53, 43.84) --
	(139.22, 43.59) --
	(140.91, 43.34) --
	(142.60, 42.84) --
	(144.29, 42.34) --
	(145.98, 41.57) --
	(147.67, 41.31) --
	(149.36, 40.00) --
	(151.05, 39.47) --
	(152.75, 38.66) --
	(154.44, 38.66) --
	(156.13, 38.39) --
	(157.82, 38.39);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,176.20) --
	( 58.09,170.58) --
	( 59.78,165.68) --
	( 61.47,159.70) --
	( 63.16,155.32) --
	( 64.85,156.92) --
	( 66.54,157.86) --
	( 68.23,154.66) --
	( 69.92,145.35) --
	( 71.61,139.15) --
	( 73.30,132.67) --
	( 74.99,126.98) --
	( 76.68,121.66) --
	( 78.37,116.97) --
	( 80.06,110.45) --
	( 81.75,104.88) --
	( 83.44, 99.41) --
	( 85.13, 95.30) --
	( 86.82, 90.97) --
	( 88.51, 85.80) --
	( 90.20, 80.99) --
	( 91.89, 77.76) --
	( 93.59, 74.75) --
	( 95.28, 72.00) --
	( 96.97, 69.89) --
	( 98.66, 67.86) --
	(100.35, 65.91) --
	(102.04, 63.89) --
	(103.73, 61.25) --
	(105.42, 59.61) --
	(107.11, 57.53) --
	(108.80, 55.97) --
	(110.49, 55.17) --
	(112.18, 53.13) --
	(113.87, 52.07) --
	(115.56, 51.43) --
	(117.25, 49.91) --
	(118.94, 48.56) --
	(120.63, 47.65) --
	(122.32, 47.19) --
	(124.01, 46.72) --
	(125.70, 45.54) --
	(127.39, 44.33) --
	(129.08, 43.34) --
	(130.77, 43.34) --
	(132.46, 42.84) --
	(134.15, 42.34) --
	(135.84, 41.83) --
	(137.53, 40.79) --
	(139.22, 39.74) --
	(140.91, 39.20) --
	(142.60, 38.66) --
	(144.29, 38.12);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,175.76) --
	( 58.09,170.58) --
	( 59.78,165.95) --
	( 61.47,159.70) --
	( 63.16,155.64) --
	( 64.85,156.92) --
	( 66.54,158.17) --
	( 68.23,154.66) --
	( 69.92,145.73) --
	( 71.61,139.15) --
	( 73.30,132.67) --
	( 74.99,127.52) --
	( 76.68,122.62) --
	( 78.37,118.13) --
	( 80.06,112.26) --
	( 81.75,106.56) --
	( 83.44,101.09) --
	( 85.13, 97.02) --
	( 86.82, 93.23) --
	( 88.51, 88.72) --
	( 90.20, 84.40) --
	( 91.89, 80.62) --
	( 93.59, 77.36) --
	( 95.28, 75.03) --
	( 96.97, 72.45) --
	( 98.66, 70.81) --
	(100.35, 68.33) --
	(102.04, 66.56) --
	(103.73, 64.74) --
	(105.42, 63.02) --
	(107.11, 60.53) --
	(108.80, 59.24) --
	(110.49, 57.34) --
	(112.18, 56.17) --
	(113.87, 54.97) --
	(115.56, 53.33) --
	(117.25, 52.50) --
	(118.94, 51.65) --
	(120.63, 50.57) --
	(122.32, 49.69) --
	(124.01, 48.11) --
	(125.70, 47.65) --
	(127.39, 47.19) --
	(129.08, 46.25) --
	(130.77, 45.30) --
	(132.46, 44.08) --
	(134.15, 43.59) --
	(135.84, 43.34) --
	(137.53, 43.09) --
	(139.22, 42.34) --
	(140.91, 41.31) --
	(142.60, 40.53) --
	(144.29, 39.47) --
	(145.98, 39.20) --
	(147.67, 38.66) --
	(149.36, 38.39);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,178.39) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,166.21) --
	( 63.16,161.18) --
	( 64.85,156.60) --
	( 66.54,151.96) --
	( 68.23,148.01) --
	( 69.92,144.16) --
	( 71.61,139.59) --
	( 73.30,135.08) --
	( 74.99,130.16) --
	( 76.68,125.99) --
	( 78.37,122.56) --
	( 80.06,118.00) --
	( 81.75,113.60) --
	( 83.44,108.12) --
	( 85.13,103.65) --
	( 86.82, 99.68) --
	( 88.51, 95.69) --
	( 90.20, 92.11) --
	( 91.89, 88.39) --
	( 93.59, 84.17) --
	( 95.28, 81.24) --
	( 96.97, 77.76) --
	( 98.66, 75.17) --
	(100.35, 72.88) --
	(102.04, 71.11) --
	(103.73, 69.12) --
	(105.42, 67.54) --
	(107.11, 66.40) --
	(108.80, 64.57) --
	(110.49, 63.02) --
	(112.18, 60.89) --
	(113.87, 59.79) --
	(115.56, 58.11) --
	(117.25, 56.76) --
	(118.94, 55.77) --
	(120.63, 54.97) --
	(122.32, 53.33) --
	(124.01, 52.07) --
	(125.70, 52.07) --
	(127.39, 51.43) --
	(129.08, 50.13) --
	(130.77, 48.79) --
	(132.46, 47.65) --
	(134.15, 47.65) --
	(135.84, 47.19) --
	(137.53, 46.72) --
	(139.22, 45.54) --
	(140.91, 45.06) --
	(142.60, 44.33) --
	(144.29, 43.84) --
	(145.98, 43.59) --
	(147.67, 43.59) --
	(149.36, 42.84) --
	(151.05, 42.59) --
	(152.75, 42.08) --
	(154.44, 41.05) --
	(156.13, 40.27) --
	(157.82, 39.47) --
	(159.51, 39.47) --
	(161.20, 38.39) --
	(162.89, 38.66) --
	(164.58, 38.39) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,175.08) --
	( 58.09,170.08) --
	( 59.78,164.59) --
	( 61.47,157.86) --
	( 63.16,154.00) --
	( 64.85,155.32) --
	( 66.54,155.96) --
	( 68.23,153.33) --
	( 69.92,143.36) --
	( 71.61,136.47) --
	( 73.30,130.16) --
	( 74.99,124.70) --
	( 76.68,119.96) --
	( 78.37,114.43) --
	( 80.06,107.58) --
	( 81.75,102.04) --
	( 83.44, 97.39) --
	( 85.13, 93.23) --
	( 86.82, 88.28) --
	( 88.51, 83.81) --
	( 90.20, 79.98) --
	( 91.89, 76.55) --
	( 93.59, 72.88) --
	( 95.28, 71.26) --
	( 96.97, 68.81) --
	( 98.66, 67.21) --
	(100.35, 64.74) --
	(102.04, 62.85) --
	(103.73, 60.71) --
	(105.42, 59.05) --
	(107.11, 56.95) --
	(108.80, 56.17) --
	(110.49, 54.57) --
	(112.18, 52.92) --
	(113.87, 51.86) --
	(115.56, 51.00) --
	(117.25, 49.91) --
	(118.94, 48.56) --
	(120.63, 47.65) --
	(122.32, 47.19) --
	(124.01, 46.49) --
	(125.70, 45.30) --
	(127.39, 44.33) --
	(129.08, 43.59) --
	(130.77, 43.59) --
	(132.46, 42.84) --
	(134.15, 42.08) --
	(135.84, 41.05) --
	(137.53, 40.27) --
	(139.22, 39.47) --
	(140.91, 38.94) --
	(142.60, 38.39);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,175.98) --
	( 58.09,171.07) --
	( 59.78,166.48) --
	( 61.47,160.29) --
	( 63.16,157.24) --
	( 64.85,158.48) --
	( 66.54,159.70) --
	( 68.23,155.96) --
	( 69.92,146.89) --
	( 71.61,141.30) --
	( 73.30,136.01) --
	( 74.99,130.16) --
	( 76.68,124.98) --
	( 78.37,120.82) --
	( 80.06,116.11) --
	( 81.75,110.45) --
	( 83.44,105.21) --
	( 85.13,100.21) --
	( 86.82, 96.26) --
	( 88.51, 92.21) --
	( 90.20, 88.06) --
	( 91.89, 83.57) --
	( 93.59, 80.11) --
	( 95.28, 77.09) --
	( 96.97, 74.46) --
	( 98.66, 72.30) --
	(100.35, 70.20) --
	(102.04, 68.02) --
	(103.73, 66.56) --
	(105.42, 64.57) --
	(107.11, 62.32) --
	(108.80, 60.53) --
	(110.49, 59.05) --
	(112.18, 57.72) --
	(113.87, 55.97) --
	(115.56, 54.77) --
	(117.25, 53.33) --
	(118.94, 52.07) --
	(120.63, 51.43) --
	(122.32, 50.35) --
	(124.01, 49.24) --
	(125.70, 48.34) --
	(127.39, 47.88) --
	(129.08, 47.19) --
	(130.77, 46.25) --
	(132.46, 45.30) --
	(134.15, 44.57) --
	(135.84, 43.84) --
	(137.53, 43.84) --
	(139.22, 43.09) --
	(140.91, 42.34) --
	(142.60, 41.31) --
	(144.29, 40.79) --
	(145.98, 39.47) --
	(147.67, 39.47) --
	(149.36, 38.66) --
	(151.05, 38.39) --
	(152.75, 38.39);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,174.62) --
	( 58.09,169.58) --
	( 59.78,164.59) --
	( 61.47,160.00) --
	( 63.16,159.70) --
	( 64.85,160.89) --
	( 66.54,160.89) --
	( 68.23,152.30) --
	( 69.92,145.35) --
	( 71.61,140.45) --
	( 73.30,135.08) --
	( 74.99,129.64) --
	( 76.68,124.64) --
	( 78.37,120.08) --
	( 80.06,115.44) --
	( 81.75,109.34) --
	( 83.44,104.31) --
	( 85.13, 99.41) --
	( 86.82, 95.20) --
	( 88.51, 91.49) --
	( 90.20, 87.06) --
	( 91.89, 82.73) --
	( 93.59, 78.95) --
	( 95.28, 76.27) --
	( 96.97, 73.75) --
	( 98.66, 71.56) --
	(100.35, 69.43) --
	(102.04, 67.38) --
	(103.73, 65.41) --
	(105.42, 63.54) --
	(107.11, 61.25) --
	(108.80, 59.79) --
	(110.49, 58.11) --
	(112.18, 56.37) --
	(113.87, 55.37) --
	(115.56, 53.54) --
	(117.25, 52.50) --
	(118.94, 51.86) --
	(120.63, 51.00) --
	(122.32, 49.91) --
	(124.01, 48.34) --
	(125.70, 47.65) --
	(127.39, 47.42) --
	(129.08, 46.49) --
	(130.77, 45.54) --
	(132.46, 44.57) --
	(134.15, 43.59) --
	(135.84, 43.34) --
	(137.53, 43.34) --
	(139.22, 43.09) --
	(140.91, 42.08) --
	(142.60, 41.57) --
	(144.29, 40.27) --
	(145.98, 39.47) --
	(147.67, 38.66) --
	(149.36, 38.39) --
	(151.05, 38.39);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.45) --
	( 56.40,174.16) --
	( 58.09,169.58) --
	( 59.78,164.31) --
	( 61.47,159.39) --
	( 63.16,153.66) --
	( 64.85,148.38) --
	( 66.54,143.76) --
	( 68.23,138.27) --
	( 69.92,132.67) --
	( 71.61,126.98) --
	( 73.30,122.79) --
	( 74.99,118.58) --
	( 76.68,113.25) --
	( 78.37,107.66) --
	( 80.06,102.64) --
	( 81.75, 98.04) --
	( 83.44, 94.32) --
	( 85.13, 90.01) --
	( 86.82, 85.22) --
	( 88.51, 81.37) --
	( 90.20, 77.89) --
	( 91.89, 74.60) --
	( 93.59, 72.15) --
	( 95.28, 69.74) --
	( 96.97, 68.17) --
	( 98.66, 65.74) --
	(100.35, 63.89) --
	(102.04, 61.25) --
	(103.73, 59.79) --
	(105.42, 57.34) --
	(107.11, 56.17) --
	(108.80, 54.77) --
	(110.49, 52.92) --
	(112.18, 51.86) --
	(113.87, 51.00) --
	(115.56, 49.91) --
	(117.25, 48.11) --
	(118.94, 47.88) --
	(120.63, 47.19) --
	(122.32, 46.01) --
	(124.01, 45.06) --
	(125.70, 43.84) --
	(127.39, 43.34) --
	(129.08, 43.34) --
	(130.77, 42.59) --
	(132.46, 41.57) --
	(134.15, 40.79) --
	(135.84, 40.00) --
	(137.53, 39.47) --
	(139.22, 38.66) --
	(140.91, 38.39);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,174.62) --
	( 58.09,169.83) --
	( 59.78,164.31) --
	( 61.47,158.17) --
	( 63.16,154.66) --
	( 64.85,155.32) --
	( 66.54,155.96) --
	( 68.23,153.33) --
	( 69.92,143.36) --
	( 71.61,137.38) --
	( 73.30,131.68) --
	( 74.99,125.82) --
	( 76.68,121.48) --
	( 78.37,116.38) --
	( 80.06,110.67) --
	( 81.75,105.37) --
	( 83.44,100.21) --
	( 85.13, 95.88) --
	( 86.82, 91.59) --
	( 88.51, 87.17) --
	( 90.20, 82.73) --
	( 91.89, 79.08) --
	( 93.59, 75.44) --
	( 95.28, 72.88) --
	( 96.97, 70.35) --
	( 98.66, 68.17) --
	(100.35, 66.07) --
	(102.04, 63.89) --
	(103.73, 61.25) --
	(105.42, 59.42) --
	(107.11, 57.53) --
	(108.80, 55.97) --
	(110.49, 55.17) --
	(112.18, 52.71) --
	(113.87, 51.86) --
	(115.56, 51.00) --
	(117.25, 49.24) --
	(118.94, 47.88) --
	(120.63, 47.42) --
	(122.32, 46.72) --
	(124.01, 45.78) --
	(125.70, 44.33) --
	(127.39, 43.34) --
	(129.08, 43.09) --
	(130.77, 42.59) --
	(132.46, 42.08) --
	(134.15, 41.31) --
	(135.84, 40.00) --
	(137.53, 38.94) --
	(139.22, 38.12) --
	(140.91, 38.12);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,174.85) --
	( 58.09,170.33) --
	( 59.78,165.13) --
	( 61.47,159.70) --
	( 63.16,157.24) --
	( 64.85,158.48) --
	( 66.54,159.39) --
	( 68.23,154.00) --
	( 69.92,145.73) --
	( 71.61,140.87) --
	( 73.30,135.08) --
	( 74.99,129.64) --
	( 76.68,125.10) --
	( 78.37,120.82) --
	( 80.06,116.51) --
	( 81.75,110.67) --
	( 83.44,105.29) --
	( 85.13,100.83) --
	( 86.82, 96.73) --
	( 88.51, 93.02) --
	( 90.20, 88.61) --
	( 91.89, 84.29) --
	( 93.59, 80.62) --
	( 95.28, 77.49) --
	( 96.97, 74.89) --
	( 98.66, 72.59) --
	(100.35, 70.20) --
	(102.04, 68.17) --
	(103.73, 66.56) --
	(105.42, 64.23) --
	(107.11, 62.15) --
	(108.80, 59.98) --
	(110.49, 58.68) --
	(112.18, 56.56) --
	(113.87, 55.57) --
	(115.56, 54.36) --
	(117.25, 52.71) --
	(118.94, 51.65) --
	(120.63, 51.00) --
	(122.32, 49.91) --
	(124.01, 48.34) --
	(125.70, 47.65) --
	(127.39, 46.96) --
	(129.08, 46.49) --
	(130.77, 45.54) --
	(132.46, 44.33) --
	(134.15, 43.59) --
	(135.84, 43.34) --
	(137.53, 43.09) --
	(139.22, 42.34) --
	(140.91, 41.83) --
	(142.60, 40.53) --
	(144.29, 39.74) --
	(145.98, 38.66) --
	(147.67, 38.39) --
	(149.36, 38.39);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,177.09) --
	( 58.09,172.99) --
	( 59.78,168.82) --
	( 61.47,164.03) --
	( 63.16,159.70) --
	( 64.85,154.00) --
	( 66.54,149.84) --
	( 68.23,145.35) --
	( 69.92,141.30) --
	( 71.61,136.01) --
	( 73.30,131.18) --
	( 74.99,126.43) --
	( 76.68,122.73) --
	( 78.37,119.02) --
	( 80.06,114.36) --
	( 81.75,109.49) --
	( 83.44,104.88) --
	( 85.13,100.21) --
	( 86.82, 96.64) --
	( 88.51, 93.12) --
	( 90.20, 89.26) --
	( 91.89, 84.87) --
	( 93.59, 81.49) --
	( 95.28, 78.42) --
	( 96.97, 75.58) --
	( 98.66, 73.17) --
	(100.35, 71.11) --
	(102.04, 69.27) --
	(103.73, 67.54) --
	(105.42, 65.74) --
	(107.11, 63.89) --
	(108.80, 61.79) --
	(110.49, 59.79) --
	(112.18, 59.05) --
	(113.87, 56.95) --
	(115.56, 55.77) --
	(117.25, 55.17) --
	(118.94, 53.54) --
	(120.63, 52.29) --
	(122.32, 51.86) --
	(124.01, 51.00) --
	(125.70, 49.69) --
	(127.39, 48.34) --
	(129.08, 47.88) --
	(130.77, 47.42) --
	(132.46, 46.72) --
	(134.15, 46.01) --
	(135.84, 44.82) --
	(137.53, 43.84) --
	(139.22, 43.59) --
	(140.91, 43.59) --
	(142.60, 43.34) --
	(144.29, 42.84) --
	(145.98, 42.08) --
	(147.67, 41.57) --
	(149.36, 40.00) --
	(151.05, 39.20) --
	(152.75, 38.94) --
	(154.44, 38.39) --
	(156.13, 38.39);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,177.96) --
	( 58.09,173.46) --
	( 59.78,169.33) --
	( 61.47,164.31) --
	( 63.16,160.00) --
	( 64.85,160.59) --
	( 66.54,161.76) --
	( 68.23,160.29) --
	( 69.92,151.26) --
	( 71.61,146.12) --
	( 73.30,141.71) --
	( 74.99,136.01) --
	( 76.68,131.18) --
	( 78.37,126.43) --
	( 80.06,122.85) --
	( 81.75,118.70) --
	( 83.44,113.67) --
	( 85.13,108.88) --
	( 86.82,104.47) --
	( 88.51, 99.85) --
	( 90.20, 96.07) --
	( 91.89, 92.52) --
	( 93.59, 88.61) --
	( 95.28, 84.76) --
	( 96.97, 81.12) --
	( 98.66, 78.16) --
	(100.35, 75.31) --
	(102.04, 73.32) --
	(103.73, 71.26) --
	(105.42, 68.81) --
	(107.11, 67.21) --
	(108.80, 65.58) --
	(110.49, 63.89) --
	(112.18, 62.15) --
	(113.87, 59.98) --
	(115.56, 59.24) --
	(117.25, 56.95) --
	(118.94, 55.97) --
	(120.63, 55.37) --
	(122.32, 53.95) --
	(124.01, 52.29) --
	(125.70, 51.65) --
	(127.39, 51.22) --
	(129.08, 50.13) --
	(130.77, 48.56) --
	(132.46, 48.11) --
	(134.15, 47.42) --
	(135.84, 46.96) --
	(137.53, 46.49) --
	(139.22, 45.30) --
	(140.91, 44.08) --
	(142.60, 43.34) --
	(144.29, 43.59) --
	(145.98, 43.09) --
	(147.67, 42.59) --
	(149.36, 42.08) --
	(151.05, 41.57) --
	(152.75, 40.27) --
	(154.44, 39.47) --
	(156.13, 38.66) --
	(157.82, 38.12) --
	(159.51, 38.12);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,177.31) --
	( 58.09,172.76) --
	( 59.78,168.31) --
	( 61.47,163.19) --
	( 63.16,159.09) --
	( 64.85,160.00) --
	( 66.54,160.89) --
	( 68.23,160.29) --
	( 69.92,150.56) --
	( 71.61,144.95) --
	( 73.30,140.87) --
	( 74.99,135.08) --
	( 76.68,130.67) --
	( 78.37,125.77) --
	( 80.06,121.84) --
	( 81.75,117.81) --
	( 83.44,112.90) --
	( 85.13,107.74) --
	( 86.82,103.06) --
	( 88.51, 99.04) --
	( 90.20, 95.30) --
	( 91.89, 92.21) --
	( 93.59, 87.73) --
	( 95.28, 84.29) --
	( 96.97, 80.62) --
	( 98.66, 77.36) --
	(100.35, 75.44) --
	(102.04, 73.17) --
	(103.73, 71.26) --
	(105.42, 69.27) --
	(107.11, 67.70) --
	(108.80, 65.91) --
	(110.49, 64.06) --
	(112.18, 62.50) --
	(113.87, 60.53) --
	(115.56, 59.42) --
	(117.25, 57.34) --
	(118.94, 55.77) --
	(120.63, 55.37) --
	(122.32, 54.16) --
	(124.01, 52.29) --
	(125.70, 51.86) --
	(127.39, 51.00) --
	(129.08, 50.35) --
	(130.77, 49.24) --
	(132.46, 47.88) --
	(134.15, 47.42) --
	(135.84, 47.19) --
	(137.53, 46.49) --
	(139.22, 45.78) --
	(140.91, 44.82) --
	(142.60, 43.84) --
	(144.29, 43.59) --
	(145.98, 43.59) --
	(147.67, 43.09) --
	(149.36, 42.34) --
	(151.05, 41.83) --
	(152.75, 41.31) --
	(154.44, 40.27) --
	(156.13, 39.20) --
	(157.82, 38.66) --
	(159.51, 38.39) --
	(161.20, 38.39);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.24) --
	( 56.40,174.39) --
	( 58.09,169.83) --
	( 59.78,165.41) --
	( 61.47,160.00) --
	( 63.16,158.79) --
	( 64.85,160.29) --
	( 66.54,160.89) --
	( 68.23,153.33) --
	( 69.92,146.12) --
	( 71.61,142.13) --
	( 73.30,136.47) --
	( 74.99,131.18) --
	( 76.68,126.43) --
	( 78.37,122.44) --
	( 80.06,118.58) --
	( 81.75,113.39) --
	( 83.44,108.27) --
	( 85.13,103.48) --
	( 86.82, 99.41) --
	( 88.51, 95.88) --
	( 90.20, 92.52) --
	( 91.89, 88.39) --
	( 93.59, 84.64) --
	( 95.28, 80.99) --
	( 96.97, 77.89) --
	( 98.66, 75.31) --
	(100.35, 72.88) --
	(102.04, 71.26) --
	(103.73, 69.58) --
	(105.42, 67.38) --
	(107.11, 65.91) --
	(108.80, 64.06) --
	(110.49, 61.97) --
	(112.18, 60.35) --
	(113.87, 59.05) --
	(115.56, 57.15) --
	(117.25, 55.77) --
	(118.94, 54.97) --
	(120.63, 53.75) --
	(122.32, 52.29) --
	(124.01, 51.86) --
	(125.70, 51.22) --
	(127.39, 49.91) --
	(129.08, 49.02) --
	(130.77, 47.65) --
	(132.46, 47.42) --
	(134.15, 46.96) --
	(135.84, 46.25) --
	(137.53, 45.30) --
	(139.22, 44.08) --
	(140.91, 43.34) --
	(142.60, 43.34) --
	(144.29, 43.34) --
	(145.98, 42.84) --
	(147.67, 42.08) --
	(149.36, 41.31) --
	(151.05, 40.27) --
	(152.75, 40.00) --
	(154.44, 38.94) --
	(156.13, 38.66) --
	(157.82, 38.39) --
	(159.51, 38.12);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,176.43) --
	( 58.09,172.52) --
	( 59.78,167.79) --
	( 61.47,162.91) --
	( 63.16,160.29) --
	( 64.85,161.76) --
	( 66.54,162.62) --
	( 68.23,156.92) --
	( 69.92,148.75) --
	( 71.61,144.56) --
	( 73.30,140.02) --
	( 74.99,134.60) --
	( 76.68,129.64) --
	( 78.37,125.27) --
	( 80.06,121.54) --
	( 81.75,117.49) --
	( 83.44,112.19) --
	( 85.13,107.27) --
	( 86.82,102.55) --
	( 88.51, 98.95) --
	( 90.20, 95.30) --
	( 91.89, 91.90) --
	( 93.59, 87.84) --
	( 95.28, 84.05) --
	( 96.97, 81.12) --
	( 98.66, 77.76) --
	(100.35, 75.44) --
	(102.04, 73.32) --
	(103.73, 71.26) --
	(105.42, 69.43) --
	(107.11, 67.86) --
	(108.80, 66.24) --
	(110.49, 64.23) --
	(112.18, 62.85) --
	(113.87, 60.71) --
	(115.56, 59.61) --
	(117.25, 57.72) --
	(118.94, 56.37) --
	(120.63, 55.57) --
	(122.32, 54.57) --
	(124.01, 53.13) --
	(125.70, 52.07) --
	(127.39, 51.43) --
	(129.08, 50.78) --
	(130.77, 49.69) --
	(132.46, 48.34) --
	(134.15, 47.42) --
	(135.84, 47.42) --
	(137.53, 47.19) --
	(139.22, 46.01) --
	(140.91, 45.54) --
	(142.60, 44.08) --
	(144.29, 43.59) --
	(145.98, 43.34) --
	(147.67, 43.09) --
	(149.36, 43.09) --
	(151.05, 42.34) --
	(152.75, 41.57) --
	(154.44, 41.05) --
	(156.13, 40.00) --
	(157.82, 39.47) --
	(159.51, 38.66) --
	(161.20, 38.39) --
	(162.89, 38.39);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,178.60) --
	( 58.09,173.23) --
	( 59.78,168.82) --
	( 61.47,163.47) --
	( 63.16,159.09) --
	( 64.85,158.48) --
	( 66.54,160.00) --
	( 68.23,159.70) --
	( 69.92,150.56) --
	( 71.61,144.56) --
	( 73.30,140.02) --
	( 74.99,134.13) --
	( 76.68,128.59) --
	( 78.37,124.87) --
	( 80.06,120.76) --
	( 81.75,116.31) --
	( 83.44,110.89) --
	( 85.13,105.61) --
	( 86.82,101.44) --
	( 88.51, 97.48) --
	( 90.20, 93.93) --
	( 91.89, 90.23) --
	( 93.59, 86.03) --
	( 95.28, 82.36) --
	( 96.97, 79.21) --
	( 98.66, 76.55) --
	(100.35, 74.46) --
	(102.04, 72.15) --
	(103.73, 70.35) --
	(105.42, 68.17) --
	(107.11, 66.73) --
	(108.80, 65.07) --
	(110.49, 63.20) --
	(112.18, 60.89) --
	(113.87, 59.79) --
	(115.56, 58.11) --
	(117.25, 56.37) --
	(118.94, 55.57) --
	(120.63, 54.77) --
	(122.32, 53.13) --
	(124.01, 51.86) --
	(125.70, 51.22) --
	(127.39, 50.35) --
	(129.08, 49.02) --
	(130.77, 47.88) --
	(132.46, 47.42) --
	(134.15, 47.19) --
	(135.84, 46.49) --
	(137.53, 45.78) --
	(139.22, 44.33) --
	(140.91, 43.59) --
	(142.60, 43.34) --
	(144.29, 43.34) --
	(145.98, 42.59) --
	(147.67, 41.83) --
	(149.36, 41.57) --
	(151.05, 40.53) --
	(152.75, 39.74) --
	(154.44, 38.66) --
	(156.13, 38.39) --
	(157.82, 38.39);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,176.20) --
	( 58.09,171.80) --
	( 59.78,167.27) --
	( 61.47,161.76) --
	( 63.16,157.24) --
	( 64.85,158.48) --
	( 66.54,159.39) --
	( 68.23,157.86) --
	( 69.92,148.38) --
	( 71.61,143.36) --
	( 73.30,137.38) --
	( 74.99,131.68) --
	( 76.68,126.98) --
	( 78.37,122.67) --
	( 80.06,118.77) --
	( 81.75,113.67) --
	( 83.44,108.27) --
	( 85.13,103.73) --
	( 86.82, 99.04) --
	( 88.51, 95.30) --
	( 90.20, 91.59) --
	( 91.89, 87.50) --
	( 93.59, 83.69) --
	( 95.28, 80.23) --
	( 96.97, 77.22) --
	( 98.66, 74.75) --
	(100.35, 72.74) --
	(102.04, 70.66) --
	(103.73, 68.33) --
	(105.42, 67.05) --
	(107.11, 64.91) --
	(108.80, 63.20) --
	(110.49, 60.89) --
	(112.18, 59.79) --
	(113.87, 57.92) --
	(115.56, 56.37) --
	(117.25, 55.97) --
	(118.94, 54.57) --
	(120.63, 53.13) --
	(122.32, 52.07) --
	(124.01, 51.43) --
	(125.70, 50.35) --
	(127.39, 48.79) --
	(129.08, 47.88) --
	(130.77, 47.65) --
	(132.46, 47.19) --
	(134.15, 46.25) --
	(135.84, 45.54) --
	(137.53, 44.33) --
	(139.22, 43.59) --
	(140.91, 43.34) --
	(142.60, 43.34) --
	(144.29, 42.59) --
	(145.98, 41.57) --
	(147.67, 40.79) --
	(149.36, 40.00) --
	(151.05, 39.20) --
	(152.75, 38.39) --
	(154.44, 38.39);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,178.17) --
	( 58.09,174.16) --
	( 59.78,169.83) --
	( 61.47,165.41) --
	( 63.16,160.89) --
	( 64.85,160.59) --
	( 66.54,162.05) --
	( 68.23,161.76) --
	( 69.92,154.00) --
	( 71.61,147.64) --
	( 73.30,143.76) --
	( 74.99,139.15) --
	( 76.68,133.65) --
	( 78.37,129.12) --
	( 80.06,124.98) --
	( 81.75,121.36) --
	( 83.44,117.75) --
	( 85.13,112.83) --
	( 86.82,108.20) --
	( 88.51,103.89) --
	( 90.20, 99.94) --
	( 91.89, 96.64) --
	( 93.59, 93.02) --
	( 95.28, 89.26) --
	( 96.97, 85.92) --
	( 98.66, 82.60) --
	(100.35, 79.46) --
	(102.04, 76.95) --
	(103.73, 74.75) --
	(105.42, 73.03) --
	(107.11, 71.11) --
	(108.80, 69.43) --
	(110.49, 67.70) --
	(112.18, 66.24) --
	(113.87, 64.57) --
	(115.56, 62.85) --
	(117.25, 60.89) --
	(118.94, 59.79) --
	(120.63, 58.11) --
	(122.32, 56.76) --
	(124.01, 55.97) --
	(125.70, 54.97) --
	(127.39, 53.33) --
	(129.08, 52.50) --
	(130.77, 52.07) --
	(132.46, 51.22) --
	(134.15, 50.13) --
	(135.84, 48.79) --
	(137.53, 48.34) --
	(139.22, 48.11) --
	(140.91, 47.42) --
	(142.60, 47.19) --
	(144.29, 45.78) --
	(145.98, 44.82) --
	(147.67, 44.33) --
	(149.36, 43.84) --
	(151.05, 43.84) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 42.08) --
	(157.82, 41.05) --
	(159.51, 40.27) --
	(161.20, 39.74) --
	(162.89, 39.20) --
	(164.58, 38.94) --
	(166.27, 38.66) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,178.17) --
	( 58.09,173.93) --
	( 59.78,170.08) --
	( 61.47,165.95) --
	( 63.16,160.59) --
	( 64.85,155.96) --
	( 66.54,151.61) --
	( 68.23,147.26) --
	( 69.92,143.76) --
	( 71.61,139.15) --
	( 73.30,134.60) --
	( 74.99,130.16) --
	( 76.68,125.94) --
	( 78.37,122.38) --
	( 80.06,118.83) --
	( 81.75,114.15) --
	( 83.44,109.49) --
	( 85.13,105.04) --
	( 86.82,101.18) --
	( 88.51, 97.30) --
	( 90.20, 94.32) --
	( 91.89, 91.18) --
	( 93.59, 87.06) --
	( 95.28, 83.81) --
	( 96.97, 80.62) --
	( 98.66, 77.89) --
	(100.35, 75.31) --
	(102.04, 73.32) --
	(103.73, 71.26) --
	(105.42, 69.43) --
	(107.11, 67.70) --
	(108.80, 66.73) --
	(110.49, 64.40) --
	(112.18, 63.20) --
	(113.87, 61.61) --
	(115.56, 59.98) --
	(117.25, 58.86) --
	(118.94, 57.15) --
	(120.63, 56.17) --
	(122.32, 55.37) --
	(124.01, 54.16) --
	(125.70, 52.92) --
	(127.39, 52.07) --
	(129.08, 51.43) --
	(130.77, 50.57) --
	(132.46, 49.46) --
	(134.15, 48.34) --
	(135.84, 47.65) --
	(137.53, 47.65) --
	(139.22, 46.72) --
	(140.91, 46.01) --
	(142.60, 45.06) --
	(144.29, 44.33) --
	(145.98, 43.59) --
	(147.67, 43.84) --
	(149.36, 43.59) --
	(151.05, 43.09) --
	(152.75, 42.34) --
	(154.44, 41.83) --
	(156.13, 41.05) --
	(157.82, 40.00) --
	(159.51, 39.47) --
	(161.20, 39.20) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,175.31) --
	( 58.09,171.31) --
	( 59.78,167.01) --
	( 61.47,161.18) --
	( 63.16,159.09) --
	( 64.85,160.89) --
	( 66.54,161.76) --
	( 68.23,156.92) --
	( 69.92,148.01) --
	( 71.61,143.76) --
	( 73.30,138.72) --
	( 74.99,133.65) --
	( 76.68,129.12) --
	( 78.37,124.93) --
	( 80.06,121.00) --
	( 81.75,117.16) --
	( 83.44,112.05) --
	( 85.13,107.66) --
	( 86.82,102.98) --
	( 88.51, 98.95) --
	( 90.20, 95.59) --
	( 91.89, 92.11) --
	( 93.59, 88.61) --
	( 95.28, 84.52) --
	( 96.97, 81.12) --
	( 98.66, 78.16) --
	(100.35, 75.72) --
	(102.04, 73.61) --
	(103.73, 71.71) --
	(105.42, 70.05) --
	(107.11, 68.02) --
	(108.80, 67.05) --
	(110.49, 64.91) --
	(112.18, 63.37) --
	(113.87, 60.89) --
	(115.56, 59.79) --
	(117.25, 58.11) --
	(118.94, 56.56) --
	(120.63, 55.77) --
	(122.32, 54.57) --
	(124.01, 53.13) --
	(125.70, 52.07) --
	(127.39, 51.86) --
	(129.08, 51.00) --
	(130.77, 49.91) --
	(132.46, 48.56) --
	(134.15, 48.11) --
	(135.84, 47.88) --
	(137.53, 47.19) --
	(139.22, 46.25) --
	(140.91, 45.54) --
	(142.60, 44.33) --
	(144.29, 44.08) --
	(145.98, 43.59) --
	(147.67, 43.59) --
	(149.36, 42.84) --
	(151.05, 41.83) --
	(152.75, 41.31) --
	(154.44, 40.53) --
	(156.13, 39.74) --
	(157.82, 39.20) --
	(159.51, 38.39) --
	(161.20, 38.39) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,173.70) --
	( 58.09,169.33) --
	( 59.78,164.03) --
	( 61.47,158.48) --
	( 63.16,152.65) --
	( 64.85,147.26) --
	( 66.54,142.54) --
	( 68.23,136.93) --
	( 69.92,130.67) --
	( 71.61,125.71) --
	( 73.30,121.30) --
	( 74.99,116.97) --
	( 76.68,110.52) --
	( 78.37,105.37) --
	( 80.06,100.03) --
	( 81.75, 95.88) --
	( 83.44, 92.11) --
	( 85.13, 87.06) --
	( 86.82, 82.85) --
	( 88.51, 78.81) --
	( 90.20, 75.72) --
	( 91.89, 72.88) --
	( 93.59, 70.35) --
	( 95.28, 68.33) --
	( 96.97, 66.07) --
	( 98.66, 63.89) --
	(100.35, 61.43) --
	(102.04, 59.79) --
	(103.73, 57.92) --
	(105.42, 55.97) --
	(107.11, 54.77) --
	(108.80, 53.33) --
	(110.49, 51.86) --
	(112.18, 51.43) --
	(113.87, 49.91) --
	(115.56, 48.56) --
	(117.25, 47.65) --
	(118.94, 47.19) --
	(120.63, 46.49) --
	(122.32, 45.78) --
	(124.01, 44.33) --
	(125.70, 43.34) --
	(127.39, 43.09) --
	(129.08, 42.84) --
	(130.77, 41.83) --
	(132.46, 41.31) --
	(134.15, 40.53) --
	(135.84, 40.00) --
	(137.53, 38.66) --
	(139.22, 38.39) --
	(140.91, 38.12);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,175.53) --
	( 58.09,169.83) --
	( 59.78,164.03) --
	( 61.47,157.24) --
	( 63.16,151.96) --
	( 64.85,152.65) --
	( 66.54,153.33) --
	( 68.23,151.96) --
	( 69.92,142.13) --
	( 71.61,133.65) --
	( 73.30,126.98) --
	( 74.99,121.96) --
	( 76.68,116.51) --
	( 78.37,109.34) --
	( 80.06,103.14) --
	( 81.75, 98.41) --
	( 83.44, 93.23) --
	( 85.13, 88.17) --
	( 86.82, 83.45) --
	( 88.51, 78.81) --
	( 90.20, 75.31) --
	( 91.89, 72.45) --
	( 93.59, 69.58) --
	( 95.28, 67.54) --
	( 96.97, 64.74) --
	( 98.66, 62.85) --
	(100.35, 60.35) --
	(102.04, 58.11) --
	(103.73, 56.37) --
	(105.42, 55.17) --
	(107.11, 52.92) --
	(108.80, 51.86) --
	(110.49, 51.00) --
	(112.18, 49.02) --
	(113.87, 48.34) --
	(115.56, 47.88) --
	(117.25, 46.72) --
	(118.94, 45.30) --
	(120.63, 44.08) --
	(122.32, 43.59) --
	(124.01, 43.34) --
	(125.70, 42.59) --
	(127.39, 41.57) --
	(129.08, 40.27) --
	(130.77, 39.74) --
	(132.46, 38.94) --
	(134.15, 38.66) --
	(135.84, 38.12);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,174.62) --
	( 58.09,169.83) --
	( 59.78,163.47) --
	( 61.47,157.24) --
	( 63.16,153.33) --
	( 64.85,154.33) --
	( 66.54,155.32) --
	( 68.23,151.96) --
	( 69.92,142.54) --
	( 71.61,135.08) --
	( 73.30,128.59) --
	( 74.99,123.38) --
	( 76.68,118.26) --
	( 78.37,111.69) --
	( 80.06,105.53) --
	( 81.75, 99.76) --
	( 83.44, 95.40) --
	( 85.13, 90.65) --
	( 86.82, 85.46) --
	( 88.51, 80.99) --
	( 90.20, 77.09) --
	( 91.89, 74.46) --
	( 93.59, 71.56) --
	( 95.28, 69.58) --
	( 96.97, 67.38) --
	( 98.66, 64.74) --
	(100.35, 62.85) --
	(102.04, 60.35) --
	(103.73, 58.49) --
	(105.42, 56.37) --
	(107.11, 55.57) --
	(108.80, 53.75) --
	(110.49, 52.29) --
	(112.18, 51.43) --
	(113.87, 50.13) --
	(115.56, 48.56) --
	(117.25, 47.88) --
	(118.94, 47.42) --
	(120.63, 46.25) --
	(122.32, 45.30) --
	(124.01, 43.84) --
	(125.70, 43.59) --
	(127.39, 43.59) --
	(129.08, 42.59) --
	(130.77, 42.08) --
	(132.46, 41.05) --
	(134.15, 39.74) --
	(135.84, 38.94) --
	(137.53, 38.39) --
	(139.22, 38.12);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,175.98) --
	( 58.09,171.31) --
	( 59.78,166.21) --
	( 61.47,160.59) --
	( 63.16,154.99) --
	( 64.85,155.64) --
	( 66.54,157.24) --
	( 68.23,155.64) --
	( 69.92,146.50) --
	( 71.61,139.15) --
	( 73.30,132.67) --
	( 74.99,126.98) --
	( 76.68,121.90) --
	( 78.37,117.23) --
	( 80.06,110.60) --
	( 81.75,104.72) --
	( 83.44, 99.94) --
	( 85.13, 95.20) --
	( 86.82, 90.97) --
	( 88.51, 86.26) --
	( 90.20, 81.87) --
	( 91.89, 77.76) --
	( 93.59, 74.89) --
	( 95.28, 72.45) --
	( 96.97, 70.05) --
	( 98.66, 67.86) --
	(100.35, 66.07) --
	(102.04, 63.54) --
	(103.73, 61.07) --
	(105.42, 59.79) --
	(107.11, 58.11) --
	(108.80, 56.37) --
	(110.49, 55.37) --
	(112.18, 53.33) --
	(113.87, 52.29) --
	(115.56, 51.65) --
	(117.25, 50.78) --
	(118.94, 49.02) --
	(120.63, 47.88) --
	(122.32, 47.42) --
	(124.01, 46.96) --
	(125.70, 46.01) --
	(127.39, 44.57) --
	(129.08, 43.59) --
	(130.77, 43.84) --
	(132.46, 43.34) --
	(134.15, 42.84) --
	(135.84, 41.83) --
	(137.53, 41.05) --
	(139.22, 40.00) --
	(140.91, 38.94) --
	(142.60, 38.12) --
	(144.29, 38.12);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,172.99) --
	( 58.09,167.27) --
	( 59.78,160.59) --
	( 61.47,154.33) --
	( 63.16,151.61) --
	( 64.85,152.99) --
	( 66.54,153.66) --
	( 68.23,149.12) --
	( 69.92,139.59) --
	( 71.61,131.18) --
	( 73.30,125.10) --
	( 74.99,120.39) --
	( 76.68,114.08) --
	( 78.37,107.43) --
	( 80.06,101.52) --
	( 81.75, 96.64) --
	( 83.44, 92.00) --
	( 85.13, 87.17) --
	( 86.82, 82.60) --
	( 88.51, 78.42) --
	( 90.20, 75.31) --
	( 91.89, 72.45) --
	( 93.59, 69.89) --
	( 95.28, 67.86) --
	( 96.97, 65.91) --
	( 98.66, 63.72) --
	(100.35, 61.07) --
	(102.04, 59.61) --
	(103.73, 56.76) --
	(105.42, 55.77) --
	(107.11, 54.77) --
	(108.80, 53.13) --
	(110.49, 51.65) --
	(112.18, 51.00) --
	(113.87, 49.69) --
	(115.56, 48.11) --
	(117.25, 47.42) --
	(118.94, 46.96) --
	(120.63, 45.78) --
	(122.32, 44.33) --
	(124.01, 43.59) --
	(125.70, 43.34) --
	(127.39, 42.84) --
	(129.08, 42.08) --
	(130.77, 41.05) --
	(132.46, 40.00) --
	(134.15, 38.94) --
	(135.84, 38.39) --
	(137.53, 38.12);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,175.31) --
	( 58.09,170.08) --
	( 59.78,164.59) --
	( 61.47,159.09) --
	( 63.16,154.66) --
	( 64.85,155.96) --
	( 66.54,156.92) --
	( 68.23,154.00) --
	( 69.92,144.56) --
	( 71.61,137.38) --
	( 73.30,131.68) --
	( 74.99,126.98) --
	( 76.68,121.72) --
	( 78.37,117.10) --
	( 80.06,110.82) --
	( 81.75,105.69) --
	( 83.44,100.83) --
	( 85.13, 96.35) --
	( 86.82, 92.92) --
	( 88.51, 88.50) --
	( 90.20, 83.93) --
	( 91.89, 80.74) --
	( 93.59, 77.22) --
	( 95.28, 74.60) --
	( 96.97, 72.15) --
	( 98.66, 70.35) --
	(100.35, 68.02) --
	(102.04, 66.73) --
	(103.73, 64.23) --
	(105.42, 62.67) --
	(107.11, 60.35) --
	(108.80, 59.05) --
	(110.49, 56.95) --
	(112.18, 55.97) --
	(113.87, 54.97) --
	(115.56, 53.33) --
	(117.25, 52.07) --
	(118.94, 51.86) --
	(120.63, 50.57) --
	(122.32, 49.24) --
	(124.01, 47.88) --
	(125.70, 47.42) --
	(127.39, 46.96) --
	(129.08, 46.25) --
	(130.77, 45.30) --
	(132.46, 44.33) --
	(134.15, 43.34) --
	(135.84, 43.09) --
	(137.53, 42.84) --
	(139.22, 42.08) --
	(140.91, 41.31) --
	(142.60, 41.05) --
	(144.29, 40.00) --
	(145.98, 39.20) --
	(147.67, 38.66) --
	(149.36, 38.66);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,176.20) --
	( 58.09,170.82) --
	( 59.78,165.68) --
	( 61.47,159.39) --
	( 63.16,153.66) --
	( 64.85,153.33) --
	( 66.54,154.66) --
	( 68.23,154.00) --
	( 69.92,146.89) --
	( 71.61,137.83) --
	( 73.30,131.68) --
	( 74.99,126.05) --
	( 76.68,121.24) --
	( 78.37,116.38) --
	( 80.06,109.49) --
	( 81.75,104.23) --
	( 83.44, 99.04) --
	( 85.13, 94.81) --
	( 86.82, 91.18) --
	( 88.51, 86.26) --
	( 90.20, 82.24) --
	( 91.89, 78.81) --
	( 93.59, 75.31) --
	( 95.28, 72.88) --
	( 96.97, 70.50) --
	( 98.66, 68.65) --
	(100.35, 66.89) --
	(102.04, 64.40) --
	(103.73, 62.85) --
	(105.42, 60.35) --
	(107.11, 59.05) --
	(108.80, 56.95) --
	(110.49, 55.57) --
	(112.18, 54.77) --
	(113.87, 52.92) --
	(115.56, 51.86) --
	(117.25, 51.22) --
	(118.94, 49.91) --
	(120.63, 48.11) --
	(122.32, 47.65) --
	(124.01, 47.42) --
	(125.70, 46.49) --
	(127.39, 45.78) --
	(129.08, 44.08) --
	(130.77, 43.34) --
	(132.46, 43.34) --
	(134.15, 42.84) --
	(135.84, 42.34) --
	(137.53, 41.57) --
	(139.22, 40.27) --
	(140.91, 39.74) --
	(142.60, 38.94) --
	(144.29, 38.66) --
	(145.98, 38.12);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,173.23) --
	( 58.09,168.05) --
	( 59.78,161.47) --
	( 61.47,154.33) --
	( 63.16,151.26) --
	( 64.85,152.30) --
	( 66.54,153.33) --
	( 68.23,150.56) --
	( 69.92,140.02) --
	( 71.61,132.18) --
	( 73.30,126.38) --
	( 74.99,121.12) --
	( 76.68,115.84) --
	( 78.37,108.96) --
	( 80.06,103.14) --
	( 81.75, 98.41) --
	( 83.44, 93.63) --
	( 85.13, 89.48) --
	( 86.82, 84.40) --
	( 88.51, 80.36) --
	( 90.20, 77.22) --
	( 91.89, 74.46) --
	( 93.59, 71.86) --
	( 95.28, 69.43) --
	( 96.97, 67.54) --
	( 98.66, 65.41) --
	(100.35, 63.54) --
	(102.04, 61.07) --
	(103.73, 59.24) --
	(105.42, 57.15) --
	(107.11, 55.97) --
	(108.80, 54.77) --
	(110.49, 52.71) --
	(112.18, 51.86) --
	(113.87, 51.22) --
	(115.56, 50.13) --
	(117.25, 48.34) --
	(118.94, 47.88) --
	(120.63, 47.19) --
	(122.32, 46.49) --
	(124.01, 45.54) --
	(125.70, 44.08) --
	(127.39, 43.34) --
	(129.08, 43.34) --
	(130.77, 42.84) --
	(132.46, 42.08) --
	(134.15, 40.79) --
	(135.84, 39.74) --
	(137.53, 39.20) --
	(139.22, 38.66) --
	(140.91, 38.39);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,172.52) --
	( 58.09,166.74) --
	( 59.78,159.70) --
	( 61.47,152.65) --
	( 63.16,149.12) --
	( 64.85,150.56) --
	( 66.54,151.26) --
	( 68.23,148.38) --
	( 69.92,137.83) --
	( 71.61,129.12) --
	( 73.30,123.73) --
	( 74.99,118.70) --
	( 76.68,111.62) --
	( 78.37,104.96) --
	( 80.06, 99.85) --
	( 81.75, 94.91) --
	( 83.44, 90.23) --
	( 85.13, 85.57) --
	( 86.82, 81.37) --
	( 88.51, 77.49) --
	( 90.20, 74.60) --
	( 91.89, 71.86) --
	( 93.59, 69.89) --
	( 95.28, 67.70) --
	( 96.97, 65.07) --
	( 98.66, 63.20) --
	(100.35, 60.71) --
	(102.04, 59.05) --
	(103.73, 56.56) --
	(105.42, 55.77) --
	(107.11, 54.36) --
	(108.80, 52.50) --
	(110.49, 51.65) --
	(112.18, 50.57) --
	(113.87, 49.24) --
	(115.56, 47.88) --
	(117.25, 47.19) --
	(118.94, 46.96) --
	(120.63, 46.01) --
	(122.32, 44.57) --
	(124.01, 43.84) --
	(125.70, 43.34) --
	(127.39, 43.09) --
	(129.08, 42.34) --
	(130.77, 41.05) --
	(132.46, 40.00) --
	(134.15, 39.20) --
	(135.84, 38.39) --
	(137.53, 38.12);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,175.98) --
	( 58.09,170.08) --
	( 59.78,164.59) --
	( 61.47,157.24) --
	( 63.16,152.30) --
	( 64.85,151.26) --
	( 66.54,152.30) --
	( 68.23,152.30) --
	( 69.92,144.56) --
	( 71.61,135.08) --
	( 73.30,129.12) --
	( 74.99,123.38) --
	( 76.68,118.58) --
	( 78.37,111.98) --
	( 80.06,105.77) --
	( 81.75,100.47) --
	( 83.44, 96.16) --
	( 85.13, 92.11) --
	( 86.82, 87.50) --
	( 88.51, 83.09) --
	( 90.20, 79.59) --
	( 91.89, 76.27) --
	( 93.59, 73.46) --
	( 95.28, 71.71) --
	( 96.97, 69.43) --
	( 98.66, 67.38) --
	(100.35, 65.24) --
	(102.04, 63.54) --
	(103.73, 60.89) --
	(105.42, 59.42) --
	(107.11, 57.34) --
	(108.80, 56.37) --
	(110.49, 54.97) --
	(112.18, 53.75) --
	(113.87, 51.86) --
	(115.56, 51.43) --
	(117.25, 50.13) --
	(118.94, 48.79) --
	(120.63, 47.65) --
	(122.32, 47.19) --
	(124.01, 46.49) --
	(125.70, 45.54) --
	(127.39, 44.33) --
	(129.08, 43.59) --
	(130.77, 43.09) --
	(132.46, 42.59) --
	(134.15, 42.34) --
	(135.84, 41.57) --
	(137.53, 40.27) --
	(139.22, 39.47) --
	(140.91, 38.39) --
	(142.60, 38.39) --
	(144.29, 38.12);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,175.53) --
	( 58.09,169.83) --
	( 59.78,163.19) --
	( 61.47,157.24) --
	( 63.16,152.30) --
	( 64.85,152.99) --
	( 66.54,153.66) --
	( 68.23,152.30) --
	( 69.92,143.76) --
	( 71.61,135.08) --
	( 73.30,128.59) --
	( 74.99,123.32) --
	( 76.68,118.45) --
	( 78.37,111.76) --
	( 80.06,105.85) --
	( 81.75,100.30) --
	( 83.44, 96.26) --
	( 85.13, 91.90) --
	( 86.82, 87.62) --
	( 88.51, 83.09) --
	( 90.20, 78.81) --
	( 91.89, 76.14) --
	( 93.59, 73.61) --
	( 95.28, 71.56) --
	( 96.97, 69.43) --
	( 98.66, 67.21) --
	(100.35, 65.41) --
	(102.04, 63.20) --
	(103.73, 60.89) --
	(105.42, 59.42) --
	(107.11, 57.34) --
	(108.80, 55.97) --
	(110.49, 54.77) --
	(112.18, 53.33) --
	(113.87, 51.65) --
	(115.56, 51.22) --
	(117.25, 50.13) --
	(118.94, 48.34) --
	(120.63, 47.65) --
	(122.32, 47.19) --
	(124.01, 46.72) --
	(125.70, 45.78) --
	(127.39, 44.08) --
	(129.08, 43.34) --
	(130.77, 43.34) --
	(132.46, 43.09) --
	(134.15, 42.34) --
	(135.84, 41.57) --
	(137.53, 40.53) --
	(139.22, 39.47) --
	(140.91, 38.66) --
	(142.60, 38.66);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,178.60) --
	( 58.09,174.62) --
	( 59.78,170.58) --
	( 61.47,166.48) --
	( 63.16,162.05) --
	( 64.85,157.24) --
	( 66.54,152.65) --
	( 68.23,148.75) --
	( 69.92,144.95) --
	( 71.61,140.87) --
	( 73.30,136.47) --
	( 74.99,132.18) --
	( 76.68,127.52) --
	( 78.37,124.36) --
	( 80.06,120.88) --
	( 81.75,117.49) --
	( 83.44,112.90) --
	( 85.13,108.66) --
	( 86.82,104.72) --
	( 88.51,100.65) --
	( 90.20, 97.39) --
	( 91.89, 94.12) --
	( 93.59, 90.97) --
	( 95.28, 87.62) --
	( 96.97, 83.33) --
	( 98.66, 80.62) --
	(100.35, 77.62) --
	(102.04, 75.31) --
	(103.73, 73.46) --
	(105.42, 71.41) --
	(107.11, 69.43) --
	(108.80, 67.70) --
	(110.49, 66.07) --
	(112.18, 64.06) --
	(113.87, 62.15) --
	(115.56, 60.16) --
	(117.25, 59.24) --
	(118.94, 56.95) --
	(120.63, 55.97) --
	(122.32, 55.17) --
	(124.01, 53.75) --
	(125.70, 52.50) --
	(127.39, 51.86) --
	(129.08, 51.43) --
	(130.77, 50.35) --
	(132.46, 49.24) --
	(134.15, 47.88) --
	(135.84, 47.42) --
	(137.53, 47.42) --
	(139.22, 46.25) --
	(140.91, 45.30) --
	(142.60, 44.57) --
	(144.29, 43.59) --
	(145.98, 43.09) --
	(147.67, 43.09) --
	(149.36, 42.59) --
	(151.05, 42.34) --
	(152.75, 41.05) --
	(154.44, 40.53) --
	(156.13, 39.47) --
	(157.82, 38.94) --
	(159.51, 38.39) --
	(161.20, 38.39) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.09) --
	( 58.09,172.99) --
	( 59.78,169.08) --
	( 61.47,164.86) --
	( 63.16,159.70) --
	( 64.85,155.32) --
	( 66.54,151.26) --
	( 68.23,147.26) --
	( 69.92,143.76) --
	( 71.61,138.72) --
	( 73.30,134.60) --
	( 74.99,130.16) --
	( 76.68,126.16) --
	( 78.37,122.50) --
	( 80.06,118.96) --
	( 81.75,115.51) --
	( 83.44,110.60) --
	( 85.13,106.33) --
	( 86.82,102.55) --
	( 88.51, 98.59) --
	( 90.20, 95.40) --
	( 91.89, 92.52) --
	( 93.59, 88.17) --
	( 95.28, 84.52) --
	( 96.97, 81.24) --
	( 98.66, 78.29) --
	(100.35, 75.72) --
	(102.04, 73.32) --
	(103.73, 71.26) --
	(105.42, 69.27) --
	(107.11, 67.86) --
	(108.80, 66.07) --
	(110.49, 64.06) --
	(112.18, 62.32) --
	(113.87, 59.98) --
	(115.56, 59.05) --
	(117.25, 57.15) --
	(118.94, 55.97) --
	(120.63, 55.17) --
	(122.32, 54.16) --
	(124.01, 52.29) --
	(125.70, 51.65) --
	(127.39, 51.00) --
	(129.08, 49.69) --
	(130.77, 48.79) --
	(132.46, 47.65) --
	(134.15, 47.42) --
	(135.84, 46.72) --
	(137.53, 46.25) --
	(139.22, 45.54) --
	(140.91, 44.08) --
	(142.60, 43.34) --
	(144.29, 43.34) --
	(145.98, 42.84) --
	(147.67, 42.59) --
	(149.36, 41.57) --
	(151.05, 40.79) --
	(152.75, 40.00) --
	(154.44, 39.20) --
	(156.13, 38.12) --
	(157.82, 38.12) --
	(159.51, 38.12);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,175.31) --
	( 58.09,171.31) --
	( 59.78,166.74) --
	( 61.47,162.62) --
	( 63.16,162.34) --
	( 64.85,163.19) --
	( 66.54,162.91) --
	( 68.23,154.33) --
	( 69.92,148.75) --
	( 71.61,145.35) --
	( 73.30,140.87) --
	( 74.99,136.01) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,123.49) --
	( 81.75,119.96) --
	( 83.44,116.18) --
	( 85.13,111.11) --
	( 86.82,106.49) --
	( 88.51,102.81) --
	( 90.20, 98.95) --
	( 91.89, 95.49) --
	( 93.59, 92.72) --
	( 95.28, 89.05) --
	( 96.97, 85.11) --
	( 98.66, 81.99) --
	(100.35, 79.08) --
	(102.04, 76.55) --
	(103.73, 74.04) --
	(105.42, 72.74) --
	(107.11, 70.66) --
	(108.80, 69.12) --
	(110.49, 67.38) --
	(112.18, 65.58) --
	(113.87, 64.06) --
	(115.56, 62.50) --
	(117.25, 60.53) --
	(118.94, 59.61) --
	(120.63, 57.53) --
	(122.32, 56.17) --
	(124.01, 55.57) --
	(125.70, 54.36) --
	(127.39, 52.92) --
	(129.08, 51.86) --
	(130.77, 51.65) --
	(132.46, 50.78) --
	(134.15, 49.69) --
	(135.84, 48.11) --
	(137.53, 47.42) --
	(139.22, 47.42) --
	(140.91, 46.96) --
	(142.60, 46.01) --
	(144.29, 45.06) --
	(145.98, 44.08) --
	(147.67, 43.59) --
	(149.36, 43.09) --
	(151.05, 42.84) --
	(152.75, 42.59) --
	(154.44, 41.83) --
	(156.13, 41.05) --
	(157.82, 40.27) --
	(159.51, 39.74) --
	(161.20, 38.94) --
	(162.89, 38.66) --
	(164.58, 38.39);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,177.31) --
	( 58.09,172.99) --
	( 59.78,168.82) --
	( 61.47,164.31) --
	( 63.16,159.70) --
	( 64.85,154.66) --
	( 66.54,150.56) --
	( 68.23,146.50) --
	( 69.92,142.54) --
	( 71.61,137.83) --
	( 73.30,133.16) --
	( 74.99,129.12) --
	( 76.68,125.15) --
	( 78.37,121.18) --
	( 80.06,118.07) --
	( 81.75,113.39) --
	( 83.44,108.96) --
	( 85.13,104.80) --
	( 86.82,100.74) --
	( 88.51, 97.20) --
	( 90.20, 93.93) --
	( 91.89, 90.76) --
	( 93.59, 87.28) --
	( 95.28, 83.81) --
	( 96.97, 80.23) --
	( 98.66, 77.76) --
	(100.35, 75.58) --
	(102.04, 73.89) --
	(103.73, 71.56) --
	(105.42, 70.35) --
	(107.11, 68.33) --
	(108.80, 67.05) --
	(110.49, 65.24) --
	(112.18, 63.72) --
	(113.87, 61.61) --
	(115.56, 60.16) --
	(117.25, 59.24) --
	(118.94, 57.15) --
	(120.63, 55.77) --
	(122.32, 55.17) --
	(124.01, 54.16) --
	(125.70, 52.71) --
	(127.39, 52.29) --
	(129.08, 51.86) --
	(130.77, 51.00) --
	(132.46, 49.69) --
	(134.15, 48.34) --
	(135.84, 48.34) --
	(137.53, 47.88) --
	(139.22, 46.96) --
	(140.91, 46.25) --
	(142.60, 45.30) --
	(144.29, 44.08) --
	(145.98, 43.84) --
	(147.67, 43.59) --
	(149.36, 43.09) --
	(151.05, 42.84) --
	(152.75, 42.08) --
	(154.44, 41.57) --
	(156.13, 40.53) --
	(157.82, 39.74) --
	(159.51, 39.20) --
	(161.20, 38.39) --
	(162.89, 38.39);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,175.08) --
	( 58.09,170.82) --
	( 59.78,167.01) --
	( 61.47,161.76) --
	( 63.16,157.24) --
	( 64.85,152.65) --
	( 66.54,148.38) --
	( 68.23,144.56) --
	( 69.92,140.45) --
	( 71.61,136.01) --
	( 73.30,131.18) --
	( 74.99,126.98) --
	( 76.68,123.90) --
	( 78.37,119.90) --
	( 80.06,116.31) --
	( 81.75,112.05) --
	( 83.44,107.27) --
	( 85.13,103.40) --
	( 86.82, 99.76) --
	( 88.51, 96.45) --
	( 90.20, 93.53) --
	( 91.89, 90.23) --
	( 93.59, 86.26) --
	( 95.28, 82.73) --
	( 96.97, 79.98) --
	( 98.66, 77.62) --
	(100.35, 75.44) --
	(102.04, 73.32) --
	(103.73, 71.41) --
	(105.42, 69.89) --
	(107.11, 68.02) --
	(108.80, 66.89) --
	(110.49, 64.74) --
	(112.18, 63.72) --
	(113.87, 61.79) --
	(115.56, 60.16) --
	(117.25, 59.24) --
	(118.94, 56.95) --
	(120.63, 55.97) --
	(122.32, 55.37) --
	(124.01, 54.16) --
	(125.70, 52.92) --
	(127.39, 51.86) --
	(129.08, 51.43) --
	(130.77, 50.57) --
	(132.46, 49.24) --
	(134.15, 48.11) --
	(135.84, 47.65) --
	(137.53, 47.19) --
	(139.22, 46.96) --
	(140.91, 46.01) --
	(142.60, 45.06) --
	(144.29, 44.08) --
	(145.98, 43.59) --
	(147.67, 43.34) --
	(149.36, 42.84) --
	(151.05, 43.09) --
	(152.75, 42.34) --
	(154.44, 41.57) --
	(156.13, 40.53) --
	(157.82, 39.74) --
	(159.51, 38.94) --
	(161.20, 38.66) --
	(162.89, 38.66) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,176.87) --
	( 58.09,172.99) --
	( 59.78,169.08) --
	( 61.47,165.13) --
	( 63.16,160.29) --
	( 64.85,155.32) --
	( 66.54,151.26) --
	( 68.23,147.64) --
	( 69.92,144.16) --
	( 71.61,140.45) --
	( 73.30,135.54) --
	( 74.99,131.68) --
	( 76.68,127.52) --
	( 78.37,124.30) --
	( 80.06,120.94) --
	( 81.75,117.62) --
	( 83.44,113.18) --
	( 85.13,109.56) --
	( 86.82,104.96) --
	( 88.51,101.44) --
	( 90.20, 98.04) --
	( 91.89, 95.01) --
	( 93.59, 92.21) --
	( 95.28, 88.28) --
	( 96.97, 84.87) --
	( 98.66, 81.74) --
	(100.35, 78.81) --
	(102.04, 76.41) --
	(103.73, 74.32) --
	(105.42, 72.30) --
	(107.11, 70.66) --
	(108.80, 68.49) --
	(110.49, 67.38) --
	(112.18, 65.41) --
	(113.87, 63.72) --
	(115.56, 61.97) --
	(117.25, 60.35) --
	(118.94, 59.05) --
	(120.63, 57.15) --
	(122.32, 56.17) --
	(124.01, 55.57) --
	(125.70, 54.16) --
	(127.39, 52.71) --
	(129.08, 52.07) --
	(130.77, 51.22) --
	(132.46, 50.35) --
	(134.15, 49.46) --
	(135.84, 47.88) --
	(137.53, 47.88) --
	(139.22, 47.19) --
	(140.91, 46.72) --
	(142.60, 46.01) --
	(144.29, 44.82) --
	(145.98, 44.33) --
	(147.67, 43.84) --
	(149.36, 43.59) --
	(151.05, 43.34) --
	(152.75, 42.59) --
	(154.44, 41.83) --
	(156.13, 41.05) --
	(157.82, 40.27) --
	(159.51, 39.47) --
	(161.20, 39.20) --
	(162.89, 38.94) --
	(164.58, 38.12) --
	(166.27, 38.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,177.09) --
	( 58.09,172.52) --
	( 59.78,168.57) --
	( 61.47,163.75) --
	( 63.16,158.48) --
	( 64.85,154.00) --
	( 66.54,149.84) --
	( 68.23,145.73) --
	( 69.92,142.13) --
	( 71.61,136.93) --
	( 73.30,132.18) --
	( 74.99,128.06) --
	( 76.68,124.30) --
	( 78.37,120.82) --
	( 80.06,117.55) --
	( 81.75,113.11) --
	( 83.44,108.58) --
	( 85.13,104.14) --
	( 86.82,100.47) --
	( 88.51, 97.30) --
	( 90.20, 93.83) --
	( 91.89, 90.86) --
	( 93.59, 87.28) --
	( 95.28, 83.81) --
	( 96.97, 80.62) --
	( 98.66, 77.89) --
	(100.35, 75.31) --
	(102.04, 73.32) --
	(103.73, 71.41) --
	(105.42, 69.74) --
	(107.11, 67.86) --
	(108.80, 66.56) --
	(110.49, 64.23) --
	(112.18, 62.67) --
	(113.87, 60.71) --
	(115.56, 59.61) --
	(117.25, 57.72) --
	(118.94, 56.17) --
	(120.63, 55.57) --
	(122.32, 54.57) --
	(124.01, 52.92) --
	(125.70, 51.86) --
	(127.39, 51.86) --
	(129.08, 51.00) --
	(130.77, 49.46) --
	(132.46, 48.11) --
	(134.15, 47.65) --
	(135.84, 47.42) --
	(137.53, 46.72) --
	(139.22, 46.01) --
	(140.91, 45.06) --
	(142.60, 43.84) --
	(144.29, 43.34) --
	(145.98, 43.59) --
	(147.67, 43.09) --
	(149.36, 42.59) --
	(151.05, 41.83) --
	(152.75, 41.05) --
	(154.44, 40.00) --
	(156.13, 39.20) --
	(157.82, 38.94) --
	(159.51, 38.66) --
	(161.20, 38.12);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,177.09) --
	( 58.09,172.04) --
	( 59.78,168.05) --
	( 61.47,163.47) --
	( 63.16,160.00) --
	( 64.85,161.18) --
	( 66.54,162.05) --
	( 68.23,158.48) --
	( 69.92,149.84) --
	( 71.61,144.95) --
	( 73.30,141.30) --
	( 74.99,135.54) --
	( 76.68,130.67) --
	( 78.37,126.98) --
	( 80.06,122.85) --
	( 81.75,119.08) --
	( 83.44,115.11) --
	( 85.13,110.45) --
	( 86.82,106.09) --
	( 88.51,101.78) --
	( 90.20, 98.13) --
	( 91.89, 94.81) --
	( 93.59, 91.70) --
	( 95.28, 88.06) --
	( 96.97, 84.52) --
	( 98.66, 81.24) --
	(100.35, 78.02) --
	(102.04, 75.44) --
	(103.73, 73.32) --
	(105.42, 71.41) --
	(107.11, 70.05) --
	(108.80, 68.02) --
	(110.49, 66.73) --
	(112.18, 64.57) --
	(113.87, 63.20) --
	(115.56, 60.71) --
	(117.25, 59.79) --
	(118.94, 58.11) --
	(120.63, 56.56) --
	(122.32, 55.77) --
	(124.01, 54.57) --
	(125.70, 52.92) --
	(127.39, 51.86) --
	(129.08, 51.22) --
	(130.77, 50.78) --
	(132.46, 49.46) --
	(134.15, 48.11) --
	(135.84, 47.65) --
	(137.53, 46.96) --
	(139.22, 46.72) --
	(140.91, 46.01) --
	(142.60, 44.57) --
	(144.29, 43.84) --
	(145.98, 43.84) --
	(147.67, 43.59) --
	(149.36, 43.09) --
	(151.05, 42.59) --
	(152.75, 42.08) --
	(154.44, 41.05) --
	(156.13, 40.27) --
	(157.82, 39.20) --
	(159.51, 38.66) --
	(161.20, 38.39) --
	(162.89, 38.12) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,175.76) --
	( 58.09,171.80) --
	( 59.78,168.31) --
	( 61.47,163.75) --
	( 63.16,159.39) --
	( 64.85,155.32) --
	( 66.54,150.91) --
	( 68.23,147.26) --
	( 69.92,143.76) --
	( 71.61,140.02) --
	( 73.30,136.01) --
	( 74.99,131.68) --
	( 76.68,128.06) --
	( 78.37,124.81) --
	( 80.06,121.48) --
	( 81.75,118.45) --
	( 83.44,114.70) --
	( 85.13,109.93) --
	( 86.82,106.49) --
	( 88.51,102.89) --
	( 90.20, 99.50) --
	( 91.89, 96.54) --
	( 93.59, 93.23) --
	( 95.28, 90.76) --
	( 96.97, 87.17) --
	( 98.66, 83.69) --
	(100.35, 80.99) --
	(102.04, 78.42) --
	(103.73, 76.27) --
	(105.42, 74.46) --
	(107.11, 72.88) --
	(108.80, 71.11) --
	(110.49, 69.74) --
	(112.18, 67.86) --
	(113.87, 66.89) --
	(115.56, 65.07) --
	(117.25, 63.89) --
	(118.94, 62.32) --
	(120.63, 60.53) --
	(122.32, 59.61) --
	(124.01, 57.72) --
	(125.70, 56.76) --
	(127.39, 55.97) --
	(129.08, 54.97) --
	(130.77, 54.36) --
	(132.46, 52.71) --
	(134.15, 51.86) --
	(135.84, 51.65) --
	(137.53, 50.78) --
	(139.22, 49.69) --
	(140.91, 48.79) --
	(142.60, 47.65) --
	(144.29, 47.42) --
	(145.98, 47.42) --
	(147.67, 46.72) --
	(149.36, 46.01) --
	(151.05, 45.06) --
	(152.75, 44.33) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 43.34) --
	(159.51, 42.84) --
	(161.20, 42.59) --
	(162.89, 41.57) --
	(164.58, 41.05) --
	(166.27, 40.27) --
	(167.96, 39.74) --
	(169.65, 39.47) --
	(171.34, 38.94) --
	(173.03, 38.66) --
	(174.72, 38.12) --
	(176.41, 38.12);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.24) --
	( 56.40,174.85) --
	( 58.09,170.58) --
	( 59.78,166.74) --
	( 61.47,161.76) --
	( 63.16,156.60) --
	( 64.85,151.96) --
	( 66.54,148.38) --
	( 68.23,144.95) --
	( 69.92,140.45) --
	( 71.61,135.54) --
	( 73.30,131.18) --
	( 74.99,126.98) --
	( 76.68,123.61) --
	( 78.37,120.51) --
	( 80.06,116.84) --
	( 81.75,112.33) --
	( 83.44,108.20) --
	( 85.13,104.23) --
	( 86.82,100.30) --
	( 88.51, 96.92) --
	( 90.20, 94.02) --
	( 91.89, 91.07) --
	( 93.59, 87.39) --
	( 95.28, 84.40) --
	( 96.97, 81.24) --
	( 98.66, 78.68) --
	(100.35, 76.27) --
	(102.04, 74.32) --
	(103.73, 72.45) --
	(105.42, 70.66) --
	(107.11, 68.96) --
	(108.80, 67.70) --
	(110.49, 66.07) --
	(112.18, 64.74) --
	(113.87, 63.20) --
	(115.56, 61.07) --
	(117.25, 60.16) --
	(118.94, 58.68) --
	(120.63, 56.76) --
	(122.32, 55.77) --
	(124.01, 55.17) --
	(125.70, 54.16) --
	(127.39, 52.92) --
	(129.08, 52.07) --
	(130.77, 51.43) --
	(132.46, 50.78) --
	(134.15, 49.69) --
	(135.84, 48.34) --
	(137.53, 47.42) --
	(139.22, 47.42) --
	(140.91, 47.19) --
	(142.60, 46.25) --
	(144.29, 45.78) --
	(145.98, 44.57) --
	(147.67, 43.84) --
	(149.36, 43.84) --
	(151.05, 43.59) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 42.08) --
	(157.82, 41.31) --
	(159.51, 40.79) --
	(161.20, 40.00) --
	(162.89, 39.20) --
	(164.58, 38.39) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,175.76) --
	( 58.09,172.28) --
	( 59.78,168.31) --
	( 61.47,164.59) --
	( 63.16,163.75) --
	( 64.85,165.13) --
	( 66.54,164.86) --
	( 68.23,155.96) --
	( 69.92,150.56) --
	( 71.61,147.26) --
	( 73.30,143.76) --
	( 74.99,139.15) --
	( 76.68,135.08) --
	( 78.37,130.67) --
	( 80.06,126.98) --
	( 81.75,123.49) --
	( 83.44,120.27) --
	( 85.13,116.97) --
	( 86.82,113.04) --
	( 88.51,108.81) --
	( 90.20,104.96) --
	( 91.89,101.09) --
	( 93.59, 98.13) --
	( 95.28, 94.81) --
	( 96.97, 92.31) --
	( 98.66, 89.26) --
	(100.35, 86.03) --
	(102.04, 82.85) --
	(103.73, 79.98) --
	(105.42, 77.76) --
	(107.11, 75.86) --
	(108.80, 73.89) --
	(110.49, 72.45) --
	(112.18, 70.66) --
	(113.87, 69.12) --
	(115.56, 67.70) --
	(117.25, 66.40) --
	(118.94, 64.57) --
	(120.63, 63.20) --
	(122.32, 61.07) --
	(124.01, 60.16) --
	(125.70, 59.24) --
	(127.39, 57.15) --
	(129.08, 56.37) --
	(130.77, 55.57) --
	(132.46, 54.77) --
	(134.15, 53.33) --
	(135.84, 52.07) --
	(137.53, 51.86) --
	(139.22, 51.43) --
	(140.91, 50.57) --
	(142.60, 49.46) --
	(144.29, 47.88) --
	(145.98, 47.65) --
	(147.67, 47.42) --
	(149.36, 47.19) --
	(151.05, 46.25) --
	(152.75, 45.54) --
	(154.44, 45.06) --
	(156.13, 44.08) --
	(157.82, 43.34) --
	(159.51, 43.09) --
	(161.20, 43.34) --
	(162.89, 42.84) --
	(164.58, 42.34) --
	(166.27, 41.31) --
	(167.96, 41.31) --
	(169.65, 39.74) --
	(171.34, 39.47) --
	(173.03, 39.20) --
	(174.72, 38.39) --
	(176.41, 38.39) --
	(178.10, 38.12);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.31) --
	( 58.09,173.23) --
	( 59.78,169.83) --
	( 61.47,165.41) --
	( 63.16,161.18) --
	( 64.85,156.92) --
	( 66.54,152.65) --
	( 68.23,148.75) --
	( 69.92,145.35) --
	( 71.61,141.30) --
	( 73.30,137.38) --
	( 74.99,133.16) --
	( 76.68,129.12) --
	( 78.37,125.71) --
	( 80.06,122.44) --
	( 81.75,119.58) --
	( 83.44,116.11) --
	( 85.13,111.62) --
	( 86.82,107.50) --
	( 88.51,103.65) --
	( 90.20,100.30) --
	( 91.89, 97.39) --
	( 93.59, 94.32) --
	( 95.28, 91.80) --
	( 96.97, 88.17) --
	( 98.66, 84.99) --
	(100.35, 81.99) --
	(102.04, 79.21) --
	(103.73, 77.36) --
	(105.42, 75.17) --
	(107.11, 73.61) --
	(108.80, 71.86) --
	(110.49, 70.50) --
	(112.18, 68.65) --
	(113.87, 67.70) --
	(115.56, 66.24) --
	(117.25, 64.40) --
	(118.94, 63.37) --
	(120.63, 60.89) --
	(122.32, 60.16) --
	(124.01, 59.24) --
	(125.70, 57.53) --
	(127.39, 55.97) --
	(129.08, 55.57) --
	(130.77, 54.77) --
	(132.46, 53.33) --
	(134.15, 52.07) --
	(135.84, 51.86) --
	(137.53, 51.22) --
	(139.22, 50.57) --
	(140.91, 49.02) --
	(142.60, 48.11) --
	(144.29, 47.88) --
	(145.98, 47.42) --
	(147.67, 46.96) --
	(149.36, 46.49) --
	(151.05, 45.78) --
	(152.75, 45.06) --
	(154.44, 43.84) --
	(156.13, 43.34) --
	(157.82, 43.09) --
	(159.51, 43.09) --
	(161.20, 42.59) --
	(162.89, 42.59) --
	(164.58, 41.83) --
	(166.27, 41.57) --
	(167.96, 40.27) --
	(169.65, 39.74) --
	(171.34, 38.94) --
	(173.03, 38.39) --
	(174.72, 38.39) --
	(176.41, 38.39);
\definecolor{drawColor}{RGB}{35,138,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,178.17) --
	( 58.09,173.93) --
	( 59.78,169.58) --
	( 61.47,166.21) --
	( 63.16,162.91) --
	( 64.85,164.03) --
	( 66.54,164.86) --
	( 68.23,161.47) --
	( 69.92,153.33) --
	( 71.61,149.12) --
	( 73.30,145.73) --
	( 74.99,142.13) --
	( 76.68,137.83) --
	( 78.37,133.65) --
	( 80.06,129.64) --
	( 81.75,125.99) --
	( 83.44,122.85) --
	( 85.13,119.27) --
	( 86.82,115.98) --
	( 88.51,111.98) --
	( 90.20,107.74) --
	( 91.89,104.31) --
	( 93.59,100.47) --
	( 95.28, 97.30) --
	( 96.97, 94.32) --
	( 98.66, 91.80) --
	(100.35, 88.50) --
	(102.04, 85.22) --
	(103.73, 81.99) --
	(105.42, 79.46) --
	(107.11, 77.36) --
	(108.80, 75.17) --
	(110.49, 73.32) --
	(112.18, 71.86) --
	(113.87, 70.50) --
	(115.56, 68.49) --
	(117.25, 67.70) --
	(118.94, 66.07) --
	(120.63, 64.40) --
	(122.32, 63.02) --
	(124.01, 61.07) --
	(125.70, 59.98) --
	(127.39, 59.05) --
	(129.08, 57.15) --
	(130.77, 55.97) --
	(132.46, 55.57) --
	(134.15, 54.57) --
	(135.84, 53.13) --
	(137.53, 52.07) --
	(139.22, 51.65) --
	(140.91, 51.00) --
	(142.60, 50.35) --
	(144.29, 49.02) --
	(145.98, 48.11) --
	(147.67, 48.11) --
	(149.36, 47.42) --
	(151.05, 46.96) --
	(152.75, 46.25) --
	(154.44, 45.30) --
	(156.13, 44.33) --
	(157.82, 43.84) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 43.09) --
	(164.58, 42.59) --
	(166.27, 42.34) --
	(167.96, 41.31) --
	(169.65, 40.27) --
	(171.34, 39.47) --
	(173.03, 38.66) --
	(174.72, 38.66) --
	(176.41, 38.39) --
	(178.10, 38.12);
\definecolor{drawColor}{RGB}{34,139,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,178.17) --
	( 58.09,174.39) --
	( 59.78,171.07) --
	( 61.47,167.27) --
	( 63.16,162.91) --
	( 64.85,158.79) --
	( 66.54,154.66) --
	( 68.23,150.56) --
	( 69.92,147.64) --
	( 71.61,144.56) --
	( 73.30,140.87) --
	( 74.99,136.47) --
	( 76.68,132.67) --
	( 78.37,129.12) --
	( 80.06,125.71) --
	( 81.75,122.85) --
	( 83.44,119.71) --
	( 85.13,116.57) --
	( 86.82,112.76) --
	( 88.51,108.66) --
	( 90.20,105.12) --
	( 91.89,102.04) --
	( 93.59, 98.50) --
	( 95.28, 95.88) --
	( 96.97, 93.12) --
	( 98.66, 90.44) --
	(100.35, 87.28) --
	(102.04, 84.29) --
	(103.73, 81.62) --
	(105.42, 79.21) --
	(107.11, 76.95) --
	(108.80, 75.44) --
	(110.49, 73.32) --
	(112.18, 71.86) --
	(113.87, 70.66) --
	(115.56, 68.49) --
	(117.25, 67.86) --
	(118.94, 66.40) --
	(120.63, 64.57) --
	(122.32, 63.72) --
	(124.01, 61.25) --
	(125.70, 60.16) --
	(127.39, 59.05) --
	(129.08, 57.92) --
	(130.77, 56.56) --
	(132.46, 55.97) --
	(134.15, 54.97) --
	(135.84, 53.75) --
	(137.53, 52.71) --
	(139.22, 51.86) --
	(140.91, 51.86) --
	(142.60, 51.00) --
	(144.29, 50.13) --
	(145.98, 48.56) --
	(147.67, 47.88) --
	(149.36, 47.65) --
	(151.05, 47.42) --
	(152.75, 46.72) --
	(154.44, 46.01) --
	(156.13, 45.30) --
	(157.82, 44.57) --
	(159.51, 43.59) --
	(161.20, 43.09) --
	(162.89, 43.09) --
	(164.58, 43.09) --
	(166.27, 42.34) --
	(167.96, 41.83) --
	(169.65, 41.05) --
	(171.34, 40.53) --
	(173.03, 39.47) --
	(174.72, 39.20) --
	(176.41, 38.39) --
	(178.10, 38.12) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,180.28) --
	( 58.09,175.98) --
	( 59.78,172.52) --
	( 61.47,169.33) --
	( 63.16,165.41) --
	( 64.85,160.89) --
	( 66.54,157.24) --
	( 68.23,153.33) --
	( 69.92,150.20) --
	( 71.61,146.89) --
	( 73.30,144.16) --
	( 74.99,140.02) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,128.59) --
	( 81.75,125.49) --
	( 83.44,122.79) --
	( 85.13,119.77) --
	( 86.82,116.44) --
	( 88.51,113.11) --
	( 90.20,108.81) --
	( 91.89,105.53) --
	( 93.59,102.21) --
	( 95.28, 98.77) --
	( 96.97, 96.45) --
	( 98.66, 93.63) --
	(100.35, 91.28) --
	(102.04, 87.95) --
	(103.73, 84.87) --
	(105.42, 81.87) --
	(107.11, 79.72) --
	(108.80, 77.36) --
	(110.49, 75.86) --
	(112.18, 73.75) --
	(113.87, 72.45) --
	(115.56, 70.81) --
	(117.25, 69.58) --
	(118.94, 68.17) --
	(120.63, 67.38) --
	(122.32, 65.41) --
	(124.01, 64.23) --
	(125.70, 62.85) --
	(127.39, 61.07) --
	(129.08, 60.35) --
	(130.77, 58.86) --
	(132.46, 57.72) --
	(134.15, 56.56) --
	(135.84, 55.97) --
	(137.53, 55.17) --
	(139.22, 53.75) --
	(140.91, 52.71) --
	(142.60, 52.07) --
	(144.29, 51.86) --
	(145.98, 51.00) --
	(147.67, 50.13) --
	(149.36, 49.24) --
	(151.05, 48.11) --
	(152.75, 47.88) --
	(154.44, 47.88) --
	(156.13, 47.42) --
	(157.82, 46.72) --
	(159.51, 45.78) --
	(161.20, 45.30) --
	(162.89, 44.33) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 42.84) --
	(173.03, 41.83) --
	(174.72, 41.57) --
	(176.41, 40.79) --
	(178.10, 40.27) --
	(179.79, 39.74) --
	(181.48, 39.20) --
	(183.17, 38.66) --
	(184.86, 38.39) --
	(186.55, 38.12) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,178.39) --
	( 58.09,174.16) --
	( 59.78,170.58) --
	( 61.47,167.01) --
	( 63.16,162.62) --
	( 64.85,158.17) --
	( 66.54,154.33) --
	( 68.23,150.20) --
	( 69.92,147.26) --
	( 71.61,144.16) --
	( 73.30,140.45) --
	( 74.99,136.47) --
	( 76.68,132.18) --
	( 78.37,129.12) --
	( 80.06,125.66) --
	( 81.75,122.38) --
	( 83.44,119.40) --
	( 85.13,116.31) --
	( 86.82,112.26) --
	( 88.51,108.50) --
	( 90.20,104.55) --
	( 91.89,101.35) --
	( 93.59, 98.22) --
	( 95.28, 95.59) --
	( 96.97, 93.12) --
	( 98.66, 89.91) --
	(100.35, 86.83) --
	(102.04, 83.69) --
	(103.73, 81.37) --
	(105.42, 79.08) --
	(107.11, 76.82) --
	(108.80, 74.89) --
	(110.49, 73.17) --
	(112.18, 71.56) --
	(113.87, 70.35) --
	(115.56, 68.33) --
	(117.25, 67.21) --
	(118.94, 66.07) --
	(120.63, 64.57) --
	(122.32, 63.37) --
	(124.01, 61.43) --
	(125.70, 60.35) --
	(127.39, 59.24) --
	(129.08, 57.53) --
	(130.77, 56.56) --
	(132.46, 55.97) --
	(134.15, 54.97) --
	(135.84, 53.75) --
	(137.53, 52.71) --
	(139.22, 52.07) --
	(140.91, 51.86) --
	(142.60, 51.00) --
	(144.29, 49.69) --
	(145.98, 48.79) --
	(147.67, 48.11) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.72) --
	(154.44, 45.78) --
	(156.13, 45.06) --
	(157.82, 44.33) --
	(159.51, 43.84) --
	(161.20, 43.59) --
	(162.89, 43.34) --
	(164.58, 43.34) --
	(166.27, 42.84) --
	(167.96, 42.08) --
	(169.65, 41.31) --
	(171.34, 41.05) --
	(173.03, 40.00) --
	(174.72, 39.47) --
	(176.41, 39.20) --
	(178.10, 38.66) --
	(179.79, 38.66) --
	(181.48, 38.39);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,177.96) --
	( 58.09,174.62) --
	( 59.78,171.80) --
	( 61.47,168.57) --
	( 63.16,164.86) --
	( 64.85,160.89) --
	( 66.54,157.24) --
	( 68.23,153.66) --
	( 69.92,150.20) --
	( 71.61,147.26) --
	( 73.30,144.56) --
	( 74.99,141.71) --
	( 76.68,138.27) --
	( 78.37,134.13) --
	( 80.06,130.67) --
	( 81.75,127.52) --
	( 83.44,124.87) --
	( 85.13,122.38) --
	( 86.82,119.65) --
	( 88.51,116.31) --
	( 90.20,113.18) --
	( 91.89,109.19) --
	( 93.59,106.09) --
	( 95.28,102.64) --
	( 96.97, 99.76) --
	( 98.66, 97.11) --
	(100.35, 94.62) --
	(102.04, 91.90) --
	(103.73, 88.83) --
	(105.42, 85.69) --
	(107.11, 82.97) --
	(108.80, 80.23) --
	(110.49, 78.16) --
	(112.18, 75.72) --
	(113.87, 74.04) --
	(115.56, 72.30) --
	(117.25, 70.81) --
	(118.94, 69.12) --
	(120.63, 67.70) --
	(122.32, 66.56) --
	(124.01, 64.74) --
	(125.70, 63.54) --
	(127.39, 61.79) --
	(129.08, 60.53) --
	(130.77, 59.24) --
	(132.46, 57.72) --
	(134.15, 56.76) --
	(135.84, 55.97) --
	(137.53, 54.97) --
	(139.22, 53.95) --
	(140.91, 52.71) --
	(142.60, 52.07) --
	(144.29, 51.43) --
	(145.98, 50.78) --
	(147.67, 49.69) --
	(149.36, 48.79) --
	(151.05, 47.88) --
	(152.75, 47.65) --
	(154.44, 47.19) --
	(156.13, 46.49) --
	(157.82, 45.30) --
	(159.51, 45.06) --
	(161.20, 44.57) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 42.84) --
	(169.65, 42.34) --
	(171.34, 41.57) --
	(173.03, 40.79) --
	(174.72, 40.27) --
	(176.41, 39.47) --
	(178.10, 39.20) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.39) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.96) --
	( 58.09,174.85) --
	( 59.78,171.80) --
	( 61.47,168.57) --
	( 63.16,165.95) --
	( 64.85,162.05) --
	( 66.54,158.79) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.12) --
	( 73.30,146.12) --
	( 74.99,144.16) --
	( 76.68,140.87) --
	( 78.37,137.38) --
	( 80.06,133.65) --
	( 81.75,130.67) --
	( 83.44,127.52) --
	( 85.13,124.98) --
	( 86.82,122.38) --
	( 88.51,119.83) --
	( 90.20,117.10) --
	( 91.89,114.08) --
	( 93.59,109.93) --
	( 95.28,107.11) --
	( 96.97,104.06) --
	( 98.66,101.00) --
	(100.35, 98.22) --
	(102.04, 95.88) --
	(103.73, 93.53) --
	(105.42, 90.97) --
	(107.11, 87.95) --
	(108.80, 84.99) --
	(110.49, 82.24) --
	(112.18, 80.11) --
	(113.87, 77.89) --
	(115.56, 75.86) --
	(117.25, 74.04) --
	(118.94, 72.74) --
	(120.63, 71.26) --
	(122.32, 70.05) --
	(124.01, 68.17) --
	(125.70, 67.54) --
	(127.39, 65.58) --
	(129.08, 64.40) --
	(130.77, 63.37) --
	(132.46, 61.61) --
	(134.15, 60.35) --
	(135.84, 59.42) --
	(137.53, 58.11) --
	(139.22, 56.76) --
	(140.91, 55.97) --
	(142.60, 55.17) --
	(144.29, 54.36) --
	(145.98, 53.13) --
	(147.67, 52.29) --
	(149.36, 51.86) --
	(151.05, 51.43) --
	(152.75, 50.57) --
	(154.44, 49.46) --
	(156.13, 48.34) --
	(157.82, 47.88) --
	(159.51, 47.65) --
	(161.20, 47.42) --
	(162.89, 46.96) --
	(164.58, 46.25) --
	(166.27, 45.54) --
	(167.96, 44.82) --
	(169.65, 44.08) --
	(171.34, 43.59) --
	(173.03, 43.09) --
	(174.72, 43.09) --
	(176.41, 43.09) --
	(178.10, 42.34) --
	(179.79, 42.08) --
	(181.48, 41.31) --
	(183.17, 40.53) --
	(184.86, 39.74) --
	(186.55, 38.94) --
	(188.24, 38.66) --
	(189.93, 38.39) --
	(191.62, 38.12);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,178.60) --
	( 58.09,175.53) --
	( 59.78,172.52) --
	( 61.47,169.83) --
	( 63.16,167.01) --
	( 64.85,163.75) --
	( 66.54,160.29) --
	( 68.23,157.24) --
	( 69.92,153.66) --
	( 71.61,150.91) --
	( 73.30,148.38) --
	( 74.99,145.35) --
	( 76.68,143.36) --
	( 78.37,140.02) --
	( 80.06,136.93) --
	( 81.75,133.65) --
	( 83.44,130.67) --
	( 85.13,127.52) --
	( 86.82,125.04) --
	( 88.51,122.50) --
	( 90.20,120.02) --
	( 91.89,117.42) --
	( 93.59,114.08) --
	( 95.28,110.52) --
	( 96.97,107.81) --
	( 98.66,104.64) --
	(100.35,101.70) --
	(102.04, 98.77) --
	(103.73, 96.45) --
	(105.42, 94.22) --
	(107.11, 92.21) --
	(108.80, 88.72) --
	(110.49, 86.26) --
	(112.18, 83.33) --
	(113.87, 80.99) --
	(115.56, 78.68) --
	(117.25, 76.68) --
	(118.94, 75.44) --
	(120.63, 73.75) --
	(122.32, 72.30) --
	(124.01, 70.96) --
	(125.70, 69.43) --
	(127.39, 68.02) --
	(129.08, 67.54) --
	(130.77, 66.07) --
	(132.46, 64.57) --
	(134.15, 63.54) --
	(135.84, 62.15) --
	(137.53, 60.35) --
	(139.22, 59.79) --
	(140.91, 58.86) --
	(142.60, 57.15) --
	(144.29, 55.97) --
	(145.98, 55.77) --
	(147.67, 54.97) --
	(149.36, 54.36) --
	(151.05, 52.92) --
	(152.75, 52.07) --
	(154.44, 52.07) --
	(156.13, 51.43) --
	(157.82, 50.78) --
	(159.51, 50.13) --
	(161.20, 48.56) --
	(162.89, 48.11) --
	(164.58, 47.42) --
	(166.27, 47.42) --
	(167.96, 47.65) --
	(169.65, 46.72) --
	(171.34, 46.25) --
	(173.03, 45.78) --
	(174.72, 44.57) --
	(176.41, 44.08) --
	(178.10, 43.59) --
	(179.79, 43.59) --
	(181.48, 43.34) --
	(183.17, 43.34) --
	(184.86, 42.59) --
	(186.55, 42.08) --
	(188.24, 41.83) --
	(189.93, 41.31) --
	(191.62, 40.53) --
	(193.31, 39.47) --
	(195.00, 39.47);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,180.08) --
	( 58.09,177.53) --
	( 59.78,174.39) --
	( 61.47,171.56) --
	( 63.16,169.08) --
	( 64.85,165.41) --
	( 66.54,162.34) --
	( 68.23,159.09) --
	( 69.92,155.96) --
	( 71.61,153.33) --
	( 73.30,150.20) --
	( 74.99,147.64) --
	( 76.68,145.35) --
	( 78.37,142.95) --
	( 80.06,139.15) --
	( 81.75,136.47) --
	( 83.44,133.16) --
	( 85.13,130.16) --
	( 86.82,127.52) --
	( 88.51,124.87) --
	( 90.20,122.32) --
	( 91.89,119.83) --
	( 93.59,117.10) --
	( 95.28,113.94) --
	( 96.97,110.45) --
	( 98.66,107.50) --
	(100.35,104.14) --
	(102.04,101.70) --
	(103.73, 98.95) --
	(105.42, 96.35) --
	(107.11, 94.12) --
	(108.80, 91.59) --
	(110.49, 88.94) --
	(112.18, 86.15) --
	(113.87, 83.57) --
	(115.56, 81.49) --
	(117.25, 79.21) --
	(118.94, 77.22) --
	(120.63, 75.86) --
	(122.32, 74.04) --
	(124.01, 72.59) --
	(125.70, 71.11) --
	(127.39, 70.20) --
	(129.08, 68.49) --
	(130.77, 67.86) --
	(132.46, 66.73) --
	(134.15, 65.07) --
	(135.84, 64.06) --
	(137.53, 63.20) --
	(139.22, 61.25) --
	(140.91, 60.16) --
	(142.60, 59.79) --
	(144.29, 58.68) --
	(145.98, 56.95) --
	(147.67, 56.17) --
	(149.36, 55.57) --
	(151.05, 55.17) --
	(152.75, 54.16) --
	(154.44, 53.13) --
	(156.13, 52.07) --
	(157.82, 51.86) --
	(159.51, 51.43) --
	(161.20, 50.78) --
	(162.89, 50.13) --
	(164.58, 49.02) --
	(166.27, 48.11) --
	(167.96, 47.42) --
	(169.65, 47.65) --
	(171.34, 47.42) --
	(173.03, 46.96) --
	(174.72, 46.25) --
	(176.41, 46.01) --
	(178.10, 45.30) --
	(179.79, 44.08) --
	(181.48, 43.84) --
	(183.17, 43.84) --
	(184.86, 43.59) --
	(186.55, 43.34) --
	(188.24, 43.09) --
	(189.93, 42.84) --
	(191.62, 42.08) --
	(193.31, 41.83) --
	(195.00, 40.79) --
	(196.69, 40.53) --
	(198.38, 39.74);
\definecolor{drawColor}{RGB}{32,147,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,179.45) --
	( 58.09,176.65) --
	( 59.78,173.93) --
	( 61.47,171.07) --
	( 63.16,168.31) --
	( 64.85,165.13) --
	( 66.54,162.05) --
	( 68.23,158.79) --
	( 69.92,155.96) --
	( 71.61,153.33) --
	( 73.30,149.84) --
	( 74.99,147.26) --
	( 76.68,144.56) --
	( 78.37,142.13) --
	( 80.06,138.72) --
	( 81.75,135.54) --
	( 83.44,132.67) --
	( 85.13,129.12) --
	( 86.82,126.43) --
	( 88.51,123.90) --
	( 90.20,121.48) --
	( 91.89,118.96) --
	( 93.59,116.38) --
	( 95.28,112.33) --
	( 96.97,109.34) --
	( 98.66,106.33) --
	(100.35,102.98) --
	(102.04,100.30) --
	(103.73, 97.95) --
	(105.42, 95.40) --
	(107.11, 93.12) --
	(108.80, 90.97) --
	(110.49, 88.06) --
	(112.18, 85.11) --
	(113.87, 82.60) --
	(115.56, 80.74) --
	(117.25, 78.55) --
	(118.94, 76.82) --
	(120.63, 75.17) --
	(122.32, 73.61) --
	(124.01, 72.59) --
	(125.70, 70.96) --
	(127.39, 70.20) --
	(129.08, 68.49) --
	(130.77, 67.54) --
	(132.46, 66.73) --
	(134.15, 64.91) --
	(135.84, 64.23) --
	(137.53, 62.85) --
	(139.22, 61.25) --
	(140.91, 59.98) --
	(142.60, 59.61) --
	(144.29, 58.68) --
	(145.98, 57.15) --
	(147.67, 56.37) --
	(149.36, 55.97) --
	(151.05, 55.37) --
	(152.75, 54.36) --
	(154.44, 53.13) --
	(156.13, 52.50) --
	(157.82, 51.86) --
	(159.51, 51.43) --
	(161.20, 51.22) --
	(162.89, 50.57) --
	(164.58, 49.24) --
	(166.27, 48.79) --
	(167.96, 47.88) --
	(169.65, 47.65) --
	(171.34, 47.42) --
	(173.03, 47.19) --
	(174.72, 46.72) --
	(176.41, 46.01) --
	(178.10, 45.78) --
	(179.79, 45.06) --
	(181.48, 44.08) --
	(183.17, 43.84) --
	(184.86, 43.59) --
	(186.55, 43.34) --
	(188.24, 43.09) --
	(189.93, 43.09) --
	(191.62, 42.59) --
	(193.31, 42.08) --
	(195.00, 41.57) --
	(196.69, 41.05);
\definecolor{drawColor}{RGB}{31,148,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,181.10) --
	( 58.09,177.74) --
	( 59.78,175.08) --
	( 61.47,172.04) --
	( 63.16,169.33) --
	( 64.85,166.48) --
	( 66.54,163.47) --
	( 68.23,160.29) --
	( 69.92,157.24) --
	( 71.61,154.00) --
	( 73.30,150.91) --
	( 74.99,148.01) --
	( 76.68,145.73) --
	( 78.37,143.36) --
	( 80.06,140.02) --
	( 81.75,136.47) --
	( 83.44,133.65) --
	( 85.13,130.67) --
	( 86.82,127.52) --
	( 88.51,124.81) --
	( 90.20,121.90) --
	( 91.89,119.77) --
	( 93.59,117.16) --
	( 95.28,113.87) --
	( 96.97,110.08) --
	( 98.66,107.11) --
	(100.35,104.14) --
	(102.04,101.26) --
	(103.73, 98.22) --
	(105.42, 96.07) --
	(107.11, 93.23) --
	(108.80, 91.07) --
	(110.49, 88.28) --
	(112.18, 85.34) --
	(113.87, 83.09) --
	(115.56, 80.49) --
	(117.25, 78.42) --
	(118.94, 76.55) --
	(120.63, 74.89) --
	(122.32, 73.17) --
	(124.01, 72.15) --
	(125.70, 70.81) --
	(127.39, 69.74) --
	(129.08, 68.17) --
	(130.77, 67.54) --
	(132.46, 65.91) --
	(134.15, 64.57) --
	(135.84, 63.72) --
	(137.53, 62.15) --
	(139.22, 60.53) --
	(140.91, 59.98) --
	(142.60, 59.24) --
	(144.29, 57.72) --
	(145.98, 56.56) --
	(147.67, 55.97) --
	(149.36, 55.57) --
	(151.05, 54.57) --
	(152.75, 53.95) --
	(154.44, 52.50) --
	(156.13, 51.86) --
	(157.82, 51.86) --
	(159.51, 51.65) --
	(161.20, 50.57) --
	(162.89, 49.69) --
	(164.58, 48.79) --
	(166.27, 48.11) --
	(167.96, 47.65) --
	(169.65, 47.65) --
	(171.34, 46.96) --
	(173.03, 46.72) --
	(174.72, 46.01) --
	(176.41, 45.54) --
	(178.10, 44.82) --
	(179.79, 43.84) --
	(181.48, 43.59) --
	(183.17, 43.34) --
	(184.86, 43.09) --
	(186.55, 43.09) --
	(188.24, 42.59) --
	(189.93, 42.34) --
	(191.62, 41.83) --
	(193.31, 41.57) --
	(195.00, 40.79) --
	(196.69, 40.27);
\definecolor{drawColor}{RGB}{31,149,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,178.17) --
	( 58.09,174.85) --
	( 59.78,171.56) --
	( 61.47,168.82) --
	( 63.16,165.13) --
	( 64.85,161.76) --
	( 66.54,158.17) --
	( 68.23,154.66) --
	( 69.92,151.61) --
	( 71.61,148.38) --
	( 73.30,145.73) --
	( 74.99,142.95) --
	( 76.68,139.59) --
	( 78.37,136.47) --
	( 80.06,133.16) --
	( 81.75,129.64) --
	( 83.44,126.43) --
	( 85.13,124.01) --
	( 86.82,121.42) --
	( 88.51,118.70) --
	( 90.20,115.71) --
	( 91.89,112.40) --
	( 93.59,109.19) --
	( 95.28,105.69) --
	( 96.97,102.64) --
	( 98.66, 99.50) --
	(100.35, 97.20) --
	(102.04, 94.81) --
	(103.73, 92.41) --
	(105.42, 89.80) --
	(107.11, 86.60) --
	(108.80, 84.05) --
	(110.49, 81.74) --
	(112.18, 79.46) --
	(113.87, 77.36) --
	(115.56, 75.58) --
	(117.25, 74.18) --
	(118.94, 72.88) --
	(120.63, 71.26) --
	(122.32, 70.35) --
	(124.01, 68.49) --
	(125.70, 67.70) --
	(127.39, 66.73) --
	(129.08, 64.91) --
	(130.77, 64.23) --
	(132.46, 62.67) --
	(134.15, 60.89) --
	(135.84, 60.35) --
	(137.53, 59.24) --
	(139.22, 58.30) --
	(140.91, 56.76) --
	(142.60, 56.17) --
	(144.29, 55.57) --
	(145.98, 54.77) --
	(147.67, 53.75) --
	(149.36, 52.71) --
	(151.05, 52.07) --
	(152.75, 51.65) --
	(154.44, 51.00) --
	(156.13, 49.91) --
	(157.82, 49.24) --
	(159.51, 48.34) --
	(161.20, 47.88) --
	(162.89, 47.88) --
	(164.58, 46.96) --
	(166.27, 46.72) --
	(167.96, 46.01) --
	(169.65, 45.06) --
	(171.34, 44.57) --
	(173.03, 44.08) --
	(174.72, 43.59) --
	(176.41, 43.34) --
	(178.10, 43.34) --
	(179.79, 42.84) --
	(181.48, 42.34) --
	(183.17, 41.83) --
	(184.86, 41.31) --
	(186.55, 40.79) --
	(188.24, 40.00) --
	(189.93, 39.47) --
	(191.62, 39.20) --
	(193.31, 38.66);
\definecolor{drawColor}{RGB}{31,150,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,179.87) --
	( 58.09,176.43) --
	( 59.78,172.99) --
	( 61.47,169.83) --
	( 63.16,166.74) --
	( 64.85,162.91) --
	( 66.54,159.09) --
	( 68.23,155.32) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,146.12) --
	( 74.99,143.36) --
	( 76.68,140.02) --
	( 78.37,136.47) --
	( 80.06,133.16) --
	( 81.75,129.64) --
	( 83.44,126.98) --
	( 85.13,124.01) --
	( 86.82,121.48) --
	( 88.51,118.77) --
	( 90.20,115.44) --
	( 91.89,111.76) --
	( 93.59,108.50) --
	( 95.28,105.21) --
	( 96.97,102.21) --
	( 98.66, 99.14) --
	(100.35, 96.54) --
	(102.04, 94.22) --
	(103.73, 91.80) --
	(105.42, 88.94) --
	(107.11, 86.15) --
	(108.80, 83.69) --
	(110.49, 81.37) --
	(112.18, 78.95) --
	(113.87, 76.95) --
	(115.56, 75.17) --
	(117.25, 73.61) --
	(118.94, 72.30) --
	(120.63, 70.66) --
	(122.32, 69.58) --
	(124.01, 67.86) --
	(125.70, 67.54) --
	(127.39, 66.24) --
	(129.08, 64.40) --
	(130.77, 63.37) --
	(132.46, 61.79) --
	(134.15, 60.89) --
	(135.84, 60.16) --
	(137.53, 58.86) --
	(139.22, 57.34) --
	(140.91, 56.56) --
	(142.60, 55.97) --
	(144.29, 55.37) --
	(145.98, 53.95) --
	(147.67, 52.92) --
	(149.36, 52.50) --
	(151.05, 52.07) --
	(152.75, 51.43) --
	(154.44, 50.57) --
	(156.13, 49.69) --
	(157.82, 48.79) --
	(159.51, 47.88) --
	(161.20, 48.11) --
	(162.89, 47.19) --
	(164.58, 46.96) --
	(166.27, 46.25) --
	(167.96, 45.78) --
	(169.65, 45.30) --
	(171.34, 44.33) --
	(173.03, 44.08) --
	(174.72, 43.84) --
	(176.41, 43.84) --
	(178.10, 43.34) --
	(179.79, 42.84) --
	(181.48, 42.59) --
	(183.17, 41.83) --
	(184.86, 41.05) --
	(186.55, 40.53) --
	(188.24, 40.00) --
	(189.93, 39.74) --
	(191.62, 39.20);
\definecolor{drawColor}{RGB}{31,152,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,178.82) --
	( 58.09,175.08) --
	( 59.78,171.31) --
	( 61.47,167.79) --
	( 63.16,163.47) --
	( 64.85,158.79) --
	( 66.54,154.99) --
	( 68.23,151.26) --
	( 69.92,147.64) --
	( 71.61,144.95) --
	( 73.30,140.87) --
	( 74.99,136.93) --
	( 76.68,133.65) --
	( 78.37,129.12) --
	( 80.06,126.43) --
	( 81.75,123.20) --
	( 83.44,120.27) --
	( 85.13,117.87) --
	( 86.82,113.74) --
	( 88.51,109.93) --
	( 90.20,106.56) --
	( 91.89,103.31) --
	( 93.59,100.47) --
	( 95.28, 97.30) --
	( 96.97, 94.71) --
	( 98.66, 92.11) --
	(100.35, 89.26) --
	(102.04, 86.38) --
	(103.73, 83.69) --
	(105.42, 80.87) --
	(107.11, 78.68) --
	(108.80, 76.95) --
	(110.49, 75.17) --
	(112.18, 73.46) --
	(113.87, 72.00) --
	(115.56, 70.66) --
	(117.25, 69.27) --
	(118.94, 67.54) --
	(120.63, 66.89) --
	(122.32, 65.24) --
	(124.01, 63.89) --
	(125.70, 62.50) --
	(127.39, 60.89) --
	(129.08, 60.16) --
	(130.77, 59.05) --
	(132.46, 57.15) --
	(134.15, 56.37) --
	(135.84, 55.77) --
	(137.53, 55.37) --
	(139.22, 53.75) --
	(140.91, 52.71) --
	(142.60, 52.07) --
	(144.29, 51.65) --
	(145.98, 51.00) --
	(147.67, 50.13) --
	(149.36, 49.02) --
	(151.05, 48.34) --
	(152.75, 47.88) --
	(154.44, 48.11) --
	(156.13, 47.42) --
	(157.82, 46.72) --
	(159.51, 46.25) --
	(161.20, 45.06) --
	(162.89, 44.82) --
	(164.58, 43.59) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 43.09) --
	(171.34, 42.59) --
	(173.03, 42.34) --
	(174.72, 41.57) --
	(176.41, 40.79) --
	(178.10, 40.00) --
	(179.79, 39.47) --
	(181.48, 39.20) --
	(183.17, 38.66) --
	(184.86, 38.39) --
	(186.55, 38.39);
\definecolor{drawColor}{RGB}{31,153,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,176.43) --
	( 58.09,172.52) --
	( 59.78,169.33) --
	( 61.47,165.13) --
	( 63.16,160.89) --
	( 64.85,156.60) --
	( 66.54,152.65) --
	( 68.23,149.48) --
	( 69.92,146.12) --
	( 71.61,142.95) --
	( 73.30,138.72) --
	( 74.99,135.08) --
	( 76.68,131.18) --
	( 78.37,128.06) --
	( 80.06,124.87) --
	( 81.75,121.90) --
	( 83.44,119.21) --
	( 85.13,115.78) --
	( 86.82,112.05) --
	( 88.51,108.66) --
	( 90.20,104.88) --
	( 91.89,101.70) --
	( 93.59, 98.95) --
	( 95.28, 95.97) --
	( 96.97, 93.53) --
	( 98.66, 90.97) --
	(100.35, 87.84) --
	(102.04, 84.99) --
	(103.73, 82.24) --
	(105.42, 80.11) --
	(107.11, 78.29) --
	(108.80, 76.27) --
	(110.49, 74.46) --
	(112.18, 72.88) --
	(113.87, 71.41) --
	(115.56, 70.20) --
	(117.25, 68.65) --
	(118.94, 67.54) --
	(120.63, 66.24) --
	(122.32, 64.74) --
	(124.01, 63.89) --
	(125.70, 61.97) --
	(127.39, 60.53) --
	(129.08, 59.79) --
	(130.77, 58.49) --
	(132.46, 57.53) --
	(134.15, 56.17) --
	(135.84, 55.77) --
	(137.53, 54.77) --
	(139.22, 53.75) --
	(140.91, 52.71) --
	(142.60, 52.07) --
	(144.29, 51.86) --
	(145.98, 51.00) --
	(147.67, 50.13) --
	(149.36, 49.24) --
	(151.05, 48.56) --
	(152.75, 48.34) --
	(154.44, 47.88) --
	(156.13, 47.19) --
	(157.82, 46.72) --
	(159.51, 45.54) --
	(161.20, 45.06) --
	(162.89, 44.57) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 42.59) --
	(173.03, 42.34) --
	(174.72, 41.57) --
	(176.41, 40.79) --
	(178.10, 39.74) --
	(179.79, 39.74) --
	(181.48, 39.20) --
	(183.17, 38.94) --
	(184.86, 38.66) --
	(186.55, 38.39);
\definecolor{drawColor}{RGB}{31,154,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,177.74) --
	( 58.09,174.16) --
	( 59.78,170.82) --
	( 61.47,167.53) --
	( 63.16,163.47) --
	( 64.85,159.09) --
	( 66.54,154.99) --
	( 68.23,151.61) --
	( 69.92,148.01) --
	( 71.61,144.95) --
	( 73.30,142.13) --
	( 74.99,138.27) --
	( 76.68,134.60) --
	( 78.37,131.18) --
	( 80.06,127.52) --
	( 81.75,124.70) --
	( 83.44,121.90) --
	( 85.13,119.27) --
	( 86.82,116.44) --
	( 88.51,112.33) --
	( 90.20,109.04) --
	( 91.89,105.37) --
	( 93.59,102.30) --
	( 95.28, 99.23) --
	( 96.97, 96.73) --
	( 98.66, 94.02) --
	(100.35, 91.90) --
	(102.04, 88.61) --
	(103.73, 85.92) --
	(105.42, 83.33) --
	(107.11, 80.87) --
	(108.80, 78.81) --
	(110.49, 77.09) --
	(112.18, 75.31) --
	(113.87, 73.61) --
	(115.56, 72.30) --
	(117.25, 70.96) --
	(118.94, 69.58) --
	(120.63, 68.17) --
	(122.32, 67.54) --
	(124.01, 65.74) --
	(125.70, 64.40) --
	(127.39, 63.37) --
	(129.08, 61.43) --
	(130.77, 60.35) --
	(132.46, 59.79) --
	(134.15, 58.30) --
	(135.84, 57.15) --
	(137.53, 55.97) --
	(139.22, 55.97) --
	(140.91, 54.97) --
	(142.60, 53.75) --
	(144.29, 53.13) --
	(145.98, 52.07) --
	(147.67, 52.07) --
	(149.36, 51.22) --
	(151.05, 50.13) --
	(152.75, 49.69) --
	(154.44, 48.11) --
	(156.13, 47.88) --
	(157.82, 47.65) --
	(159.51, 47.19) --
	(161.20, 46.49) --
	(162.89, 45.78) --
	(164.58, 45.30) --
	(166.27, 44.57) --
	(167.96, 44.08) --
	(169.65, 44.08) --
	(171.34, 43.59) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 42.84) --
	(178.10, 42.08) --
	(179.79, 41.31) --
	(181.48, 40.79) --
	(183.17, 40.00) --
	(184.86, 39.47) --
	(186.55, 38.94) --
	(188.24, 38.66);
\definecolor{drawColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,177.96) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,166.21) --
	( 63.16,162.34) --
	( 64.85,163.47) --
	( 66.54,164.86) --
	( 68.23,163.19) --
	( 69.92,154.00) --
	( 71.61,149.84) --
	( 73.30,146.12) --
	( 74.99,142.95) --
	( 76.68,138.72) --
	( 78.37,134.60) --
	( 80.06,130.16) --
	( 81.75,126.98) --
	( 83.44,124.13) --
	( 85.13,121.18) --
	( 86.82,118.00) --
	( 88.51,114.29) --
	( 90.20,110.30) --
	( 91.89,106.72) --
	( 93.59,103.14) --
	( 95.28,100.03) --
	( 96.97, 97.20) --
	( 98.66, 94.52) --
	(100.35, 92.11) --
	(102.04, 88.83) --
	(103.73, 85.57) --
	(105.42, 82.85) --
	(107.11, 80.36) --
	(108.80, 78.02) --
	(110.49, 76.00) --
	(112.18, 74.46) --
	(113.87, 72.74) --
	(115.56, 71.11) --
	(117.25, 69.89) --
	(118.94, 68.17) --
	(120.63, 67.38) --
	(122.32, 65.91) --
	(124.01, 64.57) --
	(125.70, 63.20) --
	(127.39, 61.43) --
	(129.08, 60.53) --
	(130.77, 59.42) --
	(132.46, 57.92) --
	(134.15, 56.76) --
	(135.84, 55.97) --
	(137.53, 55.17) --
	(139.22, 54.16) --
	(140.91, 52.71) --
	(142.60, 52.29) --
	(144.29, 51.86) --
	(145.98, 51.00) --
	(147.67, 49.91) --
	(149.36, 49.02) --
	(151.05, 48.11) --
	(152.75, 47.88) --
	(154.44, 47.65) --
	(156.13, 46.72) --
	(157.82, 46.01) --
	(159.51, 45.30) --
	(161.20, 44.82) --
	(162.89, 44.33) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 43.09) --
	(171.34, 42.08) --
	(173.03, 41.57) --
	(174.72, 40.79) --
	(176.41, 40.00) --
	(178.10, 39.74) --
	(179.79, 39.47) --
	(181.48, 38.94) --
	(183.17, 38.66) --
	(184.86, 38.39) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{30,157,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,179.24) --
	( 58.09,175.98) --
	( 59.78,172.76) --
	( 61.47,170.08) --
	( 63.16,166.74) --
	( 64.85,163.19) --
	( 66.54,159.70) --
	( 68.23,156.28) --
	( 69.92,152.99) --
	( 71.61,149.84) --
	( 73.30,146.89) --
	( 74.99,144.56) --
	( 76.68,141.71) --
	( 78.37,138.27) --
	( 80.06,135.08) --
	( 81.75,131.68) --
	( 83.44,129.12) --
	( 85.13,126.10) --
	( 86.82,123.90) --
	( 88.51,121.18) --
	( 90.20,118.64) --
	( 91.89,115.91) --
	( 93.59,112.55) --
	( 95.28,109.26) --
	( 96.97,106.41) --
	( 98.66,103.14) --
	(100.35,100.21) --
	(102.04, 97.95) --
	(103.73, 95.40) --
	(105.42, 93.12) --
	(107.11, 90.55) --
	(108.80, 87.84) --
	(110.49, 84.87) --
	(112.18, 82.24) --
	(113.87, 79.72) --
	(115.56, 77.89) --
	(117.25, 76.00) --
	(118.94, 74.32) --
	(120.63, 72.88) --
	(122.32, 71.11) --
	(124.01, 69.58) --
	(125.70, 68.33) --
	(127.39, 67.38) --
	(129.08, 65.74) --
	(130.77, 64.40) --
	(132.46, 63.20) --
	(134.15, 61.07) --
	(135.84, 60.53) --
	(137.53, 59.61) --
	(139.22, 57.92) --
	(140.91, 56.76) --
	(142.60, 55.97) --
	(144.29, 54.97) --
	(145.98, 54.16) --
	(147.67, 53.13) --
	(149.36, 52.29) --
	(151.05, 51.86) --
	(152.75, 51.43) --
	(154.44, 50.35) --
	(156.13, 49.46) --
	(157.82, 48.34) --
	(159.51, 48.11) --
	(161.20, 47.65) --
	(162.89, 47.19) --
	(164.58, 46.25) --
	(166.27, 46.01) --
	(167.96, 45.30) --
	(169.65, 44.57) --
	(171.34, 43.84) --
	(173.03, 43.84) --
	(174.72, 43.59) --
	(176.41, 43.34) --
	(178.10, 42.84) --
	(179.79, 42.59) --
	(181.48, 41.57) --
	(183.17, 40.79) --
	(184.86, 40.53) --
	(186.55, 39.47) --
	(188.24, 39.20) --
	(189.93, 38.66) --
	(191.62, 38.39) --
	(193.31, 38.39) --
	(195.00, 38.12);
\definecolor{drawColor}{RGB}{31,158,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,179.45) --
	( 58.09,176.65) --
	( 59.78,173.46) --
	( 61.47,170.82) --
	( 63.16,168.05) --
	( 64.85,164.31) --
	( 66.54,160.59) --
	( 68.23,157.24) --
	( 69.92,154.00) --
	( 71.61,151.26) --
	( 73.30,148.38) --
	( 74.99,146.12) --
	( 76.68,143.76) --
	( 78.37,140.87) --
	( 80.06,137.38) --
	( 81.75,134.60) --
	( 83.44,131.68) --
	( 85.13,128.59) --
	( 86.82,125.88) --
	( 88.51,123.73) --
	( 90.20,120.88) --
	( 91.89,118.70) --
	( 93.59,115.78) --
	( 95.28,112.33) --
	( 96.97,109.26) --
	( 98.66,106.25) --
	(100.35,103.48) --
	(102.04,100.83) --
	(103.73, 98.50) --
	(105.42, 95.88) --
	(107.11, 93.33) --
	(108.80, 91.18) --
	(110.49, 88.39) --
	(112.18, 85.46) --
	(113.87, 83.21) --
	(115.56, 80.62) --
	(117.25, 78.42) --
	(118.94, 76.55) --
	(120.63, 75.03) --
	(122.32, 73.46) --
	(124.01, 71.71) --
	(125.70, 70.50) --
	(127.39, 69.12) --
	(129.08, 67.70) --
	(130.77, 66.73) --
	(132.46, 65.24) --
	(134.15, 63.89) --
	(135.84, 62.85) --
	(137.53, 61.07) --
	(139.22, 59.98) --
	(140.91, 59.24) --
	(142.60, 57.72) --
	(144.29, 56.37) --
	(145.98, 55.97) --
	(147.67, 55.17) --
	(149.36, 54.36) --
	(151.05, 53.33) --
	(152.75, 52.07) --
	(154.44, 51.86) --
	(156.13, 51.65) --
	(157.82, 50.78) --
	(159.51, 50.13) --
	(161.20, 48.79) --
	(162.89, 47.88) --
	(164.58, 47.65) --
	(166.27, 47.65) --
	(167.96, 47.42) --
	(169.65, 46.72) --
	(171.34, 46.01) --
	(173.03, 45.54) --
	(174.72, 45.06) --
	(176.41, 44.08) --
	(178.10, 43.34) --
	(179.79, 43.59) --
	(181.48, 43.59) --
	(183.17, 43.09) --
	(184.86, 42.84) --
	(186.55, 42.34) --
	(188.24, 41.31) --
	(189.93, 40.79) --
	(191.62, 40.27) --
	(193.31, 39.74) --
	(195.00, 39.47) --
	(196.69, 38.66);
\definecolor{drawColor}{RGB}{31,159,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,176.20) --
	( 58.09,170.58) --
	( 59.78,164.59) --
	( 61.47,158.17) --
	( 63.16,153.66) --
	( 64.85,154.66) --
	( 66.54,155.96) --
	( 68.23,154.00) --
	( 69.92,143.36) --
	( 71.61,135.54) --
	( 73.30,128.59) --
	( 74.99,122.97) --
	( 76.68,117.36) --
	( 78.37,109.86) --
	( 80.06,103.65) --
	( 81.75, 97.58) --
	( 83.44, 92.82) --
	( 85.13, 86.94) --
	( 86.82, 82.48) --
	( 88.51, 78.29) --
	( 90.20, 74.60) --
	( 91.89, 72.15) --
	( 93.59, 69.43) --
	( 95.28, 67.70) --
	( 96.97, 65.58) --
	( 98.66, 63.20) --
	(100.35, 60.89) --
	(102.04, 59.42) --
	(103.73, 57.34) --
	(105.42, 55.97) --
	(107.11, 54.97) --
	(108.80, 53.33) --
	(110.49, 52.07) --
	(112.18, 51.22) --
	(113.87, 50.35) --
	(115.56, 48.79) --
	(117.25, 47.65) --
	(118.94, 47.42) --
	(120.63, 46.49) --
	(122.32, 45.78) --
	(124.01, 44.57) --
	(125.70, 43.59) --
	(127.39, 43.34) --
	(129.08, 43.34) --
	(130.77, 42.59) --
	(132.46, 41.83) --
	(134.15, 40.79) --
	(135.84, 40.00) --
	(137.53, 39.47) --
	(139.22, 38.94) --
	(140.91, 38.39) --
	(142.60, 38.12);
\definecolor{drawColor}{RGB}{31,161,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,175.31) --
	( 58.09,169.83) --
	( 59.78,162.62) --
	( 61.47,156.28) --
	( 63.16,150.56) --
	( 64.85,151.26) --
	( 66.54,152.30) --
	( 68.23,151.26) --
	( 69.92,140.45) --
	( 71.61,130.67) --
	( 73.30,124.07) --
	( 74.99,118.00) --
	( 76.68,109.56) --
	( 78.37,102.72) --
	( 80.06, 96.07) --
	( 81.75, 90.33) --
	( 83.44, 84.40) --
	( 85.13, 79.46) --
	( 86.82, 74.75) --
	( 88.51, 72.30) --
	( 90.20, 69.12) --
	( 91.89, 67.05) --
	( 93.59, 64.57) --
	( 95.28, 61.79) --
	( 96.97, 59.98) --
	( 98.66, 57.53) --
	(100.35, 55.77) --
	(102.04, 54.16) --
	(103.73, 52.50) --
	(105.42, 51.86) --
	(107.11, 50.57) --
	(108.80, 49.24) --
	(110.49, 48.11) --
	(112.18, 47.19) --
	(113.87, 46.25) --
	(115.56, 45.54) --
	(117.25, 44.33) --
	(118.94, 43.59) --
	(120.63, 43.34) --
	(122.32, 42.59) --
	(124.01, 41.83) --
	(125.70, 40.79) --
	(127.39, 39.74) --
	(129.08, 39.47) --
	(130.77, 38.94) --
	(132.46, 38.94);
\definecolor{drawColor}{RGB}{31,162,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,175.31) --
	( 58.09,169.33) --
	( 59.78,162.91) --
	( 61.47,156.28) --
	( 63.16,152.99) --
	( 64.85,154.33) --
	( 66.54,155.32) --
	( 68.23,150.56) --
	( 69.92,139.59) --
	( 71.61,131.68) --
	( 73.30,125.49) --
	( 74.99,119.40) --
	( 76.68,112.05) --
	( 78.37,104.39) --
	( 80.06, 98.41) --
	( 81.75, 93.02) --
	( 83.44, 86.94) --
	( 85.13, 81.62) --
	( 86.82, 77.62) --
	( 88.51, 74.32) --
	( 90.20, 71.26) --
	( 91.89, 68.49) --
	( 93.59, 66.40) --
	( 95.28, 64.06) --
	( 96.97, 61.43) --
	( 98.66, 59.79) --
	(100.35, 57.53) --
	(102.04, 55.97) --
	(103.73, 54.57) --
	(105.42, 52.92) --
	(107.11, 51.86) --
	(108.80, 51.00) --
	(110.49, 49.24) --
	(112.18, 48.11) --
	(113.87, 47.88) --
	(115.56, 46.96) --
	(117.25, 45.54) --
	(118.94, 44.82) --
	(120.63, 43.84) --
	(122.32, 43.59) --
	(124.01, 43.09) --
	(125.70, 42.59) --
	(127.39, 41.83) --
	(129.08, 40.79) --
	(130.77, 40.00) --
	(132.46, 39.20) --
	(134.15, 38.66) --
	(135.84, 38.39) --
	(137.53, 38.12);
\definecolor{drawColor}{RGB}{32,163,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,177.09) --
	( 56.40,171.31) --
	( 58.09,165.41) --
	( 59.78,158.48) --
	( 61.47,152.30) --
	( 63.16,151.96) --
	( 64.85,153.33) --
	( 66.54,153.33) --
	( 68.23,145.35) --
	( 69.92,134.60) --
	( 71.61,126.98) --
	( 73.30,121.60) --
	( 74.99,114.97) --
	( 76.68,106.56) --
	( 78.37,100.39) --
	( 80.06, 94.62) --
	( 81.75, 89.37) --
	( 83.44, 83.57) --
	( 85.13, 78.42) --
	( 86.82, 74.75) --
	( 88.51, 72.00) --
	( 90.20, 68.96) --
	( 91.89, 67.05) --
	( 93.59, 64.57) --
	( 95.28, 61.79) --
	( 96.97, 59.98) --
	( 98.66, 57.92) --
	(100.35, 56.17) --
	(102.04, 54.97) --
	(103.73, 53.13) --
	(105.42, 52.07) --
	(107.11, 51.22) --
	(108.80, 49.46) --
	(110.49, 48.11) --
	(112.18, 47.65) --
	(113.87, 46.72) --
	(115.56, 45.54) --
	(117.25, 44.57) --
	(118.94, 43.84) --
	(120.63, 43.59) --
	(122.32, 43.34) --
	(124.01, 42.34) --
	(125.70, 41.57) --
	(127.39, 40.27) --
	(129.08, 39.47) --
	(130.77, 39.20) --
	(132.46, 38.66) --
	(134.15, 38.39);
\definecolor{drawColor}{RGB}{32,164,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,172.04) --
	( 58.09,165.95) --
	( 59.78,158.17) --
	( 61.47,151.96) --
	( 63.16,150.20) --
	( 64.85,151.26) --
	( 66.54,151.96) --
	( 68.23,145.35) --
	( 69.92,134.60) --
	( 71.61,126.43) --
	( 73.30,119.90) --
	( 74.99,112.26) --
	( 76.68,104.23) --
	( 78.37, 97.67) --
	( 80.06, 92.21) --
	( 81.75, 85.34) --
	( 83.44, 80.36) --
	( 85.13, 75.72) --
	( 86.82, 72.45) --
	( 88.51, 69.43) --
	( 90.20, 66.89) --
	( 91.89, 64.57) --
	( 93.59, 61.43) --
	( 95.28, 59.61) --
	( 96.97, 57.34) --
	( 98.66, 55.77) --
	(100.35, 53.95) --
	(102.04, 52.29) --
	(103.73, 51.65) --
	(105.42, 49.91) --
	(107.11, 48.34) --
	(108.80, 47.65) --
	(110.49, 46.96) --
	(112.18, 45.54) --
	(113.87, 44.82) --
	(115.56, 44.33) --
	(117.25, 43.59) --
	(118.94, 42.84) --
	(120.63, 41.83) --
	(122.32, 40.79) --
	(124.01, 39.47) --
	(125.70, 38.94) --
	(127.39, 38.66) --
	(129.08, 38.39);
\definecolor{drawColor}{RGB}{33,166,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,176.87) --
	( 58.09,172.04) --
	( 59.78,167.27) --
	( 61.47,161.76) --
	( 63.16,155.64) --
	( 64.85,150.91) --
	( 66.54,145.35) --
	( 68.23,140.45) --
	( 69.92,133.65) --
	( 71.61,128.59) --
	( 73.30,123.55) --
	( 74.99,118.89) --
	( 76.68,112.76) --
	( 78.37,106.09) --
	( 80.06,100.39) --
	( 81.75, 95.88) --
	( 83.44, 90.65) --
	( 85.13, 85.80) --
	( 86.82, 80.74) --
	( 88.51, 77.09) --
	( 90.20, 73.89) --
	( 91.89, 70.96) --
	( 93.59, 68.65) --
	( 95.28, 65.91) --
	( 96.97, 63.72) --
	( 98.66, 61.43) --
	(100.35, 59.61) --
	(102.04, 57.15) --
	(103.73, 55.97) --
	(105.42, 54.57) --
	(107.11, 52.71) --
	(108.80, 51.86) --
	(110.49, 50.78) --
	(112.18, 49.46) --
	(113.87, 48.34) --
	(115.56, 47.65) --
	(117.25, 46.96) --
	(118.94, 45.54) --
	(120.63, 45.06) --
	(122.32, 43.84) --
	(124.01, 43.59) --
	(125.70, 43.34) --
	(127.39, 42.59) --
	(129.08, 41.83) --
	(130.77, 40.79) --
	(132.46, 40.27) --
	(134.15, 39.20) --
	(135.84, 38.94) --
	(137.53, 38.39) --
	(139.22, 38.12);
\definecolor{drawColor}{RGB}{34,167,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,178.60) --
	( 58.09,174.85) --
	( 59.78,170.82) --
	( 61.47,166.48) --
	( 63.16,161.47) --
	( 64.85,156.60) --
	( 66.54,151.61) --
	( 68.23,147.64) --
	( 69.92,143.76) --
	( 71.61,138.72) --
	( 73.30,133.65) --
	( 74.99,128.59) --
	( 76.68,124.64) --
	( 78.37,120.51) --
	( 80.06,115.71) --
	( 81.75,110.23) --
	( 83.44,104.96) --
	( 85.13,100.30) --
	( 86.82, 96.45) --
	( 88.51, 92.41) --
	( 90.20, 88.50) --
	( 91.89, 83.69) --
	( 93.59, 79.72) --
	( 95.28, 76.55) --
	( 96.97, 73.61) --
	( 98.66, 71.56) --
	(100.35, 69.43) --
	(102.04, 67.54) --
	(103.73, 65.41) --
	(105.42, 63.72) --
	(107.11, 61.25) --
	(108.80, 59.79) --
	(110.49, 58.30) --
	(112.18, 56.56) --
	(113.87, 55.97) --
	(115.56, 54.77) --
	(117.25, 53.33) --
	(118.94, 52.29) --
	(120.63, 51.86) --
	(122.32, 50.57) --
	(124.01, 49.46) --
	(125.70, 48.56) --
	(127.39, 47.88) --
	(129.08, 47.42) --
	(130.77, 46.96) --
	(132.46, 46.49) --
	(134.15, 45.54) --
	(135.84, 44.33) --
	(137.53, 44.08) --
	(139.22, 43.59) --
	(140.91, 43.34) --
	(142.60, 43.09) --
	(144.29, 42.34) --
	(145.98, 41.83) --
	(147.67, 41.31) --
	(149.36, 40.53) --
	(151.05, 39.47) --
	(152.75, 38.66) --
	(154.44, 38.39) --
	(156.13, 38.94) --
	(157.82, 38.12);
\definecolor{drawColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,174.85) --
	( 58.09,170.33) --
	( 59.78,165.68) --
	( 61.47,160.00) --
	( 63.16,154.33) --
	( 64.85,149.48) --
	( 66.54,144.56) --
	( 68.23,139.15) --
	( 69.92,133.16) --
	( 71.61,127.52) --
	( 73.30,122.73) --
	( 74.99,118.32) --
	( 76.68,112.05) --
	( 78.37,106.25) --
	( 80.06,100.83) --
	( 81.75, 96.26) --
	( 83.44, 92.00) --
	( 85.13, 86.83) --
	( 86.82, 82.60) --
	( 88.51, 78.16) --
	( 90.20, 74.89) --
	( 91.89, 72.45) --
	( 93.59, 70.05) --
	( 95.28, 67.54) --
	( 96.97, 65.41) --
	( 98.66, 63.54) --
	(100.35, 61.07) --
	(102.04, 59.42) --
	(103.73, 57.92) --
	(105.42, 56.37) --
	(107.11, 55.37) --
	(108.80, 53.54) --
	(110.49, 52.07) --
	(112.18, 51.43) --
	(113.87, 50.78) --
	(115.56, 49.02) --
	(117.25, 47.88) --
	(118.94, 47.42) --
	(120.63, 46.96) --
	(122.32, 46.49) --
	(124.01, 45.30) --
	(125.70, 44.33) --
	(127.39, 43.84) --
	(129.08, 43.84) --
	(130.77, 43.34) --
	(132.46, 43.34) --
	(134.15, 41.83) --
	(135.84, 41.31) --
	(137.53, 40.53) --
	(139.22, 39.20) --
	(140.91, 38.66) --
	(142.60, 38.39) --
	(144.29, 38.39);
\definecolor{drawColor}{RGB}{36,170,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.45) --
	( 56.40,174.85) --
	( 58.09,169.83) --
	( 59.78,165.13) --
	( 61.47,160.00) --
	( 63.16,153.66) --
	( 64.85,148.75) --
	( 66.54,143.76) --
	( 68.23,138.27) --
	( 69.92,132.67) --
	( 71.61,126.98) --
	( 73.30,122.44) --
	( 74.99,117.49) --
	( 76.68,111.47) --
	( 78.37,105.93) --
	( 80.06,100.30) --
	( 81.75, 95.59) --
	( 83.44, 91.59) --
	( 85.13, 86.60) --
	( 86.82, 82.24) --
	( 88.51, 78.02) --
	( 90.20, 75.17) --
	( 91.89, 72.59) --
	( 93.59, 70.20) --
	( 95.28, 68.02) --
	( 96.97, 66.24) --
	( 98.66, 63.72) --
	(100.35, 61.79) --
	(102.04, 60.16) --
	(103.73, 58.11) --
	(105.42, 56.37) --
	(107.11, 55.57) --
	(108.80, 54.36) --
	(110.49, 52.50) --
	(112.18, 51.43) --
	(113.87, 51.00) --
	(115.56, 49.69) --
	(117.25, 48.34) --
	(118.94, 47.65) --
	(120.63, 47.42) --
	(122.32, 46.72) --
	(124.01, 46.01) --
	(125.70, 44.57) --
	(127.39, 43.59) --
	(129.08, 43.59) --
	(130.77, 43.09) --
	(132.46, 42.59) --
	(134.15, 42.08) --
	(135.84, 41.57) --
	(137.53, 40.53) --
	(139.22, 39.47) --
	(140.91, 38.66) --
	(142.60, 38.66) --
	(144.29, 38.12) --
	(145.98, 38.12);
\definecolor{drawColor}{RGB}{37,171,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.43) --
	( 58.09,171.80) --
	( 59.78,168.05) --
	( 61.47,162.91) --
	( 63.16,158.17) --
	( 64.85,153.33) --
	( 66.54,148.75) --
	( 68.23,144.56) --
	( 69.92,140.02) --
	( 71.61,134.60) --
	( 73.30,129.64) --
	( 74.99,124.93) --
	( 76.68,120.70) --
	( 78.37,116.44) --
	( 80.06,110.60) --
	( 81.75,105.12) --
	( 83.44,100.83) --
	( 85.13, 96.35) --
	( 86.82, 92.72) --
	( 88.51, 88.39) --
	( 90.20, 83.57) --
	( 91.89, 79.72) --
	( 93.59, 76.82) --
	( 95.28, 74.04) --
	( 96.97, 72.15) --
	( 98.66, 70.05) --
	(100.35, 68.17) --
	(102.04, 66.56) --
	(103.73, 64.23) --
	(105.42, 62.67) --
	(107.11, 60.53) --
	(108.80, 59.42) --
	(110.49, 57.53) --
	(112.18, 56.17) --
	(113.87, 55.37) --
	(115.56, 54.16) --
	(117.25, 52.71) --
	(118.94, 52.07) --
	(120.63, 51.43) --
	(122.32, 50.78) --
	(124.01, 49.24) --
	(125.70, 48.34) --
	(127.39, 47.65) --
	(129.08, 47.42) --
	(130.77, 46.96) --
	(132.46, 46.01) --
	(134.15, 45.54) --
	(135.84, 44.08) --
	(137.53, 43.59) --
	(139.22, 43.34) --
	(140.91, 43.34) --
	(142.60, 43.09) --
	(144.29, 42.59) --
	(145.98, 41.83) --
	(147.67, 41.31) --
	(149.36, 40.79) --
	(151.05, 40.00) --
	(152.75, 39.20) --
	(154.44, 38.66) --
	(156.13, 38.39) --
	(157.82, 38.12) --
	(159.51, 38.12);
\definecolor{drawColor}{RGB}{37,172,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,176.20) --
	( 58.09,171.31) --
	( 59.78,166.48) --
	( 61.47,161.18) --
	( 63.16,155.32) --
	( 64.85,149.84) --
	( 66.54,145.73) --
	( 68.23,140.45) --
	( 69.92,134.13) --
	( 71.61,128.59) --
	( 73.30,123.67) --
	( 74.99,118.83) --
	( 76.68,113.11) --
	( 78.37,107.19) --
	( 80.06,101.78) --
	( 81.75, 97.02) --
	( 83.44, 92.31) --
	( 85.13, 88.17) --
	( 86.82, 82.85) --
	( 88.51, 79.33) --
	( 90.20, 76.00) --
	( 91.89, 73.17) --
	( 93.59, 70.81) --
	( 95.28, 68.33) --
	( 96.97, 66.73) --
	( 98.66, 64.40) --
	(100.35, 62.32) --
	(102.04, 60.16) --
	(103.73, 58.68) --
	(105.42, 57.15) --
	(107.11, 55.77) --
	(108.80, 54.97) --
	(110.49, 52.92) --
	(112.18, 52.07) --
	(113.87, 51.22) --
	(115.56, 50.35) --
	(117.25, 49.02) --
	(118.94, 47.65) --
	(120.63, 47.65) --
	(122.32, 47.19) --
	(124.01, 46.01) --
	(125.70, 45.30) --
	(127.39, 43.84) --
	(129.08, 43.59) --
	(130.77, 43.09) --
	(132.46, 43.09) --
	(134.15, 42.08) --
	(135.84, 41.83) --
	(137.53, 40.79) --
	(139.22, 40.00) --
	(140.91, 39.47) --
	(142.60, 38.39) --
	(144.29, 38.39) --
	(145.98, 38.12);
\definecolor{drawColor}{RGB}{38,173,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,177.74) --
	( 58.09,173.70) --
	( 59.78,170.33) --
	( 61.47,165.41) --
	( 63.16,160.59) --
	( 64.85,155.96) --
	( 66.54,151.26) --
	( 68.23,147.26) --
	( 69.92,143.36) --
	( 71.61,138.27) --
	( 73.30,133.16) --
	( 74.99,128.59) --
	( 76.68,124.59) --
	( 78.37,120.51) --
	( 80.06,116.18) --
	( 81.75,110.89) --
	( 83.44,106.09) --
	( 85.13,101.09) --
	( 86.82, 97.30) --
	( 88.51, 93.53) --
	( 90.20, 89.37) --
	( 91.89, 85.34) --
	( 93.59, 81.49) --
	( 95.28, 78.16) --
	( 96.97, 75.72) --
	( 98.66, 73.61) --
	(100.35, 71.41) --
	(102.04, 69.58) --
	(103.73, 67.54) --
	(105.42, 66.07) --
	(107.11, 64.23) --
	(108.80, 62.67) --
	(110.49, 60.53) --
	(112.18, 59.61) --
	(113.87, 58.11) --
	(115.56, 56.56) --
	(117.25, 55.77) --
	(118.94, 54.57) --
	(120.63, 53.33) --
	(122.32, 52.29) --
	(124.01, 51.86) --
	(125.70, 51.65) --
	(127.39, 50.35) --
	(129.08, 48.79) --
	(130.77, 47.88) --
	(132.46, 47.42) --
	(134.15, 47.65) --
	(135.84, 46.96) --
	(137.53, 46.25) --
	(139.22, 45.54) --
	(140.91, 44.82) --
	(142.60, 44.08) --
	(144.29, 43.59) --
	(145.98, 43.34) --
	(147.67, 43.09) --
	(149.36, 43.34) --
	(151.05, 42.59) --
	(152.75, 41.83) --
	(154.44, 41.31) --
	(156.13, 40.79) --
	(157.82, 40.00) --
	(159.51, 39.47) --
	(161.20, 38.94) --
	(162.89, 38.39) --
	(164.58, 38.12) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{40,174,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,176.87) --
	( 58.09,171.31) --
	( 59.78,166.21) --
	( 61.47,159.70) --
	( 63.16,154.33) --
	( 64.85,154.66) --
	( 66.54,156.28) --
	( 68.23,154.33) --
	( 69.92,145.35) --
	( 71.61,137.38) --
	( 73.30,130.67) --
	( 74.99,124.87) --
	( 76.68,119.90) --
	( 78.37,113.53) --
	( 80.06,106.88) --
	( 81.75,100.65) --
	( 83.44, 95.78) --
	( 85.13, 91.28) --
	( 86.82, 85.92) --
	( 88.51, 81.37) --
	( 90.20, 77.22) --
	( 91.89, 74.60) --
	( 93.59, 71.71) --
	( 95.28, 69.12) --
	( 96.97, 67.21) --
	( 98.66, 64.57) --
	(100.35, 62.50) --
	(102.04, 60.16) --
	(103.73, 58.49) --
	(105.42, 56.37) --
	(107.11, 55.57) --
	(108.80, 53.33) --
	(110.49, 52.07) --
	(112.18, 51.65) --
	(113.87, 50.57) --
	(115.56, 48.79) --
	(117.25, 47.42) --
	(118.94, 47.19) --
	(120.63, 46.49) --
	(122.32, 45.30) --
	(124.01, 44.08) --
	(125.70, 43.59) --
	(127.39, 43.34) --
	(129.08, 42.84) --
	(130.77, 42.08) --
	(132.46, 41.05) --
	(134.15, 40.27) --
	(135.84, 39.47) --
	(137.53, 38.94) --
	(139.22, 38.39) --
	(140.91, 38.12);
\definecolor{drawColor}{RGB}{41,175,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,180.90) --
	( 58.09,177.31) --
	( 59.78,173.46) --
	( 61.47,170.08) --
	( 63.16,166.21) --
	( 64.85,162.34) --
	( 66.54,158.48) --
	( 68.23,154.33) --
	( 69.92,150.20) --
	( 71.61,146.89) --
	( 73.30,143.36) --
	( 74.99,139.59) --
	( 76.68,134.60) --
	( 78.37,130.67) --
	( 80.06,126.32) --
	( 81.75,123.03) --
	( 83.44,119.52) --
	( 85.13,115.24) --
	( 86.82,110.82) --
	( 88.51,106.01) --
	( 90.20,101.78) --
	( 91.89, 98.22) --
	( 93.59, 94.42) --
	( 95.28, 91.18) --
	( 96.97, 87.17) --
	( 98.66, 83.81) --
	(100.35, 80.62) --
	(102.04, 77.62) --
	(103.73, 75.31) --
	(105.42, 73.32) --
	(107.11, 71.71) --
	(108.80, 70.05) --
	(110.49, 68.02) --
	(112.18, 67.05) --
	(113.87, 65.24) --
	(115.56, 64.06) --
	(117.25, 62.50) --
	(118.94, 60.53) --
	(120.63, 59.98) --
	(122.32, 58.68) --
	(124.01, 57.34) --
	(125.70, 56.37) --
	(127.39, 55.57) --
	(129.08, 54.57) --
	(130.77, 53.75) --
	(132.46, 52.50) --
	(134.15, 52.07) --
	(135.84, 51.65) --
	(137.53, 51.00) --
	(139.22, 49.91) --
	(140.91, 49.24) --
	(142.60, 48.34) --
	(144.29, 47.88) --
	(145.98, 47.65) --
	(147.67, 47.19) --
	(149.36, 46.96) --
	(151.05, 46.25) --
	(152.75, 45.54) --
	(154.44, 45.06) --
	(156.13, 44.57) --
	(157.82, 43.59) --
	(159.51, 43.34) --
	(161.20, 43.34) --
	(162.89, 43.34) --
	(164.58, 42.84) --
	(166.27, 42.59) --
	(167.96, 41.83) --
	(169.65, 41.57) --
	(171.34, 40.79) --
	(173.03, 40.53) --
	(174.72, 39.74) --
	(176.41, 39.74) --
	(178.10, 39.20) --
	(179.79, 38.94);
\definecolor{drawColor}{RGB}{42,176,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,178.17) --
	( 58.09,172.76) --
	( 59.78,168.05) --
	( 61.47,162.34) --
	( 63.16,157.86) --
	( 64.85,158.48) --
	( 66.54,160.00) --
	( 68.23,158.17) --
	( 69.92,148.75) --
	( 71.61,142.95) --
	( 73.30,136.47) --
	( 74.99,130.16) --
	( 76.68,125.43) --
	( 78.37,120.70) --
	( 80.06,115.98) --
	( 81.75,109.64) --
	( 83.44,103.73) --
	( 85.13, 98.95) --
	( 86.82, 94.71) --
	( 88.51, 90.33) --
	( 90.20, 85.80) --
	( 91.89, 81.37) --
	( 93.59, 78.16) --
	( 95.28, 75.31) --
	( 96.97, 72.88) --
	( 98.66, 70.50) --
	(100.35, 68.49) --
	(102.04, 66.24) --
	(103.73, 64.57) --
	(105.42, 62.50) --
	(107.11, 60.35) --
	(108.80, 58.86) --
	(110.49, 57.15) --
	(112.18, 55.97) --
	(113.87, 55.17) --
	(115.56, 53.13) --
	(117.25, 52.07) --
	(118.94, 51.22) --
	(120.63, 50.35) --
	(122.32, 49.02) --
	(124.01, 47.88) --
	(125.70, 47.65) --
	(127.39, 46.96) --
	(129.08, 45.78) --
	(130.77, 44.82) --
	(132.46, 44.08) --
	(134.15, 43.34) --
	(135.84, 43.34) --
	(137.53, 43.34) --
	(139.22, 42.84) --
	(140.91, 41.57) --
	(142.60, 40.79) --
	(144.29, 39.74) --
	(145.98, 39.47) --
	(147.67, 38.94) --
	(149.36, 38.39) --
	(151.05, 38.12);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,182.31) --
	( 58.09,180.28) --
	( 59.78,178.17) --
	( 61.47,176.20) --
	( 63.16,174.16) --
	( 64.85,172.04) --
	( 66.54,170.08) --
	( 68.23,168.57) --
	( 69.92,166.21) --
	( 71.61,163.75) --
	( 73.30,161.76) --
	( 74.99,159.39) --
	( 76.68,157.24) --
	( 78.37,154.66) --
	( 80.06,152.99) --
	( 81.75,150.91) --
	( 83.44,148.75) --
	( 85.13,146.89) --
	( 86.82,145.35) --
	( 88.51,143.36) --
	( 90.20,141.30) --
	( 91.89,138.72) --
	( 93.59,136.01) --
	( 95.28,134.13) --
	( 96.97,131.68) --
	( 98.66,129.64) --
	(100.35,127.52) --
	(102.04,125.43) --
	(103.73,123.44) --
	(105.42,121.66) --
	(107.11,119.90) --
	(108.80,117.94) --
	(110.49,115.38) --
	(112.18,112.62) --
	(113.87,110.08) --
	(115.56,107.58) --
	(117.25,105.12) --
	(118.94,102.89) --
	(120.63,100.56) --
	(122.32, 98.68) --
	(124.01, 96.73) --
	(125.70, 95.01) --
	(127.39, 92.82) --
	(129.08, 91.28) --
	(130.77, 89.05) --
	(132.46, 86.38) --
	(134.15, 84.52) --
	(135.84, 82.36) --
	(137.53, 80.49) --
	(139.22, 78.81) --
	(140.91, 76.95) --
	(142.60, 76.00) --
	(144.29, 74.46) --
	(145.98, 73.46) --
	(147.67, 72.30) --
	(149.36, 70.81) --
	(151.05, 70.20) --
	(152.75, 68.65) --
	(154.44, 67.86) --
	(156.13, 67.21) --
	(157.82, 65.74) --
	(159.51, 64.74) --
	(161.20, 64.06) --
	(162.89, 63.02) --
	(164.58, 61.79) --
	(166.27, 60.53) --
	(167.96, 60.35) --
	(169.65, 59.05) --
	(171.34, 58.11) --
	(173.03, 57.15) --
	(174.72, 56.56) --
	(176.41, 55.97) --
	(178.10, 55.57) --
	(179.79, 54.97) --
	(181.48, 54.16) --
	(183.17, 52.92) --
	(184.86, 52.50) --
	(186.55, 52.07) --
	(188.24, 51.86) --
	(189.93, 51.43) --
	(191.62, 51.00) --
	(193.31, 49.91) --
	(195.00, 49.46) --
	(196.69, 48.79) --
	(198.38, 48.11) --
	(200.07, 48.11) --
	(201.76, 47.88) --
	(203.45, 47.65) --
	(205.14, 47.42) --
	(206.83, 46.49) --
	(208.52, 46.25) --
	(210.22, 45.54) --
	(211.91, 45.30) --
	(213.60, 45.06) --
	(215.29, 44.08) --
	(216.98, 43.84) --
	(218.67, 43.59) --
	(220.36, 43.59);
\definecolor{drawColor}{RGB}{44,177,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,176.65) --
	( 58.09,171.56) --
	( 59.78,166.21) --
	( 61.47,160.29) --
	( 63.16,155.32) --
	( 64.85,156.28) --
	( 66.54,157.24) --
	( 68.23,156.28) --
	( 69.92,147.26) --
	( 71.61,140.45) --
	( 73.30,133.16) --
	( 74.99,126.98) --
	( 76.68,122.14) --
	( 78.37,116.90) --
	( 80.06,110.38) --
	( 81.75,104.64) --
	( 83.44, 98.86) --
	( 85.13, 94.62) --
	( 86.82, 90.33) --
	( 88.51, 85.11) --
	( 90.20, 81.37) --
	( 91.89, 77.62) --
	( 93.59, 74.75) --
	( 95.28, 72.15) --
	( 96.97, 69.89) --
	( 98.66, 68.02) --
	(100.35, 65.58) --
	(102.04, 63.54) --
	(103.73, 61.43) --
	(105.42, 59.61) --
	(107.11, 57.53) --
	(108.80, 56.17) --
	(110.49, 54.97) --
	(112.18, 53.54) --
	(113.87, 52.29) --
	(115.56, 51.65) --
	(117.25, 50.13) --
	(118.94, 48.79) --
	(120.63, 47.88) --
	(122.32, 47.42) --
	(124.01, 46.72) --
	(125.70, 45.54) --
	(127.39, 44.57) --
	(129.08, 44.33) --
	(130.77, 43.84) --
	(132.46, 43.34) --
	(134.15, 42.59) --
	(135.84, 41.57) --
	(137.53, 41.05) --
	(139.22, 40.00) --
	(140.91, 39.47) --
	(142.60, 38.94) --
	(144.29, 38.66) --
	(145.98, 38.12);
\definecolor{drawColor}{RGB}{46,179,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,176.43) --
	( 58.09,171.56) --
	( 59.78,166.48) --
	( 61.47,160.59) --
	( 63.16,156.92) --
	( 64.85,158.17) --
	( 66.54,159.09) --
	( 68.23,155.96) --
	( 69.92,146.89) --
	( 71.61,141.30) --
	( 73.30,135.08) --
	( 74.99,129.12) --
	( 76.68,124.13) --
	( 78.37,119.27) --
	( 80.06,114.01) --
	( 81.75,108.04) --
	( 83.44,103.06) --
	( 85.13, 97.67) --
	( 86.82, 93.73) --
	( 88.51, 89.15) --
	( 90.20, 84.76) --
	( 91.89, 80.49) --
	( 93.59, 76.95) --
	( 95.28, 74.32) --
	( 96.97, 72.30) --
	( 98.66, 69.89) --
	(100.35, 67.86) --
	(102.04, 66.07) --
	(103.73, 63.72) --
	(105.42, 61.61) --
	(107.11, 60.16) --
	(108.80, 58.30) --
	(110.49, 56.56) --
	(112.18, 55.17) --
	(113.87, 54.16) --
	(115.56, 52.92) --
	(117.25, 51.86) --
	(118.94, 51.00) --
	(120.63, 49.69) --
	(122.32, 48.56) --
	(124.01, 47.65) --
	(125.70, 47.42) --
	(127.39, 46.72) --
	(129.08, 45.78) --
	(130.77, 45.06) --
	(132.46, 44.08) --
	(134.15, 43.84) --
	(135.84, 43.34) --
	(137.53, 42.84) --
	(139.22, 41.83) --
	(140.91, 40.79) --
	(142.60, 40.27) --
	(144.29, 39.47) --
	(145.98, 39.20) --
	(147.67, 38.94) --
	(149.36, 38.39);
\definecolor{drawColor}{RGB}{47,180,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,176.43) --
	( 58.09,171.31) --
	( 59.78,166.74) --
	( 61.47,160.29) --
	( 63.16,154.99) --
	( 64.85,149.48) --
	( 66.54,144.56) --
	( 68.23,139.59) --
	( 69.92,133.65) --
	( 71.61,128.06) --
	( 73.30,123.78) --
	( 74.99,118.96) --
	( 76.68,113.67) --
	( 78.37,107.74) --
	( 80.06,102.64) --
	( 81.75, 97.76) --
	( 83.44, 93.83) --
	( 85.13, 89.26) --
	( 86.82, 84.64) --
	( 88.51, 80.49) --
	( 90.20, 76.41) --
	( 91.89, 73.75) --
	( 93.59, 71.11) --
	( 95.28, 68.65) --
	( 96.97, 66.73) --
	( 98.66, 64.23) --
	(100.35, 61.97) --
	(102.04, 59.42) --
	(103.73, 57.92) --
	(105.42, 56.17) --
	(107.11, 55.17) --
	(108.80, 53.33) --
	(110.49, 51.86) --
	(112.18, 51.43) --
	(113.87, 50.35) --
	(115.56, 48.34) --
	(117.25, 47.65) --
	(118.94, 47.42) --
	(120.63, 46.72) --
	(122.32, 45.54) --
	(124.01, 44.08) --
	(125.70, 43.59) --
	(127.39, 43.34) --
	(129.08, 43.09) --
	(130.77, 42.08) --
	(132.46, 41.57) --
	(134.15, 40.00) --
	(135.84, 39.20) --
	(137.53, 38.66) --
	(139.22, 38.39);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,177.53) --
	( 58.09,173.70) --
	( 59.78,169.58) --
	( 61.47,164.31) --
	( 63.16,159.39) --
	( 64.85,154.00) --
	( 66.54,149.48) --
	( 68.23,145.35) --
	( 69.92,140.87) --
	( 71.61,136.01) --
	( 73.30,130.67) --
	( 74.99,126.27) --
	( 76.68,122.50) --
	( 78.37,118.39) --
	( 80.06,113.87) --
	( 81.75,108.12) --
	( 83.44,103.56) --
	( 85.13, 98.95) --
	( 86.82, 95.40) --
	( 88.51, 91.80) --
	( 90.20, 87.39) --
	( 91.89, 83.33) --
	( 93.59, 79.98) --
	( 95.28, 76.95) --
	( 96.97, 73.89) --
	( 98.66, 72.00) --
	(100.35, 69.74) --
	(102.04, 68.02) --
	(103.73, 66.07) --
	(105.42, 64.06) --
	(107.11, 62.15) --
	(108.80, 59.98) --
	(110.49, 58.68) --
	(112.18, 56.76) --
	(113.87, 55.77) --
	(115.56, 54.77) --
	(117.25, 53.13) --
	(118.94, 51.86) --
	(120.63, 51.43) --
	(122.32, 50.78) --
	(124.01, 49.24) --
	(125.70, 48.11) --
	(127.39, 47.42) --
	(129.08, 47.19) --
	(130.77, 46.49) --
	(132.46, 45.78) --
	(134.15, 44.57) --
	(135.84, 43.59) --
	(137.53, 43.34) --
	(139.22, 43.09) --
	(140.91, 42.84) --
	(142.60, 42.34) --
	(144.29, 41.83) --
	(145.98, 41.05) --
	(147.67, 39.74) --
	(149.36, 39.20) --
	(151.05, 38.66) --
	(152.75, 38.39) --
	(154.44, 38.12);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.43) --
	( 58.09,172.04) --
	( 59.78,167.79) --
	( 61.47,163.19) --
	( 63.16,157.86) --
	( 64.85,152.99) --
	( 66.54,148.38) --
	( 68.23,144.56) --
	( 69.92,139.59) --
	( 71.61,135.08) --
	( 73.30,129.64) --
	( 74.99,125.04) --
	( 76.68,121.42) --
	( 78.37,117.49) --
	( 80.06,111.90) --
	( 81.75,107.11) --
	( 83.44,102.04) --
	( 85.13, 98.32) --
	( 86.82, 94.91) --
	( 88.51, 90.86) --
	( 90.20, 86.72) --
	( 91.89, 82.85) --
	( 93.59, 79.72) --
	( 95.28, 76.68) --
	( 96.97, 74.18) --
	( 98.66, 72.15) --
	(100.35, 70.20) --
	(102.04, 68.02) --
	(103.73, 66.56) --
	(105.42, 64.40) --
	(107.11, 62.85) --
	(108.80, 60.53) --
	(110.49, 59.61) --
	(112.18, 57.92) --
	(113.87, 56.17) --
	(115.56, 55.37) --
	(117.25, 54.16) --
	(118.94, 52.92) --
	(120.63, 51.86) --
	(122.32, 51.43) --
	(124.01, 50.78) --
	(125.70, 49.24) --
	(127.39, 48.11) --
	(129.08, 47.42) --
	(130.77, 47.42) --
	(132.46, 46.49) --
	(134.15, 46.01) --
	(135.84, 45.30) --
	(137.53, 44.08) --
	(139.22, 43.84) --
	(140.91, 43.59) --
	(142.60, 43.34) --
	(144.29, 42.84) --
	(145.98, 42.08) --
	(147.67, 41.57) --
	(149.36, 40.53) --
	(151.05, 39.74) --
	(152.75, 39.20) --
	(154.44, 38.66) --
	(156.13, 38.39) --
	(157.82, 38.12);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.17) --
	( 56.40,172.99) --
	( 58.09,168.82) --
	( 59.78,162.91) --
	( 61.47,157.55) --
	( 63.16,151.96) --
	( 64.85,146.89) --
	( 66.54,142.54) --
	( 68.23,136.93) --
	( 69.92,131.18) --
	( 71.61,126.21) --
	( 73.30,122.02) --
	( 74.99,117.75) --
	( 76.68,112.12) --
	( 78.37,106.41) --
	( 80.06,101.95) --
	( 81.75, 97.30) --
	( 83.44, 93.33) --
	( 85.13, 89.15) --
	( 86.82, 84.87) --
	( 88.51, 81.24) --
	( 90.20, 77.62) --
	( 91.89, 74.75) --
	( 93.59, 72.45) --
	( 95.28, 70.50) --
	( 96.97, 68.33) --
	( 98.66, 66.73) --
	(100.35, 64.57) --
	(102.04, 62.67) --
	(103.73, 60.53) --
	(105.42, 59.61) --
	(107.11, 56.95) --
	(108.80, 56.17) --
	(110.49, 54.77) --
	(112.18, 53.13) --
	(113.87, 51.86) --
	(115.56, 51.65) --
	(117.25, 50.57) --
	(118.94, 49.02) --
	(120.63, 48.11) --
	(122.32, 47.65) --
	(124.01, 47.19) --
	(125.70, 46.25) --
	(127.39, 45.30) --
	(129.08, 43.84) --
	(130.77, 43.59) --
	(132.46, 43.84) --
	(134.15, 43.34) --
	(135.84, 42.59) --
	(137.53, 42.08) --
	(139.22, 41.31) --
	(140.91, 40.27) --
	(142.60, 39.20) --
	(144.29, 38.66) --
	(145.98, 38.39) --
	(147.67, 38.39);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.17) --
	( 56.40,172.04) --
	( 58.09,167.01) --
	( 59.78,160.29) --
	( 61.47,154.00) --
	( 63.16,152.65) --
	( 64.85,154.00) --
	( 66.54,154.00) --
	( 68.23,148.01) --
	( 69.92,137.83) --
	( 71.61,131.18) --
	( 73.30,125.49) --
	( 74.99,120.14) --
	( 76.68,115.04) --
	( 78.37,107.81) --
	( 80.06,102.21) --
	( 81.75, 97.02) --
	( 83.44, 92.62) --
	( 85.13, 88.06) --
	( 86.82, 82.85) --
	( 88.51, 78.68) --
	( 90.20, 75.44) --
	( 91.89, 72.74) --
	( 93.59, 70.35) --
	( 95.28, 68.17) --
	( 96.97, 65.91) --
	( 98.66, 63.72) --
	(100.35, 61.07) --
	(102.04, 59.61) --
	(103.73, 57.53) --
	(105.42, 55.77) --
	(107.11, 54.77) --
	(108.80, 53.13) --
	(110.49, 51.65) --
	(112.18, 50.78) --
	(113.87, 49.46) --
	(115.56, 48.11) --
	(117.25, 47.42) --
	(118.94, 46.72) --
	(120.63, 46.01) --
	(122.32, 44.57) --
	(124.01, 43.84) --
	(125.70, 43.34) --
	(127.39, 43.09) --
	(129.08, 42.59) --
	(130.77, 41.57) --
	(132.46, 40.53) --
	(134.15, 39.47) --
	(135.84, 38.66) --
	(137.53, 38.12) --
	(139.22, 38.12);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,176.87) --
	( 58.09,171.56) --
	( 59.78,165.95) --
	( 61.47,159.39) --
	( 63.16,153.66) --
	( 64.85,153.33) --
	( 66.54,154.66) --
	( 68.23,154.66) --
	( 69.92,146.50) --
	( 71.61,136.93) --
	( 73.30,130.67) --
	( 74.99,125.04) --
	( 76.68,120.02) --
	( 78.37,113.87) --
	( 80.06,107.35) --
	( 81.75,102.04) --
	( 83.44, 97.20) --
	( 85.13, 92.41) --
	( 86.82, 87.95) --
	( 88.51, 82.85) --
	( 90.20, 79.21) --
	( 91.89, 76.14) --
	( 93.59, 73.17) --
	( 95.28, 70.81) --
	( 96.97, 68.49) --
	( 98.66, 66.40) --
	(100.35, 64.23) --
	(102.04, 61.79) --
	(103.73, 59.98) --
	(105.42, 58.11) --
	(107.11, 56.37) --
	(108.80, 55.17) --
	(110.49, 53.75) --
	(112.18, 52.07) --
	(113.87, 51.65) --
	(115.56, 50.13) --
	(117.25, 48.34) --
	(118.94, 47.42) --
	(120.63, 47.65) --
	(122.32, 46.49) --
	(124.01, 45.30) --
	(125.70, 44.08) --
	(127.39, 43.84) --
	(129.08, 43.59) --
	(130.77, 42.84) --
	(132.46, 41.83) --
	(134.15, 40.79) --
	(135.84, 39.74) --
	(137.53, 39.20) --
	(139.22, 38.66) --
	(140.91, 38.39);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,172.52) --
	( 58.09,167.53) --
	( 59.78,160.89) --
	( 61.47,155.32) --
	( 63.16,153.66) --
	( 64.85,154.66) --
	( 66.54,154.99) --
	( 68.23,149.12) --
	( 69.92,139.15) --
	( 71.61,132.67) --
	( 73.30,126.43) --
	( 74.99,121.90) --
	( 76.68,116.04) --
	( 78.37,109.64) --
	( 80.06,104.23) --
	( 81.75, 98.59) --
	( 83.44, 94.32) --
	( 85.13, 89.91) --
	( 86.82, 85.34) --
	( 88.51, 80.87) --
	( 90.20, 77.49) --
	( 91.89, 74.75) --
	( 93.59, 72.45) --
	( 95.28, 70.20) --
	( 96.97, 67.86) --
	( 98.66, 65.91) --
	(100.35, 63.54) --
	(102.04, 61.43) --
	(103.73, 59.79) --
	(105.42, 58.11) --
	(107.11, 55.97) --
	(108.80, 55.17) --
	(110.49, 53.54) --
	(112.18, 52.07) --
	(113.87, 51.22) --
	(115.56, 50.35) --
	(117.25, 48.79) --
	(118.94, 47.88) --
	(120.63, 47.19) --
	(122.32, 46.49) --
	(124.01, 45.78) --
	(125.70, 44.08) --
	(127.39, 43.59) --
	(129.08, 43.34) --
	(130.77, 42.59) --
	(132.46, 42.34) --
	(134.15, 41.57) --
	(135.84, 40.27) --
	(137.53, 38.94) --
	(139.22, 38.39) --
	(140.91, 38.39);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,175.53) --
	( 58.09,171.80) --
	( 59.78,167.79) --
	( 61.47,162.91) --
	( 63.16,158.17) --
	( 64.85,152.99) --
	( 66.54,149.12) --
	( 68.23,144.95) --
	( 69.92,141.30) --
	( 71.61,136.01) --
	( 73.30,131.68) --
	( 74.99,126.98) --
	( 76.68,123.32) --
	( 78.37,119.83) --
	( 80.06,115.91) --
	( 81.75,110.67) --
	( 83.44,106.49) --
	( 85.13,102.13) --
	( 86.82, 98.32) --
	( 88.51, 94.71) --
	( 90.20, 91.38) --
	( 91.89, 87.17) --
	( 93.59, 83.33) --
	( 95.28, 79.98) --
	( 96.97, 76.95) --
	( 98.66, 74.60) --
	(100.35, 72.45) --
	(102.04, 70.20) --
	(103.73, 68.33) --
	(105.42, 67.05) --
	(107.11, 64.40) --
	(108.80, 62.85) --
	(110.49, 60.53) --
	(112.18, 59.24) --
	(113.87, 57.34) --
	(115.56, 55.97) --
	(117.25, 54.97) --
	(118.94, 53.54) --
	(120.63, 52.29) --
	(122.32, 51.65) --
	(124.01, 50.78) --
	(125.70, 49.46) --
	(127.39, 48.56) --
	(129.08, 47.88) --
	(130.77, 47.42) --
	(132.46, 46.25) --
	(134.15, 45.30) --
	(135.84, 44.33) --
	(137.53, 43.84) --
	(139.22, 43.84) --
	(140.91, 43.34) --
	(142.60, 42.59) --
	(144.29, 42.08) --
	(145.98, 41.05) --
	(147.67, 40.27) --
	(149.36, 39.20) --
	(151.05, 38.94) --
	(152.75, 38.66) --
	(154.44, 38.39);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,176.65) --
	( 58.09,172.76) --
	( 59.78,168.31) --
	( 61.47,164.03) --
	( 63.16,159.39) --
	( 64.85,154.00) --
	( 66.54,149.84) --
	( 68.23,145.35) --
	( 69.92,142.13) --
	( 71.61,136.93) --
	( 73.30,132.18) --
	( 74.99,127.52) --
	( 76.68,123.55) --
	( 78.37,120.20) --
	( 80.06,116.18) --
	( 81.75,111.18) --
	( 83.44,106.88) --
	( 85.13,102.38) --
	( 86.82, 98.32) --
	( 88.51, 95.10) --
	( 90.20, 91.38) --
	( 91.89, 87.50) --
	( 93.59, 83.69) --
	( 95.28, 80.11) --
	( 96.97, 77.49) --
	( 98.66, 74.89) --
	(100.35, 72.59) --
	(102.04, 70.66) --
	(103.73, 68.33) --
	(105.42, 66.89) --
	(107.11, 64.91) --
	(108.80, 63.02) --
	(110.49, 60.89) --
	(112.18, 59.24) --
	(113.87, 57.72) --
	(115.56, 56.17) --
	(117.25, 55.17) --
	(118.94, 53.75) --
	(120.63, 52.29) --
	(122.32, 51.86) --
	(124.01, 51.00) --
	(125.70, 49.46) --
	(127.39, 48.11) --
	(129.08, 47.65) --
	(130.77, 47.42) --
	(132.46, 46.72) --
	(134.15, 45.78) --
	(135.84, 44.82) --
	(137.53, 43.84) --
	(139.22, 43.59) --
	(140.91, 43.34) --
	(142.60, 42.59) --
	(144.29, 42.08) --
	(145.98, 41.31) --
	(147.67, 40.27) --
	(149.36, 39.47) --
	(151.05, 39.20) --
	(152.75, 38.39) --
	(154.44, 38.12);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.43) --
	( 58.09,172.99) --
	( 59.78,168.57) --
	( 61.47,164.59) --
	( 63.16,159.70) --
	( 64.85,155.32) --
	( 66.54,150.91) --
	( 68.23,147.26) --
	( 69.92,143.36) --
	( 71.61,139.15) --
	( 73.30,134.13) --
	( 74.99,130.16) --
	( 76.68,125.88) --
	( 78.37,122.26) --
	( 80.06,118.77) --
	( 81.75,114.77) --
	( 83.44,109.93) --
	( 85.13,105.61) --
	( 86.82,101.00) --
	( 88.51, 97.76) --
	( 90.20, 94.12) --
	( 91.89, 90.97) --
	( 93.59, 87.39) --
	( 95.28, 83.33) --
	( 96.97, 80.11) --
	( 98.66, 77.22) --
	(100.35, 75.03) --
	(102.04, 73.17) --
	(103.73, 71.26) --
	(105.42, 69.27) --
	(107.11, 67.70) --
	(108.80, 65.74) --
	(110.49, 64.06) --
	(112.18, 62.15) --
	(113.87, 60.35) --
	(115.56, 59.42) --
	(117.25, 56.95) --
	(118.94, 56.17) --
	(120.63, 55.37) --
	(122.32, 54.16) --
	(124.01, 52.71) --
	(125.70, 52.07) --
	(127.39, 51.43) --
	(129.08, 50.35) --
	(130.77, 48.79) --
	(132.46, 47.88) --
	(134.15, 47.42) --
	(135.84, 47.42) --
	(137.53, 46.49) --
	(139.22, 45.78) --
	(140.91, 44.33) --
	(142.60, 43.84) --
	(144.29, 43.34) --
	(145.98, 43.34) --
	(147.67, 43.09) --
	(149.36, 42.59) --
	(151.05, 41.57) --
	(152.75, 40.79) --
	(154.44, 40.00) --
	(156.13, 39.20) --
	(157.82, 39.20) --
	(159.51, 38.66) --
	(161.20, 38.39) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,176.43) --
	( 58.09,171.80) --
	( 59.78,167.27) --
	( 61.47,162.05) --
	( 63.16,156.92) --
	( 64.85,151.61) --
	( 66.54,146.89) --
	( 68.23,142.54) --
	( 69.92,137.38) --
	( 71.61,131.68) --
	( 73.30,126.98) --
	( 74.99,122.79) --
	( 76.68,118.83) --
	( 78.37,114.08) --
	( 80.06,108.58) --
	( 81.75,104.23) --
	( 83.44, 99.59) --
	( 85.13, 95.49) --
	( 86.82, 92.41) --
	( 88.51, 88.28) --
	( 90.20, 84.17) --
	( 91.89, 80.36) --
	( 93.59, 77.22) --
	( 95.28, 74.75) --
	( 96.97, 72.45) --
	( 98.66, 70.35) --
	(100.35, 68.33) --
	(102.04, 66.73) --
	(103.73, 64.91) --
	(105.42, 63.20) --
	(107.11, 60.71) --
	(108.80, 59.79) --
	(110.49, 58.11) --
	(112.18, 56.17) --
	(113.87, 55.37) --
	(115.56, 54.16) --
	(117.25, 52.71) --
	(118.94, 51.86) --
	(120.63, 51.22) --
	(122.32, 49.91) --
	(124.01, 48.34) --
	(125.70, 47.65) --
	(127.39, 47.19) --
	(129.08, 46.96) --
	(130.77, 46.25) --
	(132.46, 44.57) --
	(134.15, 43.59) --
	(135.84, 43.34) --
	(137.53, 43.09) --
	(139.22, 43.09) --
	(140.91, 42.08) --
	(142.60, 41.31) --
	(144.29, 40.53) --
	(145.98, 39.47) --
	(147.67, 38.94) --
	(149.36, 38.39) --
	(151.05, 38.39);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,175.53) --
	( 58.09,171.56) --
	( 59.78,167.79) --
	( 61.47,163.47) --
	( 63.16,158.48) --
	( 64.85,153.66) --
	( 66.54,149.48) --
	( 68.23,145.73) --
	( 69.92,141.71) --
	( 71.61,136.93) --
	( 73.30,132.67) --
	( 74.99,128.06) --
	( 76.68,124.47) --
	( 78.37,120.76) --
	( 80.06,117.16) --
	( 81.75,111.98) --
	( 83.44,107.74) --
	( 85.13,103.48) --
	( 86.82, 99.41) --
	( 88.51, 95.97) --
	( 90.20, 92.62) --
	( 91.89, 88.94) --
	( 93.59, 85.57) --
	( 95.28, 81.87) --
	( 96.97, 79.33) --
	( 98.66, 76.68) --
	(100.35, 74.89) --
	(102.04, 72.74) --
	(103.73, 71.11) --
	(105.42, 69.27) --
	(107.11, 67.54) --
	(108.80, 65.91) --
	(110.49, 64.23) --
	(112.18, 62.67) --
	(113.87, 61.07) --
	(115.56, 59.79) --
	(117.25, 58.11) --
	(118.94, 56.56) --
	(120.63, 55.77) --
	(122.32, 54.97) --
	(124.01, 53.54) --
	(125.70, 52.29) --
	(127.39, 51.86) --
	(129.08, 51.43) --
	(130.77, 50.35) --
	(132.46, 49.24) --
	(134.15, 47.88) --
	(135.84, 47.88) --
	(137.53, 47.65) --
	(139.22, 46.49) --
	(140.91, 45.78) --
	(142.60, 44.82) --
	(144.29, 44.08) --
	(145.98, 43.34) --
	(147.67, 43.34) --
	(149.36, 43.09) --
	(151.05, 42.84) --
	(152.75, 42.08) --
	(154.44, 41.57) --
	(156.13, 40.79) --
	(157.82, 39.74) --
	(159.51, 39.47) --
	(161.20, 38.94) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,176.87) --
	( 58.09,172.52) --
	( 59.78,168.82) --
	( 61.47,163.75) --
	( 63.16,158.79) --
	( 64.85,154.00) --
	( 66.54,149.48) --
	( 68.23,145.35) --
	( 69.92,141.30) --
	( 71.61,136.01) --
	( 73.30,131.18) --
	( 74.99,126.98) --
	( 76.68,122.97) --
	( 78.37,119.15) --
	( 80.06,114.56) --
	( 81.75,110.08) --
	( 83.44,105.45) --
	( 85.13,101.26) --
	( 86.82, 97.39) --
	( 88.51, 93.83) --
	( 90.20, 90.65) --
	( 91.89, 86.49) --
	( 93.59, 83.09) --
	( 95.28, 79.98) --
	( 96.97, 77.22) --
	( 98.66, 74.89) --
	(100.35, 73.46) --
	(102.04, 70.81) --
	(103.73, 69.12) --
	(105.42, 67.70) --
	(107.11, 66.40) --
	(108.80, 64.74) --
	(110.49, 62.67) --
	(112.18, 60.89) --
	(113.87, 59.79) --
	(115.56, 58.30) --
	(117.25, 56.56) --
	(118.94, 55.97) --
	(120.63, 54.57) --
	(122.32, 53.75) --
	(124.01, 52.50) --
	(125.70, 51.86) --
	(127.39, 50.78) --
	(129.08, 49.69) --
	(130.77, 48.56) --
	(132.46, 47.88) --
	(134.15, 47.42) --
	(135.84, 47.19) --
	(137.53, 46.01) --
	(139.22, 45.30) --
	(140.91, 44.82) --
	(142.60, 44.33) --
	(144.29, 43.84) --
	(145.98, 43.59) --
	(147.67, 43.09) --
	(149.36, 42.34) --
	(151.05, 41.83) --
	(152.75, 41.05) --
	(154.44, 40.27) --
	(156.13, 39.47) --
	(157.82, 38.94) --
	(159.51, 38.66) --
	(161.20, 38.94) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,178.60) --
	( 58.09,174.16) --
	( 59.78,169.83) --
	( 61.47,165.41) --
	( 63.16,160.29) --
	( 64.85,155.32) --
	( 66.54,151.26) --
	( 68.23,146.50) --
	( 69.92,142.95) --
	( 71.61,137.38) --
	( 73.30,132.67) --
	( 74.99,128.06) --
	( 76.68,123.73) --
	( 78.37,120.08) --
	( 80.06,115.98) --
	( 81.75,110.52) --
	( 83.44,105.93) --
	( 85.13,101.52) --
	( 86.82, 97.67) --
	( 88.51, 94.22) --
	( 90.20, 90.65) --
	( 91.89, 86.60) --
	( 93.59, 83.09) --
	( 95.28, 79.85) --
	( 96.97, 76.82) --
	( 98.66, 74.75) --
	(100.35, 73.03) --
	(102.04, 70.96) --
	(103.73, 68.96) --
	(105.42, 67.38) --
	(107.11, 65.74) --
	(108.80, 64.06) --
	(110.49, 62.15) --
	(112.18, 60.53) --
	(113.87, 59.05) --
	(115.56, 57.34) --
	(117.25, 56.56) --
	(118.94, 55.57) --
	(120.63, 54.16) --
	(122.32, 52.71) --
	(124.01, 52.07) --
	(125.70, 51.43) --
	(127.39, 50.35) --
	(129.08, 49.02) --
	(130.77, 48.34) --
	(132.46, 47.65) --
	(134.15, 47.42) --
	(135.84, 46.72) --
	(137.53, 45.54) --
	(139.22, 44.57) --
	(140.91, 44.08) --
	(142.60, 44.08) --
	(144.29, 43.59) --
	(145.98, 43.09) --
	(147.67, 42.59) --
	(149.36, 41.83) --
	(151.05, 41.05) --
	(152.75, 39.74) --
	(154.44, 39.47) --
	(156.13, 39.20) --
	(157.82, 38.94) --
	(159.51, 38.66);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,178.39) --
	( 58.09,174.39) --
	( 59.78,170.33) --
	( 61.47,166.48) --
	( 63.16,161.47) --
	( 64.85,156.92) --
	( 66.54,152.30) --
	( 68.23,148.38) --
	( 69.92,144.56) --
	( 71.61,140.45) --
	( 73.30,136.01) --
	( 74.99,131.18) --
	( 76.68,126.98) --
	( 78.37,123.61) --
	( 80.06,120.45) --
	( 81.75,116.31) --
	( 83.44,111.18) --
	( 85.13,107.04) --
	( 86.82,102.72) --
	( 88.51, 99.23) --
	( 90.20, 95.69) --
	( 91.89, 92.52) --
	( 93.59, 89.15) --
	( 95.28, 85.46) --
	( 96.97, 81.87) --
	( 98.66, 79.21) --
	(100.35, 76.68) --
	(102.04, 74.75) --
	(103.73, 73.03) --
	(105.42, 70.81) --
	(107.11, 69.43) --
	(108.80, 67.54) --
	(110.49, 66.73) --
	(112.18, 64.91) --
	(113.87, 63.20) --
	(115.56, 61.25) --
	(117.25, 60.35) --
	(118.94, 58.86) --
	(120.63, 57.15) --
	(122.32, 56.17) --
	(124.01, 55.57) --
	(125.70, 54.36) --
	(127.39, 52.92) --
	(129.08, 52.29) --
	(130.77, 51.86) --
	(132.46, 50.57) --
	(134.15, 49.46) --
	(135.84, 48.56) --
	(137.53, 48.11) --
	(139.22, 47.65) --
	(140.91, 47.19) --
	(142.60, 46.49) --
	(144.29, 45.54) --
	(145.98, 44.82) --
	(147.67, 44.08) --
	(149.36, 43.84) --
	(151.05, 43.59) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 41.83) --
	(157.82, 41.31) --
	(159.51, 40.53) --
	(161.20, 40.00) --
	(162.89, 39.20) --
	(164.58, 39.20) --
	(166.27, 38.39) --
	(167.96, 38.39) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,177.09) --
	( 58.09,172.99) --
	( 59.78,169.58) --
	( 61.47,164.03) --
	( 63.16,159.39) --
	( 64.85,154.66) --
	( 66.54,150.56) --
	( 68.23,146.50) --
	( 69.92,142.54) --
	( 71.61,137.83) --
	( 73.30,133.16) --
	( 74.99,128.59) --
	( 76.68,124.53) --
	( 78.37,121.24) --
	( 80.06,117.49) --
	( 81.75,112.69) --
	( 83.44,108.12) --
	( 85.13,103.81) --
	( 86.82, 99.76) --
	( 88.51, 95.88) --
	( 90.20, 93.02) --
	( 91.89, 89.69) --
	( 93.59, 85.69) --
	( 95.28, 82.48) --
	( 96.97, 79.33) --
	( 98.66, 76.55) --
	(100.35, 74.75) --
	(102.04, 72.74) --
	(103.73, 70.81) --
	(105.42, 68.96) --
	(107.11, 67.54) --
	(108.80, 66.24) --
	(110.49, 64.40) --
	(112.18, 62.85) --
	(113.87, 61.07) --
	(115.56, 59.98) --
	(117.25, 58.68) --
	(118.94, 56.95) --
	(120.63, 55.97) --
	(122.32, 55.17) --
	(124.01, 53.95) --
	(125.70, 52.71) --
	(127.39, 51.86) --
	(129.08, 51.65) --
	(130.77, 50.57) --
	(132.46, 49.46) --
	(134.15, 48.56) --
	(135.84, 47.88) --
	(137.53, 47.65) --
	(139.22, 46.72) --
	(140.91, 46.25) --
	(142.60, 45.06) --
	(144.29, 44.08) --
	(145.98, 43.84) --
	(147.67, 43.34) --
	(149.36, 43.34) --
	(151.05, 42.84) --
	(152.75, 42.08) --
	(154.44, 41.31) --
	(156.13, 40.53) --
	(157.82, 39.47) --
	(159.51, 39.20) --
	(161.20, 38.94) --
	(162.89, 38.39) --
	(164.58, 38.39) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,176.43) --
	( 58.09,172.28) --
	( 59.78,168.05) --
	( 61.47,163.19) --
	( 63.16,158.48) --
	( 64.85,153.33) --
	( 66.54,148.75) --
	( 68.23,145.35) --
	( 69.92,140.45) --
	( 71.61,135.54) --
	( 73.30,131.18) --
	( 74.99,126.43) --
	( 76.68,122.73) --
	( 78.37,119.08) --
	( 80.06,114.83) --
	( 81.75,109.79) --
	( 83.44,104.80) --
	( 85.13,101.35) --
	( 86.82, 97.11) --
	( 88.51, 93.73) --
	( 90.20, 90.76) --
	( 91.89, 86.38) --
	( 93.59, 83.33) --
	( 95.28, 79.98) --
	( 96.97, 77.76) --
	( 98.66, 75.44) --
	(100.35, 73.32) --
	(102.04, 71.26) --
	(103.73, 69.89) --
	(105.42, 67.86) --
	(107.11, 66.56) --
	(108.80, 64.57) --
	(110.49, 63.20) --
	(112.18, 60.89) --
	(113.87, 59.79) --
	(115.56, 58.49) --
	(117.25, 56.56) --
	(118.94, 55.97) --
	(120.63, 54.77) --
	(122.32, 53.75) --
	(124.01, 52.29) --
	(125.70, 51.86) --
	(127.39, 51.00) --
	(129.08, 49.46) --
	(130.77, 48.79) --
	(132.46, 47.88) --
	(134.15, 47.88) --
	(135.84, 46.72) --
	(137.53, 46.25) --
	(139.22, 45.06) --
	(140.91, 44.33) --
	(142.60, 43.84) --
	(144.29, 43.59) --
	(145.98, 43.34) --
	(147.67, 42.59) --
	(149.36, 41.83) --
	(151.05, 41.05) --
	(152.75, 40.27) --
	(154.44, 39.20) --
	(156.13, 38.94) --
	(157.82, 38.94) --
	(159.51, 38.66) --
	(161.20, 38.12);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,178.39) --
	( 58.09,174.16) --
	( 59.78,170.08) --
	( 61.47,166.21) --
	( 63.16,161.18) --
	( 64.85,156.28) --
	( 66.54,151.96) --
	( 68.23,147.64) --
	( 69.92,144.16) --
	( 71.61,140.02) --
	( 73.30,135.08) --
	( 74.99,130.67) --
	( 76.68,126.43) --
	( 78.37,123.09) --
	( 80.06,119.27) --
	( 81.75,115.64) --
	( 83.44,110.30) --
	( 85.13,105.85) --
	( 86.82,102.21) --
	( 88.51, 98.04) --
	( 90.20, 95.01) --
	( 91.89, 91.90) --
	( 93.59, 87.84) --
	( 95.28, 84.29) --
	( 96.97, 80.99) --
	( 98.66, 78.55) --
	(100.35, 76.27) --
	(102.04, 74.04) --
	(103.73, 72.15) --
	(105.42, 70.35) --
	(107.11, 68.33) --
	(108.80, 67.05) --
	(110.49, 65.41) --
	(112.18, 64.23) --
	(113.87, 62.15) --
	(115.56, 60.71) --
	(117.25, 59.42) --
	(118.94, 57.72) --
	(120.63, 56.17) --
	(122.32, 55.57) --
	(124.01, 54.57) --
	(125.70, 53.13) --
	(127.39, 51.86) --
	(129.08, 51.65) --
	(130.77, 50.57) --
	(132.46, 49.46) --
	(134.15, 48.34) --
	(135.84, 47.88) --
	(137.53, 47.65) --
	(139.22, 47.19) --
	(140.91, 46.25) --
	(142.60, 45.30) --
	(144.29, 44.33) --
	(145.98, 44.08) --
	(147.67, 43.84) --
	(149.36, 43.59) --
	(151.05, 42.84) --
	(152.75, 42.34) --
	(154.44, 41.31) --
	(156.13, 40.79) --
	(157.82, 39.74) --
	(159.51, 39.47) --
	(161.20, 38.94) --
	(162.89, 38.66) --
	(164.58, 38.39);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,180.49) --
	( 58.09,176.65) --
	( 59.78,173.46) --
	( 61.47,170.08) --
	( 63.16,166.21) --
	( 64.85,162.05) --
	( 66.54,157.86) --
	( 68.23,154.00) --
	( 69.92,150.20) --
	( 71.61,147.26) --
	( 73.30,144.16) --
	( 74.99,140.02) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,128.59) --
	( 81.75,124.87) --
	( 83.44,121.60) --
	( 85.13,118.58) --
	( 86.82,114.83) --
	( 88.51,110.38) --
	( 90.20,106.64) --
	( 91.89,102.98) --
	( 93.59, 99.59) --
	( 95.28, 96.73) --
	( 96.97, 93.43) --
	( 98.66, 90.44) --
	(100.35, 87.17) --
	(102.04, 84.17) --
	(103.73, 81.49) --
	(105.42, 78.68) --
	(107.11, 76.55) --
	(108.80, 74.60) --
	(110.49, 72.74) --
	(112.18, 71.26) --
	(113.87, 69.89) --
	(115.56, 68.02) --
	(117.25, 67.38) --
	(118.94, 65.74) --
	(120.63, 64.40) --
	(122.32, 62.85) --
	(124.01, 61.25) --
	(125.70, 60.16) --
	(127.39, 59.24) --
	(129.08, 57.53) --
	(130.77, 56.56) --
	(132.46, 55.77) --
	(134.15, 54.97) --
	(135.84, 53.95) --
	(137.53, 52.71) --
	(139.22, 52.07) --
	(140.91, 52.07) --
	(142.60, 50.78) --
	(144.29, 49.91) --
	(145.98, 49.02) --
	(147.67, 48.56) --
	(149.36, 47.88) --
	(151.05, 47.42) --
	(152.75, 46.96) --
	(154.44, 46.25) --
	(156.13, 45.54) --
	(157.82, 45.06) --
	(159.51, 44.33) --
	(161.20, 43.84) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.34) --
	(167.96, 42.84) --
	(169.65, 42.34) --
	(171.34, 41.57) --
	(173.03, 41.31) --
	(174.72, 40.27) --
	(176.41, 39.74) --
	(178.10, 39.20) --
	(179.79, 39.47) --
	(181.48, 38.66) --
	(183.17, 38.66) --
	(184.86, 38.39);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,175.31) --
	( 58.09,171.07) --
	( 59.78,167.27) --
	( 61.47,162.34) --
	( 63.16,157.86) --
	( 64.85,153.66) --
	( 66.54,149.12) --
	( 68.23,145.35) --
	( 69.92,141.30) --
	( 71.61,136.47) --
	( 73.30,132.18) --
	( 74.99,127.52) --
	( 76.68,124.07) --
	( 78.37,120.57) --
	( 80.06,116.77) --
	( 81.75,112.83) --
	( 83.44,107.66) --
	( 85.13,103.89) --
	( 86.82, 99.85) --
	( 88.51, 96.64) --
	( 90.20, 93.83) --
	( 91.89, 90.23) --
	( 93.59, 86.15) --
	( 95.28, 82.97) --
	( 96.97, 80.11) --
	( 98.66, 77.49) --
	(100.35, 75.31) --
	(102.04, 73.03) --
	(103.73, 71.56) --
	(105.42, 69.89) --
	(107.11, 67.86) --
	(108.80, 66.73) --
	(110.49, 64.91) --
	(112.18, 63.72) --
	(113.87, 61.43) --
	(115.56, 60.16) --
	(117.25, 59.05) --
	(118.94, 57.53) --
	(120.63, 56.56) --
	(122.32, 55.77) --
	(124.01, 54.77) --
	(125.70, 53.33) --
	(127.39, 52.50) --
	(129.08, 52.07) --
	(130.77, 51.00) --
	(132.46, 49.69) --
	(134.15, 48.56) --
	(135.84, 47.88) --
	(137.53, 47.88) --
	(139.22, 47.19) --
	(140.91, 46.01) --
	(142.60, 45.30) --
	(144.29, 44.82) --
	(145.98, 44.08) --
	(147.67, 43.59) --
	(149.36, 43.59) --
	(151.05, 42.84) --
	(152.75, 42.34) --
	(154.44, 41.57) --
	(156.13, 40.79) --
	(157.82, 40.00) --
	(159.51, 39.47) --
	(161.20, 38.94) --
	(162.89, 38.66) --
	(164.58, 38.66);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,181.10) --
	( 58.09,178.17) --
	( 59.78,174.62) --
	( 61.47,171.56) --
	( 63.16,168.57) --
	( 64.85,165.13) --
	( 66.54,161.47) --
	( 68.23,157.86) --
	( 69.92,154.00) --
	( 71.61,151.26) --
	( 73.30,148.38) --
	( 74.99,145.35) --
	( 76.68,142.95) --
	( 78.37,139.15) --
	( 80.06,135.54) --
	( 81.75,132.18) --
	( 83.44,129.12) --
	( 85.13,125.77) --
	( 86.82,123.32) --
	( 88.51,120.39) --
	( 90.20,117.68) --
	( 91.89,114.29) --
	( 93.59,110.23) --
	( 95.28,106.88) --
	( 96.97,103.65) --
	( 98.66,100.47) --
	(100.35, 97.95) --
	(102.04, 94.81) --
	(103.73, 92.00) --
	(105.42, 89.37) --
	(107.11, 86.03) --
	(108.80, 83.21) --
	(110.49, 80.23) --
	(112.18, 78.02) --
	(113.87, 76.00) --
	(115.56, 73.89) --
	(117.25, 72.30) --
	(118.94, 70.66) --
	(120.63, 68.96) --
	(122.32, 67.54) --
	(124.01, 66.24) --
	(125.70, 64.74) --
	(127.39, 63.54) --
	(129.08, 61.43) --
	(130.77, 60.35) --
	(132.46, 59.42) --
	(134.15, 58.11) --
	(135.84, 56.56) --
	(137.53, 55.97) --
	(139.22, 54.97) --
	(140.91, 53.95) --
	(142.60, 52.71) --
	(144.29, 52.29) --
	(145.98, 51.86) --
	(147.67, 51.00) --
	(149.36, 49.69) --
	(151.05, 48.79) --
	(152.75, 48.11) --
	(154.44, 47.88) --
	(156.13, 47.42) --
	(157.82, 46.72) --
	(159.51, 46.01) --
	(161.20, 45.30) --
	(162.89, 44.57) --
	(164.58, 44.08) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 43.09) --
	(173.03, 42.34) --
	(174.72, 42.08) --
	(176.41, 41.05) --
	(178.10, 40.53) --
	(179.79, 39.74) --
	(181.48, 39.47) --
	(183.17, 39.20) --
	(184.86, 38.94) --
	(186.55, 38.66) --
	(188.24, 38.39) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,177.09) --
	( 58.09,173.46) --
	( 59.78,170.33) --
	( 61.47,166.48) --
	( 63.16,162.91) --
	( 64.85,158.79) --
	( 66.54,154.66) --
	( 68.23,151.26) --
	( 69.92,147.64) --
	( 71.61,144.56) --
	( 73.30,141.30) --
	( 74.99,137.38) --
	( 76.68,133.65) --
	( 78.37,130.16) --
	( 80.06,126.43) --
	( 81.75,123.38) --
	( 83.44,120.70) --
	( 85.13,117.75) --
	( 86.82,114.08) --
	( 88.51,109.64) --
	( 90.20,106.49) --
	( 91.89,102.64) --
	( 93.59, 99.76) --
	( 95.28, 96.73) --
	( 96.97, 93.53) --
	( 98.66, 90.86) --
	(100.35, 87.73) --
	(102.04, 84.29) --
	(103.73, 81.62) --
	(105.42, 78.68) --
	(107.11, 76.00) --
	(108.80, 74.32) --
	(110.49, 72.59) --
	(112.18, 70.66) --
	(113.87, 68.81) --
	(115.56, 67.54) --
	(117.25, 66.24) --
	(118.94, 64.23) --
	(120.63, 63.02) --
	(122.32, 60.71) --
	(124.01, 59.98) --
	(125.70, 59.05) --
	(127.39, 57.34) --
	(129.08, 55.97) --
	(130.77, 55.57) --
	(132.46, 54.57) --
	(134.15, 52.92) --
	(135.84, 52.07) --
	(137.53, 51.86) --
	(139.22, 51.22) --
	(140.91, 50.13) --
	(142.60, 48.79) --
	(144.29, 47.88) --
	(145.98, 47.42) --
	(147.67, 47.65) --
	(149.36, 46.72) --
	(151.05, 46.01) --
	(152.75, 45.06) --
	(154.44, 44.08) --
	(156.13, 43.59) --
	(157.82, 43.59) --
	(159.51, 43.09) --
	(161.20, 42.84) --
	(162.89, 42.59) --
	(164.58, 41.83) --
	(166.27, 41.31) --
	(167.96, 40.53) --
	(169.65, 39.74) --
	(171.34, 38.94) --
	(173.03, 38.66) --
	(174.72, 38.39) --
	(176.41, 38.12);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,178.17) --
	( 58.09,173.93) --
	( 59.78,170.58) --
	( 61.47,166.48) --
	( 63.16,162.34) --
	( 64.85,157.86) --
	( 66.54,153.33) --
	( 68.23,149.84) --
	( 69.92,146.12) --
	( 71.61,142.54) --
	( 73.30,138.72) --
	( 74.99,134.13) --
	( 76.68,130.16) --
	( 78.37,126.32) --
	( 80.06,123.32) --
	( 81.75,119.96) --
	( 83.44,117.10) --
	( 85.13,112.62) --
	( 86.82,108.73) --
	( 88.51,105.04) --
	( 90.20,101.26) --
	( 91.89, 98.04) --
	( 93.59, 95.10) --
	( 95.28, 92.21) --
	( 96.97, 88.83) --
	( 98.66, 85.69) --
	(100.35, 82.48) --
	(102.04, 79.59) --
	(103.73, 77.09) --
	(105.42, 74.75) --
	(107.11, 72.88) --
	(108.80, 71.26) --
	(110.49, 69.43) --
	(112.18, 68.02) --
	(113.87, 67.05) --
	(115.56, 64.57) --
	(117.25, 63.54) --
	(118.94, 61.43) --
	(120.63, 59.98) --
	(122.32, 58.86) --
	(124.01, 57.15) --
	(125.70, 56.17) --
	(127.39, 55.37) --
	(129.08, 54.57) --
	(130.77, 52.71) --
	(132.46, 51.86) --
	(134.15, 51.43) --
	(135.84, 50.78) --
	(137.53, 49.46) --
	(139.22, 48.11) --
	(140.91, 47.65) --
	(142.60, 47.19) --
	(144.29, 46.72) --
	(145.98, 46.25) --
	(147.67, 45.30) --
	(149.36, 44.33) --
	(151.05, 43.84) --
	(152.75, 43.84) --
	(154.44, 43.59) --
	(156.13, 42.84) --
	(157.82, 42.34) --
	(159.51, 41.83) --
	(161.20, 41.05) --
	(162.89, 40.27) --
	(164.58, 39.47) --
	(166.27, 38.66) --
	(167.96, 38.39) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.53) --
	( 58.09,174.16) --
	( 59.78,170.82) --
	( 61.47,167.79) --
	( 63.16,163.19) --
	( 64.85,159.09) --
	( 66.54,154.99) --
	( 68.23,151.61) --
	( 69.92,148.01) --
	( 71.61,144.95) --
	( 73.30,142.13) --
	( 74.99,137.38) --
	( 76.68,133.65) --
	( 78.37,130.16) --
	( 80.06,126.27) --
	( 81.75,123.49) --
	( 83.44,120.76) --
	( 85.13,117.68) --
	( 86.82,113.81) --
	( 88.51,109.79) --
	( 90.20,106.33) --
	( 91.89,102.98) --
	( 93.59, 99.76) --
	( 95.28, 96.83) --
	( 96.97, 93.93) --
	( 98.66, 91.38) --
	(100.35, 88.28) --
	(102.04, 84.76) --
	(103.73, 82.36) --
	(105.42, 79.59) --
	(107.11, 77.22) --
	(108.80, 75.58) --
	(110.49, 73.46) --
	(112.18, 72.15) --
	(113.87, 70.35) --
	(115.56, 68.96) --
	(117.25, 67.70) --
	(118.94, 66.56) --
	(120.63, 64.57) --
	(122.32, 63.72) --
	(124.01, 61.79) --
	(125.70, 60.16) --
	(127.39, 59.42) --
	(129.08, 57.92) --
	(130.77, 56.37) --
	(132.46, 55.77) --
	(134.15, 55.17) --
	(135.84, 53.95) --
	(137.53, 52.50) --
	(139.22, 51.86) --
	(140.91, 51.65) --
	(142.60, 50.78) --
	(144.29, 50.13) --
	(145.98, 48.79) --
	(147.67, 47.88) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.96) --
	(154.44, 46.01) --
	(156.13, 45.54) --
	(157.82, 44.33) --
	(159.51, 43.84) --
	(161.20, 43.34) --
	(162.89, 43.34) --
	(164.58, 42.84) --
	(166.27, 42.59) --
	(167.96, 42.08) --
	(169.65, 41.57) --
	(171.34, 40.79) --
	(173.03, 39.74) --
	(174.72, 39.47) --
	(176.41, 38.66) --
	(178.10, 38.39) --
	(179.79, 38.12) --
	(181.48, 38.12);
\definecolor{drawColor}{RGB}{72,41,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,177.09) --
	( 58.09,173.46) --
	( 59.78,170.08) --
	( 61.47,166.48) --
	( 63.16,162.62) --
	( 64.85,158.48) --
	( 66.54,154.33) --
	( 68.23,150.91) --
	( 69.92,147.26) --
	( 71.61,144.16) --
	( 73.30,141.30) --
	( 74.99,136.93) --
	( 76.68,133.16) --
	( 78.37,129.12) --
	( 80.06,126.16) --
	( 81.75,123.26) --
	( 83.44,120.27) --
	( 85.13,117.29) --
	( 86.82,112.97) --
	( 88.51,109.34) --
	( 90.20,106.09) --
	( 91.89,102.30) --
	( 93.59, 99.41) --
	( 95.28, 96.45) --
	( 96.97, 93.73) --
	( 98.66, 90.97) --
	(100.35, 87.84) --
	(102.04, 84.87) --
	(103.73, 81.62) --
	(105.42, 79.59) --
	(107.11, 77.09) --
	(108.80, 74.89) --
	(110.49, 73.32) --
	(112.18, 71.86) --
	(113.87, 70.35) --
	(115.56, 69.27) --
	(117.25, 67.54) --
	(118.94, 66.56) --
	(120.63, 64.74) --
	(122.32, 63.72) --
	(124.01, 62.15) --
	(125.70, 60.35) --
	(127.39, 59.61) --
	(129.08, 58.49) --
	(130.77, 56.56) --
	(132.46, 56.17) --
	(134.15, 55.37) --
	(135.84, 54.57) --
	(137.53, 53.13) --
	(139.22, 52.07) --
	(140.91, 52.07) --
	(142.60, 51.22) --
	(144.29, 50.57) --
	(145.98, 49.24) --
	(147.67, 48.34) --
	(149.36, 47.42) --
	(151.05, 47.88) --
	(152.75, 47.19) --
	(154.44, 46.49) --
	(156.13, 45.78) --
	(157.82, 45.30) --
	(159.51, 44.08) --
	(161.20, 43.59) --
	(162.89, 43.34) --
	(164.58, 43.09) --
	(166.27, 43.34) --
	(167.96, 42.84) --
	(169.65, 42.08) --
	(171.34, 41.57) --
	(173.03, 41.05) --
	(174.72, 40.00) --
	(176.41, 39.47) --
	(178.10, 38.94) --
	(179.79, 38.39) --
	(181.48, 38.39) --
	(183.17, 38.39);
\definecolor{drawColor}{RGB}{71,44,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,177.53) --
	( 58.09,173.93) --
	( 59.78,170.82) --
	( 61.47,167.53) --
	( 63.16,163.47) --
	( 64.85,159.70) --
	( 66.54,156.28) --
	( 68.23,152.65) --
	( 69.92,149.12) --
	( 71.61,146.50) --
	( 73.30,143.76) --
	( 74.99,140.87) --
	( 76.68,136.47) --
	( 78.37,133.16) --
	( 80.06,130.16) --
	( 81.75,126.98) --
	( 83.44,123.96) --
	( 85.13,121.06) --
	( 86.82,118.39) --
	( 88.51,115.11) --
	( 90.20,111.11) --
	( 91.89,107.58) --
	( 93.59,103.98) --
	( 95.28,101.18) --
	( 96.97, 98.32) --
	( 98.66, 95.49) --
	(100.35, 93.02) --
	(102.04, 90.44) --
	(103.73, 87.28) --
	(105.42, 84.52) --
	(107.11, 81.74) --
	(108.80, 79.59) --
	(110.49, 77.36) --
	(112.18, 75.58) --
	(113.87, 73.75) --
	(115.56, 72.30) --
	(117.25, 70.96) --
	(118.94, 69.43) --
	(120.63, 68.33) --
	(122.32, 67.38) --
	(124.01, 66.07) --
	(125.70, 64.74) --
	(127.39, 63.54) --
	(129.08, 61.79) --
	(130.77, 60.53) --
	(132.46, 59.98) --
	(134.15, 58.86) --
	(135.84, 57.15) --
	(137.53, 56.37) --
	(139.22, 55.57) --
	(140.91, 54.77) --
	(142.60, 54.36) --
	(144.29, 52.50) --
	(145.98, 51.86) --
	(147.67, 51.65) --
	(149.36, 51.22) --
	(151.05, 49.91) --
	(152.75, 49.24) --
	(154.44, 48.56) --
	(156.13, 47.88) --
	(157.82, 47.88) --
	(159.51, 47.42) --
	(161.20, 46.72) --
	(162.89, 46.01) --
	(164.58, 45.06) --
	(166.27, 44.57) --
	(167.96, 44.08) --
	(169.65, 43.84) --
	(171.34, 43.34) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.08) --
	(178.10, 41.83) --
	(179.79, 41.31) --
	(181.48, 40.53) --
	(183.17, 40.00) --
	(184.86, 39.20) --
	(186.55, 39.20) --
	(188.24, 38.94) --
	(189.93, 38.66);
\definecolor{drawColor}{RGB}{71,46,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,178.82) --
	( 58.09,175.08) --
	( 59.78,171.56) --
	( 61.47,168.05) --
	( 63.16,164.31) --
	( 64.85,160.29) --
	( 66.54,156.60) --
	( 68.23,152.99) --
	( 69.92,149.48) --
	( 71.61,146.12) --
	( 73.30,143.36) --
	( 74.99,139.59) --
	( 76.68,135.54) --
	( 78.37,132.18) --
	( 80.06,129.12) --
	( 81.75,125.71) --
	( 83.44,122.62) --
	( 85.13,119.71) --
	( 86.82,116.84) --
	( 88.51,112.69) --
	( 90.20,108.88) --
	( 91.89,105.61) --
	( 93.59,102.04) --
	( 95.28, 98.95) --
	( 96.97, 96.35) --
	( 98.66, 93.53) --
	(100.35, 90.76) --
	(102.04, 87.62) --
	(103.73, 84.64) --
	(105.42, 81.99) --
	(107.11, 79.46) --
	(108.80, 77.89) --
	(110.49, 75.72) --
	(112.18, 73.75) --
	(113.87, 72.74) --
	(115.56, 70.96) --
	(117.25, 69.43) --
	(118.94, 68.17) --
	(120.63, 67.05) --
	(122.32, 65.41) --
	(124.01, 64.57) --
	(125.70, 63.02) --
	(127.39, 61.25) --
	(129.08, 60.35) --
	(130.77, 59.24) --
	(132.46, 57.53) --
	(134.15, 56.76) --
	(135.84, 56.37) --
	(137.53, 55.17) --
	(139.22, 54.36) --
	(140.91, 53.33) --
	(142.60, 52.29) --
	(144.29, 51.86) --
	(145.98, 51.22) --
	(147.67, 50.13) --
	(149.36, 49.69) --
	(151.05, 48.56) --
	(152.75, 47.88) --
	(154.44, 47.65) --
	(156.13, 47.19) --
	(157.82, 46.49) --
	(159.51, 45.78) --
	(161.20, 45.06) --
	(162.89, 44.08) --
	(164.58, 43.59) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 42.84) --
	(171.34, 42.59) --
	(173.03, 42.08) --
	(174.72, 41.31) --
	(176.41, 40.53) --
	(178.10, 40.00) --
	(179.79, 39.47) --
	(181.48, 39.20) --
	(183.17, 38.66) --
	(184.86, 38.94) --
	(186.55, 38.66) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,178.60) --
	( 58.09,175.31) --
	( 59.78,171.80) --
	( 61.47,168.57) --
	( 63.16,164.59) --
	( 64.85,160.59) --
	( 66.54,156.92) --
	( 68.23,152.99) --
	( 69.92,149.48) --
	( 71.61,146.50) --
	( 73.30,143.36) --
	( 74.99,140.45) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,128.59) --
	( 81.75,125.60) --
	( 83.44,122.44) --
	( 85.13,119.71) --
	( 86.82,116.44) --
	( 88.51,112.26) --
	( 90.20,108.66) --
	( 91.89,105.04) --
	( 93.59,101.87) --
	( 95.28, 98.59) --
	( 96.97, 95.78) --
	( 98.66, 93.12) --
	(100.35, 90.23) --
	(102.04, 87.17) --
	(103.73, 84.29) --
	(105.42, 81.49) --
	(107.11, 79.21) --
	(108.80, 76.95) --
	(110.49, 75.17) --
	(112.18, 73.17) --
	(113.87, 71.71) --
	(115.56, 70.35) --
	(117.25, 68.81) --
	(118.94, 67.05) --
	(120.63, 66.73) --
	(122.32, 65.07) --
	(124.01, 64.06) --
	(125.70, 62.50) --
	(127.39, 60.71) --
	(129.08, 59.98) --
	(130.77, 58.86) --
	(132.46, 57.15) --
	(134.15, 56.37) --
	(135.84, 55.77) --
	(137.53, 54.77) --
	(139.22, 53.75) --
	(140.91, 52.50) --
	(142.60, 52.07) --
	(144.29, 51.86) --
	(145.98, 50.78) --
	(147.67, 49.91) --
	(149.36, 48.56) --
	(151.05, 48.11) --
	(152.75, 48.11) --
	(154.44, 47.65) --
	(156.13, 46.96) --
	(157.82, 46.49) --
	(159.51, 45.54) --
	(161.20, 45.06) --
	(162.89, 44.82) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.09) --
	(171.34, 42.34) --
	(173.03, 42.08) --
	(174.72, 41.57) --
	(176.41, 40.79) --
	(178.10, 40.00) --
	(179.79, 39.47) --
	(181.48, 39.20) --
	(183.17, 38.66) --
	(184.86, 38.39) --
	(186.55, 38.39);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,178.60) --
	( 58.09,175.53) --
	( 59.78,172.28) --
	( 61.47,169.08) --
	( 63.16,165.95) --
	( 64.85,161.76) --
	( 66.54,158.17) --
	( 68.23,154.66) --
	( 69.92,151.26) --
	( 71.61,148.38) --
	( 73.30,145.35) --
	( 74.99,142.54) --
	( 76.68,139.15) --
	( 78.37,135.08) --
	( 80.06,132.18) --
	( 81.75,128.06) --
	( 83.44,125.38) --
	( 85.13,122.91) --
	( 86.82,119.96) --
	( 88.51,117.16) --
	( 90.20,113.32) --
	( 91.89,109.49) --
	( 93.59,106.17) --
	( 95.28,102.81) --
	( 96.97, 99.94) --
	( 98.66, 97.11) --
	(100.35, 94.42) --
	(102.04, 92.00) --
	(103.73, 89.05) --
	(105.42, 85.92) --
	(107.11, 83.45) --
	(108.80, 81.24) --
	(110.49, 78.81) --
	(112.18, 76.82) --
	(113.87, 74.89) --
	(115.56, 73.46) --
	(117.25, 72.30) --
	(118.94, 70.66) --
	(120.63, 69.58) --
	(122.32, 68.02) --
	(124.01, 67.05) --
	(125.70, 65.58) --
	(127.39, 64.40) --
	(129.08, 63.20) --
	(130.77, 61.43) --
	(132.46, 60.53) --
	(134.15, 59.61) --
	(135.84, 58.11) --
	(137.53, 56.76) --
	(139.22, 56.17) --
	(140.91, 55.77) --
	(142.60, 54.77) --
	(144.29, 53.54) --
	(145.98, 52.50) --
	(147.67, 52.07) --
	(149.36, 51.86) --
	(151.05, 51.00) --
	(152.75, 49.91) --
	(154.44, 49.24) --
	(156.13, 48.34) --
	(157.82, 48.11) --
	(159.51, 47.88) --
	(161.20, 47.19) --
	(162.89, 46.72) --
	(164.58, 45.78) --
	(166.27, 45.06) --
	(167.96, 44.57) --
	(169.65, 43.84) --
	(171.34, 43.84) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 42.84) --
	(178.10, 42.34) --
	(179.79, 41.83) --
	(181.48, 41.31) --
	(183.17, 40.79) --
	(184.86, 39.74) --
	(186.55, 40.00) --
	(188.24, 38.94) --
	(189.93, 38.66);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,179.24) --
	( 58.09,175.76) --
	( 59.78,172.28) --
	( 61.47,169.08) --
	( 63.16,165.41) --
	( 64.85,161.18) --
	( 66.54,157.24) --
	( 68.23,153.66) --
	( 69.92,150.20) --
	( 71.61,146.50) --
	( 73.30,143.76) --
	( 74.99,140.87) --
	( 76.68,136.01) --
	( 78.37,132.67) --
	( 80.06,129.12) --
	( 81.75,125.60) --
	( 83.44,122.62) --
	( 85.13,119.52) --
	( 86.82,116.64) --
	( 88.51,112.83) --
	( 90.20,108.35) --
	( 91.89,105.04) --
	( 93.59,101.70) --
	( 95.28, 98.59) --
	( 96.97, 95.97) --
	( 98.66, 92.62) --
	(100.35, 90.01) --
	(102.04, 86.94) --
	(103.73, 84.05) --
	(105.42, 81.62) --
	(107.11, 78.81) --
	(108.80, 76.82) --
	(110.49, 75.03) --
	(112.18, 73.46) --
	(113.87, 72.00) --
	(115.56, 70.66) --
	(117.25, 68.96) --
	(118.94, 67.70) --
	(120.63, 66.40) --
	(122.32, 64.91) --
	(124.01, 63.89) --
	(125.70, 62.15) --
	(127.39, 60.71) --
	(129.08, 59.98) --
	(130.77, 58.49) --
	(132.46, 56.95) --
	(134.15, 56.37) --
	(135.84, 55.57) --
	(137.53, 54.36) --
	(139.22, 53.33) --
	(140.91, 52.50) --
	(142.60, 52.07) --
	(144.29, 51.22) --
	(145.98, 50.35) --
	(147.67, 49.46) --
	(149.36, 48.56) --
	(151.05, 47.88) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 46.49) --
	(157.82, 45.78) --
	(159.51, 44.82) --
	(161.20, 44.33) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.34) --
	(167.96, 43.34) --
	(169.65, 42.59) --
	(171.34, 41.83) --
	(173.03, 41.31) --
	(174.72, 40.53) --
	(176.41, 40.27) --
	(178.10, 39.20) --
	(179.79, 38.94) --
	(181.48, 38.66) --
	(183.17, 38.39) --
	(184.86, 38.39) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,178.39) --
	( 58.09,174.39) --
	( 59.78,171.31) --
	( 61.47,167.79) --
	( 63.16,163.75) --
	( 64.85,160.00) --
	( 66.54,155.64) --
	( 68.23,151.96) --
	( 69.92,148.38) --
	( 71.61,144.95) --
	( 73.30,142.54) --
	( 74.99,137.83) --
	( 76.68,134.13) --
	( 78.37,130.67) --
	( 80.06,127.52) --
	( 81.75,124.19) --
	( 83.44,121.24) --
	( 85.13,118.32) --
	( 86.82,114.63) --
	( 88.51,110.52) --
	( 90.20,106.96) --
	( 91.89,103.48) --
	( 93.59, 99.94) --
	( 95.28, 97.20) --
	( 96.97, 94.52) --
	( 98.66, 91.70) --
	(100.35, 88.61) --
	(102.04, 85.46) --
	(103.73, 82.60) --
	(105.42, 80.11) --
	(107.11, 77.49) --
	(108.80, 76.14) --
	(110.49, 74.04) --
	(112.18, 72.88) --
	(113.87, 71.11) --
	(115.56, 69.89) --
	(117.25, 68.17) --
	(118.94, 67.05) --
	(120.63, 65.58) --
	(122.32, 64.40) --
	(124.01, 63.20) --
	(125.70, 61.43) --
	(127.39, 60.16) --
	(129.08, 59.24) --
	(130.77, 57.72) --
	(132.46, 56.37) --
	(134.15, 56.17) --
	(135.84, 55.17) --
	(137.53, 53.95) --
	(139.22, 52.71) --
	(140.91, 52.29) --
	(142.60, 51.65) --
	(144.29, 50.78) --
	(145.98, 49.69) --
	(147.67, 49.02) --
	(149.36, 48.34) --
	(151.05, 47.65) --
	(152.75, 47.65) --
	(154.44, 46.96) --
	(156.13, 46.01) --
	(157.82, 45.54) --
	(159.51, 44.57) --
	(161.20, 43.84) --
	(162.89, 43.84) --
	(164.58, 43.34) --
	(166.27, 43.09) --
	(167.96, 42.84) --
	(169.65, 42.08) --
	(171.34, 41.57) --
	(173.03, 41.05) --
	(174.72, 40.53) --
	(176.41, 39.47) --
	(178.10, 39.20) --
	(179.79, 39.20) --
	(181.48, 38.66) --
	(183.17, 38.66) --
	(184.86, 38.39);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,178.39) --
	( 58.09,174.85) --
	( 59.78,171.56) --
	( 61.47,168.57) --
	( 63.16,164.59) --
	( 64.85,160.89) --
	( 66.54,156.60) --
	( 68.23,153.33) --
	( 69.92,149.48) --
	( 71.61,146.50) --
	( 73.30,143.76) --
	( 74.99,140.02) --
	( 76.68,136.47) --
	( 78.37,132.67) --
	( 80.06,128.59) --
	( 81.75,126.05) --
	( 83.44,123.03) --
	( 85.13,120.02) --
	( 86.82,117.23) --
	( 88.51,113.04) --
	( 90.20,109.56) --
	( 91.89,105.85) --
	( 93.59,102.47) --
	( 95.28, 99.59) --
	( 96.97, 96.54) --
	( 98.66, 93.83) --
	(100.35, 91.18) --
	(102.04, 88.06) --
	(103.73, 84.87) --
	(105.42, 82.60) --
	(107.11, 79.59) --
	(108.80, 77.62) --
	(110.49, 75.86) --
	(112.18, 74.04) --
	(113.87, 73.17) --
	(115.56, 70.96) --
	(117.25, 69.89) --
	(118.94, 68.17) --
	(120.63, 67.38) --
	(122.32, 65.74) --
	(124.01, 64.40) --
	(125.70, 63.02) --
	(127.39, 61.61) --
	(129.08, 60.35) --
	(130.77, 59.42) --
	(132.46, 58.11) --
	(134.15, 56.56) --
	(135.84, 56.17) --
	(137.53, 55.17) --
	(139.22, 54.36) --
	(140.91, 52.92) --
	(142.60, 52.50) --
	(144.29, 52.07) --
	(145.98, 51.43) --
	(147.67, 50.57) --
	(149.36, 49.46) --
	(151.05, 48.34) --
	(152.75, 47.65) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 46.49) --
	(159.51, 46.01) --
	(161.20, 45.54) --
	(162.89, 44.57) --
	(164.58, 44.08) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 43.34) --
	(171.34, 42.59) --
	(173.03, 42.08) --
	(174.72, 41.31) --
	(176.41, 40.79) --
	(178.10, 40.27) --
	(179.79, 39.20) --
	(181.48, 39.20) --
	(183.17, 38.66) --
	(184.86, 38.66) --
	(186.55, 38.39) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,179.24) --
	( 58.09,176.43) --
	( 59.78,172.76) --
	( 61.47,169.83) --
	( 63.16,166.48) --
	( 64.85,162.62) --
	( 66.54,159.09) --
	( 68.23,155.32) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,140.45) --
	( 78.37,136.93) --
	( 80.06,133.65) --
	( 81.75,130.16) --
	( 83.44,126.98) --
	( 85.13,124.53) --
	( 86.82,121.48) --
	( 88.51,118.89) --
	( 90.20,115.64) --
	( 91.89,112.05) --
	( 93.59,108.35) --
	( 95.28,105.29) --
	( 96.97,102.04) --
	( 98.66, 99.59) --
	(100.35, 96.83) --
	(102.04, 94.32) --
	(103.73, 91.59) --
	(105.42, 88.94) --
	(107.11, 86.26) --
	(108.80, 83.33) --
	(110.49, 80.99) --
	(112.18, 78.81) --
	(113.87, 77.09) --
	(115.56, 75.17) --
	(117.25, 73.46) --
	(118.94, 72.45) --
	(120.63, 70.81) --
	(122.32, 69.12) --
	(124.01, 68.02) --
	(125.70, 67.21) --
	(127.39, 66.24) --
	(129.08, 64.57) --
	(130.77, 63.72) --
	(132.46, 61.97) --
	(134.15, 60.71) --
	(135.84, 59.98) --
	(137.53, 58.68) --
	(139.22, 57.34) --
	(140.91, 56.37) --
	(142.60, 55.77) --
	(144.29, 55.17) --
	(145.98, 54.16) --
	(147.67, 52.71) --
	(149.36, 52.07) --
	(151.05, 52.07) --
	(152.75, 51.43) --
	(154.44, 50.13) --
	(156.13, 49.69) --
	(157.82, 48.56) --
	(159.51, 48.11) --
	(161.20, 47.65) --
	(162.89, 47.65) --
	(164.58, 46.72) --
	(166.27, 46.01) --
	(167.96, 45.30) --
	(169.65, 44.82) --
	(171.34, 44.57) --
	(173.03, 43.84) --
	(174.72, 43.84) --
	(176.41, 43.34) --
	(178.10, 43.34) --
	(179.79, 42.59) --
	(181.48, 42.08) --
	(183.17, 41.31) --
	(184.86, 41.05) --
	(186.55, 40.27) --
	(188.24, 39.47) --
	(189.93, 39.20) --
	(191.62, 38.94);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,178.82) --
	( 58.09,175.53) --
	( 59.78,172.28) --
	( 61.47,169.33) --
	( 63.16,166.48) --
	( 64.85,162.91) --
	( 66.54,159.39) --
	( 68.23,155.64) --
	( 69.92,152.65) --
	( 71.61,149.48) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,140.87) --
	( 78.37,137.38) --
	( 80.06,133.65) --
	( 81.75,130.67) --
	( 83.44,127.52) --
	( 85.13,124.81) --
	( 86.82,122.38) --
	( 88.51,119.77) --
	( 90.20,117.23) --
	( 91.89,113.53) --
	( 93.59,109.86) --
	( 95.28,106.80) --
	( 96.97,103.31) --
	( 98.66,100.65) --
	(100.35, 97.86) --
	(102.04, 95.59) --
	(103.73, 93.33) --
	(105.42, 90.65) --
	(107.11, 87.95) --
	(108.80, 84.76) --
	(110.49, 82.48) --
	(112.18, 80.49) --
	(113.87, 78.16) --
	(115.56, 76.27) --
	(117.25, 74.60) --
	(118.94, 73.46) --
	(120.63, 71.86) --
	(122.32, 70.96) --
	(124.01, 69.27) --
	(125.70, 67.86) --
	(127.39, 67.38) --
	(129.08, 65.58) --
	(130.77, 64.40) --
	(132.46, 63.54) --
	(134.15, 61.61) --
	(135.84, 60.53) --
	(137.53, 59.79) --
	(139.22, 58.86) --
	(140.91, 57.15) --
	(142.60, 56.37) --
	(144.29, 55.57) --
	(145.98, 55.17) --
	(147.67, 54.16) --
	(149.36, 52.92) --
	(151.05, 52.29) --
	(152.75, 51.86) --
	(154.44, 51.65) --
	(156.13, 50.13) --
	(157.82, 49.69) --
	(159.51, 48.34) --
	(161.20, 48.11) --
	(162.89, 47.42) --
	(164.58, 47.88) --
	(166.27, 47.42) --
	(167.96, 46.72) --
	(169.65, 46.25) --
	(171.34, 45.54) --
	(173.03, 44.82) --
	(174.72, 44.08) --
	(176.41, 43.59) --
	(178.10, 43.59) --
	(179.79, 43.34) --
	(181.48, 43.34) --
	(183.17, 42.59) --
	(184.86, 42.08) --
	(186.55, 41.57) --
	(188.24, 41.05) --
	(189.93, 40.00) --
	(191.62, 39.74) --
	(193.31, 39.47);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,171.31) --
	( 61.47,169.08) --
	( 63.16,165.13) --
	( 64.85,162.05) --
	( 66.54,158.17) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,140.45) --
	( 78.37,137.38) --
	( 80.06,134.13) --
	( 81.75,131.18) --
	( 83.44,127.52) --
	( 85.13,125.27) --
	( 86.82,122.56) --
	( 88.51,119.90) --
	( 90.20,117.75) --
	( 91.89,114.01) --
	( 93.59,110.30) --
	( 95.28,107.43) --
	( 96.97,104.31) --
	( 98.66,101.52) --
	(100.35, 99.04) --
	(102.04, 96.26) --
	(103.73, 94.12) --
	(105.42, 91.38) --
	(107.11, 88.72) --
	(108.80, 85.92) --
	(110.49, 83.69) --
	(112.18, 81.62) --
	(113.87, 79.08) --
	(115.56, 77.22) --
	(117.25, 75.72) --
	(118.94, 74.18) --
	(120.63, 73.03) --
	(122.32, 71.26) --
	(124.01, 70.66) --
	(125.70, 69.12) --
	(127.39, 68.02) --
	(129.08, 67.05) --
	(130.77, 65.58) --
	(132.46, 64.40) --
	(134.15, 63.54) --
	(135.84, 61.79) --
	(137.53, 60.53) --
	(139.22, 59.98) --
	(140.91, 58.68) --
	(142.60, 57.34) --
	(144.29, 56.56) --
	(145.98, 55.97) --
	(147.67, 55.37) --
	(149.36, 54.57) --
	(151.05, 53.33) --
	(152.75, 52.50) --
	(154.44, 51.86) --
	(156.13, 51.65) --
	(157.82, 50.78) --
	(159.51, 49.69) --
	(161.20, 49.24) --
	(162.89, 48.34) --
	(164.58, 48.11) --
	(166.27, 47.65) --
	(167.96, 47.42) --
	(169.65, 46.96) --
	(171.34, 46.01) --
	(173.03, 45.78) --
	(174.72, 44.82) --
	(176.41, 44.33) --
	(178.10, 44.08) --
	(179.79, 43.59) --
	(181.48, 43.34) --
	(183.17, 43.34) --
	(184.86, 42.84) --
	(186.55, 42.08) --
	(188.24, 41.57) --
	(189.93, 41.05) --
	(191.62, 40.27) --
	(193.31, 39.74) --
	(195.00, 39.20);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.31) --
	( 58.09,173.46) --
	( 59.78,170.08) --
	( 61.47,166.74) --
	( 63.16,162.62) --
	( 64.85,158.79) --
	( 66.54,154.99) --
	( 68.23,151.61) --
	( 69.92,148.01) --
	( 71.61,145.35) --
	( 73.30,142.95) --
	( 74.99,138.72) --
	( 76.68,135.08) --
	( 78.37,131.68) --
	( 80.06,128.59) --
	( 81.75,125.66) --
	( 83.44,122.79) --
	( 85.13,119.90) --
	( 86.82,117.23) --
	( 88.51,113.81) --
	( 90.20,110.16) --
	( 91.89,106.88) --
	( 93.59,103.48) --
	( 95.28,100.74) --
	( 96.97, 98.41) --
	( 98.66, 95.88) --
	(100.35, 93.43) --
	(102.04, 90.23) --
	(103.73, 87.50) --
	(105.42, 84.87) --
	(107.11, 82.48) --
	(108.80, 80.23) --
	(110.49, 78.29) --
	(112.18, 76.41) --
	(113.87, 74.60) --
	(115.56, 73.03) --
	(117.25, 71.56) --
	(118.94, 70.35) --
	(120.63, 68.81) --
	(122.32, 67.86) --
	(124.01, 67.38) --
	(125.70, 65.58) --
	(127.39, 64.57) --
	(129.08, 63.37) --
	(130.77, 61.61) --
	(132.46, 60.53) --
	(134.15, 59.79) --
	(135.84, 58.11) --
	(137.53, 57.15) --
	(139.22, 56.17) --
	(140.91, 55.77) --
	(142.60, 54.77) --
	(144.29, 53.75) --
	(145.98, 52.71) --
	(147.67, 52.07) --
	(149.36, 51.86) --
	(151.05, 51.00) --
	(152.75, 50.13) --
	(154.44, 49.02) --
	(156.13, 48.34) --
	(157.82, 47.88) --
	(159.51, 47.65) --
	(161.20, 47.42) --
	(162.89, 46.72) --
	(164.58, 46.01) --
	(166.27, 45.30) --
	(167.96, 44.57) --
	(169.65, 44.08) --
	(171.34, 44.08) --
	(173.03, 43.84) --
	(174.72, 43.59) --
	(176.41, 43.09) --
	(178.10, 42.59) --
	(179.79, 41.83) --
	(181.48, 41.05) --
	(183.17, 40.27) --
	(184.86, 39.74) --
	(186.55, 39.47) --
	(188.24, 39.20) --
	(189.93, 38.66);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.20) --
	( 58.09,172.28) --
	( 59.78,168.57) --
	( 61.47,164.31) --
	( 63.16,159.09) --
	( 64.85,155.32) --
	( 66.54,150.91) --
	( 68.23,147.26) --
	( 69.92,143.76) --
	( 71.61,140.02) --
	( 73.30,135.08) --
	( 74.99,131.18) --
	( 76.68,127.52) --
	( 78.37,124.59) --
	( 80.06,121.24) --
	( 81.75,117.68) --
	( 83.44,113.87) --
	( 85.13,109.49) --
	( 86.82,105.45) --
	( 88.51,102.04) --
	( 90.20, 98.50) --
	( 91.89, 95.49) --
	( 93.59, 92.92) --
	( 95.28, 90.01) --
	( 96.97, 86.72) --
	( 98.66, 83.33) --
	(100.35, 80.87) --
	(102.04, 78.81) --
	(103.73, 76.27) --
	(105.42, 74.75) --
	(107.11, 72.74) --
	(108.80, 71.26) --
	(110.49, 70.05) --
	(112.18, 68.02) --
	(113.87, 67.05) --
	(115.56, 65.41) --
	(117.25, 64.40) --
	(118.94, 62.67) --
	(120.63, 60.89) --
	(122.32, 60.35) --
	(124.01, 58.86) --
	(125.70, 57.34) --
	(127.39, 56.17) --
	(129.08, 55.77) --
	(130.77, 54.97) --
	(132.46, 53.75) --
	(134.15, 52.50) --
	(135.84, 51.86) --
	(137.53, 51.65) --
	(139.22, 50.35) --
	(140.91, 49.69) --
	(142.60, 48.79) --
	(144.29, 47.88) --
	(145.98, 47.88) --
	(147.67, 47.42) --
	(149.36, 46.72) --
	(151.05, 46.01) --
	(152.75, 45.54) --
	(154.44, 44.57) --
	(156.13, 44.08) --
	(157.82, 43.84) --
	(159.51, 44.08) --
	(161.20, 43.59) --
	(162.89, 42.84) --
	(164.58, 42.59) --
	(166.27, 41.83) --
	(167.96, 40.79) --
	(169.65, 40.00) --
	(171.34, 39.47) --
	(173.03, 39.20) --
	(174.72, 38.66) --
	(176.41, 38.66) --
	(178.10, 38.39) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,179.03) --
	( 58.09,175.53) --
	( 59.78,172.04) --
	( 61.47,169.08) --
	( 63.16,165.13) --
	( 64.85,161.47) --
	( 66.54,157.55) --
	( 68.23,154.00) --
	( 69.92,150.20) --
	( 71.61,147.26) --
	( 73.30,144.56) --
	( 74.99,141.71) --
	( 76.68,137.38) --
	( 78.37,134.13) --
	( 80.06,130.16) --
	( 81.75,126.98) --
	( 83.44,124.36) --
	( 85.13,121.54) --
	( 86.82,118.77) --
	( 88.51,115.24) --
	( 90.20,111.33) --
	( 91.89,108.04) --
	( 93.59,104.47) --
	( 95.28,101.61) --
	( 96.97, 98.59) --
	( 98.66, 95.88) --
	(100.35, 93.12) --
	(102.04, 90.76) --
	(103.73, 87.84) --
	(105.42, 84.76) --
	(107.11, 82.24) --
	(108.80, 79.98) --
	(110.49, 78.29) --
	(112.18, 75.86) --
	(113.87, 74.60) --
	(115.56, 73.17) --
	(117.25, 71.56) --
	(118.94, 70.50) --
	(120.63, 68.81) --
	(122.32, 67.70) --
	(124.01, 66.89) --
	(125.70, 65.07) --
	(127.39, 64.23) --
	(129.08, 62.85) --
	(130.77, 61.07) --
	(132.46, 60.35) --
	(134.15, 59.79) --
	(135.84, 57.92) --
	(137.53, 57.15) --
	(139.22, 56.56) --
	(140.91, 56.17) --
	(142.60, 54.97) --
	(144.29, 54.16) --
	(145.98, 53.13) --
	(147.67, 52.29) --
	(149.36, 52.07) --
	(151.05, 51.65) --
	(152.75, 50.78) --
	(154.44, 49.46) --
	(156.13, 48.79) --
	(157.82, 48.11) --
	(159.51, 48.11) --
	(161.20, 47.42) --
	(162.89, 46.96) --
	(164.58, 46.72) --
	(166.27, 45.78) --
	(167.96, 45.06) --
	(169.65, 44.33) --
	(171.34, 44.08) --
	(173.03, 43.84) --
	(174.72, 43.84) --
	(176.41, 43.34) --
	(178.10, 43.34) --
	(179.79, 42.59) --
	(181.48, 42.08) --
	(183.17, 41.05) --
	(184.86, 40.53) --
	(186.55, 40.27) --
	(188.24, 39.74) --
	(189.93, 39.20);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,177.31) --
	( 58.09,173.46) --
	( 59.78,169.83) --
	( 61.47,165.95) --
	( 63.16,161.47) --
	( 64.85,156.60) --
	( 66.54,152.65) --
	( 68.23,149.12) --
	( 69.92,144.95) --
	( 71.61,141.30) --
	( 73.30,137.38) --
	( 74.99,133.65) --
	( 76.68,129.64) --
	( 78.37,125.88) --
	( 80.06,122.73) --
	( 81.75,119.58) --
	( 83.44,116.18) --
	( 85.13,112.47) --
	( 86.82,108.35) --
	( 88.51,104.64) --
	( 90.20,101.09) --
	( 91.89, 97.86) --
	( 93.59, 95.20) --
	( 95.28, 92.31) --
	( 96.97, 88.94) --
	( 98.66, 85.46) --
	(100.35, 82.60) --
	(102.04, 79.85) --
	(103.73, 77.49) --
	(105.42, 75.44) --
	(107.11, 73.17) --
	(108.80, 71.41) --
	(110.49, 70.05) --
	(112.18, 68.17) --
	(113.87, 66.73) --
	(115.56, 65.07) --
	(117.25, 63.89) --
	(118.94, 61.79) --
	(120.63, 60.71) --
	(122.32, 59.05) --
	(124.01, 57.72) --
	(125.70, 56.37) --
	(127.39, 55.97) --
	(129.08, 54.57) --
	(130.77, 53.33) --
	(132.46, 52.29) --
	(134.15, 51.86) --
	(135.84, 51.00) --
	(137.53, 49.91) --
	(139.22, 48.56) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 47.19) --
	(145.98, 46.49) --
	(147.67, 45.30) --
	(149.36, 44.57) --
	(151.05, 44.08) --
	(152.75, 43.84) --
	(154.44, 43.59) --
	(156.13, 43.09) --
	(157.82, 42.84) --
	(159.51, 42.08) --
	(161.20, 41.31) --
	(162.89, 40.53) --
	(164.58, 39.74) --
	(166.27, 39.20) --
	(167.96, 38.94) --
	(169.65, 38.66) --
	(171.34, 38.39) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,180.70) --
	( 58.09,177.74) --
	( 59.78,175.08) --
	( 61.47,172.28) --
	( 63.16,170.08) --
	( 64.85,167.53) --
	( 66.54,164.31) --
	( 68.23,161.47) --
	( 69.92,158.48) --
	( 71.61,154.99) --
	( 73.30,152.65) --
	( 74.99,149.48) --
	( 76.68,147.26) --
	( 78.37,144.95) --
	( 80.06,142.54) --
	( 81.75,139.15) --
	( 83.44,136.01) --
	( 85.13,133.16) --
	( 86.82,130.67) --
	( 88.51,127.52) --
	( 90.20,124.98) --
	( 91.89,122.50) --
	( 93.59,120.08) --
	( 95.28,117.42) --
	( 96.97,114.49) --
	( 98.66,111.18) --
	(100.35,108.12) --
	(102.04,104.88) --
	(103.73,102.21) --
	(105.42, 99.32) --
	(107.11, 96.92) --
	(108.80, 94.52) --
	(110.49, 92.31) --
	(112.18, 89.37) --
	(113.87, 86.72) --
	(115.56, 84.05) --
	(117.25, 81.62) --
	(118.94, 79.72) --
	(120.63, 77.22) --
	(122.32, 75.86) --
	(124.01, 73.75) --
	(125.70, 72.74) --
	(127.39, 70.96) --
	(129.08, 70.05) --
	(130.77, 68.33) --
	(132.46, 67.54) --
	(134.15, 66.07) --
	(135.84, 64.74) --
	(137.53, 63.54) --
	(139.22, 62.15) --
	(140.91, 60.89) --
	(142.60, 59.79) --
	(144.29, 59.42) --
	(145.98, 57.72) --
	(147.67, 56.56) --
	(149.36, 55.97) --
	(151.05, 55.57) --
	(152.75, 54.57) --
	(154.44, 53.54) --
	(156.13, 52.50) --
	(157.82, 52.07) --
	(159.51, 51.86) --
	(161.20, 51.43) --
	(162.89, 50.35) --
	(164.58, 49.69) --
	(166.27, 48.56) --
	(167.96, 47.65) --
	(169.65, 47.65) --
	(171.34, 47.65) --
	(173.03, 47.19) --
	(174.72, 46.72) --
	(176.41, 46.25) --
	(178.10, 45.30) --
	(179.79, 44.82) --
	(181.48, 44.08) --
	(183.17, 43.59) --
	(184.86, 43.34) --
	(186.55, 43.09) --
	(188.24, 43.09) --
	(189.93, 42.84) --
	(191.62, 42.34) --
	(193.31, 41.83) --
	(195.00, 41.31) --
	(196.69, 40.79) --
	(198.38, 40.27) --
	(200.07, 39.47);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,181.71) --
	( 58.09,179.45) --
	( 59.78,176.65) --
	( 61.47,174.16) --
	( 63.16,171.56) --
	( 64.85,169.33) --
	( 66.54,167.01) --
	( 68.23,164.03) --
	( 69.92,161.47) --
	( 71.61,158.48) --
	( 73.30,155.96) --
	( 74.99,153.33) --
	( 76.68,150.56) --
	( 78.37,148.38) --
	( 80.06,146.12) --
	( 81.75,143.76) --
	( 83.44,141.71) --
	( 85.13,138.27) --
	( 86.82,135.54) --
	( 88.51,132.67) --
	( 90.20,130.16) --
	( 91.89,126.98) --
	( 93.59,124.81) --
	( 95.28,122.73) --
	( 96.97,120.45) --
	( 98.66,118.20) --
	(100.35,115.24) --
	(102.04,112.33) --
	(103.73,109.04) --
	(105.42,106.33) --
	(107.11,103.31) --
	(108.80,100.83) --
	(110.49, 98.59) --
	(112.18, 95.97) --
	(113.87, 93.93) --
	(115.56, 91.90) --
	(117.25, 89.48) --
	(118.94, 86.60) --
	(120.63, 84.29) --
	(122.32, 82.36) --
	(124.01, 80.36) --
	(125.70, 78.16) --
	(127.39, 76.41) --
	(129.08, 74.89) --
	(130.77, 73.61) --
	(132.46, 72.45) --
	(134.15, 70.96) --
	(135.84, 69.89) --
	(137.53, 68.33) --
	(139.22, 67.70) --
	(140.91, 67.05) --
	(142.60, 65.58) --
	(144.29, 64.57) --
	(145.98, 63.37) --
	(147.67, 61.79) --
	(149.36, 60.89) --
	(151.05, 60.35) --
	(152.75, 59.61) --
	(154.44, 58.30) --
	(156.13, 57.15) --
	(157.82, 56.37) --
	(159.51, 55.97) --
	(161.20, 55.77) --
	(162.89, 54.97) --
	(164.58, 54.16) --
	(166.27, 52.92) --
	(167.96, 52.07) --
	(169.65, 52.29) --
	(171.34, 51.86) --
	(173.03, 51.65) --
	(174.72, 50.57) --
	(176.41, 50.35) --
	(178.10, 49.69) --
	(179.79, 48.79) --
	(181.48, 48.11) --
	(183.17, 47.65) --
	(184.86, 47.65) --
	(186.55, 47.42) --
	(188.24, 47.19) --
	(189.93, 46.72) --
	(191.62, 46.49) --
	(193.31, 45.30) --
	(195.00, 45.30) --
	(196.69, 44.82) --
	(198.38, 44.33) --
	(200.07, 43.84) --
	(201.76, 43.59) --
	(203.45, 43.34) --
	(205.14, 43.34);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,179.87) --
	( 58.09,176.65) --
	( 59.78,173.23) --
	( 61.47,170.08) --
	( 63.16,167.01) --
	( 64.85,163.75) --
	( 66.54,160.00) --
	( 68.23,156.60) --
	( 69.92,153.33) --
	( 71.61,150.56) --
	( 73.30,147.26) --
	( 74.99,144.56) --
	( 76.68,141.71) --
	( 78.37,138.27) --
	( 80.06,134.60) --
	( 81.75,131.68) --
	( 83.44,128.59) --
	( 85.13,125.71) --
	( 86.82,122.91) --
	( 88.51,120.33) --
	( 90.20,117.87) --
	( 91.89,114.22) --
	( 93.59,110.60) --
	( 95.28,107.35) --
	( 96.97,104.31) --
	( 98.66,101.44) --
	(100.35, 98.59) --
	(102.04, 95.78) --
	(103.73, 93.53) --
	(105.42, 90.97) --
	(107.11, 88.39) --
	(108.80, 85.22) --
	(110.49, 82.48) --
	(112.18, 80.11) --
	(113.87, 78.55) --
	(115.56, 76.41) --
	(117.25, 74.75) --
	(118.94, 73.17) --
	(120.63, 71.56) --
	(122.32, 70.35) --
	(124.01, 68.81) --
	(125.70, 68.33) --
	(127.39, 66.56) --
	(129.08, 65.07) --
	(130.77, 64.06) --
	(132.46, 62.67) --
	(134.15, 61.07) --
	(135.84, 59.98) --
	(137.53, 59.42) --
	(139.22, 58.11) --
	(140.91, 56.56) --
	(142.60, 55.97) --
	(144.29, 55.17) --
	(145.98, 54.77) --
	(147.67, 53.33) --
	(149.36, 52.50) --
	(151.05, 51.86) --
	(152.75, 51.86) --
	(154.44, 51.22) --
	(156.13, 50.35) --
	(157.82, 49.24) --
	(159.51, 48.34) --
	(161.20, 47.65) --
	(162.89, 47.42) --
	(164.58, 47.19) --
	(166.27, 46.96) --
	(167.96, 46.49) --
	(169.65, 46.01) --
	(171.34, 44.82) --
	(173.03, 44.33) --
	(174.72, 43.34) --
	(176.41, 43.34) --
	(178.10, 43.34) --
	(179.79, 43.09) --
	(181.48, 42.59) --
	(183.17, 42.34) --
	(184.86, 41.83) --
	(186.55, 41.31) --
	(188.24, 40.79) --
	(189.93, 39.74) --
	(191.62, 39.47) --
	(193.31, 38.66);
\definecolor{drawColor}{RGB}{40,124,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,179.66) --
	( 58.09,176.87) --
	( 59.78,173.46) --
	( 61.47,170.58) --
	( 63.16,168.05) --
	( 64.85,164.31) --
	( 66.54,160.89) --
	( 68.23,157.55) --
	( 69.92,153.66) --
	( 71.61,150.91) --
	( 73.30,148.01) --
	( 74.99,145.35) --
	( 76.68,142.95) --
	( 78.37,139.15) --
	( 80.06,136.47) --
	( 81.75,132.67) --
	( 83.44,129.64) --
	( 85.13,126.98) --
	( 86.82,124.01) --
	( 88.51,121.36) --
	( 90.20,118.77) --
	( 91.89,115.84) --
	( 93.59,111.98) --
	( 95.28,108.73) --
	( 96.97,105.53) --
	( 98.66,102.47) --
	(100.35, 99.85) --
	(102.04, 97.39) --
	(103.73, 94.52) --
	(105.42, 92.21) --
	(107.11, 89.48) --
	(108.80, 86.38) --
	(110.49, 83.69) --
	(112.18, 81.37) --
	(113.87, 78.81) --
	(115.56, 77.22) --
	(117.25, 75.58) --
	(118.94, 73.61) --
	(120.63, 72.74) --
	(122.32, 70.96) --
	(124.01, 70.05) --
	(125.70, 68.17) --
	(127.39, 67.38) --
	(129.08, 66.40) --
	(130.77, 64.57) --
	(132.46, 63.72) --
	(134.15, 62.32) --
	(135.84, 60.89) --
	(137.53, 59.98) --
	(139.22, 58.86) --
	(140.91, 57.53) --
	(142.60, 56.37) --
	(144.29, 56.17) --
	(145.98, 55.57) --
	(147.67, 54.57) --
	(149.36, 53.33) --
	(151.05, 52.29) --
	(152.75, 51.86) --
	(154.44, 51.65) --
	(156.13, 51.00) --
	(157.82, 50.35) --
	(159.51, 49.46) --
	(161.20, 48.11) --
	(162.89, 47.65) --
	(164.58, 47.42) --
	(166.27, 47.42) --
	(167.96, 46.72) --
	(169.65, 46.01) --
	(171.34, 45.30) --
	(173.03, 45.06) --
	(174.72, 44.57) --
	(176.41, 43.59) --
	(178.10, 43.59) --
	(179.79, 43.09) --
	(181.48, 43.34) --
	(183.17, 42.84) --
	(184.86, 42.34) --
	(186.55, 41.83) --
	(188.24, 41.57) --
	(189.93, 41.05) --
	(191.62, 40.00) --
	(193.31, 39.47) --
	(195.00, 39.20);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,181.71) --
	( 58.09,177.96) --
	( 59.78,174.62) --
	( 61.47,172.04) --
	( 63.16,169.33) --
	( 64.85,165.95) --
	( 66.54,162.62) --
	( 68.23,159.09) --
	( 69.92,155.96) --
	( 71.61,152.65) --
	( 73.30,149.84) --
	( 74.99,146.89) --
	( 76.68,144.16) --
	( 78.37,141.71) --
	( 80.06,138.72) --
	( 81.75,134.60) --
	( 83.44,131.68) --
	( 85.13,128.59) --
	( 86.82,125.77) --
	( 88.51,123.03) --
	( 90.20,120.51) --
	( 91.89,117.94) --
	( 93.59,114.56) --
	( 95.28,110.74) --
	( 96.97,107.89) --
	( 98.66,104.23) --
	(100.35,101.61) --
	(102.04, 98.59) --
	(103.73, 96.16) --
	(105.42, 93.53) --
	(107.11, 91.18) --
	(108.80, 88.61) --
	(110.49, 85.46) --
	(112.18, 83.09) --
	(113.87, 80.99) --
	(115.56, 78.68) --
	(117.25, 76.55) --
	(118.94, 75.03) --
	(120.63, 73.61) --
	(122.32, 72.45) --
	(124.01, 70.81) --
	(125.70, 69.43) --
	(127.39, 68.33) --
	(129.08, 67.70) --
	(130.77, 66.40) --
	(132.46, 64.74) --
	(134.15, 63.89) --
	(135.84, 62.67) --
	(137.53, 60.89) --
	(139.22, 60.16) --
	(140.91, 59.24) --
	(142.60, 57.92) --
	(144.29, 56.56) --
	(145.98, 55.97) --
	(147.67, 55.77) --
	(149.36, 54.57) --
	(151.05, 53.75) --
	(152.75, 52.71) --
	(154.44, 52.07) --
	(156.13, 51.65) --
	(157.82, 51.43) --
	(159.51, 50.57) --
	(161.20, 49.91) --
	(162.89, 49.24) --
	(164.58, 48.11) --
	(166.27, 47.65) --
	(167.96, 47.42) --
	(169.65, 47.42) --
	(171.34, 46.96) --
	(173.03, 46.01) --
	(174.72, 45.78) --
	(176.41, 45.30) --
	(178.10, 44.57) --
	(179.79, 43.84) --
	(181.48, 43.59) --
	(183.17, 43.59) --
	(184.86, 43.34) --
	(186.55, 43.09) --
	(188.24, 43.09) --
	(189.93, 42.34) --
	(191.62, 41.57) --
	(193.31, 41.31) --
	(195.00, 40.79);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.09) --
	( 58.09,173.70) --
	( 59.78,170.58) --
	( 61.47,167.01) --
	( 63.16,162.91) --
	( 64.85,159.09) --
	( 66.54,155.64) --
	( 68.23,152.30) --
	( 69.92,148.75) --
	( 71.61,145.73) --
	( 73.30,142.95) --
	( 74.99,139.15) --
	( 76.68,135.54) --
	( 78.37,131.68) --
	( 80.06,128.59) --
	( 81.75,125.71) --
	( 83.44,122.91) --
	( 85.13,120.20) --
	( 86.82,117.36) --
	( 88.51,113.60) --
	( 90.20,109.86) --
	( 91.89,106.49) --
	( 93.59,103.40) --
	( 95.28,100.47) --
	( 96.97, 97.48) --
	( 98.66, 95.01) --
	(100.35, 92.72) --
	(102.04, 89.48) --
	(103.73, 86.49) --
	(105.42, 83.81) --
	(107.11, 81.62) --
	(108.80, 79.21) --
	(110.49, 77.09) --
	(112.18, 75.44) --
	(113.87, 73.46) --
	(115.56, 72.30) --
	(117.25, 70.66) --
	(118.94, 69.74) --
	(120.63, 68.17) --
	(122.32, 67.38) --
	(124.01, 66.07) --
	(125.70, 64.74) --
	(127.39, 63.54) --
	(129.08, 62.32) --
	(130.77, 60.71) --
	(132.46, 59.98) --
	(134.15, 58.68) --
	(135.84, 57.34) --
	(137.53, 56.37) --
	(139.22, 55.77) --
	(140.91, 55.17) --
	(142.60, 54.16) --
	(144.29, 52.92) --
	(145.98, 52.07) --
	(147.67, 51.65) --
	(149.36, 51.43) --
	(151.05, 50.57) --
	(152.75, 49.69) --
	(154.44, 48.56) --
	(156.13, 47.88) --
	(157.82, 47.65) --
	(159.51, 47.42) --
	(161.20, 47.19) --
	(162.89, 46.25) --
	(164.58, 45.78) --
	(166.27, 44.82) --
	(167.96, 44.33) --
	(169.65, 43.59) --
	(171.34, 43.59) --
	(173.03, 43.84) --
	(174.72, 43.59) --
	(176.41, 42.84) --
	(178.10, 42.34) --
	(179.79, 42.08) --
	(181.48, 41.31) --
	(183.17, 40.53) --
	(184.86, 40.27) --
	(186.55, 39.74) --
	(188.24, 39.20);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,178.60) --
	( 58.09,174.85) --
	( 59.78,171.56) --
	( 61.47,167.79) --
	( 63.16,163.75) --
	( 64.85,159.39) --
	( 66.54,155.64) --
	( 68.23,151.96) --
	( 69.92,148.38) --
	( 71.61,145.35) --
	( 73.30,142.13) --
	( 74.99,138.27) --
	( 76.68,135.08) --
	( 78.37,131.18) --
	( 80.06,127.52) --
	( 81.75,124.53) --
	( 83.44,121.66) --
	( 85.13,119.21) --
	( 86.82,115.84) --
	( 88.51,111.54) --
	( 90.20,108.35) --
	( 91.89,104.88) --
	( 93.59,101.70) --
	( 95.28, 98.95) --
	( 96.97, 96.16) --
	( 98.66, 93.63) --
	(100.35, 91.07) --
	(102.04, 88.17) --
	(103.73, 84.87) --
	(105.42, 82.60) --
	(107.11, 80.36) --
	(108.80, 78.42) --
	(110.49, 76.00) --
	(112.18, 74.75) --
	(113.87, 73.03) --
	(115.56, 71.86) --
	(117.25, 70.66) --
	(118.94, 69.27) --
	(120.63, 68.02) --
	(122.32, 66.89) --
	(124.01, 65.24) --
	(125.70, 64.57) --
	(127.39, 62.85) --
	(129.08, 61.43) --
	(130.77, 60.53) --
	(132.46, 59.61) --
	(134.15, 58.49) --
	(135.84, 56.95) --
	(137.53, 56.37) --
	(139.22, 55.77) --
	(140.91, 54.77) --
	(142.60, 53.95) --
	(144.29, 52.71) --
	(145.98, 52.07) --
	(147.67, 51.65) --
	(149.36, 51.22) --
	(151.05, 50.35) --
	(152.75, 49.24) --
	(154.44, 48.79) --
	(156.13, 48.11) --
	(157.82, 47.65) --
	(159.51, 47.42) --
	(161.20, 46.96) --
	(162.89, 46.25) --
	(164.58, 45.54) --
	(166.27, 44.82) --
	(167.96, 44.33) --
	(169.65, 43.84) --
	(171.34, 43.59) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 42.84) --
	(178.10, 42.34) --
	(179.79, 41.83) --
	(181.48, 41.05) --
	(183.17, 40.79) --
	(184.86, 39.74) --
	(186.55, 39.47);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,182.71) --
	( 58.09,180.28) --
	( 59.78,178.17) --
	( 61.47,176.43) --
	( 63.16,174.39) --
	( 64.85,172.28) --
	( 66.54,170.82) --
	( 68.23,168.82) --
	( 69.92,167.01) --
	( 71.61,164.59) --
	( 73.30,162.05) --
	( 74.99,160.00) --
	( 76.68,157.86) --
	( 78.37,155.64) --
	( 80.06,153.66) --
	( 81.75,151.26) --
	( 83.44,149.48) --
	( 85.13,148.01) --
	( 86.82,146.12) --
	( 88.51,144.16) --
	( 90.20,142.54) --
	( 91.89,140.02) --
	( 93.59,137.83) --
	( 95.28,135.54) --
	( 96.97,133.16) --
	( 98.66,131.18) --
	(100.35,129.12) --
	(102.04,126.98) --
	(103.73,124.87) --
	(105.42,123.14) --
	(107.11,121.06) --
	(108.80,119.33) --
	(110.49,117.68) --
	(112.18,115.24) --
	(113.87,112.55) --
	(115.56,109.93) --
	(117.25,107.66) --
	(118.94,105.53) --
	(120.63,103.40) --
	(122.32,101.44) --
	(124.01, 99.23) --
	(125.70, 97.39) --
	(127.39, 95.59) --
	(129.08, 93.93) --
	(130.77, 92.00) --
	(132.46, 90.55) --
	(134.15, 88.06) --
	(135.84, 86.15) --
	(137.53, 84.40) --
	(139.22, 82.48) --
	(140.91, 80.99) --
	(142.60, 79.21) --
	(144.29, 78.16) --
	(145.98, 76.68) --
	(147.67, 75.72) --
	(149.36, 74.46) --
	(151.05, 73.61) --
	(152.75, 72.59) --
	(154.44, 71.41) --
	(156.13, 70.66) --
	(157.82, 70.05) --
	(159.51, 68.65) --
	(161.20, 67.86) --
	(162.89, 67.86) --
	(164.58, 66.56) --
	(166.27, 65.41) --
	(167.96, 64.23) --
	(169.65, 63.89) --
	(171.34, 63.02) --
	(173.03, 61.79) --
	(174.72, 60.71) --
	(176.41, 60.35) --
	(178.10, 59.79) --
	(179.79, 59.24) --
	(181.48, 58.30) --
	(183.17, 57.15) --
	(184.86, 56.56) --
	(186.55, 55.97) --
	(188.24, 55.97) --
	(189.93, 55.57) --
	(191.62, 54.57) --
	(193.31, 53.95) --
	(195.00, 53.13) --
	(196.69, 52.50) --
	(198.38, 52.50) --
	(200.07, 51.86) --
	(201.76, 51.86) --
	(203.45, 51.43) --
	(205.14, 51.00) --
	(206.83, 50.13) --
	(208.52, 49.69) --
	(210.22, 49.02) --
	(211.91, 48.34) --
	(213.60, 47.88) --
	(215.29, 47.88) --
	(216.98, 47.88) --
	(218.67, 47.65) --
	(220.36, 47.42) --
	(222.05, 47.19) --
	(223.74, 46.72) --
	(225.43, 46.25);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,180.49) --
	( 58.09,177.53) --
	( 59.78,175.08) --
	( 61.47,172.52) --
	( 63.16,169.83) --
	( 64.85,167.79) --
	( 66.54,164.86) --
	( 68.23,162.05) --
	( 69.92,159.39) --
	( 71.61,156.28) --
	( 73.30,153.33) --
	( 74.99,150.91) --
	( 76.68,148.38) --
	( 78.37,146.12) --
	( 80.06,143.76) --
	( 81.75,141.30) --
	( 83.44,137.83) --
	( 85.13,135.54) --
	( 86.82,132.67) --
	( 88.51,129.64) --
	( 90.20,126.98) --
	( 91.89,124.70) --
	( 93.59,122.14) --
	( 95.28,120.14) --
	( 96.97,117.75) --
	( 98.66,114.77) --
	(100.35,111.54) --
	(102.04,108.35) --
	(103.73,105.61) --
	(105.42,102.81) --
	(107.11,100.47) --
	(108.80, 97.76) --
	(110.49, 95.40) --
	(112.18, 93.43) --
	(113.87, 91.59) --
	(115.56, 88.72) --
	(117.25, 86.26) --
	(118.94, 84.17) --
	(120.63, 81.99) --
	(122.32, 80.11) --
	(124.01, 78.81) --
	(125.70, 76.82) --
	(127.39, 75.44) --
	(129.08, 74.04) --
	(130.77, 73.03) --
	(132.46, 71.86) --
	(134.15, 70.96) --
	(135.84, 69.43) --
	(137.53, 68.33) --
	(139.22, 67.86) --
	(140.91, 66.89) --
	(142.60, 65.24) --
	(144.29, 64.91) --
	(145.98, 63.89) --
	(147.67, 62.50) --
	(149.36, 60.89) --
	(151.05, 60.35) --
	(152.75, 60.16) --
	(154.44, 59.05) --
	(156.13, 57.72) --
	(157.82, 56.76) --
	(159.51, 56.17) --
	(161.20, 55.77) --
	(162.89, 55.37) --
	(164.58, 54.36) --
	(166.27, 53.95) --
	(167.96, 52.92) --
	(169.65, 52.29) --
	(171.34, 51.86) --
	(173.03, 51.86) --
	(174.72, 51.22) --
	(176.41, 50.57) --
	(178.10, 49.91) --
	(179.79, 49.02) --
	(181.48, 48.79) --
	(183.17, 48.11) --
	(184.86, 47.65) --
	(186.55, 48.11) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 46.72) --
	(193.31, 46.01) --
	(195.00, 45.54) --
	(196.69, 45.06) --
	(198.38, 44.82) --
	(200.07, 44.08) --
	(201.76, 43.84) --
	(203.45, 43.84);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,181.31) --
	( 58.09,178.60) --
	( 59.78,175.76) --
	( 61.47,173.46) --
	( 63.16,170.82) --
	( 64.85,168.82) --
	( 66.54,166.48) --
	( 68.23,163.47) --
	( 69.92,160.29) --
	( 71.61,157.55) --
	( 73.30,154.66) --
	( 74.99,152.30) --
	( 76.68,149.48) --
	( 78.37,147.26) --
	( 80.06,144.95) --
	( 81.75,142.95) --
	( 83.44,140.02) --
	( 85.13,137.38) --
	( 86.82,133.65) --
	( 88.51,131.18) --
	( 90.20,128.59) --
	( 91.89,125.94) --
	( 93.59,123.61) --
	( 95.28,121.24) --
	( 96.97,118.96) --
	( 98.66,116.51) --
	(100.35,112.83) --
	(102.04,109.79) --
	(103.73,106.88) --
	(105.42,104.14) --
	(107.11,101.61) --
	(108.80, 98.50) --
	(110.49, 96.73) --
	(112.18, 94.32) --
	(113.87, 92.31) --
	(115.56, 89.91) --
	(117.25, 87.06) --
	(118.94, 85.11) --
	(120.63, 82.60) --
	(122.32, 80.74) --
	(124.01, 78.81) --
	(125.70, 76.95) --
	(127.39, 75.72) --
	(129.08, 74.46) --
	(130.77, 73.46) --
	(132.46, 72.30) --
	(134.15, 70.81) --
	(135.84, 70.05) --
	(137.53, 68.65) --
	(139.22, 68.02) --
	(140.91, 67.38) --
	(142.60, 66.24) --
	(144.29, 64.91) --
	(145.98, 64.23) --
	(147.67, 63.72) --
	(149.36, 62.15) --
	(151.05, 60.89) --
	(152.75, 60.71) --
	(154.44, 59.79) --
	(156.13, 58.86) --
	(157.82, 57.34) --
	(159.51, 56.95) --
	(161.20, 56.37) --
	(162.89, 55.97) --
	(164.58, 55.57) --
	(166.27, 54.97) --
	(167.96, 54.16) --
	(169.65, 53.33) --
	(171.34, 52.71) --
	(173.03, 52.07) --
	(174.72, 51.86) --
	(176.41, 51.65) --
	(178.10, 51.43) --
	(179.79, 50.57) --
	(181.48, 49.91) --
	(183.17, 49.24) --
	(184.86, 48.79) --
	(186.55, 48.34) --
	(188.24, 47.88) --
	(189.93, 47.88) --
	(191.62, 47.65) --
	(193.31, 47.42) --
	(195.00, 47.19) --
	(196.69, 46.96) --
	(198.38, 46.72) --
	(200.07, 46.25) --
	(201.76, 45.54) --
	(203.45, 44.82) --
	(205.14, 44.57);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.70) --
	( 58.09,177.96) --
	( 59.78,175.76) --
	( 61.47,172.76) --
	( 63.16,170.82) --
	( 64.85,168.31) --
	( 66.54,165.68) --
	( 68.23,162.91) --
	( 69.92,160.29) --
	( 71.61,157.55) --
	( 73.30,154.66) --
	( 74.99,151.96) --
	( 76.68,149.48) --
	( 78.37,147.26) --
	( 80.06,144.95) --
	( 81.75,142.95) --
	( 83.44,140.02) --
	( 85.13,137.38) --
	( 86.82,134.13) --
	( 88.51,131.68) --
	( 90.20,128.59) --
	( 91.89,126.10) --
	( 93.59,123.67) --
	( 95.28,121.54) --
	( 96.97,118.96) --
	( 98.66,116.77) --
	(100.35,113.39) --
	(102.04,110.52) --
	(103.73,107.58) --
	(105.42,104.39) --
	(107.11,101.87) --
	(108.80, 99.41) --
	(110.49, 97.11) --
	(112.18, 94.62) --
	(113.87, 92.52) --
	(115.56, 90.44) --
	(117.25, 87.95) --
	(118.94, 85.22) --
	(120.63, 83.33) --
	(122.32, 81.37) --
	(124.01, 79.33) --
	(125.70, 77.76) --
	(127.39, 75.86) --
	(129.08, 75.17) --
	(130.77, 73.46) --
	(132.46, 72.45) --
	(134.15, 71.41) --
	(135.84, 70.66) --
	(137.53, 69.12) --
	(139.22, 68.02) --
	(140.91, 67.38) --
	(142.60, 66.24) --
	(144.29, 65.24) --
	(145.98, 64.57) --
	(147.67, 63.37) --
	(149.36, 62.15) --
	(151.05, 61.07) --
	(152.75, 60.35) --
	(154.44, 59.79) --
	(156.13, 58.49) --
	(157.82, 57.72) --
	(159.51, 56.95) --
	(161.20, 56.37) --
	(162.89, 55.97) --
	(164.58, 55.37) --
	(166.27, 54.57) --
	(167.96, 53.95) --
	(169.65, 52.92) --
	(171.34, 52.29) --
	(173.03, 52.29) --
	(174.72, 51.86) --
	(176.41, 51.43) --
	(178.10, 50.78) --
	(179.79, 49.91) --
	(181.48, 49.69) --
	(183.17, 48.79) --
	(184.86, 48.56) --
	(186.55, 47.88) --
	(188.24, 47.88) --
	(189.93, 47.42) --
	(191.62, 47.19) --
	(193.31, 46.72) --
	(195.00, 46.25) --
	(196.69, 45.78) --
	(198.38, 45.06) --
	(200.07, 44.82) --
	(201.76, 44.08) --
	(203.45, 43.84) --
	(205.14, 43.34);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,182.11) --
	( 58.09,180.28) --
	( 59.78,177.74) --
	( 61.47,175.76) --
	( 63.16,173.23) --
	( 64.85,171.31) --
	( 66.54,169.58) --
	( 68.23,167.27) --
	( 69.92,164.86) --
	( 71.61,162.34) --
	( 73.30,160.29) --
	( 74.99,158.17) --
	( 76.68,154.99) --
	( 78.37,152.99) --
	( 80.06,150.56) --
	( 81.75,148.75) --
	( 83.44,146.50) --
	( 85.13,144.56) --
	( 86.82,142.13) --
	( 88.51,140.02) --
	( 90.20,136.93) --
	( 91.89,134.60) --
	( 93.59,132.18) --
	( 95.28,129.64) --
	( 96.97,126.98) --
	( 98.66,125.10) --
	(100.35,123.03) --
	(102.04,120.88) --
	(103.73,118.70) --
	(105.42,116.84) --
	(107.11,113.87) --
	(108.80,111.18) --
	(110.49,108.20) --
	(112.18,105.61) --
	(113.87,103.48) --
	(115.56,101.09) --
	(117.25, 98.68) --
	(118.94, 96.45) --
	(120.63, 94.22) --
	(122.32, 92.72) --
	(124.01, 90.97) --
	(125.70, 88.72) --
	(127.39, 86.38) --
	(129.08, 84.17) --
	(130.77, 82.36) --
	(132.46, 80.62) --
	(134.15, 78.95) --
	(135.84, 77.89) --
	(137.53, 76.27) --
	(139.22, 75.44) --
	(140.91, 73.89) --
	(142.60, 73.32) --
	(144.29, 71.71) --
	(145.98, 70.66) --
	(147.67, 70.50) --
	(149.36, 69.27) --
	(151.05, 68.33) --
	(152.75, 67.86) --
	(154.44, 67.21) --
	(156.13, 66.40) --
	(157.82, 65.07) --
	(159.51, 64.57) --
	(161.20, 64.06) --
	(162.89, 63.02) --
	(164.58, 61.61) --
	(166.27, 61.07) --
	(167.96, 60.16) --
	(169.65, 59.79) --
	(171.34, 59.24) --
	(173.03, 58.30) --
	(174.72, 57.53) --
	(176.41, 56.76) --
	(178.10, 56.17) --
	(179.79, 56.17) --
	(181.48, 55.77) --
	(183.17, 55.37) --
	(184.86, 54.57) --
	(186.55, 54.16) --
	(188.24, 53.33) --
	(189.93, 52.50) --
	(191.62, 51.86) --
	(193.31, 52.07) --
	(195.00, 51.86) --
	(196.69, 51.86) --
	(198.38, 51.43) --
	(200.07, 51.00) --
	(201.76, 50.57) --
	(203.45, 50.35) --
	(205.14, 49.46) --
	(206.83, 48.79) --
	(208.52, 48.34) --
	(210.22, 47.88) --
	(211.91, 47.88) --
	(213.60, 47.65) --
	(215.29, 47.88) --
	(216.98, 47.42);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,180.28) --
	( 58.09,177.74) --
	( 59.78,175.08) --
	( 61.47,172.52) --
	( 63.16,170.08) --
	( 64.85,167.79) --
	( 66.54,164.86) --
	( 68.23,162.05) --
	( 69.92,159.09) --
	( 71.61,156.28) --
	( 73.30,153.33) --
	( 74.99,150.91) --
	( 76.68,148.75) --
	( 78.37,146.12) --
	( 80.06,143.76) --
	( 81.75,141.71) --
	( 83.44,138.72) --
	( 85.13,135.54) --
	( 86.82,132.67) --
	( 88.51,129.64) --
	( 90.20,127.52) --
	( 91.89,124.87) --
	( 93.59,122.38) --
	( 95.28,119.83) --
	( 96.97,117.68) --
	( 98.66,114.97) --
	(100.35,111.11) --
	(102.04,108.27) --
	(103.73,105.29) --
	(105.42,102.98) --
	(107.11,100.21) --
	(108.80, 98.13) --
	(110.49, 95.30) --
	(112.18, 93.23) --
	(113.87, 90.97) --
	(115.56, 88.28) --
	(117.25, 86.03) --
	(118.94, 83.57) --
	(120.63, 81.49) --
	(122.32, 79.59) --
	(124.01, 78.16) --
	(125.70, 76.27) --
	(127.39, 74.89) --
	(129.08, 73.32) --
	(130.77, 72.45) --
	(132.46, 70.81) --
	(134.15, 70.50) --
	(135.84, 69.58) --
	(137.53, 68.02) --
	(139.22, 67.38) --
	(140.91, 66.56) --
	(142.60, 64.91) --
	(144.29, 64.06) --
	(145.98, 63.54) --
	(147.67, 62.32) --
	(149.36, 61.07) --
	(151.05, 60.16) --
	(152.75, 59.61) --
	(154.44, 58.68) --
	(156.13, 57.53) --
	(157.82, 56.56) --
	(159.51, 55.97) --
	(161.20, 55.57) --
	(162.89, 55.17) --
	(164.58, 54.36) --
	(166.27, 53.33) --
	(167.96, 52.50) --
	(169.65, 52.29) --
	(171.34, 52.07) --
	(173.03, 51.86) --
	(174.72, 51.22) --
	(176.41, 50.57) --
	(178.10, 50.13) --
	(179.79, 49.24) --
	(181.48, 48.34) --
	(183.17, 47.65) --
	(184.86, 47.88) --
	(186.55, 47.65) --
	(188.24, 47.42) --
	(189.93, 46.96) --
	(191.62, 46.49) --
	(193.31, 46.01) --
	(195.00, 45.54) --
	(196.69, 45.06) --
	(198.38, 44.33) --
	(200.07, 43.84) --
	(201.76, 43.34) --
	(203.45, 43.59);
\definecolor{drawColor}{RGB}{35,138,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,180.90) --
	( 58.09,177.31) --
	( 59.78,174.62) --
	( 61.47,171.80) --
	( 63.16,169.33) --
	( 64.85,166.74) --
	( 66.54,163.19) --
	( 68.23,160.29) --
	( 69.92,157.24) --
	( 71.61,154.33) --
	( 73.30,151.61) --
	( 74.99,148.75) --
	( 76.68,146.12) --
	( 78.37,144.16) --
	( 80.06,141.30) --
	( 81.75,138.27) --
	( 83.44,135.54) --
	( 85.13,132.67) --
	( 86.82,129.64) --
	( 88.51,126.98) --
	( 90.20,124.13) --
	( 91.89,121.84) --
	( 93.59,119.46) --
	( 95.28,117.03) --
	( 96.97,114.08) --
	( 98.66,110.52) --
	(100.35,107.35) --
	(102.04,104.39) --
	(103.73,101.70) --
	(105.42, 99.23) --
	(107.11, 96.64) --
	(108.80, 94.52) --
	(110.49, 92.21) --
	(112.18, 90.12) --
	(113.87, 87.17) --
	(115.56, 84.52) --
	(117.25, 82.11) --
	(118.94, 80.36) --
	(120.63, 78.68) --
	(122.32, 77.09) --
	(124.01, 75.44) --
	(125.70, 74.04) --
	(127.39, 72.88) --
	(129.08, 71.56) --
	(130.77, 70.66) --
	(132.46, 69.58) --
	(134.15, 68.17) --
	(135.84, 67.54) --
	(137.53, 66.40) --
	(139.22, 65.07) --
	(140.91, 64.23) --
	(142.60, 63.20) --
	(144.29, 61.97) --
	(145.98, 60.71) --
	(147.67, 60.35) --
	(149.36, 59.24) --
	(151.05, 57.92) --
	(152.75, 57.15) --
	(154.44, 56.56) --
	(156.13, 56.17) --
	(157.82, 55.37) --
	(159.51, 54.97) --
	(161.20, 53.95) --
	(162.89, 52.92) --
	(164.58, 52.29) --
	(166.27, 52.07) --
	(167.96, 51.86) --
	(169.65, 51.22) --
	(171.34, 50.35) --
	(173.03, 49.91) --
	(174.72, 49.24) --
	(176.41, 48.34) --
	(178.10, 48.34) --
	(179.79, 47.65) --
	(181.48, 47.65) --
	(183.17, 47.19) --
	(184.86, 46.96) --
	(186.55, 46.49) --
	(188.24, 45.54) --
	(189.93, 44.82) --
	(191.62, 44.57) --
	(193.31, 44.08) --
	(195.00, 43.59) --
	(196.69, 43.59) --
	(198.38, 43.59) --
	(200.07, 43.34);
\definecolor{drawColor}{RGB}{34,139,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,180.90) --
	( 58.09,177.96) --
	( 59.78,175.53) --
	( 61.47,172.52) --
	( 63.16,169.83) --
	( 64.85,167.27) --
	( 66.54,164.31) --
	( 68.23,160.89) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.30) --
	( 74.99,149.12) --
	( 76.68,147.26) --
	( 78.37,144.95) --
	( 80.06,142.54) --
	( 81.75,139.59) --
	( 83.44,136.47) --
	( 85.13,133.16) --
	( 86.82,130.16) --
	( 88.51,127.52) --
	( 90.20,124.87) --
	( 91.89,122.67) --
	( 93.59,120.27) --
	( 95.28,117.75) --
	( 96.97,115.17) --
	( 98.66,111.33) --
	(100.35,107.89) --
	(102.04,105.45) --
	(103.73,102.55) --
	(105.42, 99.94) --
	(107.11, 97.48) --
	(108.80, 95.01) --
	(110.49, 92.92) --
	(112.18, 90.76) --
	(113.87, 87.73) --
	(115.56, 84.87) --
	(117.25, 83.21) --
	(118.94, 80.99) --
	(120.63, 79.21) --
	(122.32, 77.76) --
	(124.01, 76.14) --
	(125.70, 74.60) --
	(127.39, 73.32) --
	(129.08, 72.00) --
	(130.77, 70.81) --
	(132.46, 69.89) --
	(134.15, 68.49) --
	(135.84, 67.70) --
	(137.53, 66.89) --
	(139.22, 65.58) --
	(140.91, 64.57) --
	(142.60, 63.89) --
	(144.29, 62.32) --
	(145.98, 61.07) --
	(147.67, 60.35) --
	(149.36, 59.79) --
	(151.05, 58.49) --
	(152.75, 57.34) --
	(154.44, 56.56) --
	(156.13, 55.97) --
	(157.82, 55.77) --
	(159.51, 54.97) --
	(161.20, 54.36) --
	(162.89, 53.13) --
	(164.58, 52.50) --
	(166.27, 52.07) --
	(167.96, 51.86) --
	(169.65, 51.22) --
	(171.34, 51.00) --
	(173.03, 49.69) --
	(174.72, 49.46) --
	(176.41, 48.79) --
	(178.10, 48.11) --
	(179.79, 47.65) --
	(181.48, 47.88) --
	(183.17, 47.65) --
	(184.86, 46.72) --
	(186.55, 46.25) --
	(188.24, 45.54) --
	(189.93, 45.06) --
	(191.62, 44.82) --
	(193.31, 44.33) --
	(195.00, 44.08) --
	(196.69, 43.84) --
	(198.38, 43.34) --
	(200.07, 43.09) --
	(201.76, 43.59);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,182.11) --
	( 58.09,179.66) --
	( 59.78,177.53) --
	( 61.47,175.31) --
	( 63.16,173.23) --
	( 64.85,171.31) --
	( 66.54,169.08) --
	( 68.23,167.27) --
	( 69.92,164.59) --
	( 71.61,162.34) --
	( 73.30,159.39) --
	( 74.99,157.24) --
	( 76.68,154.66) --
	( 78.37,152.30) --
	( 80.06,150.56) --
	( 81.75,148.38) --
	( 83.44,145.73) --
	( 85.13,143.76) --
	( 86.82,141.71) --
	( 88.51,139.15) --
	( 90.20,136.47) --
	( 91.89,133.65) --
	( 93.59,131.18) --
	( 95.28,128.59) --
	( 96.97,126.32) --
	( 98.66,124.70) --
	(100.35,122.14) --
	(102.04,120.08) --
	(103.73,117.81) --
	(105.42,115.38) --
	(107.11,112.12) --
	(108.80,109.41) --
	(110.49,106.64) --
	(112.18,104.31) --
	(113.87,101.70) --
	(115.56, 99.50) --
	(117.25, 97.30) --
	(118.94, 95.40) --
	(120.63, 93.43) --
	(122.32, 91.49) --
	(124.01, 89.26) --
	(125.70, 86.94) --
	(127.39, 84.87) --
	(129.08, 82.85) --
	(130.77, 81.24) --
	(132.46, 79.33) --
	(134.15, 78.42) --
	(135.84, 76.41) --
	(137.53, 75.44) --
	(139.22, 74.18) --
	(140.91, 73.46) --
	(142.60, 72.45) --
	(144.29, 71.11) --
	(145.98, 70.50) --
	(147.67, 69.74) --
	(149.36, 68.49) --
	(151.05, 67.86) --
	(152.75, 67.54) --
	(154.44, 66.56) --
	(156.13, 65.58) --
	(157.82, 64.57) --
	(159.51, 64.23) --
	(161.20, 63.37) --
	(162.89, 62.15) --
	(164.58, 61.25) --
	(166.27, 60.71) --
	(167.96, 60.16) --
	(169.65, 59.98) --
	(171.34, 58.86) --
	(173.03, 58.30) --
	(174.72, 57.15) --
	(176.41, 56.95) --
	(178.10, 56.37) --
	(179.79, 56.17) --
	(181.48, 55.77) --
	(183.17, 55.17) --
	(184.86, 54.77) --
	(186.55, 54.16) --
	(188.24, 53.54) --
	(189.93, 52.92) --
	(191.62, 52.50) --
	(193.31, 52.07) --
	(195.00, 52.07) --
	(196.69, 51.86) --
	(198.38, 51.65) --
	(200.07, 51.22) --
	(201.76, 50.57) --
	(203.45, 50.13) --
	(205.14, 49.69) --
	(206.83, 49.02) --
	(208.52, 48.79) --
	(210.22, 48.11) --
	(211.91, 48.11) --
	(213.60, 47.88);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.90) --
	( 58.09,177.53) --
	( 59.78,174.85) --
	( 61.47,172.52) --
	( 63.16,169.58) --
	( 64.85,167.27) --
	( 66.54,164.31) --
	( 68.23,161.18) --
	( 69.92,158.48) --
	( 71.61,155.32) --
	( 73.30,152.65) --
	( 74.99,149.84) --
	( 76.68,147.26) --
	( 78.37,145.35) --
	( 80.06,142.54) --
	( 81.75,139.59) --
	( 83.44,136.47) --
	( 85.13,133.65) --
	( 86.82,130.67) --
	( 88.51,128.06) --
	( 90.20,125.27) --
	( 91.89,122.85) --
	( 93.59,120.33) --
	( 95.28,118.26) --
	( 96.97,115.17) --
	( 98.66,111.62) --
	(100.35,108.66) --
	(102.04,105.61) --
	(103.73,102.64) --
	(105.42,100.21) --
	(107.11, 97.67) --
	(108.80, 95.40) --
	(110.49, 93.33) --
	(112.18, 90.97) --
	(113.87, 88.61) --
	(115.56, 85.69) --
	(117.25, 83.21) --
	(118.94, 81.49) --
	(120.63, 79.21) --
	(122.32, 77.89) --
	(124.01, 76.00) --
	(125.70, 74.60) --
	(127.39, 73.46) --
	(129.08, 72.59) --
	(130.77, 71.11) --
	(132.46, 70.35) --
	(134.15, 68.81) --
	(135.84, 67.86) --
	(137.53, 67.21) --
	(139.22, 66.07) --
	(140.91, 65.07) --
	(142.60, 64.06) --
	(144.29, 62.85) --
	(145.98, 61.43) --
	(147.67, 60.71) --
	(149.36, 60.16) --
	(151.05, 59.24) --
	(152.75, 58.11) --
	(154.44, 57.15) --
	(156.13, 56.17) --
	(157.82, 55.97) --
	(159.51, 55.57) --
	(161.20, 54.57) --
	(162.89, 53.95) --
	(164.58, 53.33) --
	(166.27, 52.29) --
	(167.96, 51.86) --
	(169.65, 51.65) --
	(171.34, 51.00) --
	(173.03, 50.78) --
	(174.72, 49.69) --
	(176.41, 49.02) --
	(178.10, 48.79) --
	(179.79, 48.11) --
	(181.48, 47.65) --
	(183.17, 47.65) --
	(184.86, 47.42) --
	(186.55, 46.72) --
	(188.24, 46.25) --
	(189.93, 45.78) --
	(191.62, 45.30) --
	(193.31, 44.82) --
	(195.00, 44.57) --
	(196.69, 44.33) --
	(198.38, 44.08) --
	(200.07, 44.08) --
	(201.76, 43.34);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,181.31) --
	( 58.09,178.82) --
	( 59.78,176.43) --
	( 61.47,173.93) --
	( 63.16,171.31) --
	( 64.85,169.08) --
	( 66.54,166.74) --
	( 68.23,164.31) --
	( 69.92,161.47) --
	( 71.61,158.79) --
	( 73.30,155.96) --
	( 74.99,153.66) --
	( 76.68,151.26) --
	( 78.37,148.38) --
	( 80.06,146.12) --
	( 81.75,144.16) --
	( 83.44,141.71) --
	( 85.13,138.72) --
	( 86.82,136.01) --
	( 88.51,133.16) --
	( 90.20,130.16) --
	( 91.89,127.52) --
	( 93.59,125.66) --
	( 95.28,123.14) --
	( 96.97,120.88) --
	( 98.66,118.83) --
	(100.35,116.31) --
	(102.04,112.83) --
	(103.73,109.86) --
	(105.42,107.11) --
	(107.11,104.47) --
	(108.80,101.61) --
	(110.49, 99.32) --
	(112.18, 96.73) --
	(113.87, 94.71) --
	(115.56, 92.52) --
	(117.25, 90.76) --
	(118.94, 88.39) --
	(120.63, 85.57) --
	(122.32, 83.69) --
	(124.01, 81.87) --
	(125.70, 79.72) --
	(127.39, 78.42) --
	(129.08, 76.55) --
	(130.77, 75.44) --
	(132.46, 73.75) --
	(134.15, 72.88) --
	(135.84, 71.56) --
	(137.53, 70.50) --
	(139.22, 69.74) --
	(140.91, 68.65) --
	(142.60, 67.70) --
	(144.29, 67.05) --
	(145.98, 65.91) --
	(147.67, 64.91) --
	(149.36, 64.40) --
	(151.05, 63.02) --
	(152.75, 61.43) --
	(154.44, 60.71) --
	(156.13, 60.16) --
	(157.82, 59.61) --
	(159.51, 58.11) --
	(161.20, 57.34) --
	(162.89, 56.76) --
	(164.58, 56.37) --
	(166.27, 55.77) --
	(167.96, 54.97) --
	(169.65, 54.36) --
	(171.34, 53.54) --
	(173.03, 52.92) --
	(174.72, 52.07) --
	(176.41, 51.86) --
	(178.10, 51.65) --
	(179.79, 51.43) --
	(181.48, 50.78) --
	(183.17, 50.13) --
	(184.86, 49.02) --
	(186.55, 48.56) --
	(188.24, 47.88) --
	(189.93, 47.88) --
	(191.62, 47.65) --
	(193.31, 47.42) --
	(195.00, 47.42) --
	(196.69, 46.96) --
	(198.38, 46.25) --
	(200.07, 45.78) --
	(201.76, 45.30) --
	(203.45, 44.57) --
	(205.14, 44.33) --
	(206.83, 43.84);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,179.24) --
	( 58.09,176.43) --
	( 59.78,173.70) --
	( 61.47,171.31) --
	( 63.16,168.57) --
	( 64.85,166.21) --
	( 66.54,162.91) --
	( 68.23,160.00) --
	( 69.92,156.92) --
	( 71.61,154.00) --
	( 73.30,151.26) --
	( 74.99,149.12) --
	( 76.68,146.50) --
	( 78.37,143.76) --
	( 80.06,141.71) --
	( 81.75,138.72) --
	( 83.44,135.54) --
	( 85.13,132.67) --
	( 86.82,130.16) --
	( 88.51,126.98) --
	( 90.20,124.30) --
	( 91.89,122.02) --
	( 93.59,119.65) --
	( 95.28,117.29) --
	( 96.97,114.01) --
	( 98.66,110.60) --
	(100.35,107.89) --
	(102.04,104.72) --
	(103.73,101.95) --
	(105.42, 99.32) --
	(107.11, 97.02) --
	(108.80, 94.81) --
	(110.49, 92.52) --
	(112.18, 90.23) --
	(113.87, 87.39) --
	(115.56, 85.22) --
	(117.25, 82.73) --
	(118.94, 80.87) --
	(120.63, 78.95) --
	(122.32, 77.62) --
	(124.01, 75.86) --
	(125.70, 74.18) --
	(127.39, 73.32) --
	(129.08, 72.00) --
	(130.77, 70.81) --
	(132.46, 69.89) --
	(134.15, 68.49) --
	(135.84, 67.86) --
	(137.53, 67.05) --
	(139.22, 65.74) --
	(140.91, 64.57) --
	(142.60, 63.72) --
	(144.29, 62.50) --
	(145.98, 61.07) --
	(147.67, 60.35) --
	(149.36, 59.98) --
	(151.05, 58.86) --
	(152.75, 57.92) --
	(154.44, 56.56) --
	(156.13, 56.17) --
	(157.82, 55.97) --
	(159.51, 54.97) --
	(161.20, 54.36) --
	(162.89, 53.75) --
	(164.58, 52.50) --
	(166.27, 52.07) --
	(167.96, 51.86) --
	(169.65, 51.43) --
	(171.34, 50.78) --
	(173.03, 50.35) --
	(174.72, 49.46) --
	(176.41, 48.79) --
	(178.10, 48.11) --
	(179.79, 47.65) --
	(181.48, 47.42) --
	(183.17, 47.42) --
	(184.86, 46.96) --
	(186.55, 46.49) --
	(188.24, 46.49) --
	(189.93, 45.54) --
	(191.62, 45.06) --
	(193.31, 44.57) --
	(195.00, 44.08) --
	(196.69, 44.08) --
	(198.38, 43.84) --
	(200.07, 43.84) --
	(201.76, 43.59);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,180.49) --
	( 58.09,177.74) --
	( 59.78,175.08) --
	( 61.47,172.52) --
	( 63.16,170.08) --
	( 64.85,168.05) --
	( 66.54,165.13) --
	( 68.23,162.05) --
	( 69.92,159.39) --
	( 71.61,156.60) --
	( 73.30,153.33) --
	( 74.99,150.91) --
	( 76.68,148.38) --
	( 78.37,146.12) --
	( 80.06,144.16) --
	( 81.75,141.71) --
	( 83.44,138.27) --
	( 85.13,135.08) --
	( 86.82,132.67) --
	( 88.51,130.16) --
	( 90.20,126.98) --
	( 91.89,124.53) --
	( 93.59,122.14) --
	( 95.28,119.90) --
	( 96.97,117.62) --
	( 98.66,114.49) --
	(100.35,111.25) --
	(102.04,108.12) --
	(103.73,105.29) --
	(105.42,102.64) --
	(107.11, 99.76) --
	(108.80, 97.58) --
	(110.49, 95.20) --
	(112.18, 93.12) --
	(113.87, 91.07) --
	(115.56, 88.50) --
	(117.25, 86.03) --
	(118.94, 83.81) --
	(120.63, 81.74) --
	(122.32, 80.11) --
	(124.01, 78.02) --
	(125.70, 76.27) --
	(127.39, 75.31) --
	(129.08, 73.75) --
	(130.77, 72.74) --
	(132.46, 71.26) --
	(134.15, 70.50) --
	(135.84, 69.43) --
	(137.53, 68.17) --
	(139.22, 67.70) --
	(140.91, 66.73) --
	(142.60, 65.24) --
	(144.29, 64.57) --
	(145.98, 63.72) --
	(147.67, 62.32) --
	(149.36, 60.89) --
	(151.05, 60.53) --
	(152.75, 59.79) --
	(154.44, 59.05) --
	(156.13, 57.92) --
	(157.82, 56.95) --
	(159.51, 56.37) --
	(161.20, 55.97) --
	(162.89, 55.37) --
	(164.58, 54.77) --
	(166.27, 54.16) --
	(167.96, 53.54) --
	(169.65, 52.71) --
	(171.34, 52.29) --
	(173.03, 52.29) --
	(174.72, 51.65) --
	(176.41, 51.22) --
	(178.10, 50.35) --
	(179.79, 49.91) --
	(181.48, 49.02) --
	(183.17, 48.79) --
	(184.86, 48.11) --
	(186.55, 48.11) --
	(188.24, 48.11) --
	(189.93, 47.65) --
	(191.62, 47.19) --
	(193.31, 46.72) --
	(195.00, 46.01) --
	(196.69, 45.54) --
	(198.38, 45.30) --
	(200.07, 44.82) --
	(201.76, 44.57) --
	(203.45, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,179.66) --
	( 58.09,176.87) --
	( 59.78,173.93) --
	( 61.47,171.31) --
	( 63.16,168.82) --
	( 64.85,166.21) --
	( 66.54,162.91) --
	( 68.23,159.70) --
	( 69.92,156.60) --
	( 71.61,153.66) --
	( 73.30,150.56) --
	( 74.99,148.38) --
	( 76.68,145.35) --
	( 78.37,143.36) --
	( 80.06,140.45) --
	( 81.75,137.38) --
	( 83.44,134.13) --
	( 85.13,131.18) --
	( 86.82,128.06) --
	( 88.51,125.77) --
	( 90.20,123.09) --
	( 91.89,120.45) --
	( 93.59,118.32) --
	( 95.28,115.24) --
	( 96.97,111.90) --
	( 98.66,108.58) --
	(100.35,105.37) --
	(102.04,102.47) --
	(103.73, 99.76) --
	(105.42, 97.67) --
	(107.11, 95.10) --
	(108.80, 92.72) --
	(110.49, 90.76) --
	(112.18, 87.95) --
	(113.87, 85.34) --
	(115.56, 83.21) --
	(117.25, 80.87) --
	(118.94, 79.08) --
	(120.63, 77.22) --
	(122.32, 75.72) --
	(124.01, 74.18) --
	(125.70, 73.17) --
	(127.39, 71.71) --
	(129.08, 70.81) --
	(130.77, 69.43) --
	(132.46, 68.17) --
	(134.15, 67.86) --
	(135.84, 66.73) --
	(137.53, 65.41) --
	(139.22, 64.40) --
	(140.91, 63.20) --
	(142.60, 61.79) --
	(144.29, 61.07) --
	(145.98, 60.53) --
	(147.67, 59.61) --
	(149.36, 58.68) --
	(151.05, 57.53) --
	(152.75, 56.37) --
	(154.44, 55.97) --
	(156.13, 55.57) --
	(157.82, 54.97) --
	(159.51, 54.16) --
	(161.20, 53.54) --
	(162.89, 52.50) --
	(164.58, 52.07) --
	(166.27, 51.86) --
	(167.96, 51.43) --
	(169.65, 51.00) --
	(171.34, 50.13) --
	(173.03, 49.69) --
	(174.72, 48.79) --
	(176.41, 48.34) --
	(178.10, 47.88) --
	(179.79, 47.65) --
	(181.48, 47.42) --
	(183.17, 47.42) --
	(184.86, 46.96) --
	(186.55, 46.25) --
	(188.24, 45.54) --
	(189.93, 45.06) --
	(191.62, 44.82) --
	(193.31, 44.08) --
	(195.00, 43.84) --
	(196.69, 43.84) --
	(198.38, 43.59) --
	(200.07, 43.59);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,178.82) --
	( 58.09,175.31) --
	( 59.78,171.56) --
	( 61.47,168.05) --
	( 63.16,164.03) --
	( 64.85,159.39) --
	( 66.54,154.99) --
	( 68.23,150.91) --
	( 69.92,148.01) --
	( 71.61,143.76) --
	( 73.30,139.15) --
	( 74.99,134.13) --
	( 76.68,129.12) --
	( 78.37,124.98) --
	( 80.06,121.42) --
	( 81.75,117.23) --
	( 83.44,111.54) --
	( 85.13,106.49) --
	( 86.82,101.87) --
	( 88.51, 97.58) --
	( 90.20, 93.73) --
	( 91.89, 89.80) --
	( 93.59, 85.69) --
	( 95.28, 82.11) --
	( 96.97, 78.68) --
	( 98.66, 76.41) --
	(100.35, 73.75) --
	(102.04, 72.00) --
	(103.73, 70.35) --
	(105.42, 68.33) --
	(107.11, 67.38) --
	(108.80, 65.58) --
	(110.49, 64.40) --
	(112.18, 63.02) --
	(113.87, 60.89) --
	(115.56, 60.16) --
	(117.25, 59.24) --
	(118.94, 57.72) --
	(120.63, 56.56) --
	(122.32, 56.17) --
	(124.01, 55.77) --
	(125.70, 54.57) --
	(127.39, 53.54) --
	(129.08, 52.50) --
	(130.77, 52.29) --
	(132.46, 51.86) --
	(134.15, 51.00) --
	(135.84, 50.13) --
	(137.53, 49.46) --
	(139.22, 48.79) --
	(140.91, 48.11) --
	(142.60, 47.88) --
	(144.29, 47.65) --
	(145.98, 47.42) --
	(147.67, 46.72) --
	(149.36, 46.25) --
	(151.05, 45.54) --
	(152.75, 45.06) --
	(154.44, 44.57) --
	(156.13, 44.33) --
	(157.82, 44.08) --
	(159.51, 43.84) --
	(161.20, 43.84) --
	(162.89, 43.34) --
	(164.58, 43.34) --
	(166.27, 43.09) --
	(167.96, 42.59) --
	(169.65, 42.08) --
	(171.34, 41.31) --
	(173.03, 40.53) --
	(174.72, 40.53) --
	(176.41, 40.00);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,177.09) --
	( 58.09,172.99) --
	( 59.78,168.82) --
	( 61.47,163.75) --
	( 63.16,158.79) --
	( 64.85,153.33) --
	( 66.54,148.75) --
	( 68.23,144.56) --
	( 69.92,139.15) --
	( 71.61,133.65) --
	( 73.30,128.06) --
	( 74.99,123.44) --
	( 76.68,119.02) --
	( 78.37,112.83) --
	( 80.06,106.80) --
	( 81.75,101.35) --
	( 83.44, 96.83) --
	( 85.13, 92.62) --
	( 86.82, 87.73) --
	( 88.51, 83.09) --
	( 90.20, 79.33) --
	( 91.89, 76.27) --
	( 93.59, 73.89) --
	( 95.28, 71.41) --
	( 96.97, 69.43) --
	( 98.66, 67.54) --
	(100.35, 65.74) --
	(102.04, 64.06) --
	(103.73, 62.32) --
	(105.42, 60.71) --
	(107.11, 59.24) --
	(108.80, 57.53) --
	(110.49, 56.37) --
	(112.18, 55.57) --
	(113.87, 54.77) --
	(115.56, 53.75) --
	(117.25, 52.29) --
	(118.94, 51.86) --
	(120.63, 51.22) --
	(122.32, 50.35) --
	(124.01, 49.46) --
	(125.70, 48.56) --
	(127.39, 47.88) --
	(129.08, 47.88) --
	(130.77, 47.19) --
	(132.46, 46.49) --
	(134.15, 45.78) --
	(135.84, 45.30) --
	(137.53, 44.57) --
	(139.22, 43.84) --
	(140.91, 43.84) --
	(142.60, 43.59) --
	(144.29, 43.59) --
	(145.98, 43.34) --
	(147.67, 42.59) --
	(149.36, 42.34) --
	(151.05, 41.57) --
	(152.75, 41.05) --
	(154.44, 40.27) --
	(156.13, 40.00) --
	(157.82, 39.20) --
	(159.51, 39.20) --
	(161.20, 38.94) --
	(162.89, 38.66) --
	(164.58, 38.66) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,177.74) --
	( 58.09,173.23) --
	( 59.78,169.08) --
	( 61.47,164.31) --
	( 63.16,158.48) --
	( 64.85,153.66) --
	( 66.54,148.38) --
	( 68.23,144.56) --
	( 69.92,138.72) --
	( 71.61,133.65) --
	( 73.30,128.06) --
	( 74.99,123.03) --
	( 76.68,118.83) --
	( 78.37,112.05) --
	( 80.06,106.41) --
	( 81.75,101.26) --
	( 83.44, 96.07) --
	( 85.13, 91.90) --
	( 86.82, 86.72) --
	( 88.51, 82.73) --
	( 90.20, 78.95) --
	( 91.89, 75.44) --
	( 93.59, 73.32) --
	( 95.28, 71.26) --
	( 96.97, 68.81) --
	( 98.66, 67.21) --
	(100.35, 65.41) --
	(102.04, 63.89) --
	(103.73, 61.43) --
	(105.42, 60.16) --
	(107.11, 58.68) --
	(108.80, 56.95) --
	(110.49, 55.97) --
	(112.18, 54.97) --
	(113.87, 53.95) --
	(115.56, 52.71) --
	(117.25, 52.07) --
	(118.94, 51.43) --
	(120.63, 50.35) --
	(122.32, 49.46) --
	(124.01, 48.56) --
	(125.70, 48.11) --
	(127.39, 48.11) --
	(129.08, 47.42) --
	(130.77, 46.72) --
	(132.46, 45.54) --
	(134.15, 45.06) --
	(135.84, 44.33) --
	(137.53, 44.08) --
	(139.22, 43.84) --
	(140.91, 43.59) --
	(142.60, 43.09) --
	(144.29, 42.59) --
	(145.98, 41.83) --
	(147.67, 41.31) --
	(149.36, 40.79) --
	(151.05, 39.47) --
	(152.75, 39.47) --
	(154.44, 39.20) --
	(156.13, 38.66) --
	(157.82, 38.66) --
	(159.51, 38.12);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,176.87) --
	( 58.09,172.04) --
	( 59.78,168.31) --
	( 61.47,162.91) --
	( 63.16,157.86) --
	( 64.85,153.33) --
	( 66.54,148.75) --
	( 68.23,144.16) --
	( 69.92,138.72) --
	( 71.61,133.16) --
	( 73.30,128.06) --
	( 74.99,123.38) --
	( 76.68,119.27) --
	( 78.37,113.32) --
	( 80.06,107.74) --
	( 81.75,102.13) --
	( 83.44, 97.67) --
	( 85.13, 93.43) --
	( 86.82, 89.05) --
	( 88.51, 84.17) --
	( 90.20, 80.74) --
	( 91.89, 77.36) --
	( 93.59, 74.46) --
	( 95.28, 72.45) --
	( 96.97, 70.50) --
	( 98.66, 68.33) --
	(100.35, 67.05) --
	(102.04, 65.07) --
	(103.73, 63.37) --
	(105.42, 61.25) --
	(107.11, 60.16) --
	(108.80, 59.05) --
	(110.49, 57.15) --
	(112.18, 56.17) --
	(113.87, 55.17) --
	(115.56, 54.36) --
	(117.25, 53.13) --
	(118.94, 52.07) --
	(120.63, 51.65) --
	(122.32, 51.00) --
	(124.01, 49.69) --
	(125.70, 48.79) --
	(127.39, 48.11) --
	(129.08, 47.65) --
	(130.77, 47.19) --
	(132.46, 46.49) --
	(134.15, 46.01) --
	(135.84, 45.06) --
	(137.53, 44.57) --
	(139.22, 44.08) --
	(140.91, 44.08) --
	(142.60, 43.59) --
	(144.29, 43.59) --
	(145.98, 42.84) --
	(147.67, 42.59) --
	(149.36, 41.57) --
	(151.05, 41.05) --
	(152.75, 40.53) --
	(154.44, 39.74) --
	(156.13, 39.20) --
	(157.82, 39.20) --
	(159.51, 38.66) --
	(161.20, 38.66) --
	(162.89, 38.39) --
	(164.58, 38.39);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,179.45) --
	( 58.09,175.31) --
	( 59.78,170.58) --
	( 61.47,166.48) --
	( 63.16,161.18) --
	( 64.85,155.64) --
	( 66.54,150.56) --
	( 68.23,146.12) --
	( 69.92,141.71) --
	( 71.61,136.01) --
	( 73.30,130.16) --
	( 74.99,125.21) --
	( 76.68,120.70) --
	( 78.37,115.71) --
	( 80.06,109.71) --
	( 81.75,103.65) --
	( 83.44, 98.86) --
	( 85.13, 94.42) --
	( 86.82, 89.80) --
	( 88.51, 85.22) --
	( 90.20, 80.87) --
	( 91.89, 77.62) --
	( 93.59, 74.89) --
	( 95.28, 72.59) --
	( 96.97, 70.66) --
	( 98.66, 68.17) --
	(100.35, 66.73) --
	(102.04, 64.74) --
	(103.73, 63.02) --
	(105.42, 60.89) --
	(107.11, 59.98) --
	(108.80, 57.92) --
	(110.49, 56.76) --
	(112.18, 55.57) --
	(113.87, 54.77) --
	(115.56, 53.54) --
	(117.25, 52.29) --
	(118.94, 51.65) --
	(120.63, 51.00) --
	(122.32, 49.69) --
	(124.01, 49.02) --
	(125.70, 48.11) --
	(127.39, 47.88) --
	(129.08, 47.42) --
	(130.77, 46.72) --
	(132.46, 45.78) --
	(134.15, 45.30) --
	(135.84, 44.08) --
	(137.53, 43.84) --
	(139.22, 43.59) --
	(140.91, 43.59) --
	(142.60, 42.84) --
	(144.29, 42.34) --
	(145.98, 41.83) --
	(147.67, 40.79) --
	(149.36, 40.53) --
	(151.05, 39.74) --
	(152.75, 39.20) --
	(154.44, 38.94) --
	(156.13, 38.66) --
	(157.82, 38.39) --
	(159.51, 38.12);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,179.87) --
	( 58.09,176.20) --
	( 59.78,172.04) --
	( 61.47,168.05) --
	( 63.16,163.19) --
	( 64.85,158.48) --
	( 66.54,153.66) --
	( 68.23,149.48) --
	( 69.92,144.95) --
	( 71.61,140.87) --
	( 73.30,135.08) --
	( 74.99,130.16) --
	( 76.68,125.82) --
	( 78.37,121.54) --
	( 80.06,117.16) --
	( 81.75,111.54) --
	( 83.44,106.25) --
	( 85.13,101.61) --
	( 86.82, 96.83) --
	( 88.51, 93.02) --
	( 90.20, 88.39) --
	( 91.89, 83.93) --
	( 93.59, 79.98) --
	( 95.28, 76.95) --
	( 96.97, 74.32) --
	( 98.66, 71.56) --
	(100.35, 69.74) --
	(102.04, 67.70) --
	(103.73, 65.91) --
	(105.42, 64.23) --
	(107.11, 62.15) --
	(108.80, 60.16) --
	(110.49, 59.42) --
	(112.18, 57.34) --
	(113.87, 55.97) --
	(115.56, 55.37) --
	(117.25, 54.36) --
	(118.94, 52.71) --
	(120.63, 51.86) --
	(122.32, 51.65) --
	(124.01, 50.78) --
	(125.70, 49.46) --
	(127.39, 48.11) --
	(129.08, 47.65) --
	(130.77, 47.42) --
	(132.46, 46.72) --
	(134.15, 46.25) --
	(135.84, 45.06) --
	(137.53, 44.57) --
	(139.22, 43.84) --
	(140.91, 43.34) --
	(142.60, 43.34) --
	(144.29, 42.84) --
	(145.98, 42.84) --
	(147.67, 42.08) --
	(149.36, 41.31) --
	(151.05, 40.53) --
	(152.75, 39.74) --
	(154.44, 39.47) --
	(156.13, 38.94) --
	(157.82, 38.66) --
	(159.51, 38.39) --
	(161.20, 38.66) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,177.96) --
	( 58.09,173.93) --
	( 59.78,169.83) --
	( 61.47,165.13) --
	( 63.16,160.59) --
	( 64.85,155.32) --
	( 66.54,151.26) --
	( 68.23,146.50) --
	( 69.92,142.95) --
	( 71.61,137.83) --
	( 73.30,132.67) --
	( 74.99,127.52) --
	( 76.68,123.32) --
	( 78.37,119.15) --
	( 80.06,114.63) --
	( 81.75,108.50) --
	( 83.44,103.40) --
	( 85.13, 98.59) --
	( 86.82, 94.62) --
	( 88.51, 90.97) --
	( 90.20, 85.92) --
	( 91.89, 81.99) --
	( 93.59, 78.55) --
	( 95.28, 75.58) --
	( 96.97, 73.46) --
	( 98.66, 71.41) --
	(100.35, 69.27) --
	(102.04, 67.70) --
	(103.73, 65.74) --
	(105.42, 64.06) --
	(107.11, 61.97) --
	(108.80, 60.16) --
	(110.49, 59.24) --
	(112.18, 57.15) --
	(113.87, 55.97) --
	(115.56, 55.37) --
	(117.25, 53.75) --
	(118.94, 52.50) --
	(120.63, 51.65) --
	(122.32, 51.22) --
	(124.01, 50.78) --
	(125.70, 49.24) --
	(127.39, 48.56) --
	(129.08, 47.65) --
	(130.77, 47.42) --
	(132.46, 46.96) --
	(134.15, 46.72) --
	(135.84, 45.78) --
	(137.53, 44.82) --
	(139.22, 44.08) --
	(140.91, 43.59) --
	(142.60, 43.34) --
	(144.29, 43.09) --
	(145.98, 42.84) --
	(147.67, 42.34) --
	(149.36, 41.83) --
	(151.05, 41.57) --
	(152.75, 40.27) --
	(154.44, 39.47) --
	(156.13, 38.39) --
	(157.82, 38.66) --
	(159.51, 38.39) --
	(161.20, 38.39) --
	(162.89, 38.39);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,175.98) --
	( 58.09,171.80) --
	( 59.78,167.53) --
	( 61.47,162.34) --
	( 63.16,157.24) --
	( 64.85,151.61) --
	( 66.54,146.89) --
	( 68.23,142.95) --
	( 69.92,137.38) --
	( 71.61,131.68) --
	( 73.30,126.43) --
	( 74.99,122.20) --
	( 76.68,117.94) --
	( 78.37,111.90) --
	( 80.06,106.49) --
	( 81.75,101.09) --
	( 83.44, 96.54) --
	( 85.13, 92.92) --
	( 86.82, 88.06) --
	( 88.51, 83.69) --
	( 90.20, 79.98) --
	( 91.89, 76.68) --
	( 93.59, 74.04) --
	( 95.28, 71.86) --
	( 96.97, 69.74) --
	( 98.66, 67.70) --
	(100.35, 66.07) --
	(102.04, 64.40) --
	(103.73, 62.32) --
	(105.42, 60.35) --
	(107.11, 59.61) --
	(108.80, 57.72) --
	(110.49, 56.17) --
	(112.18, 55.37) --
	(113.87, 53.95) --
	(115.56, 52.71) --
	(117.25, 52.07) --
	(118.94, 51.43) --
	(120.63, 50.35) --
	(122.32, 49.02) --
	(124.01, 48.11) --
	(125.70, 47.65) --
	(127.39, 47.42) --
	(129.08, 46.49) --
	(130.77, 45.78) --
	(132.46, 44.82) --
	(134.15, 44.33) --
	(135.84, 43.84) --
	(137.53, 43.59) --
	(139.22, 43.09) --
	(140.91, 42.59) --
	(142.60, 42.08) --
	(144.29, 41.31) --
	(145.98, 40.53) --
	(147.67, 39.47) --
	(149.36, 39.47) --
	(151.05, 39.20) --
	(152.75, 38.39) --
	(154.44, 38.39) --
	(156.13, 38.12);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,176.20) --
	( 58.09,171.07) --
	( 59.78,165.41) --
	( 61.47,160.00) --
	( 63.16,153.33) --
	( 64.85,147.64) --
	( 66.54,142.95) --
	( 68.23,136.01) --
	( 69.92,129.64) --
	( 71.61,123.84) --
	( 73.30,118.70) --
	( 74.99,112.69) --
	( 76.68,105.61) --
	( 78.37,100.12) --
	( 80.06, 94.81) --
	( 81.75, 89.80) --
	( 83.44, 84.87) --
	( 85.13, 80.49) --
	( 86.82, 76.27) --
	( 88.51, 73.75) --
	( 90.20, 70.96) --
	( 91.89, 68.81) --
	( 93.59, 66.56) --
	( 95.28, 64.06) --
	( 96.97, 61.79) --
	( 98.66, 59.98) --
	(100.35, 58.30) --
	(102.04, 56.37) --
	(103.73, 55.37) --
	(105.42, 53.75) --
	(107.11, 52.29) --
	(108.80, 51.43) --
	(110.49, 50.13) --
	(112.18, 49.02) --
	(113.87, 47.88) --
	(115.56, 47.42) --
	(117.25, 46.49) --
	(118.94, 45.78) --
	(120.63, 44.57) --
	(122.32, 43.84) --
	(124.01, 43.59) --
	(125.70, 43.59) --
	(127.39, 42.84) --
	(129.08, 41.57) --
	(130.77, 41.05) --
	(132.46, 40.00) --
	(134.15, 39.47) --
	(135.84, 38.94) --
	(137.53, 38.39) --
	(139.22, 38.39);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,173.70) --
	( 58.09,169.08) --
	( 59.78,162.91) --
	( 61.47,157.24) --
	( 63.16,157.24) --
	( 64.85,158.79) --
	( 66.54,158.79) --
	( 68.23,149.84) --
	( 69.92,142.54) --
	( 71.61,136.01) --
	( 73.30,129.12) --
	( 74.99,123.96) --
	( 76.68,118.77) --
	( 78.37,112.40) --
	( 80.06,105.77) --
	( 81.75,100.30) --
	( 83.44, 95.40) --
	( 85.13, 90.44) --
	( 86.82, 85.22) --
	( 88.51, 80.74) --
	( 90.20, 77.22) --
	( 91.89, 74.04) --
	( 93.59, 71.56) --
	( 95.28, 68.81) --
	( 96.97, 67.21) --
	( 98.66, 64.91) --
	(100.35, 63.02) --
	(102.04, 60.53) --
	(103.73, 58.86) --
	(105.42, 56.76) --
	(107.11, 55.77) --
	(108.80, 54.57) --
	(110.49, 52.71) --
	(112.18, 51.86) --
	(113.87, 51.22) --
	(115.56, 49.69) --
	(117.25, 48.11) --
	(118.94, 47.65) --
	(120.63, 47.19) --
	(122.32, 46.25) --
	(124.01, 45.30) --
	(125.70, 44.33) --
	(127.39, 43.34) --
	(129.08, 43.34) --
	(130.77, 42.84) --
	(132.46, 42.08) --
	(134.15, 41.31) --
	(135.84, 40.53) --
	(137.53, 39.47) --
	(139.22, 38.94) --
	(140.91, 38.39);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,180.28) --
	( 58.09,175.76) --
	( 59.78,171.80) --
	( 61.47,167.79) --
	( 63.16,162.62) --
	( 64.85,157.86) --
	( 66.54,153.33) --
	( 68.23,148.75) --
	( 69.92,144.56) --
	( 71.61,140.02) --
	( 73.30,134.60) --
	( 74.99,129.64) --
	( 76.68,125.04) --
	( 78.37,120.51) --
	( 80.06,116.31) --
	( 81.75,110.74) --
	( 83.44,105.21) --
	( 85.13,100.47) --
	( 86.82, 96.07) --
	( 88.51, 92.11) --
	( 90.20, 87.62) --
	( 91.89, 83.21) --
	( 93.59, 79.72) --
	( 95.28, 76.55) --
	( 96.97, 74.32) --
	( 98.66, 72.00) --
	(100.35, 70.20) --
	(102.04, 68.33) --
	(103.73, 66.73) --
	(105.42, 64.74) --
	(107.11, 63.20) --
	(108.80, 61.25) --
	(110.49, 60.16) --
	(112.18, 58.11) --
	(113.87, 56.76) --
	(115.56, 56.17) --
	(117.25, 55.17) --
	(118.94, 53.95) --
	(120.63, 52.71) --
	(122.32, 51.86) --
	(124.01, 51.43) --
	(125.70, 50.57) --
	(127.39, 49.46) --
	(129.08, 48.56) --
	(130.77, 47.88) --
	(132.46, 47.65) --
	(134.15, 46.96) --
	(135.84, 46.49) --
	(137.53, 45.78) --
	(139.22, 45.30) --
	(140.91, 44.33) --
	(142.60, 44.08) --
	(144.29, 43.84) --
	(145.98, 43.59) --
	(147.67, 43.09) --
	(149.36, 42.84) --
	(151.05, 42.08) --
	(152.75, 41.31) --
	(154.44, 40.79) --
	(156.13, 40.00) --
	(157.82, 39.47) --
	(159.51, 38.94) --
	(161.20, 38.66) --
	(162.89, 38.39) --
	(164.58, 38.66) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,177.96) --
	( 58.09,173.46) --
	( 59.78,169.58) --
	( 61.47,165.13) --
	( 63.16,160.00) --
	( 64.85,154.99) --
	( 66.54,150.20) --
	( 68.23,145.73) --
	( 69.92,141.71) --
	( 71.61,136.47) --
	( 73.30,131.18) --
	( 74.99,126.43) --
	( 76.68,122.50) --
	( 78.37,118.20) --
	( 80.06,112.55) --
	( 81.75,107.27) --
	( 83.44,102.04) --
	( 85.13, 97.58) --
	( 86.82, 93.63) --
	( 88.51, 89.48) --
	( 90.20, 84.87) --
	( 91.89, 81.12) --
	( 93.59, 77.76) --
	( 95.28, 75.03) --
	( 96.97, 72.88) --
	( 98.66, 70.96) --
	(100.35, 68.81) --
	(102.04, 67.54) --
	(103.73, 65.41) --
	(105.42, 63.89) --
	(107.11, 61.97) --
	(108.80, 60.16) --
	(110.49, 59.05) --
	(112.18, 57.34) --
	(113.87, 56.37) --
	(115.56, 55.37) --
	(117.25, 54.36) --
	(118.94, 52.92) --
	(120.63, 51.86) --
	(122.32, 51.86) --
	(124.01, 50.57) --
	(125.70, 49.69) --
	(127.39, 48.79) --
	(129.08, 48.11) --
	(130.77, 47.65) --
	(132.46, 47.42) --
	(134.15, 46.49) --
	(135.84, 46.01) --
	(137.53, 45.06) --
	(139.22, 44.57) --
	(140.91, 43.84) --
	(142.60, 43.34) --
	(144.29, 43.59) --
	(145.98, 42.84) --
	(147.67, 42.34) --
	(149.36, 41.83) --
	(151.05, 41.05) --
	(152.75, 40.79) --
	(154.44, 40.00) --
	(156.13, 39.47) --
	(157.82, 38.94) --
	(159.51, 38.94) --
	(161.20, 38.66) --
	(162.89, 38.66) --
	(164.58, 38.66);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.09) --
	( 58.09,172.76) --
	( 59.78,168.82) --
	( 61.47,164.59) --
	( 63.16,159.70) --
	( 64.85,154.66) --
	( 66.54,150.20) --
	( 68.23,146.50) --
	( 69.92,142.54) --
	( 71.61,137.38) --
	( 73.30,131.68) --
	( 74.99,127.52) --
	( 76.68,122.85) --
	( 78.37,118.64) --
	( 80.06,113.94) --
	( 81.75,108.12) --
	( 83.44,103.48) --
	( 85.13, 98.68) --
	( 86.82, 94.71) --
	( 88.51, 91.18) --
	( 90.20, 86.26) --
	( 91.89, 82.85) --
	( 93.59, 78.81) --
	( 95.28, 75.86) --
	( 96.97, 74.04) --
	( 98.66, 71.56) --
	(100.35, 70.05) --
	(102.04, 68.02) --
	(103.73, 66.56) --
	(105.42, 64.40) --
	(107.11, 63.20) --
	(108.80, 61.07) --
	(110.49, 60.16) --
	(112.18, 58.49) --
	(113.87, 56.95) --
	(115.56, 55.97) --
	(117.25, 54.97) --
	(118.94, 53.95) --
	(120.63, 52.50) --
	(122.32, 52.07) --
	(124.01, 51.43) --
	(125.70, 50.57) --
	(127.39, 49.69) --
	(129.08, 48.34) --
	(130.77, 47.88) --
	(132.46, 47.65) --
	(134.15, 47.19) --
	(135.84, 46.25) --
	(137.53, 45.54) --
	(139.22, 44.82) --
	(140.91, 44.33) --
	(142.60, 43.59) --
	(144.29, 43.84) --
	(145.98, 43.59) --
	(147.67, 43.09) --
	(149.36, 42.59) --
	(151.05, 41.83) --
	(152.75, 41.31) --
	(154.44, 41.05) --
	(156.13, 40.53) --
	(157.82, 39.74) --
	(159.51, 39.47) --
	(161.20, 38.66) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,181.10) --
	( 58.09,176.65) --
	( 59.78,172.99) --
	( 61.47,169.08) --
	( 63.16,164.31) --
	( 64.85,160.00) --
	( 66.54,154.99) --
	( 68.23,150.91) --
	( 69.92,146.50) --
	( 71.61,142.95) --
	( 73.30,137.83) --
	( 74.99,132.18) --
	( 76.68,128.06) --
	( 78.37,123.73) --
	( 80.06,119.46) --
	( 81.75,115.24) --
	( 83.44,109.71) --
	( 85.13,104.96) --
	( 86.82,100.21) --
	( 88.51, 95.97) --
	( 90.20, 92.31) --
	( 91.89, 87.84) --
	( 93.59, 83.81) --
	( 95.28, 80.74) --
	( 96.97, 77.36) --
	( 98.66, 74.60) --
	(100.35, 72.88) --
	(102.04, 70.66) --
	(103.73, 68.81) --
	(105.42, 67.21) --
	(107.11, 65.58) --
	(108.80, 63.89) --
	(110.49, 62.15) --
	(112.18, 60.53) --
	(113.87, 59.24) --
	(115.56, 57.34) --
	(117.25, 56.37) --
	(118.94, 55.57) --
	(120.63, 54.57) --
	(122.32, 53.95) --
	(124.01, 52.07) --
	(125.70, 51.86) --
	(127.39, 51.22) --
	(129.08, 50.35) --
	(130.77, 49.02) --
	(132.46, 48.11) --
	(134.15, 47.88) --
	(135.84, 47.65) --
	(137.53, 46.96) --
	(139.22, 46.25) --
	(140.91, 45.30) --
	(142.60, 44.57) --
	(144.29, 44.08) --
	(145.98, 43.34) --
	(147.67, 43.34) --
	(149.36, 43.34) --
	(151.05, 42.84) --
	(152.75, 42.34) --
	(154.44, 41.83) --
	(156.13, 41.05) --
	(157.82, 40.53) --
	(159.51, 40.00) --
	(161.20, 39.47) --
	(162.89, 38.94) --
	(164.58, 38.39) --
	(166.27, 38.12) --
	(167.96, 38.39);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,179.66) --
	( 58.09,175.53) --
	( 59.78,171.56) --
	( 61.47,167.79) --
	( 63.16,163.19) --
	( 64.85,158.48) --
	( 66.54,152.99) --
	( 68.23,148.75) --
	( 69.92,144.56) --
	( 71.61,140.45) --
	( 73.30,135.54) --
	( 74.99,130.67) --
	( 76.68,125.88) --
	( 78.37,122.32) --
	( 80.06,117.75) --
	( 81.75,113.04) --
	( 83.44,107.27) --
	( 85.13,102.47) --
	( 86.82, 98.32) --
	( 88.51, 94.71) --
	( 90.20, 90.76) --
	( 91.89, 85.80) --
	( 93.59, 82.36) --
	( 95.28, 79.08) --
	( 96.97, 75.86) --
	( 98.66, 73.75) --
	(100.35, 71.56) --
	(102.04, 69.89) --
	(103.73, 68.02) --
	(105.42, 66.40) --
	(107.11, 64.40) --
	(108.80, 62.85) --
	(110.49, 60.89) --
	(112.18, 59.98) --
	(113.87, 58.30) --
	(115.56, 56.76) --
	(117.25, 56.17) --
	(118.94, 55.17) --
	(120.63, 53.95) --
	(122.32, 52.29) --
	(124.01, 51.86) --
	(125.70, 51.65) --
	(127.39, 50.78) --
	(129.08, 49.69) --
	(130.77, 48.56) --
	(132.46, 47.65) --
	(134.15, 47.65) --
	(135.84, 47.42) --
	(137.53, 46.72) --
	(139.22, 45.78) --
	(140.91, 45.06) --
	(142.60, 44.33) --
	(144.29, 43.59) --
	(145.98, 43.34) --
	(147.67, 43.34) --
	(149.36, 42.84) --
	(151.05, 42.84) --
	(152.75, 42.08) --
	(154.44, 41.31) --
	(156.13, 41.05) --
	(157.82, 40.00) --
	(159.51, 39.47) --
	(161.20, 39.20) --
	(162.89, 38.39) --
	(164.58, 38.12) --
	(166.27, 38.12) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,180.49) --
	( 58.09,177.09) --
	( 59.78,173.93) --
	( 61.47,170.82) --
	( 63.16,168.05) --
	( 64.85,163.75) --
	( 66.54,160.00) --
	( 68.23,155.96) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,145.73) --
	( 74.99,142.54) --
	( 76.68,138.27) --
	( 78.37,134.13) --
	( 80.06,129.64) --
	( 81.75,126.21) --
	( 83.44,122.91) --
	( 85.13,119.71) --
	( 86.82,115.91) --
	( 88.51,110.89) --
	( 90.20,106.56) --
	( 91.89,102.38) --
	( 93.59, 98.41) --
	( 95.28, 95.20) --
	( 96.97, 91.59) --
	( 98.66, 87.95) --
	(100.35, 84.17) --
	(102.04, 80.99) --
	(103.73, 77.49) --
	(105.42, 75.03) --
	(107.11, 72.88) --
	(108.80, 71.11) --
	(110.49, 68.96) --
	(112.18, 67.54) --
	(113.87, 65.91) --
	(115.56, 64.23) --
	(117.25, 62.67) --
	(118.94, 60.53) --
	(120.63, 59.61) --
	(122.32, 58.49) --
	(124.01, 56.76) --
	(125.70, 56.17) --
	(127.39, 54.97) --
	(129.08, 53.95) --
	(130.77, 52.71) --
	(132.46, 52.07) --
	(134.15, 51.86) --
	(135.84, 51.00) --
	(137.53, 50.35) --
	(139.22, 49.02) --
	(140.91, 48.11) --
	(142.60, 47.88) --
	(144.29, 47.65) --
	(145.98, 47.42) --
	(147.67, 46.72) --
	(149.36, 45.78) --
	(151.05, 45.06) --
	(152.75, 44.33) --
	(154.44, 43.84) --
	(156.13, 43.34) --
	(157.82, 43.34) --
	(159.51, 43.34) --
	(161.20, 42.84) --
	(162.89, 42.34) --
	(164.58, 41.83) --
	(166.27, 41.31) --
	(167.96, 40.53) --
	(169.65, 40.27) --
	(171.34, 39.47) --
	(173.03, 39.47) --
	(174.72, 38.66) --
	(176.41, 38.66) --
	(178.10, 38.39) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.31) --
	( 58.09,178.17) --
	( 59.78,175.08) --
	( 61.47,172.52) --
	( 63.16,169.58) --
	( 64.85,166.48) --
	( 66.54,163.19) --
	( 68.23,159.39) --
	( 69.92,156.28) --
	( 71.61,152.99) --
	( 73.30,149.48) --
	( 74.99,146.50) --
	( 76.68,143.36) --
	( 78.37,140.45) --
	( 80.06,136.01) --
	( 81.75,132.67) --
	( 83.44,129.12) --
	( 85.13,125.55) --
	( 86.82,122.67) --
	( 88.51,119.58) --
	( 90.20,116.11) --
	( 91.89,112.33) --
	( 93.59,107.89) --
	( 95.28,104.23) --
	( 96.97,100.56) --
	( 98.66, 97.30) --
	(100.35, 94.52) --
	(102.04, 91.59) --
	(103.73, 87.73) --
	(105.42, 84.87) --
	(107.11, 81.87) --
	(108.80, 78.95) --
	(110.49, 76.68) --
	(112.18, 75.17) --
	(113.87, 73.03) --
	(115.56, 71.71) --
	(117.25, 70.20) --
	(118.94, 68.49) --
	(120.63, 67.70) --
	(122.32, 66.07) --
	(124.01, 64.57) --
	(125.70, 64.06) --
	(127.39, 62.32) --
	(129.08, 60.89) --
	(130.77, 59.98) --
	(132.46, 59.42) --
	(134.15, 58.11) --
	(135.84, 56.37) --
	(137.53, 55.97) --
	(139.22, 55.77) --
	(140.91, 54.97) --
	(142.60, 53.95) --
	(144.29, 52.92) --
	(145.98, 52.07) --
	(147.67, 51.86) --
	(149.36, 51.65) --
	(151.05, 51.22) --
	(152.75, 50.35) --
	(154.44, 49.69) --
	(156.13, 48.79) --
	(157.82, 48.34) --
	(159.51, 48.11) --
	(161.20, 47.88) --
	(162.89, 47.42) --
	(164.58, 47.19) --
	(166.27, 46.72) --
	(167.96, 46.25) --
	(169.65, 46.01) --
	(171.34, 45.30) --
	(173.03, 44.57) --
	(174.72, 44.33) --
	(176.41, 43.84) --
	(178.10, 43.84) --
	(179.79, 43.59) --
	(181.48, 43.59) --
	(183.17, 43.34) --
	(184.86, 43.34) --
	(186.55, 42.59) --
	(188.24, 42.34);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,181.91) --
	( 58.09,178.17) --
	( 59.78,174.85) --
	( 61.47,171.80) --
	( 63.16,168.31) --
	( 64.85,164.59) --
	( 66.54,160.29) --
	( 68.23,156.60) --
	( 69.92,153.33) --
	( 71.61,149.48) --
	( 73.30,146.12) --
	( 74.99,142.54) --
	( 76.68,139.15) --
	( 78.37,134.60) --
	( 80.06,130.67) --
	( 81.75,126.98) --
	( 83.44,123.20) --
	( 85.13,120.02) --
	( 86.82,116.77) --
	( 88.51,111.47) --
	( 90.20,107.58) --
	( 91.89,102.98) --
	( 93.59, 99.59) --
	( 95.28, 95.97) --
	( 96.97, 93.02) --
	( 98.66, 89.48) --
	(100.35, 85.46) --
	(102.04, 82.73) --
	(103.73, 79.72) --
	(105.42, 77.22) --
	(107.11, 74.60) --
	(108.80, 73.32) --
	(110.49, 71.26) --
	(112.18, 69.74) --
	(113.87, 68.17) --
	(115.56, 67.05) --
	(117.25, 65.07) --
	(118.94, 63.89) --
	(120.63, 62.32) --
	(122.32, 60.89) --
	(124.01, 59.98) --
	(125.70, 58.49) --
	(127.39, 57.15) --
	(129.08, 56.17) --
	(130.77, 55.37) --
	(132.46, 54.77) --
	(134.15, 53.75) --
	(135.84, 52.50) --
	(137.53, 51.86) --
	(139.22, 51.86) --
	(140.91, 50.78) --
	(142.60, 49.91) --
	(144.29, 49.02) --
	(145.98, 48.34) --
	(147.67, 47.88) --
	(149.36, 47.42) --
	(151.05, 47.19) --
	(152.75, 46.72) --
	(154.44, 46.01) --
	(156.13, 45.54) --
	(157.82, 45.06) --
	(159.51, 44.33) --
	(161.20, 44.08) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 43.09) --
	(169.65, 42.59) --
	(171.34, 41.83) --
	(173.03, 41.31) --
	(174.72, 41.05) --
	(176.41, 40.27) --
	(178.10, 40.00) --
	(179.79, 39.47) --
	(181.48, 39.47) --
	(183.17, 38.94);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,181.10) --
	( 58.09,177.96) --
	( 59.78,174.62) --
	( 61.47,171.56) --
	( 63.16,168.82) --
	( 64.85,164.86) --
	( 66.54,161.18) --
	( 68.23,157.55) --
	( 69.92,153.66) --
	( 71.61,150.56) --
	( 73.30,147.26) --
	( 74.99,144.16) --
	( 76.68,140.87) --
	( 78.37,136.47) --
	( 80.06,132.67) --
	( 81.75,128.59) --
	( 83.44,125.38) --
	( 85.13,122.20) --
	( 86.82,118.89) --
	( 88.51,115.38) --
	( 90.20,110.45) --
	( 91.89,106.25) --
	( 93.59,102.64) --
	( 95.28, 99.41) --
	( 96.97, 95.88) --
	( 98.66, 92.82) --
	(100.35, 89.48) --
	(102.04, 85.80) --
	(103.73, 82.85) --
	(105.42, 79.98) --
	(107.11, 77.49) --
	(108.80, 75.44) --
	(110.49, 73.61) --
	(112.18, 72.00) --
	(113.87, 70.50) --
	(115.56, 68.96) --
	(117.25, 67.86) --
	(118.94, 66.40) --
	(120.63, 64.57) --
	(122.32, 63.72) --
	(124.01, 62.15) --
	(125.70, 60.53) --
	(127.39, 59.79) --
	(129.08, 58.68) --
	(130.77, 57.15) --
	(132.46, 56.17) --
	(134.15, 55.57) --
	(135.84, 54.97) --
	(137.53, 54.16) --
	(139.22, 52.92) --
	(140.91, 52.07) --
	(142.60, 51.86) --
	(144.29, 51.65) --
	(145.98, 50.78) --
	(147.67, 49.91) --
	(149.36, 48.79) --
	(151.05, 48.34) --
	(152.75, 47.88) --
	(154.44, 47.42) --
	(156.13, 47.65) --
	(157.82, 46.96) --
	(159.51, 46.49) --
	(161.20, 45.78) --
	(162.89, 45.30) --
	(164.58, 44.57) --
	(166.27, 43.84) --
	(167.96, 43.34) --
	(169.65, 43.59) --
	(171.34, 43.34) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.59) --
	(178.10, 42.34) --
	(179.79, 41.83) --
	(181.48, 41.31) --
	(183.17, 40.79) --
	(184.86, 40.53);
\definecolor{drawColor}{RGB}{72,41,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,180.28) --
	( 58.09,177.53) --
	( 59.78,174.39) --
	( 61.47,171.56) --
	( 63.16,168.82) --
	( 64.85,165.68) --
	( 66.54,162.34) --
	( 68.23,159.09) --
	( 69.92,155.96) --
	( 71.61,152.30) --
	( 73.30,149.12) --
	( 74.99,146.50) --
	( 76.68,143.36) --
	( 78.37,140.02) --
	( 80.06,136.47) --
	( 81.75,132.67) --
	( 83.44,129.64) --
	( 85.13,125.99) --
	( 86.82,122.91) --
	( 88.51,120.14) --
	( 90.20,116.77) --
	( 91.89,112.90) --
	( 93.59,108.81) --
	( 95.28,105.37) --
	( 96.97,101.78) --
	( 98.66, 98.86) --
	(100.35, 95.10) --
	(102.04, 92.72) --
	(103.73, 89.80) --
	(105.42, 86.26) --
	(107.11, 83.69) --
	(108.80, 80.74) --
	(110.49, 78.81) --
	(112.18, 76.68) --
	(113.87, 75.03) --
	(115.56, 73.46) --
	(117.25, 71.26) --
	(118.94, 70.35) --
	(120.63, 68.65) --
	(122.32, 67.70) --
	(124.01, 67.05) --
	(125.70, 65.24) --
	(127.39, 64.06) --
	(129.08, 63.20) --
	(130.77, 61.61) --
	(132.46, 60.35) --
	(134.15, 59.79) --
	(135.84, 58.86) --
	(137.53, 57.53) --
	(139.22, 56.17) --
	(140.91, 55.97) --
	(142.60, 55.37) --
	(144.29, 54.77) --
	(145.98, 54.16) --
	(147.67, 52.92) --
	(149.36, 52.29) --
	(151.05, 51.86) --
	(152.75, 51.86) --
	(154.44, 51.43) --
	(156.13, 51.00) --
	(157.82, 50.13) --
	(159.51, 49.46) --
	(161.20, 48.34) --
	(162.89, 48.11) --
	(164.58, 47.65) --
	(166.27, 47.65) --
	(167.96, 47.65) --
	(169.65, 47.42) --
	(171.34, 46.72) --
	(173.03, 46.49) --
	(174.72, 45.78) --
	(176.41, 45.30) --
	(178.10, 44.82) --
	(179.79, 44.08) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 43.84) --
	(186.55, 43.09) --
	(188.24, 43.34) --
	(189.93, 43.09);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,182.71) --
	( 58.09,179.24) --
	( 59.78,176.43) --
	( 61.47,173.46) --
	( 63.16,170.58) --
	( 64.85,167.53) --
	( 66.54,164.31) --
	( 68.23,160.59) --
	( 69.92,157.24) --
	( 71.61,153.66) --
	( 73.30,150.56) --
	( 74.99,147.26) --
	( 76.68,144.56) --
	( 78.37,141.71) --
	( 80.06,137.38) --
	( 81.75,133.16) --
	( 83.44,130.16) --
	( 85.13,126.43) --
	( 86.82,123.73) --
	( 88.51,120.51) --
	( 90.20,117.16) --
	( 91.89,113.18) --
	( 93.59,109.11) --
	( 95.28,105.04) --
	( 96.97,101.70) --
	( 98.66, 98.13) --
	(100.35, 95.49) --
	(102.04, 92.52) --
	(103.73, 89.15) --
	(105.42, 85.69) --
	(107.11, 82.85) --
	(108.80, 80.49) --
	(110.49, 78.16) --
	(112.18, 75.72) --
	(113.87, 73.89) --
	(115.56, 72.45) --
	(117.25, 70.81) --
	(118.94, 69.58) --
	(120.63, 68.02) --
	(122.32, 67.21) --
	(124.01, 65.41) --
	(125.70, 64.23) --
	(127.39, 63.37) --
	(129.08, 61.79) --
	(130.77, 60.16) --
	(132.46, 59.98) --
	(134.15, 58.86) --
	(135.84, 57.34) --
	(137.53, 56.17) --
	(139.22, 55.97) --
	(140.91, 55.37) --
	(142.60, 54.57) --
	(144.29, 53.54) --
	(145.98, 52.29) --
	(147.67, 51.86) --
	(149.36, 51.65) --
	(151.05, 51.43) --
	(152.75, 50.78) --
	(154.44, 49.91) --
	(156.13, 49.02) --
	(157.82, 48.34) --
	(159.51, 47.65) --
	(161.20, 47.88) --
	(162.89, 47.42) --
	(164.58, 46.96) --
	(166.27, 46.96) --
	(167.96, 46.25) --
	(169.65, 45.78) --
	(171.34, 45.30) --
	(173.03, 44.82) --
	(174.72, 43.84) --
	(176.41, 43.59) --
	(178.10, 43.84) --
	(179.79, 43.59) --
	(181.48, 43.34) --
	(183.17, 43.59) --
	(184.86, 43.09) --
	(186.55, 43.09) --
	(188.24, 42.59) --
	(189.93, 42.08);
\definecolor{drawColor}{RGB}{71,44,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,180.28) --
	( 58.09,177.09) --
	( 59.78,173.70) --
	( 61.47,170.82) --
	( 63.16,167.53) --
	( 64.85,163.19) --
	( 66.54,160.00) --
	( 68.23,155.96) --
	( 69.92,152.65) --
	( 71.61,148.75) --
	( 73.30,146.12) --
	( 74.99,142.95) --
	( 76.68,138.72) --
	( 78.37,134.13) --
	( 80.06,130.67) --
	( 81.75,126.98) --
	( 83.44,123.32) --
	( 85.13,120.27) --
	( 86.82,116.90) --
	( 88.51,112.40) --
	( 90.20,107.97) --
	( 91.89,104.23) --
	( 93.59,100.30) --
	( 95.28, 96.92) --
	( 96.97, 93.63) --
	( 98.66, 90.55) --
	(100.35, 86.83) --
	(102.04, 83.57) --
	(103.73, 80.74) --
	(105.42, 78.02) --
	(107.11, 75.44) --
	(108.80, 73.75) --
	(110.49, 72.30) --
	(112.18, 70.50) --
	(113.87, 68.81) --
	(115.56, 67.70) --
	(117.25, 66.24) --
	(118.94, 64.57) --
	(120.63, 63.54) --
	(122.32, 61.79) --
	(124.01, 60.35) --
	(125.70, 59.61) --
	(127.39, 58.11) --
	(129.08, 56.56) --
	(130.77, 55.97) --
	(132.46, 55.57) --
	(134.15, 54.57) --
	(135.84, 53.33) --
	(137.53, 52.50) --
	(139.22, 52.07) --
	(140.91, 51.43) --
	(142.60, 51.00) --
	(144.29, 50.13) --
	(145.98, 48.79) --
	(147.67, 48.11) --
	(149.36, 47.88) --
	(151.05, 47.42) --
	(152.75, 47.19) --
	(154.44, 46.72) --
	(156.13, 46.25) --
	(157.82, 45.54) --
	(159.51, 44.82) --
	(161.20, 44.08) --
	(162.89, 44.08) --
	(164.58, 43.59) --
	(166.27, 43.34) --
	(167.96, 43.34) --
	(169.65, 43.59) --
	(171.34, 42.84) --
	(173.03, 42.08) --
	(174.72, 41.83) --
	(176.41, 41.31) --
	(178.10, 40.53) --
	(179.79, 40.27) --
	(181.48, 39.20) --
	(183.17, 38.66) --
	(184.86, 38.94);
\definecolor{drawColor}{RGB}{71,46,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,180.70) --
	( 58.09,177.31) --
	( 59.78,173.93) --
	( 61.47,170.82) --
	( 63.16,167.79) --
	( 64.85,163.47) --
	( 66.54,159.70) --
	( 68.23,155.96) --
	( 69.92,151.96) --
	( 71.61,148.75) --
	( 73.30,145.35) --
	( 74.99,142.54) --
	( 76.68,137.83) --
	( 78.37,134.13) --
	( 80.06,129.64) --
	( 81.75,126.21) --
	( 83.44,123.09) --
	( 85.13,119.40) --
	( 86.82,115.98) --
	( 88.51,110.82) --
	( 90.20,107.04) --
	( 91.89,102.89) --
	( 93.59, 98.95) --
	( 95.28, 95.88) --
	( 96.97, 92.31) --
	( 98.66, 89.48) --
	(100.35, 85.69) --
	(102.04, 82.48) --
	(103.73, 79.85) --
	(105.42, 77.36) --
	(107.11, 75.17) --
	(108.80, 73.32) --
	(110.49, 71.26) --
	(112.18, 69.89) --
	(113.87, 68.17) --
	(115.56, 67.38) --
	(117.25, 65.24) --
	(118.94, 64.23) --
	(120.63, 62.85) --
	(122.32, 60.71) --
	(124.01, 60.16) --
	(125.70, 59.05) --
	(127.39, 56.95) --
	(129.08, 55.97) --
	(130.77, 55.97) --
	(132.46, 54.77) --
	(134.15, 53.95) --
	(135.84, 52.71) --
	(137.53, 52.07) --
	(139.22, 51.43) --
	(140.91, 50.78) --
	(142.60, 50.35) --
	(144.29, 49.46) --
	(145.98, 48.11) --
	(147.67, 48.34) --
	(149.36, 48.11) --
	(151.05, 47.88) --
	(152.75, 47.19) --
	(154.44, 46.72) --
	(156.13, 46.25) --
	(157.82, 45.06) --
	(159.51, 44.57) --
	(161.20, 44.08) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 42.84) --
	(171.34, 42.59) --
	(173.03, 42.08) --
	(174.72, 41.83) --
	(176.41, 40.79) --
	(178.10, 40.53) --
	(179.79, 39.47) --
	(181.48, 38.66) --
	(183.17, 38.94) --
	(184.86, 38.39);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,182.11) --
	( 58.09,178.60) --
	( 59.78,175.76) --
	( 61.47,172.28) --
	( 63.16,169.58) --
	( 64.85,165.95) --
	( 66.54,162.34) --
	( 68.23,158.79) --
	( 69.92,154.99) --
	( 71.61,151.26) --
	( 73.30,148.38) --
	( 74.99,145.35) --
	( 76.68,142.13) --
	( 78.37,138.27) --
	( 80.06,134.13) --
	( 81.75,130.16) --
	( 83.44,126.98) --
	( 85.13,123.84) --
	( 86.82,120.33) --
	( 88.51,117.36) --
	( 90.20,113.11) --
	( 91.89,108.58) --
	( 93.59,104.96) --
	( 95.28,101.09) --
	( 96.97, 97.67) --
	( 98.66, 94.71) --
	(100.35, 91.90) --
	(102.04, 88.06) --
	(103.73, 85.11) --
	(105.42, 81.74) --
	(107.11, 79.46) --
	(108.80, 77.09) --
	(110.49, 74.89) --
	(112.18, 72.88) --
	(113.87, 71.11) --
	(115.56, 70.05) --
	(117.25, 68.17) --
	(118.94, 67.54) --
	(120.63, 66.24) --
	(122.32, 64.40) --
	(124.01, 63.37) --
	(125.70, 61.25) --
	(127.39, 60.35) --
	(129.08, 59.98) --
	(130.77, 57.92) --
	(132.46, 56.76) --
	(134.15, 55.97) --
	(135.84, 55.57) --
	(137.53, 54.77) --
	(139.22, 53.95) --
	(140.91, 52.92) --
	(142.60, 52.07) --
	(144.29, 52.07) --
	(145.98, 51.43) --
	(147.67, 50.35) --
	(149.36, 49.46) --
	(151.05, 48.56) --
	(152.75, 48.11) --
	(154.44, 47.65) --
	(156.13, 47.65) --
	(157.82, 47.42) --
	(159.51, 46.72) --
	(161.20, 46.01) --
	(162.89, 45.30) --
	(164.58, 44.57) --
	(166.27, 44.08) --
	(167.96, 43.84) --
	(169.65, 43.59) --
	(171.34, 43.34) --
	(173.03, 43.34) --
	(174.72, 43.09) --
	(176.41, 42.84) --
	(178.10, 42.34) --
	(179.79, 42.08) --
	(181.48, 41.57) --
	(183.17, 40.79) --
	(184.86, 40.53) --
	(186.55, 39.74);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,180.28) --
	( 58.09,177.09) --
	( 59.78,173.93) --
	( 61.47,171.07) --
	( 63.16,168.31) --
	( 64.85,164.86) --
	( 66.54,160.59) --
	( 68.23,157.55) --
	( 69.92,153.66) --
	( 71.61,150.56) --
	( 73.30,147.26) --
	( 74.99,144.16) --
	( 76.68,140.87) --
	( 78.37,136.93) --
	( 80.06,133.16) --
	( 81.75,129.12) --
	( 83.44,125.55) --
	( 85.13,122.62) --
	( 86.82,119.40) --
	( 88.51,116.11) --
	( 90.20,111.62) --
	( 91.89,107.50) --
	( 93.59,103.89) --
	( 95.28,100.39) --
	( 96.97, 96.83) --
	( 98.66, 94.12) --
	(100.35, 91.07) --
	(102.04, 87.50) --
	(103.73, 84.40) --
	(105.42, 81.12) --
	(107.11, 78.81) --
	(108.80, 76.55) --
	(110.49, 74.46) --
	(112.18, 73.17) --
	(113.87, 71.41) --
	(115.56, 70.20) --
	(117.25, 68.17) --
	(118.94, 67.54) --
	(120.63, 66.07) --
	(122.32, 64.40) --
	(124.01, 63.37) --
	(125.70, 61.25) --
	(127.39, 60.16) --
	(129.08, 59.61) --
	(130.77, 58.30) --
	(132.46, 56.56) --
	(134.15, 55.97) --
	(135.84, 55.77) --
	(137.53, 54.97) --
	(139.22, 53.75) --
	(140.91, 52.50) --
	(142.60, 51.86) --
	(144.29, 51.65) --
	(145.98, 51.22) --
	(147.67, 50.57) --
	(149.36, 49.46) --
	(151.05, 48.79) --
	(152.75, 48.11) --
	(154.44, 47.88) --
	(156.13, 47.42) --
	(157.82, 46.96) --
	(159.51, 46.96) --
	(161.20, 46.01) --
	(162.89, 45.78) --
	(164.58, 44.82) --
	(166.27, 44.08) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 43.84) --
	(173.03, 43.84) --
	(174.72, 43.34) --
	(176.41, 42.84) --
	(178.10, 42.59) --
	(179.79, 42.34) --
	(181.48, 41.57) --
	(183.17, 41.05) --
	(184.86, 40.53) --
	(186.55, 40.27);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,180.70) --
	( 58.09,177.09) --
	( 59.78,174.39) --
	( 61.47,171.31) --
	( 63.16,168.31) --
	( 64.85,164.86) --
	( 66.54,160.59) --
	( 68.23,157.24) --
	( 69.92,153.33) --
	( 71.61,150.20) --
	( 73.30,146.89) --
	( 74.99,143.76) --
	( 76.68,140.45) --
	( 78.37,136.01) --
	( 80.06,132.18) --
	( 81.75,128.59) --
	( 83.44,124.87) --
	( 85.13,121.96) --
	( 86.82,118.70) --
	( 88.51,114.97) --
	( 90.20,110.67) --
	( 91.89,106.41) --
	( 93.59,102.64) --
	( 95.28, 99.23) --
	( 96.97, 96.07) --
	( 98.66, 93.02) --
	(100.35, 90.01) --
	(102.04, 86.38) --
	(103.73, 83.33) --
	(105.42, 80.49) --
	(107.11, 77.89) --
	(108.80, 75.72) --
	(110.49, 73.75) --
	(112.18, 72.45) --
	(113.87, 70.50) --
	(115.56, 69.27) --
	(117.25, 67.86) --
	(118.94, 67.21) --
	(120.63, 65.41) --
	(122.32, 64.06) --
	(124.01, 62.85) --
	(125.70, 60.89) --
	(127.39, 60.16) --
	(129.08, 59.42) --
	(130.77, 57.92) --
	(132.46, 56.37) --
	(134.15, 55.97) --
	(135.84, 55.57) --
	(137.53, 54.57) --
	(139.22, 53.54) --
	(140.91, 52.50) --
	(142.60, 51.65) --
	(144.29, 51.65) --
	(145.98, 51.22) --
	(147.67, 50.35) --
	(149.36, 49.46) --
	(151.05, 48.11) --
	(152.75, 47.65) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 47.19) --
	(159.51, 46.72) --
	(161.20, 46.25) --
	(162.89, 45.54) --
	(164.58, 44.57) --
	(166.27, 44.08) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 43.09) --
	(173.03, 43.09) --
	(174.72, 43.34) --
	(176.41, 42.59) --
	(178.10, 42.08) --
	(179.79, 41.57) --
	(181.48, 41.05) --
	(183.17, 40.79) --
	(184.86, 40.27) --
	(186.55, 39.74);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,180.90) --
	( 58.09,177.74) --
	( 59.78,174.62) --
	( 61.47,171.56) --
	( 63.16,168.31) --
	( 64.85,164.31) --
	( 66.54,160.89) --
	( 68.23,157.24) --
	( 69.92,153.66) --
	( 71.61,150.20) --
	( 73.30,146.50) --
	( 74.99,143.36) --
	( 76.68,140.02) --
	( 78.37,136.01) --
	( 80.06,131.68) --
	( 81.75,128.06) --
	( 83.44,124.47) --
	( 85.13,121.66) --
	( 86.82,118.51) --
	( 88.51,113.94) --
	( 90.20,109.79) --
	( 91.89,105.61) --
	( 93.59,101.95) --
	( 95.28, 98.59) --
	( 96.97, 95.20) --
	( 98.66, 92.52) --
	(100.35, 89.26) --
	(102.04, 85.46) --
	(103.73, 82.36) --
	(105.42, 79.72) --
	(107.11, 77.49) --
	(108.80, 75.31) --
	(110.49, 73.61) --
	(112.18, 71.86) --
	(113.87, 70.35) --
	(115.56, 68.33) --
	(117.25, 67.54) --
	(118.94, 66.24) --
	(120.63, 64.40) --
	(122.32, 63.54) --
	(124.01, 61.61) --
	(125.70, 60.53) --
	(127.39, 59.42) --
	(129.08, 58.11) --
	(130.77, 56.95) --
	(132.46, 56.17) --
	(134.15, 55.57) --
	(135.84, 54.77) --
	(137.53, 53.33) --
	(139.22, 52.50) --
	(140.91, 52.07) --
	(142.60, 51.86) --
	(144.29, 51.00) --
	(145.98, 49.91) --
	(147.67, 49.24) --
	(149.36, 48.11) --
	(151.05, 47.88) --
	(152.75, 47.65) --
	(154.44, 47.19) --
	(156.13, 46.72) --
	(157.82, 46.25) --
	(159.51, 45.78) --
	(161.20, 45.06) --
	(162.89, 44.57) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 43.09) --
	(169.65, 43.09) --
	(171.34, 43.09) --
	(173.03, 42.59) --
	(174.72, 42.08) --
	(176.41, 41.57) --
	(178.10, 41.05) --
	(179.79, 40.79) --
	(181.48, 40.27) --
	(183.17, 39.47) --
	(184.86, 39.20) --
	(186.55, 38.66);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.51) --
	( 58.09,178.17) --
	( 59.78,175.98) --
	( 61.47,172.99) --
	( 63.16,170.33) --
	( 64.85,168.05) --
	( 66.54,164.03) --
	( 68.23,161.18) --
	( 69.92,157.86) --
	( 71.61,154.66) --
	( 73.30,151.61) --
	( 74.99,148.75) --
	( 76.68,146.12) --
	( 78.37,143.76) --
	( 80.06,140.87) --
	( 81.75,136.93) --
	( 83.44,133.65) --
	( 85.13,130.16) --
	( 86.82,126.98) --
	( 88.51,124.64) --
	( 90.20,121.78) --
	( 91.89,118.70) --
	( 93.59,115.78) --
	( 95.28,111.98) --
	( 96.97,108.43) --
	( 98.66,104.55) --
	(100.35,101.52) --
	(102.04, 98.32) --
	(103.73, 95.69) --
	(105.42, 92.92) --
	(107.11, 89.80) --
	(108.80, 86.94) --
	(110.49, 83.45) --
	(112.18, 80.87) --
	(113.87, 78.55) --
	(115.56, 76.27) --
	(117.25, 74.32) --
	(118.94, 72.59) --
	(120.63, 70.66) --
	(122.32, 69.43) --
	(124.01, 67.70) --
	(125.70, 66.89) --
	(127.39, 65.41) --
	(129.08, 64.06) --
	(130.77, 62.67) --
	(132.46, 61.07) --
	(134.15, 60.35) --
	(135.84, 59.05) --
	(137.53, 57.34) --
	(139.22, 56.37) --
	(140.91, 56.17) --
	(142.60, 55.37) --
	(144.29, 54.16) --
	(145.98, 52.92) --
	(147.67, 52.07) --
	(149.36, 51.86) --
	(151.05, 51.43) --
	(152.75, 50.57) --
	(154.44, 50.13) --
	(156.13, 49.24) --
	(157.82, 48.11) --
	(159.51, 47.88) --
	(161.20, 47.88) --
	(162.89, 47.42) --
	(164.58, 46.72) --
	(166.27, 46.25) --
	(167.96, 45.54) --
	(169.65, 45.06) --
	(171.34, 44.57) --
	(173.03, 43.59) --
	(174.72, 43.59) --
	(176.41, 43.59) --
	(178.10, 43.59) --
	(179.79, 43.34) --
	(181.48, 43.09) --
	(183.17, 42.34) --
	(184.86, 42.08) --
	(186.55, 41.57) --
	(188.24, 40.79) --
	(189.93, 40.53) --
	(191.62, 39.74) --
	(193.31, 39.20);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,180.28) --
	( 58.09,177.74) --
	( 59.78,174.62) --
	( 61.47,172.28) --
	( 63.16,169.58) --
	( 64.85,167.01) --
	( 66.54,163.47) --
	( 68.23,160.29) --
	( 69.92,157.24) --
	( 71.61,154.00) --
	( 73.30,151.26) --
	( 74.99,148.01) --
	( 76.68,145.35) --
	( 78.37,142.95) --
	( 80.06,140.02) --
	( 81.75,136.01) --
	( 83.44,132.67) --
	( 85.13,129.12) --
	( 86.82,126.21) --
	( 88.51,123.84) --
	( 90.20,120.70) --
	( 91.89,118.07) --
	( 93.59,114.36) --
	( 95.28,110.52) --
	( 96.97,106.96) --
	( 98.66,103.89) --
	(100.35,100.21) --
	(102.04, 97.67) --
	(103.73, 94.81) --
	(105.42, 92.11) --
	(107.11, 89.05) --
	(108.80, 85.46) --
	(110.49, 82.36) --
	(112.18, 79.85) --
	(113.87, 77.22) --
	(115.56, 75.17) --
	(117.25, 73.17) --
	(118.94, 71.56) --
	(120.63, 69.89) --
	(122.32, 68.17) --
	(124.01, 67.21) --
	(125.70, 65.58) --
	(127.39, 64.40) --
	(129.08, 62.85) --
	(130.77, 60.89) --
	(132.46, 59.79) --
	(134.15, 59.24) --
	(135.84, 57.34) --
	(137.53, 56.17) --
	(139.22, 55.57) --
	(140.91, 54.97) --
	(142.60, 53.75) --
	(144.29, 52.92) --
	(145.98, 51.86) --
	(147.67, 51.86) --
	(149.36, 51.00) --
	(151.05, 50.57) --
	(152.75, 49.24) --
	(154.44, 48.34) --
	(156.13, 47.88) --
	(157.82, 47.19) --
	(159.51, 47.42) --
	(161.20, 46.96) --
	(162.89, 46.25) --
	(164.58, 45.78) --
	(166.27, 44.82) --
	(167.96, 44.08) --
	(169.65, 43.59) --
	(171.34, 43.34) --
	(173.03, 43.34) --
	(174.72, 43.34) --
	(176.41, 42.84) --
	(178.10, 42.59) --
	(179.79, 42.59) --
	(181.48, 41.57) --
	(183.17, 41.05) --
	(184.86, 40.53) --
	(186.55, 39.74) --
	(188.24, 39.20) --
	(189.93, 38.94) --
	(191.62, 38.66);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,180.28) --
	( 58.09,176.87) --
	( 59.78,173.23) --
	( 61.47,170.08) --
	( 63.16,167.01) --
	( 64.85,162.91) --
	( 66.54,159.09) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,148.01) --
	( 73.30,144.95) --
	( 74.99,142.13) --
	( 76.68,137.83) --
	( 78.37,133.65) --
	( 80.06,129.64) --
	( 81.75,126.98) --
	( 83.44,123.61) --
	( 85.13,120.63) --
	( 86.82,117.49) --
	( 88.51,113.46) --
	( 90.20,108.88) --
	( 91.89,105.21) --
	( 93.59,101.87) --
	( 95.28, 98.59) --
	( 96.97, 95.69) --
	( 98.66, 92.72) --
	(100.35, 89.59) --
	(102.04, 85.80) --
	(103.73, 82.73) --
	(105.42, 80.11) --
	(107.11, 77.49) --
	(108.80, 75.58) --
	(110.49, 73.61) --
	(112.18, 72.00) --
	(113.87, 70.66) --
	(115.56, 68.65) --
	(117.25, 67.38) --
	(118.94, 65.91) --
	(120.63, 64.40) --
	(122.32, 63.20) --
	(124.01, 60.89) --
	(125.70, 60.16) --
	(127.39, 59.24) --
	(129.08, 57.53) --
	(130.77, 56.17) --
	(132.46, 55.77) --
	(134.15, 54.97) --
	(135.84, 53.54) --
	(137.53, 52.50) --
	(139.22, 51.43) --
	(140.91, 51.65) --
	(142.60, 50.78) --
	(144.29, 49.69) --
	(145.98, 48.34) --
	(147.67, 47.65) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.72) --
	(154.44, 46.49) --
	(156.13, 45.78) --
	(157.82, 44.57) --
	(159.51, 43.84) --
	(161.20, 43.59) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 42.84) --
	(167.96, 42.59) --
	(169.65, 41.57) --
	(171.34, 41.31) --
	(173.03, 40.53) --
	(174.72, 40.00) --
	(176.41, 39.20) --
	(178.10, 38.66) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.39);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,175.98) --
	( 58.09,172.04) --
	( 59.78,168.05) --
	( 61.47,163.47) --
	( 63.16,158.79) --
	( 64.85,154.66) --
	( 66.54,150.56) --
	( 68.23,146.89) --
	( 69.92,143.76) --
	( 71.61,139.15) --
	( 73.30,134.60) --
	( 74.99,130.16) --
	( 76.68,126.32) --
	( 78.37,122.67) --
	( 80.06,119.33) --
	( 81.75,115.51) --
	( 83.44,111.04) --
	( 85.13,106.49) --
	( 86.82,102.30) --
	( 88.51, 98.68) --
	( 90.20, 95.30) --
	( 91.89, 92.21) --
	( 93.59, 88.72) --
	( 95.28, 84.76) --
	( 96.97, 81.62) --
	( 98.66, 78.68) --
	(100.35, 76.27) --
	(102.04, 74.18) --
	(103.73, 71.86) --
	(105.42, 70.50) --
	(107.11, 68.33) --
	(108.80, 67.54) --
	(110.49, 65.07) --
	(112.18, 63.72) --
	(113.87, 61.79) --
	(115.56, 60.16) --
	(117.25, 59.24) --
	(118.94, 57.53) --
	(120.63, 56.17) --
	(122.32, 55.57) --
	(124.01, 54.57) --
	(125.70, 52.92) --
	(127.39, 51.86) --
	(129.08, 51.65) --
	(130.77, 50.57) --
	(132.46, 49.91) --
	(134.15, 48.11) --
	(135.84, 47.42) --
	(137.53, 47.42) --
	(139.22, 46.96) --
	(140.91, 46.49) --
	(142.60, 45.78) --
	(144.29, 44.57) --
	(145.98, 43.84) --
	(147.67, 43.84) --
	(149.36, 43.84) --
	(151.05, 43.34) --
	(152.75, 42.84) --
	(154.44, 42.08) --
	(156.13, 41.57) --
	(157.82, 41.05) --
	(159.51, 40.27) --
	(161.20, 38.94) --
	(162.89, 38.66) --
	(164.58, 38.66) --
	(166.27, 38.12) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{68,59,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,178.60) --
	( 58.09,174.62) --
	( 59.78,170.58) --
	( 61.47,166.74) --
	( 63.16,161.76) --
	( 64.85,156.92) --
	( 66.54,152.65) --
	( 68.23,148.01) --
	( 69.92,144.56) --
	( 71.61,140.45) --
	( 73.30,135.54) --
	( 74.99,131.18) --
	( 76.68,126.98) --
	( 78.37,123.26) --
	( 80.06,119.77) --
	( 81.75,115.71) --
	( 83.44,110.74) --
	( 85.13,106.56) --
	( 86.82,102.13) --
	( 88.51, 98.59) --
	( 90.20, 95.01) --
	( 91.89, 91.59) --
	( 93.59, 87.95) --
	( 95.28, 83.81) --
	( 96.97, 80.36) --
	( 98.66, 77.62) --
	(100.35, 75.03) --
	(102.04, 73.03) --
	(103.73, 70.96) --
	(105.42, 69.27) --
	(107.11, 67.70) --
	(108.80, 65.91) --
	(110.49, 64.06) --
	(112.18, 62.15) --
	(113.87, 60.71) --
	(115.56, 59.79) --
	(117.25, 57.92) --
	(118.94, 56.37) --
	(120.63, 55.77) --
	(122.32, 54.57) --
	(124.01, 53.13) --
	(125.70, 51.65) --
	(127.39, 51.43) --
	(129.08, 50.57) --
	(130.77, 49.46) --
	(132.46, 48.34) --
	(134.15, 47.65) --
	(135.84, 47.42) --
	(137.53, 46.72) --
	(139.22, 46.01) --
	(140.91, 45.54) --
	(142.60, 44.33) --
	(144.29, 43.84) --
	(145.98, 43.34) --
	(147.67, 43.09) --
	(149.36, 43.34) --
	(151.05, 42.08) --
	(152.75, 41.83) --
	(154.44, 41.05) --
	(156.13, 40.00) --
	(157.82, 39.47) --
	(159.51, 38.66) --
	(161.20, 38.39) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.65) --
	( 58.09,172.76) --
	( 59.78,169.08) --
	( 61.47,164.59) --
	( 63.16,160.29) --
	( 64.85,155.96) --
	( 66.54,151.96) --
	( 68.23,147.64) --
	( 69.92,144.56) --
	( 71.61,140.45) --
	( 73.30,136.47) --
	( 74.99,132.18) --
	( 76.68,128.06) --
	( 78.37,124.70) --
	( 80.06,121.42) --
	( 81.75,118.00) --
	( 83.44,113.81) --
	( 85.13,109.11) --
	( 86.82,104.80) --
	( 88.51,101.35) --
	( 90.20, 97.86) --
	( 91.89, 94.62) --
	( 93.59, 91.70) --
	( 95.28, 87.84) --
	( 96.97, 84.29) --
	( 98.66, 81.24) --
	(100.35, 78.29) --
	(102.04, 76.27) --
	(103.73, 74.18) --
	(105.42, 72.45) --
	(107.11, 70.81) --
	(108.80, 68.81) --
	(110.49, 67.70) --
	(112.18, 65.91) --
	(113.87, 64.40) --
	(115.56, 63.02) --
	(117.25, 60.53) --
	(118.94, 59.79) --
	(120.63, 58.30) --
	(122.32, 56.56) --
	(124.01, 55.77) --
	(125.70, 55.37) --
	(127.39, 54.16) --
	(129.08, 52.71) --
	(130.77, 51.86) --
	(132.46, 51.43) --
	(134.15, 50.78) --
	(135.84, 49.69) --
	(137.53, 48.56) --
	(139.22, 47.65) --
	(140.91, 47.42) --
	(142.60, 46.96) --
	(144.29, 46.49) --
	(145.98, 45.78) --
	(147.67, 45.06) --
	(149.36, 43.84) --
	(151.05, 43.34) --
	(152.75, 43.34) --
	(154.44, 43.34) --
	(156.13, 42.84) --
	(157.82, 42.59) --
	(159.51, 41.83) --
	(161.20, 41.31) --
	(162.89, 40.53) --
	(164.58, 40.00) --
	(166.27, 38.66) --
	(167.96, 38.66) --
	(169.65, 38.39) --
	(171.34, 38.12);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.70) --
	( 58.09,178.17) --
	( 59.78,175.31) --
	( 61.47,172.76) --
	( 63.16,170.33) --
	( 64.85,167.53) --
	( 66.54,164.59) --
	( 68.23,161.47) --
	( 69.92,158.48) --
	( 71.61,154.99) --
	( 73.30,151.96) --
	( 74.99,149.48) --
	( 76.68,146.89) --
	( 78.37,144.16) --
	( 80.06,141.71) --
	( 81.75,137.83) --
	( 83.44,134.60) --
	( 85.13,131.68) --
	( 86.82,128.06) --
	( 88.51,124.98) --
	( 90.20,122.67) --
	( 91.89,119.71) --
	( 93.59,117.23) --
	( 95.28,113.11) --
	( 96.97,109.79) --
	( 98.66,106.17) --
	(100.35,102.98) --
	(102.04,100.21) --
	(103.73, 97.02) --
	(105.42, 94.42) --
	(107.11, 92.21) --
	(108.80, 89.15) --
	(110.49, 86.38) --
	(112.18, 83.57) --
	(113.87, 80.87) --
	(115.56, 78.68) --
	(117.25, 76.95) --
	(118.94, 75.31) --
	(120.63, 73.61) --
	(122.32, 72.30) --
	(124.01, 70.66) --
	(125.70, 69.89) --
	(127.39, 68.49) --
	(129.08, 67.54) --
	(130.77, 66.73) --
	(132.46, 65.24) --
	(134.15, 64.06) --
	(135.84, 63.20) --
	(137.53, 61.79) --
	(139.22, 60.53) --
	(140.91, 60.16) --
	(142.60, 59.24) --
	(144.29, 57.72) --
	(145.98, 56.95) --
	(147.67, 56.37) --
	(149.36, 55.97) --
	(151.05, 55.37) --
	(152.75, 54.77) --
	(154.44, 53.54) --
	(156.13, 52.71) --
	(157.82, 52.29) --
	(159.51, 52.07) --
	(161.20, 51.65) --
	(162.89, 51.43) --
	(164.58, 50.57) --
	(166.27, 49.91) --
	(167.96, 49.02) --
	(169.65, 48.34) --
	(171.34, 47.88) --
	(173.03, 47.88) --
	(174.72, 47.65) --
	(176.41, 47.65) --
	(178.10, 47.42) --
	(179.79, 46.96) --
	(181.48, 46.49) --
	(183.17, 45.78) --
	(184.86, 45.30) --
	(186.55, 44.82) --
	(188.24, 44.57) --
	(189.93, 44.08) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 43.34);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,177.53) --
	( 58.09,172.52) --
	( 59.78,167.79) --
	( 61.47,162.62) --
	( 63.16,157.86) --
	( 64.85,158.17) --
	( 66.54,159.09) --
	( 68.23,158.48) --
	( 69.92,150.56) --
	( 71.61,143.76) --
	( 73.30,138.27) --
	( 74.99,133.65) --
	( 76.68,128.06) --
	( 78.37,123.78) --
	( 80.06,119.90) --
	( 81.75,115.44) --
	( 83.44,109.93) --
	( 85.13,104.88) --
	( 86.82,100.91) --
	( 88.51, 96.73) --
	( 90.20, 93.33) --
	( 91.89, 89.05) --
	( 93.59, 85.11) --
	( 95.28, 81.62) --
	( 96.97, 78.68) --
	( 98.66, 76.00) --
	(100.35, 73.61) --
	(102.04, 71.56) --
	(103.73, 69.74) --
	(105.42, 68.02) --
	(107.11, 66.24) --
	(108.80, 64.57) --
	(110.49, 62.50) --
	(112.18, 60.16) --
	(113.87, 59.24) --
	(115.56, 57.15) --
	(117.25, 55.97) --
	(118.94, 54.97) --
	(120.63, 53.54) --
	(122.32, 52.07) --
	(124.01, 51.65) --
	(125.70, 50.78) --
	(127.39, 49.24) --
	(129.08, 48.11) --
	(130.77, 47.88) --
	(132.46, 47.19) --
	(134.15, 46.25) --
	(135.84, 45.30) --
	(137.53, 44.08) --
	(139.22, 43.59) --
	(140.91, 43.59) --
	(142.60, 43.09) --
	(144.29, 42.59) --
	(145.98, 41.57) --
	(147.67, 41.05) --
	(149.36, 39.47) --
	(151.05, 38.66) --
	(152.75, 38.66) --
	(154.44, 38.12);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,175.76) --
	( 58.09,172.04) --
	( 59.78,168.05) --
	( 61.47,163.75) --
	( 63.16,159.09) --
	( 64.85,154.33) --
	( 66.54,150.56) --
	( 68.23,146.12) --
	( 69.92,143.36) --
	( 71.61,138.72) --
	( 73.30,134.60) --
	( 74.99,130.16) --
	( 76.68,126.10) --
	( 78.37,123.44) --
	( 80.06,119.40) --
	( 81.75,115.38) --
	( 83.44,110.74) --
	( 85.13,106.49) --
	( 86.82,102.30) --
	( 88.51, 98.68) --
	( 90.20, 95.30) --
	( 91.89, 92.41) --
	( 93.59, 88.61) --
	( 95.28, 84.99) --
	( 96.97, 81.87) --
	( 98.66, 78.81) --
	(100.35, 76.68) --
	(102.04, 74.32) --
	(103.73, 72.30) --
	(105.42, 70.66) --
	(107.11, 68.81) --
	(108.80, 67.54) --
	(110.49, 66.07) --
	(112.18, 64.40) --
	(113.87, 63.02) --
	(115.56, 61.07) --
	(117.25, 59.79) --
	(118.94, 58.49) --
	(120.63, 56.95) --
	(122.32, 55.97) --
	(124.01, 55.17) --
	(125.70, 53.54) --
	(127.39, 52.50) --
	(129.08, 52.07) --
	(130.77, 51.43) --
	(132.46, 50.57) --
	(134.15, 49.02) --
	(135.84, 48.34) --
	(137.53, 47.65) --
	(139.22, 47.88) --
	(140.91, 46.96) --
	(142.60, 46.01) --
	(144.29, 45.06) --
	(145.98, 44.57) --
	(147.67, 43.84) --
	(149.36, 43.34) --
	(151.05, 43.34) --
	(152.75, 43.09) --
	(154.44, 42.34) --
	(156.13, 41.57) --
	(157.82, 41.05) --
	(159.51, 40.00) --
	(161.20, 39.47) --
	(162.89, 38.94) --
	(164.58, 38.66) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{65,69,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,177.74) --
	( 58.09,174.39) --
	( 59.78,170.58) --
	( 61.47,166.48) --
	( 63.16,161.76) --
	( 64.85,156.92) --
	( 66.54,152.30) --
	( 68.23,148.75) --
	( 69.92,144.56) --
	( 71.61,141.30) --
	( 73.30,136.01) --
	( 74.99,132.18) --
	( 76.68,128.06) --
	( 78.37,124.07) --
	( 80.06,120.94) --
	( 81.75,116.97) --
	( 83.44,112.55) --
	( 85.13,107.89) --
	( 86.82,103.73) --
	( 88.51,100.03) --
	( 90.20, 96.64) --
	( 91.89, 93.33) --
	( 93.59, 90.44) --
	( 95.28, 86.15) --
	( 96.97, 82.97) --
	( 98.66, 80.11) --
	(100.35, 77.36) --
	(102.04, 75.31) --
	(103.73, 73.03) --
	(105.42, 71.41) --
	(107.11, 69.89) --
	(108.80, 67.86) --
	(110.49, 66.89) --
	(112.18, 64.91) --
	(113.87, 63.54) --
	(115.56, 61.43) --
	(117.25, 60.16) --
	(118.94, 58.86) --
	(120.63, 57.34) --
	(122.32, 56.17) --
	(124.01, 55.77) --
	(125.70, 54.36) --
	(127.39, 53.13) --
	(129.08, 52.50) --
	(130.77, 51.86) --
	(132.46, 51.00) --
	(134.15, 49.69) --
	(135.84, 48.56) --
	(137.53, 48.11) --
	(139.22, 47.65) --
	(140.91, 47.19) --
	(142.60, 46.25) --
	(144.29, 45.30) --
	(145.98, 44.57) --
	(147.67, 44.08) --
	(149.36, 43.59) --
	(151.05, 43.34) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 42.08) --
	(157.82, 41.31) --
	(159.51, 40.27) --
	(161.20, 39.47) --
	(162.89, 38.94) --
	(164.58, 38.66) --
	(166.27, 38.39) --
	(167.96, 38.39) --
	(169.65, 38.12);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,179.24) --
	( 58.09,175.76) --
	( 59.78,172.04) --
	( 61.47,168.82) --
	( 63.16,164.59) --
	( 64.85,160.29) --
	( 66.54,156.28) --
	( 68.23,152.30) --
	( 69.92,148.38) --
	( 71.61,145.35) --
	( 73.30,141.71) --
	( 74.99,137.83) --
	( 76.68,133.65) --
	( 78.37,130.16) --
	( 80.06,126.21) --
	( 81.75,123.20) --
	( 83.44,119.77) --
	( 85.13,116.77) --
	( 86.82,111.90) --
	( 88.51,108.12) --
	( 90.20,103.81) --
	( 91.89,100.65) --
	( 93.59, 97.30) --
	( 95.28, 94.02) --
	( 96.97, 90.97) --
	( 98.66, 87.84) --
	(100.35, 84.29) --
	(102.04, 81.74) --
	(103.73, 78.95) --
	(105.42, 76.41) --
	(107.11, 74.75) --
	(108.80, 73.32) --
	(110.49, 71.26) --
	(112.18, 69.58) --
	(113.87, 68.17) --
	(115.56, 67.05) --
	(117.25, 65.07) --
	(118.94, 64.06) --
	(120.63, 62.32) --
	(122.32, 60.53) --
	(124.01, 60.16) --
	(125.70, 58.49) --
	(127.39, 56.56) --
	(129.08, 55.97) --
	(130.77, 55.37) --
	(132.46, 54.16) --
	(134.15, 52.92) --
	(135.84, 52.07) --
	(137.53, 51.86) --
	(139.22, 51.00) --
	(140.91, 50.13) --
	(142.60, 48.56) --
	(144.29, 48.11) --
	(145.98, 47.65) --
	(147.67, 47.42) --
	(149.36, 46.96) --
	(151.05, 46.25) --
	(152.75, 45.30) --
	(154.44, 44.33) --
	(156.13, 43.84) --
	(157.82, 43.59) --
	(159.51, 43.59) --
	(161.20, 43.09) --
	(162.89, 42.84) --
	(164.58, 42.34) --
	(166.27, 42.08) --
	(167.96, 41.31) --
	(169.65, 40.53) --
	(171.34, 39.20) --
	(173.03, 39.20) --
	(174.72, 38.94) --
	(176.41, 38.39) --
	(178.10, 38.39) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,182.11) --
	( 58.09,179.03) --
	( 59.78,175.76) --
	( 61.47,172.99) --
	( 63.16,170.08) --
	( 64.85,167.27) --
	( 66.54,163.47) --
	( 68.23,160.29) --
	( 69.92,157.24) --
	( 71.61,153.66) --
	( 73.30,150.20) --
	( 74.99,147.64) --
	( 76.68,144.56) --
	( 78.37,142.13) --
	( 80.06,138.27) --
	( 81.75,134.60) --
	( 83.44,131.18) --
	( 85.13,127.52) --
	( 86.82,124.64) --
	( 88.51,121.90) --
	( 90.20,118.96) --
	( 91.89,115.51) --
	( 93.59,111.69) --
	( 95.28,108.04) --
	( 96.97,104.72) --
	( 98.66,101.09) --
	(100.35, 98.41) --
	(102.04, 95.69) --
	(103.73, 93.02) --
	(105.42, 90.65) --
	(107.11, 86.83) --
	(108.80, 84.40) --
	(110.49, 81.62) --
	(112.18, 79.21) --
	(113.87, 76.82) --
	(115.56, 75.31) --
	(117.25, 73.75) --
	(118.94, 72.30) --
	(120.63, 70.81) --
	(122.32, 69.27) --
	(124.01, 68.17) --
	(125.70, 67.38) --
	(127.39, 65.74) --
	(129.08, 64.40) --
	(130.77, 63.72) --
	(132.46, 61.43) --
	(134.15, 60.16) --
	(135.84, 59.61) --
	(137.53, 58.86) --
	(139.22, 57.34) --
	(140.91, 56.17) --
	(142.60, 55.77) --
	(144.29, 55.37) --
	(145.98, 54.16) --
	(147.67, 53.13) --
	(149.36, 52.50) --
	(151.05, 51.65) --
	(152.75, 51.65) --
	(154.44, 51.00) --
	(156.13, 50.13) --
	(157.82, 49.24) --
	(159.51, 48.34) --
	(161.20, 47.88) --
	(162.89, 47.42) --
	(164.58, 47.42) --
	(166.27, 47.19) --
	(167.96, 46.72) --
	(169.65, 46.01) --
	(171.34, 45.54) --
	(173.03, 44.57) --
	(174.72, 43.84) --
	(176.41, 43.59) --
	(178.10, 43.59) --
	(179.79, 43.59) --
	(181.48, 43.34) --
	(183.17, 43.09) --
	(184.86, 42.84) --
	(186.55, 42.08) --
	(188.24, 41.57) --
	(189.93, 41.31) --
	(191.62, 40.53);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,180.70) --
	( 58.09,177.31) --
	( 59.78,173.93) --
	( 61.47,170.58) --
	( 63.16,167.53) --
	( 64.85,163.19) --
	( 66.54,159.70) --
	( 68.23,156.28) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,145.73) --
	( 74.99,142.95) --
	( 76.68,139.15) --
	( 78.37,135.54) --
	( 80.06,132.18) --
	( 81.75,128.06) --
	( 83.44,124.87) --
	( 85.13,121.96) --
	( 86.82,118.96) --
	( 88.51,115.44) --
	( 90.20,110.89) --
	( 91.89,106.88) --
	( 93.59,103.98) --
	( 95.28,100.03) --
	( 96.97, 97.30) --
	( 98.66, 94.22) --
	(100.35, 91.59) --
	(102.04, 88.28) --
	(103.73, 84.99) --
	(105.42, 82.11) --
	(107.11, 79.72) --
	(108.80, 77.62) --
	(110.49, 75.58) --
	(112.18, 73.75) --
	(113.87, 72.15) --
	(115.56, 70.81) --
	(117.25, 69.43) --
	(118.94, 67.70) --
	(120.63, 67.05) --
	(122.32, 65.07) --
	(124.01, 64.06) --
	(125.70, 62.50) --
	(127.39, 60.71) --
	(129.08, 59.98) --
	(130.77, 58.86) --
	(132.46, 57.53) --
	(134.15, 56.17) --
	(135.84, 55.77) --
	(137.53, 55.17) --
	(139.22, 54.16) --
	(140.91, 52.71) --
	(142.60, 51.86) --
	(144.29, 51.43) --
	(145.98, 51.00) --
	(147.67, 50.35) --
	(149.36, 49.24) --
	(151.05, 48.34) --
	(152.75, 47.88) --
	(154.44, 47.42) --
	(156.13, 47.19) --
	(157.82, 46.72) --
	(159.51, 46.25) --
	(161.20, 45.78) --
	(162.89, 44.82) --
	(164.58, 43.84) --
	(166.27, 43.34) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 43.34) --
	(173.03, 43.09) --
	(174.72, 42.59) --
	(176.41, 42.08) --
	(178.10, 41.57) --
	(179.79, 40.79) --
	(181.48, 40.27) --
	(183.17, 39.47) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.39);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,181.31) --
	( 58.09,178.17) --
	( 59.78,175.53) --
	( 61.47,172.04) --
	( 63.16,169.58) --
	( 64.85,166.21) --
	( 66.54,162.34) --
	( 68.23,159.39) --
	( 69.92,155.32) --
	( 71.61,151.96) --
	( 73.30,149.12) --
	( 74.99,146.50) --
	( 76.68,143.76) --
	( 78.37,140.45) --
	( 80.06,136.93) --
	( 81.75,133.16) --
	( 83.44,129.64) --
	( 85.13,126.43) --
	( 86.82,124.01) --
	( 88.51,120.70) --
	( 90.20,118.07) --
	( 91.89,114.36) --
	( 93.59,110.60) --
	( 95.28,106.80) --
	( 96.97,103.23) --
	( 98.66,100.12) --
	(100.35, 97.30) --
	(102.04, 94.62) --
	(103.73, 91.90) --
	(105.42, 88.83) --
	(107.11, 85.92) --
	(108.80, 83.09) --
	(110.49, 80.36) --
	(112.18, 78.29) --
	(113.87, 76.55) --
	(115.56, 75.03) --
	(117.25, 73.46) --
	(118.94, 71.86) --
	(120.63, 70.66) --
	(122.32, 68.96) --
	(124.01, 67.86) --
	(125.70, 67.05) --
	(127.39, 65.24) --
	(129.08, 64.40) --
	(130.77, 63.02) --
	(132.46, 60.89) --
	(134.15, 59.98) --
	(135.84, 59.61) --
	(137.53, 58.11) --
	(139.22, 56.95) --
	(140.91, 55.97) --
	(142.60, 55.57) --
	(144.29, 54.97) --
	(145.98, 53.75) --
	(147.67, 52.50) --
	(149.36, 52.07) --
	(151.05, 51.65) --
	(152.75, 51.43) --
	(154.44, 50.78) --
	(156.13, 49.69) --
	(157.82, 48.79) --
	(159.51, 47.88) --
	(161.20, 47.65) --
	(162.89, 47.19) --
	(164.58, 47.42) --
	(166.27, 46.72) --
	(167.96, 46.25) --
	(169.65, 45.54) --
	(171.34, 44.82) --
	(173.03, 44.08) --
	(174.72, 43.84) --
	(176.41, 43.59) --
	(178.10, 43.59) --
	(179.79, 43.34) --
	(181.48, 43.09) --
	(183.17, 42.59) --
	(184.86, 41.83) --
	(186.55, 41.57) --
	(188.24, 41.31) --
	(189.93, 40.79) --
	(191.62, 40.00);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,180.90) --
	( 58.09,177.53) --
	( 59.78,174.62) --
	( 61.47,171.31) --
	( 63.16,168.31) --
	( 64.85,165.13) --
	( 66.54,161.18) --
	( 68.23,158.17) --
	( 69.92,154.66) --
	( 71.61,151.26) --
	( 73.30,148.01) --
	( 74.99,145.35) --
	( 76.68,142.13) --
	( 78.37,138.72) --
	( 80.06,134.60) --
	( 81.75,131.18) --
	( 83.44,128.06) --
	( 85.13,124.59) --
	( 86.82,121.42) --
	( 88.51,119.15) --
	( 90.20,116.04) --
	( 91.89,111.40) --
	( 93.59,107.97) --
	( 95.28,104.47) --
	( 96.97,100.83) --
	( 98.66, 98.13) --
	(100.35, 95.01) --
	(102.04, 92.41) --
	(103.73, 89.48) --
	(105.42, 86.15) --
	(107.11, 83.45) --
	(108.80, 81.24) --
	(110.49, 78.68) --
	(112.18, 76.68) --
	(113.87, 74.75) --
	(115.56, 73.17) --
	(117.25, 71.71) --
	(118.94, 70.66) --
	(120.63, 68.81) --
	(122.32, 67.86) --
	(124.01, 66.56) --
	(125.70, 65.07) --
	(127.39, 63.89) --
	(129.08, 62.32) --
	(130.77, 60.89) --
	(132.46, 59.98) --
	(134.15, 59.05) --
	(135.84, 57.72) --
	(137.53, 56.37) --
	(139.22, 55.97) --
	(140.91, 55.57) --
	(142.60, 54.36) --
	(144.29, 53.54) --
	(145.98, 52.07) --
	(147.67, 51.86) --
	(149.36, 51.65) --
	(151.05, 50.78) --
	(152.75, 50.13) --
	(154.44, 49.24) --
	(156.13, 48.34) --
	(157.82, 47.65) --
	(159.51, 47.65) --
	(161.20, 47.65) --
	(162.89, 46.72) --
	(164.58, 46.25) --
	(166.27, 45.54) --
	(167.96, 45.06) --
	(169.65, 44.57) --
	(171.34, 43.59) --
	(173.03, 43.34) --
	(174.72, 43.34) --
	(176.41, 43.34) --
	(178.10, 42.84) --
	(179.79, 42.59) --
	(181.48, 41.83) --
	(183.17, 41.31) --
	(184.86, 40.79) --
	(186.55, 40.27) --
	(188.24, 40.00) --
	(189.93, 39.20);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,180.90) --
	( 58.09,178.17) --
	( 59.78,175.31) --
	( 61.47,173.23) --
	( 63.16,170.82) --
	( 64.85,168.57) --
	( 66.54,165.41) --
	( 68.23,162.34) --
	( 69.92,159.39) --
	( 71.61,156.92) --
	( 73.30,153.66) --
	( 74.99,150.91) --
	( 76.68,148.75) --
	( 78.37,146.12) --
	( 80.06,143.76) --
	( 81.75,141.30) --
	( 83.44,137.38) --
	( 85.13,134.60) --
	( 86.82,131.68) --
	( 88.51,128.59) --
	( 90.20,126.16) --
	( 91.89,123.84) --
	( 93.59,121.24) --
	( 95.28,119.08) --
	( 96.97,115.98) --
	( 98.66,112.83) --
	(100.35,109.26) --
	(102.04,106.49) --
	(103.73,103.31) --
	(105.42,100.56) --
	(107.11, 98.13) --
	(108.80, 95.30) --
	(110.49, 93.02) --
	(112.18, 90.86) --
	(113.87, 87.50) --
	(115.56, 84.87) --
	(117.25, 82.11) --
	(118.94, 79.72) --
	(120.63, 77.76) --
	(122.32, 75.86) --
	(124.01, 74.04) --
	(125.70, 72.88) --
	(127.39, 71.11) --
	(129.08, 70.05) --
	(130.77, 68.02) --
	(132.46, 67.38) --
	(134.15, 66.07) --
	(135.84, 64.40) --
	(137.53, 63.20) --
	(139.22, 61.97) --
	(140.91, 60.53) --
	(142.60, 59.98) --
	(144.29, 58.68) --
	(145.98, 57.34) --
	(147.67, 56.37) --
	(149.36, 55.77) --
	(151.05, 55.17) --
	(152.75, 53.95) --
	(154.44, 52.71) --
	(156.13, 52.29) --
	(157.82, 52.07) --
	(159.51, 51.65) --
	(161.20, 50.78) --
	(162.89, 50.13) --
	(164.58, 49.02) --
	(166.27, 47.88) --
	(167.96, 47.88) --
	(169.65, 47.88) --
	(171.34, 47.42) --
	(173.03, 46.96) --
	(174.72, 46.25) --
	(176.41, 45.54) --
	(178.10, 45.06) --
	(179.79, 44.57) --
	(181.48, 43.84) --
	(183.17, 43.34) --
	(184.86, 43.34) --
	(186.55, 43.34) --
	(188.24, 43.09) --
	(189.93, 42.59) --
	(191.62, 42.34) --
	(193.31, 41.83) --
	(195.00, 41.31) --
	(196.69, 40.79) --
	(198.38, 40.27);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.31) --
	( 58.09,178.82) --
	( 59.78,175.98) --
	( 61.47,173.93) --
	( 63.16,171.31) --
	( 64.85,169.08) --
	( 66.54,166.21) --
	( 68.23,163.19) --
	( 69.92,160.59) --
	( 71.61,157.55) --
	( 73.30,154.33) --
	( 74.99,151.96) --
	( 76.68,149.48) --
	( 78.37,147.26) --
	( 80.06,144.95) --
	( 81.75,142.13) --
	( 83.44,139.59) --
	( 85.13,136.47) --
	( 86.82,133.16) --
	( 88.51,130.67) --
	( 90.20,127.52) --
	( 91.89,125.21) --
	( 93.59,122.67) --
	( 95.28,120.14) --
	( 96.97,118.00) --
	( 98.66,114.63) --
	(100.35,111.33) --
	(102.04,108.43) --
	(103.73,105.29) --
	(105.42,102.55) --
	(107.11, 99.50) --
	(108.80, 97.20) --
	(110.49, 94.71) --
	(112.18, 92.72) --
	(113.87, 89.48) --
	(115.56, 86.60) --
	(117.25, 83.93) --
	(118.94, 81.62) --
	(120.63, 79.33) --
	(122.32, 77.09) --
	(124.01, 75.44) --
	(125.70, 73.46) --
	(127.39, 72.30) --
	(129.08, 70.96) --
	(130.77, 69.58) --
	(132.46, 67.86) --
	(134.15, 67.21) --
	(135.84, 65.74) --
	(137.53, 64.40) --
	(139.22, 63.37) --
	(140.91, 61.61) --
	(142.60, 60.35) --
	(144.29, 59.79) --
	(145.98, 58.68) --
	(147.67, 57.15) --
	(149.36, 55.97) --
	(151.05, 55.77) --
	(152.75, 55.17) --
	(154.44, 54.36) --
	(156.13, 52.92) --
	(157.82, 52.07) --
	(159.51, 51.65) --
	(161.20, 51.65) --
	(162.89, 51.00) --
	(164.58, 50.35) --
	(166.27, 49.24) --
	(167.96, 48.34) --
	(169.65, 48.11) --
	(171.34, 47.88) --
	(173.03, 47.65) --
	(174.72, 47.42) --
	(176.41, 46.72) --
	(178.10, 46.25) --
	(179.79, 45.78) --
	(181.48, 44.82) --
	(183.17, 44.08) --
	(184.86, 43.59) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.09) --
	(191.62, 43.09) --
	(193.31, 42.59) --
	(195.00, 42.08) --
	(196.69, 41.57) --
	(198.38, 41.05) --
	(200.07, 40.79) --
	(201.76, 40.00);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,184.27) --
	( 58.09,182.51) --
	( 59.78,180.90) --
	( 61.47,179.03) --
	( 63.16,177.53) --
	( 64.85,175.98) --
	( 66.54,174.39) --
	( 68.23,172.76) --
	( 69.92,171.31) --
	( 71.61,169.83) --
	( 73.30,168.57) --
	( 74.99,166.74) --
	( 76.68,165.13) --
	( 78.37,163.19) --
	( 80.06,161.18) --
	( 81.75,159.39) --
	( 83.44,157.55) --
	( 85.13,155.64) --
	( 86.82,154.33) --
	( 88.51,152.30) --
	( 90.20,150.91) --
	( 91.89,149.48) --
	( 93.59,148.01) --
	( 95.28,146.50) --
	( 96.97,144.95) --
	( 98.66,143.76) --
	(100.35,142.13) --
	(102.04,140.45) --
	(103.73,138.72) --
	(105.42,136.47) --
	(107.11,135.08) --
	(108.80,132.67) --
	(110.49,131.18) --
	(112.18,129.64) --
	(113.87,127.52) --
	(115.56,126.43) --
	(117.25,124.81) --
	(118.94,123.32) --
	(120.63,121.90) --
	(122.32,120.20) --
	(124.01,118.96) --
	(125.70,117.36) --
	(127.39,115.84) --
	(129.08,113.81) --
	(130.77,111.54) --
	(132.46,109.49) --
	(134.15,107.97) --
	(135.84,106.25) --
	(137.53,104.39) --
	(139.22,102.81) --
	(140.91,100.91) --
	(142.60, 99.59) --
	(144.29, 98.32) --
	(145.98, 96.92) --
	(147.67, 95.69) --
	(149.36, 94.02) --
	(151.05, 92.92) --
	(152.75, 91.80) --
	(154.44, 90.12) --
	(156.13, 88.61) --
	(157.82, 87.06) --
	(159.51, 85.57) --
	(161.20, 84.40) --
	(162.89, 82.60) --
	(164.58, 81.62) --
	(166.27, 80.62) --
	(167.96, 79.08) --
	(169.65, 78.42) --
	(171.34, 77.49) --
	(173.03, 76.00) --
	(174.72, 75.86) --
	(176.41, 75.31) --
	(178.10, 74.32) --
	(179.79, 73.75) --
	(181.48, 73.03) --
	(183.17, 72.45) --
	(184.86, 71.56) --
	(186.55, 70.96) --
	(188.24, 70.81) --
	(189.93, 70.20) --
	(191.62, 69.27) --
	(193.31, 68.81) --
	(195.00, 68.17) --
	(196.69, 67.70) --
	(198.38, 67.86) --
	(200.07, 67.21) --
	(201.76, 66.56) --
	(203.45, 65.74) --
	(205.14, 65.07) --
	(206.83, 64.74) --
	(208.52, 64.23) --
	(210.22, 64.23) --
	(211.91, 63.72) --
	(213.60, 63.20) --
	(215.29, 62.32) --
	(216.98, 61.97) --
	(218.67, 61.25) --
	(220.36, 60.71) --
	(222.05, 60.53) --
	(223.74, 60.35) --
	(225.43, 60.35) --
	(227.12, 59.98) --
	(228.81, 59.24) --
	(230.50, 59.24) --
	(232.19, 58.68) --
	(233.88, 58.30) --
	(235.57, 57.92) --
	(237.26, 57.15) --
	(238.95, 56.95) --
	(240.64, 56.56) --
	(242.33, 56.76) --
	(244.02, 56.37) --
	(245.71, 56.17) --
	(247.40, 55.77) --
	(249.09, 55.77) --
	(250.78, 55.57);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,181.51) --
	( 58.09,178.82) --
	( 59.78,176.20) --
	( 61.47,173.70) --
	( 63.16,171.07) --
	( 64.85,168.82) --
	( 66.54,166.21) --
	( 68.23,162.91) --
	( 69.92,160.00) --
	( 71.61,157.24) --
	( 73.30,154.33) --
	( 74.99,151.61) --
	( 76.68,148.75) --
	( 78.37,146.50) --
	( 80.06,144.16) --
	( 81.75,141.71) --
	( 83.44,138.72) --
	( 85.13,135.54) --
	( 86.82,132.67) --
	( 88.51,129.64) --
	( 90.20,126.98) --
	( 91.89,124.70) --
	( 93.59,121.96) --
	( 95.28,119.83) --
	( 96.97,117.49) --
	( 98.66,114.22) --
	(100.35,110.45) --
	(102.04,107.81) --
	(103.73,104.80) --
	(105.42,101.95) --
	(107.11, 98.95) --
	(108.80, 96.73) --
	(110.49, 94.22) --
	(112.18, 92.00) --
	(113.87, 89.59) --
	(115.56, 87.06) --
	(117.25, 84.17) --
	(118.94, 81.74) --
	(120.63, 80.11) --
	(122.32, 78.29) --
	(124.01, 76.55) --
	(125.70, 74.75) --
	(127.39, 73.46) --
	(129.08, 72.15) --
	(130.77, 70.66) --
	(132.46, 69.43) --
	(134.15, 68.02) --
	(135.84, 67.70) --
	(137.53, 66.40) --
	(139.22, 64.74) --
	(140.91, 64.06) --
	(142.60, 62.85) --
	(144.29, 61.25) --
	(145.98, 60.35) --
	(147.67, 59.61) --
	(149.36, 58.68) --
	(151.05, 57.15) --
	(152.75, 56.37) --
	(154.44, 56.17) --
	(156.13, 55.37) --
	(157.82, 54.36) --
	(159.51, 53.54) --
	(161.20, 52.50) --
	(162.89, 51.86) --
	(164.58, 52.07) --
	(166.27, 51.65) --
	(167.96, 50.78) --
	(169.65, 50.35) --
	(171.34, 49.24) --
	(173.03, 48.11) --
	(174.72, 47.88) --
	(176.41, 47.42) --
	(178.10, 47.65) --
	(179.79, 47.19) --
	(181.48, 46.72) --
	(183.17, 46.25) --
	(184.86, 45.54) --
	(186.55, 45.06) --
	(188.24, 44.33) --
	(189.93, 43.59) --
	(191.62, 43.34) --
	(193.31, 43.34) --
	(195.00, 43.34) --
	(196.69, 43.34) --
	(198.38, 42.59) --
	(200.07, 42.34) --
	(201.76, 41.83);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.31) --
	( 58.09,178.39) --
	( 59.78,175.76) --
	( 61.47,173.23) --
	( 63.16,170.58) --
	( 64.85,168.05) --
	( 66.54,165.41) --
	( 68.23,161.76) --
	( 69.92,158.79) --
	( 71.61,155.96) --
	( 73.30,152.99) --
	( 74.99,150.20) --
	( 76.68,147.64) --
	( 78.37,145.35) --
	( 80.06,143.36) --
	( 81.75,140.02) --
	( 83.44,136.93) --
	( 85.13,133.65) --
	( 86.82,130.67) --
	( 88.51,128.06) --
	( 90.20,125.49) --
	( 91.89,122.44) --
	( 93.59,120.20) --
	( 95.28,117.75) --
	( 96.97,114.70) --
	( 98.66,111.11) --
	(100.35,108.04) --
	(102.04,104.80) --
	(103.73,101.95) --
	(105.42, 99.23) --
	(107.11, 96.83) --
	(108.80, 94.22) --
	(110.49, 92.21) --
	(112.18, 89.91) --
	(113.87, 86.72) --
	(115.56, 84.40) --
	(117.25, 81.74) --
	(118.94, 79.85) --
	(120.63, 77.89) --
	(122.32, 76.14) --
	(124.01, 74.46) --
	(125.70, 73.75) --
	(127.39, 72.00) --
	(129.08, 70.66) --
	(130.77, 69.43) --
	(132.46, 68.17) --
	(134.15, 67.54) --
	(135.84, 66.56) --
	(137.53, 64.57) --
	(139.22, 64.06) --
	(140.91, 62.67) --
	(142.60, 61.07) --
	(144.29, 60.16) --
	(145.98, 59.61) --
	(147.67, 58.49) --
	(149.36, 57.15) --
	(151.05, 56.17) --
	(152.75, 55.97) --
	(154.44, 55.37) --
	(156.13, 54.57) --
	(157.82, 53.54) --
	(159.51, 52.50) --
	(161.20, 52.07) --
	(162.89, 51.86) --
	(164.58, 51.43) --
	(166.27, 51.00) --
	(167.96, 50.13) --
	(169.65, 49.24) --
	(171.34, 48.34) --
	(173.03, 47.88) --
	(174.72, 47.42) --
	(176.41, 47.65) --
	(178.10, 47.42) --
	(179.79, 46.49) --
	(181.48, 46.25) --
	(183.17, 45.78) --
	(184.86, 45.30) --
	(186.55, 44.33) --
	(188.24, 43.84) --
	(189.93, 43.59) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 43.09) --
	(196.69, 42.84) --
	(198.38, 42.34) --
	(200.07, 42.08);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,180.08) --
	( 58.09,177.31) --
	( 59.78,174.39) --
	( 61.47,171.56) --
	( 63.16,168.57) --
	( 64.85,165.41) --
	( 66.54,162.05) --
	( 68.23,158.79) --
	( 69.92,155.64) --
	( 71.61,152.99) --
	( 73.30,149.48) --
	( 74.99,147.26) --
	( 76.68,144.56) --
	( 78.37,142.13) --
	( 80.06,138.72) --
	( 81.75,135.08) --
	( 83.44,132.18) --
	( 85.13,129.12) --
	( 86.82,126.05) --
	( 88.51,123.38) --
	( 90.20,121.36) --
	( 91.89,118.58) --
	( 93.59,115.58) --
	( 95.28,111.83) --
	( 96.97,108.50) --
	( 98.66,105.45) --
	(100.35,102.55) --
	(102.04, 99.68) --
	(103.73, 97.02) --
	(105.42, 94.52) --
	(107.11, 92.11) --
	(108.80, 89.26) --
	(110.49, 86.26) --
	(112.18, 83.21) --
	(113.87, 80.87) --
	(115.56, 78.42) --
	(117.25, 76.14) --
	(118.94, 74.46) --
	(120.63, 73.03) --
	(122.32, 70.81) --
	(124.01, 70.05) --
	(125.70, 68.49) --
	(127.39, 67.38) --
	(129.08, 65.41) --
	(130.77, 64.23) --
	(132.46, 63.02) --
	(134.15, 61.07) --
	(135.84, 60.16) --
	(137.53, 58.86) --
	(139.22, 57.72) --
	(140.91, 56.56) --
	(142.60, 55.97) --
	(144.29, 55.17) --
	(145.98, 54.36) --
	(147.67, 52.92) --
	(149.36, 52.29) --
	(151.05, 51.65) --
	(152.75, 51.00) --
	(154.44, 50.35) --
	(156.13, 49.24) --
	(157.82, 48.34) --
	(159.51, 47.65) --
	(161.20, 47.42) --
	(162.89, 47.19) --
	(164.58, 46.72) --
	(166.27, 45.78) --
	(167.96, 45.54) --
	(169.65, 44.33) --
	(171.34, 44.08) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 43.34) --
	(178.10, 42.84) --
	(179.79, 42.59) --
	(181.48, 41.83) --
	(183.17, 41.57) --
	(184.86, 41.05) --
	(186.55, 40.00) --
	(188.24, 39.47) --
	(189.93, 39.47) --
	(191.62, 38.94) --
	(193.31, 38.66) --
	(195.00, 38.39);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,180.28) --
	( 58.09,177.31) --
	( 59.78,173.93) --
	( 61.47,171.80) --
	( 63.16,168.31) --
	( 64.85,165.13) --
	( 66.54,162.05) --
	( 68.23,157.86) --
	( 69.92,154.99) --
	( 71.61,151.61) --
	( 73.30,148.75) --
	( 74.99,146.50) --
	( 76.68,143.76) --
	( 78.37,140.45) --
	( 80.06,136.93) --
	( 81.75,133.65) --
	( 83.44,130.67) --
	( 85.13,127.52) --
	( 86.82,124.70) --
	( 88.51,122.08) --
	( 90.20,119.27) --
	( 91.89,116.77) --
	( 93.59,113.04) --
	( 95.28,109.26) --
	( 96.97,106.17) --
	( 98.66,103.06) --
	(100.35, 99.94) --
	(102.04, 97.20) --
	(103.73, 94.52) --
	(105.42, 92.11) --
	(107.11, 89.05) --
	(108.80, 85.80) --
	(110.49, 83.33) --
	(112.18, 80.62) --
	(113.87, 78.55) --
	(115.56, 76.00) --
	(117.25, 74.04) --
	(118.94, 72.59) --
	(120.63, 70.96) --
	(122.32, 69.58) --
	(124.01, 68.02) --
	(125.70, 67.05) --
	(127.39, 65.24) --
	(129.08, 63.72) --
	(130.77, 62.50) --
	(132.46, 60.89) --
	(134.15, 59.79) --
	(135.84, 59.05) --
	(137.53, 56.95) --
	(139.22, 55.97) --
	(140.91, 55.97) --
	(142.60, 55.17) --
	(144.29, 53.54) --
	(145.98, 52.29) --
	(147.67, 51.86) --
	(149.36, 51.65) --
	(151.05, 50.78) --
	(152.75, 50.13) --
	(154.44, 48.79) --
	(156.13, 48.11) --
	(157.82, 47.65) --
	(159.51, 47.65) --
	(161.20, 47.19) --
	(162.89, 46.72) --
	(164.58, 45.54) --
	(166.27, 44.82) --
	(167.96, 44.33) --
	(169.65, 43.59) --
	(171.34, 43.34) --
	(173.03, 43.09) --
	(174.72, 43.34) --
	(176.41, 42.84) --
	(178.10, 42.59) --
	(179.79, 41.83) --
	(181.48, 41.31) --
	(183.17, 40.53) --
	(184.86, 39.74) --
	(186.55, 39.47) --
	(188.24, 38.94) --
	(189.93, 38.39) --
	(191.62, 38.39) --
	(193.31, 38.39);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,181.31) --
	( 58.09,177.74) --
	( 59.78,175.31) --
	( 61.47,172.28) --
	( 63.16,169.33) --
	( 64.85,166.48) --
	( 66.54,162.91) --
	( 68.23,159.70) --
	( 69.92,156.60) --
	( 71.61,152.99) --
	( 73.30,150.91) --
	( 74.99,147.26) --
	( 76.68,144.95) --
	( 78.37,142.54) --
	( 80.06,139.15) --
	( 81.75,136.01) --
	( 83.44,132.67) --
	( 85.13,129.64) --
	( 86.82,126.98) --
	( 88.51,124.42) --
	( 90.20,121.84) --
	( 91.89,119.15) --
	( 93.59,116.44) --
	( 95.28,112.69) --
	( 96.97,109.64) --
	( 98.66,106.41) --
	(100.35,103.06) --
	(102.04,100.12) --
	(103.73, 97.39) --
	(105.42, 95.10) --
	(107.11, 92.72) --
	(108.80, 89.91) --
	(110.49, 86.83) --
	(112.18, 84.05) --
	(113.87, 81.37) --
	(115.56, 79.08) --
	(117.25, 77.36) --
	(118.94, 75.44) --
	(120.63, 73.89) --
	(122.32, 72.30) --
	(124.01, 70.66) --
	(125.70, 69.27) --
	(127.39, 67.86) --
	(129.08, 67.05) --
	(130.77, 65.24) --
	(132.46, 64.06) --
	(134.15, 62.85) --
	(135.84, 61.07) --
	(137.53, 59.98) --
	(139.22, 59.61) --
	(140.91, 57.92) --
	(142.60, 56.37) --
	(144.29, 55.97) --
	(145.98, 55.37) --
	(147.67, 54.77) --
	(149.36, 53.33) --
	(151.05, 52.50) --
	(152.75, 51.65) --
	(154.44, 51.22) --
	(156.13, 51.00) --
	(157.82, 49.91) --
	(159.51, 49.02) --
	(161.20, 48.11) --
	(162.89, 48.11) --
	(164.58, 47.42) --
	(166.27, 47.19) --
	(167.96, 46.96) --
	(169.65, 46.01) --
	(171.34, 45.54) --
	(173.03, 44.33) --
	(174.72, 44.08) --
	(176.41, 43.59) --
	(178.10, 43.59) --
	(179.79, 43.59) --
	(181.48, 43.09) --
	(183.17, 42.84) --
	(184.86, 42.59) --
	(186.55, 41.83) --
	(188.24, 41.57) --
	(189.93, 40.79) --
	(191.62, 40.27) --
	(193.31, 39.74) --
	(195.00, 38.94) --
	(196.69, 38.66);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,180.08) --
	( 58.09,177.09) --
	( 59.78,174.39) --
	( 61.47,171.31) --
	( 63.16,168.57) --
	( 64.85,165.41) --
	( 66.54,161.76) --
	( 68.23,158.79) --
	( 69.92,155.32) --
	( 71.61,152.65) --
	( 73.30,149.48) --
	( 74.99,146.50) --
	( 76.68,144.16) --
	( 78.37,141.30) --
	( 80.06,137.83) --
	( 81.75,134.60) --
	( 83.44,131.18) --
	( 85.13,128.59) --
	( 86.82,125.38) --
	( 88.51,122.85) --
	( 90.20,120.33) --
	( 91.89,117.68) --
	( 93.59,114.29) --
	( 95.28,110.67) --
	( 96.97,107.58) --
	( 98.66,103.98) --
	(100.35,101.26) --
	(102.04, 98.41) --
	(103.73, 95.97) --
	(105.42, 93.63) --
	(107.11, 91.18) --
	(108.80, 88.17) --
	(110.49, 85.11) --
	(112.18, 82.73) --
	(113.87, 80.11) --
	(115.56, 78.68) --
	(117.25, 76.14) --
	(118.94, 74.32) --
	(120.63, 72.74) --
	(122.32, 71.26) --
	(124.01, 70.05) --
	(125.70, 68.65) --
	(127.39, 67.54) --
	(129.08, 66.56) --
	(130.77, 64.74) --
	(132.46, 63.89) --
	(134.15, 62.50) --
	(135.84, 60.71) --
	(137.53, 59.79) --
	(139.22, 59.42) --
	(140.91, 57.53) --
	(142.60, 56.56) --
	(144.29, 55.77) --
	(145.98, 55.17) --
	(147.67, 54.57) --
	(149.36, 53.33) --
	(151.05, 52.29) --
	(152.75, 51.86) --
	(154.44, 51.65) --
	(156.13, 51.00) --
	(157.82, 50.13) --
	(159.51, 49.24) --
	(161.20, 48.34) --
	(162.89, 47.65) --
	(164.58, 47.19) --
	(166.27, 47.42) --
	(167.96, 46.96) --
	(169.65, 46.25) --
	(171.34, 45.78) --
	(173.03, 45.30) --
	(174.72, 44.33) --
	(176.41, 43.84) --
	(178.10, 43.34) --
	(179.79, 43.34) --
	(181.48, 42.84) --
	(183.17, 43.09) --
	(184.86, 42.84) --
	(186.55, 42.34) --
	(188.24, 41.57) --
	(189.93, 41.05) --
	(191.62, 40.27) --
	(193.31, 39.74) --
	(195.00, 38.94);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,182.31) --
	( 58.09,179.87) --
	( 59.78,177.96) --
	( 61.47,175.98) --
	( 63.16,173.70) --
	( 64.85,171.80) --
	( 66.54,169.83) --
	( 68.23,168.05) --
	( 69.92,165.41) --
	( 71.61,163.19) --
	( 73.30,160.59) --
	( 74.99,158.79) --
	( 76.68,155.96) --
	( 78.37,154.00) --
	( 80.06,151.61) --
	( 81.75,149.48) --
	( 83.44,147.64) --
	( 85.13,145.73) --
	( 86.82,143.76) --
	( 88.51,141.71) --
	( 90.20,139.15) --
	( 91.89,136.93) --
	( 93.59,134.13) --
	( 95.28,131.18) --
	( 96.97,129.12) --
	( 98.66,126.98) --
	(100.35,124.87) --
	(102.04,123.09) --
	(103.73,120.94) --
	(105.42,119.08) --
	(107.11,116.90) --
	(108.80,114.43) --
	(110.49,111.69) --
	(112.18,109.04) --
	(113.87,106.09) --
	(115.56,104.06) --
	(117.25,101.87) --
	(118.94, 99.50) --
	(120.63, 97.30) --
	(122.32, 95.69) --
	(124.01, 93.63) --
	(125.70, 92.11) --
	(127.39, 90.12) --
	(129.08, 87.84) --
	(130.77, 85.57) --
	(132.46, 83.33) --
	(134.15, 81.87) --
	(135.84, 80.23) --
	(137.53, 79.21) --
	(139.22, 76.95) --
	(140.91, 76.00) --
	(142.60, 74.60) --
	(144.29, 73.46) --
	(145.98, 72.88) --
	(147.67, 70.96) --
	(149.36, 70.66) --
	(151.05, 69.74) --
	(152.75, 68.49) --
	(154.44, 68.02) --
	(156.13, 67.38) --
	(157.82, 66.24) --
	(159.51, 65.24) --
	(161.20, 64.40) --
	(162.89, 63.72) --
	(164.58, 62.50) --
	(166.27, 61.61) --
	(167.96, 60.53) --
	(169.65, 60.16) --
	(171.34, 59.61) --
	(173.03, 58.49) --
	(174.72, 57.53) --
	(176.41, 56.95) --
	(178.10, 56.37) --
	(179.79, 56.17) --
	(181.48, 55.37) --
	(183.17, 54.77) --
	(184.86, 54.16) --
	(186.55, 53.33) --
	(188.24, 52.50) --
	(189.93, 52.50) --
	(191.62, 52.07) --
	(193.31, 51.86) --
	(195.00, 51.65) --
	(196.69, 51.22) --
	(198.38, 50.57) --
	(200.07, 49.91) --
	(201.76, 49.46) --
	(203.45, 48.34) --
	(205.14, 48.11) --
	(206.83, 47.65) --
	(208.52, 48.11) --
	(210.22, 47.88) --
	(211.91, 47.42) --
	(213.60, 47.19) --
	(215.29, 46.72) --
	(216.98, 46.01) --
	(218.67, 45.54);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,178.39) --
	( 58.09,173.93) --
	( 59.78,170.08) --
	( 61.47,166.48) --
	( 63.16,162.05) --
	( 64.85,157.24) --
	( 66.54,152.99) --
	( 68.23,148.75) --
	( 69.92,144.95) --
	( 71.61,140.87) --
	( 73.30,136.47) --
	( 74.99,131.68) --
	( 76.68,127.52) --
	( 78.37,124.24) --
	( 80.06,120.08) --
	( 81.75,116.44) --
	( 83.44,111.69) --
	( 85.13,106.88) --
	( 86.82,102.81) --
	( 88.51, 98.59) --
	( 90.20, 95.40) --
	( 91.89, 92.31) --
	( 93.59, 88.06) --
	( 95.28, 84.64) --
	( 96.97, 81.12) --
	( 98.66, 78.42) --
	(100.35, 76.00) --
	(102.04, 73.61) --
	(103.73, 71.86) --
	(105.42, 70.20) --
	(107.11, 68.33) --
	(108.80, 67.05) --
	(110.49, 65.07) --
	(112.18, 64.23) --
	(113.87, 61.97) --
	(115.56, 60.16) --
	(117.25, 59.42) --
	(118.94, 57.34) --
	(120.63, 55.97) --
	(122.32, 55.57) --
	(124.01, 54.57) --
	(125.70, 53.13) --
	(127.39, 52.07) --
	(129.08, 51.65) --
	(130.77, 51.22) --
	(132.46, 49.91) --
	(134.15, 48.56) --
	(135.84, 48.11) --
	(137.53, 47.65) --
	(139.22, 46.96) --
	(140.91, 46.49) --
	(142.60, 46.49) --
	(144.29, 45.06) --
	(145.98, 44.08) --
	(147.67, 43.59) --
	(149.36, 43.34) --
	(151.05, 43.34) --
	(152.75, 43.09) --
	(154.44, 42.59) --
	(156.13, 42.08) --
	(157.82, 41.31) --
	(159.51, 40.27) --
	(161.20, 39.47) --
	(162.89, 38.94) --
	(164.58, 38.39) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.82) --
	( 56.40,173.93) --
	( 58.09,169.58) --
	( 59.78,164.59) --
	( 61.47,159.09) --
	( 63.16,154.00) --
	( 64.85,149.12) --
	( 66.54,144.95) --
	( 68.23,140.45) --
	( 69.92,135.08) --
	( 71.61,129.64) --
	( 73.30,125.49) --
	( 74.99,121.72) --
	( 76.68,117.55) --
	( 78.37,112.26) --
	( 80.06,107.11) --
	( 81.75,102.55) --
	( 83.44, 98.59) --
	( 85.13, 95.01) --
	( 86.82, 90.97) --
	( 88.51, 86.83) --
	( 90.20, 82.73) --
	( 91.89, 79.21) --
	( 93.59, 76.41) --
	( 95.28, 74.18) --
	( 96.97, 71.86) --
	( 98.66, 69.74) --
	(100.35, 67.86) --
	(102.04, 65.74) --
	(103.73, 63.89) --
	(105.42, 61.25) --
	(107.11, 59.98) --
	(108.80, 58.49) --
	(110.49, 56.17) --
	(112.18, 55.77) --
	(113.87, 54.16) --
	(115.56, 52.71) --
	(117.25, 51.86) --
	(118.94, 51.00) --
	(120.63, 49.46) --
	(122.32, 47.88) --
	(124.01, 47.65) --
	(125.70, 46.96) --
	(127.39, 46.01) --
	(129.08, 45.30) --
	(130.77, 43.84) --
	(132.46, 43.59) --
	(134.15, 43.34) --
	(135.84, 43.09) --
	(137.53, 42.34) --
	(139.22, 41.57) --
	(140.91, 40.79) --
	(142.60, 39.47) --
	(144.29, 38.94) --
	(145.98, 38.39) --
	(147.67, 38.12);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,176.87) --
	( 58.09,172.28) --
	( 59.78,168.05) --
	( 61.47,163.19) --
	( 63.16,158.17) --
	( 64.85,153.33) --
	( 66.54,149.12) --
	( 68.23,145.35) --
	( 69.92,141.30) --
	( 71.61,135.54) --
	( 73.30,131.18) --
	( 74.99,126.43) --
	( 76.68,122.56) --
	( 78.37,119.27) --
	( 80.06,114.15) --
	( 81.75,109.56) --
	( 83.44,104.80) --
	( 85.13,100.83) --
	( 86.82, 96.83) --
	( 88.51, 93.23) --
	( 90.20, 89.26) --
	( 91.89, 85.69) --
	( 93.59, 81.99) --
	( 95.28, 78.81) --
	( 96.97, 75.58) --
	( 98.66, 73.61) --
	(100.35, 71.11) --
	(102.04, 69.12) --
	(103.73, 67.54) --
	(105.42, 65.91) --
	(107.11, 63.89) --
	(108.80, 62.50) --
	(110.49, 60.53) --
	(112.18, 59.24) --
	(113.87, 57.34) --
	(115.56, 55.97) --
	(117.25, 55.17) --
	(118.94, 53.75) --
	(120.63, 52.29) --
	(122.32, 51.65) --
	(124.01, 50.78) --
	(125.70, 49.91) --
	(127.39, 48.56) --
	(129.08, 47.65) --
	(130.77, 47.19) --
	(132.46, 46.96) --
	(134.15, 46.01) --
	(135.84, 45.30) --
	(137.53, 43.84) --
	(139.22, 43.34) --
	(140.91, 43.34) --
	(142.60, 42.84) --
	(144.29, 42.34) --
	(145.98, 41.83) --
	(147.67, 41.05) --
	(149.36, 40.27) --
	(151.05, 39.47) --
	(152.75, 38.66) --
	(154.44, 38.66) --
	(156.13, 38.39);
\definecolor{drawColor}{RGB}{66,64,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,176.87) --
	( 58.09,172.04) --
	( 59.78,167.27) --
	( 61.47,162.05) --
	( 63.16,156.60) --
	( 64.85,151.61) --
	( 66.54,147.26) --
	( 68.23,142.95) --
	( 69.92,136.93) --
	( 71.61,132.18) --
	( 73.30,126.98) --
	( 74.99,123.38) --
	( 76.68,119.02) --
	( 78.37,114.36) --
	( 80.06,108.81) --
	( 81.75,104.39) --
	( 83.44, 99.85) --
	( 85.13, 96.07) --
	( 86.82, 92.31) --
	( 88.51, 88.17) --
	( 90.20, 84.17) --
	( 91.89, 80.49) --
	( 93.59, 77.62) --
	( 95.28, 74.89) --
	( 96.97, 72.74) --
	( 98.66, 70.66) --
	(100.35, 68.65) --
	(102.04, 67.05) --
	(103.73, 64.74) --
	(105.42, 63.02) --
	(107.11, 60.71) --
	(108.80, 59.79) --
	(110.49, 57.53) --
	(112.18, 55.97) --
	(113.87, 55.57) --
	(115.56, 53.95) --
	(117.25, 52.29) --
	(118.94, 51.65) --
	(120.63, 50.78) --
	(122.32, 49.24) --
	(124.01, 48.11) --
	(125.70, 47.65) --
	(127.39, 47.19) --
	(129.08, 46.49) --
	(130.77, 45.30) --
	(132.46, 44.57) --
	(134.15, 43.84) --
	(135.84, 43.84) --
	(137.53, 43.09) --
	(139.22, 42.59) --
	(140.91, 42.08) --
	(142.60, 40.79) --
	(144.29, 39.74) --
	(145.98, 38.66) --
	(147.67, 38.66) --
	(149.36, 38.39);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,175.53) --
	( 58.09,170.82) --
	( 59.78,165.68) --
	( 61.47,159.70) --
	( 63.16,156.28) --
	( 64.85,157.55) --
	( 66.54,158.79) --
	( 68.23,156.28) --
	( 69.92,146.50) --
	( 71.61,141.30) --
	( 73.30,135.54) --
	( 74.99,130.16) --
	( 76.68,125.49) --
	( 78.37,121.18) --
	( 80.06,116.84) --
	( 81.75,110.96) --
	( 83.44,105.93) --
	( 85.13,100.91) --
	( 86.82, 97.02) --
	( 88.51, 92.82) --
	( 90.20, 89.37) --
	( 91.89, 84.87) --
	( 93.59, 80.99) --
	( 95.28, 77.62) --
	( 96.97, 75.17) --
	( 98.66, 72.88) --
	(100.35, 70.66) --
	(102.04, 68.33) --
	(103.73, 66.89) --
	(105.42, 64.74) --
	(107.11, 62.67) --
	(108.80, 60.35) --
	(110.49, 59.42) --
	(112.18, 56.76) --
	(113.87, 55.97) --
	(115.56, 54.77) --
	(117.25, 53.13) --
	(118.94, 52.07) --
	(120.63, 51.65) --
	(122.32, 50.13) --
	(124.01, 48.56) --
	(125.70, 47.88) --
	(127.39, 47.42) --
	(129.08, 46.72) --
	(130.77, 45.78) --
	(132.46, 44.33) --
	(134.15, 43.59) --
	(135.84, 43.59) --
	(137.53, 43.09) --
	(139.22, 42.59) --
	(140.91, 41.57) --
	(142.60, 40.79) --
	(144.29, 39.47) --
	(145.98, 38.94) --
	(147.67, 38.39) --
	(149.36, 38.12);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,178.60) --
	( 58.09,174.39) --
	( 59.78,170.08) --
	( 61.47,166.48) --
	( 63.16,161.18) --
	( 64.85,156.28) --
	( 66.54,152.30) --
	( 68.23,148.01) --
	( 69.92,144.16) --
	( 71.61,139.59) --
	( 73.30,135.08) --
	( 74.99,130.67) --
	( 76.68,126.38) --
	( 78.37,122.56) --
	( 80.06,119.02) --
	( 81.75,114.77) --
	( 83.44,109.79) --
	( 85.13,105.29) --
	( 86.82,101.26) --
	( 88.51, 97.58) --
	( 90.20, 93.93) --
	( 91.89, 90.76) --
	( 93.59, 86.72) --
	( 95.28, 82.97) --
	( 96.97, 79.85) --
	( 98.66, 76.95) --
	(100.35, 74.89) --
	(102.04, 73.17) --
	(103.73, 70.81) --
	(105.42, 69.12) --
	(107.11, 67.38) --
	(108.80, 65.74) --
	(110.49, 64.23) --
	(112.18, 62.32) --
	(113.87, 60.16) --
	(115.56, 59.05) --
	(117.25, 57.34) --
	(118.94, 56.17) --
	(120.63, 55.97) --
	(122.32, 54.57) --
	(124.01, 53.13) --
	(125.70, 52.50) --
	(127.39, 52.07) --
	(129.08, 50.78) --
	(130.77, 49.46) --
	(132.46, 48.56) --
	(134.15, 47.88) --
	(135.84, 47.65) --
	(137.53, 46.96) --
	(139.22, 46.25) --
	(140.91, 45.06) --
	(142.60, 44.08) --
	(144.29, 43.59) --
	(145.98, 43.59) --
	(147.67, 43.34) --
	(149.36, 42.84) --
	(151.05, 42.34) --
	(152.75, 41.83) --
	(154.44, 41.05) --
	(156.13, 39.74) --
	(157.82, 39.20) --
	(159.51, 38.39) --
	(161.20, 38.39) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,178.39) --
	( 58.09,173.46) --
	( 59.78,169.33) --
	( 61.47,164.86) --
	( 63.16,160.00) --
	( 64.85,154.66) --
	( 66.54,149.84) --
	( 68.23,146.12) --
	( 69.92,142.13) --
	( 71.61,136.93) --
	( 73.30,132.18) --
	( 74.99,127.52) --
	( 76.68,123.67) --
	( 78.37,119.96) --
	( 80.06,115.71) --
	( 81.75,110.96) --
	( 83.44,105.93) --
	( 85.13,101.61) --
	( 86.82, 97.95) --
	( 88.51, 94.42) --
	( 90.20, 90.86) --
	( 91.89, 86.94) --
	( 93.59, 83.21) --
	( 95.28, 79.98) --
	( 96.97, 77.36) --
	( 98.66, 74.75) --
	(100.35, 72.74) --
	(102.04, 70.66) --
	(103.73, 68.96) --
	(105.42, 67.54) --
	(107.11, 65.91) --
	(108.80, 64.23) --
	(110.49, 62.32) --
	(112.18, 60.53) --
	(113.87, 59.42) --
	(115.56, 57.34) --
	(117.25, 56.37) --
	(118.94, 55.37) --
	(120.63, 54.16) --
	(122.32, 52.71) --
	(124.01, 52.07) --
	(125.70, 51.22) --
	(127.39, 50.13) --
	(129.08, 48.79) --
	(130.77, 48.11) --
	(132.46, 47.65) --
	(134.15, 47.19) --
	(135.84, 46.25) --
	(137.53, 45.30) --
	(139.22, 44.08) --
	(140.91, 43.84) --
	(142.60, 43.59) --
	(144.29, 43.59) --
	(145.98, 42.84) --
	(147.67, 42.34) --
	(149.36, 41.31) --
	(151.05, 40.27) --
	(152.75, 39.74) --
	(154.44, 38.94) --
	(156.13, 38.39) --
	(157.82, 38.39);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,175.76) --
	( 58.09,171.31) --
	( 59.78,167.01) --
	( 61.47,162.05) --
	( 63.16,156.92) --
	( 64.85,153.33) --
	( 66.54,148.75) --
	( 68.23,145.35) --
	( 69.92,140.87) --
	( 71.61,136.01) --
	( 73.30,131.68) --
	( 74.99,127.52) --
	( 76.68,123.78) --
	( 78.37,120.02) --
	( 80.06,115.64) --
	( 81.75,110.96) --
	( 83.44,106.41) --
	( 85.13,102.21) --
	( 86.82, 98.41) --
	( 88.51, 95.20) --
	( 90.20, 92.00) --
	( 91.89, 87.73) --
	( 93.59, 84.05) --
	( 95.28, 81.12) --
	( 96.97, 78.02) --
	( 98.66, 75.72) --
	(100.35, 73.46) --
	(102.04, 71.56) --
	(103.73, 69.89) --
	(105.42, 68.17) --
	(107.11, 66.40) --
	(108.80, 64.57) --
	(110.49, 63.20) --
	(112.18, 61.25) --
	(113.87, 59.79) --
	(115.56, 58.68) --
	(117.25, 56.56) --
	(118.94, 55.97) --
	(120.63, 54.97) --
	(122.32, 53.54) --
	(124.01, 52.07) --
	(125.70, 51.86) --
	(127.39, 51.22) --
	(129.08, 50.13) --
	(130.77, 48.79) --
	(132.46, 47.88) --
	(134.15, 47.65) --
	(135.84, 47.19) --
	(137.53, 46.49) --
	(139.22, 45.54) --
	(140.91, 44.33) --
	(142.60, 43.59) --
	(144.29, 43.59) --
	(145.98, 43.34) --
	(147.67, 42.84) --
	(149.36, 42.34) --
	(151.05, 41.83) --
	(152.75, 41.05) --
	(154.44, 40.27) --
	(156.13, 39.47) --
	(157.82, 38.66) --
	(159.51, 38.39) --
	(161.20, 38.12);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,175.31) --
	( 58.09,170.08) --
	( 59.78,164.59) --
	( 61.47,159.39) --
	( 63.16,155.96) --
	( 64.85,156.92) --
	( 66.54,157.86) --
	( 68.23,154.99) --
	( 69.92,146.12) --
	( 71.61,140.02) --
	( 73.30,134.13) --
	( 74.99,129.12) --
	( 76.68,124.07) --
	( 78.37,120.27) --
	( 80.06,115.31) --
	( 81.75,109.41) --
	( 83.44,104.88) --
	( 85.13, 99.94) --
	( 86.82, 96.07) --
	( 88.51, 92.52) --
	( 90.20, 87.95) --
	( 91.89, 84.29) --
	( 93.59, 80.49) --
	( 95.28, 77.62) --
	( 96.97, 75.03) --
	( 98.66, 72.59) --
	(100.35, 70.81) --
	(102.04, 68.49) --
	(103.73, 66.89) --
	(105.42, 64.91) --
	(107.11, 63.20) --
	(108.80, 60.53) --
	(110.49, 59.42) --
	(112.18, 57.15) --
	(113.87, 55.97) --
	(115.56, 55.37) --
	(117.25, 53.75) --
	(118.94, 52.07) --
	(120.63, 51.43) --
	(122.32, 50.57) --
	(124.01, 49.02) --
	(125.70, 47.88) --
	(127.39, 47.42) --
	(129.08, 46.96) --
	(130.77, 45.54) --
	(132.46, 44.57) --
	(134.15, 44.08) --
	(135.84, 43.59) --
	(137.53, 43.09) --
	(139.22, 42.84) --
	(140.91, 41.83) --
	(142.60, 40.79) --
	(144.29, 40.00) --
	(145.98, 38.94) --
	(147.67, 38.39) --
	(149.36, 38.66);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,174.62) --
	( 58.09,170.33) --
	( 59.78,165.13) --
	( 61.47,159.39) --
	( 63.16,155.64) --
	( 64.85,157.55) --
	( 66.54,158.17) --
	( 68.23,155.64) --
	( 69.92,146.12) --
	( 71.61,141.30) --
	( 73.30,135.08) --
	( 74.99,129.64) --
	( 76.68,125.04) --
	( 78.37,121.06) --
	( 80.06,117.36) --
	( 81.75,111.47) --
	( 83.44,106.64) --
	( 85.13,102.04) --
	( 86.82, 97.76) --
	( 88.51, 93.93) --
	( 90.20, 90.33) --
	( 91.89, 85.92) --
	( 93.59, 82.24) --
	( 95.28, 79.08) --
	( 96.97, 75.86) --
	( 98.66, 73.61) --
	(100.35, 71.56) --
	(102.04, 69.74) --
	(103.73, 67.86) --
	(105.42, 65.91) --
	(107.11, 64.23) --
	(108.80, 62.15) --
	(110.49, 59.79) --
	(112.18, 58.68) --
	(113.87, 56.56) --
	(115.56, 55.97) --
	(117.25, 54.97) --
	(118.94, 53.13) --
	(120.63, 52.07) --
	(122.32, 51.00) --
	(124.01, 50.13) --
	(125.70, 48.79) --
	(127.39, 48.11) --
	(129.08, 47.65) --
	(130.77, 46.96) --
	(132.46, 45.54) --
	(134.15, 44.33) --
	(135.84, 43.84) --
	(137.53, 43.09) --
	(139.22, 43.34) --
	(140.91, 42.59) --
	(142.60, 42.08) --
	(144.29, 41.31) --
	(145.98, 39.47) --
	(147.67, 38.94) --
	(149.36, 38.39) --
	(151.05, 38.12) --
	(152.75, 38.12);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,176.65) --
	( 58.09,172.28) --
	( 59.78,168.57) --
	( 61.47,164.31) --
	( 63.16,159.39) --
	( 64.85,155.32) --
	( 66.54,150.20) --
	( 68.23,146.50) --
	( 69.92,142.95) --
	( 71.61,137.83) --
	( 73.30,133.65) --
	( 74.99,129.12) --
	( 76.68,125.15) --
	( 78.37,121.78) --
	( 80.06,118.26) --
	( 81.75,113.94) --
	( 83.44,108.88) --
	( 85.13,104.23) --
	( 86.82,100.39) --
	( 88.51, 97.02) --
	( 90.20, 93.53) --
	( 91.89, 90.44) --
	( 93.59, 86.49) --
	( 95.28, 83.09) --
	( 96.97, 79.98) --
	( 98.66, 77.09) --
	(100.35, 75.03) --
	(102.04, 73.32) --
	(103.73, 71.41) --
	(105.42, 69.74) --
	(107.11, 68.02) --
	(108.80, 66.40) --
	(110.49, 64.74) --
	(112.18, 63.37) --
	(113.87, 60.89) --
	(115.56, 59.98) --
	(117.25, 58.68) --
	(118.94, 56.76) --
	(120.63, 56.17) --
	(122.32, 55.57) --
	(124.01, 53.75) --
	(125.70, 52.50) --
	(127.39, 52.07) --
	(129.08, 51.22) --
	(130.77, 50.57) --
	(132.46, 49.02) --
	(134.15, 48.11) --
	(135.84, 47.88) --
	(137.53, 47.42) --
	(139.22, 46.96) --
	(140.91, 46.25) --
	(142.60, 45.54) --
	(144.29, 44.33) --
	(145.98, 43.34) --
	(147.67, 43.84) --
	(149.36, 43.59) --
	(151.05, 43.34) --
	(152.75, 42.84) --
	(154.44, 42.08) --
	(156.13, 41.31) --
	(157.82, 40.27) --
	(159.51, 40.00) --
	(161.20, 38.94) --
	(162.89, 38.66) --
	(164.58, 38.39) --
	(166.27, 38.39);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,178.60) --
	( 58.09,175.08) --
	( 59.78,172.04) --
	( 61.47,168.82) --
	( 63.16,165.41) --
	( 64.85,161.76) --
	( 66.54,157.86) --
	( 68.23,154.33) --
	( 69.92,151.26) --
	( 71.61,148.01) --
	( 73.30,145.35) --
	( 74.99,142.13) --
	( 76.68,138.72) --
	( 78.37,135.08) --
	( 80.06,131.18) --
	( 81.75,128.06) --
	( 83.44,125.15) --
	( 85.13,122.32) --
	( 86.82,119.71) --
	( 88.51,116.57) --
	( 90.20,112.76) --
	( 91.89,109.19) --
	( 93.59,105.77) --
	( 95.28,102.21) --
	( 96.97, 99.50) --
	( 98.66, 96.83) --
	(100.35, 93.93) --
	(102.04, 91.70) --
	(103.73, 88.72) --
	(105.42, 85.22) --
	(107.11, 82.48) --
	(108.80, 79.85) --
	(110.49, 77.49) --
	(112.18, 75.72) --
	(113.87, 73.61) --
	(115.56, 72.15) --
	(117.25, 70.35) --
	(118.94, 68.81) --
	(120.63, 67.38) --
	(122.32, 66.56) --
	(124.01, 64.91) --
	(125.70, 63.54) --
	(127.39, 61.97) --
	(129.08, 60.53) --
	(130.77, 60.16) --
	(132.46, 58.49) --
	(134.15, 57.34) --
	(135.84, 56.17) --
	(137.53, 55.97) --
	(139.22, 54.77) --
	(140.91, 53.75) --
	(142.60, 52.50) --
	(144.29, 52.07) --
	(145.98, 51.86) --
	(147.67, 51.22) --
	(149.36, 50.13) --
	(151.05, 49.46) --
	(152.75, 48.11) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.42) --
	(159.51, 46.96) --
	(161.20, 46.01) --
	(162.89, 45.30) --
	(164.58, 44.82) --
	(166.27, 44.08) --
	(167.96, 43.59) --
	(169.65, 43.09) --
	(171.34, 43.34) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.08) --
	(178.10, 41.57) --
	(179.79, 40.79) --
	(181.48, 40.53) --
	(183.17, 39.74) --
	(184.86, 39.20) --
	(186.55, 38.94) --
	(188.24, 38.39);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.53) --
	( 58.09,171.56) --
	( 59.78,167.27) --
	( 61.47,162.34) --
	( 63.16,161.18) --
	( 64.85,162.34) --
	( 66.54,162.62) --
	( 68.23,154.66) --
	( 69.92,148.01) --
	( 71.61,144.16) --
	( 73.30,139.59) --
	( 74.99,134.60) --
	( 76.68,129.64) --
	( 78.37,125.55) --
	( 80.06,121.96) --
	( 81.75,117.81) --
	( 83.44,113.18) --
	( 85.13,108.43) --
	( 86.82,104.23) --
	( 88.51,100.21) --
	( 90.20, 96.16) --
	( 91.89, 93.12) --
	( 93.59, 89.37) --
	( 95.28, 85.57) --
	( 96.97, 82.36) --
	( 98.66, 79.08) --
	(100.35, 76.41) --
	(102.04, 74.18) --
	(103.73, 71.86) --
	(105.42, 70.20) --
	(107.11, 68.17) --
	(108.80, 66.89) --
	(110.49, 65.24) --
	(112.18, 64.06) --
	(113.87, 61.97) --
	(115.56, 60.16) --
	(117.25, 58.86) --
	(118.94, 56.95) --
	(120.63, 55.97) --
	(122.32, 55.17) --
	(124.01, 53.75) --
	(125.70, 52.07) --
	(127.39, 51.65) --
	(129.08, 51.00) --
	(130.77, 49.69) --
	(132.46, 48.56) --
	(134.15, 47.88) --
	(135.84, 47.65) --
	(137.53, 46.96) --
	(139.22, 46.01) --
	(140.91, 45.06) --
	(142.60, 44.33) --
	(144.29, 43.84) --
	(145.98, 43.84) --
	(147.67, 43.34) --
	(149.36, 42.59) --
	(151.05, 42.08) --
	(152.75, 41.31) --
	(154.44, 40.53) --
	(156.13, 39.47) --
	(157.82, 38.66) --
	(159.51, 38.39) --
	(161.20, 38.12);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,179.24) --
	( 58.09,174.85) --
	( 59.78,171.31) --
	( 61.47,167.79) --
	( 63.16,163.19) --
	( 64.85,158.79) --
	( 66.54,154.66) --
	( 68.23,150.56) --
	( 69.92,147.26) --
	( 71.61,143.76) --
	( 73.30,140.02) --
	( 74.99,135.54) --
	( 76.68,131.18) --
	( 78.37,127.52) --
	( 80.06,124.36) --
	( 81.75,120.76) --
	( 83.44,117.94) --
	( 85.13,113.39) --
	( 86.82,109.49) --
	( 88.51,105.69) --
	( 90.20,101.44) --
	( 91.89, 98.13) --
	( 93.59, 94.81) --
	( 95.28, 92.21) --
	( 96.97, 88.72) --
	( 98.66, 84.87) --
	(100.35, 81.74) --
	(102.04, 78.68) --
	(103.73, 76.14) --
	(105.42, 73.89) --
	(107.11, 71.71) --
	(108.80, 70.05) --
	(110.49, 68.02) --
	(112.18, 66.56) --
	(113.87, 64.40) --
	(115.56, 62.85) --
	(117.25, 60.71) --
	(118.94, 59.61) --
	(120.63, 57.92) --
	(122.32, 56.37) --
	(124.01, 55.37) --
	(125.70, 54.36) --
	(127.39, 53.13) --
	(129.08, 52.29) --
	(130.77, 51.65) --
	(132.46, 50.57) --
	(134.15, 49.02) --
	(135.84, 48.34) --
	(137.53, 47.88) --
	(139.22, 47.42) --
	(140.91, 46.49) --
	(142.60, 45.06) --
	(144.29, 44.82) --
	(145.98, 44.08) --
	(147.67, 43.84) --
	(149.36, 43.34) --
	(151.05, 42.84) --
	(152.75, 42.08) --
	(154.44, 41.31) --
	(156.13, 40.27) --
	(157.82, 39.20) --
	(159.51, 39.20) --
	(161.20, 38.66) --
	(162.89, 38.66);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.53) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,166.48) --
	( 63.16,162.05) --
	( 64.85,157.86) --
	( 66.54,154.00) --
	( 68.23,149.84) --
	( 69.92,146.12) --
	( 71.61,142.95) --
	( 73.30,138.72) --
	( 74.99,134.60) --
	( 76.68,130.67) --
	( 78.37,126.98) --
	( 80.06,123.73) --
	( 81.75,120.63) --
	( 83.44,117.23) --
	( 85.13,113.32) --
	( 86.82,108.73) --
	( 88.51,104.96) --
	( 90.20,101.26) --
	( 91.89, 97.67) --
	( 93.59, 94.91) --
	( 95.28, 91.90) --
	( 96.97, 88.17) --
	( 98.66, 84.64) --
	(100.35, 81.37) --
	(102.04, 78.55) --
	(103.73, 76.00) --
	(105.42, 73.89) --
	(107.11, 72.15) --
	(108.80, 70.35) --
	(110.49, 68.33) --
	(112.18, 67.21) --
	(113.87, 64.91) --
	(115.56, 63.37) --
	(117.25, 61.61) --
	(118.94, 60.16) --
	(120.63, 58.86) --
	(122.32, 57.15) --
	(124.01, 56.17) --
	(125.70, 55.17) --
	(127.39, 53.95) --
	(129.08, 52.29) --
	(130.77, 51.86) --
	(132.46, 51.43) --
	(134.15, 50.13) --
	(135.84, 49.02) --
	(137.53, 48.11) --
	(139.22, 47.88) --
	(140.91, 47.65) --
	(142.60, 46.72) --
	(144.29, 45.78) --
	(145.98, 45.06) --
	(147.67, 44.08) --
	(149.36, 43.84) --
	(151.05, 43.34) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 42.08) --
	(157.82, 41.05) --
	(159.51, 40.27) --
	(161.20, 39.74) --
	(162.89, 39.20) --
	(164.58, 38.66) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,177.31) --
	( 58.09,173.46) --
	( 59.78,169.33) --
	( 61.47,164.86) --
	( 63.16,160.59) --
	( 64.85,155.32) --
	( 66.54,150.91) --
	( 68.23,146.89) --
	( 69.92,143.36) --
	( 71.61,138.72) --
	( 73.30,134.13) --
	( 74.99,129.12) --
	( 76.68,125.55) --
	( 78.37,122.08) --
	( 80.06,118.89) --
	( 81.75,114.22) --
	( 83.44,109.64) --
	( 85.13,105.53) --
	( 86.82,101.61) --
	( 88.51, 98.22) --
	( 90.20, 94.81) --
	( 91.89, 91.59) --
	( 93.59, 87.84) --
	( 95.28, 84.29) --
	( 96.97, 81.12) --
	( 98.66, 78.55) --
	(100.35, 76.00) --
	(102.04, 73.89) --
	(103.73, 72.15) --
	(105.42, 70.35) --
	(107.11, 68.49) --
	(108.80, 67.21) --
	(110.49, 65.24) --
	(112.18, 63.89) --
	(113.87, 61.61) --
	(115.56, 60.35) --
	(117.25, 59.05) --
	(118.94, 57.15) --
	(120.63, 56.37) --
	(122.32, 55.77) --
	(124.01, 54.36) --
	(125.70, 52.71) --
	(127.39, 52.07) --
	(129.08, 51.43) --
	(130.77, 50.57) --
	(132.46, 48.79) --
	(134.15, 48.11) --
	(135.84, 47.88) --
	(137.53, 47.65) --
	(139.22, 46.49) --
	(140.91, 45.54) --
	(142.60, 44.57) --
	(144.29, 43.84) --
	(145.98, 43.59) --
	(147.67, 43.34) --
	(149.36, 42.84) --
	(151.05, 42.34) --
	(152.75, 41.57) --
	(154.44, 41.05) --
	(156.13, 40.00) --
	(157.82, 38.66) --
	(159.51, 38.66) --
	(161.20, 38.12) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,178.39) --
	( 58.09,174.16) --
	( 59.78,170.08) --
	( 61.47,165.68) --
	( 63.16,162.05) --
	( 64.85,162.62) --
	( 66.54,163.47) --
	( 68.23,162.05) --
	( 69.92,152.65) --
	( 71.61,148.38) --
	( 73.30,144.95) --
	( 74.99,140.45) --
	( 76.68,136.01) --
	( 78.37,131.18) --
	( 80.06,126.98) --
	( 81.75,123.49) --
	( 83.44,119.77) --
	( 85.13,115.91) --
	( 86.82,111.62) --
	( 88.51,107.19) --
	( 90.20,103.40) --
	( 91.89, 99.23) --
	( 93.59, 96.26) --
	( 95.28, 92.82) --
	( 96.97, 89.48) --
	( 98.66, 86.15) --
	(100.35, 82.36) --
	(102.04, 79.72) --
	(103.73, 77.22) --
	(105.42, 75.03) --
	(107.11, 73.32) --
	(108.80, 71.26) --
	(110.49, 69.58) --
	(112.18, 68.02) --
	(113.87, 66.56) --
	(115.56, 64.57) --
	(117.25, 63.20) --
	(118.94, 61.07) --
	(120.63, 59.98) --
	(122.32, 58.49) --
	(124.01, 56.95) --
	(125.70, 56.17) --
	(127.39, 55.37) --
	(129.08, 53.95) --
	(130.77, 52.50) --
	(132.46, 51.86) --
	(134.15, 51.43) --
	(135.84, 50.57) --
	(137.53, 49.02) --
	(139.22, 48.11) --
	(140.91, 47.88) --
	(142.60, 47.42) --
	(144.29, 46.49) --
	(145.98, 45.78) --
	(147.67, 44.82) --
	(149.36, 43.84) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.09) --
	(156.13, 42.59) --
	(157.82, 42.08) --
	(159.51, 41.31) --
	(161.20, 40.27) --
	(162.89, 39.20) --
	(164.58, 38.94) --
	(166.27, 38.94) --
	(167.96, 38.39) --
	(169.65, 38.12);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,178.60) --
	( 58.09,174.62) --
	( 59.78,170.08) --
	( 61.47,165.68) --
	( 63.16,161.18) --
	( 64.85,156.28) --
	( 66.54,151.61) --
	( 68.23,147.64) --
	( 69.92,144.16) --
	( 71.61,140.45) --
	( 73.30,135.54) --
	( 74.99,130.67) --
	( 76.68,126.98) --
	( 78.37,123.38) --
	( 80.06,120.20) --
	( 81.75,116.51) --
	( 83.44,111.54) --
	( 85.13,107.58) --
	( 86.82,103.23) --
	( 88.51, 99.85) --
	( 90.20, 96.73) --
	( 91.89, 93.43) --
	( 93.59, 90.76) --
	( 95.28, 86.60) --
	( 96.97, 83.57) --
	( 98.66, 80.62) --
	(100.35, 78.02) --
	(102.04, 75.86) --
	(103.73, 73.61) --
	(105.42, 71.86) --
	(107.11, 70.35) --
	(108.80, 68.33) --
	(110.49, 67.38) --
	(112.18, 65.41) --
	(113.87, 64.06) --
	(115.56, 62.32) --
	(117.25, 60.35) --
	(118.94, 59.42) --
	(120.63, 58.11) --
	(122.32, 56.56) --
	(124.01, 55.77) --
	(125.70, 54.97) --
	(127.39, 53.33) --
	(129.08, 51.86) --
	(130.77, 51.43) --
	(132.46, 51.22) --
	(134.15, 50.13) --
	(135.84, 48.79) --
	(137.53, 47.88) --
	(139.22, 47.65) --
	(140.91, 47.19) --
	(142.60, 46.49) --
	(144.29, 46.01) --
	(145.98, 44.82) --
	(147.67, 43.84) --
	(149.36, 43.59) --
	(151.05, 43.59) --
	(152.75, 43.09) --
	(154.44, 42.59) --
	(156.13, 41.83) --
	(157.82, 41.31) --
	(159.51, 40.53) --
	(161.20, 39.47) --
	(162.89, 38.94) --
	(164.58, 38.66) --
	(166.27, 38.66) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.45) --
	( 56.40,174.39) --
	( 58.09,170.33) --
	( 59.78,165.95) --
	( 61.47,161.18) --
	( 63.16,159.70) --
	( 64.85,161.18) --
	( 66.54,161.18) --
	( 68.23,154.66) --
	( 69.92,147.64) --
	( 71.61,143.76) --
	( 73.30,138.72) --
	( 74.99,134.13) --
	( 76.68,129.64) --
	( 78.37,125.43) --
	( 80.06,121.78) --
	( 81.75,118.13) --
	( 83.44,113.74) --
	( 85.13,109.04) --
	( 86.82,104.23) --
	( 88.51,100.56) --
	( 90.20, 96.92) --
	( 91.89, 93.93) --
	( 93.59, 90.44) --
	( 95.28, 86.49) --
	( 96.97, 83.09) --
	( 98.66, 79.85) --
	(100.35, 77.49) --
	(102.04, 75.17) --
	(103.73, 73.17) --
	(105.42, 71.41) --
	(107.11, 69.27) --
	(108.80, 67.54) --
	(110.49, 66.24) --
	(112.18, 64.23) --
	(113.87, 63.02) --
	(115.56, 61.07) --
	(117.25, 59.79) --
	(118.94, 58.49) --
	(120.63, 56.56) --
	(122.32, 55.77) --
	(124.01, 54.97) --
	(125.70, 53.54) --
	(127.39, 52.07) --
	(129.08, 51.43) --
	(130.77, 50.78) --
	(132.46, 49.91) --
	(134.15, 48.34) --
	(135.84, 47.42) --
	(137.53, 47.19) --
	(139.22, 46.96) --
	(140.91, 46.01) --
	(142.60, 45.06) --
	(144.29, 44.08) --
	(145.98, 43.59) --
	(147.67, 43.59) --
	(149.36, 42.84) --
	(151.05, 42.84) --
	(152.75, 41.83) --
	(154.44, 41.57) --
	(156.13, 40.27) --
	(157.82, 39.47) --
	(159.51, 38.66) --
	(161.20, 38.66) --
	(162.89, 38.39);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,178.39) --
	( 58.09,174.85) --
	( 59.78,171.31) --
	( 61.47,168.57) --
	( 63.16,164.59) --
	( 64.85,160.59) --
	( 66.54,156.92) --
	( 68.23,153.33) --
	( 69.92,149.84) --
	( 71.61,146.89) --
	( 73.30,143.76) --
	( 74.99,140.87) --
	( 76.68,136.47) --
	( 78.37,132.67) --
	( 80.06,129.64) --
	( 81.75,125.99) --
	( 83.44,123.03) --
	( 85.13,120.20) --
	( 86.82,116.97) --
	( 88.51,113.32) --
	( 90.20,108.96) --
	( 91.89,105.61) --
	( 93.59,102.04) --
	( 95.28, 98.32) --
	( 96.97, 95.88) --
	( 98.66, 93.33) --
	(100.35, 90.23) --
	(102.04, 87.28) --
	(103.73, 84.29) --
	(105.42, 81.37) --
	(107.11, 78.95) --
	(108.80, 76.95) --
	(110.49, 75.17) --
	(112.18, 73.46) --
	(113.87, 72.00) --
	(115.56, 70.66) --
	(117.25, 68.81) --
	(118.94, 67.54) --
	(120.63, 66.40) --
	(122.32, 64.91) --
	(124.01, 63.89) --
	(125.70, 62.15) --
	(127.39, 60.71) --
	(129.08, 59.79) --
	(130.77, 58.30) --
	(132.46, 57.15) --
	(134.15, 56.17) --
	(135.84, 55.77) --
	(137.53, 54.77) --
	(139.22, 53.95) --
	(140.91, 52.50) --
	(142.60, 52.07) --
	(144.29, 51.43) --
	(145.98, 50.78) --
	(147.67, 49.69) --
	(149.36, 48.79) --
	(151.05, 47.88) --
	(152.75, 47.65) --
	(154.44, 47.65) --
	(156.13, 46.96) --
	(157.82, 46.25) --
	(159.51, 45.30) --
	(161.20, 44.57) --
	(162.89, 44.08) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 42.84) --
	(171.34, 42.34) --
	(173.03, 42.08) --
	(174.72, 41.57) --
	(176.41, 40.79) --
	(178.10, 40.27) --
	(179.79, 39.47) --
	(181.48, 39.20) --
	(183.17, 38.94) --
	(184.86, 38.66) --
	(186.55, 38.66);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,179.87) --
	( 58.09,175.76) --
	( 59.78,171.80) --
	( 61.47,168.31) --
	( 63.16,164.31) --
	( 64.85,159.70) --
	( 66.54,155.64) --
	( 68.23,151.61) --
	( 69.92,148.01) --
	( 71.61,144.56) --
	( 73.30,141.30) --
	( 74.99,136.93) --
	( 76.68,132.67) --
	( 78.37,129.12) --
	( 80.06,125.43) --
	( 81.75,122.02) --
	( 83.44,119.02) --
	( 85.13,115.04) --
	( 86.82,111.04) --
	( 88.51,107.04) --
	( 90.20,103.14) --
	( 91.89, 99.76) --
	( 93.59, 96.64) --
	( 95.28, 93.53) --
	( 96.97, 91.18) --
	( 98.66, 87.62) --
	(100.35, 84.40) --
	(102.04, 81.49) --
	(103.73, 78.81) --
	(105.42, 76.95) --
	(107.11, 75.03) --
	(108.80, 73.32) --
	(110.49, 71.41) --
	(112.18, 70.20) --
	(113.87, 68.49) --
	(115.56, 67.38) --
	(117.25, 65.58) --
	(118.94, 64.40) --
	(120.63, 62.67) --
	(122.32, 61.07) --
	(124.01, 60.16) --
	(125.70, 58.86) --
	(127.39, 57.34) --
	(129.08, 56.37) --
	(130.77, 55.77) --
	(132.46, 54.57) --
	(134.15, 53.54) --
	(135.84, 52.50) --
	(137.53, 51.86) --
	(139.22, 51.43) --
	(140.91, 50.35) --
	(142.60, 49.46) --
	(144.29, 48.34) --
	(145.98, 47.88) --
	(147.67, 47.42) --
	(149.36, 47.19) --
	(151.05, 46.25) --
	(152.75, 45.30) --
	(154.44, 44.82) --
	(156.13, 44.08) --
	(157.82, 43.59) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 42.84) --
	(164.58, 41.83) --
	(166.27, 41.83) --
	(167.96, 40.79) --
	(169.65, 40.00) --
	(171.34, 39.74) --
	(173.03, 39.20) --
	(174.72, 38.66) --
	(176.41, 38.66) --
	(178.10, 38.39);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,184.27) --
	( 58.09,182.31) --
	( 59.78,180.28) --
	( 61.47,178.39) --
	( 63.16,176.65) --
	( 64.85,174.62) --
	( 66.54,172.99) --
	( 68.23,171.31) --
	( 69.92,169.83) --
	( 71.61,168.31) --
	( 73.30,166.21) --
	( 74.99,164.31) --
	( 76.68,162.05) --
	( 78.37,160.29) --
	( 80.06,158.17) --
	( 81.75,156.28) --
	( 83.44,154.33) --
	( 85.13,152.30) --
	( 86.82,150.56) --
	( 88.51,148.75) --
	( 90.20,146.89) --
	( 91.89,145.73) --
	( 93.59,143.76) --
	( 95.28,142.13) --
	( 96.97,140.02) --
	( 98.66,137.83) --
	(100.35,135.54) --
	(102.04,133.65) --
	(103.73,131.68) --
	(105.42,129.64) --
	(107.11,127.52) --
	(108.80,125.82) --
	(110.49,124.07) --
	(112.18,122.32) --
	(113.87,120.39) --
	(115.56,119.15) --
	(117.25,117.16) --
	(118.94,115.04) --
	(120.63,112.62) --
	(122.32,110.16) --
	(124.01,108.43) --
	(125.70,106.56) --
	(127.39,104.23) --
	(129.08,102.55) --
	(130.77,100.56) --
	(132.46, 98.68) --
	(134.15, 97.30) --
	(135.84, 95.88) --
	(137.53, 94.02) --
	(139.22, 92.92) --
	(140.91, 91.49) --
	(142.60, 89.69) --
	(144.29, 87.84) --
	(145.98, 86.15) --
	(147.67, 84.52) --
	(149.36, 83.33) --
	(151.05, 81.87) --
	(152.75, 80.74) --
	(154.44, 79.08) --
	(156.13, 78.29) --
	(157.82, 77.22) --
	(159.51, 76.14) --
	(161.20, 75.72) --
	(162.89, 74.75) --
	(164.58, 74.04) --
	(166.27, 73.61) --
	(167.96, 72.88) --
	(169.65, 72.30) --
	(171.34, 71.11) --
	(173.03, 70.66) --
	(174.72, 70.50) --
	(176.41, 69.74) --
	(178.10, 68.81) --
	(179.79, 68.33) --
	(181.48, 68.02) --
	(183.17, 67.70) --
	(184.86, 67.21) --
	(186.55, 66.73) --
	(188.24, 66.07) --
	(189.93, 65.24) --
	(191.62, 65.07) --
	(193.31, 64.74) --
	(195.00, 64.23) --
	(196.69, 63.89) --
	(198.38, 63.02) --
	(200.07, 62.50) --
	(201.76, 61.79) --
	(203.45, 60.89) --
	(205.14, 60.89) --
	(206.83, 60.53) --
	(208.52, 60.35) --
	(210.22, 59.98) --
	(211.91, 59.98) --
	(213.60, 59.24) --
	(215.29, 58.68) --
	(216.98, 58.30) --
	(218.67, 57.72) --
	(220.36, 57.15) --
	(222.05, 56.56) --
	(223.74, 56.17) --
	(225.43, 56.37) --
	(227.12, 56.37) --
	(228.81, 56.17) --
	(230.50, 56.17) --
	(232.19, 55.77) --
	(233.88, 55.77) --
	(235.57, 55.17) --
	(237.26, 55.17);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,175.76) --
	( 58.09,171.56) --
	( 59.78,168.05) --
	( 61.47,163.19) --
	( 63.16,158.79) --
	( 64.85,154.66) --
	( 66.54,150.20) --
	( 68.23,146.50) --
	( 69.92,142.95) --
	( 71.61,138.72) --
	( 73.30,135.08) --
	( 74.99,130.16) --
	( 76.68,126.98) --
	( 78.37,123.49) --
	( 80.06,120.14) --
	( 81.75,117.10) --
	( 83.44,112.69) --
	( 85.13,108.66) --
	( 86.82,105.12) --
	( 88.51,101.44) --
	( 90.20, 98.22) --
	( 91.89, 95.40) --
	( 93.59, 92.31) --
	( 95.28, 89.05) --
	( 96.97, 85.34) --
	( 98.66, 82.36) --
	(100.35, 79.59) --
	(102.04, 76.68) --
	(103.73, 74.75) --
	(105.42, 72.88) --
	(107.11, 71.11) --
	(108.80, 69.43) --
	(110.49, 67.54) --
	(112.18, 66.07) --
	(113.87, 64.40) --
	(115.56, 61.97) --
	(117.25, 60.53) --
	(118.94, 59.42) --
	(120.63, 57.53) --
	(122.32, 56.17) --
	(124.01, 55.57) --
	(125.70, 54.36) --
	(127.39, 52.71) --
	(129.08, 52.07) --
	(130.77, 51.65) --
	(132.46, 50.13) --
	(134.15, 49.24) --
	(135.84, 48.34) --
	(137.53, 47.88) --
	(139.22, 47.42) --
	(140.91, 46.72) --
	(142.60, 45.54) --
	(144.29, 44.57) --
	(145.98, 44.08) --
	(147.67, 43.84) --
	(149.36, 43.59) --
	(151.05, 43.09) --
	(152.75, 42.08) --
	(154.44, 41.05) --
	(156.13, 40.27) --
	(157.82, 39.74) --
	(159.51, 39.20) --
	(161.20, 38.66) --
	(162.89, 38.66) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.24) --
	( 56.40,174.85) --
	( 58.09,170.82) --
	( 59.78,166.48) --
	( 61.47,162.34) --
	( 63.16,157.24) --
	( 64.85,152.99) --
	( 66.54,148.75) --
	( 68.23,145.35) --
	( 69.92,141.71) --
	( 71.61,137.38) --
	( 73.30,133.16) --
	( 74.99,129.12) --
	( 76.68,125.27) --
	( 78.37,122.32) --
	( 80.06,119.15) --
	( 81.75,115.51) --
	( 83.44,111.47) --
	( 85.13,107.11) --
	( 86.82,103.31) --
	( 88.51,100.12) --
	( 90.20, 96.83) --
	( 91.89, 94.12) --
	( 93.59, 91.07) --
	( 95.28, 87.62) --
	( 96.97, 84.52) --
	( 98.66, 81.37) --
	(100.35, 78.55) --
	(102.04, 76.27) --
	(103.73, 74.32) --
	(105.42, 72.74) --
	(107.11, 70.81) --
	(108.80, 69.12) --
	(110.49, 67.54) --
	(112.18, 66.40) --
	(113.87, 64.40) --
	(115.56, 63.37) --
	(117.25, 61.07) --
	(118.94, 59.98) --
	(120.63, 59.24) --
	(122.32, 57.53) --
	(124.01, 55.97) --
	(125.70, 55.57) --
	(127.39, 54.57) --
	(129.08, 52.92) --
	(130.77, 51.86) --
	(132.46, 51.43) --
	(134.15, 50.78) --
	(135.84, 49.69) --
	(137.53, 48.34) --
	(139.22, 47.65) --
	(140.91, 47.19) --
	(142.60, 46.72) --
	(144.29, 46.49) --
	(145.98, 45.54) --
	(147.67, 44.08) --
	(149.36, 43.59) --
	(151.05, 43.59) --
	(152.75, 43.09) --
	(154.44, 42.59) --
	(156.13, 42.34) --
	(157.82, 41.57) --
	(159.51, 40.79) --
	(161.20, 40.27) --
	(162.89, 39.20) --
	(164.58, 38.39) --
	(166.27, 38.12) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,177.09) --
	( 58.09,173.46) --
	( 59.78,169.58) --
	( 61.47,165.68) --
	( 63.16,160.89) --
	( 64.85,156.60) --
	( 66.54,152.30) --
	( 68.23,148.75) --
	( 69.92,144.95) --
	( 71.61,141.30) --
	( 73.30,137.38) --
	( 74.99,133.16) --
	( 76.68,129.12) --
	( 78.37,125.27) --
	( 80.06,122.32) --
	( 81.75,119.40) --
	( 83.44,115.84) --
	( 85.13,111.90) --
	( 86.82,107.66) --
	( 88.51,103.73) --
	( 90.20,100.56) --
	( 91.89, 97.48) --
	( 93.59, 94.42) --
	( 95.28, 91.59) --
	( 96.97, 88.17) --
	( 98.66, 85.46) --
	(100.35, 82.36) --
	(102.04, 79.85) --
	(103.73, 77.36) --
	(105.42, 75.17) --
	(107.11, 73.32) --
	(108.80, 71.86) --
	(110.49, 70.20) --
	(112.18, 68.65) --
	(113.87, 67.54) --
	(115.56, 65.74) --
	(117.25, 64.40) --
	(118.94, 62.67) --
	(120.63, 60.89) --
	(122.32, 59.79) --
	(124.01, 58.49) --
	(125.70, 57.15) --
	(127.39, 56.17) --
	(129.08, 55.17) --
	(130.77, 54.36) --
	(132.46, 52.71) --
	(134.15, 52.07) --
	(135.84, 51.43) --
	(137.53, 50.78) --
	(139.22, 49.91) --
	(140.91, 48.79) --
	(142.60, 47.88) --
	(144.29, 47.42) --
	(145.98, 46.96) --
	(147.67, 46.49) --
	(149.36, 46.01) --
	(151.05, 45.06) --
	(152.75, 44.08) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 43.09) --
	(159.51, 42.84) --
	(161.20, 42.08) --
	(162.89, 41.57) --
	(164.58, 40.79) --
	(166.27, 39.74) --
	(167.96, 39.47) --
	(169.65, 38.94) --
	(171.34, 38.39) --
	(173.03, 38.39);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.90) --
	( 58.09,177.96) --
	( 59.78,175.08) --
	( 61.47,172.76) --
	( 63.16,170.33) --
	( 64.85,167.53) --
	( 66.54,165.13) --
	( 68.23,162.05) --
	( 69.92,159.09) --
	( 71.61,156.28) --
	( 73.30,152.99) --
	( 74.99,150.56) --
	( 76.68,147.64) --
	( 78.37,145.35) --
	( 80.06,142.95) --
	( 81.75,139.59) --
	( 83.44,136.47) --
	( 85.13,133.16) --
	( 86.82,129.64) --
	( 88.51,126.98) --
	( 90.20,124.19) --
	( 91.89,121.60) --
	( 93.59,119.08) --
	( 95.28,116.38) --
	( 96.97,112.90) --
	( 98.66,109.26) --
	(100.35,105.85) --
	(102.04,102.98) --
	(103.73, 99.94) --
	(105.42, 97.11) --
	(107.11, 94.52) --
	(108.80, 92.00) --
	(110.49, 89.37) --
	(112.18, 86.49) --
	(113.87, 84.17) --
	(115.56, 81.12) --
	(117.25, 79.33) --
	(118.94, 77.62) --
	(120.63, 75.86) --
	(122.32, 73.89) --
	(124.01, 72.88) --
	(125.70, 71.26) --
	(127.39, 70.35) --
	(129.08, 68.65) --
	(130.77, 67.54) --
	(132.46, 66.73) --
	(134.15, 65.24) --
	(135.84, 64.40) --
	(137.53, 63.37) --
	(139.22, 61.43) --
	(140.91, 60.35) --
	(142.60, 59.98) --
	(144.29, 59.05) --
	(145.98, 57.92) --
	(147.67, 56.37) --
	(149.36, 56.17) --
	(151.05, 55.57) --
	(152.75, 54.97) --
	(154.44, 53.95) --
	(156.13, 52.92) --
	(157.82, 52.07) --
	(159.51, 52.07) --
	(161.20, 51.65) --
	(162.89, 51.00) --
	(164.58, 50.35) --
	(166.27, 49.69) --
	(167.96, 48.79) --
	(169.65, 48.11) --
	(171.34, 47.88) --
	(173.03, 47.88) --
	(174.72, 47.88) --
	(176.41, 47.65) --
	(178.10, 46.96) --
	(179.79, 46.25) --
	(181.48, 45.78) --
	(183.17, 45.06) --
	(184.86, 44.33) --
	(186.55, 43.84) --
	(188.24, 43.84) --
	(189.93, 43.59) --
	(191.62, 43.34) --
	(193.31, 43.34) --
	(195.00, 43.34) --
	(196.69, 42.84) --
	(198.38, 42.34);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,179.24) --
	( 58.09,175.76) --
	( 59.78,172.52) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,162.05) --
	( 66.54,158.48) --
	( 68.23,154.33) --
	( 69.92,150.91) --
	( 71.61,147.64) --
	( 73.30,144.56) --
	( 74.99,141.71) --
	( 76.68,137.83) --
	( 78.37,133.65) --
	( 80.06,130.16) --
	( 81.75,126.98) --
	( 83.44,124.07) --
	( 85.13,121.18) --
	( 86.82,118.07) --
	( 88.51,115.17) --
	( 90.20,111.18) --
	( 91.89,107.35) --
	( 93.59,104.14) --
	( 95.28,100.65) --
	( 96.97, 97.76) --
	( 98.66, 95.10) --
	(100.35, 92.21) --
	(102.04, 89.48) --
	(103.73, 86.26) --
	(105.42, 83.57) --
	(107.11, 81.37) --
	(108.80, 78.42) --
	(110.49, 76.41) --
	(112.18, 74.46) --
	(113.87, 73.17) --
	(115.56, 71.71) --
	(117.25, 70.05) --
	(118.94, 68.49) --
	(120.63, 67.70) --
	(122.32, 66.24) --
	(124.01, 64.57) --
	(125.70, 63.72) --
	(127.39, 62.15) --
	(129.08, 60.53) --
	(130.77, 59.79) --
	(132.46, 58.86) --
	(134.15, 56.95) --
	(135.84, 55.97) --
	(137.53, 55.57) --
	(139.22, 54.77) --
	(140.91, 53.75) --
	(142.60, 52.71) --
	(144.29, 51.86) --
	(145.98, 51.65) --
	(147.67, 51.22) --
	(149.36, 50.35) --
	(151.05, 49.02) --
	(152.75, 48.11) --
	(154.44, 47.65) --
	(156.13, 47.65) --
	(157.82, 47.88) --
	(159.51, 47.19) --
	(161.20, 46.25) --
	(162.89, 45.78) --
	(164.58, 44.82) --
	(166.27, 44.08) --
	(167.96, 43.59) --
	(169.65, 43.84) --
	(171.34, 43.34) --
	(173.03, 43.34) --
	(174.72, 42.59) --
	(176.41, 42.08) --
	(178.10, 41.83) --
	(179.79, 41.05) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.66);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,176.87) --
	( 58.09,172.52) --
	( 59.78,168.57) --
	( 61.47,164.31) --
	( 63.16,159.70) --
	( 64.85,155.64) --
	( 66.54,151.61) --
	( 68.23,147.64) --
	( 69.92,144.16) --
	( 71.61,140.45) --
	( 73.30,136.01) --
	( 74.99,132.18) --
	( 76.68,128.06) --
	( 78.37,124.87) --
	( 80.06,121.72) --
	( 81.75,118.58) --
	( 83.44,114.90) --
	( 85.13,110.45) --
	( 86.82,106.56) --
	( 88.51,103.06) --
	( 90.20,100.03) --
	( 91.89, 96.83) --
	( 93.59, 93.93) --
	( 95.28, 90.97) --
	( 96.97, 87.62) --
	( 98.66, 84.29) --
	(100.35, 81.62) --
	(102.04, 79.08) --
	(103.73, 77.09) --
	(105.42, 75.03) --
	(107.11, 73.17) --
	(108.80, 71.41) --
	(110.49, 70.20) --
	(112.18, 68.17) --
	(113.87, 67.21) --
	(115.56, 65.58) --
	(117.25, 64.06) --
	(118.94, 62.50) --
	(120.63, 60.71) --
	(122.32, 59.79) --
	(124.01, 58.49) --
	(125.70, 56.95) --
	(127.39, 55.97) --
	(129.08, 55.37) --
	(130.77, 54.16) --
	(132.46, 52.71) --
	(134.15, 52.07) --
	(135.84, 51.65) --
	(137.53, 51.00) --
	(139.22, 50.13) --
	(140.91, 48.79) --
	(142.60, 47.88) --
	(144.29, 47.65) --
	(145.98, 47.42) --
	(147.67, 46.49) --
	(149.36, 45.54) --
	(151.05, 44.82) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 43.34) --
	(157.82, 43.34) --
	(159.51, 42.59) --
	(161.20, 42.08) --
	(162.89, 41.31) --
	(164.58, 40.79) --
	(166.27, 39.20) --
	(167.96, 39.20) --
	(169.65, 38.66) --
	(171.34, 38.12) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,179.24) --
	( 58.09,175.53) --
	( 59.78,172.52) --
	( 61.47,169.33) --
	( 63.16,165.68) --
	( 64.85,161.76) --
	( 66.54,158.48) --
	( 68.23,154.33) --
	( 69.92,151.26) --
	( 71.61,147.64) --
	( 73.30,145.35) --
	( 74.99,142.13) --
	( 76.68,138.27) --
	( 78.37,134.60) --
	( 80.06,130.67) --
	( 81.75,127.52) --
	( 83.44,124.47) --
	( 85.13,121.90) --
	( 86.82,118.64) --
	( 88.51,115.51) --
	( 90.20,111.47) --
	( 91.89,107.97) --
	( 93.59,104.55) --
	( 95.28,101.09) --
	( 96.97, 98.22) --
	( 98.66, 95.59) --
	(100.35, 92.52) --
	(102.04, 90.01) --
	(103.73, 86.72) --
	(105.42, 83.81) --
	(107.11, 81.24) --
	(108.80, 78.68) --
	(110.49, 77.09) --
	(112.18, 74.89) --
	(113.87, 73.32) --
	(115.56, 71.86) --
	(117.25, 70.81) --
	(118.94, 69.27) --
	(120.63, 68.02) --
	(122.32, 66.73) --
	(124.01, 65.07) --
	(125.70, 64.06) --
	(127.39, 62.50) --
	(129.08, 60.89) --
	(130.77, 59.98) --
	(132.46, 58.68) --
	(134.15, 57.53) --
	(135.84, 56.37) --
	(137.53, 55.97) --
	(139.22, 54.97) --
	(140.91, 54.16) --
	(142.60, 52.92) --
	(144.29, 52.07) --
	(145.98, 51.65) --
	(147.67, 51.22) --
	(149.36, 50.13) --
	(151.05, 49.24) --
	(152.75, 48.34) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.19) --
	(159.51, 46.49) --
	(161.20, 45.78) --
	(162.89, 45.06) --
	(164.58, 44.33) --
	(166.27, 43.34) --
	(167.96, 43.84) --
	(169.65, 43.34) --
	(171.34, 43.09) --
	(173.03, 42.59) --
	(174.72, 42.08) --
	(176.41, 41.31) --
	(178.10, 40.79) --
	(179.79, 40.00) --
	(181.48, 39.47) --
	(183.17, 39.20) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.39);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,181.91) --
	( 58.09,179.45) --
	( 59.78,177.53) --
	( 61.47,174.85) --
	( 63.16,172.52) --
	( 64.85,170.58) --
	( 66.54,168.57) --
	( 68.23,165.95) --
	( 69.92,163.19) --
	( 71.61,160.89) --
	( 73.30,158.17) --
	( 74.99,155.64) --
	( 76.68,153.33) --
	( 78.37,150.56) --
	( 80.06,148.38) --
	( 81.75,146.12) --
	( 83.44,144.56) --
	( 85.13,142.13) --
	( 86.82,139.15) --
	( 88.51,136.47) --
	( 90.20,133.65) --
	( 91.89,131.18) --
	( 93.59,128.59) --
	( 95.28,126.38) --
	( 96.97,124.07) --
	( 98.66,121.90) --
	(100.35,119.96) --
	(102.04,117.42) --
	(103.73,114.63) --
	(105.42,111.54) --
	(107.11,108.81) --
	(108.80,106.33) --
	(110.49,103.40) --
	(112.18,101.18) --
	(113.87, 98.50) --
	(115.56, 96.26) --
	(117.25, 94.42) --
	(118.94, 92.41) --
	(120.63, 90.33) --
	(122.32, 87.62) --
	(124.01, 85.69) --
	(125.70, 83.21) --
	(127.39, 81.49) --
	(129.08, 79.33) --
	(130.77, 78.02) --
	(132.46, 76.27) --
	(134.15, 75.17) --
	(135.84, 73.75) --
	(137.53, 72.88) --
	(139.22, 71.56) --
	(140.91, 70.81) --
	(142.60, 69.74) --
	(144.29, 68.17) --
	(145.98, 68.02) --
	(147.67, 67.05) --
	(149.36, 65.74) --
	(151.05, 64.91) --
	(152.75, 64.06) --
	(154.44, 62.67) --
	(156.13, 61.79) --
	(157.82, 60.71) --
	(159.51, 59.98) --
	(161.20, 59.42) --
	(162.89, 58.49) --
	(164.58, 57.34) --
	(166.27, 56.37) --
	(167.96, 56.37) --
	(169.65, 55.77) --
	(171.34, 54.97) --
	(173.03, 54.16) --
	(174.72, 53.75) --
	(176.41, 52.71) --
	(178.10, 52.07) --
	(179.79, 52.29) --
	(181.48, 52.07) --
	(183.17, 51.22) --
	(184.86, 50.57) --
	(186.55, 49.91) --
	(188.24, 49.02) --
	(189.93, 48.79) --
	(191.62, 48.11) --
	(193.31, 47.88) --
	(195.00, 47.65) --
	(196.69, 47.42) --
	(198.38, 47.19) --
	(200.07, 46.72) --
	(201.76, 46.49) --
	(203.45, 46.01) --
	(205.14, 45.30) --
	(206.83, 45.06) --
	(208.52, 44.82) --
	(210.22, 44.33);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,181.31) --
	( 58.09,178.60) --
	( 59.78,176.20) --
	( 61.47,173.70) --
	( 63.16,171.31) --
	( 64.85,169.33) --
	( 66.54,166.48) --
	( 68.23,164.03) --
	( 69.92,160.89) --
	( 71.61,158.17) --
	( 73.30,155.96) --
	( 74.99,153.33) --
	( 76.68,150.56) --
	( 78.37,148.38) --
	( 80.06,146.12) --
	( 81.75,144.16) --
	( 83.44,141.71) --
	( 85.13,138.72) --
	( 86.82,136.01) --
	( 88.51,133.16) --
	( 90.20,130.67) --
	( 91.89,128.06) --
	( 93.59,125.55) --
	( 95.28,123.49) --
	( 96.97,120.94) --
	( 98.66,118.64) --
	(100.35,116.51) --
	(102.04,113.32) --
	(103.73,110.30) --
	(105.42,107.35) --
	(107.11,104.72) --
	(108.80,102.38) --
	(110.49, 99.41) --
	(112.18, 97.11) --
	(113.87, 95.10) --
	(115.56, 92.72) --
	(117.25, 91.07) --
	(118.94, 88.61) --
	(120.63, 85.92) --
	(122.32, 83.81) --
	(124.01, 81.62) --
	(125.70, 79.85) --
	(127.39, 78.29) --
	(129.08, 76.68) --
	(130.77, 75.44) --
	(132.46, 73.75) --
	(134.15, 72.88) --
	(135.84, 71.41) --
	(137.53, 70.66) --
	(139.22, 69.43) --
	(140.91, 68.33) --
	(142.60, 68.02) --
	(144.29, 66.56) --
	(145.98, 65.58) --
	(147.67, 64.40) --
	(149.36, 63.54) --
	(151.05, 62.15) --
	(152.75, 60.89) --
	(154.44, 60.35) --
	(156.13, 59.79) --
	(157.82, 58.86) --
	(159.51, 57.34) --
	(161.20, 56.76) --
	(162.89, 56.37) --
	(164.58, 55.77) --
	(166.27, 54.97) --
	(167.96, 54.36) --
	(169.65, 53.33) --
	(171.34, 52.50) --
	(173.03, 52.07) --
	(174.72, 52.07) --
	(176.41, 51.22) --
	(178.10, 51.00) --
	(179.79, 50.35) --
	(181.48, 49.46) --
	(183.17, 48.56) --
	(184.86, 48.34) --
	(186.55, 48.11) --
	(188.24, 47.88) --
	(189.93, 47.42) --
	(191.62, 46.96) --
	(193.31, 46.49) --
	(195.00, 46.01) --
	(196.69, 45.54) --
	(198.38, 44.82) --
	(200.07, 44.33) --
	(201.76, 44.08) --
	(203.45, 43.84) --
	(205.14, 43.59) --
	(206.83, 43.59) --
	(208.52, 43.34);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,180.70) --
	( 58.09,178.39) --
	( 59.78,175.98) --
	( 61.47,173.23) --
	( 63.16,171.31) --
	( 64.85,168.82) --
	( 66.54,166.48) --
	( 68.23,163.47) --
	( 69.92,160.59) --
	( 71.61,158.48) --
	( 73.30,155.32) --
	( 74.99,152.99) --
	( 76.68,150.20) --
	( 78.37,147.64) --
	( 80.06,145.73) --
	( 81.75,143.76) --
	( 83.44,141.71) --
	( 85.13,138.72) --
	( 86.82,136.01) --
	( 88.51,133.16) --
	( 90.20,130.16) --
	( 91.89,127.52) --
	( 93.59,125.77) --
	( 95.28,123.26) --
	( 96.97,120.94) --
	( 98.66,118.83) --
	(100.35,116.51) --
	(102.04,113.18) --
	(103.73,110.38) --
	(105.42,107.50) --
	(107.11,104.80) --
	(108.80,102.13) --
	(110.49, 99.68) --
	(112.18, 97.39) --
	(113.87, 95.10) --
	(115.56, 93.33) --
	(117.25, 91.18) --
	(118.94, 88.39) --
	(120.63, 86.26) --
	(122.32, 83.93) --
	(124.01, 81.74) --
	(125.70, 79.85) --
	(127.39, 78.68) --
	(129.08, 76.68) --
	(130.77, 75.58) --
	(132.46, 74.18) --
	(134.15, 73.17) --
	(135.84, 72.00) --
	(137.53, 70.81) --
	(139.22, 69.58) --
	(140.91, 68.17) --
	(142.60, 67.86) --
	(144.29, 66.89) --
	(145.98, 65.58) --
	(147.67, 64.91) --
	(149.36, 64.06) --
	(151.05, 62.67) --
	(152.75, 61.25) --
	(154.44, 60.89) --
	(156.13, 59.79) --
	(157.82, 58.86) --
	(159.51, 57.92) --
	(161.20, 56.95) --
	(162.89, 56.37) --
	(164.58, 55.97) --
	(166.27, 55.17) --
	(167.96, 54.36) --
	(169.65, 53.75) --
	(171.34, 52.92) --
	(173.03, 52.29) --
	(174.72, 52.07) --
	(176.41, 51.65) --
	(178.10, 51.22) --
	(179.79, 50.57) --
	(181.48, 49.69) --
	(183.17, 49.24) --
	(184.86, 48.34) --
	(186.55, 47.88) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 46.96) --
	(193.31, 46.72) --
	(195.00, 46.01) --
	(196.69, 45.78) --
	(198.38, 45.06) --
	(200.07, 44.57) --
	(201.76, 44.08) --
	(203.45, 43.59) --
	(205.14, 43.59) --
	(206.83, 43.59);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.51) --
	( 58.09,179.24) --
	( 59.78,176.87) --
	( 61.47,174.62) --
	( 63.16,172.52) --
	( 64.85,170.33) --
	( 66.54,168.31) --
	( 68.23,166.21) --
	( 69.92,163.47) --
	( 71.61,160.89) --
	( 73.30,158.79) --
	( 74.99,155.64) --
	( 76.68,153.66) --
	( 78.37,150.91) --
	( 80.06,149.12) --
	( 81.75,146.89) --
	( 83.44,144.95) --
	( 85.13,142.95) --
	( 86.82,140.45) --
	( 88.51,138.27) --
	( 90.20,135.54) --
	( 91.89,132.67) --
	( 93.59,130.16) --
	( 95.28,128.06) --
	( 96.97,125.43) --
	( 98.66,123.44) --
	(100.35,121.66) --
	(102.04,119.15) --
	(103.73,117.42) --
	(105.42,114.70) --
	(107.11,111.33) --
	(108.80,108.96) --
	(110.49,106.56) --
	(112.18,103.81) --
	(113.87,101.35) --
	(115.56, 98.86) --
	(117.25, 96.83) --
	(118.94, 95.10) --
	(120.63, 93.12) --
	(122.32, 91.38) --
	(124.01, 88.61) --
	(125.70, 86.49) --
	(127.39, 84.40) --
	(129.08, 82.11) --
	(130.77, 80.36) --
	(132.46, 78.68) --
	(134.15, 77.22) --
	(135.84, 75.72) --
	(137.53, 74.46) --
	(139.22, 73.75) --
	(140.91, 72.30) --
	(142.60, 71.41) --
	(144.29, 70.50) --
	(145.98, 68.96) --
	(147.67, 68.02) --
	(149.36, 67.38) --
	(151.05, 66.56) --
	(152.75, 65.24) --
	(154.44, 64.57) --
	(156.13, 63.54) --
	(157.82, 62.15) --
	(159.51, 61.07) --
	(161.20, 60.53) --
	(162.89, 59.79) --
	(164.58, 59.05) --
	(166.27, 57.92) --
	(167.96, 56.95) --
	(169.65, 56.37) --
	(171.34, 55.97) --
	(173.03, 55.57) --
	(174.72, 54.57) --
	(176.41, 53.95) --
	(178.10, 53.13) --
	(179.79, 52.71) --
	(181.48, 52.07) --
	(183.17, 52.07) --
	(184.86, 51.65) --
	(186.55, 51.22) --
	(188.24, 50.13) --
	(189.93, 49.69) --
	(191.62, 49.02) --
	(193.31, 48.34) --
	(195.00, 48.11) --
	(196.69, 47.88) --
	(198.38, 47.65) --
	(200.07, 47.42) --
	(201.76, 46.96) --
	(203.45, 46.72) --
	(205.14, 45.78) --
	(206.83, 45.30) --
	(208.52, 44.82) --
	(210.22, 44.33) --
	(211.91, 44.33) --
	(213.60, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,177.74) --
	( 58.09,174.39) --
	( 59.78,171.56) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,161.76) --
	( 66.54,158.79) --
	( 68.23,155.32) --
	( 69.92,152.30) --
	( 71.61,149.48) --
	( 73.30,146.89) --
	( 74.99,144.56) --
	( 76.68,142.13) --
	( 78.37,138.72) --
	( 80.06,135.08) --
	( 81.75,132.18) --
	( 83.44,129.64) --
	( 85.13,126.43) --
	( 86.82,124.07) --
	( 88.51,121.60) --
	( 90.20,119.08) --
	( 91.89,116.44) --
	( 93.59,113.25) --
	( 95.28,109.71) --
	( 96.97,106.64) --
	( 98.66,103.98) --
	(100.35,101.09) --
	(102.04, 98.59) --
	(103.73, 96.07) --
	(105.42, 93.93) --
	(107.11, 91.59) --
	(108.80, 88.72) --
	(110.49, 86.15) --
	(112.18, 83.57) --
	(113.87, 81.37) --
	(115.56, 79.21) --
	(117.25, 77.36) --
	(118.94, 75.86) --
	(120.63, 74.32) --
	(122.32, 72.88) --
	(124.01, 71.71) --
	(125.70, 70.66) --
	(127.39, 69.43) --
	(129.08, 68.02) --
	(130.77, 67.05) --
	(132.46, 66.07) --
	(134.15, 64.57) --
	(135.84, 63.89) --
	(137.53, 62.32) --
	(139.22, 60.71) --
	(140.91, 60.16) --
	(142.60, 59.24) --
	(144.29, 57.92) --
	(145.98, 56.76) --
	(147.67, 56.17) --
	(149.36, 55.77) --
	(151.05, 54.57) --
	(152.75, 53.95) --
	(154.44, 52.92) --
	(156.13, 52.29) --
	(157.82, 51.86) --
	(159.51, 51.00) --
	(161.20, 50.35) --
	(162.89, 49.46) --
	(164.58, 48.56) --
	(166.27, 48.34) --
	(167.96, 48.11) --
	(169.65, 47.65) --
	(171.34, 47.19) --
	(173.03, 46.49) --
	(174.72, 45.78) --
	(176.41, 45.30) --
	(178.10, 44.57) --
	(179.79, 44.08) --
	(181.48, 44.08) --
	(183.17, 43.59) --
	(184.86, 43.59) --
	(186.55, 43.09) --
	(188.24, 42.59) --
	(189.93, 41.83) --
	(191.62, 41.05) --
	(193.31, 40.79) --
	(195.00, 40.00) --
	(196.69, 39.47);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,177.09) --
	( 58.09,174.39) --
	( 59.78,171.31) --
	( 61.47,168.05) --
	( 63.16,164.59) --
	( 64.85,161.47) --
	( 66.54,158.17) --
	( 68.23,154.66) --
	( 69.92,151.26) --
	( 71.61,148.75) --
	( 73.30,145.73) --
	( 74.99,143.76) --
	( 76.68,140.45) --
	( 78.37,136.93) --
	( 80.06,133.65) --
	( 81.75,130.67) --
	( 83.44,128.06) --
	( 85.13,125.21) --
	( 86.82,122.38) --
	( 88.51,120.20) --
	( 90.20,117.62) --
	( 91.89,114.56) --
	( 93.59,110.96) --
	( 95.28,107.66) --
	( 96.97,104.64) --
	( 98.66,101.61) --
	(100.35, 99.04) --
	(102.04, 96.54) --
	(103.73, 94.12) --
	(105.42, 91.90) --
	(107.11, 89.15) --
	(108.80, 86.60) --
	(110.49, 83.81) --
	(112.18, 81.62) --
	(113.87, 79.21) --
	(115.56, 77.62) --
	(117.25, 76.00) --
	(118.94, 74.32) --
	(120.63, 73.32) --
	(122.32, 71.71) --
	(124.01, 70.50) --
	(125.70, 69.12) --
	(127.39, 68.02) --
	(129.08, 67.21) --
	(130.77, 65.58) --
	(132.46, 64.40) --
	(134.15, 63.54) --
	(135.84, 61.97) --
	(137.53, 60.35) --
	(139.22, 59.79) --
	(140.91, 58.68) --
	(142.60, 57.72) --
	(144.29, 56.56) --
	(145.98, 55.77) --
	(147.67, 55.17) --
	(149.36, 54.36) --
	(151.05, 53.13) --
	(152.75, 52.50) --
	(154.44, 52.07) --
	(156.13, 51.65) --
	(157.82, 51.00) --
	(159.51, 50.13) --
	(161.20, 49.02) --
	(162.89, 48.11) --
	(164.58, 47.88) --
	(166.27, 47.65) --
	(167.96, 47.19) --
	(169.65, 46.72) --
	(171.34, 45.78) --
	(173.03, 45.06) --
	(174.72, 44.57) --
	(176.41, 44.08) --
	(178.10, 43.84) --
	(179.79, 43.59) --
	(181.48, 43.34) --
	(183.17, 43.09) --
	(184.86, 42.59) --
	(186.55, 42.08) --
	(188.24, 41.31) --
	(189.93, 40.53) --
	(191.62, 40.00) --
	(193.31, 39.74) --
	(195.00, 39.47);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.66) --
	( 58.09,176.65) --
	( 59.78,174.39) --
	( 61.47,171.80) --
	( 63.16,169.58) --
	( 64.85,167.27) --
	( 66.54,164.31) --
	( 68.23,161.47) --
	( 69.92,158.48) --
	( 71.61,155.64) --
	( 73.30,152.99) --
	( 74.99,150.56) --
	( 76.68,148.75) --
	( 78.37,146.12) --
	( 80.06,143.76) --
	( 81.75,141.30) --
	( 83.44,138.72) --
	( 85.13,136.01) --
	( 86.82,133.16) --
	( 88.51,130.16) --
	( 90.20,128.06) --
	( 91.89,125.32) --
	( 93.59,123.26) --
	( 95.28,120.57) --
	( 96.97,118.45) --
	( 98.66,116.04) --
	(100.35,112.55) --
	(102.04,109.71) --
	(103.73,107.11) --
	(105.42,104.23) --
	(107.11,101.52) --
	(108.80, 99.14) --
	(110.49, 96.64) --
	(112.18, 94.71) --
	(113.87, 92.82) --
	(115.56, 90.55) --
	(117.25, 87.95) --
	(118.94, 85.46) --
	(120.63, 83.57) --
	(122.32, 81.49) --
	(124.01, 79.33) --
	(125.70, 77.89) --
	(127.39, 76.00) --
	(129.08, 74.89) --
	(130.77, 73.46) --
	(132.46, 72.74) --
	(134.15, 71.11) --
	(135.84, 70.35) --
	(137.53, 69.12) --
	(139.22, 68.02) --
	(140.91, 67.21) --
	(142.60, 65.91) --
	(144.29, 64.74) --
	(145.98, 63.89) --
	(147.67, 63.02) --
	(149.36, 61.61) --
	(151.05, 60.53) --
	(152.75, 59.98) --
	(154.44, 58.86) --
	(156.13, 57.34) --
	(157.82, 56.76) --
	(159.51, 56.37) --
	(161.20, 55.97) --
	(162.89, 54.97) --
	(164.58, 54.36) --
	(166.27, 53.13) --
	(167.96, 52.50) --
	(169.65, 52.07) --
	(171.34, 51.86) --
	(173.03, 51.00) --
	(174.72, 50.57) --
	(176.41, 49.91) --
	(178.10, 49.02) --
	(179.79, 48.34) --
	(181.48, 47.65) --
	(183.17, 48.11) --
	(184.86, 47.42) --
	(186.55, 47.19) --
	(188.24, 46.49) --
	(189.93, 46.01) --
	(191.62, 45.54) --
	(193.31, 44.82) --
	(195.00, 44.57) --
	(196.69, 43.59) --
	(198.38, 43.84) --
	(200.07, 43.59) --
	(201.76, 43.59) --
	(203.45, 43.59) --
	(205.14, 43.34);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,181.10) --
	( 58.09,178.17) --
	( 59.78,175.31) --
	( 61.47,172.99) --
	( 63.16,170.82) --
	( 64.85,168.82) --
	( 66.54,166.21) --
	( 68.23,162.62) --
	( 69.92,160.00) --
	( 71.61,157.55) --
	( 73.30,154.66) --
	( 74.99,152.65) --
	( 76.68,149.84) --
	( 78.37,147.64) --
	( 80.06,145.73) --
	( 81.75,143.76) --
	( 83.44,141.71) --
	( 85.13,138.72) --
	( 86.82,136.01) --
	( 88.51,134.13) --
	( 90.20,131.18) --
	( 91.89,129.12) --
	( 93.59,126.98) --
	( 95.28,124.76) --
	( 96.97,122.73) --
	( 98.66,120.51) --
	(100.35,118.64) --
	(102.04,116.64) --
	(103.73,113.87) --
	(105.42,110.74) --
	(107.11,108.50) --
	(108.80,106.17) --
	(110.49,103.65) --
	(112.18,101.26) --
	(113.87, 99.04) --
	(115.56, 97.11) --
	(117.25, 95.20) --
	(118.94, 93.33) --
	(120.63, 91.70) --
	(122.32, 88.72) --
	(124.01, 86.60) --
	(125.70, 84.40) --
	(127.39, 82.60) --
	(129.08, 80.62) --
	(130.77, 78.68) --
	(132.46, 77.22) --
	(134.15, 75.86) --
	(135.84, 74.60) --
	(137.53, 73.17) --
	(139.22, 72.15) --
	(140.91, 70.96) --
	(142.60, 69.89) --
	(144.29, 68.33) --
	(145.98, 67.70) --
	(147.67, 66.89) --
	(149.36, 65.58) --
	(151.05, 64.40) --
	(152.75, 63.54) --
	(154.44, 61.97) --
	(156.13, 60.71) --
	(157.82, 60.16) --
	(159.51, 59.42) --
	(161.20, 58.11) --
	(162.89, 56.76) --
	(164.58, 56.17) --
	(166.27, 55.77) --
	(167.96, 55.17) --
	(169.65, 54.57) --
	(171.34, 53.13) --
	(173.03, 52.50) --
	(174.72, 51.86) --
	(176.41, 51.65) --
	(178.10, 51.43) --
	(179.79, 50.57) --
	(181.48, 50.13) --
	(183.17, 48.79) --
	(184.86, 48.34) --
	(186.55, 47.88) --
	(188.24, 47.65) --
	(189.93, 47.88) --
	(191.62, 47.42) --
	(193.31, 46.72) --
	(195.00, 46.01) --
	(196.69, 45.54) --
	(198.38, 45.30) --
	(200.07, 43.84) --
	(201.76, 43.59) --
	(203.45, 43.59) --
	(205.14, 43.34) --
	(206.83, 43.34) --
	(208.52, 42.84) --
	(210.22, 42.59);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,179.24) --
	( 58.09,176.43) --
	( 59.78,174.16) --
	( 61.47,171.56) --
	( 63.16,169.08) --
	( 64.85,166.48) --
	( 66.54,164.03) --
	( 68.23,161.47) --
	( 69.92,158.48) --
	( 71.61,155.64) --
	( 73.30,153.33) --
	( 74.99,151.26) --
	( 76.68,148.75) --
	( 78.37,146.50) --
	( 80.06,144.56) --
	( 81.75,142.54) --
	( 83.44,139.59) --
	( 85.13,136.93) --
	( 86.82,134.60) --
	( 88.51,132.18) --
	( 90.20,129.64) --
	( 91.89,127.52) --
	( 93.59,125.21) --
	( 95.28,122.97) --
	( 96.97,121.00) --
	( 98.66,119.08) --
	(100.35,117.03) --
	(102.04,114.56) --
	(103.73,111.33) --
	(105.42,108.81) --
	(107.11,106.41) --
	(108.80,103.73) --
	(110.49,101.35) --
	(112.18, 99.14) --
	(113.87, 97.20) --
	(115.56, 95.30) --
	(117.25, 93.23) --
	(118.94, 91.38) --
	(120.63, 89.05) --
	(122.32, 86.60) --
	(124.01, 84.40) --
	(125.70, 82.36) --
	(127.39, 80.36) --
	(129.08, 78.55) --
	(130.77, 76.95) --
	(132.46, 75.86) --
	(134.15, 74.04) --
	(135.84, 73.17) --
	(137.53, 72.15) --
	(139.22, 70.81) --
	(140.91, 69.43) --
	(142.60, 67.86) --
	(144.29, 67.38) --
	(145.98, 66.24) --
	(147.67, 64.91) --
	(149.36, 63.89) --
	(151.05, 63.02) --
	(152.75, 61.61) --
	(154.44, 60.53) --
	(156.13, 59.79) --
	(157.82, 58.68) --
	(159.51, 57.34) --
	(161.20, 56.56) --
	(162.89, 56.17) --
	(164.58, 55.77) --
	(166.27, 54.77) --
	(167.96, 53.95) --
	(169.65, 52.71) --
	(171.34, 52.07) --
	(173.03, 51.86) --
	(174.72, 51.65) --
	(176.41, 50.78) --
	(178.10, 50.13) --
	(179.79, 49.46) --
	(181.48, 48.56) --
	(183.17, 47.88) --
	(184.86, 47.65) --
	(186.55, 47.65) --
	(188.24, 47.19) --
	(189.93, 46.72) --
	(191.62, 46.25) --
	(193.31, 45.30) --
	(195.00, 44.82) --
	(196.69, 44.08) --
	(198.38, 43.84) --
	(200.07, 43.59) --
	(201.76, 43.59) --
	(203.45, 43.34) --
	(205.14, 43.09) --
	(206.83, 42.34) --
	(208.52, 41.83) --
	(210.22, 41.57);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,179.87) --
	( 58.09,177.09) --
	( 59.78,174.39) --
	( 61.47,172.04) --
	( 63.16,169.58) --
	( 64.85,167.53) --
	( 66.54,164.59) --
	( 68.23,161.76) --
	( 69.92,159.09) --
	( 71.61,155.96) --
	( 73.30,153.33) --
	( 74.99,151.26) --
	( 76.68,149.12) --
	( 78.37,146.89) --
	( 80.06,144.95) --
	( 81.75,142.95) --
	( 83.44,140.02) --
	( 85.13,137.83) --
	( 86.82,135.08) --
	( 88.51,132.67) --
	( 90.20,130.67) --
	( 91.89,128.59) --
	( 93.59,126.21) --
	( 95.28,124.24) --
	( 96.97,121.96) --
	( 98.66,119.83) --
	(100.35,117.94) --
	(102.04,115.98) --
	(103.73,113.25) --
	(105.42,110.52) --
	(107.11,107.81) --
	(108.80,105.29) --
	(110.49,103.06) --
	(112.18,100.91) --
	(113.87, 98.59) --
	(115.56, 96.73) --
	(117.25, 94.81) --
	(118.94, 92.82) --
	(120.63, 90.97) --
	(122.32, 88.39) --
	(124.01, 86.38) --
	(125.70, 84.40) --
	(127.39, 81.87) --
	(129.08, 80.36) --
	(130.77, 78.55) --
	(132.46, 76.95) --
	(134.15, 75.72) --
	(135.84, 73.75) --
	(137.53, 73.03) --
	(139.22, 71.41) --
	(140.91, 70.66) --
	(142.60, 69.58) --
	(144.29, 68.17) --
	(145.98, 67.38) --
	(147.67, 66.40) --
	(149.36, 65.07) --
	(151.05, 64.23) --
	(152.75, 63.72) --
	(154.44, 62.15) --
	(156.13, 61.07) --
	(157.82, 60.16) --
	(159.51, 59.42) --
	(161.20, 58.30) --
	(162.89, 57.15) --
	(164.58, 56.37) --
	(166.27, 56.17) --
	(167.96, 55.17) --
	(169.65, 54.57) --
	(171.34, 53.95) --
	(173.03, 52.92) --
	(174.72, 52.07) --
	(176.41, 51.86) --
	(178.10, 51.43) --
	(179.79, 51.00) --
	(181.48, 49.69) --
	(183.17, 49.46) --
	(184.86, 48.34) --
	(186.55, 47.88) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 47.19) --
	(193.31, 46.49) --
	(195.00, 46.25) --
	(196.69, 45.54) --
	(198.38, 44.82) --
	(200.07, 44.33) --
	(201.76, 44.08) --
	(203.45, 43.84) --
	(205.14, 44.08) --
	(206.83, 43.59) --
	(208.52, 43.09) --
	(210.22, 42.84) --
	(211.91, 42.34);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,179.03) --
	( 58.09,176.43) --
	( 59.78,173.70) --
	( 61.47,171.56) --
	( 63.16,169.58) --
	( 64.85,167.01) --
	( 66.54,164.03) --
	( 68.23,161.47) --
	( 69.92,158.79) --
	( 71.61,155.64) --
	( 73.30,153.33) --
	( 74.99,151.26) --
	( 76.68,149.12) --
	( 78.37,146.89) --
	( 80.06,144.56) --
	( 81.75,142.95) --
	( 83.44,140.02) --
	( 85.13,137.38) --
	( 86.82,135.08) --
	( 88.51,132.67) --
	( 90.20,130.16) --
	( 91.89,128.06) --
	( 93.59,125.82) --
	( 95.28,124.07) --
	( 96.97,121.66) --
	( 98.66,120.08) --
	(100.35,118.07) --
	(102.04,115.78) --
	(103.73,113.04) --
	(105.42,110.38) --
	(107.11,107.66) --
	(108.80,105.45) --
	(110.49,103.31) --
	(112.18,101.09) --
	(113.87, 98.95) --
	(115.56, 97.02) --
	(117.25, 94.91) --
	(118.94, 93.12) --
	(120.63, 91.38) --
	(122.32, 89.05) --
	(124.01, 86.72) --
	(125.70, 84.64) --
	(127.39, 82.85) --
	(129.08, 80.74) --
	(130.77, 78.81) --
	(132.46, 77.09) --
	(134.15, 76.00) --
	(135.84, 74.46) --
	(137.53, 73.46) --
	(139.22, 72.00) --
	(140.91, 70.81) --
	(142.60, 69.89) --
	(144.29, 68.65) --
	(145.98, 67.86) --
	(147.67, 67.05) --
	(149.36, 65.58) --
	(151.05, 64.57) --
	(152.75, 63.72) --
	(154.44, 62.15) --
	(156.13, 61.07) --
	(157.82, 60.35) --
	(159.51, 59.61) --
	(161.20, 58.30) --
	(162.89, 57.34) --
	(164.58, 56.37) --
	(166.27, 55.97) --
	(167.96, 55.37) --
	(169.65, 54.36) --
	(171.34, 53.54) --
	(173.03, 52.71) --
	(174.72, 52.07) --
	(176.41, 52.07) --
	(178.10, 51.43) --
	(179.79, 50.78) --
	(181.48, 49.91) --
	(183.17, 48.79) --
	(184.86, 48.56) --
	(186.55, 47.88) --
	(188.24, 47.65) --
	(189.93, 47.42) --
	(191.62, 46.96) --
	(193.31, 46.49) --
	(195.00, 46.01) --
	(196.69, 45.06) --
	(198.38, 44.57) --
	(200.07, 44.33) --
	(201.76, 43.84) --
	(203.45, 43.59) --
	(205.14, 43.34) --
	(206.83, 43.34) --
	(208.52, 42.84) --
	(210.22, 42.34) --
	(211.91, 42.34);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,179.24) --
	( 58.09,176.65) --
	( 59.78,174.62) --
	( 61.47,172.04) --
	( 63.16,169.83) --
	( 64.85,168.05) --
	( 66.54,165.41) --
	( 68.23,162.91) --
	( 69.92,160.29) --
	( 71.61,157.86) --
	( 73.30,155.64) --
	( 74.99,153.33) --
	( 76.68,150.56) --
	( 78.37,148.75) --
	( 80.06,146.89) --
	( 81.75,144.95) --
	( 83.44,142.95) --
	( 85.13,140.87) --
	( 86.82,138.72) --
	( 88.51,136.01) --
	( 90.20,133.65) --
	( 91.89,131.68) --
	( 93.59,129.12) --
	( 95.28,127.52) --
	( 96.97,125.38) --
	( 98.66,123.26) --
	(100.35,121.42) --
	(102.04,119.33) --
	(103.73,117.81) --
	(105.42,115.71) --
	(107.11,112.97) --
	(108.80,110.45) --
	(110.49,108.12) --
	(112.18,105.93) --
	(113.87,103.56) --
	(115.56,101.35) --
	(117.25, 99.68) --
	(118.94, 97.58) --
	(120.63, 95.69) --
	(122.32, 94.22) --
	(124.01, 92.31) --
	(125.70, 90.23) --
	(127.39, 88.17) --
	(129.08, 86.26) --
	(130.77, 84.05) --
	(132.46, 82.11) --
	(134.15, 80.74) --
	(135.84, 78.81) --
	(137.53, 77.22) --
	(139.22, 76.14) --
	(140.91, 74.46) --
	(142.60, 73.32) --
	(144.29, 72.30) --
	(145.98, 70.96) --
	(147.67, 70.20) --
	(149.36, 68.96) --
	(151.05, 68.02) --
	(152.75, 67.54) --
	(154.44, 66.40) --
	(156.13, 65.24) --
	(157.82, 64.23) --
	(159.51, 63.02) --
	(161.20, 61.97) --
	(162.89, 60.89) --
	(164.58, 60.35) --
	(166.27, 59.42) --
	(167.96, 58.49) --
	(169.65, 57.34) --
	(171.34, 56.37) --
	(173.03, 56.17) --
	(174.72, 55.57) --
	(176.41, 54.57) --
	(178.10, 53.95) --
	(179.79, 52.92) --
	(181.48, 52.29) --
	(183.17, 52.07) --
	(184.86, 51.86) --
	(186.55, 51.43) --
	(188.24, 50.35) --
	(189.93, 49.46) --
	(191.62, 48.79) --
	(193.31, 48.11) --
	(195.00, 48.11) --
	(196.69, 47.88) --
	(198.38, 47.42) --
	(200.07, 47.42) --
	(201.76, 46.96) --
	(203.45, 46.25) --
	(205.14, 45.78) --
	(206.83, 45.30) --
	(208.52, 44.82) --
	(210.22, 44.08) --
	(211.91, 44.08) --
	(213.60, 43.84) --
	(215.29, 43.59) --
	(216.98, 43.34);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,181.31) --
	( 58.09,178.60) --
	( 59.78,175.98) --
	( 61.47,173.93) --
	( 63.16,171.80) --
	( 64.85,169.58) --
	( 66.54,167.53) --
	( 68.23,165.13) --
	( 69.92,162.62) --
	( 71.61,160.29) --
	( 73.30,158.17) --
	( 74.99,155.32) --
	( 76.68,153.33) --
	( 78.37,150.91) --
	( 80.06,148.75) --
	( 81.75,146.89) --
	( 83.44,144.95) --
	( 85.13,143.36) --
	( 86.82,140.87) --
	( 88.51,138.72) --
	( 90.20,136.47) --
	( 91.89,133.65) --
	( 93.59,131.18) --
	( 95.28,129.64) --
	( 96.97,126.98) --
	( 98.66,125.04) --
	(100.35,123.38) --
	(102.04,121.12) --
	(103.73,119.58) --
	(105.42,117.81) --
	(107.11,115.24) --
	(108.80,112.76) --
	(110.49,110.01) --
	(112.18,107.74) --
	(113.87,105.37) --
	(115.56,103.06) --
	(117.25,101.00) --
	(118.94, 98.86) --
	(120.63, 96.92) --
	(122.32, 95.10) --
	(124.01, 93.33) --
	(125.70, 91.70) --
	(127.39, 89.37) --
	(129.08, 87.06) --
	(130.77, 84.87) --
	(132.46, 83.09) --
	(134.15, 81.24) --
	(135.84, 79.33) --
	(137.53, 78.02) --
	(139.22, 76.41) --
	(140.91, 75.17) --
	(142.60, 73.75) --
	(144.29, 72.74) --
	(145.98, 71.26) --
	(147.67, 70.81) --
	(149.36, 69.43) --
	(151.05, 68.17) --
	(152.75, 67.54) --
	(154.44, 66.56) --
	(156.13, 65.07) --
	(157.82, 64.40) --
	(159.51, 63.37) --
	(161.20, 62.15) --
	(162.89, 60.89) --
	(164.58, 60.35) --
	(166.27, 59.24) --
	(167.96, 58.30) --
	(169.65, 57.15) --
	(171.34, 56.37) --
	(173.03, 55.97) --
	(174.72, 55.57) --
	(176.41, 54.57) --
	(178.10, 53.95) --
	(179.79, 52.92) --
	(181.48, 52.29) --
	(183.17, 52.29) --
	(184.86, 51.86) --
	(186.55, 51.43) --
	(188.24, 50.57) --
	(189.93, 49.91) --
	(191.62, 49.02) --
	(193.31, 48.56) --
	(195.00, 48.11) --
	(196.69, 47.88) --
	(198.38, 47.65) --
	(200.07, 47.42) --
	(201.76, 46.49) --
	(203.45, 46.25) --
	(205.14, 45.30) --
	(206.83, 45.06) --
	(208.52, 44.57) --
	(210.22, 44.33) --
	(211.91, 43.84) --
	(213.60, 43.59) --
	(215.29, 43.84) --
	(216.98, 43.34);
\definecolor{drawColor}{RGB}{32,147,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,182.11) --
	( 58.09,179.87) --
	( 59.78,177.31) --
	( 61.47,175.31) --
	( 63.16,173.23) --
	( 64.85,171.07) --
	( 66.54,169.08) --
	( 68.23,167.27) --
	( 69.92,164.86) --
	( 71.61,162.91) --
	( 73.30,160.29) --
	( 74.99,158.17) --
	( 76.68,155.64) --
	( 78.37,153.66) --
	( 80.06,151.61) --
	( 81.75,149.48) --
	( 83.44,147.64) --
	( 85.13,145.73) --
	( 86.82,144.16) --
	( 88.51,142.95) --
	( 90.20,140.02) --
	( 91.89,138.27) --
	( 93.59,135.54) --
	( 95.28,133.16) --
	( 96.97,131.18) --
	( 98.66,129.12) --
	(100.35,126.98) --
	(102.04,125.21) --
	(103.73,123.55) --
	(105.42,121.60) --
	(107.11,119.90) --
	(108.80,118.20) --
	(110.49,115.98) --
	(112.18,113.74) --
	(113.87,110.96) --
	(115.56,108.88) --
	(117.25,106.49) --
	(118.94,104.72) --
	(120.63,102.21) --
	(122.32,100.12) --
	(124.01, 98.32) --
	(125.70, 96.35) --
	(127.39, 94.52) --
	(129.08, 92.72) --
	(130.77, 91.28) --
	(132.46, 88.72) --
	(134.15, 86.26) --
	(135.84, 84.17) --
	(137.53, 82.48) --
	(139.22, 80.49) --
	(140.91, 79.08) --
	(142.60, 77.09) --
	(144.29, 75.58) --
	(145.98, 74.04) --
	(147.67, 73.03) --
	(149.36, 71.71) --
	(151.05, 70.66) --
	(152.75, 69.27) --
	(154.44, 67.86) --
	(156.13, 67.38) --
	(157.82, 66.24) --
	(159.51, 64.74) --
	(161.20, 63.54) --
	(162.89, 62.85) --
	(164.58, 61.43) --
	(166.27, 60.53) --
	(167.96, 59.61) --
	(169.65, 58.49) --
	(171.34, 57.34) --
	(173.03, 56.37) --
	(174.72, 55.97) --
	(176.41, 55.37) --
	(178.10, 54.57) --
	(179.79, 53.54) --
	(181.48, 52.50) --
	(183.17, 51.86) --
	(184.86, 51.86) --
	(186.55, 51.22) --
	(188.24, 50.57) --
	(189.93, 49.91) --
	(191.62, 48.79) --
	(193.31, 48.11) --
	(195.00, 47.88) --
	(196.69, 47.65) --
	(198.38, 47.42) --
	(200.07, 46.72) --
	(201.76, 46.25) --
	(203.45, 45.54) --
	(205.14, 44.82) --
	(206.83, 44.33) --
	(208.52, 44.08) --
	(210.22, 44.08) --
	(211.91, 43.84) --
	(213.60, 43.59) --
	(215.29, 43.34) --
	(216.98, 43.09) --
	(218.67, 42.34) --
	(220.36, 41.83) --
	(222.05, 41.31);
\definecolor{drawColor}{RGB}{31,148,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,178.82) --
	( 58.09,173.70) --
	( 59.78,169.08) --
	( 61.47,164.03) --
	( 63.16,157.86) --
	( 64.85,152.65) --
	( 66.54,147.64) --
	( 68.23,142.95) --
	( 69.92,137.38) --
	( 71.61,131.18) --
	( 73.30,126.16) --
	( 74.99,121.66) --
	( 76.68,116.31) --
	( 78.37,110.67) --
	( 80.06,104.23) --
	( 81.75, 99.23) --
	( 83.44, 95.01) --
	( 85.13, 90.86) --
	( 86.82, 85.92) --
	( 88.51, 81.24) --
	( 90.20, 77.49) --
	( 91.89, 74.32) --
	( 93.59, 71.56) --
	( 95.28, 69.12) --
	( 96.97, 67.38) --
	( 98.66, 65.24) --
	(100.35, 63.37) --
	(102.04, 60.71) --
	(103.73, 59.42) --
	(105.42, 57.15) --
	(107.11, 55.97) --
	(108.80, 54.97) --
	(110.49, 53.33) --
	(112.18, 51.86) --
	(113.87, 51.65) --
	(115.56, 50.57) --
	(117.25, 49.24) --
	(118.94, 47.88) --
	(120.63, 47.42) --
	(122.32, 47.19) --
	(124.01, 46.25) --
	(125.70, 45.54) --
	(127.39, 44.33) --
	(129.08, 43.34) --
	(130.77, 43.34) --
	(132.46, 43.09) --
	(134.15, 42.34) --
	(135.84, 41.83) --
	(137.53, 41.31) --
	(139.22, 40.27) --
	(140.91, 39.47) --
	(142.60, 38.94) --
	(144.29, 38.66) --
	(145.98, 38.12);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,172.76) --
	( 58.09,166.48) --
	( 59.78,159.09) --
	( 61.47,152.65) --
	( 63.16,149.12) --
	( 64.85,149.84) --
	( 66.54,150.91) --
	( 68.23,147.26) --
	( 69.92,135.08) --
	( 71.61,125.77) --
	( 73.30,119.27) --
	( 74.99,110.89) --
	( 76.68,102.81) --
	( 78.37, 95.69) --
	( 80.06, 90.01) --
	( 81.75, 82.48) --
	( 83.44, 77.49) --
	( 85.13, 73.46) --
	( 86.82, 70.20) --
	( 88.51, 66.89) --
	( 90.20, 63.72) --
	( 91.89, 60.71) --
	( 93.59, 58.30) --
	( 95.28, 55.57) --
	( 96.97, 54.16) --
	( 98.66, 52.29) --
	(100.35, 51.22) --
	(102.04, 49.46) --
	(103.73, 47.65) --
	(105.42, 47.19) --
	(107.11, 46.25) --
	(108.80, 44.57) --
	(110.49, 43.34) --
	(112.18, 43.09) --
	(113.87, 42.34) --
	(115.56, 41.57) --
	(117.25, 40.27) --
	(118.94, 39.20) --
	(120.63, 38.39) --
	(122.32, 38.12);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.82) --
	( 56.40,173.70) --
	( 58.09,169.08) --
	( 59.78,162.34) --
	( 61.47,156.28) --
	( 63.16,150.56) --
	( 64.85,144.95) --
	( 66.54,139.15) --
	( 68.23,132.67) --
	( 69.92,126.98) --
	( 71.61,121.60) --
	( 73.30,115.64) --
	( 74.99,108.88) --
	( 76.68,102.04) --
	( 78.37, 96.73) --
	( 80.06, 92.31) --
	( 81.75, 85.92) --
	( 83.44, 80.99) --
	( 85.13, 76.68) --
	( 86.82, 73.17) --
	( 88.51, 70.50) --
	( 90.20, 67.86) --
	( 91.89, 65.58) --
	( 93.59, 63.37) --
	( 95.28, 60.71) --
	( 96.97, 58.86) --
	( 98.66, 56.76) --
	(100.35, 55.37) --
	(102.04, 53.95) --
	(103.73, 52.07) --
	(105.42, 51.43) --
	(107.11, 50.35) --
	(108.80, 48.56) --
	(110.49, 47.65) --
	(112.18, 47.19) --
	(113.87, 46.25) --
	(115.56, 45.30) --
	(117.25, 43.84) --
	(118.94, 43.34) --
	(120.63, 43.09) --
	(122.32, 42.59) --
	(124.01, 41.83) --
	(125.70, 41.05) --
	(127.39, 40.00) --
	(129.08, 38.94) --
	(130.77, 38.39) --
	(132.46, 38.39);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,174.85) --
	( 58.09,169.33) --
	( 59.78,162.34) --
	( 61.47,155.64) --
	( 63.16,151.61) --
	( 64.85,152.30) --
	( 66.54,153.33) --
	( 68.23,150.91) --
	( 69.92,139.59) --
	( 71.61,130.67) --
	( 73.30,124.01) --
	( 74.99,117.42) --
	( 76.68,110.16) --
	( 78.37,102.13) --
	( 80.06, 96.35) --
	( 81.75, 91.07) --
	( 83.44, 84.40) --
	( 85.13, 79.72) --
	( 86.82, 75.03) --
	( 88.51, 71.71) --
	( 90.20, 68.96) --
	( 91.89, 65.91) --
	( 93.59, 63.54) --
	( 95.28, 60.53) --
	( 96.97, 58.30) --
	( 98.66, 56.17) --
	(100.35, 54.57) --
	(102.04, 52.50) --
	(103.73, 51.65) --
	(105.42, 50.13) --
	(107.11, 48.56) --
	(108.80, 47.42) --
	(110.49, 46.96) --
	(112.18, 45.30) --
	(113.87, 44.33) --
	(115.56, 43.59) --
	(117.25, 42.84) --
	(118.94, 42.34) --
	(120.63, 41.57) --
	(122.32, 40.53) --
	(124.01, 39.47) --
	(125.70, 38.66) --
	(127.39, 38.39);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,175.53) --
	( 58.09,171.31) --
	( 59.78,166.48) --
	( 61.47,160.59) --
	( 63.16,155.64) --
	( 64.85,150.56) --
	( 66.54,145.73) --
	( 68.23,141.30) --
	( 69.92,135.08) --
	( 71.61,129.64) --
	( 73.30,124.81) --
	( 74.99,120.45) --
	( 76.68,115.51) --
	( 78.37,109.04) --
	( 80.06,103.65) --
	( 81.75, 98.68) --
	( 83.44, 93.83) --
	( 85.13, 89.80) --
	( 86.82, 84.64) --
	( 88.51, 80.49) --
	( 90.20, 77.22) --
	( 91.89, 74.18) --
	( 93.59, 71.56) --
	( 95.28, 69.27) --
	( 96.97, 67.38) --
	( 98.66, 65.07) --
	(100.35, 63.54) --
	(102.04, 61.25) --
	(103.73, 59.79) --
	(105.42, 57.92) --
	(107.11, 56.17) --
	(108.80, 55.17) --
	(110.49, 53.75) --
	(112.18, 52.50) --
	(113.87, 51.86) --
	(115.56, 50.78) --
	(117.25, 49.69) --
	(118.94, 48.34) --
	(120.63, 47.65) --
	(122.32, 47.65) --
	(124.01, 46.96) --
	(125.70, 45.78) --
	(127.39, 45.06) --
	(129.08, 44.33) --
	(130.77, 44.08) --
	(132.46, 43.84) --
	(134.15, 43.59) --
	(135.84, 42.59) --
	(137.53, 42.08) --
	(139.22, 41.05) --
	(140.91, 40.27) --
	(142.60, 40.00) --
	(144.29, 39.47) --
	(145.98, 38.66) --
	(147.67, 38.39) --
	(149.36, 38.39);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.45) --
	( 56.40,173.23) --
	( 58.09,167.53) --
	( 59.78,160.29) --
	( 61.47,153.66) --
	( 63.16,150.56) --
	( 64.85,151.96) --
	( 66.54,152.99) --
	( 68.23,148.38) --
	( 69.92,136.93) --
	( 71.61,129.12) --
	( 73.30,122.44) --
	( 74.99,116.90) --
	( 76.68,108.58) --
	( 78.37,101.44) --
	( 80.06, 95.88) --
	( 81.75, 89.91) --
	( 83.44, 84.17) --
	( 85.13, 78.81) --
	( 86.82, 74.46) --
	( 88.51, 71.41) --
	( 90.20, 68.49) --
	( 91.89, 66.07) --
	( 93.59, 63.20) --
	( 95.28, 60.35) --
	( 96.97, 58.30) --
	( 98.66, 56.37) --
	(100.35, 54.77) --
	(102.04, 52.50) --
	(103.73, 51.86) --
	(105.42, 50.35) --
	(107.11, 48.56) --
	(108.80, 47.88) --
	(110.49, 47.19) --
	(112.18, 45.78) --
	(113.87, 44.57) --
	(115.56, 44.08) --
	(117.25, 43.59) --
	(118.94, 43.09) --
	(120.63, 42.08) --
	(122.32, 40.79) --
	(124.01, 39.74) --
	(125.70, 39.20) --
	(127.39, 38.94) --
	(129.08, 38.39);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,171.56) --
	( 58.09,165.68) --
	( 59.78,158.17) --
	( 61.47,150.56) --
	( 63.16,147.64) --
	( 64.85,149.12) --
	( 66.54,149.84) --
	( 68.23,146.12) --
	( 69.92,133.65) --
	( 71.61,124.87) --
	( 73.30,117.62) --
	( 74.99,109.79) --
	( 76.68,101.78) --
	( 78.37, 95.01) --
	( 80.06, 89.15) --
	( 81.75, 82.24) --
	( 83.44, 76.68) --
	( 85.13, 73.03) --
	( 86.82, 69.58) --
	( 88.51, 66.56) --
	( 90.20, 63.37) --
	( 91.89, 60.16) --
	( 93.59, 57.92) --
	( 95.28, 55.77) --
	( 96.97, 53.95) --
	( 98.66, 52.07) --
	(100.35, 51.00) --
	(102.04, 49.02) --
	(103.73, 47.88) --
	(105.42, 46.96) --
	(107.11, 45.54) --
	(108.80, 44.57) --
	(110.49, 44.08) --
	(112.18, 43.09) --
	(113.87, 42.08) --
	(115.56, 40.79) --
	(117.25, 39.74) --
	(118.94, 38.94) --
	(120.63, 38.66);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,176.65) --
	( 58.09,170.58) --
	( 59.78,164.59) --
	( 61.47,157.55) --
	( 63.16,151.61) --
	( 64.85,151.26) --
	( 66.54,152.30) --
	( 68.23,152.30) --
	( 69.92,144.16) --
	( 71.61,133.16) --
	( 73.30,125.55) --
	( 74.99,120.20) --
	( 76.68,112.76) --
	( 78.37,104.47) --
	( 80.06, 98.41) --
	( 81.75, 92.52) --
	( 83.44, 86.72) --
	( 85.13, 81.12) --
	( 86.82, 76.41) --
	( 88.51, 73.17) --
	( 90.20, 69.74) --
	( 91.89, 67.38) --
	( 93.59, 64.40) --
	( 95.28, 61.07) --
	( 96.97, 59.05) --
	( 98.66, 56.56) --
	(100.35, 54.97) --
	(102.04, 53.13) --
	(103.73, 51.65) --
	(105.42, 50.57) --
	(107.11, 48.79) --
	(108.80, 47.65) --
	(110.49, 46.72) --
	(112.18, 45.78) --
	(113.87, 44.33) --
	(115.56, 43.34) --
	(117.25, 43.34) --
	(118.94, 42.59) --
	(120.63, 41.31) --
	(122.32, 40.53) --
	(124.01, 39.74) --
	(125.70, 38.94) --
	(127.39, 38.66);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,179.87) --
	( 58.09,175.08) --
	( 59.78,171.07) --
	( 61.47,166.21) --
	( 63.16,161.47) --
	( 64.85,156.28) --
	( 66.54,151.26) --
	( 68.23,146.50) --
	( 69.92,142.13) --
	( 71.61,136.93) --
	( 73.30,131.18) --
	( 74.99,125.99) --
	( 76.68,121.36) --
	( 78.37,116.71) --
	( 80.06,110.96) --
	( 81.75,105.69) --
	( 83.44,100.03) --
	( 85.13, 95.88) --
	( 86.82, 91.28) --
	( 88.51, 86.15) --
	( 90.20, 82.24) --
	( 91.89, 77.89) --
	( 93.59, 75.17) --
	( 95.28, 72.45) --
	( 96.97, 70.20) --
	( 98.66, 68.02) --
	(100.35, 66.07) --
	(102.04, 63.89) --
	(103.73, 61.79) --
	(105.42, 59.98) --
	(107.11, 58.49) --
	(108.80, 56.37) --
	(110.49, 55.77) --
	(112.18, 54.57) --
	(113.87, 52.92) --
	(115.56, 51.86) --
	(117.25, 51.22) --
	(118.94, 50.35) --
	(120.63, 49.24) --
	(122.32, 48.11) --
	(124.01, 47.88) --
	(125.70, 47.19) --
	(127.39, 46.25) --
	(129.08, 45.30) --
	(130.77, 44.57) --
	(132.46, 43.84) --
	(134.15, 43.59) --
	(135.84, 43.59) --
	(137.53, 43.34) --
	(139.22, 42.34) --
	(140.91, 41.83) --
	(142.60, 41.05) --
	(144.29, 40.27) --
	(145.98, 39.74) --
	(147.67, 39.20) --
	(149.36, 38.94) --
	(151.05, 38.66) --
	(152.75, 38.39);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,175.76) --
	( 58.09,171.56) --
	( 59.78,167.01) --
	( 61.47,161.76) --
	( 63.16,156.60) --
	( 64.85,151.61) --
	( 66.54,146.89) --
	( 68.23,142.13) --
	( 69.92,137.38) --
	( 71.61,131.68) --
	( 73.30,126.43) --
	( 74.99,122.02) --
	( 76.68,117.29) --
	( 78.37,111.40) --
	( 80.06,106.49) --
	( 81.75,100.74) --
	( 83.44, 96.45) --
	( 85.13, 92.11) --
	( 86.82, 87.39) --
	( 88.51, 83.21) --
	( 90.20, 79.21) --
	( 91.89, 75.86) --
	( 93.59, 73.17) --
	( 95.28, 70.81) --
	( 96.97, 68.49) --
	( 98.66, 66.73) --
	(100.35, 64.74) --
	(102.04, 62.50) --
	(103.73, 60.71) --
	(105.42, 59.42) --
	(107.11, 57.53) --
	(108.80, 56.17) --
	(110.49, 54.97) --
	(112.18, 53.95) --
	(113.87, 52.71) --
	(115.56, 51.65) --
	(117.25, 50.78) --
	(118.94, 49.91) --
	(120.63, 48.56) --
	(122.32, 47.88) --
	(124.01, 47.42) --
	(125.70, 47.19) --
	(127.39, 46.25) --
	(129.08, 44.82) --
	(130.77, 44.57) --
	(132.46, 43.59) --
	(134.15, 43.59) --
	(135.84, 43.34) --
	(137.53, 42.84) --
	(139.22, 42.08) --
	(140.91, 41.31) --
	(142.60, 40.53) --
	(144.29, 39.74) --
	(145.98, 39.20) --
	(147.67, 38.94) --
	(149.36, 38.39) --
	(151.05, 38.39);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,176.20) --
	( 58.09,171.56) --
	( 59.78,166.74) --
	( 61.47,161.76) --
	( 63.16,155.32) --
	( 64.85,150.20) --
	( 66.54,146.12) --
	( 68.23,140.87) --
	( 69.92,135.08) --
	( 71.61,129.12) --
	( 73.30,124.19) --
	( 74.99,120.08) --
	( 76.68,114.56) --
	( 78.37,108.27) --
	( 80.06,102.64) --
	( 81.75, 97.86) --
	( 83.44, 93.83) --
	( 85.13, 89.15) --
	( 86.82, 84.29) --
	( 88.51, 79.85) --
	( 90.20, 76.55) --
	( 91.89, 73.61) --
	( 93.59, 71.26) --
	( 95.28, 68.65) --
	( 96.97, 67.21) --
	( 98.66, 64.57) --
	(100.35, 62.50) --
	(102.04, 60.35) --
	(103.73, 58.86) --
	(105.42, 57.15) --
	(107.11, 55.97) --
	(108.80, 54.77) --
	(110.49, 53.13) --
	(112.18, 52.29) --
	(113.87, 51.43) --
	(115.56, 50.13) --
	(117.25, 48.79) --
	(118.94, 48.11) --
	(120.63, 47.65) --
	(122.32, 47.19) --
	(124.01, 46.01) --
	(125.70, 45.06) --
	(127.39, 44.08) --
	(129.08, 43.84) --
	(130.77, 43.84) --
	(132.46, 43.09) --
	(134.15, 42.34) --
	(135.84, 41.57) --
	(137.53, 40.79) --
	(139.22, 39.74) --
	(140.91, 39.47) --
	(142.60, 39.20) --
	(144.29, 38.94) --
	(145.98, 38.66) --
	(147.67, 38.39);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,175.76) --
	( 58.09,170.82) --
	( 59.78,166.48) --
	( 61.47,161.18) --
	( 63.16,155.64) --
	( 64.85,150.56) --
	( 66.54,146.12) --
	( 68.23,141.30) --
	( 69.92,135.54) --
	( 71.61,129.64) --
	( 73.30,124.81) --
	( 74.99,120.63) --
	( 76.68,115.71) --
	( 78.37,109.26) --
	( 80.06,103.89) --
	( 81.75, 98.86) --
	( 83.44, 94.02) --
	( 85.13, 89.26) --
	( 86.82, 84.05) --
	( 88.51, 79.85) --
	( 90.20, 75.86) --
	( 91.89, 73.17) --
	( 93.59, 70.66) --
	( 95.28, 67.70) --
	( 96.97, 65.74) --
	( 98.66, 63.20) --
	(100.35, 60.71) --
	(102.04, 58.86) --
	(103.73, 56.56) --
	(105.42, 55.77) --
	(107.11, 53.95) --
	(108.80, 52.29) --
	(110.49, 51.65) --
	(112.18, 50.35) --
	(113.87, 48.56) --
	(115.56, 47.88) --
	(117.25, 47.19) --
	(118.94, 46.49) --
	(120.63, 45.30) --
	(122.32, 44.33) --
	(124.01, 43.84) --
	(125.70, 43.59) --
	(127.39, 43.09) --
	(129.08, 42.08) --
	(130.77, 41.31) --
	(132.46, 40.27) --
	(134.15, 39.47) --
	(135.84, 38.94) --
	(137.53, 38.39) --
	(139.22, 38.12);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,173.46) --
	( 58.09,168.57) --
	( 59.78,163.47) --
	( 61.47,157.55) --
	( 63.16,151.61) --
	( 64.85,146.50) --
	( 66.54,140.87) --
	( 68.23,135.08) --
	( 69.92,129.12) --
	( 71.61,124.13) --
	( 73.30,119.40) --
	( 74.99,113.46) --
	( 76.68,107.27) --
	( 78.37,101.87) --
	( 80.06, 96.54) --
	( 81.75, 92.41) --
	( 83.44, 87.06) --
	( 85.13, 81.74) --
	( 86.82, 78.02) --
	( 88.51, 73.75) --
	( 90.20, 71.26) --
	( 91.89, 68.02) --
	( 93.59, 66.07) --
	( 95.28, 63.37) --
	( 96.97, 60.71) --
	( 98.66, 58.30) --
	(100.35, 55.97) --
	(102.04, 54.77) --
	(103.73, 52.92) --
	(105.42, 51.43) --
	(107.11, 50.13) --
	(108.80, 48.34) --
	(110.49, 47.42) --
	(112.18, 47.19) --
	(113.87, 46.49) --
	(115.56, 44.57) --
	(117.25, 43.59) --
	(118.94, 43.34) --
	(120.63, 42.84) --
	(122.32, 42.08) --
	(124.01, 41.31) --
	(125.70, 39.47) --
	(127.39, 38.66) --
	(129.08, 38.12);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,176.87) --
	( 58.09,172.76) --
	( 59.78,168.05) --
	( 61.47,162.05) --
	( 63.16,156.92) --
	( 64.85,151.61) --
	( 66.54,147.26) --
	( 68.23,142.54) --
	( 69.92,136.47) --
	( 71.61,131.18) --
	( 73.30,126.32) --
	( 74.99,121.78) --
	( 76.68,117.68) --
	( 78.37,111.47) --
	( 80.06,106.25) --
	( 81.75,101.26) --
	( 83.44, 97.02) --
	( 85.13, 93.02) --
	( 86.82, 88.06) --
	( 88.51, 83.57) --
	( 90.20, 79.33) --
	( 91.89, 75.58) --
	( 93.59, 72.88) --
	( 95.28, 69.89) --
	( 96.97, 67.70) --
	( 98.66, 65.07) --
	(100.35, 63.02) --
	(102.04, 60.71) --
	(103.73, 58.86) --
	(105.42, 56.76) --
	(107.11, 55.57) --
	(108.80, 53.95) --
	(110.49, 52.07) --
	(112.18, 51.43) --
	(113.87, 50.35) --
	(115.56, 48.79) --
	(117.25, 47.65) --
	(118.94, 47.19) --
	(120.63, 46.72) --
	(122.32, 45.54) --
	(124.01, 44.08) --
	(125.70, 43.84) --
	(127.39, 43.34) --
	(129.08, 43.09) --
	(130.77, 42.34) --
	(132.46, 41.57) --
	(134.15, 40.53) --
	(135.84, 39.47) --
	(137.53, 38.66) --
	(139.22, 38.39) --
	(140.91, 38.12);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,177.31) --
	( 58.09,171.56) --
	( 59.78,165.95) --
	( 61.47,160.00) --
	( 63.16,154.00) --
	( 64.85,152.99) --
	( 66.54,154.33) --
	( 68.23,153.66) --
	( 69.92,145.73) --
	( 71.61,136.93) --
	( 73.30,130.16) --
	( 74.99,124.19) --
	( 76.68,118.83) --
	( 78.37,112.83) --
	( 80.06,106.17) --
	( 81.75,100.12) --
	( 83.44, 95.40) --
	( 85.13, 90.23) --
	( 86.82, 84.52) --
	( 88.51, 79.72) --
	( 90.20, 76.00) --
	( 91.89, 72.88) --
	( 93.59, 69.89) --
	( 95.28, 67.54) --
	( 96.97, 64.91) --
	( 98.66, 61.97) --
	(100.35, 59.79) --
	(102.04, 56.95) --
	(103.73, 55.77) --
	(105.42, 53.75) --
	(107.11, 52.07) --
	(108.80, 51.43) --
	(110.49, 49.69) --
	(112.18, 47.88) --
	(113.87, 47.42) --
	(115.56, 46.72) --
	(117.25, 45.54) --
	(118.94, 44.08) --
	(120.63, 43.09) --
	(122.32, 43.34) --
	(124.01, 42.34) --
	(125.70, 41.05) --
	(127.39, 40.27) --
	(129.08, 39.20) --
	(130.77, 38.12);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,174.39) --
	( 58.09,169.33) --
	( 59.78,164.03) --
	( 61.47,158.17) --
	( 63.16,156.28) --
	( 64.85,157.86) --
	( 66.54,158.48) --
	( 68.23,151.61) --
	( 69.92,142.95) --
	( 71.61,136.93) --
	( 73.30,130.16) --
	( 74.99,124.81) --
	( 76.68,120.39) --
	( 78.37,115.04) --
	( 80.06,108.66) --
	( 81.75,103.48) --
	( 83.44, 98.13) --
	( 85.13, 93.93) --
	( 86.82, 89.80) --
	( 88.51, 84.29) --
	( 90.20, 80.23) --
	( 91.89, 76.41) --
	( 93.59, 73.46) --
	( 95.28, 70.81) --
	( 96.97, 68.17) --
	( 98.66, 66.24) --
	(100.35, 63.89) --
	(102.04, 61.25) --
	(103.73, 59.42) --
	(105.42, 57.34) --
	(107.11, 55.97) --
	(108.80, 54.57) --
	(110.49, 52.71) --
	(112.18, 52.07) --
	(113.87, 50.57) --
	(115.56, 49.24) --
	(117.25, 47.88) --
	(118.94, 47.65) --
	(120.63, 46.72) --
	(122.32, 45.30) --
	(124.01, 44.33) --
	(125.70, 43.59) --
	(127.39, 43.34) --
	(129.08, 42.84) --
	(130.77, 41.83) --
	(132.46, 40.53) --
	(134.15, 40.00) --
	(135.84, 39.20) --
	(137.53, 38.66) --
	(139.22, 38.66) --
	(140.91, 38.12);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.53) --
	( 58.09,171.31) --
	( 59.78,167.27) --
	( 61.47,162.34) --
	( 63.16,157.24) --
	( 64.85,152.30) --
	( 66.54,147.26) --
	( 68.23,143.36) --
	( 69.92,138.72) --
	( 71.61,132.67) --
	( 73.30,128.06) --
	( 74.99,123.49) --
	( 76.68,119.90) --
	( 78.37,115.58) --
	( 80.06,109.56) --
	( 81.75,104.55) --
	( 83.44, 99.85) --
	( 85.13, 95.97) --
	( 86.82, 92.31) --
	( 88.51, 87.73) --
	( 90.20, 83.21) --
	( 91.89, 79.72) --
	( 93.59, 76.55) --
	( 95.28, 74.04) --
	( 96.97, 71.71) --
	( 98.66, 69.74) --
	(100.35, 67.70) --
	(102.04, 65.41) --
	(103.73, 63.72) --
	(105.42, 61.25) --
	(107.11, 59.98) --
	(108.80, 58.11) --
	(110.49, 56.56) --
	(112.18, 55.57) --
	(113.87, 54.36) --
	(115.56, 52.50) --
	(117.25, 51.86) --
	(118.94, 51.00) --
	(120.63, 49.69) --
	(122.32, 48.79) --
	(124.01, 47.88) --
	(125.70, 47.42) --
	(127.39, 46.72) --
	(129.08, 45.78) --
	(130.77, 45.30) --
	(132.46, 44.33) --
	(134.15, 43.59) --
	(135.84, 43.09) --
	(137.53, 42.84) --
	(139.22, 42.34) --
	(140.91, 41.31) --
	(142.60, 40.53) --
	(144.29, 39.74) --
	(145.98, 39.20) --
	(147.67, 38.94) --
	(149.36, 38.39) --
	(151.05, 38.66) --
	(152.75, 38.12);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,175.53) --
	( 58.09,170.33) --
	( 59.78,165.41) --
	( 61.47,160.29) --
	( 63.16,157.55) --
	( 64.85,159.09) --
	( 66.54,159.70) --
	( 68.23,154.66) --
	( 69.92,145.73) --
	( 71.61,140.45) --
	( 73.30,134.13) --
	( 74.99,129.12) --
	( 76.68,123.90) --
	( 78.37,119.65) --
	( 80.06,114.29) --
	( 81.75,108.12) --
	( 83.44,103.31) --
	( 85.13, 98.32) --
	( 86.82, 94.81) --
	( 88.51, 90.44) --
	( 90.20, 85.46) --
	( 91.89, 81.49) --
	( 93.59, 78.02) --
	( 95.28, 74.75) --
	( 96.97, 72.59) --
	( 98.66, 70.35) --
	(100.35, 68.17) --
	(102.04, 66.56) --
	(103.73, 64.74) --
	(105.42, 62.15) --
	(107.11, 60.53) --
	(108.80, 58.49) --
	(110.49, 57.15) --
	(112.18, 55.97) --
	(113.87, 54.57) --
	(115.56, 53.13) --
	(117.25, 52.07) --
	(118.94, 51.43) --
	(120.63, 49.91) --
	(122.32, 48.79) --
	(124.01, 47.88) --
	(125.70, 47.42) --
	(127.39, 46.96) --
	(129.08, 45.54) --
	(130.77, 44.82) --
	(132.46, 44.08) --
	(134.15, 43.84) --
	(135.84, 43.34) --
	(137.53, 43.09) --
	(139.22, 42.08) --
	(140.91, 41.31) --
	(142.60, 40.53) --
	(144.29, 39.47) --
	(145.98, 38.94) --
	(147.67, 38.94) --
	(149.36, 38.66);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,175.53) --
	( 58.09,170.08) --
	( 59.78,165.41) --
	( 61.47,159.09) --
	( 63.16,155.64) --
	( 64.85,157.24) --
	( 66.54,157.86) --
	( 68.23,153.66) --
	( 69.92,144.56) --
	( 71.61,138.27) --
	( 73.30,132.67) --
	( 74.99,126.43) --
	( 76.68,121.96) --
	( 78.37,116.97) --
	( 80.06,110.82) --
	( 81.75,105.12) --
	( 83.44, 99.76) --
	( 85.13, 95.88) --
	( 86.82, 91.18) --
	( 88.51, 86.15) --
	( 90.20, 82.11) --
	( 91.89, 77.89) --
	( 93.59, 74.89) --
	( 95.28, 72.30) --
	( 96.97, 69.74) --
	( 98.66, 67.86) --
	(100.35, 65.91) --
	(102.04, 63.89) --
	(103.73, 61.43) --
	(105.42, 59.98) --
	(107.11, 57.92) --
	(108.80, 55.97) --
	(110.49, 55.37) --
	(112.18, 53.33) --
	(113.87, 52.29) --
	(115.56, 51.65) --
	(117.25, 50.13) --
	(118.94, 48.56) --
	(120.63, 47.88) --
	(122.32, 47.42) --
	(124.01, 46.49) --
	(125.70, 45.54) --
	(127.39, 44.33) --
	(129.08, 43.84) --
	(130.77, 43.84) --
	(132.46, 43.34) --
	(134.15, 42.84) --
	(135.84, 41.83) --
	(137.53, 40.79) --
	(139.22, 39.47) --
	(140.91, 38.94) --
	(142.60, 38.94) --
	(144.29, 38.39);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,178.39) --
	( 58.09,174.62) --
	( 59.78,171.07) --
	( 61.47,167.27) --
	( 63.16,162.34) --
	( 64.85,158.79) --
	( 66.54,154.00) --
	( 68.23,149.84) --
	( 69.92,146.12) --
	( 71.61,142.54) --
	( 73.30,137.83) --
	( 74.99,133.65) --
	( 76.68,129.12) --
	( 78.37,124.81) --
	( 80.06,121.60) --
	( 81.75,117.68) --
	( 83.44,112.97) --
	( 85.13,107.97) --
	( 86.82,103.73) --
	( 88.51, 99.68) --
	( 90.20, 95.88) --
	( 91.89, 92.82) --
	( 93.59, 88.83) --
	( 95.28, 85.22) --
	( 96.97, 81.12) --
	( 98.66, 78.42) --
	(100.35, 75.58) --
	(102.04, 73.61) --
	(103.73, 71.71) --
	(105.42, 69.89) --
	(107.11, 68.17) --
	(108.80, 66.73) --
	(110.49, 64.74) --
	(112.18, 63.72) --
	(113.87, 61.43) --
	(115.56, 60.35) --
	(117.25, 58.86) --
	(118.94, 56.95) --
	(120.63, 56.17) --
	(122.32, 55.57) --
	(124.01, 54.16) --
	(125.70, 52.71) --
	(127.39, 52.07) --
	(129.08, 51.65) --
	(130.77, 50.78) --
	(132.46, 49.69) --
	(134.15, 48.56) --
	(135.84, 48.11) --
	(137.53, 47.65) --
	(139.22, 47.65) --
	(140.91, 46.72) --
	(142.60, 45.78) --
	(144.29, 45.06) --
	(145.98, 44.57) --
	(147.67, 43.84) --
	(149.36, 43.84) --
	(151.05, 43.59) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 42.34) --
	(157.82, 41.57) --
	(159.51, 40.53) --
	(161.20, 39.74) --
	(162.89, 38.94) --
	(164.58, 38.94) --
	(166.27, 38.66) --
	(167.96, 38.39) --
	(169.65, 38.12) --
	(171.34, 38.12);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.76) --
	( 58.09,171.07) --
	( 59.78,167.01) --
	( 61.47,161.76) --
	( 63.16,156.60) --
	( 64.85,151.96) --
	( 66.54,147.26) --
	( 68.23,142.95) --
	( 69.92,138.27) --
	( 71.61,133.16) --
	( 73.30,128.59) --
	( 74.99,124.13) --
	( 76.68,120.27) --
	( 78.37,116.24) --
	( 80.06,110.60) --
	( 81.75,105.61) --
	( 83.44,101.18) --
	( 85.13, 97.02) --
	( 86.82, 93.53) --
	( 88.51, 89.80) --
	( 90.20, 85.46) --
	( 91.89, 81.74) --
	( 93.59, 78.42) --
	( 95.28, 75.58) --
	( 96.97, 73.46) --
	( 98.66, 71.26) --
	(100.35, 69.12) --
	(102.04, 67.21) --
	(103.73, 65.07) --
	(105.42, 63.54) --
	(107.11, 61.25) --
	(108.80, 59.98) --
	(110.49, 58.11) --
	(112.18, 56.37) --
	(113.87, 55.77) --
	(115.56, 54.36) --
	(117.25, 53.13) --
	(118.94, 51.86) --
	(120.63, 51.22) --
	(122.32, 50.13) --
	(124.01, 48.79) --
	(125.70, 48.11) --
	(127.39, 47.65) --
	(129.08, 46.96) --
	(130.77, 46.25) --
	(132.46, 45.30) --
	(134.15, 44.57) --
	(135.84, 44.08) --
	(137.53, 43.84) --
	(139.22, 43.34) --
	(140.91, 42.59) --
	(142.60, 41.83) --
	(144.29, 40.79) --
	(145.98, 40.00) --
	(147.67, 39.47) --
	(149.36, 39.20) --
	(151.05, 38.66) --
	(152.75, 38.66);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.20) --
	( 58.09,171.80) --
	( 59.78,167.79) --
	( 61.47,162.34) --
	( 63.16,157.24) --
	( 64.85,152.30) --
	( 66.54,148.01) --
	( 68.23,143.76) --
	( 69.92,139.15) --
	( 71.61,133.65) --
	( 73.30,128.59) --
	( 74.99,124.42) --
	( 76.68,120.33) --
	( 78.37,115.84) --
	( 80.06,110.38) --
	( 81.75,105.45) --
	( 83.44,101.00) --
	( 85.13, 96.92) --
	( 86.82, 93.33) --
	( 88.51, 88.94) --
	( 90.20, 84.52) --
	( 91.89, 80.62) --
	( 93.59, 77.22) --
	( 95.28, 74.46) --
	( 96.97, 72.00) --
	( 98.66, 69.74) --
	(100.35, 67.86) --
	(102.04, 65.58) --
	(103.73, 63.37) --
	(105.42, 60.89) --
	(107.11, 59.61) --
	(108.80, 57.53) --
	(110.49, 56.17) --
	(112.18, 54.77) --
	(113.87, 53.13) --
	(115.56, 51.86) --
	(117.25, 51.43) --
	(118.94, 50.13) --
	(120.63, 48.79) --
	(122.32, 47.65) --
	(124.01, 47.42) --
	(125.70, 46.72) --
	(127.39, 45.78) --
	(129.08, 44.57) --
	(130.77, 43.59) --
	(132.46, 43.34) --
	(134.15, 43.09) --
	(135.84, 42.59) --
	(137.53, 41.83) --
	(139.22, 41.05) --
	(140.91, 39.74) --
	(142.60, 39.47) --
	(144.29, 39.20) --
	(145.98, 38.39);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.65) --
	( 58.09,172.52) --
	( 59.78,169.08) --
	( 61.47,165.13) --
	( 63.16,160.00) --
	( 64.85,155.96) --
	( 66.54,151.26) --
	( 68.23,147.64) --
	( 69.92,144.16) --
	( 71.61,139.59) --
	( 73.30,135.08) --
	( 74.99,130.67) --
	( 76.68,126.43) --
	( 78.37,123.38) --
	( 80.06,119.77) --
	( 81.75,116.04) --
	( 83.44,111.04) --
	( 85.13,106.56) --
	( 86.82,102.72) --
	( 88.51, 98.59) --
	( 90.20, 95.20) --
	( 91.89, 92.21) --
	( 93.59, 87.84) --
	( 95.28, 84.05) --
	( 96.97, 80.36) --
	( 98.66, 77.09) --
	(100.35, 74.75) --
	(102.04, 72.30) --
	(103.73, 70.20) --
	(105.42, 68.33) --
	(107.11, 66.07) --
	(108.80, 64.06) --
	(110.49, 61.79) --
	(112.18, 60.16) --
	(113.87, 58.68) --
	(115.56, 56.56) --
	(117.25, 55.77) --
	(118.94, 53.95) --
	(120.63, 52.71) --
	(122.32, 51.86) --
	(124.01, 51.00) --
	(125.70, 49.91) --
	(127.39, 48.56) --
	(129.08, 47.65) --
	(130.77, 47.65) --
	(132.46, 46.96) --
	(134.15, 46.49) --
	(135.84, 45.06) --
	(137.53, 43.84) --
	(139.22, 43.59) --
	(140.91, 43.34) --
	(142.60, 43.09) --
	(144.29, 42.34) --
	(145.98, 41.83) --
	(147.67, 41.05) --
	(149.36, 40.00) --
	(151.05, 38.94) --
	(152.75, 38.66) --
	(154.44, 38.66) --
	(156.13, 38.12);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,177.31) --
	( 58.09,172.76) --
	( 59.78,168.57) --
	( 61.47,163.75) --
	( 63.16,158.48) --
	( 64.85,154.00) --
	( 66.54,149.12) --
	( 68.23,144.95) --
	( 69.92,140.87) --
	( 71.61,135.08) --
	( 73.30,130.67) --
	( 74.99,125.77) --
	( 76.68,121.96) --
	( 78.37,118.07) --
	( 80.06,113.04) --
	( 81.75,108.04) --
	( 83.44,103.40) --
	( 85.13, 99.32) --
	( 86.82, 95.97) --
	( 88.51, 92.00) --
	( 90.20, 87.95) --
	( 91.89, 84.05) --
	( 93.59, 80.23) --
	( 95.28, 77.36) --
	( 96.97, 74.89) --
	( 98.66, 72.45) --
	(100.35, 70.50) --
	(102.04, 68.49) --
	(103.73, 67.21) --
	(105.42, 64.57) --
	(107.11, 63.02) --
	(108.80, 61.43) --
	(110.49, 59.61) --
	(112.18, 57.72) --
	(113.87, 56.56) --
	(115.56, 55.57) --
	(117.25, 54.16) --
	(118.94, 52.71) --
	(120.63, 52.07) --
	(122.32, 51.00) --
	(124.01, 49.91) --
	(125.70, 48.79) --
	(127.39, 48.11) --
	(129.08, 47.88) --
	(130.77, 47.19) --
	(132.46, 46.25) --
	(134.15, 45.30) --
	(135.84, 44.57) --
	(137.53, 43.84) --
	(139.22, 43.84) --
	(140.91, 43.34) --
	(142.60, 42.84) --
	(144.29, 41.83) --
	(145.98, 40.79) --
	(147.67, 40.27) --
	(149.36, 39.47) --
	(151.05, 39.20) --
	(152.75, 38.66) --
	(154.44, 38.66) --
	(156.13, 38.39);
\definecolor{drawColor}{RGB}{71,44,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,176.65) --
	( 58.09,172.52) --
	( 59.78,168.82) --
	( 61.47,164.86) --
	( 63.16,160.29) --
	( 64.85,156.28) --
	( 66.54,151.61) --
	( 68.23,147.64) --
	( 69.92,144.16) --
	( 71.61,140.02) --
	( 73.30,135.08) --
	( 74.99,130.67) --
	( 76.68,126.43) --
	( 78.37,123.14) --
	( 80.06,119.77) --
	( 81.75,115.58) --
	( 83.44,111.04) --
	( 85.13,106.49) --
	( 86.82,102.21) --
	( 88.51, 98.68) --
	( 90.20, 95.10) --
	( 91.89, 92.00) --
	( 93.59, 88.06) --
	( 95.28, 84.05) --
	( 96.97, 80.99) --
	( 98.66, 77.89) --
	(100.35, 75.58) --
	(102.04, 73.17) --
	(103.73, 71.56) --
	(105.42, 69.27) --
	(107.11, 67.86) --
	(108.80, 65.91) --
	(110.49, 64.23) --
	(112.18, 62.15) --
	(113.87, 60.71) --
	(115.56, 59.24) --
	(117.25, 57.72) --
	(118.94, 56.37) --
	(120.63, 55.37) --
	(122.32, 54.16) --
	(124.01, 52.71) --
	(125.70, 51.86) --
	(127.39, 51.43) --
	(129.08, 50.13) --
	(130.77, 49.24) --
	(132.46, 48.11) --
	(134.15, 47.88) --
	(135.84, 47.65) --
	(137.53, 46.72) --
	(139.22, 46.01) --
	(140.91, 44.82) --
	(142.60, 44.33) --
	(144.29, 43.84) --
	(145.98, 43.84) --
	(147.67, 43.09) --
	(149.36, 42.84) --
	(151.05, 42.08) --
	(152.75, 41.05) --
	(154.44, 40.00) --
	(156.13, 39.74) --
	(157.82, 39.47) --
	(159.51, 38.94) --
	(161.20, 38.66) --
	(162.89, 38.39);
\definecolor{drawColor}{RGB}{71,46,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,176.65) --
	( 58.09,171.80) --
	( 59.78,167.53) --
	( 61.47,162.62) --
	( 63.16,159.09) --
	( 64.85,160.00) --
	( 66.54,160.59) --
	( 68.23,158.17) --
	( 69.92,149.12) --
	( 71.61,144.16) --
	( 73.30,138.72) --
	( 74.99,133.65) --
	( 76.68,128.06) --
	( 78.37,124.01) --
	( 80.06,119.90) --
	( 81.75,115.44) --
	( 83.44,109.64) --
	( 85.13,104.64) --
	( 86.82,100.39) --
	( 88.51, 96.45) --
	( 90.20, 92.52) --
	( 91.89, 88.61) --
	( 93.59, 84.05) --
	( 95.28, 80.74) --
	( 96.97, 78.02) --
	( 98.66, 74.60) --
	(100.35, 72.74) --
	(102.04, 70.50) --
	(103.73, 68.33) --
	(105.42, 66.89) --
	(107.11, 64.57) --
	(108.80, 63.02) --
	(110.49, 60.71) --
	(112.18, 59.24) --
	(113.87, 57.72) --
	(115.56, 56.17) --
	(117.25, 55.17) --
	(118.94, 53.75) --
	(120.63, 52.29) --
	(122.32, 51.65) --
	(124.01, 50.57) --
	(125.70, 49.46) --
	(127.39, 48.34) --
	(129.08, 47.65) --
	(130.77, 47.65) --
	(132.46, 46.01) --
	(134.15, 45.06) --
	(135.84, 44.33) --
	(137.53, 43.59) --
	(139.22, 43.59) --
	(140.91, 43.09) --
	(142.60, 42.08) --
	(144.29, 41.57) --
	(145.98, 40.79) --
	(147.67, 39.74) --
	(149.36, 39.20) --
	(151.05, 38.66) --
	(152.75, 38.39) --
	(154.44, 38.12);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,178.17) --
	( 58.09,173.70) --
	( 59.78,169.33) --
	( 61.47,165.41) --
	( 63.16,161.76) --
	( 64.85,162.62) --
	( 66.54,163.75) --
	( 68.23,160.89) --
	( 69.92,151.96) --
	( 71.61,147.26) --
	( 73.30,143.36) --
	( 74.99,138.27) --
	( 76.68,133.16) --
	( 78.37,129.12) --
	( 80.06,124.47) --
	( 81.75,121.12) --
	( 83.44,117.10) --
	( 85.13,111.76) --
	( 86.82,107.19) --
	( 88.51,103.23) --
	( 90.20, 98.77) --
	( 91.89, 95.20) --
	( 93.59, 91.90) --
	( 95.28, 88.28) --
	( 96.97, 84.40) --
	( 98.66, 80.62) --
	(100.35, 77.62) --
	(102.04, 75.44) --
	(103.73, 72.88) --
	(105.42, 71.11) --
	(107.11, 68.96) --
	(108.80, 67.54) --
	(110.49, 65.41) --
	(112.18, 63.89) --
	(113.87, 61.79) --
	(115.56, 60.16) --
	(117.25, 58.68) --
	(118.94, 56.95) --
	(120.63, 55.97) --
	(122.32, 54.97) --
	(124.01, 53.33) --
	(125.70, 52.50) --
	(127.39, 51.43) --
	(129.08, 50.57) --
	(130.77, 49.69) --
	(132.46, 48.34) --
	(134.15, 47.65) --
	(135.84, 47.65) --
	(137.53, 46.72) --
	(139.22, 45.54) --
	(140.91, 44.57) --
	(142.60, 44.08) --
	(144.29, 43.59) --
	(145.98, 43.34) --
	(147.67, 43.09) --
	(149.36, 42.59) --
	(151.05, 41.57) --
	(152.75, 40.79) --
	(154.44, 39.74) --
	(156.13, 39.47) --
	(157.82, 39.20) --
	(159.51, 38.94) --
	(161.20, 38.66) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.53) --
	( 58.09,171.07) --
	( 59.78,167.01) --
	( 61.47,162.34) --
	( 63.16,162.05) --
	( 64.85,163.19) --
	( 66.54,162.34) --
	( 68.23,154.33) --
	( 69.92,148.38) --
	( 71.61,144.16) --
	( 73.30,140.02) --
	( 74.99,134.60) --
	( 76.68,129.64) --
	( 78.37,125.55) --
	( 80.06,121.06) --
	( 81.75,117.81) --
	( 83.44,112.19) --
	( 85.13,107.19) --
	( 86.82,102.81) --
	( 88.51, 98.86) --
	( 90.20, 95.30) --
	( 91.89, 91.70) --
	( 93.59, 87.39) --
	( 95.28, 83.81) --
	( 96.97, 80.11) --
	( 98.66, 77.09) --
	(100.35, 74.75) --
	(102.04, 72.88) --
	(103.73, 70.81) --
	(105.42, 68.17) --
	(107.11, 67.05) --
	(108.80, 65.07) --
	(110.49, 63.20) --
	(112.18, 61.07) --
	(113.87, 59.61) --
	(115.56, 57.92) --
	(117.25, 56.17) --
	(118.94, 55.57) --
	(120.63, 54.16) --
	(122.32, 52.71) --
	(124.01, 51.86) --
	(125.70, 51.00) --
	(127.39, 49.91) --
	(129.08, 48.79) --
	(130.77, 47.88) --
	(132.46, 47.42) --
	(134.15, 46.72) --
	(135.84, 45.54) --
	(137.53, 45.06) --
	(139.22, 44.08) --
	(140.91, 43.59) --
	(142.60, 43.34) --
	(144.29, 42.84) --
	(145.98, 42.34) --
	(147.67, 41.83) --
	(149.36, 40.79) --
	(151.05, 40.00) --
	(152.75, 39.47) --
	(154.44, 38.94) --
	(156.13, 38.66) --
	(157.82, 38.66);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,178.39) --
	( 58.09,174.39) --
	( 59.78,170.33) --
	( 61.47,166.48) --
	( 63.16,161.76) --
	( 64.85,157.24) --
	( 66.54,152.65) --
	( 68.23,148.38) --
	( 69.92,144.56) --
	( 71.61,140.87) --
	( 73.30,136.47) --
	( 74.99,131.68) --
	( 76.68,127.52) --
	( 78.37,123.73) --
	( 80.06,120.20) --
	( 81.75,116.51) --
	( 83.44,112.33) --
	( 85.13,107.66) --
	( 86.82,103.40) --
	( 88.51, 99.76) --
	( 90.20, 95.88) --
	( 91.89, 93.02) --
	( 93.59, 89.26) --
	( 95.28, 85.34) --
	( 96.97, 82.11) --
	( 98.66, 79.08) --
	(100.35, 76.95) --
	(102.04, 74.46) --
	(103.73, 72.59) --
	(105.42, 70.35) --
	(107.11, 68.65) --
	(108.80, 67.54) --
	(110.49, 65.41) --
	(112.18, 63.72) --
	(113.87, 61.79) --
	(115.56, 60.35) --
	(117.25, 59.05) --
	(118.94, 57.34) --
	(120.63, 56.17) --
	(122.32, 55.37) --
	(124.01, 53.95) --
	(125.70, 52.92) --
	(127.39, 52.07) --
	(129.08, 51.43) --
	(130.77, 50.35) --
	(132.46, 49.24) --
	(134.15, 48.34) --
	(135.84, 47.88) --
	(137.53, 47.42) --
	(139.22, 46.72) --
	(140.91, 45.78) --
	(142.60, 45.06) --
	(144.29, 44.33) --
	(145.98, 43.84) --
	(147.67, 43.84) --
	(149.36, 43.59) --
	(151.05, 42.84) --
	(152.75, 42.08) --
	(154.44, 41.31) --
	(156.13, 40.79) --
	(157.82, 40.00) --
	(159.51, 38.94) --
	(161.20, 38.94) --
	(162.89, 38.66) --
	(164.58, 38.66) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,180.08) --
	( 58.09,175.98) --
	( 59.78,172.28) --
	( 61.47,168.82) --
	( 63.16,164.59) --
	( 64.85,160.29) --
	( 66.54,156.28) --
	( 68.23,151.96) --
	( 69.92,148.38) --
	( 71.61,144.95) --
	( 73.30,141.30) --
	( 74.99,137.38) --
	( 76.68,133.16) --
	( 78.37,129.12) --
	( 80.06,125.94) --
	( 81.75,122.56) --
	( 83.44,119.21) --
	( 85.13,115.91) --
	( 86.82,111.25) --
	( 88.51,107.43) --
	( 90.20,103.40) --
	( 91.89,100.30) --
	( 93.59, 97.02) --
	( 95.28, 93.83) --
	( 96.97, 90.97) --
	( 98.66, 87.06) --
	(100.35, 83.69) --
	(102.04, 80.87) --
	(103.73, 78.02) --
	(105.42, 75.44) --
	(107.11, 73.46) --
	(108.80, 71.71) --
	(110.49, 70.05) --
	(112.18, 68.02) --
	(113.87, 66.89) --
	(115.56, 65.07) --
	(117.25, 63.54) --
	(118.94, 61.61) --
	(120.63, 60.35) --
	(122.32, 59.42) --
	(124.01, 57.34) --
	(125.70, 56.37) --
	(127.39, 55.57) --
	(129.08, 54.36) --
	(130.77, 53.33) --
	(132.46, 52.07) --
	(134.15, 51.65) --
	(135.84, 50.78) --
	(137.53, 49.91) --
	(139.22, 49.02) --
	(140.91, 48.11) --
	(142.60, 47.88) --
	(144.29, 47.19) --
	(145.98, 46.49) --
	(147.67, 45.78) --
	(149.36, 44.82) --
	(151.05, 44.82) --
	(152.75, 44.08) --
	(154.44, 43.84) --
	(156.13, 43.59) --
	(157.82, 43.09) --
	(159.51, 42.59) --
	(161.20, 41.57) --
	(162.89, 41.05) --
	(164.58, 40.79) --
	(166.27, 40.00) --
	(167.96, 39.47) --
	(169.65, 38.94) --
	(171.34, 38.66) --
	(173.03, 38.66) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,176.87) --
	( 58.09,172.76) --
	( 59.78,168.57) --
	( 61.47,163.75) --
	( 63.16,160.89) --
	( 64.85,161.76) --
	( 66.54,162.62) --
	( 68.23,160.29) --
	( 69.92,150.91) --
	( 71.61,146.50) --
	( 73.30,142.54) --
	( 74.99,137.83) --
	( 76.68,133.16) --
	( 78.37,128.59) --
	( 80.06,124.36) --
	( 81.75,120.82) --
	( 83.44,116.71) --
	( 85.13,112.12) --
	( 86.82,107.19) --
	( 88.51,103.23) --
	( 90.20, 99.32) --
	( 91.89, 95.49) --
	( 93.59, 92.62) --
	( 95.28, 88.50) --
	( 96.97, 84.99) --
	( 98.66, 81.62) --
	(100.35, 78.55) --
	(102.04, 75.86) --
	(103.73, 73.17) --
	(105.42, 71.41) --
	(107.11, 69.27) --
	(108.80, 67.54) --
	(110.49, 65.41) --
	(112.18, 63.89) --
	(113.87, 61.79) --
	(115.56, 60.16) --
	(117.25, 58.68) --
	(118.94, 56.76) --
	(120.63, 55.77) --
	(122.32, 54.77) --
	(124.01, 53.33) --
	(125.70, 52.29) --
	(127.39, 51.65) --
	(129.08, 50.35) --
	(130.77, 49.02) --
	(132.46, 47.88) --
	(134.15, 47.65) --
	(135.84, 46.96) --
	(137.53, 46.25) --
	(139.22, 45.30) --
	(140.91, 44.57) --
	(142.60, 43.59) --
	(144.29, 43.59) --
	(145.98, 43.34) --
	(147.67, 42.59) --
	(149.36, 42.08) --
	(151.05, 41.31) --
	(152.75, 40.27) --
	(154.44, 39.47) --
	(156.13, 39.20) --
	(157.82, 38.94) --
	(159.51, 38.66) --
	(161.20, 38.12);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,182.11) --
	( 58.09,179.45) --
	( 59.78,176.65) --
	( 61.47,173.93) --
	( 63.16,171.31) --
	( 64.85,168.31) --
	( 66.54,165.95) --
	( 68.23,162.34) --
	( 69.92,159.39) --
	( 71.61,155.96) --
	( 73.30,152.99) --
	( 74.99,150.20) --
	( 76.68,147.64) --
	( 78.37,144.95) --
	( 80.06,142.54) --
	( 81.75,139.15) --
	( 83.44,136.01) --
	( 85.13,133.16) --
	( 86.82,129.64) --
	( 88.51,126.98) --
	( 90.20,124.30) --
	( 91.89,121.48) --
	( 93.59,119.02) --
	( 95.28,115.98) --
	( 96.97,112.55) --
	( 98.66,109.04) --
	(100.35,105.61) --
	(102.04,102.72) --
	(103.73, 99.85) --
	(105.42, 97.02) --
	(107.11, 94.62) --
	(108.80, 91.90) --
	(110.49, 89.26) --
	(112.18, 85.92) --
	(113.87, 82.85) --
	(115.56, 80.62) --
	(117.25, 78.29) --
	(118.94, 76.14) --
	(120.63, 74.46) --
	(122.32, 72.74) --
	(124.01, 70.96) --
	(125.70, 69.89) --
	(127.39, 68.33) --
	(129.08, 67.21) --
	(130.77, 65.58) --
	(132.46, 64.23) --
	(134.15, 62.85) --
	(135.84, 61.43) --
	(137.53, 60.53) --
	(139.22, 59.24) --
	(140.91, 58.11) --
	(142.60, 56.56) --
	(144.29, 56.17) --
	(145.98, 55.57) --
	(147.67, 54.57) --
	(149.36, 53.75) --
	(151.05, 52.71) --
	(152.75, 52.07) --
	(154.44, 51.86) --
	(156.13, 51.00) --
	(157.82, 50.13) --
	(159.51, 49.46) --
	(161.20, 48.56) --
	(162.89, 48.11) --
	(164.58, 47.65) --
	(166.27, 47.65) --
	(167.96, 46.96) --
	(169.65, 46.25) --
	(171.34, 45.78) --
	(173.03, 45.30) --
	(174.72, 44.57) --
	(176.41, 44.33) --
	(178.10, 44.08) --
	(179.79, 43.84) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 43.09) --
	(186.55, 42.34) --
	(188.24, 41.83) --
	(189.93, 41.57) --
	(191.62, 41.05) --
	(193.31, 40.53) --
	(195.00, 39.74) --
	(196.69, 39.20);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.74) --
	( 58.09,174.16) --
	( 59.78,170.82) --
	( 61.47,168.05) --
	( 63.16,163.47) --
	( 64.85,159.09) --
	( 66.54,155.32) --
	( 68.23,151.61) --
	( 69.92,148.38) --
	( 71.61,144.95) --
	( 73.30,141.71) --
	( 74.99,137.38) --
	( 76.68,133.65) --
	( 78.37,130.16) --
	( 80.06,126.32) --
	( 81.75,123.14) --
	( 83.44,120.14) --
	( 85.13,116.97) --
	( 86.82,112.62) --
	( 88.51,108.50) --
	( 90.20,105.04) --
	( 91.89,101.44) --
	( 93.59, 98.32) --
	( 95.28, 95.20) --
	( 96.97, 92.31) --
	( 98.66, 89.05) --
	(100.35, 85.11) --
	(102.04, 82.24) --
	(103.73, 79.33) --
	(105.42, 76.82) --
	(107.11, 74.46) --
	(108.80, 72.59) --
	(110.49, 70.81) --
	(112.18, 68.65) --
	(113.87, 67.21) --
	(115.56, 65.58) --
	(117.25, 63.72) --
	(118.94, 62.15) --
	(120.63, 60.35) --
	(122.32, 59.42) --
	(124.01, 57.53) --
	(125.70, 56.17) --
	(127.39, 55.57) --
	(129.08, 54.36) --
	(130.77, 52.71) --
	(132.46, 51.86) --
	(134.15, 51.86) --
	(135.84, 50.78) --
	(137.53, 50.13) --
	(139.22, 48.34) --
	(140.91, 47.65) --
	(142.60, 47.65) --
	(144.29, 47.42) --
	(145.98, 46.72) --
	(147.67, 45.54) --
	(149.36, 44.82) --
	(151.05, 43.84) --
	(152.75, 43.34) --
	(154.44, 43.34) --
	(156.13, 43.09) --
	(157.82, 42.59) --
	(159.51, 42.08) --
	(161.20, 41.31) --
	(162.89, 41.31) --
	(164.58, 39.74) --
	(166.27, 39.47) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.39);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.45) --
	( 56.40,175.31) --
	( 58.09,171.31) --
	( 59.78,167.01) --
	( 61.47,163.19) --
	( 63.16,158.17) --
	( 64.85,153.66) --
	( 66.54,149.84) --
	( 68.23,146.12) --
	( 69.92,142.54) --
	( 71.61,137.83) --
	( 73.30,133.65) --
	( 74.99,129.12) --
	( 76.68,125.60) --
	( 78.37,122.02) --
	( 80.06,118.70) --
	( 81.75,114.70) --
	( 83.44,109.93) --
	( 85.13,106.09) --
	( 86.82,101.52) --
	( 88.51, 98.59) --
	( 90.20, 95.30) --
	( 91.89, 92.21) --
	( 93.59, 88.39) --
	( 95.28, 84.64) --
	( 96.97, 81.49) --
	( 98.66, 78.42) --
	(100.35, 76.14) --
	(102.04, 73.61) --
	(103.73, 71.56) --
	(105.42, 69.58) --
	(107.11, 67.86) --
	(108.80, 66.40) --
	(110.49, 64.23) --
	(112.18, 62.67) --
	(113.87, 60.71) --
	(115.56, 59.61) --
	(117.25, 57.34) --
	(118.94, 56.17) --
	(120.63, 55.57) --
	(122.32, 54.36) --
	(124.01, 53.13) --
	(125.70, 51.86) --
	(127.39, 51.43) --
	(129.08, 50.78) --
	(130.77, 49.24) --
	(132.46, 47.88) --
	(134.15, 47.42) --
	(135.84, 47.42) --
	(137.53, 46.49) --
	(139.22, 46.01) --
	(140.91, 45.06) --
	(142.60, 44.08) --
	(144.29, 43.59) --
	(145.98, 43.59) --
	(147.67, 43.34) --
	(149.36, 42.84) --
	(151.05, 41.83) --
	(152.75, 41.31) --
	(154.44, 40.53) --
	(156.13, 40.00) --
	(157.82, 39.20) --
	(159.51, 38.66) --
	(161.20, 38.66) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{68,59,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,179.66) --
	( 58.09,176.20) --
	( 59.78,172.76) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,161.47) --
	( 66.54,157.86) --
	( 68.23,153.33) --
	( 69.92,150.20) --
	( 71.61,146.89) --
	( 73.30,143.76) --
	( 74.99,140.45) --
	( 76.68,136.01) --
	( 78.37,131.68) --
	( 80.06,128.59) --
	( 81.75,125.04) --
	( 83.44,122.20) --
	( 85.13,118.77) --
	( 86.82,115.31) --
	( 88.51,111.33) --
	( 90.20,107.58) --
	( 91.89,103.65) --
	( 93.59,100.47) --
	( 95.28, 97.11) --
	( 96.97, 94.02) --
	( 98.66, 91.18) --
	(100.35, 87.50) --
	(102.04, 84.40) --
	(103.73, 81.37) --
	(105.42, 78.81) --
	(107.11, 76.55) --
	(108.80, 74.18) --
	(110.49, 72.30) --
	(112.18, 70.35) --
	(113.87, 68.96) --
	(115.56, 67.38) --
	(117.25, 65.91) --
	(118.94, 64.23) --
	(120.63, 63.02) --
	(122.32, 61.07) --
	(124.01, 59.98) --
	(125.70, 58.49) --
	(127.39, 56.95) --
	(129.08, 55.97) --
	(130.77, 55.37) --
	(132.46, 54.57) --
	(134.15, 52.92) --
	(135.84, 51.65) --
	(137.53, 51.65) --
	(139.22, 50.78) --
	(140.91, 50.13) --
	(142.60, 49.02) --
	(144.29, 47.65) --
	(145.98, 47.42) --
	(147.67, 47.42) --
	(149.36, 46.96) --
	(151.05, 46.25) --
	(152.75, 45.54) --
	(154.44, 44.82) --
	(156.13, 44.33) --
	(157.82, 44.08) --
	(159.51, 43.34) --
	(161.20, 43.34) --
	(162.89, 43.09) --
	(164.58, 42.59) --
	(166.27, 42.08) --
	(167.96, 41.31) --
	(169.65, 40.27) --
	(171.34, 39.74) --
	(173.03, 39.47) --
	(174.72, 38.66) --
	(176.41, 38.39) --
	(178.10, 38.39);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.96) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,167.27) --
	( 63.16,163.19) --
	( 64.85,158.79) --
	( 66.54,154.33) --
	( 68.23,150.91) --
	( 69.92,147.64) --
	( 71.61,144.56) --
	( 73.30,140.45) --
	( 74.99,136.47) --
	( 76.68,132.18) --
	( 78.37,128.06) --
	( 80.06,124.81) --
	( 81.75,121.90) --
	( 83.44,118.32) --
	( 85.13,114.90) --
	( 86.82,110.38) --
	( 88.51,106.64) --
	( 90.20,102.38) --
	( 91.89, 99.32) --
	( 93.59, 96.16) --
	( 95.28, 93.23) --
	( 96.97, 89.91) --
	( 98.66, 86.49) --
	(100.35, 83.21) --
	(102.04, 80.36) --
	(103.73, 78.02) --
	(105.42, 75.72) --
	(107.11, 74.04) --
	(108.80, 72.00) --
	(110.49, 70.35) --
	(112.18, 68.49) --
	(113.87, 67.21) --
	(115.56, 65.74) --
	(117.25, 64.06) --
	(118.94, 62.67) --
	(120.63, 60.89) --
	(122.32, 59.61) --
	(124.01, 58.11) --
	(125.70, 56.95) --
	(127.39, 55.97) --
	(129.08, 55.37) --
	(130.77, 54.16) --
	(132.46, 52.92) --
	(134.15, 52.07) --
	(135.84, 51.65) --
	(137.53, 50.78) --
	(139.22, 49.69) --
	(140.91, 48.79) --
	(142.60, 47.88) --
	(144.29, 47.65) --
	(145.98, 47.42) --
	(147.67, 46.72) --
	(149.36, 45.78) --
	(151.05, 45.06) --
	(152.75, 44.33) --
	(154.44, 43.59) --
	(156.13, 43.59) --
	(157.82, 43.34) --
	(159.51, 42.84) --
	(161.20, 42.34) --
	(162.89, 41.57) --
	(164.58, 40.79) --
	(166.27, 40.27) --
	(167.96, 39.47) --
	(169.65, 39.20) --
	(171.34, 38.94) --
	(173.03, 38.39) --
	(174.72, 38.39) --
	(176.41, 38.12);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.65) --
	( 58.09,172.99) --
	( 59.78,169.58) --
	( 61.47,165.95) --
	( 63.16,161.76) --
	( 64.85,157.86) --
	( 66.54,153.66) --
	( 68.23,150.20) --
	( 69.92,146.89) --
	( 71.61,143.76) --
	( 73.30,140.02) --
	( 74.99,136.01) --
	( 76.68,131.68) --
	( 78.37,128.59) --
	( 80.06,125.10) --
	( 81.75,121.84) --
	( 83.44,118.70) --
	( 85.13,115.24) --
	( 86.82,110.67) --
	( 88.51,107.27) --
	( 90.20,103.14) --
	( 91.89,100.03) --
	( 93.59, 96.83) --
	( 95.28, 93.83) --
	( 96.97, 91.28) --
	( 98.66, 87.39) --
	(100.35, 84.29) --
	(102.04, 81.37) --
	(103.73, 78.55) --
	(105.42, 76.68) --
	(107.11, 74.32) --
	(108.80, 72.74) --
	(110.49, 71.11) --
	(112.18, 69.58) --
	(113.87, 68.17) --
	(115.56, 66.56) --
	(117.25, 65.07) --
	(118.94, 63.54) --
	(120.63, 62.15) --
	(122.32, 60.53) --
	(124.01, 59.42) --
	(125.70, 57.72) --
	(127.39, 56.56) --
	(129.08, 56.17) --
	(130.77, 54.97) --
	(132.46, 53.95) --
	(134.15, 52.50) --
	(135.84, 52.07) --
	(137.53, 51.65) --
	(139.22, 50.78) --
	(140.91, 49.69) --
	(142.60, 48.34) --
	(144.29, 47.88) --
	(145.98, 47.65) --
	(147.67, 47.42) --
	(149.36, 46.72) --
	(151.05, 45.78) --
	(152.75, 45.06) --
	(154.44, 44.33) --
	(156.13, 43.59) --
	(157.82, 43.34) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 42.59) --
	(164.58, 42.08) --
	(166.27, 41.31) --
	(167.96, 40.79) --
	(169.65, 39.74) --
	(171.34, 39.47) --
	(173.03, 39.20) --
	(174.72, 38.39) --
	(176.41, 38.39) --
	(178.10, 38.12);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,177.96) --
	( 58.09,173.93) --
	( 59.78,169.58) --
	( 61.47,165.41) --
	( 63.16,162.05) --
	( 64.85,162.91) --
	( 66.54,163.75) --
	( 68.23,160.59) --
	( 69.92,151.96) --
	( 71.61,147.64) --
	( 73.30,144.16) --
	( 74.99,140.02) --
	( 76.68,135.08) --
	( 78.37,130.67) --
	( 80.06,126.98) --
	( 81.75,123.26) --
	( 83.44,119.58) --
	( 85.13,115.98) --
	( 86.82,110.96) --
	( 88.51,106.88) --
	( 90.20,103.14) --
	( 91.89, 98.95) --
	( 93.59, 95.88) --
	( 95.28, 92.72) --
	( 96.97, 89.26) --
	( 98.66, 85.80) --
	(100.35, 82.24) --
	(102.04, 79.59) --
	(103.73, 76.68) --
	(105.42, 74.46) --
	(107.11, 72.88) --
	(108.80, 70.81) --
	(110.49, 68.96) --
	(112.18, 67.38) --
	(113.87, 66.07) --
	(115.56, 63.72) --
	(117.25, 62.50) --
	(118.94, 60.89) --
	(120.63, 59.42) --
	(122.32, 57.92) --
	(124.01, 56.37) --
	(125.70, 55.97) --
	(127.39, 54.77) --
	(129.08, 53.54) --
	(130.77, 52.29) --
	(132.46, 51.86) --
	(134.15, 51.22) --
	(135.84, 50.35) --
	(137.53, 48.79) --
	(139.22, 47.88) --
	(140.91, 47.88) --
	(142.60, 47.19) --
	(144.29, 46.25) --
	(145.98, 45.30) --
	(147.67, 44.57) --
	(149.36, 43.59) --
	(151.05, 43.09) --
	(152.75, 43.59) --
	(154.44, 43.34) --
	(156.13, 42.34) --
	(157.82, 41.57) --
	(159.51, 41.05) --
	(161.20, 39.74) --
	(162.89, 39.47) --
	(164.58, 39.20) --
	(166.27, 38.39) --
	(167.96, 38.12) --
	(169.65, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,176.43) --
	( 58.09,171.80) --
	( 59.78,166.74) --
	( 61.47,161.47) --
	( 63.16,157.24) --
	( 64.85,157.55) --
	( 66.54,158.79) --
	( 68.23,156.92) --
	( 69.92,148.38) --
	( 71.61,142.54) --
	( 73.30,136.47) --
	( 74.99,131.18) --
	( 76.68,126.98) --
	( 78.37,122.67) --
	( 80.06,118.51) --
	( 81.75,113.25) --
	( 83.44,108.35) --
	( 85.13,103.48) --
	( 86.82, 99.14) --
	( 88.51, 95.88) --
	( 90.20, 91.90) --
	( 91.89, 88.28) --
	( 93.59, 84.05) --
	( 95.28, 80.62) --
	( 96.97, 77.62) --
	( 98.66, 74.89) --
	(100.35, 73.03) --
	(102.04, 70.81) --
	(103.73, 68.81) --
	(105.42, 67.38) --
	(107.11, 65.24) --
	(108.80, 63.37) --
	(110.49, 61.43) --
	(112.18, 59.79) --
	(113.87, 58.30) --
	(115.56, 56.37) --
	(117.25, 55.57) --
	(118.94, 53.95) --
	(120.63, 52.71) --
	(122.32, 51.65) --
	(124.01, 51.00) --
	(125.70, 49.46) --
	(127.39, 48.56) --
	(129.08, 47.65) --
	(130.77, 47.65) --
	(132.46, 46.25) --
	(134.15, 45.06) --
	(135.84, 44.33) --
	(137.53, 43.84) --
	(139.22, 43.34) --
	(140.91, 43.09) --
	(142.60, 42.08) --
	(144.29, 41.31) --
	(145.98, 40.53) --
	(147.67, 39.47) --
	(149.36, 39.20) --
	(151.05, 38.66) --
	(152.75, 38.66);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,177.96) --
	( 58.09,172.99) --
	( 59.78,168.82) --
	( 61.47,163.47) --
	( 63.16,158.79) --
	( 64.85,158.48) --
	( 66.54,159.09) --
	( 68.23,158.79) --
	( 69.92,149.84) --
	( 71.61,144.56) --
	( 73.30,139.59) --
	( 74.99,133.65) --
	( 76.68,128.59) --
	( 78.37,124.36) --
	( 80.06,120.33) --
	( 81.75,116.57) --
	( 83.44,111.11) --
	( 85.13,106.01) --
	( 86.82,101.26) --
	( 88.51, 97.86) --
	( 90.20, 94.12) --
	( 91.89, 90.44) --
	( 93.59, 86.49) --
	( 95.28, 82.60) --
	( 96.97, 79.33) --
	( 98.66, 76.41) --
	(100.35, 73.89) --
	(102.04, 71.86) --
	(103.73, 70.05) --
	(105.42, 67.86) --
	(107.11, 66.40) --
	(108.80, 64.57) --
	(110.49, 62.85) --
	(112.18, 60.53) --
	(113.87, 59.42) --
	(115.56, 57.34) --
	(117.25, 56.17) --
	(118.94, 55.37) --
	(120.63, 53.54) --
	(122.32, 52.29) --
	(124.01, 51.86) --
	(125.70, 50.78) --
	(127.39, 49.69) --
	(129.08, 48.34) --
	(130.77, 47.65) --
	(132.46, 47.42) --
	(134.15, 46.49) --
	(135.84, 45.78) --
	(137.53, 44.82) --
	(139.22, 43.84) --
	(140.91, 43.34) --
	(142.60, 43.34) --
	(144.29, 43.09) --
	(145.98, 42.08) --
	(147.67, 41.31) --
	(149.36, 40.27) --
	(151.05, 39.47) --
	(152.75, 39.20) --
	(154.44, 38.66) --
	(156.13, 38.12);
\definecolor{drawColor}{RGB}{65,69,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,179.45) --
	( 58.09,175.53) --
	( 59.78,171.56) --
	( 61.47,168.05) --
	( 63.16,164.03) --
	( 64.85,159.09) --
	( 66.54,154.66) --
	( 68.23,150.56) --
	( 69.92,146.89) --
	( 71.61,143.76) --
	( 73.30,139.15) --
	( 74.99,134.60) --
	( 76.68,130.67) --
	( 78.37,126.43) --
	( 80.06,123.61) --
	( 81.75,119.90) --
	( 83.44,116.64) --
	( 85.13,112.19) --
	( 86.82,107.66) --
	( 88.51,103.98) --
	( 90.20, 99.94) --
	( 91.89, 96.64) --
	( 93.59, 93.83) --
	( 95.28, 90.76) --
	( 96.97, 87.17) --
	( 98.66, 83.57) --
	(100.35, 80.74) --
	(102.04, 78.16) --
	(103.73, 75.72) --
	(105.42, 73.89) --
	(107.11, 72.00) --
	(108.80, 70.50) --
	(110.49, 68.81) --
	(112.18, 67.54) --
	(113.87, 65.58) --
	(115.56, 64.23) --
	(117.25, 62.50) --
	(118.94, 60.53) --
	(120.63, 59.79) --
	(122.32, 58.30) --
	(124.01, 56.56) --
	(125.70, 56.17) --
	(127.39, 54.77) --
	(129.08, 53.95) --
	(130.77, 52.50) --
	(132.46, 52.07) --
	(134.15, 51.43) --
	(135.84, 50.13) --
	(137.53, 49.24) --
	(139.22, 48.34) --
	(140.91, 47.88) --
	(142.60, 47.42) --
	(144.29, 46.72) --
	(145.98, 45.78) --
	(147.67, 45.06) --
	(149.36, 44.08) --
	(151.05, 43.84) --
	(152.75, 43.84) --
	(154.44, 43.59) --
	(156.13, 42.84) --
	(157.82, 42.08) --
	(159.51, 41.57) --
	(161.20, 40.79) --
	(162.89, 40.27) --
	(164.58, 39.47) --
	(166.27, 39.20) --
	(167.96, 38.66) --
	(169.65, 38.39) --
	(171.34, 38.39);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,178.60) --
	( 58.09,174.62) --
	( 59.78,171.56) --
	( 61.47,168.31) --
	( 63.16,164.03) --
	( 64.85,160.59) --
	( 66.54,155.96) --
	( 68.23,152.30) --
	( 69.92,148.75) --
	( 71.61,145.35) --
	( 73.30,142.54) --
	( 74.99,138.27) --
	( 76.68,134.13) --
	( 78.37,130.67) --
	( 80.06,126.98) --
	( 81.75,123.84) --
	( 83.44,120.51) --
	( 85.13,117.49) --
	( 86.82,113.67) --
	( 88.51,109.34) --
	( 90.20,105.45) --
	( 91.89,102.04) --
	( 93.59, 98.50) --
	( 95.28, 95.49) --
	( 96.97, 92.82) --
	( 98.66, 89.37) --
	(100.35, 86.15) --
	(102.04, 83.21) --
	(103.73, 80.23) --
	(105.42, 78.02) --
	(107.11, 75.72) --
	(108.80, 74.04) --
	(110.49, 72.30) --
	(112.18, 70.66) --
	(113.87, 69.12) --
	(115.56, 67.70) --
	(117.25, 66.56) --
	(118.94, 64.91) --
	(120.63, 63.37) --
	(122.32, 61.79) --
	(124.01, 60.71) --
	(125.70, 59.79) --
	(127.39, 58.30) --
	(129.08, 56.56) --
	(130.77, 55.97) --
	(132.46, 54.97) --
	(134.15, 54.16) --
	(135.84, 53.54) --
	(137.53, 52.07) --
	(139.22, 51.65) --
	(140.91, 50.78) --
	(142.60, 49.91) --
	(144.29, 49.02) --
	(145.98, 47.88) --
	(147.67, 47.42) --
	(149.36, 47.42) --
	(151.05, 46.96) --
	(152.75, 46.01) --
	(154.44, 45.30) --
	(156.13, 44.82) --
	(157.82, 44.33) --
	(159.51, 43.84) --
	(161.20, 43.84) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 42.34) --
	(167.96, 41.83) --
	(169.65, 41.31) --
	(171.34, 40.53) --
	(173.03, 39.74) --
	(174.72, 39.47) --
	(176.41, 38.94) --
	(178.10, 38.66) --
	(179.79, 38.94) --
	(181.48, 38.39) --
	(183.17, 38.12);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,182.11) --
	( 58.09,178.82) --
	( 59.78,175.76) --
	( 61.47,173.23) --
	( 63.16,170.08) --
	( 64.85,167.27) --
	( 66.54,163.75) --
	( 68.23,160.59) --
	( 69.92,157.24) --
	( 71.61,153.66) --
	( 73.30,150.91) --
	( 74.99,148.01) --
	( 76.68,145.35) --
	( 78.37,142.95) --
	( 80.06,139.15) --
	( 81.75,135.54) --
	( 83.44,132.67) --
	( 85.13,129.12) --
	( 86.82,126.16) --
	( 88.51,123.26) --
	( 90.20,120.45) --
	( 91.89,117.81) --
	( 93.59,114.49) --
	( 95.28,110.16) --
	( 96.97,106.88) --
	( 98.66,103.40) --
	(100.35,100.39) --
	(102.04, 97.48) --
	(103.73, 95.01) --
	(105.42, 92.62) --
	(107.11, 89.37) --
	(108.80, 86.60) --
	(110.49, 83.69) --
	(112.18, 81.12) --
	(113.87, 78.81) --
	(115.56, 76.82) --
	(117.25, 75.31) --
	(118.94, 73.46) --
	(120.63, 71.71) --
	(122.32, 70.66) --
	(124.01, 69.12) --
	(125.70, 68.02) --
	(127.39, 67.05) --
	(129.08, 65.24) --
	(130.77, 64.23) --
	(132.46, 63.20) --
	(134.15, 61.61) --
	(135.84, 60.53) --
	(137.53, 59.61) --
	(139.22, 58.49) --
	(140.91, 56.95) --
	(142.60, 56.37) --
	(144.29, 55.97) --
	(145.98, 54.57) --
	(147.67, 54.16) --
	(149.36, 52.71) --
	(151.05, 52.29) --
	(152.75, 51.86) --
	(154.44, 51.43) --
	(156.13, 50.78) --
	(157.82, 49.69) --
	(159.51, 48.79) --
	(161.20, 48.11) --
	(162.89, 47.88) --
	(164.58, 47.65) --
	(166.27, 47.65) --
	(167.96, 46.96) --
	(169.65, 46.49) --
	(171.34, 45.78) --
	(173.03, 45.06) --
	(174.72, 44.57) --
	(176.41, 44.08) --
	(178.10, 43.84) --
	(179.79, 43.59) --
	(181.48, 43.59) --
	(183.17, 43.09) --
	(184.86, 42.59) --
	(186.55, 42.34) --
	(188.24, 42.08) --
	(189.93, 41.31) --
	(191.62, 40.79) --
	(193.31, 40.27);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,179.03) --
	( 58.09,175.98) --
	( 59.78,172.52) --
	( 61.47,169.33) --
	( 63.16,165.95) --
	( 64.85,162.05) --
	( 66.54,158.79) --
	( 68.23,154.99) --
	( 69.92,151.61) --
	( 71.61,148.75) --
	( 73.30,145.35) --
	( 74.99,142.13) --
	( 76.68,138.72) --
	( 78.37,134.60) --
	( 80.06,130.67) --
	( 81.75,127.52) --
	( 83.44,124.53) --
	( 85.13,121.48) --
	( 86.82,119.08) --
	( 88.51,115.44) --
	( 90.20,110.96) --
	( 91.89,107.11) --
	( 93.59,103.89) --
	( 95.28,100.21) --
	( 96.97, 97.39) --
	( 98.66, 94.42) --
	(100.35, 91.70) --
	(102.04, 88.61) --
	(103.73, 85.22) --
	(105.42, 82.48) --
	(107.11, 79.72) --
	(108.80, 77.62) --
	(110.49, 75.72) --
	(112.18, 73.46) --
	(113.87, 72.15) --
	(115.56, 70.81) --
	(117.25, 69.12) --
	(118.94, 67.86) --
	(120.63, 66.40) --
	(122.32, 64.91) --
	(124.01, 63.54) --
	(125.70, 61.79) --
	(127.39, 60.53) --
	(129.08, 59.61) --
	(130.77, 58.11) --
	(132.46, 56.76) --
	(134.15, 56.17) --
	(135.84, 54.97) --
	(137.53, 54.36) --
	(139.22, 53.13) --
	(140.91, 52.07) --
	(142.60, 51.65) --
	(144.29, 51.43) --
	(145.98, 50.35) --
	(147.67, 49.24) --
	(149.36, 48.34) --
	(151.05, 47.88) --
	(152.75, 47.88) --
	(154.44, 47.42) --
	(156.13, 46.49) --
	(157.82, 45.54) --
	(159.51, 45.30) --
	(161.20, 44.57) --
	(162.89, 43.84) --
	(164.58, 43.59) --
	(166.27, 43.59) --
	(167.96, 43.09) --
	(169.65, 42.59) --
	(171.34, 42.34) --
	(173.03, 41.57) --
	(174.72, 40.79) --
	(176.41, 40.00) --
	(178.10, 39.47) --
	(179.79, 39.20) --
	(181.48, 38.94) --
	(183.17, 38.39) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,182.51) --
	( 58.09,179.87) --
	( 59.78,176.87) --
	( 61.47,173.93) --
	( 63.16,171.31) --
	( 64.85,168.57) --
	( 66.54,165.68) --
	( 68.23,162.62) --
	( 69.92,159.70) --
	( 71.61,156.28) --
	( 73.30,153.33) --
	( 74.99,150.56) --
	( 76.68,148.38) --
	( 78.37,145.73) --
	( 80.06,143.36) --
	( 81.75,140.45) --
	( 83.44,136.93) --
	( 85.13,134.13) --
	( 86.82,130.67) --
	( 88.51,128.06) --
	( 90.20,125.38) --
	( 91.89,122.79) --
	( 93.59,120.20) --
	( 95.28,118.07) --
	( 96.97,114.43) --
	( 98.66,111.25) --
	(100.35,107.74) --
	(102.04,104.96) --
	(103.73,101.95) --
	(105.42, 98.95) --
	(107.11, 96.83) --
	(108.80, 94.52) --
	(110.49, 91.59) --
	(112.18, 88.61) --
	(113.87, 85.69) --
	(115.56, 83.21) --
	(117.25, 80.74) --
	(118.94, 78.29) --
	(120.63, 76.14) --
	(122.32, 74.32) --
	(124.01, 72.74) --
	(125.70, 71.11) --
	(127.39, 69.74) --
	(129.08, 68.17) --
	(130.77, 67.21) --
	(132.46, 65.41) --
	(134.15, 64.57) --
	(135.84, 62.67) --
	(137.53, 61.43) --
	(139.22, 60.16) --
	(140.91, 59.24) --
	(142.60, 57.92) --
	(144.29, 56.76) --
	(145.98, 56.17) --
	(147.67, 55.37) --
	(149.36, 54.36) --
	(151.05, 52.92) --
	(152.75, 52.29) --
	(154.44, 52.07) --
	(156.13, 51.00) --
	(157.82, 50.35) --
	(159.51, 49.24) --
	(161.20, 48.79) --
	(162.89, 48.11) --
	(164.58, 47.42) --
	(166.27, 47.42) --
	(167.96, 47.19) --
	(169.65, 46.25) --
	(171.34, 45.54) --
	(173.03, 44.82) --
	(174.72, 44.33) --
	(176.41, 43.84) --
	(178.10, 43.59) --
	(179.79, 43.59) --
	(181.48, 43.34) --
	(183.17, 42.84) --
	(184.86, 42.34) --
	(186.55, 41.57) --
	(188.24, 41.31) --
	(189.93, 40.27) --
	(191.62, 39.47) --
	(193.31, 39.47) --
	(195.00, 38.94) --
	(196.69, 38.39) --
	(198.38, 38.12);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,180.90) --
	( 58.09,178.60) --
	( 59.78,175.53) --
	( 61.47,172.99) --
	( 63.16,171.07) --
	( 64.85,168.57) --
	( 66.54,165.68) --
	( 68.23,162.62) --
	( 69.92,159.70) --
	( 71.61,157.55) --
	( 73.30,154.33) --
	( 74.99,151.61) --
	( 76.68,149.12) --
	( 78.37,146.89) --
	( 80.06,144.56) --
	( 81.75,142.54) --
	( 83.44,139.59) --
	( 85.13,136.47) --
	( 86.82,133.65) --
	( 88.51,131.18) --
	( 90.20,128.06) --
	( 91.89,125.71) --
	( 93.59,123.67) --
	( 95.28,121.12) --
	( 96.97,118.58) --
	( 98.66,116.24) --
	(100.35,113.04) --
	(102.04,109.79) --
	(103.73,106.96) --
	(105.42,104.06) --
	(107.11,101.44) --
	(108.80, 99.04) --
	(110.49, 96.45) --
	(112.18, 94.12) --
	(113.87, 91.90) --
	(115.56, 89.48) --
	(117.25, 86.49) --
	(118.94, 84.17) --
	(120.63, 81.87) --
	(122.32, 79.21) --
	(124.01, 77.09) --
	(125.70, 75.58) --
	(127.39, 73.89) --
	(129.08, 72.59) --
	(130.77, 70.96) --
	(132.46, 69.89) --
	(134.15, 68.33) --
	(135.84, 67.21) --
	(137.53, 65.74) --
	(139.22, 64.57) --
	(140.91, 63.54) --
	(142.60, 61.97) --
	(144.29, 60.71) --
	(145.98, 59.61) --
	(147.67, 58.68) --
	(149.36, 57.34) --
	(151.05, 56.37) --
	(152.75, 55.57) --
	(154.44, 55.17) --
	(156.13, 54.36) --
	(157.82, 53.33) --
	(159.51, 52.29) --
	(161.20, 51.86) --
	(162.89, 51.86) --
	(164.58, 51.22) --
	(166.27, 50.35) --
	(167.96, 49.24) --
	(169.65, 48.11) --
	(171.34, 47.65) --
	(173.03, 47.65) --
	(174.72, 47.65) --
	(176.41, 47.19) --
	(178.10, 46.72) --
	(179.79, 46.01) --
	(181.48, 45.54) --
	(183.17, 44.82) --
	(184.86, 43.84) --
	(186.55, 43.84) --
	(188.24, 43.59) --
	(189.93, 43.59) --
	(191.62, 43.34) --
	(193.31, 43.34) --
	(195.00, 42.59) --
	(196.69, 42.08) --
	(198.38, 41.83) --
	(200.07, 41.05) --
	(201.76, 40.79);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,180.28) --
	( 58.09,176.87) --
	( 59.78,173.46) --
	( 61.47,170.33) --
	( 63.16,166.74) --
	( 64.85,162.62) --
	( 66.54,159.09) --
	( 68.23,154.99) --
	( 69.92,151.61) --
	( 71.61,148.38) --
	( 73.30,145.35) --
	( 74.99,142.13) --
	( 76.68,137.83) --
	( 78.37,133.65) --
	( 80.06,130.16) --
	( 81.75,126.43) --
	( 83.44,123.38) --
	( 85.13,120.08) --
	( 86.82,117.03) --
	( 88.51,113.18) --
	( 90.20,108.88) --
	( 91.89,104.88) --
	( 93.59,101.52) --
	( 95.28, 97.76) --
	( 96.97, 94.91) --
	( 98.66, 92.21) --
	(100.35, 88.72) --
	(102.04, 85.22) --
	(103.73, 82.11) --
	(105.42, 79.46) --
	(107.11, 76.82) --
	(108.80, 74.32) --
	(110.49, 73.17) --
	(112.18, 70.96) --
	(113.87, 69.43) --
	(115.56, 68.02) --
	(117.25, 66.40) --
	(118.94, 64.74) --
	(120.63, 63.54) --
	(122.32, 61.43) --
	(124.01, 60.16) --
	(125.70, 59.24) --
	(127.39, 57.53) --
	(129.08, 56.37) --
	(130.77, 55.77) --
	(132.46, 54.77) --
	(134.15, 53.54) --
	(135.84, 52.50) --
	(137.53, 51.86) --
	(139.22, 51.65) --
	(140.91, 51.00) --
	(142.60, 49.91) --
	(144.29, 48.79) --
	(145.98, 47.88) --
	(147.67, 47.65) --
	(149.36, 47.42) --
	(151.05, 46.72) --
	(152.75, 46.25) --
	(154.44, 45.54) --
	(156.13, 44.57) --
	(157.82, 43.84) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 43.34) --
	(164.58, 42.84) --
	(166.27, 42.34) --
	(167.96, 41.83) --
	(169.65, 40.79) --
	(171.34, 40.79) --
	(173.03, 40.00) --
	(174.72, 39.47) --
	(176.41, 39.20) --
	(178.10, 38.66) --
	(179.79, 38.39) --
	(181.48, 38.39) --
	(183.17, 38.39);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.03) --
	( 58.09,175.76) --
	( 59.78,172.52) --
	( 61.47,169.58) --
	( 63.16,166.48) --
	( 64.85,162.91) --
	( 66.54,159.39) --
	( 68.23,155.96) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,146.12) --
	( 74.99,143.36) --
	( 76.68,139.15) --
	( 78.37,135.54) --
	( 80.06,131.68) --
	( 81.75,128.06) --
	( 83.44,125.32) --
	( 85.13,122.02) --
	( 86.82,119.02) --
	( 88.51,115.58) --
	( 90.20,111.69) --
	( 91.89,107.58) --
	( 93.59,103.89) --
	( 95.28,100.12) --
	( 96.97, 97.20) --
	( 98.66, 94.22) --
	(100.35, 91.59) --
	(102.04, 87.95) --
	(103.73, 84.64) --
	(105.42, 81.62) --
	(107.11, 78.81) --
	(108.80, 76.55) --
	(110.49, 74.46) --
	(112.18, 72.59) --
	(113.87, 71.11) --
	(115.56, 69.12) --
	(117.25, 67.70) --
	(118.94, 66.73) --
	(120.63, 64.57) --
	(122.32, 63.37) --
	(124.01, 61.79) --
	(125.70, 60.53) --
	(127.39, 59.98) --
	(129.08, 58.30) --
	(130.77, 56.76) --
	(132.46, 56.17) --
	(134.15, 55.57) --
	(135.84, 54.16) --
	(137.53, 53.13) --
	(139.22, 52.29) --
	(140.91, 52.07) --
	(142.60, 51.22) --
	(144.29, 50.13) --
	(145.98, 49.46) --
	(147.67, 48.56) --
	(149.36, 48.11) --
	(151.05, 47.65) --
	(152.75, 47.19) --
	(154.44, 46.72) --
	(156.13, 46.01) --
	(157.82, 45.30) --
	(159.51, 44.82) --
	(161.20, 43.84) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 43.09) --
	(167.96, 43.09) --
	(169.65, 42.08) --
	(171.34, 42.34) --
	(173.03, 41.83) --
	(174.72, 41.31) --
	(176.41, 40.27) --
	(178.10, 39.74) --
	(179.79, 39.20) --
	(181.48, 39.20) --
	(183.17, 38.39) --
	(184.86, 38.66) --
	(186.55, 38.39);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,181.31) --
	( 58.09,177.74) --
	( 59.78,174.39) --
	( 61.47,171.80) --
	( 63.16,168.31) --
	( 64.85,165.13) --
	( 66.54,161.47) --
	( 68.23,157.24) --
	( 69.92,154.00) --
	( 71.61,150.56) --
	( 73.30,147.26) --
	( 74.99,144.56) --
	( 76.68,141.30) --
	( 78.37,137.38) --
	( 80.06,133.16) --
	( 81.75,129.12) --
	( 83.44,126.27) --
	( 85.13,123.14) --
	( 86.82,120.08) --
	( 88.51,117.10) --
	( 90.20,112.97) --
	( 91.89,108.50) --
	( 93.59,105.04) --
	( 95.28,101.44) --
	( 96.97, 98.41) --
	( 98.66, 94.91) --
	(100.35, 92.31) --
	(102.04, 88.83) --
	(103.73, 85.46) --
	(105.42, 82.11) --
	(107.11, 79.72) --
	(108.80, 77.09) --
	(110.49, 75.17) --
	(112.18, 73.32) --
	(113.87, 71.26) --
	(115.56, 69.89) --
	(117.25, 68.17) --
	(118.94, 67.05) --
	(120.63, 65.07) --
	(122.32, 64.06) --
	(124.01, 62.67) --
	(125.70, 60.71) --
	(127.39, 59.79) --
	(129.08, 58.49) --
	(130.77, 56.95) --
	(132.46, 56.17) --
	(134.15, 55.77) --
	(135.84, 54.36) --
	(137.53, 53.33) --
	(139.22, 52.50) --
	(140.91, 51.86) --
	(142.60, 51.43) --
	(144.29, 50.78) --
	(145.98, 50.13) --
	(147.67, 49.02) --
	(149.36, 47.88) --
	(151.05, 48.11) --
	(152.75, 47.88) --
	(154.44, 47.42) --
	(156.13, 46.72) --
	(157.82, 45.78) --
	(159.51, 45.06) --
	(161.20, 44.33) --
	(162.89, 43.84) --
	(164.58, 43.59) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 43.09) --
	(171.34, 42.59) --
	(173.03, 41.83) --
	(174.72, 41.57) --
	(176.41, 40.53) --
	(178.10, 39.74) --
	(179.79, 39.47) --
	(181.48, 39.20) --
	(183.17, 38.39) --
	(184.86, 38.39) --
	(186.55, 38.39);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,181.71) --
	( 58.09,178.39) --
	( 59.78,175.08) --
	( 61.47,171.56) --
	( 63.16,169.08) --
	( 64.85,165.68) --
	( 66.54,162.05) --
	( 68.23,158.17) --
	( 69.92,154.33) --
	( 71.61,150.91) --
	( 73.30,148.01) --
	( 74.99,144.95) --
	( 76.68,142.13) --
	( 78.37,137.83) --
	( 80.06,134.13) --
	( 81.75,130.16) --
	( 83.44,126.98) --
	( 85.13,124.19) --
	( 86.82,121.00) --
	( 88.51,118.00) --
	( 90.20,113.60) --
	( 91.89,110.16) --
	( 93.59,106.41) --
	( 95.28,102.64) --
	( 96.97, 99.50) --
	( 98.66, 96.35) --
	(100.35, 93.43) --
	(102.04, 90.65) --
	(103.73, 86.83) --
	(105.42, 83.81) --
	(107.11, 80.87) --
	(108.80, 78.29) --
	(110.49, 76.14) --
	(112.18, 74.04) --
	(113.87, 72.45) --
	(115.56, 71.26) --
	(117.25, 69.43) --
	(118.94, 67.86) --
	(120.63, 66.89) --
	(122.32, 65.07) --
	(124.01, 63.72) --
	(125.70, 61.97) --
	(127.39, 60.53) --
	(129.08, 59.79) --
	(130.77, 58.49) --
	(132.46, 56.76) --
	(134.15, 56.17) --
	(135.84, 55.37) --
	(137.53, 54.57) --
	(139.22, 53.33) --
	(140.91, 52.29) --
	(142.60, 51.86) --
	(144.29, 51.65) --
	(145.98, 50.35) --
	(147.67, 49.69) --
	(149.36, 48.79) --
	(151.05, 48.11) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 46.96) --
	(157.82, 46.25) --
	(159.51, 45.30) --
	(161.20, 45.06) --
	(162.89, 44.33) --
	(164.58, 43.59) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 43.09) --
	(171.34, 42.59) --
	(173.03, 42.08) --
	(174.72, 41.83) --
	(176.41, 41.05) --
	(178.10, 40.53) --
	(179.79, 39.74) --
	(181.48, 39.20) --
	(183.17, 38.94) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.66);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,181.10) --
	( 58.09,177.74) --
	( 59.78,174.39) --
	( 61.47,171.07) --
	( 63.16,168.05) --
	( 64.85,164.31) --
	( 66.54,160.89) --
	( 68.23,156.92) --
	( 69.92,153.66) --
	( 71.61,149.84) --
	( 73.30,146.89) --
	( 74.99,143.76) --
	( 76.68,140.45) --
	( 78.37,136.01) --
	( 80.06,132.67) --
	( 81.75,128.59) --
	( 83.44,125.55) --
	( 85.13,122.44) --
	( 86.82,119.52) --
	( 88.51,115.78) --
	( 90.20,111.69) --
	( 91.89,107.81) --
	( 93.59,103.98) --
	( 95.28,100.30) --
	( 96.97, 97.48) --
	( 98.66, 94.22) --
	(100.35, 91.49) --
	(102.04, 88.28) --
	(103.73, 84.76) --
	(105.42, 81.87) --
	(107.11, 78.95) --
	(108.80, 76.82) --
	(110.49, 74.89) --
	(112.18, 72.74) --
	(113.87, 71.26) --
	(115.56, 69.74) --
	(117.25, 67.86) --
	(118.94, 67.38) --
	(120.63, 65.24) --
	(122.32, 64.06) --
	(124.01, 62.85) --
	(125.70, 60.71) --
	(127.39, 60.16) --
	(129.08, 59.24) --
	(130.77, 57.72) --
	(132.46, 56.56) --
	(134.15, 55.77) --
	(135.84, 55.17) --
	(137.53, 54.36) --
	(139.22, 52.71) --
	(140.91, 52.29) --
	(142.60, 51.86) --
	(144.29, 51.22) --
	(145.98, 50.35) --
	(147.67, 49.46) --
	(149.36, 48.79) --
	(151.05, 48.11) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 46.96) --
	(157.82, 46.25) --
	(159.51, 45.30) --
	(161.20, 44.82) --
	(162.89, 44.33) --
	(164.58, 43.59) --
	(166.27, 43.84) --
	(167.96, 43.34) --
	(169.65, 43.09) --
	(171.34, 42.84) --
	(173.03, 42.34) --
	(174.72, 41.83) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.00) --
	(181.48, 39.47) --
	(183.17, 39.20) --
	(184.86, 38.94) --
	(186.55, 38.66);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.10) --
	( 58.09,178.60) --
	( 59.78,175.53) --
	( 61.47,172.76) --
	( 63.16,170.08) --
	( 64.85,167.79) --
	( 66.54,164.31) --
	( 68.23,160.89) --
	( 69.92,158.48) --
	( 71.61,154.99) --
	( 73.30,152.30) --
	( 74.99,149.48) --
	( 76.68,146.50) --
	( 78.37,144.16) --
	( 80.06,140.87) --
	( 81.75,137.83) --
	( 83.44,134.13) --
	( 85.13,131.18) --
	( 86.82,127.52) --
	( 88.51,124.98) --
	( 90.20,122.38) --
	( 91.89,120.08) --
	( 93.59,117.29) --
	( 95.28,113.53) --
	( 96.97,109.56) --
	( 98.66,106.33) --
	(100.35,103.31) --
	(102.04,100.21) --
	(103.73, 97.39) --
	(105.42, 94.62) --
	(107.11, 92.21) --
	(108.80, 89.15) --
	(110.49, 86.03) --
	(112.18, 82.73) --
	(113.87, 80.49) --
	(115.56, 77.89) --
	(117.25, 76.00) --
	(118.94, 73.75) --
	(120.63, 72.59) --
	(122.32, 70.81) --
	(124.01, 69.27) --
	(125.70, 67.86) --
	(127.39, 66.73) --
	(129.08, 64.91) --
	(130.77, 63.89) --
	(132.46, 62.32) --
	(134.15, 60.53) --
	(135.84, 59.79) --
	(137.53, 58.86) --
	(139.22, 57.34) --
	(140.91, 56.17) --
	(142.60, 55.77) --
	(144.29, 55.37) --
	(145.98, 53.75) --
	(147.67, 52.71) --
	(149.36, 52.29) --
	(151.05, 51.86) --
	(152.75, 51.22) --
	(154.44, 50.78) --
	(156.13, 49.69) --
	(157.82, 48.79) --
	(159.51, 48.11) --
	(161.20, 47.88) --
	(162.89, 47.65) --
	(164.58, 47.19) --
	(166.27, 47.19) --
	(167.96, 46.25) --
	(169.65, 46.01) --
	(171.34, 45.06) --
	(173.03, 44.33) --
	(174.72, 43.84) --
	(176.41, 43.84) --
	(178.10, 43.84) --
	(179.79, 43.84) --
	(181.48, 43.34) --
	(183.17, 42.59) --
	(184.86, 42.08) --
	(186.55, 41.83) --
	(188.24, 41.31) --
	(189.93, 40.53) --
	(191.62, 39.74) --
	(193.31, 40.00) --
	(195.00, 38.94);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.96) --
	( 58.09,174.62) --
	( 59.78,171.07) --
	( 61.47,167.79) --
	( 63.16,164.03) --
	( 64.85,160.00) --
	( 66.54,156.28) --
	( 68.23,152.30) --
	( 69.92,149.48) --
	( 71.61,146.50) --
	( 73.30,143.36) --
	( 74.99,139.15) --
	( 76.68,135.08) --
	( 78.37,131.68) --
	( 80.06,128.06) --
	( 81.75,124.59) --
	( 83.44,121.72) --
	( 85.13,118.45) --
	( 86.82,114.97) --
	( 88.51,110.96) --
	( 90.20,106.49) --
	( 91.89,103.40) --
	( 93.59, 99.68) --
	( 95.28, 96.54) --
	( 96.97, 93.83) --
	( 98.66, 90.86) --
	(100.35, 87.28) --
	(102.04, 83.69) --
	(103.73, 80.74) --
	(105.42, 78.42) --
	(107.11, 75.86) --
	(108.80, 73.75) --
	(110.49, 72.00) --
	(112.18, 70.35) --
	(113.87, 68.33) --
	(115.56, 68.02) --
	(117.25, 65.41) --
	(118.94, 64.06) --
	(120.63, 62.50) --
	(122.32, 60.35) --
	(124.01, 59.42) --
	(125.70, 58.11) --
	(127.39, 56.37) --
	(129.08, 55.97) --
	(130.77, 55.17) --
	(132.46, 53.95) --
	(134.15, 52.29) --
	(135.84, 51.86) --
	(137.53, 51.43) --
	(139.22, 50.78) --
	(140.91, 49.69) --
	(142.60, 48.34) --
	(144.29, 47.65) --
	(145.98, 47.42) --
	(147.67, 47.42) --
	(149.36, 46.72) --
	(151.05, 45.78) --
	(152.75, 45.06) --
	(154.44, 44.08) --
	(156.13, 43.59) --
	(157.82, 43.34) --
	(159.51, 43.34) --
	(161.20, 42.84) --
	(162.89, 42.34) --
	(164.58, 41.83) --
	(166.27, 41.05) --
	(167.96, 40.27) --
	(169.65, 39.74) --
	(171.34, 39.20) --
	(173.03, 38.39) --
	(174.72, 38.39) --
	(176.41, 38.39) --
	(178.10, 38.12);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,180.49) --
	( 58.09,176.65) --
	( 59.78,172.99) --
	( 61.47,169.58) --
	( 63.16,165.68) --
	( 64.85,161.47) --
	( 66.54,157.55) --
	( 68.23,152.99) --
	( 69.92,149.48) --
	( 71.61,146.12) --
	( 73.30,143.36) --
	( 74.99,139.15) --
	( 76.68,135.08) --
	( 78.37,131.68) --
	( 80.06,127.52) --
	( 81.75,124.36) --
	( 83.44,121.18) --
	( 85.13,118.20) --
	( 86.82,113.74) --
	( 88.51,109.79) --
	( 90.20,105.85) --
	( 91.89,102.13) --
	( 93.59, 98.77) --
	( 95.28, 95.59) --
	( 96.97, 92.92) --
	( 98.66, 89.59) --
	(100.35, 85.92) --
	(102.04, 82.73) --
	(103.73, 79.59) --
	(105.42, 77.22) --
	(107.11, 75.03) --
	(108.80, 73.03) --
	(110.49, 71.26) --
	(112.18, 69.43) --
	(113.87, 67.54) --
	(115.56, 66.24) --
	(117.25, 64.57) --
	(118.94, 63.20) --
	(120.63, 61.07) --
	(122.32, 59.98) --
	(124.01, 58.68) --
	(125.70, 56.76) --
	(127.39, 55.97) --
	(129.08, 55.17) --
	(130.77, 54.36) --
	(132.46, 52.71) --
	(134.15, 51.86) --
	(135.84, 51.65) --
	(137.53, 50.78) --
	(139.22, 49.91) --
	(140.91, 48.56) --
	(142.60, 47.65) --
	(144.29, 47.65) --
	(145.98, 46.96) --
	(147.67, 46.72) --
	(149.36, 45.78) --
	(151.05, 45.06) --
	(152.75, 43.84) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 43.09) --
	(159.51, 42.59) --
	(161.20, 42.34) --
	(162.89, 41.57) --
	(164.58, 40.79) --
	(166.27, 40.00) --
	(167.96, 39.20) --
	(169.65, 38.94) --
	(171.34, 38.39) --
	(173.03, 38.66) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,180.08) --
	( 58.09,176.43) --
	( 59.78,172.76) --
	( 61.47,169.33) --
	( 63.16,165.95) --
	( 64.85,162.05) --
	( 66.54,158.48) --
	( 68.23,154.66) --
	( 69.92,150.91) --
	( 71.61,148.01) --
	( 73.30,145.35) --
	( 74.99,141.71) --
	( 76.68,137.83) --
	( 78.37,133.65) --
	( 80.06,130.16) --
	( 81.75,126.43) --
	( 83.44,123.44) --
	( 85.13,120.63) --
	( 86.82,117.16) --
	( 88.51,113.25) --
	( 90.20,109.19) --
	( 91.89,105.21) --
	( 93.59,101.78) --
	( 95.28, 98.41) --
	( 96.97, 95.49) --
	( 98.66, 92.52) --
	(100.35, 89.59) --
	(102.04, 86.03) --
	(103.73, 83.09) --
	(105.42, 80.11) --
	(107.11, 77.09) --
	(108.80, 75.03) --
	(110.49, 73.03) --
	(112.18, 71.41) --
	(113.87, 69.74) --
	(115.56, 68.02) --
	(117.25, 67.05) --
	(118.94, 65.24) --
	(120.63, 63.72) --
	(122.32, 62.50) --
	(124.01, 60.53) --
	(125.70, 59.79) --
	(127.39, 58.49) --
	(129.08, 56.95) --
	(130.77, 56.17) --
	(132.46, 55.57) --
	(134.15, 54.57) --
	(135.84, 53.13) --
	(137.53, 52.29) --
	(139.22, 52.07) --
	(140.91, 51.43) --
	(142.60, 50.35) --
	(144.29, 49.46) --
	(145.98, 48.34) --
	(147.67, 47.88) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.72) --
	(154.44, 45.78) --
	(156.13, 45.30) --
	(157.82, 44.57) --
	(159.51, 43.59) --
	(161.20, 43.59) --
	(162.89, 43.34) --
	(164.58, 43.09) --
	(166.27, 42.84) --
	(167.96, 41.83) --
	(169.65, 41.57) --
	(171.34, 41.05) --
	(173.03, 40.53) --
	(174.72, 39.74) --
	(176.41, 39.47) --
	(178.10, 38.94) --
	(179.79, 38.39) --
	(181.48, 38.39) --
	(183.17, 38.12) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,180.90) --
	( 58.09,177.53) --
	( 59.78,174.39) --
	( 61.47,171.07) --
	( 63.16,168.05) --
	( 64.85,164.86) --
	( 66.54,161.18) --
	( 68.23,157.55) --
	( 69.92,153.66) --
	( 71.61,150.56) --
	( 73.30,147.64) --
	( 74.99,144.95) --
	( 76.68,142.13) --
	( 78.37,138.27) --
	( 80.06,134.60) --
	( 81.75,131.68) --
	( 83.44,128.06) --
	( 85.13,125.27) --
	( 86.82,122.56) --
	( 88.51,119.65) --
	( 90.20,116.90) --
	( 91.89,112.76) --
	( 93.59,109.04) --
	( 95.28,105.61) --
	( 96.97,102.38) --
	( 98.66, 99.59) --
	(100.35, 96.35) --
	(102.04, 93.83) --
	(103.73, 91.18) --
	(105.42, 87.73) --
	(107.11, 84.64) --
	(108.80, 81.87) --
	(110.49, 79.33) --
	(112.18, 76.82) --
	(113.87, 75.03) --
	(115.56, 73.17) --
	(117.25, 71.56) --
	(118.94, 70.05) --
	(120.63, 68.17) --
	(122.32, 67.21) --
	(124.01, 65.41) --
	(125.70, 64.23) --
	(127.39, 62.32) --
	(129.08, 60.89) --
	(130.77, 60.16) --
	(132.46, 58.30) --
	(134.15, 57.15) --
	(135.84, 56.17) --
	(137.53, 55.77) --
	(139.22, 54.57) --
	(140.91, 53.33) --
	(142.60, 52.50) --
	(144.29, 51.65) --
	(145.98, 51.43) --
	(147.67, 50.57) --
	(149.36, 49.46) --
	(151.05, 48.79) --
	(152.75, 48.11) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 46.96) --
	(159.51, 46.01) --
	(161.20, 45.30) --
	(162.89, 44.82) --
	(164.58, 44.33) --
	(166.27, 44.08) --
	(167.96, 43.84) --
	(169.65, 43.34) --
	(171.34, 43.34) --
	(173.03, 42.59) --
	(174.72, 41.83) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.27) --
	(181.48, 40.00) --
	(183.17, 39.20) --
	(184.86, 38.94) --
	(186.55, 38.66) --
	(188.24, 38.66) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,179.45) --
	( 58.09,176.43) --
	( 59.78,173.46) --
	( 61.47,170.33) --
	( 63.16,167.27) --
	( 64.85,163.75) --
	( 66.54,160.29) --
	( 68.23,156.60) --
	( 69.92,152.99) --
	( 71.61,149.84) --
	( 73.30,146.89) --
	( 74.99,144.16) --
	( 76.68,140.45) --
	( 78.37,137.38) --
	( 80.06,133.65) --
	( 81.75,129.64) --
	( 83.44,126.43) --
	( 85.13,123.44) --
	( 86.82,120.82) --
	( 88.51,117.94) --
	( 90.20,114.36) --
	( 91.89,110.16) --
	( 93.59,106.56) --
	( 95.28,102.81) --
	( 96.97, 99.94) --
	( 98.66, 96.92) --
	(100.35, 94.42) --
	(102.04, 91.38) --
	(103.73, 88.06) --
	(105.42, 85.34) --
	(107.11, 82.24) --
	(108.80, 79.98) --
	(110.49, 77.62) --
	(112.18, 75.86) --
	(113.87, 73.89) --
	(115.56, 72.59) --
	(117.25, 71.11) --
	(118.94, 69.43) --
	(120.63, 68.02) --
	(122.32, 67.38) --
	(124.01, 65.58) --
	(125.70, 64.40) --
	(127.39, 63.20) --
	(129.08, 61.25) --
	(130.77, 60.53) --
	(132.46, 59.61) --
	(134.15, 58.30) --
	(135.84, 56.95) --
	(137.53, 56.17) --
	(139.22, 55.57) --
	(140.91, 54.77) --
	(142.60, 53.75) --
	(144.29, 52.50) --
	(145.98, 52.07) --
	(147.67, 51.43) --
	(149.36, 51.22) --
	(151.05, 50.13) --
	(152.75, 49.46) --
	(154.44, 48.79) --
	(156.13, 47.88) --
	(157.82, 47.65) --
	(159.51, 47.42) --
	(161.20, 46.96) --
	(162.89, 46.25) --
	(164.58, 45.78) --
	(166.27, 44.82) --
	(167.96, 44.57) --
	(169.65, 43.84) --
	(171.34, 43.84) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 43.09) --
	(178.10, 42.59) --
	(179.79, 42.34) --
	(181.48, 41.57) --
	(183.17, 41.05) --
	(184.86, 40.53) --
	(186.55, 39.74) --
	(188.24, 39.47) --
	(189.93, 39.47);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,181.51) --
	( 58.09,177.96) --
	( 59.78,174.85) --
	( 61.47,171.80) --
	( 63.16,169.08) --
	( 64.85,165.68) --
	( 66.54,162.05) --
	( 68.23,158.79) --
	( 69.92,155.32) --
	( 71.61,151.61) --
	( 73.30,149.12) --
	( 74.99,146.12) --
	( 76.68,142.95) --
	( 78.37,140.02) --
	( 80.06,136.47) --
	( 81.75,133.16) --
	( 83.44,129.12) --
	( 85.13,126.43) --
	( 86.82,123.67) --
	( 88.51,120.70) --
	( 90.20,118.20) --
	( 91.89,114.43) --
	( 93.59,110.74) --
	( 95.28,107.19) --
	( 96.97,103.56) --
	( 98.66,100.74) --
	(100.35, 97.67) --
	(102.04, 94.81) --
	(103.73, 92.62) --
	(105.42, 89.37) --
	(107.11, 86.38) --
	(108.80, 83.21) --
	(110.49, 80.74) --
	(112.18, 78.55) --
	(113.87, 76.41) --
	(115.56, 74.32) --
	(117.25, 72.74) --
	(118.94, 70.81) --
	(120.63, 69.74) --
	(122.32, 68.17) --
	(124.01, 66.89) --
	(125.70, 65.41) --
	(127.39, 64.23) --
	(129.08, 62.32) --
	(130.77, 60.89) --
	(132.46, 59.98) --
	(134.15, 58.49) --
	(135.84, 57.15) --
	(137.53, 56.17) --
	(139.22, 55.57) --
	(140.91, 54.77) --
	(142.60, 53.54) --
	(144.29, 52.71) --
	(145.98, 52.07) --
	(147.67, 51.86) --
	(149.36, 51.00) --
	(151.05, 49.91) --
	(152.75, 49.02) --
	(154.44, 48.11) --
	(156.13, 48.11) --
	(157.82, 47.42) --
	(159.51, 46.96) --
	(161.20, 46.25) --
	(162.89, 45.78) --
	(164.58, 44.82) --
	(166.27, 44.33) --
	(167.96, 44.08) --
	(169.65, 43.59) --
	(171.34, 43.59) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.34) --
	(178.10, 41.83) --
	(179.79, 41.05) --
	(181.48, 40.27) --
	(183.17, 39.74) --
	(184.86, 39.20) --
	(186.55, 38.94) --
	(188.24, 38.94) --
	(189.93, 38.66) --
	(191.62, 38.66);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,180.08) --
	( 58.09,177.31) --
	( 59.78,174.39) --
	( 61.47,171.80) --
	( 63.16,169.08) --
	( 64.85,165.95) --
	( 66.54,162.91) --
	( 68.23,159.70) --
	( 69.92,156.60) --
	( 71.61,152.99) --
	( 73.30,150.91) --
	( 74.99,148.75) --
	( 76.68,145.73) --
	( 78.37,143.36) --
	( 80.06,139.59) --
	( 81.75,136.93) --
	( 83.44,133.65) --
	( 85.13,130.16) --
	( 86.82,127.52) --
	( 88.51,124.76) --
	( 90.20,122.26) --
	( 91.89,119.71) --
	( 93.59,117.23) --
	( 95.28,113.39) --
	( 96.97,109.93) --
	( 98.66,106.80) --
	(100.35,103.73) --
	(102.04,101.00) --
	(103.73, 98.13) --
	(105.42, 95.40) --
	(107.11, 93.43) --
	(108.80, 90.76) --
	(110.49, 87.62) --
	(112.18, 84.99) --
	(113.87, 82.11) --
	(115.56, 79.85) --
	(117.25, 77.89) --
	(118.94, 76.00) --
	(120.63, 74.18) --
	(122.32, 72.74) --
	(124.01, 71.11) --
	(125.70, 69.89) --
	(127.39, 68.33) --
	(129.08, 67.54) --
	(130.77, 66.07) --
	(132.46, 64.74) --
	(134.15, 63.89) --
	(135.84, 62.15) --
	(137.53, 60.71) --
	(139.22, 60.16) --
	(140.91, 58.86) --
	(142.60, 57.92) --
	(144.29, 56.56) --
	(145.98, 55.97) --
	(147.67, 55.37) --
	(149.36, 54.57) --
	(151.05, 53.54) --
	(152.75, 52.92) --
	(154.44, 52.07) --
	(156.13, 51.86) --
	(157.82, 51.43) --
	(159.51, 50.35) --
	(161.20, 49.69) --
	(162.89, 48.56) --
	(164.58, 48.11) --
	(166.27, 47.65) --
	(167.96, 47.65) --
	(169.65, 47.19) --
	(171.34, 46.25) --
	(173.03, 46.01) --
	(174.72, 45.30) --
	(176.41, 44.82) --
	(178.10, 44.33) --
	(179.79, 43.84) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 43.34) --
	(186.55, 42.59) --
	(188.24, 42.84) --
	(189.93, 42.34) --
	(191.62, 41.57) --
	(193.31, 41.05) --
	(195.00, 40.27) --
	(196.69, 40.00);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,181.10) --
	( 58.09,177.53) --
	( 59.78,174.39) --
	( 61.47,171.80) --
	( 63.16,168.82) --
	( 64.85,165.41) --
	( 66.54,162.34) --
	( 68.23,159.09) --
	( 69.92,155.32) --
	( 71.61,152.30) --
	( 73.30,149.48) --
	( 74.99,146.50) --
	( 76.68,143.76) --
	( 78.37,140.87) --
	( 80.06,136.93) --
	( 81.75,133.65) --
	( 83.44,130.16) --
	( 85.13,126.98) --
	( 86.82,124.07) --
	( 88.51,121.90) --
	( 90.20,118.89) --
	( 91.89,116.11) --
	( 93.59,111.83) --
	( 95.28,108.73) --
	( 96.97,105.29) --
	( 98.66,101.78) --
	(100.35, 98.59) --
	(102.04, 96.45) --
	(103.73, 93.63) --
	(105.42, 91.38) --
	(107.11, 87.95) --
	(108.80, 84.99) --
	(110.49, 82.24) --
	(112.18, 79.46) --
	(113.87, 77.36) --
	(115.56, 75.72) --
	(117.25, 73.75) --
	(118.94, 72.45) --
	(120.63, 70.66) --
	(122.32, 69.27) --
	(124.01, 67.70) --
	(125.70, 66.89) --
	(127.39, 65.24) --
	(129.08, 63.89) --
	(130.77, 62.50) --
	(132.46, 61.07) --
	(134.15, 60.16) --
	(135.84, 58.86) --
	(137.53, 57.34) --
	(139.22, 56.56) --
	(140.91, 56.17) --
	(142.60, 54.97) --
	(144.29, 53.95) --
	(145.98, 52.92) --
	(147.67, 52.07) --
	(149.36, 51.65) --
	(151.05, 51.00) --
	(152.75, 50.13) --
	(154.44, 49.46) --
	(156.13, 48.79) --
	(157.82, 48.34) --
	(159.51, 48.11) --
	(161.20, 47.65) --
	(162.89, 47.19) --
	(164.58, 46.49) --
	(166.27, 46.01) --
	(167.96, 45.06) --
	(169.65, 44.33) --
	(171.34, 44.08) --
	(173.03, 44.08) --
	(174.72, 43.59) --
	(176.41, 43.59) --
	(178.10, 42.84) --
	(179.79, 42.34) --
	(181.48, 42.08) --
	(183.17, 41.57) --
	(184.86, 41.05) --
	(186.55, 40.27) --
	(188.24, 39.47) --
	(189.93, 38.94) --
	(191.62, 39.20) --
	(193.31, 38.66);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,170.58) --
	( 61.47,167.01) --
	( 63.16,162.34) --
	( 64.85,157.86) --
	( 66.54,153.33) --
	( 68.23,149.84) --
	( 69.92,146.50) --
	( 71.61,142.54) --
	( 73.30,138.27) --
	( 74.99,134.60) --
	( 76.68,130.16) --
	( 78.37,126.43) --
	( 80.06,123.38) --
	( 81.75,119.90) --
	( 83.44,116.64) --
	( 85.13,112.33) --
	( 86.82,108.12) --
	( 88.51,104.31) --
	( 90.20,100.91) --
	( 91.89, 97.58) --
	( 93.59, 94.32) --
	( 95.28, 91.49) --
	( 96.97, 88.17) --
	( 98.66, 85.22) --
	(100.35, 81.74) --
	(102.04, 79.21) --
	(103.73, 76.55) --
	(105.42, 74.60) --
	(107.11, 72.88) --
	(108.80, 70.96) --
	(110.49, 69.43) --
	(112.18, 67.86) --
	(113.87, 66.24) --
	(115.56, 64.57) --
	(117.25, 63.02) --
	(118.94, 61.43) --
	(120.63, 59.98) --
	(122.32, 58.49) --
	(124.01, 56.95) --
	(125.70, 56.17) --
	(127.39, 55.17) --
	(129.08, 54.16) --
	(130.77, 52.71) --
	(132.46, 52.07) --
	(134.15, 51.65) --
	(135.84, 50.35) --
	(137.53, 49.24) --
	(139.22, 48.34) --
	(140.91, 47.88) --
	(142.60, 47.19) --
	(144.29, 46.49) --
	(145.98, 45.78) --
	(147.67, 44.82) --
	(149.36, 44.33) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.34) --
	(156.13, 42.59) --
	(157.82, 42.08) --
	(159.51, 41.57) --
	(161.20, 40.27) --
	(162.89, 39.74) --
	(164.58, 39.20) --
	(166.27, 39.20) --
	(167.96, 38.66) --
	(169.65, 38.66) --
	(171.34, 38.12);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,179.24) --
	( 58.09,175.53) --
	( 59.78,172.04) --
	( 61.47,168.31) --
	( 63.16,164.59) --
	( 64.85,160.29) --
	( 66.54,155.96) --
	( 68.23,152.30) --
	( 69.92,149.12) --
	( 71.61,145.73) --
	( 73.30,142.54) --
	( 74.99,138.72) --
	( 76.68,135.08) --
	( 78.37,130.67) --
	( 80.06,127.52) --
	( 81.75,123.96) --
	( 83.44,120.70) --
	( 85.13,117.75) --
	( 86.82,113.87) --
	( 88.51,109.86) --
	( 90.20,106.09) --
	( 91.89,102.13) --
	( 93.59, 99.04) --
	( 95.28, 96.26) --
	( 96.97, 92.82) --
	( 98.66, 90.01) --
	(100.35, 86.03) --
	(102.04, 82.73) --
	(103.73, 79.98) --
	(105.42, 76.95) --
	(107.11, 75.17) --
	(108.80, 72.74) --
	(110.49, 70.81) --
	(112.18, 68.96) --
	(113.87, 67.38) --
	(115.56, 66.07) --
	(117.25, 64.40) --
	(118.94, 62.67) --
	(120.63, 60.89) --
	(122.32, 59.61) --
	(124.01, 57.92) --
	(125.70, 56.56) --
	(127.39, 55.77) --
	(129.08, 54.36) --
	(130.77, 53.33) --
	(132.46, 52.29) --
	(134.15, 51.86) --
	(135.84, 51.00) --
	(137.53, 49.69) --
	(139.22, 48.56) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 46.96) --
	(145.98, 46.01) --
	(147.67, 45.30) --
	(149.36, 44.57) --
	(151.05, 44.33) --
	(152.75, 43.84) --
	(154.44, 43.59) --
	(156.13, 43.09) --
	(157.82, 42.34) --
	(159.51, 41.57) --
	(161.20, 40.79) --
	(162.89, 40.00) --
	(164.58, 39.20) --
	(166.27, 38.94) --
	(167.96, 38.66) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.09) --
	( 58.09,172.99) --
	( 59.78,169.33) --
	( 61.47,164.86) --
	( 63.16,160.00) --
	( 64.85,155.96) --
	( 66.54,151.61) --
	( 68.23,148.01) --
	( 69.92,144.56) --
	( 71.61,140.45) --
	( 73.30,136.01) --
	( 74.99,131.68) --
	( 76.68,128.06) --
	( 78.37,124.36) --
	( 80.06,121.12) --
	( 81.75,118.13) --
	( 83.44,113.74) --
	( 85.13,109.93) --
	( 86.82,105.45) --
	( 88.51,102.21) --
	( 90.20, 98.86) --
	( 91.89, 95.49) --
	( 93.59, 92.72) --
	( 95.28, 88.94) --
	( 96.97, 85.46) --
	( 98.66, 81.99) --
	(100.35, 79.33) --
	(102.04, 76.41) --
	(103.73, 74.04) --
	(105.42, 72.00) --
	(107.11, 69.74) --
	(108.80, 68.02) --
	(110.49, 66.56) --
	(112.18, 64.57) --
	(113.87, 63.20) --
	(115.56, 60.89) --
	(117.25, 59.61) --
	(118.94, 57.92) --
	(120.63, 56.17) --
	(122.32, 55.57) --
	(124.01, 54.16) --
	(125.70, 52.71) --
	(127.39, 51.86) --
	(129.08, 51.43) --
	(130.77, 50.57) --
	(132.46, 49.02) --
	(134.15, 47.88) --
	(135.84, 47.19) --
	(137.53, 47.19) --
	(139.22, 46.49) --
	(140.91, 45.54) --
	(142.60, 44.57) --
	(144.29, 43.84) --
	(145.98, 43.59) --
	(147.67, 43.34) --
	(149.36, 43.09) --
	(151.05, 41.83) --
	(152.75, 41.57) --
	(154.44, 40.53) --
	(156.13, 39.74) --
	(157.82, 38.66) --
	(159.51, 38.66) --
	(161.20, 38.39);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,178.17) --
	( 58.09,173.70) --
	( 59.78,170.33) --
	( 61.47,167.01) --
	( 63.16,163.47) --
	( 64.85,164.31) --
	( 66.54,165.13) --
	( 68.23,162.05) --
	( 69.92,153.66) --
	( 71.61,149.12) --
	( 73.30,146.12) --
	( 74.99,142.54) --
	( 76.68,138.27) --
	( 78.37,133.65) --
	( 80.06,129.64) --
	( 81.75,126.10) --
	( 83.44,123.09) --
	( 85.13,119.90) --
	( 86.82,116.57) --
	( 88.51,112.40) --
	( 90.20,108.50) --
	( 91.89,104.80) --
	( 93.59,101.09) --
	( 95.28, 97.95) --
	( 96.97, 94.91) --
	( 98.66, 92.00) --
	(100.35, 89.05) --
	(102.04, 85.57) --
	(103.73, 82.60) --
	(105.42, 79.59) --
	(107.11, 76.68) --
	(108.80, 74.75) --
	(110.49, 72.88) --
	(112.18, 70.96) --
	(113.87, 69.43) --
	(115.56, 67.54) --
	(117.25, 66.73) --
	(118.94, 64.74) --
	(120.63, 63.02) --
	(122.32, 60.89) --
	(124.01, 59.79) --
	(125.70, 58.49) --
	(127.39, 56.95) --
	(129.08, 56.17) --
	(130.77, 55.57) --
	(132.46, 53.75) --
	(134.15, 52.50) --
	(135.84, 52.07) --
	(137.53, 51.65) --
	(139.22, 50.78) --
	(140.91, 49.24) --
	(142.60, 48.11) --
	(144.29, 47.65) --
	(145.98, 47.65) --
	(147.67, 46.72) --
	(149.36, 46.01) --
	(151.05, 44.82) --
	(152.75, 44.08) --
	(154.44, 43.84) --
	(156.13, 43.59) --
	(157.82, 43.59) --
	(159.51, 43.09) --
	(161.20, 41.83) --
	(162.89, 41.31) --
	(164.58, 40.79) --
	(166.27, 40.00) --
	(167.96, 39.47) --
	(169.65, 38.66) --
	(171.34, 38.39) --
	(173.03, 38.39) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,179.24) --
	( 58.09,175.31) --
	( 59.78,171.31) --
	( 61.47,167.53) --
	( 63.16,163.47) --
	( 64.85,158.79) --
	( 66.54,154.33) --
	( 68.23,151.26) --
	( 69.92,147.26) --
	( 71.61,144.16) --
	( 73.30,140.45) --
	( 74.99,136.01) --
	( 76.68,132.18) --
	( 78.37,128.59) --
	( 80.06,125.60) --
	( 81.75,122.38) --
	( 83.44,119.40) --
	( 85.13,116.04) --
	( 86.82,111.90) --
	( 88.51,108.04) --
	( 90.20,104.55) --
	( 91.89,101.26) --
	( 93.59, 98.41) --
	( 95.28, 95.40) --
	( 96.97, 92.52) --
	( 98.66, 89.80) --
	(100.35, 86.15) --
	(102.04, 83.09) --
	(103.73, 80.49) --
	(105.42, 77.89) --
	(107.11, 75.72) --
	(108.80, 73.75) --
	(110.49, 71.86) --
	(112.18, 70.66) --
	(113.87, 68.49) --
	(115.56, 67.54) --
	(117.25, 65.74) --
	(118.94, 64.23) --
	(120.63, 63.02) --
	(122.32, 60.89) --
	(124.01, 59.79) --
	(125.70, 58.68) --
	(127.39, 56.76) --
	(129.08, 55.97) --
	(130.77, 55.37) --
	(132.46, 54.16) --
	(134.15, 52.71) --
	(135.84, 52.50) --
	(137.53, 51.65) --
	(139.22, 50.57) --
	(140.91, 49.46) --
	(142.60, 48.34) --
	(144.29, 47.88) --
	(145.98, 47.88) --
	(147.67, 47.19) --
	(149.36, 46.49) --
	(151.05, 45.54) --
	(152.75, 44.57) --
	(154.44, 44.08) --
	(156.13, 43.84) --
	(157.82, 43.34) --
	(159.51, 43.09) --
	(161.20, 42.59) --
	(162.89, 41.83) --
	(164.58, 41.05) --
	(166.27, 40.53) --
	(167.96, 39.74) --
	(169.65, 39.47) --
	(171.34, 38.94) --
	(173.03, 38.39) --
	(174.72, 38.39) --
	(176.41, 38.12);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,178.17) --
	( 58.09,174.39) --
	( 59.78,170.82) --
	( 61.47,168.31) --
	( 63.16,164.03) --
	( 64.85,160.00) --
	( 66.54,155.96) --
	( 68.23,152.30) --
	( 69.92,149.12) --
	( 71.61,145.73) --
	( 73.30,143.36) --
	( 74.99,139.59) --
	( 76.68,135.54) --
	( 78.37,132.18) --
	( 80.06,128.59) --
	( 81.75,125.71) --
	( 83.44,122.91) --
	( 85.13,120.14) --
	( 86.82,117.62) --
	( 88.51,113.46) --
	( 90.20,109.71) --
	( 91.89,106.80) --
	( 93.59,103.14) --
	( 95.28,100.39) --
	( 96.97, 97.48) --
	( 98.66, 94.71) --
	(100.35, 92.62) --
	(102.04, 90.01) --
	(103.73, 86.38) --
	(105.42, 83.81) --
	(107.11, 81.24) --
	(108.80, 78.81) --
	(110.49, 76.41) --
	(112.18, 74.89) --
	(113.87, 73.17) --
	(115.56, 71.41) --
	(117.25, 70.35) --
	(118.94, 68.65) --
	(120.63, 67.54) --
	(122.32, 65.91) --
	(124.01, 64.57) --
	(125.70, 63.54) --
	(127.39, 61.43) --
	(129.08, 60.53) --
	(130.77, 59.61) --
	(132.46, 58.30) --
	(134.15, 56.37) --
	(135.84, 56.17) --
	(137.53, 55.17) --
	(139.22, 54.77) --
	(140.91, 53.13) --
	(142.60, 52.29) --
	(144.29, 51.86) --
	(145.98, 51.65) --
	(147.67, 50.35) --
	(149.36, 49.46) --
	(151.05, 48.56) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 47.42) --
	(157.82, 46.49) --
	(159.51, 45.78) --
	(161.20, 44.82) --
	(162.89, 44.33) --
	(164.58, 43.84) --
	(166.27, 43.34) --
	(167.96, 43.34) --
	(169.65, 42.84) --
	(171.34, 42.59) --
	(173.03, 41.83) --
	(174.72, 41.31) --
	(176.41, 40.53) --
	(178.10, 39.74) --
	(179.79, 39.20) --
	(181.48, 39.20) --
	(183.17, 38.66) --
	(184.86, 38.39) --
	(186.55, 38.12) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,180.08) --
	( 58.09,176.43) --
	( 59.78,172.99) --
	( 61.47,169.83) --
	( 63.16,166.48) --
	( 64.85,162.62) --
	( 66.54,158.79) --
	( 68.23,154.99) --
	( 69.92,151.61) --
	( 71.61,148.38) --
	( 73.30,145.73) --
	( 74.99,142.95) --
	( 76.68,139.15) --
	( 78.37,136.01) --
	( 80.06,132.18) --
	( 81.75,129.12) --
	( 83.44,126.38) --
	( 85.13,123.32) --
	( 86.82,120.76) --
	( 88.51,118.39) --
	( 90.20,114.90) --
	( 91.89,111.47) --
	( 93.59,107.97) --
	( 95.28,105.12) --
	( 96.97,101.87) --
	( 98.66, 98.68) --
	(100.35, 96.45) --
	(102.04, 93.83) --
	(103.73, 91.59) --
	(105.42, 88.61) --
	(107.11, 85.69) --
	(108.80, 83.21) --
	(110.49, 80.62) --
	(112.18, 78.55) --
	(113.87, 76.27) --
	(115.56, 74.60) --
	(117.25, 73.46) --
	(118.94, 71.71) --
	(120.63, 70.66) --
	(122.32, 69.12) --
	(124.01, 68.02) --
	(125.70, 66.73) --
	(127.39, 65.24) --
	(129.08, 64.23) --
	(130.77, 62.85) --
	(132.46, 61.07) --
	(134.15, 60.35) --
	(135.84, 59.42) --
	(137.53, 57.92) --
	(139.22, 56.56) --
	(140.91, 55.77) --
	(142.60, 55.37) --
	(144.29, 54.57) --
	(145.98, 53.13) --
	(147.67, 52.29) --
	(149.36, 51.86) --
	(151.05, 51.43) --
	(152.75, 50.57) --
	(154.44, 49.69) --
	(156.13, 48.79) --
	(157.82, 48.11) --
	(159.51, 47.88) --
	(161.20, 47.42) --
	(162.89, 46.96) --
	(164.58, 46.49) --
	(166.27, 45.78) --
	(167.96, 44.82) --
	(169.65, 44.08) --
	(171.34, 43.84) --
	(173.03, 43.34) --
	(174.72, 43.34) --
	(176.41, 43.34) --
	(178.10, 42.84) --
	(179.79, 42.34) --
	(181.48, 41.83) --
	(183.17, 41.05) --
	(184.86, 40.27) --
	(186.55, 39.74) --
	(188.24, 39.47) --
	(189.93, 38.94) --
	(191.62, 38.66);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,179.24) --
	( 58.09,175.53) --
	( 59.78,172.28) --
	( 61.47,169.08) --
	( 63.16,165.95) --
	( 64.85,161.76) --
	( 66.54,158.48) --
	( 68.23,154.99) --
	( 69.92,151.96) --
	( 71.61,148.38) --
	( 73.30,145.35) --
	( 74.99,142.95) --
	( 76.68,139.59) --
	( 78.37,136.01) --
	( 80.06,132.67) --
	( 81.75,129.64) --
	( 83.44,126.43) --
	( 85.13,123.78) --
	( 86.82,120.82) --
	( 88.51,118.51) --
	( 90.20,115.84) --
	( 91.89,112.19) --
	( 93.59,108.58) --
	( 95.28,105.45) --
	( 96.97,102.47) --
	( 98.66, 99.41) --
	(100.35, 97.11) --
	(102.04, 94.71) --
	(103.73, 92.31) --
	(105.42, 89.80) --
	(107.11, 86.38) --
	(108.80, 83.93) --
	(110.49, 81.37) --
	(112.18, 79.08) --
	(113.87, 77.36) --
	(115.56, 75.44) --
	(117.25, 73.32) --
	(118.94, 72.15) --
	(120.63, 70.66) --
	(122.32, 69.27) --
	(124.01, 68.02) --
	(125.70, 67.05) --
	(127.39, 65.58) --
	(129.08, 64.40) --
	(130.77, 63.02) --
	(132.46, 61.25) --
	(134.15, 60.53) --
	(135.84, 59.42) --
	(137.53, 58.11) --
	(139.22, 56.56) --
	(140.91, 55.97) --
	(142.60, 55.37) --
	(144.29, 54.57) --
	(145.98, 53.33) --
	(147.67, 52.50) --
	(149.36, 52.07) --
	(151.05, 51.22) --
	(152.75, 50.78) --
	(154.44, 49.91) --
	(156.13, 48.79) --
	(157.82, 48.11) --
	(159.51, 47.88) --
	(161.20, 47.65) --
	(162.89, 46.96) --
	(164.58, 46.49) --
	(166.27, 45.54) --
	(167.96, 44.82) --
	(169.65, 44.08) --
	(171.34, 43.84) --
	(173.03, 44.08) --
	(174.72, 43.84) --
	(176.41, 43.34) --
	(178.10, 42.84) --
	(179.79, 42.08) --
	(181.48, 41.31) --
	(183.17, 40.79) --
	(184.86, 40.27) --
	(186.55, 39.74) --
	(188.24, 39.47) --
	(189.93, 38.94) --
	(191.62, 38.66) --
	(193.31, 38.94);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,177.74) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,167.01) --
	( 63.16,162.34) --
	( 64.85,158.17) --
	( 66.54,154.33) --
	( 68.23,150.56) --
	( 69.92,147.64) --
	( 71.61,144.16) --
	( 73.30,140.45) --
	( 74.99,136.93) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,126.27) --
	( 81.75,123.44) --
	( 83.44,120.57) --
	( 85.13,117.62) --
	( 86.82,114.15) --
	( 88.51,110.16) --
	( 90.20,106.41) --
	( 91.89,103.06) --
	( 93.59,100.30) --
	( 95.28, 97.20) --
	( 96.97, 94.81) --
	( 98.66, 91.90) --
	(100.35, 89.05) --
	(102.04, 85.80) --
	(103.73, 82.73) --
	(105.42, 80.36) --
	(107.11, 78.02) --
	(108.80, 76.14) --
	(110.49, 74.18) --
	(112.18, 72.59) --
	(113.87, 70.81) --
	(115.56, 69.43) --
	(117.25, 68.17) --
	(118.94, 66.89) --
	(120.63, 64.91) --
	(122.32, 63.89) --
	(124.01, 61.97) --
	(125.70, 60.53) --
	(127.39, 59.79) --
	(129.08, 58.30) --
	(130.77, 56.56) --
	(132.46, 55.97) --
	(134.15, 55.37) --
	(135.84, 54.16) --
	(137.53, 52.92) --
	(139.22, 51.86) --
	(140.91, 51.65) --
	(142.60, 50.78) --
	(144.29, 49.69) --
	(145.98, 49.02) --
	(147.67, 48.11) --
	(149.36, 47.65) --
	(151.05, 47.42) --
	(152.75, 46.72) --
	(154.44, 45.78) --
	(156.13, 45.06) --
	(157.82, 44.33) --
	(159.51, 44.08) --
	(161.20, 43.59) --
	(162.89, 43.34) --
	(164.58, 42.84) --
	(166.27, 42.34) --
	(167.96, 41.57) --
	(169.65, 41.05) --
	(171.34, 40.27) --
	(173.03, 39.47) --
	(174.72, 39.20) --
	(176.41, 38.66) --
	(178.10, 38.66) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,176.65) --
	( 58.09,172.52) --
	( 59.78,169.33) --
	( 61.47,165.68) --
	( 63.16,161.47) --
	( 64.85,157.55) --
	( 66.54,153.66) --
	( 68.23,150.20) --
	( 69.92,147.26) --
	( 71.61,143.76) --
	( 73.30,140.45) --
	( 74.99,136.47) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,126.16) --
	( 81.75,123.09) --
	( 83.44,120.33) --
	( 85.13,117.75) --
	( 86.82,114.01) --
	( 88.51,110.30) --
	( 90.20,106.72) --
	( 91.89,103.40) --
	( 93.59,100.47) --
	( 95.28, 97.67) --
	( 96.97, 94.91) --
	( 98.66, 92.21) --
	(100.35, 89.48) --
	(102.04, 86.49) --
	(103.73, 83.21) --
	(105.42, 80.74) --
	(107.11, 78.29) --
	(108.80, 76.00) --
	(110.49, 74.60) --
	(112.18, 73.03) --
	(113.87, 71.41) --
	(115.56, 69.89) --
	(117.25, 68.33) --
	(118.94, 67.21) --
	(120.63, 65.24) --
	(122.32, 64.57) --
	(124.01, 62.67) --
	(125.70, 60.89) --
	(127.39, 60.16) --
	(129.08, 58.86) --
	(130.77, 57.15) --
	(132.46, 56.37) --
	(134.15, 55.57) --
	(135.84, 54.36) --
	(137.53, 53.75) --
	(139.22, 52.50) --
	(140.91, 51.86) --
	(142.60, 51.22) --
	(144.29, 50.13) --
	(145.98, 49.46) --
	(147.67, 48.34) --
	(149.36, 48.11) --
	(151.05, 47.65) --
	(152.75, 47.19) --
	(154.44, 46.25) --
	(156.13, 45.54) --
	(157.82, 44.82) --
	(159.51, 44.08) --
	(161.20, 43.84) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 43.09) --
	(167.96, 42.59) --
	(169.65, 41.83) --
	(171.34, 40.79) --
	(173.03, 40.27) --
	(174.72, 39.74) --
	(176.41, 39.47) --
	(178.10, 38.94) --
	(179.79, 38.94) --
	(181.48, 38.66);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,170.82) --
	( 61.47,167.79) --
	( 63.16,164.03) --
	( 64.85,159.70) --
	( 66.54,155.96) --
	( 68.23,152.30) --
	( 69.92,149.48) --
	( 71.61,146.12) --
	( 73.30,143.36) --
	( 74.99,140.02) --
	( 76.68,136.47) --
	( 78.37,132.67) --
	( 80.06,129.12) --
	( 81.75,126.27) --
	( 83.44,123.32) --
	( 85.13,120.76) --
	( 86.82,117.94) --
	( 88.51,114.90) --
	( 90.20,110.67) --
	( 91.89,107.89) --
	( 93.59,104.64) --
	( 95.28,101.35) --
	( 96.97, 98.13) --
	( 98.66, 95.97) --
	(100.35, 93.43) --
	(102.04, 90.86) --
	(103.73, 87.62) --
	(105.42, 85.11) --
	(107.11, 82.24) --
	(108.80, 80.11) --
	(110.49, 77.62) --
	(112.18, 75.86) --
	(113.87, 73.89) --
	(115.56, 72.59) --
	(117.25, 71.11) --
	(118.94, 69.43) --
	(120.63, 67.86) --
	(122.32, 67.05) --
	(124.01, 65.24) --
	(125.70, 64.23) --
	(127.39, 62.85) --
	(129.08, 60.89) --
	(130.77, 60.16) --
	(132.46, 59.05) --
	(134.15, 57.53) --
	(135.84, 56.37) --
	(137.53, 55.77) --
	(139.22, 54.77) --
	(140.91, 53.95) --
	(142.60, 52.71) --
	(144.29, 52.07) --
	(145.98, 51.86) --
	(147.67, 51.00) --
	(149.36, 49.91) --
	(151.05, 48.79) --
	(152.75, 48.34) --
	(154.44, 47.88) --
	(156.13, 47.42) --
	(157.82, 46.96) --
	(159.51, 46.25) --
	(161.20, 45.06) --
	(162.89, 44.82) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 42.59) --
	(173.03, 42.08) --
	(174.72, 41.57) --
	(176.41, 41.05) --
	(178.10, 40.27) --
	(179.79, 39.47) --
	(181.48, 39.47) --
	(183.17, 38.94) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.39);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,179.45) --
	( 58.09,175.53) --
	( 59.78,172.28) --
	( 61.47,168.82) --
	( 63.16,165.41) --
	( 64.85,161.76) --
	( 66.54,157.86) --
	( 68.23,153.66) --
	( 69.92,150.56) --
	( 71.61,147.26) --
	( 73.30,144.95) --
	( 74.99,141.71) --
	( 76.68,137.83) --
	( 78.37,134.13) --
	( 80.06,130.67) --
	( 81.75,127.52) --
	( 83.44,124.76) --
	( 85.13,121.96) --
	( 86.82,119.52) --
	( 88.51,116.71) --
	( 90.20,113.25) --
	( 91.89,109.41) --
	( 93.59,106.09) --
	( 95.28,103.31) --
	( 96.97,100.03) --
	( 98.66, 97.58) --
	(100.35, 94.91) --
	(102.04, 92.52) --
	(103.73, 89.80) --
	(105.42, 86.60) --
	(107.11, 83.81) --
	(108.80, 81.74) --
	(110.49, 79.21) --
	(112.18, 76.95) --
	(113.87, 75.17) --
	(115.56, 73.46) --
	(117.25, 72.15) --
	(118.94, 70.66) --
	(120.63, 68.96) --
	(122.32, 67.70) --
	(124.01, 66.56) --
	(125.70, 64.91) --
	(127.39, 63.37) --
	(129.08, 62.32) --
	(130.77, 60.71) --
	(132.46, 59.79) --
	(134.15, 58.30) --
	(135.84, 56.95) --
	(137.53, 56.37) --
	(139.22, 55.57) --
	(140.91, 54.77) --
	(142.60, 53.33) --
	(144.29, 52.29) --
	(145.98, 51.86) --
	(147.67, 51.65) --
	(149.36, 50.35) --
	(151.05, 49.69) --
	(152.75, 48.56) --
	(154.44, 48.11) --
	(156.13, 47.65) --
	(157.82, 47.19) --
	(159.51, 46.72) --
	(161.20, 45.78) --
	(162.89, 45.30) --
	(164.58, 44.33) --
	(166.27, 43.59) --
	(167.96, 43.09) --
	(169.65, 43.34) --
	(171.34, 42.84) --
	(173.03, 42.34) --
	(174.72, 42.08) --
	(176.41, 41.31) --
	(178.10, 40.79) --
	(179.79, 40.00) --
	(181.48, 39.47) --
	(183.17, 39.47) --
	(184.86, 38.39) --
	(186.55, 38.39) --
	(188.24, 38.39) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,178.82) --
	( 58.09,175.53) --
	( 59.78,172.28) --
	( 61.47,169.08) --
	( 63.16,166.21) --
	( 64.85,162.34) --
	( 66.54,158.79) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.12) --
	( 73.30,146.12) --
	( 74.99,143.36) --
	( 76.68,140.87) --
	( 78.37,136.93) --
	( 80.06,133.65) --
	( 81.75,130.67) --
	( 83.44,128.06) --
	( 85.13,124.87) --
	( 86.82,122.62) --
	( 88.51,119.83) --
	( 90.20,117.42) --
	( 91.89,114.29) --
	( 93.59,110.16) --
	( 95.28,107.43) --
	( 96.97,104.39) --
	( 98.66,101.44) --
	(100.35, 98.86) --
	(102.04, 96.26) --
	(103.73, 93.73) --
	(105.42, 91.28) --
	(107.11, 88.61) --
	(108.80, 85.34) --
	(110.49, 82.73) --
	(112.18, 80.11) --
	(113.87, 78.29) --
	(115.56, 76.27) --
	(117.25, 74.32) --
	(118.94, 72.74) --
	(120.63, 71.11) --
	(122.32, 69.58) --
	(124.01, 68.02) --
	(125.70, 67.21) --
	(127.39, 65.24) --
	(129.08, 64.23) --
	(130.77, 62.50) --
	(132.46, 60.71) --
	(134.15, 59.79) --
	(135.84, 58.68) --
	(137.53, 56.95) --
	(139.22, 56.17) --
	(140.91, 55.57) --
	(142.60, 54.77) --
	(144.29, 53.13) --
	(145.98, 52.29) --
	(147.67, 51.86) --
	(149.36, 51.65) --
	(151.05, 50.13) --
	(152.75, 49.24) --
	(154.44, 48.34) --
	(156.13, 47.88) --
	(157.82, 47.42) --
	(159.51, 47.19) --
	(161.20, 46.49) --
	(162.89, 45.54) --
	(164.58, 45.06) --
	(166.27, 44.08) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 43.09) --
	(173.03, 42.84) --
	(174.72, 42.34) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.27) --
	(181.48, 39.74) --
	(183.17, 39.20) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.66) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,177.09) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,167.53) --
	( 63.16,163.75) --
	( 64.85,160.29) --
	( 66.54,157.24) --
	( 68.23,153.33) --
	( 69.92,150.56) --
	( 71.61,147.64) --
	( 73.30,144.95) --
	( 74.99,142.13) --
	( 76.68,139.15) --
	( 78.37,135.54) --
	( 80.06,132.18) --
	( 81.75,129.12) --
	( 83.44,126.43) --
	( 85.13,124.01) --
	( 86.82,121.66) --
	( 88.51,119.40) --
	( 90.20,116.71) --
	( 91.89,113.74) --
	( 93.59,110.01) --
	( 95.28,106.56) --
	( 96.97,104.31) --
	( 98.66,101.52) --
	(100.35, 99.04) --
	(102.04, 96.54) --
	(103.73, 94.02) --
	(105.42, 91.59) --
	(107.11, 89.05) --
	(108.80, 86.03) --
	(110.49, 83.45) --
	(112.18, 80.74) --
	(113.87, 78.55) --
	(115.56, 76.68) --
	(117.25, 74.60) --
	(118.94, 73.17) --
	(120.63, 71.11) --
	(122.32, 70.05) --
	(124.01, 68.33) --
	(125.70, 67.38) --
	(127.39, 65.74) --
	(129.08, 64.40) --
	(130.77, 63.02) --
	(132.46, 60.89) --
	(134.15, 60.16) --
	(135.84, 58.68) --
	(137.53, 56.95) --
	(139.22, 55.97) --
	(140.91, 55.37) --
	(142.60, 54.77) --
	(144.29, 53.75) --
	(145.98, 52.07) --
	(147.67, 51.86) --
	(149.36, 51.43) --
	(151.05, 50.57) --
	(152.75, 49.24) --
	(154.44, 48.34) --
	(156.13, 47.65) --
	(157.82, 47.42) --
	(159.51, 47.19) --
	(161.20, 46.49) --
	(162.89, 45.54) --
	(164.58, 44.82) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 43.34) --
	(173.03, 42.84) --
	(174.72, 42.08) --
	(176.41, 41.83) --
	(178.10, 41.05) --
	(179.79, 39.74) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,179.66) --
	( 58.09,176.20) --
	( 59.78,172.76) --
	( 61.47,169.58) --
	( 63.16,166.21) --
	( 64.85,162.34) --
	( 66.54,159.09) --
	( 68.23,154.99) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,140.87) --
	( 78.37,137.83) --
	( 80.06,134.13) --
	( 81.75,131.18) --
	( 83.44,128.06) --
	( 85.13,125.77) --
	( 86.82,122.97) --
	( 88.51,120.33) --
	( 90.20,118.26) --
	( 91.89,115.38) --
	( 93.59,111.90) --
	( 95.28,108.73) --
	( 96.97,105.61) --
	( 98.66,102.55) --
	(100.35,100.21) --
	(102.04, 97.67) --
	(103.73, 95.20) --
	(105.42, 93.02) --
	(107.11, 90.44) --
	(108.80, 87.62) --
	(110.49, 84.76) --
	(112.18, 81.99) --
	(113.87, 79.59) --
	(115.56, 77.36) --
	(117.25, 75.58) --
	(118.94, 74.04) --
	(120.63, 72.74) --
	(122.32, 71.41) --
	(124.01, 69.43) --
	(125.70, 67.86) --
	(127.39, 66.56) --
	(129.08, 64.91) --
	(130.77, 64.06) --
	(132.46, 62.50) --
	(134.15, 60.35) --
	(135.84, 59.79) --
	(137.53, 58.30) --
	(139.22, 56.76) --
	(140.91, 55.97) --
	(142.60, 55.37) --
	(144.29, 54.57) --
	(145.98, 52.92) --
	(147.67, 51.86) --
	(149.36, 51.65) --
	(151.05, 51.22) --
	(152.75, 50.35) --
	(154.44, 49.02) --
	(156.13, 48.11) --
	(157.82, 47.42) --
	(159.51, 47.42) --
	(161.20, 46.96) --
	(162.89, 46.25) --
	(164.58, 45.78) --
	(166.27, 44.82) --
	(167.96, 43.84) --
	(169.65, 43.59) --
	(171.34, 43.09) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.08) --
	(178.10, 41.31) --
	(179.79, 41.05) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 38.66) --
	(186.55, 38.12) --
	(188.24, 38.12) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,179.66) --
	( 58.09,175.98) --
	( 59.78,172.52) --
	( 61.47,169.83) --
	( 63.16,167.01) --
	( 64.85,162.91) --
	( 66.54,160.00) --
	( 68.23,156.28) --
	( 69.92,153.33) --
	( 71.61,150.56) --
	( 73.30,147.26) --
	( 74.99,145.35) --
	( 76.68,142.13) --
	( 78.37,139.15) --
	( 80.06,136.01) --
	( 81.75,132.67) --
	( 83.44,130.16) --
	( 85.13,126.98) --
	( 86.82,124.53) --
	( 88.51,122.44) --
	( 90.20,119.71) --
	( 91.89,117.49) --
	( 93.59,114.56) --
	( 95.28,111.04) --
	( 96.97,108.20) --
	( 98.66,105.21) --
	(100.35,102.55) --
	(102.04, 99.85) --
	(103.73, 97.30) --
	(105.42, 95.10) --
	(107.11, 92.82) --
	(108.80, 90.33) --
	(110.49, 87.50) --
	(112.18, 84.99) --
	(113.87, 82.60) --
	(115.56, 79.85) --
	(117.25, 77.89) --
	(118.94, 75.86) --
	(120.63, 74.04) --
	(122.32, 72.74) --
	(124.01, 71.11) --
	(125.70, 69.89) --
	(127.39, 68.33) --
	(129.08, 67.38) --
	(130.77, 66.24) --
	(132.46, 64.40) --
	(134.15, 63.72) --
	(135.84, 62.15) --
	(137.53, 60.53) --
	(139.22, 59.98) --
	(140.91, 58.68) --
	(142.60, 57.15) --
	(144.29, 56.17) --
	(145.98, 55.57) --
	(147.67, 54.97) --
	(149.36, 53.75) --
	(151.05, 52.29) --
	(152.75, 51.86) --
	(154.44, 51.65) --
	(156.13, 51.00) --
	(157.82, 49.91) --
	(159.51, 48.56) --
	(161.20, 48.11) --
	(162.89, 47.65) --
	(164.58, 47.19) --
	(166.27, 46.96) --
	(167.96, 46.49) --
	(169.65, 45.78) --
	(171.34, 45.06) --
	(173.03, 44.08) --
	(174.72, 43.59) --
	(176.41, 43.34) --
	(178.10, 43.34) --
	(179.79, 42.84) --
	(181.48, 43.09) --
	(183.17, 42.34) --
	(184.86, 41.83) --
	(186.55, 41.05) --
	(188.24, 40.27) --
	(189.93, 39.74) --
	(191.62, 38.94) --
	(193.31, 38.39) --
	(195.00, 38.39) --
	(196.69, 38.39);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.65) --
	( 58.09,172.99) --
	( 59.78,170.33) --
	( 61.47,166.74) --
	( 63.16,162.91) --
	( 64.85,159.09) --
	( 66.54,155.64) --
	( 68.23,152.30) --
	( 69.92,148.75) --
	( 71.61,146.12) --
	( 73.30,143.36) --
	( 74.99,140.45) --
	( 76.68,136.47) --
	( 78.37,133.16) --
	( 80.06,130.16) --
	( 81.75,127.52) --
	( 83.44,124.42) --
	( 85.13,121.84) --
	( 86.82,119.08) --
	( 88.51,116.71) --
	( 90.20,113.04) --
	( 91.89,109.79) --
	( 93.59,106.41) --
	( 95.28,103.73) --
	( 96.97,100.74) --
	( 98.66, 98.13) --
	(100.35, 95.69) --
	(102.04, 93.02) --
	(103.73, 90.86) --
	(105.42, 88.17) --
	(107.11, 84.99) --
	(108.80, 82.36) --
	(110.49, 79.72) --
	(112.18, 77.76) --
	(113.87, 75.72) --
	(115.56, 73.89) --
	(117.25, 72.45) --
	(118.94, 70.50) --
	(120.63, 69.12) --
	(122.32, 67.86) --
	(124.01, 66.89) --
	(125.70, 65.07) --
	(127.39, 64.06) --
	(129.08, 62.67) --
	(130.77, 60.71) --
	(132.46, 59.98) --
	(134.15, 58.86) --
	(135.84, 57.15) --
	(137.53, 55.97) --
	(139.22, 55.57) --
	(140.91, 54.77) --
	(142.60, 53.54) --
	(144.29, 52.50) --
	(145.98, 51.86) --
	(147.67, 51.43) --
	(149.36, 50.57) --
	(151.05, 49.46) --
	(152.75, 48.34) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 47.19) --
	(159.51, 46.72) --
	(161.20, 46.01) --
	(162.89, 45.06) --
	(164.58, 44.08) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 42.84) --
	(173.03, 42.34) --
	(174.72, 42.08) --
	(176.41, 41.31) --
	(178.10, 40.79) --
	(179.79, 39.74) --
	(181.48, 38.94) --
	(183.17, 38.39) --
	(184.86, 38.12) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{40,124,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,179.87) --
	( 58.09,176.43) --
	( 59.78,173.23) --
	( 61.47,170.33) --
	( 63.16,167.01) --
	( 64.85,163.47) --
	( 66.54,159.70) --
	( 68.23,156.28) --
	( 69.92,152.65) --
	( 71.61,150.20) --
	( 73.30,147.26) --
	( 74.99,144.95) --
	( 76.68,142.13) --
	( 78.37,138.27) --
	( 80.06,135.08) --
	( 81.75,132.18) --
	( 83.44,129.12) --
	( 85.13,126.32) --
	( 86.82,123.67) --
	( 88.51,121.36) --
	( 90.20,118.64) --
	( 91.89,116.18) --
	( 93.59,112.26) --
	( 95.28,109.71) --
	( 96.97,106.72) --
	( 98.66,103.40) --
	(100.35,100.74) --
	(102.04, 98.32) --
	(103.73, 95.88) --
	(105.42, 93.63) --
	(107.11, 91.07) --
	(108.80, 88.39) --
	(110.49, 85.34) --
	(112.18, 82.73) --
	(113.87, 80.87) --
	(115.56, 78.55) --
	(117.25, 76.55) --
	(118.94, 74.75) --
	(120.63, 73.32) --
	(122.32, 71.86) --
	(124.01, 70.35) --
	(125.70, 68.65) --
	(127.39, 67.86) --
	(129.08, 66.56) --
	(130.77, 64.74) --
	(132.46, 63.89) --
	(134.15, 61.97) --
	(135.84, 60.35) --
	(137.53, 59.61) --
	(139.22, 58.86) --
	(140.91, 57.15) --
	(142.60, 56.17) --
	(144.29, 55.57) --
	(145.98, 54.97) --
	(147.67, 53.75) --
	(149.36, 52.71) --
	(151.05, 51.86) --
	(152.75, 51.43) --
	(154.44, 51.00) --
	(156.13, 50.13) --
	(157.82, 49.02) --
	(159.51, 48.11) --
	(161.20, 47.65) --
	(162.89, 47.42) --
	(164.58, 46.96) --
	(166.27, 46.49) --
	(167.96, 45.78) --
	(169.65, 45.30) --
	(171.34, 44.08) --
	(173.03, 43.59) --
	(174.72, 43.59) --
	(176.41, 43.59) --
	(178.10, 43.09) --
	(179.79, 42.84) --
	(181.48, 42.34) --
	(183.17, 41.57) --
	(184.86, 41.05) --
	(186.55, 40.27) --
	(188.24, 39.74) --
	(189.93, 38.94) --
	(191.62, 38.66) --
	(193.31, 38.39) --
	(195.00, 38.39);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,179.03) --
	( 58.09,175.53) --
	( 59.78,172.52) --
	( 61.47,169.58) --
	( 63.16,165.68) --
	( 64.85,162.34) --
	( 66.54,158.79) --
	( 68.23,155.64) --
	( 69.92,151.96) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,140.87) --
	( 78.37,137.38) --
	( 80.06,134.13) --
	( 81.75,131.18) --
	( 83.44,128.06) --
	( 85.13,125.15) --
	( 86.82,122.79) --
	( 88.51,120.45) --
	( 90.20,117.94) --
	( 91.89,115.17) --
	( 93.59,111.33) --
	( 95.28,108.27) --
	( 96.97,105.29) --
	( 98.66,102.55) --
	(100.35, 99.94) --
	(102.04, 97.30) --
	(103.73, 95.01) --
	(105.42, 92.82) --
	(107.11, 90.12) --
	(108.80, 87.39) --
	(110.49, 84.52) --
	(112.18, 81.87) --
	(113.87, 79.98) --
	(115.56, 78.02) --
	(117.25, 76.27) --
	(118.94, 74.18) --
	(120.63, 72.88) --
	(122.32, 71.11) --
	(124.01, 70.05) --
	(125.70, 68.33) --
	(127.39, 67.54) --
	(129.08, 66.07) --
	(130.77, 64.57) --
	(132.46, 63.72) --
	(134.15, 61.97) --
	(135.84, 60.35) --
	(137.53, 59.98) --
	(139.22, 58.68) --
	(140.91, 56.95) --
	(142.60, 56.17) --
	(144.29, 55.77) --
	(145.98, 54.77) --
	(147.67, 53.54) --
	(149.36, 52.50) --
	(151.05, 51.86) --
	(152.75, 51.43) --
	(154.44, 51.00) --
	(156.13, 50.13) --
	(157.82, 49.02) --
	(159.51, 47.88) --
	(161.20, 47.42) --
	(162.89, 47.19) --
	(164.58, 47.19) --
	(166.27, 46.49) --
	(167.96, 45.78) --
	(169.65, 45.06) --
	(171.34, 44.08) --
	(173.03, 43.59) --
	(174.72, 43.84) --
	(176.41, 43.59) --
	(178.10, 43.09) --
	(179.79, 43.09) --
	(181.48, 42.34) --
	(183.17, 41.57) --
	(184.86, 41.05) --
	(186.55, 40.27) --
	(188.24, 39.74) --
	(189.93, 39.20) --
	(191.62, 38.66) --
	(193.31, 38.66) --
	(195.00, 38.12);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,177.74) --
	( 58.09,173.93) --
	( 59.78,171.07) --
	( 61.47,168.05) --
	( 63.16,164.31) --
	( 64.85,160.59) --
	( 66.54,156.92) --
	( 68.23,153.66) --
	( 69.92,150.56) --
	( 71.61,147.64) --
	( 73.30,144.95) --
	( 74.99,142.54) --
	( 76.68,139.15) --
	( 78.37,136.01) --
	( 80.06,132.67) --
	( 81.75,130.16) --
	( 83.44,126.43) --
	( 85.13,124.42) --
	( 86.82,121.96) --
	( 88.51,119.27) --
	( 90.20,116.84) --
	( 91.89,113.46) --
	( 93.59,109.93) --
	( 95.28,107.04) --
	( 96.97,103.98) --
	( 98.66,101.52) --
	(100.35, 98.68) --
	(102.04, 96.26) --
	(103.73, 94.12) --
	(105.42, 91.70) --
	(107.11, 88.72) --
	(108.80, 86.15) --
	(110.49, 83.57) --
	(112.18, 81.37) --
	(113.87, 78.95) --
	(115.56, 77.09) --
	(117.25, 75.44) --
	(118.94, 73.75) --
	(120.63, 72.00) --
	(122.32, 70.96) --
	(124.01, 69.43) --
	(125.70, 68.02) --
	(127.39, 67.21) --
	(129.08, 65.74) --
	(130.77, 64.23) --
	(132.46, 62.85) --
	(134.15, 61.79) --
	(135.84, 60.16) --
	(137.53, 59.61) --
	(139.22, 58.11) --
	(140.91, 56.76) --
	(142.60, 56.17) --
	(144.29, 55.57) --
	(145.98, 54.57) --
	(147.67, 53.54) --
	(149.36, 52.50) --
	(151.05, 51.86) --
	(152.75, 51.43) --
	(154.44, 50.57) --
	(156.13, 49.69) --
	(157.82, 48.79) --
	(159.51, 48.11) --
	(161.20, 47.88) --
	(162.89, 47.65) --
	(164.58, 47.19) --
	(166.27, 46.25) --
	(167.96, 45.54) --
	(169.65, 44.82) --
	(171.34, 44.33) --
	(173.03, 43.84) --
	(174.72, 43.59) --
	(176.41, 43.59) --
	(178.10, 43.34) --
	(179.79, 42.84) --
	(181.48, 42.08) --
	(183.17, 41.57) --
	(184.86, 40.79) --
	(186.55, 40.00) --
	(188.24, 39.47) --
	(189.93, 39.20) --
	(191.62, 38.66) --
	(193.31, 38.66);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,178.17) --
	( 58.09,174.85) --
	( 59.78,171.80) --
	( 61.47,168.82) --
	( 63.16,165.95) --
	( 64.85,162.05) --
	( 66.54,159.39) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.48) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,141.30) --
	( 78.37,138.27) --
	( 80.06,135.08) --
	( 81.75,131.68) --
	( 83.44,128.59) --
	( 85.13,126.21) --
	( 86.82,123.55) --
	( 88.51,120.88) --
	( 90.20,118.70) --
	( 91.89,115.98) --
	( 93.59,112.47) --
	( 95.28,109.26) --
	( 96.97,106.17) --
	( 98.66,103.48) --
	(100.35,100.56) --
	(102.04, 98.04) --
	(103.73, 95.59) --
	(105.42, 93.12) --
	(107.11, 91.07) --
	(108.80, 88.28) --
	(110.49, 85.69) --
	(112.18, 83.21) --
	(113.87, 81.12) --
	(115.56, 78.55) --
	(117.25, 77.22) --
	(118.94, 75.44) --
	(120.63, 74.04) --
	(122.32, 72.74) --
	(124.01, 70.96) --
	(125.70, 69.89) --
	(127.39, 68.33) --
	(129.08, 67.54) --
	(130.77, 66.40) --
	(132.46, 65.07) --
	(134.15, 63.89) --
	(135.84, 62.50) --
	(137.53, 61.07) --
	(139.22, 60.35) --
	(140.91, 59.24) --
	(142.60, 57.72) --
	(144.29, 56.56) --
	(145.98, 56.17) --
	(147.67, 55.57) --
	(149.36, 54.57) --
	(151.05, 53.54) --
	(152.75, 52.71) --
	(154.44, 51.86) --
	(156.13, 51.65) --
	(157.82, 50.78) --
	(159.51, 49.91) --
	(161.20, 49.24) --
	(162.89, 48.34) --
	(164.58, 47.88) --
	(166.27, 47.65) --
	(167.96, 47.19) --
	(169.65, 46.49) --
	(171.34, 45.78) --
	(173.03, 45.54) --
	(174.72, 44.57) --
	(176.41, 44.08) --
	(178.10, 43.34) --
	(179.79, 43.09) --
	(181.48, 43.34) --
	(183.17, 43.34) --
	(184.86, 42.84) --
	(186.55, 41.83) --
	(188.24, 41.31) --
	(189.93, 40.79) --
	(191.62, 40.53) --
	(193.31, 39.74) --
	(195.00, 39.47) --
	(196.69, 38.94);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,181.31) --
	( 58.09,178.39) --
	( 59.78,175.76) --
	( 61.47,173.23) --
	( 63.16,170.58) --
	( 64.85,168.31) --
	( 66.54,165.13) --
	( 68.23,162.34) --
	( 69.92,159.39) --
	( 71.61,156.60) --
	( 73.30,153.66) --
	( 74.99,151.61) --
	( 76.68,148.75) --
	( 78.37,146.50) --
	( 80.06,144.16) --
	( 81.75,142.13) --
	( 83.44,139.15) --
	( 85.13,136.47) --
	( 86.82,134.13) --
	( 88.51,131.68) --
	( 90.20,128.59) --
	( 91.89,126.10) --
	( 93.59,123.96) --
	( 95.28,122.02) --
	( 96.97,119.90) --
	( 98.66,117.62) --
	(100.35,114.83) --
	(102.04,112.12) --
	(103.73,109.26) --
	(105.42,106.41) --
	(107.11,103.81) --
	(108.80,101.18) --
	(110.49, 98.95) --
	(112.18, 96.73) --
	(113.87, 94.62) --
	(115.56, 92.82) --
	(117.25, 90.33) --
	(118.94, 87.95) --
	(120.63, 85.57) --
	(122.32, 83.21) --
	(124.01, 80.87) --
	(125.70, 78.81) --
	(127.39, 76.95) --
	(129.08, 75.72) --
	(130.77, 73.75) --
	(132.46, 72.45) --
	(134.15, 71.11) --
	(135.84, 70.35) --
	(137.53, 68.65) --
	(139.22, 67.38) --
	(140.91, 66.40) --
	(142.60, 65.07) --
	(144.29, 63.72) --
	(145.98, 62.32) --
	(147.67, 60.71) --
	(149.36, 60.35) --
	(151.05, 59.05) --
	(152.75, 57.92) --
	(154.44, 56.76) --
	(156.13, 55.97) --
	(157.82, 55.57) --
	(159.51, 54.57) --
	(161.20, 53.33) --
	(162.89, 52.71) --
	(164.58, 51.86) --
	(166.27, 51.86) --
	(167.96, 51.00) --
	(169.65, 50.35) --
	(171.34, 49.46) --
	(173.03, 48.11) --
	(174.72, 47.88) --
	(176.41, 47.65) --
	(178.10, 47.42) --
	(179.79, 46.72) --
	(181.48, 46.25) --
	(183.17, 45.54) --
	(184.86, 44.82) --
	(186.55, 44.33) --
	(188.24, 43.84) --
	(189.93, 43.34) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 42.59) --
	(196.69, 42.08) --
	(198.38, 41.57) --
	(200.07, 41.05) --
	(201.76, 40.53) --
	(203.45, 40.00) --
	(205.14, 39.47) --
	(206.83, 39.20);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,178.39) --
	( 58.09,174.85) --
	( 59.78,171.80) --
	( 61.47,168.57) --
	( 63.16,165.13) --
	( 64.85,161.18) --
	( 66.54,157.55) --
	( 68.23,154.00) --
	( 69.92,151.26) --
	( 71.61,148.38) --
	( 73.30,145.35) --
	( 74.99,142.54) --
	( 76.68,139.15) --
	( 78.37,136.01) --
	( 80.06,132.67) --
	( 81.75,129.64) --
	( 83.44,126.43) --
	( 85.13,124.13) --
	( 86.82,121.42) --
	( 88.51,118.77) --
	( 90.20,116.04) --
	( 91.89,112.33) --
	( 93.59,109.19) --
	( 95.28,105.69) --
	( 96.97,102.98) --
	( 98.66,100.30) --
	(100.35, 97.48) --
	(102.04, 95.10) --
	(103.73, 92.92) --
	(105.42, 90.44) --
	(107.11, 87.50) --
	(108.80, 84.29) --
	(110.49, 82.11) --
	(112.18, 79.98) --
	(113.87, 78.16) --
	(115.56, 76.14) --
	(117.25, 74.60) --
	(118.94, 73.17) --
	(120.63, 71.71) --
	(122.32, 70.50) --
	(124.01, 68.96) --
	(125.70, 67.86) --
	(127.39, 66.73) --
	(129.08, 65.41) --
	(130.77, 64.23) --
	(132.46, 63.02) --
	(134.15, 60.89) --
	(135.84, 60.16) --
	(137.53, 59.42) --
	(139.22, 58.11) --
	(140.91, 56.76) --
	(142.60, 56.17) --
	(144.29, 55.17) --
	(145.98, 54.36) --
	(147.67, 53.13) --
	(149.36, 52.50) --
	(151.05, 51.65) --
	(152.75, 51.22) --
	(154.44, 50.35) --
	(156.13, 49.91) --
	(157.82, 48.56) --
	(159.51, 48.11) --
	(161.20, 47.88) --
	(162.89, 47.42) --
	(164.58, 46.96) --
	(166.27, 46.25) --
	(167.96, 45.54) --
	(169.65, 44.82) --
	(171.34, 44.08) --
	(173.03, 44.08) --
	(174.72, 43.84) --
	(176.41, 43.59) --
	(178.10, 43.09) --
	(179.79, 42.59) --
	(181.48, 42.34) --
	(183.17, 41.31) --
	(184.86, 41.05) --
	(186.55, 40.27) --
	(188.24, 39.74) --
	(189.93, 39.20) --
	(191.62, 38.94) --
	(193.31, 38.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,179.66) --
	( 58.09,176.43) --
	( 59.78,173.23) --
	( 61.47,170.33) --
	( 63.16,167.27) --
	( 64.85,163.19) --
	( 66.54,159.70) --
	( 68.23,156.28) --
	( 69.92,152.99) --
	( 71.61,149.84) --
	( 73.30,146.89) --
	( 74.99,144.56) --
	( 76.68,141.71) --
	( 78.37,138.27) --
	( 80.06,135.54) --
	( 81.75,132.18) --
	( 83.44,129.12) --
	( 85.13,126.43) --
	( 86.82,123.78) --
	( 88.51,121.36) --
	( 90.20,119.02) --
	( 91.89,116.31) --
	( 93.59,113.18) --
	( 95.28,109.41) --
	( 96.97,106.49) --
	( 98.66,103.48) --
	(100.35,100.91) --
	(102.04, 98.50) --
	(103.73, 95.97) --
	(105.42, 93.83) --
	(107.11, 91.38) --
	(108.80, 88.50) --
	(110.49, 86.15) --
	(112.18, 83.33) --
	(113.87, 80.87) --
	(115.56, 78.81) --
	(117.25, 77.09) --
	(118.94, 75.44) --
	(120.63, 73.61) --
	(122.32, 72.45) --
	(124.01, 70.81) --
	(125.70, 69.74) --
	(127.39, 68.17) --
	(129.08, 67.21) --
	(130.77, 65.74) --
	(132.46, 64.40) --
	(134.15, 63.20) --
	(135.84, 61.79) --
	(137.53, 60.35) --
	(139.22, 59.79) --
	(140.91, 58.49) --
	(142.60, 56.95) --
	(144.29, 56.37) --
	(145.98, 55.77) --
	(147.67, 54.57) --
	(149.36, 53.75) --
	(151.05, 52.50) --
	(152.75, 52.07) --
	(154.44, 52.29) --
	(156.13, 50.78) --
	(157.82, 50.13) --
	(159.51, 49.24) --
	(161.20, 47.88) --
	(162.89, 47.65) --
	(164.58, 47.65) --
	(166.27, 47.19) --
	(167.96, 46.49) --
	(169.65, 45.78) --
	(171.34, 45.30) --
	(173.03, 44.08) --
	(174.72, 43.59) --
	(176.41, 43.34) --
	(178.10, 43.34) --
	(179.79, 43.59) --
	(181.48, 42.59) --
	(183.17, 42.34) --
	(184.86, 41.83) --
	(186.55, 41.05) --
	(188.24, 40.53) --
	(189.93, 39.74) --
	(191.62, 39.47) --
	(193.31, 38.94) --
	(195.00, 38.39) --
	(196.69, 38.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,177.53) --
	( 58.09,174.85) --
	( 59.78,171.56) --
	( 61.47,168.82) --
	( 63.16,165.68) --
	( 64.85,162.05) --
	( 66.54,159.09) --
	( 68.23,155.64) --
	( 69.92,152.65) --
	( 71.61,149.84) --
	( 73.30,147.26) --
	( 74.99,144.56) --
	( 76.68,142.13) --
	( 78.37,139.15) --
	( 80.06,135.54) --
	( 81.75,132.67) --
	( 83.44,129.64) --
	( 85.13,126.98) --
	( 86.82,124.30) --
	( 88.51,122.20) --
	( 90.20,119.58) --
	( 91.89,117.23) --
	( 93.59,114.56) --
	( 95.28,110.82) --
	( 96.97,108.04) --
	( 98.66,104.96) --
	(100.35,102.21) --
	(102.04, 99.76) --
	(103.73, 97.02) --
	(105.42, 94.91) --
	(107.11, 92.92) --
	(108.80, 90.44) --
	(110.49, 87.62) --
	(112.18, 85.11) --
	(113.87, 82.85) --
	(115.56, 80.87) --
	(117.25, 78.81) --
	(118.94, 76.68) --
	(120.63, 75.44) --
	(122.32, 73.46) --
	(124.01, 72.15) --
	(125.70, 70.96) --
	(127.39, 69.58) --
	(129.08, 68.33) --
	(130.77, 67.54) --
	(132.46, 66.07) --
	(134.15, 64.74) --
	(135.84, 63.72) --
	(137.53, 61.97) --
	(139.22, 60.53) --
	(140.91, 60.16) --
	(142.60, 59.05) --
	(144.29, 57.53) --
	(145.98, 56.37) --
	(147.67, 55.77) --
	(149.36, 54.97) --
	(151.05, 54.36) --
	(152.75, 52.92) --
	(154.44, 52.29) --
	(156.13, 51.86) --
	(157.82, 51.43) --
	(159.51, 50.78) --
	(161.20, 49.69) --
	(162.89, 49.02) --
	(164.58, 48.11) --
	(166.27, 47.65) --
	(167.96, 47.88) --
	(169.65, 46.96) --
	(171.34, 46.25) --
	(173.03, 45.78) --
	(174.72, 45.30) --
	(176.41, 44.57) --
	(178.10, 44.08) --
	(179.79, 44.08) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 42.84) --
	(186.55, 42.34) --
	(188.24, 41.83) --
	(189.93, 41.31) --
	(191.62, 40.79) --
	(193.31, 40.27) --
	(195.00, 39.47) --
	(196.69, 39.20) --
	(198.38, 38.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,178.82) --
	( 58.09,175.53) --
	( 59.78,172.99) --
	( 61.47,170.33) --
	( 63.16,168.05) --
	( 64.85,164.86) --
	( 66.54,162.05) --
	( 68.23,159.09) --
	( 69.92,155.96) --
	( 71.61,153.33) --
	( 73.30,150.91) --
	( 74.99,148.38) --
	( 76.68,146.12) --
	( 78.37,144.16) --
	( 80.06,141.71) --
	( 81.75,138.72) --
	( 83.44,135.54) --
	( 85.13,133.16) --
	( 86.82,130.16) --
	( 88.51,127.52) --
	( 90.20,125.49) --
	( 91.89,123.38) --
	( 93.59,121.12) --
	( 95.28,118.77) --
	( 96.97,116.51) --
	( 98.66,113.60) --
	(100.35,110.23) --
	(102.04,107.58) --
	(103.73,105.12) --
	(105.42,102.47) --
	(107.11,100.03) --
	(108.80, 97.86) --
	(110.49, 95.59) --
	(112.18, 93.63) --
	(113.87, 91.70) --
	(115.56, 89.37) --
	(117.25, 86.60) --
	(118.94, 84.29) --
	(120.63, 82.24) --
	(122.32, 80.23) --
	(124.01, 78.29) --
	(125.70, 76.82) --
	(127.39, 75.31) --
	(129.08, 73.46) --
	(130.77, 72.59) --
	(132.46, 71.26) --
	(134.15, 70.05) --
	(135.84, 68.65) --
	(137.53, 67.86) --
	(139.22, 66.89) --
	(140.91, 65.41) --
	(142.60, 64.74) --
	(144.29, 63.37) --
	(145.98, 61.97) --
	(147.67, 60.89) --
	(149.36, 59.98) --
	(151.05, 59.05) --
	(152.75, 57.92) --
	(154.44, 56.95) --
	(156.13, 56.17) --
	(157.82, 55.77) --
	(159.51, 54.97) --
	(161.20, 53.95) --
	(162.89, 52.92) --
	(164.58, 52.50) --
	(166.27, 52.07) --
	(167.96, 51.86) --
	(169.65, 51.00) --
	(171.34, 50.13) --
	(173.03, 49.24) --
	(174.72, 48.56) --
	(176.41, 48.11) --
	(178.10, 47.65) --
	(179.79, 47.65) --
	(181.48, 47.42) --
	(183.17, 46.72) --
	(184.86, 46.01) --
	(186.55, 45.54) --
	(188.24, 45.06) --
	(189.93, 44.33) --
	(191.62, 43.84) --
	(193.31, 43.84) --
	(195.00, 43.84) --
	(196.69, 43.59) --
	(198.38, 43.09) --
	(200.07, 42.59) --
	(201.76, 42.59) --
	(203.45, 41.31);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,181.71) --
	( 58.09,178.82) --
	( 59.78,176.20) --
	( 61.47,173.46) --
	( 63.16,170.82) --
	( 64.85,168.82) --
	( 66.54,165.95) --
	( 68.23,163.19) --
	( 69.92,160.29) --
	( 71.61,157.55) --
	( 73.30,154.66) --
	( 74.99,151.96) --
	( 76.68,149.84) --
	( 78.37,147.26) --
	( 80.06,145.35) --
	( 81.75,143.36) --
	( 83.44,140.45) --
	( 85.13,137.83) --
	( 86.82,135.08) --
	( 88.51,132.18) --
	( 90.20,129.64) --
	( 91.89,126.98) --
	( 93.59,125.10) --
	( 95.28,122.73) --
	( 96.97,120.39) --
	( 98.66,118.32) --
	(100.35,116.11) --
	(102.04,112.69) --
	(103.73,109.86) --
	(105.42,107.35) --
	(107.11,104.72) --
	(108.80,102.04) --
	(110.49, 99.41) --
	(112.18, 97.30) --
	(113.87, 95.10) --
	(115.56, 92.82) --
	(117.25, 91.07) --
	(118.94, 88.61) --
	(120.63, 85.92) --
	(122.32, 83.45) --
	(124.01, 81.49) --
	(125.70, 79.46) --
	(127.39, 77.62) --
	(129.08, 75.86) --
	(130.77, 74.46) --
	(132.46, 73.03) --
	(134.15, 71.56) --
	(135.84, 70.66) --
	(137.53, 69.12) --
	(139.22, 67.86) --
	(140.91, 67.38) --
	(142.60, 65.74) --
	(144.29, 64.57) --
	(145.98, 63.54) --
	(147.67, 62.15) --
	(149.36, 60.71) --
	(151.05, 59.79) --
	(152.75, 58.86) --
	(154.44, 58.11) --
	(156.13, 56.37) --
	(157.82, 55.97) --
	(159.51, 55.37) --
	(161.20, 54.97) --
	(162.89, 53.95) --
	(164.58, 52.92) --
	(166.27, 52.07) --
	(167.96, 51.86) --
	(169.65, 51.43) --
	(171.34, 50.78) --
	(173.03, 50.13) --
	(174.72, 48.79) --
	(176.41, 48.11) --
	(178.10, 47.88) --
	(179.79, 47.42) --
	(181.48, 47.42) --
	(183.17, 46.96) --
	(184.86, 46.25) --
	(186.55, 45.78) --
	(188.24, 45.06) --
	(189.93, 44.33) --
	(191.62, 43.84) --
	(193.31, 43.34) --
	(195.00, 43.09) --
	(196.69, 43.09) --
	(198.38, 42.84) --
	(200.07, 42.84) --
	(201.76, 42.08) --
	(203.45, 41.83) --
	(205.14, 41.05) --
	(206.83, 40.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,182.31) --
	( 58.09,179.66) --
	( 59.78,177.09) --
	( 61.47,174.85) --
	( 63.16,172.52) --
	( 64.85,170.08) --
	( 66.54,168.31) --
	( 68.23,165.41) --
	( 69.92,162.91) --
	( 71.61,160.59) --
	( 73.30,157.86) --
	( 74.99,155.32) --
	( 76.68,152.99) --
	( 78.37,150.56) --
	( 80.06,148.38) --
	( 81.75,146.12) --
	( 83.44,144.56) --
	( 85.13,142.13) --
	( 86.82,139.59) --
	( 88.51,136.93) --
	( 90.20,134.60) --
	( 91.89,131.68) --
	( 93.59,129.12) --
	( 95.28,126.98) --
	( 96.97,124.93) --
	( 98.66,122.85) --
	(100.35,120.63) --
	(102.04,118.77) --
	(103.73,116.51) --
	(105.42,113.74) --
	(107.11,110.67) --
	(108.80,107.97) --
	(110.49,105.85) --
	(112.18,102.81) --
	(113.87,100.65) --
	(115.56, 98.68) --
	(117.25, 96.35) --
	(118.94, 94.81) --
	(120.63, 92.72) --
	(122.32, 90.33) --
	(124.01, 87.95) --
	(125.70, 85.46) --
	(127.39, 83.21) --
	(129.08, 81.12) --
	(130.77, 79.08) --
	(132.46, 77.49) --
	(134.15, 75.72) --
	(135.84, 73.89) --
	(137.53, 73.03) --
	(139.22, 71.56) --
	(140.91, 70.50) --
	(142.60, 69.27) --
	(144.29, 67.86) --
	(145.98, 67.38) --
	(147.67, 66.07) --
	(149.36, 64.57) --
	(151.05, 64.06) --
	(152.75, 62.67) --
	(154.44, 61.07) --
	(156.13, 59.98) --
	(157.82, 59.79) --
	(159.51, 59.05) --
	(161.20, 57.34) --
	(162.89, 56.37) --
	(164.58, 55.97) --
	(166.27, 55.17) --
	(167.96, 54.77) --
	(169.65, 53.75) --
	(171.34, 53.13) --
	(173.03, 52.07) --
	(174.72, 51.86) --
	(176.41, 51.65) --
	(178.10, 51.00) --
	(179.79, 50.35) --
	(181.48, 49.46) --
	(183.17, 48.56) --
	(184.86, 47.88) --
	(186.55, 47.42) --
	(188.24, 47.65) --
	(189.93, 47.42) --
	(191.62, 46.96) --
	(193.31, 46.49) --
	(195.00, 45.78) --
	(196.69, 45.54) --
	(198.38, 44.33) --
	(200.07, 43.84) --
	(201.76, 43.84) --
	(203.45, 43.59) --
	(205.14, 43.34) --
	(206.83, 43.09) --
	(208.52, 43.09) --
	(210.22, 42.59);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,180.70) --
	( 58.09,177.53) --
	( 59.78,174.39) --
	( 61.47,171.31) --
	( 63.16,168.57) --
	( 64.85,165.41) --
	( 66.54,162.34) --
	( 68.23,159.09) --
	( 69.92,156.28) --
	( 71.61,152.99) --
	( 73.30,150.20) --
	( 74.99,147.64) --
	( 76.68,144.95) --
	( 78.37,142.95) --
	( 80.06,139.59) --
	( 81.75,136.01) --
	( 83.44,133.65) --
	( 85.13,130.67) --
	( 86.82,127.52) --
	( 88.51,125.21) --
	( 90.20,122.56) --
	( 91.89,120.51) --
	( 93.59,118.20) --
	( 95.28,115.51) --
	( 96.97,112.19) --
	( 98.66,108.88) --
	(100.35,106.17) --
	(102.04,103.40) --
	(103.73,100.91) --
	(105.42, 98.68) --
	(107.11, 95.88) --
	(108.80, 94.02) --
	(110.49, 91.70) --
	(112.18, 89.05) --
	(113.87, 86.38) --
	(115.56, 83.69) --
	(117.25, 81.74) --
	(118.94, 79.33) --
	(120.63, 77.22) --
	(122.32, 75.72) --
	(124.01, 74.04) --
	(125.70, 72.88) --
	(127.39, 71.26) --
	(129.08, 70.05) --
	(130.77, 68.49) --
	(132.46, 67.70) --
	(134.15, 66.56) --
	(135.84, 64.91) --
	(137.53, 64.40) --
	(139.22, 62.67) --
	(140.91, 61.43) --
	(142.60, 60.35) --
	(144.29, 59.24) --
	(145.98, 58.11) --
	(147.67, 56.76) --
	(149.36, 56.17) --
	(151.05, 55.57) --
	(152.75, 54.77) --
	(154.44, 53.54) --
	(156.13, 52.50) --
	(157.82, 52.07) --
	(159.51, 51.86) --
	(161.20, 51.22) --
	(162.89, 50.13) --
	(164.58, 49.46) --
	(166.27, 48.34) --
	(167.96, 47.88) --
	(169.65, 47.65) --
	(171.34, 47.42) --
	(173.03, 46.72) --
	(174.72, 46.01) --
	(176.41, 45.30) --
	(178.10, 44.57) --
	(179.79, 43.84) --
	(181.48, 43.84) --
	(183.17, 43.34) --
	(184.86, 43.09) --
	(186.55, 43.09) --
	(188.24, 42.59) --
	(189.93, 41.83) --
	(191.62, 41.31) --
	(193.31, 41.05) --
	(195.00, 40.53) --
	(196.69, 40.00) --
	(198.38, 39.20) --
	(200.07, 39.47);
\definecolor{drawColor}{RGB}{35,138,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,180.90) --
	( 58.09,178.39) --
	( 59.78,174.85) --
	( 61.47,172.04) --
	( 63.16,169.58) --
	( 64.85,166.48) --
	( 66.54,163.47) --
	( 68.23,160.29) --
	( 69.92,157.24) --
	( 71.61,154.33) --
	( 73.30,151.61) --
	( 74.99,148.38) --
	( 76.68,146.50) --
	( 78.37,143.76) --
	( 80.06,141.71) --
	( 81.75,138.27) --
	( 83.44,135.08) --
	( 85.13,132.18) --
	( 86.82,129.64) --
	( 88.51,126.98) --
	( 90.20,124.64) --
	( 91.89,122.38) --
	( 93.59,120.20) --
	( 95.28,118.00) --
	( 96.97,115.04) --
	( 98.66,111.69) --
	(100.35,108.81) --
	(102.04,105.77) --
	(103.73,103.40) --
	(105.42,100.56) --
	(107.11, 98.32) --
	(108.80, 95.97) --
	(110.49, 93.83) --
	(112.18, 92.00) --
	(113.87, 89.05) --
	(115.56, 86.60) --
	(117.25, 83.81) --
	(118.94, 81.62) --
	(120.63, 79.59) --
	(122.32, 77.89) --
	(124.01, 76.00) --
	(125.70, 74.04) --
	(127.39, 73.03) --
	(129.08, 71.41) --
	(130.77, 70.05) --
	(132.46, 68.96) --
	(134.15, 68.17) --
	(135.84, 67.21) --
	(137.53, 65.24) --
	(139.22, 64.40) --
	(140.91, 63.37) --
	(142.60, 61.25) --
	(144.29, 60.16) --
	(145.98, 59.79) --
	(147.67, 58.49) --
	(149.36, 56.76) --
	(151.05, 56.17) --
	(152.75, 55.57) --
	(154.44, 54.77) --
	(156.13, 53.95) --
	(157.82, 52.92) --
	(159.51, 52.07) --
	(161.20, 51.65) --
	(162.89, 51.22) --
	(164.58, 50.35) --
	(166.27, 49.24) --
	(167.96, 48.34) --
	(169.65, 47.65) --
	(171.34, 47.65) --
	(173.03, 47.19) --
	(174.72, 46.72) --
	(176.41, 46.25) --
	(178.10, 45.54) --
	(179.79, 44.82) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 43.34) --
	(186.55, 43.34) --
	(188.24, 42.84) --
	(189.93, 42.34) --
	(191.62, 42.08) --
	(193.31, 41.57) --
	(195.00, 41.57) --
	(196.69, 40.27) --
	(198.38, 39.74) --
	(200.07, 38.94) --
	(201.76, 39.20);
\definecolor{drawColor}{RGB}{34,139,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,180.70) --
	( 58.09,177.09) --
	( 59.78,174.39) --
	( 61.47,171.31) --
	( 63.16,168.57) --
	( 64.85,165.95) --
	( 66.54,162.34) --
	( 68.23,159.39) --
	( 69.92,156.28) --
	( 71.61,152.99) --
	( 73.30,150.56) --
	( 74.99,147.64) --
	( 76.68,145.35) --
	( 78.37,143.36) --
	( 80.06,140.02) --
	( 81.75,136.93) --
	( 83.44,134.13) --
	( 85.13,131.18) --
	( 86.82,128.59) --
	( 88.51,125.99) --
	( 90.20,123.61) --
	( 91.89,121.36) --
	( 93.59,118.77) --
	( 95.28,116.77) --
	( 96.97,113.67) --
	( 98.66,110.38) --
	(100.35,107.66) --
	(102.04,104.96) --
	(103.73,102.21) --
	(105.42, 99.68) --
	(107.11, 97.30) --
	(108.80, 95.10) --
	(110.49, 92.92) --
	(112.18, 90.76) --
	(113.87, 87.95) --
	(115.56, 85.57) --
	(117.25, 82.97) --
	(118.94, 80.87) --
	(120.63, 78.42) --
	(122.32, 77.22) --
	(124.01, 75.58) --
	(125.70, 73.89) --
	(127.39, 72.74) --
	(129.08, 71.11) --
	(130.77, 70.05) --
	(132.46, 68.49) --
	(134.15, 67.70) --
	(135.84, 66.40) --
	(137.53, 64.91) --
	(139.22, 64.06) --
	(140.91, 62.32) --
	(142.60, 61.07) --
	(144.29, 60.16) --
	(145.98, 59.42) --
	(147.67, 57.92) --
	(149.36, 56.56) --
	(151.05, 55.97) --
	(152.75, 55.37) --
	(154.44, 54.36) --
	(156.13, 53.33) --
	(157.82, 52.29) --
	(159.51, 51.86) --
	(161.20, 51.65) --
	(162.89, 51.00) --
	(164.58, 50.13) --
	(166.27, 49.02) --
	(167.96, 48.11) --
	(169.65, 47.65) --
	(171.34, 47.19) --
	(173.03, 47.42) --
	(174.72, 46.72) --
	(176.41, 46.01) --
	(178.10, 45.54) --
	(179.79, 44.33) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 43.59) --
	(186.55, 43.34) --
	(188.24, 43.34) --
	(189.93, 42.84) --
	(191.62, 42.08) --
	(193.31, 41.57) --
	(195.00, 41.05) --
	(196.69, 40.00) --
	(198.38, 39.47) --
	(200.07, 38.94) --
	(201.76, 38.39);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,179.45) --
	( 58.09,176.65) --
	( 59.78,173.70) --
	( 61.47,171.56) --
	( 63.16,168.82) --
	( 64.85,165.95) --
	( 66.54,162.91) --
	( 68.23,160.29) --
	( 69.92,157.86) --
	( 71.61,154.66) --
	( 73.30,151.96) --
	( 74.99,149.48) --
	( 76.68,147.26) --
	( 78.37,144.95) --
	( 80.06,142.54) --
	( 81.75,140.02) --
	( 83.44,136.93) --
	( 85.13,134.60) --
	( 86.82,131.68) --
	( 88.51,129.12) --
	( 90.20,126.98) --
	( 91.89,124.53) --
	( 93.59,122.32) --
	( 95.28,120.27) --
	( 96.97,118.00) --
	( 98.66,115.78) --
	(100.35,112.47) --
	(102.04,109.26) --
	(103.73,106.72) --
	(105.42,104.55) --
	(107.11,101.70) --
	(108.80, 99.41) --
	(110.49, 97.30) --
	(112.18, 94.91) --
	(113.87, 93.02) --
	(115.56, 91.07) --
	(117.25, 88.17) --
	(118.94, 86.03) --
	(120.63, 84.05) --
	(122.32, 82.24) --
	(124.01, 79.98) --
	(125.70, 78.16) --
	(127.39, 76.41) --
	(129.08, 75.03) --
	(130.77, 73.46) --
	(132.46, 72.45) --
	(134.15, 71.11) --
	(135.84, 70.20) --
	(137.53, 68.49) --
	(139.22, 67.86) --
	(140.91, 67.05) --
	(142.60, 65.41) --
	(144.29, 64.40) --
	(145.98, 63.54) --
	(147.67, 61.97) --
	(149.36, 60.71) --
	(151.05, 60.16) --
	(152.75, 59.05) --
	(154.44, 57.92) --
	(156.13, 56.76) --
	(157.82, 56.37) --
	(159.51, 55.77) --
	(161.20, 54.77) --
	(162.89, 54.16) --
	(164.58, 53.13) --
	(166.27, 52.29) --
	(167.96, 52.07) --
	(169.65, 51.65) --
	(171.34, 51.00) --
	(173.03, 50.13) --
	(174.72, 49.46) --
	(176.41, 48.56) --
	(178.10, 47.88) --
	(179.79, 47.65) --
	(181.48, 47.65) --
	(183.17, 47.19) --
	(184.86, 46.49) --
	(186.55, 45.78) --
	(188.24, 44.82) --
	(189.93, 44.57) --
	(191.62, 43.84) --
	(193.31, 43.59) --
	(195.00, 43.59) --
	(196.69, 43.59) --
	(198.38, 43.34) --
	(200.07, 42.59) --
	(201.76, 42.34) --
	(203.45, 41.83) --
	(205.14, 41.31);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,179.87) --
	( 58.09,176.87) --
	( 59.78,174.16) --
	( 61.47,171.80) --
	( 63.16,169.33) --
	( 64.85,166.74) --
	( 66.54,163.19) --
	( 68.23,160.29) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.30) --
	( 74.99,149.84) --
	( 76.68,147.26) --
	( 78.37,145.35) --
	( 80.06,142.95) --
	( 81.75,140.02) --
	( 83.44,137.38) --
	( 85.13,134.13) --
	( 86.82,131.68) --
	( 88.51,129.12) --
	( 90.20,126.43) --
	( 91.89,124.30) --
	( 93.59,122.26) --
	( 95.28,119.77) --
	( 96.97,117.87) --
	( 98.66,114.97) --
	(100.35,112.05) --
	(102.04,109.26) --
	(103.73,106.17) --
	(105.42,103.65) --
	(107.11,100.91) --
	(108.80, 98.86) --
	(110.49, 96.35) --
	(112.18, 94.52) --
	(113.87, 92.41) --
	(115.56, 90.01) --
	(117.25, 87.50) --
	(118.94, 85.22) --
	(120.63, 82.73) --
	(122.32, 81.12) --
	(124.01, 78.81) --
	(125.70, 76.95) --
	(127.39, 75.58) --
	(129.08, 73.89) --
	(130.77, 72.88) --
	(132.46, 71.41) --
	(134.15, 70.35) --
	(135.84, 69.12) --
	(137.53, 67.86) --
	(139.22, 67.38) --
	(140.91, 65.91) --
	(142.60, 64.40) --
	(144.29, 63.72) --
	(145.98, 62.67) --
	(147.67, 60.89) --
	(149.36, 60.16) --
	(151.05, 59.42) --
	(152.75, 57.53) --
	(154.44, 57.15) --
	(156.13, 56.37) --
	(157.82, 55.77) --
	(159.51, 54.97) --
	(161.20, 53.95) --
	(162.89, 52.92) --
	(164.58, 52.07) --
	(166.27, 52.07) --
	(167.96, 51.65) --
	(169.65, 50.78) --
	(171.34, 49.91) --
	(173.03, 48.79) --
	(174.72, 48.11) --
	(176.41, 47.88) --
	(178.10, 47.65) --
	(179.79, 47.65) --
	(181.48, 46.96) --
	(183.17, 46.25) --
	(184.86, 45.78) --
	(186.55, 45.06) --
	(188.24, 44.33) --
	(189.93, 43.84) --
	(191.62, 43.09) --
	(193.31, 43.34) --
	(195.00, 43.09) --
	(196.69, 42.84) --
	(198.38, 42.59) --
	(200.07, 42.08) --
	(201.76, 41.57) --
	(203.45, 40.79) --
	(205.14, 40.53);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,179.66) --
	( 58.09,175.98) --
	( 59.78,172.76) --
	( 61.47,169.83) --
	( 63.16,166.74) --
	( 64.85,162.91) --
	( 66.54,159.39) --
	( 68.23,155.96) --
	( 69.92,152.65) --
	( 71.61,149.48) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,141.30) --
	( 78.37,137.83) --
	( 80.06,134.60) --
	( 81.75,131.18) --
	( 83.44,128.59) --
	( 85.13,125.66) --
	( 86.82,123.38) --
	( 88.51,120.63) --
	( 90.20,118.32) --
	( 91.89,115.71) --
	( 93.59,111.69) --
	( 95.28,108.73) --
	( 96.97,105.77) --
	( 98.66,102.55) --
	(100.35,100.12) --
	(102.04, 97.30) --
	(103.73, 94.81) --
	(105.42, 92.72) --
	(107.11, 89.69) --
	(108.80, 87.06) --
	(110.49, 84.17) --
	(112.18, 81.24) --
	(113.87, 79.08) --
	(115.56, 77.09) --
	(117.25, 75.31) --
	(118.94, 73.46) --
	(120.63, 71.71) --
	(122.32, 70.35) --
	(124.01, 68.81) --
	(125.70, 67.54) --
	(127.39, 66.07) --
	(129.08, 64.23) --
	(130.77, 63.02) --
	(132.46, 61.07) --
	(134.15, 59.79) --
	(135.84, 58.68) --
	(137.53, 57.34) --
	(139.22, 56.37) --
	(140.91, 55.77) --
	(142.60, 54.57) --
	(144.29, 52.92) --
	(145.98, 52.07) --
	(147.67, 52.29) --
	(149.36, 51.22) --
	(151.05, 50.35) --
	(152.75, 49.02) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.65) --
	(159.51, 46.49) --
	(161.20, 46.25) --
	(162.89, 45.30) --
	(164.58, 44.57) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 43.34) --
	(171.34, 42.84) --
	(173.03, 42.34) --
	(174.72, 41.57) --
	(176.41, 40.53) --
	(178.10, 40.00) --
	(179.79, 39.20) --
	(181.48, 39.20) --
	(183.17, 38.39) --
	(184.86, 38.39);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,173.46) --
	( 58.09,168.05) --
	( 59.78,161.47) --
	( 61.47,155.64) --
	( 63.16,152.30) --
	( 64.85,153.66) --
	( 66.54,154.66) --
	( 68.23,149.84) --
	( 69.92,139.59) --
	( 71.61,131.68) --
	( 73.30,124.76) --
	( 74.99,119.27) --
	( 76.68,112.47) --
	( 78.37,105.04) --
	( 80.06, 98.68) --
	( 81.75, 93.83) --
	( 83.44, 88.39) --
	( 85.13, 82.97) --
	( 86.82, 78.42) --
	( 88.51, 75.03) --
	( 90.20, 71.86) --
	( 91.89, 68.81) --
	( 93.59, 66.89) --
	( 95.28, 64.23) --
	( 96.97, 61.61) --
	( 98.66, 59.61) --
	(100.35, 57.15) --
	(102.04, 55.97) --
	(103.73, 54.57) --
	(105.42, 52.71) --
	(107.11, 52.07) --
	(108.80, 50.57) --
	(110.49, 49.46) --
	(112.18, 47.88) --
	(113.87, 47.42) --
	(115.56, 46.49) --
	(117.25, 45.30) --
	(118.94, 44.33) --
	(120.63, 43.84) --
	(122.32, 43.34) --
	(124.01, 42.84) --
	(125.70, 41.83) --
	(127.39, 41.05) --
	(129.08, 39.74) --
	(130.77, 39.20) --
	(132.46, 38.66) --
	(134.15, 38.39) --
	(135.84, 38.12);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,174.62) --
	( 58.09,168.57) --
	( 59.78,161.76) --
	( 61.47,154.66) --
	( 63.16,148.38) --
	( 64.85,149.12) --
	( 66.54,150.20) --
	( 68.23,149.48) --
	( 69.92,139.15) --
	( 71.61,127.52) --
	( 73.30,121.60) --
	( 74.99,114.15) --
	( 76.68,105.69) --
	( 78.37, 99.23) --
	( 80.06, 93.02) --
	( 81.75, 87.17) --
	( 83.44, 80.99) --
	( 85.13, 76.00) --
	( 86.82, 72.74) --
	( 88.51, 69.27) --
	( 90.20, 66.73) --
	( 91.89, 63.72) --
	( 93.59, 60.53) --
	( 95.28, 58.68) --
	( 96.97, 56.37) --
	( 98.66, 54.77) --
	(100.35, 53.13) --
	(102.04, 51.65) --
	(103.73, 50.35) --
	(105.42, 48.56) --
	(107.11, 47.65) --
	(108.80, 46.72) --
	(110.49, 45.30) --
	(112.18, 44.08) --
	(113.87, 43.59) --
	(115.56, 42.84) --
	(117.25, 42.08) --
	(118.94, 41.05) --
	(120.63, 39.47) --
	(122.32, 39.20) --
	(124.01, 38.39) --
	(125.70, 38.12);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,179.66) --
	( 58.09,176.43) --
	( 59.78,172.99) --
	( 61.47,170.33) --
	( 63.16,167.01) --
	( 64.85,163.19) --
	( 66.54,159.70) --
	( 68.23,155.64) --
	( 69.92,152.65) --
	( 71.61,148.75) --
	( 73.30,145.73) --
	( 74.99,142.95) --
	( 76.68,139.15) --
	( 78.37,135.08) --
	( 80.06,131.18) --
	( 81.75,127.52) --
	( 83.44,124.70) --
	( 85.13,121.18) --
	( 86.82,118.51) --
	( 88.51,114.15) --
	( 90.20,109.71) --
	( 91.89,105.77) --
	( 93.59,101.95) --
	( 95.28, 98.32) --
	( 96.97, 95.10) --
	( 98.66, 92.52) --
	(100.35, 88.94) --
	(102.04, 85.22) --
	(103.73, 81.74) --
	(105.42, 78.95) --
	(107.11, 76.14) --
	(108.80, 74.18) --
	(110.49, 72.15) --
	(112.18, 70.50) --
	(113.87, 68.65) --
	(115.56, 67.70) --
	(117.25, 65.91) --
	(118.94, 64.57) --
	(120.63, 62.67) --
	(122.32, 60.71) --
	(124.01, 60.16) --
	(125.70, 58.68) --
	(127.39, 57.15) --
	(129.08, 56.17) --
	(130.77, 55.77) --
	(132.46, 54.77) --
	(134.15, 53.75) --
	(135.84, 52.50) --
	(137.53, 52.07) --
	(139.22, 51.43) --
	(140.91, 50.78) --
	(142.60, 50.13) --
	(144.29, 48.79) --
	(145.98, 48.11) --
	(147.67, 47.88) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.25) --
	(154.44, 45.78) --
	(156.13, 45.06) --
	(157.82, 44.33) --
	(159.51, 43.84) --
	(161.20, 43.84) --
	(162.89, 43.34) --
	(164.58, 43.34) --
	(166.27, 42.84) --
	(167.96, 42.59) --
	(169.65, 42.08) --
	(171.34, 41.57) --
	(173.03, 41.31) --
	(174.72, 40.53) --
	(176.41, 40.00) --
	(178.10, 39.47) --
	(179.79, 39.20) --
	(181.48, 39.20) --
	(183.17, 38.94) --
	(184.86, 38.66);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,173.70) --
	( 58.09,168.31) --
	( 59.78,162.34) --
	( 61.47,155.64) --
	( 63.16,153.66) --
	( 64.85,155.32) --
	( 66.54,155.96) --
	( 68.23,150.56) --
	( 69.92,140.45) --
	( 71.61,132.67) --
	( 73.30,126.05) --
	( 74.99,120.57) --
	( 76.68,115.17) --
	( 78.37,107.66) --
	( 80.06,101.78) --
	( 81.75, 96.16) --
	( 83.44, 91.18) --
	( 85.13, 85.80) --
	( 86.82, 80.62) --
	( 88.51, 76.41) --
	( 90.20, 73.32) --
	( 91.89, 70.66) --
	( 93.59, 67.86) --
	( 95.28, 65.91) --
	( 96.97, 63.37) --
	( 98.66, 60.89) --
	(100.35, 59.24) --
	(102.04, 56.95) --
	(103.73, 55.77) --
	(105.42, 53.95) --
	(107.11, 52.50) --
	(108.80, 51.65) --
	(110.49, 50.57) --
	(112.18, 49.02) --
	(113.87, 47.88) --
	(115.56, 47.65) --
	(117.25, 46.49) --
	(118.94, 45.54) --
	(120.63, 44.33) --
	(122.32, 43.59) --
	(124.01, 43.34) --
	(125.70, 42.59) --
	(127.39, 42.08) --
	(129.08, 41.05) --
	(130.77, 40.00) --
	(132.46, 39.20) --
	(134.15, 38.66) --
	(135.84, 38.39) --
	(137.53, 38.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,176.20) --
	( 58.09,170.33) --
	( 59.78,164.59) --
	( 61.47,157.86) --
	( 63.16,152.99) --
	( 64.85,152.99) --
	( 66.54,154.33) --
	( 68.23,153.33) --
	( 69.92,143.76) --
	( 71.61,134.60) --
	( 73.30,128.06) --
	( 74.99,122.38) --
	( 76.68,116.77) --
	( 78.37,109.49) --
	( 80.06,103.23) --
	( 81.75, 97.48) --
	( 83.44, 92.41) --
	( 85.13, 86.94) --
	( 86.82, 81.99) --
	( 88.51, 77.36) --
	( 90.20, 74.46) --
	( 91.89, 71.41) --
	( 93.59, 68.96) --
	( 95.28, 66.89) --
	( 96.97, 64.57) --
	( 98.66, 61.79) --
	(100.35, 59.79) --
	(102.04, 57.34) --
	(103.73, 55.97) --
	(105.42, 54.57) --
	(107.11, 52.92) --
	(108.80, 51.86) --
	(110.49, 50.78) --
	(112.18, 49.46) --
	(113.87, 47.88) --
	(115.56, 47.42) --
	(117.25, 46.49) --
	(118.94, 45.54) --
	(120.63, 44.33) --
	(122.32, 43.84) --
	(124.01, 43.34) --
	(125.70, 42.84) --
	(127.39, 42.08) --
	(129.08, 41.05) --
	(130.77, 40.27) --
	(132.46, 39.47) --
	(134.15, 38.94) --
	(135.84, 38.66) --
	(137.53, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,175.31) --
	( 58.09,171.56) --
	( 59.78,171.80) --
	( 61.47,166.74) --
	( 63.16,156.60) --
	( 64.85,149.48) --
	( 66.54,143.36) --
	( 68.23,136.47) --
	( 69.92,130.16) --
	( 71.61,123.55) --
	( 73.30,118.00) --
	( 74.99,110.23) --
	( 76.68,103.23) --
	( 78.37, 98.04) --
	( 80.06, 92.52) --
	( 81.75, 86.49) --
	( 83.44, 81.24) --
	( 85.13, 76.95) --
	( 86.82, 73.75) --
	( 88.51, 70.50) --
	( 90.20, 68.02) --
	( 91.89, 66.40) --
	( 93.59, 63.02) --
	( 95.28, 60.35) --
	( 96.97, 58.30) --
	( 98.66, 56.56) --
	(100.35, 55.37) --
	(102.04, 53.33) --
	(103.73, 52.07) --
	(105.42, 50.78) --
	(107.11, 49.24) --
	(108.80, 48.11) --
	(110.49, 47.65) --
	(112.18, 46.72) --
	(113.87, 45.30) --
	(115.56, 44.33) --
	(117.25, 43.84) --
	(118.94, 43.34) --
	(120.63, 42.59) --
	(122.32, 41.57) --
	(124.01, 40.27) --
	(125.70, 39.47) --
	(127.39, 38.94) --
	(129.08, 38.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,177.31) --
	( 58.09,172.04) --
	( 59.78,166.74) --
	( 61.47,160.59) --
	( 63.16,154.99) --
	( 64.85,155.96) --
	( 66.54,157.24) --
	( 68.23,155.32) --
	( 69.92,145.73) --
	( 71.61,138.27) --
	( 73.30,131.18) --
	( 74.99,125.82) --
	( 76.68,120.51) --
	( 78.37,114.43) --
	( 80.06,108.12) --
	( 81.75,102.13) --
	( 83.44, 97.11) --
	( 85.13, 92.52) --
	( 86.82, 87.06) --
	( 88.51, 82.48) --
	( 90.20, 78.42) --
	( 91.89, 74.89) --
	( 93.59, 72.15) --
	( 95.28, 69.58) --
	( 96.97, 67.21) --
	( 98.66, 64.91) --
	(100.35, 62.50) --
	(102.04, 60.35) --
	(103.73, 58.49) --
	(105.42, 56.37) --
	(107.11, 54.97) --
	(108.80, 53.54) --
	(110.49, 52.29) --
	(112.18, 51.22) --
	(113.87, 50.13) --
	(115.56, 48.79) --
	(117.25, 47.65) --
	(118.94, 47.19) --
	(120.63, 46.49) --
	(122.32, 45.30) --
	(124.01, 44.33) --
	(125.70, 43.34) --
	(127.39, 43.34) --
	(129.08, 42.59) --
	(130.77, 42.08) --
	(132.46, 41.57) --
	(134.15, 40.53) --
	(135.84, 39.74) --
	(137.53, 39.20) --
	(139.22, 38.66) --
	(140.91, 38.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,176.20) --
	( 58.09,170.08) --
	( 59.78,162.91) --
	( 61.47,156.60) --
	( 63.16,151.61) --
	( 64.85,151.96) --
	( 66.54,152.99) --
	( 68.23,152.30) --
	( 69.92,142.95) --
	( 71.61,132.67) --
	( 73.30,126.05) --
	( 74.99,120.14) --
	( 76.68,112.90) --
	( 78.37,105.93) --
	( 80.06, 99.59) --
	( 81.75, 94.52) --
	( 83.44, 88.83) --
	( 85.13, 82.73) --
	( 86.82, 78.29) --
	( 88.51, 74.32) --
	( 90.20, 71.26) --
	( 91.89, 68.49) --
	( 93.59, 65.74) --
	( 95.28, 63.72) --
	( 96.97, 60.89) --
	( 98.66, 58.11) --
	(100.35, 56.56) --
	(102.04, 54.97) --
	(103.73, 52.71) --
	(105.42, 52.07) --
	(107.11, 50.57) --
	(108.80, 48.79) --
	(110.49, 47.88) --
	(112.18, 47.19) --
	(113.87, 46.01) --
	(115.56, 44.82) --
	(117.25, 43.59) --
	(118.94, 43.59) --
	(120.63, 43.34) --
	(122.32, 42.08) --
	(124.01, 41.31) --
	(125.70, 40.27) --
	(127.39, 39.20) --
	(129.08, 38.66) --
	(130.77, 38.12);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.53) --
	( 58.09,173.70) --
	( 59.78,170.33) --
	( 61.47,167.01) --
	( 63.16,162.62) --
	( 64.85,158.48) --
	( 66.54,154.33) --
	( 68.23,150.91) --
	( 69.92,147.26) --
	( 71.61,144.16) --
	( 73.30,139.59) --
	( 74.99,135.08) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,123.84) --
	( 81.75,120.20) --
	( 83.44,116.64) --
	( 85.13,111.98) --
	( 86.82,107.35) --
	( 88.51,103.48) --
	( 90.20, 99.32) --
	( 91.89, 95.88) --
	( 93.59, 92.82) --
	( 95.28, 88.83) --
	( 96.97, 85.11) --
	( 98.66, 81.24) --
	(100.35, 78.29) --
	(102.04, 75.86) --
	(103.73, 73.61) --
	(105.42, 71.26) --
	(107.11, 69.43) --
	(108.80, 67.54) --
	(110.49, 66.07) --
	(112.18, 64.74) --
	(113.87, 62.67) --
	(115.56, 60.53) --
	(117.25, 59.42) --
	(118.94, 57.92) --
	(120.63, 56.37) --
	(122.32, 55.57) --
	(124.01, 54.77) --
	(125.70, 53.54) --
	(127.39, 52.07) --
	(129.08, 51.86) --
	(130.77, 51.22) --
	(132.46, 50.57) --
	(134.15, 49.24) --
	(135.84, 47.88) --
	(137.53, 47.42) --
	(139.22, 47.42) --
	(140.91, 46.72) --
	(142.60, 46.25) --
	(144.29, 45.54) --
	(145.98, 44.82) --
	(147.67, 43.59) --
	(149.36, 43.34) --
	(151.05, 43.09) --
	(152.75, 42.84) --
	(154.44, 42.59) --
	(156.13, 42.08) --
	(157.82, 41.31) --
	(159.51, 41.05) --
	(161.20, 40.27) --
	(162.89, 39.47) --
	(164.58, 38.94) --
	(166.27, 38.66) --
	(167.96, 38.39) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.20) --
	( 58.09,172.28) --
	( 59.78,168.31) --
	( 61.47,164.03) --
	( 63.16,159.09) --
	( 64.85,154.33) --
	( 66.54,150.20) --
	( 68.23,146.12) --
	( 69.92,142.13) --
	( 71.61,137.83) --
	( 73.30,132.67) --
	( 74.99,128.59) --
	( 76.68,124.47) --
	( 78.37,120.63) --
	( 80.06,117.42) --
	( 81.75,112.05) --
	( 83.44,107.27) --
	( 85.13,103.23) --
	( 86.82, 98.68) --
	( 88.51, 94.91) --
	( 90.20, 91.70) --
	( 91.89, 87.50) --
	( 93.59, 83.93) --
	( 95.28, 80.23) --
	( 96.97, 76.95) --
	( 98.66, 74.89) --
	(100.35, 72.59) --
	(102.04, 70.50) --
	(103.73, 68.65) --
	(105.42, 67.21) --
	(107.11, 65.24) --
	(108.80, 63.72) --
	(110.49, 61.61) --
	(112.18, 59.98) --
	(113.87, 58.68) --
	(115.56, 56.95) --
	(117.25, 55.97) --
	(118.94, 55.37) --
	(120.63, 53.95) --
	(122.32, 52.29) --
	(124.01, 51.86) --
	(125.70, 51.43) --
	(127.39, 50.78) --
	(129.08, 49.24) --
	(130.77, 48.11) --
	(132.46, 47.42) --
	(134.15, 47.42) --
	(135.84, 46.96) --
	(137.53, 46.25) --
	(139.22, 45.54) --
	(140.91, 44.57) --
	(142.60, 43.59) --
	(144.29, 43.34) --
	(145.98, 43.59) --
	(147.67, 43.34) --
	(149.36, 42.59) --
	(151.05, 42.34) --
	(152.75, 41.57) --
	(154.44, 40.79) --
	(156.13, 39.74) --
	(157.82, 39.20) --
	(159.51, 38.66) --
	(161.20, 38.39) --
	(162.89, 38.12) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,177.31) --
	( 58.09,171.80) --
	( 59.78,166.74) --
	( 61.47,160.00) --
	( 63.16,154.66) --
	( 64.85,153.66) --
	( 66.54,155.32) --
	( 68.23,155.64) --
	( 69.92,147.26) --
	( 71.61,139.15) --
	( 73.30,132.18) --
	( 74.99,126.43) --
	( 76.68,121.78) --
	( 78.37,116.64) --
	( 80.06,109.49) --
	( 81.75,104.14) --
	( 83.44, 99.04) --
	( 85.13, 94.32) --
	( 86.82, 89.91) --
	( 88.51, 84.99) --
	( 90.20, 80.62) --
	( 91.89, 76.95) --
	( 93.59, 73.89) --
	( 95.28, 71.26) --
	( 96.97, 68.49) --
	( 98.66, 67.05) --
	(100.35, 64.40) --
	(102.04, 62.15) --
	(103.73, 59.61) --
	(105.42, 58.49) --
	(107.11, 56.37) --
	(108.80, 55.17) --
	(110.49, 53.95) --
	(112.18, 52.29) --
	(113.87, 51.65) --
	(115.56, 50.78) --
	(117.25, 49.46) --
	(118.94, 47.88) --
	(120.63, 47.42) --
	(122.32, 46.96) --
	(124.01, 46.01) --
	(125.70, 44.82) --
	(127.39, 43.59) --
	(129.08, 43.34) --
	(130.77, 43.09) --
	(132.46, 42.59) --
	(134.15, 41.83) --
	(135.84, 40.79) --
	(137.53, 39.47) --
	(139.22, 38.94) --
	(140.91, 38.12) --
	(142.60, 38.12);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,178.39) --
	( 58.09,174.16) --
	( 59.78,174.39) --
	( 61.47,170.82) --
	( 63.16,161.76) --
	( 64.85,155.96) --
	( 66.54,150.20) --
	( 68.23,144.95) --
	( 69.92,140.02) --
	( 71.61,132.67) --
	( 73.30,126.98) --
	( 74.99,122.50) --
	( 76.68,117.23) --
	( 78.37,110.74) --
	( 80.06,105.29) --
	( 81.75,100.30) --
	( 83.44, 95.97) --
	( 85.13, 91.28) --
	( 86.82, 86.83) --
	( 88.51, 82.60) --
	( 90.20, 78.95) --
	( 91.89, 75.58) --
	( 93.59, 72.88) --
	( 95.28, 70.81) --
	( 96.97, 68.49) --
	( 98.66, 66.73) --
	(100.35, 64.74) --
	(102.04, 62.50) --
	(103.73, 60.53) --
	(105.42, 58.86) --
	(107.11, 56.95) --
	(108.80, 55.97) --
	(110.49, 54.36) --
	(112.18, 52.71) --
	(113.87, 51.86) --
	(115.56, 51.22) --
	(117.25, 50.13) --
	(118.94, 48.56) --
	(120.63, 47.65) --
	(122.32, 47.42) --
	(124.01, 46.49) --
	(125.70, 45.30) --
	(127.39, 44.82) --
	(129.08, 43.34) --
	(130.77, 43.34) --
	(132.46, 43.34) --
	(134.15, 42.59) --
	(135.84, 41.83) --
	(137.53, 41.31) --
	(139.22, 40.00) --
	(140.91, 39.47) --
	(142.60, 38.94) --
	(144.29, 38.39) --
	(145.98, 38.39);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.24) --
	( 56.40,173.70) --
	( 58.09,168.31) --
	( 59.78,162.62) --
	( 61.47,156.92) --
	( 63.16,154.99) --
	( 64.85,156.28) --
	( 66.54,157.24) --
	( 68.23,150.91) --
	( 69.92,142.13) --
	( 71.61,136.01) --
	( 73.30,130.16) --
	( 74.99,124.24) --
	( 76.68,119.77) --
	( 78.37,113.67) --
	( 80.06,107.50) --
	( 81.75,102.04) --
	( 83.44, 97.11) --
	( 85.13, 92.72) --
	( 86.82, 87.73) --
	( 88.51, 82.97) --
	( 90.20, 79.21) --
	( 91.89, 75.72) --
	( 93.59, 73.17) --
	( 95.28, 70.50) --
	( 96.97, 68.33) --
	( 98.66, 66.56) --
	(100.35, 64.06) --
	(102.04, 61.79) --
	(103.73, 59.98) --
	(105.42, 58.11) --
	(107.11, 56.17) --
	(108.80, 55.37) --
	(110.49, 53.54) --
	(112.18, 52.07) --
	(113.87, 51.65) --
	(115.56, 50.78) --
	(117.25, 49.02) --
	(118.94, 47.88) --
	(120.63, 47.65) --
	(122.32, 46.96) --
	(124.01, 45.78) --
	(125.70, 44.57) --
	(127.39, 43.59) --
	(129.08, 43.34) --
	(130.77, 43.34) --
	(132.46, 42.59) --
	(134.15, 41.83) --
	(135.84, 41.05) --
	(137.53, 40.27) --
	(139.22, 39.74) --
	(140.91, 38.94) --
	(142.60, 38.39) --
	(144.29, 38.12);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,180.49) --
	( 58.09,176.87) --
	( 59.78,172.99) --
	( 61.47,169.83) --
	( 63.16,165.68) --
	( 64.85,161.76) --
	( 66.54,157.86) --
	( 68.23,153.66) --
	( 69.92,149.84) --
	( 71.61,146.50) --
	( 73.30,142.95) --
	( 74.99,138.72) --
	( 76.68,134.60) --
	( 78.37,130.16) --
	( 80.06,126.38) --
	( 81.75,123.03) --
	( 83.44,119.52) --
	( 85.13,115.58) --
	( 86.82,110.89) --
	( 88.51,106.49) --
	( 90.20,102.30) --
	( 91.89, 98.77) --
	( 93.59, 95.30) --
	( 95.28, 91.70) --
	( 96.97, 88.50) --
	( 98.66, 84.64) --
	(100.35, 82.11) --
	(102.04, 79.08) --
	(103.73, 76.55) --
	(105.42, 74.18) --
	(107.11, 72.45) --
	(108.80, 70.66) --
	(110.49, 68.96) --
	(112.18, 67.38) --
	(113.87, 66.56) --
	(115.56, 64.57) --
	(117.25, 63.02) --
	(118.94, 61.43) --
	(120.63, 60.16) --
	(122.32, 59.42) --
	(124.01, 57.72) --
	(125.70, 56.76) --
	(127.39, 55.97) --
	(129.08, 55.37) --
	(130.77, 54.16) --
	(132.46, 52.92) --
	(134.15, 52.29) --
	(135.84, 51.65) --
	(137.53, 51.65) --
	(139.22, 50.78) --
	(140.91, 49.69) --
	(142.60, 48.56) --
	(144.29, 47.65) --
	(145.98, 47.65) --
	(147.67, 47.42) --
	(149.36, 46.96) --
	(151.05, 46.49) --
	(152.75, 45.54) --
	(154.44, 45.06) --
	(156.13, 44.33) --
	(157.82, 43.59) --
	(159.51, 43.34) --
	(161.20, 43.34) --
	(162.89, 43.09) --
	(164.58, 42.84) --
	(166.27, 42.59) --
	(167.96, 42.08) --
	(169.65, 41.57) --
	(171.34, 41.31) --
	(173.03, 40.79) --
	(174.72, 39.74) --
	(176.41, 39.47) --
	(178.10, 39.20) --
	(179.79, 38.66) --
	(181.48, 38.66);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,172.52) --
	( 58.09,167.27) --
	( 59.78,161.18) --
	( 61.47,154.99) --
	( 63.16,154.66) --
	( 64.85,155.96) --
	( 66.54,155.96) --
	( 68.23,148.75) --
	( 69.92,139.59) --
	( 71.61,132.67) --
	( 73.30,126.98) --
	( 74.99,121.42) --
	( 76.68,116.11) --
	( 78.37,109.04) --
	( 80.06,103.40) --
	( 81.75, 97.95) --
	( 83.44, 93.23) --
	( 85.13, 88.39) --
	( 86.82, 83.45) --
	( 88.51, 79.21) --
	( 90.20, 76.00) --
	( 91.89, 73.03) --
	( 93.59, 70.66) --
	( 95.28, 68.17) --
	( 96.97, 65.91) --
	( 98.66, 63.72) --
	(100.35, 61.43) --
	(102.04, 59.79) --
	(103.73, 57.72) --
	(105.42, 55.97) --
	(107.11, 54.77) --
	(108.80, 53.13) --
	(110.49, 51.86) --
	(112.18, 51.00) --
	(113.87, 49.91) --
	(115.56, 48.11) --
	(117.25, 47.42) --
	(118.94, 47.19) --
	(120.63, 46.25) --
	(122.32, 45.06) --
	(124.01, 44.08) --
	(125.70, 43.59) --
	(127.39, 42.84) --
	(129.08, 42.84) --
	(130.77, 42.08) --
	(132.46, 41.05) --
	(134.15, 39.74) --
	(135.84, 39.20) --
	(137.53, 38.39) --
	(139.22, 38.39) --
	(140.91, 38.12);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,177.53) --
	( 58.09,172.04) --
	( 59.78,166.21) --
	( 61.47,160.29) --
	( 63.16,154.33) --
	( 64.85,153.66) --
	( 66.54,154.66) --
	( 68.23,154.33) --
	( 69.92,147.26) --
	( 71.61,137.83) --
	( 73.30,130.67) --
	( 74.99,124.70) --
	( 76.68,119.02) --
	( 78.37,112.83) --
	( 80.06,106.01) --
	( 81.75,100.39) --
	( 83.44, 95.59) --
	( 85.13, 90.97) --
	( 86.82, 85.69) --
	( 88.51, 80.99) --
	( 90.20, 77.09) --
	( 91.89, 73.89) --
	( 93.59, 71.26) --
	( 95.28, 68.96) --
	( 96.97, 66.89) --
	( 98.66, 64.23) --
	(100.35, 61.79) --
	(102.04, 59.79) --
	(103.73, 57.53) --
	(105.42, 56.17) --
	(107.11, 55.17) --
	(108.80, 52.92) --
	(110.49, 52.07) --
	(112.18, 51.22) --
	(113.87, 49.69) --
	(115.56, 48.11) --
	(117.25, 47.65) --
	(118.94, 46.96) --
	(120.63, 46.25) --
	(122.32, 45.06) --
	(124.01, 44.08) --
	(125.70, 43.84) --
	(127.39, 43.09) --
	(129.08, 42.34) --
	(130.77, 41.31) --
	(132.46, 40.53) --
	(134.15, 39.47) --
	(135.84, 39.20) --
	(137.53, 38.39) --
	(139.22, 38.39);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,174.39) --
	( 58.09,169.33) --
	( 59.78,162.91) --
	( 61.47,156.60) --
	( 63.16,152.65) --
	( 64.85,153.66) --
	( 66.54,154.33) --
	( 68.23,151.61) --
	( 69.92,141.71) --
	( 71.61,134.13) --
	( 73.30,127.52) --
	( 74.99,122.44) --
	( 76.68,116.77) --
	( 78.37,110.16) --
	( 80.06,104.47) --
	( 81.75, 98.68) --
	( 83.44, 93.73) --
	( 85.13, 89.26) --
	( 86.82, 84.05) --
	( 88.51, 79.85) --
	( 90.20, 76.27) --
	( 91.89, 73.17) --
	( 93.59, 70.81) --
	( 95.28, 68.33) --
	( 96.97, 66.56) --
	( 98.66, 64.40) --
	(100.35, 61.79) --
	(102.04, 59.98) --
	(103.73, 58.11) --
	(105.42, 56.56) --
	(107.11, 55.17) --
	(108.80, 53.54) --
	(110.49, 52.50) --
	(112.18, 51.65) --
	(113.87, 50.13) --
	(115.56, 48.79) --
	(117.25, 47.88) --
	(118.94, 47.42) --
	(120.63, 46.25) --
	(122.32, 45.06) --
	(124.01, 44.33) --
	(125.70, 43.84) --
	(127.39, 43.59) --
	(129.08, 42.59) --
	(130.77, 41.57) --
	(132.46, 40.79) --
	(134.15, 39.74) --
	(135.84, 39.20) --
	(137.53, 38.66) --
	(139.22, 38.39);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,177.96) --
	( 58.09,173.23) --
	( 59.78,168.31) --
	( 61.47,162.91) --
	( 63.16,157.86) --
	( 64.85,158.79) --
	( 66.54,159.70) --
	( 68.23,158.48) --
	( 69.92,148.75) --
	( 71.61,143.36) --
	( 73.30,136.93) --
	( 74.99,131.18) --
	( 76.68,126.05) --
	( 78.37,121.12) --
	( 80.06,117.03) --
	( 81.75,110.45) --
	( 83.44,105.69) --
	( 85.13,100.56) --
	( 86.82, 96.35) --
	( 88.51, 92.21) --
	( 90.20, 87.73) --
	( 91.89, 83.45) --
	( 93.59, 79.72) --
	( 95.28, 76.55) --
	( 96.97, 73.89) --
	( 98.66, 71.41) --
	(100.35, 69.58) --
	(102.04, 67.70) --
	(103.73, 65.58) --
	(105.42, 63.72) --
	(107.11, 61.43) --
	(108.80, 59.98) --
	(110.49, 58.30) --
	(112.18, 56.56) --
	(113.87, 55.57) --
	(115.56, 54.16) --
	(117.25, 52.71) --
	(118.94, 51.86) --
	(120.63, 50.78) --
	(122.32, 49.46) --
	(124.01, 48.79) --
	(125.70, 48.11) --
	(127.39, 47.42) --
	(129.08, 46.49) --
	(130.77, 45.30) --
	(132.46, 44.57) --
	(134.15, 43.84) --
	(135.84, 43.59) --
	(137.53, 43.09) --
	(139.22, 42.59) --
	(140.91, 41.83) --
	(142.60, 40.79) --
	(144.29, 40.27) --
	(145.98, 39.20) --
	(147.67, 38.94) --
	(149.36, 38.66) --
	(151.05, 38.66);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,174.85) --
	( 58.09,169.58) --
	( 59.78,163.19) --
	( 61.47,157.24) --
	( 63.16,151.96) --
	( 64.85,151.96) --
	( 66.54,153.33) --
	( 68.23,151.61) --
	( 69.92,142.54) --
	( 71.61,134.13) --
	( 73.30,127.52) --
	( 74.99,122.26) --
	( 76.68,116.51) --
	( 78.37,109.56) --
	( 80.06,104.14) --
	( 81.75, 98.04) --
	( 83.44, 93.93) --
	( 85.13, 89.26) --
	( 86.82, 84.17) --
	( 88.51, 80.11) --
	( 90.20, 76.41) --
	( 91.89, 73.46) --
	( 93.59, 70.96) --
	( 95.28, 68.65) --
	( 96.97, 66.24) --
	( 98.66, 64.40) --
	(100.35, 61.61) --
	(102.04, 59.61) --
	(103.73, 57.53) --
	(105.42, 56.17) --
	(107.11, 54.97) --
	(108.80, 52.71) --
	(110.49, 51.86) --
	(112.18, 50.78) --
	(113.87, 49.24) --
	(115.56, 48.11) --
	(117.25, 47.42) --
	(118.94, 46.25) --
	(120.63, 45.30) --
	(122.32, 44.08) --
	(124.01, 43.59) --
	(125.70, 43.34) --
	(127.39, 42.59) --
	(129.08, 41.57) --
	(130.77, 40.53) --
	(132.46, 39.47) --
	(134.15, 39.20) --
	(135.84, 38.66) --
	(137.53, 38.39);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,179.45) --
	( 58.09,175.08) --
	( 59.78,170.82) --
	( 61.47,166.48) --
	( 63.16,161.47) --
	( 64.85,157.24) --
	( 66.54,152.30) --
	( 68.23,147.26) --
	( 69.92,143.76) --
	( 71.61,139.15) --
	( 73.30,134.13) --
	( 74.99,129.64) --
	( 76.68,125.32) --
	( 78.37,121.42) --
	( 80.06,117.75) --
	( 81.75,113.32) --
	( 83.44,108.66) --
	( 85.13,103.65) --
	( 86.82, 99.41) --
	( 88.51, 95.97) --
	( 90.20, 92.72) --
	( 91.89, 88.50) --
	( 93.59, 84.40) --
	( 95.28, 80.99) --
	( 96.97, 77.49) --
	( 98.66, 75.03) --
	(100.35, 72.74) --
	(102.04, 70.66) --
	(103.73, 68.65) --
	(105.42, 66.89) --
	(107.11, 64.74) --
	(108.80, 62.85) --
	(110.49, 60.53) --
	(112.18, 59.24) --
	(113.87, 57.15) --
	(115.56, 56.17) --
	(117.25, 55.37) --
	(118.94, 53.95) --
	(120.63, 52.07) --
	(122.32, 51.86) --
	(124.01, 50.78) --
	(125.70, 49.46) --
	(127.39, 48.34) --
	(129.08, 47.88) --
	(130.77, 47.42) --
	(132.46, 46.72) --
	(134.15, 45.30) --
	(135.84, 44.57) --
	(137.53, 43.84) --
	(139.22, 43.59) --
	(140.91, 43.34) --
	(142.60, 42.84) --
	(144.29, 42.34) --
	(145.98, 41.05) --
	(147.67, 40.53) --
	(149.36, 40.00) --
	(151.05, 39.47) --
	(152.75, 38.66) --
	(154.44, 38.66) --
	(156.13, 38.39) --
	(157.82, 38.12);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,174.39) --
	( 58.09,170.08) --
	( 59.78,165.13) --
	( 61.47,159.70) --
	( 63.16,157.86) --
	( 64.85,159.70) --
	( 66.54,159.70) --
	( 68.23,153.33) --
	( 69.92,145.73) --
	( 71.61,141.30) --
	( 73.30,135.54) --
	( 74.99,130.67) --
	( 76.68,125.99) --
	( 78.37,121.90) --
	( 80.06,118.13) --
	( 81.75,113.39) --
	( 83.44,107.97) --
	( 85.13,103.89) --
	( 86.82, 99.41) --
	( 88.51, 95.69) --
	( 90.20, 92.31) --
	( 91.89, 88.39) --
	( 93.59, 84.17) --
	( 95.28, 80.99) --
	( 96.97, 77.49) --
	( 98.66, 75.03) --
	(100.35, 72.74) --
	(102.04, 70.35) --
	(103.73, 68.33) --
	(105.42, 66.40) --
	(107.11, 64.23) --
	(108.80, 62.32) --
	(110.49, 60.16) --
	(112.18, 59.05) --
	(113.87, 56.76) --
	(115.56, 55.97) --
	(117.25, 54.77) --
	(118.94, 52.92) --
	(120.63, 51.43) --
	(122.32, 51.22) --
	(124.01, 50.13) --
	(125.70, 48.79) --
	(127.39, 47.65) --
	(129.08, 47.19) --
	(130.77, 46.72) --
	(132.46, 45.78) --
	(134.15, 44.57) --
	(135.84, 43.84) --
	(137.53, 43.34) --
	(139.22, 43.09) --
	(140.91, 42.34) --
	(142.60, 41.83) --
	(144.29, 41.57) --
	(145.98, 40.53) --
	(147.67, 39.47) --
	(149.36, 38.66) --
	(151.05, 38.39) --
	(152.75, 38.39);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,177.31) --
	( 58.09,172.76) --
	( 59.78,168.31) --
	( 61.47,163.19) --
	( 63.16,158.79) --
	( 64.85,158.79) --
	( 66.54,159.70) --
	( 68.23,157.86) --
	( 69.92,148.75) --
	( 71.61,144.16) --
	( 73.30,139.15) --
	( 74.99,134.60) --
	( 76.68,129.12) --
	( 78.37,124.59) --
	( 80.06,120.94) --
	( 81.75,116.90) --
	( 83.44,112.33) --
	( 85.13,107.19) --
	( 86.82,102.89) --
	( 88.51, 99.04) --
	( 90.20, 95.59) --
	( 91.89, 91.90) --
	( 93.59, 88.06) --
	( 95.28, 84.05) --
	( 96.97, 80.62) --
	( 98.66, 77.76) --
	(100.35, 74.89) --
	(102.04, 73.03) --
	(103.73, 70.81) --
	(105.42, 68.96) --
	(107.11, 67.38) --
	(108.80, 64.91) --
	(110.49, 63.72) --
	(112.18, 61.25) --
	(113.87, 59.79) --
	(115.56, 58.30) --
	(117.25, 56.17) --
	(118.94, 55.57) --
	(120.63, 54.36) --
	(122.32, 52.50) --
	(124.01, 51.86) --
	(125.70, 51.43) --
	(127.39, 50.35) --
	(129.08, 48.79) --
	(130.77, 47.88) --
	(132.46, 47.19) --
	(134.15, 46.96) --
	(135.84, 46.01) --
	(137.53, 45.06) --
	(139.22, 44.08) --
	(140.91, 43.84) --
	(142.60, 43.59) --
	(144.29, 42.84) --
	(145.98, 42.34) --
	(147.67, 41.83) --
	(149.36, 41.31) --
	(151.05, 40.27) --
	(152.75, 39.20) --
	(154.44, 38.66) --
	(156.13, 38.66) --
	(157.82, 38.12);
\definecolor{drawColor}{RGB}{71,46,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,176.87) --
	( 58.09,172.04) --
	( 59.78,167.53) --
	( 61.47,162.05) --
	( 63.16,157.86) --
	( 64.85,158.17) --
	( 66.54,159.09) --
	( 68.23,157.24) --
	( 69.92,148.75) --
	( 71.61,143.36) --
	( 73.30,137.83) --
	( 74.99,133.16) --
	( 76.68,128.06) --
	( 78.37,123.73) --
	( 80.06,120.14) --
	( 81.75,115.78) --
	( 83.44,110.74) --
	( 85.13,106.17) --
	( 86.82,102.13) --
	( 88.51, 98.22) --
	( 90.20, 94.62) --
	( 91.89, 91.07) --
	( 93.59, 86.83) --
	( 95.28, 83.09) --
	( 96.97, 79.98) --
	( 98.66, 76.95) --
	(100.35, 74.32) --
	(102.04, 72.45) --
	(103.73, 70.35) --
	(105.42, 68.17) --
	(107.11, 66.73) --
	(108.80, 64.40) --
	(110.49, 62.67) --
	(112.18, 60.53) --
	(113.87, 59.42) --
	(115.56, 57.53) --
	(117.25, 55.97) --
	(118.94, 55.17) --
	(120.63, 53.75) --
	(122.32, 52.29) --
	(124.01, 51.43) --
	(125.70, 51.00) --
	(127.39, 49.46) --
	(129.08, 47.88) --
	(130.77, 47.65) --
	(132.46, 47.19) --
	(134.15, 46.49) --
	(135.84, 46.01) --
	(137.53, 44.33) --
	(139.22, 43.59) --
	(140.91, 43.59) --
	(142.60, 43.09) --
	(144.29, 42.59) --
	(145.98, 41.83) --
	(147.67, 41.05) --
	(149.36, 40.27) --
	(151.05, 39.20) --
	(152.75, 38.39) --
	(154.44, 38.12) --
	(156.13, 38.12);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,175.76) --
	( 58.09,171.56) --
	( 59.78,167.27) --
	( 61.47,161.76) --
	( 63.16,160.59) --
	( 64.85,161.76) --
	( 66.54,162.05) --
	( 68.23,156.28) --
	( 69.92,148.38) --
	( 71.61,144.16) --
	( 73.30,140.02) --
	( 74.99,134.60) --
	( 76.68,129.64) --
	( 78.37,125.43) --
	( 80.06,121.54) --
	( 81.75,118.20) --
	( 83.44,113.46) --
	( 85.13,108.50) --
	( 86.82,104.23) --
	( 88.51,100.30) --
	( 90.20, 96.83) --
	( 91.89, 93.53) --
	( 93.59, 90.01) --
	( 95.28, 85.80) --
	( 96.97, 82.24) --
	( 98.66, 79.08) --
	(100.35, 76.41) --
	(102.04, 73.75) --
	(103.73, 72.00) --
	(105.42, 70.20) --
	(107.11, 68.02) --
	(108.80, 66.73) --
	(110.49, 64.23) --
	(112.18, 63.02) --
	(113.87, 60.89) --
	(115.56, 59.61) --
	(117.25, 57.53) --
	(118.94, 56.17) --
	(120.63, 55.37) --
	(122.32, 53.95) --
	(124.01, 52.71) --
	(125.70, 51.65) --
	(127.39, 51.22) --
	(129.08, 49.91) --
	(130.77, 48.79) --
	(132.46, 47.65) --
	(134.15, 47.42) --
	(135.84, 46.96) --
	(137.53, 46.25) --
	(139.22, 45.30) --
	(140.91, 44.08) --
	(142.60, 43.34) --
	(144.29, 43.34) --
	(145.98, 43.09) --
	(147.67, 42.59) --
	(149.36, 41.83) --
	(151.05, 41.31) --
	(152.75, 40.27) --
	(154.44, 39.47) --
	(156.13, 38.39) --
	(157.82, 38.39) --
	(159.51, 38.12);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,174.39) --
	( 58.09,170.08) --
	( 59.78,165.13) --
	( 61.47,159.70) --
	( 63.16,156.92) --
	( 64.85,158.48) --
	( 66.54,158.79) --
	( 68.23,154.33) --
	( 69.92,146.12) --
	( 71.61,140.87) --
	( 73.30,135.54) --
	( 74.99,130.16) --
	( 76.68,125.94) --
	( 78.37,122.14) --
	( 80.06,117.81) --
	( 81.75,113.04) --
	( 83.44,107.74) --
	( 85.13,103.56) --
	( 86.82, 99.76) --
	( 88.51, 95.88) --
	( 90.20, 92.62) --
	( 91.89, 88.61) --
	( 93.59, 84.87) --
	( 95.28, 81.49) --
	( 96.97, 78.02) --
	( 98.66, 75.44) --
	(100.35, 73.17) --
	(102.04, 70.96) --
	(103.73, 68.96) --
	(105.42, 67.38) --
	(107.11, 65.07) --
	(108.80, 63.37) --
	(110.49, 61.07) --
	(112.18, 59.79) --
	(113.87, 58.30) --
	(115.56, 56.17) --
	(117.25, 55.57) --
	(118.94, 54.16) --
	(120.63, 52.50) --
	(122.32, 51.86) --
	(124.01, 50.78) --
	(125.70, 50.13) --
	(127.39, 48.56) --
	(129.08, 47.65) --
	(130.77, 47.19) --
	(132.46, 46.72) --
	(134.15, 46.01) --
	(135.84, 44.82) --
	(137.53, 43.59) --
	(139.22, 43.34) --
	(140.91, 42.84) --
	(142.60, 42.84) --
	(144.29, 42.08) --
	(145.98, 41.57) --
	(147.67, 40.27) --
	(149.36, 39.74) --
	(151.05, 38.94) --
	(152.75, 38.39) --
	(154.44, 38.12);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,177.09) --
	( 58.09,174.16) --
	( 59.78,174.16) --
	( 61.47,169.58) --
	( 63.16,161.18) --
	( 64.85,155.64) --
	( 66.54,150.56) --
	( 68.23,145.73) --
	( 69.92,141.30) --
	( 71.61,135.08) --
	( 73.30,130.16) --
	( 74.99,125.04) --
	( 76.68,120.88) --
	( 78.37,116.64) --
	( 80.06,111.11) --
	( 81.75,106.01) --
	( 83.44,101.78) --
	( 85.13, 97.48) --
	( 86.82, 93.83) --
	( 88.51, 90.33) --
	( 90.20, 86.03) --
	( 91.89, 82.36) --
	( 93.59, 78.55) --
	( 95.28, 76.00) --
	( 96.97, 73.46) --
	( 98.66, 71.11) --
	(100.35, 68.81) --
	(102.04, 67.38) --
	(103.73, 65.07) --
	(105.42, 63.20) --
	(107.11, 60.89) --
	(108.80, 59.79) --
	(110.49, 57.53) --
	(112.18, 55.77) --
	(113.87, 55.17) --
	(115.56, 53.54) --
	(117.25, 52.07) --
	(118.94, 51.43) --
	(120.63, 50.57) --
	(122.32, 48.79) --
	(124.01, 47.65) --
	(125.70, 47.42) --
	(127.39, 46.72) --
	(129.08, 45.78) --
	(130.77, 44.33) --
	(132.46, 43.59) --
	(134.15, 43.34) --
	(135.84, 43.09) --
	(137.53, 42.34) --
	(139.22, 42.34) --
	(140.91, 41.05) --
	(142.60, 40.00) --
	(144.29, 38.94) --
	(145.98, 38.66) --
	(147.67, 38.12);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,178.39) --
	( 58.09,174.16) --
	( 59.78,170.58) --
	( 61.47,166.21) --
	( 63.16,161.76) --
	( 64.85,157.24) --
	( 66.54,152.65) --
	( 68.23,149.12) --
	( 69.92,145.35) --
	( 71.61,142.13) --
	( 73.30,137.83) --
	( 74.99,133.65) --
	( 76.68,129.64) --
	( 78.37,125.99) --
	( 80.06,122.67) --
	( 81.75,119.40) --
	( 83.44,115.98) --
	( 85.13,111.33) --
	( 86.82,106.88) --
	( 88.51,103.14) --
	( 90.20, 99.76) --
	( 91.89, 96.07) --
	( 93.59, 93.12) --
	( 95.28, 90.12) --
	( 96.97, 86.15) --
	( 98.66, 83.33) --
	(100.35, 80.11) --
	(102.04, 77.36) --
	(103.73, 75.31) --
	(105.42, 73.03) --
	(107.11, 71.11) --
	(108.80, 69.27) --
	(110.49, 67.54) --
	(112.18, 65.91) --
	(113.87, 64.23) --
	(115.56, 62.32) --
	(117.25, 60.35) --
	(118.94, 59.42) --
	(120.63, 57.92) --
	(122.32, 56.37) --
	(124.01, 55.37) --
	(125.70, 54.57) --
	(127.39, 53.13) --
	(129.08, 52.07) --
	(130.77, 51.65) --
	(132.46, 50.57) --
	(134.15, 49.69) --
	(135.84, 48.56) --
	(137.53, 47.65) --
	(139.22, 47.65) --
	(140.91, 47.19) --
	(142.60, 46.25) --
	(144.29, 45.30) --
	(145.98, 44.33) --
	(147.67, 43.34) --
	(149.36, 43.09) --
	(151.05, 43.09) --
	(152.75, 42.84) --
	(154.44, 42.34) --
	(156.13, 41.57) --
	(157.82, 40.53) --
	(159.51, 40.00) --
	(161.20, 39.20) --
	(162.89, 38.66) --
	(164.58, 38.12) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,176.87) --
	( 58.09,172.76) --
	( 59.78,172.76) --
	( 61.47,168.57) --
	( 63.16,160.00) --
	( 64.85,154.00) --
	( 66.54,148.38) --
	( 68.23,143.36) --
	( 69.92,138.27) --
	( 71.61,131.68) --
	( 73.30,126.27) --
	( 74.99,121.66) --
	( 76.68,117.03) --
	( 78.37,110.67) --
	( 80.06,105.85) --
	( 81.75,100.91) --
	( 83.44, 96.45) --
	( 85.13, 92.72) --
	( 86.82, 88.28) --
	( 88.51, 83.57) --
	( 90.20, 80.23) --
	( 91.89, 76.82) --
	( 93.59, 73.89) --
	( 95.28, 71.56) --
	( 96.97, 69.27) --
	( 98.66, 67.38) --
	(100.35, 65.07) --
	(102.04, 63.54) --
	(103.73, 61.07) --
	(105.42, 59.61) --
	(107.11, 57.53) --
	(108.80, 55.77) --
	(110.49, 54.97) --
	(112.18, 53.13) --
	(113.87, 52.07) --
	(115.56, 51.00) --
	(117.25, 49.69) --
	(118.94, 48.11) --
	(120.63, 47.65) --
	(122.32, 47.19) --
	(124.01, 45.78) --
	(125.70, 44.82) --
	(127.39, 44.08) --
	(129.08, 43.59) --
	(130.77, 43.09) --
	(132.46, 42.59) --
	(134.15, 41.57) --
	(135.84, 40.79) --
	(137.53, 39.47) --
	(139.22, 39.20) --
	(140.91, 38.66) --
	(142.60, 38.66);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,173.93) --
	( 58.09,169.33) --
	( 59.78,163.47) --
	( 61.47,158.48) --
	( 63.16,155.32) --
	( 64.85,156.92) --
	( 66.54,157.24) --
	( 68.23,152.99) --
	( 69.92,144.56) --
	( 71.61,139.15) --
	( 73.30,133.16) --
	( 74.99,128.06) --
	( 76.68,123.67) --
	( 78.37,119.52) --
	( 80.06,115.04) --
	( 81.75,109.34) --
	( 83.44,104.72) --
	( 85.13, 99.94) --
	( 86.82, 96.16) --
	( 88.51, 92.82) --
	( 90.20, 88.61) --
	( 91.89, 84.64) --
	( 93.59, 80.87) --
	( 95.28, 78.02) --
	( 96.97, 75.31) --
	( 98.66, 72.88) --
	(100.35, 70.66) --
	(102.04, 68.65) --
	(103.73, 66.89) --
	(105.42, 65.07) --
	(107.11, 63.02) --
	(108.80, 60.71) --
	(110.49, 59.24) --
	(112.18, 57.34) --
	(113.87, 56.17) --
	(115.56, 54.97) --
	(117.25, 52.92) --
	(118.94, 51.86) --
	(120.63, 51.43) --
	(122.32, 50.35) --
	(124.01, 49.24) --
	(125.70, 47.65) --
	(127.39, 47.42) --
	(129.08, 46.72) --
	(130.77, 45.54) --
	(132.46, 44.82) --
	(134.15, 43.59) --
	(135.84, 43.59) --
	(137.53, 43.09) --
	(139.22, 42.59) --
	(140.91, 41.57) --
	(142.60, 40.53) --
	(144.29, 39.74) --
	(145.98, 39.47) --
	(147.67, 38.94) --
	(149.36, 38.39) --
	(151.05, 38.12);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,176.43) --
	( 58.09,171.56) --
	( 59.78,167.53) --
	( 61.47,162.34) --
	( 63.16,160.00) --
	( 64.85,160.89) --
	( 66.54,161.76) --
	( 68.23,157.55) --
	( 69.92,148.75) --
	( 71.61,144.95) --
	( 73.30,140.45) --
	( 74.99,135.08) --
	( 76.68,131.18) --
	( 78.37,126.32) --
	( 80.06,122.97) --
	( 81.75,119.46) --
	( 83.44,114.90) --
	( 85.13,110.38) --
	( 86.82,105.93) --
	( 88.51,101.78) --
	( 90.20, 98.13) --
	( 91.89, 94.81) --
	( 93.59, 91.59) --
	( 95.28, 87.95) --
	( 96.97, 84.17) --
	( 98.66, 81.37) --
	(100.35, 78.16) --
	(102.04, 75.58) --
	(103.73, 73.46) --
	(105.42, 71.56) --
	(107.11, 69.74) --
	(108.80, 67.70) --
	(110.49, 65.91) --
	(112.18, 64.57) --
	(113.87, 62.67) --
	(115.56, 60.71) --
	(117.25, 59.61) --
	(118.94, 57.92) --
	(120.63, 56.37) --
	(122.32, 55.77) --
	(124.01, 54.36) --
	(125.70, 53.13) --
	(127.39, 52.29) --
	(129.08, 51.43) --
	(130.77, 50.57) --
	(132.46, 49.46) --
	(134.15, 48.34) --
	(135.84, 48.11) --
	(137.53, 47.65) --
	(139.22, 46.72) --
	(140.91, 45.54) --
	(142.60, 45.06) --
	(144.29, 44.33) --
	(145.98, 43.84) --
	(147.67, 43.59) --
	(149.36, 43.34) --
	(151.05, 42.34) --
	(152.75, 41.83) --
	(154.44, 41.05) --
	(156.13, 40.00) --
	(157.82, 39.47) --
	(159.51, 39.47) --
	(161.20, 38.66) --
	(162.89, 38.66);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,172.76) --
	( 58.09,167.79) --
	( 59.78,162.62) --
	( 61.47,156.92) --
	( 63.16,155.32) --
	( 64.85,156.92) --
	( 66.54,156.92) --
	( 68.23,150.56) --
	( 69.92,142.54) --
	( 71.61,136.93) --
	( 73.30,131.18) --
	( 74.99,126.32) --
	( 76.68,122.20) --
	( 78.37,117.81) --
	( 80.06,112.47) --
	( 81.75,107.19) --
	( 83.44,102.38) --
	( 85.13, 98.77) --
	( 86.82, 94.71) --
	( 88.51, 90.97) --
	( 90.20, 86.60) --
	( 91.89, 82.97) --
	( 93.59, 79.33) --
	( 95.28, 76.41) --
	( 96.97, 73.75) --
	( 98.66, 71.56) --
	(100.35, 69.27) --
	(102.04, 67.38) --
	(103.73, 65.24) --
	(105.42, 63.37) --
	(107.11, 61.43) --
	(108.80, 59.61) --
	(110.49, 57.53) --
	(112.18, 55.97) --
	(113.87, 55.37) --
	(115.56, 53.75) --
	(117.25, 52.29) --
	(118.94, 51.86) --
	(120.63, 50.78) --
	(122.32, 49.69) --
	(124.01, 47.88) --
	(125.70, 47.65) --
	(127.39, 47.42) --
	(129.08, 46.01) --
	(130.77, 45.06) --
	(132.46, 43.84) --
	(134.15, 43.09) --
	(135.84, 43.09) --
	(137.53, 42.34) --
	(139.22, 42.08) --
	(140.91, 41.31) --
	(142.60, 40.27) --
	(144.29, 39.47) --
	(145.98, 38.66) --
	(147.67, 38.39) --
	(149.36, 38.12);
\definecolor{drawColor}{RGB}{68,59,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,176.87) --
	( 58.09,172.52) --
	( 59.78,168.05) --
	( 61.47,163.19) --
	( 63.16,158.48) --
	( 64.85,159.09) --
	( 66.54,160.00) --
	( 68.23,158.48) --
	( 69.92,148.75) --
	( 71.61,144.16) --
	( 73.30,139.59) --
	( 74.99,134.13) --
	( 76.68,129.12) --
	( 78.37,124.76) --
	( 80.06,120.94) --
	( 81.75,116.77) --
	( 83.44,111.54) --
	( 85.13,107.04) --
	( 86.82,102.81) --
	( 88.51, 98.77) --
	( 90.20, 95.30) --
	( 91.89, 92.21) --
	( 93.59, 88.17) --
	( 95.28, 83.81) --
	( 96.97, 80.74) --
	( 98.66, 77.62) --
	(100.35, 75.03) --
	(102.04, 72.88) --
	(103.73, 70.81) --
	(105.42, 68.96) --
	(107.11, 67.21) --
	(108.80, 65.07) --
	(110.49, 63.37) --
	(112.18, 61.25) --
	(113.87, 59.61) --
	(115.56, 58.11) --
	(117.25, 56.37) --
	(118.94, 55.57) --
	(120.63, 53.95) --
	(122.32, 52.29) --
	(124.01, 51.86) --
	(125.70, 51.43) --
	(127.39, 49.91) --
	(129.08, 48.56) --
	(130.77, 47.65) --
	(132.46, 47.19) --
	(134.15, 46.49) --
	(135.84, 45.78) --
	(137.53, 44.57) --
	(139.22, 44.08) --
	(140.91, 43.34) --
	(142.60, 43.09) --
	(144.29, 42.84) --
	(145.98, 41.83) --
	(147.67, 41.05) --
	(149.36, 40.27) --
	(151.05, 39.20) --
	(152.75, 38.66) --
	(154.44, 38.39) --
	(156.13, 38.12);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,179.24) --
	( 58.09,175.98) --
	( 59.78,172.04) --
	( 61.47,168.57) --
	( 63.16,164.86) --
	( 64.85,160.29) --
	( 66.54,155.96) --
	( 68.23,152.65) --
	( 69.92,148.75) --
	( 71.61,145.73) --
	( 73.30,142.13) --
	( 74.99,138.27) --
	( 76.68,134.13) --
	( 78.37,129.64) --
	( 80.06,126.43) --
	( 81.75,123.55) --
	( 83.44,120.08) --
	( 85.13,117.23) --
	( 86.82,112.83) --
	( 88.51,108.96) --
	( 90.20,105.29) --
	( 91.89,101.26) --
	( 93.59, 98.32) --
	( 95.28, 95.01) --
	( 96.97, 92.11) --
	( 98.66, 88.39) --
	(100.35, 84.76) --
	(102.04, 81.62) --
	(103.73, 78.81) --
	(105.42, 76.14) --
	(107.11, 74.04) --
	(108.80, 72.30) --
	(110.49, 70.66) --
	(112.18, 68.65) --
	(113.87, 67.05) --
	(115.56, 65.41) --
	(117.25, 63.89) --
	(118.94, 61.43) --
	(120.63, 60.16) --
	(122.32, 58.86) --
	(124.01, 56.95) --
	(125.70, 56.17) --
	(127.39, 55.37) --
	(129.08, 53.75) --
	(130.77, 52.50) --
	(132.46, 51.65) --
	(134.15, 51.22) --
	(135.84, 49.91) --
	(137.53, 49.02) --
	(139.22, 48.11) --
	(140.91, 47.65) --
	(142.60, 47.19) --
	(144.29, 46.49) --
	(145.98, 45.54) --
	(147.67, 44.57) --
	(149.36, 44.08) --
	(151.05, 43.84) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 42.34) --
	(157.82, 41.57) --
	(159.51, 40.79) --
	(161.20, 40.00) --
	(162.89, 39.47) --
	(164.58, 38.94) --
	(166.27, 38.66) --
	(167.96, 38.66) --
	(169.65, 38.12);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,180.49) --
	( 58.09,177.09) --
	( 59.78,174.62) --
	( 61.47,171.80) --
	( 63.16,169.33) --
	( 64.85,166.48) --
	( 66.54,163.19) --
	( 68.23,160.00) --
	( 69.92,156.60) --
	( 71.61,153.66) --
	( 73.30,151.26) --
	( 74.99,148.75) --
	( 76.68,146.12) --
	( 78.37,143.76) --
	( 80.06,141.30) --
	( 81.75,137.83) --
	( 83.44,135.08) --
	( 85.13,131.68) --
	( 86.82,128.59) --
	( 88.51,125.99) --
	( 90.20,123.38) --
	( 91.89,121.24) --
	( 93.59,118.58) --
	( 95.28,116.11) --
	( 96.97,112.62) --
	( 98.66,109.26) --
	(100.35,106.25) --
	(102.04,103.23) --
	(103.73,100.21) --
	(105.42, 98.04) --
	(107.11, 95.30) --
	(108.80, 92.82) --
	(110.49, 90.44) --
	(112.18, 87.17) --
	(113.87, 84.40) --
	(115.56, 82.11) --
	(117.25, 79.59) --
	(118.94, 77.36) --
	(120.63, 75.44) --
	(122.32, 73.75) --
	(124.01, 72.15) --
	(125.70, 70.66) --
	(127.39, 69.12) --
	(129.08, 67.86) --
	(130.77, 66.73) --
	(132.46, 65.07) --
	(134.15, 63.89) --
	(135.84, 62.85) --
	(137.53, 60.89) --
	(139.22, 60.16) --
	(140.91, 58.68) --
	(142.60, 57.53) --
	(144.29, 56.37) --
	(145.98, 55.97) --
	(147.67, 55.17) --
	(149.36, 54.16) --
	(151.05, 53.13) --
	(152.75, 52.07) --
	(154.44, 52.07) --
	(156.13, 51.65) --
	(157.82, 51.00) --
	(159.51, 50.13) --
	(161.20, 49.46) --
	(162.89, 48.34) --
	(164.58, 47.65) --
	(166.27, 47.65) --
	(167.96, 47.42) --
	(169.65, 46.72) --
	(171.34, 46.49) --
	(173.03, 45.54) --
	(174.72, 45.54) --
	(176.41, 44.82) --
	(178.10, 44.33) --
	(179.79, 43.59) --
	(181.48, 43.34) --
	(183.17, 43.34) --
	(184.86, 43.34) --
	(186.55, 43.09) --
	(188.24, 42.59) --
	(189.93, 42.34) --
	(191.62, 41.57) --
	(193.31, 41.05) --
	(195.00, 40.53) --
	(196.69, 40.00);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,178.17) --
	( 58.09,174.85) --
	( 59.78,171.31) --
	( 61.47,167.53) --
	( 63.16,163.47) --
	( 64.85,159.39) --
	( 66.54,155.32) --
	( 68.23,151.61) --
	( 69.92,148.01) --
	( 71.61,144.95) --
	( 73.30,141.71) --
	( 74.99,137.83) --
	( 76.68,133.65) --
	( 78.37,130.16) --
	( 80.06,126.43) --
	( 81.75,123.38) --
	( 83.44,120.70) --
	( 85.13,117.55) --
	( 86.82,113.81) --
	( 88.51,110.01) --
	( 90.20,106.17) --
	( 91.89,102.89) --
	( 93.59, 99.94) --
	( 95.28, 97.02) --
	( 96.97, 94.42) --
	( 98.66, 91.59) --
	(100.35, 88.39) --
	(102.04, 85.22) --
	(103.73, 82.36) --
	(105.42, 79.98) --
	(107.11, 77.22) --
	(108.80, 75.31) --
	(110.49, 73.61) --
	(112.18, 72.00) --
	(113.87, 70.81) --
	(115.56, 68.81) --
	(117.25, 67.70) --
	(118.94, 66.07) --
	(120.63, 64.57) --
	(122.32, 63.37) --
	(124.01, 61.07) --
	(125.70, 60.16) --
	(127.39, 59.05) --
	(129.08, 57.34) --
	(130.77, 56.37) --
	(132.46, 55.77) --
	(134.15, 54.36) --
	(135.84, 53.13) --
	(137.53, 52.29) --
	(139.22, 52.07) --
	(140.91, 51.00) --
	(142.60, 49.91) --
	(144.29, 48.79) --
	(145.98, 48.11) --
	(147.67, 47.88) --
	(149.36, 47.42) --
	(151.05, 46.49) --
	(152.75, 45.54) --
	(154.44, 45.06) --
	(156.13, 43.84) --
	(157.82, 43.84) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 42.59) --
	(164.58, 41.83) --
	(166.27, 41.31) --
	(167.96, 40.27) --
	(169.65, 39.47) --
	(171.34, 38.66) --
	(173.03, 38.39) --
	(174.72, 38.39) --
	(176.41, 38.12);
\definecolor{drawColor}{RGB}{66,64,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,176.65) --
	( 58.09,172.52) --
	( 59.78,169.08) --
	( 61.47,164.86) --
	( 63.16,160.29) --
	( 64.85,155.64) --
	( 66.54,151.61) --
	( 68.23,148.01) --
	( 69.92,144.56) --
	( 71.61,140.45) --
	( 73.30,136.01) --
	( 74.99,131.68) --
	( 76.68,128.06) --
	( 78.37,125.10) --
	( 80.06,121.78) --
	( 81.75,118.39) --
	( 83.44,114.70) --
	( 85.13,109.79) --
	( 86.82,106.49) --
	( 88.51,102.72) --
	( 90.20, 99.04) --
	( 91.89, 95.97) --
	( 93.59, 93.02) --
	( 95.28, 90.01) --
	( 96.97, 86.49) --
	( 98.66, 83.09) --
	(100.35, 80.11) --
	(102.04, 77.36) --
	(103.73, 75.03) --
	(105.42, 73.03) --
	(107.11, 71.26) --
	(108.80, 69.43) --
	(110.49, 67.86) --
	(112.18, 66.24) --
	(113.87, 64.40) --
	(115.56, 63.02) --
	(117.25, 60.53) --
	(118.94, 59.79) --
	(120.63, 57.92) --
	(122.32, 56.56) --
	(124.01, 55.77) --
	(125.70, 54.77) --
	(127.39, 52.92) --
	(129.08, 51.86) --
	(130.77, 51.65) --
	(132.46, 50.78) --
	(134.15, 49.46) --
	(135.84, 48.34) --
	(137.53, 47.65) --
	(139.22, 47.19) --
	(140.91, 46.72) --
	(142.60, 46.25) --
	(144.29, 45.30) --
	(145.98, 44.08) --
	(147.67, 43.34) --
	(149.36, 43.59) --
	(151.05, 43.09) --
	(152.75, 42.59) --
	(154.44, 42.08) --
	(156.13, 41.31) --
	(157.82, 40.53) --
	(159.51, 39.74) --
	(161.20, 39.20) --
	(162.89, 38.66) --
	(164.58, 38.39) --
	(166.27, 38.39);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,178.39) --
	( 58.09,173.93) --
	( 59.78,170.08) --
	( 61.47,165.41) --
	( 63.16,161.47) --
	( 64.85,160.89) --
	( 66.54,162.05) --
	( 68.23,161.47) --
	( 69.92,153.66) --
	( 71.61,148.01) --
	( 73.30,144.16) --
	( 74.99,140.45) --
	( 76.68,136.01) --
	( 78.37,131.18) --
	( 80.06,127.52) --
	( 81.75,124.13) --
	( 83.44,120.39) --
	( 85.13,117.16) --
	( 86.82,112.83) --
	( 88.51,108.58) --
	( 90.20,104.55) --
	( 91.89,100.83) --
	( 93.59, 97.67) --
	( 95.28, 94.62) --
	( 96.97, 91.90) --
	( 98.66, 88.06) --
	(100.35, 84.40) --
	(102.04, 81.49) --
	(103.73, 78.68) --
	(105.42, 76.00) --
	(107.11, 74.18) --
	(108.80, 72.15) --
	(110.49, 70.35) --
	(112.18, 68.49) --
	(113.87, 67.38) --
	(115.56, 65.58) --
	(117.25, 64.06) --
	(118.94, 61.43) --
	(120.63, 60.53) --
	(122.32, 58.86) --
	(124.01, 56.95) --
	(125.70, 55.97) --
	(127.39, 55.37) --
	(129.08, 53.75) --
	(130.77, 52.29) --
	(132.46, 51.65) --
	(134.15, 51.43) --
	(135.84, 50.13) --
	(137.53, 48.79) --
	(139.22, 47.88) --
	(140.91, 47.42) --
	(142.60, 47.19) --
	(144.29, 46.49) --
	(145.98, 45.30) --
	(147.67, 44.33) --
	(149.36, 44.08) --
	(151.05, 43.59) --
	(152.75, 43.34) --
	(154.44, 43.09) --
	(156.13, 42.59) --
	(157.82, 41.57) --
	(159.51, 40.79) --
	(161.20, 39.74) --
	(162.89, 38.94) --
	(164.58, 38.94) --
	(166.27, 38.39) --
	(167.96, 38.39) --
	(169.65, 38.12);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,176.87) --
	( 58.09,172.99) --
	( 59.78,169.08) --
	( 61.47,165.13) --
	( 63.16,160.59) --
	( 64.85,155.96) --
	( 66.54,151.61) --
	( 68.23,148.38) --
	( 69.92,144.56) --
	( 71.61,141.71) --
	( 73.30,136.93) --
	( 74.99,132.67) --
	( 76.68,129.12) --
	( 78.37,125.43) --
	( 80.06,122.73) --
	( 81.75,119.27) --
	( 83.44,115.78) --
	( 85.13,111.40) --
	( 86.82,107.74) --
	( 88.51,104.39) --
	( 90.20,100.56) --
	( 91.89, 97.39) --
	( 93.59, 94.91) --
	( 95.28, 91.90) --
	( 96.97, 88.06) --
	( 98.66, 85.22) --
	(100.35, 81.99) --
	(102.04, 79.46) --
	(103.73, 77.09) --
	(105.42, 74.89) --
	(107.11, 73.32) --
	(108.80, 71.26) --
	(110.49, 69.89) --
	(112.18, 68.02) --
	(113.87, 66.89) --
	(115.56, 65.07) --
	(117.25, 63.72) --
	(118.94, 61.61) --
	(120.63, 60.53) --
	(122.32, 59.42) --
	(124.01, 57.53) --
	(125.70, 56.37) --
	(127.39, 55.77) --
	(129.08, 54.36) --
	(130.77, 53.33) --
	(132.46, 52.29) --
	(134.15, 51.65) --
	(135.84, 51.22) --
	(137.53, 50.35) --
	(139.22, 48.79) --
	(140.91, 48.34) --
	(142.60, 47.65) --
	(144.29, 47.42) --
	(145.98, 46.72) --
	(147.67, 46.25) --
	(149.36, 44.82) --
	(151.05, 44.08) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 43.34) --
	(157.82, 42.84) --
	(159.51, 42.34) --
	(161.20, 41.57) --
	(162.89, 40.79) --
	(164.58, 39.74) --
	(166.27, 39.47) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.39) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{65,69,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,176.43) --
	( 58.09,172.28) --
	( 59.78,168.57) --
	( 61.47,164.03) --
	( 63.16,161.47) --
	( 64.85,162.62) --
	( 66.54,162.91) --
	( 68.23,158.48) --
	( 69.92,150.56) --
	( 71.61,146.50) --
	( 73.30,143.36) --
	( 74.99,138.27) --
	( 76.68,134.13) --
	( 78.37,129.64) --
	( 80.06,125.82) --
	( 81.75,122.85) --
	( 83.44,119.08) --
	( 85.13,115.98) --
	( 86.82,111.25) --
	( 88.51,106.88) --
	( 90.20,103.23) --
	( 91.89, 99.50) --
	( 93.59, 96.54) --
	( 95.28, 93.83) --
	( 96.97, 90.76) --
	( 98.66, 87.06) --
	(100.35, 83.93) --
	(102.04, 81.12) --
	(103.73, 78.68) --
	(105.42, 76.27) --
	(107.11, 74.32) --
	(108.80, 72.15) --
	(110.49, 70.50) --
	(112.18, 68.65) --
	(113.87, 67.70) --
	(115.56, 65.58) --
	(117.25, 64.40) --
	(118.94, 62.32) --
	(120.63, 60.53) --
	(122.32, 60.16) --
	(124.01, 57.92) --
	(125.70, 56.76) --
	(127.39, 55.97) --
	(129.08, 54.77) --
	(130.77, 53.33) --
	(132.46, 52.50) --
	(134.15, 51.86) --
	(135.84, 51.22) --
	(137.53, 50.13) --
	(139.22, 49.02) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 47.65) --
	(145.98, 46.72) --
	(147.67, 45.78) --
	(149.36, 44.57) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.34) --
	(156.13, 43.34) --
	(157.82, 42.59) --
	(159.51, 41.83) --
	(161.20, 41.31) --
	(162.89, 40.27) --
	(164.58, 39.47) --
	(166.27, 38.94) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.12) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,177.09) --
	( 58.09,173.46) --
	( 59.78,170.33) --
	( 61.47,166.48) --
	( 63.16,162.62) --
	( 64.85,158.48) --
	( 66.54,154.99) --
	( 68.23,151.61) --
	( 69.92,148.01) --
	( 71.61,144.56) --
	( 73.30,141.71) --
	( 74.99,137.38) --
	( 76.68,133.65) --
	( 78.37,130.16) --
	( 80.06,126.98) --
	( 81.75,123.84) --
	( 83.44,120.82) --
	( 85.13,117.94) --
	( 86.82,114.29) --
	( 88.51,109.93) --
	( 90.20,106.49) --
	( 91.89,102.81) --
	( 93.59, 99.94) --
	( 95.28, 96.73) --
	( 96.97, 93.83) --
	( 98.66, 90.86) --
	(100.35, 87.84) --
	(102.04, 84.40) --
	(103.73, 81.74) --
	(105.42, 78.81) --
	(107.11, 76.68) --
	(108.80, 74.75) --
	(110.49, 72.74) --
	(112.18, 71.11) --
	(113.87, 69.58) --
	(115.56, 68.17) --
	(117.25, 67.21) --
	(118.94, 65.24) --
	(120.63, 64.23) --
	(122.32, 62.32) --
	(124.01, 60.53) --
	(125.70, 60.16) --
	(127.39, 58.30) --
	(129.08, 56.95) --
	(130.77, 55.97) --
	(132.46, 55.57) --
	(134.15, 54.16) --
	(135.84, 52.92) --
	(137.53, 52.29) --
	(139.22, 51.86) --
	(140.91, 51.22) --
	(142.60, 50.13) --
	(144.29, 48.79) --
	(145.98, 48.11) --
	(147.67, 48.11) --
	(149.36, 47.42) --
	(151.05, 47.19) --
	(152.75, 46.49) --
	(154.44, 45.78) --
	(156.13, 44.82) --
	(157.82, 44.08) --
	(159.51, 44.08) --
	(161.20, 43.84) --
	(162.89, 43.59) --
	(164.58, 43.09) --
	(166.27, 42.59) --
	(167.96, 41.83) --
	(169.65, 41.31) --
	(171.34, 40.53) --
	(173.03, 39.74) --
	(174.72, 39.20) --
	(176.41, 38.66) --
	(178.10, 38.39) --
	(179.79, 38.39) --
	(181.48, 38.12);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,178.82) --
	( 58.09,175.31) --
	( 59.78,171.80) --
	( 61.47,168.82) --
	( 63.16,164.86) --
	( 64.85,160.29) --
	( 66.54,156.60) --
	( 68.23,152.65) --
	( 69.92,149.48) --
	( 71.61,146.50) --
	( 73.30,143.76) --
	( 74.99,140.02) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,129.12) --
	( 81.75,125.60) --
	( 83.44,122.97) --
	( 85.13,119.83) --
	( 86.82,116.90) --
	( 88.51,113.18) --
	( 90.20,109.34) --
	( 91.89,105.53) --
	( 93.59,102.47) --
	( 95.28, 99.50) --
	( 96.97, 96.35) --
	( 98.66, 93.83) --
	(100.35, 91.18) --
	(102.04, 87.84) --
	(103.73, 84.76) --
	(105.42, 82.24) --
	(107.11, 79.59) --
	(108.80, 77.62) --
	(110.49, 75.86) --
	(112.18, 73.89) --
	(113.87, 72.15) --
	(115.56, 70.66) --
	(117.25, 69.12) --
	(118.94, 67.86) --
	(120.63, 66.73) --
	(122.32, 65.07) --
	(124.01, 64.06) --
	(125.70, 62.15) --
	(127.39, 60.71) --
	(129.08, 59.79) --
	(130.77, 58.49) --
	(132.46, 56.95) --
	(134.15, 56.37) --
	(135.84, 55.57) --
	(137.53, 54.57) --
	(139.22, 53.33) --
	(140.91, 52.71) --
	(142.60, 51.86) --
	(144.29, 51.43) --
	(145.98, 50.78) --
	(147.67, 49.69) --
	(149.36, 48.79) --
	(151.05, 48.11) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 46.96) --
	(157.82, 46.01) --
	(159.51, 45.30) --
	(161.20, 44.33) --
	(162.89, 43.84) --
	(164.58, 43.59) --
	(166.27, 43.84) --
	(167.96, 43.84) --
	(169.65, 43.34) --
	(171.34, 42.59) --
	(173.03, 42.34) --
	(174.72, 41.83) --
	(176.41, 41.05) --
	(178.10, 40.00) --
	(179.79, 39.20) --
	(181.48, 38.94) --
	(183.17, 38.94) --
	(184.86, 38.39) --
	(186.55, 38.39) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,177.31) --
	( 58.09,172.99) --
	( 59.78,168.82) --
	( 61.47,163.47) --
	( 63.16,160.00) --
	( 64.85,160.29) --
	( 66.54,161.47) --
	( 68.23,160.29) --
	( 69.92,151.26) --
	( 71.61,146.50) --
	( 73.30,142.54) --
	( 74.99,137.83) --
	( 76.68,133.16) --
	( 78.37,129.12) --
	( 80.06,125.21) --
	( 81.75,121.78) --
	( 83.44,118.26) --
	( 85.13,114.01) --
	( 86.82,109.26) --
	( 88.51,105.37) --
	( 90.20,101.78) --
	( 91.89, 97.95) --
	( 93.59, 95.01) --
	( 95.28, 91.90) --
	( 96.97, 88.61) --
	( 98.66, 84.87) --
	(100.35, 81.87) --
	(102.04, 79.08) --
	(103.73, 76.27) --
	(105.42, 74.46) --
	(107.11, 72.88) --
	(108.80, 70.81) --
	(110.49, 68.96) --
	(112.18, 67.70) --
	(113.87, 65.91) --
	(115.56, 64.57) --
	(117.25, 62.50) --
	(118.94, 60.71) --
	(120.63, 59.61) --
	(122.32, 57.92) --
	(124.01, 56.56) --
	(125.70, 55.97) --
	(127.39, 54.77) --
	(129.08, 53.33) --
	(130.77, 52.29) --
	(132.46, 51.65) --
	(134.15, 50.78) --
	(135.84, 50.13) --
	(137.53, 49.02) --
	(139.22, 48.34) --
	(140.91, 47.88) --
	(142.60, 47.19) --
	(144.29, 46.49) --
	(145.98, 45.54) --
	(147.67, 44.82) --
	(149.36, 44.08) --
	(151.05, 44.08) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 42.08) --
	(157.82, 41.57) --
	(159.51, 40.53) --
	(161.20, 39.74) --
	(162.89, 39.47) --
	(164.58, 38.94) --
	(166.27, 38.66) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,178.17) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,166.21) --
	( 63.16,161.76) --
	( 64.85,157.55) --
	( 66.54,153.33) --
	( 68.23,149.48) --
	( 69.92,146.12) --
	( 71.61,142.54) --
	( 73.30,138.27) --
	( 74.99,134.60) --
	( 76.68,130.67) --
	( 78.37,126.98) --
	( 80.06,123.67) --
	( 81.75,120.70) --
	( 83.44,117.81) --
	( 85.13,113.67) --
	( 86.82,109.71) --
	( 88.51,105.93) --
	( 90.20,102.21) --
	( 91.89, 99.14) --
	( 93.59, 96.26) --
	( 95.28, 93.23) --
	( 96.97, 90.44) --
	( 98.66, 87.06) --
	(100.35, 84.05) --
	(102.04, 81.12) --
	(103.73, 78.68) --
	(105.42, 76.68) --
	(107.11, 74.32) --
	(108.80, 73.03) --
	(110.49, 71.11) --
	(112.18, 69.89) --
	(113.87, 68.02) --
	(115.56, 66.89) --
	(117.25, 64.91) --
	(118.94, 63.72) --
	(120.63, 61.97) --
	(122.32, 60.71) --
	(124.01, 59.42) --
	(125.70, 58.49) --
	(127.39, 56.76) --
	(129.08, 55.97) --
	(130.77, 54.97) --
	(132.46, 54.16) --
	(134.15, 52.92) --
	(135.84, 51.86) --
	(137.53, 51.65) --
	(139.22, 50.57) --
	(140.91, 49.69) --
	(142.60, 48.56) --
	(144.29, 48.11) --
	(145.98, 47.88) --
	(147.67, 47.19) --
	(149.36, 46.72) --
	(151.05, 45.54) --
	(152.75, 45.54) --
	(154.44, 44.33) --
	(156.13, 44.08) --
	(157.82, 43.84) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 42.59) --
	(164.58, 41.83) --
	(166.27, 41.31) --
	(167.96, 40.53) --
	(169.65, 39.74) --
	(171.34, 39.20) --
	(173.03, 38.94) --
	(174.72, 38.66) --
	(176.41, 38.66) --
	(178.10, 38.39);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,175.08) --
	( 58.09,171.07) --
	( 59.78,166.74) --
	( 61.47,162.34) --
	( 63.16,161.47) --
	( 64.85,162.62) --
	( 66.54,163.19) --
	( 68.23,157.24) --
	( 69.92,150.20) --
	( 71.61,146.12) --
	( 73.30,142.54) --
	( 74.99,138.27) --
	( 76.68,133.65) --
	( 78.37,129.12) --
	( 80.06,125.49) --
	( 81.75,122.08) --
	( 83.44,119.21) --
	( 85.13,115.24) --
	( 86.82,110.60) --
	( 88.51,106.80) --
	( 90.20,102.98) --
	( 91.89, 99.23) --
	( 93.59, 96.35) --
	( 95.28, 93.53) --
	( 96.97, 90.12) --
	( 98.66, 86.60) --
	(100.35, 83.45) --
	(102.04, 80.36) --
	(103.73, 77.76) --
	(105.42, 75.44) --
	(107.11, 73.61) --
	(108.80, 71.71) --
	(110.49, 70.50) --
	(112.18, 68.33) --
	(113.87, 67.21) --
	(115.56, 65.24) --
	(117.25, 63.54) --
	(118.94, 61.79) --
	(120.63, 60.35) --
	(122.32, 59.24) --
	(124.01, 57.34) --
	(125.70, 56.37) --
	(127.39, 55.37) --
	(129.08, 54.16) --
	(130.77, 52.71) --
	(132.46, 52.07) --
	(134.15, 51.65) --
	(135.84, 50.78) --
	(137.53, 49.69) --
	(139.22, 48.11) --
	(140.91, 47.88) --
	(142.60, 47.42) --
	(144.29, 47.19) --
	(145.98, 46.25) --
	(147.67, 45.30) --
	(149.36, 44.33) --
	(151.05, 43.84) --
	(152.75, 43.34) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 42.34) --
	(159.51, 41.83) --
	(161.20, 40.79) --
	(162.89, 40.00) --
	(164.58, 39.47) --
	(166.27, 39.20) --
	(167.96, 38.39) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,176.43) --
	( 58.09,171.56) --
	( 59.78,167.53) --
	( 61.47,162.05) --
	( 63.16,159.09) --
	( 64.85,160.29) --
	( 66.54,160.89) --
	( 68.23,158.48) --
	( 69.92,149.12) --
	( 71.61,144.95) --
	( 73.30,141.30) --
	( 74.99,135.54) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,123.44) --
	( 81.75,119.46) --
	( 83.44,116.04) --
	( 85.13,111.25) --
	( 86.82,107.19) --
	( 88.51,103.23) --
	( 90.20, 99.68) --
	( 91.89, 96.26) --
	( 93.59, 93.23) --
	( 95.28, 90.01) --
	( 96.97, 86.26) --
	( 98.66, 83.21) --
	(100.35, 80.11) --
	(102.04, 77.49) --
	(103.73, 74.89) --
	(105.42, 73.32) --
	(107.11, 71.11) --
	(108.80, 69.27) --
	(110.49, 67.70) --
	(112.18, 66.07) --
	(113.87, 64.06) --
	(115.56, 62.32) --
	(117.25, 60.53) --
	(118.94, 59.42) --
	(120.63, 57.92) --
	(122.32, 56.17) --
	(124.01, 55.37) --
	(125.70, 54.16) --
	(127.39, 52.71) --
	(129.08, 51.86) --
	(130.77, 51.65) --
	(132.46, 50.57) --
	(134.15, 49.02) --
	(135.84, 48.11) --
	(137.53, 47.65) --
	(139.22, 47.19) --
	(140.91, 46.72) --
	(142.60, 46.01) --
	(144.29, 45.06) --
	(145.98, 43.59) --
	(147.67, 43.34) --
	(149.36, 43.34) --
	(151.05, 43.09) --
	(152.75, 42.59) --
	(154.44, 41.83) --
	(156.13, 40.53) --
	(157.82, 40.27) --
	(159.51, 39.74) --
	(161.20, 38.66) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.98) --
	( 58.09,172.04) --
	( 59.78,168.31) --
	( 61.47,164.31) --
	( 63.16,160.00) --
	( 64.85,155.32) --
	( 66.54,151.96) --
	( 68.23,147.64) --
	( 69.92,144.56) --
	( 71.61,141.30) --
	( 73.30,136.47) --
	( 74.99,132.18) --
	( 76.68,128.59) --
	( 78.37,125.55) --
	( 80.06,122.50) --
	( 81.75,119.46) --
	( 83.44,116.24) --
	( 85.13,111.76) --
	( 86.82,108.12) --
	( 88.51,104.80) --
	( 90.20,101.00) --
	( 91.89, 97.86) --
	( 93.59, 94.71) --
	( 95.28, 92.21) --
	( 96.97, 89.26) --
	( 98.66, 85.69) --
	(100.35, 82.60) --
	(102.04, 79.85) --
	(103.73, 76.95) --
	(105.42, 74.75) --
	(107.11, 72.88) --
	(108.80, 70.96) --
	(110.49, 69.27) --
	(112.18, 67.70) --
	(113.87, 66.07) --
	(115.56, 64.40) --
	(117.25, 62.67) --
	(118.94, 60.71) --
	(120.63, 59.98) --
	(122.32, 58.11) --
	(124.01, 56.76) --
	(125.70, 55.77) --
	(127.39, 55.17) --
	(129.08, 53.54) --
	(130.77, 52.50) --
	(132.46, 51.86) --
	(134.15, 51.00) --
	(135.84, 50.13) --
	(137.53, 49.02) --
	(139.22, 48.11) --
	(140.91, 47.65) --
	(142.60, 47.19) --
	(144.29, 46.25) --
	(145.98, 45.30) --
	(147.67, 44.08) --
	(149.36, 43.59) --
	(151.05, 43.34) --
	(152.75, 43.34) --
	(154.44, 42.59) --
	(156.13, 41.83) --
	(157.82, 41.31) --
	(159.51, 40.27) --
	(161.20, 39.74) --
	(162.89, 39.20) --
	(164.58, 38.94) --
	(166.27, 38.39) --
	(167.96, 38.39);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,180.08) --
	( 58.09,177.09) --
	( 59.78,174.62) --
	( 61.47,172.04) --
	( 63.16,169.58) --
	( 64.85,167.53) --
	( 66.54,164.03) --
	( 68.23,161.47) --
	( 69.92,158.48) --
	( 71.61,155.32) --
	( 73.30,152.99) --
	( 74.99,150.56) --
	( 76.68,148.01) --
	( 78.37,145.73) --
	( 80.06,143.76) --
	( 81.75,141.30) --
	( 83.44,137.83) --
	( 85.13,135.08) --
	( 86.82,132.18) --
	( 88.51,129.64) --
	( 90.20,126.98) --
	( 91.89,124.81) --
	( 93.59,122.44) --
	( 95.28,120.57) --
	( 96.97,118.32) --
	( 98.66,115.44) --
	(100.35,111.98) --
	(102.04,109.11) --
	(103.73,106.56) --
	(105.42,103.81) --
	(107.11,101.09) --
	(108.80, 98.77) --
	(110.49, 96.45) --
	(112.18, 94.22) --
	(113.87, 92.72) --
	(115.56, 89.26) --
	(117.25, 86.49) --
	(118.94, 84.52) --
	(120.63, 81.74) --
	(122.32, 79.85) --
	(124.01, 77.76) --
	(125.70, 76.00) --
	(127.39, 74.18) --
	(129.08, 72.59) --
	(130.77, 71.11) --
	(132.46, 70.05) --
	(134.15, 68.49) --
	(135.84, 67.86) --
	(137.53, 66.24) --
	(139.22, 64.74) --
	(140.91, 63.89) --
	(142.60, 62.32) --
	(144.29, 60.89) --
	(145.98, 60.16) --
	(147.67, 59.61) --
	(149.36, 57.92) --
	(151.05, 56.56) --
	(152.75, 55.97) --
	(154.44, 55.57) --
	(156.13, 54.57) --
	(157.82, 53.95) --
	(159.51, 52.92) --
	(161.20, 52.07) --
	(162.89, 52.07) --
	(164.58, 51.43) --
	(166.27, 51.00) --
	(167.96, 50.35) --
	(169.65, 49.24) --
	(171.34, 48.56) --
	(173.03, 48.11) --
	(174.72, 48.11) --
	(176.41, 47.88) --
	(178.10, 47.42) --
	(179.79, 47.19) --
	(181.48, 46.49) --
	(183.17, 45.78) --
	(184.86, 45.54) --
	(186.55, 44.82) --
	(188.24, 44.08) --
	(189.93, 43.84) --
	(191.62, 43.59) --
	(193.31, 43.59) --
	(195.00, 43.59) --
	(196.69, 43.34) --
	(198.38, 43.09) --
	(200.07, 42.34) --
	(201.76, 41.83) --
	(203.45, 41.57);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,175.76) --
	( 58.09,171.07) --
	( 59.78,167.27) --
	( 61.47,162.62) --
	( 63.16,157.55) --
	( 64.85,152.65) --
	( 66.54,148.75) --
	( 68.23,144.56) --
	( 69.92,140.45) --
	( 71.61,135.08) --
	( 73.30,130.16) --
	( 74.99,126.21) --
	( 76.68,122.50) --
	( 78.37,119.02) --
	( 80.06,114.70) --
	( 81.75,109.79) --
	( 83.44,105.37) --
	( 85.13,101.26) --
	( 86.82, 97.67) --
	( 88.51, 94.42) --
	( 90.20, 90.55) --
	( 91.89, 86.72) --
	( 93.59, 83.21) --
	( 95.28, 79.85) --
	( 96.97, 77.09) --
	( 98.66, 74.46) --
	(100.35, 72.45) --
	(102.04, 70.96) --
	(103.73, 68.65) --
	(105.42, 67.21) --
	(107.11, 65.07) --
	(108.80, 63.72) --
	(110.49, 61.79) --
	(112.18, 59.79) --
	(113.87, 58.49) --
	(115.56, 56.56) --
	(117.25, 55.77) --
	(118.94, 55.17) --
	(120.63, 53.54) --
	(122.32, 52.07) --
	(124.01, 51.65) --
	(125.70, 51.22) --
	(127.39, 50.13) --
	(129.08, 48.79) --
	(130.77, 47.65) --
	(132.46, 47.65) --
	(134.15, 47.19) --
	(135.84, 46.49) --
	(137.53, 45.78) --
	(139.22, 44.82) --
	(140.91, 44.08) --
	(142.60, 43.59) --
	(144.29, 43.59) --
	(145.98, 43.09) --
	(147.67, 42.84) --
	(149.36, 42.34) --
	(151.05, 41.57) --
	(152.75, 40.53) --
	(154.44, 39.74) --
	(156.13, 38.94) --
	(157.82, 38.66) --
	(159.51, 38.39) --
	(161.20, 38.12);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,182.31) --
	( 58.09,180.08) --
	( 59.78,177.96) --
	( 61.47,175.53) --
	( 63.16,173.70) --
	( 64.85,172.04) --
	( 66.54,170.08) --
	( 68.23,168.31) --
	( 69.92,166.21) --
	( 71.61,163.47) --
	( 73.30,161.47) --
	( 74.99,159.09) --
	( 76.68,157.24) --
	( 78.37,154.99) --
	( 80.06,152.65) --
	( 81.75,150.91) --
	( 83.44,148.75) --
	( 85.13,146.89) --
	( 86.82,144.95) --
	( 88.51,143.36) --
	( 90.20,140.87) --
	( 91.89,138.27) --
	( 93.59,136.01) --
	( 95.28,134.13) --
	( 96.97,131.18) --
	( 98.66,129.64) --
	(100.35,126.98) --
	(102.04,125.27) --
	(103.73,123.38) --
	(105.42,121.54) --
	(107.11,119.33) --
	(108.80,117.75) --
	(110.49,115.31) --
	(112.18,112.83) --
	(113.87,110.16) --
	(115.56,107.81) --
	(117.25,105.53) --
	(118.94,103.31) --
	(120.63,101.18) --
	(122.32, 99.32) --
	(124.01, 97.11) --
	(125.70, 95.69) --
	(127.39, 93.93) --
	(129.08, 92.11) --
	(130.77, 90.33) --
	(132.46, 87.95) --
	(134.15, 86.15) --
	(135.84, 83.93) --
	(137.53, 82.24) --
	(139.22, 80.99) --
	(140.91, 79.59) --
	(142.60, 77.89) --
	(144.29, 76.27) --
	(145.98, 75.72) --
	(147.67, 74.32) --
	(149.36, 73.32) --
	(151.05, 72.45) --
	(152.75, 71.11) --
	(154.44, 70.50) --
	(156.13, 70.20) --
	(157.82, 68.81) --
	(159.51, 68.17) --
	(161.20, 67.70) --
	(162.89, 67.05) --
	(164.58, 66.40) --
	(166.27, 65.24) --
	(167.96, 64.40) --
	(169.65, 64.06) --
	(171.34, 63.54) --
	(173.03, 62.67) --
	(174.72, 61.61) --
	(176.41, 60.71) --
	(178.10, 60.53) --
	(179.79, 60.16) --
	(181.48, 59.61) --
	(183.17, 59.24) --
	(184.86, 58.30) --
	(186.55, 57.72) --
	(188.24, 56.95) --
	(189.93, 56.17) --
	(191.62, 56.37) --
	(193.31, 55.97) --
	(195.00, 55.97) --
	(196.69, 55.77) --
	(198.38, 55.17) --
	(200.07, 54.77) --
	(201.76, 54.36) --
	(203.45, 53.75) --
	(205.14, 53.13) --
	(206.83, 52.29) --
	(208.52, 52.07) --
	(210.22, 52.07) --
	(211.91, 52.07) --
	(213.60, 52.07) --
	(215.29, 51.86) --
	(216.98, 51.65) --
	(218.67, 51.43) --
	(220.36, 51.22) --
	(222.05, 50.57);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.31) --
	( 58.09,170.33) --
	( 59.78,165.41) --
	( 61.47,159.70) --
	( 63.16,155.64) --
	( 64.85,156.92) --
	( 66.54,157.86) --
	( 68.23,155.32) --
	( 69.92,146.12) --
	( 71.61,140.45) --
	( 73.30,134.60) --
	( 74.99,129.64) --
	( 76.68,125.21) --
	( 78.37,121.12) --
	( 80.06,116.90) --
	( 81.75,111.47) --
	( 83.44,106.33) --
	( 85.13,101.52) --
	( 86.82, 97.95) --
	( 88.51, 93.73) --
	( 90.20, 90.44) --
	( 91.89, 85.92) --
	( 93.59, 82.11) --
	( 95.28, 78.95) --
	( 96.97, 75.86) --
	( 98.66, 73.46) --
	(100.35, 71.26) --
	(102.04, 69.43) --
	(103.73, 67.54) --
	(105.42, 65.74) --
	(107.11, 63.89) --
	(108.80, 61.43) --
	(110.49, 59.79) --
	(112.18, 58.49) --
	(113.87, 56.17) --
	(115.56, 55.77) --
	(117.25, 54.77) --
	(118.94, 53.13) --
	(120.63, 51.86) --
	(122.32, 51.43) --
	(124.01, 50.35) --
	(125.70, 48.79) --
	(127.39, 48.11) --
	(129.08, 47.65) --
	(130.77, 46.96) --
	(132.46, 46.01) --
	(134.15, 44.82) --
	(135.84, 43.84) --
	(137.53, 43.59) --
	(139.22, 43.59) --
	(140.91, 42.84) --
	(142.60, 42.08) --
	(144.29, 41.57) --
	(145.98, 40.53) --
	(147.67, 38.94) --
	(149.36, 38.66) --
	(151.05, 38.39) --
	(152.75, 38.12);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,176.43) --
	( 58.09,171.80) --
	( 59.78,167.53) --
	( 61.47,162.62) --
	( 63.16,157.24) --
	( 64.85,151.96) --
	( 66.54,147.26) --
	( 68.23,142.95) --
	( 69.92,137.38) --
	( 71.61,132.67) --
	( 73.30,127.52) --
	( 74.99,123.32) --
	( 76.68,119.08) --
	( 78.37,114.43) --
	( 80.06,109.49) --
	( 81.75,104.55) --
	( 83.44, 99.94) --
	( 85.13, 96.07) --
	( 86.82, 92.41) --
	( 88.51, 88.06) --
	( 90.20, 83.81) --
	( 91.89, 80.11) --
	( 93.59, 76.82) --
	( 95.28, 74.04) --
	( 96.97, 71.71) --
	( 98.66, 69.58) --
	(100.35, 67.38) --
	(102.04, 65.58) --
	(103.73, 63.54) --
	(105.42, 60.53) --
	(107.11, 59.24) --
	(108.80, 56.95) --
	(110.49, 55.97) --
	(112.18, 54.77) --
	(113.87, 52.92) --
	(115.56, 51.86) --
	(117.25, 51.00) --
	(118.94, 49.69) --
	(120.63, 48.34) --
	(122.32, 47.65) --
	(124.01, 47.19) --
	(125.70, 46.01) --
	(127.39, 44.82) --
	(129.08, 43.84) --
	(130.77, 43.59) --
	(132.46, 43.34) --
	(134.15, 42.59) --
	(135.84, 41.83) --
	(137.53, 41.05) --
	(139.22, 39.47) --
	(140.91, 39.47) --
	(142.60, 39.20) --
	(144.29, 38.66);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.08) --
	( 58.09,171.07) --
	( 59.78,166.74) --
	( 61.47,162.05) --
	( 63.16,156.28) --
	( 64.85,152.30) --
	( 66.54,148.01) --
	( 68.23,144.16) --
	( 69.92,139.59) --
	( 71.61,134.60) --
	( 73.30,130.16) --
	( 74.99,125.94) --
	( 76.68,122.38) --
	( 78.37,118.96) --
	( 80.06,114.36) --
	( 81.75,109.34) --
	( 83.44,105.04) --
	( 85.13,101.26) --
	( 86.82, 97.76) --
	( 88.51, 94.32) --
	( 90.20, 90.97) --
	( 91.89, 86.94) --
	( 93.59, 83.21) --
	( 95.28, 79.98) --
	( 96.97, 76.82) --
	( 98.66, 74.60) --
	(100.35, 72.15) --
	(102.04, 70.35) --
	(103.73, 68.17) --
	(105.42, 66.40) --
	(107.11, 64.91) --
	(108.80, 62.67) --
	(110.49, 60.35) --
	(112.18, 59.24) --
	(113.87, 57.15) --
	(115.56, 56.17) --
	(117.25, 55.17) --
	(118.94, 53.75) --
	(120.63, 52.50) --
	(122.32, 51.86) --
	(124.01, 50.78) --
	(125.70, 49.46) --
	(127.39, 48.11) --
	(129.08, 47.88) --
	(130.77, 47.42) --
	(132.46, 46.72) --
	(134.15, 45.54) --
	(135.84, 44.82) --
	(137.53, 43.84) --
	(139.22, 43.59) --
	(140.91, 43.59) --
	(142.60, 42.84) --
	(144.29, 42.08) --
	(145.98, 41.05) --
	(147.67, 40.27) --
	(149.36, 39.47) --
	(151.05, 38.94) --
	(152.75, 38.66) --
	(154.44, 38.94) --
	(156.13, 38.12);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,180.90) --
	( 58.09,177.53) --
	( 59.78,174.62) --
	( 61.47,171.80) --
	( 63.16,168.82) --
	( 64.85,165.95) --
	( 66.54,162.05) --
	( 68.23,158.79) --
	( 69.92,155.32) --
	( 71.61,152.65) --
	( 73.30,149.12) --
	( 74.99,146.12) --
	( 76.68,143.76) --
	( 78.37,140.45) --
	( 80.06,136.93) --
	( 81.75,133.16) --
	( 83.44,130.16) --
	( 85.13,126.98) --
	( 86.82,124.01) --
	( 88.51,121.24) --
	( 90.20,118.20) --
	( 91.89,114.77) --
	( 93.59,111.18) --
	( 95.28,107.50) --
	( 96.97,104.14) --
	( 98.66,100.74) --
	(100.35, 97.95) --
	(102.04, 95.20) --
	(103.73, 92.21) --
	(105.42, 89.59) --
	(107.11, 86.03) --
	(108.80, 83.09) --
	(110.49, 79.98) --
	(112.18, 77.89) --
	(113.87, 75.58) --
	(115.56, 73.61) --
	(117.25, 72.15) --
	(118.94, 70.66) --
	(120.63, 68.81) --
	(122.32, 67.21) --
	(124.01, 66.40) --
	(125.70, 64.91) --
	(127.39, 63.72) --
	(129.08, 62.32) --
	(130.77, 60.53) --
	(132.46, 59.98) --
	(134.15, 58.49) --
	(135.84, 57.15) --
	(137.53, 56.37) --
	(139.22, 55.97) --
	(140.91, 54.77) --
	(142.60, 53.95) --
	(144.29, 52.71) --
	(145.98, 52.07) --
	(147.67, 51.86) --
	(149.36, 51.65) --
	(151.05, 50.78) --
	(152.75, 49.69) --
	(154.44, 48.79) --
	(156.13, 47.88) --
	(157.82, 48.11) --
	(159.51, 47.88) --
	(161.20, 47.19) --
	(162.89, 46.96) --
	(164.58, 46.01) --
	(166.27, 45.54) --
	(167.96, 45.06) --
	(169.65, 44.33) --
	(171.34, 43.59) --
	(173.03, 43.59) --
	(174.72, 43.09) --
	(176.41, 43.34) --
	(178.10, 43.09) --
	(179.79, 43.09) --
	(181.48, 42.59) --
	(183.17, 42.34) --
	(184.86, 41.57) --
	(186.55, 40.79) --
	(188.24, 40.53) --
	(189.93, 39.74);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,174.39) --
	( 58.09,170.08) --
	( 59.78,165.13) --
	( 61.47,160.59) --
	( 63.16,155.64) --
	( 64.85,150.91) --
	( 66.54,146.50) --
	( 68.23,142.13) --
	( 69.92,137.38) --
	( 71.61,132.67) --
	( 73.30,127.52) --
	( 74.99,123.96) --
	( 76.68,119.96) --
	( 78.37,116.31) --
	( 80.06,111.25) --
	( 81.75,106.33) --
	( 83.44,102.21) --
	( 85.13, 98.22) --
	( 86.82, 94.71) --
	( 88.51, 91.70) --
	( 90.20, 87.73) --
	( 91.89, 83.93) --
	( 93.59, 80.62) --
	( 95.28, 77.49) --
	( 96.97, 74.89) --
	( 98.66, 72.45) --
	(100.35, 70.35) --
	(102.04, 68.65) --
	(103.73, 66.89) --
	(105.42, 65.24) --
	(107.11, 63.54) --
	(108.80, 61.25) --
	(110.49, 59.98) --
	(112.18, 58.30) --
	(113.87, 56.56) --
	(115.56, 55.77) --
	(117.25, 54.57) --
	(118.94, 53.13) --
	(120.63, 52.07) --
	(122.32, 51.65) --
	(124.01, 50.57) --
	(125.70, 49.02) --
	(127.39, 47.88) --
	(129.08, 47.65) --
	(130.77, 47.19) --
	(132.46, 46.25) --
	(134.15, 45.30) --
	(135.84, 44.08) --
	(137.53, 43.34) --
	(139.22, 43.34) --
	(140.91, 43.09) --
	(142.60, 42.34) --
	(144.29, 41.83) --
	(145.98, 41.31) --
	(147.67, 40.00) --
	(149.36, 39.47) --
	(151.05, 38.66) --
	(152.75, 38.66) --
	(154.44, 38.12);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,178.17) --
	( 58.09,173.46) --
	( 59.78,169.83) --
	( 61.47,164.86) --
	( 63.16,160.29) --
	( 64.85,160.59) --
	( 66.54,161.76) --
	( 68.23,160.29) --
	( 69.92,151.61) --
	( 71.61,145.73) --
	( 73.30,141.71) --
	( 74.99,136.47) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,122.79) --
	( 81.75,119.02) --
	( 83.44,114.63) --
	( 85.13,109.79) --
	( 86.82,105.53) --
	( 88.51,101.00) --
	( 90.20, 97.30) --
	( 91.89, 93.73) --
	( 93.59, 90.12) --
	( 95.28, 86.49) --
	( 96.97, 82.36) --
	( 98.66, 79.08) --
	(100.35, 76.55) --
	(102.04, 74.18) --
	(103.73, 72.45) --
	(105.42, 70.66) --
	(107.11, 68.02) --
	(108.80, 66.73) --
	(110.49, 64.74) --
	(112.18, 63.54) --
	(113.87, 60.71) --
	(115.56, 59.42) --
	(117.25, 57.72) --
	(118.94, 56.17) --
	(120.63, 55.37) --
	(122.32, 54.16) --
	(124.01, 52.71) --
	(125.70, 51.86) --
	(127.39, 51.43) --
	(129.08, 50.35) --
	(130.77, 48.79) --
	(132.46, 48.11) --
	(134.15, 47.65) --
	(135.84, 46.96) --
	(137.53, 46.49) --
	(139.22, 45.54) --
	(140.91, 44.33) --
	(142.60, 43.59) --
	(144.29, 43.59) --
	(145.98, 42.84) --
	(147.67, 42.84) --
	(149.36, 41.83) --
	(151.05, 40.79) --
	(152.75, 40.00) --
	(154.44, 39.20) --
	(156.13, 38.66) --
	(157.82, 38.39) --
	(159.51, 38.12);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,178.39) --
	( 58.09,173.93) --
	( 59.78,169.58) --
	( 61.47,165.13) --
	( 63.16,160.29) --
	( 64.85,160.00) --
	( 66.54,160.89) --
	( 68.23,160.59) --
	( 69.92,152.30) --
	( 71.61,146.50) --
	( 73.30,142.54) --
	( 74.99,137.38) --
	( 76.68,132.18) --
	( 78.37,127.52) --
	( 80.06,124.30) --
	( 81.75,120.39) --
	( 83.44,116.31) --
	( 85.13,111.33) --
	( 86.82,106.88) --
	( 88.51,102.64) --
	( 90.20, 98.77) --
	( 91.89, 95.49) --
	( 93.59, 92.31) --
	( 95.28, 88.72) --
	( 96.97, 84.99) --
	( 98.66, 81.49) --
	(100.35, 78.42) --
	(102.04, 75.86) --
	(103.73, 73.89) --
	(105.42, 71.71) --
	(107.11, 69.89) --
	(108.80, 67.86) --
	(110.49, 66.40) --
	(112.18, 64.40) --
	(113.87, 62.67) --
	(115.56, 60.53) --
	(117.25, 59.79) --
	(118.94, 57.92) --
	(120.63, 56.56) --
	(122.32, 55.77) --
	(124.01, 54.36) --
	(125.70, 52.71) --
	(127.39, 52.07) --
	(129.08, 51.43) --
	(130.77, 50.57) --
	(132.46, 49.46) --
	(134.15, 47.88) --
	(135.84, 47.65) --
	(137.53, 47.42) --
	(139.22, 46.49) --
	(140.91, 45.78) --
	(142.60, 44.82) --
	(144.29, 43.84) --
	(145.98, 43.34) --
	(147.67, 43.34) --
	(149.36, 42.84) --
	(151.05, 42.34) --
	(152.75, 41.31) --
	(154.44, 40.79) --
	(156.13, 39.74) --
	(157.82, 39.20) --
	(159.51, 38.66) --
	(161.20, 38.12) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,178.60) --
	( 58.09,173.23) --
	( 59.78,168.57) --
	( 61.47,162.91) --
	( 63.16,157.24) --
	( 64.85,155.96) --
	( 66.54,157.24) --
	( 68.23,157.55) --
	( 69.92,150.56) --
	( 71.61,143.36) --
	( 73.30,137.38) --
	( 74.99,132.18) --
	( 76.68,126.98) --
	( 78.37,122.79) --
	( 80.06,118.51) --
	( 81.75,113.32) --
	( 83.44,108.12) --
	( 85.13,103.23) --
	( 86.82, 99.23) --
	( 88.51, 95.20) --
	( 90.20, 91.59) --
	( 91.89, 87.28) --
	( 93.59, 83.21) --
	( 95.28, 80.11) --
	( 96.97, 77.22) --
	( 98.66, 74.46) --
	(100.35, 72.74) --
	(102.04, 70.05) --
	(103.73, 68.02) --
	(105.42, 66.73) --
	(107.11, 64.57) --
	(108.80, 62.67) --
	(110.49, 60.35) --
	(112.18, 58.86) --
	(113.87, 57.15) --
	(115.56, 55.57) --
	(117.25, 54.77) --
	(118.94, 52.71) --
	(120.63, 51.86) --
	(122.32, 51.65) --
	(124.01, 50.35) --
	(125.70, 48.56) --
	(127.39, 47.65) --
	(129.08, 47.65) --
	(130.77, 47.19) --
	(132.46, 46.01) --
	(134.15, 44.82) --
	(135.84, 44.08) --
	(137.53, 43.59) --
	(139.22, 43.59) --
	(140.91, 43.09) --
	(142.60, 42.08) --
	(144.29, 41.05) --
	(145.98, 40.00) --
	(147.67, 39.47) --
	(149.36, 38.66) --
	(151.05, 38.39) --
	(152.75, 38.12);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,175.98) --
	( 58.09,172.28) --
	( 59.78,168.57) --
	( 61.47,164.03) --
	( 63.16,159.39) --
	( 64.85,154.66) --
	( 66.54,150.91) --
	( 68.23,147.26) --
	( 69.92,143.76) --
	( 71.61,139.59) --
	( 73.30,134.60) --
	( 74.99,130.67) --
	( 76.68,126.98) --
	( 78.37,123.61) --
	( 80.06,120.08) --
	( 81.75,116.44) --
	( 83.44,111.83) --
	( 85.13,107.81) --
	( 86.82,103.56) --
	( 88.51,100.21) --
	( 90.20, 96.92) --
	( 91.89, 93.83) --
	( 93.59, 91.07) --
	( 95.28, 87.17) --
	( 96.97, 84.05) --
	( 98.66, 80.87) --
	(100.35, 78.16) --
	(102.04, 75.72) --
	(103.73, 74.04) --
	(105.42, 72.30) --
	(107.11, 70.50) --
	(108.80, 68.81) --
	(110.49, 67.54) --
	(112.18, 65.91) --
	(113.87, 64.40) --
	(115.56, 62.67) --
	(117.25, 60.71) --
	(118.94, 59.98) --
	(120.63, 58.49) --
	(122.32, 56.76) --
	(124.01, 56.17) --
	(125.70, 55.17) --
	(127.39, 54.16) --
	(129.08, 52.50) --
	(130.77, 52.07) --
	(132.46, 51.65) --
	(134.15, 50.57) --
	(135.84, 49.46) --
	(137.53, 48.56) --
	(139.22, 47.88) --
	(140.91, 47.65) --
	(142.60, 46.96) --
	(144.29, 46.01) --
	(145.98, 45.78) --
	(147.67, 44.57) --
	(149.36, 43.84) --
	(151.05, 43.59) --
	(152.75, 43.59) --
	(154.44, 43.09) --
	(156.13, 42.08) --
	(157.82, 42.08) --
	(159.51, 41.31) --
	(161.20, 40.53) --
	(162.89, 39.74) --
	(164.58, 39.47) --
	(166.27, 38.94) --
	(167.96, 38.39) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,175.76) --
	( 58.09,171.07) --
	( 59.78,167.27) --
	( 61.47,162.62) --
	( 63.16,160.00) --
	( 64.85,161.18) --
	( 66.54,161.76) --
	( 68.23,156.60) --
	( 69.92,149.12) --
	( 71.61,144.56) --
	( 73.30,140.45) --
	( 74.99,135.54) --
	( 76.68,130.67) --
	( 78.37,126.43) --
	( 80.06,122.56) --
	( 81.75,119.27) --
	( 83.44,114.97) --
	( 85.13,110.30) --
	( 86.82,106.25) --
	( 88.51,102.13) --
	( 90.20, 98.22) --
	( 91.89, 95.01) --
	( 93.59, 92.11) --
	( 95.28, 88.61) --
	( 96.97, 84.52) --
	( 98.66, 81.74) --
	(100.35, 78.55) --
	(102.04, 76.00) --
	(103.73, 74.04) --
	(105.42, 72.45) --
	(107.11, 70.50) --
	(108.80, 68.65) --
	(110.49, 67.21) --
	(112.18, 65.58) --
	(113.87, 63.89) --
	(115.56, 61.61) --
	(117.25, 60.53) --
	(118.94, 59.05) --
	(120.63, 57.53) --
	(122.32, 56.17) --
	(124.01, 55.57) --
	(125.70, 54.16) --
	(127.39, 52.71) --
	(129.08, 51.86) --
	(130.77, 51.65) --
	(132.46, 50.35) --
	(134.15, 49.24) --
	(135.84, 48.11) --
	(137.53, 47.65) --
	(139.22, 47.42) --
	(140.91, 46.49) --
	(142.60, 45.78) --
	(144.29, 44.82) --
	(145.98, 43.84) --
	(147.67, 43.84) --
	(149.36, 43.34) --
	(151.05, 43.34) --
	(152.75, 42.59) --
	(154.44, 41.83) --
	(156.13, 41.05) --
	(157.82, 40.27) --
	(159.51, 39.47) --
	(161.20, 38.94) --
	(162.89, 38.66) --
	(164.58, 38.66) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,178.17) --
	( 58.09,173.93) --
	( 59.78,169.33) --
	( 61.47,164.86) --
	( 63.16,160.29) --
	( 64.85,160.89) --
	( 66.54,161.76) --
	( 68.23,160.89) --
	( 69.92,151.96) --
	( 71.61,146.89) --
	( 73.30,142.95) --
	( 74.99,138.27) --
	( 76.68,133.16) --
	( 78.37,128.59) --
	( 80.06,124.76) --
	( 81.75,121.00) --
	( 83.44,117.68) --
	( 85.13,112.83) --
	( 86.82,108.81) --
	( 88.51,104.14) --
	( 90.20,100.47) --
	( 91.89, 96.73) --
	( 93.59, 93.73) --
	( 95.28, 90.44) --
	( 96.97, 86.60) --
	( 98.66, 83.21) --
	(100.35, 80.11) --
	(102.04, 77.36) --
	(103.73, 75.17) --
	(105.42, 73.03) --
	(107.11, 70.96) --
	(108.80, 69.27) --
	(110.49, 67.70) --
	(112.18, 66.24) --
	(113.87, 64.57) --
	(115.56, 63.20) --
	(117.25, 60.71) --
	(118.94, 59.79) --
	(120.63, 57.92) --
	(122.32, 56.56) --
	(124.01, 55.97) --
	(125.70, 54.36) --
	(127.39, 53.33) --
	(129.08, 52.07) --
	(130.77, 51.65) --
	(132.46, 50.78) --
	(134.15, 49.46) --
	(135.84, 48.34) --
	(137.53, 47.88) --
	(139.22, 47.42) --
	(140.91, 46.96) --
	(142.60, 45.78) --
	(144.29, 44.82) --
	(145.98, 44.08) --
	(147.67, 43.84) --
	(149.36, 43.59) --
	(151.05, 43.09) --
	(152.75, 42.34) --
	(154.44, 41.57) --
	(156.13, 40.79) --
	(157.82, 39.74) --
	(159.51, 39.20) --
	(161.20, 38.94) --
	(162.89, 38.66) --
	(164.58, 38.39) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,179.24) --
	( 58.09,174.39) --
	( 59.78,170.82) --
	( 61.47,166.74) --
	( 63.16,161.76) --
	( 64.85,157.24) --
	( 66.54,152.65) --
	( 68.23,148.75) --
	( 69.92,144.95) --
	( 71.61,141.30) --
	( 73.30,136.47) --
	( 74.99,132.18) --
	( 76.68,128.06) --
	( 78.37,125.10) --
	( 80.06,121.12) --
	( 81.75,118.13) --
	( 83.44,113.94) --
	( 85.13,109.93) --
	( 86.82,105.53) --
	( 88.51,101.70) --
	( 90.20, 98.32) --
	( 91.89, 95.20) --
	( 93.59, 92.41) --
	( 95.28, 88.94) --
	( 96.97, 85.46) --
	( 98.66, 82.36) --
	(100.35, 79.59) --
	(102.04, 76.95) --
	(103.73, 75.03) --
	(105.42, 73.03) --
	(107.11, 71.26) --
	(108.80, 69.58) --
	(110.49, 68.02) --
	(112.18, 66.73) --
	(113.87, 64.91) --
	(115.56, 63.37) --
	(117.25, 61.43) --
	(118.94, 60.53) --
	(120.63, 58.86) --
	(122.32, 57.34) --
	(124.01, 56.37) --
	(125.70, 55.57) --
	(127.39, 54.36) --
	(129.08, 52.71) --
	(130.77, 52.29) --
	(132.46, 51.86) --
	(134.15, 50.78) --
	(135.84, 49.69) --
	(137.53, 48.56) --
	(139.22, 47.88) --
	(140.91, 47.42) --
	(142.60, 47.19) --
	(144.29, 46.25) --
	(145.98, 45.30) --
	(147.67, 44.82) --
	(149.36, 44.08) --
	(151.05, 43.59) --
	(152.75, 43.59) --
	(154.44, 43.34) --
	(156.13, 42.59) --
	(157.82, 41.83) --
	(159.51, 41.31) --
	(161.20, 40.53) --
	(162.89, 39.74) --
	(164.58, 38.94) --
	(166.27, 39.20) --
	(167.96, 38.66) --
	(169.65, 38.39) --
	(171.34, 38.12);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.28) --
	( 58.09,177.31) --
	( 59.78,174.39) --
	( 61.47,171.56) --
	( 63.16,168.82) --
	( 64.85,165.68) --
	( 66.54,162.62) --
	( 68.23,159.09) --
	( 69.92,156.28) --
	( 71.61,152.99) --
	( 73.30,149.84) --
	( 74.99,146.89) --
	( 76.68,144.56) --
	( 78.37,142.13) --
	( 80.06,138.72) --
	( 81.75,135.08) --
	( 83.44,132.18) --
	( 85.13,129.12) --
	( 86.82,125.94) --
	( 88.51,123.55) --
	( 90.20,120.94) --
	( 91.89,118.32) --
	( 93.59,115.17) --
	( 95.28,111.62) --
	( 96.97,108.20) --
	( 98.66,104.80) --
	(100.35,101.95) --
	(102.04, 99.14) --
	(103.73, 96.45) --
	(105.42, 93.83) --
	(107.11, 91.59) --
	(108.80, 88.17) --
	(110.49, 85.34) --
	(112.18, 82.60) --
	(113.87, 79.98) --
	(115.56, 77.89) --
	(117.25, 75.86) --
	(118.94, 73.89) --
	(120.63, 72.59) --
	(122.32, 70.96) --
	(124.01, 69.58) --
	(125.70, 68.02) --
	(127.39, 67.05) --
	(129.08, 65.58) --
	(130.77, 64.57) --
	(132.46, 62.85) --
	(134.15, 61.07) --
	(135.84, 59.98) --
	(137.53, 59.24) --
	(139.22, 57.92) --
	(140.91, 56.56) --
	(142.60, 55.97) --
	(144.29, 55.37) --
	(145.98, 54.36) --
	(147.67, 53.33) --
	(149.36, 52.50) --
	(151.05, 51.86) --
	(152.75, 51.43) --
	(154.44, 50.57) --
	(156.13, 50.13) --
	(157.82, 49.46) --
	(159.51, 48.11) --
	(161.20, 47.88) --
	(162.89, 47.88) --
	(164.58, 47.88) --
	(166.27, 47.19) --
	(167.96, 46.49) --
	(169.65, 45.54) --
	(171.34, 45.06) --
	(173.03, 44.57) --
	(174.72, 44.08) --
	(176.41, 43.84) --
	(178.10, 43.84) --
	(179.79, 43.84) --
	(181.48, 42.84) --
	(183.17, 42.84) --
	(184.86, 42.08) --
	(186.55, 41.83) --
	(188.24, 41.05) --
	(189.93, 40.53) --
	(191.62, 40.00) --
	(193.31, 39.47) --
	(195.00, 39.47);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.98) --
	( 58.09,172.04) --
	( 59.78,168.31) --
	( 61.47,164.03) --
	( 63.16,159.70) --
	( 64.85,154.66) --
	( 66.54,150.56) --
	( 68.23,146.89) --
	( 69.92,143.76) --
	( 71.61,139.59) --
	( 73.30,135.54) --
	( 74.99,130.67) --
	( 76.68,127.52) --
	( 78.37,124.24) --
	( 80.06,121.12) --
	( 81.75,118.13) --
	( 83.44,113.94) --
	( 85.13,109.79) --
	( 86.82,105.61) --
	( 88.51,102.55) --
	( 90.20, 99.23) --
	( 91.89, 95.88) --
	( 93.59, 93.23) --
	( 95.28, 90.23) --
	( 96.97, 86.38) --
	( 98.66, 82.73) --
	(100.35, 80.36) --
	(102.04, 77.62) --
	(103.73, 75.31) --
	(105.42, 73.03) --
	(107.11, 70.96) --
	(108.80, 69.43) --
	(110.49, 67.86) --
	(112.18, 66.07) --
	(113.87, 64.23) --
	(115.56, 62.85) --
	(117.25, 60.71) --
	(118.94, 59.42) --
	(120.63, 57.72) --
	(122.32, 56.17) --
	(124.01, 55.37) --
	(125.70, 54.36) --
	(127.39, 53.13) --
	(129.08, 51.86) --
	(130.77, 51.65) --
	(132.46, 50.57) --
	(134.15, 49.46) --
	(135.84, 47.88) --
	(137.53, 47.65) --
	(139.22, 47.42) --
	(140.91, 46.96) --
	(142.60, 45.78) --
	(144.29, 45.06) --
	(145.98, 44.08) --
	(147.67, 43.59) --
	(149.36, 43.34) --
	(151.05, 43.34) --
	(152.75, 42.84) --
	(154.44, 41.83) --
	(156.13, 41.31) --
	(157.82, 40.27) --
	(159.51, 39.74) --
	(161.20, 38.94) --
	(162.89, 38.39) --
	(164.58, 38.39) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,181.71) --
	( 58.09,178.60) --
	( 59.78,176.20) --
	( 61.47,173.46) --
	( 63.16,171.07) --
	( 64.85,168.82) --
	( 66.54,165.95) --
	( 68.23,163.19) --
	( 69.92,160.29) --
	( 71.61,157.86) --
	( 73.30,154.99) --
	( 74.99,151.96) --
	( 76.68,149.48) --
	( 78.37,146.89) --
	( 80.06,144.56) --
	( 81.75,142.54) --
	( 83.44,139.15) --
	( 85.13,136.01) --
	( 86.82,133.16) --
	( 88.51,130.16) --
	( 90.20,127.52) --
	( 91.89,124.93) --
	( 93.59,122.44) --
	( 95.28,120.14) --
	( 96.97,117.81) --
	( 98.66,114.83) --
	(100.35,111.18) --
	(102.04,108.04) --
	(103.73,105.21) --
	(105.42,102.55) --
	(107.11, 99.94) --
	(108.80, 97.39) --
	(110.49, 95.10) --
	(112.18, 92.92) --
	(113.87, 90.55) --
	(115.56, 87.62) --
	(117.25, 85.11) --
	(118.94, 82.97) --
	(120.63, 80.62) --
	(122.32, 78.42) --
	(124.01, 76.95) --
	(125.70, 75.44) --
	(127.39, 73.89) --
	(129.08, 72.74) --
	(130.77, 71.26) --
	(132.46, 70.66) --
	(134.15, 68.81) --
	(135.84, 67.86) --
	(137.53, 67.21) --
	(139.22, 66.07) --
	(140.91, 64.91) --
	(142.60, 63.89) --
	(144.29, 63.02) --
	(145.98, 61.43) --
	(147.67, 60.35) --
	(149.36, 59.98) --
	(151.05, 59.05) --
	(152.75, 58.11) --
	(154.44, 56.95) --
	(156.13, 56.37) --
	(157.82, 55.97) --
	(159.51, 55.37) --
	(161.20, 54.77) --
	(162.89, 53.95) --
	(164.58, 52.71) --
	(166.27, 52.29) --
	(167.96, 51.86) --
	(169.65, 51.65) --
	(171.34, 51.43) --
	(173.03, 50.78) --
	(174.72, 50.35) --
	(176.41, 49.46) --
	(178.10, 48.79) --
	(179.79, 48.11) --
	(181.48, 47.65) --
	(183.17, 47.65) --
	(184.86, 47.65) --
	(186.55, 47.65) --
	(188.24, 47.19) --
	(189.93, 46.72) --
	(191.62, 46.25) --
	(193.31, 45.78) --
	(195.00, 45.54) --
	(196.69, 44.82) --
	(198.38, 44.82) --
	(200.07, 43.84) --
	(201.76, 43.84) --
	(203.45, 43.59);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.98) --
	( 58.09,172.28) --
	( 59.78,168.05) --
	( 61.47,164.31) --
	( 63.16,164.31) --
	( 64.85,165.68) --
	( 66.54,165.68) --
	( 68.23,157.55) --
	( 69.92,151.96) --
	( 71.61,148.38) --
	( 73.30,144.56) --
	( 74.99,141.30) --
	( 76.68,136.93) --
	( 78.37,132.67) --
	( 80.06,129.12) --
	( 81.75,125.38) --
	( 83.44,122.79) --
	( 85.13,119.33) --
	( 86.82,116.24) --
	( 88.51,111.90) --
	( 90.20,108.27) --
	( 91.89,104.55) --
	( 93.59,101.35) --
	( 95.28, 98.22) --
	( 96.97, 95.10) --
	( 98.66, 92.72) --
	(100.35, 89.80) --
	(102.04, 86.38) --
	(103.73, 83.21) --
	(105.42, 80.87) --
	(107.11, 78.81) --
	(108.80, 76.27) --
	(110.49, 74.46) --
	(112.18, 72.88) --
	(113.87, 71.11) --
	(115.56, 69.89) --
	(117.25, 67.86) --
	(118.94, 66.73) --
	(120.63, 65.24) --
	(122.32, 64.06) --
	(124.01, 62.50) --
	(125.70, 60.71) --
	(127.39, 59.61) --
	(129.08, 58.30) --
	(130.77, 56.76) --
	(132.46, 56.17) --
	(134.15, 55.57) --
	(135.84, 54.36) --
	(137.53, 53.33) --
	(139.22, 52.07) --
	(140.91, 51.86) --
	(142.60, 51.00) --
	(144.29, 49.91) --
	(145.98, 49.46) --
	(147.67, 48.34) --
	(149.36, 47.65) --
	(151.05, 47.65) --
	(152.75, 47.19) --
	(154.44, 46.25) --
	(156.13, 45.54) --
	(157.82, 44.57) --
	(159.51, 44.08) --
	(161.20, 43.84) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 42.59) --
	(167.96, 42.59) --
	(169.65, 41.83) --
	(171.34, 41.05) --
	(173.03, 40.00) --
	(174.72, 39.74) --
	(176.41, 39.20) --
	(178.10, 38.66) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.12);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,177.74) --
	( 58.09,173.23) --
	( 59.78,169.33) --
	( 61.47,165.13) --
	( 63.16,160.89) --
	( 64.85,161.47) --
	( 66.54,162.62) --
	( 68.23,160.89) --
	( 69.92,152.65) --
	( 71.61,147.64) --
	( 73.30,144.16) --
	( 74.99,140.02) --
	( 76.68,135.08) --
	( 78.37,131.18) --
	( 80.06,126.98) --
	( 81.75,123.73) --
	( 83.44,120.33) --
	( 85.13,117.03) --
	( 86.82,112.26) --
	( 88.51,108.58) --
	( 90.20,104.23) --
	( 91.89,101.09) --
	( 93.59, 97.67) --
	( 95.28, 94.62) --
	( 96.97, 91.70) --
	( 98.66, 87.95) --
	(100.35, 84.76) --
	(102.04, 81.62) --
	(103.73, 79.08) --
	(105.42, 76.55) --
	(107.11, 74.46) --
	(108.80, 72.74) --
	(110.49, 70.66) --
	(112.18, 69.12) --
	(113.87, 67.70) --
	(115.56, 66.73) --
	(117.25, 65.07) --
	(118.94, 63.54) --
	(120.63, 61.43) --
	(122.32, 60.35) --
	(124.01, 58.86) --
	(125.70, 57.15) --
	(127.39, 56.37) --
	(129.08, 55.57) --
	(130.77, 54.57) --
	(132.46, 53.33) --
	(134.15, 52.07) --
	(135.84, 51.86) --
	(137.53, 51.00) --
	(139.22, 49.69) --
	(140.91, 48.79) --
	(142.60, 47.88) --
	(144.29, 47.65) --
	(145.98, 47.19) --
	(147.67, 46.49) --
	(149.36, 45.54) --
	(151.05, 44.82) --
	(152.75, 43.84) --
	(154.44, 43.84) --
	(156.13, 43.84) --
	(157.82, 43.34) --
	(159.51, 42.59) --
	(161.20, 42.08) --
	(162.89, 41.31) --
	(164.58, 40.53) --
	(166.27, 39.74) --
	(167.96, 39.47) --
	(169.65, 38.94) --
	(171.34, 38.66) --
	(173.03, 38.39);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,175.53) --
	( 58.09,171.31) --
	( 59.78,167.53) --
	( 61.47,162.62) --
	( 63.16,161.47) --
	( 64.85,162.62) --
	( 66.54,162.91) --
	( 68.23,156.60) --
	( 69.92,149.12) --
	( 71.61,145.35) --
	( 73.30,141.71) --
	( 74.99,136.93) --
	( 76.68,132.18) --
	( 78.37,128.59) --
	( 80.06,124.53) --
	( 81.75,121.36) --
	( 83.44,118.00) --
	( 85.13,113.74) --
	( 86.82,109.34) --
	( 88.51,104.96) --
	( 90.20,101.52) --
	( 91.89, 98.32) --
	( 93.59, 95.10) --
	( 95.28, 92.11) --
	( 96.97, 88.61) --
	( 98.66, 84.99) --
	(100.35, 82.11) --
	(102.04, 79.59) --
	(103.73, 77.22) --
	(105.42, 75.03) --
	(107.11, 73.03) --
	(108.80, 71.26) --
	(110.49, 69.58) --
	(112.18, 68.17) --
	(113.87, 66.56) --
	(115.56, 64.91) --
	(117.25, 63.72) --
	(118.94, 61.43) --
	(120.63, 60.35) --
	(122.32, 58.86) --
	(124.01, 57.34) --
	(125.70, 56.37) --
	(127.39, 55.77) --
	(129.08, 54.36) --
	(130.77, 53.33) --
	(132.46, 52.29) --
	(134.15, 51.86) --
	(135.84, 50.78) --
	(137.53, 49.69) --
	(139.22, 48.56) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 46.96) --
	(145.98, 46.25) --
	(147.67, 45.54) --
	(149.36, 44.82) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 42.84) --
	(159.51, 42.08) --
	(161.20, 41.05) --
	(162.89, 40.27) --
	(164.58, 39.74) --
	(166.27, 39.20) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.39);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,177.09) --
	( 58.09,172.76) --
	( 59.78,169.08) --
	( 61.47,164.59) --
	( 63.16,162.05) --
	( 64.85,163.19) --
	( 66.54,163.75) --
	( 68.23,160.59) --
	( 69.92,152.99) --
	( 71.61,148.38) --
	( 73.30,144.95) --
	( 74.99,141.30) --
	( 76.68,136.93) --
	( 78.37,132.67) --
	( 80.06,129.12) --
	( 81.75,125.15) --
	( 83.44,122.02) --
	( 85.13,118.70) --
	( 86.82,115.38) --
	( 88.51,110.96) --
	( 90.20,106.72) --
	( 91.89,103.40) --
	( 93.59, 99.68) --
	( 95.28, 96.73) --
	( 96.97, 93.93) --
	( 98.66, 91.07) --
	(100.35, 87.73) --
	(102.04, 84.05) --
	(103.73, 81.62) --
	(105.42, 78.81) --
	(107.11, 76.27) --
	(108.80, 74.46) --
	(110.49, 72.59) --
	(112.18, 70.96) --
	(113.87, 69.58) --
	(115.56, 67.86) --
	(117.25, 66.73) --
	(118.94, 64.91) --
	(120.63, 63.72) --
	(122.32, 61.79) --
	(124.01, 60.53) --
	(125.70, 59.24) --
	(127.39, 57.92) --
	(129.08, 56.37) --
	(130.77, 55.97) --
	(132.46, 54.77) --
	(134.15, 53.54) --
	(135.84, 52.29) --
	(137.53, 52.07) --
	(139.22, 51.43) --
	(140.91, 50.35) --
	(142.60, 49.24) --
	(144.29, 48.11) --
	(145.98, 47.65) --
	(147.67, 47.65) --
	(149.36, 47.19) --
	(151.05, 46.25) --
	(152.75, 45.54) --
	(154.44, 44.57) --
	(156.13, 43.84) --
	(157.82, 43.34) --
	(159.51, 43.34) --
	(161.20, 42.84) --
	(162.89, 42.84) --
	(164.58, 42.08) --
	(166.27, 41.31) --
	(167.96, 40.53) --
	(169.65, 39.74) --
	(171.34, 39.20) --
	(173.03, 38.94) --
	(174.72, 38.39) --
	(176.41, 38.39) --
	(178.10, 38.12);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.20) --
	( 58.09,172.52) --
	( 59.78,168.31) --
	( 61.47,164.03) --
	( 63.16,161.47) --
	( 64.85,162.91) --
	( 66.54,163.75) --
	( 68.23,158.79) --
	( 69.92,151.26) --
	( 71.61,147.26) --
	( 73.30,143.76) --
	( 74.99,139.59) --
	( 76.68,134.60) --
	( 78.37,130.67) --
	( 80.06,126.98) --
	( 81.75,123.49) --
	( 83.44,120.45) --
	( 85.13,116.84) --
	( 86.82,112.47) --
	( 88.51,108.43) --
	( 90.20,104.80) --
	( 91.89,101.52) --
	( 93.59, 98.13) --
	( 95.28, 94.71) --
	( 96.97, 92.00) --
	( 98.66, 88.61) --
	(100.35, 85.22) --
	(102.04, 82.48) --
	(103.73, 79.33) --
	(105.42, 76.82) --
	(107.11, 74.46) --
	(108.80, 72.88) --
	(110.49, 70.96) --
	(112.18, 69.43) --
	(113.87, 67.86) --
	(115.56, 66.56) --
	(117.25, 64.40) --
	(118.94, 63.37) --
	(120.63, 61.07) --
	(122.32, 60.16) --
	(124.01, 58.68) --
	(125.70, 56.56) --
	(127.39, 56.17) --
	(129.08, 55.17) --
	(130.77, 54.16) --
	(132.46, 52.50) --
	(134.15, 52.07) --
	(135.84, 51.43) --
	(137.53, 50.35) --
	(139.22, 49.02) --
	(140.91, 48.11) --
	(142.60, 47.65) --
	(144.29, 47.65) --
	(145.98, 46.72) --
	(147.67, 46.01) --
	(149.36, 44.82) --
	(151.05, 44.08) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 43.34) --
	(157.82, 42.84) --
	(159.51, 42.08) --
	(161.20, 41.57) --
	(162.89, 40.79) --
	(164.58, 39.74) --
	(166.27, 39.20) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.12);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.24) --
	( 56.40,173.93) --
	( 58.09,169.83) --
	( 59.78,165.13) --
	( 61.47,159.70) --
	( 63.16,157.24) --
	( 64.85,158.79) --
	( 66.54,159.09) --
	( 68.23,154.33) --
	( 69.92,146.12) --
	( 71.61,142.13) --
	( 73.30,136.93) --
	( 74.99,132.67) --
	( 76.68,127.52) --
	( 78.37,123.78) --
	( 80.06,120.45) --
	( 81.75,116.57) --
	( 83.44,111.62) --
	( 85.13,107.43) --
	( 86.82,103.23) --
	( 88.51, 99.85) --
	( 90.20, 96.35) --
	( 91.89, 93.33) --
	( 93.59, 90.33) --
	( 95.28, 86.26) --
	( 96.97, 83.21) --
	( 98.66, 79.98) --
	(100.35, 77.76) --
	(102.04, 75.31) --
	(103.73, 73.17) --
	(105.42, 71.41) --
	(107.11, 69.27) --
	(108.80, 67.70) --
	(110.49, 66.24) --
	(112.18, 64.40) --
	(113.87, 62.67) --
	(115.56, 60.71) --
	(117.25, 59.61) --
	(118.94, 57.92) --
	(120.63, 56.17) --
	(122.32, 55.57) --
	(124.01, 54.57) --
	(125.70, 52.71) --
	(127.39, 52.07) --
	(129.08, 51.65) --
	(130.77, 50.57) --
	(132.46, 49.46) --
	(134.15, 47.88) --
	(135.84, 47.88) --
	(137.53, 47.42) --
	(139.22, 46.96) --
	(140.91, 45.78) --
	(142.60, 44.57) --
	(144.29, 43.84) --
	(145.98, 43.84) --
	(147.67, 43.84) --
	(149.36, 43.34) --
	(151.05, 42.59) --
	(152.75, 41.83) --
	(154.44, 41.05) --
	(156.13, 39.74) --
	(157.82, 38.94) --
	(159.51, 39.20) --
	(161.20, 38.39);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,179.24) --
	( 58.09,174.62) --
	( 59.78,170.33) --
	( 61.47,166.21) --
	( 63.16,161.76) --
	( 64.85,161.47) --
	( 66.54,162.62) --
	( 68.23,162.05) --
	( 69.92,154.00) --
	( 71.61,148.01) --
	( 73.30,144.95) --
	( 74.99,140.87) --
	( 76.68,136.01) --
	( 78.37,131.68) --
	( 80.06,128.06) --
	( 81.75,124.42) --
	( 83.44,121.18) --
	( 85.13,117.68) --
	( 86.82,113.87) --
	( 88.51,109.41) --
	( 90.20,105.77) --
	( 91.89,102.21) --
	( 93.59, 98.68) --
	( 95.28, 95.88) --
	( 96.97, 92.82) --
	( 98.66, 89.80) --
	(100.35, 86.26) --
	(102.04, 83.09) --
	(103.73, 80.49) --
	(105.42, 77.76) --
	(107.11, 75.72) --
	(108.80, 73.46) --
	(110.49, 72.00) --
	(112.18, 70.35) --
	(113.87, 68.33) --
	(115.56, 67.38) --
	(117.25, 64.91) --
	(118.94, 64.23) --
	(120.63, 62.50) --
	(122.32, 60.53) --
	(124.01, 59.61) --
	(125.70, 58.11) --
	(127.39, 56.56) --
	(129.08, 55.77) --
	(130.77, 54.97) --
	(132.46, 53.75) --
	(134.15, 52.29) --
	(135.84, 51.65) --
	(137.53, 51.22) --
	(139.22, 50.13) --
	(140.91, 49.24) --
	(142.60, 47.88) --
	(144.29, 47.88) --
	(145.98, 47.19) --
	(147.67, 46.72) --
	(149.36, 46.25) --
	(151.05, 45.06) --
	(152.75, 44.08) --
	(154.44, 43.59) --
	(156.13, 43.59) --
	(157.82, 43.34) --
	(159.51, 42.84) --
	(161.20, 42.34) --
	(162.89, 41.57) --
	(164.58, 40.53) --
	(166.27, 40.27) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.12) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,183.11) --
	( 58.09,180.90) --
	( 59.78,178.60) --
	( 61.47,176.65) --
	( 63.16,174.62) --
	( 64.85,172.99) --
	( 66.54,170.82) --
	( 68.23,169.08) --
	( 69.92,167.27) --
	( 71.61,164.86) --
	( 73.30,163.19) --
	( 74.99,160.89) --
	( 76.68,159.09) --
	( 78.37,156.60) --
	( 80.06,154.33) --
	( 81.75,152.30) --
	( 83.44,150.56) --
	( 85.13,148.75) --
	( 86.82,146.89) --
	( 88.51,145.35) --
	( 90.20,143.36) --
	( 91.89,141.71) --
	( 93.59,139.59) --
	( 95.28,137.38) --
	( 96.97,135.08) --
	( 98.66,132.67) --
	(100.35,130.67) --
	(102.04,128.59) --
	(103.73,126.98) --
	(105.42,124.93) --
	(107.11,123.09) --
	(108.80,121.42) --
	(110.49,119.52) --
	(112.18,117.94) --
	(113.87,115.84) --
	(115.56,113.25) --
	(117.25,110.60) --
	(118.94,108.43) --
	(120.63,106.01) --
	(122.32,104.14) --
	(124.01,101.87) --
	(125.70,100.03) --
	(127.39, 98.13) --
	(129.08, 96.64) --
	(130.77, 94.42) --
	(132.46, 92.72) --
	(134.15, 91.38) --
	(135.84, 89.26) --
	(137.53, 87.17) --
	(139.22, 85.34) --
	(140.91, 83.09) --
	(142.60, 81.37) --
	(144.29, 79.72) --
	(145.98, 78.29) --
	(147.67, 76.68) --
	(149.36, 75.86) --
	(151.05, 73.89) --
	(152.75, 73.46) --
	(154.44, 72.15) --
	(156.13, 71.41) --
	(157.82, 70.05) --
	(159.51, 68.81) --
	(161.20, 67.86) --
	(162.89, 67.54) --
	(164.58, 66.73) --
	(166.27, 65.24) --
	(167.96, 64.23) --
	(169.65, 63.72) --
	(171.34, 62.32) --
	(173.03, 61.25) --
	(174.72, 60.35) --
	(176.41, 59.61) --
	(178.10, 58.86) --
	(179.79, 57.72) --
	(181.48, 56.76) --
	(183.17, 56.37) --
	(184.86, 55.77) --
	(186.55, 55.37) --
	(188.24, 54.97) --
	(189.93, 53.54) --
	(191.62, 52.71) --
	(193.31, 52.50) --
	(195.00, 52.07) --
	(196.69, 51.86) --
	(198.38, 51.22) --
	(200.07, 50.78) --
	(201.76, 50.13) --
	(203.45, 49.02) --
	(205.14, 48.34) --
	(206.83, 47.88) --
	(208.52, 47.65) --
	(210.22, 47.88) --
	(211.91, 47.42) --
	(213.60, 47.19) --
	(215.29, 46.49) --
	(216.98, 45.78) --
	(218.67, 45.06) --
	(220.36, 44.57) --
	(222.05, 44.08) --
	(223.74, 43.59) --
	(225.43, 43.59) --
	(227.12, 43.34);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,175.53) --
	( 58.09,171.80) --
	( 59.78,168.31) --
	( 61.47,164.03) --
	( 63.16,163.47) --
	( 64.85,164.59) --
	( 66.54,164.86) --
	( 68.23,158.17) --
	( 69.92,151.96) --
	( 71.61,148.38) --
	( 73.30,145.35) --
	( 74.99,141.71) --
	( 76.68,137.83) --
	( 78.37,134.13) --
	( 80.06,130.16) --
	( 81.75,126.98) --
	( 83.44,124.13) --
	( 85.13,121.24) --
	( 86.82,118.45) --
	( 88.51,114.83) --
	( 90.20,111.11) --
	( 91.89,107.35) --
	( 93.59,104.06) --
	( 95.28,101.09) --
	( 96.97, 98.22) --
	( 98.66, 95.30) --
	(100.35, 93.02) --
	(102.04, 90.01) --
	(103.73, 86.83) --
	(105.42, 83.93) --
	(107.11, 81.37) --
	(108.80, 79.21) --
	(110.49, 76.95) --
	(112.18, 75.44) --
	(113.87, 73.46) --
	(115.56, 71.71) --
	(117.25, 70.66) --
	(118.94, 68.81) --
	(120.63, 67.54) --
	(122.32, 66.73) --
	(124.01, 64.74) --
	(125.70, 63.72) --
	(127.39, 61.79) --
	(129.08, 60.53) --
	(130.77, 59.61) --
	(132.46, 58.11) --
	(134.15, 56.95) --
	(135.84, 56.17) --
	(137.53, 55.57) --
	(139.22, 54.36) --
	(140.91, 53.13) --
	(142.60, 52.50) --
	(144.29, 52.07) --
	(145.98, 51.43) --
	(147.67, 50.57) --
	(149.36, 49.46) --
	(151.05, 48.56) --
	(152.75, 47.65) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 46.72) --
	(159.51, 45.78) --
	(161.20, 45.06) --
	(162.89, 44.57) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 43.59) --
	(171.34, 42.84) --
	(173.03, 42.34) --
	(174.72, 41.31) --
	(176.41, 40.79) --
	(178.10, 40.79) --
	(179.79, 39.74) --
	(181.48, 39.47) --
	(183.17, 38.94) --
	(184.86, 38.39) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.31) --
	( 58.09,173.23) --
	( 59.78,169.83) --
	( 61.47,165.95) --
	( 63.16,162.05) --
	( 64.85,158.48) --
	( 66.54,154.00) --
	( 68.23,151.26) --
	( 69.92,147.26) --
	( 71.61,144.56) --
	( 73.30,141.30) --
	( 74.99,137.38) --
	( 76.68,133.65) --
	( 78.37,130.67) --
	( 80.06,126.98) --
	( 81.75,124.30) --
	( 83.44,121.18) --
	( 85.13,118.45) --
	( 86.82,115.31) --
	( 88.51,111.76) --
	( 90.20,108.35) --
	( 91.89,104.88) --
	( 93.59,101.35) --
	( 95.28, 98.95) --
	( 96.97, 96.07) --
	( 98.66, 93.53) --
	(100.35, 90.86) --
	(102.04, 87.39) --
	(103.73, 84.52) --
	(105.42, 81.99) --
	(107.11, 79.08) --
	(108.80, 77.09) --
	(110.49, 74.89) --
	(112.18, 73.46) --
	(113.87, 71.56) --
	(115.56, 70.05) --
	(117.25, 68.17) --
	(118.94, 67.21) --
	(120.63, 65.24) --
	(122.32, 63.89) --
	(124.01, 62.50) --
	(125.70, 60.71) --
	(127.39, 59.61) --
	(129.08, 58.49) --
	(130.77, 56.95) --
	(132.46, 55.97) --
	(134.15, 55.57) --
	(135.84, 54.16) --
	(137.53, 52.71) --
	(139.22, 52.07) --
	(140.91, 51.65) --
	(142.60, 51.00) --
	(144.29, 50.13) --
	(145.98, 49.02) --
	(147.67, 48.34) --
	(149.36, 48.11) --
	(151.05, 47.65) --
	(152.75, 46.96) --
	(154.44, 45.78) --
	(156.13, 45.30) --
	(157.82, 44.57) --
	(159.51, 43.84) --
	(161.20, 43.59) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 42.59) --
	(167.96, 42.08) --
	(169.65, 41.31) --
	(171.34, 40.53) --
	(173.03, 39.74) --
	(174.72, 39.47) --
	(176.41, 38.94) --
	(178.10, 38.66) --
	(179.79, 38.39) --
	(181.48, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,176.87) --
	( 58.09,172.76) --
	( 59.78,169.33) --
	( 61.47,164.86) --
	( 63.16,160.89) --
	( 64.85,156.28) --
	( 66.54,152.65) --
	( 68.23,149.12) --
	( 69.92,145.35) --
	( 71.61,142.54) --
	( 73.30,138.27) --
	( 74.99,134.13) --
	( 76.68,130.67) --
	( 78.37,126.98) --
	( 80.06,124.13) --
	( 81.75,121.24) --
	( 83.44,118.26) --
	( 85.13,114.90) --
	( 86.82,110.74) --
	( 88.51,107.35) --
	( 90.20,104.14) --
	( 91.89,100.65) --
	( 93.59, 98.04) --
	( 95.28, 95.01) --
	( 96.97, 92.62) --
	( 98.66, 89.69) --
	(100.35, 86.03) --
	(102.04, 83.21) --
	(103.73, 80.49) --
	(105.42, 77.89) --
	(107.11, 75.86) --
	(108.80, 73.75) --
	(110.49, 71.86) --
	(112.18, 70.50) --
	(113.87, 68.65) --
	(115.56, 67.54) --
	(117.25, 65.74) --
	(118.94, 64.06) --
	(120.63, 62.67) --
	(122.32, 60.53) --
	(124.01, 59.79) --
	(125.70, 58.68) --
	(127.39, 56.76) --
	(129.08, 55.97) --
	(130.77, 55.17) --
	(132.46, 53.95) --
	(134.15, 52.92) --
	(135.84, 52.07) --
	(137.53, 51.22) --
	(139.22, 50.78) --
	(140.91, 49.91) --
	(142.60, 48.56) --
	(144.29, 47.65) --
	(145.98, 47.65) --
	(147.67, 47.19) --
	(149.36, 46.72) --
	(151.05, 45.78) --
	(152.75, 44.82) --
	(154.44, 44.08) --
	(156.13, 43.34) --
	(157.82, 43.59) --
	(159.51, 43.34) --
	(161.20, 43.09) --
	(162.89, 42.08) --
	(164.58, 41.57) --
	(166.27, 40.79) --
	(167.96, 40.00) --
	(169.65, 39.20) --
	(171.34, 38.94) --
	(173.03, 38.39) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.20) --
	( 58.09,172.76) --
	( 59.78,169.08) --
	( 61.47,165.13) --
	( 63.16,160.89) --
	( 64.85,156.60) --
	( 66.54,153.33) --
	( 68.23,149.84) --
	( 69.92,146.50) --
	( 71.61,143.76) --
	( 73.30,139.59) --
	( 74.99,136.01) --
	( 76.68,132.18) --
	( 78.37,128.59) --
	( 80.06,125.99) --
	( 81.75,122.79) --
	( 83.44,119.96) --
	( 85.13,117.49) --
	( 86.82,113.39) --
	( 88.51,110.16) --
	( 90.20,106.64) --
	( 91.89,103.06) --
	( 93.59,100.12) --
	( 95.28, 97.48) --
	( 96.97, 94.81) --
	( 98.66, 92.31) --
	(100.35, 89.37) --
	(102.04, 86.03) --
	(103.73, 83.45) --
	(105.42, 80.49) --
	(107.11, 78.16) --
	(108.80, 75.86) --
	(110.49, 74.18) --
	(112.18, 72.74) --
	(113.87, 70.66) --
	(115.56, 69.58) --
	(117.25, 67.70) --
	(118.94, 66.89) --
	(120.63, 65.24) --
	(122.32, 63.89) --
	(124.01, 62.67) --
	(125.70, 60.35) --
	(127.39, 59.79) --
	(129.08, 58.68) --
	(130.77, 56.95) --
	(132.46, 56.17) --
	(134.15, 55.37) --
	(135.84, 54.57) --
	(137.53, 53.13) --
	(139.22, 52.07) --
	(140.91, 51.65) --
	(142.60, 51.00) --
	(144.29, 50.35) --
	(145.98, 49.02) --
	(147.67, 48.11) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.96) --
	(154.44, 46.49) --
	(156.13, 45.78) --
	(157.82, 44.82) --
	(159.51, 43.84) --
	(161.20, 43.59) --
	(162.89, 43.59) --
	(164.58, 43.09) --
	(166.27, 42.59) --
	(167.96, 42.34) --
	(169.65, 41.57) --
	(171.34, 41.05) --
	(173.03, 40.27) --
	(174.72, 39.20) --
	(176.41, 38.66) --
	(178.10, 38.39) --
	(179.79, 38.12) --
	(181.48, 38.12) --
	(183.17, 38.12);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,176.65) --
	( 58.09,172.76) --
	( 59.78,168.57) --
	( 61.47,164.59) --
	( 63.16,160.00) --
	( 64.85,155.64) --
	( 66.54,151.96) --
	( 68.23,148.38) --
	( 69.92,145.35) --
	( 71.61,142.13) --
	( 73.30,137.83) --
	( 74.99,134.13) --
	( 76.68,130.16) --
	( 78.37,126.98) --
	( 80.06,124.07) --
	( 81.75,120.88) --
	( 83.44,118.45) --
	( 85.13,114.63) --
	( 86.82,110.74) --
	( 88.51,107.43) --
	( 90.20,103.98) --
	( 91.89,100.91) --
	( 93.59, 97.86) --
	( 95.28, 95.30) --
	( 96.97, 92.72) --
	( 98.66, 90.01) --
	(100.35, 86.72) --
	(102.04, 83.69) --
	(103.73, 80.87) --
	(105.42, 78.55) --
	(107.11, 76.27) --
	(108.80, 74.18) --
	(110.49, 72.59) --
	(112.18, 70.96) --
	(113.87, 69.43) --
	(115.56, 68.02) --
	(117.25, 66.73) --
	(118.94, 65.07) --
	(120.63, 64.06) --
	(122.32, 61.61) --
	(124.01, 60.16) --
	(125.70, 59.24) --
	(127.39, 57.92) --
	(129.08, 56.17) --
	(130.77, 55.77) --
	(132.46, 54.97) --
	(134.15, 53.54) --
	(135.84, 52.07) --
	(137.53, 51.65) --
	(139.22, 51.22) --
	(140.91, 50.35) --
	(142.60, 49.24) --
	(144.29, 48.34) --
	(145.98, 47.65) --
	(147.67, 47.19) --
	(149.36, 46.96) --
	(151.05, 46.49) --
	(152.75, 45.30) --
	(154.44, 44.33) --
	(156.13, 43.59) --
	(157.82, 43.59) --
	(159.51, 43.59) --
	(161.20, 43.09) --
	(162.89, 42.34) --
	(164.58, 41.83) --
	(166.27, 41.31) --
	(167.96, 40.53) --
	(169.65, 39.74) --
	(171.34, 39.20) --
	(173.03, 38.66) --
	(174.72, 38.39) --
	(176.41, 38.39) --
	(178.10, 38.12);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,177.31) --
	( 58.09,173.23) --
	( 59.78,169.83) --
	( 61.47,165.41) --
	( 63.16,160.89) --
	( 64.85,156.28) --
	( 66.54,151.96) --
	( 68.23,148.01) --
	( 69.92,144.16) --
	( 71.61,140.02) --
	( 73.30,134.60) --
	( 74.99,130.16) --
	( 76.68,126.32) --
	( 78.37,122.44) --
	( 80.06,118.70) --
	( 81.75,113.60) --
	( 83.44,108.66) --
	( 85.13,104.64) --
	( 86.82,100.12) --
	( 88.51, 96.26) --
	( 90.20, 92.92) --
	( 91.89, 89.05) --
	( 93.59, 85.34) --
	( 95.28, 81.87) --
	( 96.97, 79.21) --
	( 98.66, 76.55) --
	(100.35, 74.04) --
	(102.04, 72.45) --
	(103.73, 70.50) --
	(105.42, 68.65) --
	(107.11, 67.54) --
	(108.80, 65.91) --
	(110.49, 64.40) --
	(112.18, 63.02) --
	(113.87, 60.89) --
	(115.56, 59.98) --
	(117.25, 59.42) --
	(118.94, 57.15) --
	(120.63, 56.37) --
	(122.32, 55.77) --
	(124.01, 55.17) --
	(125.70, 54.16) --
	(127.39, 52.92) --
	(129.08, 52.07) --
	(130.77, 51.65) --
	(132.46, 51.43) --
	(134.15, 50.57) --
	(135.84, 49.69) --
	(137.53, 48.79) --
	(139.22, 47.88) --
	(140.91, 47.88) --
	(142.60, 47.42) --
	(144.29, 47.19) --
	(145.98, 46.72) --
	(147.67, 46.01) --
	(149.36, 45.78) --
	(151.05, 44.82) --
	(152.75, 44.08) --
	(154.44, 43.59) --
	(156.13, 43.59) --
	(157.82, 43.34) --
	(159.51, 43.34) --
	(161.20, 42.84) --
	(162.89, 42.08) --
	(164.58, 42.08) --
	(166.27, 41.57) --
	(167.96, 41.05) --
	(169.65, 40.79) --
	(171.34, 39.74) --
	(173.03, 39.20) --
	(174.72, 38.94) --
	(176.41, 38.39);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,171.80) --
	( 58.09,165.68) --
	( 59.78,158.79) --
	( 61.47,151.96) --
	( 63.16,150.20) --
	( 64.85,151.61) --
	( 66.54,152.30) --
	( 68.23,146.12) --
	( 69.92,134.13) --
	( 71.61,126.43) --
	( 73.30,120.02) --
	( 74.99,113.04) --
	( 76.68,105.61) --
	( 78.37, 98.86) --
	( 80.06, 93.12) --
	( 81.75, 87.62) --
	( 83.44, 81.87) --
	( 85.13, 77.62) --
	( 86.82, 74.04) --
	( 88.51, 71.41) --
	( 90.20, 68.65) --
	( 91.89, 66.24) --
	( 93.59, 64.06) --
	( 95.28, 61.07) --
	( 96.97, 59.24) --
	( 98.66, 57.15) --
	(100.35, 55.77) --
	(102.04, 54.36) --
	(103.73, 52.29) --
	(105.42, 51.43) --
	(107.11, 50.57) --
	(108.80, 48.79) --
	(110.49, 47.65) --
	(112.18, 46.96) --
	(113.87, 46.49) --
	(115.56, 45.06) --
	(117.25, 43.84) --
	(118.94, 43.59) --
	(120.63, 43.34) --
	(122.32, 42.59) --
	(124.01, 41.83) --
	(125.70, 40.79) --
	(127.39, 39.20) --
	(129.08, 38.39) --
	(130.77, 38.39) --
	(132.46, 38.12);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,175.98) --
	( 58.09,170.33) --
	( 59.78,164.31) --
	( 61.47,158.17) --
	( 63.16,152.65) --
	( 64.85,152.99) --
	( 66.54,154.33) --
	( 68.23,153.33) --
	( 69.92,143.36) --
	( 71.61,134.60) --
	( 73.30,127.52) --
	( 74.99,122.50) --
	( 76.68,116.57) --
	( 78.37,109.04) --
	( 80.06,103.23) --
	( 81.75, 97.39) --
	( 83.44, 92.92) --
	( 85.13, 87.73) --
	( 86.82, 82.73) --
	( 88.51, 78.68) --
	( 90.20, 75.31) --
	( 91.89, 72.30) --
	( 93.59, 70.05) --
	( 95.28, 67.86) --
	( 96.97, 65.58) --
	( 98.66, 63.37) --
	(100.35, 60.89) --
	(102.04, 59.61) --
	(103.73, 57.15) --
	(105.42, 55.97) --
	(107.11, 54.36) --
	(108.80, 52.71) --
	(110.49, 51.86) --
	(112.18, 51.00) --
	(113.87, 49.46) --
	(115.56, 48.34) --
	(117.25, 47.65) --
	(118.94, 47.19) --
	(120.63, 46.25) --
	(122.32, 45.06) --
	(124.01, 43.84) --
	(125.70, 43.59) --
	(127.39, 43.09) --
	(129.08, 42.59) --
	(130.77, 41.83) --
	(132.46, 41.05) --
	(134.15, 39.74) --
	(135.84, 38.94) --
	(137.53, 38.94) --
	(139.22, 38.39) --
	(140.91, 38.12);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,172.99) --
	( 58.09,167.53) --
	( 59.78,161.76) --
	( 61.47,155.64) --
	( 63.16,152.65) --
	( 64.85,154.33) --
	( 66.54,155.32) --
	( 68.23,150.91) --
	( 69.92,140.87) --
	( 71.61,132.67) --
	( 73.30,126.98) --
	( 74.99,121.78) --
	( 76.68,116.71) --
	( 78.37,109.79) --
	( 80.06,103.73) --
	( 81.75, 98.86) --
	( 83.44, 94.02) --
	( 85.13, 89.37) --
	( 86.82, 84.05) --
	( 88.51, 79.85) --
	( 90.20, 76.55) --
	( 91.89, 73.89) --
	( 93.59, 71.41) --
	( 95.28, 69.27) --
	( 96.97, 67.21) --
	( 98.66, 64.91) --
	(100.35, 63.02) --
	(102.04, 60.53) --
	(103.73, 59.61) --
	(105.42, 57.15) --
	(107.11, 56.17) --
	(108.80, 54.97) --
	(110.49, 52.71) --
	(112.18, 52.07) --
	(113.87, 51.43) --
	(115.56, 50.13) --
	(117.25, 48.79) --
	(118.94, 47.88) --
	(120.63, 47.65) --
	(122.32, 46.96) --
	(124.01, 45.78) --
	(125.70, 44.57) --
	(127.39, 43.84) --
	(129.08, 43.59) --
	(130.77, 43.59) --
	(132.46, 42.84) --
	(134.15, 42.08) --
	(135.84, 41.31) --
	(137.53, 40.00) --
	(139.22, 39.47) --
	(140.91, 39.20) --
	(142.60, 38.12) --
	(144.29, 38.39);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,173.93) --
	( 58.09,168.31) --
	( 59.78,162.05) --
	( 61.47,155.32) --
	( 63.16,151.26) --
	( 64.85,152.65) --
	( 66.54,153.66) --
	( 68.23,152.30) --
	( 69.92,141.30) --
	( 71.61,132.18) --
	( 73.30,125.88) --
	( 74.99,120.57) --
	( 76.68,114.08) --
	( 78.37,107.66) --
	( 80.06,101.00) --
	( 81.75, 95.59) --
	( 83.44, 91.49) --
	( 85.13, 85.46) --
	( 86.82, 81.12) --
	( 88.51, 77.22) --
	( 90.20, 74.04) --
	( 91.89, 71.41) --
	( 93.59, 68.81) --
	( 95.28, 66.73) --
	( 96.97, 64.23) --
	( 98.66, 61.79) --
	(100.35, 60.16) --
	(102.04, 58.11) --
	(103.73, 56.37) --
	(105.42, 55.17) --
	(107.11, 53.54) --
	(108.80, 52.07) --
	(110.49, 51.43) --
	(112.18, 50.13) --
	(113.87, 48.79) --
	(115.56, 47.88) --
	(117.25, 47.19) --
	(118.94, 46.25) --
	(120.63, 45.06) --
	(122.32, 44.33) --
	(124.01, 43.59) --
	(125.70, 43.34) --
	(127.39, 42.59) --
	(129.08, 41.57) --
	(130.77, 41.05) --
	(132.46, 39.74) --
	(134.15, 39.20) --
	(135.84, 38.94) --
	(137.53, 38.66) --
	(139.22, 38.12);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,184.66) --
	( 58.09,182.71) --
	( 59.78,180.90) --
	( 61.47,179.45) --
	( 63.16,177.74) --
	( 64.85,176.20) --
	( 66.54,174.62) --
	( 68.23,172.99) --
	( 69.92,171.56) --
	( 71.61,170.08) --
	( 73.30,168.82) --
	( 74.99,167.01) --
	( 76.68,165.13) --
	( 78.37,163.75) --
	( 80.06,161.47) --
	( 81.75,160.59) --
	( 83.44,158.48) --
	( 85.13,156.60) --
	( 86.82,154.66) --
	( 88.51,152.99) --
	( 90.20,151.61) --
	( 91.89,149.84) --
	( 93.59,148.38) --
	( 95.28,146.89) --
	( 96.97,145.73) --
	( 98.66,144.16) --
	(100.35,142.95) --
	(102.04,141.30) --
	(103.73,139.15) --
	(105.42,137.38) --
	(107.11,135.08) --
	(108.80,133.65) --
	(110.49,131.68) --
	(112.18,130.16) --
	(113.87,128.06) --
	(115.56,126.43) --
	(117.25,125.15) --
	(118.94,123.32) --
	(120.63,122.08) --
	(122.32,120.76) --
	(124.01,119.02) --
	(125.70,117.81) --
	(127.39,116.24) --
	(129.08,114.08) --
	(130.77,111.90) --
	(132.46,109.86) --
	(134.15,107.97) --
	(135.84,106.56) --
	(137.53,104.47) --
	(139.22,102.98) --
	(140.91,101.26) --
	(142.60, 99.68) --
	(144.29, 98.04) --
	(145.98, 96.64) --
	(147.67, 95.49) --
	(149.36, 94.12) --
	(151.05, 92.62) --
	(152.75, 91.49) --
	(154.44, 89.48) --
	(156.13, 87.62) --
	(157.82, 86.38) --
	(159.51, 84.76) --
	(161.20, 83.57) --
	(162.89, 81.49) --
	(164.58, 80.62) --
	(166.27, 79.08) --
	(167.96, 78.29) --
	(169.65, 76.82) --
	(171.34, 76.14) --
	(173.03, 75.17) --
	(174.72, 74.18) --
	(176.41, 73.61) --
	(178.10, 72.59) --
	(179.79, 71.71) --
	(181.48, 70.96) --
	(183.17, 70.66) --
	(184.86, 69.74) --
	(186.55, 68.81) --
	(188.24, 68.02) --
	(189.93, 67.70) --
	(191.62, 67.05) --
	(193.31, 66.24) --
	(195.00, 65.24) --
	(196.69, 64.74) --
	(198.38, 64.23) --
	(200.07, 63.89) --
	(201.76, 63.20) --
	(203.45, 61.97) --
	(205.14, 61.25) --
	(206.83, 60.71) --
	(208.52, 60.35) --
	(210.22, 59.79) --
	(211.91, 59.24) --
	(213.60, 58.68) --
	(215.29, 58.11) --
	(216.98, 57.34) --
	(218.67, 56.76) --
	(220.36, 56.17) --
	(222.05, 56.17) --
	(223.74, 56.17) --
	(225.43, 55.57) --
	(227.12, 55.17) --
	(228.81, 54.77) --
	(230.50, 54.16) --
	(232.19, 53.54) --
	(233.88, 52.71) --
	(235.57, 52.50) --
	(237.26, 52.50) --
	(238.95, 52.29) --
	(240.64, 52.07) --
	(242.33, 51.86) --
	(244.02, 51.65) --
	(245.71, 51.00) --
	(247.40, 51.00) --
	(249.09, 50.57);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,172.99) --
	( 58.09,166.74) --
	( 59.78,160.00) --
	( 61.47,153.33) --
	( 63.16,151.96) --
	( 64.85,153.33) --
	( 66.54,153.66) --
	( 68.23,146.89) --
	( 69.92,136.47) --
	( 71.61,128.06) --
	( 73.30,122.32) --
	( 74.99,116.18) --
	( 76.68,108.66) --
	( 78.37,102.55) --
	( 80.06, 96.35) --
	( 81.75, 91.49) --
	( 83.44, 85.57) --
	( 85.13, 80.74) --
	( 86.82, 77.09) --
	( 88.51, 73.61) --
	( 90.20, 70.81) --
	( 91.89, 68.02) --
	( 93.59, 66.07) --
	( 95.28, 63.89) --
	( 96.97, 61.25) --
	( 98.66, 59.05) --
	(100.35, 56.76) --
	(102.04, 55.57) --
	(103.73, 53.95) --
	(105.42, 52.50) --
	(107.11, 51.65) --
	(108.80, 50.13) --
	(110.49, 48.56) --
	(112.18, 47.88) --
	(113.87, 47.19) --
	(115.56, 46.25) --
	(117.25, 45.06) --
	(118.94, 44.08) --
	(120.63, 43.34) --
	(122.32, 43.09) --
	(124.01, 42.34) --
	(125.70, 41.57) --
	(127.39, 40.53) --
	(129.08, 39.74) --
	(130.77, 38.94) --
	(132.46, 38.39) --
	(134.15, 38.12);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,174.62) --
	( 58.09,169.33) --
	( 59.78,162.34) --
	( 61.47,155.64) --
	( 63.16,150.56) --
	( 64.85,150.91) --
	( 66.54,152.30) --
	( 68.23,151.26) --
	( 69.92,141.30) --
	( 71.61,131.68) --
	( 73.30,124.93) --
	( 74.99,119.96) --
	( 76.68,112.90) --
	( 78.37,105.53) --
	( 80.06, 99.76) --
	( 81.75, 94.81) --
	( 83.44, 88.94) --
	( 85.13, 83.93) --
	( 86.82, 79.21) --
	( 88.51, 75.72) --
	( 90.20, 72.88) --
	( 91.89, 70.05) --
	( 93.59, 67.70) --
	( 95.28, 65.24) --
	( 96.97, 63.20) --
	( 98.66, 60.53) --
	(100.35, 58.49) --
	(102.04, 56.37) --
	(103.73, 55.17) --
	(105.42, 53.33) --
	(107.11, 52.07) --
	(108.80, 51.22) --
	(110.49, 49.91) --
	(112.18, 48.56) --
	(113.87, 47.88) --
	(115.56, 46.96) --
	(117.25, 45.78) --
	(118.94, 44.82) --
	(120.63, 43.59) --
	(122.32, 43.59) --
	(124.01, 43.34) --
	(125.70, 42.34) --
	(127.39, 41.31) --
	(129.08, 40.27) --
	(130.77, 39.47) --
	(132.46, 38.94) --
	(134.15, 38.12);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,175.31) --
	( 58.09,171.07) --
	( 59.78,167.01) --
	( 61.47,162.34) --
	( 63.16,157.55) --
	( 64.85,152.99) --
	( 66.54,149.12) --
	( 68.23,144.95) --
	( 69.92,140.87) --
	( 71.61,135.54) --
	( 73.30,131.68) --
	( 74.99,126.98) --
	( 76.68,123.67) --
	( 78.37,119.90) --
	( 80.06,115.64) --
	( 81.75,110.74) --
	( 83.44,106.72) --
	( 85.13,102.04) --
	( 86.82, 98.86) --
	( 88.51, 94.71) --
	( 90.20, 91.70) --
	( 91.89, 88.06) --
	( 93.59, 83.93) --
	( 95.28, 80.74) --
	( 96.97, 77.62) --
	( 98.66, 75.17) --
	(100.35, 73.03) --
	(102.04, 70.81) --
	(103.73, 68.96) --
	(105.42, 67.54) --
	(107.11, 65.41) --
	(108.80, 63.89) --
	(110.49, 61.97) --
	(112.18, 60.35) --
	(113.87, 59.05) --
	(115.56, 57.34) --
	(117.25, 56.37) --
	(118.94, 55.37) --
	(120.63, 53.95) --
	(122.32, 52.50) --
	(124.01, 52.07) --
	(125.70, 51.43) --
	(127.39, 50.35) --
	(129.08, 49.24) --
	(130.77, 48.11) --
	(132.46, 47.88) --
	(134.15, 47.88) --
	(135.84, 46.96) --
	(137.53, 46.25) --
	(139.22, 45.78) --
	(140.91, 44.57) --
	(142.60, 43.84) --
	(144.29, 43.59) --
	(145.98, 43.84) --
	(147.67, 43.09) --
	(149.36, 42.34) --
	(151.05, 41.83) --
	(152.75, 41.31) --
	(154.44, 40.27) --
	(156.13, 39.74) --
	(157.82, 39.47) --
	(159.51, 38.94) --
	(161.20, 38.66) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,179.87) --
	( 58.09,175.98) --
	( 59.78,172.76) --
	( 61.47,169.83) --
	( 63.16,166.48) --
	( 64.85,162.05) --
	( 66.54,158.79) --
	( 68.23,154.99) --
	( 69.92,151.61) --
	( 71.61,148.01) --
	( 73.30,145.35) --
	( 74.99,141.71) --
	( 76.68,137.83) --
	( 78.37,133.16) --
	( 80.06,129.64) --
	( 81.75,126.10) --
	( 83.44,123.09) --
	( 85.13,119.90) --
	( 86.82,116.64) --
	( 88.51,111.90) --
	( 90.20,107.58) --
	( 91.89,103.40) --
	( 93.59,100.12) --
	( 95.28, 96.92) --
	( 96.97, 94.02) --
	( 98.66, 90.33) --
	(100.35, 86.72) --
	(102.04, 83.33) --
	(103.73, 80.23) --
	(105.42, 77.36) --
	(107.11, 75.44) --
	(108.80, 73.17) --
	(110.49, 71.26) --
	(112.18, 69.58) --
	(113.87, 68.02) --
	(115.56, 66.73) --
	(117.25, 64.74) --
	(118.94, 63.72) --
	(120.63, 61.79) --
	(122.32, 60.16) --
	(124.01, 59.61) --
	(125.70, 57.72) --
	(127.39, 56.56) --
	(129.08, 56.17) --
	(130.77, 55.37) --
	(132.46, 53.95) --
	(134.15, 52.71) --
	(135.84, 52.07) --
	(137.53, 51.65) --
	(139.22, 51.22) --
	(140.91, 50.35) --
	(142.60, 49.24) --
	(144.29, 48.34) --
	(145.98, 47.88) --
	(147.67, 47.19) --
	(149.36, 47.42) --
	(151.05, 47.19) --
	(152.75, 46.49) --
	(154.44, 45.78) --
	(156.13, 45.30) --
	(157.82, 44.08) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 43.34) --
	(164.58, 43.09) --
	(166.27, 42.84) --
	(167.96, 42.34) --
	(169.65, 42.08) --
	(171.34, 41.83) --
	(173.03, 41.31) --
	(174.72, 40.79) --
	(176.41, 40.27) --
	(178.10, 39.74) --
	(179.79, 38.94) --
	(181.48, 38.66) --
	(183.17, 38.66) --
	(184.86, 38.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,178.39) --
	( 58.09,174.85) --
	( 59.78,171.31) --
	( 61.47,168.05) --
	( 63.16,163.75) --
	( 64.85,159.39) --
	( 66.54,155.64) --
	( 68.23,151.26) --
	( 69.92,148.38) --
	( 71.61,144.95) --
	( 73.30,141.30) --
	( 74.99,137.38) --
	( 76.68,133.16) --
	( 78.37,129.12) --
	( 80.06,125.49) --
	( 81.75,122.14) --
	( 83.44,119.21) --
	( 85.13,115.04) --
	( 86.82,110.45) --
	( 88.51,106.17) --
	( 90.20,102.47) --
	( 91.89, 98.50) --
	( 93.59, 95.49) --
	( 95.28, 92.21) --
	( 96.97, 88.72) --
	( 98.66, 84.99) --
	(100.35, 81.49) --
	(102.04, 78.95) --
	(103.73, 76.27) --
	(105.42, 74.32) --
	(107.11, 72.45) --
	(108.80, 70.81) --
	(110.49, 68.65) --
	(112.18, 67.38) --
	(113.87, 65.58) --
	(115.56, 64.57) --
	(117.25, 62.85) --
	(118.94, 61.07) --
	(120.63, 59.98) --
	(122.32, 58.86) --
	(124.01, 57.34) --
	(125.70, 56.17) --
	(127.39, 55.77) --
	(129.08, 54.97) --
	(130.77, 53.75) --
	(132.46, 52.50) --
	(134.15, 51.86) --
	(135.84, 51.22) --
	(137.53, 51.22) --
	(139.22, 50.13) --
	(140.91, 49.02) --
	(142.60, 48.34) --
	(144.29, 47.88) --
	(145.98, 47.65) --
	(147.67, 47.19) --
	(149.36, 46.72) --
	(151.05, 46.49) --
	(152.75, 45.78) --
	(154.44, 44.82) --
	(156.13, 43.84) --
	(157.82, 43.84) --
	(159.51, 43.84) --
	(161.20, 43.84) --
	(162.89, 43.84) --
	(164.58, 43.34) --
	(166.27, 42.84) --
	(167.96, 42.08) --
	(169.65, 41.83) --
	(171.34, 41.57) --
	(173.03, 40.79) --
	(174.72, 40.53) --
	(176.41, 40.00) --
	(178.10, 38.94) --
	(179.79, 38.94) --
	(181.48, 38.66);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,177.31) --
	( 58.09,171.80) --
	( 59.78,166.48) --
	( 61.47,160.00) --
	( 63.16,154.99) --
	( 64.85,155.32) --
	( 66.54,156.92) --
	( 68.23,155.96) --
	( 69.92,146.12) --
	( 71.61,138.27) --
	( 73.30,132.18) --
	( 74.99,126.32) --
	( 76.68,120.82) --
	( 78.37,115.71) --
	( 80.06,108.81) --
	( 81.75,103.06) --
	( 83.44, 98.22) --
	( 85.13, 93.43) --
	( 86.82, 89.15) --
	( 88.51, 83.81) --
	( 90.20, 79.85) --
	( 91.89, 76.41) --
	( 93.59, 73.46) --
	( 95.28, 71.41) --
	( 96.97, 68.49) --
	( 98.66, 66.89) --
	(100.35, 64.91) --
	(102.04, 62.67) --
	(103.73, 60.53) --
	(105.42, 59.05) --
	(107.11, 56.95) --
	(108.80, 55.77) --
	(110.49, 54.16) --
	(112.18, 52.50) --
	(113.87, 51.86) --
	(115.56, 50.78) --
	(117.25, 49.46) --
	(118.94, 48.34) --
	(120.63, 47.88) --
	(122.32, 47.19) --
	(124.01, 46.25) --
	(125.70, 45.06) --
	(127.39, 44.08) --
	(129.08, 43.84) --
	(130.77, 43.59) --
	(132.46, 42.84) --
	(134.15, 42.08) --
	(135.84, 41.05) --
	(137.53, 40.00) --
	(139.22, 39.20) --
	(140.91, 38.66) --
	(142.60, 38.66) --
	(144.29, 38.66);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.76) --
	( 58.09,171.07) --
	( 59.78,166.48) --
	( 61.47,161.47) --
	( 63.16,156.28) --
	( 64.85,150.91) --
	( 66.54,146.12) --
	( 68.23,141.71) --
	( 69.92,136.01) --
	( 71.61,130.67) --
	( 73.30,125.55) --
	( 74.99,121.60) --
	( 76.68,117.16) --
	( 78.37,111.18) --
	( 80.06,105.53) --
	( 81.75,100.91) --
	( 83.44, 95.88) --
	( 85.13, 92.31) --
	( 86.82, 88.28) --
	( 88.51, 83.93) --
	( 90.20, 80.23) --
	( 91.89, 76.68) --
	( 93.59, 74.46) --
	( 95.28, 72.00) --
	( 96.97, 69.74) --
	( 98.66, 68.02) --
	(100.35, 66.24) --
	(102.04, 64.74) --
	(103.73, 62.32) --
	(105.42, 60.35) --
	(107.11, 58.86) --
	(108.80, 57.34) --
	(110.49, 56.17) --
	(112.18, 54.97) --
	(113.87, 53.75) --
	(115.56, 52.29) --
	(117.25, 51.86) --
	(118.94, 51.22) --
	(120.63, 49.69) --
	(122.32, 48.56) --
	(124.01, 47.88) --
	(125.70, 47.42) --
	(127.39, 46.96) --
	(129.08, 46.25) --
	(130.77, 44.82) --
	(132.46, 44.33) --
	(134.15, 43.84) --
	(135.84, 43.59) --
	(137.53, 43.59) --
	(139.22, 42.59) --
	(140.91, 42.08) --
	(142.60, 41.05) --
	(144.29, 40.53) --
	(145.98, 39.74) --
	(147.67, 39.20) --
	(149.36, 38.94) --
	(151.05, 38.66) --
	(152.75, 38.66) --
	(154.44, 38.39);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,180.08) --
	( 58.09,176.43) --
	( 59.78,172.76) --
	( 61.47,169.33) --
	( 63.16,165.68) --
	( 64.85,161.18) --
	( 66.54,156.92) --
	( 68.23,152.99) --
	( 69.92,149.48) --
	( 71.61,145.73) --
	( 73.30,142.54) --
	( 74.99,138.27) --
	( 76.68,133.65) --
	( 78.37,129.64) --
	( 80.06,125.66) --
	( 81.75,122.26) --
	( 83.44,119.27) --
	( 85.13,114.83) --
	( 86.82,110.52) --
	( 88.51,106.17) --
	( 90.20,101.87) --
	( 91.89, 98.50) --
	( 93.59, 94.81) --
	( 95.28, 92.11) --
	( 96.97, 88.28) --
	( 98.66, 84.64) --
	(100.35, 81.62) --
	(102.04, 78.68) --
	(103.73, 76.55) --
	(105.42, 74.60) --
	(107.11, 72.30) --
	(108.80, 70.81) --
	(110.49, 69.12) --
	(112.18, 67.86) --
	(113.87, 66.89) --
	(115.56, 64.91) --
	(117.25, 63.72) --
	(118.94, 61.79) --
	(120.63, 60.35) --
	(122.32, 59.61) --
	(124.01, 58.11) --
	(125.70, 56.95) --
	(127.39, 55.97) --
	(129.08, 55.57) --
	(130.77, 54.57) --
	(132.46, 53.33) --
	(134.15, 52.50) --
	(135.84, 51.86) --
	(137.53, 51.86) --
	(139.22, 51.00) --
	(140.91, 50.13) --
	(142.60, 49.24) --
	(144.29, 47.88) --
	(145.98, 47.65) --
	(147.67, 47.65) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.72) --
	(154.44, 46.01) --
	(156.13, 45.30) --
	(157.82, 44.82) --
	(159.51, 44.08) --
	(161.20, 43.59) --
	(162.89, 43.59) --
	(164.58, 43.59) --
	(166.27, 43.59) --
	(167.96, 43.09) --
	(169.65, 42.84) --
	(171.34, 42.34) --
	(173.03, 41.83) --
	(174.72, 41.05) --
	(176.41, 40.79) --
	(178.10, 40.00) --
	(179.79, 39.74) --
	(181.48, 39.47);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.17) --
	( 56.40,173.46) --
	( 58.09,169.08) --
	( 59.78,162.91) --
	( 61.47,157.24) --
	( 63.16,157.24) --
	( 64.85,158.48) --
	( 66.54,158.48) --
	( 68.23,149.48) --
	( 69.92,142.95) --
	( 71.61,136.47) --
	( 73.30,130.67) --
	( 74.99,126.21) --
	( 76.68,121.18) --
	( 78.37,116.64) --
	( 80.06,110.45) --
	( 81.75,105.21) --
	( 83.44,100.56) --
	( 85.13, 96.16) --
	( 86.82, 92.00) --
	( 88.51, 87.84) --
	( 90.20, 83.57) --
	( 91.89, 80.23) --
	( 93.59, 76.82) --
	( 95.28, 74.18) --
	( 96.97, 72.15) --
	( 98.66, 69.89) --
	(100.35, 68.02) --
	(102.04, 65.91) --
	(103.73, 64.06) --
	(105.42, 62.15) --
	(107.11, 60.16) --
	(108.80, 58.86) --
	(110.49, 56.76) --
	(112.18, 55.77) --
	(113.87, 54.57) --
	(115.56, 53.13) --
	(117.25, 51.86) --
	(118.94, 51.22) --
	(120.63, 50.35) --
	(122.32, 49.02) --
	(124.01, 47.88) --
	(125.70, 47.42) --
	(127.39, 46.96) --
	(129.08, 46.01) --
	(130.77, 45.06) --
	(132.46, 44.08) --
	(134.15, 43.34) --
	(135.84, 43.59) --
	(137.53, 43.09) --
	(139.22, 42.59) --
	(140.91, 41.83) --
	(142.60, 40.79) --
	(144.29, 39.74) --
	(145.98, 38.94) --
	(147.67, 38.66) --
	(149.36, 38.39) --
	(151.05, 38.12);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,174.39) --
	( 58.09,168.82) --
	( 59.78,163.75) --
	( 61.47,157.86) --
	( 63.16,154.66) --
	( 64.85,156.28) --
	( 66.54,157.24) --
	( 68.23,152.65) --
	( 69.92,143.76) --
	( 71.61,136.93) --
	( 73.30,131.18) --
	( 74.99,125.49) --
	( 76.68,121.36) --
	( 78.37,116.38) --
	( 80.06,110.01) --
	( 81.75,104.88) --
	( 83.44, 99.85) --
	( 85.13, 95.69) --
	( 86.82, 91.49) --
	( 88.51, 86.72) --
	( 90.20, 83.09) --
	( 91.89, 79.08) --
	( 93.59, 76.27) --
	( 95.28, 73.89) --
	( 96.97, 71.26) --
	( 98.66, 69.27) --
	(100.35, 67.38) --
	(102.04, 65.24) --
	(103.73, 63.89) --
	(105.42, 61.07) --
	(107.11, 59.79) --
	(108.80, 57.72) --
	(110.49, 56.17) --
	(112.18, 55.57) --
	(113.87, 53.75) --
	(115.56, 52.29) --
	(117.25, 51.65) --
	(118.94, 50.57) --
	(120.63, 49.02) --
	(122.32, 48.34) --
	(124.01, 47.88) --
	(125.70, 47.19) --
	(127.39, 46.01) --
	(129.08, 45.06) --
	(130.77, 44.08) --
	(132.46, 43.59) --
	(134.15, 43.59) --
	(135.84, 43.34) --
	(137.53, 42.59) --
	(139.22, 41.83) --
	(140.91, 40.79) --
	(142.60, 39.20) --
	(144.29, 38.66) --
	(145.98, 38.39) --
	(147.67, 38.66) --
	(149.36, 38.12);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,175.53) --
	( 58.09,169.83) --
	( 59.78,165.13) --
	( 61.47,158.79) --
	( 63.16,154.99) --
	( 64.85,156.28) --
	( 66.54,157.55) --
	( 68.23,154.99) --
	( 69.92,144.95) --
	( 71.61,139.15) --
	( 73.30,133.16) --
	( 74.99,127.52) --
	( 76.68,123.03) --
	( 78.37,118.26) --
	( 80.06,112.97) --
	( 81.75,107.19) --
	( 83.44,102.04) --
	( 85.13, 98.13) --
	( 86.82, 93.63) --
	( 88.51, 89.69) --
	( 90.20, 85.34) --
	( 91.89, 81.12) --
	( 93.59, 78.02) --
	( 95.28, 75.44) --
	( 96.97, 73.03) --
	( 98.66, 70.81) --
	(100.35, 68.49) --
	(102.04, 67.21) --
	(103.73, 64.57) --
	(105.42, 62.85) --
	(107.11, 60.89) --
	(108.80, 59.61) --
	(110.49, 57.53) --
	(112.18, 55.97) --
	(113.87, 55.37) --
	(115.56, 53.95) --
	(117.25, 52.29) --
	(118.94, 51.43) --
	(120.63, 50.57) --
	(122.32, 49.46) --
	(124.01, 48.34) --
	(125.70, 47.42) --
	(127.39, 46.96) --
	(129.08, 46.49) --
	(130.77, 44.82) --
	(132.46, 44.08) --
	(134.15, 43.34) --
	(135.84, 43.59) --
	(137.53, 43.34) --
	(139.22, 42.59) --
	(140.91, 41.83) --
	(142.60, 41.05) --
	(144.29, 40.00) --
	(145.98, 38.94) --
	(147.67, 38.66) --
	(149.36, 38.39) --
	(151.05, 38.12);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,178.82) --
	( 58.09,175.31) --
	( 59.78,171.56) --
	( 61.47,168.05) --
	( 63.16,163.75) --
	( 64.85,159.39) --
	( 66.54,155.32) --
	( 68.23,151.26) --
	( 69.92,147.26) --
	( 71.61,144.16) --
	( 73.30,140.02) --
	( 74.99,135.54) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,123.61) --
	( 81.75,120.08) --
	( 83.44,116.71) --
	( 85.13,111.98) --
	( 86.82,107.43) --
	( 88.51,103.48) --
	( 90.20, 99.59) --
	( 91.89, 96.07) --
	( 93.59, 92.92) --
	( 95.28, 89.26) --
	( 96.97, 85.22) --
	( 98.66, 82.73) --
	(100.35, 79.59) --
	(102.04, 77.09) --
	(103.73, 74.60) --
	(105.42, 72.74) --
	(107.11, 70.96) --
	(108.80, 69.58) --
	(110.49, 67.86) --
	(112.18, 66.40) --
	(113.87, 64.57) --
	(115.56, 63.72) --
	(117.25, 61.43) --
	(118.94, 60.35) --
	(120.63, 59.42) --
	(122.32, 57.72) --
	(124.01, 56.37) --
	(125.70, 55.57) --
	(127.39, 54.97) --
	(129.08, 53.95) --
	(130.77, 52.71) --
	(132.46, 51.86) --
	(134.15, 51.65) --
	(135.84, 51.00) --
	(137.53, 50.35) --
	(139.22, 49.02) --
	(140.91, 48.11) --
	(142.60, 47.65) --
	(144.29, 47.19) --
	(145.98, 47.19) --
	(147.67, 46.72) --
	(149.36, 46.01) --
	(151.05, 45.54) --
	(152.75, 44.57) --
	(154.44, 44.08) --
	(156.13, 44.08) --
	(157.82, 43.84) --
	(159.51, 43.34) --
	(161.20, 43.34) --
	(162.89, 42.84) --
	(164.58, 42.34) --
	(166.27, 41.83) --
	(167.96, 41.31) --
	(169.65, 40.79) --
	(171.34, 40.27) --
	(173.03, 39.74) --
	(174.72, 38.94) --
	(176.41, 38.66) --
	(178.10, 38.39) --
	(179.79, 38.39);
\definecolor{drawColor}{RGB}{72,41,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,177.31) --
	( 58.09,171.80) --
	( 59.78,167.53) --
	( 61.47,162.34) --
	( 63.16,157.86) --
	( 64.85,158.48) --
	( 66.54,159.39) --
	( 68.23,158.48) --
	( 69.92,149.84) --
	( 71.61,143.76) --
	( 73.30,137.83) --
	( 74.99,132.18) --
	( 76.68,127.52) --
	( 78.37,123.26) --
	( 80.06,118.58) --
	( 81.75,113.60) --
	( 83.44,107.97) --
	( 85.13,103.23) --
	( 86.82, 99.04) --
	( 88.51, 94.71) --
	( 90.20, 91.07) --
	( 91.89, 86.72) --
	( 93.59, 82.73) --
	( 95.28, 79.08) --
	( 96.97, 76.41) --
	( 98.66, 73.46) --
	(100.35, 71.71) --
	(102.04, 69.74) --
	(103.73, 67.70) --
	(105.42, 66.24) --
	(107.11, 64.06) --
	(108.80, 62.50) --
	(110.49, 60.35) --
	(112.18, 59.24) --
	(113.87, 56.95) --
	(115.56, 55.77) --
	(117.25, 54.97) --
	(118.94, 53.54) --
	(120.63, 52.07) --
	(122.32, 51.43) --
	(124.01, 50.57) --
	(125.70, 49.46) --
	(127.39, 48.11) --
	(129.08, 47.42) --
	(130.77, 47.19) --
	(132.46, 46.49) --
	(134.15, 45.78) --
	(135.84, 44.33) --
	(137.53, 43.34) --
	(139.22, 43.84) --
	(140.91, 43.09) --
	(142.60, 43.09) --
	(144.29, 42.34) --
	(145.98, 41.57) --
	(147.67, 40.27) --
	(149.36, 39.47) --
	(151.05, 38.66) --
	(152.75, 38.39) --
	(154.44, 38.39);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.60) --
	( 56.40,173.46) --
	( 58.09,169.33) --
	( 59.78,164.31) --
	( 61.47,159.39) --
	( 63.16,157.55) --
	( 64.85,159.09) --
	( 66.54,159.39) --
	( 68.23,152.65) --
	( 69.92,145.35) --
	( 71.61,140.87) --
	( 73.30,135.08) --
	( 74.99,130.16) --
	( 76.68,125.49) --
	( 78.37,121.60) --
	( 80.06,117.49) --
	( 81.75,112.12) --
	( 83.44,107.50) --
	( 85.13,102.81) --
	( 86.82, 98.32) --
	( 88.51, 94.91) --
	( 90.20, 91.49) --
	( 91.89, 87.50) --
	( 93.59, 83.21) --
	( 95.28, 79.85) --
	( 96.97, 77.22) --
	( 98.66, 74.75) --
	(100.35, 72.59) --
	(102.04, 70.66) --
	(103.73, 68.49) --
	(105.42, 67.38) --
	(107.11, 65.58) --
	(108.80, 64.06) --
	(110.49, 61.79) --
	(112.18, 60.35) --
	(113.87, 59.05) --
	(115.56, 56.95) --
	(117.25, 55.77) --
	(118.94, 55.37) --
	(120.63, 53.95) --
	(122.32, 52.29) --
	(124.01, 51.65) --
	(125.70, 51.00) --
	(127.39, 50.13) --
	(129.08, 48.56) --
	(130.77, 47.65) --
	(132.46, 47.19) --
	(134.15, 46.72) --
	(135.84, 46.25) --
	(137.53, 44.82) --
	(139.22, 43.84) --
	(140.91, 43.34) --
	(142.60, 43.34) --
	(144.29, 43.09) --
	(145.98, 42.34) --
	(147.67, 42.08) --
	(149.36, 41.31) --
	(151.05, 40.27) --
	(152.75, 39.47) --
	(154.44, 38.66) --
	(156.13, 38.39) --
	(157.82, 38.12);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,174.62) --
	( 58.09,170.08) --
	( 59.78,165.41) --
	( 61.47,160.29) --
	( 63.16,158.79) --
	( 64.85,160.00) --
	( 66.54,160.29) --
	( 68.23,153.66) --
	( 69.92,146.12) --
	( 71.61,142.13) --
	( 73.30,136.47) --
	( 74.99,131.18) --
	( 76.68,126.98) --
	( 78.37,122.79) --
	( 80.06,119.21) --
	( 81.75,114.36) --
	( 83.44,109.41) --
	( 85.13,104.64) --
	( 86.82,100.47) --
	( 88.51, 96.73) --
	( 90.20, 93.63) --
	( 91.89, 90.23) --
	( 93.59, 85.92) --
	( 95.28, 82.60) --
	( 96.97, 79.72) --
	( 98.66, 76.95) --
	(100.35, 74.60) --
	(102.04, 72.45) --
	(103.73, 70.81) --
	(105.42, 68.81) --
	(107.11, 67.21) --
	(108.80, 65.58) --
	(110.49, 63.72) --
	(112.18, 61.79) --
	(113.87, 59.98) --
	(115.56, 59.05) --
	(117.25, 56.76) --
	(118.94, 55.77) --
	(120.63, 55.17) --
	(122.32, 53.54) --
	(124.01, 52.29) --
	(125.70, 51.65) --
	(127.39, 51.22) --
	(129.08, 50.13) --
	(130.77, 48.56) --
	(132.46, 47.88) --
	(134.15, 47.65) --
	(135.84, 47.19) --
	(137.53, 46.01) --
	(139.22, 45.30) --
	(140.91, 44.08) --
	(142.60, 43.34) --
	(144.29, 43.34) --
	(145.98, 43.34) --
	(147.67, 42.59) --
	(149.36, 41.83) --
	(151.05, 41.05) --
	(152.75, 40.53) --
	(154.44, 39.74) --
	(156.13, 39.20) --
	(157.82, 38.66) --
	(159.51, 38.39);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,177.74) --
	( 58.09,173.46) --
	( 59.78,169.58) --
	( 61.47,164.86) --
	( 63.16,160.89) --
	( 64.85,161.76) --
	( 66.54,162.62) --
	( 68.23,161.18) --
	( 69.92,151.96) --
	( 71.61,147.26) --
	( 73.30,143.36) --
	( 74.99,138.72) --
	( 76.68,133.65) --
	( 78.37,128.59) --
	( 80.06,125.10) --
	( 81.75,121.36) --
	( 83.44,117.55) --
	( 85.13,113.11) --
	( 86.82,108.20) --
	( 88.51,104.47) --
	( 90.20,100.83) --
	( 91.89, 96.83) --
	( 93.59, 93.73) --
	( 95.28, 90.55) --
	( 96.97, 86.72) --
	( 98.66, 83.45) --
	(100.35, 80.23) --
	(102.04, 77.76) --
	(103.73, 75.44) --
	(105.42, 73.32) --
	(107.11, 71.56) --
	(108.80, 70.05) --
	(110.49, 67.86) --
	(112.18, 66.89) --
	(113.87, 65.07) --
	(115.56, 63.72) --
	(117.25, 61.61) --
	(118.94, 60.16) --
	(120.63, 59.05) --
	(122.32, 56.95) --
	(124.01, 55.97) --
	(125.70, 55.17) --
	(127.39, 54.16) --
	(129.08, 52.92) --
	(130.77, 51.86) --
	(132.46, 51.43) --
	(134.15, 50.78) --
	(135.84, 49.24) --
	(137.53, 48.34) --
	(139.22, 47.65) --
	(140.91, 47.19) --
	(142.60, 46.72) --
	(144.29, 46.01) --
	(145.98, 44.82) --
	(147.67, 44.33) --
	(149.36, 43.84) --
	(151.05, 43.34) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 42.08) --
	(157.82, 41.05) --
	(159.51, 40.53) --
	(161.20, 40.00) --
	(162.89, 39.20) --
	(164.58, 38.94) --
	(166.27, 38.39) --
	(167.96, 38.66) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.76) --
	( 58.09,170.82) --
	( 59.78,167.27) --
	( 61.47,162.34) --
	( 63.16,160.00) --
	( 64.85,161.18) --
	( 66.54,161.76) --
	( 68.23,156.60) --
	( 69.92,149.12) --
	( 71.61,144.56) --
	( 73.30,140.87) --
	( 74.99,135.08) --
	( 76.68,130.67) --
	( 78.37,126.43) --
	( 80.06,122.50) --
	( 81.75,119.21) --
	( 83.44,114.83) --
	( 85.13,110.16) --
	( 86.82,105.85) --
	( 88.51,101.95) --
	( 90.20, 98.32) --
	( 91.89, 94.62) --
	( 93.59, 91.49) --
	( 95.28, 87.95) --
	( 96.97, 84.29) --
	( 98.66, 80.74) --
	(100.35, 78.29) --
	(102.04, 75.58) --
	(103.73, 73.89) --
	(105.42, 72.00) --
	(107.11, 70.50) --
	(108.80, 68.33) --
	(110.49, 67.21) --
	(112.18, 64.91) --
	(113.87, 63.89) --
	(115.56, 61.43) --
	(117.25, 59.98) --
	(118.94, 59.05) --
	(120.63, 57.34) --
	(122.32, 55.77) --
	(124.01, 55.17) --
	(125.70, 53.95) --
	(127.39, 52.71) --
	(129.08, 51.86) --
	(130.77, 51.22) --
	(132.46, 50.57) --
	(134.15, 49.46) --
	(135.84, 47.88) --
	(137.53, 47.42) --
	(139.22, 47.42) --
	(140.91, 46.96) --
	(142.60, 46.25) --
	(144.29, 45.30) --
	(145.98, 44.08) --
	(147.67, 43.84) --
	(149.36, 43.34) --
	(151.05, 43.34) --
	(152.75, 42.84) --
	(154.44, 42.34) --
	(156.13, 41.57) --
	(157.82, 40.79) --
	(159.51, 39.74) --
	(161.20, 39.20) --
	(162.89, 38.66) --
	(164.58, 38.12) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,174.62) --
	( 58.09,170.58) --
	( 59.78,166.48) --
	( 61.47,162.05) --
	( 63.16,156.60) --
	( 64.85,152.30) --
	( 66.54,148.01) --
	( 68.23,144.56) --
	( 69.92,140.02) --
	( 71.61,135.54) --
	( 73.30,131.18) --
	( 74.99,126.98) --
	( 76.68,123.38) --
	( 78.37,120.20) --
	( 80.06,116.57) --
	( 81.75,111.90) --
	( 83.44,107.97) --
	( 85.13,103.98) --
	( 86.82,100.12) --
	( 88.51, 96.73) --
	( 90.20, 93.53) --
	( 91.89, 90.12) --
	( 93.59, 87.06) --
	( 95.28, 83.21) --
	( 96.97, 80.23) --
	( 98.66, 77.22) --
	(100.35, 75.31) --
	(102.04, 73.03) --
	(103.73, 70.96) --
	(105.42, 69.27) --
	(107.11, 67.86) --
	(108.80, 65.91) --
	(110.49, 64.23) --
	(112.18, 62.32) --
	(113.87, 60.53) --
	(115.56, 59.42) --
	(117.25, 57.53) --
	(118.94, 55.97) --
	(120.63, 55.17) --
	(122.32, 54.16) --
	(124.01, 52.71) --
	(125.70, 51.86) --
	(127.39, 51.43) --
	(129.08, 49.91) --
	(130.77, 48.79) --
	(132.46, 48.11) --
	(134.15, 47.65) --
	(135.84, 46.72) --
	(137.53, 46.01) --
	(139.22, 45.06) --
	(140.91, 44.33) --
	(142.60, 43.84) --
	(144.29, 43.34) --
	(145.98, 43.34) --
	(147.67, 42.34) --
	(149.36, 41.83) --
	(151.05, 41.05) --
	(152.75, 40.27) --
	(154.44, 39.47) --
	(156.13, 38.94) --
	(157.82, 38.66) --
	(159.51, 38.39);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,176.87) --
	( 58.09,171.80) --
	( 59.78,167.53) --
	( 61.47,161.47) --
	( 63.16,155.96) --
	( 64.85,150.20) --
	( 66.54,145.73) --
	( 68.23,141.30) --
	( 69.92,135.08) --
	( 71.61,129.64) --
	( 73.30,124.81) --
	( 74.99,120.70) --
	( 76.68,116.64) --
	( 78.37,111.18) --
	( 80.06,106.17) --
	( 81.75,101.35) --
	( 83.44, 97.48) --
	( 85.13, 93.73) --
	( 86.82, 89.69) --
	( 88.51, 85.46) --
	( 90.20, 81.62) --
	( 91.89, 78.16) --
	( 93.59, 75.31) --
	( 95.28, 72.30) --
	( 96.97, 70.05) --
	( 98.66, 68.02) --
	(100.35, 66.24) --
	(102.04, 63.89) --
	(103.73, 61.61) --
	(105.42, 59.79) --
	(107.11, 58.11) --
	(108.80, 56.17) --
	(110.49, 55.17) --
	(112.18, 53.75) --
	(113.87, 51.86) --
	(115.56, 51.65) --
	(117.25, 50.35) --
	(118.94, 48.34) --
	(120.63, 47.42) --
	(122.32, 47.42) --
	(124.01, 46.72) --
	(125.70, 45.30) --
	(127.39, 44.08) --
	(129.08, 43.34) --
	(130.77, 43.09) --
	(132.46, 42.59) --
	(134.15, 41.83) --
	(135.84, 40.53) --
	(137.53, 39.47) --
	(139.22, 38.94) --
	(140.91, 38.39) --
	(142.60, 38.39);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,177.53) --
	( 58.09,173.23) --
	( 59.78,168.82) --
	( 61.47,163.75) --
	( 63.16,159.70) --
	( 64.85,160.00) --
	( 66.54,161.47) --
	( 68.23,159.39) --
	( 69.92,150.20) --
	( 71.61,145.35) --
	( 73.30,141.30) --
	( 74.99,135.54) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,123.14) --
	( 81.75,119.52) --
	( 83.44,115.24) --
	( 85.13,110.67) --
	( 86.82,105.85) --
	( 88.51,102.04) --
	( 90.20, 98.41) --
	( 91.89, 95.10) --
	( 93.59, 91.90) --
	( 95.28, 88.06) --
	( 96.97, 84.52) --
	( 98.66, 81.62) --
	(100.35, 78.68) --
	(102.04, 75.86) --
	(103.73, 73.75) --
	(105.42, 71.86) --
	(107.11, 70.20) --
	(108.80, 68.02) --
	(110.49, 67.21) --
	(112.18, 64.91) --
	(113.87, 63.54) --
	(115.56, 61.43) --
	(117.25, 60.16) --
	(118.94, 58.49) --
	(120.63, 56.76) --
	(122.32, 56.17) --
	(124.01, 54.97) --
	(125.70, 53.54) --
	(127.39, 52.29) --
	(129.08, 51.86) --
	(130.77, 51.00) --
	(132.46, 49.91) --
	(134.15, 48.34) --
	(135.84, 47.65) --
	(137.53, 47.42) --
	(139.22, 47.19) --
	(140.91, 46.25) --
	(142.60, 45.30) --
	(144.29, 44.33) --
	(145.98, 44.08) --
	(147.67, 43.84) --
	(149.36, 43.59) --
	(151.05, 42.59) --
	(152.75, 42.08) --
	(154.44, 41.05) --
	(156.13, 40.27) --
	(157.82, 39.47) --
	(159.51, 38.94) --
	(161.20, 38.39) --
	(162.89, 38.39);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,177.31) --
	( 58.09,173.46) --
	( 59.78,169.58) --
	( 61.47,165.68) --
	( 63.16,160.89) --
	( 64.85,156.92) --
	( 66.54,152.30) --
	( 68.23,148.38) --
	( 69.92,145.35) --
	( 71.61,141.71) --
	( 73.30,137.38) --
	( 74.99,133.16) --
	( 76.68,129.12) --
	( 78.37,125.43) --
	( 80.06,122.08) --
	( 81.75,119.08) --
	( 83.44,115.51) --
	( 85.13,110.52) --
	( 86.82,106.80) --
	( 88.51,103.23) --
	( 90.20, 99.50) --
	( 91.89, 96.35) --
	( 93.59, 93.43) --
	( 95.28, 90.44) --
	( 96.97, 87.28) --
	( 98.66, 83.45) --
	(100.35, 80.62) --
	(102.04, 78.16) --
	(103.73, 76.00) --
	(105.42, 74.18) --
	(107.11, 72.59) --
	(108.80, 70.81) --
	(110.49, 68.96) --
	(112.18, 67.70) --
	(113.87, 66.40) --
	(115.56, 64.23) --
	(117.25, 63.20) --
	(118.94, 61.07) --
	(120.63, 60.16) --
	(122.32, 58.86) --
	(124.01, 57.15) --
	(125.70, 55.77) --
	(127.39, 55.57) --
	(129.08, 54.57) --
	(130.77, 52.92) --
	(132.46, 51.86) --
	(134.15, 51.65) --
	(135.84, 51.22) --
	(137.53, 50.13) --
	(139.22, 48.79) --
	(140.91, 48.11) --
	(142.60, 47.65) --
	(144.29, 46.96) --
	(145.98, 46.72) --
	(147.67, 46.25) --
	(149.36, 45.30) --
	(151.05, 44.08) --
	(152.75, 43.34) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 42.59) --
	(159.51, 42.08) --
	(161.20, 41.83) --
	(162.89, 41.31) --
	(164.58, 40.27) --
	(166.27, 39.47) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.39) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,175.53) --
	( 58.09,171.56) --
	( 59.78,168.05) --
	( 61.47,163.19) --
	( 63.16,158.48) --
	( 64.85,154.33) --
	( 66.54,149.84) --
	( 68.23,146.12) --
	( 69.92,142.95) --
	( 71.61,137.83) --
	( 73.30,133.65) --
	( 74.99,129.12) --
	( 76.68,125.94) --
	( 78.37,122.50) --
	( 80.06,118.77) --
	( 81.75,115.11) --
	( 83.44,110.67) --
	( 85.13,106.17) --
	( 86.82,102.89) --
	( 88.51, 99.04) --
	( 90.20, 95.78) --
	( 91.89, 92.72) --
	( 93.59, 89.37) --
	( 95.28, 85.80) --
	( 96.97, 82.48) --
	( 98.66, 79.72) --
	(100.35, 77.22) --
	(102.04, 74.89) --
	(103.73, 73.03) --
	(105.42, 71.11) --
	(107.11, 69.58) --
	(108.80, 67.70) --
	(110.49, 66.56) --
	(112.18, 64.40) --
	(113.87, 63.37) --
	(115.56, 61.43) --
	(117.25, 60.35) --
	(118.94, 59.24) --
	(120.63, 57.15) --
	(122.32, 55.77) --
	(124.01, 55.37) --
	(125.70, 54.36) --
	(127.39, 52.71) --
	(129.08, 52.07) --
	(130.77, 51.43) --
	(132.46, 50.78) --
	(134.15, 49.69) --
	(135.84, 48.34) --
	(137.53, 47.88) --
	(139.22, 48.11) --
	(140.91, 46.96) --
	(142.60, 46.49) --
	(144.29, 45.54) --
	(145.98, 44.33) --
	(147.67, 44.08) --
	(149.36, 43.84) --
	(151.05, 43.59) --
	(152.75, 43.09) --
	(154.44, 42.59) --
	(156.13, 42.34) --
	(157.82, 41.31) --
	(159.51, 40.27) --
	(161.20, 38.94) --
	(162.89, 38.94) --
	(164.58, 38.66) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.76) --
	( 58.09,171.80) --
	( 59.78,168.05) --
	( 61.47,163.75) --
	( 63.16,159.70) --
	( 64.85,154.66) --
	( 66.54,150.91) --
	( 68.23,147.64) --
	( 69.92,144.16) --
	( 71.61,140.87) --
	( 73.30,136.47) --
	( 74.99,132.18) --
	( 76.68,128.59) --
	( 78.37,125.32) --
	( 80.06,122.32) --
	( 81.75,119.27) --
	( 83.44,115.31) --
	( 85.13,111.25) --
	( 86.82,107.35) --
	( 88.51,103.81) --
	( 90.20,100.56) --
	( 91.89, 97.39) --
	( 93.59, 94.52) --
	( 95.28, 92.00) --
	( 96.97, 88.39) --
	( 98.66, 85.34) --
	(100.35, 82.24) --
	(102.04, 79.72) --
	(103.73, 77.36) --
	(105.42, 74.89) --
	(107.11, 73.17) --
	(108.80, 71.41) --
	(110.49, 69.89) --
	(112.18, 68.17) --
	(113.87, 67.21) --
	(115.56, 65.58) --
	(117.25, 63.89) --
	(118.94, 62.15) --
	(120.63, 60.53) --
	(122.32, 59.79) --
	(124.01, 58.11) --
	(125.70, 56.37) --
	(127.39, 55.97) --
	(129.08, 54.97) --
	(130.77, 53.13) --
	(132.46, 52.50) --
	(134.15, 51.86) --
	(135.84, 51.22) --
	(137.53, 49.91) --
	(139.22, 48.56) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 46.96) --
	(145.98, 46.25) --
	(147.67, 45.30) --
	(149.36, 44.33) --
	(151.05, 43.84) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 42.84) --
	(157.82, 42.08) --
	(159.51, 41.31) --
	(161.20, 40.53) --
	(162.89, 39.47) --
	(164.58, 38.66) --
	(166.27, 38.66) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.45) --
	( 56.40,174.85) --
	( 58.09,170.82) --
	( 59.78,166.74) --
	( 61.47,162.62) --
	( 63.16,157.86) --
	( 64.85,153.33) --
	( 66.54,149.84) --
	( 68.23,145.35) --
	( 69.92,142.13) --
	( 71.61,137.83) --
	( 73.30,133.16) --
	( 74.99,129.12) --
	( 76.68,125.43) --
	( 78.37,122.08) --
	( 80.06,118.96) --
	( 81.75,114.77) --
	( 83.44,110.30) --
	( 85.13,106.25) --
	( 86.82,102.30) --
	( 88.51, 99.04) --
	( 90.20, 95.69) --
	( 91.89, 92.82) --
	( 93.59, 89.48) --
	( 95.28, 85.69) --
	( 96.97, 82.73) --
	( 98.66, 80.11) --
	(100.35, 77.22) --
	(102.04, 75.17) --
	(103.73, 73.17) --
	(105.42, 71.26) --
	(107.11, 69.89) --
	(108.80, 68.17) --
	(110.49, 67.21) --
	(112.18, 65.24) --
	(113.87, 63.89) --
	(115.56, 61.97) --
	(117.25, 60.35) --
	(118.94, 59.61) --
	(120.63, 57.53) --
	(122.32, 56.56) --
	(124.01, 55.77) --
	(125.70, 54.57) --
	(127.39, 53.13) --
	(129.08, 52.07) --
	(130.77, 51.86) --
	(132.46, 51.22) --
	(134.15, 49.91) --
	(135.84, 48.79) --
	(137.53, 48.11) --
	(139.22, 47.65) --
	(140.91, 47.19) --
	(142.60, 46.25) --
	(144.29, 45.30) --
	(145.98, 44.57) --
	(147.67, 44.08) --
	(149.36, 43.84) --
	(151.05, 43.34) --
	(152.75, 43.09) --
	(154.44, 42.59) --
	(156.13, 42.08) --
	(157.82, 41.31) --
	(159.51, 40.27) --
	(161.20, 39.47) --
	(162.89, 39.20) --
	(164.58, 38.66) --
	(166.27, 38.66) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,178.17) --
	( 58.09,173.93) --
	( 59.78,170.58) --
	( 61.47,166.48) --
	( 63.16,162.34) --
	( 64.85,158.17) --
	( 66.54,154.00) --
	( 68.23,150.20) --
	( 69.92,146.12) --
	( 71.61,143.76) --
	( 73.30,139.59) --
	( 74.99,135.54) --
	( 76.68,131.68) --
	( 78.37,128.06) --
	( 80.06,124.47) --
	( 81.75,121.42) --
	( 83.44,118.70) --
	( 85.13,115.04) --
	( 86.82,110.74) --
	( 88.51,106.80) --
	( 90.20,103.48) --
	( 91.89,100.03) --
	( 93.59, 96.64) --
	( 95.28, 93.93) --
	( 96.97, 91.07) --
	( 98.66, 87.84) --
	(100.35, 84.05) --
	(102.04, 80.99) --
	(103.73, 78.42) --
	(105.42, 76.00) --
	(107.11, 73.89) --
	(108.80, 72.30) --
	(110.49, 70.20) --
	(112.18, 68.49) --
	(113.87, 67.21) --
	(115.56, 65.41) --
	(117.25, 63.37) --
	(118.94, 61.79) --
	(120.63, 60.35) --
	(122.32, 59.24) --
	(124.01, 57.15) --
	(125.70, 56.17) --
	(127.39, 55.57) --
	(129.08, 54.36) --
	(130.77, 52.92) --
	(132.46, 52.29) --
	(134.15, 51.86) --
	(135.84, 50.57) --
	(137.53, 49.46) --
	(139.22, 48.11) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 46.49) --
	(145.98, 46.01) --
	(147.67, 45.30) --
	(149.36, 44.08) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.09) --
	(156.13, 42.59) --
	(157.82, 41.83) --
	(159.51, 41.05) --
	(161.20, 40.27) --
	(162.89, 39.47) --
	(164.58, 38.94) --
	(166.27, 38.39) --
	(167.96, 38.39) --
	(169.65, 38.12);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,177.74) --
	( 58.09,173.70) --
	( 59.78,170.33) --
	( 61.47,166.21) --
	( 63.16,161.76) --
	( 64.85,157.86) --
	( 66.54,153.66) --
	( 68.23,150.20) --
	( 69.92,146.89) --
	( 71.61,143.76) --
	( 73.30,140.02) --
	( 74.99,135.54) --
	( 76.68,131.68) --
	( 78.37,128.59) --
	( 80.06,124.93) --
	( 81.75,121.96) --
	( 83.44,118.70) --
	( 85.13,115.44) --
	( 86.82,111.18) --
	( 88.51,107.66) --
	( 90.20,103.65) --
	( 91.89,100.30) --
	( 93.59, 97.48) --
	( 95.28, 94.71) --
	( 96.97, 91.80) --
	( 98.66, 88.50) --
	(100.35, 85.11) --
	(102.04, 81.62) --
	(103.73, 79.33) --
	(105.42, 76.82) --
	(107.11, 74.60) --
	(108.80, 72.74) --
	(110.49, 70.96) --
	(112.18, 69.12) --
	(113.87, 67.86) --
	(115.56, 66.24) --
	(117.25, 64.40) --
	(118.94, 63.20) --
	(120.63, 60.89) --
	(122.32, 60.16) --
	(124.01, 58.68) --
	(125.70, 56.76) --
	(127.39, 55.97) --
	(129.08, 55.17) --
	(130.77, 54.16) --
	(132.46, 52.29) --
	(134.15, 51.86) --
	(135.84, 51.22) --
	(137.53, 50.57) --
	(139.22, 49.24) --
	(140.91, 48.34) --
	(142.60, 47.42) --
	(144.29, 47.42) --
	(145.98, 46.96) --
	(147.67, 46.01) --
	(149.36, 45.06) --
	(151.05, 44.08) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 43.34) --
	(157.82, 43.09) --
	(159.51, 42.34) --
	(161.20, 41.83) --
	(162.89, 41.05) --
	(164.58, 40.27) --
	(166.27, 39.47) --
	(167.96, 38.66) --
	(169.65, 38.39) --
	(171.34, 38.39);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.43) --
	( 58.09,172.99) --
	( 59.78,169.83) --
	( 61.47,166.74) --
	( 63.16,162.91) --
	( 64.85,159.09) --
	( 66.54,155.64) --
	( 68.23,151.61) --
	( 69.92,148.38) --
	( 71.61,145.35) --
	( 73.30,142.54) --
	( 74.99,138.72) --
	( 76.68,135.08) --
	( 78.37,131.68) --
	( 80.06,128.59) --
	( 81.75,125.15) --
	( 83.44,122.50) --
	( 85.13,119.96) --
	( 86.82,116.84) --
	( 88.51,113.32) --
	( 90.20,109.34) --
	( 91.89,106.49) --
	( 93.59,102.72) --
	( 95.28, 99.76) --
	( 96.97, 97.20) --
	( 98.66, 94.42) --
	(100.35, 92.00) --
	(102.04, 89.15) --
	(103.73, 85.92) --
	(105.42, 83.09) --
	(107.11, 80.87) --
	(108.80, 78.55) --
	(110.49, 76.27) --
	(112.18, 74.46) --
	(113.87, 72.88) --
	(115.56, 71.26) --
	(117.25, 70.20) --
	(118.94, 68.65) --
	(120.63, 67.38) --
	(122.32, 65.91) --
	(124.01, 64.74) --
	(125.70, 63.20) --
	(127.39, 61.79) --
	(129.08, 60.35) --
	(130.77, 59.61) --
	(132.46, 58.49) --
	(134.15, 56.56) --
	(135.84, 56.37) --
	(137.53, 55.97) --
	(139.22, 54.57) --
	(140.91, 53.54) --
	(142.60, 52.50) --
	(144.29, 52.07) --
	(145.98, 51.65) --
	(147.67, 50.57) --
	(149.36, 49.24) --
	(151.05, 48.56) --
	(152.75, 48.34) --
	(154.44, 48.11) --
	(156.13, 47.42) --
	(157.82, 46.72) --
	(159.51, 46.01) --
	(161.20, 45.30) --
	(162.89, 44.82) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 42.84) --
	(173.03, 42.08) --
	(174.72, 41.31) --
	(176.41, 41.05) --
	(178.10, 40.27) --
	(179.79, 39.47) --
	(181.48, 39.20) --
	(183.17, 39.47) --
	(184.86, 38.94) --
	(186.55, 38.66) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,178.60) --
	( 58.09,174.85) --
	( 59.78,171.56) --
	( 61.47,168.57) --
	( 63.16,164.31) --
	( 64.85,160.00) --
	( 66.54,155.96) --
	( 68.23,152.65) --
	( 69.92,149.12) --
	( 71.61,145.73) --
	( 73.30,142.95) --
	( 74.99,139.15) --
	( 76.68,135.54) --
	( 78.37,131.68) --
	( 80.06,128.59) --
	( 81.75,125.27) --
	( 83.44,122.38) --
	( 85.13,119.40) --
	( 86.82,116.51) --
	( 88.51,112.55) --
	( 90.20,108.66) --
	( 91.89,104.80) --
	( 93.59,101.87) --
	( 95.28, 98.95) --
	( 96.97, 96.16) --
	( 98.66, 93.53) --
	(100.35, 90.76) --
	(102.04, 87.95) --
	(103.73, 84.87) --
	(105.42, 81.99) --
	(107.11, 79.33) --
	(108.80, 77.49) --
	(110.49, 75.44) --
	(112.18, 73.46) --
	(113.87, 72.00) --
	(115.56, 70.66) --
	(117.25, 68.81) --
	(118.94, 67.70) --
	(120.63, 66.56) --
	(122.32, 64.91) --
	(124.01, 63.54) --
	(125.70, 61.79) --
	(127.39, 60.53) --
	(129.08, 59.61) --
	(130.77, 58.11) --
	(132.46, 56.37) --
	(134.15, 55.97) --
	(135.84, 55.17) --
	(137.53, 54.16) --
	(139.22, 52.92) --
	(140.91, 52.29) --
	(142.60, 51.86) --
	(144.29, 51.00) --
	(145.98, 50.13) --
	(147.67, 49.46) --
	(149.36, 48.11) --
	(151.05, 47.88) --
	(152.75, 47.65) --
	(154.44, 46.96) --
	(156.13, 46.49) --
	(157.82, 45.54) --
	(159.51, 44.82) --
	(161.20, 44.08) --
	(162.89, 43.34) --
	(164.58, 43.34) --
	(166.27, 43.34) --
	(167.96, 43.34) --
	(169.65, 42.59) --
	(171.34, 42.08) --
	(173.03, 41.31) --
	(174.72, 40.27) --
	(176.41, 39.74) --
	(178.10, 39.20) --
	(179.79, 38.94) --
	(181.48, 38.66) --
	(183.17, 38.66) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.87) --
	( 58.09,173.46) --
	( 59.78,170.33) --
	( 61.47,166.74) --
	( 63.16,162.91) --
	( 64.85,159.09) --
	( 66.54,155.32) --
	( 68.23,151.61) --
	( 69.92,148.38) --
	( 71.61,145.35) --
	( 73.30,142.13) --
	( 74.99,138.27) --
	( 76.68,134.60) --
	( 78.37,131.18) --
	( 80.06,127.52) --
	( 81.75,124.87) --
	( 83.44,122.02) --
	( 85.13,119.08) --
	( 86.82,116.24) --
	( 88.51,111.76) --
	( 90.20,108.58) --
	( 91.89,105.21) --
	( 93.59,101.78) --
	( 95.28, 99.14) --
	( 96.97, 96.07) --
	( 98.66, 93.63) --
	(100.35, 90.86) --
	(102.04, 87.73) --
	(103.73, 84.64) --
	(105.42, 81.99) --
	(107.11, 79.72) --
	(108.80, 77.62) --
	(110.49, 75.72) --
	(112.18, 74.04) --
	(113.87, 72.45) --
	(115.56, 70.96) --
	(117.25, 69.43) --
	(118.94, 68.17) --
	(120.63, 67.21) --
	(122.32, 65.07) --
	(124.01, 64.06) --
	(125.70, 62.67) --
	(127.39, 60.89) --
	(129.08, 60.35) --
	(130.77, 59.24) --
	(132.46, 57.72) --
	(134.15, 56.37) --
	(135.84, 55.77) --
	(137.53, 54.97) --
	(139.22, 53.95) --
	(140.91, 52.50) --
	(142.60, 51.86) --
	(144.29, 51.43) --
	(145.98, 51.22) --
	(147.67, 50.13) --
	(149.36, 49.24) --
	(151.05, 48.34) --
	(152.75, 48.11) --
	(154.44, 47.65) --
	(156.13, 47.19) --
	(157.82, 46.96) --
	(159.51, 46.25) --
	(161.20, 45.06) --
	(162.89, 44.33) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 42.59) --
	(173.03, 42.34) --
	(174.72, 41.83) --
	(176.41, 41.05) --
	(178.10, 40.53) --
	(179.79, 39.20) --
	(181.48, 38.94) --
	(183.17, 38.66) --
	(184.86, 38.66) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,177.96) --
	( 58.09,174.16) --
	( 59.78,170.82) --
	( 61.47,167.53) --
	( 63.16,163.75) --
	( 64.85,159.70) --
	( 66.54,155.96) --
	( 68.23,152.65) --
	( 69.92,148.75) --
	( 71.61,145.73) --
	( 73.30,143.36) --
	( 74.99,139.59) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,129.12) --
	( 81.75,126.10) --
	( 83.44,123.09) --
	( 85.13,120.27) --
	( 86.82,117.68) --
	( 88.51,113.94) --
	( 90.20,110.30) --
	( 91.89,106.80) --
	( 93.59,103.73) --
	( 95.28,100.56) --
	( 96.97, 97.76) --
	( 98.66, 95.30) --
	(100.35, 92.62) --
	(102.04, 90.23) --
	(103.73, 86.94) --
	(105.42, 84.17) --
	(107.11, 81.37) --
	(108.80, 79.08) --
	(110.49, 76.82) --
	(112.18, 75.31) --
	(113.87, 73.89) --
	(115.56, 72.00) --
	(117.25, 70.81) --
	(118.94, 69.12) --
	(120.63, 67.86) --
	(122.32, 67.05) --
	(124.01, 65.07) --
	(125.70, 64.40) --
	(127.39, 62.50) --
	(129.08, 60.89) --
	(130.77, 60.35) --
	(132.46, 59.24) --
	(134.15, 57.34) --
	(135.84, 56.37) --
	(137.53, 55.77) --
	(139.22, 55.37) --
	(140.91, 54.16) --
	(142.60, 52.50) --
	(144.29, 51.86) --
	(145.98, 51.65) --
	(147.67, 51.22) --
	(149.36, 50.35) --
	(151.05, 49.02) --
	(152.75, 48.34) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.19) --
	(159.51, 46.72) --
	(161.20, 46.25) --
	(162.89, 44.82) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 43.34) --
	(173.03, 42.59) --
	(174.72, 42.08) --
	(176.41, 41.57) --
	(178.10, 41.05) --
	(179.79, 40.00) --
	(181.48, 39.20) --
	(183.17, 38.66) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.39);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.87) --
	( 58.09,173.70) --
	( 59.78,170.08) --
	( 61.47,166.74) --
	( 63.16,163.19) --
	( 64.85,159.09) --
	( 66.54,155.64) --
	( 68.23,151.96) --
	( 69.92,148.38) --
	( 71.61,145.35) --
	( 73.30,142.54) --
	( 74.99,139.15) --
	( 76.68,135.08) --
	( 78.37,131.68) --
	( 80.06,128.06) --
	( 81.75,125.60) --
	( 83.44,122.79) --
	( 85.13,119.83) --
	( 86.82,117.36) --
	( 88.51,113.39) --
	( 90.20,109.64) --
	( 91.89,106.49) --
	( 93.59,103.31) --
	( 95.28,100.03) --
	( 96.97, 97.48) --
	( 98.66, 94.91) --
	(100.35, 92.62) --
	(102.04, 89.37) --
	(103.73, 86.38) --
	(105.42, 83.69) --
	(107.11, 81.24) --
	(108.80, 78.81) --
	(110.49, 76.55) --
	(112.18, 74.60) --
	(113.87, 73.17) --
	(115.56, 71.41) --
	(117.25, 70.35) --
	(118.94, 68.65) --
	(120.63, 67.54) --
	(122.32, 66.40) --
	(124.01, 64.74) --
	(125.70, 63.54) --
	(127.39, 61.97) --
	(129.08, 60.53) --
	(130.77, 59.79) --
	(132.46, 58.49) --
	(134.15, 56.76) --
	(135.84, 55.97) --
	(137.53, 55.57) --
	(139.22, 54.77) --
	(140.91, 53.54) --
	(142.60, 52.50) --
	(144.29, 51.65) --
	(145.98, 51.22) --
	(147.67, 50.57) --
	(149.36, 49.69) --
	(151.05, 48.56) --
	(152.75, 48.11) --
	(154.44, 47.65) --
	(156.13, 47.19) --
	(157.82, 46.96) --
	(159.51, 46.49) --
	(161.20, 45.30) --
	(162.89, 44.82) --
	(164.58, 44.08) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 43.09) --
	(173.03, 42.59) --
	(174.72, 42.08) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.27) --
	(181.48, 39.74) --
	(183.17, 38.66) --
	(184.86, 38.39) --
	(186.55, 38.12) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,177.09) --
	( 58.09,173.93) --
	( 59.78,170.82) --
	( 61.47,167.53) --
	( 63.16,163.47) --
	( 64.85,159.70) --
	( 66.54,155.96) --
	( 68.23,152.99) --
	( 69.92,149.48) --
	( 71.61,146.12) --
	( 73.30,143.36) --
	( 74.99,140.02) --
	( 76.68,136.47) --
	( 78.37,132.67) --
	( 80.06,129.12) --
	( 81.75,126.27) --
	( 83.44,123.67) --
	( 85.13,120.57) --
	( 86.82,118.26) --
	( 88.51,114.63) --
	( 90.20,110.67) --
	( 91.89,107.43) --
	( 93.59,103.73) --
	( 95.28,100.65) --
	( 96.97, 97.86) --
	( 98.66, 95.10) --
	(100.35, 92.72) --
	(102.04, 90.01) --
	(103.73, 86.94) --
	(105.42, 83.93) --
	(107.11, 81.62) --
	(108.80, 79.33) --
	(110.49, 77.49) --
	(112.18, 75.72) --
	(113.87, 73.89) --
	(115.56, 72.59) --
	(117.25, 71.11) --
	(118.94, 69.74) --
	(120.63, 68.17) --
	(122.32, 67.54) --
	(124.01, 65.74) --
	(125.70, 64.40) --
	(127.39, 63.37) --
	(129.08, 61.07) --
	(130.77, 60.53) --
	(132.46, 59.79) --
	(134.15, 58.30) --
	(135.84, 56.56) --
	(137.53, 56.37) --
	(139.22, 56.17) --
	(140.91, 54.57) --
	(142.60, 53.33) --
	(144.29, 52.50) --
	(145.98, 52.07) --
	(147.67, 51.65) --
	(149.36, 50.57) --
	(151.05, 49.69) --
	(152.75, 48.56) --
	(154.44, 48.34) --
	(156.13, 47.65) --
	(157.82, 47.65) --
	(159.51, 47.19) --
	(161.20, 46.25) --
	(162.89, 45.30) --
	(164.58, 44.57) --
	(166.27, 44.08) --
	(167.96, 43.59) --
	(169.65, 43.84) --
	(171.34, 43.59) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.34) --
	(178.10, 41.57) --
	(179.79, 41.31) --
	(181.48, 40.27) --
	(183.17, 39.20) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.12) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.51) --
	( 58.09,179.03) --
	( 59.78,176.43) --
	( 61.47,174.16) --
	( 63.16,172.04) --
	( 64.85,169.83) --
	( 66.54,167.53) --
	( 68.23,165.13) --
	( 69.92,162.05) --
	( 71.61,159.39) --
	( 73.30,156.92) --
	( 74.99,154.00) --
	( 76.68,151.96) --
	( 78.37,149.12) --
	( 80.06,146.89) --
	( 81.75,144.95) --
	( 83.44,142.54) --
	( 85.13,140.02) --
	( 86.82,136.93) --
	( 88.51,134.13) --
	( 90.20,131.68) --
	( 91.89,129.12) --
	( 93.59,126.43) --
	( 95.28,123.90) --
	( 96.97,121.90) --
	( 98.66,119.77) --
	(100.35,117.49) --
	(102.04,114.77) --
	(103.73,111.25) --
	(105.42,108.58) --
	(107.11,105.61) --
	(108.80,103.14) --
	(110.49,100.47) --
	(112.18, 98.32) --
	(113.87, 96.16) --
	(115.56, 94.52) --
	(117.25, 92.11) --
	(118.94, 89.48) --
	(120.63, 86.94) --
	(122.32, 84.52) --
	(124.01, 82.60) --
	(125.70, 80.49) --
	(127.39, 78.55) --
	(129.08, 77.09) --
	(130.77, 75.86) --
	(132.46, 74.32) --
	(134.15, 73.17) --
	(135.84, 71.86) --
	(137.53, 70.81) --
	(139.22, 69.74) --
	(140.91, 68.17) --
	(142.60, 67.70) --
	(144.29, 66.89) --
	(145.98, 65.41) --
	(147.67, 64.40) --
	(149.36, 63.72) --
	(151.05, 62.67) --
	(152.75, 61.25) --
	(154.44, 60.16) --
	(156.13, 59.98) --
	(157.82, 59.05) --
	(159.51, 58.11) --
	(161.20, 56.95) --
	(162.89, 56.17) --
	(164.58, 55.97) --
	(166.27, 55.77) --
	(167.96, 54.97) --
	(169.65, 54.16) --
	(171.34, 53.33) --
	(173.03, 52.50) --
	(174.72, 51.86) --
	(176.41, 51.65) --
	(178.10, 51.43) --
	(179.79, 50.78) --
	(181.48, 50.57) --
	(183.17, 49.69) --
	(184.86, 49.24) --
	(186.55, 48.34) --
	(188.24, 48.11) --
	(189.93, 48.11) --
	(191.62, 47.88) --
	(193.31, 47.42) --
	(195.00, 47.19) --
	(196.69, 46.96) --
	(198.38, 46.25) --
	(200.07, 46.25) --
	(201.76, 45.54) --
	(203.45, 45.06) --
	(205.14, 44.33) --
	(206.83, 44.08);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,179.24) --
	( 58.09,175.31) --
	( 59.78,172.04) --
	( 61.47,169.08) --
	( 63.16,165.13) --
	( 64.85,160.89) --
	( 66.54,157.24) --
	( 68.23,152.99) --
	( 69.92,149.84) --
	( 71.61,146.89) --
	( 73.30,143.76) --
	( 74.99,140.45) --
	( 76.68,136.01) --
	( 78.37,132.67) --
	( 80.06,129.12) --
	( 81.75,126.10) --
	( 83.44,123.55) --
	( 85.13,120.63) --
	( 86.82,117.94) --
	( 88.51,114.36) --
	( 90.20,110.16) --
	( 91.89,107.50) --
	( 93.59,103.48) --
	( 95.28,100.65) --
	( 96.97, 98.04) --
	( 98.66, 94.91) --
	(100.35, 92.31) --
	(102.04, 89.69) --
	(103.73, 86.60) --
	(105.42, 83.81) --
	(107.11, 81.37) --
	(108.80, 79.08) --
	(110.49, 76.95) --
	(112.18, 74.89) --
	(113.87, 73.46) --
	(115.56, 71.71) --
	(117.25, 70.35) --
	(118.94, 68.81) --
	(120.63, 67.70) --
	(122.32, 66.56) --
	(124.01, 64.40) --
	(125.70, 63.72) --
	(127.39, 61.61) --
	(129.08, 60.35) --
	(130.77, 59.61) --
	(132.46, 58.30) --
	(134.15, 56.37) --
	(135.84, 55.77) --
	(137.53, 55.37) --
	(139.22, 54.36) --
	(140.91, 52.92) --
	(142.60, 51.86) --
	(144.29, 51.43) --
	(145.98, 51.22) --
	(147.67, 50.35) --
	(149.36, 49.02) --
	(151.05, 48.11) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 46.96) --
	(157.82, 46.25) --
	(159.51, 45.54) --
	(161.20, 44.57) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.84) --
	(167.96, 43.34) --
	(169.65, 43.09) --
	(171.34, 42.08) --
	(173.03, 41.57) --
	(174.72, 41.31) --
	(176.41, 40.27) --
	(178.10, 39.47) --
	(179.79, 38.94) --
	(181.48, 38.39) --
	(183.17, 38.39) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,179.66) --
	( 58.09,175.76) --
	( 59.78,172.52) --
	( 61.47,169.33) --
	( 63.16,165.95) --
	( 64.85,161.76) --
	( 66.54,157.55) --
	( 68.23,154.33) --
	( 69.92,150.91) --
	( 71.61,147.64) --
	( 73.30,144.95) --
	( 74.99,141.71) --
	( 76.68,138.27) --
	( 78.37,134.60) --
	( 80.06,131.68) --
	( 81.75,128.06) --
	( 83.44,125.04) --
	( 85.13,122.56) --
	( 86.82,119.90) --
	( 88.51,117.03) --
	( 90.20,113.53) --
	( 91.89,109.34) --
	( 93.59,106.09) --
	( 95.28,103.23) --
	( 96.97,100.03) --
	( 98.66, 97.39) --
	(100.35, 95.20) --
	(102.04, 92.52) --
	(103.73, 89.69) --
	(105.42, 86.60) --
	(107.11, 83.81) --
	(108.80, 81.49) --
	(110.49, 79.21) --
	(112.18, 77.36) --
	(113.87, 75.44) --
	(115.56, 73.75) --
	(117.25, 72.00) --
	(118.94, 70.66) --
	(120.63, 69.27) --
	(122.32, 67.54) --
	(124.01, 66.89) --
	(125.70, 65.41) --
	(127.39, 63.89) --
	(129.08, 62.50) --
	(130.77, 61.07) --
	(132.46, 59.79) --
	(134.15, 59.05) --
	(135.84, 57.34) --
	(137.53, 56.56) --
	(139.22, 55.77) --
	(140.91, 54.97) --
	(142.60, 53.95) --
	(144.29, 52.71) --
	(145.98, 52.07) --
	(147.67, 51.86) --
	(149.36, 51.00) --
	(151.05, 50.13) --
	(152.75, 49.24) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.65) --
	(159.51, 47.19) --
	(161.20, 46.49) --
	(162.89, 45.78) --
	(164.58, 45.06) --
	(166.27, 44.08) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 43.59) --
	(173.03, 42.84) --
	(174.72, 42.59) --
	(176.41, 41.83) --
	(178.10, 41.05) --
	(179.79, 40.53) --
	(181.48, 39.74) --
	(183.17, 39.20) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.12) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,179.45) --
	( 58.09,176.87) --
	( 59.78,174.16) --
	( 61.47,171.80) --
	( 63.16,169.08) --
	( 64.85,167.01) --
	( 66.54,164.03) --
	( 68.23,160.89) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.30) --
	( 74.99,150.20) --
	( 76.68,147.64) --
	( 78.37,144.56) --
	( 80.06,143.36) --
	( 81.75,140.45) --
	( 83.44,137.38) --
	( 85.13,134.60) --
	( 86.82,131.68) --
	( 88.51,129.12) --
	( 90.20,126.43) --
	( 91.89,124.13) --
	( 93.59,121.84) --
	( 95.28,119.96) --
	( 96.97,117.49) --
	( 98.66,114.49) --
	(100.35,111.54) --
	(102.04,108.58) --
	(103.73,106.09) --
	(105.42,102.72) --
	(107.11,100.21) --
	(108.80, 98.04) --
	(110.49, 95.59) --
	(112.18, 93.43) --
	(113.87, 91.28) --
	(115.56, 88.61) --
	(117.25, 85.92) --
	(118.94, 83.57) --
	(120.63, 81.24) --
	(122.32, 79.08) --
	(124.01, 77.36) --
	(125.70, 75.86) --
	(127.39, 73.89) --
	(129.08, 72.59) --
	(130.77, 70.81) --
	(132.46, 70.05) --
	(134.15, 68.49) --
	(135.84, 67.86) --
	(137.53, 66.73) --
	(139.22, 64.91) --
	(140.91, 63.72) --
	(142.60, 62.67) --
	(144.29, 60.89) --
	(145.98, 60.16) --
	(147.67, 59.24) --
	(149.36, 57.92) --
	(151.05, 56.56) --
	(152.75, 55.97) --
	(154.44, 55.57) --
	(156.13, 54.57) --
	(157.82, 53.33) --
	(159.51, 52.29) --
	(161.20, 52.29) --
	(162.89, 51.86) --
	(164.58, 51.22) --
	(166.27, 50.35) --
	(167.96, 49.69) --
	(169.65, 48.79) --
	(171.34, 47.88) --
	(173.03, 47.65) --
	(174.72, 47.65) --
	(176.41, 47.19) --
	(178.10, 46.49) --
	(179.79, 45.54) --
	(181.48, 45.30) --
	(183.17, 44.82) --
	(184.86, 43.84) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.59) --
	(191.62, 43.59) --
	(193.31, 43.09) --
	(195.00, 42.34) --
	(196.69, 41.83) --
	(198.38, 41.31) --
	(200.07, 40.79) --
	(201.76, 40.27) --
	(203.45, 39.74);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,178.60) --
	( 58.09,174.62) --
	( 59.78,171.56) --
	( 61.47,168.31) --
	( 63.16,164.86) --
	( 64.85,161.18) --
	( 66.54,157.24) --
	( 68.23,153.33) --
	( 69.92,150.56) --
	( 71.61,147.64) --
	( 73.30,144.95) --
	( 74.99,142.13) --
	( 76.68,138.72) --
	( 78.37,135.08) --
	( 80.06,131.68) --
	( 81.75,128.59) --
	( 83.44,125.94) --
	( 85.13,123.14) --
	( 86.82,120.57) --
	( 88.51,118.20) --
	( 90.20,114.70) --
	( 91.89,111.33) --
	( 93.59,107.97) --
	( 95.28,104.88) --
	( 96.97,101.95) --
	( 98.66, 98.86) --
	(100.35, 96.54) --
	(102.04, 94.02) --
	(103.73, 91.70) --
	(105.42, 88.72) --
	(107.11, 85.57) --
	(108.80, 82.97) --
	(110.49, 80.36) --
	(112.18, 77.76) --
	(113.87, 76.00) --
	(115.56, 74.04) --
	(117.25, 72.45) --
	(118.94, 70.66) --
	(120.63, 69.27) --
	(122.32, 67.70) --
	(124.01, 66.73) --
	(125.70, 65.07) --
	(127.39, 63.72) --
	(129.08, 62.50) --
	(130.77, 60.89) --
	(132.46, 59.98) --
	(134.15, 58.49) --
	(135.84, 57.15) --
	(137.53, 55.97) --
	(139.22, 55.37) --
	(140.91, 54.57) --
	(142.60, 53.13) --
	(144.29, 52.29) --
	(145.98, 51.86) --
	(147.67, 51.00) --
	(149.36, 50.57) --
	(151.05, 49.02) --
	(152.75, 47.88) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 46.72) --
	(159.51, 46.49) --
	(161.20, 45.78) --
	(162.89, 44.82) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 42.84) --
	(173.03, 42.59) --
	(174.72, 41.83) --
	(176.41, 41.31) --
	(178.10, 40.27) --
	(179.79, 39.74) --
	(181.48, 38.66) --
	(183.17, 38.66) --
	(184.86, 38.39) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,184.08) --
	( 58.09,182.11) --
	( 59.78,179.87) --
	( 61.47,178.17) --
	( 63.16,176.87) --
	( 64.85,175.08) --
	( 66.54,173.46) --
	( 68.23,172.04) --
	( 69.92,170.33) --
	( 71.61,168.82) --
	( 73.30,167.01) --
	( 74.99,165.13) --
	( 76.68,162.91) --
	( 78.37,161.18) --
	( 80.06,159.39) --
	( 81.75,157.86) --
	( 83.44,155.64) --
	( 85.13,153.66) --
	( 86.82,151.96) --
	( 88.51,150.56) --
	( 90.20,148.75) --
	( 91.89,147.26) --
	( 93.59,145.73) --
	( 95.28,144.16) --
	( 96.97,142.54) --
	( 98.66,140.45) --
	(100.35,138.72) --
	(102.04,136.47) --
	(103.73,134.13) --
	(105.42,132.67) --
	(107.11,130.67) --
	(108.80,129.12) --
	(110.49,126.98) --
	(112.18,125.27) --
	(113.87,123.96) --
	(115.56,122.14) --
	(117.25,120.70) --
	(118.94,118.89) --
	(120.63,117.75) --
	(122.32,115.64) --
	(124.01,113.39) --
	(125.70,111.04) --
	(127.39,109.04) --
	(129.08,107.04) --
	(130.77,105.29) --
	(132.46,103.40) --
	(134.15,101.61) --
	(135.84, 99.85) --
	(137.53, 98.22) --
	(139.22, 96.54) --
	(140.91, 95.10) --
	(142.60, 93.63) --
	(144.29, 92.41) --
	(145.98, 90.86) --
	(147.67, 89.26) --
	(149.36, 87.17) --
	(151.05, 85.46) --
	(152.75, 83.81) --
	(154.44, 82.24) --
	(156.13, 80.99) --
	(157.82, 79.33) --
	(159.51, 78.29) --
	(161.20, 77.09) --
	(162.89, 76.00) --
	(164.58, 75.17) --
	(166.27, 74.32) --
	(167.96, 73.46) --
	(169.65, 72.74) --
	(171.34, 71.41) --
	(173.03, 70.66) --
	(174.72, 70.50) --
	(176.41, 69.58) --
	(178.10, 68.65) --
	(179.79, 67.86) --
	(181.48, 67.70) --
	(183.17, 67.05) --
	(184.86, 66.56) --
	(186.55, 65.24) --
	(188.24, 64.57) --
	(189.93, 64.40) --
	(191.62, 64.06) --
	(193.31, 63.20) --
	(195.00, 62.15) --
	(196.69, 61.25) --
	(198.38, 60.53) --
	(200.07, 59.98) --
	(201.76, 59.98) --
	(203.45, 59.61) --
	(205.14, 59.42) --
	(206.83, 58.68) --
	(208.52, 57.92) --
	(210.22, 57.15) --
	(211.91, 56.76) --
	(213.60, 56.37) --
	(215.29, 56.17) --
	(216.98, 55.97) --
	(218.67, 55.97) --
	(220.36, 55.57) --
	(222.05, 55.17) --
	(223.74, 54.57) --
	(225.43, 54.36) --
	(227.12, 53.75) --
	(228.81, 53.33) --
	(230.50, 52.71) --
	(232.19, 52.50) --
	(233.88, 52.07) --
	(235.57, 52.07) --
	(237.26, 52.07) --
	(238.95, 51.86) --
	(240.64, 51.65);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,181.10) --
	( 58.09,178.17) --
	( 59.78,175.53) --
	( 61.47,172.99) --
	( 63.16,170.58) --
	( 64.85,168.31) --
	( 66.54,165.13) --
	( 68.23,162.34) --
	( 69.92,159.39) --
	( 71.61,156.92) --
	( 73.30,154.33) --
	( 74.99,151.96) --
	( 76.68,149.12) --
	( 78.37,146.89) --
	( 80.06,145.35) --
	( 81.75,142.54) --
	( 83.44,140.02) --
	( 85.13,136.93) --
	( 86.82,134.60) --
	( 88.51,132.18) --
	( 90.20,129.12) --
	( 91.89,127.52) --
	( 93.59,124.70) --
	( 95.28,122.50) --
	( 96.97,120.63) --
	( 98.66,118.32) --
	(100.35,115.78) --
	(102.04,112.76) --
	(103.73,110.08) --
	(105.42,107.43) --
	(107.11,104.72) --
	(108.80,101.95) --
	(110.49, 99.59) --
	(112.18, 97.58) --
	(113.87, 95.40) --
	(115.56, 93.43) --
	(117.25, 91.59) --
	(118.94, 88.83) --
	(120.63, 86.60) --
	(122.32, 84.52) --
	(124.01, 81.87) --
	(125.70, 80.23) --
	(127.39, 78.42) --
	(129.08, 76.95) --
	(130.77, 75.72) --
	(132.46, 74.32) --
	(134.15, 73.03) --
	(135.84, 71.56) --
	(137.53, 70.81) --
	(139.22, 69.43) --
	(140.91, 68.17) --
	(142.60, 67.54) --
	(144.29, 66.40) --
	(145.98, 64.74) --
	(147.67, 64.23) --
	(149.36, 63.02) --
	(151.05, 61.25) --
	(152.75, 60.35) --
	(154.44, 60.16) --
	(156.13, 58.86) --
	(157.82, 57.53) --
	(159.51, 56.37) --
	(161.20, 55.97) --
	(162.89, 55.97) --
	(164.58, 54.77) --
	(166.27, 53.75) --
	(167.96, 52.92) --
	(169.65, 52.29) --
	(171.34, 51.86) --
	(173.03, 51.22) --
	(174.72, 51.00) --
	(176.41, 49.91) --
	(178.10, 49.02) --
	(179.79, 48.11) --
	(181.48, 48.11) --
	(183.17, 47.65) --
	(184.86, 47.42) --
	(186.55, 46.72) --
	(188.24, 46.72) --
	(189.93, 46.25) --
	(191.62, 45.06) --
	(193.31, 44.33) --
	(195.00, 43.84) --
	(196.69, 43.84) --
	(198.38, 43.34) --
	(200.07, 43.59) --
	(201.76, 43.09) --
	(203.45, 42.84) --
	(205.14, 42.34) --
	(206.83, 42.08);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,175.76) --
	( 58.09,172.04) --
	( 59.78,169.08) --
	( 61.47,165.13) --
	( 63.16,160.89) --
	( 64.85,156.60) --
	( 66.54,152.99) --
	( 68.23,149.84) --
	( 69.92,146.50) --
	( 71.61,143.36) --
	( 73.30,140.02) --
	( 74.99,136.47) --
	( 76.68,133.16) --
	( 78.37,129.12) --
	( 80.06,126.43) --
	( 81.75,123.32) --
	( 83.44,120.57) --
	( 85.13,117.87) --
	( 86.82,114.49) --
	( 88.51,110.67) --
	( 90.20,107.04) --
	( 91.89,103.89) --
	( 93.59,100.74) --
	( 95.28, 97.48) --
	( 96.97, 95.30) --
	( 98.66, 92.31) --
	(100.35, 89.48) --
	(102.04, 86.26) --
	(103.73, 83.09) --
	(105.42, 80.74) --
	(107.11, 78.16) --
	(108.80, 75.86) --
	(110.49, 73.89) --
	(112.18, 71.71) --
	(113.87, 70.35) --
	(115.56, 68.49) --
	(117.25, 67.54) --
	(118.94, 66.24) --
	(120.63, 64.57) --
	(122.32, 63.02) --
	(124.01, 60.71) --
	(125.70, 60.16) --
	(127.39, 58.86) --
	(129.08, 56.95) --
	(130.77, 55.97) --
	(132.46, 55.37) --
	(134.15, 54.57) --
	(135.84, 52.92) --
	(137.53, 52.29) --
	(139.22, 51.65) --
	(140.91, 50.78) --
	(142.60, 49.91) --
	(144.29, 48.56) --
	(145.98, 47.88) --
	(147.67, 47.65) --
	(149.36, 47.19) --
	(151.05, 46.49) --
	(152.75, 45.54) --
	(154.44, 44.82) --
	(156.13, 43.84) --
	(157.82, 43.59) --
	(159.51, 43.34) --
	(161.20, 43.09) --
	(162.89, 42.59) --
	(164.58, 42.08) --
	(166.27, 41.05) --
	(167.96, 40.53) --
	(169.65, 39.74) --
	(171.34, 39.20) --
	(173.03, 39.20) --
	(174.72, 38.66) --
	(176.41, 38.66);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.10) --
	( 58.09,178.60) --
	( 59.78,175.76) --
	( 61.47,173.23) --
	( 63.16,170.82) --
	( 64.85,168.82) --
	( 66.54,165.68) --
	( 68.23,162.62) --
	( 69.92,160.00) --
	( 71.61,156.92) --
	( 73.30,154.33) --
	( 74.99,151.61) --
	( 76.68,149.12) --
	( 78.37,146.89) --
	( 80.06,144.56) --
	( 81.75,142.13) --
	( 83.44,139.15) --
	( 85.13,136.01) --
	( 86.82,133.16) --
	( 88.51,130.16) --
	( 90.20,127.52) --
	( 91.89,125.15) --
	( 93.59,122.73) --
	( 95.28,120.39) --
	( 96.97,118.20) --
	( 98.66,115.24) --
	(100.35,111.54) --
	(102.04,108.58) --
	(103.73,105.85) --
	(105.42,102.89) --
	(107.11,100.21) --
	(108.80, 98.04) --
	(110.49, 95.49) --
	(112.18, 93.43) --
	(113.87, 90.97) --
	(115.56, 87.84) --
	(117.25, 85.22) --
	(118.94, 82.60) --
	(120.63, 80.11) --
	(122.32, 78.29) --
	(124.01, 76.41) --
	(125.70, 74.89) --
	(127.39, 73.75) --
	(129.08, 71.71) --
	(130.77, 70.81) --
	(132.46, 69.27) --
	(134.15, 68.02) --
	(135.84, 67.21) --
	(137.53, 65.74) --
	(139.22, 64.40) --
	(140.91, 63.72) --
	(142.60, 61.97) --
	(144.29, 60.71) --
	(145.98, 59.98) --
	(147.67, 59.24) --
	(149.36, 58.11) --
	(151.05, 56.56) --
	(152.75, 56.17) --
	(154.44, 55.57) --
	(156.13, 55.17) --
	(157.82, 54.36) --
	(159.51, 52.71) --
	(161.20, 52.07) --
	(162.89, 51.65) --
	(164.58, 51.86) --
	(166.27, 51.22) --
	(167.96, 50.35) --
	(169.65, 49.69) --
	(171.34, 48.79) --
	(173.03, 48.11) --
	(174.72, 47.65) --
	(176.41, 47.42) --
	(178.10, 47.42) --
	(179.79, 46.96) --
	(181.48, 46.49) --
	(183.17, 46.01) --
	(184.86, 45.54) --
	(186.55, 44.82) --
	(188.24, 44.08) --
	(189.93, 43.84) --
	(191.62, 43.84) --
	(193.31, 43.34) --
	(195.00, 43.09) --
	(196.69, 42.84) --
	(198.38, 42.84) --
	(200.07, 42.59) --
	(201.76, 42.08);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,180.28) --
	( 58.09,176.65) --
	( 59.78,173.70) --
	( 61.47,170.33) --
	( 63.16,167.27) --
	( 64.85,163.75) --
	( 66.54,159.70) --
	( 68.23,155.96) --
	( 69.92,153.33) --
	( 71.61,149.84) --
	( 73.30,147.26) --
	( 74.99,144.16) --
	( 76.68,140.87) --
	( 78.37,137.38) --
	( 80.06,134.13) --
	( 81.75,130.67) --
	( 83.44,127.52) --
	( 85.13,124.64) --
	( 86.82,122.20) --
	( 88.51,119.27) --
	( 90.20,116.11) --
	( 91.89,112.62) --
	( 93.59,108.81) --
	( 95.28,105.53) --
	( 96.97,102.47) --
	( 98.66, 99.85) --
	(100.35, 97.02) --
	(102.04, 94.22) --
	(103.73, 91.80) --
	(105.42, 89.05) --
	(107.11, 85.69) --
	(108.80, 82.97) --
	(110.49, 80.49) --
	(112.18, 78.68) --
	(113.87, 76.82) --
	(115.56, 74.75) --
	(117.25, 73.32) --
	(118.94, 71.41) --
	(120.63, 70.35) --
	(122.32, 68.96) --
	(124.01, 67.70) --
	(125.70, 66.56) --
	(127.39, 64.91) --
	(129.08, 63.89) --
	(130.77, 61.97) --
	(132.46, 60.53) --
	(134.15, 60.16) --
	(135.84, 58.86) --
	(137.53, 57.15) --
	(139.22, 56.37) --
	(140.91, 55.97) --
	(142.60, 54.77) --
	(144.29, 53.95) --
	(145.98, 52.71) --
	(147.67, 51.65) --
	(149.36, 51.86) --
	(151.05, 51.22) --
	(152.75, 50.35) --
	(154.44, 49.02) --
	(156.13, 48.34) --
	(157.82, 47.65) --
	(159.51, 47.42) --
	(161.20, 47.42) --
	(162.89, 46.72) --
	(164.58, 46.25) --
	(166.27, 45.30) --
	(167.96, 44.57) --
	(169.65, 44.08) --
	(171.34, 43.84) --
	(173.03, 43.34) --
	(174.72, 43.09) --
	(176.41, 43.09) --
	(178.10, 42.34) --
	(179.79, 41.57) --
	(181.48, 41.05) --
	(183.17, 40.27) --
	(184.86, 40.27) --
	(186.55, 39.20) --
	(188.24, 39.20) --
	(189.93, 38.66) --
	(191.62, 38.39);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,178.60) --
	( 58.09,175.08) --
	( 59.78,171.31) --
	( 61.47,168.31) --
	( 63.16,164.31) --
	( 64.85,160.29) --
	( 66.54,156.60) --
	( 68.23,152.99) --
	( 69.92,149.48) --
	( 71.61,146.50) --
	( 73.30,143.76) --
	( 74.99,139.59) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,128.59) --
	( 81.75,125.77) --
	( 83.44,122.79) --
	( 85.13,119.96) --
	( 86.82,116.90) --
	( 88.51,112.83) --
	( 90.20,109.26) --
	( 91.89,105.61) --
	( 93.59,102.64) --
	( 95.28, 99.14) --
	( 96.97, 96.45) --
	( 98.66, 94.12) --
	(100.35, 90.97) --
	(102.04, 87.95) --
	(103.73, 84.76) --
	(105.42, 81.87) --
	(107.11, 79.72) --
	(108.80, 77.22) --
	(110.49, 75.31) --
	(112.18, 73.46) --
	(113.87, 71.86) --
	(115.56, 70.81) --
	(117.25, 68.65) --
	(118.94, 67.54) --
	(120.63, 66.56) --
	(122.32, 64.57) --
	(124.01, 63.72) --
	(125.70, 61.43) --
	(127.39, 60.53) --
	(129.08, 59.42) --
	(130.77, 57.72) --
	(132.46, 56.56) --
	(134.15, 55.97) --
	(135.84, 55.17) --
	(137.53, 54.16) --
	(139.22, 52.92) --
	(140.91, 51.86) --
	(142.60, 51.86) --
	(144.29, 51.00) --
	(145.98, 49.91) --
	(147.67, 49.02) --
	(149.36, 48.34) --
	(151.05, 47.42) --
	(152.75, 47.19) --
	(154.44, 47.19) --
	(156.13, 46.25) --
	(157.82, 45.06) --
	(159.51, 44.33) --
	(161.20, 43.84) --
	(162.89, 43.59) --
	(164.58, 43.09) --
	(166.27, 42.84) --
	(167.96, 42.84) --
	(169.65, 42.08) --
	(171.34, 41.57) --
	(173.03, 40.79) --
	(174.72, 40.00) --
	(176.41, 39.20) --
	(178.10, 38.66) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.39) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,178.39) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,165.95) --
	( 63.16,161.47) --
	( 64.85,156.92) --
	( 66.54,151.96) --
	( 68.23,148.75) --
	( 69.92,144.56) --
	( 71.61,141.30) --
	( 73.30,136.93) --
	( 74.99,132.67) --
	( 76.68,128.59) --
	( 78.37,125.10) --
	( 80.06,122.02) --
	( 81.75,119.15) --
	( 83.44,115.17) --
	( 85.13,111.18) --
	( 86.82,106.72) --
	( 88.51,103.23) --
	( 90.20,100.03) --
	( 91.89, 97.02) --
	( 93.59, 94.22) --
	( 95.28, 91.18) --
	( 96.97, 87.73) --
	( 98.66, 84.64) --
	(100.35, 81.62) --
	(102.04, 79.21) --
	(103.73, 76.95) --
	(105.42, 74.75) --
	(107.11, 73.03) --
	(108.80, 71.41) --
	(110.49, 69.43) --
	(112.18, 68.17) --
	(113.87, 66.89) --
	(115.56, 64.91) --
	(117.25, 63.72) --
	(118.94, 61.79) --
	(120.63, 60.35) --
	(122.32, 59.24) --
	(124.01, 57.72) --
	(125.70, 56.56) --
	(127.39, 55.57) --
	(129.08, 54.77) --
	(130.77, 53.54) --
	(132.46, 52.29) --
	(134.15, 51.86) --
	(135.84, 51.43) --
	(137.53, 50.57) --
	(139.22, 49.46) --
	(140.91, 48.11) --
	(142.60, 47.65) --
	(144.29, 47.19) --
	(145.98, 46.72) --
	(147.67, 46.01) --
	(149.36, 45.06) --
	(151.05, 44.33) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 43.09) --
	(157.82, 43.09) --
	(159.51, 42.34) --
	(161.20, 42.08) --
	(162.89, 41.05) --
	(164.58, 40.27) --
	(166.27, 39.47) --
	(167.96, 38.94) --
	(169.65, 38.94) --
	(171.34, 38.66);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,182.11) --
	( 58.09,179.03) --
	( 59.78,176.20) --
	( 61.47,173.46) --
	( 63.16,170.58) --
	( 64.85,168.05) --
	( 66.54,164.86) --
	( 68.23,161.76) --
	( 69.92,158.79) --
	( 71.61,155.64) --
	( 73.30,153.33) --
	( 74.99,150.20) --
	( 76.68,147.64) --
	( 78.37,145.35) --
	( 80.06,142.95) --
	( 81.75,139.59) --
	( 83.44,136.47) --
	( 85.13,133.65) --
	( 86.82,130.67) --
	( 88.51,127.52) --
	( 90.20,125.21) --
	( 91.89,122.79) --
	( 93.59,120.27) --
	( 95.28,118.00) --
	( 96.97,114.77) --
	( 98.66,111.11) --
	(100.35,108.04) --
	(102.04,104.96) --
	(103.73,102.04) --
	(105.42, 99.76) --
	(107.11, 97.02) --
	(108.80, 94.71) --
	(110.49, 92.41) --
	(112.18, 89.91) --
	(113.87, 87.06) --
	(115.56, 84.17) --
	(117.25, 81.87) --
	(118.94, 79.72) --
	(120.63, 77.89) --
	(122.32, 76.14) --
	(124.01, 74.75) --
	(125.70, 73.46) --
	(127.39, 72.15) --
	(129.08, 70.81) --
	(130.77, 69.58) --
	(132.46, 68.02) --
	(134.15, 67.38) --
	(135.84, 66.56) --
	(137.53, 64.91) --
	(139.22, 64.06) --
	(140.91, 62.85) --
	(142.60, 61.43) --
	(144.29, 60.35) --
	(145.98, 59.61) --
	(147.67, 58.68) --
	(149.36, 57.53) --
	(151.05, 56.56) --
	(152.75, 56.17) --
	(154.44, 55.57) --
	(156.13, 54.97) --
	(157.82, 53.75) --
	(159.51, 52.92) --
	(161.20, 52.29) --
	(162.89, 51.86) --
	(164.58, 51.65) --
	(166.27, 51.22) --
	(167.96, 50.78) --
	(169.65, 49.91) --
	(171.34, 49.02) --
	(173.03, 48.34) --
	(174.72, 47.88) --
	(176.41, 47.42) --
	(178.10, 47.42) --
	(179.79, 46.96) --
	(181.48, 46.72) --
	(183.17, 46.49) --
	(184.86, 45.78) --
	(186.55, 45.06) --
	(188.24, 44.57) --
	(189.93, 44.57) --
	(191.62, 43.59) --
	(193.31, 43.34) --
	(195.00, 43.34) --
	(196.69, 43.59) --
	(198.38, 43.34) --
	(200.07, 43.09);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.65) --
	( 58.09,172.76) --
	( 59.78,169.83) --
	( 61.47,165.68) --
	( 63.16,161.47) --
	( 64.85,157.86) --
	( 66.54,153.33) --
	( 68.23,150.56) --
	( 69.92,146.89) --
	( 71.61,144.16) --
	( 73.30,140.87) --
	( 74.99,136.47) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,126.43) --
	( 81.75,124.01) --
	( 83.44,121.18) --
	( 85.13,118.51) --
	( 86.82,114.83) --
	( 88.51,110.89) --
	( 90.20,107.66) --
	( 91.89,104.06) --
	( 93.59,101.44) --
	( 95.28, 98.32) --
	( 96.97, 95.49) --
	( 98.66, 93.23) --
	(100.35, 90.33) --
	(102.04, 87.28) --
	(103.73, 84.29) --
	(105.42, 81.74) --
	(107.11, 79.59) --
	(108.80, 77.62) --
	(110.49, 75.44) --
	(112.18, 73.75) --
	(113.87, 72.30) --
	(115.56, 70.81) --
	(117.25, 69.12) --
	(118.94, 67.86) --
	(120.63, 67.05) --
	(122.32, 65.24) --
	(124.01, 64.06) --
	(125.70, 63.02) --
	(127.39, 61.07) --
	(129.08, 60.16) --
	(130.77, 59.42) --
	(132.46, 57.72) --
	(134.15, 56.37) --
	(135.84, 55.57) --
	(137.53, 55.17) --
	(139.22, 54.16) --
	(140.91, 52.71) --
	(142.60, 52.07) --
	(144.29, 51.65) --
	(145.98, 51.22) --
	(147.67, 50.78) --
	(149.36, 49.46) --
	(151.05, 48.56) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 47.19) --
	(157.82, 46.72) --
	(159.51, 46.25) --
	(161.20, 45.30) --
	(162.89, 44.57) --
	(164.58, 44.08) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 43.09) --
	(171.34, 42.59) --
	(173.03, 42.34) --
	(174.72, 41.57) --
	(176.41, 41.31) --
	(178.10, 40.27) --
	(179.79, 39.74) --
	(181.48, 39.74) --
	(183.17, 39.20) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,182.71) --
	( 58.09,180.49) --
	( 59.78,178.60) --
	( 61.47,176.65) --
	( 63.16,174.39) --
	( 64.85,172.76) --
	( 66.54,170.82) --
	( 68.23,169.08) --
	( 69.92,167.01) --
	( 71.61,164.59) --
	( 73.30,162.91) --
	( 74.99,160.29) --
	( 76.68,158.17) --
	( 78.37,155.96) --
	( 80.06,154.00) --
	( 81.75,152.30) --
	( 83.44,150.20) --
	( 85.13,148.38) --
	( 86.82,146.50) --
	( 88.51,144.95) --
	( 90.20,143.76) --
	( 91.89,140.87) --
	( 93.59,138.27) --
	( 95.28,136.47) --
	( 96.97,134.13) --
	( 98.66,131.68) --
	(100.35,129.64) --
	(102.04,127.52) --
	(103.73,125.60) --
	(105.42,123.78) --
	(107.11,122.08) --
	(108.80,120.33) --
	(110.49,118.45) --
	(112.18,116.64) --
	(113.87,113.81) --
	(115.56,111.47) --
	(117.25,109.11) --
	(118.94,106.80) --
	(120.63,104.39) --
	(122.32,102.38) --
	(124.01,100.12) --
	(125.70, 98.59) --
	(127.39, 96.54) --
	(129.08, 94.91) --
	(130.77, 93.02) --
	(132.46, 91.07) --
	(134.15, 88.94) --
	(135.84, 86.38) --
	(137.53, 84.64) --
	(139.22, 82.60) --
	(140.91, 80.62) --
	(142.60, 78.95) --
	(144.29, 77.36) --
	(145.98, 76.00) --
	(147.67, 74.60) --
	(149.36, 73.32) --
	(151.05, 72.00) --
	(152.75, 70.96) --
	(154.44, 70.05) --
	(156.13, 68.65) --
	(157.82, 68.02) --
	(159.51, 66.89) --
	(161.20, 65.74) --
	(162.89, 64.57) --
	(164.58, 64.06) --
	(166.27, 62.85) --
	(167.96, 61.25) --
	(169.65, 60.35) --
	(171.34, 59.98) --
	(173.03, 59.05) --
	(174.72, 57.53) --
	(176.41, 56.76) --
	(178.10, 56.17) --
	(179.79, 55.97) --
	(181.48, 54.97) --
	(183.17, 54.36) --
	(184.86, 53.54) --
	(186.55, 52.50) --
	(188.24, 52.07) --
	(189.93, 51.86) --
	(191.62, 51.65) --
	(193.31, 51.00) --
	(195.00, 50.13) --
	(196.69, 49.46) --
	(198.38, 48.56) --
	(200.07, 47.88) --
	(201.76, 47.65) --
	(203.45, 47.65) --
	(205.14, 47.42) --
	(206.83, 46.96) --
	(208.52, 46.49) --
	(210.22, 46.01) --
	(211.91, 45.30) --
	(213.60, 44.82) --
	(215.29, 43.84) --
	(216.98, 43.59) --
	(218.67, 43.59) --
	(220.36, 43.34) --
	(222.05, 43.34) --
	(223.74, 42.84);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.60) --
	( 56.40,175.08) --
	( 58.09,171.07) --
	( 59.78,167.27) --
	( 61.47,163.47) --
	( 63.16,163.47) --
	( 64.85,164.59) --
	( 66.54,164.31) --
	( 68.23,155.96) --
	( 69.92,150.91) --
	( 71.61,147.26) --
	( 73.30,143.76) --
	( 74.99,140.02) --
	( 76.68,136.01) --
	( 78.37,131.68) --
	( 80.06,128.59) --
	( 81.75,124.81) --
	( 83.44,122.20) --
	( 85.13,119.21) --
	( 86.82,115.71) --
	( 88.51,111.54) --
	( 90.20,107.89) --
	( 91.89,104.64) --
	( 93.59,101.09) --
	( 95.28, 98.22) --
	( 96.97, 95.30) --
	( 98.66, 92.72) --
	(100.35, 89.91) --
	(102.04, 86.72) --
	(103.73, 83.69) --
	(105.42, 80.87) --
	(107.11, 78.29) --
	(108.80, 76.41) --
	(110.49, 74.60) --
	(112.18, 73.17) --
	(113.87, 71.11) --
	(115.56, 70.20) --
	(117.25, 68.17) --
	(118.94, 67.38) --
	(120.63, 65.74) --
	(122.32, 64.23) --
	(124.01, 63.02) --
	(125.70, 60.89) --
	(127.39, 59.98) --
	(129.08, 59.05) --
	(130.77, 57.15) --
	(132.46, 56.37) --
	(134.15, 55.77) --
	(135.84, 54.77) --
	(137.53, 53.75) --
	(139.22, 52.29) --
	(140.91, 51.86) --
	(142.60, 51.22) --
	(144.29, 50.57) --
	(145.98, 49.46) --
	(147.67, 48.56) --
	(149.36, 47.88) --
	(151.05, 47.42) --
	(152.75, 47.19) --
	(154.44, 46.49) --
	(156.13, 45.54) --
	(157.82, 45.06) --
	(159.51, 44.08) --
	(161.20, 43.84) --
	(162.89, 43.34) --
	(164.58, 43.34) --
	(166.27, 42.59) --
	(167.96, 42.59) --
	(169.65, 42.08) --
	(171.34, 41.57) --
	(173.03, 40.53) --
	(174.72, 40.00) --
	(176.41, 39.20) --
	(178.10, 38.66) --
	(179.79, 38.39) --
	(181.48, 38.39);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.65) --
	( 58.09,172.99) --
	( 59.78,168.57) --
	( 61.47,164.86) --
	( 63.16,160.29) --
	( 64.85,155.96) --
	( 66.54,151.61) --
	( 68.23,148.75) --
	( 69.92,144.95) --
	( 71.61,141.71) --
	( 73.30,137.38) --
	( 74.99,133.65) --
	( 76.68,129.64) --
	( 78.37,126.16) --
	( 80.06,123.32) --
	( 81.75,120.45) --
	( 83.44,117.16) --
	( 85.13,113.53) --
	( 86.82,109.34) --
	( 88.51,105.53) --
	( 90.20,102.64) --
	( 91.89, 99.23) --
	( 93.59, 96.64) --
	( 95.28, 93.83) --
	( 96.97, 91.38) --
	( 98.66, 88.28) --
	(100.35, 84.99) --
	(102.04, 82.36) --
	(103.73, 79.98) --
	(105.42, 77.76) --
	(107.11, 76.00) --
	(108.80, 73.75) --
	(110.49, 72.59) --
	(112.18, 70.81) --
	(113.87, 69.74) --
	(115.56, 67.86) --
	(117.25, 67.05) --
	(118.94, 65.41) --
	(120.63, 64.06) --
	(122.32, 62.85) --
	(124.01, 61.25) --
	(125.70, 59.98) --
	(127.39, 59.42) --
	(129.08, 57.92) --
	(130.77, 56.56) --
	(132.46, 55.97) --
	(134.15, 55.17) --
	(135.84, 53.95) --
	(137.53, 53.13) --
	(139.22, 51.86) --
	(140.91, 51.43) --
	(142.60, 51.22) --
	(144.29, 50.13) --
	(145.98, 49.24) --
	(147.67, 48.34) --
	(149.36, 47.65) --
	(151.05, 47.88) --
	(152.75, 46.96) --
	(154.44, 46.49) --
	(156.13, 46.01) --
	(157.82, 45.30) --
	(159.51, 44.82) --
	(161.20, 44.08) --
	(162.89, 43.59) --
	(164.58, 43.59) --
	(166.27, 43.09) --
	(167.96, 42.59) --
	(169.65, 42.08) --
	(171.34, 41.57) --
	(173.03, 40.53) --
	(174.72, 40.00) --
	(176.41, 39.20) --
	(178.10, 38.94) --
	(179.79, 38.94) --
	(181.48, 38.12) --
	(183.17, 38.12);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,176.43) --
	( 58.09,172.99) --
	( 59.78,169.58) --
	( 61.47,165.68) --
	( 63.16,161.76) --
	( 64.85,157.55) --
	( 66.54,153.66) --
	( 68.23,150.56) --
	( 69.92,146.89) --
	( 71.61,144.56) --
	( 73.30,140.45) --
	( 74.99,136.47) --
	( 76.68,132.67) --
	( 78.37,129.12) --
	( 80.06,125.88) --
	( 81.75,123.26) --
	( 83.44,120.14) --
	( 85.13,117.55) --
	( 86.82,113.87) --
	( 88.51,109.86) --
	( 90.20,106.72) --
	( 91.89,102.89) --
	( 93.59,100.03) --
	( 95.28, 97.39) --
	( 96.97, 94.22) --
	( 98.66, 92.11) --
	(100.35, 88.83) --
	(102.04, 85.92) --
	(103.73, 83.21) --
	(105.42, 80.49) --
	(107.11, 78.29) --
	(108.80, 76.00) --
	(110.49, 74.32) --
	(112.18, 72.88) --
	(113.87, 70.96) --
	(115.56, 70.05) --
	(117.25, 68.17) --
	(118.94, 67.21) --
	(120.63, 65.58) --
	(122.32, 64.40) --
	(124.01, 62.85) --
	(125.70, 61.07) --
	(127.39, 59.98) --
	(129.08, 59.05) --
	(130.77, 57.72) --
	(132.46, 56.37) --
	(134.15, 55.97) --
	(135.84, 54.97) --
	(137.53, 53.75) --
	(139.22, 52.71) --
	(140.91, 51.86) --
	(142.60, 51.65) --
	(144.29, 51.00) --
	(145.98, 50.13) --
	(147.67, 48.79) --
	(149.36, 48.11) --
	(151.05, 47.65) --
	(152.75, 47.65) --
	(154.44, 46.96) --
	(156.13, 46.25) --
	(157.82, 45.54) --
	(159.51, 45.06) --
	(161.20, 44.08) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 43.34) --
	(167.96, 42.84) --
	(169.65, 42.59) --
	(171.34, 42.08) --
	(173.03, 41.31) --
	(174.72, 40.79) --
	(176.41, 39.74) --
	(178.10, 39.47) --
	(179.79, 38.94) --
	(181.48, 38.66) --
	(183.17, 38.39);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,170.82) --
	( 61.47,167.01) --
	( 63.16,163.19) --
	( 64.85,158.48) --
	( 66.54,154.33) --
	( 68.23,150.91) --
	( 69.92,147.26) --
	( 71.61,144.16) --
	( 73.30,140.87) --
	( 74.99,136.93) --
	( 76.68,132.67) --
	( 78.37,129.12) --
	( 80.06,126.21) --
	( 81.75,123.20) --
	( 83.44,120.20) --
	( 85.13,117.16) --
	( 86.82,113.32) --
	( 88.51,109.34) --
	( 90.20,105.77) --
	( 91.89,102.30) --
	( 93.59, 99.23) --
	( 95.28, 96.35) --
	( 96.97, 93.53) --
	( 98.66, 90.97) --
	(100.35, 87.17) --
	(102.04, 84.05) --
	(103.73, 81.12) --
	(105.42, 78.95) --
	(107.11, 76.14) --
	(108.80, 74.18) --
	(110.49, 72.74) --
	(112.18, 70.96) --
	(113.87, 68.65) --
	(115.56, 68.02) --
	(117.25, 66.56) --
	(118.94, 64.57) --
	(120.63, 63.37) --
	(122.32, 61.25) --
	(124.01, 60.35) --
	(125.70, 58.86) --
	(127.39, 57.15) --
	(129.08, 56.37) --
	(130.77, 55.57) --
	(132.46, 54.36) --
	(134.15, 52.92) --
	(135.84, 52.29) --
	(137.53, 51.86) --
	(139.22, 50.78) --
	(140.91, 49.69) --
	(142.60, 48.34) --
	(144.29, 48.11) --
	(145.98, 47.88) --
	(147.67, 47.19) --
	(149.36, 46.49) --
	(151.05, 45.78) --
	(152.75, 44.57) --
	(154.44, 44.08) --
	(156.13, 43.84) --
	(157.82, 43.59) --
	(159.51, 43.34) --
	(161.20, 42.59) --
	(162.89, 42.08) --
	(164.58, 41.31) --
	(166.27, 40.53) --
	(167.96, 39.47) --
	(169.65, 38.94) --
	(171.34, 38.66) --
	(173.03, 38.39) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.43) --
	( 58.09,172.52) --
	( 59.78,169.08) --
	( 61.47,164.86) --
	( 63.16,160.59) --
	( 64.85,156.28) --
	( 66.54,152.30) --
	( 68.23,148.75) --
	( 69.92,144.95) --
	( 71.61,142.13) --
	( 73.30,137.83) --
	( 74.99,133.65) --
	( 76.68,129.64) --
	( 78.37,126.43) --
	( 80.06,123.67) --
	( 81.75,120.82) --
	( 83.44,117.75) --
	( 85.13,113.67) --
	( 86.82,109.64) --
	( 88.51,106.49) --
	( 90.20,102.98) --
	( 91.89, 99.68) --
	( 93.59, 97.02) --
	( 95.28, 94.12) --
	( 96.97, 91.49) --
	( 98.66, 88.06) --
	(100.35, 85.11) --
	(102.04, 81.87) --
	(103.73, 79.46) --
	(105.42, 77.09) --
	(107.11, 74.75) --
	(108.80, 72.88) --
	(110.49, 71.11) --
	(112.18, 69.89) --
	(113.87, 68.17) --
	(115.56, 67.05) --
	(117.25, 64.91) --
	(118.94, 63.54) --
	(120.63, 61.61) --
	(122.32, 60.16) --
	(124.01, 59.61) --
	(125.70, 57.53) --
	(127.39, 56.37) --
	(129.08, 55.57) --
	(130.77, 54.77) --
	(132.46, 53.54) --
	(134.15, 52.29) --
	(135.84, 51.43) --
	(137.53, 51.00) --
	(139.22, 50.35) --
	(140.91, 49.02) --
	(142.60, 48.11) --
	(144.29, 47.42) --
	(145.98, 47.19) --
	(147.67, 46.72) --
	(149.36, 46.01) --
	(151.05, 45.06) --
	(152.75, 44.57) --
	(154.44, 43.84) --
	(156.13, 43.09) --
	(157.82, 43.09) --
	(159.51, 42.59) --
	(161.20, 42.08) --
	(162.89, 41.57) --
	(164.58, 40.53) --
	(166.27, 39.74) --
	(167.96, 39.20) --
	(169.65, 38.66) --
	(171.34, 38.39) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,177.74) --
	( 58.09,173.93) --
	( 59.78,170.58) --
	( 61.47,167.27) --
	( 63.16,162.62) --
	( 64.85,158.79) --
	( 66.54,154.66) --
	( 68.23,150.91) --
	( 69.92,147.64) --
	( 71.61,144.16) --
	( 73.30,141.30) --
	( 74.99,136.93) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,126.43) --
	( 81.75,123.38) --
	( 83.44,120.76) --
	( 85.13,117.81) --
	( 86.82,114.36) --
	( 88.51,110.08) --
	( 90.20,106.64) --
	( 91.89,103.56) --
	( 93.59,100.12) --
	( 95.28, 97.30) --
	( 96.97, 94.52) --
	( 98.66, 92.00) --
	(100.35, 88.83) --
	(102.04, 85.57) --
	(103.73, 82.48) --
	(105.42, 79.98) --
	(107.11, 77.62) --
	(108.80, 75.86) --
	(110.49, 73.61) --
	(112.18, 71.86) --
	(113.87, 70.81) --
	(115.56, 68.96) --
	(117.25, 67.54) --
	(118.94, 66.24) --
	(120.63, 64.57) --
	(122.32, 63.20) --
	(124.01, 61.43) --
	(125.70, 60.16) --
	(127.39, 59.05) --
	(129.08, 57.53) --
	(130.77, 56.56) --
	(132.46, 55.77) --
	(134.15, 54.57) --
	(135.84, 53.95) --
	(137.53, 52.29) --
	(139.22, 51.86) --
	(140.91, 51.43) --
	(142.60, 50.13) --
	(144.29, 49.46) --
	(145.98, 48.56) --
	(147.67, 47.65) --
	(149.36, 47.42) --
	(151.05, 46.96) --
	(152.75, 46.25) --
	(154.44, 45.78) --
	(156.13, 44.82) --
	(157.82, 44.33) --
	(159.51, 43.59) --
	(161.20, 43.09) --
	(162.89, 43.09) --
	(164.58, 42.59) --
	(166.27, 42.08) --
	(167.96, 41.57) --
	(169.65, 41.05) --
	(171.34, 40.79) --
	(173.03, 39.47) --
	(174.72, 39.20) --
	(176.41, 39.47) --
	(178.10, 38.66) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,177.09) --
	( 58.09,173.23) --
	( 59.78,169.58) --
	( 61.47,166.21) --
	( 63.16,161.76) --
	( 64.85,158.48) --
	( 66.54,154.00) --
	( 68.23,150.56) --
	( 69.92,147.64) --
	( 71.61,144.16) --
	( 73.30,141.30) --
	( 74.99,136.93) --
	( 76.68,133.16) --
	( 78.37,130.16) --
	( 80.06,126.43) --
	( 81.75,123.67) --
	( 83.44,120.63) --
	( 85.13,118.07) --
	( 86.82,114.49) --
	( 88.51,110.23) --
	( 90.20,106.64) --
	( 91.89,103.31) --
	( 93.59,100.03) --
	( 95.28, 97.48) --
	( 96.97, 95.10) --
	( 98.66, 92.00) --
	(100.35, 89.15) --
	(102.04, 86.03) --
	(103.73, 83.09) --
	(105.42, 80.49) --
	(107.11, 78.02) --
	(108.80, 76.00) --
	(110.49, 74.32) --
	(112.18, 72.74) --
	(113.87, 71.26) --
	(115.56, 69.58) --
	(117.25, 68.33) --
	(118.94, 67.05) --
	(120.63, 65.07) --
	(122.32, 64.40) --
	(124.01, 62.67) --
	(125.70, 61.43) --
	(127.39, 60.16) --
	(129.08, 58.68) --
	(130.77, 57.34) --
	(132.46, 56.17) --
	(134.15, 55.77) --
	(135.84, 54.77) --
	(137.53, 53.33) --
	(139.22, 52.71) --
	(140.91, 52.07) --
	(142.60, 51.43) --
	(144.29, 50.78) --
	(145.98, 49.69) --
	(147.67, 48.79) --
	(149.36, 48.11) --
	(151.05, 47.88) --
	(152.75, 47.88) --
	(154.44, 46.96) --
	(156.13, 46.25) --
	(157.82, 45.30) --
	(159.51, 44.57) --
	(161.20, 44.08) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.34) --
	(167.96, 42.59) --
	(169.65, 42.08) --
	(171.34, 41.83) --
	(173.03, 41.05) --
	(174.72, 40.00) --
	(176.41, 39.47) --
	(178.10, 39.20) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.12) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,177.53) --
	( 58.09,173.70) --
	( 59.78,169.83) --
	( 61.47,165.95) --
	( 63.16,161.47) --
	( 64.85,156.92) --
	( 66.54,152.65) --
	( 68.23,148.75) --
	( 69.92,145.35) --
	( 71.61,141.71) --
	( 73.30,137.38) --
	( 74.99,133.65) --
	( 76.68,130.16) --
	( 78.37,126.16) --
	( 80.06,123.26) --
	( 81.75,120.08) --
	( 83.44,117.10) --
	( 85.13,112.83) --
	( 86.82,108.66) --
	( 88.51,105.12) --
	( 90.20,101.35) --
	( 91.89, 98.22) --
	( 93.59, 95.78) --
	( 95.28, 92.72) --
	( 96.97, 89.69) --
	( 98.66, 86.15) --
	(100.35, 83.45) --
	(102.04, 80.49) --
	(103.73, 78.02) --
	(105.42, 76.00) --
	(107.11, 74.04) --
	(108.80, 72.45) --
	(110.49, 70.81) --
	(112.18, 68.96) --
	(113.87, 67.86) --
	(115.56, 66.40) --
	(117.25, 64.74) --
	(118.94, 63.54) --
	(120.63, 61.43) --
	(122.32, 60.53) --
	(124.01, 59.42) --
	(125.70, 57.72) --
	(127.39, 56.37) --
	(129.08, 55.77) --
	(130.77, 55.17) --
	(132.46, 53.75) --
	(134.15, 52.29) --
	(135.84, 51.86) --
	(137.53, 51.22) --
	(139.22, 50.57) --
	(140.91, 49.46) --
	(142.60, 48.34) --
	(144.29, 47.88) --
	(145.98, 47.65) --
	(147.67, 46.72) --
	(149.36, 46.49) --
	(151.05, 46.01) --
	(152.75, 45.06) --
	(154.44, 44.08) --
	(156.13, 43.84) --
	(157.82, 43.84) --
	(159.51, 43.59) --
	(161.20, 42.84) --
	(162.89, 42.59) --
	(164.58, 42.08) --
	(166.27, 41.31) --
	(167.96, 40.53) --
	(169.65, 39.74) --
	(171.34, 38.66) --
	(173.03, 38.66) --
	(174.72, 38.39) --
	(176.41, 38.39);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.43) --
	( 58.09,172.99) --
	( 59.78,169.58) --
	( 61.47,165.95) --
	( 63.16,161.76) --
	( 64.85,158.17) --
	( 66.54,154.00) --
	( 68.23,150.56) --
	( 69.92,147.64) --
	( 71.61,144.56) --
	( 73.30,140.87) --
	( 74.99,136.93) --
	( 76.68,133.16) --
	( 78.37,130.16) --
	( 80.06,126.98) --
	( 81.75,123.38) --
	( 83.44,120.57) --
	( 85.13,117.55) --
	( 86.82,113.94) --
	( 88.51,110.08) --
	( 90.20,106.25) --
	( 91.89,102.81) --
	( 93.59, 99.76) --
	( 95.28, 96.83) --
	( 96.97, 94.32) --
	( 98.66, 91.38) --
	(100.35, 88.28) --
	(102.04, 84.87) --
	(103.73, 82.24) --
	(105.42, 80.11) --
	(107.11, 77.76) --
	(108.80, 75.72) --
	(110.49, 74.04) --
	(112.18, 72.30) --
	(113.87, 70.81) --
	(115.56, 69.27) --
	(117.25, 68.02) --
	(118.94, 66.89) --
	(120.63, 65.24) --
	(122.32, 64.23) --
	(124.01, 62.85) --
	(125.70, 60.71) --
	(127.39, 59.98) --
	(129.08, 59.24) --
	(130.77, 57.34) --
	(132.46, 56.37) --
	(134.15, 55.77) --
	(135.84, 55.37) --
	(137.53, 53.95) --
	(139.22, 52.29) --
	(140.91, 52.07) --
	(142.60, 51.65) --
	(144.29, 51.00) --
	(145.98, 50.35) --
	(147.67, 49.02) --
	(149.36, 48.11) --
	(151.05, 47.88) --
	(152.75, 47.42) --
	(154.44, 47.42) --
	(156.13, 46.96) --
	(157.82, 46.01) --
	(159.51, 45.54) --
	(161.20, 44.57) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 42.84) --
	(171.34, 42.34) --
	(173.03, 41.57) --
	(174.72, 41.05) --
	(176.41, 40.27) --
	(178.10, 39.47) --
	(179.79, 38.94) --
	(181.48, 38.39) --
	(183.17, 38.39) --
	(184.86, 38.94) --
	(186.55, 38.39);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,181.10) --
	( 58.09,178.17) --
	( 59.78,174.85) --
	( 61.47,172.04) --
	( 63.16,169.33) --
	( 64.85,166.21) --
	( 66.54,162.91) --
	( 68.23,159.39) --
	( 69.92,155.96) --
	( 71.61,153.33) --
	( 73.30,149.84) --
	( 74.99,147.26) --
	( 76.68,144.95) --
	( 78.37,141.71) --
	( 80.06,138.72) --
	( 81.75,135.08) --
	( 83.44,132.18) --
	( 85.13,129.12) --
	( 86.82,125.94) --
	( 88.51,123.61) --
	( 90.20,121.12) --
	( 91.89,118.07) --
	( 93.59,115.38) --
	( 95.28,111.62) --
	( 96.97,108.73) --
	( 98.66,105.12) --
	(100.35,101.95) --
	(102.04, 99.32) --
	(103.73, 96.64) --
	(105.42, 94.32) --
	(107.11, 92.11) --
	(108.80, 89.05) --
	(110.49, 86.03) --
	(112.18, 83.57) --
	(113.87, 81.12) --
	(115.56, 79.08) --
	(117.25, 77.22) --
	(118.94, 75.58) --
	(120.63, 73.75) --
	(122.32, 72.30) --
	(124.01, 70.96) --
	(125.70, 70.05) --
	(127.39, 68.33) --
	(129.08, 67.54) --
	(130.77, 67.05) --
	(132.46, 65.24) --
	(134.15, 63.89) --
	(135.84, 63.20) --
	(137.53, 61.43) --
	(139.22, 60.35) --
	(140.91, 59.79) --
	(142.60, 58.86) --
	(144.29, 57.53) --
	(145.98, 56.56) --
	(147.67, 56.17) --
	(149.36, 55.57) --
	(151.05, 54.97) --
	(152.75, 53.95) --
	(154.44, 52.71) --
	(156.13, 52.07) --
	(157.82, 51.86) --
	(159.51, 51.65) --
	(161.20, 50.78) --
	(162.89, 50.35) --
	(164.58, 49.69) --
	(166.27, 48.79) --
	(167.96, 47.88) --
	(169.65, 47.42) --
	(171.34, 47.65) --
	(173.03, 47.42) --
	(174.72, 47.42) --
	(176.41, 46.96) --
	(178.10, 46.01) --
	(179.79, 45.54) --
	(181.48, 44.82) --
	(183.17, 44.08) --
	(184.86, 43.84) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.59) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 42.59) --
	(196.69, 42.08);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.70) --
	( 58.09,178.17) --
	( 59.78,175.76) --
	( 61.47,173.23) --
	( 63.16,171.31) --
	( 64.85,169.33) --
	( 66.54,167.01) --
	( 68.23,164.31) --
	( 69.92,161.76) --
	( 71.61,159.09) --
	( 73.30,156.60) --
	( 74.99,154.33) --
	( 76.68,151.96) --
	( 78.37,150.20) --
	( 80.06,148.01) --
	( 81.75,146.12) --
	( 83.44,144.16) --
	( 85.13,142.13) --
	( 86.82,139.59) --
	( 88.51,136.93) --
	( 90.20,134.60) --
	( 91.89,132.18) --
	( 93.59,129.64) --
	( 95.28,127.52) --
	( 96.97,125.66) --
	( 98.66,123.61) --
	(100.35,121.48) --
	(102.04,119.65) --
	(103.73,117.81) --
	(105.42,115.24) --
	(107.11,112.26) --
	(108.80,109.64) --
	(110.49,107.19) --
	(112.18,105.04) --
	(113.87,102.38) --
	(115.56,100.30) --
	(117.25, 97.95) --
	(118.94, 95.49) --
	(120.63, 94.02) --
	(122.32, 92.41) --
	(124.01, 90.12) --
	(125.70, 87.50) --
	(127.39, 85.46) --
	(129.08, 83.45) --
	(130.77, 81.37) --
	(132.46, 79.33) --
	(134.15, 78.29) --
	(135.84, 76.41) --
	(137.53, 74.89) --
	(139.22, 73.61) --
	(140.91, 72.59) --
	(142.60, 71.11) --
	(144.29, 70.20) --
	(145.98, 68.81) --
	(147.67, 67.70) --
	(149.36, 66.89) --
	(151.05, 65.58) --
	(152.75, 64.74) --
	(154.44, 63.89) --
	(156.13, 62.15) --
	(157.82, 60.89) --
	(159.51, 60.16) --
	(161.20, 59.79) --
	(162.89, 58.11) --
	(164.58, 56.95) --
	(166.27, 55.97) --
	(167.96, 55.77) --
	(169.65, 55.37) --
	(171.34, 54.16) --
	(173.03, 53.33) --
	(174.72, 52.29) --
	(176.41, 51.65) --
	(178.10, 51.65) --
	(179.79, 51.00) --
	(181.48, 50.57) --
	(183.17, 49.69) --
	(184.86, 48.56) --
	(186.55, 48.11) --
	(188.24, 47.65) --
	(189.93, 47.65) --
	(191.62, 47.42) --
	(193.31, 46.72) --
	(195.00, 46.25) --
	(196.69, 45.78) --
	(198.38, 45.06) --
	(200.07, 44.33) --
	(201.76, 43.84) --
	(203.45, 43.84) --
	(205.14, 43.59) --
	(206.83, 43.34) --
	(208.52, 42.84) --
	(210.22, 42.59) --
	(211.91, 42.08) --
	(213.60, 41.57);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,178.17) --
	( 58.09,174.85) --
	( 59.78,171.56) --
	( 61.47,168.31) --
	( 63.16,164.31) --
	( 64.85,160.59) --
	( 66.54,156.60) --
	( 68.23,153.33) --
	( 69.92,149.84) --
	( 71.61,146.89) --
	( 73.30,143.76) --
	( 74.99,140.87) --
	( 76.68,136.93) --
	( 78.37,133.65) --
	( 80.06,130.67) --
	( 81.75,126.98) --
	( 83.44,124.24) --
	( 85.13,121.66) --
	( 86.82,119.27) --
	( 88.51,115.91) --
	( 90.20,112.19) --
	( 91.89,108.58) --
	( 93.59,105.29) --
	( 95.28,102.21) --
	( 96.97, 99.41) --
	( 98.66, 96.83) --
	(100.35, 93.93) --
	(102.04, 92.00) --
	(103.73, 88.83) --
	(105.42, 85.80) --
	(107.11, 83.09) --
	(108.80, 80.62) --
	(110.49, 78.55) --
	(112.18, 76.41) --
	(113.87, 74.89) --
	(115.56, 73.17) --
	(117.25, 71.71) --
	(118.94, 70.66) --
	(120.63, 69.27) --
	(122.32, 67.54) --
	(124.01, 66.89) --
	(125.70, 65.74) --
	(127.39, 64.23) --
	(129.08, 63.54) --
	(130.77, 61.61) --
	(132.46, 60.35) --
	(134.15, 59.42) --
	(135.84, 58.49) --
	(137.53, 57.34) --
	(139.22, 55.97) --
	(140.91, 55.97) --
	(142.60, 54.77) --
	(144.29, 53.95) --
	(145.98, 52.50) --
	(147.67, 52.07) --
	(149.36, 52.07) --
	(151.05, 51.65) --
	(152.75, 50.78) --
	(154.44, 49.91) --
	(156.13, 48.56) --
	(157.82, 47.88) --
	(159.51, 47.65) --
	(161.20, 47.88) --
	(162.89, 47.42) --
	(164.58, 46.96) --
	(166.27, 45.78) --
	(167.96, 45.78) --
	(169.65, 44.82) --
	(171.34, 43.84) --
	(173.03, 43.84) --
	(174.72, 43.59) --
	(176.41, 43.59) --
	(178.10, 43.34) --
	(179.79, 42.59) --
	(181.48, 42.08) --
	(183.17, 41.83) --
	(184.86, 41.05) --
	(186.55, 40.53) --
	(188.24, 39.74) --
	(189.93, 39.20);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.65) --
	( 58.09,172.52) --
	( 59.78,169.33) --
	( 61.47,165.41) --
	( 63.16,161.18) --
	( 64.85,156.92) --
	( 66.54,153.33) --
	( 68.23,149.84) --
	( 69.92,146.50) --
	( 71.61,143.76) --
	( 73.30,140.02) --
	( 74.99,136.01) --
	( 76.68,132.67) --
	( 78.37,129.12) --
	( 80.06,125.71) --
	( 81.75,122.85) --
	( 83.44,120.27) --
	( 85.13,117.10) --
	( 86.82,113.94) --
	( 88.51,109.86) --
	( 90.20,106.25) --
	( 91.89,103.06) --
	( 93.59,100.12) --
	( 95.28, 97.30) --
	( 96.97, 94.81) --
	( 98.66, 92.52) --
	(100.35, 89.48) --
	(102.04, 86.49) --
	(103.73, 83.69) --
	(105.42, 81.49) --
	(107.11, 78.95) --
	(108.80, 76.68) --
	(110.49, 75.58) --
	(112.18, 73.75) --
	(113.87, 72.30) --
	(115.56, 70.81) --
	(117.25, 69.58) --
	(118.94, 68.17) --
	(120.63, 67.21) --
	(122.32, 65.91) --
	(124.01, 64.74) --
	(125.70, 63.20) --
	(127.39, 61.61) --
	(129.08, 60.35) --
	(130.77, 59.79) --
	(132.46, 58.49) --
	(134.15, 56.76) --
	(135.84, 56.37) --
	(137.53, 55.77) --
	(139.22, 54.77) --
	(140.91, 53.54) --
	(142.60, 52.50) --
	(144.29, 52.29) --
	(145.98, 51.86) --
	(147.67, 51.00) --
	(149.36, 49.91) --
	(151.05, 49.02) --
	(152.75, 48.11) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.19) --
	(159.51, 46.25) --
	(161.20, 45.54) --
	(162.89, 44.82) --
	(164.58, 44.33) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 43.09) --
	(173.03, 42.59) --
	(174.72, 42.08) --
	(176.41, 41.83) --
	(178.10, 41.05) --
	(179.79, 40.27) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 39.20) --
	(186.55, 38.66) --
	(188.24, 38.66);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.98) --
	( 58.09,172.99) --
	( 59.78,169.83) --
	( 61.47,165.68) --
	( 63.16,161.18) --
	( 64.85,157.24) --
	( 66.54,153.66) --
	( 68.23,150.56) --
	( 69.92,146.89) --
	( 71.61,144.56) --
	( 73.30,141.30) --
	( 74.99,136.93) --
	( 76.68,133.65) --
	( 78.37,130.16) --
	( 80.06,126.98) --
	( 81.75,124.30) --
	( 83.44,121.54) --
	( 85.13,118.89) --
	( 86.82,115.78) --
	( 88.51,111.62) --
	( 90.20,108.27) --
	( 91.89,105.04) --
	( 93.59,101.95) --
	( 95.28, 99.23) --
	( 96.97, 96.35) --
	( 98.66, 93.93) --
	(100.35, 91.59) --
	(102.04, 88.94) --
	(103.73, 85.92) --
	(105.42, 83.09) --
	(107.11, 80.99) --
	(108.80, 78.55) --
	(110.49, 77.09) --
	(112.18, 75.31) --
	(113.87, 73.61) --
	(115.56, 72.45) --
	(117.25, 70.81) --
	(118.94, 69.43) --
	(120.63, 68.33) --
	(122.32, 67.54) --
	(124.01, 65.91) --
	(125.70, 64.57) --
	(127.39, 63.72) --
	(129.08, 62.15) --
	(130.77, 60.53) --
	(132.46, 59.79) --
	(134.15, 58.86) --
	(135.84, 57.34) --
	(137.53, 56.37) --
	(139.22, 55.77) --
	(140.91, 54.97) --
	(142.60, 54.16) --
	(144.29, 52.92) --
	(145.98, 52.07) --
	(147.67, 52.07) --
	(149.36, 51.22) --
	(151.05, 50.57) --
	(152.75, 49.69) --
	(154.44, 48.79) --
	(156.13, 48.34) --
	(157.82, 47.88) --
	(159.51, 47.65) --
	(161.20, 46.96) --
	(162.89, 46.25) --
	(164.58, 45.78) --
	(166.27, 44.82) --
	(167.96, 44.33) --
	(169.65, 44.08) --
	(171.34, 43.84) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 42.84) --
	(178.10, 42.08) --
	(179.79, 41.31) --
	(181.48, 40.79) --
	(183.17, 40.27) --
	(184.86, 39.47) --
	(186.55, 39.20) --
	(188.24, 39.20);
\definecolor{drawColor}{RGB}{40,124,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,179.24) --
	( 58.09,175.98) --
	( 59.78,172.76) --
	( 61.47,169.83) --
	( 63.16,166.21) --
	( 64.85,162.62) --
	( 66.54,159.09) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.12) --
	( 73.30,146.12) --
	( 74.99,143.36) --
	( 76.68,140.45) --
	( 78.37,136.93) --
	( 80.06,133.65) --
	( 81.75,130.67) --
	( 83.44,127.52) --
	( 85.13,124.76) --
	( 86.82,121.90) --
	( 88.51,119.52) --
	( 90.20,117.23) --
	( 91.89,113.81) --
	( 93.59,110.30) --
	( 95.28,107.11) --
	( 96.97,104.23) --
	( 98.66,101.44) --
	(100.35, 98.50) --
	(102.04, 96.07) --
	(103.73, 93.73) --
	(105.42, 91.49) --
	(107.11, 88.94) --
	(108.80, 86.15) --
	(110.49, 83.33) --
	(112.18, 81.24) --
	(113.87, 79.46) --
	(115.56, 77.62) --
	(117.25, 76.00) --
	(118.94, 74.04) --
	(120.63, 73.17) --
	(122.32, 71.56) --
	(124.01, 70.66) --
	(125.70, 69.12) --
	(127.39, 67.86) --
	(129.08, 67.21) --
	(130.77, 65.91) --
	(132.46, 64.74) --
	(134.15, 63.54) --
	(135.84, 61.97) --
	(137.53, 60.71) --
	(139.22, 60.16) --
	(140.91, 59.05) --
	(142.60, 58.11) --
	(144.29, 56.76) --
	(145.98, 56.17) --
	(147.67, 55.77) --
	(149.36, 54.57) --
	(151.05, 53.95) --
	(152.75, 52.92) --
	(154.44, 52.29) --
	(156.13, 51.86) --
	(157.82, 51.65) --
	(159.51, 50.35) --
	(161.20, 49.91) --
	(162.89, 48.79) --
	(164.58, 48.34) --
	(166.27, 47.88) --
	(167.96, 47.65) --
	(169.65, 47.19) --
	(171.34, 46.72) --
	(173.03, 45.78) --
	(174.72, 45.30) --
	(176.41, 44.57) --
	(178.10, 43.84) --
	(179.79, 43.84) --
	(181.48, 43.59) --
	(183.17, 43.34) --
	(184.86, 43.09) --
	(186.55, 42.59) --
	(188.24, 42.08) --
	(189.93, 41.57) --
	(191.62, 41.05) --
	(193.31, 40.27) --
	(195.00, 40.00);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,180.08) --
	( 58.09,177.09) --
	( 59.78,173.70) --
	( 61.47,171.31) --
	( 63.16,168.57) --
	( 64.85,165.13) --
	( 66.54,161.76) --
	( 68.23,158.79) --
	( 69.92,155.64) --
	( 71.61,152.65) --
	( 73.30,149.84) --
	( 74.99,147.26) --
	( 76.68,144.56) --
	( 78.37,142.54) --
	( 80.06,139.15) --
	( 81.75,136.01) --
	( 83.44,133.16) --
	( 85.13,130.16) --
	( 86.82,127.52) --
	( 88.51,124.87) --
	( 90.20,122.62) --
	( 91.89,120.14) --
	( 93.59,117.87) --
	( 95.28,115.38) --
	( 96.97,111.40) --
	( 98.66,108.73) --
	(100.35,105.61) --
	(102.04,103.14) --
	(103.73,100.56) --
	(105.42, 97.95) --
	(107.11, 95.59) --
	(108.80, 93.33) --
	(110.49, 91.38) --
	(112.18, 88.50) --
	(113.87, 85.92) --
	(115.56, 83.93) --
	(117.25, 81.49) --
	(118.94, 79.59) --
	(120.63, 78.42) --
	(122.32, 76.41) --
	(124.01, 74.75) --
	(125.70, 73.61) --
	(127.39, 72.59) --
	(129.08, 70.81) --
	(130.77, 70.35) --
	(132.46, 68.65) --
	(134.15, 67.70) --
	(135.84, 67.05) --
	(137.53, 65.58) --
	(139.22, 64.57) --
	(140.91, 63.72) --
	(142.60, 62.50) --
	(144.29, 61.25) --
	(145.98, 60.53) --
	(147.67, 59.79) --
	(149.36, 58.68) --
	(151.05, 57.34) --
	(152.75, 56.37) --
	(154.44, 55.97) --
	(156.13, 55.37) --
	(157.82, 54.77) --
	(159.51, 53.75) --
	(161.20, 53.13) --
	(162.89, 52.29) --
	(164.58, 52.07) --
	(166.27, 51.43) --
	(167.96, 50.78) --
	(169.65, 50.13) --
	(171.34, 49.24) --
	(173.03, 48.79) --
	(174.72, 48.11) --
	(176.41, 47.88) --
	(178.10, 47.65) --
	(179.79, 47.42) --
	(181.48, 46.49) --
	(183.17, 46.01) --
	(184.86, 45.78) --
	(186.55, 44.82) --
	(188.24, 44.33) --
	(189.93, 44.08) --
	(191.62, 43.84) --
	(193.31, 43.34) --
	(195.00, 43.34) --
	(196.69, 43.09) --
	(198.38, 42.59) --
	(200.07, 42.08);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.74) --
	( 58.09,175.08) --
	( 59.78,171.80) --
	( 61.47,168.82) --
	( 63.16,165.68) --
	( 64.85,162.05) --
	( 66.54,158.79) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.48) --
	( 73.30,146.12) --
	( 74.99,144.16) --
	( 76.68,141.30) --
	( 78.37,137.38) --
	( 80.06,134.13) --
	( 81.75,131.18) --
	( 83.44,128.59) --
	( 85.13,125.82) --
	( 86.82,123.38) --
	( 88.51,120.88) --
	( 90.20,118.26) --
	( 91.89,115.24) --
	( 93.59,111.54) --
	( 95.28,108.43) --
	( 96.97,105.12) --
	( 98.66,102.55) --
	(100.35, 99.76) --
	(102.04, 97.48) --
	(103.73, 94.91) --
	(105.42, 92.72) --
	(107.11, 90.44) --
	(108.80, 87.84) --
	(110.49, 85.11) --
	(112.18, 82.60) --
	(113.87, 80.36) --
	(115.56, 79.21) --
	(117.25, 76.95) --
	(118.94, 75.58) --
	(120.63, 73.61) --
	(122.32, 72.74) --
	(124.01, 71.26) --
	(125.70, 70.35) --
	(127.39, 68.81) --
	(129.08, 68.02) --
	(130.77, 66.89) --
	(132.46, 65.41) --
	(134.15, 64.57) --
	(135.84, 63.54) --
	(137.53, 61.97) --
	(139.22, 60.71) --
	(140.91, 60.16) --
	(142.60, 59.05) --
	(144.29, 57.53) --
	(145.98, 56.56) --
	(147.67, 56.17) --
	(149.36, 55.57) --
	(151.05, 54.77) --
	(152.75, 53.95) --
	(154.44, 53.13) --
	(156.13, 52.07) --
	(157.82, 51.86) --
	(159.51, 51.43) --
	(161.20, 50.57) --
	(162.89, 49.91) --
	(164.58, 49.02) --
	(166.27, 48.11) --
	(167.96, 48.11) --
	(169.65, 47.65) --
	(171.34, 47.19) --
	(173.03, 46.72) --
	(174.72, 46.01) --
	(176.41, 45.78) --
	(178.10, 45.06) --
	(179.79, 44.33) --
	(181.48, 43.84) --
	(183.17, 43.84) --
	(184.86, 43.59) --
	(186.55, 43.34) --
	(188.24, 42.84) --
	(189.93, 42.59) --
	(191.62, 41.83) --
	(193.31, 41.31) --
	(195.00, 41.05);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,178.60) --
	( 58.09,175.76) --
	( 59.78,172.99) --
	( 61.47,170.33) --
	( 63.16,167.01) --
	( 64.85,164.03) --
	( 66.54,160.89) --
	( 68.23,157.55) --
	( 69.92,154.66) --
	( 71.61,152.30) --
	( 73.30,149.48) --
	( 74.99,146.89) --
	( 76.68,144.56) --
	( 78.37,142.54) --
	( 80.06,139.59) --
	( 81.75,136.93) --
	( 83.44,133.65) --
	( 85.13,131.18) --
	( 86.82,128.06) --
	( 88.51,125.60) --
	( 90.20,123.84) --
	( 91.89,121.00) --
	( 93.59,119.08) --
	( 95.28,116.51) --
	( 96.97,113.60) --
	( 98.66,110.01) --
	(100.35,107.19) --
	(102.04,104.64) --
	(103.73,102.04) --
	(105.42, 99.32) --
	(107.11, 97.11) --
	(108.80, 94.91) --
	(110.49, 92.62) --
	(112.18, 90.33) --
	(113.87, 87.28) --
	(115.56, 84.87) --
	(117.25, 82.36) --
	(118.94, 80.23) --
	(120.63, 78.68) --
	(122.32, 76.41) --
	(124.01, 75.44) --
	(125.70, 73.46) --
	(127.39, 72.00) --
	(129.08, 70.66) --
	(130.77, 69.43) --
	(132.46, 68.17) --
	(134.15, 67.54) --
	(135.84, 66.07) --
	(137.53, 64.57) --
	(139.22, 63.89) --
	(140.91, 62.15) --
	(142.60, 60.71) --
	(144.29, 60.16) --
	(145.98, 59.05) --
	(147.67, 57.92) --
	(149.36, 56.76) --
	(151.05, 56.17) --
	(152.75, 55.57) --
	(154.44, 54.57) --
	(156.13, 53.75) --
	(157.82, 52.71) --
	(159.51, 52.07) --
	(161.20, 51.86) --
	(162.89, 51.00) --
	(164.58, 50.35) --
	(166.27, 49.46) --
	(167.96, 48.79) --
	(169.65, 48.11) --
	(171.34, 47.65) --
	(173.03, 47.65) --
	(174.72, 46.96) --
	(176.41, 46.49) --
	(178.10, 45.78) --
	(179.79, 45.06) --
	(181.48, 44.33) --
	(183.17, 43.84) --
	(184.86, 43.84) --
	(186.55, 43.84) --
	(188.24, 43.34) --
	(189.93, 42.84) --
	(191.62, 42.34) --
	(193.31, 41.83) --
	(195.00, 41.57) --
	(196.69, 40.79) --
	(198.38, 40.53) --
	(200.07, 39.74);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.74) --
	( 58.09,175.08) --
	( 59.78,172.04) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,161.76) --
	( 66.54,158.79) --
	( 68.23,155.64) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,141.30) --
	( 78.37,137.83) --
	( 80.06,134.13) --
	( 81.75,131.68) --
	( 83.44,128.59) --
	( 85.13,125.82) --
	( 86.82,123.44) --
	( 88.51,121.00) --
	( 90.20,118.77) --
	( 91.89,115.91) --
	( 93.59,112.19) --
	( 95.28,109.19) --
	( 96.97,106.17) --
	( 98.66,103.31) --
	(100.35,100.56) --
	(102.04, 97.86) --
	(103.73, 95.59) --
	(105.42, 93.33) --
	(107.11, 91.18) --
	(108.80, 88.06) --
	(110.49, 84.99) --
	(112.18, 82.73) --
	(113.87, 80.11) --
	(115.56, 78.02) --
	(117.25, 76.14) --
	(118.94, 74.18) --
	(120.63, 73.03) --
	(122.32, 71.41) --
	(124.01, 70.20) --
	(125.70, 68.65) --
	(127.39, 67.38) --
	(129.08, 66.40) --
	(130.77, 64.74) --
	(132.46, 63.72) --
	(134.15, 62.32) --
	(135.84, 60.89) --
	(137.53, 59.61) --
	(139.22, 59.05) --
	(140.91, 57.15) --
	(142.60, 56.17) --
	(144.29, 55.97) --
	(145.98, 55.37) --
	(147.67, 53.75) --
	(149.36, 52.50) --
	(151.05, 52.07) --
	(152.75, 52.07) --
	(154.44, 51.65) --
	(156.13, 50.57) --
	(157.82, 49.46) --
	(159.51, 48.34) --
	(161.20, 47.65) --
	(162.89, 47.42) --
	(164.58, 47.19) --
	(166.27, 46.96) --
	(167.96, 46.01) --
	(169.65, 45.30) --
	(171.34, 44.57) --
	(173.03, 43.84) --
	(174.72, 43.84) --
	(176.41, 43.59) --
	(178.10, 43.59) --
	(179.79, 43.34) --
	(181.48, 42.84) --
	(183.17, 42.59) --
	(184.86, 41.83) --
	(186.55, 41.05) --
	(188.24, 40.27) --
	(189.93, 39.47) --
	(191.62, 39.47) --
	(193.31, 38.66) --
	(195.00, 38.39);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,177.09) --
	( 58.09,173.23) --
	( 59.78,170.08) --
	( 61.47,166.48) --
	( 63.16,162.91) --
	( 64.85,158.79) --
	( 66.54,155.32) --
	( 68.23,151.96) --
	( 69.92,148.38) --
	( 71.61,145.73) --
	( 73.30,142.95) --
	( 74.99,139.59) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,129.12) --
	( 81.75,126.43) --
	( 83.44,123.78) --
	( 85.13,120.82) --
	( 86.82,118.51) --
	( 88.51,115.64) --
	( 90.20,111.76) --
	( 91.89,108.58) --
	( 93.59,105.12) --
	( 95.28,102.30) --
	( 96.97, 99.68) --
	( 98.66, 97.11) --
	(100.35, 94.52) --
	(102.04, 92.21) --
	(103.73, 89.37) --
	(105.42, 86.26) --
	(107.11, 83.33) --
	(108.80, 80.74) --
	(110.49, 78.55) --
	(112.18, 76.55) --
	(113.87, 74.60) --
	(115.56, 73.03) --
	(117.25, 71.56) --
	(118.94, 70.05) --
	(120.63, 68.65) --
	(122.32, 67.70) --
	(124.01, 66.40) --
	(125.70, 64.74) --
	(127.39, 64.06) --
	(129.08, 62.50) --
	(130.77, 60.71) --
	(132.46, 59.98) --
	(134.15, 58.86) --
	(135.84, 57.15) --
	(137.53, 56.17) --
	(139.22, 55.97) --
	(140.91, 54.77) --
	(142.60, 53.95) --
	(144.29, 52.50) --
	(145.98, 51.86) --
	(147.67, 51.86) --
	(149.36, 51.00) --
	(151.05, 50.35) --
	(152.75, 48.79) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.19) --
	(159.51, 47.19) --
	(161.20, 46.49) --
	(162.89, 46.25) --
	(164.58, 45.06) --
	(166.27, 44.33) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 43.59) --
	(173.03, 43.34) --
	(174.72, 43.09) --
	(176.41, 42.08) --
	(178.10, 41.57) --
	(179.79, 41.05) --
	(181.48, 40.00) --
	(183.17, 39.47) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.39) --
	(189.93, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,171.07) --
	( 61.47,167.79) --
	( 63.16,164.59) --
	( 64.85,160.29) --
	( 66.54,156.60) --
	( 68.23,152.99) --
	( 69.92,149.48) --
	( 71.61,146.89) --
	( 73.30,144.16) --
	( 74.99,140.87) --
	( 76.68,137.38) --
	( 78.37,133.65) --
	( 80.06,130.16) --
	( 81.75,126.98) --
	( 83.44,124.59) --
	( 85.13,121.90) --
	( 86.82,119.21) --
	( 88.51,116.51) --
	( 90.20,113.04) --
	( 91.89,109.41) --
	( 93.59,106.33) --
	( 95.28,103.06) --
	( 96.97,100.12) --
	( 98.66, 97.39) --
	(100.35, 95.20) --
	(102.04, 92.72) --
	(103.73, 90.65) --
	(105.42, 86.83) --
	(107.11, 84.52) --
	(108.80, 81.62) --
	(110.49, 79.46) --
	(112.18, 77.89) --
	(113.87, 75.72) --
	(115.56, 73.89) --
	(117.25, 72.74) --
	(118.94, 70.81) --
	(120.63, 69.74) --
	(122.32, 68.17) --
	(124.01, 67.54) --
	(125.70, 66.07) --
	(127.39, 64.23) --
	(129.08, 63.37) --
	(130.77, 61.43) --
	(132.46, 60.35) --
	(134.15, 59.98) --
	(135.84, 58.30) --
	(137.53, 56.95) --
	(139.22, 56.17) --
	(140.91, 55.57) --
	(142.60, 54.97) --
	(144.29, 53.95) --
	(145.98, 52.29) --
	(147.67, 51.86) --
	(149.36, 51.43) --
	(151.05, 50.78) --
	(152.75, 50.35) --
	(154.44, 49.02) --
	(156.13, 48.11) --
	(157.82, 47.88) --
	(159.51, 47.19) --
	(161.20, 47.19) --
	(162.89, 46.72) --
	(164.58, 46.25) --
	(166.27, 45.78) --
	(167.96, 44.57) --
	(169.65, 43.84) --
	(171.34, 43.59) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 42.84) --
	(178.10, 42.08) --
	(179.79, 41.57) --
	(181.48, 41.31) --
	(183.17, 40.53) --
	(184.86, 39.74) --
	(186.55, 38.66) --
	(188.24, 38.66) --
	(189.93, 38.66) --
	(191.62, 38.39);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,179.87) --
	( 58.09,177.31) --
	( 59.78,175.08) --
	( 61.47,172.76) --
	( 63.16,170.82) --
	( 64.85,168.57) --
	( 66.54,165.95) --
	( 68.23,163.19) --
	( 69.92,160.59) --
	( 71.61,158.17) --
	( 73.30,155.64) --
	( 74.99,153.33) --
	( 76.68,151.26) --
	( 78.37,148.75) --
	( 80.06,146.89) --
	( 81.75,144.95) --
	( 83.44,142.95) --
	( 85.13,140.45) --
	( 86.82,137.38) --
	( 88.51,134.60) --
	( 90.20,132.18) --
	( 91.89,130.16) --
	( 93.59,128.06) --
	( 95.28,125.66) --
	( 96.97,123.44) --
	( 98.66,121.60) --
	(100.35,119.40) --
	(102.04,117.16) --
	(103.73,114.56) --
	(105.42,111.25) --
	(107.11,108.88) --
	(108.80,106.33) --
	(110.49,103.73) --
	(112.18,101.52) --
	(113.87, 99.23) --
	(115.56, 96.92) --
	(117.25, 95.01) --
	(118.94, 93.02) --
	(120.63, 91.28) --
	(122.32, 88.61) --
	(124.01, 86.38) --
	(125.70, 84.05) --
	(127.39, 81.74) --
	(129.08, 79.98) --
	(130.77, 78.16) --
	(132.46, 76.55) --
	(134.15, 75.17) --
	(135.84, 73.89) --
	(137.53, 72.88) --
	(139.22, 71.26) --
	(140.91, 70.66) --
	(142.60, 69.27) --
	(144.29, 68.02) --
	(145.98, 67.54) --
	(147.67, 65.74) --
	(149.36, 64.74) --
	(151.05, 64.23) --
	(152.75, 62.67) --
	(154.44, 61.25) --
	(156.13, 60.35) --
	(157.82, 59.61) --
	(159.51, 58.49) --
	(161.20, 57.34) --
	(162.89, 56.37) --
	(164.58, 55.97) --
	(166.27, 55.37) --
	(167.96, 54.57) --
	(169.65, 53.54) --
	(171.34, 52.71) --
	(173.03, 52.07) --
	(174.72, 51.86) --
	(176.41, 51.43) --
	(178.10, 51.00) --
	(179.79, 49.91) --
	(181.48, 49.02) --
	(183.17, 48.56) --
	(184.86, 47.88) --
	(186.55, 47.42) --
	(188.24, 47.65) --
	(189.93, 47.19) --
	(191.62, 46.49) --
	(193.31, 46.01) --
	(195.00, 45.30) --
	(196.69, 44.57) --
	(198.38, 44.08) --
	(200.07, 43.59) --
	(201.76, 43.34) --
	(203.45, 43.34) --
	(205.14, 43.34) --
	(206.83, 43.09) --
	(208.52, 42.84) --
	(210.22, 41.83);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.51) --
	( 58.09,179.03) --
	( 59.78,176.87) --
	( 61.47,174.16) --
	( 63.16,172.04) --
	( 64.85,169.83) --
	( 66.54,167.53) --
	( 68.23,164.86) --
	( 69.92,162.05) --
	( 71.61,159.09) --
	( 73.30,156.60) --
	( 74.99,154.00) --
	( 76.68,151.96) --
	( 78.37,149.48) --
	( 80.06,147.26) --
	( 81.75,144.95) --
	( 83.44,143.36) --
	( 85.13,140.45) --
	( 86.82,137.38) --
	( 88.51,134.60) --
	( 90.20,132.67) --
	( 91.89,129.64) --
	( 93.59,126.98) --
	( 95.28,124.87) --
	( 96.97,122.85) --
	( 98.66,120.70) --
	(100.35,118.39) --
	(102.04,115.91) --
	(103.73,112.62) --
	(105.42,109.79) --
	(107.11,107.19) --
	(108.80,104.39) --
	(110.49,101.61) --
	(112.18, 99.50) --
	(113.87, 97.30) --
	(115.56, 95.30) --
	(117.25, 93.12) --
	(118.94, 91.28) --
	(120.63, 88.50) --
	(122.32, 86.26) --
	(124.01, 83.69) --
	(125.70, 81.74) --
	(127.39, 79.85) --
	(129.08, 78.29) --
	(130.77, 76.68) --
	(132.46, 75.44) --
	(134.15, 74.32) --
	(135.84, 73.03) --
	(137.53, 71.71) --
	(139.22, 70.81) --
	(140.91, 69.74) --
	(142.60, 68.33) --
	(144.29, 67.86) --
	(145.98, 66.89) --
	(147.67, 65.74) --
	(149.36, 64.57) --
	(151.05, 64.23) --
	(152.75, 62.85) --
	(154.44, 61.43) --
	(156.13, 60.53) --
	(157.82, 59.98) --
	(159.51, 59.42) --
	(161.20, 58.30) --
	(162.89, 57.34) --
	(164.58, 55.97) --
	(166.27, 55.77) --
	(167.96, 55.57) --
	(169.65, 54.97) --
	(171.34, 54.36) --
	(173.03, 53.54) --
	(174.72, 52.29) --
	(176.41, 51.86) --
	(178.10, 51.65) --
	(179.79, 51.86) --
	(181.48, 51.43) --
	(183.17, 50.57) --
	(184.86, 50.13) --
	(186.55, 49.02) --
	(188.24, 48.34) --
	(189.93, 47.88) --
	(191.62, 47.65) --
	(193.31, 47.42) --
	(195.00, 47.42) --
	(196.69, 47.42) --
	(198.38, 46.96) --
	(200.07, 46.25) --
	(201.76, 45.78) --
	(203.45, 45.30) --
	(205.14, 44.82) --
	(206.83, 44.33) --
	(208.52, 43.84);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,178.60) --
	( 58.09,174.85) --
	( 59.78,172.04) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,162.05) --
	( 66.54,158.79) --
	( 68.23,154.99) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,140.87) --
	( 78.37,137.38) --
	( 80.06,134.13) --
	( 81.75,131.68) --
	( 83.44,128.06) --
	( 85.13,125.60) --
	( 86.82,122.97) --
	( 88.51,120.39) --
	( 90.20,118.32) --
	( 91.89,115.24) --
	( 93.59,111.40) --
	( 95.28,108.66) --
	( 96.97,105.45) --
	( 98.66,102.55) --
	(100.35, 99.85) --
	(102.04, 97.48) --
	(103.73, 95.10) --
	(105.42, 92.82) --
	(107.11, 90.33) --
	(108.80, 87.50) --
	(110.49, 84.99) --
	(112.18, 82.60) --
	(113.87, 80.36) --
	(115.56, 78.16) --
	(117.25, 76.55) --
	(118.94, 75.17) --
	(120.63, 73.32) --
	(122.32, 72.30) --
	(124.01, 70.96) --
	(125.70, 69.89) --
	(127.39, 68.17) --
	(129.08, 67.86) --
	(130.77, 66.40) --
	(132.46, 64.57) --
	(134.15, 64.06) --
	(135.84, 62.50) --
	(137.53, 60.71) --
	(139.22, 60.16) --
	(140.91, 59.05) --
	(142.60, 58.11) --
	(144.29, 56.76) --
	(145.98, 55.77) --
	(147.67, 55.37) --
	(149.36, 54.57) --
	(151.05, 53.75) --
	(152.75, 52.71) --
	(154.44, 51.86) --
	(156.13, 51.43) --
	(157.82, 51.43) --
	(159.51, 50.78) --
	(161.20, 49.46) --
	(162.89, 48.34) --
	(164.58, 47.88) --
	(166.27, 47.65) --
	(167.96, 47.19) --
	(169.65, 47.19) --
	(171.34, 46.25) --
	(173.03, 46.01) --
	(174.72, 45.06) --
	(176.41, 44.33) --
	(178.10, 43.84) --
	(179.79, 43.34) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 43.09) --
	(186.55, 42.84) --
	(188.24, 42.08) --
	(189.93, 41.57) --
	(191.62, 41.31) --
	(193.31, 40.00) --
	(195.00, 39.74);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,179.66) --
	( 58.09,176.65) --
	( 59.78,173.46) --
	( 61.47,170.58) --
	( 63.16,167.27) --
	( 64.85,163.47) --
	( 66.54,160.00) --
	( 68.23,156.28) --
	( 69.92,153.33) --
	( 71.61,150.56) --
	( 73.30,147.64) --
	( 74.99,144.95) --
	( 76.68,142.54) --
	( 78.37,138.72) --
	( 80.06,136.01) --
	( 81.75,132.67) --
	( 83.44,129.64) --
	( 85.13,126.98) --
	( 86.82,124.07) --
	( 88.51,121.54) --
	( 90.20,119.08) --
	( 91.89,116.57) --
	( 93.59,113.04) --
	( 95.28,109.71) --
	( 96.97,106.88) --
	( 98.66,103.56) --
	(100.35,100.91) --
	(102.04, 98.95) --
	(103.73, 95.88) --
	(105.42, 93.53) --
	(107.11, 91.38) --
	(108.80, 88.83) --
	(110.49, 86.15) --
	(112.18, 83.33) --
	(113.87, 80.87) --
	(115.56, 78.95) --
	(117.25, 77.62) --
	(118.94, 76.14) --
	(120.63, 74.32) --
	(122.32, 73.17) --
	(124.01, 71.26) --
	(125.70, 70.50) --
	(127.39, 68.96) --
	(129.08, 67.86) --
	(130.77, 66.89) --
	(132.46, 65.58) --
	(134.15, 64.23) --
	(135.84, 63.72) --
	(137.53, 61.61) --
	(139.22, 60.35) --
	(140.91, 59.61) --
	(142.60, 58.68) --
	(144.29, 57.34) --
	(145.98, 56.17) --
	(147.67, 55.77) --
	(149.36, 55.37) --
	(151.05, 54.57) --
	(152.75, 53.13) --
	(154.44, 52.29) --
	(156.13, 51.65) --
	(157.82, 51.86) --
	(159.51, 51.22) --
	(161.20, 50.35) --
	(162.89, 49.24) --
	(164.58, 48.11) --
	(166.27, 47.88) --
	(167.96, 47.65) --
	(169.65, 47.88) --
	(171.34, 47.42) --
	(173.03, 46.72) --
	(174.72, 46.01) --
	(176.41, 45.30) --
	(178.10, 44.33) --
	(179.79, 43.84) --
	(181.48, 43.59) --
	(183.17, 43.59) --
	(184.86, 43.09) --
	(186.55, 43.09) --
	(188.24, 42.59) --
	(189.93, 41.83) --
	(191.62, 41.31) --
	(193.31, 40.79) --
	(195.00, 40.00) --
	(196.69, 39.47);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,177.53) --
	( 58.09,174.39) --
	( 59.78,171.31) --
	( 61.47,168.57) --
	( 63.16,165.41) --
	( 64.85,161.47) --
	( 66.54,158.48) --
	( 68.23,154.99) --
	( 69.92,152.65) --
	( 71.61,149.48) --
	( 73.30,146.50) --
	( 74.99,144.56) --
	( 76.68,141.71) --
	( 78.37,138.72) --
	( 80.06,136.01) --
	( 81.75,132.67) --
	( 83.44,130.16) --
	( 85.13,126.98) --
	( 86.82,124.47) --
	( 88.51,122.32) --
	( 90.20,119.83) --
	( 91.89,117.36) --
	( 93.59,114.77) --
	( 95.28,111.04) --
	( 96.97,108.04) --
	( 98.66,105.21) --
	(100.35,102.38) --
	(102.04, 99.76) --
	(103.73, 97.48) --
	(105.42, 95.10) --
	(107.11, 93.12) --
	(108.80, 90.76) --
	(110.49, 87.84) --
	(112.18, 85.34) --
	(113.87, 82.97) --
	(115.56, 80.74) --
	(117.25, 78.55) --
	(118.94, 77.22) --
	(120.63, 75.72) --
	(122.32, 74.04) --
	(124.01, 73.17) --
	(125.70, 71.41) --
	(127.39, 70.35) --
	(129.08, 68.96) --
	(130.77, 68.02) --
	(132.46, 67.38) --
	(134.15, 66.07) --
	(135.84, 64.57) --
	(137.53, 63.89) --
	(139.22, 62.32) --
	(140.91, 60.53) --
	(142.60, 59.98) --
	(144.29, 59.24) --
	(145.98, 58.11) --
	(147.67, 56.76) --
	(149.36, 56.17) --
	(151.05, 55.57) --
	(152.75, 54.97) --
	(154.44, 53.95) --
	(156.13, 52.50) --
	(157.82, 52.07) --
	(159.51, 51.86) --
	(161.20, 51.65) --
	(162.89, 51.00) --
	(164.58, 50.35) --
	(166.27, 49.02) --
	(167.96, 48.34) --
	(169.65, 47.65) --
	(171.34, 47.65) --
	(173.03, 47.42) --
	(174.72, 46.96) --
	(176.41, 46.49) --
	(178.10, 46.01) --
	(179.79, 45.54) --
	(181.48, 44.57) --
	(183.17, 44.08) --
	(184.86, 43.59) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.34) --
	(191.62, 43.09) --
	(193.31, 42.34) --
	(195.00, 41.83) --
	(196.69, 41.31) --
	(198.38, 40.79);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,171.07) --
	( 61.47,168.05) --
	( 63.16,164.03) --
	( 64.85,160.29) --
	( 66.54,156.92) --
	( 68.23,153.33) --
	( 69.92,149.84) --
	( 71.61,147.26) --
	( 73.30,144.56) --
	( 74.99,141.71) --
	( 76.68,137.83) --
	( 78.37,134.60) --
	( 80.06,131.68) --
	( 81.75,128.59) --
	( 83.44,125.71) --
	( 85.13,123.14) --
	( 86.82,120.57) --
	( 88.51,117.94) --
	( 90.20,115.11) --
	( 91.89,111.69) --
	( 93.59,108.58) --
	( 95.28,105.53) --
	( 96.97,102.72) --
	( 98.66, 99.85) --
	(100.35, 97.39) --
	(102.04, 94.91) --
	(103.73, 92.92) --
	(105.42, 90.65) --
	(107.11, 87.50) --
	(108.80, 84.99) --
	(110.49, 82.48) --
	(112.18, 80.23) --
	(113.87, 78.42) --
	(115.56, 76.41) --
	(117.25, 74.89) --
	(118.94, 73.46) --
	(120.63, 72.00) --
	(122.32, 70.66) --
	(124.01, 69.74) --
	(125.70, 68.02) --
	(127.39, 67.70) --
	(129.08, 66.73) --
	(130.77, 64.74) --
	(132.46, 64.23) --
	(134.15, 62.50) --
	(135.84, 60.89) --
	(137.53, 60.16) --
	(139.22, 59.24) --
	(140.91, 58.11) --
	(142.60, 56.56) --
	(144.29, 56.17) --
	(145.98, 55.57) --
	(147.67, 54.77) --
	(149.36, 53.54) --
	(151.05, 52.50) --
	(152.75, 52.07) --
	(154.44, 51.65) --
	(156.13, 51.00) --
	(157.82, 50.78) --
	(159.51, 49.46) --
	(161.20, 48.56) --
	(162.89, 48.11) --
	(164.58, 47.88) --
	(166.27, 47.19) --
	(167.96, 46.49) --
	(169.65, 46.25) --
	(171.34, 46.01) --
	(173.03, 44.82) --
	(174.72, 44.08) --
	(176.41, 43.59) --
	(178.10, 43.84) --
	(179.79, 43.34) --
	(181.48, 43.34) --
	(183.17, 42.59) --
	(184.86, 42.08) --
	(186.55, 41.83) --
	(188.24, 41.31) --
	(189.93, 40.27) --
	(191.62, 39.74) --
	(193.31, 38.94) --
	(195.00, 38.66);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,178.39) --
	( 58.09,175.98) --
	( 59.78,173.23) --
	( 61.47,170.82) --
	( 63.16,168.31) --
	( 64.85,164.86) --
	( 66.54,161.76) --
	( 68.23,158.79) --
	( 69.92,155.64) --
	( 71.61,152.99) --
	( 73.30,150.56) --
	( 74.99,148.01) --
	( 76.68,145.73) --
	( 78.37,143.36) --
	( 80.06,140.87) --
	( 81.75,137.83) --
	( 83.44,135.08) --
	( 85.13,132.18) --
	( 86.82,129.64) --
	( 88.51,126.98) --
	( 90.20,124.70) --
	( 91.89,122.50) --
	( 93.59,120.20) --
	( 95.28,118.00) --
	( 96.97,115.71) --
	( 98.66,111.90) --
	(100.35,109.26) --
	(102.04,106.49) --
	(103.73,103.65) --
	(105.42,101.26) --
	(107.11, 98.68) --
	(108.80, 96.54) --
	(110.49, 94.42) --
	(112.18, 92.52) --
	(113.87, 90.33) --
	(115.56, 87.50) --
	(117.25, 84.87) --
	(118.94, 82.85) --
	(120.63, 80.99) --
	(122.32, 78.95) --
	(124.01, 77.49) --
	(125.70, 76.14) --
	(127.39, 74.46) --
	(129.08, 73.46) --
	(130.77, 72.00) --
	(132.46, 70.81) --
	(134.15, 70.20) --
	(135.84, 68.33) --
	(137.53, 67.86) --
	(139.22, 66.89) --
	(140.91, 65.24) --
	(142.60, 64.23) --
	(144.29, 63.37) --
	(145.98, 62.15) --
	(147.67, 60.89) --
	(149.36, 59.98) --
	(151.05, 59.42) --
	(152.75, 58.49) --
	(154.44, 57.15) --
	(156.13, 56.37) --
	(157.82, 55.97) --
	(159.51, 55.57) --
	(161.20, 54.77) --
	(162.89, 53.33) --
	(164.58, 52.50) --
	(166.27, 51.86) --
	(167.96, 51.86) --
	(169.65, 51.86) --
	(171.34, 51.22) --
	(173.03, 50.35) --
	(174.72, 49.46) --
	(176.41, 48.34) --
	(178.10, 47.88) --
	(179.79, 47.42) --
	(181.48, 47.65) --
	(183.17, 47.42) --
	(184.86, 46.96) --
	(186.55, 46.25) --
	(188.24, 45.54) --
	(189.93, 45.30) --
	(191.62, 44.57) --
	(193.31, 43.59) --
	(195.00, 43.34) --
	(196.69, 43.09) --
	(198.38, 43.34) --
	(200.07, 43.09) --
	(201.76, 42.84) --
	(203.45, 42.59);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,178.17) --
	( 58.09,175.08) --
	( 59.78,172.28) --
	( 61.47,169.83) --
	( 63.16,167.01) --
	( 64.85,163.75) --
	( 66.54,160.59) --
	( 68.23,157.55) --
	( 69.92,154.66) --
	( 71.61,151.61) --
	( 73.30,148.75) --
	( 74.99,146.50) --
	( 76.68,144.16) --
	( 78.37,141.71) --
	( 80.06,138.72) --
	( 81.75,135.54) --
	( 83.44,133.16) --
	( 85.13,130.16) --
	( 86.82,127.52) --
	( 88.51,125.21) --
	( 90.20,122.91) --
	( 91.89,120.63) --
	( 93.59,118.32) --
	( 95.28,115.78) --
	( 96.97,112.05) --
	( 98.66,109.56) --
	(100.35,106.56) --
	(102.04,103.65) --
	(103.73,101.26) --
	(105.42, 98.68) --
	(107.11, 96.54) --
	(108.80, 94.52) --
	(110.49, 92.00) --
	(112.18, 89.69) --
	(113.87, 86.83) --
	(115.56, 84.17) --
	(117.25, 81.99) --
	(118.94, 79.98) --
	(120.63, 78.16) --
	(122.32, 76.27) --
	(124.01, 74.89) --
	(125.70, 73.61) --
	(127.39, 72.45) --
	(129.08, 70.96) --
	(130.77, 70.20) --
	(132.46, 68.49) --
	(134.15, 67.70) --
	(135.84, 66.73) --
	(137.53, 65.07) --
	(139.22, 64.23) --
	(140.91, 63.02) --
	(142.60, 61.79) --
	(144.29, 60.35) --
	(145.98, 59.79) --
	(147.67, 58.86) --
	(149.36, 57.53) --
	(151.05, 56.76) --
	(152.75, 55.97) --
	(154.44, 55.37) --
	(156.13, 54.16) --
	(157.82, 53.54) --
	(159.51, 52.71) --
	(161.20, 51.86) --
	(162.89, 51.86) --
	(164.58, 51.00) --
	(166.27, 50.35) --
	(167.96, 49.69) --
	(169.65, 48.79) --
	(171.34, 48.34) --
	(173.03, 47.65) --
	(174.72, 47.65) --
	(176.41, 47.19) --
	(178.10, 46.72) --
	(179.79, 46.01) --
	(181.48, 45.30) --
	(183.17, 44.57) --
	(184.86, 44.08) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.34) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 42.59) --
	(196.69, 41.83) --
	(198.38, 41.31) --
	(200.07, 40.79);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,179.24) --
	( 58.09,175.31) --
	( 59.78,172.28) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,161.47) --
	( 66.54,157.86) --
	( 68.23,154.33) --
	( 69.92,150.91) --
	( 71.61,148.01) --
	( 73.30,145.35) --
	( 74.99,142.54) --
	( 76.68,139.15) --
	( 78.37,136.01) --
	( 80.06,132.67) --
	( 81.75,129.64) --
	( 83.44,126.98) --
	( 85.13,124.13) --
	( 86.82,121.60) --
	( 88.51,119.21) --
	( 90.20,116.64) --
	( 91.89,113.25) --
	( 93.59,109.49) --
	( 95.28,106.72) --
	( 96.97,103.73) --
	( 98.66,101.09) --
	(100.35, 98.41) --
	(102.04, 96.16) --
	(103.73, 93.53) --
	(105.42, 91.70) --
	(107.11, 88.72) --
	(108.80, 85.92) --
	(110.49, 83.33) --
	(112.18, 80.99) --
	(113.87, 78.81) --
	(115.56, 77.22) --
	(117.25, 75.44) --
	(118.94, 73.75) --
	(120.63, 72.30) --
	(122.32, 70.81) --
	(124.01, 69.74) --
	(125.70, 68.17) --
	(127.39, 67.21) --
	(129.08, 65.91) --
	(130.77, 64.57) --
	(132.46, 63.54) --
	(134.15, 62.15) --
	(135.84, 60.16) --
	(137.53, 59.79) --
	(139.22, 58.86) --
	(140.91, 57.15) --
	(142.60, 56.17) --
	(144.29, 55.57) --
	(145.98, 54.97) --
	(147.67, 53.95) --
	(149.36, 52.71) --
	(151.05, 52.07) --
	(152.75, 51.65) --
	(154.44, 51.43) --
	(156.13, 50.78) --
	(157.82, 49.24) --
	(159.51, 48.34) --
	(161.20, 47.65) --
	(162.89, 47.42) --
	(164.58, 47.65) --
	(166.27, 46.96) --
	(167.96, 46.01) --
	(169.65, 45.54) --
	(171.34, 44.82) --
	(173.03, 43.59) --
	(174.72, 43.59) --
	(176.41, 43.59) --
	(178.10, 43.34) --
	(179.79, 43.09) --
	(181.48, 42.84) --
	(183.17, 42.59) --
	(184.86, 41.83) --
	(186.55, 41.31) --
	(188.24, 40.53) --
	(189.93, 39.74) --
	(191.62, 39.47) --
	(193.31, 38.66) --
	(195.00, 38.39);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,178.82) --
	( 58.09,175.08) --
	( 59.78,172.04) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,162.05) --
	( 66.54,158.17) --
	( 68.23,154.99) --
	( 69.92,151.61) --
	( 71.61,148.75) --
	( 73.30,146.12) --
	( 74.99,143.36) --
	( 76.68,140.87) --
	( 78.37,137.38) --
	( 80.06,134.13) --
	( 81.75,131.18) --
	( 83.44,128.06) --
	( 85.13,125.55) --
	( 86.82,122.85) --
	( 88.51,120.51) --
	( 90.20,118.13) --
	( 91.89,115.71) --
	( 93.59,112.05) --
	( 95.28,108.96) --
	( 96.97,106.17) --
	( 98.66,103.06) --
	(100.35,100.30) --
	(102.04, 98.04) --
	(103.73, 95.69) --
	(105.42, 93.33) --
	(107.11, 91.07) --
	(108.80, 88.61) --
	(110.49, 85.80) --
	(112.18, 83.45) --
	(113.87, 81.24) --
	(115.56, 79.33) --
	(117.25, 77.49) --
	(118.94, 75.86) --
	(120.63, 74.04) --
	(122.32, 73.03) --
	(124.01, 71.41) --
	(125.70, 70.50) --
	(127.39, 68.65) --
	(129.08, 67.70) --
	(130.77, 67.05) --
	(132.46, 65.41) --
	(134.15, 64.40) --
	(135.84, 63.37) --
	(137.53, 61.97) --
	(139.22, 60.35) --
	(140.91, 59.79) --
	(142.60, 58.68) --
	(144.29, 57.53) --
	(145.98, 56.56) --
	(147.67, 55.97) --
	(149.36, 55.17) --
	(151.05, 54.36) --
	(152.75, 53.13) --
	(154.44, 52.07) --
	(156.13, 52.07) --
	(157.82, 51.86) --
	(159.51, 51.00) --
	(161.20, 50.13) --
	(162.89, 49.24) --
	(164.58, 48.34) --
	(166.27, 47.65) --
	(167.96, 47.65) --
	(169.65, 47.65) --
	(171.34, 46.96) --
	(173.03, 46.25) --
	(174.72, 45.54) --
	(176.41, 45.06) --
	(178.10, 43.84) --
	(179.79, 43.59) --
	(181.48, 43.09) --
	(183.17, 43.09) --
	(184.86, 43.34) --
	(186.55, 43.09) --
	(188.24, 42.59) --
	(189.93, 42.08) --
	(191.62, 41.57) --
	(193.31, 41.05) --
	(195.00, 40.00) --
	(196.69, 39.47);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.43) --
	( 58.09,173.23) --
	( 59.78,170.33) --
	( 61.47,167.01) --
	( 63.16,162.91) --
	( 64.85,159.70) --
	( 66.54,155.96) --
	( 68.23,152.65) --
	( 69.92,149.48) --
	( 71.61,146.89) --
	( 73.30,144.16) --
	( 74.99,140.87) --
	( 76.68,137.38) --
	( 78.37,134.60) --
	( 80.06,131.18) --
	( 81.75,128.06) --
	( 83.44,125.27) --
	( 85.13,123.26) --
	( 86.82,120.33) --
	( 88.51,118.00) --
	( 90.20,115.17) --
	( 91.89,111.47) --
	( 93.59,108.66) --
	( 95.28,105.61) --
	( 96.97,102.72) --
	( 98.66, 99.94) --
	(100.35, 97.39) --
	(102.04, 94.91) --
	(103.73, 92.92) --
	(105.42, 90.55) --
	(107.11, 87.84) --
	(108.80, 85.22) --
	(110.49, 82.97) --
	(112.18, 80.87) --
	(113.87, 78.68) --
	(115.56, 76.68) --
	(117.25, 75.44) --
	(118.94, 73.75) --
	(120.63, 72.74) --
	(122.32, 70.81) --
	(124.01, 70.35) --
	(125.70, 68.65) --
	(127.39, 67.70) --
	(129.08, 66.89) --
	(130.77, 65.41) --
	(132.46, 64.06) --
	(134.15, 63.02) --
	(135.84, 61.43) --
	(137.53, 60.35) --
	(139.22, 59.61) --
	(140.91, 58.68) --
	(142.60, 57.15) --
	(144.29, 56.17) --
	(145.98, 55.97) --
	(147.67, 55.17) --
	(149.36, 54.16) --
	(151.05, 52.92) --
	(152.75, 51.86) --
	(154.44, 51.86) --
	(156.13, 51.65) --
	(157.82, 50.78) --
	(159.51, 50.13) --
	(161.20, 49.02) --
	(162.89, 48.34) --
	(164.58, 47.88) --
	(166.27, 48.11) --
	(167.96, 47.88) --
	(169.65, 46.96) --
	(171.34, 46.25) --
	(173.03, 45.78) --
	(174.72, 45.30) --
	(176.41, 44.57) --
	(178.10, 43.84) --
	(179.79, 43.59) --
	(181.48, 43.59) --
	(183.17, 43.59) --
	(184.86, 43.09) --
	(186.55, 42.34) --
	(188.24, 42.08) --
	(189.93, 41.57) --
	(191.62, 40.53) --
	(193.31, 39.74);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,180.08) --
	( 58.09,176.65) --
	( 59.78,173.23) --
	( 61.47,169.83) --
	( 63.16,167.01) --
	( 64.85,163.47) --
	( 66.54,160.00) --
	( 68.23,156.60) --
	( 69.92,153.33) --
	( 71.61,150.56) --
	( 73.30,147.64) --
	( 74.99,144.95) --
	( 76.68,142.54) --
	( 78.37,139.15) --
	( 80.06,136.01) --
	( 81.75,133.16) --
	( 83.44,130.16) --
	( 85.13,127.52) --
	( 86.82,124.76) --
	( 88.51,122.32) --
	( 90.20,120.20) --
	( 91.89,117.55) --
	( 93.59,115.04) --
	( 95.28,111.40) --
	( 96.97,108.58) --
	( 98.66,105.77) --
	(100.35,102.98) --
	(102.04,100.39) --
	(103.73, 98.13) --
	(105.42, 95.78) --
	(107.11, 93.83) --
	(108.80, 91.59) --
	(110.49, 88.72) --
	(112.18, 86.26) --
	(113.87, 84.05) --
	(115.56, 81.49) --
	(117.25, 79.72) --
	(118.94, 78.16) --
	(120.63, 76.27) --
	(122.32, 74.89) --
	(124.01, 73.61) --
	(125.70, 72.30) --
	(127.39, 70.81) --
	(129.08, 70.05) --
	(130.77, 68.49) --
	(132.46, 67.54) --
	(134.15, 66.73) --
	(135.84, 65.41) --
	(137.53, 64.23) --
	(139.22, 63.37) --
	(140.91, 61.79) --
	(142.60, 60.71) --
	(144.29, 59.98) --
	(145.98, 59.05) --
	(147.67, 57.92) --
	(149.36, 56.76) --
	(151.05, 56.17) --
	(152.75, 55.77) --
	(154.44, 54.77) --
	(156.13, 53.75) --
	(157.82, 52.50) --
	(159.51, 52.07) --
	(161.20, 51.86) --
	(162.89, 51.43) --
	(164.58, 50.57) --
	(166.27, 49.91) --
	(167.96, 48.79) --
	(169.65, 47.88) --
	(171.34, 47.65) --
	(173.03, 47.65) --
	(174.72, 47.65) --
	(176.41, 46.96) --
	(178.10, 46.25) --
	(179.79, 45.78) --
	(181.48, 45.06) --
	(183.17, 44.82) --
	(184.86, 44.08) --
	(186.55, 43.59) --
	(188.24, 43.34) --
	(189.93, 43.59) --
	(191.62, 43.34) --
	(193.31, 42.84) --
	(195.00, 42.08) --
	(196.69, 41.57) --
	(198.38, 41.31);
\definecolor{drawColor}{RGB}{32,147,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,171.56) --
	( 61.47,168.82) --
	( 63.16,165.13) --
	( 64.85,162.05) --
	( 66.54,158.17) --
	( 68.23,154.99) --
	( 69.92,151.96) --
	( 71.61,149.48) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,141.71) --
	( 78.37,138.72) --
	( 80.06,135.54) --
	( 81.75,131.68) --
	( 83.44,129.12) --
	( 85.13,126.43) --
	( 86.82,123.90) --
	( 88.51,121.54) --
	( 90.20,119.33) --
	( 91.89,116.77) --
	( 93.59,113.81) --
	( 95.28,110.30) --
	( 96.97,107.66) --
	( 98.66,104.47) --
	(100.35,101.95) --
	(102.04, 99.14) --
	(103.73, 97.02) --
	(105.42, 94.91) --
	(107.11, 92.52) --
	(108.80, 90.33) --
	(110.49, 87.50) --
	(112.18, 84.76) --
	(113.87, 83.09) --
	(115.56, 80.87) --
	(117.25, 78.95) --
	(118.94, 77.09) --
	(120.63, 75.58) --
	(122.32, 74.04) --
	(124.01, 72.88) --
	(125.70, 71.41) --
	(127.39, 70.66) --
	(129.08, 69.12) --
	(130.77, 67.86) --
	(132.46, 67.21) --
	(134.15, 66.24) --
	(135.84, 64.57) --
	(137.53, 63.72) --
	(139.22, 62.50) --
	(140.91, 60.71) --
	(142.60, 59.98) --
	(144.29, 59.42) --
	(145.98, 58.30) --
	(147.67, 56.76) --
	(149.36, 56.37) --
	(151.05, 55.97) --
	(152.75, 55.17) --
	(154.44, 54.16) --
	(156.13, 52.92) --
	(157.82, 52.29) --
	(159.51, 52.07) --
	(161.20, 51.65) --
	(162.89, 51.22) --
	(164.58, 50.13) --
	(166.27, 49.69) --
	(167.96, 48.56) --
	(169.65, 48.11) --
	(171.34, 47.65) --
	(173.03, 47.65) --
	(174.72, 47.42) --
	(176.41, 46.72) --
	(178.10, 46.01) --
	(179.79, 45.54) --
	(181.48, 44.82) --
	(183.17, 43.84) --
	(184.86, 43.84) --
	(186.55, 43.34) --
	(188.24, 43.34) --
	(189.93, 43.34) --
	(191.62, 43.09) --
	(193.31, 42.59) --
	(195.00, 41.83) --
	(196.69, 41.57) --
	(198.38, 41.31);
\definecolor{drawColor}{RGB}{31,148,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,180.28) --
	( 58.09,176.43) --
	( 59.78,173.93) --
	( 61.47,171.31) --
	( 63.16,169.08) --
	( 64.85,165.68) --
	( 66.54,162.34) --
	( 68.23,159.09) --
	( 69.92,155.64) --
	( 71.61,152.65) --
	( 73.30,150.20) --
	( 74.99,147.64) --
	( 76.68,145.35) --
	( 78.37,142.95) --
	( 80.06,140.02) --
	( 81.75,136.93) --
	( 83.44,133.65) --
	( 85.13,131.18) --
	( 86.82,128.59) --
	( 88.51,125.94) --
	( 90.20,123.84) --
	( 91.89,121.36) --
	( 93.59,119.27) --
	( 95.28,116.71) --
	( 96.97,113.53) --
	( 98.66,110.38) --
	(100.35,107.66) --
	(102.04,104.72) --
	(103.73,102.38) --
	(105.42, 99.94) --
	(107.11, 97.30) --
	(108.80, 95.20) --
	(110.49, 93.02) --
	(112.18, 91.28) --
	(113.87, 88.50) --
	(115.56, 86.15) --
	(117.25, 83.81) --
	(118.94, 81.62) --
	(120.63, 80.11) --
	(122.32, 78.02) --
	(124.01, 76.41) --
	(125.70, 75.03) --
	(127.39, 73.61) --
	(129.08, 72.30) --
	(130.77, 70.96) --
	(132.46, 70.35) --
	(134.15, 68.65) --
	(135.84, 67.86) --
	(137.53, 67.21) --
	(139.22, 65.91) --
	(140.91, 64.40) --
	(142.60, 64.06) --
	(144.29, 62.50) --
	(145.98, 61.25) --
	(147.67, 60.16) --
	(149.36, 59.61) --
	(151.05, 58.49) --
	(152.75, 57.15) --
	(154.44, 56.37) --
	(156.13, 55.97) --
	(157.82, 55.37) --
	(159.51, 54.77) --
	(161.20, 53.75) --
	(162.89, 52.71) --
	(164.58, 51.86) --
	(166.27, 51.86) --
	(167.96, 51.86) --
	(169.65, 51.00) --
	(171.34, 50.35) --
	(173.03, 49.91) --
	(174.72, 48.34) --
	(176.41, 47.88) --
	(178.10, 47.42) --
	(179.79, 47.88) --
	(181.48, 47.42) --
	(183.17, 46.72) --
	(184.86, 46.25) --
	(186.55, 45.78) --
	(188.24, 45.06) --
	(189.93, 44.82) --
	(191.62, 43.84) --
	(193.31, 43.84) --
	(195.00, 43.34) --
	(196.69, 43.59) --
	(198.38, 43.59) --
	(200.07, 43.34) --
	(201.76, 42.34);
\definecolor{drawColor}{RGB}{31,150,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,179.24) --
	( 58.09,175.53) --
	( 59.78,172.52) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,162.05) --
	( 66.54,157.86) --
	( 68.23,154.66) --
	( 69.92,151.26) --
	( 71.61,148.38) --
	( 73.30,145.73) --
	( 74.99,142.54) --
	( 76.68,139.15) --
	( 78.37,136.01) --
	( 80.06,132.67) --
	( 81.75,129.64) --
	( 83.44,126.43) --
	( 85.13,124.07) --
	( 86.82,121.48) --
	( 88.51,118.96) --
	( 90.20,116.31) --
	( 91.89,113.04) --
	( 93.59,109.49) --
	( 95.28,106.56) --
	( 96.97,103.65) --
	( 98.66,100.74) --
	(100.35, 98.59) --
	(102.04, 95.69) --
	(103.73, 93.63) --
	(105.42, 91.28) --
	(107.11, 88.17) --
	(108.80, 85.92) --
	(110.49, 83.09) --
	(112.18, 81.12) --
	(113.87, 79.08) --
	(115.56, 76.95) --
	(117.25, 75.44) --
	(118.94, 73.61) --
	(120.63, 72.45) --
	(122.32, 70.96) --
	(124.01, 70.50) --
	(125.70, 68.81) --
	(127.39, 67.70) --
	(129.08, 66.89) --
	(130.77, 65.58) --
	(132.46, 63.72) --
	(134.15, 63.02) --
	(135.84, 61.61) --
	(137.53, 60.35) --
	(139.22, 59.61) --
	(140.91, 58.30) --
	(142.60, 56.95) --
	(144.29, 56.17) --
	(145.98, 55.97) --
	(147.67, 54.77) --
	(149.36, 53.75) --
	(151.05, 53.13) --
	(152.75, 52.07) --
	(154.44, 51.86) --
	(156.13, 51.65) --
	(157.82, 50.57) --
	(159.51, 49.69) --
	(161.20, 49.02) --
	(162.89, 48.11) --
	(164.58, 47.88) --
	(166.27, 47.42) --
	(167.96, 47.19) --
	(169.65, 46.72) --
	(171.34, 45.78) --
	(173.03, 45.06) --
	(174.72, 44.33) --
	(176.41, 43.84) --
	(178.10, 43.59) --
	(179.79, 43.34) --
	(181.48, 43.34) --
	(183.17, 43.09) --
	(184.86, 42.34) --
	(186.55, 41.83) --
	(188.24, 41.57) --
	(189.93, 40.79) --
	(191.62, 40.53) --
	(193.31, 39.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.31) --
	( 58.09,173.70) --
	( 59.78,170.58) --
	( 61.47,167.27) --
	( 63.16,162.91) --
	( 64.85,159.39) --
	( 66.54,155.32) --
	( 68.23,151.96) --
	( 69.92,149.12) --
	( 71.61,146.12) --
	( 73.30,143.76) --
	( 74.99,140.45) --
	( 76.68,136.93) --
	( 78.37,133.65) --
	( 80.06,130.16) --
	( 81.75,127.52) --
	( 83.44,124.70) --
	( 85.13,122.20) --
	( 86.82,119.71) --
	( 88.51,116.97) --
	( 90.20,113.53) --
	( 91.89,110.08) --
	( 93.59,107.19) --
	( 95.28,103.98) --
	( 96.97,101.35) --
	( 98.66, 98.41) --
	(100.35, 96.07) --
	(102.04, 94.12) --
	(103.73, 92.00) --
	(105.42, 89.15) --
	(107.11, 86.26) --
	(108.80, 83.57) --
	(110.49, 81.37) --
	(112.18, 79.08) --
	(113.87, 77.89) --
	(115.56, 75.86) --
	(117.25, 74.60) --
	(118.94, 73.61) --
	(120.63, 71.56) --
	(122.32, 70.66) --
	(124.01, 69.12) --
	(125.70, 68.17) --
	(127.39, 67.21) --
	(129.08, 65.74) --
	(130.77, 64.57) --
	(132.46, 63.20) --
	(134.15, 61.97) --
	(135.84, 60.71) --
	(137.53, 60.16) --
	(139.22, 58.86) --
	(140.91, 57.53) --
	(142.60, 56.95) --
	(144.29, 56.56) --
	(145.98, 55.37) --
	(147.67, 54.57) --
	(149.36, 53.75) --
	(151.05, 52.71) --
	(152.75, 52.29) --
	(154.44, 51.86) --
	(156.13, 51.00) --
	(157.82, 50.13) --
	(159.51, 49.69) --
	(161.20, 48.79) --
	(162.89, 48.11) --
	(164.58, 48.11) --
	(166.27, 47.42) --
	(167.96, 46.72) --
	(169.65, 46.25) --
	(171.34, 45.30) --
	(173.03, 44.82) --
	(174.72, 44.33) --
	(176.41, 43.84) --
	(178.10, 43.84) --
	(179.79, 43.59) --
	(181.48, 43.34) --
	(183.17, 42.59) --
	(184.86, 42.34) --
	(186.55, 41.31) --
	(188.24, 40.79) --
	(189.93, 40.27) --
	(191.62, 39.74) --
	(193.31, 39.20);
\definecolor{drawColor}{RGB}{31,152,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,180.08) --
	( 58.09,176.43) --
	( 59.78,172.99) --
	( 61.47,170.33) --
	( 63.16,167.27) --
	( 64.85,164.03) --
	( 66.54,160.29) --
	( 68.23,156.92) --
	( 69.92,153.66) --
	( 71.61,150.91) --
	( 73.30,148.01) --
	( 74.99,145.73) --
	( 76.68,142.95) --
	( 78.37,140.45) --
	( 80.06,136.93) --
	( 81.75,134.13) --
	( 83.44,131.18) --
	( 85.13,128.06) --
	( 86.82,125.82) --
	( 88.51,123.44) --
	( 90.20,121.12) --
	( 91.89,118.58) --
	( 93.59,115.71) --
	( 95.28,112.26) --
	( 96.97,109.79) --
	( 98.66,106.33) --
	(100.35,104.14) --
	(102.04,101.26) --
	(103.73, 98.95) --
	(105.42, 96.54) --
	(107.11, 94.12) --
	(108.80, 92.11) --
	(110.49, 89.69) --
	(112.18, 87.06) --
	(113.87, 84.87) --
	(115.56, 82.36) --
	(117.25, 80.62) --
	(118.94, 78.55) --
	(120.63, 76.41) --
	(122.32, 75.03) --
	(124.01, 73.61) --
	(125.70, 72.59) --
	(127.39, 71.11) --
	(129.08, 70.50) --
	(130.77, 69.27) --
	(132.46, 67.86) --
	(134.15, 67.38) --
	(135.84, 65.91) --
	(137.53, 64.57) --
	(139.22, 63.89) --
	(140.91, 62.85) --
	(142.60, 60.89) --
	(144.29, 60.35) --
	(145.98, 59.42) --
	(147.67, 58.49) --
	(149.36, 57.15) --
	(151.05, 56.17) --
	(152.75, 55.77) --
	(154.44, 54.97) --
	(156.13, 54.16) --
	(157.82, 53.33) --
	(159.51, 52.50) --
	(161.20, 52.07) --
	(162.89, 51.86) --
	(164.58, 51.00) --
	(166.27, 50.13) --
	(167.96, 49.24) --
	(169.65, 48.56) --
	(171.34, 48.11) --
	(173.03, 47.65) --
	(174.72, 47.65) --
	(176.41, 46.96) --
	(178.10, 46.25) --
	(179.79, 45.78) --
	(181.48, 45.30) --
	(183.17, 44.33) --
	(184.86, 43.84) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.84) --
	(191.62, 43.59) --
	(193.31, 42.84) --
	(195.00, 42.34) --
	(196.69, 41.57) --
	(198.38, 41.05);
\definecolor{drawColor}{RGB}{31,153,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,181.31) --
	( 58.09,178.39) --
	( 59.78,176.20) --
	( 61.47,173.93) --
	( 63.16,171.56) --
	( 64.85,169.58) --
	( 66.54,167.01) --
	( 68.23,164.31) --
	( 69.92,161.47) --
	( 71.61,158.79) --
	( 73.30,156.60) --
	( 74.99,153.66) --
	( 76.68,151.26) --
	( 78.37,148.75) --
	( 80.06,146.89) --
	( 81.75,144.95) --
	( 83.44,142.54) --
	( 85.13,140.02) --
	( 86.82,137.38) --
	( 88.51,134.60) --
	( 90.20,132.18) --
	( 91.89,130.16) --
	( 93.59,127.52) --
	( 95.28,125.27) --
	( 96.97,123.09) --
	( 98.66,120.76) --
	(100.35,119.15) --
	(102.04,117.10) --
	(103.73,114.22) --
	(105.42,111.04) --
	(107.11,108.50) --
	(108.80,106.09) --
	(110.49,103.23) --
	(112.18,100.91) --
	(113.87, 98.77) --
	(115.56, 97.02) --
	(117.25, 94.42) --
	(118.94, 92.82) --
	(120.63, 90.65) --
	(122.32, 88.50) --
	(124.01, 86.15) --
	(125.70, 84.05) --
	(127.39, 82.48) --
	(129.08, 80.36) --
	(130.77, 78.81) --
	(132.46, 77.49) --
	(134.15, 75.86) --
	(135.84, 74.46) --
	(137.53, 73.46) --
	(139.22, 72.30) --
	(140.91, 70.96) --
	(142.60, 70.66) --
	(144.29, 68.96) --
	(145.98, 68.17) --
	(147.67, 67.54) --
	(149.36, 66.56) --
	(151.05, 65.24) --
	(152.75, 64.57) --
	(154.44, 63.72) --
	(156.13, 62.15) --
	(157.82, 61.07) --
	(159.51, 60.35) --
	(161.20, 59.98) --
	(162.89, 59.24) --
	(164.58, 58.30) --
	(166.27, 57.15) --
	(167.96, 56.37) --
	(169.65, 55.97) --
	(171.34, 55.77) --
	(173.03, 54.97) --
	(174.72, 54.36) --
	(176.41, 53.54) --
	(178.10, 52.50) --
	(179.79, 52.07) --
	(181.48, 51.86) --
	(183.17, 51.86) --
	(184.86, 51.00) --
	(186.55, 50.78) --
	(188.24, 49.91) --
	(189.93, 49.02) --
	(191.62, 48.79) --
	(193.31, 48.11) --
	(195.00, 47.88) --
	(196.69, 47.65) --
	(198.38, 47.42) --
	(200.07, 47.19) --
	(201.76, 46.96) --
	(203.45, 46.49) --
	(205.14, 46.25) --
	(206.83, 45.54) --
	(208.52, 45.06) --
	(210.22, 44.57) --
	(211.91, 44.08);
\definecolor{drawColor}{RGB}{31,154,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,179.03) --
	( 58.09,175.76) --
	( 59.78,173.23) --
	( 61.47,170.08) --
	( 63.16,167.27) --
	( 64.85,163.75) --
	( 66.54,160.59) --
	( 68.23,157.24) --
	( 69.92,154.00) --
	( 71.61,151.26) --
	( 73.30,148.75) --
	( 74.99,146.12) --
	( 76.68,143.76) --
	( 78.37,141.30) --
	( 80.06,138.27) --
	( 81.75,135.54) --
	( 83.44,132.67) --
	( 85.13,130.16) --
	( 86.82,127.52) --
	( 88.51,124.76) --
	( 90.20,122.91) --
	( 91.89,120.57) --
	( 93.59,118.51) --
	( 95.28,115.71) --
	( 96.97,112.69) --
	( 98.66,109.79) --
	(100.35,107.04) --
	(102.04,104.31) --
	(103.73,101.61) --
	(105.42, 99.23) --
	(107.11, 96.92) --
	(108.80, 95.10) --
	(110.49, 92.82) --
	(112.18, 90.65) --
	(113.87, 87.73) --
	(115.56, 85.11) --
	(117.25, 83.21) --
	(118.94, 80.99) --
	(120.63, 78.95) --
	(122.32, 77.09) --
	(124.01, 75.72) --
	(125.70, 73.89) --
	(127.39, 72.59) --
	(129.08, 71.11) --
	(130.77, 70.20) --
	(132.46, 68.33) --
	(134.15, 67.86) --
	(135.84, 66.24) --
	(137.53, 64.91) --
	(139.22, 64.23) --
	(140.91, 62.85) --
	(142.60, 61.25) --
	(144.29, 60.16) --
	(145.98, 59.24) --
	(147.67, 57.92) --
	(149.36, 56.76) --
	(151.05, 56.17) --
	(152.75, 55.57) --
	(154.44, 54.77) --
	(156.13, 53.54) --
	(157.82, 52.50) --
	(159.51, 52.29) --
	(161.20, 51.65) --
	(162.89, 51.22) --
	(164.58, 50.13) --
	(166.27, 49.46) --
	(167.96, 48.56) --
	(169.65, 48.34) --
	(171.34, 47.88) --
	(173.03, 47.65) --
	(174.72, 46.72) --
	(176.41, 46.25) --
	(178.10, 45.30) --
	(179.79, 44.57) --
	(181.48, 44.08) --
	(183.17, 43.84) --
	(184.86, 43.84) --
	(186.55, 43.34) --
	(188.24, 43.09) --
	(189.93, 42.34) --
	(191.62, 42.08) --
	(193.31, 41.31) --
	(195.00, 40.79) --
	(196.69, 40.27) --
	(198.38, 39.47) --
	(200.07, 39.20) --
	(201.76, 39.20);
\definecolor{drawColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,179.87) --
	( 58.09,176.65) --
	( 59.78,173.70) --
	( 61.47,170.82) --
	( 63.16,167.79) --
	( 64.85,164.86) --
	( 66.54,161.18) --
	( 68.23,158.48) --
	( 69.92,155.32) --
	( 71.61,152.65) --
	( 73.30,149.84) --
	( 74.99,147.26) --
	( 76.68,144.95) --
	( 78.37,142.95) --
	( 80.06,140.02) --
	( 81.75,136.93) --
	( 83.44,134.13) --
	( 85.13,131.68) --
	( 86.82,128.59) --
	( 88.51,126.38) --
	( 90.20,124.13) --
	( 91.89,122.08) --
	( 93.59,119.65) --
	( 95.28,117.68) --
	( 96.97,114.70) --
	( 98.66,111.98) --
	(100.35,109.11) --
	(102.04,106.41) --
	(103.73,103.73) --
	(105.42,101.35) --
	(107.11, 99.14) --
	(108.80, 96.92) --
	(110.49, 94.71) --
	(112.18, 92.92) --
	(113.87, 90.65) --
	(115.56, 88.06) --
	(117.25, 85.57) --
	(118.94, 83.21) --
	(120.63, 81.24) --
	(122.32, 79.08) --
	(124.01, 77.76) --
	(125.70, 75.86) --
	(127.39, 74.32) --
	(129.08, 73.46) --
	(130.77, 71.41) --
	(132.46, 70.81) --
	(134.15, 69.27) --
	(135.84, 68.02) --
	(137.53, 67.21) --
	(139.22, 65.91) --
	(140.91, 64.23) --
	(142.60, 63.54) --
	(144.29, 62.15) --
	(145.98, 60.89) --
	(147.67, 59.98) --
	(149.36, 59.05) --
	(151.05, 57.92) --
	(152.75, 56.76) --
	(154.44, 56.17) --
	(156.13, 55.77) --
	(157.82, 54.77) --
	(159.51, 53.75) --
	(161.20, 52.71) --
	(162.89, 52.29) --
	(164.58, 52.07) --
	(166.27, 51.43) --
	(167.96, 50.57) --
	(169.65, 49.69) --
	(171.34, 48.79) --
	(173.03, 48.11) --
	(174.72, 47.88) --
	(176.41, 47.65) --
	(178.10, 47.42) --
	(179.79, 46.72) --
	(181.48, 46.01) --
	(183.17, 45.30) --
	(184.86, 44.57) --
	(186.55, 44.08) --
	(188.24, 43.59) --
	(189.93, 43.34) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 42.59) --
	(196.69, 42.08) --
	(198.38, 41.83) --
	(200.07, 41.05) --
	(201.76, 40.27) --
	(203.45, 39.47);
\definecolor{drawColor}{RGB}{30,157,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,177.96) --
	( 58.09,174.85) --
	( 59.78,171.80) --
	( 61.47,169.33) --
	( 63.16,166.21) --
	( 64.85,162.91) --
	( 66.54,159.39) --
	( 68.23,156.60) --
	( 69.92,153.66) --
	( 71.61,150.91) --
	( 73.30,148.38) --
	( 74.99,145.73) --
	( 76.68,143.36) --
	( 78.37,140.87) --
	( 80.06,137.38) --
	( 81.75,134.60) --
	( 83.44,131.18) --
	( 85.13,129.12) --
	( 86.82,126.98) --
	( 88.51,124.47) --
	( 90.20,122.02) --
	( 91.89,120.02) --
	( 93.59,117.81) --
	( 95.28,115.31) --
	( 96.97,112.05) --
	( 98.66,109.26) --
	(100.35,106.41) --
	(102.04,103.73) --
	(103.73,101.35) --
	(105.42, 98.86) --
	(107.11, 96.73) --
	(108.80, 94.42) --
	(110.49, 92.52) --
	(112.18, 90.23) --
	(113.87, 88.06) --
	(115.56, 85.34) --
	(117.25, 83.33) --
	(118.94, 81.12) --
	(120.63, 79.21) --
	(122.32, 77.62) --
	(124.01, 75.86) --
	(125.70, 74.18) --
	(127.39, 73.32) --
	(129.08, 71.86) --
	(130.77, 70.66) --
	(132.46, 69.43) --
	(134.15, 68.17) --
	(135.84, 67.54) --
	(137.53, 66.24) --
	(139.22, 64.57) --
	(140.91, 64.06) --
	(142.60, 62.67) --
	(144.29, 61.25) --
	(145.98, 60.16) --
	(147.67, 59.61) --
	(149.36, 58.30) --
	(151.05, 56.95) --
	(152.75, 56.17) --
	(154.44, 55.57) --
	(156.13, 55.17) --
	(157.82, 54.57) --
	(159.51, 53.33) --
	(161.20, 52.50) --
	(162.89, 51.86) --
	(164.58, 51.43) --
	(166.27, 51.00) --
	(167.96, 50.57) --
	(169.65, 49.46) --
	(171.34, 48.56) --
	(173.03, 47.88) --
	(174.72, 47.42) --
	(176.41, 47.42) --
	(178.10, 47.19) --
	(179.79, 46.49) --
	(181.48, 46.01) --
	(183.17, 45.30) --
	(184.86, 44.33) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.34) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 42.59) --
	(196.69, 42.08) --
	(198.38, 41.31) --
	(200.07, 41.31) --
	(201.76, 40.53);
\definecolor{drawColor}{RGB}{31,158,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,181.31) --
	( 58.09,178.17) --
	( 59.78,175.98) --
	( 61.47,173.23) --
	( 63.16,170.82) --
	( 64.85,168.82) --
	( 66.54,165.95) --
	( 68.23,163.19) --
	( 69.92,160.59) --
	( 71.61,158.17) --
	( 73.30,155.32) --
	( 74.99,152.65) --
	( 76.68,150.20) --
	( 78.37,148.01) --
	( 80.06,145.73) --
	( 81.75,144.16) --
	( 83.44,141.71) --
	( 85.13,139.59) --
	( 86.82,136.47) --
	( 88.51,134.13) --
	( 90.20,131.68) --
	( 91.89,129.12) --
	( 93.59,126.98) --
	( 95.28,124.81) --
	( 96.97,122.62) --
	( 98.66,120.57) --
	(100.35,118.70) --
	(102.04,116.57) --
	(103.73,113.81) --
	(105.42,111.04) --
	(107.11,108.43) --
	(108.80,105.85) --
	(110.49,103.31) --
	(112.18,101.00) --
	(113.87, 98.95) --
	(115.56, 96.73) --
	(117.25, 94.81) --
	(118.94, 92.72) --
	(120.63, 90.97) --
	(122.32, 88.72) --
	(124.01, 86.38) --
	(125.70, 84.40) --
	(127.39, 82.24) --
	(129.08, 80.62) --
	(130.77, 78.81) --
	(132.46, 77.22) --
	(134.15, 76.00) --
	(135.84, 74.46) --
	(137.53, 73.61) --
	(139.22, 72.45) --
	(140.91, 70.96) --
	(142.60, 70.20) --
	(144.29, 68.65) --
	(145.98, 67.86) --
	(147.67, 67.21) --
	(149.36, 66.24) --
	(151.05, 64.74) --
	(152.75, 64.06) --
	(154.44, 63.02) --
	(156.13, 61.43) --
	(157.82, 60.71) --
	(159.51, 59.98) --
	(161.20, 59.24) --
	(162.89, 57.92) --
	(164.58, 56.76) --
	(166.27, 56.37) --
	(167.96, 55.77) --
	(169.65, 55.17) --
	(171.34, 54.57) --
	(173.03, 53.54) --
	(174.72, 52.92) --
	(176.41, 52.29) --
	(178.10, 51.65) --
	(179.79, 51.86) --
	(181.48, 51.22) --
	(183.17, 50.35) --
	(184.86, 49.69) --
	(186.55, 48.79) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 47.88) --
	(193.31, 47.65) --
	(195.00, 47.42) --
	(196.69, 46.72) --
	(198.38, 46.25) --
	(200.07, 45.78) --
	(201.76, 45.30) --
	(203.45, 44.33) --
	(205.14, 44.08) --
	(206.83, 43.59) --
	(208.52, 43.59) --
	(210.22, 43.59) --
	(211.91, 43.34);
\definecolor{drawColor}{RGB}{31,159,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,178.39) --
	( 58.09,175.08) --
	( 59.78,172.04) --
	( 61.47,169.08) --
	( 63.16,166.21) --
	( 64.85,162.34) --
	( 66.54,159.09) --
	( 68.23,155.96) --
	( 69.92,152.65) --
	( 71.61,150.20) --
	( 73.30,147.26) --
	( 74.99,144.95) --
	( 76.68,142.54) --
	( 78.37,139.15) --
	( 80.06,136.47) --
	( 81.75,133.16) --
	( 83.44,130.67) --
	( 85.13,128.06) --
	( 86.82,125.27) --
	( 88.51,123.03) --
	( 90.20,121.00) --
	( 91.89,118.83) --
	( 93.59,116.31) --
	( 95.28,113.25) --
	( 96.97,110.16) --
	( 98.66,107.19) --
	(100.35,104.55) --
	(102.04,101.95) --
	(103.73, 99.41) --
	(105.42, 97.39) --
	(107.11, 95.10) --
	(108.80, 93.12) --
	(110.49, 91.38) --
	(112.18, 88.50) --
	(113.87, 85.92) --
	(115.56, 83.81) --
	(117.25, 81.49) --
	(118.94, 79.46) --
	(120.63, 78.16) --
	(122.32, 76.00) --
	(124.01, 74.89) --
	(125.70, 73.46) --
	(127.39, 72.30) --
	(129.08, 70.81) --
	(130.77, 70.05) --
	(132.46, 68.17) --
	(134.15, 67.70) --
	(135.84, 66.73) --
	(137.53, 65.24) --
	(139.22, 64.23) --
	(140.91, 63.72) --
	(142.60, 61.97) --
	(144.29, 60.35) --
	(145.98, 60.16) --
	(147.67, 59.24) --
	(149.36, 57.92) --
	(151.05, 56.76) --
	(152.75, 55.97) --
	(154.44, 55.97) --
	(156.13, 54.97) --
	(157.82, 54.36) --
	(159.51, 52.92) --
	(161.20, 51.86) --
	(162.89, 51.86) --
	(164.58, 51.65) --
	(166.27, 50.57) --
	(167.96, 50.35) --
	(169.65, 49.24) --
	(171.34, 48.34) --
	(173.03, 47.65) --
	(174.72, 47.65) --
	(176.41, 47.65) --
	(178.10, 46.96) --
	(179.79, 46.49) --
	(181.48, 45.78) --
	(183.17, 45.30) --
	(184.86, 44.57) --
	(186.55, 43.59) --
	(188.24, 43.34) --
	(189.93, 43.09) --
	(191.62, 43.59) --
	(193.31, 43.34) --
	(195.00, 42.84) --
	(196.69, 42.34) --
	(198.38, 41.83) --
	(200.07, 41.31);
\definecolor{drawColor}{RGB}{31,160,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,178.17) --
	( 58.09,175.08) --
	( 59.78,172.04) --
	( 61.47,169.58) --
	( 63.16,166.74) --
	( 64.85,163.47) --
	( 66.54,160.29) --
	( 68.23,157.55) --
	( 69.92,154.33) --
	( 71.61,151.61) --
	( 73.30,149.48) --
	( 74.99,146.89) --
	( 76.68,144.56) --
	( 78.37,142.54) --
	( 80.06,139.59) --
	( 81.75,136.47) --
	( 83.44,133.65) --
	( 85.13,131.18) --
	( 86.82,128.59) --
	( 88.51,126.27) --
	( 90.20,124.30) --
	( 91.89,122.26) --
	( 93.59,120.08) --
	( 95.28,118.07) --
	( 96.97,115.31) --
	( 98.66,112.33) --
	(100.35,110.01) --
	(102.04,106.96) --
	(103.73,104.80) --
	(105.42,102.21) --
	(107.11,100.03) --
	(108.80, 97.76) --
	(110.49, 95.69) --
	(112.18, 93.93) --
	(113.87, 92.11) --
	(115.56, 89.80) --
	(117.25, 87.17) --
	(118.94, 84.87) --
	(120.63, 83.09) --
	(122.32, 81.37) --
	(124.01, 79.46) --
	(125.70, 77.76) --
	(127.39, 76.27) --
	(129.08, 74.75) --
	(130.77, 73.61) --
	(132.46, 72.88) --
	(134.15, 71.11) --
	(135.84, 70.35) --
	(137.53, 69.12) --
	(139.22, 68.17) --
	(140.91, 68.02) --
	(142.60, 66.73) --
	(144.29, 65.24) --
	(145.98, 64.06) --
	(147.67, 63.20) --
	(149.36, 62.15) --
	(151.05, 60.89) --
	(152.75, 60.16) --
	(154.44, 59.42) --
	(156.13, 58.49) --
	(157.82, 57.15) --
	(159.51, 56.37) --
	(161.20, 56.17) --
	(162.89, 55.57) --
	(164.58, 54.77) --
	(166.27, 53.75) --
	(167.96, 52.50) --
	(169.65, 52.29) --
	(171.34, 51.86) --
	(173.03, 51.65) --
	(174.72, 51.43) --
	(176.41, 50.35) --
	(178.10, 49.91) --
	(179.79, 48.79) --
	(181.48, 48.11) --
	(183.17, 47.65) --
	(184.86, 47.65) --
	(186.55, 47.65) --
	(188.24, 47.19) --
	(189.93, 46.25) --
	(191.62, 45.78) --
	(193.31, 45.30) --
	(195.00, 44.82) --
	(196.69, 44.08) --
	(198.38, 43.84) --
	(200.07, 43.34) --
	(201.76, 43.34) --
	(203.45, 43.34) --
	(205.14, 43.09);
\definecolor{drawColor}{RGB}{31,161,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.74) --
	( 58.09,174.85) --
	( 59.78,172.28) --
	( 61.47,169.58) --
	( 63.16,166.48) --
	( 64.85,163.47) --
	( 66.54,160.29) --
	( 68.23,156.92) --
	( 69.92,154.00) --
	( 71.61,151.61) --
	( 73.30,148.75) --
	( 74.99,146.12) --
	( 76.68,144.16) --
	( 78.37,141.71) --
	( 80.06,138.27) --
	( 81.75,136.01) --
	( 83.44,133.16) --
	( 85.13,130.67) --
	( 86.82,128.06) --
	( 88.51,125.49) --
	( 90.20,123.44) --
	( 91.89,121.30) --
	( 93.59,119.15) --
	( 95.28,117.29) --
	( 96.97,114.15) --
	( 98.66,111.18) --
	(100.35,108.66) --
	(102.04,105.93) --
	(103.73,103.56) --
	(105.42,101.18) --
	(107.11, 98.59) --
	(108.80, 96.92) --
	(110.49, 94.81) --
	(112.18, 92.82) --
	(113.87, 90.97) --
	(115.56, 88.17) --
	(117.25, 86.03) --
	(118.94, 83.93) --
	(120.63, 81.87) --
	(122.32, 80.11) --
	(124.01, 78.68) --
	(125.70, 76.82) --
	(127.39, 75.86) --
	(129.08, 74.04) --
	(130.77, 73.03) --
	(132.46, 71.86) --
	(134.15, 70.66) --
	(135.84, 69.74) --
	(137.53, 68.33) --
	(139.22, 67.86) --
	(140.91, 67.05) --
	(142.60, 65.74) --
	(144.29, 64.40) --
	(145.98, 63.72) --
	(147.67, 62.50) --
	(149.36, 61.25) --
	(151.05, 60.35) --
	(152.75, 59.61) --
	(154.44, 58.68) --
	(156.13, 57.72) --
	(157.82, 56.56) --
	(159.51, 56.37) --
	(161.20, 55.97) --
	(162.89, 54.97) --
	(164.58, 54.16) --
	(166.27, 53.33) --
	(167.96, 52.29) --
	(169.65, 52.29) --
	(171.34, 51.86) --
	(173.03, 51.65) --
	(174.72, 50.78) --
	(176.41, 50.13) --
	(178.10, 48.79) --
	(179.79, 48.11) --
	(181.48, 47.65) --
	(183.17, 47.42) --
	(184.86, 47.65) --
	(186.55, 47.42) --
	(188.24, 46.96) --
	(189.93, 46.49) --
	(191.62, 45.78) --
	(193.31, 45.30) --
	(195.00, 44.57) --
	(196.69, 44.08) --
	(198.38, 43.59) --
	(200.07, 43.59) --
	(201.76, 43.34) --
	(203.45, 43.34) --
	(205.14, 43.09);
\definecolor{drawColor}{RGB}{31,162,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,179.24) --
	( 58.09,176.20) --
	( 59.78,172.99) --
	( 61.47,170.33) --
	( 63.16,167.27) --
	( 64.85,164.03) --
	( 66.54,160.89) --
	( 68.23,157.55) --
	( 69.92,154.33) --
	( 71.61,151.61) --
	( 73.30,148.75) --
	( 74.99,146.50) --
	( 76.68,144.16) --
	( 78.37,141.30) --
	( 80.06,138.72) --
	( 81.75,135.08) --
	( 83.44,132.67) --
	( 85.13,129.64) --
	( 86.82,126.98) --
	( 88.51,125.04) --
	( 90.20,122.62) --
	( 91.89,120.57) --
	( 93.59,118.13) --
	( 95.28,115.51) --
	( 96.97,112.26) --
	( 98.66,109.19) --
	(100.35,106.49) --
	(102.04,103.89) --
	(103.73,101.35) --
	(105.42, 99.04) --
	(107.11, 96.92) --
	(108.80, 94.62) --
	(110.49, 92.82) --
	(112.18, 90.33) --
	(113.87, 87.84) --
	(115.56, 85.46) --
	(117.25, 83.33) --
	(118.94, 81.37) --
	(120.63, 79.08) --
	(122.32, 77.62) --
	(124.01, 76.14) --
	(125.70, 74.60) --
	(127.39, 73.17) --
	(129.08, 72.15) --
	(130.77, 70.66) --
	(132.46, 70.05) --
	(134.15, 68.33) --
	(135.84, 67.38) --
	(137.53, 66.73) --
	(139.22, 65.41) --
	(140.91, 64.23) --
	(142.60, 63.20) --
	(144.29, 62.32) --
	(145.98, 60.71) --
	(147.67, 60.16) --
	(149.36, 59.24) --
	(151.05, 58.30) --
	(152.75, 57.15) --
	(154.44, 56.37) --
	(156.13, 55.97) --
	(157.82, 55.57) --
	(159.51, 54.57) --
	(161.20, 53.33) --
	(162.89, 52.50) --
	(164.58, 51.86) --
	(166.27, 51.86) --
	(167.96, 51.65) --
	(169.65, 50.78) --
	(171.34, 50.13) --
	(173.03, 49.24) --
	(174.72, 48.11) --
	(176.41, 47.88) --
	(178.10, 47.65) --
	(179.79, 47.42) --
	(181.48, 46.96) --
	(183.17, 46.96) --
	(184.86, 46.01) --
	(186.55, 45.54) --
	(188.24, 44.57) --
	(189.93, 44.33) --
	(191.62, 43.34) --
	(193.31, 43.34) --
	(195.00, 43.34) --
	(196.69, 43.09) --
	(198.38, 42.84) --
	(200.07, 42.08) --
	(201.76, 42.34);
\definecolor{drawColor}{RGB}{32,163,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,180.08) --
	( 58.09,177.09) --
	( 59.78,174.62) --
	( 61.47,172.28) --
	( 63.16,169.83) --
	( 64.85,167.53) --
	( 66.54,164.59) --
	( 68.23,162.05) --
	( 69.92,159.70) --
	( 71.61,156.60) --
	( 73.30,154.00) --
	( 74.99,151.61) --
	( 76.68,149.12) --
	( 78.37,147.26) --
	( 80.06,145.35) --
	( 81.75,143.36) --
	( 83.44,140.87) --
	( 85.13,138.27) --
	( 86.82,135.54) --
	( 88.51,133.16) --
	( 90.20,130.67) --
	( 91.89,128.59) --
	( 93.59,126.05) --
	( 95.28,124.01) --
	( 96.97,121.84) --
	( 98.66,120.08) --
	(100.35,118.13) --
	(102.04,115.44) --
	(103.73,112.97) --
	(105.42,110.01) --
	(107.11,107.50) --
	(108.80,105.04) --
	(110.49,102.72) --
	(112.18,100.47) --
	(113.87, 98.41) --
	(115.56, 96.26) --
	(117.25, 94.32) --
	(118.94, 92.52) --
	(120.63, 90.55) --
	(122.32, 88.39) --
	(124.01, 86.15) --
	(125.70, 84.17) --
	(127.39, 82.24) --
	(129.08, 80.62) --
	(130.77, 78.68) --
	(132.46, 77.09) --
	(134.15, 76.00) --
	(135.84, 74.89) --
	(137.53, 73.75) --
	(139.22, 72.59) --
	(140.91, 71.41) --
	(142.60, 70.66) --
	(144.29, 69.74) --
	(145.98, 68.02) --
	(147.67, 67.86) --
	(149.36, 66.89) --
	(151.05, 65.58) --
	(152.75, 64.57) --
	(154.44, 64.06) --
	(156.13, 62.85) --
	(157.82, 61.61) --
	(159.51, 60.71) --
	(161.20, 60.35) --
	(162.89, 59.24) --
	(164.58, 58.11) --
	(166.27, 57.34) --
	(167.96, 56.37) --
	(169.65, 56.17) --
	(171.34, 55.57) --
	(173.03, 54.77) --
	(174.72, 54.16) --
	(176.41, 53.13) --
	(178.10, 52.71) --
	(179.79, 52.07) --
	(181.48, 51.86) --
	(183.17, 51.43) --
	(184.86, 51.22) --
	(186.55, 49.91) --
	(188.24, 49.69) --
	(189.93, 48.79) --
	(191.62, 48.34) --
	(193.31, 47.88) --
	(195.00, 47.65) --
	(196.69, 47.42) --
	(198.38, 46.96) --
	(200.07, 46.49) --
	(201.76, 46.01) --
	(203.45, 45.30) --
	(205.14, 45.06) --
	(206.83, 44.57) --
	(208.52, 44.33) --
	(210.22, 43.84) --
	(211.91, 43.59);
\definecolor{drawColor}{RGB}{32,164,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,180.08) --
	( 58.09,178.17) --
	( 59.78,175.08) --
	( 61.47,172.76) --
	( 63.16,170.33) --
	( 64.85,167.79) --
	( 66.54,165.13) --
	( 68.23,162.34) --
	( 69.92,159.39) --
	( 71.61,157.24) --
	( 73.30,154.66) --
	( 74.99,151.96) --
	( 76.68,149.48) --
	( 78.37,147.64) --
	( 80.06,145.73) --
	( 81.75,143.36) --
	( 83.44,140.87) --
	( 85.13,138.27) --
	( 86.82,135.54) --
	( 88.51,133.16) --
	( 90.20,130.16) --
	( 91.89,128.06) --
	( 93.59,125.77) --
	( 95.28,123.84) --
	( 96.97,121.48) --
	( 98.66,119.52) --
	(100.35,117.36) --
	(102.04,115.04) --
	(103.73,112.05) --
	(105.42,109.34) --
	(107.11,106.80) --
	(108.80,104.23) --
	(110.49,101.78) --
	(112.18, 99.68) --
	(113.87, 97.48) --
	(115.56, 95.59) --
	(117.25, 93.43) --
	(118.94, 91.59) --
	(120.63, 89.80) --
	(122.32, 87.06) --
	(124.01, 84.87) --
	(125.70, 82.85) --
	(127.39, 81.37) --
	(129.08, 79.46) --
	(130.77, 78.02) --
	(132.46, 76.27) --
	(134.15, 75.44) --
	(135.84, 74.04) --
	(137.53, 73.17) --
	(139.22, 71.86) --
	(140.91, 70.81) --
	(142.60, 69.89) --
	(144.29, 68.49) --
	(145.98, 67.86) --
	(147.67, 66.89) --
	(149.36, 66.07) --
	(151.05, 64.91) --
	(152.75, 64.23) --
	(154.44, 62.67) --
	(156.13, 61.61) --
	(157.82, 60.71) --
	(159.51, 59.98) --
	(161.20, 59.24) --
	(162.89, 58.30) --
	(164.58, 57.34) --
	(166.27, 56.37) --
	(167.96, 56.17) --
	(169.65, 55.57) --
	(171.34, 54.57) --
	(173.03, 54.36) --
	(174.72, 53.33) --
	(176.41, 52.50) --
	(178.10, 52.07) --
	(179.79, 51.65) --
	(181.48, 51.22) --
	(183.17, 51.00) --
	(184.86, 50.13) --
	(186.55, 49.24) --
	(188.24, 48.34) --
	(189.93, 48.11) --
	(191.62, 47.88) --
	(193.31, 47.65) --
	(195.00, 47.42) --
	(196.69, 46.96) --
	(198.38, 46.25) --
	(200.07, 45.54) --
	(201.76, 45.06) --
	(203.45, 44.57) --
	(205.14, 44.33) --
	(206.83, 43.84) --
	(208.52, 43.59) --
	(210.22, 43.34);
\definecolor{drawColor}{RGB}{33,166,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,178.82) --
	( 58.09,176.20) --
	( 59.78,173.70) --
	( 61.47,171.31) --
	( 63.16,169.33) --
	( 64.85,166.21) --
	( 66.54,163.47) --
	( 68.23,160.89) --
	( 69.92,158.17) --
	( 71.61,155.32) --
	( 73.30,152.65) --
	( 74.99,150.56) --
	( 76.68,148.38) --
	( 78.37,145.73) --
	( 80.06,144.16) --
	( 81.75,142.13) --
	( 83.44,139.15) --
	( 85.13,136.47) --
	( 86.82,134.13) --
	( 88.51,131.18) --
	( 90.20,129.12) --
	( 91.89,126.43) --
	( 93.59,124.53) --
	( 95.28,122.14) --
	( 96.97,120.08) --
	( 98.66,118.13) --
	(100.35,115.78) --
	(102.04,112.90) --
	(103.73,109.93) --
	(105.42,107.43) --
	(107.11,105.04) --
	(108.80,102.47) --
	(110.49,100.30) --
	(112.18, 98.22) --
	(113.87, 95.88) --
	(115.56, 94.12) --
	(117.25, 92.31) --
	(118.94, 90.01) --
	(120.63, 87.84) --
	(122.32, 85.34) --
	(124.01, 83.57) --
	(125.70, 81.49) --
	(127.39, 79.98) --
	(129.08, 78.55) --
	(130.77, 76.95) --
	(132.46, 75.86) --
	(134.15, 74.46) --
	(135.84, 73.61) --
	(137.53, 72.30) --
	(139.22, 70.96) --
	(140.91, 70.35) --
	(142.60, 68.96) --
	(144.29, 67.86) --
	(145.98, 67.54) --
	(147.67, 66.56) --
	(149.36, 65.24) --
	(151.05, 64.57) --
	(152.75, 63.54) --
	(154.44, 62.15) --
	(156.13, 61.07) --
	(157.82, 60.35) --
	(159.51, 59.79) --
	(161.20, 58.86) --
	(162.89, 57.53) --
	(164.58, 56.76) --
	(166.27, 56.37) --
	(167.96, 55.97) --
	(169.65, 55.37) --
	(171.34, 54.36) --
	(173.03, 53.75) --
	(174.72, 52.71) --
	(176.41, 52.29) --
	(178.10, 52.07) --
	(179.79, 51.86) --
	(181.48, 51.00) --
	(183.17, 50.35) --
	(184.86, 49.69) --
	(186.55, 49.24) --
	(188.24, 48.34) --
	(189.93, 48.11) --
	(191.62, 47.88) --
	(193.31, 47.65) --
	(195.00, 47.19) --
	(196.69, 46.72) --
	(198.38, 46.25) --
	(200.07, 45.54) --
	(201.76, 44.57) --
	(203.45, 44.57) --
	(205.14, 44.08) --
	(206.83, 43.59) --
	(208.52, 43.84) --
	(210.22, 43.34);
\definecolor{drawColor}{RGB}{34,167,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,179.03) --
	( 58.09,174.62) --
	( 59.78,171.07) --
	( 61.47,167.27) --
	( 63.16,163.19) --
	( 64.85,158.48) --
	( 66.54,154.33) --
	( 68.23,150.91) --
	( 69.92,147.64) --
	( 71.61,144.16) --
	( 73.30,140.87) --
	( 74.99,136.93) --
	( 76.68,132.67) --
	( 78.37,129.12) --
	( 80.06,126.05) --
	( 81.75,122.97) --
	( 83.44,120.08) --
	( 85.13,116.97) --
	( 86.82,113.67) --
	( 88.51,109.71) --
	( 90.20,106.01) --
	( 91.89,102.64) --
	( 93.59, 99.85) --
	( 95.28, 97.02) --
	( 96.97, 94.52) --
	( 98.66, 91.90) --
	(100.35, 89.05) --
	(102.04, 85.92) --
	(103.73, 83.21) --
	(105.42, 80.87) --
	(107.11, 78.95) --
	(108.80, 76.82) --
	(110.49, 75.03) --
	(112.18, 73.46) --
	(113.87, 72.00) --
	(115.56, 70.66) --
	(117.25, 69.27) --
	(118.94, 67.86) --
	(120.63, 67.05) --
	(122.32, 66.07) --
	(124.01, 64.06) --
	(125.70, 63.54) --
	(127.39, 61.79) --
	(129.08, 60.35) --
	(130.77, 59.79) --
	(132.46, 58.68) --
	(134.15, 56.95) --
	(135.84, 55.77) --
	(137.53, 55.57) --
	(139.22, 54.97) --
	(140.91, 53.75) --
	(142.60, 52.71) --
	(144.29, 51.86) --
	(145.98, 51.43) --
	(147.67, 51.43) --
	(149.36, 50.57) --
	(151.05, 49.46) --
	(152.75, 48.11) --
	(154.44, 47.88) --
	(156.13, 47.42) --
	(157.82, 47.42) --
	(159.51, 46.96) --
	(161.20, 46.49) --
	(162.89, 45.78) --
	(164.58, 45.06) --
	(166.27, 44.08) --
	(167.96, 43.84) --
	(169.65, 43.34) --
	(171.34, 43.59) --
	(173.03, 43.34) --
	(174.72, 42.84) --
	(176.41, 42.59) --
	(178.10, 41.83) --
	(179.79, 41.57) --
	(181.48, 40.53) --
	(183.17, 40.00) --
	(184.86, 39.47) --
	(186.55, 38.94);
\definecolor{drawColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,176.87) --
	( 58.09,172.76) --
	( 59.78,168.57) --
	( 61.47,163.75) --
	( 63.16,160.59) --
	( 64.85,162.34) --
	( 66.54,163.19) --
	( 68.23,160.00) --
	( 69.92,150.91) --
	( 71.61,146.89) --
	( 73.30,143.36) --
	( 74.99,139.15) --
	( 76.68,134.60) --
	( 78.37,130.16) --
	( 80.06,126.32) --
	( 81.75,122.79) --
	( 83.44,119.65) --
	( 85.13,115.98) --
	( 86.82,111.11) --
	( 88.51,107.27) --
	( 90.20,103.40) --
	( 91.89, 99.50) --
	( 93.59, 96.64) --
	( 95.28, 93.43) --
	( 96.97, 90.97) --
	( 98.66, 86.94) --
	(100.35, 83.93) --
	(102.04, 81.24) --
	(103.73, 78.55) --
	(105.42, 76.27) --
	(107.11, 74.18) --
	(108.80, 72.74) --
	(110.49, 70.96) --
	(112.18, 69.43) --
	(113.87, 67.86) --
	(115.56, 66.89) --
	(117.25, 64.91) --
	(118.94, 64.06) --
	(120.63, 62.15) --
	(122.32, 60.35) --
	(124.01, 59.61) --
	(125.70, 58.30) --
	(127.39, 56.56) --
	(129.08, 56.17) --
	(130.77, 55.17) --
	(132.46, 54.16) --
	(134.15, 52.71) --
	(135.84, 52.07) --
	(137.53, 51.65) --
	(139.22, 51.22) --
	(140.91, 50.57) --
	(142.60, 49.24) --
	(144.29, 48.11) --
	(145.98, 47.65) --
	(147.67, 47.19) --
	(149.36, 47.42) --
	(151.05, 46.49) --
	(152.75, 46.01) --
	(154.44, 45.30) --
	(156.13, 44.08) --
	(157.82, 43.84) --
	(159.51, 43.59) --
	(161.20, 43.09) --
	(162.89, 42.84) --
	(164.58, 42.84) --
	(166.27, 42.08) --
	(167.96, 41.57) --
	(169.65, 40.79) --
	(171.34, 40.00) --
	(173.03, 39.47) --
	(174.72, 38.66) --
	(176.41, 38.39) --
	(178.10, 38.39) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{36,170,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.31) --
	( 58.09,171.56) --
	( 59.78,166.74) --
	( 61.47,162.05) --
	( 63.16,160.29) --
	( 64.85,161.47) --
	( 66.54,162.62) --
	( 68.23,157.55) --
	( 69.92,149.48) --
	( 71.61,145.35) --
	( 73.30,141.71) --
	( 74.99,137.38) --
	( 76.68,132.18) --
	( 78.37,128.59) --
	( 80.06,124.24) --
	( 81.75,121.00) --
	( 83.44,117.81) --
	( 85.13,113.25) --
	( 86.82,108.96) --
	( 88.51,104.88) --
	( 90.20,101.09) --
	( 91.89, 98.22) --
	( 93.59, 94.81) --
	( 95.28, 92.31) --
	( 96.97, 88.39) --
	( 98.66, 85.34) --
	(100.35, 82.36) --
	(102.04, 79.33) --
	(103.73, 77.36) --
	(105.42, 75.31) --
	(107.11, 73.61) --
	(108.80, 71.71) --
	(110.49, 70.20) --
	(112.18, 68.49) --
	(113.87, 67.38) --
	(115.56, 65.74) --
	(117.25, 64.40) --
	(118.94, 62.85) --
	(120.63, 60.71) --
	(122.32, 59.79) --
	(124.01, 58.86) --
	(125.70, 57.34) --
	(127.39, 56.37) --
	(129.08, 55.57) --
	(130.77, 54.77) --
	(132.46, 53.33) --
	(134.15, 52.07) --
	(135.84, 51.65) --
	(137.53, 51.00) --
	(139.22, 50.35) --
	(140.91, 48.79) --
	(142.60, 48.34) --
	(144.29, 47.88) --
	(145.98, 47.88) --
	(147.67, 47.19) --
	(149.36, 46.49) --
	(151.05, 46.01) --
	(152.75, 44.82) --
	(154.44, 43.84) --
	(156.13, 43.84) --
	(157.82, 43.59) --
	(159.51, 43.09) --
	(161.20, 42.84) --
	(162.89, 42.08) --
	(164.58, 41.83) --
	(166.27, 40.79) --
	(167.96, 40.00) --
	(169.65, 39.47) --
	(171.34, 38.66) --
	(173.03, 38.39) --
	(174.72, 38.39) --
	(176.41, 38.12);
\definecolor{drawColor}{RGB}{37,171,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,178.60) --
	( 58.09,174.62) --
	( 59.78,170.58) --
	( 61.47,166.74) --
	( 63.16,162.62) --
	( 64.85,158.17) --
	( 66.54,154.00) --
	( 68.23,150.20) --
	( 69.92,146.89) --
	( 71.61,143.36) --
	( 73.30,139.59) --
	( 74.99,135.54) --
	( 76.68,131.18) --
	( 78.37,128.06) --
	( 80.06,124.47) --
	( 81.75,121.42) --
	( 83.44,118.39) --
	( 85.13,114.56) --
	( 86.82,110.45) --
	( 88.51,106.56) --
	( 90.20,103.31) --
	( 91.89, 99.94) --
	( 93.59, 97.11) --
	( 95.28, 94.32) --
	( 96.97, 91.59) --
	( 98.66, 88.28) --
	(100.35, 85.34) --
	(102.04, 82.11) --
	(103.73, 79.46) --
	(105.42, 77.49) --
	(107.11, 75.58) --
	(108.80, 73.89) --
	(110.49, 72.15) --
	(112.18, 70.81) --
	(113.87, 69.27) --
	(115.56, 68.02) --
	(117.25, 67.21) --
	(118.94, 64.74) --
	(120.63, 63.89) --
	(122.32, 62.50) --
	(124.01, 60.89) --
	(125.70, 59.79) --
	(127.39, 59.24) --
	(129.08, 57.34) --
	(130.77, 56.17) --
	(132.46, 55.77) --
	(134.15, 55.17) --
	(135.84, 53.95) --
	(137.53, 52.50) --
	(139.22, 51.86) --
	(140.91, 51.86) --
	(142.60, 51.22) --
	(144.29, 50.35) --
	(145.98, 49.02) --
	(147.67, 48.11) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 47.19) --
	(154.44, 46.72) --
	(156.13, 45.78) --
	(157.82, 45.30) --
	(159.51, 44.33) --
	(161.20, 43.59) --
	(162.89, 43.34) --
	(164.58, 43.59) --
	(166.27, 43.34) --
	(167.96, 43.09) --
	(169.65, 42.59) --
	(171.34, 41.83) --
	(173.03, 41.31) --
	(174.72, 40.53) --
	(176.41, 39.47) --
	(178.10, 39.47) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.66) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{37,172,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,176.43) --
	( 58.09,172.76) --
	( 59.78,168.82) --
	( 61.47,164.86) --
	( 63.16,160.29) --
	( 64.85,155.64) --
	( 66.54,151.61) --
	( 68.23,148.01) --
	( 69.92,144.56) --
	( 71.61,141.30) --
	( 73.30,136.93) --
	( 74.99,132.67) --
	( 76.68,128.59) --
	( 78.37,125.60) --
	( 80.06,122.62) --
	( 81.75,119.40) --
	( 83.44,116.11) --
	( 85.13,111.83) --
	( 86.82,108.50) --
	( 88.51,104.64) --
	( 90.20,101.18) --
	( 91.89, 97.95) --
	( 93.59, 95.20) --
	( 95.28, 92.82) --
	( 96.97, 89.80) --
	( 98.66, 86.15) --
	(100.35, 83.33) --
	(102.04, 80.74) --
	(103.73, 78.42) --
	(105.42, 76.68) --
	(107.11, 74.46) --
	(108.80, 73.17) --
	(110.49, 71.41) --
	(112.18, 70.20) --
	(113.87, 68.33) --
	(115.56, 67.70) --
	(117.25, 66.24) --
	(118.94, 64.40) --
	(120.63, 63.54) --
	(122.32, 61.61) --
	(124.01, 60.16) --
	(125.70, 59.79) --
	(127.39, 58.30) --
	(129.08, 56.76) --
	(130.77, 55.97) --
	(132.46, 55.57) --
	(134.15, 54.57) --
	(135.84, 53.33) --
	(137.53, 52.07) --
	(139.22, 51.65) --
	(140.91, 51.65) --
	(142.60, 50.78) --
	(144.29, 49.69) --
	(145.98, 48.79) --
	(147.67, 47.88) --
	(149.36, 47.42) --
	(151.05, 47.19) --
	(152.75, 46.96) --
	(154.44, 46.49) --
	(156.13, 46.25) --
	(157.82, 45.06) --
	(159.51, 44.08) --
	(161.20, 43.59) --
	(162.89, 43.59) --
	(164.58, 43.59) --
	(166.27, 43.09) --
	(167.96, 43.09) --
	(169.65, 42.34) --
	(171.34, 41.57) --
	(173.03, 41.83) --
	(174.72, 40.27) --
	(176.41, 39.74) --
	(178.10, 38.66) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.39);
\definecolor{drawColor}{RGB}{38,173,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,175.98) --
	( 58.09,172.04) --
	( 59.78,168.05) --
	( 61.47,163.47) --
	( 63.16,160.59) --
	( 64.85,162.62) --
	( 66.54,163.19) --
	( 68.23,160.29) --
	( 69.92,151.26) --
	( 71.61,147.26) --
	( 73.30,143.76) --
	( 74.99,139.59) --
	( 76.68,135.54) --
	( 78.37,131.18) --
	( 80.06,127.52) --
	( 81.75,123.78) --
	( 83.44,120.94) --
	( 85.13,118.26) --
	( 86.82,113.94) --
	( 88.51,109.79) --
	( 90.20,105.85) --
	( 91.89,102.55) --
	( 93.59, 99.68) --
	( 95.28, 96.64) --
	( 96.97, 93.93) --
	( 98.66, 91.38) --
	(100.35, 87.95) --
	(102.04, 84.99) --
	(103.73, 82.36) --
	(105.42, 79.72) --
	(107.11, 77.22) --
	(108.80, 75.58) --
	(110.49, 73.75) --
	(112.18, 72.59) --
	(113.87, 71.11) --
	(115.56, 69.58) --
	(117.25, 68.17) --
	(118.94, 66.73) --
	(120.63, 65.24) --
	(122.32, 64.23) --
	(124.01, 62.85) --
	(125.70, 60.71) --
	(127.39, 60.16) --
	(129.08, 59.05) --
	(130.77, 57.34) --
	(132.46, 56.17) --
	(134.15, 55.77) --
	(135.84, 55.17) --
	(137.53, 53.95) --
	(139.22, 52.71) --
	(140.91, 51.65) --
	(142.60, 51.86) --
	(144.29, 51.22) --
	(145.98, 50.57) --
	(147.67, 48.79) --
	(149.36, 48.11) --
	(151.05, 47.42) --
	(152.75, 47.65) --
	(154.44, 47.19) --
	(156.13, 46.49) --
	(157.82, 45.54) --
	(159.51, 44.82) --
	(161.20, 44.08) --
	(162.89, 43.59) --
	(164.58, 43.09) --
	(166.27, 43.09) --
	(167.96, 42.84) --
	(169.65, 42.59) --
	(171.34, 41.83) --
	(173.03, 41.57) --
	(174.72, 40.53) --
	(176.41, 40.00) --
	(178.10, 39.20) --
	(179.79, 38.66) --
	(181.48, 38.12) --
	(183.17, 38.39) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{40,174,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,174.16) --
	( 58.09,170.33) --
	( 59.78,166.48) --
	( 61.47,161.76) --
	( 63.16,160.59) --
	( 64.85,162.05) --
	( 66.54,162.34) --
	( 68.23,155.96) --
	( 69.92,149.12) --
	( 71.61,145.35) --
	( 73.30,141.71) --
	( 74.99,137.38) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,125.60) --
	( 81.75,122.67) --
	( 83.44,119.71) --
	( 85.13,116.11) --
	( 86.82,112.33) --
	( 88.51,107.97) --
	( 90.20,104.47) --
	( 91.89,101.18) --
	( 93.59, 98.22) --
	( 95.28, 95.30) --
	( 96.97, 92.92) --
	( 98.66, 90.01) --
	(100.35, 86.83) --
	(102.04, 84.05) --
	(103.73, 80.99) --
	(105.42, 79.08) --
	(107.11, 76.82) --
	(108.80, 74.89) --
	(110.49, 74.18) --
	(112.18, 71.86) --
	(113.87, 70.66) --
	(115.56, 69.12) --
	(117.25, 68.02) --
	(118.94, 67.05) --
	(120.63, 65.24) --
	(122.32, 64.23) --
	(124.01, 63.02) --
	(125.70, 61.07) --
	(127.39, 60.16) --
	(129.08, 59.05) --
	(130.77, 57.92) --
	(132.46, 56.56) --
	(134.15, 55.97) --
	(135.84, 55.17) --
	(137.53, 53.95) --
	(139.22, 52.71) --
	(140.91, 52.29) --
	(142.60, 51.86) --
	(144.29, 51.22) --
	(145.98, 50.35) --
	(147.67, 49.46) --
	(149.36, 48.34) --
	(151.05, 47.65) --
	(152.75, 47.42) --
	(154.44, 47.42) --
	(156.13, 46.49) --
	(157.82, 46.01) --
	(159.51, 45.30) --
	(161.20, 44.57) --
	(162.89, 43.84) --
	(164.58, 43.34) --
	(166.27, 43.59) --
	(167.96, 43.09) --
	(169.65, 42.84) --
	(171.34, 42.08) --
	(173.03, 41.57) --
	(174.72, 40.53) --
	(176.41, 40.53) --
	(178.10, 39.74) --
	(179.79, 39.20) --
	(181.48, 38.94) --
	(183.17, 38.94) --
	(184.86, 38.39);
\definecolor{drawColor}{RGB}{41,175,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,177.74) --
	( 58.09,172.99) --
	( 59.78,168.82) --
	( 61.47,164.03) --
	( 63.16,160.00) --
	( 64.85,160.00) --
	( 66.54,161.76) --
	( 68.23,161.18) --
	( 69.92,152.30) --
	( 71.61,147.26) --
	( 73.30,143.76) --
	( 74.99,139.15) --
	( 76.68,134.60) --
	( 78.37,130.67) --
	( 80.06,126.98) --
	( 81.75,123.49) --
	( 83.44,120.33) --
	( 85.13,117.03) --
	( 86.82,112.47) --
	( 88.51,108.81) --
	( 90.20,104.96) --
	( 91.89,101.18) --
	( 93.59, 98.22) --
	( 95.28, 95.30) --
	( 96.97, 92.41) --
	( 98.66, 89.91) --
	(100.35, 86.26) --
	(102.04, 83.33) --
	(103.73, 80.74) --
	(105.42, 78.29) --
	(107.11, 75.86) --
	(108.80, 74.04) --
	(110.49, 72.30) --
	(112.18, 70.81) --
	(113.87, 69.58) --
	(115.56, 67.70) --
	(117.25, 66.89) --
	(118.94, 65.07) --
	(120.63, 64.23) --
	(122.32, 62.50) --
	(124.01, 60.89) --
	(125.70, 59.98) --
	(127.39, 58.86) --
	(129.08, 57.15) --
	(130.77, 56.37) --
	(132.46, 55.77) --
	(134.15, 54.77) --
	(135.84, 53.75) --
	(137.53, 52.29) --
	(139.22, 52.07) --
	(140.91, 51.43) --
	(142.60, 50.35) --
	(144.29, 49.46) --
	(145.98, 48.56) --
	(147.67, 48.11) --
	(149.36, 47.65) --
	(151.05, 46.96) --
	(152.75, 46.49) --
	(154.44, 45.54) --
	(156.13, 45.30) --
	(157.82, 44.08) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 43.34) --
	(164.58, 43.09) --
	(166.27, 42.34) --
	(167.96, 41.57) --
	(169.65, 41.05) --
	(171.34, 40.53) --
	(173.03, 40.00) --
	(174.72, 39.47) --
	(176.41, 39.20) --
	(178.10, 38.94) --
	(179.79, 38.66) --
	(181.48, 38.39);
\definecolor{drawColor}{RGB}{42,176,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,178.60) --
	( 58.09,173.70) --
	( 59.78,169.58) --
	( 61.47,165.68) --
	( 63.16,160.89) --
	( 64.85,159.70) --
	( 66.54,161.18) --
	( 68.23,162.05) --
	( 69.92,154.99) --
	( 71.61,148.38) --
	( 73.30,144.95) --
	( 74.99,141.30) --
	( 76.68,136.47) --
	( 78.37,132.18) --
	( 80.06,128.59) --
	( 81.75,125.38) --
	( 83.44,122.32) --
	( 85.13,119.02) --
	( 86.82,115.78) --
	( 88.51,111.47) --
	( 90.20,107.74) --
	( 91.89,104.31) --
	( 93.59,100.56) --
	( 95.28, 97.76) --
	( 96.97, 95.20) --
	( 98.66, 92.31) --
	(100.35, 89.69) --
	(102.04, 86.03) --
	(103.73, 83.33) --
	(105.42, 80.87) --
	(107.11, 78.16) --
	(108.80, 76.14) --
	(110.49, 74.32) --
	(112.18, 72.74) --
	(113.87, 71.41) --
	(115.56, 70.05) --
	(117.25, 68.02) --
	(118.94, 67.21) --
	(120.63, 65.74) --
	(122.32, 64.23) --
	(124.01, 63.02) --
	(125.70, 61.25) --
	(127.39, 60.53) --
	(129.08, 59.42) --
	(130.77, 57.92) --
	(132.46, 56.76) --
	(134.15, 56.17) --
	(135.84, 55.17) --
	(137.53, 54.16) --
	(139.22, 53.33) --
	(140.91, 52.07) --
	(142.60, 52.07) --
	(144.29, 51.00) --
	(145.98, 50.13) --
	(147.67, 49.24) --
	(149.36, 48.34) --
	(151.05, 47.88) --
	(152.75, 47.65) --
	(154.44, 47.19) --
	(156.13, 46.49) --
	(157.82, 45.54) --
	(159.51, 44.33) --
	(161.20, 44.08) --
	(162.89, 43.84) --
	(164.58, 43.59) --
	(166.27, 43.09) --
	(167.96, 42.84) --
	(169.65, 42.08) --
	(171.34, 41.83) --
	(173.03, 41.31) --
	(174.72, 40.27) --
	(176.41, 39.47) --
	(178.10, 39.20) --
	(179.79, 38.94) --
	(181.48, 38.39) --
	(183.17, 38.12);
\definecolor{drawColor}{RGB}{44,177,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,177.09) --
	( 58.09,172.52) --
	( 59.78,168.57) --
	( 61.47,164.03) --
	( 63.16,160.00) --
	( 64.85,161.18) --
	( 66.54,162.34) --
	( 68.23,160.59) --
	( 69.92,151.96) --
	( 71.61,147.26) --
	( 73.30,144.16) --
	( 74.99,139.59) --
	( 76.68,135.54) --
	( 78.37,131.18) --
	( 80.06,127.52) --
	( 81.75,124.19) --
	( 83.44,120.94) --
	( 85.13,117.68) --
	( 86.82,114.08) --
	( 88.51,109.79) --
	( 90.20,106.25) --
	( 91.89,102.64) --
	( 93.59, 99.23) --
	( 95.28, 96.83) --
	( 96.97, 93.93) --
	( 98.66, 90.97) --
	(100.35, 87.95) --
	(102.04, 84.64) --
	(103.73, 82.48) --
	(105.42, 79.72) --
	(107.11, 77.36) --
	(108.80, 75.44) --
	(110.49, 73.75) --
	(112.18, 71.86) --
	(113.87, 70.66) --
	(115.56, 68.81) --
	(117.25, 67.54) --
	(118.94, 66.40) --
	(120.63, 64.74) --
	(122.32, 63.72) --
	(124.01, 61.97) --
	(125.70, 60.53) --
	(127.39, 59.79) --
	(129.08, 58.30) --
	(130.77, 56.76) --
	(132.46, 56.17) --
	(134.15, 55.57) --
	(135.84, 54.36) --
	(137.53, 53.13) --
	(139.22, 52.50) --
	(140.91, 52.07) --
	(142.60, 51.86) --
	(144.29, 50.57) --
	(145.98, 49.46) --
	(147.67, 48.79) --
	(149.36, 47.88) --
	(151.05, 47.65) --
	(152.75, 47.42) --
	(154.44, 46.49) --
	(156.13, 45.78) --
	(157.82, 45.06) --
	(159.51, 44.33) --
	(161.20, 43.84) --
	(162.89, 43.84) --
	(164.58, 43.34) --
	(166.27, 43.34) --
	(167.96, 42.59) --
	(169.65, 42.08) --
	(171.34, 41.31) --
	(173.03, 40.53) --
	(174.72, 39.74) --
	(176.41, 39.47) --
	(178.10, 39.20) --
	(179.79, 38.66) --
	(181.48, 38.66) --
	(183.17, 38.39);
\definecolor{drawColor}{RGB}{46,179,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,175.53) --
	( 58.09,171.31) --
	( 59.78,167.27) --
	( 61.47,162.05) --
	( 63.16,160.00) --
	( 64.85,161.47) --
	( 66.54,162.05) --
	( 68.23,157.24) --
	( 69.92,149.48) --
	( 71.61,145.35) --
	( 73.30,142.13) --
	( 74.99,137.38) --
	( 76.68,132.67) --
	( 78.37,128.59) --
	( 80.06,125.32) --
	( 81.75,121.90) --
	( 83.44,118.45) --
	( 85.13,114.56) --
	( 86.82,110.52) --
	( 88.51,106.72) --
	( 90.20,102.55) --
	( 91.89, 99.50) --
	( 93.59, 96.16) --
	( 95.28, 93.63) --
	( 96.97, 90.65) --
	( 98.66, 87.06) --
	(100.35, 84.05) --
	(102.04, 80.99) --
	(103.73, 78.68) --
	(105.42, 76.68) --
	(107.11, 74.75) --
	(108.80, 73.17) --
	(110.49, 71.41) --
	(112.18, 70.20) --
	(113.87, 68.33) --
	(115.56, 67.05) --
	(117.25, 65.58) --
	(118.94, 64.40) --
	(120.63, 62.67) --
	(122.32, 61.07) --
	(124.01, 59.98) --
	(125.70, 59.05) --
	(127.39, 57.15) --
	(129.08, 56.17) --
	(130.77, 55.57) --
	(132.46, 54.77) --
	(134.15, 53.54) --
	(135.84, 52.07) --
	(137.53, 51.86) --
	(139.22, 51.43) --
	(140.91, 50.35) --
	(142.60, 49.24) --
	(144.29, 48.34) --
	(145.98, 47.88) --
	(147.67, 47.42) --
	(149.36, 46.72) --
	(151.05, 46.01) --
	(152.75, 45.30) --
	(154.44, 44.33) --
	(156.13, 43.84) --
	(157.82, 43.59) --
	(159.51, 43.59) --
	(161.20, 43.59) --
	(162.89, 42.84) --
	(164.58, 42.34) --
	(166.27, 41.31) --
	(167.96, 40.79) --
	(169.65, 39.74) --
	(171.34, 39.47) --
	(173.03, 38.94) --
	(174.72, 38.39) --
	(176.41, 38.39) --
	(178.10, 38.12);
\definecolor{drawColor}{RGB}{47,180,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.43) --
	( 58.09,172.76) --
	( 59.78,169.58) --
	( 61.47,166.21) --
	( 63.16,162.05) --
	( 64.85,158.17) --
	( 66.54,154.66) --
	( 68.23,151.26) --
	( 69.92,147.64) --
	( 71.61,145.35) --
	( 73.30,142.54) --
	( 74.99,138.72) --
	( 76.68,135.08) --
	( 78.37,131.68) --
	( 80.06,129.12) --
	( 81.75,125.99) --
	( 83.44,123.38) --
	( 85.13,120.82) --
	( 86.82,118.26) --
	( 88.51,115.64) --
	( 90.20,111.90) --
	( 91.89,108.58) --
	( 93.59,105.45) --
	( 95.28,102.72) --
	( 96.97, 99.68) --
	( 98.66, 97.39) --
	(100.35, 94.71) --
	(102.04, 92.62) --
	(103.73, 89.91) --
	(105.42, 86.60) --
	(107.11, 84.29) --
	(108.80, 81.62) --
	(110.49, 78.95) --
	(112.18, 76.82) --
	(113.87, 75.44) --
	(115.56, 73.61) --
	(117.25, 72.15) --
	(118.94, 70.81) --
	(120.63, 69.12) --
	(122.32, 67.86) --
	(124.01, 66.73) --
	(125.70, 64.91) --
	(127.39, 64.06) --
	(129.08, 62.50) --
	(130.77, 60.71) --
	(132.46, 60.35) --
	(134.15, 58.86) --
	(135.84, 57.53) --
	(137.53, 56.37) --
	(139.22, 55.97) --
	(140.91, 54.77) --
	(142.60, 53.33) --
	(144.29, 52.71) --
	(145.98, 52.07) --
	(147.67, 51.65) --
	(149.36, 51.00) --
	(151.05, 49.91) --
	(152.75, 49.02) --
	(154.44, 48.34) --
	(156.13, 47.88) --
	(157.82, 47.65) --
	(159.51, 47.19) --
	(161.20, 46.25) --
	(162.89, 45.54) --
	(164.58, 45.06) --
	(166.27, 44.57) --
	(167.96, 43.84) --
	(169.65, 43.59) --
	(171.34, 43.59) --
	(173.03, 43.09) --
	(174.72, 42.59) --
	(176.41, 42.08) --
	(178.10, 41.31) --
	(179.79, 40.53) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.39) --
	(189.93, 38.39);
\definecolor{drawColor}{RGB}{49,181,123}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.74) --
	( 58.09,173.93) --
	( 59.78,170.58) --
	( 61.47,167.27) --
	( 63.16,162.62) --
	( 64.85,159.09) --
	( 66.54,154.99) --
	( 68.23,151.61) --
	( 69.92,148.38) --
	( 71.61,145.35) --
	( 73.30,142.54) --
	( 74.99,138.72) --
	( 76.68,135.08) --
	( 78.37,131.68) --
	( 80.06,128.59) --
	( 81.75,125.60) --
	( 83.44,122.79) --
	( 85.13,120.27) --
	( 86.82,117.94) --
	( 88.51,114.43) --
	( 90.20,110.74) --
	( 91.89,107.43) --
	( 93.59,104.39) --
	( 95.28,101.87) --
	( 96.97, 98.86) --
	( 98.66, 96.07) --
	(100.35, 93.83) --
	(102.04, 91.38) --
	(103.73, 88.61) --
	(105.42, 85.57) --
	(107.11, 83.09) --
	(108.80, 80.36) --
	(110.49, 78.16) --
	(112.18, 75.86) --
	(113.87, 74.75) --
	(115.56, 73.03) --
	(117.25, 71.56) --
	(118.94, 70.35) --
	(120.63, 68.49) --
	(122.32, 67.70) --
	(124.01, 66.40) --
	(125.70, 64.74) --
	(127.39, 63.89) --
	(129.08, 61.79) --
	(130.77, 60.53) --
	(132.46, 59.61) --
	(134.15, 58.68) --
	(135.84, 57.15) --
	(137.53, 55.97) --
	(139.22, 55.57) --
	(140.91, 54.77) --
	(142.60, 53.54) --
	(144.29, 52.50) --
	(145.98, 51.86) --
	(147.67, 51.43) --
	(149.36, 51.00) --
	(151.05, 50.13) --
	(152.75, 48.79) --
	(154.44, 48.11) --
	(156.13, 47.42) --
	(157.82, 47.42) --
	(159.51, 47.19) --
	(161.20, 46.25) --
	(162.89, 45.78) --
	(164.58, 45.06) --
	(166.27, 44.08) --
	(167.96, 43.84) --
	(169.65, 43.84) --
	(171.34, 43.34) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.08) --
	(178.10, 41.83) --
	(179.79, 41.05) --
	(181.48, 40.00) --
	(183.17, 39.47) --
	(184.86, 38.94) --
	(186.55, 38.66) --
	(188.24, 38.39) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{51,182,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,178.39) --
	( 58.09,174.62) --
	( 59.78,170.58) --
	( 61.47,167.27) --
	( 63.16,162.91) --
	( 64.85,158.48) --
	( 66.54,154.66) --
	( 68.23,150.91) --
	( 69.92,147.64) --
	( 71.61,144.56) --
	( 73.30,141.30) --
	( 74.99,137.38) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,126.98) --
	( 81.75,123.78) --
	( 83.44,120.82) --
	( 85.13,118.07) --
	( 86.82,115.17) --
	( 88.51,111.04) --
	( 90.20,107.43) --
	( 91.89,104.23) --
	( 93.59,101.35) --
	( 95.28, 98.41) --
	( 96.97, 95.69) --
	( 98.66, 93.33) --
	(100.35, 90.65) --
	(102.04, 87.73) --
	(103.73, 84.40) --
	(105.42, 82.36) --
	(107.11, 79.85) --
	(108.80, 77.36) --
	(110.49, 75.58) --
	(112.18, 73.61) --
	(113.87, 72.45) --
	(115.56, 71.11) --
	(117.25, 69.27) --
	(118.94, 68.17) --
	(120.63, 66.89) --
	(122.32, 64.91) --
	(124.01, 63.89) --
	(125.70, 62.67) --
	(127.39, 60.71) --
	(129.08, 59.98) --
	(130.77, 59.24) --
	(132.46, 57.53) --
	(134.15, 55.97) --
	(135.84, 55.77) --
	(137.53, 54.97) --
	(139.22, 53.75) --
	(140.91, 52.50) --
	(142.60, 51.86) --
	(144.29, 51.43) --
	(145.98, 50.78) --
	(147.67, 49.91) --
	(149.36, 48.79) --
	(151.05, 48.11) --
	(152.75, 47.65) --
	(154.44, 47.19) --
	(156.13, 46.96) --
	(157.82, 46.49) --
	(159.51, 46.01) --
	(161.20, 44.82) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.09) --
	(171.34, 43.09) --
	(173.03, 41.83) --
	(174.72, 41.57) --
	(176.41, 40.27) --
	(178.10, 40.00) --
	(179.79, 39.20) --
	(181.48, 38.66) --
	(183.17, 38.39) --
	(184.86, 38.39) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{53,183,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.45) --
	( 56.40,175.31) --
	( 58.09,171.80) --
	( 59.78,167.79) --
	( 61.47,164.03) --
	( 63.16,159.39) --
	( 64.85,155.32) --
	( 66.54,151.61) --
	( 68.23,148.75) --
	( 69.92,145.35) --
	( 71.61,142.13) --
	( 73.30,138.27) --
	( 74.99,134.13) --
	( 76.68,130.67) --
	( 78.37,127.52) --
	( 80.06,124.76) --
	( 81.75,121.72) --
	( 83.44,118.96) --
	( 85.13,115.91) --
	( 86.82,111.98) --
	( 88.51,108.81) --
	( 90.20,105.37) --
	( 91.89,102.30) --
	( 93.59, 99.50) --
	( 95.28, 96.54) --
	( 96.97, 93.93) --
	( 98.66, 91.90) --
	(100.35, 88.28) --
	(102.04, 85.80) --
	(103.73, 82.97) --
	(105.42, 80.36) --
	(107.11, 78.42) --
	(108.80, 76.27) --
	(110.49, 74.75) --
	(112.18, 73.03) --
	(113.87, 71.56) --
	(115.56, 70.66) --
	(117.25, 68.65) --
	(118.94, 67.70) --
	(120.63, 66.56) --
	(122.32, 64.74) --
	(124.01, 63.89) --
	(125.70, 61.97) --
	(127.39, 60.53) --
	(129.08, 59.79) --
	(130.77, 58.68) --
	(132.46, 57.53) --
	(134.15, 55.97) --
	(135.84, 55.77) --
	(137.53, 55.37) --
	(139.22, 54.16) --
	(140.91, 52.71) --
	(142.60, 52.07) --
	(144.29, 51.65) --
	(145.98, 50.78) --
	(147.67, 49.91) --
	(149.36, 48.79) --
	(151.05, 48.11) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 46.96) --
	(157.82, 46.49) --
	(159.51, 46.01) --
	(161.20, 45.06) --
	(162.89, 44.08) --
	(164.58, 43.59) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 42.84) --
	(171.34, 42.59) --
	(173.03, 42.34) --
	(174.72, 41.57) --
	(176.41, 40.79) --
	(178.10, 40.27) --
	(179.79, 39.47) --
	(181.48, 38.94) --
	(183.17, 38.39) --
	(184.86, 38.39) --
	(186.55, 38.39);
\definecolor{drawColor}{RGB}{55,184,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.98) --
	( 58.09,172.52) --
	( 59.78,169.08) --
	( 61.47,165.41) --
	( 63.16,164.31) --
	( 64.85,165.68) --
	( 66.54,165.95) --
	( 68.23,159.09) --
	( 69.92,153.33) --
	( 71.61,149.84) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,140.02) --
	( 78.37,136.47) --
	( 80.06,132.67) --
	( 81.75,129.12) --
	( 83.44,126.10) --
	( 85.13,123.32) --
	( 86.82,120.57) --
	( 88.51,118.00) --
	( 90.20,114.97) --
	( 91.89,110.82) --
	( 93.59,107.50) --
	( 95.28,104.47) --
	( 96.97,101.52) --
	( 98.66, 98.77) --
	(100.35, 96.07) --
	(102.04, 93.73) --
	(103.73, 91.38) --
	(105.42, 88.06) --
	(107.11, 85.69) --
	(108.80, 82.97) --
	(110.49, 80.36) --
	(112.18, 78.42) --
	(113.87, 76.27) --
	(115.56, 74.75) --
	(117.25, 73.17) --
	(118.94, 71.56) --
	(120.63, 69.89) --
	(122.32, 68.81) --
	(124.01, 67.70) --
	(125.70, 66.73) --
	(127.39, 65.07) --
	(129.08, 64.06) --
	(130.77, 63.02) --
	(132.46, 61.07) --
	(134.15, 59.98) --
	(135.84, 59.42) --
	(137.53, 57.72) --
	(139.22, 56.76) --
	(140.91, 55.97) --
	(142.60, 55.17) --
	(144.29, 54.57) --
	(145.98, 53.13) --
	(147.67, 52.07) --
	(149.36, 51.86) --
	(151.05, 51.65) --
	(152.75, 51.00) --
	(154.44, 50.13) --
	(156.13, 48.56) --
	(157.82, 48.11) --
	(159.51, 47.65) --
	(161.20, 47.42) --
	(162.89, 47.19) --
	(164.58, 46.72) --
	(166.27, 45.78) --
	(167.96, 45.06) --
	(169.65, 44.33) --
	(171.34, 43.84) --
	(173.03, 43.09) --
	(174.72, 43.09) --
	(176.41, 43.09) --
	(178.10, 42.84) --
	(179.79, 42.34) --
	(181.48, 41.57) --
	(183.17, 41.31) --
	(184.86, 40.79) --
	(186.55, 39.74) --
	(188.24, 39.47) --
	(189.93, 38.94) --
	(191.62, 38.39);
\definecolor{drawColor}{RGB}{56,185,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,178.17) --
	( 58.09,174.62) --
	( 59.78,170.82) --
	( 61.47,167.01) --
	( 63.16,162.62) --
	( 64.85,157.86) --
	( 66.54,154.00) --
	( 68.23,150.56) --
	( 69.92,146.50) --
	( 71.61,143.76) --
	( 73.30,140.02) --
	( 74.99,136.01) --
	( 76.68,132.67) --
	( 78.37,128.59) --
	( 80.06,125.82) --
	( 81.75,122.67) --
	( 83.44,119.90) --
	( 85.13,116.90) --
	( 86.82,113.11) --
	( 88.51,109.64) --
	( 90.20,106.09) --
	( 91.89,102.72) --
	( 93.59,100.12) --
	( 95.28, 97.02) --
	( 96.97, 94.91) --
	( 98.66, 92.21) --
	(100.35, 89.37) --
	(102.04, 86.60) --
	(103.73, 83.69) --
	(105.42, 81.12) --
	(107.11, 79.08) --
	(108.80, 76.82) --
	(110.49, 75.17) --
	(112.18, 73.46) --
	(113.87, 72.00) --
	(115.56, 70.66) --
	(117.25, 69.12) --
	(118.94, 68.17) --
	(120.63, 67.21) --
	(122.32, 65.58) --
	(124.01, 64.23) --
	(125.70, 63.37) --
	(127.39, 61.25) --
	(129.08, 60.16) --
	(130.77, 59.42) --
	(132.46, 58.11) --
	(134.15, 56.76) --
	(135.84, 56.17) --
	(137.53, 55.57) --
	(139.22, 54.77) --
	(140.91, 53.54) --
	(142.60, 52.71) --
	(144.29, 51.86) --
	(145.98, 51.65) --
	(147.67, 50.78) --
	(149.36, 49.91) --
	(151.05, 48.79) --
	(152.75, 47.88) --
	(154.44, 47.42) --
	(156.13, 47.65) --
	(157.82, 47.19) --
	(159.51, 46.49) --
	(161.20, 45.78) --
	(162.89, 45.06) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 43.34) --
	(173.03, 42.84) --
	(174.72, 42.34) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.27) --
	(181.48, 39.74) --
	(183.17, 38.94) --
	(184.86, 38.66) --
	(186.55, 38.39);
\definecolor{drawColor}{RGB}{58,186,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,175.98) --
	( 58.09,172.28) --
	( 59.78,168.57) --
	( 61.47,164.03) --
	( 63.16,161.47) --
	( 64.85,162.91) --
	( 66.54,163.47) --
	( 68.23,160.29) --
	( 69.92,152.30) --
	( 71.61,148.38) --
	( 73.30,144.95) --
	( 74.99,141.71) --
	( 76.68,137.38) --
	( 78.37,133.16) --
	( 80.06,129.64) --
	( 81.75,126.43) --
	( 83.44,123.38) --
	( 85.13,120.70) --
	( 86.82,117.75) --
	( 88.51,114.08) --
	( 90.20,110.52) --
	( 91.89,106.56) --
	( 93.59,103.48) --
	( 95.28,100.39) --
	( 96.97, 97.58) --
	( 98.66, 94.91) --
	(100.35, 92.62) --
	(102.04, 90.01) --
	(103.73, 86.49) --
	(105.42, 83.45) --
	(107.11, 81.24) --
	(108.80, 78.95) --
	(110.49, 76.82) --
	(112.18, 75.03) --
	(113.87, 73.32) --
	(115.56, 72.30) --
	(117.25, 70.81) --
	(118.94, 69.27) --
	(120.63, 68.17) --
	(122.32, 67.05) --
	(124.01, 65.41) --
	(125.70, 64.40) --
	(127.39, 63.02) --
	(129.08, 60.89) --
	(130.77, 60.35) --
	(132.46, 58.86) --
	(134.15, 57.72) --
	(135.84, 56.56) --
	(137.53, 56.17) --
	(139.22, 55.17) --
	(140.91, 54.36) --
	(142.60, 52.92) --
	(144.29, 52.29) --
	(145.98, 51.86) --
	(147.67, 51.43) --
	(149.36, 50.35) --
	(151.05, 49.46) --
	(152.75, 48.34) --
	(154.44, 47.88) --
	(156.13, 47.88) --
	(157.82, 47.19) --
	(159.51, 46.72) --
	(161.20, 45.78) --
	(162.89, 45.06) --
	(164.58, 44.57) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 43.34) --
	(173.03, 43.09) --
	(174.72, 42.34) --
	(176.41, 41.83) --
	(178.10, 40.79) --
	(179.79, 40.27) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.39);
\definecolor{drawColor}{RGB}{60,188,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,176.20) --
	( 58.09,171.80) --
	( 59.78,168.05) --
	( 61.47,164.03) --
	( 63.16,160.89) --
	( 64.85,162.05) --
	( 66.54,163.19) --
	( 68.23,160.00) --
	( 69.92,151.26) --
	( 71.61,147.26) --
	( 73.30,143.76) --
	( 74.99,140.02) --
	( 76.68,136.01) --
	( 78.37,131.68) --
	( 80.06,128.06) --
	( 81.75,124.70) --
	( 83.44,121.66) --
	( 85.13,118.70) --
	( 86.82,115.44) --
	( 88.51,111.25) --
	( 90.20,107.58) --
	( 91.89,104.23) --
	( 93.59,101.00) --
	( 95.28, 98.04) --
	( 96.97, 95.30) --
	( 98.66, 92.72) --
	(100.35, 90.12) --
	(102.04, 86.83) --
	(103.73, 84.05) --
	(105.42, 81.12) --
	(107.11, 78.81) --
	(108.80, 76.41) --
	(110.49, 75.03) --
	(112.18, 73.17) --
	(113.87, 71.71) --
	(115.56, 70.20) --
	(117.25, 68.33) --
	(118.94, 67.21) --
	(120.63, 66.40) --
	(122.32, 64.91) --
	(124.01, 63.54) --
	(125.70, 62.32) --
	(127.39, 60.53) --
	(129.08, 59.79) --
	(130.77, 58.30) --
	(132.46, 56.76) --
	(134.15, 56.17) --
	(135.84, 55.77) --
	(137.53, 54.57) --
	(139.22, 53.13) --
	(140.91, 52.29) --
	(142.60, 52.07) --
	(144.29, 51.65) --
	(145.98, 50.35) --
	(147.67, 49.69) --
	(149.36, 48.34) --
	(151.05, 47.88) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 46.49) --
	(157.82, 45.54) --
	(159.51, 45.06) --
	(161.20, 44.33) --
	(162.89, 43.34) --
	(164.58, 43.34) --
	(166.27, 43.34) --
	(167.96, 42.84) --
	(169.65, 42.59) --
	(171.34, 41.57) --
	(173.03, 41.05) --
	(174.72, 40.53) --
	(176.41, 39.74) --
	(178.10, 39.47) --
	(179.79, 38.94) --
	(181.48, 38.66) --
	(183.17, 38.39) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{67,190,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,178.60) --
	( 58.09,174.39) --
	( 59.78,170.82) --
	( 61.47,167.27) --
	( 63.16,162.91) --
	( 64.85,162.91) --
	( 66.54,164.31) --
	( 68.23,164.03) --
	( 69.92,155.64) --
	( 71.61,150.56) --
	( 73.30,146.89) --
	( 74.99,143.76) --
	( 76.68,140.45) --
	( 78.37,136.01) --
	( 80.06,132.18) --
	( 81.75,128.59) --
	( 83.44,125.32) --
	( 85.13,122.38) --
	( 86.82,119.83) --
	( 88.51,116.90) --
	( 90.20,112.55) --
	( 91.89,109.11) --
	( 93.59,105.61) --
	( 95.28,102.13) --
	( 96.97, 99.41) --
	( 98.66, 96.45) --
	(100.35, 93.93) --
	(102.04, 91.38) --
	(103.73, 88.28) --
	(105.42, 85.11) --
	(107.11, 82.60) --
	(108.80, 79.98) --
	(110.49, 78.02) --
	(112.18, 75.86) --
	(113.87, 73.89) --
	(115.56, 72.59) --
	(117.25, 70.96) --
	(118.94, 69.58) --
	(120.63, 68.33) --
	(122.32, 67.70) --
	(124.01, 65.91) --
	(125.70, 64.23) --
	(127.39, 63.54) --
	(129.08, 61.25) --
	(130.77, 60.35) --
	(132.46, 59.42) --
	(134.15, 58.11) --
	(135.84, 56.76) --
	(137.53, 56.17) --
	(139.22, 55.37) --
	(140.91, 54.36) --
	(142.60, 53.33) --
	(144.29, 52.07) --
	(145.98, 52.07) --
	(147.67, 51.43) --
	(149.36, 50.35) --
	(151.05, 49.69) --
	(152.75, 48.34) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 47.42) --
	(159.51, 46.72) --
	(161.20, 45.78) --
	(162.89, 45.30) --
	(164.58, 44.57) --
	(166.27, 43.84) --
	(167.96, 43.34) --
	(169.65, 43.09) --
	(171.34, 43.34) --
	(173.03, 42.59) --
	(174.72, 42.34) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.00) --
	(181.48, 39.47) --
	(183.17, 39.20) --
	(184.86, 38.66) --
	(186.55, 38.39) --
	(188.24, 38.12) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{69,192,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.43) --
	( 58.09,172.52) --
	( 59.78,169.08) --
	( 61.47,165.41) --
	( 63.16,164.59) --
	( 64.85,166.21) --
	( 66.54,166.48) --
	( 68.23,160.00) --
	( 69.92,153.66) --
	( 71.61,150.20) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,140.02) --
	( 78.37,136.47) --
	( 80.06,132.67) --
	( 81.75,129.64) --
	( 83.44,126.05) --
	( 85.13,123.26) --
	( 86.82,120.27) --
	( 88.51,117.75) --
	( 90.20,113.94) --
	( 91.89,110.23) --
	( 93.59,106.88) --
	( 95.28,103.56) --
	( 96.97,100.65) --
	( 98.66, 97.58) --
	(100.35, 95.01) --
	(102.04, 92.72) --
	(103.73, 90.12) --
	(105.42, 86.94) --
	(107.11, 84.29) --
	(108.80, 81.62) --
	(110.49, 79.72) --
	(112.18, 77.62) --
	(113.87, 76.00) --
	(115.56, 73.89) --
	(117.25, 72.88) --
	(118.94, 70.81) --
	(120.63, 69.74) --
	(122.32, 68.02) --
	(124.01, 67.54) --
	(125.70, 66.24) --
	(127.39, 64.40) --
	(129.08, 63.54) --
	(130.77, 61.97) --
	(132.46, 60.53) --
	(134.15, 59.79) --
	(135.84, 58.68) --
	(137.53, 56.95) --
	(139.22, 56.17) --
	(140.91, 55.97) --
	(142.60, 55.17) --
	(144.29, 53.95) --
	(145.98, 52.71) --
	(147.67, 52.07) --
	(149.36, 51.65) --
	(151.05, 51.00) --
	(152.75, 50.35) --
	(154.44, 49.46) --
	(156.13, 48.11) --
	(157.82, 47.65) --
	(159.51, 47.42) --
	(161.20, 47.42) --
	(162.89, 46.96) --
	(164.58, 46.25) --
	(166.27, 45.78) --
	(167.96, 45.06) --
	(169.65, 44.08) --
	(171.34, 44.08) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 43.34) --
	(178.10, 42.84) --
	(179.79, 42.34) --
	(181.48, 41.57) --
	(183.17, 40.79) --
	(184.86, 40.27) --
	(186.55, 39.47) --
	(188.24, 39.20) --
	(189.93, 38.94) --
	(191.62, 38.39);
\definecolor{drawColor}{RGB}{77,194,108}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.28) --
	( 58.09,177.31) --
	( 59.78,174.39) --
	( 61.47,171.80) --
	( 63.16,169.33) --
	( 64.85,167.01) --
	( 66.54,163.47) --
	( 68.23,160.29) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.30) --
	( 74.99,149.84) --
	( 76.68,147.26) --
	( 78.37,145.35) --
	( 80.06,143.36) --
	( 81.75,140.87) --
	( 83.44,137.83) --
	( 85.13,135.08) --
	( 86.82,132.18) --
	( 88.51,130.16) --
	( 90.20,127.52) --
	( 91.89,125.27) --
	( 93.59,123.14) --
	( 95.28,120.63) --
	( 96.97,118.70) --
	( 98.66,116.18) --
	(100.35,113.46) --
	(102.04,110.23) --
	(103.73,107.81) --
	(105.42,104.96) --
	(107.11,102.47) --
	(108.80,100.12) --
	(110.49, 97.95) --
	(112.18, 95.49) --
	(113.87, 93.53) --
	(115.56, 91.38) --
	(117.25, 89.05) --
	(118.94, 86.26) --
	(120.63, 83.69) --
	(122.32, 81.12) --
	(124.01, 79.72) --
	(125.70, 77.62) --
	(127.39, 76.14) --
	(129.08, 74.18) --
	(130.77, 73.17) --
	(132.46, 71.41) --
	(134.15, 70.20) --
	(135.84, 68.65) --
	(137.53, 67.70) --
	(139.22, 67.21) --
	(140.91, 65.24) --
	(142.60, 64.06) --
	(144.29, 63.37) --
	(145.98, 61.97) --
	(147.67, 60.35) --
	(149.36, 59.98) --
	(151.05, 59.05) --
	(152.75, 57.53) --
	(154.44, 56.17) --
	(156.13, 55.97) --
	(157.82, 55.37) --
	(159.51, 54.57) --
	(161.20, 53.54) --
	(162.89, 52.71) --
	(164.58, 51.86) --
	(166.27, 51.86) --
	(167.96, 51.86) --
	(169.65, 50.78) --
	(171.34, 49.91) --
	(173.03, 48.79) --
	(174.72, 48.34) --
	(176.41, 47.88) --
	(178.10, 47.65) --
	(179.79, 47.65) --
	(181.48, 46.96) --
	(183.17, 46.25) --
	(184.86, 46.01) --
	(186.55, 45.06) --
	(188.24, 44.33) --
	(189.93, 43.84) --
	(191.62, 43.59) --
	(193.31, 43.59) --
	(195.00, 42.84) --
	(196.69, 43.09) --
	(198.38, 42.84) --
	(200.07, 42.08) --
	(201.76, 41.31) --
	(203.45, 41.31) --
	(205.14, 40.53);
\definecolor{drawColor}{RGB}{79,196,106}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,171.31) --
	( 61.47,167.79) --
	( 63.16,164.31) --
	( 64.85,160.59) --
	( 66.54,156.92) --
	( 68.23,153.33) --
	( 69.92,150.20) --
	( 71.61,147.26) --
	( 73.30,144.56) --
	( 74.99,142.13) --
	( 76.68,138.27) --
	( 78.37,134.60) --
	( 80.06,131.68) --
	( 81.75,128.59) --
	( 83.44,126.38) --
	( 85.13,123.78) --
	( 86.82,121.36) --
	( 88.51,119.08) --
	( 90.20,116.38) --
	( 91.89,112.62) --
	( 93.59,109.71) --
	( 95.28,106.41) --
	( 96.97,103.73) --
	( 98.66,100.91) --
	(100.35, 98.41) --
	(102.04, 95.97) --
	(103.73, 93.73) --
	(105.42, 91.49) --
	(107.11, 88.72) --
	(108.80, 85.80) --
	(110.49, 83.33) --
	(112.18, 80.99) --
	(113.87, 78.42) --
	(115.56, 76.55) --
	(117.25, 74.75) --
	(118.94, 73.03) --
	(120.63, 72.15) --
	(122.32, 70.20) --
	(124.01, 68.65) --
	(125.70, 67.54) --
	(127.39, 66.40) --
	(129.08, 64.91) --
	(130.77, 64.06) --
	(132.46, 62.85) --
	(134.15, 60.71) --
	(135.84, 60.16) --
	(137.53, 59.42) --
	(139.22, 57.72) --
	(140.91, 56.17) --
	(142.60, 55.77) --
	(144.29, 55.17) --
	(145.98, 54.16) --
	(147.67, 52.92) --
	(149.36, 52.07) --
	(151.05, 51.43) --
	(152.75, 51.22) --
	(154.44, 50.35) --
	(156.13, 49.46) --
	(157.82, 48.34) --
	(159.51, 47.65) --
	(161.20, 47.42) --
	(162.89, 47.42) --
	(164.58, 46.72) --
	(166.27, 46.01) --
	(167.96, 45.54) --
	(169.65, 44.57) --
	(171.34, 43.84) --
	(173.03, 43.59) --
	(174.72, 43.59) --
	(176.41, 43.34) --
	(178.10, 42.84) --
	(179.79, 42.84) --
	(181.48, 41.83) --
	(183.17, 41.57) --
	(184.86, 41.05) --
	(186.55, 40.00) --
	(188.24, 39.74) --
	(189.93, 38.94) --
	(191.62, 38.39) --
	(193.31, 38.39);
\definecolor{drawColor}{RGB}{84,197,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.74) --
	( 58.09,173.93) --
	( 59.78,171.07) --
	( 61.47,168.05) --
	( 63.16,164.03) --
	( 64.85,160.59) --
	( 66.54,156.92) --
	( 68.23,154.00) --
	( 69.92,150.91) --
	( 71.61,148.01) --
	( 73.30,145.35) --
	( 74.99,142.54) --
	( 76.68,139.59) --
	( 78.37,136.01) --
	( 80.06,133.16) --
	( 81.75,130.16) --
	( 83.44,127.52) --
	( 85.13,124.98) --
	( 86.82,122.56) --
	( 88.51,119.90) --
	( 90.20,117.55) --
	( 91.89,114.77) --
	( 93.59,111.11) --
	( 95.28,108.12) --
	( 96.97,105.37) --
	( 98.66,102.72) --
	(100.35,100.12) --
	(102.04, 97.11) --
	(103.73, 95.20) --
	(105.42, 93.02) --
	(107.11, 90.76) --
	(108.80, 88.06) --
	(110.49, 85.34) --
	(112.18, 82.85) --
	(113.87, 80.87) --
	(115.56, 78.81) --
	(117.25, 76.68) --
	(118.94, 75.03) --
	(120.63, 73.75) --
	(122.32, 72.45) --
	(124.01, 70.81) --
	(125.70, 69.74) --
	(127.39, 68.33) --
	(129.08, 67.38) --
	(130.77, 66.40) --
	(132.46, 64.57) --
	(134.15, 63.72) --
	(135.84, 62.32) --
	(137.53, 60.53) --
	(139.22, 60.16) --
	(140.91, 59.61) --
	(142.60, 58.11) --
	(144.29, 56.95) --
	(145.98, 55.97) --
	(147.67, 55.97) --
	(149.36, 55.37) --
	(151.05, 53.75) --
	(152.75, 52.71) --
	(154.44, 52.07) --
	(156.13, 51.65) --
	(157.82, 51.22) --
	(159.51, 50.35) --
	(161.20, 49.69) --
	(162.89, 48.56) --
	(164.58, 48.11) --
	(166.27, 47.88) --
	(167.96, 47.42) --
	(169.65, 46.96) --
	(171.34, 46.72) --
	(173.03, 46.01) --
	(174.72, 45.30) --
	(176.41, 44.33) --
	(178.10, 43.84) --
	(179.79, 43.84) --
	(181.48, 44.08) --
	(183.17, 43.59) --
	(184.86, 43.34) --
	(186.55, 42.84) --
	(188.24, 42.34) --
	(189.93, 41.57) --
	(191.62, 41.05) --
	(193.31, 40.27) --
	(195.00, 39.74);
\definecolor{drawColor}{RGB}{87,198,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.87) --
	( 58.09,173.23) --
	( 59.78,170.08) --
	( 61.47,167.01) --
	( 63.16,163.19) --
	( 64.85,159.39) --
	( 66.54,156.28) --
	( 68.23,152.30) --
	( 69.92,149.48) --
	( 71.61,146.50) --
	( 73.30,143.76) --
	( 74.99,140.87) --
	( 76.68,136.93) --
	( 78.37,133.65) --
	( 80.06,130.67) --
	( 81.75,127.52) --
	( 83.44,125.15) --
	( 85.13,122.44) --
	( 86.82,119.90) --
	( 88.51,117.49) --
	( 90.20,113.94) --
	( 91.89,110.45) --
	( 93.59,107.58) --
	( 95.28,104.55) --
	( 96.97,101.78) --
	( 98.66, 98.77) --
	(100.35, 96.16) --
	(102.04, 94.12) --
	(103.73, 91.80) --
	(105.42, 88.83) --
	(107.11, 85.80) --
	(108.80, 83.09) --
	(110.49, 80.74) --
	(112.18, 78.68) --
	(113.87, 76.55) --
	(115.56, 74.46) --
	(117.25, 73.17) --
	(118.94, 71.56) --
	(120.63, 69.89) --
	(122.32, 68.33) --
	(124.01, 67.54) --
	(125.70, 66.07) --
	(127.39, 64.91) --
	(129.08, 63.37) --
	(130.77, 61.43) --
	(132.46, 60.35) --
	(134.15, 59.05) --
	(135.84, 57.72) --
	(137.53, 56.76) --
	(139.22, 55.97) --
	(140.91, 55.37) --
	(142.60, 54.16) --
	(144.29, 52.92) --
	(145.98, 52.29) --
	(147.67, 51.86) --
	(149.36, 51.22) --
	(151.05, 49.91) --
	(152.75, 49.02) --
	(154.44, 48.56) --
	(156.13, 47.88) --
	(157.82, 47.42) --
	(159.51, 46.96) --
	(161.20, 46.25) --
	(162.89, 45.30) --
	(164.58, 44.82) --
	(166.27, 44.08) --
	(167.96, 43.84) --
	(169.65, 43.34) --
	(171.34, 43.34) --
	(173.03, 42.59) --
	(174.72, 42.08) --
	(176.41, 41.31) --
	(178.10, 40.79) --
	(179.79, 40.00) --
	(181.48, 39.47) --
	(183.17, 39.20) --
	(184.86, 39.20) --
	(186.55, 38.39) --
	(188.24, 38.39) --
	(189.93, 38.39);
\definecolor{drawColor}{RGB}{89,200,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.87) --
	( 58.09,174.16) --
	( 59.78,171.07) --
	( 61.47,168.05) --
	( 63.16,164.31) --
	( 64.85,160.89) --
	( 66.54,157.55) --
	( 68.23,154.00) --
	( 69.92,150.91) --
	( 71.61,148.38) --
	( 73.30,145.73) --
	( 74.99,143.36) --
	( 76.68,140.45) --
	( 78.37,136.93) --
	( 80.06,134.13) --
	( 81.75,131.18) --
	( 83.44,128.59) --
	( 85.13,125.66) --
	( 86.82,123.26) --
	( 88.51,120.76) --
	( 90.20,118.70) --
	( 91.89,115.84) --
	( 93.59,112.69) --
	( 95.28,109.56) --
	( 96.97,106.33) --
	( 98.66,104.06) --
	(100.35,100.65) --
	(102.04, 98.86) --
	(103.73, 95.97) --
	(105.42, 93.83) --
	(107.11, 91.80) --
	(108.80, 88.72) --
	(110.49, 86.38) --
	(112.18, 83.21) --
	(113.87, 81.12) --
	(115.56, 79.08) --
	(117.25, 76.95) --
	(118.94, 75.72) --
	(120.63, 73.75) --
	(122.32, 72.45) --
	(124.01, 71.11) --
	(125.70, 69.74) --
	(127.39, 68.17) --
	(129.08, 67.38) --
	(130.77, 66.07) --
	(132.46, 64.74) --
	(134.15, 63.54) --
	(135.84, 61.97) --
	(137.53, 60.71) --
	(139.22, 60.16) --
	(140.91, 59.24) --
	(142.60, 57.72) --
	(144.29, 56.37) --
	(145.98, 55.97) --
	(147.67, 55.17) --
	(149.36, 54.36) --
	(151.05, 52.92) --
	(152.75, 52.50) --
	(154.44, 51.86) --
	(156.13, 51.43) --
	(157.82, 50.78) --
	(159.51, 49.91) --
	(161.20, 48.79) --
	(162.89, 48.11) --
	(164.58, 47.65) --
	(166.27, 47.42) --
	(167.96, 46.96) --
	(169.65, 46.49) --
	(171.34, 45.78) --
	(173.03, 45.30) --
	(174.72, 44.57) --
	(176.41, 44.08) --
	(178.10, 44.08) --
	(179.79, 43.84) --
	(181.48, 43.59) --
	(183.17, 43.09) --
	(184.86, 42.34) --
	(186.55, 42.08) --
	(188.24, 41.31) --
	(189.93, 40.79) --
	(191.62, 40.27) --
	(193.31, 39.74) --
	(195.00, 39.47) --
	(196.69, 39.20);
\definecolor{drawColor}{RGB}{97,202,96}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,177.53) --
	( 58.09,174.16) --
	( 59.78,171.56) --
	( 61.47,168.31) --
	( 63.16,165.13) --
	( 64.85,161.76) --
	( 66.54,158.48) --
	( 68.23,155.32) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,141.71) --
	( 78.37,138.27) --
	( 80.06,135.08) --
	( 81.75,132.18) --
	( 83.44,129.12) --
	( 85.13,126.98) --
	( 86.82,124.13) --
	( 88.51,121.72) --
	( 90.20,119.71) --
	( 91.89,117.23) --
	( 93.59,114.36) --
	( 95.28,110.82) --
	( 96.97,108.04) --
	( 98.66,105.21) --
	(100.35,102.47) --
	(102.04, 99.68) --
	(103.73, 97.86) --
	(105.42, 95.20) --
	(107.11, 93.43) --
	(108.80, 90.97) --
	(110.49, 88.17) --
	(112.18, 85.69) --
	(113.87, 83.33) --
	(115.56, 80.99) --
	(117.25, 79.21) --
	(118.94, 77.09) --
	(120.63, 75.58) --
	(122.32, 73.89) --
	(124.01, 72.59) --
	(125.70, 71.41) --
	(127.39, 70.50) --
	(129.08, 69.12) --
	(130.77, 67.86) --
	(132.46, 67.21) --
	(134.15, 65.74) --
	(135.84, 65.07) --
	(137.53, 63.89) --
	(139.22, 62.50) --
	(140.91, 60.53) --
	(142.60, 60.16) --
	(144.29, 59.24) --
	(145.98, 58.11) --
	(147.67, 56.76) --
	(149.36, 56.17) --
	(151.05, 55.77) --
	(152.75, 55.17) --
	(154.44, 53.95) --
	(156.13, 53.33) --
	(157.82, 51.86) --
	(159.51, 51.86) --
	(161.20, 51.65) --
	(162.89, 50.78) --
	(164.58, 50.57) --
	(166.27, 49.24) --
	(167.96, 48.34) --
	(169.65, 47.65) --
	(171.34, 47.42) --
	(173.03, 47.65) --
	(174.72, 47.42) --
	(176.41, 46.96) --
	(178.10, 46.25) --
	(179.79, 45.54) --
	(181.48, 45.06) --
	(183.17, 44.08) --
	(184.86, 43.84) --
	(186.55, 43.34) --
	(188.24, 43.34) --
	(189.93, 43.34) --
	(191.62, 43.09) --
	(193.31, 42.59) --
	(195.00, 42.08) --
	(196.69, 41.83);
\definecolor{drawColor}{RGB}{106,205,91}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,177.31) --
	( 58.09,174.39) --
	( 59.78,171.07) --
	( 61.47,168.57) --
	( 63.16,165.41) --
	( 64.85,161.47) --
	( 66.54,158.79) --
	( 68.23,155.32) --
	( 69.92,152.30) --
	( 71.61,149.48) --
	( 73.30,146.89) --
	( 74.99,144.56) --
	( 76.68,142.13) --
	( 78.37,138.72) --
	( 80.06,136.01) --
	( 81.75,133.16) --
	( 83.44,130.16) --
	( 85.13,127.52) --
	( 86.82,124.81) --
	( 88.51,122.50) --
	( 90.20,120.33) --
	( 91.89,118.20) --
	( 93.59,115.11) --
	( 95.28,111.62) --
	( 96.97,108.88) --
	( 98.66,106.25) --
	(100.35,103.06) --
	(102.04,100.74) --
	(103.73, 97.95) --
	(105.42, 96.07) --
	(107.11, 94.12) --
	(108.80, 91.80) --
	(110.49, 89.48) --
	(112.18, 86.38) --
	(113.87, 84.17) --
	(115.56, 82.11) --
	(117.25, 79.59) --
	(118.94, 78.29) --
	(120.63, 76.82) --
	(122.32, 75.31) --
	(124.01, 73.89) --
	(125.70, 72.88) --
	(127.39, 71.26) --
	(129.08, 70.35) --
	(130.77, 68.96) --
	(132.46, 68.17) --
	(134.15, 67.38) --
	(135.84, 65.91) --
	(137.53, 64.57) --
	(139.22, 63.89) --
	(140.91, 62.67) --
	(142.60, 60.89) --
	(144.29, 60.35) --
	(145.98, 59.79) --
	(147.67, 58.49) --
	(149.36, 57.34) --
	(151.05, 56.56) --
	(152.75, 55.77) --
	(154.44, 55.37) --
	(156.13, 54.77) --
	(157.82, 53.33) --
	(159.51, 52.50) --
	(161.20, 52.07) --
	(162.89, 51.86) --
	(164.58, 51.22) --
	(166.27, 50.57) --
	(167.96, 49.69) --
	(169.65, 49.24) --
	(171.34, 48.34) --
	(173.03, 48.11) --
	(174.72, 47.65) --
	(176.41, 47.42) --
	(178.10, 46.72) --
	(179.79, 46.25) --
	(181.48, 45.78) --
	(183.17, 44.82) --
	(184.86, 44.33) --
	(186.55, 44.08) --
	(188.24, 43.59) --
	(189.93, 43.59) --
	(191.62, 43.84) --
	(193.31, 43.34) --
	(195.00, 42.84) --
	(196.69, 42.34) --
	(198.38, 42.08) --
	(200.07, 41.31);
\definecolor{drawColor}{RGB}{109,205,89}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,179.66) --
	( 58.09,176.87) --
	( 59.78,173.93) --
	( 61.47,171.31) --
	( 63.16,168.82) --
	( 64.85,166.21) --
	( 66.54,163.75) --
	( 68.23,160.59) --
	( 69.92,157.55) --
	( 71.61,154.66) --
	( 73.30,151.96) --
	( 74.99,149.84) --
	( 76.68,147.26) --
	( 78.37,144.95) --
	( 80.06,143.36) --
	( 81.75,140.02) --
	( 83.44,137.38) --
	( 85.13,135.08) --
	( 86.82,131.68) --
	( 88.51,129.64) --
	( 90.20,126.98) --
	( 91.89,124.81) --
	( 93.59,122.67) --
	( 95.28,120.51) --
	( 96.97,118.20) --
	( 98.66,116.24) --
	(100.35,113.04) --
	(102.04,110.01) --
	(103.73,107.74) --
	(105.42,105.04) --
	(107.11,102.38) --
	(108.80,100.03) --
	(110.49, 97.95) --
	(112.18, 96.07) --
	(113.87, 93.63) --
	(115.56, 91.70) --
	(117.25, 89.59) --
	(118.94, 87.39) --
	(120.63, 84.87) --
	(122.32, 82.73) --
	(124.01, 80.87) --
	(125.70, 79.21) --
	(127.39, 77.22) --
	(129.08, 76.00) --
	(130.77, 74.60) --
	(132.46, 73.32) --
	(134.15, 72.45) --
	(135.84, 70.81) --
	(137.53, 70.50) --
	(139.22, 68.96) --
	(140.91, 68.02) --
	(142.60, 67.70) --
	(144.29, 66.56) --
	(145.98, 64.91) --
	(147.67, 64.57) --
	(149.36, 63.20) --
	(151.05, 61.97) --
	(152.75, 60.89) --
	(154.44, 60.16) --
	(156.13, 59.61) --
	(157.82, 58.49) --
	(159.51, 57.34) --
	(161.20, 56.56) --
	(162.89, 56.17) --
	(164.58, 55.57) --
	(166.27, 54.77) --
	(167.96, 54.16) --
	(169.65, 53.13) --
	(171.34, 52.29) --
	(173.03, 52.07) --
	(174.72, 51.86) --
	(176.41, 51.00) --
	(178.10, 50.57) --
	(179.79, 49.69) --
	(181.48, 48.79) --
	(183.17, 48.34) --
	(184.86, 47.88) --
	(186.55, 47.65) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 46.96) --
	(193.31, 46.25) --
	(195.00, 45.78) --
	(196.69, 45.06) --
	(198.38, 44.33) --
	(200.07, 44.08) --
	(201.76, 44.57) --
	(203.45, 43.84) --
	(205.14, 43.59) --
	(206.83, 43.34);
\definecolor{drawColor}{RGB}{111,207,87}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,178.82) --
	( 58.09,174.85) --
	( 59.78,172.28) --
	( 61.47,169.08) --
	( 63.16,165.95) --
	( 64.85,162.05) --
	( 66.54,158.48) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,141.71) --
	( 78.37,137.83) --
	( 80.06,134.60) --
	( 81.75,131.68) --
	( 83.44,128.59) --
	( 85.13,126.16) --
	( 86.82,123.55) --
	( 88.51,121.18) --
	( 90.20,118.96) --
	( 91.89,116.24) --
	( 93.59,112.90) --
	( 95.28,109.93) --
	( 96.97,106.88) --
	( 98.66,104.14) --
	(100.35,101.26) --
	(102.04, 99.04) --
	(103.73, 96.64) --
	(105.42, 94.32) --
	(107.11, 92.31) --
	(108.80, 89.80) --
	(110.49, 86.72) --
	(112.18, 84.52) --
	(113.87, 82.24) --
	(115.56, 80.11) --
	(117.25, 78.42) --
	(118.94, 76.41) --
	(120.63, 75.17) --
	(122.32, 73.46) --
	(124.01, 72.74) --
	(125.70, 70.81) --
	(127.39, 70.05) --
	(129.08, 68.81) --
	(130.77, 67.54) --
	(132.46, 67.38) --
	(134.15, 65.74) --
	(135.84, 64.57) --
	(137.53, 63.54) --
	(139.22, 62.32) --
	(140.91, 61.07) --
	(142.60, 60.16) --
	(144.29, 59.24) --
	(145.98, 58.11) --
	(147.67, 56.95) --
	(149.36, 56.37) --
	(151.05, 55.97) --
	(152.75, 54.97) --
	(154.44, 54.16) --
	(156.13, 52.92) --
	(157.82, 52.29) --
	(159.51, 52.29) --
	(161.20, 51.65) --
	(162.89, 51.22) --
	(164.58, 50.13) --
	(166.27, 49.46) --
	(167.96, 48.79) --
	(169.65, 48.11) --
	(171.34, 47.88) --
	(173.03, 47.88) --
	(174.72, 47.42) --
	(176.41, 46.72) --
	(178.10, 46.01) --
	(179.79, 45.54) --
	(181.48, 45.30) --
	(183.17, 44.33) --
	(184.86, 44.08) --
	(186.55, 43.59) --
	(188.24, 43.84) --
	(189.93, 43.34) --
	(191.62, 42.84) --
	(193.31, 42.34) --
	(195.00, 42.08) --
	(196.69, 41.83);
\definecolor{drawColor}{RGB}{115,208,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,179.87) --
	( 58.09,176.65) --
	( 59.78,172.99) --
	( 61.47,170.08) --
	( 63.16,167.27) --
	( 64.85,163.47) --
	( 66.54,160.29) --
	( 68.23,156.92) --
	( 69.92,153.66) --
	( 71.61,150.91) --
	( 73.30,148.01) --
	( 74.99,145.35) --
	( 76.68,142.95) --
	( 78.37,140.02) --
	( 80.06,136.93) --
	( 81.75,134.13) --
	( 83.44,130.67) --
	( 85.13,128.06) --
	( 86.82,125.55) --
	( 88.51,123.32) --
	( 90.20,120.82) --
	( 91.89,118.39) --
	( 93.59,116.24) --
	( 95.28,112.83) --
	( 96.97,109.79) --
	( 98.66,106.88) --
	(100.35,103.98) --
	(102.04,101.52) --
	(103.73, 99.14) --
	(105.42, 96.45) --
	(107.11, 94.71) --
	(108.80, 92.31) --
	(110.49, 90.12) --
	(112.18, 87.62) --
	(113.87, 84.76) --
	(115.56, 82.73) --
	(117.25, 80.74) --
	(118.94, 79.08) --
	(120.63, 77.09) --
	(122.32, 75.58) --
	(124.01, 74.04) --
	(125.70, 73.03) --
	(127.39, 71.41) --
	(129.08, 70.35) --
	(130.77, 69.12) --
	(132.46, 67.70) --
	(134.15, 67.21) --
	(135.84, 66.24) --
	(137.53, 64.74) --
	(139.22, 63.89) --
	(140.91, 62.85) --
	(142.60, 61.43) --
	(144.29, 60.35) --
	(145.98, 59.79) --
	(147.67, 58.49) --
	(149.36, 57.72) --
	(151.05, 56.56) --
	(152.75, 55.97) --
	(154.44, 55.57) --
	(156.13, 54.57) --
	(157.82, 53.33) --
	(159.51, 53.13) --
	(161.20, 52.29) --
	(162.89, 51.86) --
	(164.58, 51.22) --
	(166.27, 50.78) --
	(167.96, 49.91) --
	(169.65, 48.79) --
	(171.34, 48.34) --
	(173.03, 47.88) --
	(174.72, 47.65) --
	(176.41, 47.65) --
	(178.10, 46.72) --
	(179.79, 46.25) --
	(181.48, 45.54) --
	(183.17, 44.82) --
	(184.86, 44.57) --
	(186.55, 43.84) --
	(188.24, 43.59) --
	(189.93, 43.59) --
	(191.62, 43.34) --
	(193.31, 42.84) --
	(195.00, 42.59) --
	(196.69, 41.83) --
	(198.38, 41.31) --
	(200.07, 40.79);
\definecolor{drawColor}{RGB}{117,208,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,180.08) --
	( 58.09,177.31) --
	( 59.78,174.62) --
	( 61.47,171.56) --
	( 63.16,169.33) --
	( 64.85,166.48) --
	( 66.54,163.47) --
	( 68.23,160.89) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.65) --
	( 74.99,150.20) --
	( 76.68,147.64) --
	( 78.37,145.35) --
	( 80.06,143.36) --
	( 81.75,141.30) --
	( 83.44,138.27) --
	( 85.13,135.54) --
	( 86.82,132.67) --
	( 88.51,130.16) --
	( 90.20,128.06) --
	( 91.89,125.88) --
	( 93.59,123.73) --
	( 95.28,121.54) --
	( 96.97,119.33) --
	( 98.66,117.10) --
	(100.35,114.77) --
	(102.04,111.47) --
	(103.73,108.88) --
	(105.42,106.25) --
	(107.11,103.73) --
	(108.80,101.61) --
	(110.49, 99.04) --
	(112.18, 96.83) --
	(113.87, 94.81) --
	(115.56, 93.02) --
	(117.25, 90.97) --
	(118.94, 88.39) --
	(120.63, 86.38) --
	(122.32, 84.05) --
	(124.01, 82.11) --
	(125.70, 80.36) --
	(127.39, 78.68) --
	(129.08, 77.22) --
	(130.77, 75.86) --
	(132.46, 74.60) --
	(134.15, 73.46) --
	(135.84, 72.30) --
	(137.53, 71.41) --
	(139.22, 70.20) --
	(140.91, 68.96) --
	(142.60, 68.17) --
	(144.29, 67.54) --
	(145.98, 66.40) --
	(147.67, 65.07) --
	(149.36, 64.06) --
	(151.05, 63.20) --
	(152.75, 62.15) --
	(154.44, 60.89) --
	(156.13, 60.16) --
	(157.82, 59.79) --
	(159.51, 58.49) --
	(161.20, 57.53) --
	(162.89, 56.56) --
	(164.58, 56.17) --
	(166.27, 55.77) --
	(167.96, 55.17) --
	(169.65, 53.95) --
	(171.34, 53.13) --
	(173.03, 52.71) --
	(174.72, 52.07) --
	(176.41, 51.86) --
	(178.10, 51.43) --
	(179.79, 50.57) --
	(181.48, 50.13) --
	(183.17, 49.46) --
	(184.86, 48.56) --
	(186.55, 48.11) --
	(188.24, 47.65) --
	(189.93, 47.65) --
	(191.62, 47.19) --
	(193.31, 46.72) --
	(195.00, 46.49) --
	(196.69, 45.78) --
	(198.38, 45.06) --
	(200.07, 44.82) --
	(201.76, 44.08) --
	(203.45, 43.59) --
	(205.14, 43.34) --
	(206.83, 43.59) --
	(208.52, 43.59);
\definecolor{drawColor}{RGB}{121,209,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,181.10) --
	( 58.09,178.60) --
	( 59.78,175.98) --
	( 61.47,173.70) --
	( 63.16,171.31) --
	( 64.85,169.33) --
	( 66.54,167.27) --
	( 68.23,164.59) --
	( 69.92,162.05) --
	( 71.61,159.39) --
	( 73.30,156.92) --
	( 74.99,154.33) --
	( 76.68,151.96) --
	( 78.37,149.84) --
	( 80.06,147.64) --
	( 81.75,145.73) --
	( 83.44,144.16) --
	( 85.13,141.71) --
	( 86.82,139.15) --
	( 88.51,136.47) --
	( 90.20,134.13) --
	( 91.89,132.18) --
	( 93.59,129.64) --
	( 95.28,127.52) --
	( 96.97,124.98) --
	( 98.66,123.26) --
	(100.35,121.18) --
	(102.04,119.15) --
	(103.73,117.10) --
	(105.42,114.63) --
	(107.11,111.69) --
	(108.80,109.19) --
	(110.49,106.64) --
	(112.18,104.31) --
	(113.87,101.95) --
	(115.56, 99.85) --
	(117.25, 97.95) --
	(118.94, 95.78) --
	(120.63, 93.93) --
	(122.32, 92.11) --
	(124.01, 90.01) --
	(125.70, 87.28) --
	(127.39, 85.22) --
	(129.08, 83.21) --
	(130.77, 81.37) --
	(132.46, 79.33) --
	(134.15, 77.89) --
	(135.84, 76.41) --
	(137.53, 75.31) --
	(139.22, 73.89) --
	(140.91, 72.88) --
	(142.60, 71.41) --
	(144.29, 70.50) --
	(145.98, 69.27) --
	(147.67, 68.02) --
	(149.36, 67.54) --
	(151.05, 66.73) --
	(152.75, 65.41) --
	(154.44, 64.23) --
	(156.13, 63.37) --
	(157.82, 62.50) --
	(159.51, 60.89) --
	(161.20, 60.16) --
	(162.89, 59.61) --
	(164.58, 59.05) --
	(166.27, 57.72) --
	(167.96, 56.76) --
	(169.65, 55.97) --
	(171.34, 55.97) --
	(173.03, 55.17) --
	(174.72, 54.36) --
	(176.41, 53.33) --
	(178.10, 52.50) --
	(179.79, 51.86) --
	(181.48, 51.86) --
	(183.17, 51.65) --
	(184.86, 51.00) --
	(186.55, 50.35) --
	(188.24, 49.91) --
	(189.93, 48.79) --
	(191.62, 48.11) --
	(193.31, 47.88) --
	(195.00, 47.88) --
	(196.69, 47.88) --
	(198.38, 47.42) --
	(200.07, 47.19) --
	(201.76, 46.25) --
	(203.45, 45.78) --
	(205.14, 45.30) --
	(206.83, 44.57) --
	(208.52, 44.08) --
	(210.22, 43.84) --
	(211.91, 43.34) --
	(213.60, 43.59) --
	(215.29, 43.59);
\definecolor{drawColor}{RGB}{124,210,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.24) --
	( 58.09,176.20) --
	( 59.78,173.70) --
	( 61.47,171.56) --
	( 63.16,169.08) --
	( 64.85,166.48) --
	( 66.54,162.91) --
	( 68.23,160.29) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.65) --
	( 74.99,150.20) --
	( 76.68,148.01) --
	( 78.37,146.12) --
	( 80.06,144.16) --
	( 81.75,141.71) --
	( 83.44,139.15) --
	( 85.13,136.47) --
	( 86.82,134.13) --
	( 88.51,131.18) --
	( 90.20,129.12) --
	( 91.89,126.43) --
	( 93.59,124.59) --
	( 95.28,122.26) --
	( 96.97,120.39) --
	( 98.66,118.45) --
	(100.35,116.38) --
	(102.04,113.74) --
	(103.73,110.89) --
	(105.42,108.12) --
	(107.11,105.61) --
	(108.80,103.23) --
	(110.49,101.00) --
	(112.18, 98.68) --
	(113.87, 96.83) --
	(115.56, 94.52) --
	(117.25, 92.82) --
	(118.94, 90.76) --
	(120.63, 88.39) --
	(122.32, 86.26) --
	(124.01, 83.81) --
	(125.70, 82.11) --
	(127.39, 80.23) --
	(129.08, 78.29) --
	(130.77, 76.68) --
	(132.46, 75.44) --
	(134.15, 74.04) --
	(135.84, 73.03) --
	(137.53, 71.71) --
	(139.22, 70.81) --
	(140.91, 69.58) --
	(142.60, 68.33) --
	(144.29, 67.86) --
	(145.98, 66.89) --
	(147.67, 65.24) --
	(149.36, 64.40) --
	(151.05, 63.89) --
	(152.75, 62.50) --
	(154.44, 60.89) --
	(156.13, 60.35) --
	(157.82, 59.61) --
	(159.51, 58.86) --
	(161.20, 57.34) --
	(162.89, 56.56) --
	(164.58, 55.97) --
	(166.27, 55.97) --
	(167.96, 55.17) --
	(169.65, 54.36) --
	(171.34, 53.33) --
	(173.03, 52.29) --
	(174.72, 52.07) --
	(176.41, 51.86) --
	(178.10, 51.43) --
	(179.79, 51.00) --
	(181.48, 50.35) --
	(183.17, 49.46) --
	(184.86, 48.34) --
	(186.55, 47.65) --
	(188.24, 47.42) --
	(189.93, 47.65) --
	(191.62, 47.42) --
	(193.31, 46.72) --
	(195.00, 46.49) --
	(196.69, 45.78) --
	(198.38, 45.30) --
	(200.07, 44.82) --
	(201.76, 44.08) --
	(203.45, 43.34) --
	(205.14, 43.34) --
	(206.83, 43.09) --
	(208.52, 43.34);
\definecolor{drawColor}{RGB}{127,211,78}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,180.49) --
	( 58.09,177.74) --
	( 59.78,174.85) --
	( 61.47,172.52) --
	( 63.16,169.83) --
	( 64.85,167.53) --
	( 66.54,164.86) --
	( 68.23,161.76) --
	( 69.92,158.79) --
	( 71.61,156.28) --
	( 73.30,154.00) --
	( 74.99,151.61) --
	( 76.68,149.12) --
	( 78.37,146.89) --
	( 80.06,144.95) --
	( 81.75,142.95) --
	( 83.44,140.45) --
	( 85.13,137.38) --
	( 86.82,135.08) --
	( 88.51,132.67) --
	( 90.20,130.16) --
	( 91.89,128.06) --
	( 93.59,125.49) --
	( 95.28,123.20) --
	( 96.97,121.18) --
	( 98.66,119.27) --
	(100.35,117.23) --
	(102.04,114.70) --
	(103.73,111.62) --
	(105.42,109.04) --
	(107.11,106.33) --
	(108.80,103.81) --
	(110.49,101.70) --
	(112.18, 99.41) --
	(113.87, 97.39) --
	(115.56, 95.49) --
	(117.25, 93.33) --
	(118.94, 91.59) --
	(120.63, 89.26) --
	(122.32, 86.60) --
	(124.01, 84.76) --
	(125.70, 82.60) --
	(127.39, 81.12) --
	(129.08, 79.08) --
	(130.77, 77.89) --
	(132.46, 76.27) --
	(134.15, 75.17) --
	(135.84, 73.75) --
	(137.53, 72.59) --
	(139.22, 71.26) --
	(140.91, 70.50) --
	(142.60, 69.12) --
	(144.29, 68.17) --
	(145.98, 67.54) --
	(147.67, 66.56) --
	(149.36, 65.07) --
	(151.05, 64.40) --
	(152.75, 63.89) --
	(154.44, 62.32) --
	(156.13, 60.89) --
	(157.82, 60.16) --
	(159.51, 59.61) --
	(161.20, 59.05) --
	(162.89, 57.53) --
	(164.58, 56.56) --
	(166.27, 55.97) --
	(167.96, 55.57) --
	(169.65, 54.97) --
	(171.34, 54.36) --
	(173.03, 53.54) --
	(174.72, 52.50) --
	(176.41, 52.07) --
	(178.10, 51.65) --
	(179.79, 51.65) --
	(181.48, 51.22) --
	(183.17, 50.35) --
	(184.86, 49.69) --
	(186.55, 48.56) --
	(188.24, 48.11) --
	(189.93, 47.88) --
	(191.62, 47.42) --
	(193.31, 47.42) --
	(195.00, 47.42) --
	(196.69, 46.72) --
	(198.38, 46.25) --
	(200.07, 45.54) --
	(201.76, 45.30) --
	(203.45, 44.57) --
	(205.14, 43.84) --
	(206.83, 43.59) --
	(208.52, 43.59) --
	(210.22, 43.09);
\definecolor{drawColor}{RGB}{130,211,76}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.45) --
	( 58.09,176.87) --
	( 59.78,174.62) --
	( 61.47,172.52) --
	( 63.16,170.08) --
	( 64.85,168.31) --
	( 66.54,165.68) --
	( 68.23,162.91) --
	( 69.92,160.00) --
	( 71.61,157.55) --
	( 73.30,155.32) --
	( 74.99,152.99) --
	( 76.68,150.56) --
	( 78.37,148.38) --
	( 80.06,146.89) --
	( 81.75,144.16) --
	( 83.44,142.95) --
	( 85.13,140.02) --
	( 86.82,137.83) --
	( 88.51,134.60) --
	( 90.20,132.67) --
	( 91.89,130.16) --
	( 93.59,128.06) --
	( 95.28,125.49) --
	( 96.97,123.67) --
	( 98.66,121.66) --
	(100.35,119.77) --
	(102.04,118.32) --
	(103.73,115.51) --
	(105.42,112.69) --
	(107.11,109.71) --
	(108.80,107.89) --
	(110.49,105.04) --
	(112.18,102.72) --
	(113.87,100.39) --
	(115.56, 98.41) --
	(117.25, 96.35) --
	(118.94, 94.62) --
	(120.63, 92.82) --
	(122.32, 90.55) --
	(124.01, 88.39) --
	(125.70, 86.15) --
	(127.39, 84.17) --
	(129.08, 82.11) --
	(130.77, 80.62) --
	(132.46, 78.68) --
	(134.15, 77.36) --
	(135.84, 75.86) --
	(137.53, 74.75) --
	(139.22, 73.61) --
	(140.91, 72.59) --
	(142.60, 71.26) --
	(144.29, 70.50) --
	(145.98, 69.43) --
	(147.67, 68.17) --
	(149.36, 67.86) --
	(151.05, 66.89) --
	(152.75, 65.41) --
	(154.44, 64.40) --
	(156.13, 64.06) --
	(157.82, 63.02) --
	(159.51, 61.43) --
	(161.20, 60.35) --
	(162.89, 59.79) --
	(164.58, 59.24) --
	(166.27, 58.49) --
	(167.96, 57.15) --
	(169.65, 56.37) --
	(171.34, 55.77) --
	(173.03, 55.77) --
	(174.72, 54.77) --
	(176.41, 54.36) --
	(178.10, 53.13) --
	(179.79, 52.50) --
	(181.48, 52.07) --
	(183.17, 51.86) --
	(184.86, 51.43) --
	(186.55, 51.22) --
	(188.24, 50.57) --
	(189.93, 49.91) --
	(191.62, 48.79) --
	(193.31, 48.11) --
	(195.00, 47.65) --
	(196.69, 47.42) --
	(198.38, 47.42) --
	(200.07, 47.42) --
	(201.76, 46.96) --
	(203.45, 46.72) --
	(205.14, 46.01) --
	(206.83, 45.54) --
	(208.52, 45.30) --
	(210.22, 44.33) --
	(211.91, 43.84) --
	(213.60, 43.59);
\definecolor{drawColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,180.70) --
	( 58.09,177.74) --
	( 59.78,174.85) --
	( 61.47,172.28) --
	( 63.16,170.08) --
	( 64.85,167.79) --
	( 66.54,164.59) --
	( 68.23,161.76) --
	( 69.92,159.39) --
	( 71.61,155.96) --
	( 73.30,153.66) --
	( 74.99,150.91) --
	( 76.68,148.75) --
	( 78.37,146.50) --
	( 80.06,144.56) --
	( 81.75,142.13) --
	( 83.44,139.59) --
	( 85.13,136.47) --
	( 86.82,134.13) --
	( 88.51,131.68) --
	( 90.20,129.12) --
	( 91.89,126.98) --
	( 93.59,124.59) --
	( 95.28,122.67) --
	( 96.97,120.76) --
	( 98.66,118.64) --
	(100.35,116.24) --
	(102.04,113.39) --
	(103.73,110.67) --
	(105.42,107.97) --
	(107.11,105.37) --
	(108.80,102.98) --
	(110.49,100.74) --
	(112.18, 98.32) --
	(113.87, 96.64) --
	(115.56, 94.32) --
	(117.25, 92.62) --
	(118.94, 90.65) --
	(120.63, 88.17) --
	(122.32, 85.92) --
	(124.01, 83.81) --
	(125.70, 81.99) --
	(127.39, 79.98) --
	(129.08, 78.68) --
	(130.77, 76.95) --
	(132.46, 76.00) --
	(134.15, 74.46) --
	(135.84, 73.32) --
	(137.53, 72.45) --
	(139.22, 70.96) --
	(140.91, 70.35) --
	(142.60, 69.27) --
	(144.29, 68.02) --
	(145.98, 67.54) --
	(147.67, 66.24) --
	(149.36, 65.07) --
	(151.05, 64.40) --
	(152.75, 63.72) --
	(154.44, 62.15) --
	(156.13, 60.71) --
	(157.82, 60.16) --
	(159.51, 59.42) --
	(161.20, 58.49) --
	(162.89, 57.53) --
	(164.58, 56.56) --
	(166.27, 56.17) --
	(167.96, 55.77) --
	(169.65, 55.17) --
	(171.34, 54.36) --
	(173.03, 53.54) --
	(174.72, 52.50) --
	(176.41, 52.29) --
	(178.10, 51.65) --
	(179.79, 51.65) --
	(181.48, 51.22) --
	(183.17, 50.57) --
	(184.86, 49.69) --
	(186.55, 48.79) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 47.42) --
	(193.31, 47.65) --
	(195.00, 47.19) --
	(196.69, 46.72) --
	(198.38, 46.25) --
	(200.07, 45.54) --
	(201.76, 45.30) --
	(203.45, 44.57) --
	(205.14, 43.84) --
	(206.83, 43.59) --
	(208.52, 43.34) --
	(210.22, 43.09);
\definecolor{drawColor}{RGB}{136,213,72}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.24) --
	( 58.09,176.65) --
	( 59.78,173.93) --
	( 61.47,171.56) --
	( 63.16,169.08) --
	( 64.85,166.48) --
	( 66.54,163.75) --
	( 68.23,160.89) --
	( 69.92,158.17) --
	( 71.61,155.32) --
	( 73.30,152.65) --
	( 74.99,150.56) --
	( 76.68,148.38) --
	( 78.37,146.12) --
	( 80.06,144.16) --
	( 81.75,142.13) --
	( 83.44,139.59) --
	( 85.13,136.47) --
	( 86.82,134.13) --
	( 88.51,131.68) --
	( 90.20,129.12) --
	( 91.89,126.98) --
	( 93.59,124.70) --
	( 95.28,122.56) --
	( 96.97,120.45) --
	( 98.66,118.51) --
	(100.35,116.31) --
	(102.04,113.53) --
	(103.73,110.30) --
	(105.42,107.89) --
	(107.11,105.53) --
	(108.80,102.55) --
	(110.49,100.65) --
	(112.18, 98.50) --
	(113.87, 96.16) --
	(115.56, 94.42) --
	(117.25, 92.62) --
	(118.94, 90.55) --
	(120.63, 88.06) --
	(122.32, 85.80) --
	(124.01, 84.05) --
	(125.70, 81.99) --
	(127.39, 80.23) --
	(129.08, 78.55) --
	(130.77, 76.82) --
	(132.46, 75.86) --
	(134.15, 74.60) --
	(135.84, 73.46) --
	(137.53, 72.45) --
	(139.22, 70.96) --
	(140.91, 70.35) --
	(142.60, 69.12) --
	(144.29, 68.02) --
	(145.98, 67.70) --
	(147.67, 66.56) --
	(149.36, 65.58) --
	(151.05, 64.40) --
	(152.75, 63.72) --
	(154.44, 62.67) --
	(156.13, 61.07) --
	(157.82, 60.16) --
	(159.51, 59.79) --
	(161.20, 58.86) --
	(162.89, 57.92) --
	(164.58, 56.76) --
	(166.27, 56.37) --
	(167.96, 56.17) --
	(169.65, 55.57) --
	(171.34, 54.77) --
	(173.03, 54.16) --
	(174.72, 53.13) --
	(176.41, 52.07) --
	(178.10, 51.86) --
	(179.79, 52.07) --
	(181.48, 51.65) --
	(183.17, 51.00) --
	(184.86, 50.13) --
	(186.55, 49.24) --
	(188.24, 48.56) --
	(189.93, 47.88) --
	(191.62, 47.88) --
	(193.31, 47.65) --
	(195.00, 47.65) --
	(196.69, 47.42) --
	(198.38, 46.72) --
	(200.07, 46.01) --
	(201.76, 45.54) --
	(203.45, 45.30) --
	(205.14, 44.57) --
	(206.83, 44.08) --
	(208.52, 43.34) --
	(210.22, 43.34);
\definecolor{drawColor}{RGB}{139,214,70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,179.03) --
	( 58.09,176.43) --
	( 59.78,173.70) --
	( 61.47,171.31) --
	( 63.16,169.08) --
	( 64.85,166.21) --
	( 66.54,163.19) --
	( 68.23,160.59) --
	( 69.92,157.24) --
	( 71.61,154.66) --
	( 73.30,152.30) --
	( 74.99,149.84) --
	( 76.68,147.64) --
	( 78.37,145.35) --
	( 80.06,142.95) --
	( 81.75,140.87) --
	( 83.44,137.38) --
	( 85.13,135.08) --
	( 86.82,132.67) --
	( 88.51,130.16) --
	( 90.20,127.52) --
	( 91.89,125.27) --
	( 93.59,123.32) --
	( 95.28,121.18) --
	( 96.97,119.02) --
	( 98.66,117.10) --
	(100.35,113.81) --
	(102.04,111.40) --
	(103.73,108.43) --
	(105.42,105.85) --
	(107.11,103.56) --
	(108.80,100.91) --
	(110.49, 99.04) --
	(112.18, 96.54) --
	(113.87, 94.62) --
	(115.56, 93.02) --
	(117.25, 90.86) --
	(118.94, 88.61) --
	(120.63, 86.26) --
	(122.32, 84.29) --
	(124.01, 81.87) --
	(125.70, 80.49) --
	(127.39, 78.68) --
	(129.08, 77.36) --
	(130.77, 76.00) --
	(132.46, 74.46) --
	(134.15, 73.46) --
	(135.84, 72.45) --
	(137.53, 71.11) --
	(139.22, 70.35) --
	(140.91, 68.96) --
	(142.60, 68.17) --
	(144.29, 67.54) --
	(145.98, 66.73) --
	(147.67, 65.07) --
	(149.36, 64.40) --
	(151.05, 63.37) --
	(152.75, 62.15) --
	(154.44, 61.25) --
	(156.13, 60.35) --
	(157.82, 59.98) --
	(159.51, 59.05) --
	(161.20, 57.34) --
	(162.89, 56.56) --
	(164.58, 56.17) --
	(166.27, 55.97) --
	(167.96, 55.17) --
	(169.65, 54.57) --
	(171.34, 53.54) --
	(173.03, 52.50) --
	(174.72, 52.07) --
	(176.41, 52.07) --
	(178.10, 51.43) --
	(179.79, 50.78) --
	(181.48, 49.91) --
	(183.17, 49.46) --
	(184.86, 48.79) --
	(186.55, 48.34) --
	(188.24, 48.11) --
	(189.93, 47.65) --
	(191.62, 47.65) --
	(193.31, 46.96) --
	(195.00, 46.49) --
	(196.69, 46.01) --
	(198.38, 45.30) --
	(200.07, 45.06) --
	(201.76, 44.08) --
	(203.45, 44.08) --
	(205.14, 43.84) --
	(206.83, 43.34) --
	(208.52, 43.09);
\definecolor{drawColor}{RGB}{143,214,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,181.31) --
	( 58.09,177.96) --
	( 59.78,175.31) --
	( 61.47,172.76) --
	( 63.16,170.33) --
	( 64.85,168.31) --
	( 66.54,165.13) --
	( 68.23,162.34) --
	( 69.92,159.70) --
	( 71.61,156.92) --
	( 73.30,154.33) --
	( 74.99,151.96) --
	( 76.68,149.48) --
	( 78.37,147.26) --
	( 80.06,145.35) --
	( 81.75,143.36) --
	( 83.44,140.87) --
	( 85.13,137.83) --
	( 86.82,135.54) --
	( 88.51,132.67) --
	( 90.20,130.16) --
	( 91.89,128.06) --
	( 93.59,125.71) --
	( 95.28,123.55) --
	( 96.97,121.36) --
	( 98.66,119.21) --
	(100.35,117.42) --
	(102.04,114.97) --
	(103.73,111.76) --
	(105.42,109.11) --
	(107.11,106.49) --
	(108.80,103.98) --
	(110.49,101.18) --
	(112.18, 99.41) --
	(113.87, 97.58) --
	(115.56, 95.30) --
	(117.25, 93.53) --
	(118.94, 91.59) --
	(120.63, 89.05) --
	(122.32, 86.83) --
	(124.01, 84.64) --
	(125.70, 82.97) --
	(127.39, 80.87) --
	(129.08, 79.33) --
	(130.77, 78.16) --
	(132.46, 76.14) --
	(134.15, 74.89) --
	(135.84, 73.89) --
	(137.53, 73.03) --
	(139.22, 71.71) --
	(140.91, 70.81) --
	(142.60, 69.89) --
	(144.29, 68.49) --
	(145.98, 67.70) --
	(147.67, 67.05) --
	(149.36, 65.74) --
	(151.05, 64.74) --
	(152.75, 64.06) --
	(154.44, 62.85) --
	(156.13, 61.43) --
	(157.82, 60.53) --
	(159.51, 60.16) --
	(161.20, 59.61) --
	(162.89, 58.30) --
	(164.58, 57.15) --
	(166.27, 56.37) --
	(167.96, 55.97) --
	(169.65, 55.77) --
	(171.34, 54.77) --
	(173.03, 54.36) --
	(174.72, 53.33) --
	(176.41, 52.29) --
	(178.10, 52.07) --
	(179.79, 51.86) --
	(181.48, 51.43) --
	(183.17, 50.78) --
	(184.86, 49.91) --
	(186.55, 49.46) --
	(188.24, 48.56) --
	(189.93, 48.11) --
	(191.62, 47.65) --
	(193.31, 47.65) --
	(195.00, 47.42) --
	(196.69, 46.96) --
	(198.38, 46.49) --
	(200.07, 46.01) --
	(201.76, 45.06) --
	(203.45, 44.57) --
	(205.14, 44.33) --
	(206.83, 43.84) --
	(208.52, 43.59) --
	(210.22, 43.59);
\definecolor{drawColor}{RGB}{149,216,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,179.45) --
	( 58.09,176.65) --
	( 59.78,172.99) --
	( 61.47,170.08) --
	( 63.16,167.53) --
	( 64.85,164.31) --
	( 66.54,160.89) --
	( 68.23,157.86) --
	( 69.92,154.33) --
	( 71.61,151.61) --
	( 73.30,149.12) --
	( 74.99,146.50) --
	( 76.68,144.16) --
	( 78.37,141.71) --
	( 80.06,138.72) --
	( 81.75,135.54) --
	( 83.44,132.67) --
	( 85.13,129.64) --
	( 86.82,126.98) --
	( 88.51,124.93) --
	( 90.20,122.50) --
	( 91.89,120.27) --
	( 93.59,118.07) --
	( 95.28,115.51) --
	( 96.97,111.98) --
	( 98.66,109.26) --
	(100.35,106.17) --
	(102.04,103.56) --
	(103.73,101.00) --
	(105.42, 98.50) --
	(107.11, 96.83) --
	(108.80, 94.22) --
	(110.49, 92.11) --
	(112.18, 89.91) --
	(113.87, 87.28) --
	(115.56, 85.11) --
	(117.25, 82.97) --
	(118.94, 80.99) --
	(120.63, 78.68) --
	(122.32, 77.09) --
	(124.01, 75.86) --
	(125.70, 74.04) --
	(127.39, 72.88) --
	(129.08, 71.71) --
	(130.77, 70.66) --
	(132.46, 69.43) --
	(134.15, 68.33) --
	(135.84, 67.38) --
	(137.53, 66.56) --
	(139.22, 65.24) --
	(140.91, 64.40) --
	(142.60, 63.20) --
	(144.29, 62.32) --
	(145.98, 60.89) --
	(147.67, 60.16) --
	(149.36, 59.24) --
	(151.05, 58.11) --
	(152.75, 57.15) --
	(154.44, 56.37) --
	(156.13, 55.97) --
	(157.82, 55.57) --
	(159.51, 54.36) --
	(161.20, 53.13) --
	(162.89, 52.29) --
	(164.58, 52.07) --
	(166.27, 51.86) --
	(167.96, 51.22) --
	(169.65, 50.35) --
	(171.34, 49.69) --
	(173.03, 48.79) --
	(174.72, 48.11) --
	(176.41, 47.65) --
	(178.10, 47.88) --
	(179.79, 47.42) --
	(181.48, 46.96) --
	(183.17, 46.25) --
	(184.86, 45.78) --
	(186.55, 45.06) --
	(188.24, 44.57) --
	(189.93, 43.84) --
	(191.62, 43.34) --
	(193.31, 43.34) --
	(195.00, 43.34) --
	(196.69, 43.09) --
	(198.38, 42.84) --
	(200.07, 42.34) --
	(201.76, 41.83);
\definecolor{drawColor}{RGB}{152,216,62}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.70) --
	( 58.09,177.96) --
	( 59.78,175.76) --
	( 61.47,172.99) --
	( 63.16,170.58) --
	( 64.85,168.57) --
	( 66.54,166.48) --
	( 68.23,163.47) --
	( 69.92,160.89) --
	( 71.61,158.17) --
	( 73.30,155.96) --
	( 74.99,153.66) --
	( 76.68,151.26) --
	( 78.37,149.12) --
	( 80.06,146.89) --
	( 81.75,144.95) --
	( 83.44,143.36) --
	( 85.13,140.87) --
	( 86.82,138.72) --
	( 88.51,136.01) --
	( 90.20,133.65) --
	( 91.89,131.68) --
	( 93.59,129.12) --
	( 95.28,127.52) --
	( 96.97,125.21) --
	( 98.66,123.32) --
	(100.35,121.24) --
	(102.04,119.77) --
	(103.73,117.68) --
	(105.42,115.44) --
	(107.11,112.47) --
	(108.80,110.08) --
	(110.49,107.50) --
	(112.18,105.69) --
	(113.87,102.98) --
	(115.56,100.74) --
	(117.25, 98.68) --
	(118.94, 96.92) --
	(120.63, 95.10) --
	(122.32, 92.92) --
	(124.01, 91.38) --
	(125.70, 89.05) --
	(127.39, 86.60) --
	(129.08, 84.40) --
	(130.77, 82.48) --
	(132.46, 80.62) --
	(134.15, 78.81) --
	(135.84, 77.22) --
	(137.53, 75.86) --
	(139.22, 74.60) --
	(140.91, 73.32) --
	(142.60, 72.00) --
	(144.29, 70.96) --
	(145.98, 70.05) --
	(147.67, 68.49) --
	(149.36, 67.86) --
	(151.05, 66.89) --
	(152.75, 65.41) --
	(154.44, 64.57) --
	(156.13, 63.37) --
	(157.82, 62.50) --
	(159.51, 60.89) --
	(161.20, 60.35) --
	(162.89, 59.79) --
	(164.58, 58.49) --
	(166.27, 57.34) --
	(167.96, 56.56) --
	(169.65, 55.97) --
	(171.34, 55.77) --
	(173.03, 54.77) --
	(174.72, 54.16) --
	(176.41, 52.92) --
	(178.10, 52.29) --
	(179.79, 51.86) --
	(181.48, 51.65) --
	(183.17, 50.78) --
	(184.86, 50.13) --
	(186.55, 49.69) --
	(188.24, 48.79) --
	(189.93, 48.11) --
	(191.62, 48.11) --
	(193.31, 47.65) --
	(195.00, 47.42) --
	(196.69, 46.96) --
	(198.38, 46.25) --
	(200.07, 45.78) --
	(201.76, 45.30) --
	(203.45, 44.82) --
	(205.14, 43.84) --
	(206.83, 43.34) --
	(208.52, 43.34) --
	(210.22, 43.59) --
	(211.91, 43.09) --
	(213.60, 42.84) --
	(215.29, 42.34);
\definecolor{drawColor}{RGB}{156,217,60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.66) --
	( 58.09,176.43) --
	( 59.78,174.16) --
	( 61.47,171.80) --
	( 63.16,169.08) --
	( 64.85,166.74) --
	( 66.54,163.75) --
	( 68.23,161.18) --
	( 69.92,158.48) --
	( 71.61,155.96) --
	( 73.30,153.66) --
	( 74.99,150.91) --
	( 76.68,149.12) --
	( 78.37,146.89) --
	( 80.06,144.56) --
	( 81.75,142.95) --
	( 83.44,140.02) --
	( 85.13,137.83) --
	( 86.82,135.54) --
	( 88.51,132.67) --
	( 90.20,130.67) --
	( 91.89,128.59) --
	( 93.59,126.16) --
	( 95.28,124.30) --
	( 96.97,122.08) --
	( 98.66,120.27) --
	(100.35,118.26) --
	(102.04,116.04) --
	(103.73,113.60) --
	(105.42,110.45) --
	(107.11,108.04) --
	(108.80,105.77) --
	(110.49,103.40) --
	(112.18,101.09) --
	(113.87, 98.77) --
	(115.56, 96.92) --
	(117.25, 95.10) --
	(118.94, 93.33) --
	(120.63, 91.38) --
	(122.32, 88.83) --
	(124.01, 86.94) --
	(125.70, 84.52) --
	(127.39, 82.48) --
	(129.08, 80.36) --
	(130.77, 78.68) --
	(132.46, 77.09) --
	(134.15, 75.58) --
	(135.84, 74.04) --
	(137.53, 72.74) --
	(139.22, 71.56) --
	(140.91, 70.35) --
	(142.60, 69.43) --
	(144.29, 68.17) --
	(145.98, 67.21) --
	(147.67, 66.56) --
	(149.36, 65.24) --
	(151.05, 64.23) --
	(152.75, 63.89) --
	(154.44, 61.97) --
	(156.13, 60.53) --
	(157.82, 59.98) --
	(159.51, 59.24) --
	(161.20, 58.49) --
	(162.89, 56.95) --
	(164.58, 56.37) --
	(166.27, 55.77) --
	(167.96, 55.37) --
	(169.65, 54.77) --
	(171.34, 53.54) --
	(173.03, 52.92) --
	(174.72, 52.07) --
	(176.41, 51.65) --
	(178.10, 51.43) --
	(179.79, 51.00) --
	(181.48, 50.35) --
	(183.17, 49.24) --
	(184.86, 48.34) --
	(186.55, 47.88) --
	(188.24, 47.42) --
	(189.93, 47.42) --
	(191.62, 47.19) --
	(193.31, 46.96) --
	(195.00, 46.25) --
	(196.69, 45.54) --
	(198.38, 45.06) --
	(200.07, 44.33) --
	(201.76, 43.59) --
	(203.45, 43.59) --
	(205.14, 43.34) --
	(206.83, 43.34) --
	(208.52, 42.84) --
	(210.22, 42.84);
\definecolor{drawColor}{RGB}{162,218,55}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,181.91) --
	( 58.09,179.87) --
	( 59.78,177.09) --
	( 61.47,174.85) --
	( 63.16,172.99) --
	( 64.85,170.58) --
	( 66.54,169.08) --
	( 68.23,166.48) --
	( 69.92,164.31) --
	( 71.61,161.76) --
	( 73.30,159.39) --
	( 74.99,156.92) --
	( 76.68,154.66) --
	( 78.37,152.30) --
	( 80.06,150.20) --
	( 81.75,148.01) --
	( 83.44,146.50) --
	( 85.13,144.56) --
	( 86.82,142.54) --
	( 88.51,140.02) --
	( 90.20,137.83) --
	( 91.89,135.54) --
	( 93.59,133.16) --
	( 95.28,130.67) --
	( 96.97,128.59) --
	( 98.66,126.38) --
	(100.35,124.47) --
	(102.04,122.38) --
	(103.73,120.57) --
	(105.42,119.08) --
	(107.11,116.71) --
	(108.80,114.36) --
	(110.49,111.47) --
	(112.18,108.81) --
	(113.87,106.64) --
	(115.56,104.06) --
	(117.25,101.78) --
	(118.94, 99.76) --
	(120.63, 97.76) --
	(122.32, 96.16) --
	(124.01, 94.12) --
	(125.70, 92.52) --
	(127.39, 90.44) --
	(129.08, 88.17) --
	(130.77, 85.69) --
	(132.46, 83.69) --
	(134.15, 81.99) --
	(135.84, 80.49) --
	(137.53, 78.68) --
	(139.22, 77.36) --
	(140.91, 76.14) --
	(142.60, 74.46) --
	(144.29, 73.32) --
	(145.98, 72.45) --
	(147.67, 71.11) --
	(149.36, 70.50) --
	(151.05, 69.43) --
	(152.75, 68.17) --
	(154.44, 68.02) --
	(156.13, 66.89) --
	(157.82, 65.58) --
	(159.51, 64.40) --
	(161.20, 63.89) --
	(162.89, 62.85) --
	(164.58, 61.25) --
	(166.27, 60.53) --
	(167.96, 59.98) --
	(169.65, 59.61) --
	(171.34, 58.49) --
	(173.03, 57.15) --
	(174.72, 56.37) --
	(176.41, 56.17) --
	(178.10, 55.57) --
	(179.79, 54.97) --
	(181.48, 54.57) --
	(183.17, 53.33) --
	(184.86, 52.71) --
	(186.55, 51.86) --
	(188.24, 51.65) --
	(189.93, 51.65) --
	(191.62, 51.22) --
	(193.31, 50.57) --
	(195.00, 50.13) --
	(196.69, 49.46) --
	(198.38, 48.34) --
	(200.07, 47.88) --
	(201.76, 47.65) --
	(203.45, 47.42) --
	(205.14, 47.42) --
	(206.83, 47.42) --
	(208.52, 46.49) --
	(210.22, 46.01) --
	(211.91, 45.78) --
	(213.60, 45.06) --
	(215.29, 44.57) --
	(216.98, 43.84) --
	(218.67, 43.59);
\definecolor{drawColor}{RGB}{165,219,54}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,182.51) --
	( 58.09,180.08) --
	( 59.78,177.53) --
	( 61.47,175.76) --
	( 63.16,173.23) --
	( 64.85,171.31) --
	( 66.54,169.33) --
	( 68.23,167.53) --
	( 69.92,164.86) --
	( 71.61,162.62) --
	( 73.30,160.29) --
	( 74.99,157.86) --
	( 76.68,155.64) --
	( 78.37,153.66) --
	( 80.06,151.26) --
	( 81.75,149.12) --
	( 83.44,147.26) --
	( 85.13,145.35) --
	( 86.82,143.76) --
	( 88.51,141.71) --
	( 90.20,139.15) --
	( 91.89,136.93) --
	( 93.59,134.60) --
	( 95.28,132.18) --
	( 96.97,130.16) --
	( 98.66,127.52) --
	(100.35,125.60) --
	(102.04,124.07) --
	(103.73,121.90) --
	(105.42,119.96) --
	(107.11,118.07) --
	(108.80,115.78) --
	(110.49,112.97) --
	(112.18,110.67) --
	(113.87,107.89) --
	(115.56,105.93) --
	(117.25,103.48) --
	(118.94,101.44) --
	(120.63, 99.14) --
	(122.32, 97.48) --
	(124.01, 95.20) --
	(125.70, 93.63) --
	(127.39, 91.90) --
	(129.08, 89.91) --
	(130.77, 87.73) --
	(132.46, 85.46) --
	(134.15, 83.57) --
	(135.84, 81.62) --
	(137.53, 80.11) --
	(139.22, 78.68) --
	(140.91, 77.36) --
	(142.60, 76.68) --
	(144.29, 74.75) --
	(145.98, 73.32) --
	(147.67, 72.59) --
	(149.36, 71.26) --
	(151.05, 70.66) --
	(152.75, 69.43) --
	(154.44, 68.02) --
	(156.13, 67.86) --
	(157.82, 67.05) --
	(159.51, 66.24) --
	(161.20, 64.57) --
	(162.89, 64.06) --
	(164.58, 63.20) --
	(166.27, 62.15) --
	(167.96, 60.89) --
	(169.65, 60.53) --
	(171.34, 59.61) --
	(173.03, 58.68) --
	(174.72, 57.72) --
	(176.41, 56.95) --
	(178.10, 56.17) --
	(179.79, 56.17) --
	(181.48, 55.57) --
	(183.17, 54.77) --
	(184.86, 53.95) --
	(186.55, 53.13) --
	(188.24, 52.29) --
	(189.93, 52.07) --
	(191.62, 51.86) --
	(193.31, 51.65) --
	(195.00, 51.00) --
	(196.69, 50.35) --
	(198.38, 50.13) --
	(200.07, 49.02) --
	(201.76, 48.34) --
	(203.45, 47.65) --
	(205.14, 47.65) --
	(206.83, 47.65) --
	(208.52, 47.42) --
	(210.22, 47.19) --
	(211.91, 46.72) --
	(213.60, 46.49) --
	(215.29, 45.78) --
	(216.98, 45.30) --
	(218.67, 44.82) --
	(220.36, 44.08);
\definecolor{drawColor}{RGB}{169,219,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,183.11) --
	( 58.09,180.70) --
	( 59.78,178.39) --
	( 61.47,176.43) --
	( 63.16,174.39) --
	( 64.85,172.52) --
	( 66.54,170.58) --
	( 68.23,168.57) --
	( 69.92,166.74) --
	( 71.61,164.31) --
	( 73.30,162.05) --
	( 74.99,160.00) --
	( 76.68,157.55) --
	( 78.37,154.99) --
	( 80.06,153.33) --
	( 81.75,150.91) --
	( 83.44,149.12) --
	( 85.13,147.26) --
	( 86.82,145.35) --
	( 88.51,143.36) --
	( 90.20,141.71) --
	( 91.89,139.15) --
	( 93.59,136.93) --
	( 95.28,134.60) --
	( 96.97,132.18) --
	( 98.66,130.16) --
	(100.35,128.06) --
	(102.04,125.94) --
	(103.73,124.07) --
	(105.42,122.26) --
	(107.11,120.14) --
	(108.80,118.32) --
	(110.49,116.18) --
	(112.18,113.74) --
	(113.87,111.04) --
	(115.56,108.66) --
	(117.25,106.01) --
	(118.94,103.98) --
	(120.63,101.70) --
	(122.32, 99.50) --
	(124.01, 97.95) --
	(125.70, 95.69) --
	(127.39, 94.12) --
	(129.08, 92.52) --
	(130.77, 90.55) --
	(132.46, 88.17) --
	(134.15, 86.15) --
	(135.84, 84.29) --
	(137.53, 82.60) --
	(139.22, 81.12) --
	(140.91, 78.81) --
	(142.60, 77.89) --
	(144.29, 76.55) --
	(145.98, 75.44) --
	(147.67, 73.89) --
	(149.36, 73.32) --
	(151.05, 71.86) --
	(152.75, 70.81) --
	(154.44, 70.35) --
	(156.13, 68.81) --
	(157.82, 68.02) --
	(159.51, 67.54) --
	(161.20, 66.89) --
	(162.89, 65.74) --
	(164.58, 64.40) --
	(166.27, 64.06) --
	(167.96, 63.02) --
	(169.65, 61.97) --
	(171.34, 60.89) --
	(173.03, 60.35) --
	(174.72, 59.61) --
	(176.41, 58.86) --
	(178.10, 57.72) --
	(179.79, 56.95) --
	(181.48, 56.56) --
	(183.17, 55.77) --
	(184.86, 55.77) --
	(186.55, 54.97) --
	(188.24, 54.36) --
	(189.93, 53.13) --
	(191.62, 52.50) --
	(193.31, 52.07) --
	(195.00, 52.07) --
	(196.69, 51.65) --
	(198.38, 51.43) --
	(200.07, 50.78) --
	(201.76, 50.13) --
	(203.45, 49.91) --
	(205.14, 48.79) --
	(206.83, 48.11) --
	(208.52, 47.88) --
	(210.22, 47.88) --
	(211.91, 47.88) --
	(213.60, 47.42) --
	(215.29, 46.96) --
	(216.98, 46.72) --
	(218.67, 46.49) --
	(220.36, 45.78) --
	(222.05, 45.54) --
	(223.74, 45.06);
\definecolor{drawColor}{RGB}{172,220,49}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,181.31) --
	( 58.09,178.60) --
	( 59.78,175.98) --
	( 61.47,173.23) --
	( 63.16,170.82) --
	( 64.85,168.57) --
	( 66.54,166.21) --
	( 68.23,162.91) --
	( 69.92,160.29) --
	( 71.61,157.55) --
	( 73.30,154.99) --
	( 74.99,152.65) --
	( 76.68,149.84) --
	( 78.37,147.64) --
	( 80.06,145.73) --
	( 81.75,143.76) --
	( 83.44,141.71) --
	( 85.13,139.15) --
	( 86.82,136.47) --
	( 88.51,134.13) --
	( 90.20,131.18) --
	( 91.89,129.12) --
	( 93.59,126.98) --
	( 95.28,124.70) --
	( 96.97,122.62) --
	( 98.66,120.45) --
	(100.35,118.77) --
	(102.04,116.24) --
	(103.73,113.60) --
	(105.42,110.74) --
	(107.11,107.97) --
	(108.80,105.29) --
	(110.49,103.23) --
	(112.18,100.65) --
	(113.87, 98.86) --
	(115.56, 96.45) --
	(117.25, 94.62) --
	(118.94, 93.12) --
	(120.63, 91.07) --
	(122.32, 88.61) --
	(124.01, 86.49) --
	(125.70, 84.52) --
	(127.39, 82.36) --
	(129.08, 80.87) --
	(130.77, 78.55) --
	(132.46, 77.49) --
	(134.15, 76.14) --
	(135.84, 74.89) --
	(137.53, 73.61) --
	(139.22, 72.59) --
	(140.91, 71.41) --
	(142.60, 70.50) --
	(144.29, 69.27) --
	(145.98, 68.17) --
	(147.67, 67.38) --
	(149.36, 67.05) --
	(151.05, 65.41) --
	(152.75, 64.40) --
	(154.44, 63.89) --
	(156.13, 62.50) --
	(157.82, 61.43) --
	(159.51, 60.53) --
	(161.20, 59.98) --
	(162.89, 59.05) --
	(164.58, 57.92) --
	(166.27, 56.76) --
	(167.96, 56.37) --
	(169.65, 55.97) --
	(171.34, 55.77) --
	(173.03, 54.97) --
	(174.72, 53.75) --
	(176.41, 52.92) --
	(178.10, 52.29) --
	(179.79, 51.86) --
	(181.48, 51.86) --
	(183.17, 51.43) --
	(184.86, 50.78) --
	(186.55, 50.13) --
	(188.24, 49.02) --
	(189.93, 48.34) --
	(191.62, 48.11) --
	(193.31, 47.88) --
	(195.00, 47.88) --
	(196.69, 47.65) --
	(198.38, 47.19) --
	(200.07, 46.72) --
	(201.76, 46.01) --
	(203.45, 45.54) --
	(205.14, 45.06) --
	(206.83, 44.08) --
	(208.52, 43.84) --
	(210.22, 43.59) --
	(211.91, 43.34);
\definecolor{drawColor}{RGB}{176,221,47}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,183.11) --
	( 58.09,181.10) --
	( 59.78,179.03) --
	( 61.47,177.09) --
	( 63.16,175.31) --
	( 64.85,173.23) --
	( 66.54,171.31) --
	( 68.23,169.58) --
	( 69.92,167.79) --
	( 71.61,165.95) --
	( 73.30,163.75) --
	( 74.99,161.47) --
	( 76.68,159.70) --
	( 78.37,157.55) --
	( 80.06,155.32) --
	( 81.75,153.33) --
	( 83.44,151.61) --
	( 85.13,149.84) --
	( 86.82,148.01) --
	( 88.51,146.12) --
	( 90.20,144.56) --
	( 91.89,142.95) --
	( 93.59,140.87) --
	( 95.28,138.72) --
	( 96.97,136.47) --
	( 98.66,134.13) --
	(100.35,132.18) --
	(102.04,130.16) --
	(103.73,128.06) --
	(105.42,126.21) --
	(107.11,124.81) --
	(108.80,123.03) --
	(110.49,120.63) --
	(112.18,119.33) --
	(113.87,117.49) --
	(115.56,115.58) --
	(117.25,112.83) --
	(118.94,110.45) --
	(120.63,108.50) --
	(122.32,106.09) --
	(124.01,103.98) --
	(125.70,102.04) --
	(127.39,100.12) --
	(129.08, 98.50) --
	(130.77, 96.73) --
	(132.46, 94.91) --
	(134.15, 93.63) --
	(135.84, 91.80) --
	(137.53, 89.91) --
	(139.22, 87.73) --
	(140.91, 86.15) --
	(142.60, 84.52) --
	(144.29, 82.73) --
	(145.98, 81.24) --
	(147.67, 79.33) --
	(149.36, 78.42) --
	(151.05, 76.82) --
	(152.75, 76.00) --
	(154.44, 75.17) --
	(156.13, 73.75) --
	(157.82, 73.17) --
	(159.51, 72.15) --
	(161.20, 70.96) --
	(162.89, 70.50) --
	(164.58, 69.43) --
	(166.27, 68.49) --
	(167.96, 67.86) --
	(169.65, 67.38) --
	(171.34, 66.56) --
	(173.03, 65.58) --
	(174.72, 64.91) --
	(176.41, 64.40) --
	(178.10, 63.54) --
	(179.79, 62.15) --
	(181.48, 61.07) --
	(183.17, 60.53) --
	(184.86, 60.35) --
	(186.55, 59.98) --
	(188.24, 58.68) --
	(189.93, 57.92) --
	(191.62, 57.34) --
	(193.31, 56.56) --
	(195.00, 56.17) --
	(196.69, 55.97) --
	(198.38, 55.57) --
	(200.07, 54.77) --
	(201.76, 54.57) --
	(203.45, 53.75) --
	(205.14, 52.92) --
	(206.83, 52.50) --
	(208.52, 52.29) --
	(210.22, 52.07) --
	(211.91, 51.65) --
	(213.60, 51.43) --
	(215.29, 50.78) --
	(216.98, 50.13) --
	(218.67, 49.69) --
	(220.36, 49.24) --
	(222.05, 48.79) --
	(223.74, 48.56) --
	(225.43, 47.88) --
	(227.12, 48.11) --
	(228.81, 47.65) --
	(230.50, 47.42);
\definecolor{drawColor}{RGB}{178,221,45}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,178.60) --
	( 58.09,175.98) --
	( 59.78,173.23) --
	( 61.47,170.33) --
	( 63.16,168.05) --
	( 64.85,165.13) --
	( 66.54,162.62) --
	( 68.23,160.00) --
	( 69.92,157.24) --
	( 71.61,154.33) --
	( 73.30,151.96) --
	( 74.99,149.48) --
	( 76.68,147.26) --
	( 78.37,145.35) --
	( 80.06,143.36) --
	( 81.75,140.87) --
	( 83.44,138.27) --
	( 85.13,135.54) --
	( 86.82,133.16) --
	( 88.51,130.67) --
	( 90.20,128.06) --
	( 91.89,126.16) --
	( 93.59,124.01) --
	( 95.28,122.02) --
	( 96.97,119.96) --
	( 98.66,118.20) --
	(100.35,115.84) --
	(102.04,113.04) --
	(103.73,110.38) --
	(105.42,108.04) --
	(107.11,105.69) --
	(108.80,103.06) --
	(110.49,101.00) --
	(112.18, 98.77) --
	(113.87, 96.64) --
	(115.56, 94.91) --
	(117.25, 92.92) --
	(118.94, 91.28) --
	(120.63, 89.05) --
	(122.32, 86.72) --
	(124.01, 84.64) --
	(125.70, 82.85) --
	(127.39, 81.49) --
	(129.08, 79.46) --
	(130.77, 78.29) --
	(132.46, 76.55) --
	(134.15, 75.72) --
	(135.84, 73.89) --
	(137.53, 72.88) --
	(139.22, 71.71) --
	(140.91, 70.96) --
	(142.60, 70.35) --
	(144.29, 68.96) --
	(145.98, 68.02) --
	(147.67, 67.38) --
	(149.36, 66.40) --
	(151.05, 65.07) --
	(152.75, 64.40) --
	(154.44, 63.37) --
	(156.13, 62.32) --
	(157.82, 60.89) --
	(159.51, 60.16) --
	(161.20, 59.79) --
	(162.89, 58.86) --
	(164.58, 57.72) --
	(166.27, 56.76) --
	(167.96, 56.17) --
	(169.65, 55.97) --
	(171.34, 55.17) --
	(173.03, 54.36) --
	(174.72, 53.75) --
	(176.41, 52.71) --
	(178.10, 52.07) --
	(179.79, 52.29) --
	(181.48, 51.65) --
	(183.17, 51.00) --
	(184.86, 50.57) --
	(186.55, 49.69) --
	(188.24, 49.02) --
	(189.93, 48.34) --
	(191.62, 47.88) --
	(193.31, 47.88) --
	(195.00, 47.42) --
	(196.69, 47.42) --
	(198.38, 46.72) --
	(200.07, 46.25) --
	(201.76, 45.54) --
	(203.45, 45.06) --
	(205.14, 44.57) --
	(206.83, 44.08) --
	(208.52, 43.84) --
	(210.22, 43.34) --
	(211.91, 43.59);
\definecolor{drawColor}{RGB}{182,222,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,179.03) --
	( 58.09,175.98) --
	( 59.78,173.23) --
	( 61.47,170.58) --
	( 63.16,168.05) --
	( 64.85,165.13) --
	( 66.54,162.05) --
	( 68.23,158.79) --
	( 69.92,155.64) --
	( 71.61,153.33) --
	( 73.30,150.56) --
	( 74.99,148.75) --
	( 76.68,146.50) --
	( 78.37,144.56) --
	( 80.06,142.13) --
	( 81.75,139.15) --
	( 83.44,136.47) --
	( 85.13,134.13) --
	( 86.82,131.18) --
	( 88.51,129.12) --
	( 90.20,126.43) --
	( 91.89,124.30) --
	( 93.59,122.50) --
	( 95.28,120.08) --
	( 96.97,118.13) --
	( 98.66,116.11) --
	(100.35,112.97) --
	(102.04,110.30) --
	(103.73,107.74) --
	(105.42,105.04) --
	(107.11,102.89) --
	(108.80,100.39) --
	(110.49, 98.32) --
	(112.18, 96.07) --
	(113.87, 94.32) --
	(115.56, 92.52) --
	(117.25, 90.55) --
	(118.94, 88.17) --
	(120.63, 85.69) --
	(122.32, 83.57) --
	(124.01, 81.87) --
	(125.70, 80.23) --
	(127.39, 78.68) --
	(129.08, 76.95) --
	(130.77, 75.58) --
	(132.46, 74.18) --
	(134.15, 73.17) --
	(135.84, 72.15) --
	(137.53, 70.96) --
	(139.22, 70.20) --
	(140.91, 68.65) --
	(142.60, 67.86) --
	(144.29, 67.38) --
	(145.98, 65.91) --
	(147.67, 64.91) --
	(149.36, 64.06) --
	(151.05, 62.85) --
	(152.75, 61.61) --
	(154.44, 60.53) --
	(156.13, 60.35) --
	(157.82, 59.05) --
	(159.51, 58.11) --
	(161.20, 57.15) --
	(162.89, 56.37) --
	(164.58, 55.97) --
	(166.27, 55.57) --
	(167.96, 54.77) --
	(169.65, 53.75) --
	(171.34, 52.92) --
	(173.03, 52.29) --
	(174.72, 51.86) --
	(176.41, 51.65) --
	(178.10, 51.00) --
	(179.79, 50.35) --
	(181.48, 49.69) --
	(183.17, 48.79) --
	(184.86, 48.34) --
	(186.55, 47.88) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 47.19) --
	(193.31, 46.72) --
	(195.00, 46.25) --
	(196.69, 45.30) --
	(198.38, 44.82) --
	(200.07, 44.57) --
	(201.76, 44.08) --
	(203.45, 43.84) --
	(205.14, 43.84) --
	(206.83, 43.84);
\definecolor{drawColor}{RGB}{185,222,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,179.24) --
	( 58.09,176.20) --
	( 59.78,173.93) --
	( 61.47,171.31) --
	( 63.16,169.08) --
	( 64.85,167.27) --
	( 66.54,164.03) --
	( 68.23,161.47) --
	( 69.92,158.48) --
	( 71.61,155.96) --
	( 73.30,153.33) --
	( 74.99,151.26) --
	( 76.68,148.75) --
	( 78.37,146.89) --
	( 80.06,144.95) --
	( 81.75,142.95) --
	( 83.44,140.45) --
	( 85.13,137.83) --
	( 86.82,135.08) --
	( 88.51,132.67) --
	( 90.20,130.67) --
	( 91.89,128.06) --
	( 93.59,126.21) --
	( 95.28,124.01) --
	( 96.97,121.96) --
	( 98.66,120.27) --
	(100.35,118.26) --
	(102.04,115.91) --
	(103.73,113.46) --
	(105.42,110.67) --
	(107.11,108.12) --
	(108.80,105.77) --
	(110.49,103.31) --
	(112.18,101.26) --
	(113.87, 99.14) --
	(115.56, 96.83) --
	(117.25, 95.30) --
	(118.94, 93.23) --
	(120.63, 92.00) --
	(122.32, 89.48) --
	(124.01, 87.06) --
	(125.70, 84.99) --
	(127.39, 82.97) --
	(129.08, 81.24) --
	(130.77, 79.85) --
	(132.46, 78.42) --
	(134.15, 76.82) --
	(135.84, 75.86) --
	(137.53, 74.04) --
	(139.22, 73.17) --
	(140.91, 72.15) --
	(142.60, 71.11) --
	(144.29, 70.20) --
	(145.98, 68.81) --
	(147.67, 68.02) --
	(149.36, 67.54) --
	(151.05, 66.56) --
	(152.75, 65.41) --
	(154.44, 64.40) --
	(156.13, 63.72) --
	(157.82, 62.32) --
	(159.51, 60.89) --
	(161.20, 60.16) --
	(162.89, 59.98) --
	(164.58, 59.05) --
	(166.27, 57.92) --
	(167.96, 56.95) --
	(169.65, 56.37) --
	(171.34, 55.97) --
	(173.03, 55.37) --
	(174.72, 54.97) --
	(176.41, 53.75) --
	(178.10, 53.13) --
	(179.79, 52.50) --
	(181.48, 51.86) --
	(183.17, 51.86) --
	(184.86, 51.43) --
	(186.55, 50.78) --
	(188.24, 50.13) --
	(189.93, 49.24) --
	(191.62, 48.79) --
	(193.31, 48.11) --
	(195.00, 48.11) --
	(196.69, 47.65) --
	(198.38, 47.42) --
	(200.07, 47.19) --
	(201.76, 46.49) --
	(203.45, 46.01) --
	(205.14, 45.30) --
	(206.83, 45.06) --
	(208.52, 44.08) --
	(210.22, 44.33) --
	(211.91, 43.84) --
	(213.60, 43.84);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,180.70) --
	( 58.09,178.39) --
	( 59.78,176.43) --
	( 61.47,174.16) --
	( 63.16,172.28) --
	( 64.85,170.08) --
	( 66.54,168.05) --
	( 68.23,165.41) --
	( 69.92,163.19) --
	( 71.61,160.89) --
	( 73.30,158.48) --
	( 74.99,155.64) --
	( 76.68,153.66) --
	( 78.37,151.96) --
	( 80.06,149.84) --
	( 81.75,148.01) --
	( 83.44,146.50) --
	( 85.13,144.56) --
	( 86.82,142.54) --
	( 88.51,140.45) --
	( 90.20,137.83) --
	( 91.89,135.54) --
	( 93.59,133.16) --
	( 95.28,131.18) --
	( 96.97,129.12) --
	( 98.66,126.98) --
	(100.35,124.98) --
	(102.04,123.14) --
	(103.73,121.12) --
	(105.42,119.71) --
	(107.11,117.94) --
	(108.80,115.51) --
	(110.49,112.76) --
	(112.18,110.16) --
	(113.87,108.12) --
	(115.56,105.69) --
	(117.25,103.31) --
	(118.94,101.61) --
	(120.63, 99.32) --
	(122.32, 97.39) --
	(124.01, 95.78) --
	(125.70, 93.63) --
	(127.39, 92.11) --
	(129.08, 90.01) --
	(130.77, 87.95) --
	(132.46, 85.80) --
	(134.15, 83.57) --
	(135.84, 81.62) --
	(137.53, 79.98) --
	(139.22, 78.29) --
	(140.91, 76.82) --
	(142.60, 75.86) --
	(144.29, 74.04) --
	(145.98, 73.17) --
	(147.67, 71.71) --
	(149.36, 70.66) --
	(151.05, 69.89) --
	(152.75, 68.49) --
	(154.44, 67.70) --
	(156.13, 67.05) --
	(157.82, 65.58) --
	(159.51, 64.40) --
	(161.20, 63.89) --
	(162.89, 62.50) --
	(164.58, 60.89) --
	(166.27, 60.16) --
	(167.96, 59.98) --
	(169.65, 58.68) --
	(171.34, 57.53) --
	(173.03, 56.37) --
	(174.72, 55.77) --
	(176.41, 55.57) --
	(178.10, 54.77) --
	(179.79, 53.95) --
	(181.48, 52.92) --
	(183.17, 52.29) --
	(184.86, 51.86) --
	(186.55, 51.43) --
	(188.24, 51.22) --
	(189.93, 50.57) --
	(191.62, 49.46) --
	(193.31, 48.56) --
	(195.00, 47.88) --
	(196.69, 47.65) --
	(198.38, 47.19) --
	(200.07, 47.19) --
	(201.76, 46.96) --
	(203.45, 46.49) --
	(205.14, 45.78) --
	(206.83, 45.30) --
	(208.52, 44.33) --
	(210.22, 43.84) --
	(211.91, 43.59) --
	(213.60, 43.59) --
	(215.29, 43.34) --
	(216.98, 42.59) --
	(218.67, 43.09) --
	(220.36, 42.34);
\definecolor{drawColor}{RGB}{189,223,38}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,180.08) --
	( 58.09,177.31) --
	( 59.78,175.08) --
	( 61.47,172.76) --
	( 63.16,170.58) --
	( 64.85,168.57) --
	( 66.54,166.21) --
	( 68.23,164.03) --
	( 69.92,161.47) --
	( 71.61,159.09) --
	( 73.30,156.60) --
	( 74.99,154.66) --
	( 76.68,152.30) --
	( 78.37,150.20) --
	( 80.06,148.75) --
	( 81.75,146.50) --
	( 83.44,144.56) --
	( 85.13,142.95) --
	( 86.82,141.30) --
	( 88.51,139.15) --
	( 90.20,136.01) --
	( 91.89,134.13) --
	( 93.59,132.18) --
	( 95.28,129.64) --
	( 96.97,127.52) --
	( 98.66,125.99) --
	(100.35,123.96) --
	(102.04,122.38) --
	(103.73,120.51) --
	(105.42,118.70) --
	(107.11,117.23) --
	(108.80,114.22) --
	(110.49,111.83) --
	(112.18,109.41) --
	(113.87,107.04) --
	(115.56,105.12) --
	(117.25,102.81) --
	(118.94,100.74) --
	(120.63, 98.95) --
	(122.32, 96.83) --
	(124.01, 95.20) --
	(125.70, 93.23) --
	(127.39, 91.80) --
	(129.08, 89.80) --
	(130.77, 87.62) --
	(132.46, 85.46) --
	(134.15, 83.45) --
	(135.84, 81.62) --
	(137.53, 79.72) --
	(139.22, 78.55) --
	(140.91, 76.55) --
	(142.60, 75.72) --
	(144.29, 74.04) --
	(145.98, 73.17) --
	(147.67, 71.71) --
	(149.36, 70.96) --
	(151.05, 69.89) --
	(152.75, 68.33) --
	(154.44, 67.38) --
	(156.13, 66.89) --
	(157.82, 65.41) --
	(159.51, 64.23) --
	(161.20, 63.37) --
	(162.89, 62.67) --
	(164.58, 60.89) --
	(166.27, 60.53) --
	(167.96, 59.61) --
	(169.65, 58.68) --
	(171.34, 57.34) --
	(173.03, 56.37) --
	(174.72, 56.37) --
	(176.41, 55.97) --
	(178.10, 55.17) --
	(179.79, 54.16) --
	(181.48, 53.13) --
	(183.17, 52.71) --
	(184.86, 52.29) --
	(186.55, 52.07) --
	(188.24, 51.65) --
	(189.93, 50.57) --
	(191.62, 50.35) --
	(193.31, 49.46) --
	(195.00, 48.56) --
	(196.69, 47.88) --
	(198.38, 47.65) --
	(200.07, 47.88) --
	(201.76, 47.42) --
	(203.45, 47.19) --
	(205.14, 46.49) --
	(206.83, 45.78) --
	(208.52, 45.30) --
	(210.22, 44.82) --
	(211.91, 44.33) --
	(213.60, 43.59) --
	(215.29, 43.34) --
	(216.98, 43.34) --
	(218.67, 43.34) --
	(220.36, 42.84);
\definecolor{drawColor}{RGB}{195,223,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,178.39) --
	( 58.09,175.98) --
	( 59.78,173.23) --
	( 61.47,171.07) --
	( 63.16,168.57) --
	( 64.85,165.41) --
	( 66.54,162.91) --
	( 68.23,160.29) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.65) --
	( 74.99,150.20) --
	( 76.68,148.01) --
	( 78.37,146.12) --
	( 80.06,143.76) --
	( 81.75,141.71) --
	( 83.44,139.59) --
	( 85.13,136.93) --
	( 86.82,134.60) --
	( 88.51,132.18) --
	( 90.20,129.64) --
	( 91.89,127.52) --
	( 93.59,125.71) --
	( 95.28,123.61) --
	( 96.97,121.54) --
	( 98.66,119.77) --
	(100.35,117.94) --
	(102.04,115.64) --
	(103.73,113.04) --
	(105.42,110.23) --
	(107.11,107.97) --
	(108.80,105.53) --
	(110.49,103.40) --
	(112.18,100.91) --
	(113.87, 99.04) --
	(115.56, 97.02) --
	(117.25, 95.10) --
	(118.94, 93.02) --
	(120.63, 91.59) --
	(122.32, 89.05) --
	(124.01, 86.72) --
	(125.70, 84.64) --
	(127.39, 82.85) --
	(129.08, 80.87) --
	(130.77, 79.08) --
	(132.46, 77.49) --
	(134.15, 76.00) --
	(135.84, 74.75) --
	(137.53, 73.32) --
	(139.22, 72.00) --
	(140.91, 71.11) --
	(142.60, 69.74) --
	(144.29, 68.81) --
	(145.98, 67.70) --
	(147.67, 67.05) --
	(149.36, 65.41) --
	(151.05, 64.40) --
	(152.75, 63.72) --
	(154.44, 62.67) --
	(156.13, 60.89) --
	(157.82, 59.98) --
	(159.51, 59.61) --
	(161.20, 58.68) --
	(162.89, 57.34) --
	(164.58, 56.17) --
	(166.27, 55.97) --
	(167.96, 55.77) --
	(169.65, 54.97) --
	(171.34, 53.54) --
	(173.03, 52.71) --
	(174.72, 52.29) --
	(176.41, 51.65) --
	(178.10, 51.65) --
	(179.79, 51.22) --
	(181.48, 50.57) --
	(183.17, 49.69) --
	(184.86, 48.79) --
	(186.55, 48.11) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 47.65) --
	(193.31, 47.42) --
	(195.00, 46.72) --
	(196.69, 46.25) --
	(198.38, 45.54) --
	(200.07, 45.06) --
	(201.76, 44.33) --
	(203.45, 43.84) --
	(205.14, 43.59) --
	(206.83, 43.09) --
	(208.52, 43.09) --
	(210.22, 43.34) --
	(211.91, 42.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,180.28) --
	( 58.09,177.53) --
	( 59.78,175.31) --
	( 61.47,172.04) --
	( 63.16,169.83) --
	( 64.85,167.27) --
	( 66.54,164.59) --
	( 68.23,161.47) --
	( 69.92,158.79) --
	( 71.61,156.28) --
	( 73.30,153.66) --
	( 74.99,150.91) --
	( 76.68,149.12) --
	( 78.37,146.50) --
	( 80.06,144.56) --
	( 81.75,142.54) --
	( 83.44,140.45) --
	( 85.13,137.83) --
	( 86.82,135.08) --
	( 88.51,132.67) --
	( 90.20,130.67) --
	( 91.89,128.06) --
	( 93.59,126.10) --
	( 95.28,123.96) --
	( 96.97,121.78) --
	( 98.66,120.08) --
	(100.35,118.07) --
	(102.04,116.24) --
	(103.73,113.25) --
	(105.42,110.30) --
	(107.11,107.97) --
	(108.80,105.77) --
	(110.49,103.31) --
	(112.18,101.09) --
	(113.87, 98.68) --
	(115.56, 97.02) --
	(117.25, 94.91) --
	(118.94, 93.23) --
	(120.63, 91.59) --
	(122.32, 88.94) --
	(124.01, 86.72) --
	(125.70, 84.40) --
	(127.39, 82.36) --
	(129.08, 80.87) --
	(130.77, 78.68) --
	(132.46, 77.22) --
	(134.15, 76.00) --
	(135.84, 74.32) --
	(137.53, 73.32) --
	(139.22, 72.15) --
	(140.91, 70.96) --
	(142.60, 70.20) --
	(144.29, 68.65) --
	(145.98, 67.70) --
	(147.67, 67.38) --
	(149.36, 66.24) --
	(151.05, 64.57) --
	(152.75, 64.06) --
	(154.44, 63.02) --
	(156.13, 61.25) --
	(157.82, 60.35) --
	(159.51, 59.98) --
	(161.20, 58.86) --
	(162.89, 57.72) --
	(164.58, 56.76) --
	(166.27, 56.17) --
	(167.96, 55.97) --
	(169.65, 54.97) --
	(171.34, 54.36) --
	(173.03, 53.33) --
	(174.72, 52.71) --
	(176.41, 52.07) --
	(178.10, 51.86) --
	(179.79, 51.43) --
	(181.48, 50.78) --
	(183.17, 50.57) --
	(184.86, 48.79) --
	(186.55, 48.11) --
	(188.24, 47.65) --
	(189.93, 47.65) --
	(191.62, 47.65) --
	(193.31, 47.19) --
	(195.00, 46.96) --
	(196.69, 46.01) --
	(198.38, 45.78) --
	(200.07, 45.06) --
	(201.76, 44.08) --
	(203.45, 43.84) --
	(205.14, 43.34) --
	(206.83, 43.34) --
	(208.52, 43.09) --
	(210.22, 43.09) --
	(211.91, 43.09);
\definecolor{drawColor}{RGB}{199,224,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,180.70) --
	( 58.09,177.74) --
	( 59.78,174.62) --
	( 61.47,172.04) --
	( 63.16,169.83) --
	( 64.85,167.01) --
	( 66.54,164.31) --
	( 68.23,161.47) --
	( 69.92,158.79) --
	( 71.61,156.28) --
	( 73.30,153.66) --
	( 74.99,150.91) --
	( 76.68,148.75) --
	( 78.37,146.50) --
	( 80.06,144.56) --
	( 81.75,142.54) --
	( 83.44,140.02) --
	( 85.13,137.38) --
	( 86.82,134.60) --
	( 88.51,132.18) --
	( 90.20,129.64) --
	( 91.89,127.52) --
	( 93.59,125.38) --
	( 95.28,123.32) --
	( 96.97,121.42) --
	( 98.66,119.65) --
	(100.35,117.68) --
	(102.04,115.11) --
	(103.73,112.33) --
	(105.42,109.56) --
	(107.11,107.04) --
	(108.80,104.47) --
	(110.49,102.47) --
	(112.18,100.03) --
	(113.87, 97.86) --
	(115.56, 95.88) --
	(117.25, 94.12) --
	(118.94, 92.21) --
	(120.63, 90.12) --
	(122.32, 87.62) --
	(124.01, 85.46) --
	(125.70, 83.57) --
	(127.39, 81.37) --
	(129.08, 79.59) --
	(130.77, 78.02) --
	(132.46, 76.27) --
	(134.15, 75.17) --
	(135.84, 73.61) --
	(137.53, 72.59) --
	(139.22, 71.26) --
	(140.91, 70.50) --
	(142.60, 69.12) --
	(144.29, 68.02) --
	(145.98, 67.70) --
	(147.67, 66.89) --
	(149.36, 65.24) --
	(151.05, 64.40) --
	(152.75, 63.72) --
	(154.44, 62.32) --
	(156.13, 60.53) --
	(157.82, 60.35) --
	(159.51, 59.98) --
	(161.20, 58.86) --
	(162.89, 57.34) --
	(164.58, 56.37) --
	(166.27, 55.77) --
	(167.96, 55.37) --
	(169.65, 54.97) --
	(171.34, 54.16) --
	(173.03, 53.13) --
	(174.72, 52.07) --
	(176.41, 51.65) --
	(178.10, 51.43) --
	(179.79, 50.57) --
	(181.48, 50.57) --
	(183.17, 49.69) --
	(184.86, 48.56) --
	(186.55, 48.11) --
	(188.24, 47.88) --
	(189.93, 47.88) --
	(191.62, 46.96) --
	(193.31, 46.96) --
	(195.00, 46.72) --
	(196.69, 46.01) --
	(198.38, 45.54) --
	(200.07, 45.06) --
	(201.76, 44.08) --
	(203.45, 44.08) --
	(205.14, 43.84) --
	(206.83, 43.84) --
	(208.52, 43.84) --
	(210.22, 43.09);
\definecolor{drawColor}{RGB}{205,225,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.90) --
	( 58.09,178.60) --
	( 59.78,176.20) --
	( 61.47,173.70) --
	( 63.16,171.80) --
	( 64.85,169.58) --
	( 66.54,168.05) --
	( 68.23,165.41) --
	( 69.92,163.19) --
	( 71.61,160.89) --
	( 73.30,158.48) --
	( 74.99,155.96) --
	( 76.68,153.66) --
	( 78.37,151.61) --
	( 80.06,149.48) --
	( 81.75,147.64) --
	( 83.44,145.73) --
	( 85.13,144.16) --
	( 86.82,142.54) --
	( 88.51,140.45) --
	( 90.20,137.83) --
	( 91.89,135.54) --
	( 93.59,133.16) --
	( 95.28,131.18) --
	( 96.97,128.59) --
	( 98.66,126.43) --
	(100.35,125.10) --
	(102.04,123.44) --
	(103.73,121.06) --
	(105.42,119.52) --
	(107.11,117.68) --
	(108.80,115.71) --
	(110.49,113.04) --
	(112.18,110.38) --
	(113.87,108.20) --
	(115.56,105.85) --
	(117.25,103.65) --
	(118.94,102.04) --
	(120.63, 99.85) --
	(122.32, 98.13) --
	(124.01, 96.16) --
	(125.70, 94.32) --
	(127.39, 92.72) --
	(129.08, 91.18) --
	(130.77, 89.26) --
	(132.46, 86.94) --
	(134.15, 85.11) --
	(135.84, 83.45) --
	(137.53, 81.74) --
	(139.22, 80.23) --
	(140.91, 78.95) --
	(142.60, 77.36) --
	(144.29, 76.41) --
	(145.98, 75.03) --
	(147.67, 73.75) --
	(149.36, 73.17) --
	(151.05, 71.86) --
	(152.75, 70.66) --
	(154.44, 70.20) --
	(156.13, 69.12) --
	(157.82, 68.02) --
	(159.51, 67.54) --
	(161.20, 67.05) --
	(162.89, 66.07) --
	(164.58, 64.74) --
	(166.27, 63.89) --
	(167.96, 63.37) --
	(169.65, 62.32) --
	(171.34, 60.89) --
	(173.03, 60.71) --
	(174.72, 59.61) --
	(176.41, 59.24) --
	(178.10, 58.30) --
	(179.79, 57.53) --
	(181.48, 56.76) --
	(183.17, 56.37) --
	(184.86, 55.77) --
	(186.55, 55.37) --
	(188.24, 54.57) --
	(189.93, 53.75) --
	(191.62, 52.92) --
	(193.31, 52.29) --
	(195.00, 52.07) --
	(196.69, 51.86) --
	(198.38, 51.86) --
	(200.07, 51.00) --
	(201.76, 50.35) --
	(203.45, 49.91) --
	(205.14, 49.46) --
	(206.83, 48.34) --
	(208.52, 47.88) --
	(210.22, 47.65) --
	(211.91, 47.65) --
	(213.60, 47.42) --
	(215.29, 47.19) --
	(216.98, 47.19) --
	(218.67, 46.49) --
	(220.36, 46.01) --
	(222.05, 45.54) --
	(223.74, 38.94);
\definecolor{drawColor}{RGB}{209,225,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,181.31) --
	( 58.09,179.03) --
	( 59.78,176.87) --
	( 61.47,174.16) --
	( 63.16,172.28) --
	( 64.85,170.58) --
	( 66.54,168.57) --
	( 68.23,166.21) --
	( 69.92,163.75) --
	( 71.61,161.47) --
	( 73.30,159.09) --
	( 74.99,156.92) --
	( 76.68,154.66) --
	( 78.37,152.65) --
	( 80.06,150.91) --
	( 81.75,148.75) --
	( 83.44,146.89) --
	( 85.13,144.56) --
	( 86.82,143.36) --
	( 88.51,141.71) --
	( 90.20,139.15) --
	( 91.89,136.93) --
	( 93.59,134.60) --
	( 95.28,132.67) --
	( 96.97,130.16) --
	( 98.66,128.06) --
	(100.35,126.43) --
	(102.04,124.59) --
	(103.73,122.56) --
	(105.42,121.00) --
	(107.11,119.15) --
	(108.80,117.68) --
	(110.49,115.31) --
	(112.18,112.83) --
	(113.87,110.08) --
	(115.56,108.12) --
	(117.25,105.77) --
	(118.94,103.81) --
	(120.63,102.04) --
	(122.32, 99.59) --
	(124.01, 98.04) --
	(125.70, 96.54) --
	(127.39, 94.52) --
	(129.08, 93.23) --
	(130.77, 91.38) --
	(132.46, 89.37) --
	(134.15, 87.39) --
	(135.84, 85.57) --
	(137.53, 83.93) --
	(139.22, 81.99) --
	(140.91, 80.62) --
	(142.60, 78.95) --
	(144.29, 78.02) --
	(145.98, 76.55) --
	(147.67, 75.44) --
	(149.36, 74.32) --
	(151.05, 73.61) --
	(152.75, 72.74) --
	(154.44, 71.41) --
	(156.13, 70.81) --
	(157.82, 70.20) --
	(159.51, 68.65) --
	(161.20, 68.02) --
	(162.89, 67.54) --
	(164.58, 66.89) --
	(166.27, 65.58) --
	(167.96, 64.91) --
	(169.65, 63.89) --
	(171.34, 63.20) --
	(173.03, 62.15) --
	(174.72, 61.07) --
	(176.41, 60.35) --
	(178.10, 60.16) --
	(179.79, 58.86) --
	(181.48, 58.30) --
	(183.17, 57.15) --
	(184.86, 56.56) --
	(186.55, 55.97) --
	(188.24, 55.77) --
	(189.93, 55.17) --
	(191.62, 54.77) --
	(193.31, 54.16) --
	(195.00, 53.33) --
	(196.69, 52.71) --
	(198.38, 52.29) --
	(200.07, 51.86) --
	(201.76, 51.65) --
	(203.45, 51.22) --
	(205.14, 50.35) --
	(206.83, 49.69) --
	(208.52, 49.46) --
	(210.22, 48.56) --
	(211.91, 48.34) --
	(213.60, 47.88) --
	(215.29, 47.88) --
	(216.98, 47.65) --
	(218.67, 47.19) --
	(220.36, 46.72) --
	(222.05, 46.49) --
	(223.74, 45.78) --
	(225.43, 39.47);
\definecolor{drawColor}{RGB}{212,226,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,180.90) --
	( 58.09,178.60) --
	( 59.78,175.76) --
	( 61.47,173.70) --
	( 63.16,171.56) --
	( 64.85,169.33) --
	( 66.54,167.27) --
	( 68.23,164.59) --
	( 69.92,162.34) --
	( 71.61,160.00) --
	( 73.30,157.24) --
	( 74.99,154.99) --
	( 76.68,152.65) --
	( 78.37,150.56) --
	( 80.06,148.75) --
	( 81.75,146.89) --
	( 83.44,144.95) --
	( 85.13,143.36) --
	( 86.82,141.30) --
	( 88.51,139.15) --
	( 90.20,136.47) --
	( 91.89,134.60) --
	( 93.59,132.18) --
	( 95.28,130.16) --
	( 96.97,128.06) --
	( 98.66,126.05) --
	(100.35,124.19) --
	(102.04,122.62) --
	(103.73,120.70) --
	(105.42,119.02) --
	(107.11,117.10) --
	(108.80,114.56) --
	(110.49,112.12) --
	(112.18,109.71) --
	(113.87,107.58) --
	(115.56,105.61) --
	(117.25,103.40) --
	(118.94,101.09) --
	(120.63, 99.32) --
	(122.32, 97.30) --
	(124.01, 95.59) --
	(125.70, 93.53) --
	(127.39, 92.00) --
	(129.08, 90.01) --
	(130.77, 87.73) --
	(132.46, 85.57) --
	(134.15, 83.57) --
	(135.84, 81.49) --
	(137.53, 79.98) --
	(139.22, 78.29) --
	(140.91, 76.82) --
	(142.60, 75.44) --
	(144.29, 74.32) --
	(145.98, 73.32) --
	(147.67, 71.86) --
	(149.36, 70.81) --
	(151.05, 69.89) --
	(152.75, 68.49) --
	(154.44, 67.86) --
	(156.13, 67.05) --
	(157.82, 65.58) --
	(159.51, 64.57) --
	(161.20, 64.06) --
	(162.89, 63.20) --
	(164.58, 61.43) --
	(166.27, 60.16) --
	(167.96, 59.79) --
	(169.65, 59.24) --
	(171.34, 57.92) --
	(173.03, 56.37) --
	(174.72, 55.97) --
	(176.41, 55.97) --
	(178.10, 55.17) --
	(179.79, 54.36) --
	(181.48, 53.54) --
	(183.17, 52.92) --
	(184.86, 51.86) --
	(186.55, 51.65) --
	(188.24, 51.65) --
	(189.93, 51.00) --
	(191.62, 50.35) --
	(193.31, 49.69) --
	(195.00, 48.56) --
	(196.69, 48.11) --
	(198.38, 47.42) --
	(200.07, 47.42) --
	(201.76, 47.65) --
	(203.45, 47.19) --
	(205.14, 46.96) --
	(206.83, 46.25) --
	(208.52, 46.01) --
	(210.22, 45.30) --
	(211.91, 44.57) --
	(213.60, 43.84) --
	(215.29, 43.84) --
	(216.98, 43.34) --
	(218.67, 43.59);
\definecolor{drawColor}{RGB}{216,226,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,180.90) --
	( 58.09,177.96) --
	( 59.78,175.31) --
	( 61.47,172.76) --
	( 63.16,170.58) --
	( 64.85,168.57) --
	( 66.54,165.95) --
	( 68.23,163.19) --
	( 69.92,160.59) --
	( 71.61,157.86) --
	( 73.30,155.32) --
	( 74.99,152.99) --
	( 76.68,150.56) --
	( 78.37,148.38) --
	( 80.06,146.50) --
	( 81.75,144.95) --
	( 83.44,142.95) --
	( 85.13,140.87) --
	( 86.82,138.27) --
	( 88.51,135.54) --
	( 90.20,133.16) --
	( 91.89,131.18) --
	( 93.59,129.12) --
	( 95.28,126.98) --
	( 96.97,124.81) --
	( 98.66,123.09) --
	(100.35,120.76) --
	(102.04,119.02) --
	(103.73,117.42) --
	(105.42,115.11) --
	(107.11,112.33) --
	(108.80,110.08) --
	(110.49,107.43) --
	(112.18,105.04) --
	(113.87,102.89) --
	(115.56,100.91) --
	(117.25, 98.86) --
	(118.94, 96.92) --
	(120.63, 94.91) --
	(122.32, 93.23) --
	(124.01, 91.18) --
	(125.70, 89.05) --
	(127.39, 86.94) --
	(129.08, 84.76) --
	(130.77, 82.73) --
	(132.46, 81.12) --
	(134.15, 79.33) --
	(135.84, 77.89) --
	(137.53, 76.27) --
	(139.22, 74.75) --
	(140.91, 73.46) --
	(142.60, 72.45) --
	(144.29, 71.41) --
	(145.98, 70.35) --
	(147.67, 68.65) --
	(149.36, 68.02) --
	(151.05, 67.21) --
	(152.75, 66.07) --
	(154.44, 64.40) --
	(156.13, 64.23) --
	(157.82, 63.02) --
	(159.51, 61.07) --
	(161.20, 59.98) --
	(162.89, 59.98) --
	(164.58, 59.24) --
	(166.27, 57.92) --
	(167.96, 56.56) --
	(169.65, 55.97) --
	(171.34, 55.57) --
	(173.03, 55.17) --
	(174.72, 54.16) --
	(176.41, 53.13) --
	(178.10, 52.29) --
	(179.79, 51.65) --
	(181.48, 51.43) --
	(183.17, 51.22) --
	(184.86, 50.57) --
	(186.55, 49.91) --
	(188.24, 49.02) --
	(189.93, 48.11) --
	(191.62, 48.34) --
	(193.31, 48.11) --
	(195.00, 47.42) --
	(196.69, 47.42) --
	(198.38, 46.96) --
	(200.07, 46.49) --
	(201.76, 46.01) --
	(203.45, 45.06) --
	(205.14, 44.33) --
	(206.83, 44.08) --
	(208.52, 43.84) --
	(210.22, 43.84) --
	(211.91, 43.59) --
	(213.60, 43.09) --
	(215.29, 42.84);
\definecolor{drawColor}{RGB}{219,227,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,184.85) --
	( 58.09,183.30) --
	( 59.78,181.51) --
	( 61.47,180.28) --
	( 63.16,179.45) --
	( 64.85,178.17) --
	( 66.54,176.43) --
	( 68.23,175.31) --
	( 69.92,174.16) --
	( 71.61,172.99) --
	( 73.30,172.04) --
	( 74.99,170.82) --
	( 76.68,169.83) --
	( 78.37,168.57) --
	( 80.06,167.27) --
	( 81.75,165.95) --
	( 83.44,164.59) --
	( 85.13,162.91) --
	( 86.82,161.47) --
	( 88.51,160.59) --
	( 90.20,159.09) --
	( 91.89,157.55) --
	( 93.59,156.28) --
	( 95.28,154.99) --
	( 96.97,153.66) --
	( 98.66,152.30) --
	(100.35,151.26) --
	(102.04,150.20) --
	(103.73,148.75) --
	(105.42,148.01) --
	(107.11,146.89) --
	(108.80,145.73) --
	(110.49,144.56) --
	(112.18,143.36) --
	(113.87,142.54) --
	(115.56,140.87) --
	(117.25,139.59) --
	(118.94,138.27) --
	(120.63,136.47) --
	(122.32,135.54) --
	(124.01,134.13) --
	(125.70,132.67) --
	(127.39,131.18) --
	(129.08,130.16) --
	(130.77,129.12) --
	(132.46,127.52) --
	(134.15,126.38) --
	(135.84,125.38) --
	(137.53,124.19) --
	(139.22,123.09) --
	(140.91,121.90) --
	(142.60,120.76) --
	(144.29,119.58) --
	(145.98,118.77) --
	(147.67,117.62) --
	(149.36,116.44) --
	(151.05,114.83) --
	(152.75,113.18) --
	(154.44,111.90) --
	(156.13,110.23) --
	(157.82,108.96) --
	(159.51,107.66) --
	(161.20,106.17) --
	(162.89,105.12) --
	(164.58,103.73) --
	(166.27,102.47) --
	(167.96,101.35) --
	(169.65,100.12) --
	(171.34, 99.04) --
	(173.03, 98.22) --
	(174.72, 97.11) --
	(176.41, 95.88) --
	(178.10, 94.91) --
	(179.79, 93.93) --
	(181.48, 93.02) --
	(183.17, 92.00) --
	(184.86, 90.97) --
	(186.55, 89.80) --
	(188.24, 88.50) --
	(189.93, 87.17) --
	(191.62, 86.03) --
	(193.31, 84.76) --
	(195.00, 83.93) --
	(196.69, 82.85) --
	(198.38, 81.99) --
	(200.07, 80.99) --
	(201.76, 79.72) --
	(203.45, 79.08) --
	(205.14, 78.68) --
	(206.83, 77.89) --
	(208.52, 76.82) --
	(210.22, 76.27) --
	(211.91, 75.44) --
	(213.60, 74.60) --
	(215.29, 74.04) --
	(216.98, 73.61) --
	(218.67, 73.32) --
	(220.36, 72.30) --
	(222.05, 71.86) --
	(223.74, 71.11) --
	(225.43, 70.96) --
	(227.12, 70.50) --
	(228.81, 70.20) --
	(230.50, 68.96) --
	(232.19, 68.33) --
	(233.88, 68.17) --
	(235.57, 67.70) --
	(237.26, 67.54) --
	(238.95, 67.21) --
	(240.64, 67.05) --
	(242.33, 66.07) --
	(244.02, 65.74) --
	(245.71, 65.07) --
	(247.40, 64.91) --
	(249.09, 64.40) --
	(250.78, 64.06) --
	(252.47, 63.37) --
	(254.16, 63.37) --
	(255.85, 62.67) --
	(257.54, 62.15) --
	(259.23, 61.61) --
	(260.92, 61.25) --
	(262.61, 60.53) --
	(264.30, 60.35) --
	(265.99, 60.35) --
	(267.68, 60.16) --
	(269.38, 59.98) --
	(271.07, 59.24) --
	(272.76, 59.05) --
	(274.45, 58.49) --
	(276.14, 58.30) --
	(277.83, 57.92) --
	(279.52, 57.34) --
	(281.21, 56.37) --
	(282.90, 56.56) --
	(284.59, 56.37) --
	(286.28, 56.37) --
	(287.97, 55.97) --
	(289.66, 43.84);
\definecolor{drawColor}{RGB}{222,227,24}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.66) --
	( 58.09,177.31) --
	( 59.78,174.85) --
	( 61.47,172.52) --
	( 63.16,170.58) --
	( 64.85,168.82) --
	( 66.54,166.48) --
	( 68.23,164.03) --
	( 69.92,161.47) --
	( 71.61,159.09) --
	( 73.30,156.60) --
	( 74.99,154.66) --
	( 76.68,152.65) --
	( 78.37,150.20) --
	( 80.06,148.38) --
	( 81.75,146.50) --
	( 83.44,144.95) --
	( 85.13,142.54) --
	( 86.82,140.87) --
	( 88.51,138.72) --
	( 90.20,136.47) --
	( 91.89,134.13) --
	( 93.59,132.18) --
	( 95.28,129.64) --
	( 96.97,127.52) --
	( 98.66,126.05) --
	(100.35,124.01) --
	(102.04,122.14) --
	(103.73,120.45) --
	(105.42,118.83) --
	(107.11,116.71) --
	(108.80,114.70) --
	(110.49,111.69) --
	(112.18,109.56) --
	(113.87,107.50) --
	(115.56,105.37) --
	(117.25,103.14) --
	(118.94,101.00) --
	(120.63, 99.14) --
	(122.32, 97.30) --
	(124.01, 95.78) --
	(125.70, 94.12) --
	(127.39, 92.11) --
	(129.08, 90.65) --
	(130.77, 88.39) --
	(132.46, 86.15) --
	(134.15, 84.29) --
	(135.84, 82.36) --
	(137.53, 80.99) --
	(139.22, 79.21) --
	(140.91, 78.02) --
	(142.60, 76.41) --
	(144.29, 75.17) --
	(145.98, 74.18) --
	(147.67, 73.17) --
	(149.36, 72.15) --
	(151.05, 70.96) --
	(152.75, 70.50) --
	(154.44, 69.27) --
	(156.13, 68.02) --
	(157.82, 67.70) --
	(159.51, 66.73) --
	(161.20, 65.58) --
	(162.89, 64.57) --
	(164.58, 63.89) --
	(166.27, 63.02) --
	(167.96, 61.61) --
	(169.65, 60.53) --
	(171.34, 60.16) --
	(173.03, 59.42) --
	(174.72, 58.49) --
	(176.41, 57.53) --
	(178.10, 56.37) --
	(179.79, 55.97) --
	(181.48, 55.77) --
	(183.17, 55.17) --
	(184.86, 54.77) --
	(186.55, 53.75) --
	(188.24, 52.92) --
	(189.93, 52.29) --
	(191.62, 51.43) --
	(193.31, 51.86) --
	(195.00, 51.43) --
	(196.69, 51.22) --
	(198.38, 50.57) --
	(200.07, 50.13) --
	(201.76, 49.02) --
	(203.45, 48.34) --
	(205.14, 48.11) --
	(206.83, 47.65) --
	(208.52, 47.88) --
	(210.22, 47.42) --
	(211.91, 47.19) --
	(213.60, 46.72) --
	(215.29, 46.01) --
	(216.98, 45.54) --
	(218.67, 44.82) --
	(220.36, 44.33);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,179.87) --
	( 58.09,177.74) --
	( 59.78,174.85) --
	( 61.47,172.76) --
	( 63.16,170.33) --
	( 64.85,167.79) --
	( 66.54,165.41) --
	( 68.23,162.62) --
	( 69.92,160.29) --
	( 71.61,157.86) --
	( 73.30,154.66) --
	( 74.99,152.30) --
	( 76.68,149.84) --
	( 78.37,147.64) --
	( 80.06,146.12) --
	( 81.75,144.16) --
	( 83.44,142.13) --
	( 85.13,139.15) --
	( 86.82,136.47) --
	( 88.51,134.13) --
	( 90.20,131.68) --
	( 91.89,129.64) --
	( 93.59,126.43) --
	( 95.28,124.87) --
	( 96.97,122.85) --
	( 98.66,120.70) --
	(100.35,118.64) --
	(102.04,116.57) --
	(103.73,113.87) --
	(105.42,111.11) --
	(107.11,108.12) --
	(108.80,105.69) --
	(110.49,103.31) --
	(112.18,100.83) --
	(113.87, 99.04) --
	(115.56, 96.64) --
	(117.25, 94.81) --
	(118.94, 92.92) --
	(120.63, 91.07) --
	(122.32, 88.39) --
	(124.01, 86.03) --
	(125.70, 83.81) --
	(127.39, 81.87) --
	(129.08, 79.85) --
	(130.77, 78.02) --
	(132.46, 76.82) --
	(134.15, 75.31) --
	(135.84, 73.89) --
	(137.53, 73.03) --
	(139.22, 71.41) --
	(140.91, 70.81) --
	(142.60, 68.96) --
	(144.29, 68.17) --
	(145.98, 67.38) --
	(147.67, 66.07) --
	(149.36, 64.40) --
	(151.05, 64.06) --
	(152.75, 62.67) --
	(154.44, 61.25) --
	(156.13, 60.16) --
	(157.82, 59.79) --
	(159.51, 58.68) --
	(161.20, 57.15) --
	(162.89, 56.37) --
	(164.58, 55.77) --
	(166.27, 55.57) --
	(167.96, 54.57) --
	(169.65, 53.54) --
	(171.34, 52.71) --
	(173.03, 52.07) --
	(174.72, 51.65) --
	(176.41, 51.43) --
	(178.10, 50.78) --
	(179.79, 49.69) --
	(181.48, 48.79) --
	(183.17, 48.11) --
	(184.86, 47.88) --
	(186.55, 47.88) --
	(188.24, 47.19) --
	(189.93, 46.96) --
	(191.62, 46.25) --
	(193.31, 46.01) --
	(195.00, 45.30) --
	(196.69, 43.84) --
	(198.38, 43.59) --
	(200.07, 43.59) --
	(201.76, 43.34) --
	(203.45, 43.59) --
	(205.14, 43.09) --
	(206.83, 42.59) --
	(208.52, 42.08) --
	(210.22, 41.83) --
	(211.91, 41.31);
\definecolor{drawColor}{RGB}{225,228,24}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,180.28) --
	( 58.09,177.96) --
	( 59.78,175.31) --
	( 61.47,172.52) --
	( 63.16,170.08) --
	( 64.85,167.79) --
	( 66.54,164.86) --
	( 68.23,162.62) --
	( 69.92,160.29) --
	( 71.61,157.55) --
	( 73.30,154.66) --
	( 74.99,152.65) --
	( 76.68,150.20) --
	( 78.37,148.01) --
	( 80.06,146.50) --
	( 81.75,144.16) --
	( 83.44,142.54) --
	( 85.13,139.59) --
	( 86.82,137.38) --
	( 88.51,134.60) --
	( 90.20,132.18) --
	( 91.89,130.16) --
	( 93.59,128.06) --
	( 95.28,125.82) --
	( 96.97,123.84) --
	( 98.66,122.02) --
	(100.35,119.96) --
	(102.04,118.32) --
	(103.73,116.31) --
	(105.42,113.32) --
	(107.11,110.60) --
	(108.80,108.43) --
	(110.49,105.85) --
	(112.18,103.73) --
	(113.87,101.70) --
	(115.56, 99.59) --
	(117.25, 97.48) --
	(118.94, 95.59) --
	(120.63, 93.93) --
	(122.32, 92.21) --
	(124.01, 90.01) --
	(125.70, 87.84) --
	(127.39, 85.80) --
	(129.08, 83.81) --
	(130.77, 81.62) --
	(132.46, 80.11) --
	(134.15, 78.81) --
	(135.84, 77.49) --
	(137.53, 75.86) --
	(139.22, 74.60) --
	(140.91, 73.61) --
	(142.60, 72.45) --
	(144.29, 71.11) --
	(145.98, 70.35) --
	(147.67, 69.12) --
	(149.36, 68.02) --
	(151.05, 67.70) --
	(152.75, 66.89) --
	(154.44, 65.07) --
	(156.13, 64.23) --
	(157.82, 63.54) --
	(159.51, 62.67) --
	(161.20, 61.07) --
	(162.89, 60.35) --
	(164.58, 59.61) --
	(166.27, 58.86) --
	(167.96, 57.72) --
	(169.65, 56.76) --
	(171.34, 56.17) --
	(173.03, 55.77) --
	(174.72, 55.37) --
	(176.41, 54.77) --
	(178.10, 53.54) --
	(179.79, 52.71) --
	(181.48, 52.07) --
	(183.17, 52.07) --
	(184.86, 51.65) --
	(186.55, 51.22) --
	(188.24, 50.57) --
	(189.93, 49.91) --
	(191.62, 49.02) --
	(193.31, 48.11) --
	(195.00, 47.65) --
	(196.69, 47.42) --
	(198.38, 47.42) --
	(200.07, 47.19) --
	(201.76, 46.72) --
	(203.45, 46.25) --
	(205.14, 45.78) --
	(206.83, 45.06) --
	(208.52, 44.82) --
	(210.22, 43.59) --
	(211.91, 43.34) --
	(213.60, 43.59) --
	(215.29, 43.34);
\definecolor{drawColor}{RGB}{229,228,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,180.90) --
	( 58.09,177.74) --
	( 59.78,175.53) --
	( 61.47,172.99) --
	( 63.16,170.82) --
	( 64.85,168.57) --
	( 66.54,166.21) --
	( 68.23,163.47) --
	( 69.92,160.89) --
	( 71.61,158.48) --
	( 73.30,155.64) --
	( 74.99,153.66) --
	( 76.68,151.26) --
	( 78.37,149.12) --
	( 80.06,147.26) --
	( 81.75,145.35) --
	( 83.44,143.36) --
	( 85.13,140.87) --
	( 86.82,138.72) --
	( 88.51,136.01) --
	( 90.20,134.13) --
	( 91.89,131.68) --
	( 93.59,129.64) --
	( 95.28,127.52) --
	( 96.97,125.55) --
	( 98.66,123.55) --
	(100.35,121.60) --
	(102.04,119.77) --
	(103.73,118.20) --
	(105.42,115.98) --
	(107.11,113.32) --
	(108.80,110.89) --
	(110.49,108.27) --
	(112.18,106.01) --
	(113.87,103.98) --
	(115.56,101.52) --
	(117.25, 99.85) --
	(118.94, 97.67) --
	(120.63, 95.78) --
	(122.32, 93.83) --
	(124.01, 92.62) --
	(125.70, 90.65) --
	(127.39, 88.39) --
	(129.08, 86.72) --
	(130.77, 84.87) --
	(132.46, 82.73) --
	(134.15, 81.24) --
	(135.84, 79.33) --
	(137.53, 78.02) --
	(139.22, 76.68) --
	(140.91, 75.31) --
	(142.60, 73.89) --
	(144.29, 73.32) --
	(145.98, 72.00) --
	(147.67, 70.81) --
	(149.36, 70.66) --
	(151.05, 69.12) --
	(152.75, 68.02) --
	(154.44, 67.54) --
	(156.13, 66.73) --
	(157.82, 65.24) --
	(159.51, 64.40) --
	(161.20, 63.89) --
	(162.89, 62.67) --
	(164.58, 61.07) --
	(166.27, 60.16) --
	(167.96, 59.98) --
	(169.65, 59.42) --
	(171.34, 58.30) --
	(173.03, 56.76) --
	(174.72, 56.37) --
	(176.41, 55.77) --
	(178.10, 55.37) --
	(179.79, 54.97) --
	(181.48, 54.16) --
	(183.17, 53.33) --
	(184.86, 52.50) --
	(186.55, 51.86) --
	(188.24, 51.43) --
	(189.93, 51.43) --
	(191.62, 51.00) --
	(193.31, 50.35) --
	(195.00, 49.91) --
	(196.69, 48.79) --
	(198.38, 48.56) --
	(200.07, 47.88) --
	(201.76, 47.19) --
	(203.45, 47.19) --
	(205.14, 47.19) --
	(206.83, 46.72) --
	(208.52, 46.25) --
	(210.22, 46.01) --
	(211.91, 45.30) --
	(213.60, 44.57) --
	(215.29, 43.84) --
	(216.98, 43.59);
\definecolor{drawColor}{RGB}{235,229,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.66) --
	( 58.09,177.31) --
	( 59.78,174.85) --
	( 61.47,172.76) --
	( 63.16,170.82) --
	( 64.85,168.82) --
	( 66.54,166.48) --
	( 68.23,164.03) --
	( 69.92,161.76) --
	( 71.61,159.70) --
	( 73.30,157.24) --
	( 74.99,154.66) --
	( 76.68,152.65) --
	( 78.37,150.56) --
	( 80.06,148.38) --
	( 81.75,146.50) --
	( 83.44,144.95) --
	( 85.13,142.95) --
	( 86.82,140.87) --
	( 88.51,138.27) --
	( 90.20,136.47) --
	( 91.89,134.13) --
	( 93.59,132.18) --
	( 95.28,130.16) --
	( 96.97,128.06) --
	( 98.66,126.10) --
	(100.35,124.01) --
	(102.04,122.32) --
	(103.73,120.45) --
	(105.42,118.64) --
	(107.11,116.57) --
	(108.80,114.15) --
	(110.49,111.83) --
	(112.18,108.96) --
	(113.87,106.88) --
	(115.56,104.80) --
	(117.25,102.47) --
	(118.94,100.47) --
	(120.63, 98.95) --
	(122.32, 96.92) --
	(124.01, 95.10) --
	(125.70, 93.73) --
	(127.39, 92.00) --
	(129.08, 89.91) --
	(130.77, 87.95) --
	(132.46, 85.92) --
	(134.15, 83.81) --
	(135.84, 82.11) --
	(137.53, 80.49) --
	(139.22, 78.68) --
	(140.91, 77.76) --
	(142.60, 76.14) --
	(144.29, 74.89) --
	(145.98, 73.89) --
	(147.67, 73.03) --
	(149.36, 71.86) --
	(151.05, 70.96) --
	(152.75, 69.89) --
	(154.44, 68.65) --
	(156.13, 67.86) --
	(157.82, 67.54) --
	(159.51, 66.73) --
	(161.20, 65.24) --
	(162.89, 64.40) --
	(164.58, 64.23) --
	(166.27, 63.02) --
	(167.96, 61.61) --
	(169.65, 60.53) --
	(171.34, 60.16) --
	(173.03, 59.61) --
	(174.72, 58.86) --
	(176.41, 57.53) --
	(178.10, 56.56) --
	(179.79, 56.17) --
	(181.48, 55.97) --
	(183.17, 55.37) --
	(184.86, 54.77) --
	(186.55, 53.95) --
	(188.24, 53.13) --
	(189.93, 52.71) --
	(191.62, 51.86) --
	(193.31, 51.86) --
	(195.00, 51.65) --
	(196.69, 51.22) --
	(198.38, 50.57) --
	(200.07, 49.91) --
	(201.76, 49.02) --
	(203.45, 48.34) --
	(205.14, 47.65) --
	(206.83, 47.65) --
	(208.52, 47.42) --
	(210.22, 47.42) --
	(211.91, 46.96) --
	(213.60, 46.49) --
	(215.29, 46.01) --
	(216.98, 45.54) --
	(218.67, 45.30) --
	(220.36, 44.57);
\definecolor{drawColor}{RGB}{238,229,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,180.70) --
	( 58.09,178.39) --
	( 59.78,175.76) --
	( 61.47,173.23) --
	( 63.16,171.07) --
	( 64.85,168.57) --
	( 66.54,166.21) --
	( 68.23,163.47) --
	( 69.92,160.59) --
	( 71.61,158.17) --
	( 73.30,155.64) --
	( 74.99,153.33) --
	( 76.68,151.26) --
	( 78.37,149.12) --
	( 80.06,146.89) --
	( 81.75,144.95) --
	( 83.44,143.36) --
	( 85.13,140.87) --
	( 86.82,138.27) --
	( 88.51,136.01) --
	( 90.20,133.65) --
	( 91.89,131.18) --
	( 93.59,129.12) --
	( 95.28,126.98) --
	( 96.97,124.93) --
	( 98.66,123.14) --
	(100.35,121.12) --
	(102.04,119.52) --
	(103.73,117.55) --
	(105.42,115.31) --
	(107.11,112.40) --
	(108.80,110.01) --
	(110.49,107.74) --
	(112.18,105.69) --
	(113.87,103.48) --
	(115.56,100.91) --
	(117.25, 99.32) --
	(118.94, 97.20) --
	(120.63, 95.59) --
	(122.32, 93.33) --
	(124.01, 92.00) --
	(125.70, 90.23) --
	(127.39, 87.73) --
	(129.08, 85.69) --
	(130.77, 83.69) --
	(132.46, 81.99) --
	(134.15, 80.23) --
	(135.84, 78.55) --
	(137.53, 77.62) --
	(139.22, 76.14) --
	(140.91, 74.89) --
	(142.60, 73.46) --
	(144.29, 73.03) --
	(145.98, 71.56) --
	(147.67, 70.81) --
	(149.36, 70.05) --
	(151.05, 68.81) --
	(152.75, 68.02) --
	(154.44, 67.21) --
	(156.13, 66.24) --
	(157.82, 64.74) --
	(159.51, 64.06) --
	(161.20, 63.54) --
	(162.89, 62.15) --
	(164.58, 61.07) --
	(166.27, 60.16) --
	(167.96, 59.79) --
	(169.65, 59.05) --
	(171.34, 57.72) --
	(173.03, 56.56) --
	(174.72, 56.17) --
	(176.41, 55.97) --
	(178.10, 55.77) --
	(179.79, 54.97) --
	(181.48, 53.75) --
	(183.17, 53.13) --
	(184.86, 52.71) --
	(186.55, 51.86) --
	(188.24, 51.86) --
	(189.93, 51.65) --
	(191.62, 51.00) --
	(193.31, 49.91) --
	(195.00, 49.46) --
	(196.69, 48.56) --
	(198.38, 47.88) --
	(200.07, 47.65) --
	(201.76, 47.65) --
	(203.45, 47.42) --
	(205.14, 47.19) --
	(206.83, 46.49) --
	(208.52, 46.25) --
	(210.22, 45.78) --
	(211.91, 45.06) --
	(213.60, 44.57) --
	(215.29, 44.08) --
	(216.98, 43.59);
\definecolor{drawColor}{RGB}{241,229,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,182.91) --
	( 58.09,180.49) --
	( 59.78,178.60) --
	( 61.47,176.43) --
	( 63.16,174.39) --
	( 64.85,172.52) --
	( 66.54,170.58) --
	( 68.23,168.82) --
	( 69.92,167.01) --
	( 71.61,164.86) --
	( 73.30,162.34) --
	( 74.99,160.29) --
	( 76.68,158.48) --
	( 78.37,155.96) --
	( 80.06,154.00) --
	( 81.75,151.96) --
	( 83.44,150.56) --
	( 85.13,148.75) --
	( 86.82,146.89) --
	( 88.51,145.35) --
	( 90.20,143.76) --
	( 91.89,142.13) --
	( 93.59,139.59) --
	( 95.28,137.38) --
	( 96.97,135.54) --
	( 98.66,133.65) --
	(100.35,131.18) --
	(102.04,129.12) --
	(103.73,127.52) --
	(105.42,125.43) --
	(107.11,123.96) --
	(108.80,122.08) --
	(110.49,120.33) --
	(112.18,118.77) --
	(113.87,116.90) --
	(115.56,115.11) --
	(117.25,112.47) --
	(118.94,110.23) --
	(120.63,108.04) --
	(122.32,105.77) --
	(124.01,103.73) --
	(125.70,101.95) --
	(127.39, 99.76) --
	(129.08, 97.95) --
	(130.77, 96.35) --
	(132.46, 94.81) --
	(134.15, 93.53) --
	(135.84, 91.80) --
	(137.53, 89.91) --
	(139.22, 87.95) --
	(140.91, 86.38) --
	(142.60, 84.29) --
	(144.29, 82.73) --
	(145.98, 81.37) --
	(147.67, 79.98) --
	(149.36, 78.68) --
	(151.05, 77.09) --
	(152.75, 76.41) --
	(154.44, 75.17) --
	(156.13, 74.04) --
	(157.82, 73.32) --
	(159.51, 72.00) --
	(161.20, 71.26) --
	(162.89, 70.50) --
	(164.58, 69.89) --
	(166.27, 68.65) --
	(167.96, 68.02) --
	(169.65, 67.70) --
	(171.34, 66.56) --
	(173.03, 65.58) --
	(174.72, 64.57) --
	(176.41, 64.06) --
	(178.10, 63.37) --
	(179.79, 62.32) --
	(181.48, 61.43) --
	(183.17, 60.53) --
	(184.86, 60.16) --
	(186.55, 59.61) --
	(188.24, 58.68) --
	(189.93, 57.53) --
	(191.62, 56.76) --
	(193.31, 56.76) --
	(195.00, 55.97) --
	(196.69, 55.77) --
	(198.38, 55.37) --
	(200.07, 54.77) --
	(201.76, 53.95) --
	(203.45, 52.71) --
	(205.14, 52.29) --
	(206.83, 52.29) --
	(208.52, 52.07) --
	(210.22, 51.86) --
	(211.91, 51.65) --
	(213.60, 51.00) --
	(215.29, 50.13) --
	(216.98, 49.69) --
	(218.67, 49.02) --
	(220.36, 48.34) --
	(222.05, 47.88) --
	(223.74, 47.88) --
	(225.43, 47.42) --
	(227.12, 47.42) --
	(228.81, 47.65) --
	(230.50, 47.42) --
	(232.19, 46.96);
\definecolor{drawColor}{RGB}{244,230,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,181.10) --
	( 58.09,179.03) --
	( 59.78,176.65) --
	( 61.47,174.62) --
	( 63.16,172.52) --
	( 64.85,170.58) --
	( 66.54,168.82) --
	( 68.23,167.01) --
	( 69.92,164.59) --
	( 71.61,162.34) --
	( 73.30,160.29) --
	( 74.99,158.17) --
	( 76.68,155.96) --
	( 78.37,154.00) --
	( 80.06,151.96) --
	( 81.75,149.84) --
	( 83.44,148.01) --
	( 85.13,146.12) --
	( 86.82,144.56) --
	( 88.51,143.36) --
	( 90.20,140.87) --
	( 91.89,139.15) --
	( 93.59,136.93) --
	( 95.28,134.60) --
	( 96.97,132.18) --
	( 98.66,130.16) --
	(100.35,128.06) --
	(102.04,126.16) --
	(103.73,124.47) --
	(105.42,122.91) --
	(107.11,121.12) --
	(108.80,119.33) --
	(110.49,117.75) --
	(112.18,115.51) --
	(113.87,113.25) --
	(115.56,110.74) --
	(117.25,108.43) --
	(118.94,106.17) --
	(120.63,103.89) --
	(122.32,101.78) --
	(124.01,100.03) --
	(125.70, 97.95) --
	(127.39, 96.45) --
	(129.08, 94.42) --
	(130.77, 92.72) --
	(132.46, 90.97) --
	(134.15, 88.72) --
	(135.84, 86.60) --
	(137.53, 84.64) --
	(139.22, 82.60) --
	(140.91, 80.87) --
	(142.60, 78.95) --
	(144.29, 77.49) --
	(145.98, 75.86) --
	(147.67, 75.17) --
	(149.36, 73.75) --
	(151.05, 72.59) --
	(152.75, 71.41) --
	(154.44, 70.50) --
	(156.13, 69.43) --
	(157.82, 68.17) --
	(159.51, 67.54) --
	(161.20, 66.73) --
	(162.89, 65.41) --
	(164.58, 64.74) --
	(166.27, 63.72) --
	(167.96, 62.67) --
	(169.65, 61.07) --
	(171.34, 60.71) --
	(173.03, 59.98) --
	(174.72, 58.68) --
	(176.41, 57.53) --
	(178.10, 56.76) --
	(179.79, 56.17) --
	(181.48, 55.97) --
	(183.17, 55.17) --
	(184.86, 54.36) --
	(186.55, 53.54) --
	(188.24, 52.71) --
	(189.93, 52.07) --
	(191.62, 51.86) --
	(193.31, 51.65) --
	(195.00, 51.00) --
	(196.69, 50.35) --
	(198.38, 49.69) --
	(200.07, 49.02) --
	(201.76, 48.34) --
	(203.45, 47.88) --
	(205.14, 47.65) --
	(206.83, 47.65) --
	(208.52, 47.19) --
	(210.22, 46.96) --
	(211.91, 45.78) --
	(213.60, 45.54) --
	(215.29, 45.06) --
	(216.98, 44.82) --
	(218.67, 44.08) --
	(220.36, 43.84) --
	(222.05, 43.59) --
	(223.74, 43.59);
\definecolor{drawColor}{RGB}{247,230,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,182.11) --
	( 58.09,179.87) --
	( 59.78,177.74) --
	( 61.47,175.53) --
	( 63.16,173.70) --
	( 64.85,171.56) --
	( 66.54,169.83) --
	( 68.23,168.31) --
	( 69.92,165.95) --
	( 71.61,163.75) --
	( 73.30,161.47) --
	( 74.99,159.09) --
	( 76.68,157.24) --
	( 78.37,154.99) --
	( 80.06,153.33) --
	( 81.75,150.91) --
	( 83.44,149.12) --
	( 85.13,147.26) --
	( 86.82,145.73) --
	( 88.51,144.16) --
	( 90.20,142.95) --
	( 91.89,140.87) --
	( 93.59,138.72) --
	( 95.28,136.47) --
	( 96.97,134.13) --
	( 98.66,132.18) --
	(100.35,130.16) --
	(102.04,128.06) --
	(103.73,126.43) --
	(105.42,124.59) --
	(107.11,123.14) --
	(108.80,121.18) --
	(110.49,119.58) --
	(112.18,118.00) --
	(113.87,115.98) --
	(115.56,113.32) --
	(117.25,110.82) --
	(118.94,108.81) --
	(120.63,106.88) --
	(122.32,104.72) --
	(124.01,102.64) --
	(125.70,100.65) --
	(127.39, 98.77) --
	(129.08, 97.11) --
	(130.77, 95.20) --
	(132.46, 93.53) --
	(134.15, 92.11) --
	(135.84, 90.44) --
	(137.53, 88.28) --
	(139.22, 86.15) --
	(140.91, 84.29) --
	(142.60, 82.24) --
	(144.29, 80.87) --
	(145.98, 79.08) --
	(147.67, 77.76) --
	(149.36, 75.86) --
	(151.05, 75.31) --
	(152.75, 73.89) --
	(154.44, 73.03) --
	(156.13, 71.56) --
	(157.82, 70.96) --
	(159.51, 70.05) --
	(161.20, 68.65) --
	(162.89, 67.86) --
	(164.58, 67.21) --
	(166.27, 66.07) --
	(167.96, 65.07) --
	(169.65, 64.23) --
	(171.34, 63.20) --
	(173.03, 62.15) --
	(174.72, 60.71) --
	(176.41, 60.16) --
	(178.10, 59.42) --
	(179.79, 58.68) --
	(181.48, 57.72) --
	(183.17, 56.76) --
	(184.86, 56.37) --
	(186.55, 55.97) --
	(188.24, 55.37) --
	(189.93, 54.97) --
	(191.62, 53.95) --
	(193.31, 53.13) --
	(195.00, 52.50) --
	(196.69, 52.07) --
	(198.38, 51.65) --
	(200.07, 51.65) --
	(201.76, 50.78) --
	(203.45, 50.13) --
	(205.14, 49.69) --
	(206.83, 48.56) --
	(208.52, 48.11) --
	(210.22, 48.34) --
	(211.91, 48.11) --
	(213.60, 47.65) --
	(215.29, 47.42) --
	(216.98, 46.96) --
	(218.67, 46.49) --
	(220.36, 46.01) --
	(222.05, 45.54) --
	(223.74, 44.82) --
	(225.43, 44.33) --
	(227.12, 43.84);
\definecolor{drawColor}{RGB}{250,231,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,181.10) --
	( 58.09,178.82) --
	( 59.78,176.65) --
	( 61.47,174.39) --
	( 63.16,172.52) --
	( 64.85,170.33) --
	( 66.54,168.82) --
	( 68.23,166.74) --
	( 69.92,164.59) --
	( 71.61,162.34) --
	( 73.30,160.29) --
	( 74.99,158.48) --
	( 76.68,156.28) --
	( 78.37,154.00) --
	( 80.06,151.96) --
	( 81.75,150.20) --
	( 83.44,148.38) --
	( 85.13,146.50) --
	( 86.82,145.35) --
	( 88.51,143.76) --
	( 90.20,141.71) --
	( 91.89,139.59) --
	( 93.59,137.38) --
	( 95.28,135.08) --
	( 96.97,133.16) --
	( 98.66,131.18) --
	(100.35,129.12) --
	(102.04,126.98) --
	(103.73,125.32) --
	(105.42,123.84) --
	(107.11,121.96) --
	(108.80,120.33) --
	(110.49,118.58) --
	(112.18,116.90) --
	(113.87,115.11) --
	(115.56,112.40) --
	(117.25,110.23) --
	(118.94,108.12) --
	(120.63,106.01) --
	(122.32,103.81) --
	(124.01,102.21) --
	(125.70,100.12) --
	(127.39, 98.32) --
	(129.08, 96.64) --
	(130.77, 95.10) --
	(132.46, 93.23) --
	(134.15, 92.11) --
	(135.84, 90.01) --
	(137.53, 87.95) --
	(139.22, 86.15) --
	(140.91, 84.05) --
	(142.60, 82.11) --
	(144.29, 80.99) --
	(145.98, 79.33) --
	(147.67, 77.89) --
	(149.36, 76.27) --
	(151.05, 75.31) --
	(152.75, 73.75) --
	(154.44, 73.17) --
	(156.13, 71.71) --
	(157.82, 70.81) --
	(159.51, 70.05) --
	(161.20, 68.65) --
	(162.89, 68.02) --
	(164.58, 67.38) --
	(166.27, 66.40) --
	(167.96, 65.07) --
	(169.65, 64.23) --
	(171.34, 63.89) --
	(173.03, 62.50) --
	(174.72, 61.43) --
	(176.41, 60.71) --
	(178.10, 59.98) --
	(179.79, 59.05) --
	(181.48, 58.49) --
	(183.17, 57.34) --
	(184.86, 56.37) --
	(186.55, 56.17) --
	(188.24, 55.77) --
	(189.93, 54.97) --
	(191.62, 54.16) --
	(193.31, 53.54) --
	(195.00, 52.50) --
	(196.69, 52.07) --
	(198.38, 52.07) --
	(200.07, 51.65) --
	(201.76, 51.22) --
	(203.45, 50.57) --
	(205.14, 50.35) --
	(206.83, 49.24) --
	(208.52, 48.11) --
	(210.22, 48.11) --
	(211.91, 47.42) --
	(213.60, 47.42) --
	(215.29, 47.42) --
	(216.98, 47.19) --
	(218.67, 46.72) --
	(220.36, 46.01) --
	(222.05, 45.54) --
	(223.74, 45.06) --
	(225.43, 44.57) --
	(227.12, 43.84);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,177.96) --
	( 58.09,175.08) --
	( 59.78,172.52) --
	( 61.47,170.08) --
	( 63.16,167.53) --
	( 64.85,164.59) --
	( 66.54,161.76) --
	( 68.23,159.09) --
	( 69.92,156.60) --
	( 71.61,153.66) --
	( 73.30,151.26) --
	( 74.99,148.75) --
	( 76.68,146.50) --
	( 78.37,144.16) --
	( 80.06,142.54) --
	( 81.75,139.59) --
	( 83.44,136.93) --
	( 85.13,134.13) --
	( 86.82,131.18) --
	( 88.51,128.59) --
	( 90.20,126.43) --
	( 91.89,124.59) --
	( 93.59,122.26) --
	( 95.28,120.27) --
	( 96.97,118.13) --
	( 98.66,115.51) --
	(100.35,112.69) --
	(102.04,109.56) --
	(103.73,106.88) --
	(105.42,104.31) --
	(107.11,101.70) --
	(108.80, 99.41) --
	(110.49, 97.02) --
	(112.18, 95.20) --
	(113.87, 93.23) --
	(115.56, 90.97) --
	(117.25, 88.39) --
	(118.94, 86.03) --
	(120.63, 83.69) --
	(122.32, 81.87) --
	(124.01, 79.85) --
	(125.70, 78.16) --
	(127.39, 76.41) --
	(129.08, 75.03) --
	(130.77, 73.61) --
	(132.46, 72.59) --
	(134.15, 70.96) --
	(135.84, 70.05) --
	(137.53, 68.65) --
	(139.22, 67.86) --
	(140.91, 67.05) --
	(142.60, 65.07) --
	(144.29, 64.57) --
	(145.98, 63.37) --
	(147.67, 61.79) --
	(149.36, 60.35) --
	(151.05, 60.16) --
	(152.75, 59.24) --
	(154.44, 57.92) --
	(156.13, 56.56) --
	(157.82, 56.17) --
	(159.51, 55.77) --
	(161.20, 54.36) --
	(162.89, 53.75) --
	(164.58, 52.71) --
	(166.27, 52.07) --
	(167.96, 51.65) --
	(169.65, 51.22) --
	(171.34, 50.57) --
	(173.03, 49.69) --
	(174.72, 48.79) --
	(176.41, 48.11) --
	(178.10, 47.88) --
	(179.79, 47.42) --
	(181.48, 46.96) --
	(183.17, 46.72) --
	(184.86, 46.01) --
	(186.55, 45.30) --
	(188.24, 44.57) --
	(189.93, 44.08) --
	(191.62, 44.08) --
	(193.31, 44.08) --
	(195.00, 43.84) --
	(196.69, 43.59) --
	(198.38, 43.09) --
	(200.07, 42.59) --
	(201.76, 42.08) --
	(203.45, 41.57) --
	(205.14, 40.53);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.87) --
	( 58.09,177.31) --
	( 59.78,175.31) --
	( 61.47,172.76) --
	( 63.16,170.82) --
	( 64.85,168.82) --
	( 66.54,166.48) --
	( 68.23,163.75) --
	( 69.92,161.18) --
	( 71.61,158.79) --
	( 73.30,156.28) --
	( 74.99,154.00) --
	( 76.68,151.96) --
	( 78.37,149.48) --
	( 80.06,147.64) --
	( 81.75,145.35) --
	( 83.44,143.76) --
	( 85.13,141.30) --
	( 86.82,138.72) --
	( 88.51,136.01) --
	( 90.20,133.65) --
	( 91.89,131.18) --
	( 93.59,128.59) --
	( 95.28,126.43) --
	( 96.97,124.47) --
	( 98.66,122.38) --
	(100.35,120.70) --
	(102.04,118.51) --
	(103.73,116.38) --
	(105.42,113.25) --
	(107.11,110.38) --
	(108.80,108.04) --
	(110.49,105.12) --
	(112.18,102.98) --
	(113.87,100.65) --
	(115.56, 98.77) --
	(117.25, 96.64) --
	(118.94, 94.52) --
	(120.63, 92.52) --
	(122.32, 90.76) --
	(124.01, 88.28) --
	(125.70, 86.03) --
	(127.39, 83.69) --
	(129.08, 81.99) --
	(130.77, 80.23) --
	(132.46, 78.29) --
	(134.15, 76.82) --
	(135.84, 75.44) --
	(137.53, 74.04) --
	(139.22, 73.32) --
	(140.91, 72.15) --
	(142.60, 70.96) --
	(144.29, 70.05) --
	(145.98, 68.65) --
	(147.67, 68.02) --
	(149.36, 67.05) --
	(151.05, 65.74) --
	(152.75, 64.57) --
	(154.44, 64.06) --
	(156.13, 62.85) --
	(157.82, 61.25) --
	(159.51, 60.71) --
	(161.20, 60.35) --
	(162.89, 59.05) --
	(164.58, 57.72) --
	(166.27, 56.76) --
	(167.96, 56.37) --
	(169.65, 55.77) --
	(171.34, 55.37) --
	(173.03, 54.57) --
	(174.72, 53.33) --
	(176.41, 52.71) --
	(178.10, 52.29) --
	(179.79, 52.07) --
	(181.48, 51.65) --
	(183.17, 50.78) --
	(184.86, 49.91) --
	(186.55, 49.24) --
	(188.24, 48.34) --
	(189.93, 48.11) --
	(191.62, 48.11) --
	(193.31, 47.88) --
	(195.00, 47.42) --
	(196.69, 46.72) --
	(198.38, 46.49) --
	(200.07, 46.25) --
	(201.76, 45.06) --
	(203.45, 44.08) --
	(205.14, 43.84) --
	(206.83, 43.84) --
	(208.52, 43.84) --
	(210.22, 43.59) --
	(211.91, 43.34);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,178.82) --
	( 58.09,175.53) --
	( 59.78,173.23) --
	( 61.47,170.58) --
	( 63.16,168.31) --
	( 64.85,165.68) --
	( 66.54,162.34) --
	( 68.23,159.70) --
	( 69.92,156.60) --
	( 71.61,153.66) --
	( 73.30,151.26) --
	( 74.99,149.12) --
	( 76.68,146.50) --
	( 78.37,144.56) --
	( 80.06,142.54) --
	( 81.75,139.59) --
	( 83.44,136.47) --
	( 85.13,134.13) --
	( 86.82,131.18) --
	( 88.51,128.59) --
	( 90.20,126.43) --
	( 91.89,124.07) --
	( 93.59,122.02) --
	( 95.28,119.96) --
	( 96.97,117.87) --
	( 98.66,115.31) --
	(100.35,111.90) --
	(102.04,109.26) --
	(103.73,106.56) --
	(105.42,103.89) --
	(107.11,101.35) --
	(108.80, 99.14) --
	(110.49, 96.83) --
	(112.18, 94.81) --
	(113.87, 92.62) --
	(115.56, 90.97) --
	(117.25, 88.06) --
	(118.94, 85.80) --
	(120.63, 83.57) --
	(122.32, 81.62) --
	(124.01, 79.59) --
	(125.70, 78.02) --
	(127.39, 76.27) --
	(129.08, 75.31) --
	(130.77, 73.46) --
	(132.46, 72.45) --
	(134.15, 70.96) --
	(135.84, 70.35) --
	(137.53, 69.12) --
	(139.22, 68.02) --
	(140.91, 67.38) --
	(142.60, 65.91) --
	(144.29, 64.74) --
	(145.98, 64.57) --
	(147.67, 62.67) --
	(149.36, 61.07) --
	(151.05, 60.53) --
	(152.75, 59.79) --
	(154.44, 58.68) --
	(156.13, 56.95) --
	(157.82, 56.37) --
	(159.51, 55.97) --
	(161.20, 55.37) --
	(162.89, 54.57) --
	(164.58, 53.33) --
	(166.27, 52.50) --
	(167.96, 52.29) --
	(169.65, 51.86) --
	(171.34, 51.22) --
	(173.03, 50.57) --
	(174.72, 49.69) --
	(176.41, 48.79) --
	(178.10, 48.11) --
	(179.79, 48.11) --
	(181.48, 47.65) --
	(183.17, 47.19) --
	(184.86, 46.72) --
	(186.55, 46.25) --
	(188.24, 45.54) --
	(189.93, 44.82) --
	(191.62, 43.84) --
	(193.31, 43.84) --
	(195.00, 43.59) --
	(196.69, 43.59) --
	(198.38, 43.34) --
	(200.07, 42.84) --
	(201.76, 42.59) --
	(203.45, 42.08) --
	(205.14, 41.83);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,180.08) --
	( 58.09,177.53) --
	( 59.78,175.31) --
	( 61.47,172.76) --
	( 63.16,170.33) --
	( 64.85,168.31) --
	( 66.54,165.95) --
	( 68.23,163.47) --
	( 69.92,160.59) --
	( 71.61,158.17) --
	( 73.30,155.64) --
	( 74.99,152.99) --
	( 76.68,150.56) --
	( 78.37,148.38) --
	( 80.06,146.50) --
	( 81.75,144.16) --
	( 83.44,142.54) --
	( 85.13,139.59) --
	( 86.82,136.93) --
	( 88.51,134.13) --
	( 90.20,131.68) --
	( 91.89,129.12) --
	( 93.59,126.98) --
	( 95.28,125.10) --
	( 96.97,122.50) --
	( 98.66,120.88) --
	(100.35,118.77) --
	(102.04,116.44) --
	(103.73,113.60) --
	(105.42,110.60) --
	(107.11,107.81) --
	(108.80,105.61) --
	(110.49,102.72) --
	(112.18,100.65) --
	(113.87, 98.41) --
	(115.56, 96.26) --
	(117.25, 94.42) --
	(118.94, 92.31) --
	(120.63, 90.23) --
	(122.32, 87.84) --
	(124.01, 85.22) --
	(125.70, 83.57) --
	(127.39, 81.49) --
	(129.08, 79.46) --
	(130.77, 78.16) --
	(132.46, 76.41) --
	(134.15, 75.44) --
	(135.84, 73.89) --
	(137.53, 73.03) --
	(139.22, 71.71) --
	(140.91, 70.81) --
	(142.60, 69.58) --
	(144.29, 68.49) --
	(145.98, 67.86) --
	(147.67, 66.89) --
	(149.36, 65.24) --
	(151.05, 64.74) --
	(152.75, 63.89) --
	(154.44, 61.97) --
	(156.13, 60.89) --
	(157.82, 60.53) --
	(159.51, 59.79) --
	(161.20, 58.68) --
	(162.89, 57.53) --
	(164.58, 56.76) --
	(166.27, 56.76) --
	(167.96, 55.77) --
	(169.65, 55.17) --
	(171.34, 53.95) --
	(173.03, 53.13) --
	(174.72, 52.50) --
	(176.41, 52.07) --
	(178.10, 51.86) --
	(179.79, 51.43) --
	(181.48, 50.78) --
	(183.17, 49.69) --
	(184.86, 48.79) --
	(186.55, 48.56) --
	(188.24, 48.34) --
	(189.93, 47.88) --
	(191.62, 47.88) --
	(193.31, 47.19) --
	(195.00, 46.72) --
	(196.69, 46.25) --
	(198.38, 45.30) --
	(200.07, 44.82) --
	(201.76, 44.33) --
	(203.45, 43.84) --
	(205.14, 44.08) --
	(206.83, 43.84) --
	(208.52, 43.84) --
	(210.22, 43.59);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,181.10) --
	( 58.09,178.60) --
	( 59.78,175.98) --
	( 61.47,173.93) --
	( 63.16,171.56) --
	( 64.85,169.08) --
	( 66.54,167.01) --
	( 68.23,164.31) --
	( 69.92,161.47) --
	( 71.61,158.79) --
	( 73.30,156.28) --
	( 74.99,153.66) --
	( 76.68,151.61) --
	( 78.37,149.12) --
	( 80.06,146.89) --
	( 81.75,145.35) --
	( 83.44,143.36) --
	( 85.13,140.87) --
	( 86.82,138.27) --
	( 88.51,136.01) --
	( 90.20,133.16) --
	( 91.89,130.67) --
	( 93.59,128.59) --
	( 95.28,126.27) --
	( 96.97,124.13) --
	( 98.66,122.02) --
	(100.35,120.14) --
	(102.04,118.00) --
	(103.73,115.51) --
	(105.42,112.40) --
	(107.11,109.71) --
	(108.80,107.35) --
	(110.49,104.88) --
	(112.18,102.13) --
	(113.87, 99.94) --
	(115.56, 97.67) --
	(117.25, 95.78) --
	(118.94, 93.73) --
	(120.63, 92.21) --
	(122.32, 89.59) --
	(124.01, 87.28) --
	(125.70, 84.99) --
	(127.39, 83.21) --
	(129.08, 81.12) --
	(130.77, 79.33) --
	(132.46, 78.16) --
	(134.15, 76.41) --
	(135.84, 75.31) --
	(137.53, 74.04) --
	(139.22, 72.74) --
	(140.91, 71.56) --
	(142.60, 70.81) --
	(144.29, 69.74) --
	(145.98, 68.17) --
	(147.67, 67.86) --
	(149.36, 66.89) --
	(151.05, 65.24) --
	(152.75, 64.57) --
	(154.44, 63.72) --
	(156.13, 62.32) --
	(157.82, 60.71) --
	(159.51, 60.35) --
	(161.20, 59.79) --
	(162.89, 58.68) --
	(164.58, 57.15) --
	(166.27, 56.56) --
	(167.96, 56.17) --
	(169.65, 55.57) --
	(171.34, 54.97) --
	(173.03, 53.75) --
	(174.72, 53.54) --
	(176.41, 52.92) --
	(178.10, 52.07) --
	(179.79, 51.86) --
	(181.48, 51.43) --
	(183.17, 50.57) --
	(184.86, 49.91) --
	(186.55, 49.02) --
	(188.24, 48.56) --
	(189.93, 47.88) --
	(191.62, 47.65) --
	(193.31, 47.65) --
	(195.00, 46.96) --
	(196.69, 46.49) --
	(198.38, 45.78) --
	(200.07, 45.30) --
	(201.76, 44.82) --
	(203.45, 44.08) --
	(205.14, 43.84) --
	(206.83, 43.84) --
	(208.52, 43.84) --
	(210.22, 43.84) --
	(211.91, 43.34);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,183.11) --
	( 58.09,180.90) --
	( 59.78,178.60) --
	( 61.47,176.65) --
	( 63.16,174.16) --
	( 64.85,172.04) --
	( 66.54,170.33) --
	( 68.23,168.31) --
	( 69.92,166.21) --
	( 71.61,163.47) --
	( 73.30,161.47) --
	( 74.99,159.09) --
	( 76.68,156.92) --
	( 78.37,154.33) --
	( 80.06,152.65) --
	( 81.75,150.56) --
	( 83.44,148.75) --
	( 85.13,146.89) --
	( 86.82,144.95) --
	( 88.51,142.95) --
	( 90.20,140.87) --
	( 91.89,137.83) --
	( 93.59,136.01) --
	( 95.28,133.16) --
	( 96.97,131.18) --
	( 98.66,129.12) --
	(100.35,126.98) --
	(102.04,124.70) --
	(103.73,122.79) --
	(105.42,121.00) --
	(107.11,119.21) --
	(108.80,116.84) --
	(110.49,114.63) --
	(112.18,111.69) --
	(113.87,109.34) --
	(115.56,107.11) --
	(117.25,104.39) --
	(118.94,102.38) --
	(120.63,100.03) --
	(122.32, 98.22) --
	(124.01, 96.35) --
	(125.70, 94.12) --
	(127.39, 92.72) --
	(129.08, 90.55) --
	(130.77, 88.50) --
	(132.46, 86.26) --
	(134.15, 84.40) --
	(135.84, 82.36) --
	(137.53, 81.12) --
	(139.22, 79.46) --
	(140.91, 77.76) --
	(142.60, 76.41) --
	(144.29, 75.44) --
	(145.98, 74.18) --
	(147.67, 73.32) --
	(149.36, 72.00) --
	(151.05, 70.96) --
	(152.75, 70.20) --
	(154.44, 69.12) --
	(156.13, 68.02) --
	(157.82, 67.54) --
	(159.51, 66.73) --
	(161.20, 65.41) --
	(162.89, 64.40) --
	(164.58, 64.06) --
	(166.27, 62.85) --
	(167.96, 61.43) --
	(169.65, 60.35) --
	(171.34, 60.35) --
	(173.03, 59.61) --
	(174.72, 58.49) --
	(176.41, 57.53) --
	(178.10, 56.37) --
	(179.79, 56.17) --
	(181.48, 55.97) --
	(183.17, 55.37) --
	(184.86, 54.36) --
	(186.55, 53.54) --
	(188.24, 52.92) --
	(189.93, 52.29) --
	(191.62, 51.86) --
	(193.31, 51.65) --
	(195.00, 51.43) --
	(196.69, 50.57) --
	(198.38, 50.13) --
	(200.07, 49.02) --
	(201.76, 48.79) --
	(203.45, 48.34) --
	(205.14, 47.88) --
	(206.83, 47.88) --
	(208.52, 47.42) --
	(210.22, 46.72) --
	(211.91, 46.72) --
	(213.60, 46.25) --
	(215.29, 45.78) --
	(216.98, 45.30) --
	(218.67, 44.33) --
	(220.36, 44.08) --
	(222.05, 43.84);
\definecolor{drawColor}{RGB}{35,138,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,179.03) --
	( 58.09,175.98) --
	( 59.78,173.23) --
	( 61.47,171.07) --
	( 63.16,168.57) --
	( 64.85,165.41) --
	( 66.54,162.34) --
	( 68.23,159.39) --
	( 69.92,156.60) --
	( 71.61,153.66) --
	( 73.30,151.26) --
	( 74.99,148.75) --
	( 76.68,146.12) --
	( 78.37,144.56) --
	( 80.06,142.13) --
	( 81.75,138.72) --
	( 83.44,135.54) --
	( 85.13,133.16) --
	( 86.82,130.16) --
	( 88.51,128.06) --
	( 90.20,125.66) --
	( 91.89,123.32) --
	( 93.59,120.88) --
	( 95.28,118.96) --
	( 96.97,116.64) --
	( 98.66,113.39) --
	(100.35,110.45) --
	(102.04,107.66) --
	(103.73,105.12) --
	(105.42,102.38) --
	(107.11,100.03) --
	(108.80, 97.30) --
	(110.49, 95.30) --
	(112.18, 93.33) --
	(113.87, 91.59) --
	(115.56, 88.94) --
	(117.25, 86.38) --
	(118.94, 83.93) --
	(120.63, 81.87) --
	(122.32, 80.36) --
	(124.01, 78.42) --
	(125.70, 76.14) --
	(127.39, 75.17) --
	(129.08, 73.89) --
	(130.77, 72.88) --
	(132.46, 71.41) --
	(134.15, 70.66) --
	(135.84, 69.27) --
	(137.53, 68.02) --
	(139.22, 67.70) --
	(140.91, 65.91) --
	(142.60, 64.91) --
	(144.29, 64.06) --
	(145.98, 62.67) --
	(147.67, 61.25) --
	(149.36, 60.53) --
	(151.05, 59.61) --
	(152.75, 58.30) --
	(154.44, 57.15) --
	(156.13, 56.37) --
	(157.82, 55.97) --
	(159.51, 55.57) --
	(161.20, 54.77) --
	(162.89, 53.13) --
	(164.58, 52.50) --
	(166.27, 52.07) --
	(167.96, 51.86) --
	(169.65, 51.22) --
	(171.34, 50.57) --
	(173.03, 49.24) --
	(174.72, 48.79) --
	(176.41, 48.11) --
	(178.10, 47.88) --
	(179.79, 47.65) --
	(181.48, 47.42) --
	(183.17, 46.72) --
	(184.86, 46.01) --
	(186.55, 45.30) --
	(188.24, 44.57) --
	(189.93, 44.08) --
	(191.62, 43.84) --
	(193.31, 43.59) --
	(195.00, 43.34) --
	(196.69, 43.34) --
	(198.38, 42.84) --
	(200.07, 42.34) --
	(201.76, 41.57) --
	(203.45, 41.05);
\definecolor{drawColor}{RGB}{34,139,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,180.70) --
	( 58.09,178.39) --
	( 59.78,175.98) --
	( 61.47,173.93) --
	( 63.16,171.56) --
	( 64.85,169.58) --
	( 66.54,167.53) --
	( 68.23,165.13) --
	( 69.92,162.62) --
	( 71.61,160.29) --
	( 73.30,157.86) --
	( 74.99,155.32) --
	( 76.68,153.33) --
	( 78.37,150.91) --
	( 80.06,149.12) --
	( 81.75,146.50) --
	( 83.44,144.95) --
	( 85.13,142.95) --
	( 86.82,140.87) --
	( 88.51,138.27) --
	( 90.20,135.54) --
	( 91.89,133.65) --
	( 93.59,130.67) --
	( 95.28,128.59) --
	( 96.97,126.43) --
	( 98.66,124.47) --
	(100.35,122.67) --
	(102.04,120.39) --
	(103.73,118.58) --
	(105.42,116.31) --
	(107.11,113.67) --
	(108.80,110.96) --
	(110.49,108.27) --
	(112.18,106.09) --
	(113.87,103.56) --
	(115.56,101.35) --
	(117.25, 99.14) --
	(118.94, 97.20) --
	(120.63, 95.10) --
	(122.32, 93.53) --
	(124.01, 91.59) --
	(125.70, 89.48) --
	(127.39, 87.28) --
	(129.08, 85.11) --
	(130.77, 83.09) --
	(132.46, 81.24) --
	(134.15, 79.59) --
	(135.84, 78.16) --
	(137.53, 76.41) --
	(139.22, 75.31) --
	(140.91, 74.18) --
	(142.60, 73.17) --
	(144.29, 71.86) --
	(145.98, 70.81) --
	(147.67, 69.74) --
	(149.36, 68.81) --
	(151.05, 67.70) --
	(152.75, 67.54) --
	(154.44, 66.40) --
	(156.13, 64.74) --
	(157.82, 64.40) --
	(159.51, 64.06) --
	(161.20, 62.67) --
	(162.89, 60.89) --
	(164.58, 60.53) --
	(166.27, 60.16) --
	(167.96, 59.42) --
	(169.65, 57.92) --
	(171.34, 56.95) --
	(173.03, 56.37) --
	(174.72, 55.97) --
	(176.41, 55.57) --
	(178.10, 54.97) --
	(179.79, 53.95) --
	(181.48, 53.13) --
	(183.17, 52.50) --
	(184.86, 52.07) --
	(186.55, 52.07) --
	(188.24, 51.43) --
	(189.93, 50.78) --
	(191.62, 50.13) --
	(193.31, 49.24) --
	(195.00, 48.56) --
	(196.69, 48.34) --
	(198.38, 48.11) --
	(200.07, 47.88) --
	(201.76, 47.88) --
	(203.45, 46.96) --
	(205.14, 46.72) --
	(206.83, 46.01) --
	(208.52, 45.54) --
	(210.22, 44.57) --
	(211.91, 44.33) --
	(213.60, 43.84) --
	(215.29, 43.84);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,182.51) --
	( 58.09,179.87) --
	( 59.78,177.74) --
	( 61.47,175.76) --
	( 63.16,173.70) --
	( 64.85,171.80) --
	( 66.54,169.58) --
	( 68.23,167.53) --
	( 69.92,165.13) --
	( 71.61,162.62) --
	( 73.30,160.29) --
	( 74.99,157.86) --
	( 76.68,155.32) --
	( 78.37,153.33) --
	( 80.06,150.91) --
	( 81.75,149.12) --
	( 83.44,146.89) --
	( 85.13,145.35) --
	( 86.82,142.95) --
	( 88.51,140.87) --
	( 90.20,138.72) --
	( 91.89,136.01) --
	( 93.59,133.65) --
	( 95.28,131.18) --
	( 96.97,129.12) --
	( 98.66,126.98) --
	(100.35,124.76) --
	(102.04,122.79) --
	(103.73,121.12) --
	(105.42,119.15) --
	(107.11,117.03) --
	(108.80,114.49) --
	(110.49,111.33) --
	(112.18,109.11) --
	(113.87,106.49) --
	(115.56,103.98) --
	(117.25,102.30) --
	(118.94, 99.85) --
	(120.63, 97.95) --
	(122.32, 96.07) --
	(124.01, 94.02) --
	(125.70, 92.41) --
	(127.39, 90.44) --
	(129.08, 88.06) --
	(130.77, 86.26) --
	(132.46, 84.05) --
	(134.15, 82.48) --
	(135.84, 80.99) --
	(137.53, 79.33) --
	(139.22, 78.16) --
	(140.91, 76.68) --
	(142.60, 75.58) --
	(144.29, 73.75) --
	(145.98, 73.03) --
	(147.67, 71.71) --
	(149.36, 71.11) --
	(151.05, 70.20) --
	(152.75, 68.81) --
	(154.44, 68.17) --
	(156.13, 67.70) --
	(157.82, 66.73) --
	(159.51, 64.91) --
	(161.20, 64.40) --
	(162.89, 63.72) --
	(164.58, 62.32) --
	(166.27, 61.07) --
	(167.96, 60.53) --
	(169.65, 60.35) --
	(171.34, 59.42) --
	(173.03, 58.11) --
	(174.72, 56.95) --
	(176.41, 56.17) --
	(178.10, 55.97) --
	(179.79, 55.97) --
	(181.48, 55.37) --
	(183.17, 54.36) --
	(184.86, 53.54) --
	(186.55, 52.29) --
	(188.24, 52.07) --
	(189.93, 51.65) --
	(191.62, 51.65) --
	(193.31, 51.00) --
	(195.00, 50.57) --
	(196.69, 49.91) --
	(198.38, 48.79) --
	(200.07, 48.34) --
	(201.76, 48.34) --
	(203.45, 48.34) --
	(205.14, 47.88) --
	(206.83, 47.65) --
	(208.52, 47.42) --
	(210.22, 46.96) --
	(211.91, 46.25) --
	(213.60, 46.01) --
	(215.29, 45.30) --
	(216.98, 44.33) --
	(218.67, 44.08) --
	(220.36, 44.08);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,180.28) --
	( 58.09,178.17) --
	( 59.78,175.98) --
	( 61.47,173.70) --
	( 63.16,171.56) --
	( 64.85,169.58) --
	( 66.54,167.53) --
	( 68.23,165.13) --
	( 69.92,162.34) --
	( 71.61,160.00) --
	( 73.30,157.86) --
	( 74.99,155.32) --
	( 76.68,153.33) --
	( 78.37,150.91) --
	( 80.06,148.75) --
	( 81.75,147.26) --
	( 83.44,144.95) --
	( 85.13,143.36) --
	( 86.82,140.87) --
	( 88.51,138.27) --
	( 90.20,135.54) --
	( 91.89,133.65) --
	( 93.59,131.18) --
	( 95.28,128.59) --
	( 96.97,126.43) --
	( 98.66,124.53) --
	(100.35,122.62) --
	(102.04,120.57) --
	(103.73,118.77) --
	(105.42,116.77) --
	(107.11,113.87) --
	(108.80,111.04) --
	(110.49,108.66) --
	(112.18,106.25) --
	(113.87,103.89) --
	(115.56,101.70) --
	(117.25, 99.50) --
	(118.94, 97.11) --
	(120.63, 95.59) --
	(122.32, 93.53) --
	(124.01, 91.90) --
	(125.70, 89.69) --
	(127.39, 87.50) --
	(129.08, 85.46) --
	(130.77, 83.45) --
	(132.46, 81.87) --
	(134.15, 79.85) --
	(135.84, 78.29) --
	(137.53, 76.95) --
	(139.22, 75.44) --
	(140.91, 74.18) --
	(142.60, 73.17) --
	(144.29, 72.30) --
	(145.98, 70.96) --
	(147.67, 70.50) --
	(149.36, 68.96) --
	(151.05, 67.86) --
	(152.75, 67.54) --
	(154.44, 66.56) --
	(156.13, 65.24) --
	(157.82, 64.74) --
	(159.51, 64.23) --
	(161.20, 62.85) --
	(162.89, 61.43) --
	(164.58, 60.53) --
	(166.27, 60.35) --
	(167.96, 59.61) --
	(169.65, 58.49) --
	(171.34, 57.15) --
	(173.03, 56.56) --
	(174.72, 56.37) --
	(176.41, 55.97) --
	(178.10, 55.17) --
	(179.79, 54.36) --
	(181.48, 53.33) --
	(183.17, 52.71) --
	(184.86, 52.29) --
	(186.55, 51.86) --
	(188.24, 51.43) --
	(189.93, 51.43) --
	(191.62, 50.57) --
	(193.31, 49.91) --
	(195.00, 48.79) --
	(196.69, 48.11) --
	(198.38, 48.11) --
	(200.07, 47.88) --
	(201.76, 47.65) --
	(203.45, 47.42) --
	(205.14, 46.72) --
	(206.83, 46.25) --
	(208.52, 46.01) --
	(210.22, 45.30) --
	(211.91, 44.33) --
	(213.60, 43.84) --
	(215.29, 43.84);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,182.91) --
	( 58.09,181.10) --
	( 59.78,178.82) --
	( 61.47,176.43) --
	( 63.16,174.16) --
	( 64.85,172.52) --
	( 66.54,170.58) --
	( 68.23,168.82) --
	( 69.92,166.74) --
	( 71.61,164.03) --
	( 73.30,161.76) --
	( 74.99,159.39) --
	( 76.68,156.92) --
	( 78.37,154.66) --
	( 80.06,152.65) --
	( 81.75,150.91) --
	( 83.44,148.38) --
	( 85.13,146.50) --
	( 86.82,144.95) --
	( 88.51,142.95) --
	( 90.20,140.87) --
	( 91.89,138.27) --
	( 93.59,136.01) --
	( 95.28,133.65) --
	( 96.97,131.18) --
	( 98.66,128.59) --
	(100.35,126.98) --
	(102.04,124.81) --
	(103.73,122.91) --
	(105.42,121.00) --
	(107.11,118.89) --
	(108.80,116.97) --
	(110.49,114.36) --
	(112.18,111.54) --
	(113.87,108.96) --
	(115.56,106.72) --
	(117.25,104.23) --
	(118.94,102.04) --
	(120.63, 99.76) --
	(122.32, 98.13) --
	(124.01, 95.69) --
	(125.70, 94.02) --
	(127.39, 92.31) --
	(129.08, 90.76) --
	(130.77, 88.39) --
	(132.46, 86.03) --
	(134.15, 84.05) --
	(135.84, 82.11) --
	(137.53, 80.74) --
	(139.22, 79.21) --
	(140.91, 77.89) --
	(142.60, 76.41) --
	(144.29, 75.31) --
	(145.98, 73.75) --
	(147.67, 73.03) --
	(149.36, 71.71) --
	(151.05, 70.96) --
	(152.75, 70.20) --
	(154.44, 68.96) --
	(156.13, 68.02) --
	(157.82, 67.54) --
	(159.51, 66.40) --
	(161.20, 64.74) --
	(162.89, 64.40) --
	(164.58, 63.72) --
	(166.27, 62.15) --
	(167.96, 61.07) --
	(169.65, 60.35) --
	(171.34, 60.16) --
	(173.03, 59.24) --
	(174.72, 58.11) --
	(176.41, 56.95) --
	(178.10, 56.17) --
	(179.79, 55.97) --
	(181.48, 55.77) --
	(183.17, 54.77) --
	(184.86, 54.16) --
	(186.55, 53.33) --
	(188.24, 52.71) --
	(189.93, 52.29) --
	(191.62, 51.86) --
	(193.31, 51.22) --
	(195.00, 51.00) --
	(196.69, 50.35) --
	(198.38, 49.46) --
	(200.07, 48.79) --
	(201.76, 48.11) --
	(203.45, 48.11) --
	(205.14, 47.88) --
	(206.83, 47.65) --
	(208.52, 47.42) --
	(210.22, 46.96) --
	(211.91, 46.72) --
	(213.60, 46.49) --
	(215.29, 45.78) --
	(216.98, 44.82) --
	(218.67, 44.57) --
	(220.36, 43.84) --
	(222.05, 44.08);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,180.70) --
	( 58.09,178.60) --
	( 59.78,176.43) --
	( 61.47,174.16) --
	( 63.16,172.28) --
	( 64.85,170.82) --
	( 66.54,168.82) --
	( 68.23,167.01) --
	( 69.92,164.31) --
	( 71.61,162.05) --
	( 73.30,160.00) --
	( 74.99,157.55) --
	( 76.68,155.64) --
	( 78.37,153.33) --
	( 80.06,151.26) --
	( 81.75,149.48) --
	( 83.44,147.64) --
	( 85.13,145.73) --
	( 86.82,144.56) --
	( 88.51,142.95) --
	( 90.20,140.45) --
	( 91.89,138.27) --
	( 93.59,136.01) --
	( 95.28,133.65) --
	( 96.97,131.68) --
	( 98.66,129.12) --
	(100.35,127.52) --
	(102.04,125.38) --
	(103.73,123.78) --
	(105.42,121.96) --
	(107.11,120.27) --
	(108.80,118.45) --
	(110.49,116.44) --
	(112.18,114.08) --
	(113.87,111.47) --
	(115.56,108.73) --
	(117.25,106.80) --
	(118.94,104.55) --
	(120.63,102.21) --
	(122.32,100.21) --
	(124.01, 98.41) --
	(125.70, 96.26) --
	(127.39, 94.52) --
	(129.08, 92.92) --
	(130.77, 91.28) --
	(132.46, 89.05) --
	(134.15, 86.60) --
	(135.84, 84.52) --
	(137.53, 82.36) --
	(139.22, 80.87) --
	(140.91, 79.33) --
	(142.60, 77.62) --
	(144.29, 76.14) --
	(145.98, 74.75) --
	(147.67, 73.61) --
	(149.36, 72.15) --
	(151.05, 70.81) --
	(152.75, 70.35) --
	(154.44, 68.81) --
	(156.13, 68.02) --
	(157.82, 67.05) --
	(159.51, 65.58) --
	(161.20, 64.57) --
	(162.89, 64.06) --
	(164.58, 62.50) --
	(166.27, 61.61) --
	(167.96, 60.16) --
	(169.65, 59.61) --
	(171.34, 58.86) --
	(173.03, 57.34) --
	(174.72, 56.56) --
	(176.41, 56.17) --
	(178.10, 55.57) --
	(179.79, 54.97) --
	(181.48, 54.16) --
	(183.17, 52.92) --
	(184.86, 52.29) --
	(186.55, 52.07) --
	(188.24, 51.86) --
	(189.93, 51.22) --
	(191.62, 50.35) --
	(193.31, 49.91) --
	(195.00, 48.79) --
	(196.69, 48.11) --
	(198.38, 47.88) --
	(200.07, 47.88) --
	(201.76, 47.42) --
	(203.45, 46.96) --
	(205.14, 46.49) --
	(206.83, 45.78) --
	(208.52, 45.30) --
	(210.22, 44.82) --
	(211.91, 44.33) --
	(213.60, 43.84) --
	(215.29, 43.59) --
	(216.98, 43.59) --
	(218.67, 43.59) --
	(220.36, 43.09) --
	(222.05, 42.84);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,180.49) --
	( 58.09,177.96) --
	( 59.78,175.76) --
	( 61.47,173.93) --
	( 63.16,171.56) --
	( 64.85,169.58) --
	( 66.54,167.53) --
	( 68.23,165.41) --
	( 69.92,162.62) --
	( 71.61,160.59) --
	( 73.30,158.48) --
	( 74.99,155.96) --
	( 76.68,153.66) --
	( 78.37,151.26) --
	( 80.06,149.48) --
	( 81.75,147.64) --
	( 83.44,145.73) --
	( 85.13,144.16) --
	( 86.82,142.13) --
	( 88.51,140.02) --
	( 90.20,137.38) --
	( 91.89,134.60) --
	( 93.59,132.67) --
	( 95.28,130.67) --
	( 96.97,128.59) --
	( 98.66,126.43) --
	(100.35,124.42) --
	(102.04,122.32) --
	(103.73,120.57) --
	(105.42,118.77) --
	(107.11,116.77) --
	(108.80,113.67) --
	(110.49,111.47) --
	(112.18,108.96) --
	(113.87,106.49) --
	(115.56,103.81) --
	(117.25,101.70) --
	(118.94, 99.59) --
	(120.63, 97.67) --
	(122.32, 95.88) --
	(124.01, 93.93) --
	(125.70, 92.52) --
	(127.39, 89.91) --
	(129.08, 87.95) --
	(130.77, 85.57) --
	(132.46, 83.81) --
	(134.15, 81.62) --
	(135.84, 79.46) --
	(137.53, 78.16) --
	(139.22, 76.41) --
	(140.91, 75.17) --
	(142.60, 73.75) --
	(144.29, 72.59) --
	(145.98, 71.26) --
	(147.67, 70.50) --
	(149.36, 69.27) --
	(151.05, 68.02) --
	(152.75, 67.38) --
	(154.44, 66.40) --
	(156.13, 65.07) --
	(157.82, 64.06) --
	(159.51, 63.54) --
	(161.20, 61.43) --
	(162.89, 60.53) --
	(164.58, 60.16) --
	(166.27, 59.42) --
	(167.96, 58.11) --
	(169.65, 56.76) --
	(171.34, 56.17) --
	(173.03, 55.77) --
	(174.72, 55.37) --
	(176.41, 54.77) --
	(178.10, 53.54) --
	(179.79, 52.50) --
	(181.48, 51.86) --
	(183.17, 51.65) --
	(184.86, 51.86) --
	(186.55, 51.00) --
	(188.24, 50.35) --
	(189.93, 49.24) --
	(191.62, 48.11) --
	(193.31, 47.65) --
	(195.00, 47.65) --
	(196.69, 47.65) --
	(198.38, 47.19) --
	(200.07, 46.72) --
	(201.76, 46.49) --
	(203.45, 45.54) --
	(205.14, 45.30) --
	(206.83, 44.57) --
	(208.52, 43.84) --
	(210.22, 43.59) --
	(211.91, 43.59) --
	(213.60, 43.09) --
	(215.29, 42.84) --
	(216.98, 42.84);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,183.11) --
	( 58.09,180.70) --
	( 59.78,178.39) --
	( 61.47,176.43) --
	( 63.16,174.16) --
	( 64.85,172.28) --
	( 66.54,170.58) --
	( 68.23,168.31) --
	( 69.92,166.48) --
	( 71.61,164.03) --
	( 73.30,161.76) --
	( 74.99,160.00) --
	( 76.68,157.55) --
	( 78.37,154.99) --
	( 80.06,152.99) --
	( 81.75,150.91) --
	( 83.44,148.75) --
	( 85.13,146.89) --
	( 86.82,145.35) --
	( 88.51,143.36) --
	( 90.20,141.30) --
	( 91.89,139.15) --
	( 93.59,136.47) --
	( 95.28,134.13) --
	( 96.97,131.68) --
	( 98.66,129.12) --
	(100.35,127.52) --
	(102.04,125.10) --
	(103.73,123.38) --
	(105.42,121.42) --
	(107.11,119.46) --
	(108.80,117.29) --
	(110.49,115.17) --
	(112.18,112.47) --
	(113.87,109.56) --
	(115.56,107.04) --
	(117.25,105.04) --
	(118.94,102.47) --
	(120.63,100.30) --
	(122.32, 98.32) --
	(124.01, 96.45) --
	(125.70, 94.02) --
	(127.39, 92.62) --
	(129.08, 90.33) --
	(130.77, 88.06) --
	(132.46, 85.57) --
	(134.15, 83.45) --
	(135.84, 81.99) --
	(137.53, 79.72) --
	(139.22, 78.42) --
	(140.91, 76.55) --
	(142.60, 75.03) --
	(144.29, 73.61) --
	(145.98, 72.45) --
	(147.67, 71.26) --
	(149.36, 70.20) --
	(151.05, 68.65) --
	(152.75, 68.17) --
	(154.44, 67.05) --
	(156.13, 65.41) --
	(157.82, 64.57) --
	(159.51, 63.54) --
	(161.20, 62.15) --
	(162.89, 60.89) --
	(164.58, 60.16) --
	(166.27, 59.79) --
	(167.96, 58.30) --
	(169.65, 57.15) --
	(171.34, 56.37) --
	(173.03, 55.97) --
	(174.72, 55.17) --
	(176.41, 54.77) --
	(178.10, 53.75) --
	(179.79, 52.71) --
	(181.48, 52.07) --
	(183.17, 51.65) --
	(184.86, 51.43) --
	(186.55, 50.57) --
	(188.24, 49.69) --
	(189.93, 49.24) --
	(191.62, 48.34) --
	(193.31, 47.88) --
	(195.00, 47.65) --
	(196.69, 47.65) --
	(198.38, 47.19) --
	(200.07, 46.49) --
	(201.76, 46.01) --
	(203.45, 45.30) --
	(205.14, 44.57) --
	(206.83, 44.33) --
	(208.52, 43.84) --
	(210.22, 43.84) --
	(211.91, 43.34) --
	(213.60, 43.34) --
	(215.29, 43.09) --
	(216.98, 42.84) --
	(218.67, 42.34);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,179.03) --
	( 58.09,176.87) --
	( 59.78,174.16) --
	( 61.47,171.80) --
	( 63.16,169.58) --
	( 64.85,167.01) --
	( 66.54,164.03) --
	( 68.23,161.47) --
	( 69.92,158.79) --
	( 71.61,155.96) --
	( 73.30,153.66) --
	( 74.99,151.26) --
	( 76.68,149.12) --
	( 78.37,147.26) --
	( 80.06,144.95) --
	( 81.75,142.95) --
	( 83.44,140.45) --
	( 85.13,138.27) --
	( 86.82,135.08) --
	( 88.51,132.67) --
	( 90.20,130.16) --
	( 91.89,128.06) --
	( 93.59,125.88) --
	( 95.28,123.84) --
	( 96.97,121.90) --
	( 98.66,119.71) --
	(100.35,117.62) --
	(102.04,114.97) --
	(103.73,112.12) --
	(105.42,109.41) --
	(107.11,106.96) --
	(108.80,104.55) --
	(110.49,102.21) --
	(112.18, 99.50) --
	(113.87, 97.48) --
	(115.56, 95.40) --
	(117.25, 93.43) --
	(118.94, 91.80) --
	(120.63, 89.48) --
	(122.32, 86.49) --
	(124.01, 84.52) --
	(125.70, 82.36) --
	(127.39, 80.23) --
	(129.08, 78.81) --
	(130.77, 76.95) --
	(132.46, 75.44) --
	(134.15, 73.89) --
	(135.84, 73.03) --
	(137.53, 71.41) --
	(139.22, 70.66) --
	(140.91, 68.96) --
	(142.60, 68.02) --
	(144.29, 67.38) --
	(145.98, 66.07) --
	(147.67, 64.57) --
	(149.36, 63.89) --
	(151.05, 62.85) --
	(152.75, 61.07) --
	(154.44, 60.16) --
	(156.13, 59.98) --
	(157.82, 58.49) --
	(159.51, 56.95) --
	(161.20, 56.37) --
	(162.89, 55.97) --
	(164.58, 55.37) --
	(166.27, 54.36) --
	(167.96, 53.13) --
	(169.65, 52.50) --
	(171.34, 51.86) --
	(173.03, 51.65) --
	(174.72, 51.22) --
	(176.41, 50.35) --
	(178.10, 49.69) --
	(179.79, 48.56) --
	(181.48, 48.11) --
	(183.17, 47.65) --
	(184.86, 47.42) --
	(186.55, 47.19) --
	(188.24, 46.72) --
	(189.93, 46.25) --
	(191.62, 45.30) --
	(193.31, 44.57) --
	(195.00, 44.08) --
	(196.69, 43.59) --
	(198.38, 43.84) --
	(200.07, 43.34) --
	(201.76, 43.34) --
	(203.45, 42.84) --
	(205.14, 42.34) --
	(206.83, 41.83) --
	(208.52, 41.57) --
	(210.22, 41.31);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.82) --
	( 56.40,173.46) --
	( 58.09,168.57) --
	( 59.78,163.19) --
	( 61.47,157.55) --
	( 63.16,151.26) --
	( 64.85,146.50) --
	( 66.54,142.13) --
	( 68.23,136.01) --
	( 69.92,129.64) --
	( 71.61,124.81) --
	( 73.30,120.20) --
	( 74.99,114.90) --
	( 76.68,108.66) --
	( 78.37,103.56) --
	( 80.06, 98.41) --
	( 81.75, 94.02) --
	( 83.44, 89.69) --
	( 85.13, 85.11) --
	( 86.82, 80.49) --
	( 88.51, 77.62) --
	( 90.20, 74.89) --
	( 91.89, 72.59) --
	( 93.59, 70.50) --
	( 95.28, 68.02) --
	( 96.97, 66.56) --
	( 98.66, 64.40) --
	(100.35, 62.15) --
	(102.04, 60.53) --
	(103.73, 59.24) --
	(105.42, 56.95) --
	(107.11, 55.97) --
	(108.80, 55.17) --
	(110.49, 53.54) --
	(112.18, 52.29) --
	(113.87, 52.07) --
	(115.56, 50.78) --
	(117.25, 49.46) --
	(118.94, 48.11) --
	(120.63, 47.65) --
	(122.32, 47.19) --
	(124.01, 46.49) --
	(125.70, 45.30) --
	(127.39, 44.57) --
	(129.08, 44.08) --
	(130.77, 43.84) --
	(132.46, 43.34) --
	(134.15, 43.09) --
	(135.84, 42.34) --
	(137.53, 41.57) --
	(139.22, 40.53) --
	(140.91, 39.47) --
	(142.60, 38.94) --
	(144.29, 38.66) --
	(145.98, 38.39);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,175.31) --
	( 58.09,170.33) --
	( 59.78,164.31) --
	( 61.47,158.17) --
	( 63.16,151.96) --
	( 64.85,146.12) --
	( 66.54,140.87) --
	( 68.23,134.13) --
	( 69.92,127.52) --
	( 71.61,122.50) --
	( 73.30,116.57) --
	( 74.99,110.23) --
	( 76.68,103.56) --
	( 78.37, 97.76) --
	( 80.06, 92.92) --
	( 81.75, 87.39) --
	( 83.44, 82.24) --
	( 85.13, 78.68) --
	( 86.82, 75.03) --
	( 88.51, 71.86) --
	( 90.20, 69.58) --
	( 91.89, 67.05) --
	( 93.59, 64.91) --
	( 95.28, 62.50) --
	( 96.97, 60.35) --
	( 98.66, 58.49) --
	(100.35, 56.56) --
	(102.04, 55.57) --
	(103.73, 53.54) --
	(105.42, 52.29) --
	(107.11, 51.22) --
	(108.80, 49.91) --
	(110.49, 48.34) --
	(112.18, 47.65) --
	(113.87, 47.19) --
	(115.56, 46.25) --
	(117.25, 44.82) --
	(118.94, 43.84) --
	(120.63, 43.59) --
	(122.32, 43.34) --
	(124.01, 42.34) --
	(125.70, 41.83) --
	(127.39, 40.53) --
	(129.08, 38.94) --
	(130.77, 38.94) --
	(132.46, 38.39);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,175.31) --
	( 58.09,169.33) --
	( 59.78,162.34) --
	( 61.47,154.99) --
	( 63.16,149.12) --
	( 64.85,150.20) --
	( 66.54,151.61) --
	( 68.23,150.56) --
	( 69.92,140.87) --
	( 71.61,129.64) --
	( 73.30,123.14) --
	( 74.99,116.18) --
	( 76.68,108.20) --
	( 78.37,101.09) --
	( 80.06, 94.81) --
	( 81.75, 89.15) --
	( 83.44, 82.60) --
	( 85.13, 77.89) --
	( 86.82, 74.04) --
	( 88.51, 70.96) --
	( 90.20, 67.86) --
	( 91.89, 65.58) --
	( 93.59, 62.67) --
	( 95.28, 59.98) --
	( 96.97, 57.53) --
	( 98.66, 55.97) --
	(100.35, 54.36) --
	(102.04, 52.50) --
	(103.73, 51.86) --
	(105.42, 49.91) --
	(107.11, 48.34) --
	(108.80, 47.65) --
	(110.49, 46.96) --
	(112.18, 45.78) --
	(113.87, 44.08) --
	(115.56, 43.59) --
	(117.25, 43.34) --
	(118.94, 42.59) --
	(120.63, 41.57) --
	(122.32, 40.00) --
	(124.01, 39.20) --
	(125.70, 38.94) --
	(127.39, 38.12);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,177.96) --
	( 58.09,172.99) --
	( 59.78,167.53) --
	( 61.47,161.76) --
	( 63.16,156.28) --
	( 64.85,149.84) --
	( 66.54,144.56) --
	( 68.23,138.72) --
	( 69.92,132.18) --
	( 71.61,126.32) --
	( 73.30,121.30) --
	( 74.99,115.91) --
	( 76.68,109.04) --
	( 78.37,103.06) --
	( 80.06, 97.39) --
	( 81.75, 92.82) --
	( 83.44, 87.84) --
	( 85.13, 82.85) --
	( 86.82, 78.68) --
	( 88.51, 75.58) --
	( 90.20, 72.74) --
	( 91.89, 70.20) --
	( 93.59, 67.86) --
	( 95.28, 65.74) --
	( 96.97, 64.06) --
	( 98.66, 61.61) --
	(100.35, 60.16) --
	(102.04, 58.30) --
	(103.73, 56.37) --
	(105.42, 55.37) --
	(107.11, 53.54) --
	(108.80, 52.50) --
	(110.49, 51.86) --
	(112.18, 50.57) --
	(113.87, 49.02) --
	(115.56, 48.11) --
	(117.25, 47.65) --
	(118.94, 47.19) --
	(120.63, 46.01) --
	(122.32, 44.82) --
	(124.01, 44.08) --
	(125.70, 43.84) --
	(127.39, 43.59) --
	(129.08, 42.84) --
	(130.77, 42.08) --
	(132.46, 41.05) --
	(134.15, 40.27) --
	(135.84, 39.20) --
	(137.53, 38.66) --
	(139.22, 38.66) --
	(140.91, 38.66) --
	(142.60, 38.12);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,176.87) --
	( 58.09,170.82) --
	( 59.78,164.31) --
	( 61.47,157.24) --
	( 63.16,150.91) --
	( 64.85,150.56) --
	( 66.54,151.96) --
	( 68.23,151.96) --
	( 69.92,144.16) --
	( 71.61,132.67) --
	( 73.30,125.38) --
	( 74.99,119.46) --
	( 76.68,111.69) --
	( 78.37,104.06) --
	( 80.06, 97.20) --
	( 81.75, 91.59) --
	( 83.44, 85.92) --
	( 85.13, 80.23) --
	( 86.82, 76.41) --
	( 88.51, 72.88) --
	( 90.20, 70.05) --
	( 91.89, 67.54) --
	( 93.59, 64.40) --
	( 95.28, 61.79) --
	( 96.97, 59.61) --
	( 98.66, 57.15) --
	(100.35, 55.57) --
	(102.04, 53.95) --
	(103.73, 52.29) --
	(105.42, 51.43) --
	(107.11, 49.91) --
	(108.80, 48.11) --
	(110.49, 47.65) --
	(112.18, 46.72) --
	(113.87, 45.78) --
	(115.56, 44.08) --
	(117.25, 43.34) --
	(118.94, 43.09) --
	(120.63, 42.34) --
	(122.32, 41.83) --
	(124.01, 40.27) --
	(125.70, 39.20) --
	(127.39, 38.39) --
	(129.08, 38.12);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,177.31) --
	( 56.40,170.82) --
	( 58.09,164.59) --
	( 59.78,156.60) --
	( 61.47,149.84) --
	( 63.16,148.38) --
	( 64.85,149.84) --
	( 66.54,150.56) --
	( 68.23,145.35) --
	( 69.92,132.67) --
	( 71.61,124.76) --
	( 73.30,117.49) --
	( 74.99,109.86) --
	( 76.68,102.13) --
	( 78.37, 95.30) --
	( 80.06, 89.69) --
	( 81.75, 82.97) --
	( 83.44, 78.02) --
	( 85.13, 74.04) --
	( 86.82, 70.20) --
	( 88.51, 67.86) --
	( 90.20, 65.07) --
	( 91.89, 62.32) --
	( 93.59, 59.79) --
	( 95.28, 57.34) --
	( 96.97, 55.57) --
	( 98.66, 53.75) --
	(100.35, 52.29) --
	(102.04, 50.78) --
	(103.73, 49.69) --
	(105.42, 47.88) --
	(107.11, 46.96) --
	(108.80, 46.49) --
	(110.49, 44.82) --
	(112.18, 43.59) --
	(113.87, 43.09) --
	(115.56, 42.59) --
	(117.25, 41.57) --
	(118.94, 40.79) --
	(120.63, 39.47) --
	(122.32, 38.39) --
	(124.01, 38.66);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,176.87) --
	( 58.09,171.31) --
	( 59.78,164.86) --
	( 61.47,157.86) --
	( 63.16,151.61) --
	( 64.85,151.26) --
	( 66.54,152.65) --
	( 68.23,152.99) --
	( 69.92,144.56) --
	( 71.61,134.13) --
	( 73.30,126.43) --
	( 74.99,120.33) --
	( 76.68,113.11) --
	( 78.37,105.77) --
	( 80.06, 98.86) --
	( 81.75, 93.53) --
	( 83.44, 87.95) --
	( 85.13, 81.49) --
	( 86.82, 77.22) --
	( 88.51, 73.61) --
	( 90.20, 71.11) --
	( 91.89, 68.17) --
	( 93.59, 65.58) --
	( 95.28, 63.02) --
	( 96.97, 60.16) --
	( 98.66, 58.49) --
	(100.35, 56.37) --
	(102.04, 55.37) --
	(103.73, 53.54) --
	(105.42, 51.65) --
	(107.11, 51.00) --
	(108.80, 49.46) --
	(110.49, 47.88) --
	(112.18, 47.19) --
	(113.87, 46.72) --
	(115.56, 45.30) --
	(117.25, 44.08) --
	(118.94, 43.34) --
	(120.63, 43.34) --
	(122.32, 42.34) --
	(124.01, 41.83) --
	(125.70, 40.27) --
	(127.39, 38.94) --
	(129.08, 38.66) --
	(130.77, 38.66);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.60) --
	( 56.40,172.76) --
	( 58.09,166.74) --
	( 59.78,160.29) --
	( 61.47,153.33) --
	( 63.16,151.61) --
	( 64.85,152.99) --
	( 66.54,153.66) --
	( 68.23,148.01) --
	( 69.92,136.01) --
	( 71.61,128.59) --
	( 73.30,122.62) --
	( 74.99,115.84) --
	( 76.68,108.12) --
	( 78.37,101.26) --
	( 80.06, 95.40) --
	( 81.75, 90.44) --
	( 83.44, 84.17) --
	( 85.13, 79.21) --
	( 86.82, 75.03) --
	( 88.51, 72.15) --
	( 90.20, 69.27) --
	( 91.89, 67.05) --
	( 93.59, 63.89) --
	( 95.28, 61.61) --
	( 96.97, 59.61) --
	( 98.66, 57.15) --
	(100.35, 55.77) --
	(102.04, 54.16) --
	(103.73, 52.29) --
	(105.42, 51.43) --
	(107.11, 50.35) --
	(108.80, 48.11) --
	(110.49, 47.65) --
	(112.18, 46.96) --
	(113.87, 45.78) --
	(115.56, 44.57) --
	(117.25, 43.59) --
	(118.94, 43.34) --
	(120.63, 42.59) --
	(122.32, 42.08) --
	(124.01, 41.05) --
	(125.70, 39.74) --
	(127.39, 38.66) --
	(129.08, 38.39);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.31) --
	( 58.09,170.33) --
	( 59.78,164.59) --
	( 61.47,159.09) --
	( 63.16,152.65) --
	( 64.85,147.26) --
	( 66.54,141.71) --
	( 68.23,135.54) --
	( 69.92,129.64) --
	( 71.61,123.96) --
	( 73.30,119.08) --
	( 74.99,112.83) --
	( 76.68,105.77) --
	( 78.37,100.30) --
	( 80.06, 94.91) --
	( 81.75, 89.91) --
	( 83.44, 84.76) --
	( 85.13, 80.36) --
	( 86.82, 76.55) --
	( 88.51, 73.32) --
	( 90.20, 70.96) --
	( 91.89, 68.49) --
	( 93.59, 66.40) --
	( 95.28, 64.06) --
	( 96.97, 62.15) --
	( 98.66, 59.98) --
	(100.35, 58.49) --
	(102.04, 56.37) --
	(103.73, 55.57) --
	(105.42, 53.95) --
	(107.11, 52.29) --
	(108.80, 51.86) --
	(110.49, 51.00) --
	(112.18, 49.24) --
	(113.87, 48.11) --
	(115.56, 47.65) --
	(117.25, 47.19) --
	(118.94, 46.25) --
	(120.63, 45.06) --
	(122.32, 44.08) --
	(124.01, 43.84) --
	(125.70, 43.59) --
	(127.39, 43.34) --
	(129.08, 42.08) --
	(130.77, 42.08) --
	(132.46, 40.79) --
	(134.15, 39.47) --
	(135.84, 38.66) --
	(137.53, 38.39) --
	(139.22, 38.66) --
	(140.91, 38.12);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,182.31) --
	( 58.09,180.28) --
	( 59.78,178.17) --
	( 61.47,176.20) --
	( 63.16,174.16) --
	( 64.85,172.04) --
	( 66.54,170.08) --
	( 68.23,168.57) --
	( 69.92,166.21) --
	( 71.61,163.75) --
	( 73.30,161.76) --
	( 74.99,159.39) --
	( 76.68,157.24) --
	( 78.37,154.66) --
	( 80.06,152.99) --
	( 81.75,150.91) --
	( 83.44,148.75) --
	( 85.13,146.89) --
	( 86.82,145.35) --
	( 88.51,143.36) --
	( 90.20,141.30) --
	( 91.89,138.72) --
	( 93.59,136.01) --
	( 95.28,134.13) --
	( 96.97,131.68) --
	( 98.66,129.64) --
	(100.35,127.52) --
	(102.04,125.43) --
	(103.73,123.44) --
	(105.42,121.66) --
	(107.11,119.90) --
	(108.80,117.94) --
	(110.49,115.38) --
	(112.18,112.62) --
	(113.87,110.08) --
	(115.56,107.58) --
	(117.25,105.12) --
	(118.94,102.89) --
	(120.63,100.56) --
	(122.32, 98.68) --
	(124.01, 96.73) --
	(125.70, 95.01) --
	(127.39, 92.82) --
	(129.08, 91.28) --
	(130.77, 89.05) --
	(132.46, 86.38) --
	(134.15, 84.52) --
	(135.84, 82.36) --
	(137.53, 80.49) --
	(139.22, 78.81) --
	(140.91, 76.95) --
	(142.60, 76.00) --
	(144.29, 74.46) --
	(145.98, 73.46) --
	(147.67, 72.30) --
	(149.36, 70.81) --
	(151.05, 70.20) --
	(152.75, 68.65) --
	(154.44, 67.86) --
	(156.13, 67.21) --
	(157.82, 65.74) --
	(159.51, 64.74) --
	(161.20, 64.06) --
	(162.89, 63.02) --
	(164.58, 61.79) --
	(166.27, 60.53) --
	(167.96, 60.35) --
	(169.65, 59.05) --
	(171.34, 58.11) --
	(173.03, 57.15) --
	(174.72, 56.56) --
	(176.41, 55.97) --
	(178.10, 55.57) --
	(179.79, 54.97) --
	(181.48, 54.16) --
	(183.17, 52.92) --
	(184.86, 52.50) --
	(186.55, 52.07) --
	(188.24, 51.86) --
	(189.93, 51.43) --
	(191.62, 51.00) --
	(193.31, 49.91) --
	(195.00, 49.46) --
	(196.69, 48.79) --
	(198.38, 48.11) --
	(200.07, 48.11) --
	(201.76, 47.88) --
	(203.45, 47.65) --
	(205.14, 47.42) --
	(206.83, 46.49) --
	(208.52, 46.25) --
	(210.22, 45.54) --
	(211.91, 45.30) --
	(213.60, 45.06) --
	(215.29, 44.08) --
	(216.98, 43.84) --
	(218.67, 43.59) --
	(220.36, 43.59);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,174.39) --
	( 58.09,168.57) --
	( 59.78,161.18) --
	( 61.47,154.66) --
	( 63.16,151.96) --
	( 64.85,153.66) --
	( 66.54,154.33) --
	( 68.23,149.12) --
	( 69.92,138.27) --
	( 71.61,130.16) --
	( 73.30,123.78) --
	( 74.99,118.13) --
	( 76.68,109.93) --
	( 78.37,102.89) --
	( 80.06, 97.48) --
	( 81.75, 91.59) --
	( 83.44, 86.15) --
	( 85.13, 80.49) --
	( 86.82, 76.27) --
	( 88.51, 73.32) --
	( 90.20, 70.35) --
	( 91.89, 67.70) --
	( 93.59, 65.07) --
	( 95.28, 62.67) --
	( 96.97, 60.16) --
	( 98.66, 58.11) --
	(100.35, 56.37) --
	(102.04, 54.97) --
	(103.73, 52.50) --
	(105.42, 51.86) --
	(107.11, 50.78) --
	(108.80, 48.79) --
	(110.49, 47.88) --
	(112.18, 47.42) --
	(113.87, 46.49) --
	(115.56, 45.06) --
	(117.25, 44.08) --
	(118.94, 43.84) --
	(120.63, 43.09) --
	(122.32, 42.34) --
	(124.01, 41.31) --
	(125.70, 40.00) --
	(127.39, 38.94) --
	(129.08, 38.94) --
	(130.77, 38.39);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.60) --
	( 56.40,172.76) --
	( 58.09,166.21) --
	( 59.78,159.09) --
	( 61.47,152.99) --
	( 63.16,150.91) --
	( 64.85,152.30) --
	( 66.54,152.65) --
	( 68.23,146.50) --
	( 69.92,135.08) --
	( 71.61,126.98) --
	( 73.30,120.63) --
	( 74.99,114.01) --
	( 76.68,105.69) --
	( 78.37, 99.14) --
	( 80.06, 93.43) --
	( 81.75, 87.50) --
	( 83.44, 81.49) --
	( 85.13, 76.95) --
	( 86.82, 73.17) --
	( 88.51, 70.35) --
	( 90.20, 67.54) --
	( 91.89, 64.74) --
	( 93.59, 61.97) --
	( 95.28, 59.42) --
	( 96.97, 57.34) --
	( 98.66, 55.77) --
	(100.35, 53.95) --
	(102.04, 52.29) --
	(103.73, 51.22) --
	(105.42, 49.91) --
	(107.11, 47.88) --
	(108.80, 47.65) --
	(110.49, 46.96) --
	(112.18, 45.06) --
	(113.87, 44.08) --
	(115.56, 43.59) --
	(117.25, 43.09) --
	(118.94, 42.59) --
	(120.63, 41.05) --
	(122.32, 40.27) --
	(124.01, 38.66) --
	(125.70, 38.39) --
	(127.39, 38.12);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,179.87) --
	( 58.09,175.98) --
	( 59.78,171.56) --
	( 61.47,167.79) --
	( 63.16,162.91) --
	( 64.85,157.55) --
	( 66.54,153.66) --
	( 68.23,148.75) --
	( 69.92,144.95) --
	( 71.61,140.87) --
	( 73.30,135.08) --
	( 74.99,130.16) --
	( 76.68,126.10) --
	( 78.37,122.14) --
	( 80.06,118.45) --
	( 81.75,112.83) --
	( 83.44,107.66) --
	( 85.13,102.72) --
	( 86.82, 98.32) --
	( 88.51, 94.52) --
	( 90.20, 90.33) --
	( 91.89, 85.80) --
	( 93.59, 81.74) --
	( 95.28, 78.16) --
	( 96.97, 75.31) --
	( 98.66, 72.74) --
	(100.35, 70.35) --
	(102.04, 68.02) --
	(103.73, 66.07) --
	(105.42, 63.89) --
	(107.11, 61.79) --
	(108.80, 59.79) --
	(110.49, 58.49) --
	(112.18, 56.76) --
	(113.87, 55.97) --
	(115.56, 54.36) --
	(117.25, 52.71) --
	(118.94, 51.86) --
	(120.63, 51.65) --
	(122.32, 50.57) --
	(124.01, 48.34) --
	(125.70, 47.65) --
	(127.39, 47.42) --
	(129.08, 47.19) --
	(130.77, 46.25) --
	(132.46, 45.30) --
	(134.15, 44.33) --
	(135.84, 43.59) --
	(137.53, 43.34) --
	(139.22, 43.09) --
	(140.91, 42.59) --
	(142.60, 41.83) --
	(144.29, 41.57) --
	(145.98, 40.53) --
	(147.67, 39.47) --
	(149.36, 38.94) --
	(151.05, 38.12) --
	(152.75, 38.12);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.74) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,166.74) --
	( 63.16,162.05) --
	( 64.85,157.86) --
	( 66.54,153.33) --
	( 68.23,149.12) --
	( 69.92,145.73) --
	( 71.61,141.71) --
	( 73.30,136.93) --
	( 74.99,132.18) --
	( 76.68,128.06) --
	( 78.37,124.53) --
	( 80.06,120.45) --
	( 81.75,116.71) --
	( 83.44,111.18) --
	( 85.13,106.41) --
	( 86.82,101.95) --
	( 88.51, 97.76) --
	( 90.20, 94.22) --
	( 91.89, 90.76) --
	( 93.59, 86.03) --
	( 95.28, 81.99) --
	( 96.97, 78.68) --
	( 98.66, 75.86) --
	(100.35, 73.32) --
	(102.04, 71.11) --
	(103.73, 68.96) --
	(105.42, 67.38) --
	(107.11, 65.24) --
	(108.80, 64.06) --
	(110.49, 62.15) --
	(112.18, 60.16) --
	(113.87, 59.24) --
	(115.56, 57.15) --
	(117.25, 55.97) --
	(118.94, 55.57) --
	(120.63, 53.75) --
	(122.32, 52.50) --
	(124.01, 51.86) --
	(125.70, 51.00) --
	(127.39, 50.57) --
	(129.08, 49.24) --
	(130.77, 47.88) --
	(132.46, 47.88) --
	(134.15, 47.65) --
	(135.84, 46.96) --
	(137.53, 46.49) --
	(139.22, 45.54) --
	(140.91, 44.57) --
	(142.60, 43.84) --
	(144.29, 43.84) --
	(145.98, 43.59) --
	(147.67, 43.09) --
	(149.36, 42.59) --
	(151.05, 42.08) --
	(152.75, 41.57) --
	(154.44, 40.79) --
	(156.13, 40.53) --
	(157.82, 39.20) --
	(159.51, 38.66) --
	(161.20, 38.39) --
	(162.89, 38.66) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,178.82) --
	( 58.09,175.31) --
	( 59.78,172.28) --
	( 61.47,168.57) --
	( 63.16,164.59) --
	( 64.85,160.59) --
	( 66.54,156.28) --
	( 68.23,152.30) --
	( 69.92,148.75) --
	( 71.61,145.35) --
	( 73.30,141.71) --
	( 74.99,137.38) --
	( 76.68,132.67) --
	( 78.37,128.59) --
	( 80.06,124.76) --
	( 81.75,121.24) --
	( 83.44,117.94) --
	( 85.13,112.62) --
	( 86.82,108.20) --
	( 88.51,103.89) --
	( 90.20, 99.85) --
	( 91.89, 95.78) --
	( 93.59, 92.21) --
	( 95.28, 88.94) --
	( 96.97, 84.87) --
	( 98.66, 81.62) --
	(100.35, 78.55) --
	(102.04, 75.72) --
	(103.73, 73.61) --
	(105.42, 71.56) --
	(107.11, 69.74) --
	(108.80, 68.33) --
	(110.49, 66.56) --
	(112.18, 64.74) --
	(113.87, 63.54) --
	(115.56, 61.07) --
	(117.25, 60.16) --
	(118.94, 59.05) --
	(120.63, 57.15) --
	(122.32, 56.17) --
	(124.01, 55.37) --
	(125.70, 54.36) --
	(127.39, 53.13) --
	(129.08, 52.29) --
	(130.77, 51.86) --
	(132.46, 51.22) --
	(134.15, 50.35) --
	(135.84, 49.02) --
	(137.53, 48.11) --
	(139.22, 48.11) --
	(140.91, 47.65) --
	(142.60, 47.19) --
	(144.29, 46.49) --
	(145.98, 45.78) --
	(147.67, 44.57) --
	(149.36, 43.84) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.34) --
	(156.13, 43.09) --
	(157.82, 42.59) --
	(159.51, 41.83) --
	(161.20, 41.57) --
	(162.89, 41.31) --
	(164.58, 39.74) --
	(166.27, 39.20) --
	(167.96, 38.66) --
	(169.65, 38.66) --
	(171.34, 38.12) --
	(173.03, 38.39) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,175.08) --
	( 58.09,170.08) --
	( 59.78,164.86) --
	( 61.47,159.39) --
	( 63.16,153.66) --
	( 64.85,148.38) --
	( 66.54,143.76) --
	( 68.23,137.83) --
	( 69.92,132.18) --
	( 71.61,126.43) --
	( 73.30,121.96) --
	( 74.99,117.49) --
	( 76.68,111.33) --
	( 78.37,106.41) --
	( 80.06,100.65) --
	( 81.75, 96.26) --
	( 83.44, 92.21) --
	( 85.13, 87.28) --
	( 86.82, 82.85) --
	( 88.51, 79.21) --
	( 90.20, 75.72) --
	( 91.89, 72.88) --
	( 93.59, 70.50) --
	( 95.28, 68.81) --
	( 96.97, 67.05) --
	( 98.66, 64.40) --
	(100.35, 62.50) --
	(102.04, 60.53) --
	(103.73, 58.68) --
	(105.42, 56.76) --
	(107.11, 55.77) --
	(108.80, 54.36) --
	(110.49, 52.71) --
	(112.18, 51.86) --
	(113.87, 51.00) --
	(115.56, 49.69) --
	(117.25, 48.34) --
	(118.94, 47.88) --
	(120.63, 47.42) --
	(122.32, 46.49) --
	(124.01, 45.06) --
	(125.70, 44.33) --
	(127.39, 43.84) --
	(129.08, 43.59) --
	(130.77, 43.09) --
	(132.46, 42.59) --
	(134.15, 41.83) --
	(135.84, 40.79) --
	(137.53, 39.47) --
	(139.22, 38.94) --
	(140.91, 38.66) --
	(142.60, 38.12) --
	(144.29, 38.12);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,175.53) --
	( 58.09,169.83) --
	( 59.78,163.47) --
	( 61.47,156.92) --
	( 63.16,151.61) --
	( 64.85,151.96) --
	( 66.54,152.65) --
	( 68.23,151.26) --
	( 69.92,141.71) --
	( 71.61,133.16) --
	( 73.30,125.82) --
	( 74.99,120.45) --
	( 76.68,113.87) --
	( 78.37,106.25) --
	( 80.06,100.21) --
	( 81.75, 94.42) --
	( 83.44, 89.48) --
	( 85.13, 83.81) --
	( 86.82, 78.95) --
	( 88.51, 75.31) --
	( 90.20, 72.15) --
	( 91.89, 69.27) --
	( 93.59, 67.05) --
	( 95.28, 64.40) --
	( 96.97, 61.79) --
	( 98.66, 59.42) --
	(100.35, 57.15) --
	(102.04, 55.77) --
	(103.73, 53.54) --
	(105.42, 52.07) --
	(107.11, 51.43) --
	(108.80, 49.46) --
	(110.49, 48.11) --
	(112.18, 47.42) --
	(113.87, 46.49) --
	(115.56, 45.06) --
	(117.25, 44.08) --
	(118.94, 43.59) --
	(120.63, 43.09) --
	(122.32, 42.34) --
	(124.01, 40.79) --
	(125.70, 39.47) --
	(127.39, 38.94) --
	(129.08, 38.12);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,177.31) --
	( 58.09,171.80) --
	( 59.78,167.53) --
	( 61.47,161.76) --
	( 63.16,157.86) --
	( 64.85,159.09) --
	( 66.54,160.00) --
	( 68.23,156.92) --
	( 69.92,147.26) --
	( 71.61,141.71) --
	( 73.30,136.01) --
	( 74.99,129.64) --
	( 76.68,124.30) --
	( 78.37,120.14) --
	( 80.06,114.56) --
	( 81.75,108.27) --
	( 83.44,102.89) --
	( 85.13, 97.76) --
	( 86.82, 93.73) --
	( 88.51, 89.15) --
	( 90.20, 84.17) --
	( 91.89, 80.23) --
	( 93.59, 76.82) --
	( 95.28, 73.89) --
	( 96.97, 71.56) --
	( 98.66, 69.43) --
	(100.35, 67.70) --
	(102.04, 65.24) --
	(103.73, 63.20) --
	(105.42, 61.07) --
	(107.11, 59.05) --
	(108.80, 57.15) --
	(110.49, 55.97) --
	(112.18, 54.97) --
	(113.87, 53.33) --
	(115.56, 52.07) --
	(117.25, 51.22) --
	(118.94, 49.91) --
	(120.63, 48.56) --
	(122.32, 47.88) --
	(124.01, 47.42) --
	(125.70, 46.72) --
	(127.39, 45.30) --
	(129.08, 44.08) --
	(130.77, 43.84) --
	(132.46, 43.59) --
	(134.15, 42.84) --
	(135.84, 42.34) --
	(137.53, 41.57) --
	(139.22, 40.00) --
	(140.91, 39.20) --
	(142.60, 38.94) --
	(144.29, 38.39) --
	(145.98, 38.12);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,172.99) --
	( 58.09,167.79) --
	( 59.78,161.47) --
	( 61.47,155.64) --
	( 63.16,153.66) --
	( 64.85,154.99) --
	( 66.54,154.99) --
	( 68.23,148.38) --
	( 69.92,139.15) --
	( 71.61,132.67) --
	( 73.30,126.43) --
	( 74.99,121.54) --
	( 76.68,116.18) --
	( 78.37,108.96) --
	( 80.06,102.98) --
	( 81.75, 97.67) --
	( 83.44, 93.23) --
	( 85.13, 88.61) --
	( 86.82, 83.33) --
	( 88.51, 78.95) --
	( 90.20, 75.72) --
	( 91.89, 72.88) --
	( 93.59, 70.81) --
	( 95.28, 68.33) --
	( 96.97, 66.24) --
	( 98.66, 64.06) --
	(100.35, 61.43) --
	(102.04, 59.61) --
	(103.73, 57.53) --
	(105.42, 55.97) --
	(107.11, 54.57) --
	(108.80, 52.50) --
	(110.49, 52.07) --
	(112.18, 51.00) --
	(113.87, 49.02) --
	(115.56, 48.11) --
	(117.25, 47.42) --
	(118.94, 46.72) --
	(120.63, 45.30) --
	(122.32, 44.08) --
	(124.01, 43.84) --
	(125.70, 43.34) --
	(127.39, 42.59) --
	(129.08, 41.83) --
	(130.77, 40.53) --
	(132.46, 39.47) --
	(134.15, 38.94) --
	(135.84, 38.12) --
	(137.53, 38.12);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,173.46) --
	( 58.09,168.31) --
	( 59.78,162.34) --
	( 61.47,156.92) --
	( 63.16,150.20) --
	( 64.85,145.35) --
	( 66.54,139.59) --
	( 68.23,132.67) --
	( 69.92,126.98) --
	( 71.61,121.66) --
	( 73.30,116.64) --
	( 74.99,109.41) --
	( 76.68,103.73) --
	( 78.37, 98.32) --
	( 80.06, 93.73) --
	( 81.75, 88.06) --
	( 83.44, 83.21) --
	( 85.13, 78.95) --
	( 86.82, 75.31) --
	( 88.51, 72.00) --
	( 90.20, 68.65) --
	( 91.89, 66.24) --
	( 93.59, 63.89) --
	( 95.28, 60.89) --
	( 96.97, 59.05) --
	( 98.66, 56.37) --
	(100.35, 55.17) --
	(102.04, 53.33) --
	(103.73, 51.86) --
	(105.42, 50.78) --
	(107.11, 48.79) --
	(108.80, 47.88) --
	(110.49, 47.19) --
	(112.18, 45.78) --
	(113.87, 44.57) --
	(115.56, 43.84) --
	(117.25, 43.34) --
	(118.94, 42.34) --
	(120.63, 41.57) --
	(122.32, 40.00) --
	(124.01, 39.20) --
	(125.70, 38.66) --
	(127.39, 38.66);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,182.71) --
	( 58.09,180.28) --
	( 59.78,178.17) --
	( 61.47,176.43) --
	( 63.16,174.39) --
	( 64.85,172.28) --
	( 66.54,170.82) --
	( 68.23,168.82) --
	( 69.92,167.01) --
	( 71.61,164.59) --
	( 73.30,162.05) --
	( 74.99,160.00) --
	( 76.68,157.86) --
	( 78.37,155.64) --
	( 80.06,153.66) --
	( 81.75,151.26) --
	( 83.44,149.48) --
	( 85.13,148.01) --
	( 86.82,146.12) --
	( 88.51,144.16) --
	( 90.20,142.54) --
	( 91.89,140.02) --
	( 93.59,137.83) --
	( 95.28,135.54) --
	( 96.97,133.16) --
	( 98.66,131.18) --
	(100.35,129.12) --
	(102.04,126.98) --
	(103.73,124.87) --
	(105.42,123.14) --
	(107.11,121.06) --
	(108.80,119.33) --
	(110.49,117.68) --
	(112.18,115.24) --
	(113.87,112.55) --
	(115.56,109.93) --
	(117.25,107.66) --
	(118.94,105.53) --
	(120.63,103.40) --
	(122.32,101.44) --
	(124.01, 99.23) --
	(125.70, 97.39) --
	(127.39, 95.59) --
	(129.08, 93.93) --
	(130.77, 92.00) --
	(132.46, 90.55) --
	(134.15, 88.06) --
	(135.84, 86.15) --
	(137.53, 84.40) --
	(139.22, 82.48) --
	(140.91, 80.99) --
	(142.60, 79.21) --
	(144.29, 78.16) --
	(145.98, 76.68) --
	(147.67, 75.72) --
	(149.36, 74.46) --
	(151.05, 73.61) --
	(152.75, 72.59) --
	(154.44, 71.41) --
	(156.13, 70.66) --
	(157.82, 70.05) --
	(159.51, 68.65) --
	(161.20, 67.86) --
	(162.89, 67.86) --
	(164.58, 66.56) --
	(166.27, 65.41) --
	(167.96, 64.23) --
	(169.65, 63.89) --
	(171.34, 63.02) --
	(173.03, 61.79) --
	(174.72, 60.71) --
	(176.41, 60.35) --
	(178.10, 59.79) --
	(179.79, 59.24) --
	(181.48, 58.30) --
	(183.17, 57.15) --
	(184.86, 56.56) --
	(186.55, 55.97) --
	(188.24, 55.97) --
	(189.93, 55.57) --
	(191.62, 54.57) --
	(193.31, 53.95) --
	(195.00, 53.13) --
	(196.69, 52.50) --
	(198.38, 52.50) --
	(200.07, 51.86) --
	(201.76, 51.86) --
	(203.45, 51.43) --
	(205.14, 51.00) --
	(206.83, 50.13) --
	(208.52, 49.69) --
	(210.22, 49.02) --
	(211.91, 48.34) --
	(213.60, 47.88) --
	(215.29, 47.88) --
	(216.98, 47.88) --
	(218.67, 47.65) --
	(220.36, 47.42) --
	(222.05, 47.19) --
	(223.74, 46.72) --
	(225.43, 46.25);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,176.20) --
	( 58.09,171.56) --
	( 59.78,165.68) --
	( 61.47,159.09) --
	( 63.16,153.66) --
	( 64.85,147.26) --
	( 66.54,142.54) --
	( 68.23,135.54) --
	( 69.92,129.12) --
	( 71.61,124.19) --
	( 73.30,118.89) --
	( 74.99,112.83) --
	( 76.68,106.09) --
	( 78.37,100.39) --
	( 80.06, 95.78) --
	( 81.75, 90.97) --
	( 83.44, 85.22) --
	( 85.13, 80.62) --
	( 86.82, 76.55) --
	( 88.51, 73.32) --
	( 90.20, 70.35) --
	( 91.89, 68.02) --
	( 93.59, 65.41) --
	( 95.28, 63.02) --
	( 96.97, 60.35) --
	( 98.66, 58.30) --
	(100.35, 56.17) --
	(102.04, 55.17) --
	(103.73, 53.13) --
	(105.42, 51.86) --
	(107.11, 50.78) --
	(108.80, 49.02) --
	(110.49, 47.88) --
	(112.18, 47.19) --
	(113.87, 45.78) --
	(115.56, 44.57) --
	(117.25, 43.84) --
	(118.94, 43.84) --
	(120.63, 43.09) --
	(122.32, 41.83) --
	(124.01, 40.79) --
	(125.70, 39.74) --
	(127.39, 39.20) --
	(129.08, 38.94) --
	(130.77, 38.12);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,177.74) --
	( 58.09,172.04) --
	( 59.78,167.01) --
	( 61.47,160.59) --
	( 63.16,154.99) --
	( 64.85,149.12) --
	( 66.54,144.16) --
	( 68.23,137.83) --
	( 69.92,130.67) --
	( 71.61,125.71) --
	( 73.30,120.76) --
	( 74.99,115.24) --
	( 76.68,108.58) --
	( 78.37,102.47) --
	( 80.06, 97.58) --
	( 81.75, 93.12) --
	( 83.44, 87.84) --
	( 85.13, 83.21) --
	( 86.82, 78.55) --
	( 88.51, 74.89) --
	( 90.20, 72.15) --
	( 91.89, 69.27) --
	( 93.59, 67.54) --
	( 95.28, 64.74) --
	( 96.97, 62.50) --
	( 98.66, 60.53) --
	(100.35, 58.30) --
	(102.04, 56.37) --
	(103.73, 54.97) --
	(105.42, 53.54) --
	(107.11, 52.07) --
	(108.80, 51.00) --
	(110.49, 49.46) --
	(112.18, 48.11) --
	(113.87, 47.42) --
	(115.56, 46.49) --
	(117.25, 45.54) --
	(118.94, 44.33) --
	(120.63, 43.34) --
	(122.32, 43.34) --
	(124.01, 42.34) --
	(125.70, 41.57) --
	(127.39, 40.79) --
	(129.08, 39.74) --
	(130.77, 39.20) --
	(132.46, 38.39) --
	(134.15, 38.12);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.08) --
	( 58.09,170.58) --
	( 59.78,165.95) --
	( 61.47,160.89) --
	( 63.16,155.64) --
	( 64.85,150.56) --
	( 66.54,146.50) --
	( 68.23,141.71) --
	( 69.92,136.47) --
	( 71.61,131.68) --
	( 73.30,126.32) --
	( 74.99,122.20) --
	( 76.68,117.94) --
	( 78.37,112.69) --
	( 80.06,107.50) --
	( 81.75,102.47) --
	( 83.44, 97.67) --
	( 85.13, 94.12) --
	( 86.82, 90.12) --
	( 88.51, 85.34) --
	( 90.20, 81.37) --
	( 91.89, 78.29) --
	( 93.59, 74.89) --
	( 95.28, 72.74) --
	( 96.97, 70.20) --
	( 98.66, 68.17) --
	(100.35, 66.56) --
	(102.04, 64.23) --
	(103.73, 62.32) --
	(105.42, 60.16) --
	(107.11, 59.05) --
	(108.80, 56.76) --
	(110.49, 55.77) --
	(112.18, 54.57) --
	(113.87, 53.13) --
	(115.56, 51.86) --
	(117.25, 51.65) --
	(118.94, 50.57) --
	(120.63, 49.02) --
	(122.32, 48.11) --
	(124.01, 47.42) --
	(125.70, 47.19) --
	(127.39, 46.01) --
	(129.08, 45.06) --
	(130.77, 43.84) --
	(132.46, 43.59) --
	(134.15, 43.09) --
	(135.84, 42.84) --
	(137.53, 42.34) --
	(139.22, 41.57) --
	(140.91, 40.79) --
	(142.60, 40.00) --
	(144.29, 39.20) --
	(145.98, 38.39) --
	(147.67, 38.12);
\definecolor{drawColor}{RGB}{72,41,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,175.76) --
	( 58.09,170.08) --
	( 59.78,163.47) --
	( 61.47,155.96) --
	( 63.16,150.56) --
	( 64.85,149.84) --
	( 66.54,151.26) --
	( 68.23,150.56) --
	( 69.92,142.95) --
	( 71.61,132.67) --
	( 73.30,125.43) --
	( 74.99,119.21) --
	( 76.68,112.12) --
	( 78.37,104.96) --
	( 80.06, 99.04) --
	( 81.75, 93.23) --
	( 83.44, 87.95) --
	( 85.13, 81.87) --
	( 86.82, 77.36) --
	( 88.51, 73.89) --
	( 90.20, 70.50) --
	( 91.89, 67.70) --
	( 93.59, 65.07) --
	( 95.28, 62.50) --
	( 96.97, 59.42) --
	( 98.66, 57.15) --
	(100.35, 55.77) --
	(102.04, 53.95) --
	(103.73, 52.07) --
	(105.42, 51.22) --
	(107.11, 49.24) --
	(108.80, 47.88) --
	(110.49, 47.19) --
	(112.18, 46.25) --
	(113.87, 44.33) --
	(115.56, 43.59) --
	(117.25, 43.09) --
	(118.94, 42.59) --
	(120.63, 41.31) --
	(122.32, 40.27) --
	(124.01, 39.47) --
	(125.70, 38.39) --
	(127.39, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,177.53) --
	( 58.09,171.80) --
	( 59.78,167.27) --
	( 61.47,161.76) --
	( 63.16,156.92) --
	( 64.85,157.24) --
	( 66.54,158.48) --
	( 68.23,156.92) --
	( 69.92,148.75) --
	( 71.61,141.30) --
	( 73.30,135.54) --
	( 74.99,129.12) --
	( 76.68,124.36) --
	( 78.37,120.08) --
	( 80.06,113.94) --
	( 81.75,108.12) --
	( 83.44,102.64) --
	( 85.13, 97.67) --
	( 86.82, 93.73) --
	( 88.51, 88.83) --
	( 90.20, 84.52) --
	( 91.89, 80.23) --
	( 93.59, 76.82) --
	( 95.28, 74.04) --
	( 96.97, 71.26) --
	( 98.66, 69.12) --
	(100.35, 67.21) --
	(102.04, 64.74) --
	(103.73, 63.20) --
	(105.42, 60.35) --
	(107.11, 59.42) --
	(108.80, 57.15) --
	(110.49, 55.97) --
	(112.18, 54.97) --
	(113.87, 53.13) --
	(115.56, 52.29) --
	(117.25, 51.22) --
	(118.94, 49.91) --
	(120.63, 48.56) --
	(122.32, 47.65) --
	(124.01, 47.19) --
	(125.70, 46.72) --
	(127.39, 45.78) --
	(129.08, 44.08) --
	(130.77, 43.59) --
	(132.46, 43.09) --
	(134.15, 42.84) --
	(135.84, 42.59) --
	(137.53, 41.83) --
	(139.22, 40.53) --
	(140.91, 39.74) --
	(142.60, 38.94) --
	(144.29, 38.39) --
	(145.98, 38.39) --
	(147.67, 38.12);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,176.87) --
	( 58.09,172.76) --
	( 59.78,168.57) --
	( 61.47,163.47) --
	( 63.16,158.48) --
	( 64.85,154.33) --
	( 66.54,149.84) --
	( 68.23,145.73) --
	( 69.92,141.71) --
	( 71.61,136.01) --
	( 73.30,131.18) --
	( 74.99,126.98) --
	( 76.68,122.62) --
	( 78.37,118.58) --
	( 80.06,113.74) --
	( 81.75,108.50) --
	( 83.44,103.98) --
	( 85.13, 98.95) --
	( 86.82, 95.49) --
	( 88.51, 91.49) --
	( 90.20, 87.28) --
	( 91.89, 83.57) --
	( 93.59, 79.98) --
	( 95.28, 77.36) --
	( 96.97, 74.46) --
	( 98.66, 72.59) --
	(100.35, 70.66) --
	(102.04, 68.49) --
	(103.73, 67.05) --
	(105.42, 64.91) --
	(107.11, 63.72) --
	(108.80, 61.07) --
	(110.49, 59.98) --
	(112.18, 58.68) --
	(113.87, 56.76) --
	(115.56, 55.77) --
	(117.25, 54.97) --
	(118.94, 53.75) --
	(120.63, 51.86) --
	(122.32, 51.43) --
	(124.01, 51.00) --
	(125.70, 50.35) --
	(127.39, 49.02) --
	(129.08, 47.65) --
	(130.77, 47.42) --
	(132.46, 47.19) --
	(134.15, 46.72) --
	(135.84, 45.54) --
	(137.53, 44.82) --
	(139.22, 44.08) --
	(140.91, 43.59) --
	(142.60, 43.09) --
	(144.29, 43.09) --
	(145.98, 42.34) --
	(147.67, 41.57) --
	(149.36, 41.31) --
	(151.05, 40.27) --
	(152.75, 39.74) --
	(154.44, 39.20) --
	(156.13, 38.66) --
	(157.82, 38.39) --
	(159.51, 38.39);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,178.17) --
	( 58.09,172.76) --
	( 59.78,167.27) --
	( 61.47,161.47) --
	( 63.16,156.60) --
	( 64.85,157.55) --
	( 66.54,158.48) --
	( 68.23,156.92) --
	( 69.92,147.26) --
	( 71.61,140.45) --
	( 73.30,133.16) --
	( 74.99,126.98) --
	( 76.68,122.02) --
	( 78.37,116.51) --
	( 80.06,110.16) --
	( 81.75,103.40) --
	( 83.44, 98.50) --
	( 85.13, 93.23) --
	( 86.82, 88.39) --
	( 88.51, 83.69) --
	( 90.20, 79.72) --
	( 91.89, 76.14) --
	( 93.59, 73.17) --
	( 95.28, 70.81) --
	( 96.97, 68.65) --
	( 98.66, 66.73) --
	(100.35, 64.57) --
	(102.04, 62.15) --
	(103.73, 60.35) --
	(105.42, 58.68) --
	(107.11, 56.76) --
	(108.80, 55.97) --
	(110.49, 54.36) --
	(112.18, 52.92) --
	(113.87, 51.86) --
	(115.56, 51.22) --
	(117.25, 49.91) --
	(118.94, 48.79) --
	(120.63, 48.11) --
	(122.32, 47.65) --
	(124.01, 46.96) --
	(125.70, 46.01) --
	(127.39, 45.06) --
	(129.08, 44.33) --
	(130.77, 43.84) --
	(132.46, 43.59) --
	(134.15, 42.84) --
	(135.84, 42.34) --
	(137.53, 41.57) --
	(139.22, 40.53) --
	(140.91, 39.74) --
	(142.60, 39.47) --
	(144.29, 38.94) --
	(145.98, 38.66) --
	(147.67, 38.12);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.60) --
	( 56.40,172.04) --
	( 58.09,166.21) --
	( 59.78,158.79) --
	( 61.47,152.30) --
	( 63.16,150.56) --
	( 64.85,152.30) --
	( 66.54,152.99) --
	( 68.23,147.26) --
	( 69.92,135.08) --
	( 71.61,127.52) --
	( 73.30,121.12) --
	( 74.99,114.97) --
	( 76.68,106.41) --
	( 78.37, 99.50) --
	( 80.06, 94.42) --
	( 81.75, 87.95) --
	( 83.44, 82.85) --
	( 85.13, 77.89) --
	( 86.82, 74.04) --
	( 88.51, 71.11) --
	( 90.20, 68.02) --
	( 91.89, 66.24) --
	( 93.59, 63.72) --
	( 95.28, 60.89) --
	( 96.97, 59.42) --
	( 98.66, 56.76) --
	(100.35, 55.57) --
	(102.04, 53.75) --
	(103.73, 51.86) --
	(105.42, 51.22) --
	(107.11, 49.91) --
	(108.80, 48.56) --
	(110.49, 47.65) --
	(112.18, 46.96) --
	(113.87, 45.54) --
	(115.56, 44.57) --
	(117.25, 43.59) --
	(118.94, 43.34) --
	(120.63, 42.84) --
	(122.32, 42.34) --
	(124.01, 40.79) --
	(125.70, 39.74) --
	(127.39, 38.94) --
	(129.08, 38.66) --
	(130.77, 38.39);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,177.74) --
	( 56.40,172.04) --
	( 58.09,166.74) --
	( 59.78,160.29) --
	( 61.47,154.66) --
	( 63.16,148.38) --
	( 64.85,142.95) --
	( 66.54,136.01) --
	( 68.23,129.12) --
	( 69.92,123.55) --
	( 71.61,117.94) --
	( 73.30,110.30) --
	( 74.99,104.31) --
	( 76.68, 98.04) --
	( 78.37, 93.12) --
	( 80.06, 87.84) --
	( 81.75, 82.48) --
	( 83.44, 78.02) --
	( 85.13, 74.04) --
	( 86.82, 70.96) --
	( 88.51, 68.17) --
	( 90.20, 65.74) --
	( 91.89, 63.20) --
	( 93.59, 60.35) --
	( 95.28, 58.30) --
	( 96.97, 56.37) --
	( 98.66, 54.77) --
	(100.35, 53.13) --
	(102.04, 51.86) --
	(103.73, 50.35) --
	(105.42, 49.02) --
	(107.11, 47.88) --
	(108.80, 47.19) --
	(110.49, 46.01) --
	(112.18, 44.82) --
	(113.87, 43.84) --
	(115.56, 43.59) --
	(117.25, 42.84) --
	(118.94, 42.08) --
	(120.63, 41.05) --
	(122.32, 40.00) --
	(124.01, 39.20) --
	(125.70, 38.66) --
	(127.39, 38.12);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,179.03) --
	( 58.09,175.08) --
	( 59.78,171.56) --
	( 61.47,168.05) --
	( 63.16,164.03) --
	( 64.85,159.39) --
	( 66.54,155.32) --
	( 68.23,151.61) --
	( 69.92,147.64) --
	( 71.61,144.16) --
	( 73.30,140.87) --
	( 74.99,136.01) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,123.67) --
	( 81.75,120.08) --
	( 83.44,116.44) --
	( 85.13,111.18) --
	( 86.82,106.56) --
	( 88.51,102.30) --
	( 90.20, 98.41) --
	( 91.89, 94.91) --
	( 93.59, 91.28) --
	( 95.28, 86.94) --
	( 96.97, 82.97) --
	( 98.66, 80.11) --
	(100.35, 76.82) --
	(102.04, 74.32) --
	(103.73, 72.15) --
	(105.42, 70.20) --
	(107.11, 68.17) --
	(108.80, 66.73) --
	(110.49, 65.07) --
	(112.18, 63.72) --
	(113.87, 61.79) --
	(115.56, 60.35) --
	(117.25, 59.05) --
	(118.94, 57.34) --
	(120.63, 56.37) --
	(122.32, 55.97) --
	(124.01, 54.36) --
	(125.70, 53.13) --
	(127.39, 52.29) --
	(129.08, 51.86) --
	(130.77, 51.22) --
	(132.46, 50.35) --
	(134.15, 49.46) --
	(135.84, 48.34) --
	(137.53, 47.88) --
	(139.22, 47.65) --
	(140.91, 46.96) --
	(142.60, 46.25) --
	(144.29, 45.54) --
	(145.98, 45.06) --
	(147.67, 44.33) --
	(149.36, 44.08) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.34) --
	(156.13, 42.84) --
	(157.82, 42.34) --
	(159.51, 41.83) --
	(161.20, 41.05) --
	(162.89, 40.53) --
	(164.58, 40.00) --
	(166.27, 39.20) --
	(167.96, 39.47) --
	(169.65, 38.66) --
	(171.34, 38.39) --
	(173.03, 38.39) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.24) --
	( 56.40,172.04) --
	( 58.09,165.68) --
	( 59.78,158.48) --
	( 61.47,151.26) --
	( 63.16,148.38) --
	( 64.85,149.48) --
	( 66.54,150.20) --
	( 68.23,146.50) --
	( 69.92,133.16) --
	( 71.61,124.70) --
	( 73.30,118.89) --
	( 74.99,110.45) --
	( 76.68,103.40) --
	( 78.37, 96.16) --
	( 80.06, 90.12) --
	( 81.75, 83.57) --
	( 83.44, 78.68) --
	( 85.13, 74.32) --
	( 86.82, 70.66) --
	( 88.51, 67.70) --
	( 90.20, 64.57) --
	( 91.89, 61.43) --
	( 93.59, 58.86) --
	( 95.28, 56.17) --
	( 96.97, 54.77) --
	( 98.66, 52.50) --
	(100.35, 51.43) --
	(102.04, 49.46) --
	(103.73, 47.88) --
	(105.42, 47.19) --
	(107.11, 46.25) --
	(108.80, 44.33) --
	(110.49, 43.59) --
	(112.18, 43.09) --
	(113.87, 42.59) --
	(115.56, 41.57) --
	(117.25, 40.00) --
	(118.94, 39.20) --
	(120.63, 38.66);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,173.93) --
	( 58.09,167.01) --
	( 59.78,160.00) --
	( 61.47,152.99) --
	( 63.16,147.64) --
	( 64.85,148.01) --
	( 66.54,149.12) --
	( 68.23,147.64) --
	( 69.92,137.38) --
	( 71.61,126.32) --
	( 73.30,120.08) --
	( 74.99,111.69) --
	( 76.68,104.31) --
	( 78.37, 97.39) --
	( 80.06, 90.97) --
	( 81.75, 84.17) --
	( 83.44, 78.81) --
	( 85.13, 74.46) --
	( 86.82, 70.96) --
	( 88.51, 67.54) --
	( 90.20, 64.74) --
	( 91.89, 61.97) --
	( 93.59, 59.24) --
	( 95.28, 56.37) --
	( 96.97, 54.97) --
	( 98.66, 52.71) --
	(100.35, 51.43) --
	(102.04, 49.69) --
	(103.73, 47.88) --
	(105.42, 47.19) --
	(107.11, 46.49) --
	(108.80, 44.57) --
	(110.49, 43.34) --
	(112.18, 43.34) --
	(113.87, 42.59) --
	(115.56, 41.57) --
	(117.25, 40.00) --
	(118.94, 38.94) --
	(120.63, 38.39) --
	(122.32, 38.12);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,177.31) --
	( 58.09,171.07) --
	( 59.78,165.41) --
	( 61.47,158.17) --
	( 63.16,152.30) --
	( 64.85,151.96) --
	( 66.54,152.99) --
	( 68.23,152.99) --
	( 69.92,144.95) --
	( 71.61,134.13) --
	( 73.30,127.52) --
	( 74.99,121.42) --
	( 76.68,115.11) --
	( 78.37,107.35) --
	( 80.06,100.83) --
	( 81.75, 95.01) --
	( 83.44, 89.80) --
	( 85.13, 83.57) --
	( 86.82, 78.95) --
	( 88.51, 74.89) --
	( 90.20, 71.56) --
	( 91.89, 68.65) --
	( 93.59, 66.07) --
	( 95.28, 63.89) --
	( 96.97, 60.71) --
	( 98.66, 58.68) --
	(100.35, 56.17) --
	(102.04, 54.77) --
	(103.73, 52.92) --
	(105.42, 51.65) --
	(107.11, 50.35) --
	(108.80, 48.56) --
	(110.49, 47.42) --
	(112.18, 46.72) --
	(113.87, 46.01) --
	(115.56, 44.57) --
	(117.25, 43.59) --
	(118.94, 43.34) --
	(120.63, 42.84) --
	(122.32, 41.83) --
	(124.01, 41.05) --
	(125.70, 39.74) --
	(127.39, 38.66) --
	(129.08, 38.66);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,173.70) --
	( 58.09,168.31) --
	( 59.78,160.89) --
	( 61.47,154.00) --
	( 63.16,150.56) --
	( 64.85,151.61) --
	( 66.54,152.65) --
	( 68.23,150.20) --
	( 69.92,139.59) --
	( 71.61,130.16) --
	( 73.30,123.73) --
	( 74.99,118.07) --
	( 76.68,109.64) --
	( 78.37,102.81) --
	( 80.06, 96.92) --
	( 81.75, 91.70) --
	( 83.44, 85.46) --
	( 85.13, 80.11) --
	( 86.82, 76.14) --
	( 88.51, 72.88) --
	( 90.20, 69.89) --
	( 91.89, 67.54) --
	( 93.59, 64.57) --
	( 95.28, 61.43) --
	( 96.97, 59.42) --
	( 98.66, 57.15) --
	(100.35, 55.57) --
	(102.04, 53.33) --
	(103.73, 51.86) --
	(105.42, 51.22) --
	(107.11, 49.46) --
	(108.80, 47.88) --
	(110.49, 47.42) --
	(112.18, 46.49) --
	(113.87, 45.06) --
	(115.56, 43.84) --
	(117.25, 43.34) --
	(118.94, 42.59) --
	(120.63, 42.08) --
	(122.32, 41.05) --
	(124.01, 40.00) --
	(125.70, 38.39) --
	(127.39, 38.12);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,177.31) --
	( 58.09,172.76) --
	( 59.78,168.82) --
	( 61.47,163.19) --
	( 63.16,158.48) --
	( 64.85,152.65) --
	( 66.54,148.01) --
	( 68.23,144.16) --
	( 69.92,138.72) --
	( 71.61,133.16) --
	( 73.30,127.52) --
	( 74.99,123.55) --
	( 76.68,119.08) --
	( 78.37,113.25) --
	( 80.06,108.20) --
	( 81.75,102.64) --
	( 83.44, 98.04) --
	( 85.13, 93.93) --
	( 86.82, 89.37) --
	( 88.51, 84.76) --
	( 90.20, 80.49) --
	( 91.89, 77.09) --
	( 93.59, 74.18) --
	( 95.28, 71.71) --
	( 96.97, 69.27) --
	( 98.66, 67.38) --
	(100.35, 65.58) --
	(102.04, 64.06) --
	(103.73, 61.25) --
	(105.42, 59.98) --
	(107.11, 58.30) --
	(108.80, 56.37) --
	(110.49, 55.57) --
	(112.18, 54.36) --
	(113.87, 52.71) --
	(115.56, 51.86) --
	(117.25, 51.22) --
	(118.94, 50.35) --
	(120.63, 48.79) --
	(122.32, 47.42) --
	(124.01, 47.19) --
	(125.70, 46.96) --
	(127.39, 46.25) --
	(129.08, 45.30) --
	(130.77, 44.08) --
	(132.46, 43.59) --
	(134.15, 43.34) --
	(135.84, 42.84) --
	(137.53, 42.59) --
	(139.22, 42.08) --
	(140.91, 41.57) --
	(142.60, 40.53) --
	(144.29, 39.47) --
	(145.98, 38.66) --
	(147.67, 38.12) --
	(149.36, 38.12);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,177.74) --
	( 58.09,172.76) --
	( 59.78,168.05) --
	( 61.47,162.62) --
	( 63.16,157.55) --
	( 64.85,151.61) --
	( 66.54,146.12) --
	( 68.23,141.30) --
	( 69.92,136.01) --
	( 71.61,130.16) --
	( 73.30,125.38) --
	( 74.99,120.14) --
	( 76.68,115.11) --
	( 78.37,109.41) --
	( 80.06,103.56) --
	( 81.75, 98.59) --
	( 83.44, 94.32) --
	( 85.13, 90.01) --
	( 86.82, 84.99) --
	( 88.51, 80.87) --
	( 90.20, 77.09) --
	( 91.89, 74.46) --
	( 93.59, 71.71) --
	( 95.28, 70.20) --
	( 96.97, 67.54) --
	( 98.66, 65.74) --
	(100.35, 63.89) --
	(102.04, 61.43) --
	(103.73, 59.98) --
	(105.42, 57.92) --
	(107.11, 56.17) --
	(108.80, 55.37) --
	(110.49, 53.95) --
	(112.18, 52.29) --
	(113.87, 51.65) --
	(115.56, 50.78) --
	(117.25, 49.46) --
	(118.94, 48.11) --
	(120.63, 47.65) --
	(122.32, 47.19) --
	(124.01, 46.72) --
	(125.70, 46.01) --
	(127.39, 44.33) --
	(129.08, 43.59) --
	(130.77, 43.34) --
	(132.46, 43.34) --
	(134.15, 42.84) --
	(135.84, 42.59) --
	(137.53, 41.57) --
	(139.22, 40.53) --
	(140.91, 39.74) --
	(142.60, 38.94) --
	(144.29, 38.39) --
	(145.98, 38.39);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,175.98) --
	( 58.09,171.31) --
	( 59.78,165.68) --
	( 61.47,160.00) --
	( 63.16,157.55) --
	( 64.85,158.79) --
	( 66.54,159.70) --
	( 68.23,154.66) --
	( 69.92,146.50) --
	( 71.61,140.45) --
	( 73.30,133.65) --
	( 74.99,128.59) --
	( 76.68,123.38) --
	( 78.37,118.26) --
	( 80.06,112.97) --
	( 81.75,106.49) --
	( 83.44,101.35) --
	( 85.13, 96.54) --
	( 86.82, 92.52) --
	( 88.51, 87.50) --
	( 90.20, 82.85) --
	( 91.89, 78.68) --
	( 93.59, 75.72) --
	( 95.28, 73.17) --
	( 96.97, 70.96) --
	( 98.66, 68.49) --
	(100.35, 66.73) --
	(102.04, 64.40) --
	(103.73, 62.32) --
	(105.42, 60.35) --
	(107.11, 58.86) --
	(108.80, 56.95) --
	(110.49, 55.57) --
	(112.18, 54.36) --
	(113.87, 52.50) --
	(115.56, 51.65) --
	(117.25, 51.22) --
	(118.94, 49.69) --
	(120.63, 48.56) --
	(122.32, 47.42) --
	(124.01, 47.42) --
	(125.70, 46.72) --
	(127.39, 46.01) --
	(129.08, 44.82) --
	(130.77, 43.84) --
	(132.46, 43.59) --
	(134.15, 43.34) --
	(135.84, 43.09) --
	(137.53, 41.83) --
	(139.22, 41.31) --
	(140.91, 40.53) --
	(142.60, 39.47) --
	(144.29, 38.66) --
	(145.98, 38.66) --
	(147.67, 38.12) --
	(149.36, 38.12);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,177.31) --
	( 58.09,171.56) --
	( 59.78,165.68) --
	( 61.47,159.09) --
	( 63.16,152.99) --
	( 64.85,152.65) --
	( 66.54,154.00) --
	( 68.23,153.66) --
	( 69.92,145.73) --
	( 71.61,135.54) --
	( 73.30,128.59) --
	( 74.99,122.38) --
	( 76.68,116.84) --
	( 78.37,109.71) --
	( 80.06,102.47) --
	( 81.75, 97.39) --
	( 83.44, 92.00) --
	( 85.13, 86.60) --
	( 86.82, 81.62) --
	( 88.51, 77.36) --
	( 90.20, 74.60) --
	( 91.89, 71.11) --
	( 93.59, 68.65) --
	( 95.28, 66.73) --
	( 96.97, 64.06) --
	( 98.66, 61.07) --
	(100.35, 59.42) --
	(102.04, 57.34) --
	(103.73, 55.57) --
	(105.42, 54.36) --
	(107.11, 52.50) --
	(108.80, 51.43) --
	(110.49, 50.35) --
	(112.18, 48.56) --
	(113.87, 47.65) --
	(115.56, 46.96) --
	(117.25, 46.25) --
	(118.94, 45.30) --
	(120.63, 43.59) --
	(122.32, 43.34) --
	(124.01, 42.84) --
	(125.70, 42.34) --
	(127.39, 41.83) --
	(129.08, 40.27) --
	(130.77, 39.74) --
	(132.46, 38.66) --
	(134.15, 38.39);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,172.76) --
	( 58.09,171.56) --
	( 59.78,171.07) --
	( 61.47,161.47) --
	( 63.16,152.99) --
	( 64.85,146.50) --
	( 66.54,139.59) --
	( 68.23,132.67) --
	( 69.92,125.71) --
	( 71.61,119.58) --
	( 73.30,112.62) --
	( 74.99,105.12) --
	( 76.68, 98.50) --
	( 78.37, 93.02) --
	( 80.06, 87.50) --
	( 81.75, 82.48) --
	( 83.44, 77.89) --
	( 85.13, 73.61) --
	( 86.82, 71.56) --
	( 88.51, 68.17) --
	( 90.20, 65.91) --
	( 91.89, 63.72) --
	( 93.59, 60.53) --
	( 95.28, 59.24) --
	( 96.97, 56.37) --
	( 98.66, 55.17) --
	(100.35, 53.54) --
	(102.04, 51.65) --
	(103.73, 51.00) --
	(105.42, 49.46) --
	(107.11, 47.88) --
	(108.80, 47.42) --
	(110.49, 46.49) --
	(112.18, 45.30) --
	(113.87, 43.59) --
	(115.56, 43.34) --
	(117.25, 42.84) --
	(118.94, 41.57) --
	(120.63, 40.79) --
	(122.32, 39.74) --
	(124.01, 38.39) --
	(125.70, 38.12);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,177.09) --
	( 58.09,171.56) --
	( 59.78,165.68) --
	( 61.47,159.09) --
	( 63.16,153.33) --
	( 64.85,152.99) --
	( 66.54,154.33) --
	( 68.23,153.66) --
	( 69.92,145.73) --
	( 71.61,136.47) --
	( 73.30,129.64) --
	( 74.99,124.19) --
	( 76.68,118.64) --
	( 78.37,112.90) --
	( 80.06,105.85) --
	( 81.75,100.65) --
	( 83.44, 95.59) --
	( 85.13, 90.86) --
	( 86.82, 86.15) --
	( 88.51, 81.37) --
	( 90.20, 77.49) --
	( 91.89, 74.32) --
	( 93.59, 71.86) --
	( 95.28, 69.27) --
	( 96.97, 67.38) --
	( 98.66, 65.24) --
	(100.35, 63.02) --
	(102.04, 60.53) --
	(103.73, 58.86) --
	(105.42, 56.56) --
	(107.11, 55.77) --
	(108.80, 54.16) --
	(110.49, 52.29) --
	(112.18, 51.65) --
	(113.87, 50.35) --
	(115.56, 49.02) --
	(117.25, 47.65) --
	(118.94, 47.65) --
	(120.63, 46.25) --
	(122.32, 45.54) --
	(124.01, 44.57) --
	(125.70, 44.08) --
	(127.39, 43.84) --
	(129.08, 43.09) --
	(130.77, 42.08) --
	(132.46, 40.79) --
	(134.15, 39.74) --
	(135.84, 39.20) --
	(137.53, 38.66) --
	(139.22, 38.39);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,176.43) --
	( 58.09,172.04) --
	( 59.78,167.79) --
	( 61.47,162.62) --
	( 63.16,159.70) --
	( 64.85,160.59) --
	( 66.54,162.05) --
	( 68.23,157.55) --
	( 69.92,149.48) --
	( 71.61,144.95) --
	( 73.30,140.87) --
	( 74.99,136.01) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,122.85) --
	( 81.75,119.52) --
	( 83.44,115.51) --
	( 85.13,110.60) --
	( 86.82,106.01) --
	( 88.51,101.87) --
	( 90.20, 98.32) --
	( 91.89, 95.20) --
	( 93.59, 91.59) --
	( 95.28, 87.95) --
	( 96.97, 84.40) --
	( 98.66, 81.37) --
	(100.35, 78.68) --
	(102.04, 76.00) --
	(103.73, 74.04) --
	(105.42, 71.86) --
	(107.11, 70.35) --
	(108.80, 68.49) --
	(110.49, 67.21) --
	(112.18, 65.41) --
	(113.87, 64.06) --
	(115.56, 62.15) --
	(117.25, 60.35) --
	(118.94, 59.24) --
	(120.63, 57.34) --
	(122.32, 56.56) --
	(124.01, 55.77) --
	(125.70, 54.77) --
	(127.39, 52.71) --
	(129.08, 52.07) --
	(130.77, 51.86) --
	(132.46, 50.78) --
	(134.15, 49.69) --
	(135.84, 48.56) --
	(137.53, 47.88) --
	(139.22, 47.65) --
	(140.91, 47.42) --
	(142.60, 46.01) --
	(144.29, 45.54) --
	(145.98, 44.57) --
	(147.67, 43.84) --
	(149.36, 43.34) --
	(151.05, 43.34) --
	(152.75, 43.09) --
	(154.44, 42.08) --
	(156.13, 41.57) --
	(157.82, 41.05) --
	(159.51, 40.00) --
	(161.20, 39.47) --
	(162.89, 38.94) --
	(164.58, 38.39) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,178.39) --
	( 58.09,174.39) --
	( 59.78,170.08) --
	( 61.47,165.13) --
	( 63.16,160.59) --
	( 64.85,160.29) --
	( 66.54,161.18) --
	( 68.23,161.18) --
	( 69.92,152.99) --
	( 71.61,147.26) --
	( 73.30,142.95) --
	( 74.99,138.27) --
	( 76.68,133.16) --
	( 78.37,128.59) --
	( 80.06,124.70) --
	( 81.75,120.76) --
	( 83.44,116.77) --
	( 85.13,112.26) --
	( 86.82,107.43) --
	( 88.51,102.89) --
	( 90.20, 99.50) --
	( 91.89, 95.78) --
	( 93.59, 92.82) --
	( 95.28, 88.83) --
	( 96.97, 85.34) --
	( 98.66, 81.99) --
	(100.35, 79.46) --
	(102.04, 76.68) --
	(103.73, 74.32) --
	(105.42, 72.45) --
	(107.11, 70.81) --
	(108.80, 68.96) --
	(110.49, 67.54) --
	(112.18, 65.91) --
	(113.87, 64.06) --
	(115.56, 62.50) --
	(117.25, 60.53) --
	(118.94, 59.79) --
	(120.63, 57.92) --
	(122.32, 56.17) --
	(124.01, 55.97) --
	(125.70, 54.57) --
	(127.39, 53.33) --
	(129.08, 52.07) --
	(130.77, 51.86) --
	(132.46, 51.22) --
	(134.15, 49.91) --
	(135.84, 48.11) --
	(137.53, 47.88) --
	(139.22, 47.65) --
	(140.91, 47.42) --
	(142.60, 46.49) --
	(144.29, 45.30) --
	(145.98, 44.57) --
	(147.67, 43.59) --
	(149.36, 43.34) --
	(151.05, 43.09) --
	(152.75, 42.84) --
	(154.44, 42.34) --
	(156.13, 41.31) --
	(157.82, 40.53) --
	(159.51, 39.74) --
	(161.20, 39.47) --
	(162.89, 38.94) --
	(164.58, 38.39) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{66,64,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,177.96) --
	( 58.09,173.46) --
	( 59.78,168.82) --
	( 61.47,164.03) --
	( 63.16,160.00) --
	( 64.85,160.59) --
	( 66.54,162.34) --
	( 68.23,160.59) --
	( 69.92,151.26) --
	( 71.61,146.50) --
	( 73.30,142.13) --
	( 74.99,137.38) --
	( 76.68,132.18) --
	( 78.37,127.52) --
	( 80.06,123.61) --
	( 81.75,119.83) --
	( 83.44,115.71) --
	( 85.13,110.96) --
	( 86.82,106.25) --
	( 88.51,102.04) --
	( 90.20, 98.41) --
	( 91.89, 94.81) --
	( 93.59, 91.49) --
	( 95.28, 87.62) --
	( 96.97, 84.29) --
	( 98.66, 80.87) --
	(100.35, 77.76) --
	(102.04, 75.44) --
	(103.73, 73.17) --
	(105.42, 71.11) --
	(107.11, 69.58) --
	(108.80, 67.54) --
	(110.49, 66.56) --
	(112.18, 64.23) --
	(113.87, 62.85) --
	(115.56, 60.71) --
	(117.25, 59.79) --
	(118.94, 57.72) --
	(120.63, 56.37) --
	(122.32, 55.57) --
	(124.01, 54.77) --
	(125.70, 53.13) --
	(127.39, 52.07) --
	(129.08, 51.65) --
	(130.77, 51.00) --
	(132.46, 49.69) --
	(134.15, 48.11) --
	(135.84, 47.65) --
	(137.53, 47.42) --
	(139.22, 47.19) --
	(140.91, 46.01) --
	(142.60, 45.30) --
	(144.29, 44.08) --
	(145.98, 43.34) --
	(147.67, 43.34) --
	(149.36, 43.34) --
	(151.05, 42.84) --
	(152.75, 42.08) --
	(154.44, 41.57) --
	(156.13, 41.05) --
	(157.82, 39.74) --
	(159.51, 39.47) --
	(161.20, 38.66) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.76) --
	( 58.09,171.31) --
	( 59.78,167.01) --
	( 61.47,161.76) --
	( 63.16,158.79) --
	( 64.85,160.29) --
	( 66.54,160.89) --
	( 68.23,155.64) --
	( 69.92,148.01) --
	( 71.61,143.76) --
	( 73.30,138.72) --
	( 74.99,133.16) --
	( 76.68,129.12) --
	( 78.37,124.59) --
	( 80.06,120.88) --
	( 81.75,116.97) --
	( 83.44,111.83) --
	( 85.13,107.35) --
	( 86.82,102.89) --
	( 88.51, 98.59) --
	( 90.20, 95.20) --
	( 91.89, 91.90) --
	( 93.59, 87.95) --
	( 95.28, 84.40) --
	( 96.97, 81.12) --
	( 98.66, 78.55) --
	(100.35, 75.58) --
	(102.04, 73.61) --
	(103.73, 71.86) --
	(105.42, 69.89) --
	(107.11, 68.02) --
	(108.80, 66.73) --
	(110.49, 64.74) --
	(112.18, 63.20) --
	(113.87, 61.07) --
	(115.56, 59.98) --
	(117.25, 58.30) --
	(118.94, 56.56) --
	(120.63, 55.77) --
	(122.32, 54.77) --
	(124.01, 53.13) --
	(125.70, 51.86) --
	(127.39, 51.65) --
	(129.08, 50.78) --
	(130.77, 49.46) --
	(132.46, 48.11) --
	(134.15, 47.42) --
	(135.84, 47.19) --
	(137.53, 46.49) --
	(139.22, 46.01) --
	(140.91, 44.33) --
	(142.60, 43.84) --
	(144.29, 43.34) --
	(145.98, 43.34) --
	(147.67, 42.84) --
	(149.36, 42.34) --
	(151.05, 41.57) --
	(152.75, 41.05) --
	(154.44, 40.27) --
	(156.13, 39.47) --
	(157.82, 38.66) --
	(159.51, 38.39) --
	(161.20, 38.12);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,174.85) --
	( 58.09,170.58) --
	( 59.78,166.21) --
	( 61.47,161.47) --
	( 63.16,159.09) --
	( 64.85,160.29) --
	( 66.54,160.89) --
	( 68.23,155.64) --
	( 69.92,148.01) --
	( 71.61,143.76) --
	( 73.30,139.15) --
	( 74.99,134.13) --
	( 76.68,129.64) --
	( 78.37,125.27) --
	( 80.06,121.78) --
	( 81.75,117.68) --
	( 83.44,113.46) --
	( 85.13,108.66) --
	( 86.82,104.55) --
	( 88.51,100.74) --
	( 90.20, 96.73) --
	( 91.89, 93.53) --
	( 93.59, 90.44) --
	( 95.28, 86.60) --
	( 96.97, 83.33) --
	( 98.66, 80.36) --
	(100.35, 77.62) --
	(102.04, 75.17) --
	(103.73, 73.17) --
	(105.42, 71.56) --
	(107.11, 69.27) --
	(108.80, 67.86) --
	(110.49, 66.56) --
	(112.18, 64.74) --
	(113.87, 63.37) --
	(115.56, 61.07) --
	(117.25, 59.98) --
	(118.94, 58.86) --
	(120.63, 56.76) --
	(122.32, 55.77) --
	(124.01, 54.97) --
	(125.70, 53.75) --
	(127.39, 52.50) --
	(129.08, 51.86) --
	(130.77, 51.43) --
	(132.46, 50.35) --
	(134.15, 49.02) --
	(135.84, 48.11) --
	(137.53, 47.88) --
	(139.22, 47.19) --
	(140.91, 46.49) --
	(142.60, 45.78) --
	(144.29, 44.57) --
	(145.98, 43.59) --
	(147.67, 43.59) --
	(149.36, 43.34) --
	(151.05, 43.09) --
	(152.75, 42.34) --
	(154.44, 41.05) --
	(156.13, 40.53) --
	(157.82, 40.27) --
	(159.51, 39.74) --
	(161.20, 39.20) --
	(162.89, 38.39) --
	(164.58, 38.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96, 30.69) --
	( 42.96,194.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.01, 57.13) {0.003};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.01,123.40) {0.010};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.01,183.87) {0.030};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.21, 60.16) --
	( 42.96, 60.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.21,126.43) --
	( 42.96,126.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.21,186.90) --
	( 42.96,186.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96, 30.69) --
	(301.41, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.02, 27.94) --
	( 53.02, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.63, 27.94) --
	(120.63, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.24, 27.94) --
	(188.24, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.85, 27.94) --
	(255.85, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.02, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.63, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.24, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.85, 19.68) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (172.18,  7.64) {Process Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,112.42) {Pressure [mbar]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (312.41, 63.18) rectangle (428.12,161.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (317.91,  68.68) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{Figures/my_output_file_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (337.86, 83.15) {50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (337.86,100.89) {100};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (337.86,118.63) {150};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (337.86,136.38) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (317.91,147.52) {BatchesSinceCleaning};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.91, 86.18) -- (320.80, 86.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.91,103.92) -- (320.80,103.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.91,121.67) -- (320.80,121.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.91,139.41) -- (320.80,139.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (329.47, 86.18) -- (332.36, 86.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (329.47,103.92) -- (332.36,103.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (329.47,121.67) -- (332.36,121.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (329.47,139.41) -- (332.36,139.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 42.96,202.22) {test};
\end{scope}
\end{tikzpicture}
%\end{adjustbox}

==> Figures/figure3_1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-16 01:33:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 42.96, 30.69) rectangle (247.44,158.02);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,148.80) --
	( 54.93,146.89) --
	( 56.27,145.40) --
	( 57.61,143.86) --
	( 58.94,142.08) --
	( 60.28,140.60) --
	( 61.62,139.07) --
	( 62.95,137.69) --
	( 64.29,135.62) --
	( 65.63,133.90) --
	( 66.97,131.88) --
	( 68.30,130.47) --
	( 69.64,128.27) --
	( 70.98,126.74) --
	( 72.32,124.88) --
	( 73.65,123.22) --
	( 74.99,121.79) --
	( 76.33,120.30) --
	( 77.67,118.77) --
	( 79.00,117.17) --
	( 80.34,115.18) --
	( 81.68,113.44) --
	( 83.02,111.26) --
	( 84.35,108.96) --
	( 85.69,107.36) --
	( 87.03,105.69) --
	( 88.36,104.05) --
	( 89.70,102.66) --
	( 91.04,100.99) --
	( 92.38, 99.54) --
	( 93.71, 97.84) --
	( 95.05, 95.91) --
	( 96.39, 93.78) --
	( 97.73, 91.72) --
	( 99.06, 89.42) --
	(100.40, 87.84) --
	(101.74, 86.13) --
	(103.08, 84.29) --
	(104.41, 82.57) --
	(105.75, 81.32) --
	(107.09, 79.71) --
	(108.43, 78.53) --
	(109.76, 76.98) --
	(111.10, 75.20) --
	(112.44, 73.44) --
	(113.77, 71.69) --
	(115.11, 70.55) --
	(116.45, 69.28) --
	(117.79, 68.48) --
	(119.12, 66.73) --
	(120.46, 65.98) --
	(121.80, 64.90) --
	(123.14, 64.01) --
	(124.47, 63.56) --
	(125.81, 62.06) --
	(127.15, 61.82) --
	(128.49, 61.11) --
	(129.82, 60.13) --
	(131.16, 59.76) --
	(132.50, 59.27) --
	(133.84, 58.38) --
	(135.17, 57.60) --
	(136.51, 56.95) --
	(137.85, 56.41) --
	(139.18, 55.47) --
	(140.52, 54.78) --
	(141.86, 53.93) --
	(143.20, 53.65) --
	(144.53, 53.22) --
	(145.87, 52.34) --
	(147.21, 51.60) --
	(148.55, 51.15) --
	(149.88, 50.69) --
	(151.22, 50.54) --
	(152.56, 49.92) --
	(153.90, 49.45) --
	(155.23, 48.97) --
	(156.57, 48.33) --
	(157.91, 47.68) --
	(159.25, 47.68) --
	(160.58, 47.35) --
	(161.92, 47.18) --
	(163.26, 47.01) --
	(164.59, 46.68) --
	(165.93, 46.17) --
	(167.27, 45.66) --
	(168.61, 45.31) --
	(169.94, 44.44) --
	(171.28, 44.26) --
	(172.62, 43.90) --
	(173.96, 44.26) --
	(175.29, 44.08) --
	(176.63, 43.72) --
	(177.97, 43.54) --
	(179.31, 43.18) --
	(180.64, 42.63) --
	(181.98, 42.26);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,145.90) --
	( 54.93,143.16) --
	( 56.27,140.79) --
	( 57.61,138.29) --
	( 58.94,135.62) --
	( 60.28,132.79) --
	( 61.62,129.75) --
	( 62.95,127.00) --
	( 64.29,124.61) --
	( 65.63,122.08) --
	( 66.97,120.00) --
	( 68.30,117.49) --
	( 69.64,114.84) --
	( 70.98,112.00) --
	( 72.32,108.96) --
	( 73.65,106.54) --
	( 74.99,104.27) --
	( 76.33,102.06) --
	( 77.67,100.03) --
	( 79.00, 97.59) --
	( 80.34, 94.62) --
	( 81.68, 91.83) --
	( 83.02, 89.17) --
	( 84.35, 86.40) --
	( 85.69, 84.29) --
	( 87.03, 82.21) --
	( 88.36, 79.95) --
	( 89.70, 78.21) --
	( 91.04, 75.89) --
	( 92.38, 73.17) --
	( 93.71, 71.03) --
	( 95.05, 68.98) --
	( 96.39, 67.15) --
	( 97.73, 65.77) --
	( 99.06, 64.12) --
	(100.40, 62.99) --
	(101.74, 61.58) --
	(103.08, 60.38) --
	(104.41, 59.27) --
	(105.75, 58.63) --
	(107.09, 57.34) --
	(108.43, 56.28) --
	(109.76, 55.05) --
	(111.10, 53.93) --
	(112.44, 53.65) --
	(113.77, 52.34) --
	(115.11, 51.45) --
	(116.45, 50.54) --
	(117.79, 50.38) --
	(119.12, 49.45) --
	(120.46, 48.65) --
	(121.80, 47.68) --
	(123.14, 47.35) --
	(124.47, 47.18) --
	(125.81, 46.68) --
	(127.15, 45.83) --
	(128.49, 45.31) --
	(129.82, 44.26) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.72) --
	(135.17, 43.36) --
	(136.51, 42.63) --
	(137.85, 42.07) --
	(139.18, 41.69) --
	(140.52, 41.12) --
	(141.86, 40.74) --
	(143.20, 40.35) --
	(144.53, 40.54) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.56) --
	(149.88, 39.16) --
	(151.22, 38.56) --
	(152.56, 38.36) --
	(153.90, 37.74) --
	(155.23, 37.32) --
	(156.57, 37.11) --
	(157.91, 36.69);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,147.69) --
	( 54.93,145.07) --
	( 56.27,142.62) --
	( 57.61,140.04) --
	( 58.94,137.69) --
	( 60.28,135.20) --
	( 61.62,132.33) --
	( 62.95,129.51) --
	( 64.29,126.48) --
	( 65.63,124.06) --
	( 66.97,121.79) --
	( 68.30,119.69) --
	( 69.64,117.49) --
	( 70.98,114.49) --
	( 72.32,111.63) --
	( 73.65,109.35) --
	( 74.99,106.54) --
	( 76.33,104.36) --
	( 77.67,102.25) --
	( 79.00, 99.98) --
	( 80.34, 97.84) --
	( 81.68, 94.62) --
	( 83.02, 91.72) --
	( 84.35, 89.05) --
	( 85.69, 86.53) --
	( 87.03, 84.36) --
	( 88.36, 81.84) --
	( 89.70, 79.87) --
	( 91.04, 77.80) --
	( 92.38, 75.12) --
	( 93.71, 72.71) --
	( 95.05, 70.55) --
	( 96.39, 68.58) --
	( 97.73, 66.62) --
	( 99.06, 65.23) --
	(100.40, 63.78) --
	(101.74, 62.52) --
	(103.08, 61.35) --
	(104.41, 59.89) --
	(105.75, 59.14) --
	(107.09, 57.73) --
	(108.43, 56.81) --
	(109.76, 55.33) --
	(111.10, 54.22) --
	(112.44, 53.65) --
	(113.77, 52.19) --
	(115.11, 51.30) --
	(116.45, 50.54) --
	(117.79, 50.23) --
	(119.12, 49.29) --
	(120.46, 48.33) --
	(121.80, 47.68) --
	(123.14, 47.01) --
	(124.47, 46.85) --
	(125.81, 46.17) --
	(127.15, 45.31) --
	(128.49, 44.79) --
	(129.82, 44.26) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.36) --
	(135.17, 42.63) --
	(136.51, 42.07) --
	(137.85, 41.69) --
	(139.18, 41.31) --
	(140.52, 41.12) --
	(141.86, 40.93) --
	(143.20, 40.54) --
	(144.53, 40.54) --
	(145.87, 39.96) --
	(147.21, 39.36) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 38.15) --
	(152.56, 37.94) --
	(153.90, 37.32) --
	(155.23, 37.11) --
	(156.57, 36.90) --
	(157.91, 36.90) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,146.56) --
	( 54.93,144.21) --
	( 56.27,141.90) --
	( 57.61,139.46) --
	( 58.94,137.08) --
	( 60.28,134.34) --
	( 61.62,131.64) --
	( 62.95,128.77) --
	( 64.29,125.95) --
	( 65.63,123.50) --
	( 66.97,121.20) --
	( 68.30,119.08) --
	( 69.64,116.19) --
	( 70.98,113.79) --
	( 72.32,110.89) --
	( 73.65,107.77) --
	( 74.99,105.27) --
	( 76.33,102.93) --
	( 77.67,100.89) --
	( 79.00, 98.65) --
	( 80.34, 95.86) --
	( 81.68, 92.59) --
	( 83.02, 89.79) --
	( 84.35, 86.86) --
	( 85.69, 84.63) --
	( 87.03, 82.28) --
	( 88.36, 80.33) --
	( 89.70, 77.97) --
	( 91.04, 75.38) --
	( 92.38, 73.26) --
	( 93.71, 70.84) --
	( 95.05, 69.08) --
	( 96.39, 67.25) --
	( 97.73, 65.87) --
	( 99.06, 64.34) --
	(100.40, 63.33) --
	(101.74, 62.17) --
	(103.08, 60.87) --
	(104.41, 59.76) --
	(105.75, 59.27) --
	(107.09, 57.86) --
	(108.43, 56.95) --
	(109.76, 56.01) --
	(111.10, 54.50) --
	(112.44, 53.93) --
	(113.77, 53.22) --
	(115.11, 52.19) --
	(116.45, 51.15) --
	(117.79, 50.54) --
	(119.12, 50.07) --
	(120.46, 49.45) --
	(121.80, 48.65) --
	(123.14, 47.68) --
	(124.47, 47.35) --
	(125.81, 46.85) --
	(127.15, 46.68) --
	(128.49, 45.83) --
	(129.82, 45.31) --
	(131.16, 44.79) --
	(132.50, 44.08) --
	(133.84, 43.90) --
	(135.17, 43.72) --
	(136.51, 43.36) --
	(137.85, 42.81) --
	(139.18, 42.44) --
	(140.52, 41.69) --
	(141.86, 41.50) --
	(143.20, 40.93) --
	(144.53, 40.93) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.35) --
	(149.88, 39.96) --
	(151.22, 39.76) --
	(152.56, 39.16) --
	(153.90, 38.76) --
	(155.23, 38.36) --
	(156.57, 37.74) --
	(157.91, 37.53) --
	(159.25, 37.53);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,148.17) --
	( 54.93,145.40) --
	( 56.27,142.98) --
	( 57.61,140.60) --
	( 58.94,138.48) --
	( 60.28,135.84) --
	( 61.62,133.01) --
	( 62.95,130.47) --
	( 64.29,127.77) --
	( 65.63,124.88) --
	( 66.97,122.94) --
	( 68.30,120.60) --
	( 69.64,118.13) --
	( 70.98,115.85) --
	( 72.32,113.08) --
	( 73.65,110.51) --
	( 74.99,107.36) --
	( 76.33,105.27) --
	( 77.67,103.11) --
	( 79.00,100.80) --
	( 80.34, 98.85) --
	( 81.68, 95.91) --
	( 83.02, 93.05) --
	( 84.35, 90.28) --
	( 85.69, 87.45) --
	( 87.03, 85.25) --
	( 88.36, 82.86) --
	( 89.70, 80.64) --
	( 91.04, 78.93) --
	( 92.38, 76.40) --
	( 93.71, 74.07) --
	( 95.05, 71.60) --
	( 96.39, 69.68) --
	( 97.73, 67.97) --
	( 99.06, 66.30) --
	(100.40, 64.68) --
	(101.74, 63.44) --
	(103.08, 61.94) --
	(104.41, 61.11) --
	(105.75, 59.89) --
	(107.09, 58.89) --
	(108.43, 57.73) --
	(109.76, 56.81) --
	(111.10, 55.33) --
	(112.44, 54.22) --
	(113.77, 53.50) --
	(115.11, 52.34) --
	(116.45, 51.30) --
	(117.79, 50.54) --
	(119.12, 50.07) --
	(120.46, 49.45) --
	(121.80, 48.49) --
	(123.14, 47.84) --
	(124.47, 47.35) --
	(125.81, 47.18) --
	(127.15, 46.51) --
	(128.49, 45.66) --
	(129.82, 44.96) --
	(131.16, 44.26) --
	(132.50, 44.26) --
	(133.84, 43.72) --
	(135.17, 43.36) --
	(136.51, 42.81) --
	(137.85, 42.44) --
	(139.18, 41.69) --
	(140.52, 41.31) --
	(141.86, 41.12) --
	(143.20, 40.74) --
	(144.53, 40.74) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.76) --
	(149.88, 39.36) --
	(151.22, 38.76) --
	(152.56, 38.15) --
	(153.90, 37.74) --
	(155.23, 37.32) --
	(156.57, 37.11) --
	(157.91, 37.11) --
	(159.25, 36.90) --
	(160.58, 36.90);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,147.05) --
	( 54.93,144.90) --
	( 56.27,142.62) --
	( 57.61,140.60) --
	( 58.94,138.48) --
	( 60.28,136.05) --
	( 61.62,133.68) --
	( 62.95,131.18) --
	( 64.29,128.77) --
	( 65.63,125.95) --
	( 66.97,124.33) --
	( 68.30,122.65) --
	( 69.64,120.30) --
	( 70.98,118.45) --
	( 72.32,115.52) --
	( 73.65,113.44) --
	( 74.99,110.89) --
	( 76.33,108.17) --
	( 77.67,106.12) --
	( 79.00,103.96) --
	( 80.34,102.02) --
	( 81.68,100.03) --
	( 83.02, 98.10) --
	( 84.35, 95.11) --
	( 85.69, 92.42) --
	( 87.03, 89.98) --
	( 88.36, 87.58) --
	( 89.70, 85.46) --
	( 91.04, 83.22) --
	( 92.38, 81.09) --
	( 93.71, 79.56) --
	( 95.05, 77.48) --
	( 96.39, 75.03) --
	( 97.73, 72.99) --
	( 99.06, 70.75) --
	(100.40, 68.98) --
	(101.74, 67.46) --
	(103.08, 65.98) --
	(104.41, 64.57) --
	(105.75, 63.44) --
	(107.09, 62.17) --
	(108.43, 61.23) --
	(109.76, 60.01) --
	(111.10, 59.39) --
	(112.44, 58.25) --
	(113.77, 57.21) --
	(115.11, 56.55) --
	(116.45, 55.19) --
	(117.79, 54.07) --
	(119.12, 53.65) --
	(120.46, 52.64) --
	(121.80, 51.90) --
	(123.14, 50.84) --
	(124.47, 50.38) --
	(125.81, 49.92) --
	(127.15, 49.29) --
	(128.49, 48.49) --
	(129.82, 48.00) --
	(131.16, 47.35) --
	(132.50, 47.18) --
	(133.84, 46.85) --
	(135.17, 46.00) --
	(136.51, 45.49) --
	(137.85, 44.61) --
	(139.18, 44.26) --
	(140.52, 43.90) --
	(141.86, 43.90) --
	(143.20, 43.54) --
	(144.53, 42.81) --
	(145.87, 42.63) --
	(147.21, 42.07) --
	(148.55, 41.69) --
	(149.88, 41.31) --
	(151.22, 40.93) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.54) --
	(156.57, 39.96) --
	(157.91, 40.15) --
	(159.25, 39.76) --
	(160.58, 39.16) --
	(161.92, 38.76) --
	(163.26, 38.15) --
	(164.59, 37.94);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,147.85) --
	( 54.93,145.07) --
	( 56.27,142.62) --
	( 57.61,140.60) --
	( 58.94,138.29) --
	( 60.28,135.62) --
	( 61.62,133.24) --
	( 62.95,130.71) --
	( 64.29,127.77) --
	( 65.63,125.42) --
	( 66.97,123.22) --
	( 68.30,120.90) --
	( 69.64,118.77) --
	( 70.98,116.52) --
	( 72.32,113.44) --
	( 73.65,110.89) --
	( 74.99,108.17) --
	( 76.33,105.69) --
	( 77.67,103.43) --
	( 79.00,101.74) --
	( 80.34, 99.40) --
	( 81.68, 97.23) --
	( 83.02, 93.89) --
	( 84.35, 91.48) --
	( 85.69, 88.80) --
	( 87.03, 86.07) --
	( 88.36, 83.58) --
	( 89.70, 81.91) --
	( 91.04, 79.71) --
	( 92.38, 77.97) --
	( 93.71, 75.29) --
	( 95.05, 72.99) --
	( 96.39, 70.84) --
	( 97.73, 68.68) --
	( 99.06, 67.04) --
	(100.40, 65.77) --
	(101.74, 64.23) --
	(103.08, 63.21) --
	(104.41, 61.82) --
	(105.75, 60.74) --
	(107.09, 59.52) --
	(108.43, 58.89) --
	(109.76, 57.60) --
	(111.10, 56.55) --
	(112.44, 55.47) --
	(113.77, 54.36) --
	(115.11, 53.65) --
	(116.45, 52.64) --
	(117.79, 51.45) --
	(119.12, 50.84) --
	(120.46, 50.54) --
	(121.80, 49.60) --
	(123.14, 48.81) --
	(124.47, 48.00) --
	(125.81, 47.35) --
	(127.15, 47.01) --
	(128.49, 46.51) --
	(129.82, 45.83) --
	(131.16, 45.31) --
	(132.50, 44.79) --
	(133.84, 44.44) --
	(135.17, 44.26) --
	(136.51, 43.90) --
	(137.85, 43.54) --
	(139.18, 42.99) --
	(140.52, 42.63) --
	(141.86, 41.88) --
	(143.20, 41.31) --
	(144.53, 41.12) --
	(145.87, 41.12) --
	(147.21, 40.74) --
	(148.55, 40.74) --
	(149.88, 40.15) --
	(151.22, 39.76) --
	(152.56, 39.56) --
	(153.90, 39.16) --
	(155.23, 38.76) --
	(156.57, 38.15) --
	(157.91, 37.53) --
	(159.25, 37.11) --
	(160.58, 37.32) --
	(161.92, 36.90);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,139.65) --
	( 57.61,136.87) --
	( 58.94,133.24) --
	( 60.28,129.75) --
	( 61.62,126.22) --
	( 62.95,123.50) --
	( 64.29,120.90) --
	( 65.63,117.82) --
	( 66.97,114.49) --
	( 68.30,111.63) --
	( 69.64,108.17) --
	( 70.98,105.27) --
	( 72.32,102.89) --
	( 73.65,100.18) --
	( 74.99, 97.64) --
	( 76.33, 94.28) --
	( 77.67, 91.00) --
	( 79.00, 88.03) --
	( 80.34, 85.39) --
	( 81.68, 82.79) --
	( 83.02, 80.25) --
	( 84.35, 78.05) --
	( 85.69, 75.46) --
	( 87.03, 73.17) --
	( 88.36, 70.46) --
	( 89.70, 68.48) --
	( 91.04, 66.41) --
	( 92.38, 64.90) --
	( 93.71, 63.56) --
	( 95.05, 62.06) --
	( 96.39, 60.87) --
	( 97.73, 59.64) --
	( 99.06, 58.38) --
	(100.40, 57.08) --
	(101.74, 55.88) --
	(103.08, 54.64) --
	(104.41, 53.50) --
	(105.75, 52.34) --
	(107.09, 51.15) --
	(108.43, 50.54) --
	(109.76, 49.76) --
	(111.10, 48.97) --
	(112.44, 47.84) --
	(113.77, 47.35) --
	(115.11, 47.01) --
	(116.45, 46.00) --
	(117.79, 45.14) --
	(119.12, 44.44) --
	(120.46, 44.08) --
	(121.80, 43.54) --
	(123.14, 42.99) --
	(124.47, 42.44) --
	(125.81, 41.69) --
	(127.15, 41.31) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.54) --
	(132.50, 39.96) --
	(133.84, 39.56) --
	(135.17, 39.16) --
	(136.51, 38.15) --
	(137.85, 37.74) --
	(139.18, 37.32) --
	(140.52, 37.32) --
	(141.86, 36.90) --
	(143.20, 36.90) --
	(144.53, 36.48);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,146.40) --
	( 54.93,143.51) --
	( 56.27,140.79) --
	( 57.61,137.89) --
	( 58.94,134.99) --
	( 60.28,131.64) --
	( 61.62,128.27) --
	( 62.95,125.42) --
	( 64.29,122.94) --
	( 65.63,120.30) --
	( 66.97,117.82) --
	( 68.30,114.84) --
	( 69.64,112.00) --
	( 70.98,108.57) --
	( 72.32,106.12) --
	( 73.65,103.34) --
	( 74.99,100.80) --
	( 76.33, 98.50) --
	( 77.67, 95.49) --
	( 79.00, 92.36) --
	( 80.34, 89.42) --
	( 81.68, 86.33) --
	( 83.02, 83.93) --
	( 84.35, 81.76) --
	( 85.69, 79.09) --
	( 87.03, 76.90) --
	( 88.36, 73.80) --
	( 89.70, 71.22) --
	( 91.04, 69.08) --
	( 92.38, 66.73) --
	( 93.71, 65.33) --
	( 95.05, 63.44) --
	( 96.39, 61.94) --
	( 97.73, 60.50) --
	( 99.06, 59.27) --
	(100.40, 58.25) --
	(101.74, 56.95) --
	(103.08, 55.60) --
	(104.41, 54.22) --
	(105.75, 53.22) --
	(107.09, 51.90) --
	(108.43, 50.84) --
	(109.76, 50.23) --
	(111.10, 49.13) --
	(112.44, 48.33) --
	(113.77, 47.51) --
	(115.11, 47.18) --
	(116.45, 46.51) --
	(117.79, 45.49) --
	(119.12, 44.61) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.36) --
	(124.47, 42.63) --
	(125.81, 42.07) --
	(127.15, 41.50) --
	(128.49, 41.31) --
	(129.82, 40.93) --
	(131.16, 40.74) --
	(132.50, 40.35) --
	(133.84, 39.76) --
	(135.17, 39.16) --
	(136.51, 38.56) --
	(137.85, 37.94) --
	(139.18, 37.32) --
	(140.52, 37.11) --
	(141.86, 36.90) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.72) --
	( 54.93,141.53) --
	( 56.27,138.68) --
	( 57.61,135.20) --
	( 58.94,131.41) --
	( 60.28,128.27) --
	( 61.62,124.88) --
	( 62.95,122.08) --
	( 64.29,119.39) --
	( 65.63,116.19) --
	( 66.97,112.73) --
	( 68.30,109.35) --
	( 69.64,106.54) --
	( 70.98,103.65) --
	( 72.32,101.13) --
	( 73.65, 98.80) --
	( 74.99, 95.38) --
	( 76.33, 92.42) --
	( 77.67, 88.92) --
	( 79.00, 86.40) --
	( 80.34, 83.79) --
	( 81.68, 81.17) --
	( 83.02, 79.01) --
	( 84.35, 76.06) --
	( 85.69, 73.35) --
	( 87.03, 70.65) --
	( 88.36, 68.58) --
	( 89.70, 66.30) --
	( 91.04, 64.45) --
	( 92.38, 62.87) --
	( 93.71, 61.11) --
	( 95.05, 59.76) --
	( 96.39, 58.63) --
	( 97.73, 57.08) --
	( 99.06, 56.01) --
	(100.40, 54.22) --
	(101.74, 53.22) --
	(103.08, 51.90) --
	(104.41, 50.54) --
	(105.75, 50.07) --
	(107.09, 48.97) --
	(108.43, 47.84) --
	(109.76, 47.18) --
	(111.10, 46.85) --
	(112.44, 46.17) --
	(113.77, 44.96) --
	(115.11, 44.08) --
	(116.45, 43.54) --
	(117.79, 43.54) --
	(119.12, 42.99) --
	(120.46, 42.26) --
	(121.80, 41.50) --
	(123.14, 40.93) --
	(124.47, 40.74) --
	(125.81, 40.54) --
	(127.15, 40.35) --
	(128.49, 39.36) --
	(129.82, 39.16) --
	(131.16, 38.36) --
	(132.50, 37.74) --
	(133.84, 36.90) --
	(135.17, 36.90) --
	(136.51, 36.69);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,145.57) --
	( 54.93,142.08) --
	( 56.27,139.46) --
	( 57.61,136.87) --
	( 58.94,134.12) --
	( 60.28,134.77) --
	( 61.62,135.41) --
	( 62.95,133.01) --
	( 64.29,126.48) --
	( 65.63,122.94) --
	( 66.97,120.60) --
	( 68.30,117.82) --
	( 69.64,114.49) --
	( 70.98,110.89) --
	( 72.32,107.77) --
	( 73.65,105.01) --
	( 74.99,102.66) --
	( 76.33,100.18) --
	( 77.67, 97.59) --
	( 79.00, 94.34) --
	( 80.34, 91.30) --
	( 81.68, 88.42) --
	( 83.02, 85.53) --
	( 84.35, 83.08) --
	( 85.69, 80.71) --
	( 87.03, 78.45) --
	( 88.36, 76.15) --
	( 89.70, 73.44) --
	( 91.04, 71.13) --
	( 92.38, 68.78) --
	( 93.71, 66.51) --
	( 95.05, 65.01) --
	( 96.39, 63.56) --
	( 97.73, 62.06) --
	( 99.06, 60.87) --
	(100.40, 59.39) --
	(101.74, 58.76) --
	(103.08, 57.21) --
	(104.41, 55.88) --
	(105.75, 54.22) --
	(107.09, 53.36) --
	(108.43, 52.34) --
	(109.76, 51.15) --
	(111.10, 50.54) --
	(112.44, 50.07) --
	(113.77, 48.65) --
	(115.11, 47.68) --
	(116.45, 47.35) --
	(117.79, 47.01) --
	(119.12, 46.34) --
	(120.46, 45.14) --
	(121.80, 44.26) --
	(123.14, 43.90) --
	(124.47, 43.90) --
	(125.81, 43.18) --
	(127.15, 42.63) --
	(128.49, 41.69) --
	(129.82, 41.12) --
	(131.16, 40.93) --
	(132.50, 40.74) --
	(133.84, 40.74) --
	(135.17, 40.35) --
	(136.51, 39.36) --
	(137.85, 38.96) --
	(139.18, 38.56) --
	(140.52, 37.94) --
	(141.86, 37.53) --
	(143.20, 36.90) --
	(144.53, 36.69) --
	(145.87, 36.69) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,146.40) --
	( 54.93,143.34) --
	( 56.27,140.23) --
	( 57.61,137.28) --
	( 58.94,134.12) --
	( 60.28,130.47) --
	( 61.62,127.00) --
	( 62.95,124.61) --
	( 64.29,121.49) --
	( 65.63,119.08) --
	( 66.97,116.19) --
	( 68.30,112.73) --
	( 69.64,109.74) --
	( 70.98,106.95) --
	( 72.32,104.62) --
	( 73.65,102.11) --
	( 74.99, 99.79) --
	( 76.33, 97.18) --
	( 77.67, 93.95) --
	( 79.00, 90.94) --
	( 80.34, 88.23) --
	( 81.68, 85.66) --
	( 83.02, 83.44) --
	( 84.35, 81.09) --
	( 85.69, 78.85) --
	( 87.03, 76.73) --
	( 88.36, 73.89) --
	( 89.70, 71.51) --
	( 91.04, 69.48) --
	( 92.38, 67.46) --
	( 93.71, 65.77) --
	( 95.05, 64.23) --
	( 96.39, 62.76) --
	( 97.73, 61.82) --
	( 99.06, 60.13) --
	(100.40, 59.39) --
	(101.74, 57.99) --
	(103.08, 56.81) --
	(104.41, 55.88) --
	(105.75, 54.22) --
	(107.09, 53.36) --
	(108.43, 52.49) --
	(109.76, 50.99) --
	(111.10, 50.38) --
	(112.44, 49.92) --
	(113.77, 48.97) --
	(115.11, 47.84) --
	(116.45, 47.68) --
	(117.79, 47.01) --
	(119.12, 46.17) --
	(120.46, 45.31) --
	(121.80, 44.44) --
	(123.14, 44.08) --
	(124.47, 44.08) --
	(125.81, 43.54) --
	(127.15, 42.99) --
	(128.49, 42.26) --
	(129.82, 41.50) --
	(131.16, 41.12) --
	(132.50, 40.93) --
	(133.84, 40.54) --
	(135.17, 40.35) --
	(136.51, 39.96) --
	(137.85, 39.36) --
	(139.18, 38.76) --
	(140.52, 38.36) --
	(141.86, 37.74) --
	(143.20, 37.53) --
	(144.53, 37.11) --
	(145.87, 36.69) --
	(147.21, 36.69) --
	(148.55, 36.48);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,145.57) --
	( 54.93,142.62) --
	( 56.27,139.85) --
	( 57.61,137.89) --
	( 58.94,134.56) --
	( 60.28,131.41) --
	( 61.62,128.27) --
	( 62.95,125.42) --
	( 64.29,122.94) --
	( 65.63,120.30) --
	( 66.97,118.45) --
	( 68.30,115.52) --
	( 69.64,112.36) --
	( 70.98,109.74) --
	( 72.32,106.95) --
	( 73.65,104.71) --
	( 74.99,102.52) --
	( 76.33,100.37) --
	( 77.67, 98.40) --
	( 79.00, 95.16) --
	( 80.34, 92.24) --
	( 81.68, 89.98) --
	( 83.02, 87.13) --
	( 84.35, 84.98) --
	( 85.69, 82.72) --
	( 87.03, 80.56) --
	( 88.36, 78.93) --
	( 89.70, 76.90) --
	( 91.04, 74.07) --
	( 92.38, 72.07) --
	( 93.71, 70.07) --
	( 95.05, 68.18) --
	( 96.39, 66.30) --
	( 97.73, 65.12) --
	( 99.06, 63.78) --
	(100.40, 62.41) --
	(101.74, 61.58) --
	(103.08, 60.26) --
	(104.41, 59.39) --
	(105.75, 58.12) --
	(107.09, 57.08) --
	(108.43, 56.28) --
	(109.76, 54.64) --
	(111.10, 53.93) --
	(112.44, 53.22) --
	(113.77, 52.19) --
	(115.11, 50.69) --
	(116.45, 50.54) --
	(117.79, 49.76) --
	(119.12, 49.45) --
	(120.46, 48.17) --
	(121.80, 47.51) --
	(123.14, 47.18) --
	(124.47, 47.01) --
	(125.81, 46.00) --
	(127.15, 45.31) --
	(128.49, 44.61) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.72) --
	(133.84, 42.99) --
	(135.17, 42.44) --
	(136.51, 41.69) --
	(137.85, 41.31) --
	(139.18, 40.93) --
	(140.52, 40.54) --
	(141.86, 40.54) --
	(143.20, 40.15) --
	(144.53, 39.96) --
	(145.87, 39.36) --
	(147.21, 38.96) --
	(148.55, 38.36) --
	(149.88, 37.74) --
	(151.22, 37.32) --
	(152.56, 37.32) --
	(153.90, 36.90) --
	(155.23, 36.69) --
	(156.57, 36.48) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,147.05) --
	( 54.93,144.21) --
	( 56.27,141.53) --
	( 57.61,139.07) --
	( 58.94,136.46) --
	( 60.28,133.46) --
	( 61.62,130.47) --
	( 62.95,127.51) --
	( 64.29,124.88) --
	( 65.63,122.37) --
	( 66.97,120.30) --
	( 68.30,118.13) --
	( 69.64,115.18) --
	( 70.98,112.73) --
	( 72.32,109.74) --
	( 73.65,107.36) --
	( 74.99,105.23) --
	( 76.33,102.84) --
	( 77.67,100.85) --
	( 79.00, 99.00) --
	( 80.34, 96.29) --
	( 81.68, 93.61) --
	( 83.02, 90.88) --
	( 84.35, 88.67) --
	( 85.69, 86.13) --
	( 87.03, 83.65) --
	( 88.36, 81.91) --
	( 89.70, 79.87) --
	( 91.04, 78.13) --
	( 92.38, 75.81) --
	( 93.71, 73.53) --
	( 95.05, 71.60) --
	( 96.39, 69.58) --
	( 97.73, 67.97) --
	( 99.06, 66.20) --
	(100.40, 64.90) --
	(101.74, 64.01) --
	(103.08, 62.64) --
	(104.41, 61.82) --
	(105.75, 60.62) --
	(107.09, 59.76) --
	(108.43, 58.76) --
	(109.76, 57.60) --
	(111.10, 56.81) --
	(112.44, 55.74) --
	(113.77, 54.36) --
	(115.11, 53.79) --
	(116.45, 53.07) --
	(117.79, 51.90) --
	(119.12, 50.84) --
	(120.46, 50.23) --
	(121.80, 49.92) --
	(123.14, 49.29) --
	(124.47, 48.17) --
	(125.81, 47.51) --
	(127.15, 47.18) --
	(128.49, 46.85) --
	(129.82, 46.17) --
	(131.16, 45.49) --
	(132.50, 44.79) --
	(133.84, 44.26) --
	(135.17, 44.08) --
	(136.51, 43.72) --
	(137.85, 43.36) --
	(139.18, 42.99) --
	(140.52, 42.44) --
	(141.86, 41.69) --
	(143.20, 41.12) --
	(144.53, 40.93) --
	(145.87, 40.54) --
	(147.21, 40.54) --
	(148.55, 40.54) --
	(149.88, 40.15) --
	(151.22, 39.76) --
	(152.56, 39.36) --
	(153.90, 38.76) --
	(155.23, 38.15) --
	(156.57, 37.74) --
	(157.91, 37.53) --
	(159.25, 37.11) --
	(160.58, 36.90);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,146.40) --
	( 54.93,143.51) --
	( 56.27,140.98) --
	( 57.61,138.48) --
	( 58.94,136.05) --
	( 60.28,132.79) --
	( 61.62,130.23) --
	( 62.95,127.51) --
	( 64.29,125.15) --
	( 65.63,122.37) --
	( 66.97,120.00) --
	( 68.30,118.13) --
	( 69.64,115.52) --
	( 70.98,112.73) --
	( 72.32,110.13) --
	( 73.65,107.77) --
	( 74.99,105.27) --
	( 76.33,103.20) --
	( 77.67,100.89) --
	( 79.00, 99.10) --
	( 80.34, 97.02) --
	( 81.68, 94.17) --
	( 83.02, 91.36) --
	( 84.35, 88.92) --
	( 85.69, 86.60) --
	( 87.03, 84.22) --
	( 88.36, 82.43) --
	( 89.70, 80.56) --
	( 91.04, 78.69) --
	( 92.38, 76.73) --
	( 93.71, 74.07) --
	( 95.05, 72.16) --
	( 96.39, 70.17) --
	( 97.73, 68.38) --
	( 99.06, 67.04) --
	(100.40, 65.55) --
	(101.74, 63.90) --
	(103.08, 62.99) --
	(104.41, 61.82) --
	(105.75, 60.74) --
	(107.09, 59.76) --
	(108.43, 59.01) --
	(109.76, 57.86) --
	(111.10, 56.95) --
	(112.44, 55.88) --
	(113.77, 54.50) --
	(115.11, 53.93) --
	(116.45, 53.07) --
	(117.79, 52.05) --
	(119.12, 50.84) --
	(120.46, 50.38) --
	(121.80, 49.92) --
	(123.14, 49.29) --
	(124.47, 48.33) --
	(125.81, 47.68) --
	(127.15, 47.35) --
	(128.49, 46.68) --
	(129.82, 46.34) --
	(131.16, 45.66) --
	(132.50, 44.79) --
	(133.84, 44.26) --
	(135.17, 44.08) --
	(136.51, 43.90) --
	(137.85, 43.36) --
	(139.18, 42.99) --
	(140.52, 42.26) --
	(141.86, 41.69) --
	(143.20, 41.12) --
	(144.53, 40.93) --
	(145.87, 41.12) --
	(147.21, 40.93) --
	(148.55, 40.54) --
	(149.88, 40.15) --
	(151.22, 39.56) --
	(152.56, 38.96) --
	(153.90, 38.56) --
	(155.23, 38.15) --
	(156.57, 37.74) --
	(157.91, 37.53) --
	(159.25, 37.11) --
	(160.58, 36.90) --
	(161.92, 37.11);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,145.23) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,136.87) --
	( 58.94,133.24) --
	( 60.28,129.99) --
	( 61.62,127.00) --
	( 62.95,124.06) --
	( 64.29,121.79) --
	( 65.63,119.08) --
	( 66.97,116.19) --
	( 68.30,113.44) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,105.14) --
	( 73.65,102.93) --
	( 74.99,100.70) --
	( 76.33, 98.40) --
	( 77.67, 95.70) --
	( 79.00, 92.59) --
	( 80.34, 89.67) --
	( 81.68, 87.06) --
	( 83.02, 84.91) --
	( 84.35, 82.50) --
	( 85.69, 80.64) --
	( 87.03, 78.37) --
	( 88.36, 76.15) --
	( 89.70, 73.62) --
	( 91.04, 71.22) --
	( 92.38, 69.38) --
	( 93.71, 67.56) --
	( 95.05, 66.09) --
	( 96.39, 64.57) --
	( 97.73, 63.33) --
	( 99.06, 61.94) --
	(100.40, 60.87) --
	(101.74, 59.89) --
	(103.08, 58.89) --
	(104.41, 57.34) --
	(105.75, 56.55) --
	(107.09, 55.05) --
	(108.43, 53.93) --
	(109.76, 53.36) --
	(111.10, 52.19) --
	(112.44, 50.84) --
	(113.77, 50.38) --
	(115.11, 49.92) --
	(116.45, 48.97) --
	(117.79, 48.00) --
	(119.12, 47.18) --
	(120.46, 47.01) --
	(121.80, 46.34) --
	(123.14, 45.49) --
	(124.47, 44.96) --
	(125.81, 44.26) --
	(127.15, 43.90) --
	(128.49, 43.72) --
	(129.82, 43.18) --
	(131.16, 42.44) --
	(132.50, 41.88) --
	(133.84, 41.31) --
	(135.17, 41.12) --
	(136.51, 40.74) --
	(137.85, 40.54) --
	(139.18, 40.15) --
	(140.52, 39.76) --
	(141.86, 39.16) --
	(143.20, 38.76) --
	(144.53, 38.15) --
	(145.87, 37.53) --
	(147.21, 37.32) --
	(148.55, 36.90) --
	(149.88, 36.90) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,144.38) --
	( 54.93,141.16) --
	( 56.27,138.68) --
	( 57.61,135.84) --
	( 58.94,132.56) --
	( 60.28,129.51) --
	( 61.62,126.48) --
	( 62.95,123.78) --
	( 64.29,121.49) --
	( 65.63,118.77) --
	( 66.97,116.19) --
	( 68.30,113.08) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,105.05) --
	( 73.65,102.66) --
	( 74.99,100.51) --
	( 76.33, 98.50) --
	( 77.67, 95.59) --
	( 79.00, 92.70) --
	( 80.34, 89.91) --
	( 81.68, 87.32) --
	( 83.02, 85.05) --
	( 84.35, 82.86) --
	( 85.69, 80.71) --
	( 87.03, 78.61) --
	( 88.36, 76.48) --
	( 89.70, 74.15) --
	( 91.04, 71.60) --
	( 92.38, 69.68) --
	( 93.71, 67.77) --
	( 95.05, 65.98) --
	( 96.39, 64.90) --
	( 97.73, 63.67) --
	( 99.06, 62.41) --
	(100.40, 61.23) --
	(101.74, 60.01) --
	(103.08, 59.14) --
	(104.41, 57.60) --
	(105.75, 57.08) --
	(107.09, 55.60) --
	(108.43, 54.22) --
	(109.76, 53.65) --
	(111.10, 52.64) --
	(112.44, 51.30) --
	(113.77, 50.69) --
	(115.11, 50.07) --
	(116.45, 49.13) --
	(117.79, 48.65) --
	(119.12, 47.68) --
	(120.46, 47.18) --
	(121.80, 46.68) --
	(123.14, 45.83) --
	(124.47, 45.31) --
	(125.81, 44.44) --
	(127.15, 44.26) --
	(128.49, 43.90) --
	(129.82, 43.54) --
	(131.16, 42.81) --
	(132.50, 42.26) --
	(133.84, 41.69) --
	(135.17, 41.12) --
	(136.51, 40.93) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 40.35) --
	(141.86, 39.96) --
	(143.20, 39.36) --
	(144.53, 38.56) --
	(145.87, 38.15) --
	(147.21, 37.74) --
	(148.55, 37.53) --
	(149.88, 37.11) --
	(151.22, 37.11) --
	(152.56, 36.90);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,139.85) --
	( 57.61,137.48) --
	( 58.94,134.56) --
	( 60.28,131.18) --
	( 61.62,128.27) --
	( 62.95,125.42) --
	( 64.29,123.22) --
	( 65.63,120.60) --
	( 66.97,118.45) --
	( 68.30,115.85) --
	( 69.64,113.08) --
	( 70.98,110.13) --
	( 72.32,107.36) --
	( 73.65,105.14) --
	( 74.99,102.84) --
	( 76.33,100.85) --
	( 77.67, 98.65) --
	( 79.00, 96.29) --
	( 80.34, 92.99) --
	( 81.68, 90.82) --
	( 83.02, 88.29) --
	( 84.35, 85.73) --
	( 85.69, 83.22) --
	( 87.03, 81.54) --
	( 88.36, 79.56) --
	( 89.70, 77.56) --
	( 91.04, 75.03) --
	( 92.38, 73.08) --
	( 93.71, 70.84) --
	( 95.05, 69.18) --
	( 96.39, 67.25) --
	( 97.73, 65.87) --
	( 99.06, 64.34) --
	(100.40, 63.33) --
	(101.74, 62.17) --
	(103.08, 60.87) --
	(104.41, 59.64) --
	(105.75, 59.01) --
	(107.09, 57.60) --
	(108.43, 56.81) --
	(109.76, 55.74) --
	(111.10, 54.22) --
	(112.44, 53.65) --
	(113.77, 52.78) --
	(115.11, 51.60) --
	(116.45, 50.69) --
	(117.79, 50.23) --
	(119.12, 49.45) --
	(120.46, 48.81) --
	(121.80, 47.84) --
	(123.14, 47.35) --
	(124.47, 47.18) --
	(125.81, 46.51) --
	(127.15, 45.66) --
	(128.49, 44.79) --
	(129.82, 44.44) --
	(131.16, 44.08) --
	(132.50, 43.72) --
	(133.84, 43.36) --
	(135.17, 42.81) --
	(136.51, 41.88) --
	(137.85, 41.69) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 39.96) --
	(145.87, 39.56) --
	(147.21, 39.16) --
	(148.55, 38.76) --
	(149.88, 38.15) --
	(151.22, 37.53) --
	(152.56, 37.53) --
	(153.90, 37.11) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.69);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,146.56) --
	( 54.93,143.51) --
	( 56.27,140.98) --
	( 57.61,138.29) --
	( 58.94,135.62) --
	( 60.28,132.79) --
	( 61.62,129.75) --
	( 62.95,126.48) --
	( 64.29,124.06) --
	( 65.63,121.49) --
	( 66.97,119.69) --
	( 68.30,117.17) --
	( 69.64,114.14) --
	( 70.98,111.26) --
	( 72.32,108.57) --
	( 73.65,106.12) --
	( 74.99,103.96) --
	( 76.33,101.79) --
	( 77.67, 99.88) --
	( 79.00, 97.69) --
	( 80.34, 95.00) --
	( 81.68, 92.01) --
	( 83.02, 89.42) --
	( 84.35, 87.26) --
	( 85.69, 84.70) --
	( 87.03, 82.79) --
	( 88.36, 80.71) --
	( 89.70, 78.85) --
	( 91.04, 76.73) --
	( 92.38, 74.24) --
	( 93.71, 72.07) --
	( 95.05, 70.46) --
	( 96.39, 68.48) --
	( 97.73, 66.73) --
	( 99.06, 65.33) --
	(100.40, 64.01) --
	(101.74, 62.99) --
	(103.08, 61.82) --
	(104.41, 60.50) --
	(105.75, 59.52) --
	(107.09, 58.63) --
	(108.43, 57.34) --
	(109.76, 56.15) --
	(111.10, 55.33) --
	(112.44, 54.07) --
	(113.77, 53.36) --
	(115.11, 52.19) --
	(116.45, 51.15) --
	(117.79, 50.69) --
	(119.12, 50.07) --
	(120.46, 49.45) --
	(121.80, 48.33) --
	(123.14, 47.51) --
	(124.47, 47.18) --
	(125.81, 47.01) --
	(127.15, 46.00) --
	(128.49, 45.49) --
	(129.82, 44.61) --
	(131.16, 44.26) --
	(132.50, 43.90) --
	(133.84, 43.54) --
	(135.17, 43.18) --
	(136.51, 42.44) --
	(137.85, 42.07) --
	(139.18, 41.31) --
	(140.52, 40.74) --
	(141.86, 40.35) --
	(143.20, 40.54) --
	(144.53, 40.15) --
	(145.87, 39.76) --
	(147.21, 39.56) --
	(148.55, 38.96) --
	(149.88, 38.56) --
	(151.22, 37.94) --
	(152.56, 37.53) --
	(153.90, 37.53) --
	(155.23, 36.69) --
	(156.57, 36.69) --
	(157.91, 36.69) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,146.07) --
	( 54.93,143.51) --
	( 56.27,140.98) --
	( 57.61,138.48) --
	( 58.94,136.25) --
	( 60.28,133.24) --
	( 61.62,130.47) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,122.94) --
	( 66.97,120.60) --
	( 68.30,118.45) --
	( 69.64,116.52) --
	( 70.98,113.44) --
	( 72.32,110.89) --
	( 73.65,108.57) --
	( 74.99,106.54) --
	( 76.33,104.05) --
	( 77.67,102.29) --
	( 79.00,100.13) --
	( 80.34, 98.25) --
	( 81.68, 95.81) --
	( 83.02, 92.59) --
	( 84.35, 90.46) --
	( 85.69, 88.10) --
	( 87.03, 85.80) --
	( 88.36, 83.79) --
	( 89.70, 81.76) --
	( 91.04, 79.79) --
	( 92.38, 77.89) --
	( 93.71, 75.81) --
	( 95.05, 73.26) --
	( 96.39, 71.22) --
	( 97.73, 69.18) --
	( 99.06, 67.77) --
	(100.40, 66.20) --
	(101.74, 64.68) --
	(103.08, 63.44) --
	(104.41, 62.17) --
	(105.75, 60.99) --
	(107.09, 59.76) --
	(108.43, 59.14) --
	(109.76, 57.60) --
	(111.10, 56.81) --
	(112.44, 55.47) --
	(113.77, 54.07) --
	(115.11, 53.36) --
	(116.45, 52.49) --
	(117.79, 51.15) --
	(119.12, 50.54) --
	(120.46, 50.07) --
	(121.80, 49.45) --
	(123.14, 48.17) --
	(124.47, 47.51) --
	(125.81, 47.18) --
	(127.15, 47.01) --
	(128.49, 45.83) --
	(129.82, 45.14) --
	(131.16, 44.44) --
	(132.50, 44.08) --
	(133.84, 43.72) --
	(135.17, 43.54) --
	(136.51, 42.99) --
	(137.85, 42.26) --
	(139.18, 41.88) --
	(140.52, 41.12) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.35) --
	(145.87, 40.15) --
	(147.21, 39.76) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 38.15) --
	(152.56, 37.74) --
	(153.90, 37.32) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.90) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.72) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,137.28) --
	( 58.94,134.34) --
	( 60.28,131.64) --
	( 61.62,129.26) --
	( 62.95,126.22) --
	( 64.29,124.06) --
	( 65.63,121.79) --
	( 66.97,119.69) --
	( 68.30,117.49) --
	( 69.64,115.18) --
	( 70.98,112.36) --
	( 72.32,109.74) --
	( 73.65,107.36) --
	( 74.99,105.27) --
	( 76.33,103.38) --
	( 77.67,101.55) --
	( 79.00, 99.79) --
	( 80.34, 97.69) --
	( 81.68, 95.38) --
	( 83.02, 92.47) --
	( 84.35, 89.79) --
	( 85.69, 88.03) --
	( 87.03, 85.86) --
	( 88.36, 83.93) --
	( 89.70, 81.99) --
	( 91.04, 80.02) --
	( 92.38, 78.13) --
	( 93.71, 76.15) --
	( 95.05, 73.80) --
	( 96.39, 71.79) --
	( 97.73, 69.68) --
	( 99.06, 67.97) --
	(100.40, 66.51) --
	(101.74, 64.90) --
	(103.08, 63.78) --
	(104.41, 62.17) --
	(105.75, 61.35) --
	(107.09, 60.01) --
	(108.43, 59.27) --
	(109.76, 57.99) --
	(111.10, 56.95) --
	(112.44, 55.88) --
	(113.77, 54.22) --
	(115.11, 53.65) --
	(116.45, 52.49) --
	(117.79, 51.15) --
	(119.12, 50.38) --
	(120.46, 49.92) --
	(121.80, 49.45) --
	(123.14, 48.65) --
	(124.47, 47.35) --
	(125.81, 47.18) --
	(127.15, 46.85) --
	(128.49, 46.17) --
	(129.82, 45.14) --
	(131.16, 44.44) --
	(132.50, 43.90) --
	(133.84, 43.72) --
	(135.17, 43.54) --
	(136.51, 42.99) --
	(137.85, 42.26) --
	(139.18, 41.69) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.54) --
	(145.87, 40.15) --
	(147.21, 39.56) --
	(148.55, 39.36) --
	(149.88, 38.76) --
	(151.22, 37.74) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,146.73) --
	( 54.93,144.04) --
	( 56.27,141.35) --
	( 57.61,138.88) --
	( 58.94,136.25) --
	( 60.28,133.24) --
	( 61.62,130.71) --
	( 62.95,127.51) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,116.52) --
	( 70.98,114.14) --
	( 72.32,111.26) --
	( 73.65,108.96) --
	( 74.99,106.54) --
	( 76.33,104.75) --
	( 77.67,102.57) --
	( 79.00,100.51) --
	( 80.34, 98.90) --
	( 81.68, 96.65) --
	( 83.02, 93.95) --
	( 84.35, 91.48) --
	( 85.69, 89.05) --
	( 87.03, 86.67) --
	( 88.36, 84.84) --
	( 89.70, 82.86) --
	( 91.04, 80.94) --
	( 92.38, 79.24) --
	( 93.71, 77.23) --
	( 95.05, 75.03) --
	( 96.39, 72.81) --
	( 97.73, 70.65) --
	( 99.06, 68.78) --
	(100.40, 67.04) --
	(101.74, 65.66) --
	(103.08, 64.45) --
	(104.41, 63.44) --
	(105.75, 62.41) --
	(107.09, 60.87) --
	(108.43, 59.64) --
	(109.76, 58.63) --
	(111.10, 57.34) --
	(112.44, 56.68) --
	(113.77, 55.47) --
	(115.11, 53.79) --
	(116.45, 53.36) --
	(117.79, 52.19) --
	(119.12, 50.99) --
	(120.46, 50.38) --
	(121.80, 49.92) --
	(123.14, 49.29) --
	(124.47, 48.00) --
	(125.81, 47.18) --
	(127.15, 47.01) --
	(128.49, 46.68) --
	(129.82, 46.00) --
	(131.16, 44.96) --
	(132.50, 44.26) --
	(133.84, 43.72) --
	(135.17, 43.72) --
	(136.51, 43.36) --
	(137.85, 42.81) --
	(139.18, 42.44) --
	(140.52, 41.69) --
	(141.86, 40.93) --
	(143.20, 40.74) --
	(144.53, 40.35) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.56) --
	(149.88, 38.96) --
	(151.22, 38.76) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 36.90) --
	(156.57, 36.48) --
	(157.91, 36.48) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,146.73) --
	( 54.93,143.86) --
	( 56.27,141.16) --
	( 57.61,139.07) --
	( 58.94,136.87) --
	( 60.28,133.68) --
	( 61.62,131.41) --
	( 62.95,128.52) --
	( 64.29,126.22) --
	( 65.63,124.06) --
	( 66.97,121.49) --
	( 68.30,120.00) --
	( 69.64,117.49) --
	( 70.98,115.18) --
	( 72.32,112.73) --
	( 73.65,110.13) --
	( 74.99,108.17) --
	( 76.33,105.69) --
	( 77.67,103.78) --
	( 79.00,102.16) --
	( 80.34,100.03) --
	( 81.68, 98.30) --
	( 83.02, 96.02) --
	( 84.35, 93.28) --
	( 85.69, 91.06) --
	( 87.03, 88.73) --
	( 88.36, 86.67) --
	( 89.70, 84.56) --
	( 91.04, 82.57) --
	( 92.38, 80.87) --
	( 93.71, 79.09) --
	( 95.05, 77.15) --
	( 96.39, 74.94) --
	( 97.73, 72.99) --
	( 99.06, 71.13) --
	(100.40, 68.98) --
	(101.74, 67.46) --
	(103.08, 65.87) --
	(104.41, 64.45) --
	(105.75, 63.44) --
	(107.09, 62.17) --
	(108.43, 61.23) --
	(109.76, 60.01) --
	(111.10, 59.27) --
	(112.44, 58.38) --
	(113.77, 56.95) --
	(115.11, 56.41) --
	(116.45, 55.19) --
	(117.79, 53.93) --
	(119.12, 53.50) --
	(120.46, 52.49) --
	(121.80, 51.30) --
	(123.14, 50.54) --
	(124.47, 50.07) --
	(125.81, 49.60) --
	(127.15, 48.65) --
	(128.49, 47.51) --
	(129.82, 47.18) --
	(131.16, 47.01) --
	(132.50, 46.51) --
	(133.84, 45.66) --
	(135.17, 44.61) --
	(136.51, 44.26) --
	(137.85, 43.90) --
	(139.18, 43.54) --
	(140.52, 43.36) --
	(141.86, 42.99) --
	(143.20, 42.44) --
	(144.53, 41.88) --
	(145.87, 41.12) --
	(147.21, 40.74) --
	(148.55, 40.54) --
	(149.88, 40.54) --
	(151.22, 40.15) --
	(152.56, 40.35) --
	(153.90, 39.76) --
	(155.23, 39.36) --
	(156.57, 38.76) --
	(157.91, 38.15) --
	(159.25, 37.74) --
	(160.58, 37.11) --
	(161.92, 36.69) --
	(163.26, 36.69) --
	(164.59, 36.69);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.38) --
	( 54.93,141.53) --
	( 56.27,139.46) --
	( 57.61,136.67) --
	( 58.94,133.68) --
	( 60.28,130.71) --
	( 61.62,128.02) --
	( 62.95,125.42) --
	( 64.29,122.65) --
	( 65.63,120.60) --
	( 66.97,118.45) --
	( 68.30,116.19) --
	( 69.64,113.08) --
	( 70.98,110.51) --
	( 72.32,108.17) --
	( 73.65,106.12) --
	( 74.99,103.70) --
	( 76.33,101.69) --
	( 77.67, 99.54) --
	( 79.00, 97.69) --
	( 80.34, 94.83) --
	( 81.68, 92.30) --
	( 83.02, 89.67) --
	( 84.35, 87.58) --
	( 85.69, 85.25) --
	( 87.03, 83.22) --
	( 88.36, 81.32) --
	( 89.70, 79.24) --
	( 91.04, 77.56) --
	( 92.38, 75.46) --
	( 93.71, 72.99) --
	( 95.05, 70.94) --
	( 96.39, 68.88) --
	( 97.73, 67.35) --
	( 99.06, 65.77) --
	(100.40, 64.34) --
	(101.74, 63.21) --
	(103.08, 61.70) --
	(104.41, 60.62) --
	(105.75, 59.64) --
	(107.09, 58.89) --
	(108.43, 57.47) --
	(109.76, 56.68) --
	(111.10, 55.60) --
	(112.44, 54.07) --
	(113.77, 53.50) --
	(115.11, 52.64) --
	(116.45, 51.30) --
	(117.79, 50.38) --
	(119.12, 50.07) --
	(120.46, 49.45) --
	(121.80, 48.49) --
	(123.14, 47.68) --
	(124.47, 47.18) --
	(125.81, 46.85) --
	(127.15, 46.17) --
	(128.49, 45.31) --
	(129.82, 44.44) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.54) --
	(135.17, 43.18) --
	(136.51, 42.63) --
	(137.85, 41.88) --
	(139.18, 41.12) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.15) --
	(145.87, 39.76) --
	(147.21, 39.56) --
	(148.55, 38.96) --
	(149.88, 38.56) --
	(151.22, 37.74) --
	(152.56, 37.11) --
	(153.90, 36.69) --
	(155.23, 36.48) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{40,124,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,146.89) --
	( 54.93,144.21) --
	( 56.27,141.72) --
	( 57.61,139.46) --
	( 58.94,136.87) --
	( 60.28,134.12) --
	( 61.62,131.18) --
	( 62.95,128.52) --
	( 64.29,125.69) --
	( 65.63,123.78) --
	( 66.97,121.49) --
	( 68.30,119.69) --
	( 69.64,117.49) --
	( 70.98,114.49) --
	( 72.32,112.00) --
	( 73.65,109.74) --
	( 74.99,107.36) --
	( 76.33,105.18) --
	( 77.67,103.11) --
	( 79.00,101.32) --
	( 80.34, 99.20) --
	( 81.68, 97.28) --
	( 83.02, 94.23) --
	( 84.35, 92.24) --
	( 85.69, 89.91) --
	( 87.03, 87.32) --
	( 88.36, 85.25) --
	( 89.70, 83.37) --
	( 91.04, 81.47) --
	( 92.38, 79.71) --
	( 93.71, 77.72) --
	( 95.05, 75.63) --
	( 96.39, 73.26) --
	( 97.73, 71.22) --
	( 99.06, 69.78) --
	(100.40, 67.97) --
	(101.74, 66.41) --
	(103.08, 65.01) --
	(104.41, 63.90) --
	(105.75, 62.76) --
	(107.09, 61.58) --
	(108.43, 60.26) --
	(109.76, 59.64) --
	(111.10, 58.63) --
	(112.44, 57.21) --
	(113.77, 56.55) --
	(115.11, 55.05) --
	(116.45, 53.79) --
	(117.79, 53.22) --
	(119.12, 52.64) --
	(120.46, 51.30) --
	(121.80, 50.54) --
	(123.14, 50.07) --
	(124.47, 49.60) --
	(125.81, 48.65) --
	(127.15, 47.84) --
	(128.49, 47.18) --
	(129.82, 46.85) --
	(131.16, 46.51) --
	(132.50, 45.83) --
	(133.84, 44.96) --
	(135.17, 44.26) --
	(136.51, 43.90) --
	(137.85, 43.72) --
	(139.18, 43.36) --
	(140.52, 42.99) --
	(141.86, 42.44) --
	(143.20, 42.07) --
	(144.53, 41.12) --
	(145.87, 40.74) --
	(147.21, 40.74) --
	(148.55, 40.74) --
	(149.88, 40.35) --
	(151.22, 40.15) --
	(152.56, 39.76) --
	(153.90, 39.16) --
	(155.23, 38.76) --
	(156.57, 38.15) --
	(157.91, 37.74) --
	(159.25, 37.11) --
	(160.58, 36.90) --
	(161.92, 36.69) --
	(163.26, 36.69);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,146.24) --
	( 54.93,143.51) --
	( 56.27,141.16) --
	( 57.61,138.88) --
	( 58.94,135.84) --
	( 60.28,133.24) --
	( 61.62,130.47) --
	( 62.95,128.02) --
	( 64.29,125.15) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,116.52) --
	( 70.98,113.79) --
	( 72.32,111.26) --
	( 73.65,108.96) --
	( 74.99,106.54) --
	( 76.33,104.27) --
	( 77.67,102.43) --
	( 79.00,100.61) --
	( 80.34, 98.65) --
	( 81.68, 96.50) --
	( 83.02, 93.50) --
	( 84.35, 91.12) --
	( 85.69, 88.80) --
	( 87.03, 86.67) --
	( 88.36, 84.63) --
	( 89.70, 82.57) --
	( 91.04, 80.79) --
	( 92.38, 79.09) --
	( 93.71, 76.98) --
	( 95.05, 74.86) --
	( 96.39, 72.62) --
	( 97.73, 70.55) --
	( 99.06, 69.08) --
	(100.40, 67.56) --
	(101.74, 66.20) --
	(103.08, 64.57) --
	(104.41, 63.56) --
	(105.75, 62.17) --
	(107.09, 61.35) --
	(108.43, 60.01) --
	(109.76, 59.39) --
	(111.10, 58.25) --
	(112.44, 57.08) --
	(113.77, 56.41) --
	(115.11, 55.05) --
	(116.45, 53.79) --
	(117.79, 53.50) --
	(119.12, 52.49) --
	(120.46, 51.15) --
	(121.80, 50.54) --
	(123.14, 50.23) --
	(124.47, 49.45) --
	(125.81, 48.49) --
	(127.15, 47.68) --
	(128.49, 47.18) --
	(129.82, 46.85) --
	(131.16, 46.51) --
	(132.50, 45.83) --
	(133.84, 44.96) --
	(135.17, 44.08) --
	(136.51, 43.72) --
	(137.85, 43.54) --
	(139.18, 43.54) --
	(140.52, 42.99) --
	(141.86, 42.44) --
	(143.20, 41.88) --
	(144.53, 41.12) --
	(145.87, 40.74) --
	(147.21, 40.93) --
	(148.55, 40.74) --
	(149.88, 40.35) --
	(151.22, 40.35) --
	(152.56, 39.76) --
	(153.90, 39.16) --
	(155.23, 38.76) --
	(156.57, 38.15) --
	(157.91, 37.74) --
	(159.25, 37.32) --
	(160.58, 36.90) --
	(161.92, 36.90) --
	(163.26, 36.48);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,145.23) --
	( 54.93,142.26) --
	( 56.27,140.04) --
	( 57.61,137.69) --
	( 58.94,134.77) --
	( 60.28,131.88) --
	( 61.62,129.02) --
	( 62.95,126.48) --
	( 64.29,124.06) --
	( 65.63,121.79) --
	( 66.97,119.69) --
	( 68.30,117.82) --
	( 69.64,115.18) --
	( 70.98,112.73) --
	( 72.32,110.13) --
	( 73.65,108.17) --
	( 74.99,105.27) --
	( 76.33,103.70) --
	( 77.67,101.79) --
	( 79.00, 99.69) --
	( 80.34, 97.79) --
	( 81.68, 95.16) --
	( 83.02, 92.42) --
	( 84.35, 90.16) --
	( 85.69, 87.78) --
	( 87.03, 85.86) --
	( 88.36, 83.65) --
	( 89.70, 81.76) --
	( 91.04, 80.10) --
	( 92.38, 78.21) --
	( 93.71, 75.89) --
	( 95.05, 73.89) --
	( 96.39, 71.88) --
	( 97.73, 70.17) --
	( 99.06, 68.28) --
	(100.40, 66.83) --
	(101.74, 65.55) --
	(103.08, 64.23) --
	(104.41, 62.87) --
	(105.75, 62.06) --
	(107.09, 60.87) --
	(108.43, 59.76) --
	(109.76, 59.14) --
	(111.10, 57.99) --
	(112.44, 56.81) --
	(113.77, 55.74) --
	(115.11, 54.92) --
	(116.45, 53.65) --
	(117.79, 53.22) --
	(119.12, 52.05) --
	(120.46, 50.99) --
	(121.80, 50.54) --
	(123.14, 50.07) --
	(124.47, 49.29) --
	(125.81, 48.49) --
	(127.15, 47.68) --
	(128.49, 47.18) --
	(129.82, 46.85) --
	(131.16, 46.17) --
	(132.50, 45.49) --
	(133.84, 44.79) --
	(135.17, 44.26) --
	(136.51, 44.08) --
	(137.85, 43.90) --
	(139.18, 43.54) --
	(140.52, 42.81) --
	(141.86, 42.26) --
	(143.20, 41.69) --
	(144.53, 41.31) --
	(145.87, 40.93) --
	(147.21, 40.74) --
	(148.55, 40.74) --
	(149.88, 40.54) --
	(151.22, 40.15) --
	(152.56, 39.56) --
	(153.90, 39.16) --
	(155.23, 38.56) --
	(156.57, 37.94) --
	(157.91, 37.53) --
	(159.25, 37.32) --
	(160.58, 36.90) --
	(161.92, 36.90);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,145.57) --
	( 54.93,142.98) --
	( 56.27,140.60) --
	( 57.61,138.29) --
	( 58.94,136.05) --
	( 60.28,133.01) --
	( 61.62,130.94) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,123.22) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,116.85) --
	( 70.98,114.49) --
	( 72.32,112.00) --
	( 73.65,109.35) --
	( 74.99,106.95) --
	( 76.33,105.10) --
	( 77.67,103.02) --
	( 79.00,100.94) --
	( 80.34, 99.25) --
	( 81.68, 97.12) --
	( 83.02, 94.39) --
	( 84.35, 91.89) --
	( 85.69, 89.48) --
	( 87.03, 87.39) --
	( 88.36, 85.12) --
	( 89.70, 83.15) --
	( 91.04, 81.24) --
	( 92.38, 79.32) --
	( 93.71, 77.72) --
	( 95.05, 75.55) --
	( 96.39, 73.53) --
	( 97.73, 71.60) --
	( 99.06, 69.97) --
	(100.40, 67.97) --
	(101.74, 66.94) --
	(103.08, 65.55) --
	(104.41, 64.45) --
	(105.75, 63.44) --
	(107.09, 62.06) --
	(108.43, 61.23) --
	(109.76, 60.01) --
	(111.10, 59.39) --
	(112.44, 58.51) --
	(113.77, 57.47) --
	(115.11, 56.55) --
	(116.45, 55.47) --
	(117.79, 54.36) --
	(119.12, 53.79) --
	(120.46, 52.93) --
	(121.80, 51.75) --
	(123.14, 50.84) --
	(124.47, 50.54) --
	(125.81, 50.07) --
	(127.15, 49.29) --
	(128.49, 48.49) --
	(129.82, 47.84) --
	(131.16, 47.18) --
	(132.50, 47.01) --
	(133.84, 46.34) --
	(135.17, 45.66) --
	(136.51, 45.14) --
	(137.85, 44.44) --
	(139.18, 44.08) --
	(140.52, 43.90) --
	(141.86, 43.54) --
	(143.20, 42.99) --
	(144.53, 42.44) --
	(145.87, 42.26) --
	(147.21, 41.50) --
	(148.55, 41.12) --
	(149.88, 40.54) --
	(151.22, 40.35) --
	(152.56, 40.54) --
	(153.90, 40.54) --
	(155.23, 40.15) --
	(156.57, 39.36) --
	(157.91, 38.96) --
	(159.25, 38.56) --
	(160.58, 38.36) --
	(161.92, 37.74) --
	(163.26, 37.53) --
	(164.59, 37.11);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,148.01) --
	( 54.93,145.74) --
	( 56.27,143.69) --
	( 57.61,141.72) --
	( 58.94,139.65) --
	( 60.28,137.89) --
	( 61.62,135.41) --
	( 62.95,133.24) --
	( 64.29,130.94) --
	( 65.63,128.77) --
	( 66.97,126.48) --
	( 68.30,124.88) --
	( 69.64,122.65) --
	( 70.98,120.90) --
	( 72.32,119.08) --
	( 73.65,117.49) --
	( 74.99,115.18) --
	( 76.33,113.08) --
	( 77.67,111.26) --
	( 79.00,109.35) --
	( 80.34,106.95) --
	( 81.68,105.01) --
	( 83.02,103.34) --
	( 84.35,101.83) --
	( 85.69,100.18) --
	( 87.03, 98.40) --
	( 88.36, 96.23) --
	( 89.70, 94.12) --
	( 91.04, 91.89) --
	( 92.38, 89.67) --
	( 93.71, 87.65) --
	( 95.05, 85.59) --
	( 96.39, 83.86) --
	( 97.73, 82.13) --
	( 99.06, 80.48) --
	(100.40, 79.09) --
	(101.74, 77.15) --
	(103.08, 75.29) --
	(104.41, 73.44) --
	(105.75, 71.60) --
	(107.09, 69.78) --
	(108.43, 68.18) --
	(109.76, 66.73) --
	(111.10, 65.77) --
	(112.44, 64.23) --
	(113.77, 63.21) --
	(115.11, 62.17) --
	(116.45, 61.58) --
	(117.79, 60.26) --
	(119.12, 59.27) --
	(120.46, 58.51) --
	(121.80, 57.47) --
	(123.14, 56.41) --
	(124.47, 55.33) --
	(125.81, 54.07) --
	(127.15, 53.79) --
	(128.49, 52.78) --
	(129.82, 51.90) --
	(131.16, 50.99) --
	(132.50, 50.38) --
	(133.84, 50.07) --
	(135.17, 49.29) --
	(136.51, 48.33) --
	(137.85, 47.84) --
	(139.18, 47.18) --
	(140.52, 47.18) --
	(141.86, 46.51) --
	(143.20, 46.00) --
	(144.53, 45.31) --
	(145.87, 44.26) --
	(147.21, 44.08) --
	(148.55, 43.90) --
	(149.88, 43.72) --
	(151.22, 43.18) --
	(152.56, 42.81) --
	(153.90, 42.26) --
	(155.23, 41.69) --
	(156.57, 41.31) --
	(157.91, 40.93) --
	(159.25, 40.54) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 39.96) --
	(164.59, 39.56) --
	(165.93, 39.16) --
	(167.27, 38.76) --
	(168.61, 38.36) --
	(169.94, 37.94) --
	(171.28, 37.53) --
	(172.62, 37.32);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,145.74) --
	( 54.93,142.98) --
	( 56.27,140.60) --
	( 57.61,138.09) --
	( 58.94,135.41) --
	( 60.28,132.33) --
	( 61.62,129.51) --
	( 62.95,126.74) --
	( 64.29,124.61) --
	( 65.63,122.37) --
	( 66.97,120.00) --
	( 68.30,117.82) --
	( 69.64,115.18) --
	( 70.98,112.73) --
	( 72.32,110.13) --
	( 73.65,107.77) --
	( 74.99,105.27) --
	( 76.33,103.47) --
	( 77.67,101.37) --
	( 79.00, 99.30) --
	( 80.34, 97.18) --
	( 81.68, 94.28) --
	( 83.02, 91.83) --
	( 84.35, 89.11) --
	( 85.69, 87.00) --
	( 87.03, 84.91) --
	( 88.36, 82.72) --
	( 89.70, 80.87) --
	( 91.04, 79.17) --
	( 92.38, 77.23) --
	( 93.71, 74.94) --
	( 95.05, 72.44) --
	( 96.39, 70.75) --
	( 97.73, 69.08) --
	( 99.06, 67.66) --
	(100.40, 66.09) --
	(101.74, 64.90) --
	(103.08, 63.78) --
	(104.41, 62.64) --
	(105.75, 61.70) --
	(107.09, 60.50) --
	(108.43, 59.64) --
	(109.76, 58.76) --
	(111.10, 57.73) --
	(112.44, 56.81) --
	(113.77, 55.88) --
	(115.11, 54.22) --
	(116.45, 53.65) --
	(117.79, 53.07) --
	(119.12, 52.05) --
	(120.46, 50.99) --
	(121.80, 50.54) --
	(123.14, 49.76) --
	(124.47, 49.13) --
	(125.81, 48.17) --
	(127.15, 47.68) --
	(128.49, 47.01) --
	(129.82, 46.68) --
	(131.16, 46.00) --
	(132.50, 45.66) --
	(133.84, 44.61) --
	(135.17, 44.26) --
	(136.51, 44.08) --
	(137.85, 43.72) --
	(139.18, 43.36) --
	(140.52, 42.81) --
	(141.86, 42.26) --
	(143.20, 41.69) --
	(144.53, 41.12) --
	(145.87, 41.12) --
	(147.21, 40.93) --
	(148.55, 40.74) --
	(149.88, 40.35) --
	(151.22, 39.96) --
	(152.56, 39.76) --
	(153.90, 38.96) --
	(155.23, 38.76) --
	(156.57, 38.15) --
	(157.91, 37.74) --
	(159.25, 37.32) --
	(160.58, 37.11) --
	(161.92, 37.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,146.73) --
	( 54.93,144.21) --
	( 56.27,141.72) --
	( 57.61,139.46) --
	( 58.94,137.08) --
	( 60.28,133.90) --
	( 61.62,131.18) --
	( 62.95,128.52) --
	( 64.29,125.95) --
	( 65.63,123.50) --
	( 66.97,121.20) --
	( 68.30,119.39) --
	( 69.64,117.17) --
	( 70.98,114.49) --
	( 72.32,112.36) --
	( 73.65,109.74) --
	( 74.99,107.36) --
	( 76.33,105.27) --
	( 77.67,103.20) --
	( 79.00,101.32) --
	( 80.34, 99.49) --
	( 81.68, 97.38) --
	( 83.02, 94.94) --
	( 84.35, 92.01) --
	( 85.69, 89.73) --
	( 87.03, 87.39) --
	( 88.36, 85.39) --
	( 89.70, 83.51) --
	( 91.04, 81.54) --
	( 92.38, 79.87) --
	( 93.71, 77.97) --
	( 95.05, 75.72) --
	( 96.39, 73.89) --
	( 97.73, 71.69) --
	( 99.06, 69.78) --
	(100.40, 68.18) --
	(101.74, 66.83) --
	(103.08, 65.55) --
	(104.41, 64.12) --
	(105.75, 63.21) --
	(107.09, 61.94) --
	(108.43, 61.11) --
	(109.76, 59.89) --
	(111.10, 59.14) --
	(112.44, 57.99) --
	(113.77, 56.95) --
	(115.11, 56.01) --
	(116.45, 54.92) --
	(117.79, 53.79) --
	(119.12, 53.36) --
	(120.46, 52.34) --
	(121.80, 51.15) --
	(123.14, 50.69) --
	(124.47, 50.23) --
	(125.81, 49.29) --
	(127.15, 48.65) --
	(128.49, 47.68) --
	(129.82, 47.35) --
	(131.16, 47.51) --
	(132.50, 46.34) --
	(133.84, 45.83) --
	(135.17, 45.14) --
	(136.51, 44.08) --
	(137.85, 43.90) --
	(139.18, 43.90) --
	(140.52, 43.54) --
	(141.86, 42.99) --
	(143.20, 42.44) --
	(144.53, 42.07) --
	(145.87, 41.12) --
	(147.21, 40.74) --
	(148.55, 40.54) --
	(149.88, 40.54) --
	(151.22, 40.74) --
	(152.56, 39.96) --
	(153.90, 39.76) --
	(155.23, 39.36) --
	(156.57, 38.76) --
	(157.91, 38.36) --
	(159.25, 37.74) --
	(160.58, 37.53) --
	(161.92, 37.11) --
	(163.26, 36.69) --
	(164.59, 36.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,145.07) --
	( 54.93,142.98) --
	( 56.27,140.42) --
	( 57.61,138.29) --
	( 58.94,135.84) --
	( 60.28,133.01) --
	( 61.62,130.71) --
	( 62.95,128.02) --
	( 64.29,125.69) --
	( 65.63,123.50) --
	( 66.97,121.49) --
	( 68.30,119.39) --
	( 69.64,117.49) --
	( 70.98,115.18) --
	( 72.32,112.36) --
	( 73.65,110.13) --
	( 74.99,107.77) --
	( 76.33,105.69) --
	( 77.67,103.61) --
	( 79.00,101.97) --
	( 80.34, 99.93) --
	( 81.68, 98.10) --
	( 83.02, 96.02) --
	( 84.35, 93.10) --
	( 85.69, 90.94) --
	( 87.03, 88.54) --
	( 88.36, 86.40) --
	( 89.70, 84.49) --
	( 91.04, 82.35) --
	( 92.38, 80.71) --
	( 93.71, 79.17) --
	( 95.05, 77.23) --
	( 96.39, 75.03) --
	( 97.73, 73.08) --
	( 99.06, 71.32) --
	(100.40, 69.78) --
	(101.74, 68.18) --
	(103.08, 66.51) --
	(104.41, 65.55) --
	(105.75, 64.01) --
	(107.09, 62.99) --
	(108.43, 62.06) --
	(109.76, 60.99) --
	(111.10, 60.01) --
	(112.44, 59.39) --
	(113.77, 58.25) --
	(115.11, 57.21) --
	(116.45, 56.41) --
	(117.79, 55.05) --
	(119.12, 53.93) --
	(120.46, 53.65) --
	(121.80, 52.78) --
	(123.14, 51.60) --
	(124.47, 50.69) --
	(125.81, 50.23) --
	(127.15, 49.60) --
	(128.49, 49.13) --
	(129.82, 48.00) --
	(131.16, 47.51) --
	(132.50, 47.18) --
	(133.84, 46.85) --
	(135.17, 46.34) --
	(136.51, 45.49) --
	(137.85, 44.96) --
	(139.18, 44.26) --
	(140.52, 43.90) --
	(141.86, 44.08) --
	(143.20, 43.36) --
	(144.53, 42.81) --
	(145.87, 42.44) --
	(147.21, 42.07) --
	(148.55, 41.50) --
	(149.88, 41.12) --
	(151.22, 41.12) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.15) --
	(156.57, 39.76) --
	(157.91, 39.36) --
	(159.25, 38.96) --
	(160.58, 38.56) --
	(161.92, 38.15) --
	(163.26, 37.53) --
	(164.59, 37.32) --
	(165.93, 37.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,146.07) --
	( 54.93,143.51) --
	( 56.27,141.53) --
	( 57.61,139.46) --
	( 58.94,137.69) --
	( 60.28,135.20) --
	( 61.62,133.01) --
	( 62.95,130.71) --
	( 64.29,128.27) --
	( 65.63,126.22) --
	( 66.97,124.33) --
	( 68.30,122.37) --
	( 69.64,120.60) --
	( 70.98,119.08) --
	( 72.32,117.17) --
	( 73.65,114.84) --
	( 74.99,112.36) --
	( 76.33,110.51) --
	( 77.67,108.17) --
	( 79.00,106.12) --
	( 80.34,104.53) --
	( 81.68,102.89) --
	( 83.02,101.13) --
	( 84.35, 99.30) --
	( 85.69, 97.54) --
	( 87.03, 95.27) --
	( 88.36, 92.65) --
	( 89.70, 90.58) --
	( 91.04, 88.67) --
	( 92.38, 86.60) --
	( 93.71, 84.70) --
	( 95.05, 83.01) --
	( 96.39, 81.24) --
	( 97.73, 79.71) --
	( 99.06, 78.21) --
	(100.40, 76.40) --
	(101.74, 74.24) --
	(103.08, 72.44) --
	(104.41, 70.84) --
	(105.75, 69.28) --
	(107.09, 67.77) --
	(108.43, 66.62) --
	(109.76, 65.44) --
	(111.10, 64.01) --
	(112.44, 63.33) --
	(113.77, 62.29) --
	(115.11, 61.35) --
	(116.45, 60.26) --
	(117.79, 59.64) --
	(119.12, 58.89) --
	(120.46, 57.73) --
	(121.80, 57.21) --
	(123.14, 56.15) --
	(124.47, 55.05) --
	(125.81, 54.22) --
	(127.15, 53.50) --
	(128.49, 52.78) --
	(129.82, 51.90) --
	(131.16, 51.15) --
	(132.50, 50.54) --
	(133.84, 50.23) --
	(135.17, 49.60) --
	(136.51, 48.81) --
	(137.85, 48.00) --
	(139.18, 47.68) --
	(140.52, 47.35) --
	(141.86, 47.18) --
	(143.20, 46.51) --
	(144.53, 45.83) --
	(145.87, 45.14) --
	(147.21, 44.61) --
	(148.55, 44.26) --
	(149.88, 43.90) --
	(151.22, 43.90) --
	(152.56, 43.72) --
	(153.90, 43.18) --
	(155.23, 42.63) --
	(156.57, 42.26) --
	(157.91, 41.88) --
	(159.25, 41.31) --
	(160.58, 40.93) --
	(161.92, 40.93) --
	(163.26, 40.93) --
	(164.59, 40.74) --
	(165.93, 40.35) --
	(167.27, 39.96) --
	(168.61, 39.96) --
	(169.94, 38.96);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,148.33) --
	( 54.93,146.07) --
	( 56.27,144.04) --
	( 57.61,141.90) --
	( 58.94,139.85) --
	( 60.28,138.29) --
	( 61.62,136.05) --
	( 62.95,133.90) --
	( 64.29,131.64) --
	( 65.63,129.51) --
	( 66.97,127.26) --
	( 68.30,125.15) --
	( 69.64,123.50) --
	( 70.98,121.49) --
	( 72.32,120.00) --
	( 73.65,118.45) --
	( 74.99,116.19) --
	( 76.33,114.14) --
	( 77.67,112.00) --
	( 79.00,109.74) --
	( 80.34,107.77) --
	( 81.68,105.69) --
	( 83.02,104.23) --
	( 84.35,102.39) --
	( 85.69,100.56) --
	( 87.03, 98.95) --
	( 88.36, 97.23) --
	( 89.70, 94.56) --
	( 91.04, 92.36) --
	( 92.38, 90.40) --
	( 93.71, 88.35) --
	( 95.05, 86.27) --
	( 96.39, 84.22) --
	( 97.73, 82.57) --
	( 99.06, 80.87) --
	(100.40, 79.09) --
	(101.74, 77.72) --
	(103.08, 75.81) --
	(104.41, 73.71) --
	(105.75, 71.79) --
	(107.09, 70.26) --
	(108.43, 68.68) --
	(109.76, 67.25) --
	(111.10, 65.87) --
	(112.44, 64.79) --
	(113.77, 63.67) --
	(115.11, 62.52) --
	(116.45, 61.82) --
	(117.79, 60.62) --
	(119.12, 59.64) --
	(120.46, 59.27) --
	(121.80, 57.99) --
	(123.14, 57.08) --
	(124.47, 56.28) --
	(125.81, 55.19) --
	(127.15, 54.07) --
	(128.49, 53.36) --
	(129.82, 52.64) --
	(131.16, 52.05) --
	(132.50, 50.69) --
	(133.84, 50.38) --
	(135.17, 49.92) --
	(136.51, 49.60) --
	(137.85, 48.81) --
	(139.18, 48.00) --
	(140.52, 47.35) --
	(141.86, 47.18) --
	(143.20, 46.85) --
	(144.53, 46.34) --
	(145.87, 45.83) --
	(147.21, 44.79) --
	(148.55, 44.26) --
	(149.88, 44.08) --
	(151.22, 43.72) --
	(152.56, 43.72) --
	(153.90, 43.36) --
	(155.23, 42.81) --
	(156.57, 42.44) --
	(157.91, 41.88) --
	(159.25, 41.31) --
	(160.58, 40.93) --
	(161.92, 40.54) --
	(163.26, 40.35) --
	(164.59, 40.35) --
	(165.93, 40.15) --
	(167.27, 40.15) --
	(168.61, 39.56) --
	(169.94, 39.36) --
	(171.28, 38.76) --
	(172.62, 38.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,148.80) --
	( 54.93,146.73) --
	( 56.27,144.72) --
	( 57.61,142.98) --
	( 58.94,141.16) --
	( 60.28,139.27) --
	( 61.62,137.89) --
	( 62.95,135.62) --
	( 64.29,133.68) --
	( 65.63,131.88) --
	( 66.97,129.75) --
	( 68.30,127.77) --
	( 69.64,125.95) --
	( 70.98,124.06) --
	( 72.32,122.37) --
	( 73.65,120.60) --
	( 74.99,119.39) --
	( 76.33,117.49) --
	( 77.67,115.52) --
	( 79.00,113.44) --
	( 80.34,111.63) --
	( 81.68,109.35) --
	( 83.02,107.36) --
	( 84.35,105.69) --
	( 85.69,104.09) --
	( 87.03,102.48) --
	( 88.36,100.75) --
	( 89.70, 99.30) --
	( 91.04, 97.54) --
	( 92.38, 95.38) --
	( 93.71, 92.99) --
	( 95.05, 90.88) --
	( 96.39, 89.23) --
	( 97.73, 86.86) --
	( 99.06, 85.19) --
	(100.40, 83.65) --
	(101.74, 81.84) --
	(103.08, 80.64) --
	(104.41, 79.01) --
	(105.75, 77.15) --
	(107.09, 75.29) --
	(108.43, 73.35) --
	(109.76, 71.60) --
	(111.10, 69.97) --
	(112.44, 68.38) --
	(113.77, 67.15) --
	(115.11, 65.77) --
	(116.45, 64.34) --
	(117.79, 63.67) --
	(119.12, 62.52) --
	(120.46, 61.70) --
	(121.80, 60.74) --
	(123.14, 59.64) --
	(124.47, 59.27) --
	(125.81, 58.25) --
	(127.15, 57.08) --
	(128.49, 56.68) --
	(129.82, 55.60) --
	(131.16, 54.36) --
	(132.50, 53.50) --
	(133.84, 53.36) --
	(135.17, 52.78) --
	(136.51, 51.45) --
	(137.85, 50.69) --
	(139.18, 50.38) --
	(140.52, 49.76) --
	(141.86, 49.45) --
	(143.20, 48.65) --
	(144.53, 48.17) --
	(145.87, 47.35) --
	(147.21, 47.18) --
	(148.55, 47.01) --
	(149.88, 46.51) --
	(151.22, 46.00) --
	(152.56, 45.31) --
	(153.90, 44.61) --
	(155.23, 44.08) --
	(156.57, 43.72) --
	(157.91, 43.90) --
	(159.25, 43.72) --
	(160.58, 43.36) --
	(161.92, 42.99) --
	(163.26, 42.44) --
	(164.59, 42.26) --
	(165.93, 41.31) --
	(167.27, 40.93) --
	(168.61, 40.93) --
	(169.94, 40.74) --
	(171.28, 40.54) --
	(172.62, 40.35) --
	(173.96, 40.35) --
	(175.29, 39.96);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,147.53) --
	( 54.93,145.07) --
	( 56.27,142.62) --
	( 57.61,140.23) --
	( 58.94,138.09) --
	( 60.28,135.62) --
	( 61.62,133.24) --
	( 62.95,130.71) --
	( 64.29,128.52) --
	( 65.63,125.95) --
	( 66.97,123.78) --
	( 68.30,121.79) --
	( 69.64,119.69) --
	( 70.98,118.13) --
	( 72.32,115.52) --
	( 73.65,112.73) --
	( 74.99,110.89) --
	( 76.33,108.57) --
	( 77.67,106.12) --
	( 79.00,104.31) --
	( 80.34,102.25) --
	( 81.68,100.66) --
	( 83.02, 98.85) --
	( 84.35, 96.76) --
	( 85.69, 94.17) --
	( 87.03, 91.60) --
	( 88.36, 89.48) --
	( 89.70, 87.32) --
	( 91.04, 85.39) --
	( 92.38, 83.65) --
	( 93.71, 81.47) --
	( 95.05, 80.02) --
	( 96.39, 78.21) --
	( 97.73, 76.15) --
	( 99.06, 74.07) --
	(100.40, 71.97) --
	(101.74, 70.46) --
	(103.08, 68.58) --
	(104.41, 66.94) --
	(105.75, 65.77) --
	(107.09, 64.45) --
	(108.43, 63.56) --
	(109.76, 62.29) --
	(111.10, 61.35) --
	(112.44, 60.13) --
	(113.77, 59.52) --
	(115.11, 58.63) --
	(116.45, 57.34) --
	(117.79, 56.95) --
	(119.12, 55.60) --
	(120.46, 54.64) --
	(121.80, 53.79) --
	(123.14, 52.93) --
	(124.47, 52.05) --
	(125.81, 50.99) --
	(127.15, 50.54) --
	(128.49, 50.07) --
	(129.82, 49.45) --
	(131.16, 48.49) --
	(132.50, 47.68) --
	(133.84, 47.35) --
	(135.17, 47.18) --
	(136.51, 46.68) --
	(137.85, 45.83) --
	(139.18, 45.31) --
	(140.52, 44.44) --
	(141.86, 44.08) --
	(143.20, 43.90) --
	(144.53, 43.72) --
	(145.87, 43.18) --
	(147.21, 42.63) --
	(148.55, 42.07) --
	(149.88, 41.50) --
	(151.22, 40.93) --
	(152.56, 40.93) --
	(153.90, 40.54) --
	(155.23, 40.35) --
	(156.57, 40.35) --
	(157.91, 39.96) --
	(159.25, 39.36) --
	(160.58, 38.96) --
	(161.92, 38.76) --
	(163.26, 38.36) --
	(164.59, 37.94) --
	(165.93, 37.32) --
	(167.27, 37.53);
\definecolor{drawColor}{RGB}{35,138,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,147.69) --
	( 54.93,145.74) --
	( 56.27,142.98) --
	( 57.61,140.79) --
	( 58.94,138.88) --
	( 60.28,136.46) --
	( 61.62,134.12) --
	( 62.95,131.64) --
	( 64.29,129.26) --
	( 65.63,127.00) --
	( 66.97,124.88) --
	( 68.30,122.37) --
	( 69.64,120.90) --
	( 70.98,118.77) --
	( 72.32,117.17) --
	( 73.65,114.49) --
	( 74.99,112.00) --
	( 76.33,109.74) --
	( 77.67,107.77) --
	( 79.00,105.69) --
	( 80.34,103.87) --
	( 81.68,102.11) --
	( 83.02,100.42) --
	( 84.35, 98.70) --
	( 85.69, 96.39) --
	( 87.03, 93.78) --
	( 88.36, 91.54) --
	( 89.70, 89.17) --
	( 91.04, 87.32) --
	( 92.38, 85.12) --
	( 93.71, 83.37) --
	( 95.05, 81.54) --
	( 96.39, 79.87) --
	( 97.73, 78.45) --
	( 99.06, 76.15) --
	(100.40, 74.24) --
	(101.74, 72.07) --
	(103.08, 70.36) --
	(104.41, 68.78) --
	(105.75, 67.46) --
	(107.09, 65.98) --
	(108.43, 64.45) --
	(109.76, 63.67) --
	(111.10, 62.41) --
	(112.44, 61.35) --
	(113.77, 60.50) --
	(115.11, 59.89) --
	(116.45, 59.14) --
	(117.79, 57.60) --
	(119.12, 56.95) --
	(120.46, 56.15) --
	(121.80, 54.50) --
	(123.14, 53.65) --
	(124.47, 53.36) --
	(125.81, 52.34) --
	(127.15, 50.99) --
	(128.49, 50.54) --
	(129.82, 50.07) --
	(131.16, 49.45) --
	(132.50, 48.81) --
	(133.84, 48.00) --
	(135.17, 47.35) --
	(136.51, 47.01) --
	(137.85, 46.68) --
	(139.18, 46.00) --
	(140.52, 45.14) --
	(141.86, 44.44) --
	(143.20, 43.90) --
	(144.53, 43.90) --
	(145.87, 43.54) --
	(147.21, 43.18) --
	(148.55, 42.81) --
	(149.88, 42.26) --
	(151.22, 41.69) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.54) --
	(156.57, 40.54) --
	(157.91, 40.15) --
	(159.25, 39.76) --
	(160.58, 39.56) --
	(161.92, 39.16) --
	(163.26, 39.16) --
	(164.59, 38.15) --
	(165.93, 37.74) --
	(167.27, 37.11) --
	(168.61, 37.32);
\definecolor{drawColor}{RGB}{34,139,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,147.53) --
	( 54.93,144.72) --
	( 56.27,142.62) --
	( 57.61,140.23) --
	( 58.94,138.09) --
	( 60.28,136.05) --
	( 61.62,133.24) --
	( 62.95,130.94) --
	( 64.29,128.52) --
	( 65.63,125.95) --
	( 66.97,124.06) --
	( 68.30,121.79) --
	( 69.64,120.00) --
	( 70.98,118.45) --
	( 72.32,115.85) --
	( 73.65,113.44) --
	( 74.99,111.26) --
	( 76.33,108.96) --
	( 77.67,106.95) --
	( 79.00,104.92) --
	( 80.34,103.07) --
	( 81.68,101.32) --
	( 83.02, 99.30) --
	( 84.35, 97.74) --
	( 85.69, 95.32) --
	( 87.03, 92.76) --
	( 88.36, 90.64) --
	( 89.70, 88.54) --
	( 91.04, 86.40) --
	( 92.38, 84.43) --
	( 93.71, 82.57) --
	( 95.05, 80.87) --
	( 96.39, 79.17) --
	( 97.73, 77.48) --
	( 99.06, 75.29) --
	(100.40, 73.44) --
	(101.74, 71.41) --
	(103.08, 69.78) --
	(104.41, 67.87) --
	(105.75, 66.94) --
	(107.09, 65.66) --
	(108.43, 64.34) --
	(109.76, 63.44) --
	(111.10, 62.17) --
	(112.44, 61.35) --
	(113.77, 60.13) --
	(115.11, 59.52) --
	(116.45, 58.51) --
	(117.79, 57.34) --
	(119.12, 56.68) --
	(120.46, 55.33) --
	(121.80, 54.36) --
	(123.14, 53.65) --
	(124.47, 53.07) --
	(125.81, 51.90) --
	(127.15, 50.84) --
	(128.49, 50.38) --
	(129.82, 49.92) --
	(131.16, 49.13) --
	(132.50, 48.33) --
	(133.84, 47.51) --
	(135.17, 47.18) --
	(136.51, 47.01) --
	(137.85, 46.51) --
	(139.18, 45.83) --
	(140.52, 44.96) --
	(141.86, 44.26) --
	(143.20, 43.90) --
	(144.53, 43.54) --
	(145.87, 43.72) --
	(147.21, 43.18) --
	(148.55, 42.63) --
	(149.88, 42.26) --
	(151.22, 41.31) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.74) --
	(156.57, 40.54) --
	(157.91, 40.54) --
	(159.25, 40.15) --
	(160.58, 39.56) --
	(161.92, 39.16) --
	(163.26, 38.76) --
	(164.59, 37.94) --
	(165.93, 37.53) --
	(167.27, 37.11) --
	(168.61, 36.69);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,146.56) --
	( 54.93,144.38) --
	( 56.27,142.08) --
	( 57.61,140.42) --
	( 58.94,138.29) --
	( 60.28,136.05) --
	( 61.62,133.68) --
	( 62.95,131.64) --
	( 64.29,129.75) --
	( 65.63,127.26) --
	( 66.97,125.15) --
	( 68.30,123.22) --
	( 69.64,121.49) --
	( 70.98,119.69) --
	( 72.32,117.82) --
	( 73.65,115.85) --
	( 74.99,113.44) --
	( 76.33,111.63) --
	( 77.67,109.35) --
	( 79.00,107.36) --
	( 80.34,105.69) --
	( 81.68,103.78) --
	( 83.02,102.06) --
	( 84.35,100.46) --
	( 85.69, 98.70) --
	( 87.03, 96.97) --
	( 88.36, 94.39) --
	( 89.70, 91.89) --
	( 91.04, 89.91) --
	( 92.38, 88.23) --
	( 93.71, 86.00) --
	( 95.05, 84.22) --
	( 96.39, 82.57) --
	( 97.73, 80.71) --
	( 99.06, 79.24) --
	(100.40, 77.72) --
	(101.74, 75.46) --
	(103.08, 73.80) --
	(104.41, 72.25) --
	(105.75, 70.84) --
	(107.09, 69.08) --
	(108.43, 67.66) --
	(109.76, 66.30) --
	(111.10, 65.23) --
	(112.44, 64.01) --
	(113.77, 63.21) --
	(115.11, 62.17) --
	(116.45, 61.46) --
	(117.79, 60.13) --
	(119.12, 59.64) --
	(120.46, 59.01) --
	(121.80, 57.73) --
	(123.14, 56.95) --
	(124.47, 56.28) --
	(125.81, 55.05) --
	(127.15, 54.07) --
	(128.49, 53.65) --
	(129.82, 52.78) --
	(131.16, 51.90) --
	(132.50, 50.99) --
	(133.84, 50.69) --
	(135.17, 50.23) --
	(136.51, 49.45) --
	(137.85, 48.97) --
	(139.18, 48.17) --
	(140.52, 47.51) --
	(141.86, 47.35) --
	(143.20, 47.01) --
	(144.53, 46.51) --
	(145.87, 45.83) --
	(147.21, 45.31) --
	(148.55, 44.61) --
	(149.88, 44.08) --
	(151.22, 43.90) --
	(152.56, 43.90) --
	(153.90, 43.54) --
	(155.23, 42.99) --
	(156.57, 42.44) --
	(157.91, 41.69) --
	(159.25, 41.50) --
	(160.58, 40.93) --
	(161.92, 40.74) --
	(163.26, 40.74) --
	(164.59, 40.74) --
	(165.93, 40.54) --
	(167.27, 39.96) --
	(168.61, 39.76) --
	(169.94, 39.36) --
	(171.28, 38.96);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,146.89) --
	( 54.93,144.55) --
	( 56.27,142.44) --
	( 57.61,140.60) --
	( 58.94,138.68) --
	( 60.28,136.67) --
	( 61.62,133.90) --
	( 62.95,131.64) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.42) --
	( 68.30,123.50) --
	( 69.64,121.49) --
	( 70.98,120.00) --
	( 72.32,118.13) --
	( 73.65,115.85) --
	( 74.99,113.79) --
	( 76.33,111.26) --
	( 77.67,109.35) --
	( 79.00,107.36) --
	( 80.34,105.27) --
	( 81.68,103.61) --
	( 83.02,102.02) --
	( 84.35,100.08) --
	( 85.69, 98.60) --
	( 87.03, 96.34) --
	( 88.36, 94.06) --
	( 89.70, 91.89) --
	( 91.04, 89.48) --
	( 92.38, 87.52) --
	( 93.71, 85.39) --
	( 95.05, 83.79) --
	( 96.39, 81.84) --
	( 97.73, 80.41) --
	( 99.06, 78.77) --
	(100.40, 76.90) --
	(101.74, 74.94) --
	(103.08, 73.17) --
	(104.41, 71.22) --
	(105.75, 69.97) --
	(107.09, 68.18) --
	(108.43, 66.73) --
	(109.76, 65.66) --
	(111.10, 64.34) --
	(112.44, 63.56) --
	(113.77, 62.41) --
	(115.11, 61.58) --
	(116.45, 60.62) --
	(117.79, 59.64) --
	(119.12, 59.27) --
	(120.46, 58.12) --
	(121.80, 56.95) --
	(123.14, 56.41) --
	(124.47, 55.60) --
	(125.81, 54.22) --
	(127.15, 53.65) --
	(128.49, 53.07) --
	(129.82, 51.60) --
	(131.16, 51.30) --
	(132.50, 50.69) --
	(133.84, 50.23) --
	(135.17, 49.60) --
	(136.51, 48.81) --
	(137.85, 48.00) --
	(139.18, 47.35) --
	(140.52, 47.35) --
	(141.86, 47.01) --
	(143.20, 46.34) --
	(144.53, 45.66) --
	(145.87, 44.79) --
	(147.21, 44.26) --
	(148.55, 44.08) --
	(149.88, 43.90) --
	(151.22, 43.90) --
	(152.56, 43.36) --
	(153.90, 42.81) --
	(155.23, 42.44) --
	(156.57, 41.88) --
	(157.91, 41.31) --
	(159.25, 40.93) --
	(160.58, 40.35) --
	(161.92, 40.54) --
	(163.26, 40.35) --
	(164.59, 40.15) --
	(165.93, 39.96) --
	(167.27, 39.56) --
	(168.61, 39.16) --
	(169.94, 38.56) --
	(171.28, 38.36);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,146.73) --
	( 54.93,143.86) --
	( 56.27,141.35) --
	( 57.61,139.07) --
	( 58.94,136.67) --
	( 60.28,133.68) --
	( 61.62,130.94) --
	( 62.95,128.27) --
	( 64.29,125.69) --
	( 65.63,123.22) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,116.85) --
	( 70.98,114.14) --
	( 72.32,111.63) --
	( 73.65,108.96) --
	( 74.99,106.95) --
	( 76.33,104.66) --
	( 77.67,102.89) --
	( 79.00,100.75) --
	( 80.34, 98.95) --
	( 81.68, 96.92) --
	( 83.02, 93.78) --
	( 84.35, 91.48) --
	( 85.69, 89.17) --
	( 87.03, 86.67) --
	( 88.36, 84.77) --
	( 89.70, 82.57) --
	( 91.04, 80.64) --
	( 92.38, 79.01) --
	( 93.71, 76.65) --
	( 95.05, 74.60) --
	( 96.39, 72.35) --
	( 97.73, 70.07) --
	( 99.06, 68.38) --
	(100.40, 66.83) --
	(101.74, 65.44) --
	(103.08, 64.01) --
	(104.41, 62.64) --
	(105.75, 61.58) --
	(107.09, 60.38) --
	(108.43, 59.39) --
	(109.76, 58.25) --
	(111.10, 56.81) --
	(112.44, 55.88) --
	(113.77, 54.36) --
	(115.11, 53.36) --
	(116.45, 52.49) --
	(117.79, 51.45) --
	(119.12, 50.69) --
	(120.46, 50.23) --
	(121.80, 49.29) --
	(123.14, 48.00) --
	(124.47, 47.35) --
	(125.81, 47.51) --
	(127.15, 46.68) --
	(128.49, 46.00) --
	(129.82, 44.96) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.90) --
	(135.17, 42.99) --
	(136.51, 42.81) --
	(137.85, 42.07) --
	(139.18, 41.50) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.54) --
	(144.53, 40.15) --
	(145.87, 39.76) --
	(147.21, 39.16) --
	(148.55, 38.36) --
	(149.88, 37.94) --
	(151.22, 37.32) --
	(152.56, 37.32) --
	(153.90, 36.69) --
	(155.23, 36.69);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,141.90) --
	( 54.93,137.69) --
	( 56.27,132.56) --
	( 57.61,128.02) --
	( 58.94,125.42) --
	( 60.28,126.48) --
	( 61.62,127.26) --
	( 62.95,123.50) --
	( 64.29,115.52) --
	( 65.63,109.35) --
	( 66.97,103.96) --
	( 68.30, 99.69) --
	( 69.64, 94.39) --
	( 70.98, 88.61) --
	( 72.32, 83.65) --
	( 73.65, 79.87) --
	( 74.99, 75.63) --
	( 76.33, 71.41) --
	( 77.67, 67.87) --
	( 79.00, 65.23) --
	( 80.34, 62.76) --
	( 81.68, 60.38) --
	( 83.02, 58.89) --
	( 84.35, 56.81) --
	( 85.69, 54.78) --
	( 87.03, 53.22) --
	( 88.36, 51.30) --
	( 89.70, 50.38) --
	( 91.04, 49.29) --
	( 92.38, 47.84) --
	( 93.71, 47.35) --
	( 95.05, 46.17) --
	( 96.39, 45.31) --
	( 97.73, 44.08) --
	( 99.06, 43.72) --
	(100.40, 42.99) --
	(101.74, 42.07) --
	(103.08, 41.31) --
	(104.41, 40.93) --
	(105.75, 40.54) --
	(107.09, 40.15) --
	(108.43, 39.36) --
	(109.76, 38.76) --
	(111.10, 37.74) --
	(112.44, 37.32) --
	(113.77, 36.90) --
	(115.11, 36.69) --
	(116.45, 36.48);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,142.80) --
	( 54.93,138.09) --
	( 56.27,132.79) --
	( 57.61,127.26) --
	( 58.94,122.37) --
	( 60.28,122.94) --
	( 61.62,123.78) --
	( 62.95,123.22) --
	( 64.29,115.18) --
	( 65.63,106.12) --
	( 66.97,101.51) --
	( 68.30, 95.70) --
	( 69.64, 89.11) --
	( 70.98, 84.08) --
	( 72.32, 79.24) --
	( 73.65, 74.68) --
	( 74.99, 69.87) --
	( 76.33, 65.98) --
	( 77.67, 63.44) --
	( 79.00, 60.74) --
	( 80.34, 58.76) --
	( 81.68, 56.41) --
	( 83.02, 53.93) --
	( 84.35, 52.49) --
	( 85.69, 50.69) --
	( 87.03, 49.45) --
	( 88.36, 48.17) --
	( 89.70, 47.01) --
	( 91.04, 46.00) --
	( 92.38, 44.61) --
	( 93.71, 43.90) --
	( 95.05, 43.18) --
	( 96.39, 42.07) --
	( 97.73, 41.12) --
	( 99.06, 40.74) --
	(100.40, 40.15) --
	(101.74, 39.56) --
	(103.08, 38.76) --
	(104.41, 37.53) --
	(105.75, 37.32) --
	(107.09, 36.69) --
	(108.43, 36.48);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,146.73) --
	( 54.93,144.21) --
	( 56.27,141.53) --
	( 57.61,139.46) --
	( 58.94,136.87) --
	( 60.28,133.90) --
	( 61.62,131.18) --
	( 62.95,128.02) --
	( 64.29,125.69) --
	( 65.63,122.65) --
	( 66.97,120.30) --
	( 68.30,118.13) --
	( 69.64,115.18) --
	( 70.98,112.00) --
	( 72.32,108.96) --
	( 73.65,106.12) --
	( 74.99,103.92) --
	( 76.33,101.18) --
	( 77.67, 99.10) --
	( 79.00, 95.70) --
	( 80.34, 92.24) --
	( 81.68, 89.17) --
	( 83.02, 86.20) --
	( 84.35, 83.37) --
	( 85.69, 80.87) --
	( 87.03, 78.85) --
	( 88.36, 76.06) --
	( 89.70, 73.17) --
	( 91.04, 70.46) --
	( 92.38, 68.28) --
	( 93.71, 66.09) --
	( 95.05, 64.57) --
	( 96.39, 62.99) --
	( 97.73, 61.70) --
	( 99.06, 60.26) --
	(100.40, 59.52) --
	(101.74, 58.12) --
	(103.08, 57.08) --
	(104.41, 55.60) --
	(105.75, 54.07) --
	(107.09, 53.65) --
	(108.43, 52.49) --
	(109.76, 51.30) --
	(111.10, 50.54) --
	(112.44, 50.23) --
	(113.77, 49.45) --
	(115.11, 48.65) --
	(116.45, 47.68) --
	(117.79, 47.35) --
	(119.12, 46.85) --
	(120.46, 46.34) --
	(121.80, 45.83) --
	(123.14, 44.79) --
	(124.47, 44.26) --
	(125.81, 44.08) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 42.81) --
	(131.16, 42.44) --
	(132.50, 41.88) --
	(133.84, 41.31) --
	(135.17, 40.93) --
	(136.51, 40.93) --
	(137.85, 40.54) --
	(139.18, 40.54) --
	(140.52, 40.15) --
	(141.86, 39.96) --
	(143.20, 39.56) --
	(144.53, 39.16) --
	(145.87, 38.96) --
	(147.21, 38.36) --
	(148.55, 37.94) --
	(149.88, 37.53) --
	(151.22, 37.32) --
	(152.56, 37.32) --
	(153.90, 37.11) --
	(155.23, 36.90);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,142.08) --
	( 54.93,137.89) --
	( 56.27,133.24) --
	( 57.61,128.02) --
	( 58.94,126.48) --
	( 60.28,127.77) --
	( 61.62,128.27) --
	( 62.95,124.06) --
	( 64.29,116.19) --
	( 65.63,110.13) --
	( 66.97,104.97) --
	( 68.30,100.70) --
	( 69.64, 96.50) --
	( 70.98, 90.64) --
	( 72.32, 86.07) --
	( 73.65, 81.69) --
	( 74.99, 77.80) --
	( 76.33, 73.62) --
	( 77.67, 69.58) --
	( 79.00, 66.30) --
	( 80.34, 63.90) --
	( 81.68, 61.82) --
	( 83.02, 59.64) --
	( 84.35, 58.12) --
	( 85.69, 56.15) --
	( 87.03, 54.22) --
	( 88.36, 52.93) --
	( 89.70, 51.15) --
	( 91.04, 50.23) --
	( 92.38, 48.81) --
	( 93.71, 47.68) --
	( 95.05, 47.01) --
	( 96.39, 46.17) --
	( 97.73, 44.96) --
	( 99.06, 44.08) --
	(100.40, 43.90) --
	(101.74, 42.99) --
	(103.08, 42.26) --
	(104.41, 41.31) --
	(105.75, 40.74) --
	(107.09, 40.54) --
	(108.43, 39.96) --
	(109.76, 39.56) --
	(111.10, 38.76) --
	(112.44, 37.94) --
	(113.77, 37.32) --
	(115.11, 36.90) --
	(116.45, 36.69) --
	(117.79, 36.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,144.04) --
	( 54.93,139.46) --
	( 56.27,134.99) --
	( 57.61,129.75) --
	( 58.94,125.95) --
	( 60.28,125.95) --
	( 61.62,127.00) --
	( 62.95,126.22) --
	( 64.29,118.77) --
	( 65.63,111.63) --
	( 66.97,106.54) --
	( 68.30,102.11) --
	( 69.64, 97.74) --
	( 70.98, 92.07) --
	( 72.32, 87.19) --
	( 73.65, 82.72) --
	( 74.99, 78.77) --
	( 76.33, 74.51) --
	( 77.67, 70.65) --
	( 79.00, 67.04) --
	( 80.34, 64.79) --
	( 81.68, 62.41) --
	( 83.02, 60.50) --
	( 84.35, 58.89) --
	( 85.69, 57.08) --
	( 87.03, 54.92) --
	( 88.36, 53.36) --
	( 89.70, 51.45) --
	( 91.04, 50.38) --
	( 92.38, 49.29) --
	( 93.71, 48.00) --
	( 95.05, 47.18) --
	( 96.39, 46.34) --
	( 97.73, 45.31) --
	( 99.06, 44.08) --
	(100.40, 43.72) --
	(101.74, 42.99) --
	(103.08, 42.26) --
	(104.41, 41.31) --
	(105.75, 40.93) --
	(107.09, 40.54) --
	(108.43, 40.15) --
	(109.76, 39.56) --
	(111.10, 38.76) --
	(112.44, 38.15) --
	(113.77, 37.53) --
	(115.11, 37.11) --
	(116.45, 36.90) --
	(117.79, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,143.34) --
	( 54.93,140.42) --
	( 56.27,140.60) --
	( 57.61,136.67) --
	( 58.94,128.77) --
	( 60.28,123.22) --
	( 61.62,118.45) --
	( 62.95,113.08) --
	( 64.29,108.17) --
	( 65.63,103.02) --
	( 66.97, 98.70) --
	( 68.30, 92.65) --
	( 69.64, 87.19) --
	( 70.98, 83.15) --
	( 72.32, 78.85) --
	( 73.65, 74.15) --
	( 74.99, 70.07) --
	( 76.33, 66.73) --
	( 77.67, 64.23) --
	( 79.00, 61.70) --
	( 80.34, 59.76) --
	( 81.68, 58.51) --
	( 83.02, 55.88) --
	( 84.35, 53.79) --
	( 85.69, 52.19) --
	( 87.03, 50.84) --
	( 88.36, 49.92) --
	( 89.70, 48.33) --
	( 91.04, 47.35) --
	( 92.38, 46.34) --
	( 93.71, 45.14) --
	( 95.05, 44.26) --
	( 96.39, 43.90) --
	( 97.73, 43.18) --
	( 99.06, 42.07) --
	(100.40, 41.31) --
	(101.74, 40.93) --
	(103.08, 40.54) --
	(104.41, 39.96) --
	(105.75, 39.16) --
	(107.09, 38.15) --
	(108.43, 37.53) --
	(109.76, 37.11) --
	(111.10, 36.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,144.90) --
	( 54.93,140.79) --
	( 56.27,136.67) --
	( 57.61,131.88) --
	( 58.94,127.51) --
	( 60.28,128.27) --
	( 61.62,129.26) --
	( 62.95,127.77) --
	( 64.29,120.30) --
	( 65.63,114.49) --
	( 66.97,108.96) --
	( 68.30,104.79) --
	( 69.64,100.66) --
	( 70.98, 95.91) --
	( 72.32, 91.00) --
	( 73.65, 86.33) --
	( 74.99, 82.43) --
	( 76.33, 78.85) --
	( 77.67, 74.60) --
	( 79.00, 71.03) --
	( 80.34, 67.87) --
	( 81.68, 65.12) --
	( 83.02, 62.99) --
	( 84.35, 60.99) --
	( 85.69, 59.14) --
	( 87.03, 57.34) --
	( 88.36, 55.47) --
	( 89.70, 53.79) --
	( 91.04, 52.34) --
	( 92.38, 50.69) --
	( 93.71, 49.60) --
	( 95.05, 48.49) --
	( 96.39, 47.51) --
	( 97.73, 46.68) --
	( 99.06, 45.83) --
	(100.40, 44.79) --
	(101.74, 43.90) --
	(103.08, 43.54) --
	(104.41, 42.99) --
	(105.75, 42.07) --
	(107.09, 41.31) --
	(108.43, 40.54) --
	(109.76, 40.54) --
	(111.10, 39.96) --
	(112.44, 39.56) --
	(113.77, 39.16) --
	(115.11, 38.36) --
	(116.45, 37.74) --
	(117.79, 37.32) --
	(119.12, 36.90) --
	(120.46, 36.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,144.04) --
	( 54.93,139.27) --
	( 56.27,133.68) --
	( 57.61,128.77) --
	( 58.94,124.88) --
	( 60.28,125.15) --
	( 61.62,125.95) --
	( 62.95,125.42) --
	( 64.29,118.13) --
	( 65.63,110.13) --
	( 66.97,104.97) --
	( 68.30,100.37) --
	( 69.64, 94.72) --
	( 70.98, 89.30) --
	( 72.32, 84.36) --
	( 73.65, 80.41) --
	( 74.99, 75.98) --
	( 76.33, 71.22) --
	( 77.67, 67.77) --
	( 79.00, 64.68) --
	( 80.34, 62.29) --
	( 81.68, 60.13) --
	( 83.02, 57.99) --
	( 84.35, 56.41) --
	( 85.69, 54.22) --
	( 87.03, 52.05) --
	( 88.36, 50.84) --
	( 89.70, 49.60) --
	( 91.04, 47.84) --
	( 92.38, 47.35) --
	( 93.71, 46.17) --
	( 95.05, 44.79) --
	( 96.39, 44.08) --
	( 97.73, 43.54) --
	( 99.06, 42.63) --
	(100.40, 41.69) --
	(101.74, 40.74) --
	(103.08, 40.74) --
	(104.41, 40.54) --
	(105.75, 39.56) --
	(107.09, 38.96) --
	(108.43, 38.15) --
	(109.76, 37.32) --
	(111.10, 36.90) --
	(112.44, 36.48);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.07) --
	( 54.93,142.08) --
	( 56.27,139.46) --
	( 57.61,136.87) --
	( 58.94,133.46) --
	( 60.28,130.23) --
	( 61.62,127.00) --
	( 62.95,124.33) --
	( 64.29,121.49) --
	( 65.63,119.08) --
	( 66.97,115.52) --
	( 68.30,112.00) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,103.25) --
	( 73.65,100.42) --
	( 74.99, 97.64) --
	( 76.33, 94.01) --
	( 77.67, 90.40) --
	( 79.00, 87.39) --
	( 80.34, 84.15) --
	( 81.68, 81.47) --
	( 83.02, 79.09) --
	( 84.35, 75.98) --
	( 85.69, 73.08) --
	( 87.03, 70.07) --
	( 88.36, 67.77) --
	( 89.70, 65.87) --
	( 91.04, 64.12) --
	( 92.38, 62.29) --
	( 93.71, 60.87) --
	( 95.05, 59.39) --
	( 96.39, 58.25) --
	( 97.73, 57.21) --
	( 99.06, 55.60) --
	(100.40, 53.93) --
	(101.74, 53.07) --
	(103.08, 51.90) --
	(104.41, 50.69) --
	(105.75, 50.07) --
	(107.09, 49.45) --
	(108.43, 48.49) --
	(109.76, 47.35) --
	(111.10, 47.18) --
	(112.44, 46.68) --
	(113.77, 46.17) --
	(115.11, 45.14) --
	(116.45, 44.08) --
	(117.79, 43.72) --
	(119.12, 43.72) --
	(120.46, 43.18) --
	(121.80, 42.81) --
	(123.14, 42.26) --
	(124.47, 41.69) --
	(125.81, 40.74) --
	(127.15, 40.54) --
	(128.49, 40.35) --
	(129.82, 40.15) --
	(131.16, 39.96) --
	(132.50, 39.56) --
	(133.84, 38.96) --
	(135.17, 38.76) --
	(136.51, 38.15) --
	(137.85, 37.53) --
	(139.18, 37.11) --
	(140.52, 36.90) --
	(141.86, 36.69) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.04) --
	( 54.93,140.98) --
	( 56.27,137.89) --
	( 57.61,134.56) --
	( 58.94,130.71) --
	( 60.28,127.00) --
	( 61.62,123.78) --
	( 62.95,120.60) --
	( 64.29,117.49) --
	( 65.63,114.14) --
	( 66.97,110.13) --
	( 68.30,106.95) --
	( 69.64,103.74) --
	( 70.98,100.75) --
	( 72.32, 98.25) --
	( 73.65, 94.06) --
	( 74.99, 90.34) --
	( 76.33, 87.19) --
	( 77.67, 83.65) --
	( 79.00, 80.71) --
	( 80.34, 78.21) --
	( 81.68, 74.94) --
	( 83.02, 72.16) --
	( 84.35, 69.28) --
	( 85.69, 66.73) --
	( 87.03, 65.12) --
	( 88.36, 63.33) --
	( 89.70, 61.70) --
	( 91.04, 60.26) --
	( 92.38, 59.14) --
	( 93.71, 57.60) --
	( 95.05, 56.41) --
	( 96.39, 54.78) --
	( 97.73, 53.50) --
	( 99.06, 52.49) --
	(100.40, 51.15) --
	(101.74, 50.38) --
	(103.08, 49.92) --
	(104.41, 48.81) --
	(105.75, 47.51) --
	(107.09, 47.18) --
	(108.43, 46.85) --
	(109.76, 46.34) --
	(111.10, 45.14) --
	(112.44, 44.26) --
	(113.77, 43.72) --
	(115.11, 43.72) --
	(116.45, 43.36) --
	(117.79, 42.81) --
	(119.12, 42.26) --
	(120.46, 41.50) --
	(121.80, 40.74) --
	(123.14, 40.54) --
	(124.47, 40.74) --
	(125.81, 40.54) --
	(127.15, 39.96) --
	(128.49, 39.76) --
	(129.82, 39.16) --
	(131.16, 38.56) --
	(132.50, 37.74) --
	(133.84, 37.32) --
	(135.17, 36.90) --
	(136.51, 36.69) --
	(137.85, 36.48) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,144.90) --
	( 54.93,140.60) --
	( 56.27,136.67) --
	( 57.61,131.41) --
	( 58.94,127.26) --
	( 60.28,126.48) --
	( 61.62,127.77) --
	( 62.95,128.02) --
	( 64.29,121.49) --
	( 65.63,115.18) --
	( 66.97,109.74) --
	( 68.30,105.27) --
	( 69.64,101.65) --
	( 70.98, 97.64) --
	( 72.32, 92.07) --
	( 73.65, 87.91) --
	( 74.99, 83.93) --
	( 76.33, 80.25) --
	( 77.67, 76.82) --
	( 79.00, 72.99) --
	( 80.34, 69.58) --
	( 81.68, 66.73) --
	( 83.02, 64.34) --
	( 84.35, 62.29) --
	( 85.69, 60.13) --
	( 87.03, 59.01) --
	( 88.36, 56.95) --
	( 89.70, 55.19) --
	( 91.04, 53.22) --
	( 92.38, 52.34) --
	( 93.71, 50.69) --
	( 95.05, 49.76) --
	( 96.39, 48.81) --
	( 97.73, 47.51) --
	( 99.06, 47.01) --
	(100.40, 46.34) --
	(101.74, 45.31) --
	(103.08, 44.08) --
	(104.41, 43.72) --
	(105.75, 43.36) --
	(107.09, 42.63) --
	(108.43, 41.69) --
	(109.76, 40.74) --
	(111.10, 40.54) --
	(112.44, 40.35) --
	(113.77, 39.96) --
	(115.11, 39.36) --
	(116.45, 38.56) --
	(117.79, 37.53) --
	(119.12, 37.11) --
	(120.46, 36.48) --
	(121.80, 36.48);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,145.74) --
	( 54.93,142.44) --
	( 56.27,142.62) --
	( 57.61,139.85) --
	( 58.94,132.79) --
	( 60.28,128.27) --
	( 61.62,123.78) --
	( 62.95,119.69) --
	( 64.29,115.85) --
	( 65.63,110.13) --
	( 66.97,105.69) --
	( 68.30,102.20) --
	( 69.64, 98.10) --
	( 70.98, 93.05) --
	( 72.32, 88.80) --
	( 73.65, 84.91) --
	( 74.99, 81.54) --
	( 76.33, 77.89) --
	( 77.67, 74.42) --
	( 79.00, 71.13) --
	( 80.34, 68.28) --
	( 81.68, 65.66) --
	( 83.02, 63.56) --
	( 84.35, 61.94) --
	( 85.69, 60.13) --
	( 87.03, 58.76) --
	( 88.36, 57.21) --
	( 89.70, 55.47) --
	( 91.04, 53.93) --
	( 92.38, 52.64) --
	( 93.71, 51.15) --
	( 95.05, 50.38) --
	( 96.39, 49.13) --
	( 97.73, 47.84) --
	( 99.06, 47.18) --
	(100.40, 46.68) --
	(101.74, 45.83) --
	(103.08, 44.61) --
	(104.41, 43.90) --
	(105.75, 43.72) --
	(107.09, 42.99) --
	(108.43, 42.07) --
	(109.76, 41.69) --
	(111.10, 40.54) --
	(112.44, 40.54) --
	(113.77, 40.54) --
	(115.11, 39.96) --
	(116.45, 39.36) --
	(117.79, 38.96) --
	(119.12, 37.94) --
	(120.46, 37.53) --
	(121.80, 37.11) --
	(123.14, 36.69) --
	(124.47, 36.69);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.40) --
	( 53.59,142.08) --
	( 54.93,137.89) --
	( 56.27,133.46) --
	( 57.61,129.02) --
	( 58.94,127.51) --
	( 60.28,128.52) --
	( 61.62,129.26) --
	( 62.95,124.33) --
	( 64.29,117.49) --
	( 65.63,112.73) --
	( 66.97,108.17) --
	( 68.30,103.56) --
	( 69.64,100.08) --
	( 70.98, 95.32) --
	( 72.32, 90.52) --
	( 73.65, 86.27) --
	( 74.99, 82.43) --
	( 76.33, 79.01) --
	( 77.67, 75.12) --
	( 79.00, 71.41) --
	( 80.34, 68.48) --
	( 81.68, 65.77) --
	( 83.02, 63.78) --
	( 84.35, 61.70) --
	( 85.69, 60.01) --
	( 87.03, 58.63) --
	( 88.36, 56.68) --
	( 89.70, 54.92) --
	( 91.04, 53.50) --
	( 92.38, 52.05) --
	( 93.71, 50.54) --
	( 95.05, 49.92) --
	( 96.39, 48.49) --
	( 97.73, 47.35) --
	( 99.06, 47.01) --
	(100.40, 46.34) --
	(101.74, 44.96) --
	(103.08, 44.08) --
	(104.41, 43.90) --
	(105.75, 43.36) --
	(107.09, 42.44) --
	(108.43, 41.50) --
	(109.76, 40.74) --
	(111.10, 40.54) --
	(112.44, 40.54) --
	(113.77, 39.96) --
	(115.11, 39.36) --
	(116.45, 38.76) --
	(117.79, 38.15) --
	(119.12, 37.74) --
	(120.46, 37.11) --
	(121.80, 36.69) --
	(123.14, 36.48);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,147.37) --
	( 54.93,144.55) --
	( 56.27,141.53) --
	( 57.61,139.07) --
	( 58.94,135.84) --
	( 60.28,132.79) --
	( 61.62,129.75) --
	( 62.95,126.48) --
	( 64.29,123.50) --
	( 65.63,120.90) --
	( 66.97,118.13) --
	( 68.30,114.84) --
	( 69.64,111.63) --
	( 70.98,108.17) --
	( 72.32,105.23) --
	( 73.65,102.62) --
	( 74.99, 99.88) --
	( 76.33, 96.81) --
	( 77.67, 93.16) --
	( 79.00, 89.73) --
	( 80.34, 86.47) --
	( 81.68, 83.72) --
	( 83.02, 81.02) --
	( 84.35, 78.21) --
	( 85.69, 75.72) --
	( 87.03, 72.71) --
	( 88.36, 70.75) --
	( 89.70, 68.38) --
	( 91.04, 66.41) --
	( 92.38, 64.57) --
	( 93.71, 63.21) --
	( 95.05, 61.82) --
	( 96.39, 60.50) --
	( 97.73, 59.27) --
	( 99.06, 58.63) --
	(100.40, 57.08) --
	(101.74, 55.88) --
	(103.08, 54.64) --
	(104.41, 53.65) --
	(105.75, 53.07) --
	(107.09, 51.75) --
	(108.43, 50.99) --
	(109.76, 50.38) --
	(111.10, 49.92) --
	(112.44, 48.97) --
	(113.77, 48.00) --
	(115.11, 47.51) --
	(116.45, 47.01) --
	(117.79, 47.01) --
	(119.12, 46.34) --
	(120.46, 45.49) --
	(121.80, 44.61) --
	(123.14, 43.90) --
	(124.47, 43.90) --
	(125.81, 43.72) --
	(127.15, 43.36) --
	(128.49, 42.99) --
	(129.82, 42.26) --
	(131.16, 41.88) --
	(132.50, 41.31) --
	(133.84, 40.74) --
	(135.17, 40.54) --
	(136.51, 40.54) --
	(137.85, 40.35) --
	(139.18, 40.15) --
	(140.52, 39.96) --
	(141.86, 39.56) --
	(143.20, 39.16) --
	(144.53, 38.96) --
	(145.87, 38.56) --
	(147.21, 37.74) --
	(148.55, 37.53) --
	(149.88, 37.32) --
	(151.22, 36.90) --
	(152.56, 36.90);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,141.16) --
	( 54.93,137.08) --
	( 56.27,132.33) --
	( 57.61,127.51) --
	( 58.94,127.26) --
	( 60.28,128.27) --
	( 61.62,128.27) --
	( 62.95,122.65) --
	( 64.29,115.52) --
	( 65.63,110.13) --
	( 66.97,105.69) --
	( 68.30,101.37) --
	( 69.64, 97.23) --
	( 70.98, 91.72) --
	( 72.32, 87.32) --
	( 73.65, 83.08) --
	( 74.99, 79.40) --
	( 76.33, 75.63) --
	( 77.67, 71.79) --
	( 79.00, 68.48) --
	( 80.34, 65.98) --
	( 81.68, 63.67) --
	( 83.02, 61.82) --
	( 84.35, 59.89) --
	( 85.69, 58.12) --
	( 87.03, 56.41) --
	( 88.36, 54.64) --
	( 89.70, 53.36) --
	( 91.04, 51.75) --
	( 92.38, 50.38) --
	( 93.71, 49.45) --
	( 95.05, 48.17) --
	( 96.39, 47.18) --
	( 97.73, 46.51) --
	( 99.06, 45.66) --
	(100.40, 44.26) --
	(101.74, 43.72) --
	(103.08, 43.54) --
	(104.41, 42.81) --
	(105.75, 41.88) --
	(107.09, 41.12) --
	(108.43, 40.74) --
	(109.76, 40.15) --
	(111.10, 40.15) --
	(112.44, 39.56) --
	(113.77, 38.76) --
	(115.11, 37.74) --
	(116.45, 37.32) --
	(117.79, 36.69) --
	(119.12, 36.69) --
	(120.46, 36.48);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,145.07) --
	( 54.93,140.79) --
	( 56.27,136.25) --
	( 57.61,131.64) --
	( 58.94,127.00) --
	( 60.28,126.48) --
	( 61.62,127.26) --
	( 62.95,127.00) --
	( 64.29,121.49) --
	( 65.63,114.14) --
	( 66.97,108.57) --
	( 68.30,103.92) --
	( 69.64, 99.49) --
	( 70.98, 94.67) --
	( 72.32, 89.36) --
	( 73.65, 84.98) --
	( 74.99, 81.24) --
	( 76.33, 77.64) --
	( 77.67, 73.53) --
	( 79.00, 69.87) --
	( 80.34, 66.83) --
	( 81.68, 64.34) --
	( 83.02, 62.29) --
	( 84.35, 60.50) --
	( 85.69, 58.89) --
	( 87.03, 56.81) --
	( 88.36, 54.92) --
	( 89.70, 53.36) --
	( 91.04, 51.60) --
	( 92.38, 50.54) --
	( 93.71, 49.76) --
	( 95.05, 48.00) --
	( 96.39, 47.35) --
	( 97.73, 46.68) --
	( 99.06, 45.49) --
	(100.40, 44.26) --
	(101.74, 43.90) --
	(103.08, 43.36) --
	(104.41, 42.81) --
	(105.75, 41.88) --
	(107.09, 41.12) --
	(108.43, 40.93) --
	(109.76, 40.35) --
	(111.10, 39.76) --
	(112.44, 38.96) --
	(113.77, 38.36) --
	(115.11, 37.53) --
	(116.45, 37.32) --
	(117.79, 36.69) --
	(119.12, 36.69);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,142.62) --
	( 54.93,138.68) --
	( 56.27,133.68) --
	( 57.61,128.77) --
	( 58.94,125.69) --
	( 60.28,126.48) --
	( 61.62,127.00) --
	( 62.95,124.88) --
	( 64.29,117.17) --
	( 65.63,111.26) --
	( 66.97,106.12) --
	( 68.30,102.16) --
	( 69.64, 97.74) --
	( 70.98, 92.59) --
	( 72.32, 88.16) --
	( 73.65, 83.65) --
	( 74.99, 79.79) --
	( 76.33, 76.31) --
	( 77.67, 72.25) --
	( 79.00, 68.98) --
	( 80.34, 66.20) --
	( 81.68, 63.78) --
	( 83.02, 61.94) --
	( 84.35, 60.01) --
	( 85.69, 58.63) --
	( 87.03, 56.95) --
	( 88.36, 54.92) --
	( 89.70, 53.50) --
	( 91.04, 52.05) --
	( 92.38, 50.84) --
	( 93.71, 49.76) --
	( 95.05, 48.49) --
	( 96.39, 47.68) --
	( 97.73, 47.01) --
	( 99.06, 45.83) --
	(100.40, 44.79) --
	(101.74, 44.08) --
	(103.08, 43.72) --
	(104.41, 42.81) --
	(105.75, 41.88) --
	(107.09, 41.31) --
	(108.43, 40.93) --
	(109.76, 40.74) --
	(111.10, 39.96) --
	(112.44, 39.16) --
	(113.77, 38.56) --
	(115.11, 37.74) --
	(116.45, 37.32) --
	(117.79, 36.90) --
	(119.12, 36.69);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,145.40) --
	( 54.93,141.72) --
	( 56.27,137.89) --
	( 57.61,133.68) --
	( 58.94,129.75) --
	( 60.28,130.47) --
	( 61.62,131.18) --
	( 62.95,130.23) --
	( 64.29,122.65) --
	( 65.63,118.45) --
	( 66.97,113.44) --
	( 68.30,108.96) --
	( 69.64,104.97) --
	( 70.98,101.13) --
	( 72.32, 97.95) --
	( 73.65, 92.82) --
	( 74.99, 89.11) --
	( 76.33, 85.12) --
	( 77.67, 81.84) --
	( 79.00, 78.61) --
	( 80.34, 75.12) --
	( 81.68, 71.79) --
	( 83.02, 68.88) --
	( 84.35, 66.41) --
	( 85.69, 64.34) --
	( 87.03, 62.41) --
	( 88.36, 60.99) --
	( 89.70, 59.52) --
	( 91.04, 57.86) --
	( 92.38, 56.41) --
	( 93.71, 54.64) --
	( 95.05, 53.50) --
	( 96.39, 52.19) --
	( 97.73, 50.84) --
	( 99.06, 50.07) --
	(100.40, 48.97) --
	(101.74, 47.84) --
	(103.08, 47.18) --
	(104.41, 46.34) --
	(105.75, 45.31) --
	(107.09, 44.79) --
	(108.43, 44.26) --
	(109.76, 43.72) --
	(111.10, 42.99) --
	(112.44, 42.07) --
	(113.77, 41.50) --
	(115.11, 40.93) --
	(116.45, 40.74) --
	(117.79, 40.35) --
	(119.12, 39.96) --
	(120.46, 39.36) --
	(121.80, 38.56) --
	(123.14, 38.15) --
	(124.47, 37.32) --
	(125.81, 37.11) --
	(127.15, 36.90) --
	(128.49, 36.90);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,142.98) --
	( 54.93,138.88) --
	( 56.27,133.90) --
	( 57.61,129.26) --
	( 58.94,125.15) --
	( 60.28,125.15) --
	( 61.62,126.22) --
	( 62.95,124.88) --
	( 64.29,117.82) --
	( 65.63,111.26) --
	( 66.97,106.12) --
	( 68.30,102.02) --
	( 69.64, 97.54) --
	( 70.98, 92.13) --
	( 72.32, 87.91) --
	( 73.65, 83.15) --
	( 74.99, 79.95) --
	( 76.33, 76.31) --
	( 77.67, 72.35) --
	( 79.00, 69.18) --
	( 80.34, 66.30) --
	( 81.68, 64.01) --
	( 83.02, 62.06) --
	( 84.35, 60.26) --
	( 85.69, 58.38) --
	( 87.03, 56.95) --
	( 88.36, 54.78) --
	( 89.70, 53.22) --
	( 91.04, 51.60) --
	( 92.38, 50.54) --
	( 93.71, 49.60) --
	( 95.05, 47.84) --
	( 96.39, 47.18) --
	( 97.73, 46.34) --
	( 99.06, 45.14) --
	(100.40, 44.26) --
	(101.74, 43.72) --
	(103.08, 42.81) --
	(104.41, 42.07) --
	(105.75, 41.12) --
	(107.09, 40.74) --
	(108.43, 40.54) --
	(109.76, 39.96) --
	(111.10, 39.16) --
	(112.44, 38.36) --
	(113.77, 37.53) --
	(115.11, 37.32) --
	(116.45, 36.90) --
	(117.79, 36.69);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,146.56) --
	( 54.93,143.16) --
	( 56.27,139.85) --
	( 57.61,136.46) --
	( 58.94,132.56) --
	( 60.28,129.26) --
	( 61.62,125.42) --
	( 62.95,121.49) --
	( 64.29,118.77) --
	( 65.63,115.18) --
	( 66.97,111.26) --
	( 68.30,107.77) --
	( 69.64,104.40) --
	( 70.98,101.37) --
	( 72.32, 98.50) --
	( 73.65, 95.05) --
	( 74.99, 91.42) --
	( 76.33, 87.52) --
	( 77.67, 84.22) --
	( 79.00, 81.54) --
	( 80.34, 79.01) --
	( 81.68, 75.72) --
	( 83.02, 72.53) --
	( 84.35, 69.87) --
	( 85.69, 67.15) --
	( 87.03, 65.23) --
	( 88.36, 63.44) --
	( 89.70, 61.82) --
	( 91.04, 60.26) --
	( 92.38, 58.89) --
	( 93.71, 57.21) --
	( 95.05, 55.74) --
	( 96.39, 53.93) --
	( 97.73, 52.93) --
	( 99.06, 51.30) --
	(100.40, 50.54) --
	(101.74, 49.92) --
	(103.08, 48.81) --
	(104.41, 47.35) --
	(105.75, 47.18) --
	(107.09, 46.34) --
	(108.43, 45.31) --
	(109.76, 44.44) --
	(111.10, 44.08) --
	(112.44, 43.72) --
	(113.77, 43.18) --
	(115.11, 42.07) --
	(116.45, 41.50) --
	(117.79, 40.93) --
	(119.12, 40.74) --
	(120.46, 40.54) --
	(121.80, 40.15) --
	(123.14, 39.76) --
	(124.47, 38.76) --
	(125.81, 38.36) --
	(127.15, 37.94) --
	(128.49, 37.53) --
	(129.82, 36.90) --
	(131.16, 36.90) --
	(132.50, 36.69) --
	(133.84, 36.48);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,142.62) --
	( 54.93,139.27) --
	( 56.27,135.41) --
	( 57.61,131.18) --
	( 58.94,129.75) --
	( 60.28,131.18) --
	( 61.62,131.18) --
	( 62.95,126.22) --
	( 64.29,120.30) --
	( 65.63,116.85) --
	( 66.97,112.36) --
	( 68.30,108.57) --
	( 69.64,104.92) --
	( 70.98,101.74) --
	( 72.32, 98.80) --
	( 73.65, 95.11) --
	( 74.99, 90.88) --
	( 76.33, 87.71) --
	( 77.67, 84.22) --
	( 79.00, 81.32) --
	( 80.34, 78.69) --
	( 81.68, 75.63) --
	( 83.02, 72.35) --
	( 84.35, 69.87) --
	( 85.69, 67.15) --
	( 87.03, 65.23) --
	( 88.36, 63.44) --
	( 89.70, 61.58) --
	( 91.04, 60.01) --
	( 92.38, 58.51) --
	( 93.71, 56.81) --
	( 95.05, 55.33) --
	( 96.39, 53.65) --
	( 97.73, 52.78) --
	( 99.06, 50.99) --
	(100.40, 50.38) --
	(101.74, 49.45) --
	(103.08, 48.00) --
	(104.41, 46.85) --
	(105.75, 46.68) --
	(107.09, 45.83) --
	(108.43, 44.79) --
	(109.76, 43.90) --
	(111.10, 43.54) --
	(112.44, 43.18) --
	(113.77, 42.44) --
	(115.11, 41.50) --
	(116.45, 40.93) --
	(117.79, 40.54) --
	(119.12, 40.35) --
	(120.46, 39.76) --
	(121.80, 39.36) --
	(123.14, 39.16) --
	(124.47, 38.36) --
	(125.81, 37.53) --
	(127.15, 36.90) --
	(128.49, 36.69) --
	(129.82, 36.69);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,144.90) --
	( 54.93,141.35) --
	( 56.27,137.89) --
	( 57.61,133.90) --
	( 58.94,130.47) --
	( 60.28,130.47) --
	( 61.62,131.18) --
	( 62.95,129.75) --
	( 64.29,122.65) --
	( 65.63,119.08) --
	( 66.97,115.18) --
	( 68.30,111.63) --
	( 69.64,107.36) --
	( 70.98,103.83) --
	( 72.32,100.99) --
	( 73.65, 97.84) --
	( 74.99, 94.28) --
	( 76.33, 90.28) --
	( 77.67, 86.93) --
	( 79.00, 83.93) --
	( 80.34, 81.24) --
	( 81.68, 78.37) --
	( 83.02, 75.38) --
	( 84.35, 72.25) --
	( 85.69, 69.58) --
	( 87.03, 67.35) --
	( 88.36, 65.12) --
	( 89.70, 63.67) --
	( 91.04, 61.94) --
	( 92.38, 60.50) --
	( 93.71, 59.27) --
	( 95.05, 57.34) --
	( 96.39, 56.41) --
	( 97.73, 54.50) --
	( 99.06, 53.36) --
	(100.40, 52.19) --
	(101.74, 50.54) --
	(103.08, 50.07) --
	(104.41, 49.13) --
	(105.75, 47.68) --
	(107.09, 47.18) --
	(108.43, 46.85) --
	(109.76, 46.00) --
	(111.10, 44.79) --
	(112.44, 44.08) --
	(113.77, 43.54) --
	(115.11, 43.36) --
	(116.45, 42.63) --
	(117.79, 41.88) --
	(119.12, 41.12) --
	(120.46, 40.93) --
	(121.80, 40.74) --
	(123.14, 40.15) --
	(124.47, 39.76) --
	(125.81, 39.36) --
	(127.15, 38.96) --
	(128.49, 38.15) --
	(129.82, 37.32) --
	(131.16, 36.90) --
	(132.50, 36.90) --
	(133.84, 36.48);
\definecolor{drawColor}{RGB}{71,46,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,144.55) --
	( 54.93,140.79) --
	( 56.27,137.28) --
	( 57.61,133.01) --
	( 58.94,129.75) --
	( 60.28,129.99) --
	( 61.62,130.71) --
	( 62.95,129.26) --
	( 64.29,122.65) --
	( 65.63,118.45) --
	( 66.97,114.14) --
	( 68.30,110.51) --
	( 69.64,106.54) --
	( 70.98,103.16) --
	( 72.32,100.37) --
	( 73.65, 96.97) --
	( 74.99, 93.05) --
	( 76.33, 89.48) --
	( 77.67, 86.33) --
	( 79.00, 83.29) --
	( 80.34, 80.48) --
	( 81.68, 77.72) --
	( 83.02, 74.42) --
	( 84.35, 71.51) --
	( 85.69, 69.08) --
	( 87.03, 66.73) --
	( 88.36, 64.68) --
	( 89.70, 63.21) --
	( 91.04, 61.58) --
	( 92.38, 59.89) --
	( 93.71, 58.76) --
	( 95.05, 56.95) --
	( 96.39, 55.60) --
	( 97.73, 53.93) --
	( 99.06, 53.07) --
	(100.40, 51.60) --
	(101.74, 50.38) --
	(103.08, 49.76) --
	(104.41, 48.65) --
	(105.75, 47.51) --
	(107.09, 46.85) --
	(108.43, 46.51) --
	(109.76, 45.31) --
	(111.10, 44.08) --
	(112.44, 43.90) --
	(113.77, 43.54) --
	(115.11, 42.99) --
	(116.45, 42.63) --
	(117.79, 41.31) --
	(119.12, 40.74) --
	(120.46, 40.74) --
	(121.80, 40.35) --
	(123.14, 39.96) --
	(124.47, 39.36) --
	(125.81, 38.76) --
	(127.15, 38.15) --
	(128.49, 37.32) --
	(129.82, 36.69) --
	(131.16, 36.48) --
	(132.50, 36.48);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,143.69) --
	( 54.93,140.42) --
	( 56.27,137.08) --
	( 57.61,132.79) --
	( 58.94,131.88) --
	( 60.28,132.79) --
	( 61.62,133.01) --
	( 62.95,128.52) --
	( 64.29,122.37) --
	( 65.63,119.08) --
	( 66.97,115.85) --
	( 68.30,111.63) --
	( 69.64,107.77) --
	( 70.98,104.49) --
	( 72.32,101.46) --
	( 73.65, 98.85) --
	( 74.99, 95.16) --
	( 76.33, 91.30) --
	( 77.67, 87.97) --
	( 79.00, 84.91) --
	( 80.34, 82.21) --
	( 81.68, 79.64) --
	( 83.02, 76.90) --
	( 84.35, 73.62) --
	( 85.69, 70.84) --
	( 87.03, 68.38) --
	( 88.36, 66.30) --
	( 89.70, 64.23) --
	( 91.04, 62.87) --
	( 92.38, 61.46) --
	( 93.71, 59.76) --
	( 95.05, 58.76) --
	( 96.39, 56.81) --
	( 97.73, 55.88) --
	( 99.06, 54.22) --
	(100.40, 53.22) --
	(101.74, 51.60) --
	(103.08, 50.54) --
	(104.41, 49.92) --
	(105.75, 48.81) --
	(107.09, 47.84) --
	(108.43, 47.01) --
	(109.76, 46.68) --
	(111.10, 45.66) --
	(112.44, 44.79) --
	(113.77, 43.90) --
	(115.11, 43.72) --
	(116.45, 43.36) --
	(117.79, 42.81) --
	(119.12, 42.07) --
	(120.46, 41.12) --
	(121.80, 40.54) --
	(123.14, 40.54) --
	(124.47, 40.35) --
	(125.81, 39.96) --
	(127.15, 39.36) --
	(128.49, 38.96) --
	(129.82, 38.15) --
	(131.16, 37.53) --
	(132.50, 36.69) --
	(133.84, 36.69) --
	(135.17, 36.48);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,142.62) --
	( 54.93,139.27) --
	( 56.27,135.41) --
	( 57.61,131.18) --
	( 58.94,129.02) --
	( 60.28,130.23) --
	( 61.62,130.47) --
	( 62.95,127.00) --
	( 64.29,120.60) --
	( 65.63,116.52) --
	( 66.97,112.36) --
	( 68.30,108.17) --
	( 69.64,104.88) --
	( 70.98,101.93) --
	( 72.32, 98.55) --
	( 73.65, 94.83) --
	( 74.99, 90.70) --
	( 76.33, 87.45) --
	( 77.67, 84.49) --
	( 79.00, 81.47) --
	( 80.34, 78.93) --
	( 81.68, 75.81) --
	( 83.02, 72.90) --
	( 84.35, 70.26) --
	( 85.69, 67.56) --
	( 87.03, 65.55) --
	( 88.36, 63.78) --
	( 89.70, 62.06) --
	( 91.04, 60.50) --
	( 92.38, 59.27) --
	( 93.71, 57.47) --
	( 95.05, 56.15) --
	( 96.39, 54.36) --
	( 97.73, 53.36) --
	( 99.06, 52.19) --
	(100.40, 50.54) --
	(101.74, 50.07) --
	(103.08, 48.97) --
	(104.41, 47.68) --
	(105.75, 47.18) --
	(107.09, 46.34) --
	(108.43, 45.83) --
	(109.76, 44.61) --
	(111.10, 43.90) --
	(112.44, 43.54) --
	(113.77, 43.18) --
	(115.11, 42.63) --
	(116.45, 41.69) --
	(117.79, 40.74) --
	(119.12, 40.54) --
	(120.46, 40.15) --
	(121.80, 40.15) --
	(123.14, 39.56) --
	(124.47, 39.16) --
	(125.81, 38.15) --
	(127.15, 37.74) --
	(128.49, 37.11) --
	(129.82, 36.69) --
	(131.16, 36.48);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,144.72) --
	( 54.93,142.44) --
	( 56.27,142.44) --
	( 57.61,138.88) --
	( 58.94,132.33) --
	( 60.28,128.02) --
	( 61.62,124.06) --
	( 62.95,120.30) --
	( 64.29,116.85) --
	( 65.63,112.00) --
	( 66.97,108.17) --
	( 68.30,104.18) --
	( 69.64,100.94) --
	( 70.98, 97.64) --
	( 72.32, 93.33) --
	( 73.65, 89.36) --
	( 74.99, 86.07) --
	( 76.33, 82.72) --
	( 77.67, 79.87) --
	( 79.00, 77.15) --
	( 80.34, 73.80) --
	( 81.68, 70.94) --
	( 83.02, 67.97) --
	( 84.35, 65.98) --
	( 85.69, 64.01) --
	( 87.03, 62.17) --
	( 88.36, 60.38) --
	( 89.70, 59.27) --
	( 91.04, 57.47) --
	( 92.38, 56.01) --
	( 93.71, 54.22) --
	( 95.05, 53.36) --
	( 96.39, 51.60) --
	( 97.73, 50.23) --
	( 99.06, 49.76) --
	(100.40, 48.49) --
	(101.74, 47.35) --
	(103.08, 46.85) --
	(104.41, 46.17) --
	(105.75, 44.79) --
	(107.09, 43.90) --
	(108.43, 43.72) --
	(109.76, 43.18) --
	(111.10, 42.44) --
	(112.44, 41.31) --
	(113.77, 40.74) --
	(115.11, 40.54) --
	(116.45, 40.35) --
	(117.79, 39.76) --
	(119.12, 39.76) --
	(120.46, 38.76) --
	(121.80, 37.94) --
	(123.14, 37.11) --
	(124.47, 36.90) --
	(125.81, 36.48);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,145.74) --
	( 54.93,142.44) --
	( 56.27,139.65) --
	( 57.61,136.25) --
	( 58.94,132.79) --
	( 60.28,129.26) --
	( 61.62,125.69) --
	( 62.95,122.94) --
	( 64.29,120.00) --
	( 65.63,117.49) --
	( 66.97,114.14) --
	( 68.30,110.89) --
	( 69.64,107.77) --
	( 70.98,104.92) --
	( 72.32,102.34) --
	( 73.65, 99.79) --
	( 74.99, 97.12) --
	( 76.33, 93.50) --
	( 77.67, 90.04) --
	( 79.00, 87.13) --
	( 80.34, 84.49) --
	( 81.68, 81.62) --
	( 83.02, 79.32) --
	( 84.35, 76.98) --
	( 85.69, 73.89) --
	( 87.03, 71.69) --
	( 88.36, 69.18) --
	( 89.70, 67.04) --
	( 91.04, 65.44) --
	( 92.38, 63.67) --
	( 93.71, 62.17) --
	( 95.05, 60.74) --
	( 96.39, 59.39) --
	( 97.73, 58.12) --
	( 99.06, 56.81) --
	(100.40, 55.33) --
	(101.74, 53.79) --
	(103.08, 53.07) --
	(104.41, 51.90) --
	(105.75, 50.69) --
	(107.09, 49.92) --
	(108.43, 49.29) --
	(109.76, 48.17) --
	(111.10, 47.35) --
	(112.44, 47.01) --
	(113.77, 46.17) --
	(115.11, 45.49) --
	(116.45, 44.61) --
	(117.79, 43.90) --
	(119.12, 43.90) --
	(120.46, 43.54) --
	(121.80, 42.81) --
	(123.14, 42.07) --
	(124.47, 41.31) --
	(125.81, 40.54) --
	(127.15, 40.35) --
	(128.49, 40.35) --
	(129.82, 40.15) --
	(131.16, 39.76) --
	(132.50, 39.16) --
	(133.84, 38.36) --
	(135.17, 37.94) --
	(136.51, 37.32) --
	(137.85, 36.90) --
	(139.18, 36.48) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,144.55) --
	( 54.93,141.35) --
	( 56.27,141.35) --
	( 57.61,138.09) --
	( 58.94,131.41) --
	( 60.28,126.74) --
	( 61.62,122.37) --
	( 62.95,118.45) --
	( 64.29,114.49) --
	( 65.63,109.35) --
	( 66.97,105.14) --
	( 68.30,101.55) --
	( 69.64, 97.95) --
	( 70.98, 92.99) --
	( 72.32, 89.23) --
	( 73.65, 85.39) --
	( 74.99, 81.91) --
	( 76.33, 79.01) --
	( 77.67, 75.55) --
	( 79.00, 71.88) --
	( 80.34, 69.28) --
	( 81.68, 66.62) --
	( 83.02, 64.34) --
	( 84.35, 62.52) --
	( 85.69, 60.74) --
	( 87.03, 59.27) --
	( 88.36, 57.47) --
	( 89.70, 56.28) --
	( 91.04, 54.36) --
	( 92.38, 53.22) --
	( 93.71, 51.60) --
	( 95.05, 50.23) --
	( 96.39, 49.60) --
	( 97.73, 48.17) --
	( 99.06, 47.35) --
	(100.40, 46.51) --
	(101.74, 45.49) --
	(103.08, 44.26) --
	(104.41, 43.90) --
	(105.75, 43.54) --
	(107.09, 42.44) --
	(108.43, 41.69) --
	(109.76, 41.12) --
	(111.10, 40.74) --
	(112.44, 40.35) --
	(113.77, 39.96) --
	(115.11, 39.16) --
	(116.45, 38.56) --
	(117.79, 37.53) --
	(119.12, 37.32) --
	(120.46, 36.90) --
	(121.80, 36.90);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,142.26) --
	( 54.93,138.68) --
	( 56.27,134.12) --
	( 57.61,130.23) --
	( 58.94,127.77) --
	( 60.28,129.02) --
	( 61.62,129.26) --
	( 62.95,125.95) --
	( 64.29,119.39) --
	( 65.63,115.18) --
	( 66.97,110.51) --
	( 68.30,106.54) --
	( 69.64,103.11) --
	( 70.98, 99.88) --
	( 72.32, 96.39) --
	( 73.65, 91.95) --
	( 74.99, 88.35) --
	( 76.33, 84.63) --
	( 77.67, 81.69) --
	( 79.00, 79.09) --
	( 80.34, 75.81) --
	( 81.68, 72.71) --
	( 83.02, 69.78) --
	( 84.35, 67.56) --
	( 85.69, 65.44) --
	( 87.03, 63.56) --
	( 88.36, 61.82) --
	( 89.70, 60.26) --
	( 91.04, 58.89) --
	( 92.38, 57.47) --
	( 93.71, 55.88) --
	( 95.05, 54.07) --
	( 96.39, 52.93) --
	( 97.73, 51.45) --
	( 99.06, 50.54) --
	(100.40, 49.60) --
	(101.74, 48.00) --
	(103.08, 47.18) --
	(104.41, 46.85) --
	(105.75, 46.00) --
	(107.09, 45.14) --
	(108.43, 43.90) --
	(109.76, 43.72) --
	(111.10, 43.18) --
	(112.44, 42.26) --
	(113.77, 41.69) --
	(115.11, 40.74) --
	(116.45, 40.74) --
	(117.79, 40.35) --
	(119.12, 39.96) --
	(120.46, 39.16) --
	(121.80, 38.36) --
	(123.14, 37.74) --
	(124.47, 37.53) --
	(125.81, 37.11) --
	(127.15, 36.69) --
	(128.49, 36.48);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.21) --
	( 54.93,140.42) --
	( 56.27,137.28) --
	( 57.61,133.24) --
	( 58.94,131.41) --
	( 60.28,132.10) --
	( 61.62,132.79) --
	( 62.95,129.51) --
	( 64.29,122.65) --
	( 65.63,119.69) --
	( 66.97,116.19) --
	( 68.30,112.00) --
	( 69.64,108.96) --
	( 70.98,105.18) --
	( 72.32,102.57) --
	( 73.65, 99.84) --
	( 74.99, 96.29) --
	( 76.33, 92.76) --
	( 77.67, 89.30) --
	( 79.00, 86.07) --
	( 80.34, 83.22) --
	( 81.68, 80.64) --
	( 83.02, 78.13) --
	( 84.35, 75.29) --
	( 85.69, 72.35) --
	( 87.03, 70.17) --
	( 88.36, 67.66) --
	( 89.70, 65.66) --
	( 91.04, 64.01) --
	( 92.38, 62.52) --
	( 93.71, 61.11) --
	( 95.05, 59.52) --
	( 96.39, 58.12) --
	( 97.73, 57.08) --
	( 99.06, 55.60) --
	(100.40, 54.07) --
	(101.74, 53.22) --
	(103.08, 51.90) --
	(104.41, 50.69) --
	(105.75, 50.23) --
	(107.09, 49.13) --
	(108.43, 48.17) --
	(109.76, 47.51) --
	(111.10, 46.85) --
	(112.44, 46.17) --
	(113.77, 45.31) --
	(115.11, 44.44) --
	(116.45, 44.26) --
	(117.79, 43.90) --
	(119.12, 43.18) --
	(120.46, 42.26) --
	(121.80, 41.88) --
	(123.14, 41.31) --
	(124.47, 40.93) --
	(125.81, 40.74) --
	(127.15, 40.54) --
	(128.49, 39.76) --
	(129.82, 39.36) --
	(131.16, 38.76) --
	(132.50, 37.94) --
	(133.84, 37.53) --
	(135.17, 37.53) --
	(136.51, 36.90) --
	(137.85, 36.90);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,141.35) --
	( 54.93,137.48) --
	( 56.27,133.46) --
	( 57.61,129.02) --
	( 58.94,127.77) --
	( 60.28,129.02) --
	( 61.62,129.02) --
	( 62.95,124.06) --
	( 64.29,117.82) --
	( 65.63,113.44) --
	( 66.97,108.96) --
	( 68.30,105.18) --
	( 69.64,101.97) --
	( 70.98, 98.55) --
	( 72.32, 94.39) --
	( 73.65, 90.28) --
	( 74.99, 86.53) --
	( 76.33, 83.72) --
	( 77.67, 80.56) --
	( 79.00, 77.64) --
	( 80.34, 74.24) --
	( 81.68, 71.41) --
	( 83.02, 68.58) --
	( 84.35, 66.30) --
	( 85.69, 64.23) --
	( 87.03, 62.52) --
	( 88.36, 60.74) --
	( 89.70, 59.27) --
	( 91.04, 57.60) --
	( 92.38, 56.15) --
	( 93.71, 54.64) --
	( 95.05, 53.22) --
	( 96.39, 51.60) --
	( 97.73, 50.38) --
	( 99.06, 49.92) --
	(100.40, 48.65) --
	(101.74, 47.51) --
	(103.08, 47.18) --
	(104.41, 46.34) --
	(105.75, 45.49) --
	(107.09, 44.08) --
	(108.43, 43.90) --
	(109.76, 43.72) --
	(111.10, 42.63) --
	(112.44, 41.88) --
	(113.77, 40.93) --
	(115.11, 40.35) --
	(116.45, 40.35) --
	(117.79, 39.76) --
	(119.12, 39.56) --
	(120.46, 38.96) --
	(121.80, 38.15) --
	(123.14, 37.53) --
	(124.47, 36.90) --
	(125.81, 36.69) --
	(127.15, 36.48);
\definecolor{drawColor}{RGB}{68,59,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,144.55) --
	( 54.93,141.16) --
	( 56.27,137.69) --
	( 57.61,133.90) --
	( 58.94,130.23) --
	( 60.28,130.71) --
	( 61.62,131.41) --
	( 62.95,130.23) --
	( 64.29,122.65) --
	( 65.63,119.08) --
	( 66.97,115.52) --
	( 68.30,111.26) --
	( 69.64,107.36) --
	( 70.98,103.96) --
	( 72.32,100.99) --
	( 73.65, 97.74) --
	( 74.99, 93.67) --
	( 76.33, 90.16) --
	( 77.67, 86.86) --
	( 79.00, 83.72) --
	( 80.34, 81.02) --
	( 81.68, 78.61) --
	( 83.02, 75.46) --
	( 84.35, 72.07) --
	( 85.69, 69.68) --
	( 87.03, 67.25) --
	( 88.36, 65.23) --
	( 89.70, 63.56) --
	( 91.04, 61.94) --
	( 92.38, 60.50) --
	( 93.71, 59.14) --
	( 95.05, 57.47) --
	( 96.39, 56.15) --
	( 97.73, 54.50) --
	( 99.06, 53.22) --
	(100.40, 52.05) --
	(101.74, 50.69) --
	(103.08, 50.07) --
	(104.41, 48.81) --
	(105.75, 47.51) --
	(107.09, 47.18) --
	(108.43, 46.85) --
	(109.76, 45.66) --
	(111.10, 44.61) --
	(112.44, 43.90) --
	(113.77, 43.54) --
	(115.11, 42.99) --
	(116.45, 42.44) --
	(117.79, 41.50) --
	(119.12, 41.12) --
	(120.46, 40.54) --
	(121.80, 40.35) --
	(123.14, 40.15) --
	(124.47, 39.36) --
	(125.81, 38.76) --
	(127.15, 38.15) --
	(128.49, 37.32) --
	(129.82, 36.90) --
	(131.16, 36.69) --
	(132.50, 36.48);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,146.40) --
	( 54.93,143.86) --
	( 56.27,140.79) --
	( 57.61,138.09) --
	( 58.94,135.20) --
	( 60.28,131.64) --
	( 61.62,128.27) --
	( 62.95,125.69) --
	( 64.29,122.65) --
	( 65.63,120.30) --
	( 66.97,117.49) --
	( 68.30,114.49) --
	( 69.64,111.26) --
	( 70.98,107.77) --
	( 72.32,105.27) --
	( 73.65,103.02) --
	( 74.99,100.32) --
	( 76.33, 98.10) --
	( 77.67, 94.67) --
	( 79.00, 91.66) --
	( 80.34, 88.80) --
	( 81.68, 85.66) --
	( 83.02, 83.37) --
	( 84.35, 80.79) --
	( 85.69, 78.53) --
	( 87.03, 75.63) --
	( 88.36, 72.81) --
	( 89.70, 70.36) --
	( 91.04, 68.18) --
	( 92.38, 66.09) --
	( 93.71, 64.45) --
	( 95.05, 63.10) --
	( 96.39, 61.82) --
	( 97.73, 60.26) --
	( 99.06, 59.01) --
	(100.40, 57.73) --
	(101.74, 56.55) --
	(103.08, 54.64) --
	(104.41, 53.65) --
	(105.75, 52.64) --
	(107.09, 51.15) --
	(108.43, 50.54) --
	(109.76, 49.92) --
	(111.10, 48.65) --
	(112.44, 47.68) --
	(113.77, 47.01) --
	(115.11, 46.68) --
	(116.45, 45.66) --
	(117.79, 44.96) --
	(119.12, 44.26) --
	(120.46, 43.90) --
	(121.80, 43.54) --
	(123.14, 42.99) --
	(124.47, 42.26) --
	(125.81, 41.50) --
	(127.15, 41.12) --
	(128.49, 40.93) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.76) --
	(133.84, 39.16) --
	(135.17, 38.56) --
	(136.51, 37.94) --
	(137.85, 37.53) --
	(139.18, 37.11) --
	(140.52, 36.90) --
	(141.86, 36.90) --
	(143.20, 36.48);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,147.37) --
	( 54.93,144.72) --
	( 56.27,142.80) --
	( 57.61,140.60) --
	( 58.94,138.68) --
	( 60.28,136.46) --
	( 61.62,133.90) --
	( 62.95,131.41) --
	( 64.29,128.77) --
	( 65.63,126.48) --
	( 66.97,124.61) --
	( 68.30,122.65) --
	( 69.64,120.60) --
	( 70.98,118.77) --
	( 72.32,116.85) --
	( 73.65,114.14) --
	( 74.99,112.00) --
	( 76.33,109.35) --
	( 77.67,106.95) --
	( 79.00,104.92) --
	( 80.34,102.89) --
	( 81.68,101.22) --
	( 83.02, 99.15) --
	( 84.35, 97.23) --
	( 85.69, 94.51) --
	( 87.03, 91.89) --
	( 88.36, 89.54) --
	( 89.70, 87.19) --
	( 91.04, 84.84) --
	( 92.38, 83.15) --
	( 93.71, 81.02) --
	( 95.05, 79.09) --
	( 96.39, 77.23) --
	( 97.73, 74.68) --
	( 99.06, 72.53) --
	(100.40, 70.75) --
	(101.74, 68.78) --
	(103.08, 67.04) --
	(104.41, 65.55) --
	(105.75, 64.23) --
	(107.09, 62.99) --
	(108.43, 61.82) --
	(109.76, 60.62) --
	(111.10, 59.64) --
	(112.44, 58.76) --
	(113.77, 57.47) --
	(115.11, 56.55) --
	(116.45, 55.74) --
	(117.79, 54.22) --
	(119.12, 53.65) --
	(120.46, 52.49) --
	(121.80, 51.60) --
	(123.14, 50.69) --
	(124.47, 50.38) --
	(125.81, 49.76) --
	(127.15, 48.97) --
	(128.49, 48.17) --
	(129.82, 47.35) --
	(131.16, 47.35) --
	(132.50, 47.01) --
	(133.84, 46.51) --
	(135.17, 45.83) --
	(136.51, 45.31) --
	(137.85, 44.44) --
	(139.18, 43.90) --
	(140.52, 43.90) --
	(141.86, 43.72) --
	(143.20, 43.18) --
	(144.53, 42.99) --
	(145.87, 42.26) --
	(147.21, 42.26) --
	(148.55, 41.69) --
	(149.88, 41.31) --
	(151.22, 40.74) --
	(152.56, 40.54) --
	(153.90, 40.54) --
	(155.23, 40.54) --
	(156.57, 40.35) --
	(157.91, 39.96) --
	(159.25, 39.76) --
	(160.58, 39.16) --
	(161.92, 38.76) --
	(163.26, 38.36) --
	(164.59, 37.94);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,145.57) --
	( 54.93,142.98) --
	( 56.27,140.23) --
	( 57.61,137.28) --
	( 58.94,134.12) --
	( 60.28,130.94) --
	( 61.62,127.77) --
	( 62.95,124.88) --
	( 64.29,122.08) --
	( 65.63,119.69) --
	( 66.97,117.17) --
	( 68.30,114.14) --
	( 69.64,110.89) --
	( 70.98,108.17) --
	( 72.32,105.27) --
	( 73.65,102.89) --
	( 74.99,100.80) --
	( 76.33, 98.35) --
	( 77.67, 95.43) --
	( 79.00, 92.47) --
	( 80.34, 89.48) --
	( 81.68, 86.93) --
	( 83.02, 84.63) --
	( 84.35, 82.35) --
	( 85.69, 80.33) --
	( 87.03, 78.13) --
	( 88.36, 75.63) --
	( 89.70, 73.17) --
	( 91.04, 70.94) --
	( 92.38, 69.08) --
	( 93.71, 66.94) --
	( 95.05, 65.44) --
	( 96.39, 64.12) --
	( 97.73, 62.87) --
	( 99.06, 61.94) --
	(100.40, 60.38) --
	(101.74, 59.52) --
	(103.08, 58.25) --
	(104.41, 57.08) --
	(105.75, 56.15) --
	(107.09, 54.36) --
	(108.43, 53.65) --
	(109.76, 52.78) --
	(111.10, 51.45) --
	(112.44, 50.69) --
	(113.77, 50.23) --
	(115.11, 49.13) --
	(116.45, 48.17) --
	(117.79, 47.51) --
	(119.12, 47.35) --
	(120.46, 46.51) --
	(121.80, 45.66) --
	(123.14, 44.79) --
	(124.47, 44.26) --
	(125.81, 44.08) --
	(127.15, 43.72) --
	(128.49, 42.99) --
	(129.82, 42.26) --
	(131.16, 41.88) --
	(132.50, 40.93) --
	(133.84, 40.93) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 39.96) --
	(139.18, 39.36) --
	(140.52, 38.96) --
	(141.86, 38.15) --
	(143.20, 37.53) --
	(144.53, 36.90) --
	(145.87, 36.69) --
	(147.21, 36.69) --
	(148.55, 36.48);
\definecolor{drawColor}{RGB}{66,64,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.38) --
	( 54.93,141.16) --
	( 56.27,138.48) --
	( 57.61,135.20) --
	( 58.94,131.64) --
	( 60.28,128.02) --
	( 61.62,124.88) --
	( 62.95,122.08) --
	( 64.29,119.39) --
	( 65.63,116.19) --
	( 66.97,112.73) --
	( 68.30,109.35) --
	( 69.64,106.54) --
	( 70.98,104.23) --
	( 72.32,101.65) --
	( 73.65, 99.00) --
	( 74.99, 96.13) --
	( 76.33, 92.30) --
	( 77.67, 89.73) --
	( 79.00, 86.80) --
	( 80.34, 83.93) --
	( 81.68, 81.54) --
	( 83.02, 79.24) --
	( 84.35, 76.90) --
	( 85.69, 74.15) --
	( 87.03, 71.51) --
	( 88.36, 69.18) --
	( 89.70, 67.04) --
	( 91.04, 65.23) --
	( 92.38, 63.67) --
	( 93.71, 62.29) --
	( 95.05, 60.87) --
	( 96.39, 59.64) --
	( 97.73, 58.38) --
	( 99.06, 56.95) --
	(100.40, 55.88) --
	(101.74, 53.93) --
	(103.08, 53.36) --
	(104.41, 51.90) --
	(105.75, 50.84) --
	(107.09, 50.23) --
	(108.43, 49.45) --
	(109.76, 48.00) --
	(111.10, 47.18) --
	(112.44, 47.01) --
	(113.77, 46.34) --
	(115.11, 45.31) --
	(116.45, 44.44) --
	(117.79, 43.90) --
	(119.12, 43.54) --
	(120.46, 43.18) --
	(121.80, 42.81) --
	(123.14, 42.07) --
	(124.47, 41.12) --
	(125.81, 40.54) --
	(127.15, 40.74) --
	(128.49, 40.35) --
	(129.82, 39.96) --
	(131.16, 39.56) --
	(132.50, 38.96) --
	(133.84, 38.36) --
	(135.17, 37.74) --
	(136.51, 37.32) --
	(137.85, 36.90) --
	(139.18, 36.69) --
	(140.52, 36.69);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,145.74) --
	( 54.93,142.26) --
	( 56.27,139.27) --
	( 57.61,135.62) --
	( 58.94,132.56) --
	( 60.28,132.10) --
	( 61.62,133.01) --
	( 62.95,132.56) --
	( 64.29,126.48) --
	( 65.63,122.08) --
	( 66.97,119.08) --
	( 68.30,116.19) --
	( 69.64,112.73) --
	( 70.98,108.96) --
	( 72.32,106.12) --
	( 73.65,103.47) --
	( 74.99,100.56) --
	( 76.33, 98.05) --
	( 77.67, 94.67) --
	( 79.00, 91.36) --
	( 80.34, 88.23) --
	( 81.68, 85.32) --
	( 83.02, 82.86) --
	( 84.35, 80.48) --
	( 85.69, 78.37) --
	( 87.03, 75.38) --
	( 88.36, 72.53) --
	( 89.70, 70.26) --
	( 91.04, 68.07) --
	( 92.38, 65.98) --
	( 93.71, 64.57) --
	( 95.05, 62.99) --
	( 96.39, 61.58) --
	( 97.73, 60.13) --
	( 99.06, 59.27) --
	(100.40, 57.86) --
	(101.74, 56.68) --
	(103.08, 54.64) --
	(104.41, 53.93) --
	(105.75, 52.64) --
	(107.09, 51.15) --
	(108.43, 50.38) --
	(109.76, 49.92) --
	(111.10, 48.65) --
	(112.44, 47.51) --
	(113.77, 47.01) --
	(115.11, 46.85) --
	(116.45, 45.83) --
	(117.79, 44.79) --
	(119.12, 44.08) --
	(120.46, 43.72) --
	(121.80, 43.54) --
	(123.14, 42.99) --
	(124.47, 42.07) --
	(125.81, 41.31) --
	(127.15, 41.12) --
	(128.49, 40.74) --
	(129.82, 40.54) --
	(131.16, 40.35) --
	(132.50, 39.96) --
	(133.84, 39.16) --
	(135.17, 38.56) --
	(136.51, 37.74) --
	(137.85, 37.11) --
	(139.18, 37.11) --
	(140.52, 36.69) --
	(141.86, 36.69) --
	(143.20, 36.48);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,144.55) --
	( 54.93,141.53) --
	( 56.27,138.48) --
	( 57.61,135.41) --
	( 58.94,131.88) --
	( 60.28,128.27) --
	( 61.62,124.88) --
	( 62.95,122.37) --
	( 64.29,119.39) --
	( 65.63,117.17) --
	( 66.97,113.44) --
	( 68.30,110.13) --
	( 69.64,107.36) --
	( 70.98,104.49) --
	( 72.32,102.39) --
	( 73.65, 99.69) --
	( 74.99, 96.97) --
	( 76.33, 93.56) --
	( 77.67, 90.70) --
	( 79.00, 88.10) --
	( 80.34, 85.12) --
	( 81.68, 82.65) --
	( 83.02, 80.71) --
	( 84.35, 78.37) --
	( 85.69, 75.38) --
	( 87.03, 73.17) --
	( 88.36, 70.65) --
	( 89.70, 68.68) --
	( 91.04, 66.83) --
	( 92.38, 65.12) --
	( 93.71, 63.90) --
	( 95.05, 62.29) --
	( 96.39, 61.23) --
	( 97.73, 59.76) --
	( 99.06, 58.89) --
	(100.40, 57.47) --
	(101.74, 56.41) --
	(103.08, 54.78) --
	(104.41, 53.93) --
	(105.75, 53.07) --
	(107.09, 51.60) --
	(108.43, 50.69) --
	(109.76, 50.23) --
	(111.10, 49.13) --
	(112.44, 48.33) --
	(113.77, 47.51) --
	(115.11, 47.01) --
	(116.45, 46.68) --
	(117.79, 46.00) --
	(119.12, 44.79) --
	(120.46, 44.44) --
	(121.80, 43.90) --
	(123.14, 43.72) --
	(124.47, 43.18) --
	(125.81, 42.81) --
	(127.15, 41.69) --
	(128.49, 41.12) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.54) --
	(133.84, 40.15) --
	(135.17, 39.76) --
	(136.51, 39.16) --
	(137.85, 38.56) --
	(139.18, 37.74) --
	(140.52, 37.53) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.69) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{65,69,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,144.21) --
	( 54.93,140.98) --
	( 56.27,138.09) --
	( 57.61,134.56) --
	( 58.94,132.56) --
	( 60.28,133.46) --
	( 61.62,133.68) --
	( 62.95,130.23) --
	( 64.29,124.06) --
	( 65.63,120.90) --
	( 66.97,118.45) --
	( 68.30,114.49) --
	( 69.64,111.26) --
	( 70.98,107.77) --
	( 72.32,104.79) --
	( 73.65,102.48) --
	( 74.99, 99.54) --
	( 76.33, 97.12) --
	( 77.67, 93.45) --
	( 79.00, 90.04) --
	( 80.34, 87.19) --
	( 81.68, 84.29) --
	( 83.02, 81.99) --
	( 84.35, 79.87) --
	( 85.69, 77.48) --
	( 87.03, 74.60) --
	( 88.36, 72.16) --
	( 89.70, 69.97) --
	( 91.04, 68.07) --
	( 92.38, 66.20) --
	( 93.71, 64.68) --
	( 95.05, 62.99) --
	( 96.39, 61.70) --
	( 97.73, 60.26) --
	( 99.06, 59.52) --
	(100.40, 57.86) --
	(101.74, 56.95) --
	(103.08, 55.33) --
	(104.41, 53.93) --
	(105.75, 53.65) --
	(107.09, 51.90) --
	(108.43, 50.99) --
	(109.76, 50.38) --
	(111.10, 49.45) --
	(112.44, 48.33) --
	(113.77, 47.68) --
	(115.11, 47.18) --
	(116.45, 46.68) --
	(117.79, 45.83) --
	(119.12, 44.96) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.90) --
	(124.47, 43.18) --
	(125.81, 42.44) --
	(127.15, 41.50) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.54) --
	(132.50, 40.54) --
	(133.84, 39.96) --
	(135.17, 39.36) --
	(136.51, 38.96) --
	(137.85, 38.15) --
	(139.18, 37.53) --
	(140.52, 37.11) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.48) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,144.72) --
	( 54.93,141.90) --
	( 56.27,139.46) --
	( 57.61,136.46) --
	( 58.94,133.46) --
	( 60.28,130.23) --
	( 61.62,127.51) --
	( 62.95,124.88) --
	( 64.29,122.08) --
	( 65.63,119.39) --
	( 66.97,117.17) --
	( 68.30,113.79) --
	( 69.64,110.89) --
	( 70.98,108.17) --
	( 72.32,105.69) --
	( 73.65,103.25) --
	( 74.99,100.89) --
	( 76.33, 98.65) --
	( 77.67, 95.81) --
	( 79.00, 92.42) --
	( 80.34, 89.73) --
	( 81.68, 86.86) --
	( 83.02, 84.63) --
	( 84.35, 82.13) --
	( 85.69, 79.87) --
	( 87.03, 77.56) --
	( 88.36, 75.20) --
	( 89.70, 72.53) --
	( 91.04, 70.46) --
	( 92.38, 68.18) --
	( 93.71, 66.51) --
	( 95.05, 65.01) --
	( 96.39, 63.44) --
	( 97.73, 62.17) --
	( 99.06, 60.99) --
	(100.40, 59.89) --
	(101.74, 59.14) --
	(103.08, 57.60) --
	(104.41, 56.81) --
	(105.75, 55.33) --
	(107.09, 53.93) --
	(108.43, 53.65) --
	(109.76, 52.19) --
	(111.10, 51.15) --
	(112.44, 50.38) --
	(113.77, 50.07) --
	(115.11, 48.97) --
	(116.45, 48.00) --
	(117.79, 47.51) --
	(119.12, 47.18) --
	(120.46, 46.68) --
	(121.80, 45.83) --
	(123.14, 44.79) --
	(124.47, 44.26) --
	(125.81, 44.26) --
	(127.15, 43.72) --
	(128.49, 43.54) --
	(129.82, 42.99) --
	(131.16, 42.44) --
	(132.50, 41.69) --
	(133.84, 41.12) --
	(135.17, 41.12) --
	(136.51, 40.93) --
	(137.85, 40.74) --
	(139.18, 40.35) --
	(140.52, 39.96) --
	(141.86, 39.36) --
	(143.20, 38.96) --
	(144.53, 38.36) --
	(145.87, 37.74) --
	(147.21, 37.32) --
	(148.55, 36.90) --
	(149.88, 36.69) --
	(151.22, 36.69) --
	(152.56, 36.48);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.07) --
	( 54.93,143.34) --
	( 56.27,140.60) --
	( 57.61,138.29) --
	( 58.94,135.20) --
	( 60.28,131.64) --
	( 61.62,128.77) --
	( 62.95,125.69) --
	( 64.29,123.22) --
	( 65.63,120.90) --
	( 66.97,118.77) --
	( 68.30,115.85) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,107.36) --
	( 73.65,104.62) --
	( 74.99,102.57) --
	( 76.33,100.13) --
	( 77.67, 97.84) --
	( 79.00, 94.94) --
	( 80.34, 91.95) --
	( 81.68, 88.98) --
	( 83.02, 86.60) --
	( 84.35, 84.29) --
	( 85.69, 81.84) --
	( 87.03, 79.87) --
	( 88.36, 77.80) --
	( 89.70, 75.20) --
	( 91.04, 72.81) --
	( 92.38, 70.84) --
	( 93.71, 68.78) --
	( 95.05, 67.25) --
	( 96.39, 65.87) --
	( 97.73, 64.34) --
	( 99.06, 62.99) --
	(100.40, 61.82) --
	(101.74, 60.62) --
	(103.08, 59.64) --
	(104.41, 58.76) --
	(105.75, 57.47) --
	(107.09, 56.68) --
	(108.43, 55.19) --
	(109.76, 54.07) --
	(111.10, 53.36) --
	(112.44, 52.34) --
	(113.77, 51.15) --
	(115.11, 50.69) --
	(116.45, 50.07) --
	(117.79, 49.29) --
	(119.12, 48.33) --
	(120.46, 47.84) --
	(121.80, 47.18) --
	(123.14, 46.85) --
	(124.47, 46.34) --
	(125.81, 45.49) --
	(127.15, 44.79) --
	(128.49, 44.26) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.36) --
	(133.84, 42.63) --
	(135.17, 42.07) --
	(136.51, 41.31) --
	(137.85, 40.93) --
	(139.18, 40.74) --
	(140.52, 40.93) --
	(141.86, 40.93) --
	(143.20, 40.54) --
	(144.53, 39.96) --
	(145.87, 39.76) --
	(147.21, 39.36) --
	(148.55, 38.76) --
	(149.88, 37.94) --
	(151.22, 37.32) --
	(152.56, 37.11) --
	(153.90, 37.11) --
	(155.23, 36.69) --
	(156.57, 36.69) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,144.90) --
	( 54.93,141.53) --
	( 56.27,138.29) --
	( 57.61,134.12) --
	( 58.94,131.41) --
	( 60.28,131.64) --
	( 61.62,132.56) --
	( 62.95,131.64) --
	( 64.29,124.61) --
	( 65.63,120.90) --
	( 66.97,117.82) --
	( 68.30,114.14) --
	( 69.64,110.51) --
	( 70.98,107.36) --
	( 72.32,104.31) --
	( 73.65,101.65) --
	( 74.99, 98.90) --
	( 76.33, 95.59) --
	( 77.67, 91.89) --
	( 79.00, 88.86) --
	( 80.34, 86.07) --
	( 81.68, 83.08) --
	( 83.02, 80.79) --
	( 84.35, 78.37) --
	( 85.69, 75.81) --
	( 87.03, 72.90) --
	( 88.36, 70.55) --
	( 89.70, 68.38) --
	( 91.04, 66.20) --
	( 92.38, 64.79) --
	( 93.71, 63.56) --
	( 95.05, 61.94) --
	( 96.39, 60.50) --
	( 97.73, 59.52) --
	( 99.06, 58.12) --
	(100.40, 57.08) --
	(101.74, 55.47) --
	(103.08, 54.07) --
	(104.41, 53.22) --
	(105.75, 51.90) --
	(107.09, 50.84) --
	(108.43, 50.38) --
	(109.76, 49.45) --
	(111.10, 48.33) --
	(112.44, 47.51) --
	(113.77, 47.01) --
	(115.11, 46.34) --
	(116.45, 45.83) --
	(117.79, 44.96) --
	(119.12, 44.44) --
	(120.46, 44.08) --
	(121.80, 43.54) --
	(123.14, 42.99) --
	(124.47, 42.26) --
	(125.81, 41.69) --
	(127.15, 41.12) --
	(128.49, 41.12) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.56) --
	(133.84, 39.16) --
	(135.17, 38.36) --
	(136.51, 37.74) --
	(137.85, 37.53) --
	(139.18, 37.11) --
	(140.52, 36.90) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,145.57) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,136.25) --
	( 58.94,132.79) --
	( 60.28,129.51) --
	( 61.62,126.22) --
	( 62.95,123.22) --
	( 64.29,120.60) --
	( 65.63,117.82) --
	( 66.97,114.49) --
	( 68.30,111.63) --
	( 69.64,108.57) --
	( 70.98,105.69) --
	( 72.32,103.11) --
	( 73.65,100.80) --
	( 74.99, 98.55) --
	( 76.33, 95.32) --
	( 77.67, 92.24) --
	( 79.00, 89.30) --
	( 80.34, 86.40) --
	( 81.68, 84.00) --
	( 83.02, 81.76) --
	( 84.35, 79.40) --
	( 85.69, 77.23) --
	( 87.03, 74.60) --
	( 88.36, 72.25) --
	( 89.70, 69.97) --
	( 91.04, 68.07) --
	( 92.38, 66.51) --
	( 93.71, 64.68) --
	( 95.05, 63.67) --
	( 96.39, 62.17) --
	( 97.73, 61.23) --
	( 99.06, 59.76) --
	(100.40, 58.89) --
	(101.74, 57.34) --
	(103.08, 56.41) --
	(104.41, 55.05) --
	(105.75, 54.07) --
	(107.09, 53.07) --
	(108.43, 52.34) --
	(109.76, 50.99) --
	(111.10, 50.38) --
	(112.44, 49.60) --
	(113.77, 48.97) --
	(115.11, 48.00) --
	(116.45, 47.18) --
	(117.79, 47.01) --
	(119.12, 46.17) --
	(120.46, 45.49) --
	(121.80, 44.61) --
	(123.14, 44.26) --
	(124.47, 44.08) --
	(125.81, 43.54) --
	(127.15, 43.18) --
	(128.49, 42.26) --
	(129.82, 42.26) --
	(131.16, 41.31) --
	(132.50, 41.12) --
	(133.84, 40.93) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 39.96) --
	(139.18, 39.36) --
	(140.52, 38.96) --
	(141.86, 38.36) --
	(143.20, 37.74) --
	(144.53, 37.32) --
	(145.87, 37.11) --
	(147.21, 36.90) --
	(148.55, 36.90) --
	(149.88, 36.69);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,143.16) --
	( 54.93,140.04) --
	( 56.27,136.67) --
	( 57.61,133.24) --
	( 58.94,132.56) --
	( 60.28,133.46) --
	( 61.62,133.90) --
	( 62.95,129.26) --
	( 64.29,123.78) --
	( 65.63,120.60) --
	( 66.97,117.82) --
	( 68.30,114.49) --
	( 69.64,110.89) --
	( 70.98,107.36) --
	( 72.32,104.53) --
	( 73.65,101.88) --
	( 74.99, 99.64) --
	( 76.33, 96.55) --
	( 77.67, 92.93) --
	( 79.00, 89.98) --
	( 80.34, 87.00) --
	( 81.68, 84.08) --
	( 83.02, 81.84) --
	( 84.35, 79.64) --
	( 85.69, 76.98) --
	( 87.03, 74.24) --
	( 88.36, 71.79) --
	( 89.70, 69.38) --
	( 91.04, 67.35) --
	( 92.38, 65.55) --
	( 93.71, 64.12) --
	( 95.05, 62.64) --
	( 96.39, 61.70) --
	( 97.73, 60.01) --
	( 99.06, 59.14) --
	(100.40, 57.60) --
	(101.74, 56.28) --
	(103.08, 54.92) --
	(104.41, 53.79) --
	(105.75, 52.93) --
	(107.09, 51.45) --
	(108.43, 50.69) --
	(109.76, 49.92) --
	(111.10, 48.97) --
	(112.44, 47.84) --
	(113.77, 47.35) --
	(115.11, 47.01) --
	(116.45, 46.34) --
	(117.79, 45.49) --
	(119.12, 44.26) --
	(120.46, 44.08) --
	(121.80, 43.72) --
	(123.14, 43.54) --
	(124.47, 42.81) --
	(125.81, 42.07) --
	(127.15, 41.31) --
	(128.49, 40.93) --
	(129.82, 40.54) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 39.76) --
	(135.17, 39.36) --
	(136.51, 38.56) --
	(137.85, 37.94) --
	(139.18, 37.53) --
	(140.52, 37.32) --
	(141.86, 36.69) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,144.21) --
	( 54.93,140.42) --
	( 56.27,137.28) --
	( 57.61,133.01) --
	( 58.94,130.71) --
	( 60.28,131.64) --
	( 61.62,132.10) --
	( 62.95,130.23) --
	( 64.29,122.94) --
	( 65.63,119.69) --
	( 66.97,116.85) --
	( 68.30,112.36) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,102.93) --
	( 73.65, 99.84) --
	( 74.99, 97.18) --
	( 76.33, 93.45) --
	( 77.67, 90.28) --
	( 79.00, 87.19) --
	( 80.34, 84.43) --
	( 81.68, 81.76) --
	( 83.02, 79.40) --
	( 84.35, 76.90) --
	( 85.69, 73.98) --
	( 87.03, 71.60) --
	( 88.36, 69.18) --
	( 89.70, 67.15) --
	( 91.04, 65.12) --
	( 92.38, 63.90) --
	( 93.71, 62.17) --
	( 95.05, 60.74) --
	( 96.39, 59.52) --
	( 97.73, 58.25) --
	( 99.06, 56.68) --
	(100.40, 55.33) --
	(101.74, 53.93) --
	(103.08, 53.07) --
	(104.41, 51.90) --
	(105.75, 50.54) --
	(107.09, 49.92) --
	(108.43, 48.97) --
	(109.76, 47.84) --
	(111.10, 47.18) --
	(112.44, 47.01) --
	(113.77, 46.17) --
	(115.11, 44.96) --
	(116.45, 44.26) --
	(117.79, 43.90) --
	(119.12, 43.54) --
	(120.46, 43.18) --
	(121.80, 42.63) --
	(123.14, 41.88) --
	(124.47, 40.74) --
	(125.81, 40.54) --
	(127.15, 40.54) --
	(128.49, 40.35) --
	(129.82, 39.96) --
	(131.16, 39.36) --
	(132.50, 38.36) --
	(133.84, 38.15) --
	(135.17, 37.74) --
	(136.51, 36.90) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.86) --
	( 54.93,140.79) --
	( 56.27,137.89) --
	( 57.61,134.77) --
	( 58.94,131.41) --
	( 60.28,127.77) --
	( 61.62,125.15) --
	( 62.95,121.79) --
	( 64.29,119.39) --
	( 65.63,116.85) --
	( 66.97,113.08) --
	( 68.30,109.74) --
	( 69.64,106.95) --
	( 70.98,104.58) --
	( 72.32,102.20) --
	( 73.65, 99.84) --
	( 74.99, 97.33) --
	( 76.33, 93.84) --
	( 77.67, 91.00) --
	( 79.00, 88.42) --
	( 80.34, 85.46) --
	( 81.68, 83.01) --
	( 83.02, 80.56) --
	( 84.35, 78.61) --
	( 85.69, 76.31) --
	( 87.03, 73.53) --
	( 88.36, 71.13) --
	( 89.70, 68.98) --
	( 91.04, 66.73) --
	( 92.38, 65.01) --
	( 93.71, 63.56) --
	( 95.05, 62.06) --
	( 96.39, 60.74) --
	( 97.73, 59.52) --
	( 99.06, 58.25) --
	(100.40, 56.95) --
	(101.74, 55.60) --
	(103.08, 54.07) --
	(104.41, 53.50) --
	(105.75, 52.05) --
	(107.09, 50.99) --
	(108.43, 50.23) --
	(109.76, 49.76) --
	(111.10, 48.49) --
	(112.44, 47.68) --
	(113.77, 47.18) --
	(115.11, 46.51) --
	(116.45, 45.83) --
	(117.79, 44.96) --
	(119.12, 44.26) --
	(120.46, 43.90) --
	(121.80, 43.54) --
	(123.14, 42.81) --
	(124.47, 42.07) --
	(125.81, 41.12) --
	(127.15, 40.74) --
	(128.49, 40.54) --
	(129.82, 40.54) --
	(131.16, 39.96) --
	(132.50, 39.36) --
	(133.84, 38.96) --
	(135.17, 38.15) --
	(136.51, 37.74) --
	(137.85, 37.32) --
	(139.18, 37.11) --
	(140.52, 36.69) --
	(141.86, 36.69);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,147.05) --
	( 54.93,144.72) --
	( 56.27,142.80) --
	( 57.61,140.79) --
	( 58.94,138.88) --
	( 60.28,137.28) --
	( 61.62,134.56) --
	( 62.95,132.56) --
	( 64.29,130.23) --
	( 65.63,127.77) --
	( 66.97,125.95) --
	( 68.30,124.06) --
	( 69.64,122.08) --
	( 70.98,120.30) --
	( 72.32,118.77) --
	( 73.65,116.85) --
	( 74.99,114.14) --
	( 76.33,112.00) --
	( 77.67,109.74) --
	( 79.00,107.77) --
	( 80.34,105.69) --
	( 81.68,104.01) --
	( 83.02,102.16) --
	( 84.35,100.70) --
	( 85.69, 98.95) --
	( 87.03, 96.71) --
	( 88.36, 94.01) --
	( 89.70, 91.77) --
	( 91.04, 89.79) --
	( 92.38, 87.65) --
	( 93.71, 85.53) --
	( 95.05, 83.72) --
	( 96.39, 81.91) --
	( 97.73, 80.18) --
	( 99.06, 79.01) --
	(100.40, 76.31) --
	(101.74, 74.15) --
	(103.08, 72.62) --
	(104.41, 70.46) --
	(105.75, 68.98) --
	(107.09, 67.35) --
	(108.43, 65.98) --
	(109.76, 64.57) --
	(111.10, 63.33) --
	(112.44, 62.17) --
	(113.77, 61.35) --
	(115.11, 60.13) --
	(116.45, 59.64) --
	(117.79, 58.38) --
	(119.12, 57.21) --
	(120.46, 56.55) --
	(121.80, 55.33) --
	(123.14, 54.22) --
	(124.47, 53.65) --
	(125.81, 53.22) --
	(127.15, 51.90) --
	(128.49, 50.84) --
	(129.82, 50.38) --
	(131.16, 50.07) --
	(132.50, 49.29) --
	(133.84, 48.81) --
	(135.17, 48.00) --
	(136.51, 47.35) --
	(137.85, 47.35) --
	(139.18, 46.85) --
	(140.52, 46.51) --
	(141.86, 46.00) --
	(143.20, 45.14) --
	(144.53, 44.61) --
	(145.87, 44.26) --
	(147.21, 44.26) --
	(148.55, 44.08) --
	(149.88, 43.72) --
	(151.22, 43.54) --
	(152.56, 42.99) --
	(153.90, 42.44) --
	(155.23, 42.26) --
	(156.57, 41.69) --
	(157.91, 41.12) --
	(159.25, 40.93) --
	(160.58, 40.74) --
	(161.92, 40.74) --
	(163.26, 40.74) --
	(164.59, 40.54) --
	(165.93, 40.35) --
	(167.27, 39.76) --
	(168.61, 39.36) --
	(169.94, 39.16);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,143.69) --
	( 54.93,140.04) --
	( 56.27,137.08) --
	( 57.61,133.46) --
	( 58.94,129.51) --
	( 60.28,125.69) --
	( 61.62,122.65) --
	( 62.95,119.39) --
	( 64.29,116.19) --
	( 65.63,112.00) --
	( 66.97,108.17) --
	( 68.30,105.10) --
	( 69.64,102.20) --
	( 70.98, 99.49) --
	( 72.32, 96.13) --
	( 73.65, 92.30) --
	( 74.99, 88.86) --
	( 76.33, 85.66) --
	( 77.67, 82.86) --
	( 79.00, 80.33) --
	( 80.34, 77.31) --
	( 81.68, 74.33) --
	( 83.02, 71.60) --
	( 84.35, 68.98) --
	( 85.69, 66.83) --
	( 87.03, 64.79) --
	( 88.36, 63.21) --
	( 89.70, 62.06) --
	( 91.04, 60.26) --
	( 92.38, 59.14) --
	( 93.71, 57.47) --
	( 95.05, 56.41) --
	( 96.39, 54.92) --
	( 97.73, 53.36) --
	( 99.06, 52.34) --
	(100.40, 50.84) --
	(101.74, 50.23) --
	(103.08, 49.76) --
	(104.41, 48.49) --
	(105.75, 47.35) --
	(107.09, 47.01) --
	(108.43, 46.68) --
	(109.76, 45.83) --
	(111.10, 44.79) --
	(112.44, 43.90) --
	(113.77, 43.90) --
	(115.11, 43.54) --
	(116.45, 42.99) --
	(117.79, 42.44) --
	(119.12, 41.69) --
	(120.46, 41.12) --
	(121.80, 40.74) --
	(123.14, 40.74) --
	(124.47, 40.35) --
	(125.81, 40.15) --
	(127.15, 39.76) --
	(128.49, 39.16) --
	(129.82, 38.36) --
	(131.16, 37.74) --
	(132.50, 37.11) --
	(133.84, 36.90) --
	(135.17, 36.69) --
	(136.51, 36.48);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,148.80) --
	( 54.93,147.05) --
	( 56.27,145.40) --
	( 57.61,143.51) --
	( 58.94,142.08) --
	( 60.28,140.79) --
	( 61.62,139.27) --
	( 62.95,137.89) --
	( 64.29,136.25) --
	( 65.63,134.12) --
	( 66.97,132.56) --
	( 68.30,130.71) --
	( 69.64,129.26) --
	( 70.98,127.51) --
	( 72.32,125.69) --
	( 73.65,124.33) --
	( 74.99,122.65) --
	( 76.33,121.20) --
	( 77.67,119.69) --
	( 79.00,118.45) --
	( 80.34,116.52) --
	( 81.68,114.49) --
	( 83.02,112.73) --
	( 84.35,111.26) --
	( 85.69,108.96) --
	( 87.03,107.77) --
	( 88.36,105.69) --
	( 89.70,104.36) --
	( 91.04,102.89) --
	( 92.38,101.46) --
	( 93.71, 99.74) --
	( 95.05, 98.50) --
	( 96.39, 96.60) --
	( 97.73, 94.67) --
	( 99.06, 92.59) --
	(100.40, 90.76) --
	(101.74, 88.98) --
	(103.08, 87.26) --
	(104.41, 85.59) --
	(105.75, 84.15) --
	(107.09, 82.43) --
	(108.43, 81.32) --
	(109.76, 79.95) --
	(111.10, 78.53) --
	(112.44, 77.15) --
	(113.77, 75.29) --
	(115.11, 73.89) --
	(116.45, 72.16) --
	(117.79, 70.84) --
	(119.12, 69.87) --
	(120.46, 68.78) --
	(121.80, 67.46) --
	(123.14, 66.20) --
	(124.47, 65.77) --
	(125.81, 64.68) --
	(127.15, 63.90) --
	(128.49, 63.21) --
	(129.82, 62.17) --
	(131.16, 61.70) --
	(132.50, 61.46) --
	(133.84, 60.38) --
	(135.17, 59.89) --
	(136.51, 59.52) --
	(137.85, 59.01) --
	(139.18, 58.51) --
	(140.52, 57.60) --
	(141.86, 56.95) --
	(143.20, 56.68) --
	(144.53, 56.28) --
	(145.87, 55.60) --
	(147.21, 54.78) --
	(148.55, 54.07) --
	(149.88, 53.93) --
	(151.22, 53.65) --
	(152.56, 53.22) --
	(153.90, 52.93) --
	(155.23, 52.19) --
	(156.57, 51.75) --
	(157.91, 51.15) --
	(159.25, 50.54) --
	(160.58, 50.69) --
	(161.92, 50.38) --
	(163.26, 50.38) --
	(164.59, 50.23) --
	(165.93, 49.76) --
	(167.27, 49.45) --
	(168.61, 49.13) --
	(169.94, 48.65) --
	(171.28, 48.17) --
	(172.62, 47.51) --
	(173.96, 47.35) --
	(175.29, 47.35) --
	(176.63, 47.35) --
	(177.97, 47.35) --
	(179.31, 47.18) --
	(180.64, 47.01) --
	(181.98, 46.85) --
	(183.32, 46.68) --
	(184.66, 46.17);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.34) --
	( 54.93,139.46) --
	( 56.27,135.62) --
	( 57.61,131.18) --
	( 58.94,128.02) --
	( 60.28,129.02) --
	( 61.62,129.75) --
	( 62.95,127.77) --
	( 64.29,120.60) --
	( 65.63,116.19) --
	( 66.97,111.63) --
	( 68.30,107.77) --
	( 69.64,104.31) --
	( 70.98,101.13) --
	( 72.32, 97.84) --
	( 73.65, 93.61) --
	( 74.99, 89.61) --
	( 76.33, 85.86) --
	( 77.67, 83.08) --
	( 79.00, 79.79) --
	( 80.34, 77.23) --
	( 81.68, 73.71) --
	( 83.02, 70.75) --
	( 84.35, 68.28) --
	( 85.69, 65.87) --
	( 87.03, 64.01) --
	( 88.36, 62.29) --
	( 89.70, 60.87) --
	( 91.04, 59.39) --
	( 92.38, 57.99) --
	( 93.71, 56.55) --
	( 95.05, 54.64) --
	( 96.39, 53.36) --
	( 97.73, 52.34) --
	( 99.06, 50.54) --
	(100.40, 50.23) --
	(101.74, 49.45) --
	(103.08, 48.17) --
	(104.41, 47.18) --
	(105.75, 46.85) --
	(107.09, 46.00) --
	(108.43, 44.79) --
	(109.76, 44.26) --
	(111.10, 43.90) --
	(112.44, 43.36) --
	(113.77, 42.63) --
	(115.11, 41.69) --
	(116.45, 40.93) --
	(117.79, 40.74) --
	(119.12, 40.74) --
	(120.46, 40.15) --
	(121.80, 39.56) --
	(123.14, 39.16) --
	(124.47, 38.36) --
	(125.81, 37.11) --
	(127.15, 36.90) --
	(128.49, 36.69) --
	(129.82, 36.48);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,144.21) --
	( 54.93,140.60) --
	( 56.27,137.28) --
	( 57.61,133.46) --
	( 58.94,129.26) --
	( 60.28,125.15) --
	( 61.62,121.49) --
	( 62.95,118.13) --
	( 64.29,113.79) --
	( 65.63,110.13) --
	( 66.97,106.12) --
	( 68.30,102.84) --
	( 69.64, 99.54) --
	( 70.98, 95.91) --
	( 72.32, 92.07) --
	( 73.65, 88.23) --
	( 74.99, 84.63) --
	( 76.33, 81.62) --
	( 77.67, 78.77) --
	( 79.00, 75.38) --
	( 80.34, 72.07) --
	( 81.68, 69.18) --
	( 83.02, 66.62) --
	( 84.35, 64.45) --
	( 85.69, 62.64) --
	( 87.03, 60.99) --
	( 88.36, 59.27) --
	( 89.70, 57.86) --
	( 91.04, 56.28) --
	( 92.38, 53.93) --
	( 93.71, 52.93) --
	( 95.05, 51.15) --
	( 96.39, 50.38) --
	( 97.73, 49.45) --
	( 99.06, 48.00) --
	(100.40, 47.18) --
	(101.74, 46.51) --
	(103.08, 45.49) --
	(104.41, 44.44) --
	(105.75, 43.90) --
	(107.09, 43.54) --
	(108.43, 42.63) --
	(109.76, 41.69) --
	(111.10, 40.93) --
	(112.44, 40.74) --
	(113.77, 40.54) --
	(115.11, 39.96) --
	(116.45, 39.36) --
	(117.79, 38.76) --
	(119.12, 37.53) --
	(120.46, 37.53) --
	(121.80, 37.32) --
	(123.14, 36.90);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.16) --
	( 54.93,140.04) --
	( 56.27,136.67) --
	( 57.61,133.01) --
	( 58.94,128.52) --
	( 60.28,125.42) --
	( 61.62,122.08) --
	( 62.95,119.08) --
	( 64.29,115.52) --
	( 65.63,111.63) --
	( 66.97,108.17) --
	( 68.30,104.88) --
	( 69.64,102.11) --
	( 70.98, 99.44) --
	( 72.32, 95.86) --
	( 73.65, 91.95) --
	( 74.99, 88.61) --
	( 76.33, 85.66) --
	( 77.67, 82.94) --
	( 79.00, 80.25) --
	( 80.34, 77.64) --
	( 81.68, 74.51) --
	( 83.02, 71.60) --
	( 84.35, 69.08) --
	( 85.69, 66.62) --
	( 87.03, 64.90) --
	( 88.36, 62.99) --
	( 89.70, 61.58) --
	( 91.04, 59.89) --
	( 92.38, 58.51) --
	( 93.71, 57.34) --
	( 95.05, 55.60) --
	( 96.39, 53.79) --
	( 97.73, 52.93) --
	( 99.06, 51.30) --
	(100.40, 50.54) --
	(101.74, 49.76) --
	(103.08, 48.65) --
	(104.41, 47.68) --
	(105.75, 47.18) --
	(107.09, 46.34) --
	(108.43, 45.31) --
	(109.76, 44.26) --
	(111.10, 44.08) --
	(112.44, 43.72) --
	(113.77, 43.18) --
	(115.11, 42.26) --
	(116.45, 41.69) --
	(117.79, 40.93) --
	(119.12, 40.74) --
	(120.46, 40.74) --
	(121.80, 40.15) --
	(123.14, 39.56) --
	(124.47, 38.76) --
	(125.81, 38.15) --
	(127.15, 37.53) --
	(128.49, 37.11) --
	(129.82, 36.90) --
	(131.16, 37.11) --
	(132.50, 36.48);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,147.69) --
	( 54.93,145.07) --
	( 56.27,142.80) --
	( 57.61,140.60) --
	( 58.94,138.29) --
	( 60.28,136.05) --
	( 61.62,133.01) --
	( 62.95,130.47) --
	( 64.29,127.77) --
	( 65.63,125.69) --
	( 66.97,122.94) --
	( 68.30,120.60) --
	( 69.64,118.77) --
	( 70.98,116.19) --
	( 72.32,113.44) --
	( 73.65,110.51) --
	( 74.99,108.17) --
	( 76.33,105.69) --
	( 77.67,103.38) --
	( 79.00,101.22) --
	( 80.34, 98.85) --
	( 81.68, 96.18) --
	( 83.02, 93.39) --
	( 84.35, 90.52) --
	( 85.69, 87.91) --
	( 87.03, 85.25) --
	( 88.36, 83.08) --
	( 89.70, 80.94) --
	( 91.04, 78.61) --
	( 92.38, 76.57) --
	( 93.71, 73.80) --
	( 95.05, 71.51) --
	( 96.39, 69.08) --
	( 97.73, 67.46) --
	( 99.06, 65.66) --
	(100.40, 64.12) --
	(101.74, 62.99) --
	(103.08, 61.82) --
	(104.41, 60.38) --
	(105.75, 59.14) --
	(107.09, 58.51) --
	(108.43, 57.34) --
	(109.76, 56.41) --
	(111.10, 55.33) --
	(112.44, 53.93) --
	(113.77, 53.50) --
	(115.11, 52.34) --
	(116.45, 51.30) --
	(117.79, 50.69) --
	(119.12, 50.38) --
	(120.46, 49.45) --
	(121.80, 48.81) --
	(123.14, 47.84) --
	(124.47, 47.35) --
	(125.81, 47.18) --
	(127.15, 47.01) --
	(128.49, 46.34) --
	(129.82, 45.49) --
	(131.16, 44.79) --
	(132.50, 44.08) --
	(133.84, 44.26) --
	(135.17, 44.08) --
	(136.51, 43.54) --
	(137.85, 43.36) --
	(139.18, 42.63) --
	(140.52, 42.26) --
	(141.86, 41.88) --
	(143.20, 41.31) --
	(144.53, 40.74) --
	(145.87, 40.74) --
	(147.21, 40.35) --
	(148.55, 40.54) --
	(149.88, 40.35) --
	(151.22, 40.35) --
	(152.56, 39.96) --
	(153.90, 39.76) --
	(155.23, 39.16) --
	(156.57, 38.56) --
	(157.91, 38.36) --
	(159.25, 37.74);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,142.62) --
	( 54.93,139.27) --
	( 56.27,135.41) --
	( 57.61,131.88) --
	( 58.94,128.02) --
	( 60.28,124.33) --
	( 61.62,120.90) --
	( 62.95,117.49) --
	( 64.29,113.79) --
	( 65.63,110.13) --
	( 66.97,106.12) --
	( 68.30,103.34) --
	( 69.64,100.22) --
	( 70.98, 97.38) --
	( 72.32, 93.45) --
	( 73.65, 89.61) --
	( 74.99, 86.40) --
	( 76.33, 83.29) --
	( 77.67, 80.56) --
	( 79.00, 78.21) --
	( 80.34, 75.12) --
	( 81.68, 72.16) --
	( 83.02, 69.58) --
	( 84.35, 67.15) --
	( 85.69, 65.12) --
	( 87.03, 63.21) --
	( 88.36, 61.58) --
	( 89.70, 60.26) --
	( 91.04, 58.89) --
	( 92.38, 57.60) --
	( 93.71, 56.28) --
	( 95.05, 54.50) --
	( 96.39, 53.50) --
	( 97.73, 52.19) --
	( 99.06, 50.84) --
	(100.40, 50.23) --
	(101.74, 49.29) --
	(103.08, 48.17) --
	(104.41, 47.35) --
	(105.75, 47.01) --
	(107.09, 46.17) --
	(108.43, 44.96) --
	(109.76, 44.08) --
	(111.10, 43.90) --
	(112.44, 43.54) --
	(113.77, 42.81) --
	(115.11, 42.07) --
	(116.45, 41.12) --
	(117.79, 40.54) --
	(119.12, 40.54) --
	(120.46, 40.35) --
	(121.80, 39.76) --
	(123.14, 39.36) --
	(124.47, 38.96) --
	(125.81, 37.94) --
	(127.15, 37.53) --
	(128.49, 36.90) --
	(129.82, 36.90) --
	(131.16, 36.48);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,145.57) --
	( 54.93,141.90) --
	( 56.27,139.07) --
	( 57.61,135.20) --
	( 58.94,131.64) --
	( 60.28,131.88) --
	( 61.62,132.79) --
	( 62.95,131.64) --
	( 64.29,124.88) --
	( 65.63,120.30) --
	( 66.97,117.17) --
	( 68.30,113.08) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,102.43) --
	( 73.65, 99.49) --
	( 74.99, 96.07) --
	( 76.33, 92.30) --
	( 77.67, 88.98) --
	( 79.00, 85.46) --
	( 80.34, 82.57) --
	( 81.68, 79.79) --
	( 83.02, 76.98) --
	( 84.35, 74.15) --
	( 85.69, 70.94) --
	( 87.03, 68.38) --
	( 88.36, 66.41) --
	( 89.70, 64.57) --
	( 91.04, 63.21) --
	( 92.38, 61.82) --
	( 93.71, 59.76) --
	( 95.05, 58.76) --
	( 96.39, 57.21) --
	( 97.73, 56.28) --
	( 99.06, 54.07) --
	(100.40, 53.07) --
	(101.74, 51.75) --
	(103.08, 50.54) --
	(104.41, 49.92) --
	(105.75, 48.97) --
	(107.09, 47.84) --
	(108.43, 47.18) --
	(109.76, 46.85) --
	(111.10, 46.00) --
	(112.44, 44.79) --
	(113.77, 44.26) --
	(115.11, 43.90) --
	(116.45, 43.36) --
	(117.79, 42.99) --
	(119.12, 42.26) --
	(120.46, 41.31) --
	(121.80, 40.74) --
	(123.14, 40.74) --
	(124.47, 40.15) --
	(125.81, 40.15) --
	(127.15, 39.36) --
	(128.49, 38.56) --
	(129.82, 37.94) --
	(131.16, 37.32) --
	(132.50, 36.90) --
	(133.84, 36.69) --
	(135.17, 36.48);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,145.74) --
	( 54.93,142.26) --
	( 56.27,138.88) --
	( 57.61,135.41) --
	( 58.94,131.64) --
	( 60.28,131.41) --
	( 61.62,132.10) --
	( 62.95,131.88) --
	( 64.29,125.42) --
	( 65.63,120.90) --
	( 66.97,117.82) --
	( 68.30,113.79) --
	( 69.64,109.74) --
	( 70.98,106.12) --
	( 72.32,103.61) --
	( 73.65,100.56) --
	( 74.99, 97.38) --
	( 76.33, 93.50) --
	( 77.67, 90.04) --
	( 79.00, 86.73) --
	( 80.34, 83.72) --
	( 81.68, 81.17) --
	( 83.02, 78.69) --
	( 84.35, 75.89) --
	( 85.69, 72.99) --
	( 87.03, 70.26) --
	( 88.36, 67.87) --
	( 89.70, 65.87) --
	( 91.04, 64.34) --
	( 92.38, 62.64) --
	( 93.71, 61.23) --
	( 95.05, 59.64) --
	( 96.39, 58.51) --
	( 97.73, 56.95) --
	( 99.06, 55.60) --
	(100.40, 53.93) --
	(101.74, 53.36) --
	(103.08, 51.90) --
	(104.41, 50.84) --
	(105.75, 50.23) --
	(107.09, 49.13) --
	(108.43, 47.84) --
	(109.76, 47.35) --
	(111.10, 46.85) --
	(112.44, 46.17) --
	(113.77, 45.31) --
	(115.11, 44.08) --
	(116.45, 43.90) --
	(117.79, 43.72) --
	(119.12, 42.99) --
	(120.46, 42.44) --
	(121.80, 41.69) --
	(123.14, 40.93) --
	(124.47, 40.54) --
	(125.81, 40.54) --
	(127.15, 40.15) --
	(128.49, 39.76) --
	(129.82, 38.96) --
	(131.16, 38.56) --
	(132.50, 37.74) --
	(133.84, 37.32) --
	(135.17, 36.90) --
	(136.51, 36.48) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,145.90) --
	( 54.93,141.72) --
	( 56.27,138.09) --
	( 57.61,133.68) --
	( 58.94,129.26) --
	( 60.28,128.27) --
	( 61.62,129.26) --
	( 62.95,129.51) --
	( 64.29,124.06) --
	( 65.63,118.45) --
	( 66.97,113.79) --
	( 68.30,109.74) --
	( 69.64,105.69) --
	( 70.98,102.43) --
	( 72.32, 99.10) --
	( 73.65, 95.05) --
	( 74.99, 91.00) --
	( 76.33, 87.19) --
	( 77.67, 84.08) --
	( 79.00, 80.94) --
	( 80.34, 78.13) --
	( 81.68, 74.77) --
	( 83.02, 71.60) --
	( 84.35, 69.18) --
	( 85.69, 66.94) --
	( 87.03, 64.79) --
	( 88.36, 63.44) --
	( 89.70, 61.35) --
	( 91.04, 59.76) --
	( 92.38, 58.76) --
	( 93.71, 57.08) --
	( 95.05, 55.60) --
	( 96.39, 53.79) --
	( 97.73, 52.64) --
	( 99.06, 51.30) --
	(100.40, 50.07) --
	(101.74, 49.45) --
	(103.08, 47.84) --
	(104.41, 47.18) --
	(105.75, 47.01) --
	(107.09, 46.00) --
	(108.43, 44.61) --
	(109.76, 43.90) --
	(111.10, 43.90) --
	(112.44, 43.54) --
	(113.77, 42.63) --
	(115.11, 41.69) --
	(116.45, 41.12) --
	(117.79, 40.74) --
	(119.12, 40.74) --
	(120.46, 40.35) --
	(121.80, 39.56) --
	(123.14, 38.76) --
	(124.47, 37.94) --
	(125.81, 37.53) --
	(127.15, 36.90) --
	(128.49, 36.69) --
	(129.82, 36.48);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,143.86) --
	( 54.93,140.98) --
	( 56.27,138.09) --
	( 57.61,134.56) --
	( 58.94,130.94) --
	( 60.28,127.26) --
	( 61.62,124.33) --
	( 62.95,121.49) --
	( 64.29,118.77) --
	( 65.63,115.52) --
	( 66.97,111.63) --
	( 68.30,108.57) --
	( 69.64,105.69) --
	( 70.98,103.07) --
	( 72.32,100.32) --
	( 73.65, 97.49) --
	( 74.99, 93.89) --
	( 76.33, 90.76) --
	( 77.67, 87.45) --
	( 79.00, 84.84) --
	( 80.34, 82.28) --
	( 81.68, 79.87) --
	( 83.02, 77.72) --
	( 84.35, 74.68) --
	( 85.69, 72.25) --
	( 87.03, 69.78) --
	( 88.36, 67.66) --
	( 89.70, 65.77) --
	( 91.04, 64.45) --
	( 92.38, 63.10) --
	( 93.71, 61.70) --
	( 95.05, 60.38) --
	( 96.39, 59.39) --
	( 97.73, 58.12) --
	( 99.06, 56.95) --
	(100.40, 55.60) --
	(101.74, 54.07) --
	(103.08, 53.50) --
	(104.41, 52.34) --
	(105.75, 50.99) --
	(107.09, 50.54) --
	(108.43, 49.76) --
	(109.76, 48.97) --
	(111.10, 47.68) --
	(112.44, 47.35) --
	(113.77, 47.01) --
	(115.11, 46.17) --
	(116.45, 45.31) --
	(117.79, 44.61) --
	(119.12, 44.08) --
	(120.46, 43.90) --
	(121.80, 43.36) --
	(123.14, 42.63) --
	(124.47, 42.44) --
	(125.81, 41.50) --
	(127.15, 40.93) --
	(128.49, 40.74) --
	(129.82, 40.74) --
	(131.16, 40.35) --
	(132.50, 39.56) --
	(133.84, 39.56) --
	(135.17, 38.96) --
	(136.51, 38.36) --
	(137.85, 37.74) --
	(139.18, 37.53) --
	(140.52, 37.11) --
	(141.86, 36.69) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,143.69) --
	( 54.93,140.04) --
	( 56.27,137.08) --
	( 57.61,133.46) --
	( 58.94,131.41) --
	( 60.28,132.33) --
	( 61.62,132.79) --
	( 62.95,128.77) --
	( 64.29,122.94) --
	( 65.63,119.39) --
	( 66.97,116.19) --
	( 68.30,112.36) --
	( 69.64,108.57) --
	( 70.98,105.27) --
	( 72.32,102.25) --
	( 73.65, 99.69) --
	( 74.99, 96.34) --
	( 76.33, 92.70) --
	( 77.67, 89.54) --
	( 79.00, 86.33) --
	( 80.34, 83.29) --
	( 81.68, 80.79) --
	( 83.02, 78.53) --
	( 84.35, 75.81) --
	( 85.69, 72.62) --
	( 87.03, 70.46) --
	( 88.36, 67.97) --
	( 89.70, 65.98) --
	( 91.04, 64.45) --
	( 92.38, 63.21) --
	( 93.71, 61.70) --
	( 95.05, 60.26) --
	( 96.39, 59.14) --
	( 97.73, 57.86) --
	( 99.06, 56.55) --
	(100.40, 54.78) --
	(101.74, 53.93) --
	(103.08, 52.78) --
	(104.41, 51.60) --
	(105.75, 50.54) --
	(107.09, 50.07) --
	(108.43, 48.97) --
	(109.76, 47.84) --
	(111.10, 47.18) --
	(112.44, 47.01) --
	(113.77, 46.00) --
	(115.11, 45.14) --
	(116.45, 44.26) --
	(117.79, 43.90) --
	(119.12, 43.72) --
	(120.46, 42.99) --
	(121.80, 42.44) --
	(123.14, 41.69) --
	(124.47, 40.93) --
	(125.81, 40.93) --
	(127.15, 40.54) --
	(128.49, 40.54) --
	(129.82, 39.96) --
	(131.16, 39.36) --
	(132.50, 38.76) --
	(133.84, 38.15) --
	(135.17, 37.53) --
	(136.51, 37.11) --
	(137.85, 36.90) --
	(139.18, 36.90) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,145.57) --
	( 54.93,142.26) --
	( 56.27,138.68) --
	( 57.61,135.20) --
	( 58.94,131.64) --
	( 60.28,132.10) --
	( 61.62,132.79) --
	( 62.95,132.10) --
	( 64.29,125.15) --
	( 65.63,121.20) --
	( 66.97,118.13) --
	( 68.30,114.49) --
	( 69.64,110.51) --
	( 70.98,106.95) --
	( 72.32,103.96) --
	( 73.65,101.04) --
	( 74.99, 98.45) --
	( 76.33, 94.67) --
	( 77.67, 91.54) --
	( 79.00, 87.91) --
	( 80.34, 85.05) --
	( 81.68, 82.13) --
	( 83.02, 79.79) --
	( 84.35, 77.23) --
	( 85.69, 74.24) --
	( 87.03, 71.60) --
	( 88.36, 69.18) --
	( 89.70, 67.04) --
	( 91.04, 65.33) --
	( 92.38, 63.67) --
	( 93.71, 62.06) --
	( 95.05, 60.74) --
	( 96.39, 59.52) --
	( 97.73, 58.38) --
	( 99.06, 57.08) --
	(100.40, 56.01) --
	(101.74, 54.07) --
	(103.08, 53.36) --
	(104.41, 51.90) --
	(105.75, 50.84) --
	(107.09, 50.38) --
	(108.43, 49.13) --
	(109.76, 48.33) --
	(111.10, 47.35) --
	(112.44, 47.01) --
	(113.77, 46.34) --
	(115.11, 45.31) --
	(116.45, 44.44) --
	(117.79, 44.08) --
	(119.12, 43.72) --
	(120.46, 43.36) --
	(121.80, 42.44) --
	(123.14, 41.69) --
	(124.47, 41.12) --
	(125.81, 40.93) --
	(127.15, 40.74) --
	(128.49, 40.35) --
	(129.82, 39.76) --
	(131.16, 39.16) --
	(132.50, 38.56) --
	(133.84, 37.74) --
	(135.17, 37.32) --
	(136.51, 37.11) --
	(137.85, 36.90) --
	(139.18, 36.69) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,146.40) --
	( 54.93,142.62) --
	( 56.27,139.85) --
	( 57.61,136.67) --
	( 58.94,132.79) --
	( 60.28,129.26) --
	( 61.62,125.69) --
	( 62.95,122.65) --
	( 64.29,119.69) --
	( 65.63,116.85) --
	( 66.97,113.08) --
	( 68.30,109.74) --
	( 69.64,106.54) --
	( 70.98,104.23) --
	( 72.32,101.13) --
	( 73.65, 98.80) --
	( 74.99, 95.54) --
	( 76.33, 92.42) --
	( 77.67, 88.98) --
	( 79.00, 86.00) --
	( 80.34, 83.37) --
	( 81.68, 80.94) --
	( 83.02, 78.77) --
	( 84.35, 76.06) --
	( 85.69, 73.35) --
	( 87.03, 70.94) --
	( 88.36, 68.78) --
	( 89.70, 66.73) --
	( 91.04, 65.23) --
	( 92.38, 63.67) --
	( 93.71, 62.29) --
	( 95.05, 60.99) --
	( 96.39, 59.76) --
	( 97.73, 58.76) --
	( 99.06, 57.34) --
	(100.40, 56.15) --
	(101.74, 54.64) --
	(103.08, 53.93) --
	(104.41, 52.64) --
	(105.75, 51.45) --
	(107.09, 50.69) --
	(108.43, 50.07) --
	(109.76, 49.13) --
	(111.10, 47.84) --
	(112.44, 47.51) --
	(113.77, 47.18) --
	(115.11, 46.34) --
	(116.45, 45.49) --
	(117.79, 44.61) --
	(119.12, 44.08) --
	(120.46, 43.72) --
	(121.80, 43.54) --
	(123.14, 42.81) --
	(124.47, 42.07) --
	(125.81, 41.69) --
	(127.15, 41.12) --
	(128.49, 40.74) --
	(129.82, 40.74) --
	(131.16, 40.54) --
	(132.50, 39.96) --
	(133.84, 39.36) --
	(135.17, 38.96) --
	(136.51, 38.36) --
	(137.85, 37.74) --
	(139.18, 37.11) --
	(140.52, 37.32) --
	(141.86, 36.90) --
	(143.20, 36.69) --
	(144.53, 36.48);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.21) --
	( 54.93,144.90) --
	( 56.27,142.62) --
	( 57.61,140.42) --
	( 58.94,138.29) --
	( 60.28,135.84) --
	( 61.62,133.46) --
	( 62.95,130.71) --
	( 64.29,128.52) --
	( 65.63,125.95) --
	( 66.97,123.50) --
	( 68.30,121.20) --
	( 69.64,119.39) --
	( 70.98,117.49) --
	( 72.32,114.84) --
	( 73.65,112.00) --
	( 74.99,109.74) --
	( 76.33,107.36) --
	( 77.67,104.88) --
	( 79.00,103.02) --
	( 80.34,100.99) --
	( 81.68, 98.95) --
	( 83.02, 96.50) --
	( 84.35, 93.73) --
	( 85.69, 91.06) --
	( 87.03, 88.42) --
	( 88.36, 86.20) --
	( 89.70, 84.00) --
	( 91.04, 81.91) --
	( 92.38, 79.87) --
	( 93.71, 78.13) --
	( 95.05, 75.46) --
	( 96.39, 73.26) --
	( 97.73, 71.13) --
	( 99.06, 69.08) --
	(100.40, 67.46) --
	(101.74, 65.87) --
	(103.08, 64.34) --
	(104.41, 63.33) --
	(105.75, 62.06) --
	(107.09, 60.99) --
	(108.43, 59.76) --
	(109.76, 59.01) --
	(111.10, 57.86) --
	(112.44, 57.08) --
	(113.77, 55.74) --
	(115.11, 54.36) --
	(116.45, 53.50) --
	(117.79, 52.93) --
	(119.12, 51.90) --
	(120.46, 50.84) --
	(121.80, 50.38) --
	(123.14, 49.92) --
	(124.47, 49.13) --
	(125.81, 48.33) --
	(127.15, 47.68) --
	(128.49, 47.18) --
	(129.82, 46.85) --
	(131.16, 46.17) --
	(132.50, 45.83) --
	(133.84, 45.31) --
	(135.17, 44.26) --
	(136.51, 44.08) --
	(137.85, 44.08) --
	(139.18, 44.08) --
	(140.52, 43.54) --
	(141.86, 42.99) --
	(143.20, 42.26) --
	(144.53, 41.88) --
	(145.87, 41.50) --
	(147.21, 41.12) --
	(148.55, 40.93) --
	(149.88, 40.93) --
	(151.22, 40.93) --
	(152.56, 40.15) --
	(153.90, 40.15) --
	(155.23, 39.56) --
	(156.57, 39.36) --
	(157.91, 38.76) --
	(159.25, 38.36) --
	(160.58, 37.94) --
	(161.92, 37.53) --
	(163.26, 37.53);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.86) --
	( 54.93,140.79) --
	( 56.27,137.89) --
	( 57.61,134.56) --
	( 58.94,131.18) --
	( 60.28,127.26) --
	( 61.62,124.06) --
	( 62.95,121.20) --
	( 64.29,118.77) --
	( 65.63,115.52) --
	( 66.97,112.36) --
	( 68.30,108.57) --
	( 69.64,106.12) --
	( 70.98,103.56) --
	( 72.32,101.13) --
	( 73.65, 98.80) --
	( 74.99, 95.54) --
	( 76.33, 92.30) --
	( 77.67, 89.05) --
	( 79.00, 86.67) --
	( 80.34, 84.08) --
	( 81.68, 81.47) --
	( 83.02, 79.40) --
	( 84.35, 77.07) --
	( 85.69, 74.07) --
	( 87.03, 71.22) --
	( 88.36, 69.38) --
	( 89.70, 67.25) --
	( 91.04, 65.44) --
	( 92.38, 63.67) --
	( 93.71, 62.06) --
	( 95.05, 60.87) --
	( 96.39, 59.64) --
	( 97.73, 58.25) --
	( 99.06, 56.81) --
	(100.40, 55.74) --
	(101.74, 54.07) --
	(103.08, 53.07) --
	(104.41, 51.75) --
	(105.75, 50.54) --
	(107.09, 49.92) --
	(108.43, 49.13) --
	(109.76, 48.17) --
	(111.10, 47.18) --
	(112.44, 47.01) --
	(113.77, 46.17) --
	(115.11, 45.31) --
	(116.45, 44.08) --
	(117.79, 43.90) --
	(119.12, 43.72) --
	(120.46, 43.36) --
	(121.80, 42.44) --
	(123.14, 41.88) --
	(124.47, 41.12) --
	(125.81, 40.74) --
	(127.15, 40.54) --
	(128.49, 40.54) --
	(129.82, 40.15) --
	(131.16, 39.36) --
	(132.50, 38.96) --
	(133.84, 38.15) --
	(135.17, 37.74) --
	(136.51, 37.11) --
	(137.85, 36.69) --
	(139.18, 36.69) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,148.33) --
	( 54.93,145.90) --
	( 56.27,144.04) --
	( 57.61,141.90) --
	( 58.94,140.04) --
	( 60.28,138.29) --
	( 61.62,136.05) --
	( 62.95,133.90) --
	( 64.29,131.64) --
	( 65.63,129.75) --
	( 66.97,127.51) --
	( 68.30,125.15) --
	( 69.64,123.22) --
	( 70.98,121.20) --
	( 72.32,119.39) --
	( 73.65,117.82) --
	( 74.99,115.18) --
	( 76.33,112.73) --
	( 77.67,110.51) --
	( 79.00,108.17) --
	( 80.34,106.12) --
	( 81.68,104.09) --
	( 83.02,102.16) --
	( 84.35,100.37) --
	( 85.69, 98.55) --
	( 87.03, 96.23) --
	( 88.36, 93.39) --
	( 89.70, 90.94) --
	( 91.04, 88.73) --
	( 92.38, 86.67) --
	( 93.71, 84.63) --
	( 95.05, 82.65) --
	( 96.39, 80.87) --
	( 97.73, 79.17) --
	( 99.06, 77.31) --
	(100.40, 75.03) --
	(101.74, 73.08) --
	(103.08, 71.41) --
	(104.41, 69.58) --
	(105.75, 67.87) --
	(107.09, 66.73) --
	(108.43, 65.55) --
	(109.76, 64.34) --
	(111.10, 63.44) --
	(112.44, 62.29) --
	(113.77, 61.82) --
	(115.11, 60.38) --
	(116.45, 59.64) --
	(117.79, 59.14) --
	(119.12, 58.25) --
	(120.46, 57.34) --
	(121.80, 56.55) --
	(123.14, 55.88) --
	(124.47, 54.64) --
	(125.81, 53.79) --
	(127.15, 53.50) --
	(128.49, 52.78) --
	(129.82, 52.05) --
	(131.16, 51.15) --
	(132.50, 50.69) --
	(133.84, 50.38) --
	(135.17, 49.92) --
	(136.51, 49.45) --
	(137.85, 48.81) --
	(139.18, 47.84) --
	(140.52, 47.51) --
	(141.86, 47.18) --
	(143.20, 47.01) --
	(144.53, 46.85) --
	(145.87, 46.34) --
	(147.21, 46.00) --
	(148.55, 45.31) --
	(149.88, 44.79) --
	(151.22, 44.26) --
	(152.56, 43.90) --
	(153.90, 43.90) --
	(155.23, 43.90) --
	(156.57, 43.90) --
	(157.91, 43.54) --
	(159.25, 43.18) --
	(160.58, 42.81) --
	(161.92, 42.44) --
	(163.26, 42.26) --
	(164.59, 41.69) --
	(165.93, 41.69) --
	(167.27, 40.93) --
	(168.61, 40.93) --
	(169.94, 40.74);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.86) --
	( 54.93,140.98) --
	( 56.27,137.69) --
	( 57.61,134.77) --
	( 58.94,134.77) --
	( 60.28,135.84) --
	( 61.62,135.84) --
	( 62.95,129.51) --
	( 64.29,125.15) --
	( 65.63,122.37) --
	( 66.97,119.39) --
	( 68.30,116.85) --
	( 69.64,113.44) --
	( 70.98,110.13) --
	( 72.32,107.36) --
	( 73.65,104.45) --
	( 74.99,102.43) --
	( 76.33, 99.74) --
	( 77.67, 97.33) --
	( 79.00, 93.95) --
	( 80.34, 91.12) --
	( 81.68, 88.23) --
	( 83.02, 85.73) --
	( 84.35, 83.29) --
	( 85.69, 80.87) --
	( 87.03, 79.01) --
	( 88.36, 76.73) --
	( 89.70, 74.07) --
	( 91.04, 71.60) --
	( 92.38, 69.78) --
	( 93.71, 68.18) --
	( 95.05, 66.20) --
	( 96.39, 64.79) --
	( 97.73, 63.56) --
	( 99.06, 62.17) --
	(100.40, 61.23) --
	(101.74, 59.64) --
	(103.08, 58.76) --
	(104.41, 57.60) --
	(105.75, 56.68) --
	(107.09, 55.47) --
	(108.43, 54.07) --
	(109.76, 53.22) --
	(111.10, 52.19) --
	(112.44, 50.99) --
	(113.77, 50.54) --
	(115.11, 50.07) --
	(116.45, 49.13) --
	(117.79, 48.33) --
	(119.12, 47.35) --
	(120.46, 47.18) --
	(121.80, 46.51) --
	(123.14, 45.66) --
	(124.47, 45.31) --
	(125.81, 44.44) --
	(127.15, 43.90) --
	(128.49, 43.90) --
	(129.82, 43.54) --
	(131.16, 42.81) --
	(132.50, 42.26) --
	(133.84, 41.50) --
	(135.17, 41.12) --
	(136.51, 40.93) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 39.96) --
	(141.86, 39.96) --
	(143.20, 39.36) --
	(144.53, 38.76) --
	(145.87, 37.94) --
	(147.21, 37.74) --
	(148.55, 37.32) --
	(149.88, 36.90) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.48);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,145.23) --
	( 54.93,141.72) --
	( 56.27,138.68) --
	( 57.61,135.41) --
	( 58.94,132.10) --
	( 60.28,132.56) --
	( 61.62,133.46) --
	( 62.95,132.10) --
	( 64.29,125.69) --
	( 65.63,121.79) --
	( 66.97,119.08) --
	( 68.30,115.85) --
	( 69.64,112.00) --
	( 70.98,108.96) --
	( 72.32,105.69) --
	( 73.65,103.16) --
	( 74.99,100.51) --
	( 76.33, 97.95) --
	( 77.67, 94.23) --
	( 79.00, 91.36) --
	( 80.34, 87.97) --
	( 81.68, 85.53) --
	( 83.02, 82.86) --
	( 84.35, 80.48) --
	( 85.69, 78.21) --
	( 87.03, 75.29) --
	( 88.36, 72.81) --
	( 89.70, 70.36) --
	( 91.04, 68.38) --
	( 92.38, 66.41) --
	( 93.71, 64.79) --
	( 95.05, 63.44) --
	( 96.39, 61.82) --
	( 97.73, 60.62) --
	( 99.06, 59.52) --
	(100.40, 58.76) --
	(101.74, 57.47) --
	(103.08, 56.28) --
	(104.41, 54.64) --
	(105.75, 53.79) --
	(107.09, 52.64) --
	(108.43, 51.30) --
	(109.76, 50.69) --
	(111.10, 50.07) --
	(112.44, 49.29) --
	(113.77, 48.33) --
	(115.11, 47.35) --
	(116.45, 47.18) --
	(117.79, 46.51) --
	(119.12, 45.49) --
	(120.46, 44.79) --
	(121.80, 44.08) --
	(123.14, 43.90) --
	(124.47, 43.54) --
	(125.81, 42.99) --
	(127.15, 42.26) --
	(128.49, 41.69) --
	(129.82, 40.93) --
	(131.16, 40.93) --
	(132.50, 40.93) --
	(133.84, 40.54) --
	(135.17, 39.96) --
	(136.51, 39.56) --
	(137.85, 38.96) --
	(139.18, 38.36) --
	(140.52, 37.74) --
	(141.86, 37.53) --
	(143.20, 37.11) --
	(144.53, 36.90) --
	(145.87, 36.69);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,143.51) --
	( 54.93,140.23) --
	( 56.27,137.28) --
	( 57.61,133.46) --
	( 58.94,132.56) --
	( 60.28,133.46) --
	( 61.62,133.68) --
	( 62.95,128.77) --
	( 64.29,122.94) --
	( 65.63,120.00) --
	( 66.97,117.17) --
	( 68.30,113.44) --
	( 69.64,109.74) --
	( 70.98,106.95) --
	( 72.32,103.78) --
	( 73.65,101.32) --
	( 74.99, 98.70) --
	( 76.33, 95.38) --
	( 77.67, 91.95) --
	( 79.00, 88.54) --
	( 80.34, 85.86) --
	( 81.68, 83.37) --
	( 83.02, 80.87) --
	( 84.35, 78.53) --
	( 85.69, 75.81) --
	( 87.03, 72.99) --
	( 88.36, 70.75) --
	( 89.70, 68.78) --
	( 91.04, 66.94) --
	( 92.38, 65.23) --
	( 93.71, 63.67) --
	( 95.05, 62.29) --
	( 96.39, 60.99) --
	( 97.73, 59.89) --
	( 99.06, 58.63) --
	(100.40, 57.34) --
	(101.74, 56.41) --
	(103.08, 54.64) --
	(104.41, 53.79) --
	(105.75, 52.64) --
	(107.09, 51.45) --
	(108.43, 50.69) --
	(109.76, 50.23) --
	(111.10, 49.13) --
	(112.44, 48.33) --
	(113.77, 47.51) --
	(115.11, 47.18) --
	(116.45, 46.34) --
	(117.79, 45.49) --
	(119.12, 44.61) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.36) --
	(124.47, 42.81) --
	(125.81, 42.26) --
	(127.15, 41.69) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 40.15) --
	(135.17, 39.56) --
	(136.51, 38.76) --
	(137.85, 38.15) --
	(139.18, 37.74) --
	(140.52, 37.32) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.69);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,144.72) --
	( 54.93,141.35) --
	( 56.27,138.48) --
	( 57.61,134.99) --
	( 58.94,133.01) --
	( 60.28,133.90) --
	( 61.62,134.34) --
	( 62.95,131.88) --
	( 64.29,125.95) --
	( 65.63,122.37) --
	( 66.97,119.69) --
	( 68.30,116.85) --
	( 69.64,113.44) --
	( 70.98,110.13) --
	( 72.32,107.36) --
	( 73.65,104.27) --
	( 74.99,101.83) --
	( 76.33, 99.25) --
	( 77.67, 96.65) --
	( 79.00, 93.22) --
	( 80.34, 89.91) --
	( 81.68, 87.32) --
	( 83.02, 84.43) --
	( 84.35, 82.13) --
	( 85.69, 79.95) --
	( 87.03, 77.72) --
	( 88.36, 75.12) --
	( 89.70, 72.25) --
	( 91.04, 70.36) --
	( 92.38, 68.18) --
	( 93.71, 66.20) --
	( 95.05, 64.79) --
	( 96.39, 63.33) --
	( 97.73, 62.06) --
	( 99.06, 60.99) --
	(100.40, 59.64) --
	(101.74, 58.76) --
	(103.08, 57.34) --
	(104.41, 56.41) --
	(105.75, 54.92) --
	(107.09, 53.93) --
	(108.43, 52.93) --
	(109.76, 51.90) --
	(111.10, 50.69) --
	(112.44, 50.38) --
	(113.77, 49.45) --
	(115.11, 48.49) --
	(116.45, 47.51) --
	(117.79, 47.35) --
	(119.12, 46.85) --
	(120.46, 46.00) --
	(121.80, 45.14) --
	(123.14, 44.26) --
	(124.47, 43.90) --
	(125.81, 43.90) --
	(127.15, 43.54) --
	(128.49, 42.81) --
	(129.82, 42.26) --
	(131.16, 41.50) --
	(132.50, 40.93) --
	(133.84, 40.54) --
	(135.17, 40.54) --
	(136.51, 40.15) --
	(137.85, 40.15) --
	(139.18, 39.56) --
	(140.52, 38.96) --
	(141.86, 38.36) --
	(143.20, 37.74) --
	(144.53, 37.32) --
	(145.87, 37.11) --
	(147.21, 36.69) --
	(148.55, 36.69) --
	(149.88, 36.48);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.04) --
	( 54.93,141.16) --
	( 56.27,137.89) --
	( 57.61,134.56) --
	( 58.94,132.56) --
	( 60.28,133.68) --
	( 61.62,134.34) --
	( 62.95,130.47) --
	( 64.29,124.61) --
	( 65.63,121.49) --
	( 66.97,118.77) --
	( 68.30,115.52) --
	( 69.64,111.63) --
	( 70.98,108.57) --
	( 72.32,105.69) --
	( 73.65,102.98) --
	( 74.99,100.61) --
	( 76.33, 97.79) --
	( 77.67, 94.39) --
	( 79.00, 91.24) --
	( 80.34, 88.42) --
	( 81.68, 85.86) --
	( 83.02, 83.22) --
	( 84.35, 80.56) --
	( 85.69, 78.45) --
	( 87.03, 75.81) --
	( 88.36, 73.17) --
	( 89.70, 71.03) --
	( 91.04, 68.58) --
	( 92.38, 66.62) --
	( 93.71, 64.79) --
	( 95.05, 63.56) --
	( 96.39, 62.06) --
	( 97.73, 60.87) --
	( 99.06, 59.64) --
	(100.40, 58.63) --
	(101.74, 56.95) --
	(103.08, 56.15) --
	(104.41, 54.36) --
	(105.75, 53.65) --
	(107.09, 52.49) --
	(108.43, 50.84) --
	(109.76, 50.54) --
	(111.10, 49.76) --
	(112.44, 48.97) --
	(113.77, 47.68) --
	(115.11, 47.35) --
	(116.45, 46.85) --
	(117.79, 46.00) --
	(119.12, 44.96) --
	(120.46, 44.26) --
	(121.80, 43.90) --
	(123.14, 43.90) --
	(124.47, 43.18) --
	(125.81, 42.63) --
	(127.15, 41.69) --
	(128.49, 41.12) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.54) --
	(133.84, 40.15) --
	(135.17, 39.56) --
	(136.51, 39.16) --
	(137.85, 38.56) --
	(139.18, 37.74) --
	(140.52, 37.32) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.48);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.40) --
	( 53.59,142.26) --
	( 54.93,139.07) --
	( 56.27,135.41) --
	( 57.61,131.18) --
	( 58.94,129.26) --
	( 60.28,130.47) --
	( 61.62,130.71) --
	( 62.95,127.00) --
	( 64.29,120.60) --
	( 65.63,117.49) --
	( 66.97,113.44) --
	( 68.30,110.13) --
	( 69.64,106.12) --
	( 70.98,103.20) --
	( 72.32,100.61) --
	( 73.65, 97.59) --
	( 74.99, 93.73) --
	( 76.33, 90.46) --
	( 77.67, 87.19) --
	( 79.00, 84.56) --
	( 80.34, 81.84) --
	( 81.68, 79.48) --
	( 83.02, 77.15) --
	( 84.35, 73.98) --
	( 85.69, 71.60) --
	( 87.03, 69.08) --
	( 88.36, 67.35) --
	( 89.70, 65.44) --
	( 91.04, 63.78) --
	( 92.38, 62.41) --
	( 93.71, 60.74) --
	( 95.05, 59.52) --
	( 96.39, 58.38) --
	( 97.73, 56.95) --
	( 99.06, 55.60) --
	(100.40, 54.07) --
	(101.74, 53.22) --
	(103.08, 51.90) --
	(104.41, 50.54) --
	(105.75, 50.07) --
	(107.09, 49.29) --
	(108.43, 47.84) --
	(109.76, 47.35) --
	(111.10, 47.01) --
	(112.44, 46.17) --
	(113.77, 45.31) --
	(115.11, 44.08) --
	(116.45, 44.08) --
	(117.79, 43.72) --
	(119.12, 43.36) --
	(120.46, 42.44) --
	(121.80, 41.50) --
	(123.14, 40.93) --
	(124.47, 40.93) --
	(125.81, 40.93) --
	(127.15, 40.54) --
	(128.49, 39.96) --
	(129.82, 39.36) --
	(131.16, 38.76) --
	(132.50, 37.74) --
	(133.84, 37.11) --
	(135.17, 37.32) --
	(136.51, 36.69);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,146.40) --
	( 54.93,142.80) --
	( 56.27,139.46) --
	( 57.61,136.25) --
	( 58.94,132.79) --
	( 60.28,132.56) --
	( 61.62,133.46) --
	( 62.95,133.01) --
	( 64.29,126.74) --
	( 65.63,122.08) --
	( 66.97,119.69) --
	( 68.30,116.52) --
	( 69.64,112.73) --
	( 70.98,109.35) --
	( 72.32,106.54) --
	( 73.65,103.70) --
	( 74.99,101.18) --
	( 76.33, 98.45) --
	( 77.67, 95.49) --
	( 79.00, 92.01) --
	( 80.34, 89.17) --
	( 81.68, 86.40) --
	( 83.02, 83.65) --
	( 84.35, 81.47) --
	( 85.69, 79.09) --
	( 87.03, 76.73) --
	( 88.36, 73.98) --
	( 89.70, 71.51) --
	( 91.04, 69.48) --
	( 92.38, 67.35) --
	( 93.71, 65.77) --
	( 95.05, 64.01) --
	( 96.39, 62.87) --
	( 97.73, 61.58) --
	( 99.06, 60.01) --
	(100.40, 59.27) --
	(101.74, 57.34) --
	(103.08, 56.81) --
	(104.41, 55.47) --
	(105.75, 53.93) --
	(107.09, 53.22) --
	(108.43, 52.05) --
	(109.76, 50.84) --
	(111.10, 50.23) --
	(112.44, 49.60) --
	(113.77, 48.65) --
	(115.11, 47.51) --
	(116.45, 47.01) --
	(117.79, 46.68) --
	(119.12, 45.83) --
	(120.46, 45.14) --
	(121.80, 44.08) --
	(123.14, 44.08) --
	(124.47, 43.54) --
	(125.81, 43.18) --
	(127.15, 42.81) --
	(128.49, 41.88) --
	(129.82, 41.12) --
	(131.16, 40.74) --
	(132.50, 40.74) --
	(133.84, 40.54) --
	(135.17, 40.15) --
	(136.51, 39.76) --
	(137.85, 39.16) --
	(139.18, 38.36) --
	(140.52, 38.15) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.48) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,143.51) --
	( 54.93,140.60) --
	( 56.27,137.89) --
	( 57.61,134.56) --
	( 58.94,134.12) --
	( 60.28,134.99) --
	( 61.62,135.20) --
	( 62.95,129.99) --
	( 64.29,125.15) --
	( 65.63,122.37) --
	( 66.97,120.00) --
	( 68.30,117.17) --
	( 69.64,114.14) --
	( 70.98,111.26) --
	( 72.32,108.17) --
	( 73.65,105.69) --
	( 74.99,103.47) --
	( 76.33,101.22) --
	( 77.67, 99.05) --
	( 79.00, 96.23) --
	( 80.34, 93.33) --
	( 81.68, 90.40) --
	( 83.02, 87.84) --
	( 84.35, 85.53) --
	( 85.69, 83.29) --
	( 87.03, 81.02) --
	( 88.36, 79.24) --
	( 89.70, 76.90) --
	( 91.04, 74.42) --
	( 92.38, 72.16) --
	( 93.71, 70.17) --
	( 95.05, 68.48) --
	( 96.39, 66.73) --
	( 97.73, 65.55) --
	( 99.06, 64.01) --
	(100.40, 62.64) --
	(101.74, 61.82) --
	(103.08, 60.38) --
	(104.41, 59.39) --
	(105.75, 58.76) --
	(107.09, 57.21) --
	(108.43, 56.41) --
	(109.76, 54.92) --
	(111.10, 53.93) --
	(112.44, 53.22) --
	(113.77, 52.05) --
	(115.11, 51.15) --
	(116.45, 50.54) --
	(117.79, 50.07) --
	(119.12, 49.13) --
	(120.46, 48.17) --
	(121.80, 47.68) --
	(123.14, 47.35) --
	(124.47, 46.85) --
	(125.81, 46.17) --
	(127.15, 45.31) --
	(128.49, 44.61) --
	(129.82, 43.90) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.18) --
	(135.17, 42.44) --
	(136.51, 41.88) --
	(137.85, 41.50) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.74) --
	(144.53, 40.15) --
	(145.87, 39.76) --
	(147.21, 38.96) --
	(148.55, 38.56) --
	(149.88, 38.56) --
	(151.22, 37.74) --
	(152.56, 37.53) --
	(153.90, 37.11) --
	(155.23, 36.69) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.90) --
	( 54.93,141.72) --
	( 56.27,139.07) --
	( 57.61,136.05) --
	( 58.94,133.01) --
	( 60.28,130.23) --
	( 61.62,126.74) --
	( 62.95,124.61) --
	( 64.29,121.49) --
	( 65.63,119.39) --
	( 66.97,116.85) --
	( 68.30,113.79) --
	( 69.64,110.89) --
	( 70.98,108.57) --
	( 72.32,105.69) --
	( 73.65,103.61) --
	( 74.99,101.18) --
	( 76.33, 99.05) --
	( 77.67, 96.60) --
	( 79.00, 93.84) --
	( 80.34, 91.18) --
	( 81.68, 88.48) --
	( 83.02, 85.73) --
	( 84.35, 83.86) --
	( 85.69, 81.62) --
	( 87.03, 79.64) --
	( 88.36, 77.56) --
	( 89.70, 74.86) --
	( 91.04, 72.62) --
	( 92.38, 70.65) --
	( 93.71, 68.38) --
	( 95.05, 66.83) --
	( 96.39, 65.12) --
	( 97.73, 64.01) --
	( 99.06, 62.52) --
	(100.40, 61.35) --
	(101.74, 59.89) --
	(103.08, 59.14) --
	(104.41, 57.60) --
	(105.75, 56.55) --
	(107.09, 55.47) --
	(108.43, 54.07) --
	(109.76, 53.22) --
	(111.10, 52.34) --
	(112.44, 51.15) --
	(113.77, 50.38) --
	(115.11, 50.07) --
	(116.45, 48.97) --
	(117.79, 47.84) --
	(119.12, 47.35) --
	(120.46, 47.01) --
	(121.80, 46.51) --
	(123.14, 45.83) --
	(124.47, 44.96) --
	(125.81, 44.44) --
	(127.15, 44.26) --
	(128.49, 43.90) --
	(129.82, 43.36) --
	(131.16, 42.44) --
	(132.50, 42.07) --
	(133.84, 41.50) --
	(135.17, 40.93) --
	(136.51, 40.74) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 39.96) --
	(141.86, 39.56) --
	(143.20, 38.96) --
	(144.53, 38.36) --
	(145.87, 37.74) --
	(147.21, 37.53) --
	(148.55, 37.11) --
	(149.88, 36.90) --
	(151.22, 36.69) --
	(152.56, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,144.55) --
	( 54.93,141.35) --
	( 56.27,138.68) --
	( 57.61,135.20) --
	( 58.94,132.10) --
	( 60.28,128.52) --
	( 61.62,125.69) --
	( 62.95,122.94) --
	( 64.29,120.00) --
	( 65.63,117.82) --
	( 66.97,114.49) --
	( 68.30,111.26) --
	( 69.64,108.57) --
	( 70.98,105.69) --
	( 72.32,103.47) --
	( 73.65,101.22) --
	( 74.99, 98.90) --
	( 76.33, 96.29) --
	( 77.67, 93.05) --
	( 79.00, 90.40) --
	( 80.34, 87.91) --
	( 81.68, 85.19) --
	( 83.02, 83.15) --
	( 84.35, 80.79) --
	( 85.69, 78.93) --
	( 87.03, 76.65) --
	( 88.36, 73.80) --
	( 89.70, 71.60) --
	( 91.04, 69.48) --
	( 92.38, 67.46) --
	( 93.71, 65.87) --
	( 95.05, 64.23) --
	( 96.39, 62.76) --
	( 97.73, 61.70) --
	( 99.06, 60.26) --
	(100.40, 59.39) --
	(101.74, 57.99) --
	(103.08, 56.68) --
	(104.41, 55.60) --
	(105.75, 53.93) --
	(107.09, 53.36) --
	(108.43, 52.49) --
	(109.76, 50.99) --
	(111.10, 50.38) --
	(112.44, 49.76) --
	(113.77, 48.81) --
	(115.11, 48.00) --
	(116.45, 47.35) --
	(117.79, 46.68) --
	(119.12, 46.34) --
	(120.46, 45.66) --
	(121.80, 44.61) --
	(123.14, 43.90) --
	(124.47, 43.90) --
	(125.81, 43.54) --
	(127.15, 43.18) --
	(128.49, 42.44) --
	(129.82, 41.69) --
	(131.16, 41.12) --
	(132.50, 40.54) --
	(133.84, 40.74) --
	(135.17, 40.54) --
	(136.51, 40.35) --
	(137.85, 39.56) --
	(139.18, 39.16) --
	(140.52, 38.56) --
	(141.86, 37.94) --
	(143.20, 37.32) --
	(144.53, 37.11) --
	(145.87, 36.69) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.04) --
	( 54.93,141.35) --
	( 56.27,138.48) --
	( 57.61,135.41) --
	( 58.94,132.10) --
	( 60.28,128.77) --
	( 61.62,126.22) --
	( 62.95,123.50) --
	( 64.29,120.90) --
	( 65.63,118.77) --
	( 66.97,115.52) --
	( 68.30,112.73) --
	( 69.64,109.74) --
	( 70.98,106.95) --
	( 72.32,104.92) --
	( 73.65,102.43) --
	( 74.99,100.22) --
	( 76.33, 98.30) --
	( 77.67, 95.11) --
	( 79.00, 92.59) --
	( 80.34, 89.85) --
	( 81.68, 87.06) --
	( 83.02, 84.77) --
	( 84.35, 82.72) --
	( 85.69, 80.64) --
	( 87.03, 78.69) --
	( 88.36, 76.40) --
	( 89.70, 73.80) --
	( 91.04, 71.79) --
	( 92.38, 69.48) --
	( 93.71, 67.66) --
	( 95.05, 65.87) --
	( 96.39, 64.57) --
	( 97.73, 63.44) --
	( 99.06, 61.82) --
	(100.40, 60.99) --
	(101.74, 59.52) --
	(103.08, 58.89) --
	(104.41, 57.60) --
	(105.75, 56.55) --
	(107.09, 55.60) --
	(108.43, 53.79) --
	(109.76, 53.36) --
	(111.10, 52.49) --
	(112.44, 51.15) --
	(113.77, 50.54) --
	(115.11, 49.92) --
	(116.45, 49.29) --
	(117.79, 48.17) --
	(119.12, 47.35) --
	(120.46, 47.01) --
	(121.80, 46.51) --
	(123.14, 46.00) --
	(124.47, 44.96) --
	(125.81, 44.26) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 43.36) --
	(131.16, 42.99) --
	(132.50, 42.44) --
	(133.84, 41.69) --
	(135.17, 40.93) --
	(136.51, 40.74) --
	(137.85, 40.74) --
	(139.18, 40.35) --
	(140.52, 39.96) --
	(141.86, 39.76) --
	(143.20, 39.16) --
	(144.53, 38.76) --
	(145.87, 38.15) --
	(147.21, 37.32) --
	(148.55, 36.90) --
	(149.88, 36.69) --
	(151.22, 36.48) --
	(152.56, 36.48) --
	(153.90, 36.48);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,144.38) --
	( 54.93,141.35) --
	( 56.27,138.09) --
	( 57.61,134.99) --
	( 58.94,131.41) --
	( 60.28,128.02) --
	( 61.62,125.15) --
	( 62.95,122.37) --
	( 64.29,120.00) --
	( 65.63,117.49) --
	( 66.97,114.14) --
	( 68.30,111.26) --
	( 69.64,108.17) --
	( 70.98,105.69) --
	( 72.32,103.43) --
	( 73.65,100.94) --
	( 74.99, 99.05) --
	( 76.33, 96.07) --
	( 77.67, 93.05) --
	( 79.00, 90.46) --
	( 80.34, 87.78) --
	( 81.68, 85.39) --
	( 83.02, 83.01) --
	( 84.35, 81.02) --
	( 85.69, 79.01) --
	( 87.03, 76.90) --
	( 88.36, 74.33) --
	( 89.70, 71.97) --
	( 91.04, 69.78) --
	( 92.38, 67.97) --
	( 93.71, 66.20) --
	( 95.05, 64.57) --
	( 96.39, 63.33) --
	( 97.73, 62.06) --
	( 99.06, 60.87) --
	(100.40, 59.76) --
	(101.74, 58.76) --
	(103.08, 57.47) --
	(104.41, 56.68) --
	(105.75, 54.78) --
	(107.09, 53.65) --
	(108.43, 52.93) --
	(109.76, 51.90) --
	(111.10, 50.54) --
	(112.44, 50.23) --
	(113.77, 49.60) --
	(115.11, 48.49) --
	(116.45, 47.35) --
	(117.79, 47.01) --
	(119.12, 46.68) --
	(120.46, 46.00) --
	(121.80, 45.14) --
	(123.14, 44.44) --
	(124.47, 43.90) --
	(125.81, 43.54) --
	(127.15, 43.36) --
	(128.49, 42.99) --
	(129.82, 42.07) --
	(131.16, 41.31) --
	(132.50, 40.74) --
	(133.84, 40.74) --
	(135.17, 40.74) --
	(136.51, 40.35) --
	(137.85, 39.76) --
	(139.18, 39.36) --
	(140.52, 38.96) --
	(141.86, 38.36) --
	(143.20, 37.74) --
	(144.53, 37.32) --
	(145.87, 36.90) --
	(147.21, 36.69) --
	(148.55, 36.69) --
	(149.88, 36.48);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.90) --
	( 54.93,141.72) --
	( 56.27,139.07) --
	( 57.61,135.62) --
	( 58.94,132.10) --
	( 60.28,128.52) --
	( 61.62,125.15) --
	( 62.95,122.08) --
	( 64.29,119.08) --
	( 65.63,115.85) --
	( 66.97,111.63) --
	( 68.30,108.17) --
	( 69.64,105.18) --
	( 70.98,102.16) --
	( 72.32, 99.25) --
	( 73.65, 95.27) --
	( 74.99, 91.42) --
	( 76.33, 88.29) --
	( 77.67, 84.77) --
	( 79.00, 81.76) --
	( 80.34, 79.17) --
	( 81.68, 76.15) --
	( 83.02, 73.26) --
	( 84.35, 70.55) --
	( 85.69, 68.48) --
	( 87.03, 66.41) --
	( 88.36, 64.45) --
	( 89.70, 63.21) --
	( 91.04, 61.70) --
	( 92.38, 60.26) --
	( 93.71, 59.39) --
	( 95.05, 58.12) --
	( 96.39, 56.95) --
	( 97.73, 55.88) --
	( 99.06, 54.22) --
	(100.40, 53.50) --
	(101.74, 53.07) --
	(103.08, 51.30) --
	(104.41, 50.69) --
	(105.75, 50.23) --
	(107.09, 49.76) --
	(108.43, 48.97) --
	(109.76, 48.00) --
	(111.10, 47.35) --
	(112.44, 47.01) --
	(113.77, 46.85) --
	(115.11, 46.17) --
	(116.45, 45.49) --
	(117.79, 44.79) --
	(119.12, 44.08) --
	(120.46, 44.08) --
	(121.80, 43.72) --
	(123.14, 43.54) --
	(124.47, 43.18) --
	(125.81, 42.63) --
	(127.15, 42.44) --
	(128.49, 41.69) --
	(129.82, 41.12) --
	(131.16, 40.74) --
	(132.50, 40.74) --
	(133.84, 40.54) --
	(135.17, 40.54) --
	(136.51, 40.15) --
	(137.85, 39.56) --
	(139.18, 39.56) --
	(140.52, 39.16) --
	(141.86, 38.76) --
	(143.20, 38.56) --
	(144.53, 37.74) --
	(145.87, 37.32) --
	(147.21, 37.11) --
	(148.55, 36.69);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,140.60) --
	( 54.93,135.84) --
	( 56.27,130.47) --
	( 57.61,125.15) --
	( 58.94,123.78) --
	( 60.28,124.88) --
	( 61.62,125.42) --
	( 62.95,120.60) --
	( 64.29,111.26) --
	( 65.63,105.27) --
	( 66.97,100.27) --
	( 68.30, 94.83) --
	( 69.64, 89.05) --
	( 70.98, 83.79) --
	( 72.32, 79.32) --
	( 73.65, 75.03) --
	( 74.99, 70.55) --
	( 76.33, 67.25) --
	( 77.67, 64.45) --
	( 79.00, 62.41) --
	( 80.34, 60.26) --
	( 81.68, 58.38) --
	( 83.02, 56.68) --
	( 84.35, 54.36) --
	( 85.69, 52.93) --
	( 87.03, 51.30) --
	( 88.36, 50.23) --
	( 89.70, 49.13) --
	( 91.04, 47.51) --
	( 92.38, 46.85) --
	( 93.71, 46.17) --
	( 95.05, 44.79) --
	( 96.39, 43.90) --
	( 97.73, 43.36) --
	( 99.06, 42.99) --
	(100.40, 41.88) --
	(101.74, 40.93) --
	(103.08, 40.74) --
	(104.41, 40.54) --
	(105.75, 39.96) --
	(107.09, 39.36) --
	(108.43, 38.56) --
	(109.76, 37.32) --
	(111.10, 36.69) --
	(112.44, 36.69) --
	(113.77, 36.48);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,143.86) --
	( 54.93,139.46) --
	( 56.27,134.77) --
	( 57.61,129.99) --
	( 58.94,125.69) --
	( 60.28,125.95) --
	( 61.62,127.00) --
	( 62.95,126.22) --
	( 64.29,118.45) --
	( 65.63,111.63) --
	( 66.97,106.12) --
	( 68.30,102.20) --
	( 69.64, 97.59) --
	( 70.98, 91.72) --
	( 72.32, 87.19) --
	( 73.65, 82.65) --
	( 74.99, 79.17) --
	( 76.33, 75.12) --
	( 77.67, 71.22) --
	( 79.00, 68.07) --
	( 80.34, 65.44) --
	( 81.68, 63.10) --
	( 83.02, 61.35) --
	( 84.35, 59.64) --
	( 85.69, 57.86) --
	( 87.03, 56.15) --
	( 88.36, 54.22) --
	( 89.70, 53.22) --
	( 91.04, 51.30) --
	( 92.38, 50.38) --
	( 93.71, 49.13) --
	( 95.05, 47.84) --
	( 96.39, 47.18) --
	( 97.73, 46.51) --
	( 99.06, 45.31) --
	(100.40, 44.44) --
	(101.74, 43.90) --
	(103.08, 43.54) --
	(104.41, 42.81) --
	(105.75, 41.88) --
	(107.09, 40.93) --
	(108.43, 40.74) --
	(109.76, 40.35) --
	(111.10, 39.96) --
	(112.44, 39.36) --
	(113.77, 38.76) --
	(115.11, 37.74) --
	(116.45, 37.11) --
	(117.79, 37.11) --
	(119.12, 36.69) --
	(120.46, 36.48);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,141.53) --
	( 54.93,137.28) --
	( 56.27,132.79) --
	( 57.61,128.02) --
	( 58.94,125.69) --
	( 60.28,127.00) --
	( 61.62,127.77) --
	( 62.95,124.33) --
	( 64.29,116.52) --
	( 65.63,110.13) --
	( 66.97,105.69) --
	( 68.30,101.65) --
	( 69.64, 97.69) --
	( 70.98, 92.30) --
	( 72.32, 87.58) --
	( 73.65, 83.79) --
	( 74.99, 80.02) --
	( 76.33, 76.40) --
	( 77.67, 72.25) --
	( 79.00, 68.98) --
	( 80.34, 66.41) --
	( 81.68, 64.34) --
	( 83.02, 62.41) --
	( 84.35, 60.74) --
	( 85.69, 59.14) --
	( 87.03, 57.34) --
	( 88.36, 55.88) --
	( 89.70, 53.93) --
	( 91.04, 53.22) --
	( 92.38, 51.30) --
	( 93.71, 50.54) --
	( 95.05, 49.60) --
	( 96.39, 47.84) --
	( 97.73, 47.35) --
	( 99.06, 46.85) --
	(100.40, 45.83) --
	(101.74, 44.79) --
	(103.08, 44.08) --
	(104.41, 43.90) --
	(105.75, 43.36) --
	(107.09, 42.44) --
	(108.43, 41.50) --
	(109.76, 40.93) --
	(111.10, 40.74) --
	(112.44, 40.74) --
	(113.77, 40.15) --
	(115.11, 39.56) --
	(116.45, 38.96) --
	(117.79, 37.94) --
	(119.12, 37.53) --
	(120.46, 37.32) --
	(121.80, 36.48) --
	(123.14, 36.69);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,142.26) --
	( 54.93,137.89) --
	( 56.27,133.01) --
	( 57.61,127.77) --
	( 58.94,124.61) --
	( 60.28,125.69) --
	( 61.62,126.48) --
	( 62.95,125.42) --
	( 64.29,116.85) --
	( 65.63,109.74) --
	( 66.97,104.84) --
	( 68.30,100.70) --
	( 69.64, 95.65) --
	( 70.98, 90.64) --
	( 72.32, 85.46) --
	( 73.65, 81.24) --
	( 74.99, 78.05) --
	( 76.33, 73.35) --
	( 77.67, 69.97) --
	( 79.00, 66.94) --
	( 80.34, 64.45) --
	( 81.68, 62.41) --
	( 83.02, 60.38) --
	( 84.35, 58.76) --
	( 85.69, 56.81) --
	( 87.03, 54.92) --
	( 88.36, 53.65) --
	( 89.70, 52.05) --
	( 91.04, 50.69) --
	( 92.38, 49.76) --
	( 93.71, 48.49) --
	( 95.05, 47.35) --
	( 96.39, 46.85) --
	( 97.73, 45.83) --
	( 99.06, 44.79) --
	(100.40, 44.08) --
	(101.74, 43.54) --
	(103.08, 42.81) --
	(104.41, 41.88) --
	(105.75, 41.31) --
	(107.09, 40.74) --
	(108.43, 40.54) --
	(109.76, 39.96) --
	(111.10, 39.16) --
	(112.44, 38.76) --
	(113.77, 37.74) --
	(115.11, 37.32) --
	(116.45, 37.11) --
	(117.79, 36.90) --
	(119.12, 36.48);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,141.53) --
	( 54.93,136.67) --
	( 56.27,131.41) --
	( 57.61,126.22) --
	( 58.94,125.15) --
	( 60.28,126.22) --
	( 61.62,126.48) --
	( 62.95,121.20) --
	( 64.29,113.08) --
	( 65.63,106.54) --
	( 66.97,102.06) --
	( 68.30, 97.28) --
	( 69.64, 91.42) --
	( 70.98, 86.67) --
	( 72.32, 81.84) --
	( 73.65, 78.05) --
	( 74.99, 73.44) --
	( 76.33, 69.68) --
	( 77.67, 66.83) --
	( 79.00, 64.12) --
	( 80.34, 61.94) --
	( 81.68, 59.76) --
	( 83.02, 58.25) --
	( 84.35, 56.55) --
	( 85.69, 54.50) --
	( 87.03, 52.78) --
	( 88.36, 50.99) --
	( 89.70, 50.07) --
	( 91.04, 48.81) --
	( 92.38, 47.68) --
	( 93.71, 47.01) --
	( 95.05, 45.83) --
	( 96.39, 44.61) --
	( 97.73, 44.08) --
	( 99.06, 43.54) --
	(100.40, 42.81) --
	(101.74, 41.88) --
	(103.08, 41.12) --
	(104.41, 40.54) --
	(105.75, 40.35) --
	(107.09, 39.76) --
	(108.43, 39.16) --
	(109.76, 38.36) --
	(111.10, 37.74) --
	(112.44, 37.11) --
	(113.77, 36.69) --
	(115.11, 36.48);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,142.80) --
	( 54.93,138.68) --
	( 56.27,133.24) --
	( 57.61,128.02) --
	( 58.94,124.06) --
	( 60.28,124.33) --
	( 61.62,125.42) --
	( 62.95,124.61) --
	( 64.29,116.85) --
	( 65.63,109.35) --
	( 66.97,104.09) --
	( 68.30,100.22) --
	( 69.64, 94.72) --
	( 70.98, 88.98) --
	( 72.32, 84.49) --
	( 73.65, 80.64) --
	( 74.99, 76.06) --
	( 76.33, 72.16) --
	( 77.67, 68.48) --
	( 79.00, 65.77) --
	( 80.34, 63.56) --
	( 81.68, 61.35) --
	( 83.02, 59.52) --
	( 84.35, 57.60) --
	( 85.69, 56.01) --
	( 87.03, 53.93) --
	( 88.36, 52.34) --
	( 89.70, 50.69) --
	( 91.04, 49.76) --
	( 92.38, 48.33) --
	( 93.71, 47.35) --
	( 95.05, 46.68) --
	( 96.39, 45.66) --
	( 97.73, 44.61) --
	( 99.06, 44.08) --
	(100.40, 43.36) --
	(101.74, 42.44) --
	(103.08, 41.69) --
	(104.41, 40.74) --
	(105.75, 40.74) --
	(107.09, 40.54) --
	(108.43, 39.76) --
	(109.76, 38.96) --
	(111.10, 38.15) --
	(112.44, 37.53) --
	(113.77, 37.11) --
	(115.11, 36.48);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,143.34) --
	( 54.93,140.04) --
	( 56.27,136.87) --
	( 57.61,133.24) --
	( 58.94,129.51) --
	( 60.28,125.95) --
	( 61.62,122.94) --
	( 62.95,119.69) --
	( 64.29,116.52) --
	( 65.63,112.36) --
	( 66.97,109.35) --
	( 68.30,105.69) --
	( 69.64,103.11) --
	( 70.98,100.18) --
	( 72.32, 96.86) --
	( 73.65, 93.05) --
	( 74.99, 89.91) --
	( 76.33, 86.27) --
	( 77.67, 83.79) --
	( 79.00, 80.56) --
	( 80.34, 78.21) --
	( 81.68, 75.38) --
	( 83.02, 72.16) --
	( 84.35, 69.68) --
	( 85.69, 67.25) --
	( 87.03, 65.33) --
	( 88.36, 63.67) --
	( 89.70, 61.94) --
	( 91.04, 60.50) --
	( 92.38, 59.39) --
	( 93.71, 57.73) --
	( 95.05, 56.55) --
	( 96.39, 55.05) --
	( 97.73, 53.79) --
	( 99.06, 52.78) --
	(100.40, 51.45) --
	(101.74, 50.69) --
	(103.08, 49.92) --
	(104.41, 48.81) --
	(105.75, 47.68) --
	(107.09, 47.35) --
	(108.43, 46.85) --
	(109.76, 46.00) --
	(111.10, 45.14) --
	(112.44, 44.26) --
	(113.77, 44.08) --
	(115.11, 44.08) --
	(116.45, 43.36) --
	(117.79, 42.81) --
	(119.12, 42.44) --
	(120.46, 41.50) --
	(121.80, 40.93) --
	(123.14, 40.74) --
	(124.47, 40.93) --
	(125.81, 40.35) --
	(127.15, 39.76) --
	(128.49, 39.36) --
	(129.82, 38.96) --
	(131.16, 38.15) --
	(132.50, 37.74) --
	(133.84, 37.53) --
	(135.17, 37.11) --
	(136.51, 36.90) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.89) --
	( 54.93,143.86) --
	( 56.27,141.35) --
	( 57.61,139.07) --
	( 58.94,136.46) --
	( 60.28,133.01) --
	( 61.62,130.47) --
	( 62.95,127.51) --
	( 64.29,124.88) --
	( 65.63,122.08) --
	( 66.97,120.00) --
	( 68.30,117.17) --
	( 69.64,114.14) --
	( 70.98,110.51) --
	( 72.32,107.77) --
	( 73.65,105.01) --
	( 74.99,102.66) --
	( 76.33,100.18) --
	( 77.67, 97.64) --
	( 79.00, 93.95) --
	( 80.34, 90.58) --
	( 81.68, 87.32) --
	( 83.02, 84.77) --
	( 84.35, 82.28) --
	( 85.69, 80.02) --
	( 87.03, 77.15) --
	( 88.36, 74.33) --
	( 89.70, 71.69) --
	( 91.04, 69.28) --
	( 92.38, 67.04) --
	( 93.71, 65.55) --
	( 95.05, 63.78) --
	( 96.39, 62.29) --
	( 97.73, 60.99) --
	( 99.06, 59.76) --
	(100.40, 58.76) --
	(101.74, 57.21) --
	(103.08, 56.41) --
	(104.41, 54.92) --
	(105.75, 53.65) --
	(107.09, 53.22) --
	(108.43, 51.75) --
	(109.76, 50.84) --
	(111.10, 50.54) --
	(112.44, 49.92) --
	(113.77, 48.81) --
	(115.11, 47.84) --
	(116.45, 47.35) --
	(117.79, 47.01) --
	(119.12, 46.68) --
	(120.46, 46.00) --
	(121.80, 45.14) --
	(123.14, 44.44) --
	(124.47, 44.08) --
	(125.81, 43.54) --
	(127.15, 43.72) --
	(128.49, 43.54) --
	(129.82, 42.99) --
	(131.16, 42.44) --
	(132.50, 42.07) --
	(133.84, 41.12) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 40.54) --
	(139.18, 40.35) --
	(140.52, 40.15) --
	(141.86, 39.76) --
	(143.20, 39.56) --
	(144.53, 39.36) --
	(145.87, 38.96) --
	(147.21, 38.56) --
	(148.55, 38.15) --
	(149.88, 37.74) --
	(151.22, 37.11) --
	(152.56, 36.90) --
	(153.90, 36.90) --
	(155.23, 36.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,145.74) --
	( 54.93,142.98) --
	( 56.27,140.23) --
	( 57.61,137.69) --
	( 58.94,134.34) --
	( 60.28,130.94) --
	( 61.62,128.02) --
	( 62.95,124.61) --
	( 64.29,122.37) --
	( 65.63,119.69) --
	( 66.97,116.85) --
	( 68.30,113.79) --
	( 69.64,110.51) --
	( 70.98,107.36) --
	( 72.32,104.53) --
	( 73.65,101.93) --
	( 74.99, 99.64) --
	( 76.33, 96.39) --
	( 77.67, 92.82) --
	( 79.00, 89.48) --
	( 80.34, 86.60) --
	( 81.68, 83.51) --
	( 83.02, 81.17) --
	( 84.35, 78.61) --
	( 85.69, 75.89) --
	( 87.03, 72.99) --
	( 88.36, 70.26) --
	( 89.70, 68.28) --
	( 91.04, 66.20) --
	( 92.38, 64.68) --
	( 93.71, 63.21) --
	( 95.05, 61.94) --
	( 96.39, 60.26) --
	( 97.73, 59.27) --
	( 99.06, 57.86) --
	(100.40, 57.08) --
	(101.74, 55.74) --
	(103.08, 54.36) --
	(104.41, 53.50) --
	(105.75, 52.64) --
	(107.09, 51.45) --
	(108.43, 50.54) --
	(109.76, 50.23) --
	(111.10, 49.60) --
	(112.44, 48.65) --
	(113.77, 47.68) --
	(115.11, 47.18) --
	(116.45, 46.68) --
	(117.79, 46.68) --
	(119.12, 45.83) --
	(120.46, 44.96) --
	(121.80, 44.44) --
	(123.14, 44.08) --
	(124.47, 43.90) --
	(125.81, 43.54) --
	(127.15, 43.18) --
	(128.49, 42.99) --
	(129.82, 42.44) --
	(131.16, 41.69) --
	(132.50, 40.93) --
	(133.84, 40.93) --
	(135.17, 40.93) --
	(136.51, 40.93) --
	(137.85, 40.93) --
	(139.18, 40.54) --
	(140.52, 40.15) --
	(141.86, 39.56) --
	(143.20, 39.36) --
	(144.53, 39.16) --
	(145.87, 38.56) --
	(147.21, 38.36) --
	(148.55, 37.94) --
	(149.88, 37.11) --
	(151.22, 37.11) --
	(152.56, 36.90);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,144.90) --
	( 54.93,140.60) --
	( 56.27,136.46) --
	( 57.61,131.41) --
	( 58.94,127.51) --
	( 60.28,127.77) --
	( 61.62,129.02) --
	( 62.95,128.27) --
	( 64.29,120.60) --
	( 65.63,114.49) --
	( 66.97,109.74) --
	( 68.30,105.18) --
	( 69.64,100.89) --
	( 70.98, 96.92) --
	( 72.32, 91.54) --
	( 73.65, 87.06) --
	( 74.99, 83.29) --
	( 76.33, 79.56) --
	( 77.67, 76.23) --
	( 79.00, 72.07) --
	( 80.34, 68.98) --
	( 81.68, 66.30) --
	( 83.02, 64.01) --
	( 84.35, 62.41) --
	( 85.69, 60.13) --
	( 87.03, 58.89) --
	( 88.36, 57.34) --
	( 89.70, 55.60) --
	( 91.04, 53.93) --
	( 92.38, 52.78) --
	( 93.71, 51.15) --
	( 95.05, 50.23) --
	( 96.39, 48.97) --
	( 97.73, 47.68) --
	( 99.06, 47.18) --
	(100.40, 46.34) --
	(101.74, 45.31) --
	(103.08, 44.44) --
	(104.41, 44.08) --
	(105.75, 43.54) --
	(107.09, 42.81) --
	(108.43, 41.88) --
	(109.76, 41.12) --
	(111.10, 40.93) --
	(112.44, 40.74) --
	(113.77, 40.15) --
	(115.11, 39.56) --
	(116.45, 38.76) --
	(117.79, 37.94) --
	(119.12, 37.32) --
	(120.46, 36.90) --
	(121.80, 36.90) --
	(123.14, 36.90);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.69) --
	( 54.93,140.04) --
	( 56.27,136.46) --
	( 57.61,132.56) --
	( 58.94,128.52) --
	( 60.28,124.33) --
	( 61.62,120.60) --
	( 62.95,117.17) --
	( 64.29,112.73) --
	( 65.63,108.57) --
	( 66.97,104.58) --
	( 68.30,101.51) --
	( 69.64, 98.05) --
	( 70.98, 93.39) --
	( 72.32, 88.98) --
	( 73.65, 85.39) --
	( 74.99, 81.47) --
	( 76.33, 78.69) --
	( 77.67, 75.55) --
	( 79.00, 72.16) --
	( 80.34, 69.28) --
	( 81.68, 66.51) --
	( 83.02, 64.79) --
	( 84.35, 62.87) --
	( 85.69, 61.11) --
	( 87.03, 59.76) --
	( 88.36, 58.38) --
	( 89.70, 57.21) --
	( 91.04, 55.33) --
	( 92.38, 53.79) --
	( 93.71, 52.64) --
	( 95.05, 51.45) --
	( 96.39, 50.54) --
	( 97.73, 49.60) --
	( 99.06, 48.65) --
	(100.40, 47.51) --
	(101.74, 47.18) --
	(103.08, 46.68) --
	(104.41, 45.49) --
	(105.75, 44.61) --
	(107.09, 44.08) --
	(108.43, 43.72) --
	(109.76, 43.36) --
	(111.10, 42.81) --
	(112.44, 41.69) --
	(113.77, 41.31) --
	(115.11, 40.93) --
	(116.45, 40.74) --
	(117.79, 40.74) --
	(119.12, 39.96) --
	(120.46, 39.56) --
	(121.80, 38.76) --
	(123.14, 38.36) --
	(124.47, 37.74) --
	(125.81, 37.32) --
	(127.15, 37.11) --
	(128.49, 36.90) --
	(129.82, 36.90) --
	(131.16, 36.69);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,147.05) --
	( 54.93,144.21) --
	( 56.27,141.35) --
	( 57.61,138.68) --
	( 58.94,135.84) --
	( 60.28,132.33) --
	( 61.62,129.02) --
	( 62.95,125.95) --
	( 64.29,123.22) --
	( 65.63,120.30) --
	( 66.97,117.82) --
	( 68.30,114.49) --
	( 69.64,110.89) --
	( 70.98,107.77) --
	( 72.32,104.66) --
	( 73.65,102.02) --
	( 74.99, 99.69) --
	( 76.33, 96.23) --
	( 77.67, 92.88) --
	( 79.00, 89.48) --
	( 80.34, 86.13) --
	( 81.68, 83.51) --
	( 83.02, 80.64) --
	( 84.35, 78.53) --
	( 85.69, 75.55) --
	( 87.03, 72.71) --
	( 88.36, 70.36) --
	( 89.70, 68.07) --
	( 91.04, 66.41) --
	( 92.38, 64.90) --
	( 93.71, 63.10) --
	( 95.05, 61.94) --
	( 96.39, 60.62) --
	( 97.73, 59.64) --
	( 99.06, 58.89) --
	(100.40, 57.34) --
	(101.74, 56.41) --
	(103.08, 54.92) --
	(104.41, 53.79) --
	(105.75, 53.22) --
	(107.09, 52.05) --
	(108.43, 51.15) --
	(109.76, 50.38) --
	(111.10, 50.07) --
	(112.44, 49.29) --
	(113.77, 48.33) --
	(115.11, 47.68) --
	(116.45, 47.18) --
	(117.79, 47.18) --
	(119.12, 46.51) --
	(120.46, 45.83) --
	(121.80, 45.14) --
	(123.14, 44.08) --
	(124.47, 43.90) --
	(125.81, 43.90) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 43.18) --
	(131.16, 42.63) --
	(132.50, 42.07) --
	(133.84, 41.69) --
	(135.17, 41.12) --
	(136.51, 40.74) --
	(137.85, 40.74) --
	(139.18, 40.74) --
	(140.52, 40.74) --
	(141.86, 40.35) --
	(143.20, 40.15) --
	(144.53, 39.76) --
	(145.87, 39.36) --
	(147.21, 38.76) --
	(148.55, 38.56) --
	(149.88, 37.94) --
	(151.22, 37.74) --
	(152.56, 37.53);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.57) --
	( 53.59,141.90) --
	( 54.93,138.48) --
	( 56.27,133.68) --
	( 57.61,129.26) --
	( 58.94,129.26) --
	( 60.28,130.23) --
	( 61.62,130.23) --
	( 62.95,123.22) --
	( 64.29,118.13) --
	( 65.63,113.08) --
	( 66.97,108.57) --
	( 68.30,105.10) --
	( 69.64,101.18) --
	( 70.98, 97.64) --
	( 72.32, 92.82) --
	( 73.65, 88.73) --
	( 74.99, 85.12) --
	( 76.33, 81.69) --
	( 77.67, 78.45) --
	( 79.00, 75.20) --
	( 80.34, 71.88) --
	( 81.68, 69.28) --
	( 83.02, 66.62) --
	( 84.35, 64.57) --
	( 85.69, 62.99) --
	( 87.03, 61.23) --
	( 88.36, 59.76) --
	( 89.70, 58.12) --
	( 91.04, 56.68) --
	( 92.38, 55.19) --
	( 93.71, 53.65) --
	( 95.05, 52.64) --
	( 96.39, 50.99) --
	( 97.73, 50.23) --
	( 99.06, 49.29) --
	(100.40, 48.17) --
	(101.74, 47.18) --
	(103.08, 46.68) --
	(104.41, 46.00) --
	(105.75, 44.96) --
	(107.09, 44.08) --
	(108.43, 43.72) --
	(109.76, 43.36) --
	(111.10, 42.63) --
	(112.44, 41.88) --
	(113.77, 41.12) --
	(115.11, 40.54) --
	(116.45, 40.74) --
	(117.79, 40.35) --
	(119.12, 39.96) --
	(120.46, 39.36) --
	(121.80, 38.56) --
	(123.14, 37.74) --
	(124.47, 37.11) --
	(125.81, 36.90) --
	(127.15, 36.69) --
	(128.49, 36.48);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,142.62) --
	( 54.93,138.29) --
	( 56.27,134.34) --
	( 57.61,129.75) --
	( 58.94,127.26) --
	( 60.28,128.52) --
	( 61.62,129.26) --
	( 62.95,125.69) --
	( 64.29,118.77) --
	( 65.63,113.44) --
	( 66.97,108.96) --
	( 68.30,104.53) --
	( 69.64,101.32) --
	( 70.98, 97.43) --
	( 72.32, 92.47) --
	( 73.65, 88.48) --
	( 74.99, 84.56) --
	( 76.33, 81.32) --
	( 77.67, 78.05) --
	( 79.00, 74.33) --
	( 80.34, 71.51) --
	( 81.68, 68.38) --
	( 83.02, 66.20) --
	( 84.35, 64.34) --
	( 85.69, 62.29) --
	( 87.03, 60.74) --
	( 88.36, 59.27) --
	( 89.70, 57.60) --
	( 91.04, 56.55) --
	( 92.38, 54.36) --
	( 93.71, 53.36) --
	( 95.05, 51.75) --
	( 96.39, 50.54) --
	( 97.73, 50.07) --
	( 99.06, 48.65) --
	(100.40, 47.51) --
	(101.74, 47.01) --
	(103.08, 46.17) --
	(104.41, 44.96) --
	(105.75, 44.44) --
	(107.09, 44.08) --
	(108.43, 43.54) --
	(109.76, 42.63) --
	(111.10, 41.88) --
	(112.44, 41.12) --
	(113.77, 40.74) --
	(115.11, 40.74) --
	(116.45, 40.54) --
	(117.79, 39.96) --
	(119.12, 39.36) --
	(120.46, 38.56) --
	(121.80, 37.32) --
	(123.14, 36.90) --
	(124.47, 36.69) --
	(125.81, 36.90) --
	(127.15, 36.48);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,143.51) --
	( 54.93,139.07) --
	( 56.27,135.41) --
	( 57.61,130.47) --
	( 58.94,127.51) --
	( 60.28,128.52) --
	( 61.62,129.51) --
	( 62.95,127.51) --
	( 64.29,119.69) --
	( 65.63,115.18) --
	( 66.97,110.51) --
	( 68.30,106.12) --
	( 69.64,102.62) --
	( 70.98, 98.90) --
	( 72.32, 94.78) --
	( 73.65, 90.28) --
	( 74.99, 86.27) --
	( 76.33, 83.22) --
	( 77.67, 79.71) --
	( 79.00, 76.65) --
	( 80.34, 73.26) --
	( 81.68, 69.97) --
	( 83.02, 67.56) --
	( 84.35, 65.55) --
	( 85.69, 63.67) --
	( 87.03, 61.94) --
	( 88.36, 60.13) --
	( 89.70, 59.14) --
	( 91.04, 57.08) --
	( 92.38, 55.74) --
	( 93.71, 54.22) --
	( 95.05, 53.22) --
	( 96.39, 51.60) --
	( 97.73, 50.38) --
	( 99.06, 49.92) --
	(100.40, 48.81) --
	(101.74, 47.51) --
	(103.08, 46.85) --
	(104.41, 46.17) --
	(105.75, 45.31) --
	(107.09, 44.44) --
	(108.43, 43.72) --
	(109.76, 43.36) --
	(111.10, 42.99) --
	(112.44, 41.69) --
	(113.77, 41.12) --
	(115.11, 40.54) --
	(116.45, 40.74) --
	(117.79, 40.54) --
	(119.12, 39.96) --
	(120.46, 39.36) --
	(121.80, 38.76) --
	(123.14, 37.94) --
	(124.47, 37.11) --
	(125.81, 36.90) --
	(127.15, 36.69) --
	(128.49, 36.48);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.07) --
	( 54.93,143.34) --
	( 56.27,140.42) --
	( 57.61,137.69) --
	( 58.94,134.34) --
	( 60.28,130.94) --
	( 61.62,127.77) --
	( 62.95,124.61) --
	( 64.29,121.49) --
	( 65.63,119.08) --
	( 66.97,115.85) --
	( 68.30,112.36) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,103.07) --
	( 73.65,100.32) --
	( 74.99, 97.69) --
	( 76.33, 94.01) --
	( 77.67, 90.46) --
	( 79.00, 87.39) --
	( 80.34, 84.36) --
	( 81.68, 81.62) --
	( 83.02, 79.17) --
	( 84.35, 76.31) --
	( 85.69, 73.17) --
	( 87.03, 71.22) --
	( 88.36, 68.78) --
	( 89.70, 66.83) --
	( 91.04, 64.90) --
	( 92.38, 63.44) --
	( 93.71, 62.06) --
	( 95.05, 60.99) --
	( 96.39, 59.64) --
	( 97.73, 58.51) --
	( 99.06, 57.08) --
	(100.40, 56.41) --
	(101.74, 54.64) --
	(103.08, 53.79) --
	(104.41, 53.07) --
	(105.75, 51.75) --
	(107.09, 50.69) --
	(108.43, 50.07) --
	(109.76, 49.60) --
	(111.10, 48.81) --
	(112.44, 47.84) --
	(113.77, 47.18) --
	(115.11, 47.01) --
	(116.45, 46.51) --
	(117.79, 46.00) --
	(119.12, 44.96) --
	(120.46, 44.26) --
	(121.80, 43.90) --
	(123.14, 43.54) --
	(124.47, 43.54) --
	(125.81, 43.18) --
	(127.15, 42.63) --
	(128.49, 42.26) --
	(129.82, 41.50) --
	(131.16, 41.12) --
	(132.50, 41.12) --
	(133.84, 40.93) --
	(135.17, 40.54) --
	(136.51, 40.54) --
	(137.85, 40.15) --
	(139.18, 39.76) --
	(140.52, 39.36) --
	(141.86, 38.96) --
	(143.20, 38.56) --
	(144.53, 38.15) --
	(145.87, 37.74) --
	(147.21, 37.11) --
	(148.55, 36.90) --
	(149.88, 36.69) --
	(151.22, 36.69);
\definecolor{drawColor}{RGB}{72,41,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,144.90) --
	( 54.93,140.60) --
	( 56.27,137.28) --
	( 57.61,133.24) --
	( 58.94,129.75) --
	( 60.28,130.23) --
	( 61.62,130.94) --
	( 62.95,130.23) --
	( 64.29,123.50) --
	( 65.63,118.77) --
	( 66.97,114.14) --
	( 68.30,109.74) --
	( 69.64,106.12) --
	( 70.98,102.80) --
	( 72.32, 99.15) --
	( 73.65, 95.27) --
	( 74.99, 90.88) --
	( 76.33, 87.19) --
	( 77.67, 83.93) --
	( 79.00, 80.56) --
	( 80.34, 77.72) --
	( 81.68, 74.33) --
	( 83.02, 71.22) --
	( 84.35, 68.38) --
	( 85.69, 66.30) --
	( 87.03, 64.01) --
	( 88.36, 62.64) --
	( 89.70, 61.11) --
	( 91.04, 59.52) --
	( 92.38, 58.38) --
	( 93.71, 56.68) --
	( 95.05, 55.47) --
	( 96.39, 53.79) --
	( 97.73, 52.93) --
	( 99.06, 51.15) --
	(100.40, 50.23) --
	(101.74, 49.60) --
	(103.08, 48.49) --
	(104.41, 47.35) --
	(105.75, 46.85) --
	(107.09, 46.17) --
	(108.43, 45.31) --
	(109.76, 44.26) --
	(111.10, 43.72) --
	(112.44, 43.54) --
	(113.77, 42.99) --
	(115.11, 42.44) --
	(116.45, 41.31) --
	(117.79, 40.54) --
	(119.12, 40.93) --
	(120.46, 40.35) --
	(121.80, 40.35) --
	(123.14, 39.76) --
	(124.47, 39.16) --
	(125.81, 38.15) --
	(127.15, 37.53) --
	(128.49, 36.90) --
	(129.82, 36.69) --
	(131.16, 36.69);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.90) --
	( 53.59,141.90) --
	( 54.93,138.68) --
	( 56.27,134.77) --
	( 57.61,130.94) --
	( 58.94,129.51) --
	( 60.28,130.71) --
	( 61.62,130.94) --
	( 62.95,125.69) --
	( 64.29,120.00) --
	( 65.63,116.52) --
	( 66.97,112.00) --
	( 68.30,108.17) --
	( 69.64,104.53) --
	( 70.98,101.51) --
	( 72.32, 98.30) --
	( 73.65, 94.12) --
	( 74.99, 90.52) --
	( 76.33, 86.86) --
	( 77.67, 83.37) --
	( 79.00, 80.71) --
	( 80.34, 78.05) --
	( 81.68, 74.94) --
	( 83.02, 71.60) --
	( 84.35, 68.98) --
	( 85.69, 66.94) --
	( 87.03, 65.01) --
	( 88.36, 63.33) --
	( 89.70, 61.82) --
	( 91.04, 60.13) --
	( 92.38, 59.27) --
	( 93.71, 57.86) --
	( 95.05, 56.68) --
	( 96.39, 54.92) --
	( 97.73, 53.79) --
	( 99.06, 52.78) --
	(100.40, 51.15) --
	(101.74, 50.23) --
	(103.08, 49.92) --
	(104.41, 48.81) --
	(105.75, 47.51) --
	(107.09, 47.01) --
	(108.43, 46.51) --
	(109.76, 45.83) --
	(111.10, 44.61) --
	(112.44, 43.90) --
	(113.77, 43.54) --
	(115.11, 43.18) --
	(116.45, 42.81) --
	(117.79, 41.69) --
	(119.12, 40.93) --
	(120.46, 40.54) --
	(121.80, 40.54) --
	(123.14, 40.35) --
	(124.47, 39.76) --
	(125.81, 39.56) --
	(127.15, 38.96) --
	(128.49, 38.15) --
	(129.82, 37.53) --
	(131.16, 36.90) --
	(132.50, 36.69) --
	(133.84, 36.48);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,142.80) --
	( 54.93,139.27) --
	( 56.27,135.62) --
	( 57.61,131.64) --
	( 58.94,130.47) --
	( 60.28,131.41) --
	( 61.62,131.64) --
	( 62.95,126.48) --
	( 64.29,120.60) --
	( 65.63,117.49) --
	( 66.97,113.08) --
	( 68.30,108.96) --
	( 69.64,105.69) --
	( 70.98,102.43) --
	( 72.32, 99.64) --
	( 73.65, 95.86) --
	( 74.99, 92.01) --
	( 76.33, 88.29) --
	( 77.67, 85.05) --
	( 79.00, 82.13) --
	( 80.34, 79.71) --
	( 81.68, 77.07) --
	( 83.02, 73.71) --
	( 84.35, 71.13) --
	( 85.69, 68.88) --
	( 87.03, 66.73) --
	( 88.36, 64.90) --
	( 89.70, 63.21) --
	( 91.04, 61.94) --
	( 92.38, 60.38) --
	( 93.71, 59.14) --
	( 95.05, 57.86) --
	( 96.39, 56.41) --
	( 97.73, 54.92) --
	( 99.06, 53.50) --
	(100.40, 52.78) --
	(101.74, 50.99) --
	(103.08, 50.23) --
	(104.41, 49.76) --
	(105.75, 48.49) --
	(107.09, 47.51) --
	(108.43, 47.01) --
	(109.76, 46.68) --
	(111.10, 45.83) --
	(112.44, 44.61) --
	(113.77, 44.08) --
	(115.11, 43.90) --
	(116.45, 43.54) --
	(117.79, 42.63) --
	(119.12, 42.07) --
	(120.46, 41.12) --
	(121.80, 40.54) --
	(123.14, 40.54) --
	(124.47, 40.54) --
	(125.81, 39.96) --
	(127.15, 39.36) --
	(128.49, 38.76) --
	(129.82, 38.36) --
	(131.16, 37.74) --
	(132.50, 37.32) --
	(133.84, 36.90) --
	(135.17, 36.69);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,145.23) --
	( 54.93,141.90) --
	( 56.27,138.88) --
	( 57.61,135.20) --
	( 58.94,132.10) --
	( 60.28,132.79) --
	( 61.62,133.46) --
	( 62.95,132.33) --
	( 64.29,125.15) --
	( 65.63,121.49) --
	( 66.97,118.45) --
	( 68.30,114.84) --
	( 69.64,110.89) --
	( 70.98,106.95) --
	( 72.32,104.23) --
	( 73.65,101.32) --
	( 74.99, 98.35) --
	( 76.33, 94.89) --
	( 77.67, 91.06) --
	( 79.00, 88.16) --
	( 80.34, 85.32) --
	( 81.68, 82.21) --
	( 83.02, 79.79) --
	( 84.35, 77.31) --
	( 85.69, 74.33) --
	( 87.03, 71.79) --
	( 88.36, 69.28) --
	( 89.70, 67.35) --
	( 91.04, 65.55) --
	( 92.38, 63.90) --
	( 93.71, 62.52) --
	( 95.05, 61.35) --
	( 96.39, 59.64) --
	( 97.73, 58.89) --
	( 99.06, 57.47) --
	(100.40, 56.41) --
	(101.74, 54.78) --
	(103.08, 53.65) --
	(104.41, 52.78) --
	(105.75, 51.15) --
	(107.09, 50.38) --
	(108.43, 49.76) --
	(109.76, 48.97) --
	(111.10, 48.00) --
	(112.44, 47.18) --
	(113.77, 46.85) --
	(115.11, 46.34) --
	(116.45, 45.14) --
	(117.79, 44.44) --
	(119.12, 43.90) --
	(120.46, 43.54) --
	(121.80, 43.18) --
	(123.14, 42.63) --
	(124.47, 41.69) --
	(125.81, 41.31) --
	(127.15, 40.93) --
	(128.49, 40.54) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.56) --
	(133.84, 38.76) --
	(135.17, 38.36) --
	(136.51, 37.94) --
	(137.85, 37.32) --
	(139.18, 37.11) --
	(140.52, 36.69) --
	(141.86, 36.90) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.69) --
	( 54.93,139.85) --
	( 56.27,137.08) --
	( 57.61,133.24) --
	( 58.94,131.41) --
	( 60.28,132.33) --
	( 61.62,132.79) --
	( 62.95,128.77) --
	( 64.29,122.94) --
	( 65.63,119.39) --
	( 66.97,116.52) --
	( 68.30,112.00) --
	( 69.64,108.57) --
	( 70.98,105.27) --
	( 72.32,102.20) --
	( 73.65, 99.64) --
	( 74.99, 96.23) --
	( 76.33, 92.59) --
	( 77.67, 89.23) --
	( 79.00, 86.20) --
	( 80.34, 83.37) --
	( 81.68, 80.48) --
	( 83.02, 78.05) --
	( 84.35, 75.29) --
	( 85.69, 72.44) --
	( 87.03, 69.68) --
	( 88.36, 67.77) --
	( 89.70, 65.66) --
	( 91.04, 64.34) --
	( 92.38, 62.87) --
	( 93.71, 61.70) --
	( 95.05, 60.01) --
	( 96.39, 59.14) --
	( 97.73, 57.34) --
	( 99.06, 56.55) --
	(100.40, 54.64) --
	(101.74, 53.50) --
	(103.08, 52.78) --
	(104.41, 51.45) --
	(105.75, 50.23) --
	(107.09, 49.76) --
	(108.43, 48.81) --
	(109.76, 47.84) --
	(111.10, 47.18) --
	(112.44, 46.68) --
	(113.77, 46.17) --
	(115.11, 45.31) --
	(116.45, 44.08) --
	(117.79, 43.72) --
	(119.12, 43.72) --
	(120.46, 43.36) --
	(121.80, 42.81) --
	(123.14, 42.07) --
	(124.47, 41.12) --
	(125.81, 40.93) --
	(127.15, 40.54) --
	(128.49, 40.54) --
	(129.82, 40.15) --
	(131.16, 39.76) --
	(132.50, 39.16) --
	(133.84, 38.56) --
	(135.17, 37.74) --
	(136.51, 37.32) --
	(137.85, 36.90) --
	(139.18, 36.48) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,142.80) --
	( 54.93,139.65) --
	( 56.27,136.46) --
	( 57.61,133.01) --
	( 58.94,128.77) --
	( 60.28,125.42) --
	( 61.62,122.08) --
	( 62.95,119.39) --
	( 64.29,115.85) --
	( 65.63,112.36) --
	( 66.97,108.96) --
	( 68.30,105.69) --
	( 69.64,102.89) --
	( 70.98,100.42) --
	( 72.32, 97.59) --
	( 73.65, 93.95) --
	( 74.99, 90.88) --
	( 76.33, 87.78) --
	( 77.67, 84.77) --
	( 79.00, 82.13) --
	( 80.34, 79.64) --
	( 81.68, 76.98) --
	( 83.02, 74.60) --
	( 84.35, 71.60) --
	( 85.69, 69.28) --
	( 87.03, 66.94) --
	( 88.36, 65.44) --
	( 89.70, 63.67) --
	( 91.04, 62.06) --
	( 92.38, 60.74) --
	( 93.71, 59.64) --
	( 95.05, 58.12) --
	( 96.39, 56.81) --
	( 97.73, 55.33) --
	( 99.06, 53.93) --
	(100.40, 53.07) --
	(101.74, 51.60) --
	(103.08, 50.38) --
	(104.41, 49.76) --
	(105.75, 48.97) --
	(107.09, 47.84) --
	(108.43, 47.18) --
	(109.76, 46.85) --
	(111.10, 45.66) --
	(112.44, 44.79) --
	(113.77, 44.26) --
	(115.11, 43.90) --
	(116.45, 43.18) --
	(117.79, 42.63) --
	(119.12, 41.88) --
	(120.46, 41.31) --
	(121.80, 40.93) --
	(123.14, 40.54) --
	(124.47, 40.54) --
	(125.81, 39.76) --
	(127.15, 39.36) --
	(128.49, 38.76) --
	(129.82, 38.15) --
	(131.16, 37.53) --
	(132.50, 37.11) --
	(133.84, 36.90) --
	(135.17, 36.69);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,144.55) --
	( 54.93,140.60) --
	( 56.27,137.28) --
	( 57.61,132.56) --
	( 58.94,128.27) --
	( 60.28,123.78) --
	( 61.62,120.30) --
	( 62.95,116.85) --
	( 64.29,112.00) --
	( 65.63,107.77) --
	( 66.97,104.01) --
	( 68.30,100.80) --
	( 69.64, 97.64) --
	( 70.98, 93.39) --
	( 72.32, 89.48) --
	( 73.65, 85.73) --
	( 74.99, 82.72) --
	( 76.33, 79.79) --
	( 77.67, 76.65) --
	( 79.00, 73.35) --
	( 80.34, 70.36) --
	( 81.68, 67.66) --
	( 83.02, 65.44) --
	( 84.35, 63.10) --
	( 85.69, 61.35) --
	( 87.03, 59.76) --
	( 88.36, 58.38) --
	( 89.70, 56.55) --
	( 91.04, 54.78) --
	( 92.38, 53.36) --
	( 93.71, 52.05) --
	( 95.05, 50.54) --
	( 96.39, 49.76) --
	( 97.73, 48.65) --
	( 99.06, 47.18) --
	(100.40, 47.01) --
	(101.74, 46.00) --
	(103.08, 44.44) --
	(104.41, 43.72) --
	(105.75, 43.72) --
	(107.09, 43.18) --
	(108.43, 42.07) --
	(109.76, 41.12) --
	(111.10, 40.54) --
	(112.44, 40.35) --
	(113.77, 39.96) --
	(115.11, 39.36) --
	(116.45, 38.36) --
	(117.79, 37.53) --
	(119.12, 37.11) --
	(120.46, 36.69) --
	(121.80, 36.69);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,145.07) --
	( 54.93,141.72) --
	( 56.27,138.29) --
	( 57.61,134.34) --
	( 58.94,131.18) --
	( 60.28,131.41) --
	( 61.62,132.56) --
	( 62.95,130.94) --
	( 64.29,123.78) --
	( 65.63,120.00) --
	( 66.97,116.85) --
	( 68.30,112.36) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,102.71) --
	( 73.65, 99.88) --
	( 74.99, 96.55) --
	( 76.33, 92.99) --
	( 77.67, 89.23) --
	( 79.00, 86.27) --
	( 80.34, 83.44) --
	( 81.68, 80.87) --
	( 83.02, 78.37) --
	( 84.35, 75.38) --
	( 85.69, 72.62) --
	( 87.03, 70.36) --
	( 88.36, 68.07) --
	( 89.70, 65.87) --
	( 91.04, 64.23) --
	( 92.38, 62.76) --
	( 93.71, 61.46) --
	( 95.05, 59.76) --
	( 96.39, 59.14) --
	( 97.73, 57.34) --
	( 99.06, 56.28) --
	(100.40, 54.64) --
	(101.74, 53.65) --
	(103.08, 52.34) --
	(104.41, 50.99) --
	(105.75, 50.54) --
	(107.09, 49.60) --
	(108.43, 48.49) --
	(109.76, 47.51) --
	(111.10, 47.18) --
	(112.44, 46.51) --
	(113.77, 45.66) --
	(115.11, 44.44) --
	(116.45, 43.90) --
	(117.79, 43.72) --
	(119.12, 43.54) --
	(120.46, 42.81) --
	(121.80, 42.07) --
	(123.14, 41.31) --
	(124.47, 41.12) --
	(125.81, 40.93) --
	(127.15, 40.74) --
	(128.49, 39.96) --
	(129.82, 39.56) --
	(131.16, 38.76) --
	(132.50, 38.15) --
	(133.84, 37.53) --
	(135.17, 37.11) --
	(136.51, 36.69) --
	(137.85, 36.69);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,144.90) --
	( 54.93,141.90) --
	( 56.27,138.88) --
	( 57.61,135.84) --
	( 58.94,132.10) --
	( 60.28,129.02) --
	( 61.62,125.42) --
	( 62.95,122.37) --
	( 64.29,120.00) --
	( 65.63,117.17) --
	( 66.97,113.79) --
	( 68.30,110.51) --
	( 69.64,107.36) --
	( 70.98,104.49) --
	( 72.32,101.88) --
	( 73.65, 99.54) --
	( 74.99, 96.76) --
	( 76.33, 92.88) --
	( 77.67, 89.98) --
	( 79.00, 87.19) --
	( 80.34, 84.29) --
	( 81.68, 81.84) --
	( 83.02, 79.56) --
	( 84.35, 77.23) --
	( 85.69, 74.77) --
	( 87.03, 71.79) --
	( 88.36, 69.58) --
	( 89.70, 67.66) --
	( 91.04, 65.98) --
	( 92.38, 64.57) --
	( 93.71, 63.33) --
	( 95.05, 61.94) --
	( 96.39, 60.50) --
	( 97.73, 59.52) --
	( 99.06, 58.51) --
	(100.40, 56.81) --
	(101.74, 56.01) --
	(103.08, 54.36) --
	(104.41, 53.65) --
	(105.75, 52.64) --
	(107.09, 51.30) --
	(108.43, 50.23) --
	(109.76, 50.07) --
	(111.10, 49.29) --
	(112.44, 48.00) --
	(113.77, 47.18) --
	(115.11, 47.01) --
	(116.45, 46.68) --
	(117.79, 45.83) --
	(119.12, 44.79) --
	(120.46, 44.26) --
	(121.80, 43.90) --
	(123.14, 43.36) --
	(124.47, 43.18) --
	(125.81, 42.81) --
	(127.15, 42.07) --
	(128.49, 41.12) --
	(129.82, 40.54) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 39.96) --
	(135.17, 39.56) --
	(136.51, 39.36) --
	(137.85, 38.96) --
	(139.18, 38.15) --
	(140.52, 37.53) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.69) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,143.51) --
	( 54.93,140.42) --
	( 56.27,137.69) --
	( 57.61,133.90) --
	( 58.94,130.23) --
	( 60.28,127.00) --
	( 61.62,123.50) --
	( 62.95,120.60) --
	( 64.29,118.13) --
	( 65.63,114.14) --
	( 66.97,110.89) --
	( 68.30,107.36) --
	( 69.64,104.88) --
	( 70.98,102.20) --
	( 72.32, 99.30) --
	( 73.65, 96.44) --
	( 74.99, 92.99) --
	( 76.33, 89.48) --
	( 77.67, 86.93) --
	( 79.00, 83.93) --
	( 80.34, 81.39) --
	( 81.68, 79.01) --
	( 83.02, 76.40) --
	( 84.35, 73.62) --
	( 85.69, 71.03) --
	( 87.03, 68.88) --
	( 88.36, 66.94) --
	( 89.70, 65.12) --
	( 91.04, 63.67) --
	( 92.38, 62.17) --
	( 93.71, 60.99) --
	( 95.05, 59.52) --
	( 96.39, 58.63) --
	( 97.73, 56.95) --
	( 99.06, 56.15) --
	(100.40, 54.64) --
	(101.74, 53.79) --
	(103.08, 52.93) --
	(104.41, 51.30) --
	(105.75, 50.23) --
	(107.09, 49.92) --
	(108.43, 49.13) --
	(109.76, 47.84) --
	(111.10, 47.35) --
	(112.44, 46.85) --
	(113.77, 46.34) --
	(115.11, 45.49) --
	(116.45, 44.44) --
	(117.79, 44.08) --
	(119.12, 44.26) --
	(120.46, 43.36) --
	(121.80, 42.99) --
	(123.14, 42.26) --
	(124.47, 41.31) --
	(125.81, 41.12) --
	(127.15, 40.93) --
	(128.49, 40.74) --
	(129.82, 40.35) --
	(131.16, 39.96) --
	(132.50, 39.76) --
	(133.84, 38.96) --
	(135.17, 38.15) --
	(136.51, 37.11) --
	(137.85, 37.11) --
	(139.18, 36.90) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.69) --
	( 54.93,140.60) --
	( 56.27,137.69) --
	( 57.61,134.34) --
	( 58.94,131.18) --
	( 60.28,127.26) --
	( 61.62,124.33) --
	( 62.95,121.79) --
	( 64.29,119.08) --
	( 65.63,116.52) --
	( 66.97,113.08) --
	( 68.30,109.74) --
	( 69.64,106.95) --
	( 70.98,104.40) --
	( 72.32,102.06) --
	( 73.65, 99.69) --
	( 74.99, 96.60) --
	( 76.33, 93.45) --
	( 77.67, 90.40) --
	( 79.00, 87.65) --
	( 80.34, 85.12) --
	( 81.68, 82.65) --
	( 83.02, 80.41) --
	( 84.35, 78.45) --
	( 85.69, 75.63) --
	( 87.03, 73.26) --
	( 88.36, 70.84) --
	( 89.70, 68.88) --
	( 91.04, 67.04) --
	( 92.38, 65.12) --
	( 93.71, 63.78) --
	( 95.05, 62.41) --
	( 96.39, 61.23) --
	( 97.73, 59.89) --
	( 99.06, 59.14) --
	(100.40, 57.86) --
	(101.74, 56.55) --
	(103.08, 55.19) --
	(104.41, 53.93) --
	(105.75, 53.36) --
	(107.09, 52.05) --
	(108.43, 50.69) --
	(109.76, 50.38) --
	(111.10, 49.60) --
	(112.44, 48.17) --
	(113.77, 47.68) --
	(115.11, 47.18) --
	(116.45, 46.68) --
	(117.79, 45.66) --
	(119.12, 44.61) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.36) --
	(124.47, 42.81) --
	(125.81, 42.07) --
	(127.15, 41.31) --
	(128.49, 40.93) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.15) --
	(133.84, 39.56) --
	(135.17, 38.96) --
	(136.51, 38.36) --
	(137.85, 37.53) --
	(139.18, 36.90) --
	(140.52, 36.90) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.56) --
	( 53.59,142.98) --
	( 54.93,139.85) --
	( 56.27,136.67) --
	( 57.61,133.46) --
	( 58.94,129.75) --
	( 60.28,126.22) --
	( 61.62,123.50) --
	( 62.95,120.00) --
	( 64.29,117.49) --
	( 65.63,114.14) --
	( 66.97,110.51) --
	( 68.30,107.36) --
	( 69.64,104.49) --
	( 70.98,101.88) --
	( 72.32, 99.44) --
	( 73.65, 96.18) --
	( 74.99, 92.70) --
	( 76.33, 89.54) --
	( 77.67, 86.47) --
	( 79.00, 83.93) --
	( 80.34, 81.32) --
	( 81.68, 79.09) --
	( 83.02, 76.48) --
	( 84.35, 73.53) --
	( 85.69, 71.22) --
	( 87.03, 69.18) --
	( 88.36, 66.94) --
	( 89.70, 65.33) --
	( 91.04, 63.78) --
	( 92.38, 62.29) --
	( 93.71, 61.23) --
	( 95.05, 59.89) --
	( 96.39, 59.14) --
	( 97.73, 57.60) --
	( 99.06, 56.55) --
	(100.40, 55.05) --
	(101.74, 53.79) --
	(103.08, 53.22) --
	(104.41, 51.60) --
	(105.75, 50.84) --
	(107.09, 50.23) --
	(108.43, 49.29) --
	(109.76, 48.17) --
	(111.10, 47.35) --
	(112.44, 47.18) --
	(113.77, 46.68) --
	(115.11, 45.66) --
	(116.45, 44.79) --
	(117.79, 44.26) --
	(119.12, 43.90) --
	(120.46, 43.54) --
	(121.80, 42.81) --
	(123.14, 42.07) --
	(124.47, 41.50) --
	(125.81, 41.12) --
	(127.15, 40.93) --
	(128.49, 40.54) --
	(129.82, 40.35) --
	(131.16, 39.96) --
	(132.50, 39.56) --
	(133.84, 38.96) --
	(135.17, 38.15) --
	(136.51, 37.53) --
	(137.85, 37.32) --
	(139.18, 36.90) --
	(140.52, 36.90) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,145.57) --
	( 54.93,142.26) --
	( 56.27,139.65) --
	( 57.61,136.46) --
	( 58.94,133.24) --
	( 60.28,129.99) --
	( 61.62,126.74) --
	( 62.95,123.78) --
	( 64.29,120.60) --
	( 65.63,118.77) --
	( 66.97,115.52) --
	( 68.30,112.36) --
	( 69.64,109.35) --
	( 70.98,106.54) --
	( 72.32,103.74) --
	( 73.65,101.37) --
	( 74.99, 99.25) --
	( 76.33, 96.39) --
	( 77.67, 93.05) --
	( 79.00, 89.98) --
	( 80.34, 87.39) --
	( 81.68, 84.70) --
	( 83.02, 82.06) --
	( 84.35, 79.95) --
	( 85.69, 77.72) --
	( 87.03, 75.20) --
	( 88.36, 72.25) --
	( 89.70, 69.87) --
	( 91.04, 67.87) --
	( 92.38, 65.98) --
	( 93.71, 64.34) --
	( 95.05, 63.10) --
	( 96.39, 61.46) --
	( 97.73, 60.13) --
	( 99.06, 59.14) --
	(100.40, 57.73) --
	(101.74, 56.15) --
	(103.08, 54.92) --
	(104.41, 53.79) --
	(105.75, 52.93) --
	(107.09, 51.30) --
	(108.43, 50.54) --
	(109.76, 50.07) --
	(111.10, 49.13) --
	(112.44, 48.00) --
	(113.77, 47.51) --
	(115.11, 47.18) --
	(116.45, 46.17) --
	(117.79, 45.31) --
	(119.12, 44.26) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 42.99) --
	(124.47, 42.63) --
	(125.81, 42.07) --
	(127.15, 41.12) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.35) --
	(132.50, 39.96) --
	(133.84, 39.36) --
	(135.17, 38.76) --
	(136.51, 38.15) --
	(137.85, 37.53) --
	(139.18, 37.11) --
	(140.52, 36.69) --
	(141.86, 36.69) --
	(143.20, 36.48);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,145.23) --
	( 54.93,142.08) --
	( 56.27,139.46) --
	( 57.61,136.25) --
	( 58.94,132.79) --
	( 60.28,129.75) --
	( 61.62,126.48) --
	( 62.95,123.78) --
	( 64.29,121.20) --
	( 65.63,118.77) --
	( 66.97,115.85) --
	( 68.30,112.36) --
	( 69.64,109.35) --
	( 70.98,106.95) --
	( 72.32,104.09) --
	( 73.65,101.79) --
	( 74.99, 99.25) --
	( 76.33, 96.71) --
	( 77.67, 93.39) --
	( 79.00, 90.64) --
	( 80.34, 87.52) --
	( 81.68, 84.91) --
	( 83.02, 82.72) --
	( 84.35, 80.56) --
	( 85.69, 78.29) --
	( 87.03, 75.72) --
	( 88.36, 73.08) --
	( 89.70, 70.36) --
	( 91.04, 68.58) --
	( 92.38, 66.62) --
	( 93.71, 64.90) --
	( 95.05, 63.44) --
	( 96.39, 62.06) --
	( 97.73, 60.62) --
	( 99.06, 59.64) --
	(100.40, 58.38) --
	(101.74, 56.95) --
	(103.08, 56.01) --
	(104.41, 54.22) --
	(105.75, 53.65) --
	(107.09, 52.49) --
	(108.43, 50.99) --
	(109.76, 50.38) --
	(111.10, 49.76) --
	(112.44, 48.97) --
	(113.77, 47.51) --
	(115.11, 47.18) --
	(116.45, 46.68) --
	(117.79, 46.17) --
	(119.12, 45.14) --
	(120.46, 44.44) --
	(121.80, 43.72) --
	(123.14, 43.72) --
	(124.47, 43.36) --
	(125.81, 42.63) --
	(127.15, 41.88) --
	(128.49, 41.12) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.54) --
	(133.84, 40.35) --
	(135.17, 39.76) --
	(136.51, 39.36) --
	(137.85, 38.76) --
	(139.18, 38.15) --
	(140.52, 37.53) --
	(141.86, 36.90) --
	(143.20, 36.69) --
	(144.53, 36.69);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.21) --
	( 54.93,141.53) --
	( 56.27,139.07) --
	( 57.61,136.67) --
	( 58.94,133.68) --
	( 60.28,130.71) --
	( 61.62,128.02) --
	( 62.95,124.88) --
	( 64.29,122.37) --
	( 65.63,120.00) --
	( 66.97,117.82) --
	( 68.30,114.84) --
	( 69.64,112.00) --
	( 70.98,109.35) --
	( 72.32,106.95) --
	( 73.65,104.27) --
	( 74.99,102.20) --
	( 76.33,100.22) --
	( 77.67, 97.79) --
	( 79.00, 95.05) --
	( 80.34, 91.95) --
	( 81.68, 89.73) --
	( 83.02, 86.80) --
	( 84.35, 84.49) --
	( 85.69, 82.50) --
	( 87.03, 80.33) --
	( 88.36, 78.45) --
	( 89.70, 76.23) --
	( 91.04, 73.71) --
	( 92.38, 71.51) --
	( 93.71, 69.78) --
	( 95.05, 67.97) --
	( 96.39, 66.20) --
	( 97.73, 64.79) --
	( 99.06, 63.56) --
	(100.40, 62.29) --
	(101.74, 61.46) --
	(103.08, 60.26) --
	(104.41, 59.27) --
	(105.75, 58.12) --
	(107.09, 57.21) --
	(108.43, 56.01) --
	(109.76, 54.92) --
	(111.10, 53.79) --
	(112.44, 53.22) --
	(113.77, 52.34) --
	(115.11, 50.84) --
	(116.45, 50.69) --
	(117.79, 50.38) --
	(119.12, 49.29) --
	(120.46, 48.49) --
	(121.80, 47.68) --
	(123.14, 47.35) --
	(124.47, 47.01) --
	(125.81, 46.17) --
	(127.15, 45.14) --
	(128.49, 44.61) --
	(129.82, 44.44) --
	(131.16, 44.26) --
	(132.50, 43.72) --
	(133.84, 43.18) --
	(135.17, 42.63) --
	(136.51, 42.07) --
	(137.85, 41.69) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.15) --
	(145.87, 39.56) --
	(147.21, 38.96) --
	(148.55, 38.76) --
	(149.88, 38.15) --
	(151.22, 37.53) --
	(152.56, 37.32) --
	(153.90, 37.53) --
	(155.23, 37.11) --
	(156.57, 36.90) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,145.90) --
	( 54.93,142.98) --
	( 56.27,140.42) --
	( 57.61,138.09) --
	( 58.94,134.77) --
	( 60.28,131.41) --
	( 61.62,128.27) --
	( 62.95,125.69) --
	( 64.29,122.94) --
	( 65.63,120.30) --
	( 66.97,118.13) --
	( 68.30,115.18) --
	( 69.64,112.36) --
	( 70.98,109.35) --
	( 72.32,106.95) --
	( 73.65,104.36) --
	( 74.99,102.11) --
	( 76.33, 99.79) --
	( 77.67, 97.54) --
	( 79.00, 94.45) --
	( 80.34, 91.42) --
	( 81.68, 88.42) --
	( 83.02, 86.13) --
	( 84.35, 83.86) --
	( 85.69, 81.69) --
	( 87.03, 79.64) --
	( 88.36, 77.48) --
	( 89.70, 75.29) --
	( 91.04, 72.90) --
	( 92.38, 70.65) --
	( 93.71, 68.58) --
	( 95.05, 67.15) --
	( 96.39, 65.55) --
	( 97.73, 64.01) --
	( 99.06, 62.87) --
	(100.40, 61.82) --
	(101.74, 60.38) --
	(103.08, 59.52) --
	(104.41, 58.63) --
	(105.75, 57.34) --
	(107.09, 56.28) --
	(108.43, 54.92) --
	(109.76, 53.93) --
	(111.10, 53.22) --
	(112.44, 52.05) --
	(113.77, 50.69) --
	(115.11, 50.38) --
	(116.45, 49.76) --
	(117.79, 48.97) --
	(119.12, 48.00) --
	(120.46, 47.51) --
	(121.80, 47.18) --
	(123.14, 46.51) --
	(124.47, 45.83) --
	(125.81, 45.31) --
	(127.15, 44.26) --
	(128.49, 44.08) --
	(129.82, 43.90) --
	(131.16, 43.36) --
	(132.50, 42.99) --
	(133.84, 42.26) --
	(135.17, 41.69) --
	(136.51, 41.12) --
	(137.85, 40.54) --
	(139.18, 40.54) --
	(140.52, 40.54) --
	(141.86, 40.54) --
	(143.20, 39.96) --
	(144.53, 39.56) --
	(145.87, 38.96) --
	(147.21, 38.15) --
	(148.55, 37.74) --
	(149.88, 37.32) --
	(151.22, 37.11) --
	(152.56, 36.90) --
	(153.90, 36.90) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.55) --
	( 54.93,141.90) --
	( 56.27,139.46) --
	( 57.61,136.67) --
	( 58.94,133.68) --
	( 60.28,130.71) --
	( 61.62,127.77) --
	( 62.95,124.88) --
	( 64.29,122.37) --
	( 65.63,120.00) --
	( 66.97,117.49) --
	( 68.30,114.49) --
	( 69.64,111.63) --
	( 70.98,108.96) --
	( 72.32,106.12) --
	( 73.65,104.05) --
	( 74.99,101.83) --
	( 76.33, 99.54) --
	( 77.67, 97.33) --
	( 79.00, 93.84) --
	( 80.34, 91.36) --
	( 81.68, 88.73) --
	( 83.02, 86.07) --
	( 84.35, 84.00) --
	( 85.69, 81.62) --
	( 87.03, 79.71) --
	( 88.36, 77.56) --
	( 89.70, 75.12) --
	( 91.04, 72.71) --
	( 92.38, 70.65) --
	( 93.71, 68.88) --
	( 95.05, 67.25) --
	( 96.39, 65.77) --
	( 97.73, 64.45) --
	( 99.06, 63.21) --
	(100.40, 62.06) --
	(101.74, 60.87) --
	(103.08, 59.89) --
	(104.41, 59.14) --
	(105.75, 57.47) --
	(107.09, 56.68) --
	(108.43, 55.60) --
	(109.76, 54.22) --
	(111.10, 53.79) --
	(112.44, 52.93) --
	(113.77, 51.75) --
	(115.11, 50.69) --
	(116.45, 50.23) --
	(117.79, 49.60) --
	(119.12, 48.81) --
	(120.46, 47.68) --
	(121.80, 47.18) --
	(123.14, 46.85) --
	(124.47, 46.68) --
	(125.81, 45.83) --
	(127.15, 45.14) --
	(128.49, 44.44) --
	(129.82, 44.26) --
	(131.16, 43.90) --
	(132.50, 43.54) --
	(133.84, 43.36) --
	(135.17, 42.81) --
	(136.51, 41.88) --
	(137.85, 41.31) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 39.96) --
	(145.87, 39.76) --
	(147.21, 39.36) --
	(148.55, 38.76) --
	(149.88, 38.36) --
	(151.22, 37.32) --
	(152.56, 37.11) --
	(153.90, 36.90) --
	(155.23, 36.90) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,145.40) --
	( 54.93,142.44) --
	( 56.27,139.85) --
	( 57.61,137.28) --
	( 58.94,134.34) --
	( 60.28,131.18) --
	( 61.62,128.27) --
	( 62.95,125.69) --
	( 64.29,122.65) --
	( 65.63,120.30) --
	( 66.97,118.45) --
	( 68.30,115.52) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,107.36) --
	( 73.65,105.01) --
	( 74.99,102.66) --
	( 76.33,100.46) --
	( 77.67, 98.45) --
	( 79.00, 95.54) --
	( 80.34, 92.70) --
	( 81.68, 89.98) --
	( 83.02, 87.58) --
	( 84.35, 85.12) --
	( 85.69, 82.94) --
	( 87.03, 81.02) --
	( 88.36, 78.93) --
	( 89.70, 77.07) --
	( 91.04, 74.51) --
	( 92.38, 72.35) --
	( 93.71, 70.17) --
	( 95.05, 68.38) --
	( 96.39, 66.62) --
	( 97.73, 65.44) --
	( 99.06, 64.34) --
	(100.40, 62.87) --
	(101.74, 61.94) --
	(103.08, 60.62) --
	(104.41, 59.64) --
	(105.75, 59.01) --
	(107.09, 57.47) --
	(108.43, 56.95) --
	(109.76, 55.47) --
	(111.10, 54.22) --
	(112.44, 53.79) --
	(113.77, 52.93) --
	(115.11, 51.45) --
	(116.45, 50.69) --
	(117.79, 50.23) --
	(119.12, 49.92) --
	(120.46, 48.97) --
	(121.80, 47.68) --
	(123.14, 47.18) --
	(124.47, 47.01) --
	(125.81, 46.68) --
	(127.15, 46.00) --
	(128.49, 44.96) --
	(129.82, 44.44) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.54) --
	(135.17, 43.18) --
	(136.51, 42.81) --
	(137.85, 41.69) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.54) --
	(145.87, 39.96) --
	(147.21, 39.56) --
	(148.55, 39.16) --
	(149.88, 38.76) --
	(151.22, 37.94) --
	(152.56, 37.32) --
	(153.90, 36.90) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.69);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.55) --
	( 54.93,142.08) --
	( 56.27,139.27) --
	( 57.61,136.67) --
	( 58.94,133.90) --
	( 60.28,130.71) --
	( 61.62,128.02) --
	( 62.95,125.15) --
	( 64.29,122.37) --
	( 65.63,120.00) --
	( 66.97,117.82) --
	( 68.30,115.18) --
	( 69.64,112.00) --
	( 70.98,109.35) --
	( 72.32,106.54) --
	( 73.65,104.62) --
	( 74.99,102.43) --
	( 76.33,100.13) --
	( 77.67, 98.20) --
	( 79.00, 95.11) --
	( 80.34, 92.18) --
	( 81.68, 89.73) --
	( 83.02, 87.26) --
	( 84.35, 84.70) --
	( 85.69, 82.72) --
	( 87.03, 80.71) --
	( 88.36, 78.93) --
	( 89.70, 76.40) --
	( 91.04, 74.07) --
	( 92.38, 71.97) --
	( 93.71, 70.07) --
	( 95.05, 68.18) --
	( 96.39, 66.41) --
	( 97.73, 64.90) --
	( 99.06, 63.78) --
	(100.40, 62.41) --
	(101.74, 61.58) --
	(103.08, 60.26) --
	(104.41, 59.39) --
	(105.75, 58.51) --
	(107.09, 57.21) --
	(108.43, 56.28) --
	(109.76, 55.05) --
	(111.10, 53.93) --
	(112.44, 53.36) --
	(113.77, 52.34) --
	(115.11, 50.99) --
	(116.45, 50.38) --
	(117.79, 50.07) --
	(119.12, 49.45) --
	(120.46, 48.49) --
	(121.80, 47.68) --
	(123.14, 47.01) --
	(124.47, 46.68) --
	(125.81, 46.17) --
	(127.15, 45.49) --
	(128.49, 44.61) --
	(129.82, 44.26) --
	(131.16, 43.90) --
	(132.50, 43.54) --
	(133.84, 43.36) --
	(135.17, 42.99) --
	(136.51, 42.07) --
	(137.85, 41.69) --
	(139.18, 41.12) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.35) --
	(145.87, 39.96) --
	(147.21, 39.56) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 38.15) --
	(152.56, 37.74) --
	(153.90, 36.90) --
	(155.23, 36.69) --
	(156.57, 36.48) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.72) --
	( 54.93,142.26) --
	( 56.27,139.85) --
	( 57.61,137.28) --
	( 58.94,134.12) --
	( 60.28,131.18) --
	( 61.62,128.27) --
	( 62.95,125.95) --
	( 64.29,123.22) --
	( 65.63,120.60) --
	( 66.97,118.45) --
	( 68.30,115.85) --
	( 69.64,113.08) --
	( 70.98,110.13) --
	( 72.32,107.36) --
	( 73.65,105.14) --
	( 74.99,103.11) --
	( 76.33,100.70) --
	( 77.67, 98.90) --
	( 79.00, 96.07) --
	( 80.34, 92.99) --
	( 81.68, 90.46) --
	( 83.02, 87.58) --
	( 84.35, 85.19) --
	( 85.69, 83.01) --
	( 87.03, 80.87) --
	( 88.36, 79.01) --
	( 89.70, 76.90) --
	( 91.04, 74.51) --
	( 92.38, 72.16) --
	( 93.71, 70.36) --
	( 95.05, 68.58) --
	( 96.39, 67.15) --
	( 97.73, 65.77) --
	( 99.06, 64.34) --
	(100.40, 63.33) --
	(101.74, 62.17) --
	(103.08, 61.11) --
	(104.41, 59.89) --
	(105.75, 59.39) --
	(107.09, 57.99) --
	(108.43, 56.95) --
	(109.76, 56.15) --
	(111.10, 54.36) --
	(112.44, 53.93) --
	(113.77, 53.36) --
	(115.11, 52.19) --
	(116.45, 50.84) --
	(117.79, 50.69) --
	(119.12, 50.54) --
	(120.46, 49.29) --
	(121.80, 48.33) --
	(123.14, 47.68) --
	(124.47, 47.35) --
	(125.81, 47.01) --
	(127.15, 46.17) --
	(128.49, 45.49) --
	(129.82, 44.61) --
	(131.16, 44.44) --
	(132.50, 43.90) --
	(133.84, 43.90) --
	(135.17, 43.54) --
	(136.51, 42.81) --
	(137.85, 42.07) --
	(139.18, 41.50) --
	(140.52, 41.12) --
	(141.86, 40.74) --
	(143.20, 40.93) --
	(144.53, 40.74) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.76) --
	(149.88, 39.16) --
	(151.22, 38.96) --
	(152.56, 38.15) --
	(153.90, 37.32) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.48) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,148.17) --
	( 54.93,146.24) --
	( 56.27,144.21) --
	( 57.61,142.44) --
	( 58.94,140.79) --
	( 60.28,139.07) --
	( 61.62,137.28) --
	( 62.95,135.41) --
	( 64.29,133.01) --
	( 65.63,130.94) --
	( 66.97,129.02) --
	( 68.30,126.74) --
	( 69.64,125.15) --
	( 70.98,122.94) --
	( 72.32,121.20) --
	( 73.65,119.69) --
	( 74.99,117.82) --
	( 76.33,115.85) --
	( 77.67,113.44) --
	( 79.00,111.26) --
	( 80.34,109.35) --
	( 81.68,107.36) --
	( 83.02,105.27) --
	( 84.35,103.29) --
	( 85.69,101.74) --
	( 87.03,100.08) --
	( 88.36, 98.30) --
	( 89.70, 96.18) --
	( 91.04, 93.45) --
	( 92.38, 91.36) --
	( 93.71, 89.05) --
	( 95.05, 87.13) --
	( 96.39, 85.05) --
	( 97.73, 83.37) --
	( 99.06, 81.69) --
	(100.40, 80.41) --
	(101.74, 78.53) --
	(103.08, 76.48) --
	(104.41, 74.51) --
	(105.75, 72.62) --
	(107.09, 71.13) --
	(108.43, 69.48) --
	(109.76, 67.97) --
	(111.10, 66.83) --
	(112.44, 65.87) --
	(113.77, 64.68) --
	(115.11, 63.78) --
	(116.45, 62.76) --
	(117.79, 61.94) --
	(119.12, 61.11) --
	(120.46, 59.89) --
	(121.80, 59.52) --
	(123.14, 58.89) --
	(124.47, 57.73) --
	(125.81, 56.95) --
	(127.15, 56.41) --
	(128.49, 55.60) --
	(129.82, 54.50) --
	(131.16, 53.65) --
	(132.50, 53.50) --
	(133.84, 52.78) --
	(135.17, 52.05) --
	(136.51, 51.15) --
	(137.85, 50.54) --
	(139.18, 50.38) --
	(140.52, 50.23) --
	(141.86, 49.60) --
	(143.20, 48.97) --
	(144.53, 48.33) --
	(145.87, 47.68) --
	(147.21, 47.18) --
	(148.55, 47.01) --
	(149.88, 46.85) --
	(151.22, 46.34) --
	(152.56, 46.17) --
	(153.90, 45.49) --
	(155.23, 45.14) --
	(156.57, 44.44) --
	(157.91, 44.26) --
	(159.25, 44.26) --
	(160.58, 44.08) --
	(161.92, 43.72) --
	(163.26, 43.54) --
	(164.59, 43.36) --
	(165.93, 42.81) --
	(167.27, 42.81) --
	(168.61, 42.26) --
	(169.94, 41.88) --
	(171.28, 41.31) --
	(172.62, 41.12);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,146.40) --
	( 54.93,143.34) --
	( 56.27,140.79) --
	( 57.61,138.48) --
	( 58.94,135.41) --
	( 60.28,132.10) --
	( 61.62,129.26) --
	( 62.95,125.95) --
	( 64.29,123.50) --
	( 65.63,121.20) --
	( 66.97,118.77) --
	( 68.30,116.19) --
	( 69.64,112.73) --
	( 70.98,110.13) --
	( 72.32,107.36) --
	( 73.65,105.01) --
	( 74.99,103.02) --
	( 76.33,100.75) --
	( 77.67, 98.65) --
	( 79.00, 95.86) --
	( 80.34, 92.59) --
	( 81.68, 90.52) --
	( 83.02, 87.39) --
	( 84.35, 85.19) --
	( 85.69, 83.15) --
	( 87.03, 80.71) --
	( 88.36, 78.69) --
	( 89.70, 76.65) --
	( 91.04, 74.24) --
	( 92.38, 72.07) --
	( 93.71, 70.17) --
	( 95.05, 68.38) --
	( 96.39, 66.73) --
	( 97.73, 65.12) --
	( 99.06, 64.01) --
	(100.40, 62.64) --
	(101.74, 61.58) --
	(103.08, 60.38) --
	(104.41, 59.52) --
	(105.75, 58.63) --
	(107.09, 56.95) --
	(108.43, 56.41) --
	(109.76, 54.78) --
	(111.10, 53.79) --
	(112.44, 53.22) --
	(113.77, 52.19) --
	(115.11, 50.69) --
	(116.45, 50.23) --
	(117.79, 49.92) --
	(119.12, 49.13) --
	(120.46, 48.00) --
	(121.80, 47.18) --
	(123.14, 46.85) --
	(124.47, 46.68) --
	(125.81, 46.00) --
	(127.15, 44.96) --
	(128.49, 44.26) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.36) --
	(133.84, 42.81) --
	(135.17, 42.26) --
	(136.51, 41.50) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.93) --
	(141.86, 40.54) --
	(143.20, 40.35) --
	(144.53, 39.56) --
	(145.87, 39.16) --
	(147.21, 38.96) --
	(148.55, 38.15) --
	(149.88, 37.53) --
	(151.22, 37.11) --
	(152.56, 36.69) --
	(153.90, 36.69) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,146.73) --
	( 54.93,143.69) --
	( 56.27,141.16) --
	( 57.61,138.68) --
	( 58.94,136.05) --
	( 60.28,132.79) --
	( 61.62,129.51) --
	( 62.95,127.00) --
	( 64.29,124.33) --
	( 65.63,121.79) --
	( 66.97,119.69) --
	( 68.30,117.17) --
	( 69.64,114.49) --
	( 70.98,111.63) --
	( 72.32,109.35) --
	( 73.65,106.54) --
	( 74.99,104.18) --
	( 76.33,102.25) --
	( 77.67,100.18) --
	( 79.00, 97.95) --
	( 80.34, 95.22) --
	( 81.68, 91.95) --
	( 83.02, 89.42) --
	( 84.35, 87.19) --
	( 85.69, 84.70) --
	( 87.03, 82.65) --
	( 88.36, 80.94) --
	( 89.70, 78.85) --
	( 91.04, 76.65) --
	( 92.38, 74.24) --
	( 93.71, 72.07) --
	( 95.05, 70.26) --
	( 96.39, 68.48) --
	( 97.73, 67.04) --
	( 99.06, 65.55) --
	(100.40, 64.23) --
	(101.74, 62.87) --
	(103.08, 61.82) --
	(104.41, 60.74) --
	(105.75, 59.39) --
	(107.09, 58.89) --
	(108.43, 57.73) --
	(109.76, 56.55) --
	(111.10, 55.47) --
	(112.44, 54.36) --
	(113.77, 53.36) --
	(115.11, 52.78) --
	(116.45, 51.45) --
	(117.79, 50.84) --
	(119.12, 50.23) --
	(120.46, 49.60) --
	(121.80, 48.81) --
	(123.14, 47.84) --
	(124.47, 47.35) --
	(125.81, 47.18) --
	(127.15, 46.51) --
	(128.49, 45.83) --
	(129.82, 45.14) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.90) --
	(135.17, 43.54) --
	(136.51, 42.99) --
	(137.85, 42.44) --
	(139.18, 41.88) --
	(140.52, 41.12) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.74) --
	(145.87, 40.15) --
	(147.21, 39.96) --
	(148.55, 39.36) --
	(149.88, 38.76) --
	(151.22, 38.36) --
	(152.56, 37.74) --
	(153.90, 37.32) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.48) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,146.56) --
	( 54.93,144.55) --
	( 56.27,142.44) --
	( 57.61,140.60) --
	( 58.94,138.48) --
	( 60.28,136.87) --
	( 61.62,134.56) --
	( 62.95,132.10) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.42) --
	( 68.30,123.78) --
	( 69.64,121.79) --
	( 70.98,119.39) --
	( 72.32,118.45) --
	( 73.65,116.19) --
	( 74.99,113.79) --
	( 76.33,111.63) --
	( 77.67,109.35) --
	( 79.00,107.36) --
	( 80.34,105.27) --
	( 81.68,103.47) --
	( 83.02,101.69) --
	( 84.35,100.22) --
	( 85.69, 98.30) --
	( 87.03, 95.97) --
	( 88.36, 93.67) --
	( 89.70, 91.36) --
	( 91.04, 89.42) --
	( 92.38, 86.80) --
	( 93.71, 84.84) --
	( 95.05, 83.15) --
	( 96.39, 81.24) --
	( 97.73, 79.56) --
	( 99.06, 77.89) --
	(100.40, 75.81) --
	(101.74, 73.71) --
	(103.08, 71.88) --
	(104.41, 70.07) --
	(105.75, 68.38) --
	(107.09, 67.04) --
	(108.43, 65.87) --
	(109.76, 64.34) --
	(111.10, 63.33) --
	(112.44, 61.94) --
	(113.77, 61.35) --
	(115.11, 60.13) --
	(116.45, 59.64) --
	(117.79, 58.76) --
	(119.12, 57.34) --
	(120.46, 56.41) --
	(121.80, 55.60) --
	(123.14, 54.22) --
	(124.47, 53.65) --
	(125.81, 52.93) --
	(127.15, 51.90) --
	(128.49, 50.84) --
	(129.82, 50.38) --
	(131.16, 50.07) --
	(132.50, 49.29) --
	(133.84, 48.33) --
	(135.17, 47.51) --
	(136.51, 47.51) --
	(137.85, 47.18) --
	(139.18, 46.68) --
	(140.52, 46.00) --
	(141.86, 45.49) --
	(143.20, 44.79) --
	(144.53, 44.08) --
	(145.87, 43.90) --
	(147.21, 43.90) --
	(148.55, 43.54) --
	(149.88, 42.99) --
	(151.22, 42.26) --
	(152.56, 42.07) --
	(153.90, 41.69) --
	(155.23, 40.93) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.74) --
	(160.58, 40.74) --
	(161.92, 40.35) --
	(163.26, 39.76) --
	(164.59, 39.36) --
	(165.93, 38.96) --
	(167.27, 38.56) --
	(168.61, 38.15) --
	(169.94, 37.74);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,145.90) --
	( 54.93,142.80) --
	( 56.27,140.42) --
	( 57.61,137.89) --
	( 58.94,135.20) --
	( 60.28,132.33) --
	( 61.62,129.26) --
	( 62.95,126.22) --
	( 64.29,124.06) --
	( 65.63,121.79) --
	( 66.97,119.69) --
	( 68.30,117.49) --
	( 69.64,114.84) --
	( 70.98,112.00) --
	( 72.32,109.35) --
	( 73.65,106.95) --
	( 74.99,104.88) --
	( 76.33,102.71) --
	( 77.67,100.70) --
	( 79.00, 98.85) --
	( 80.34, 96.13) --
	( 81.68, 93.50) --
	( 83.02, 90.88) --
	( 84.35, 88.48) --
	( 85.69, 86.20) --
	( 87.03, 83.79) --
	( 88.36, 81.99) --
	( 89.70, 80.02) --
	( 91.04, 78.21) --
	( 92.38, 75.89) --
	( 93.71, 73.44) --
	( 95.05, 71.41) --
	( 96.39, 69.38) --
	( 97.73, 67.35) --
	( 99.06, 65.98) --
	(100.40, 64.45) --
	(101.74, 63.21) --
	(103.08, 61.82) --
	(104.41, 60.74) --
	(105.75, 59.52) --
	(107.09, 58.76) --
	(108.43, 57.47) --
	(109.76, 56.41) --
	(111.10, 55.47) --
	(112.44, 54.22) --
	(113.77, 53.50) --
	(115.11, 52.34) --
	(116.45, 51.30) --
	(117.79, 50.38) --
	(119.12, 49.92) --
	(120.46, 49.29) --
	(121.80, 48.17) --
	(123.14, 47.51) --
	(124.47, 47.18) --
	(125.81, 46.51) --
	(127.15, 46.17) --
	(128.49, 44.96) --
	(129.82, 44.08) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.18) --
	(135.17, 42.99) --
	(136.51, 42.44) --
	(137.85, 41.69) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.15) --
	(145.87, 39.96) --
	(147.21, 39.36) --
	(148.55, 38.96) --
	(149.88, 38.15) --
	(151.22, 37.74) --
	(152.56, 36.90) --
	(153.90, 36.90) --
	(155.23, 36.69) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,150.17) --
	( 54.93,148.64) --
	( 56.27,146.89) --
	( 57.61,145.57) --
	( 58.94,144.55) --
	( 60.28,143.16) --
	( 61.62,141.90) --
	( 62.95,140.79) --
	( 64.29,139.46) --
	( 65.63,138.29) --
	( 66.97,136.87) --
	( 68.30,135.41) --
	( 69.64,133.68) --
	( 70.98,132.33) --
	( 72.32,130.94) --
	( 73.65,129.75) --
	( 74.99,128.02) --
	( 76.33,126.48) --
	( 77.67,125.15) --
	( 79.00,124.06) --
	( 80.34,122.65) --
	( 81.68,121.49) --
	( 83.02,120.30) --
	( 84.35,119.08) --
	( 85.69,117.82) --
	( 87.03,116.19) --
	( 88.36,114.84) --
	( 89.70,113.08) --
	( 91.04,111.26) --
	( 92.38,110.13) --
	( 93.71,108.57) --
	( 95.05,107.36) --
	( 96.39,105.69) --
	( 97.73,104.36) --
	( 99.06,103.34) --
	(100.40,101.93) --
	(101.74,100.80) --
	(103.08, 99.40) --
	(104.41, 98.50) --
	(105.75, 96.86) --
	(107.09, 95.11) --
	(108.43, 93.28) --
	(109.76, 91.72) --
	(111.10, 90.16) --
	(112.44, 88.80) --
	(113.77, 87.32) --
	(115.11, 85.93) --
	(116.45, 84.56) --
	(117.79, 83.29) --
	(119.12, 81.99) --
	(120.46, 80.87) --
	(121.80, 79.71) --
	(123.14, 78.77) --
	(124.47, 77.56) --
	(125.81, 76.31) --
	(127.15, 74.68) --
	(128.49, 73.35) --
	(129.82, 72.07) --
	(131.16, 70.84) --
	(132.50, 69.87) --
	(133.84, 68.58) --
	(135.17, 67.77) --
	(136.51, 66.83) --
	(137.85, 65.98) --
	(139.18, 65.33) --
	(140.52, 64.68) --
	(141.86, 64.01) --
	(143.20, 63.44) --
	(144.53, 62.41) --
	(145.87, 61.82) --
	(147.21, 61.70) --
	(148.55, 60.99) --
	(149.88, 60.26) --
	(151.22, 59.64) --
	(152.56, 59.52) --
	(153.90, 59.01) --
	(155.23, 58.63) --
	(156.57, 57.60) --
	(157.91, 57.08) --
	(159.25, 56.95) --
	(160.58, 56.68) --
	(161.92, 56.01) --
	(163.26, 55.19) --
	(164.59, 54.50) --
	(165.93, 53.93) --
	(167.27, 53.50) --
	(168.61, 53.50) --
	(169.94, 53.22) --
	(171.28, 53.07) --
	(172.62, 52.49) --
	(173.96, 51.90) --
	(175.29, 51.30) --
	(176.63, 50.99) --
	(177.97, 50.69) --
	(179.31, 50.54) --
	(180.64, 50.38) --
	(181.98, 50.38) --
	(183.32, 50.07) --
	(184.66, 49.76) --
	(185.99, 49.29) --
	(187.33, 49.13) --
	(188.67, 48.65) --
	(190.00, 48.33) --
	(191.34, 47.84) --
	(192.68, 47.68) --
	(194.02, 47.35) --
	(195.35, 47.35) --
	(196.69, 47.35) --
	(198.03, 47.18) --
	(199.37, 47.01);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,143.69) --
	( 54.93,140.79) --
	( 56.27,138.48) --
	( 57.61,135.41) --
	( 58.94,132.10) --
	( 60.28,128.77) --
	( 61.62,125.95) --
	( 62.95,123.50) --
	( 64.29,120.90) --
	( 65.63,118.45) --
	( 66.97,115.85) --
	( 68.30,113.08) --
	( 69.64,110.51) --
	( 70.98,107.36) --
	( 72.32,105.27) --
	( 73.65,102.84) --
	( 74.99,100.70) --
	( 76.33, 98.60) --
	( 77.67, 95.97) --
	( 79.00, 92.99) --
	( 80.34, 90.16) --
	( 81.68, 87.71) --
	( 83.02, 85.25) --
	( 84.35, 82.72) --
	( 85.69, 81.02) --
	( 87.03, 78.69) --
	( 88.36, 76.48) --
	( 89.70, 73.98) --
	( 91.04, 71.51) --
	( 92.38, 69.68) --
	( 93.71, 67.66) --
	( 95.05, 65.87) --
	( 96.39, 64.34) --
	( 97.73, 62.64) --
	( 99.06, 61.58) --
	(100.40, 60.13) --
	(101.74, 59.39) --
	(103.08, 58.38) --
	(104.41, 57.08) --
	(105.75, 55.88) --
	(107.09, 54.07) --
	(108.43, 53.65) --
	(109.76, 52.64) --
	(111.10, 51.15) --
	(112.44, 50.38) --
	(113.77, 49.92) --
	(115.11, 49.29) --
	(116.45, 48.00) --
	(117.79, 47.51) --
	(119.12, 47.01) --
	(120.46, 46.34) --
	(121.80, 45.66) --
	(123.14, 44.61) --
	(124.47, 44.08) --
	(125.81, 43.90) --
	(127.15, 43.54) --
	(128.49, 42.99) --
	(129.82, 42.26) --
	(131.16, 41.69) --
	(132.50, 40.93) --
	(133.84, 40.74) --
	(135.17, 40.54) --
	(136.51, 40.35) --
	(137.85, 39.96) --
	(139.18, 39.56) --
	(140.52, 38.76) --
	(141.86, 38.36) --
	(143.20, 37.74) --
	(144.53, 37.32) --
	(145.87, 37.32) --
	(147.21, 36.90) --
	(148.55, 36.90);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,147.85) --
	( 54.93,145.90) --
	( 56.27,143.69) --
	( 57.61,141.72) --
	( 58.94,139.85) --
	( 60.28,138.29) --
	( 61.62,135.84) --
	( 62.95,133.46) --
	( 64.29,131.41) --
	( 65.63,129.02) --
	( 66.97,127.00) --
	( 68.30,124.88) --
	( 69.64,122.94) --
	( 70.98,121.20) --
	( 72.32,119.39) --
	( 73.65,117.49) --
	( 74.99,115.18) --
	( 76.33,112.73) --
	( 77.67,110.51) --
	( 79.00,108.17) --
	( 80.34,106.12) --
	( 81.68,104.27) --
	( 83.02,102.39) --
	( 84.35,100.56) --
	( 85.69, 98.85) --
	( 87.03, 96.55) --
	( 88.36, 93.67) --
	( 89.70, 91.36) --
	( 91.04, 89.23) --
	( 92.38, 86.93) --
	( 93.71, 84.84) --
	( 95.05, 83.15) --
	( 96.39, 81.17) --
	( 97.73, 79.56) --
	( 99.06, 77.64) --
	(100.40, 75.20) --
	(101.74, 73.17) --
	(103.08, 71.13) --
	(104.41, 69.18) --
	(105.75, 67.77) --
	(107.09, 66.30) --
	(108.43, 65.12) --
	(109.76, 64.23) --
	(111.10, 62.64) --
	(112.44, 61.94) --
	(113.77, 60.74) --
	(115.11, 59.76) --
	(116.45, 59.14) --
	(117.79, 57.99) --
	(119.12, 56.95) --
	(120.46, 56.41) --
	(121.80, 55.05) --
	(123.14, 54.07) --
	(124.47, 53.50) --
	(125.81, 52.93) --
	(127.15, 52.05) --
	(128.49, 50.84) --
	(129.82, 50.54) --
	(131.16, 50.07) --
	(132.50, 49.76) --
	(133.84, 49.13) --
	(135.17, 47.84) --
	(136.51, 47.35) --
	(137.85, 47.01) --
	(139.18, 47.18) --
	(140.52, 46.68) --
	(141.86, 46.00) --
	(143.20, 45.49) --
	(144.53, 44.79) --
	(145.87, 44.26) --
	(147.21, 43.90) --
	(148.55, 43.72) --
	(149.88, 43.72) --
	(151.22, 43.36) --
	(152.56, 42.99) --
	(153.90, 42.63) --
	(155.23, 42.26) --
	(156.57, 41.69) --
	(157.91, 41.12) --
	(159.25, 40.93) --
	(160.58, 40.93) --
	(161.92, 40.54) --
	(163.26, 40.35) --
	(164.59, 40.15) --
	(165.93, 40.15) --
	(167.27, 39.96) --
	(168.61, 39.56);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,147.21) --
	( 54.93,144.38) --
	( 56.27,142.08) --
	( 57.61,139.46) --
	( 58.94,137.08) --
	( 60.28,134.34) --
	( 61.62,131.18) --
	( 62.95,128.27) --
	( 64.29,126.22) --
	( 65.63,123.50) --
	( 66.97,121.49) --
	( 68.30,119.08) --
	( 69.64,116.52) --
	( 70.98,113.79) --
	( 72.32,111.26) --
	( 73.65,108.57) --
	( 74.99,106.12) --
	( 76.33,103.87) --
	( 77.67,101.97) --
	( 79.00, 99.69) --
	( 80.34, 97.23) --
	( 81.68, 94.51) --
	( 83.02, 91.54) --
	( 84.35, 88.98) --
	( 85.69, 86.60) --
	( 87.03, 84.56) --
	( 88.36, 82.35) --
	( 89.70, 80.18) --
	( 91.04, 78.29) --
	( 92.38, 76.15) --
	( 93.71, 73.53) --
	( 95.05, 71.41) --
	( 96.39, 69.48) --
	( 97.73, 68.07) --
	( 99.06, 66.62) --
	(100.40, 65.01) --
	(101.74, 63.90) --
	(103.08, 62.41) --
	(104.41, 61.58) --
	(105.75, 60.50) --
	(107.09, 59.52) --
	(108.43, 58.63) --
	(109.76, 57.34) --
	(111.10, 56.55) --
	(112.44, 55.05) --
	(113.77, 53.93) --
	(115.11, 53.65) --
	(116.45, 52.64) --
	(117.79, 51.30) --
	(119.12, 50.69) --
	(120.46, 50.38) --
	(121.80, 49.45) --
	(123.14, 48.81) --
	(124.47, 47.84) --
	(125.81, 47.01) --
	(127.15, 47.18) --
	(128.49, 46.68) --
	(129.82, 46.00) --
	(131.16, 44.96) --
	(132.50, 44.44) --
	(133.84, 43.90) --
	(135.17, 43.72) --
	(136.51, 43.72) --
	(137.85, 43.18) --
	(139.18, 42.81) --
	(140.52, 42.07) --
	(141.86, 41.50) --
	(143.20, 41.12) --
	(144.53, 40.93) --
	(145.87, 40.54) --
	(147.21, 40.35) --
	(148.55, 40.35) --
	(149.88, 39.76) --
	(151.22, 39.16) --
	(152.56, 38.76) --
	(153.90, 38.15) --
	(155.23, 38.15) --
	(156.57, 37.32) --
	(157.91, 37.32) --
	(159.25, 36.90) --
	(160.58, 36.69);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,145.90) --
	( 54.93,143.16) --
	( 56.27,140.23) --
	( 57.61,137.89) --
	( 58.94,134.77) --
	( 60.28,131.64) --
	( 61.62,128.77) --
	( 62.95,125.95) --
	( 64.29,123.22) --
	( 65.63,120.90) --
	( 66.97,118.77) --
	( 68.30,115.52) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,106.95) --
	( 73.65,104.75) --
	( 74.99,102.43) --
	( 76.33,100.22) --
	( 77.67, 97.84) --
	( 79.00, 94.67) --
	( 80.34, 91.89) --
	( 81.68, 89.05) --
	( 83.02, 86.73) --
	( 84.35, 84.00) --
	( 85.69, 81.91) --
	( 87.03, 80.10) --
	( 88.36, 77.64) --
	( 89.70, 75.29) --
	( 91.04, 72.81) --
	( 92.38, 70.55) --
	( 93.71, 68.88) --
	( 95.05, 66.94) --
	( 96.39, 65.44) --
	( 97.73, 64.01) --
	( 99.06, 62.76) --
	(100.40, 61.94) --
	(101.74, 60.26) --
	(103.08, 59.39) --
	(104.41, 58.63) --
	(105.75, 57.08) --
	(107.09, 56.41) --
	(108.43, 54.64) --
	(109.76, 53.93) --
	(111.10, 53.07) --
	(112.44, 51.75) --
	(113.77, 50.84) --
	(115.11, 50.38) --
	(116.45, 49.76) --
	(117.79, 48.97) --
	(119.12, 48.00) --
	(120.46, 47.18) --
	(121.80, 47.18) --
	(123.14, 46.51) --
	(124.47, 45.66) --
	(125.81, 44.96) --
	(127.15, 44.44) --
	(128.49, 43.72) --
	(129.82, 43.54) --
	(131.16, 43.54) --
	(132.50, 42.81) --
	(133.84, 41.88) --
	(135.17, 41.31) --
	(136.51, 40.93) --
	(137.85, 40.74) --
	(139.18, 40.35) --
	(140.52, 40.15) --
	(141.86, 40.15) --
	(143.20, 39.56) --
	(144.53, 39.16) --
	(145.87, 38.56) --
	(147.21, 37.94) --
	(148.55, 37.32) --
	(149.88, 36.90) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.69) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,145.74) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,136.05) --
	( 58.94,132.56) --
	( 60.28,129.02) --
	( 61.62,125.15) --
	( 62.95,122.65) --
	( 64.29,119.39) --
	( 65.63,116.85) --
	( 66.97,113.44) --
	( 68.30,110.13) --
	( 69.64,106.95) --
	( 70.98,104.23) --
	( 72.32,101.83) --
	( 73.65, 99.59) --
	( 74.99, 96.50) --
	( 76.33, 93.39) --
	( 77.67, 89.91) --
	( 79.00, 87.19) --
	( 80.34, 84.70) --
	( 81.68, 82.35) --
	( 83.02, 80.18) --
	( 84.35, 77.80) --
	( 85.69, 75.12) --
	( 87.03, 72.71) --
	( 88.36, 70.36) --
	( 89.70, 68.48) --
	( 91.04, 66.73) --
	( 92.38, 65.01) --
	( 93.71, 63.67) --
	( 95.05, 62.41) --
	( 96.39, 60.87) --
	( 97.73, 59.89) --
	( 99.06, 58.89) --
	(100.40, 57.34) --
	(101.74, 56.41) --
	(103.08, 54.92) --
	(104.41, 53.79) --
	(105.75, 52.93) --
	(107.09, 51.75) --
	(108.43, 50.84) --
	(109.76, 50.07) --
	(111.10, 49.45) --
	(112.44, 48.49) --
	(113.77, 47.51) --
	(115.11, 47.18) --
	(116.45, 46.85) --
	(117.79, 46.17) --
	(119.12, 45.31) --
	(120.46, 44.26) --
	(121.80, 43.90) --
	(123.14, 43.54) --
	(124.47, 43.18) --
	(125.81, 42.63) --
	(127.15, 41.88) --
	(128.49, 41.31) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.35) --
	(133.84, 40.35) --
	(135.17, 39.76) --
	(136.51, 39.56) --
	(137.85, 38.76) --
	(139.18, 38.15) --
	(140.52, 37.53) --
	(141.86, 37.11) --
	(143.20, 37.11) --
	(144.53, 36.90);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,148.64) --
	( 54.93,146.24) --
	( 56.27,144.04) --
	( 57.61,141.90) --
	( 58.94,139.65) --
	( 60.28,137.69) --
	( 61.62,135.20) --
	( 62.95,132.79) --
	( 64.29,130.47) --
	( 65.63,128.02) --
	( 66.97,126.22) --
	( 68.30,123.78) --
	( 69.64,121.79) --
	( 70.98,120.00) --
	( 72.32,118.13) --
	( 73.65,115.52) --
	( 74.99,113.08) --
	( 76.33,110.89) --
	( 77.67,108.57) --
	( 79.00,106.12) --
	( 80.34,104.31) --
	( 81.68,102.43) --
	( 83.02,100.46) --
	( 84.35, 98.70) --
	( 85.69, 96.18) --
	( 87.03, 93.33) --
	( 88.36, 90.94) --
	( 89.70, 88.54) --
	( 91.04, 86.27) --
	( 92.38, 84.49) --
	( 93.71, 82.35) --
	( 95.05, 80.56) --
	( 96.39, 78.77) --
	( 97.73, 76.82) --
	( 99.06, 74.60) --
	(100.40, 72.35) --
	(101.74, 70.55) --
	(103.08, 68.88) --
	(104.41, 67.46) --
	(105.75, 66.09) --
	(107.09, 65.01) --
	(108.43, 64.01) --
	(109.76, 62.99) --
	(111.10, 61.94) --
	(112.44, 60.99) --
	(113.77, 59.76) --
	(115.11, 59.27) --
	(116.45, 58.63) --
	(117.79, 57.34) --
	(119.12, 56.68) --
	(120.46, 55.74) --
	(121.80, 54.64) --
	(123.14, 53.79) --
	(124.47, 53.22) --
	(125.81, 52.49) --
	(127.15, 51.60) --
	(128.49, 50.84) --
	(129.82, 50.54) --
	(131.16, 50.07) --
	(132.50, 49.60) --
	(133.84, 48.65) --
	(135.17, 48.00) --
	(136.51, 47.51) --
	(137.85, 47.18) --
	(139.18, 47.01) --
	(140.52, 46.68) --
	(141.86, 46.34) --
	(143.20, 45.66) --
	(144.53, 44.96) --
	(145.87, 44.44) --
	(147.21, 44.08) --
	(148.55, 43.72) --
	(149.88, 43.72) --
	(151.22, 43.36) --
	(152.56, 43.18) --
	(153.90, 42.99) --
	(155.23, 42.44) --
	(156.57, 41.88) --
	(157.91, 41.50) --
	(159.25, 41.50) --
	(160.58, 40.74) --
	(161.92, 40.54) --
	(163.26, 40.54) --
	(164.59, 40.74) --
	(165.93, 40.54) --
	(167.27, 40.35);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.38) --
	( 54.93,141.35) --
	( 56.27,139.07) --
	( 57.61,135.84) --
	( 58.94,132.56) --
	( 60.28,129.75) --
	( 61.62,126.22) --
	( 62.95,124.06) --
	( 64.29,121.20) --
	( 65.63,119.08) --
	( 66.97,116.52) --
	( 68.30,113.08) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,105.27) --
	( 73.65,103.38) --
	( 74.99,101.18) --
	( 76.33, 99.10) --
	( 77.67, 96.23) --
	( 79.00, 93.16) --
	( 80.34, 90.64) --
	( 81.68, 87.84) --
	( 83.02, 85.80) --
	( 84.35, 83.37) --
	( 85.69, 81.17) --
	( 87.03, 79.40) --
	( 88.36, 77.15) --
	( 89.70, 74.77) --
	( 91.04, 72.44) --
	( 92.38, 70.46) --
	( 93.71, 68.78) --
	( 95.05, 67.25) --
	( 96.39, 65.55) --
	( 97.73, 64.23) --
	( 99.06, 63.10) --
	(100.40, 61.94) --
	(101.74, 60.62) --
	(103.08, 59.64) --
	(104.41, 59.01) --
	(105.75, 57.60) --
	(107.09, 56.68) --
	(108.43, 55.88) --
	(109.76, 54.36) --
	(111.10, 53.65) --
	(112.44, 53.07) --
	(113.77, 51.75) --
	(115.11, 50.69) --
	(116.45, 50.07) --
	(117.79, 49.76) --
	(119.12, 48.97) --
	(120.46, 47.84) --
	(121.80, 47.35) --
	(123.14, 47.01) --
	(124.47, 46.68) --
	(125.81, 46.34) --
	(127.15, 45.31) --
	(128.49, 44.61) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.54) --
	(133.84, 43.18) --
	(135.17, 42.81) --
	(136.51, 42.07) --
	(137.85, 41.50) --
	(139.18, 41.12) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.35) --
	(144.53, 39.96) --
	(145.87, 39.76) --
	(147.21, 39.16) --
	(148.55, 38.96) --
	(149.88, 38.15) --
	(151.22, 37.74) --
	(152.56, 37.74) --
	(153.90, 37.32) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.90) --
	( 53.59,143.16) --
	( 54.93,140.04) --
	( 56.27,137.08) --
	( 57.61,134.12) --
	( 58.94,134.12) --
	( 60.28,134.99) --
	( 61.62,134.77) --
	( 62.95,128.27) --
	( 64.29,124.33) --
	( 65.63,121.49) --
	( 66.97,118.77) --
	( 68.30,115.85) --
	( 69.64,112.73) --
	( 70.98,109.35) --
	( 72.32,106.95) --
	( 73.65,104.01) --
	( 74.99,101.97) --
	( 76.33, 99.64) --
	( 77.67, 96.92) --
	( 79.00, 93.67) --
	( 80.34, 90.82) --
	( 81.68, 88.29) --
	( 83.02, 85.53) --
	( 84.35, 83.29) --
	( 85.69, 81.02) --
	( 87.03, 79.01) --
	( 88.36, 76.82) --
	( 89.70, 74.33) --
	( 91.04, 71.97) --
	( 92.38, 69.78) --
	( 93.71, 67.77) --
	( 95.05, 66.30) --
	( 96.39, 64.90) --
	( 97.73, 63.78) --
	( 99.06, 62.17) --
	(100.40, 61.46) --
	(101.74, 59.89) --
	(103.08, 59.27) --
	(104.41, 57.99) --
	(105.75, 56.81) --
	(107.09, 55.88) --
	(108.43, 54.22) --
	(109.76, 53.50) --
	(111.10, 52.78) --
	(112.44, 51.30) --
	(113.77, 50.69) --
	(115.11, 50.23) --
	(116.45, 49.45) --
	(117.79, 48.65) --
	(119.12, 47.51) --
	(120.46, 47.18) --
	(121.80, 46.68) --
	(123.14, 46.17) --
	(124.47, 45.31) --
	(125.81, 44.61) --
	(127.15, 44.08) --
	(128.49, 43.72) --
	(129.82, 43.54) --
	(131.16, 42.99) --
	(132.50, 42.26) --
	(133.84, 41.88) --
	(135.17, 41.12) --
	(136.51, 40.93) --
	(137.85, 40.54) --
	(139.18, 40.54) --
	(140.52, 39.96) --
	(141.86, 39.96) --
	(143.20, 39.56) --
	(144.53, 39.16) --
	(145.87, 38.36) --
	(147.21, 37.94) --
	(148.55, 37.32) --
	(149.88, 36.90) --
	(151.22, 36.69) --
	(152.56, 36.69);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.38) --
	( 54.93,141.53) --
	( 56.27,138.09) --
	( 57.61,135.20) --
	( 58.94,131.64) --
	( 60.28,128.27) --
	( 61.62,124.88) --
	( 62.95,122.65) --
	( 64.29,119.69) --
	( 65.63,117.17) --
	( 66.97,113.79) --
	( 68.30,110.89) --
	( 69.64,107.77) --
	( 70.98,105.05) --
	( 72.32,102.84) --
	( 73.65,100.61) --
	( 74.99, 98.05) --
	( 76.33, 95.22) --
	( 77.67, 91.95) --
	( 79.00, 88.98) --
	( 80.34, 86.73) --
	( 81.68, 84.08) --
	( 83.02, 82.06) --
	( 84.35, 79.87) --
	( 85.69, 77.97) --
	( 87.03, 75.55) --
	( 88.36, 72.99) --
	( 89.70, 70.94) --
	( 91.04, 69.08) --
	( 92.38, 67.35) --
	( 93.71, 65.98) --
	( 95.05, 64.23) --
	( 96.39, 63.33) --
	( 97.73, 61.94) --
	( 99.06, 61.11) --
	(100.40, 59.64) --
	(101.74, 59.01) --
	(103.08, 57.73) --
	(104.41, 56.68) --
	(105.75, 55.74) --
	(107.09, 54.50) --
	(108.43, 53.50) --
	(109.76, 53.07) --
	(111.10, 51.90) --
	(112.44, 50.84) --
	(113.77, 50.38) --
	(115.11, 49.76) --
	(116.45, 48.81) --
	(117.79, 48.17) --
	(119.12, 47.18) --
	(120.46, 46.85) --
	(121.80, 46.68) --
	(123.14, 45.83) --
	(124.47, 45.14) --
	(125.81, 44.44) --
	(127.15, 43.90) --
	(128.49, 44.08) --
	(129.82, 43.36) --
	(131.16, 42.99) --
	(132.50, 42.63) --
	(133.84, 42.07) --
	(135.17, 41.69) --
	(136.51, 41.12) --
	(137.85, 40.74) --
	(139.18, 40.74) --
	(140.52, 40.35) --
	(141.86, 39.96) --
	(143.20, 39.56) --
	(144.53, 39.16) --
	(145.87, 38.36) --
	(147.21, 37.94) --
	(148.55, 37.32) --
	(149.88, 37.11) --
	(151.22, 37.11) --
	(152.56, 36.48) --
	(153.90, 36.48);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.21) --
	( 54.93,141.53) --
	( 56.27,138.88) --
	( 57.61,135.84) --
	( 58.94,132.79) --
	( 60.28,129.51) --
	( 61.62,126.48) --
	( 62.95,124.06) --
	( 64.29,121.20) --
	( 65.63,119.39) --
	( 66.97,116.19) --
	( 68.30,113.08) --
	( 69.64,110.13) --
	( 70.98,107.36) --
	( 72.32,104.84) --
	( 73.65,102.80) --
	( 74.99,100.37) --
	( 76.33, 98.35) --
	( 77.67, 95.49) --
	( 79.00, 92.36) --
	( 80.34, 89.91) --
	( 81.68, 86.93) --
	( 83.02, 84.70) --
	( 84.35, 82.65) --
	( 85.69, 80.18) --
	( 87.03, 78.53) --
	( 88.36, 75.98) --
	( 89.70, 73.71) --
	( 91.04, 71.60) --
	( 92.38, 69.48) --
	( 93.71, 67.77) --
	( 95.05, 65.98) --
	( 96.39, 64.68) --
	( 97.73, 63.56) --
	( 99.06, 62.06) --
	(100.40, 61.35) --
	(101.74, 59.89) --
	(103.08, 59.14) --
	(104.41, 57.86) --
	(105.75, 56.95) --
	(107.09, 55.74) --
	(108.43, 54.36) --
	(109.76, 53.50) --
	(111.10, 52.78) --
	(112.44, 51.75) --
	(113.77, 50.69) --
	(115.11, 50.38) --
	(116.45, 49.60) --
	(117.79, 48.65) --
	(119.12, 47.84) --
	(120.46, 47.18) --
	(121.80, 47.01) --
	(123.14, 46.51) --
	(124.47, 45.83) --
	(125.81, 44.79) --
	(127.15, 44.26) --
	(128.49, 43.90) --
	(129.82, 43.90) --
	(131.16, 43.36) --
	(132.50, 42.81) --
	(133.84, 42.26) --
	(135.17, 41.88) --
	(136.51, 41.12) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 40.54) --
	(141.86, 40.15) --
	(143.20, 39.96) --
	(144.53, 39.56) --
	(145.87, 38.96) --
	(147.21, 38.56) --
	(148.55, 37.74) --
	(149.88, 37.53) --
	(151.22, 37.11) --
	(152.56, 36.90) --
	(153.90, 36.69);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,139.85) --
	( 57.61,136.87) --
	( 58.94,133.90) --
	( 60.28,130.23) --
	( 61.62,127.00) --
	( 62.95,124.33) --
	( 64.29,121.49) --
	( 65.63,119.08) --
	( 66.97,116.52) --
	( 68.30,113.44) --
	( 69.64,110.13) --
	( 70.98,107.36) --
	( 72.32,105.10) --
	( 73.65,102.75) --
	( 74.99,100.42) --
	( 76.33, 98.05) --
	( 77.67, 95.05) --
	( 79.00, 91.95) --
	( 80.34, 89.17) --
	( 81.68, 86.47) --
	( 83.02, 84.08) --
	( 84.35, 81.84) --
	( 85.69, 79.64) --
	( 87.03, 77.64) --
	( 88.36, 74.68) --
	( 89.70, 72.25) --
	( 91.04, 69.97) --
	( 92.38, 68.28) --
	( 93.71, 66.09) --
	( 95.05, 64.57) --
	( 96.39, 63.44) --
	( 97.73, 62.06) --
	( 99.06, 60.26) --
	(100.40, 59.76) --
	(101.74, 58.63) --
	(103.08, 57.08) --
	(104.41, 56.15) --
	(105.75, 54.50) --
	(107.09, 53.79) --
	(108.43, 52.64) --
	(109.76, 51.30) --
	(111.10, 50.69) --
	(112.44, 50.07) --
	(113.77, 49.13) --
	(115.11, 48.00) --
	(116.45, 47.51) --
	(117.79, 47.18) --
	(119.12, 46.34) --
	(120.46, 45.49) --
	(121.80, 44.44) --
	(123.14, 44.26) --
	(124.47, 44.08) --
	(125.81, 43.54) --
	(127.15, 42.99) --
	(128.49, 42.44) --
	(129.82, 41.50) --
	(131.16, 41.12) --
	(132.50, 40.93) --
	(133.84, 40.74) --
	(135.17, 40.54) --
	(136.51, 39.96) --
	(137.85, 39.56) --
	(139.18, 38.96) --
	(140.52, 38.36) --
	(141.86, 37.53) --
	(143.20, 37.11) --
	(144.53, 36.90) --
	(145.87, 36.69) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.21) --
	( 54.93,141.16) --
	( 56.27,138.48) --
	( 57.61,135.20) --
	( 58.94,131.88) --
	( 60.28,128.52) --
	( 61.62,125.42) --
	( 62.95,122.65) --
	( 64.29,119.69) --
	( 65.63,117.49) --
	( 66.97,114.14) --
	( 68.30,110.89) --
	( 69.64,107.77) --
	( 70.98,105.27) --
	( 72.32,103.11) --
	( 73.65,100.89) --
	( 74.99, 98.50) --
	( 76.33, 95.32) --
	( 77.67, 92.18) --
	( 79.00, 89.73) --
	( 80.34, 87.00) --
	( 81.68, 84.43) --
	( 83.02, 82.35) --
	( 84.35, 80.10) --
	( 85.69, 78.05) --
	( 87.03, 75.38) --
	( 88.36, 73.08) --
	( 89.70, 70.55) --
	( 91.04, 68.68) --
	( 92.38, 66.83) --
	( 93.71, 65.01) --
	( 95.05, 63.56) --
	( 96.39, 62.17) --
	( 97.73, 61.23) --
	( 99.06, 59.89) --
	(100.40, 59.01) --
	(101.74, 57.34) --
	(103.08, 56.28) --
	(104.41, 54.78) --
	(105.75, 53.65) --
	(107.09, 53.22) --
	(108.43, 51.60) --
	(109.76, 50.69) --
	(111.10, 50.07) --
	(112.44, 49.45) --
	(113.77, 48.49) --
	(115.11, 47.51) --
	(116.45, 46.85) --
	(117.79, 46.51) --
	(119.12, 46.00) --
	(120.46, 44.96) --
	(121.80, 44.26) --
	(123.14, 43.72) --
	(124.47, 43.54) --
	(125.81, 43.18) --
	(127.15, 42.63) --
	(128.49, 41.88) --
	(129.82, 41.50) --
	(131.16, 40.93) --
	(132.50, 40.35) --
	(133.84, 40.35) --
	(135.17, 39.96) --
	(136.51, 39.56) --
	(137.85, 39.16) --
	(139.18, 38.36) --
	(140.52, 37.74) --
	(141.86, 37.32) --
	(143.20, 36.90) --
	(144.53, 36.69) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,145.23) --
	( 54.93,142.26) --
	( 56.27,139.65) --
	( 57.61,137.08) --
	( 58.94,133.46) --
	( 60.28,130.47) --
	( 61.62,127.26) --
	( 62.95,124.33) --
	( 64.29,121.79) --
	( 65.63,119.08) --
	( 66.97,116.85) --
	( 68.30,113.44) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,105.27) --
	( 73.65,102.89) --
	( 74.99,100.85) --
	( 76.33, 98.55) --
	( 77.67, 95.86) --
	( 79.00, 92.53) --
	( 80.34, 89.85) --
	( 81.68, 87.45) --
	( 83.02, 84.77) --
	( 84.35, 82.57) --
	( 85.69, 80.41) --
	( 87.03, 78.45) --
	( 88.36, 75.98) --
	( 89.70, 73.44) --
	( 91.04, 71.03) --
	( 92.38, 69.08) --
	( 93.71, 67.25) --
	( 95.05, 65.87) --
	( 96.39, 64.12) --
	( 97.73, 62.76) --
	( 99.06, 61.94) --
	(100.40, 60.50) --
	(101.74, 59.39) --
	(103.08, 58.38) --
	(104.41, 57.08) --
	(105.75, 56.01) --
	(107.09, 54.64) --
	(108.43, 53.65) --
	(109.76, 52.78) --
	(111.10, 51.60) --
	(112.44, 50.84) --
	(113.77, 50.23) --
	(115.11, 49.29) --
	(116.45, 48.81) --
	(117.79, 47.51) --
	(119.12, 47.18) --
	(120.46, 46.85) --
	(121.80, 45.83) --
	(123.14, 45.31) --
	(124.47, 44.61) --
	(125.81, 43.90) --
	(127.15, 43.72) --
	(128.49, 43.36) --
	(129.82, 42.81) --
	(131.16, 42.44) --
	(132.50, 41.69) --
	(133.84, 41.31) --
	(135.17, 40.74) --
	(136.51, 40.35) --
	(137.85, 40.35) --
	(139.18, 39.96) --
	(140.52, 39.56) --
	(141.86, 39.16) --
	(143.20, 38.76) --
	(144.53, 38.56) --
	(145.87, 37.53) --
	(147.21, 37.32) --
	(148.55, 37.53) --
	(149.88, 36.90) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.72) --
	( 54.93,141.72) --
	( 56.27,138.88) --
	( 57.61,136.25) --
	( 58.94,132.79) --
	( 60.28,130.23) --
	( 61.62,126.74) --
	( 62.95,124.06) --
	( 64.29,121.79) --
	( 65.63,119.08) --
	( 66.97,116.85) --
	( 68.30,113.44) --
	( 69.64,110.51) --
	( 70.98,108.17) --
	( 72.32,105.27) --
	( 73.65,103.11) --
	( 74.99,100.75) --
	( 76.33, 98.75) --
	( 77.67, 95.97) --
	( 79.00, 92.65) --
	( 80.34, 89.85) --
	( 81.68, 87.26) --
	( 83.02, 84.70) --
	( 84.35, 82.72) --
	( 85.69, 80.87) --
	( 87.03, 78.45) --
	( 88.36, 76.23) --
	( 89.70, 73.80) --
	( 91.04, 71.51) --
	( 92.38, 69.48) --
	( 93.71, 67.56) --
	( 95.05, 65.98) --
	( 96.39, 64.68) --
	( 97.73, 63.44) --
	( 99.06, 62.29) --
	(100.40, 60.99) --
	(101.74, 60.01) --
	(103.08, 59.01) --
	(104.41, 57.47) --
	(105.75, 56.95) --
	(107.09, 55.60) --
	(108.43, 54.64) --
	(109.76, 53.65) --
	(111.10, 52.49) --
	(112.44, 51.45) --
	(113.77, 50.54) --
	(115.11, 50.23) --
	(116.45, 49.45) --
	(117.79, 48.33) --
	(119.12, 47.84) --
	(120.46, 47.35) --
	(121.80, 46.85) --
	(123.14, 46.34) --
	(124.47, 45.49) --
	(125.81, 44.79) --
	(127.15, 44.26) --
	(128.49, 44.08) --
	(129.82, 44.08) --
	(131.16, 43.36) --
	(132.50, 42.81) --
	(133.84, 42.07) --
	(135.17, 41.50) --
	(136.51, 41.12) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.54) --
	(141.86, 39.96) --
	(143.20, 39.56) --
	(144.53, 39.36) --
	(145.87, 38.76) --
	(147.21, 37.94) --
	(148.55, 37.53) --
	(149.88, 37.32) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.48) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,145.07) --
	( 54.93,142.08) --
	( 56.27,139.07) --
	( 57.61,136.05) --
	( 58.94,132.56) --
	( 60.28,129.02) --
	( 61.62,125.69) --
	( 62.95,122.65) --
	( 64.29,120.00) --
	( 65.63,117.17) --
	( 66.97,113.79) --
	( 68.30,110.89) --
	( 69.64,108.17) --
	( 70.98,105.05) --
	( 72.32,102.80) --
	( 73.65,100.32) --
	( 74.99, 98.00) --
	( 76.33, 94.67) --
	( 77.67, 91.42) --
	( 79.00, 88.67) --
	( 80.34, 85.73) --
	( 81.68, 83.29) --
	( 83.02, 81.39) --
	( 84.35, 79.01) --
	( 85.69, 76.65) --
	( 87.03, 73.89) --
	( 88.36, 71.79) --
	( 89.70, 69.48) --
	( 91.04, 67.56) --
	( 92.38, 65.98) --
	( 93.71, 64.45) --
	( 95.05, 63.21) --
	( 96.39, 61.94) --
	( 97.73, 60.50) --
	( 99.06, 59.64) --
	(100.40, 58.51) --
	(101.74, 57.21) --
	(103.08, 56.28) --
	(104.41, 54.64) --
	(105.75, 53.93) --
	(107.09, 53.07) --
	(108.43, 51.75) --
	(109.76, 50.69) --
	(111.10, 50.23) --
	(112.44, 49.76) --
	(113.77, 48.65) --
	(115.11, 47.51) --
	(116.45, 47.18) --
	(117.79, 46.68) --
	(119.12, 46.17) --
	(120.46, 45.31) --
	(121.80, 44.44) --
	(123.14, 44.08) --
	(124.47, 43.90) --
	(125.81, 43.18) --
	(127.15, 42.99) --
	(128.49, 42.63) --
	(129.82, 41.88) --
	(131.16, 41.12) --
	(132.50, 40.93) --
	(133.84, 40.93) --
	(135.17, 40.74) --
	(136.51, 40.15) --
	(137.85, 39.96) --
	(139.18, 39.56) --
	(140.52, 38.96) --
	(141.86, 38.36) --
	(143.20, 37.74) --
	(144.53, 36.90) --
	(145.87, 36.90) --
	(147.21, 36.69) --
	(148.55, 36.69);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.21) --
	( 54.93,141.53) --
	( 56.27,138.88) --
	( 57.61,136.05) --
	( 58.94,132.79) --
	( 60.28,129.99) --
	( 61.62,126.74) --
	( 62.95,124.06) --
	( 64.29,121.79) --
	( 65.63,119.39) --
	( 66.97,116.52) --
	( 68.30,113.44) --
	( 69.64,110.51) --
	( 70.98,108.17) --
	( 72.32,105.69) --
	( 73.65,102.89) --
	( 74.99,100.70) --
	( 76.33, 98.35) --
	( 77.67, 95.54) --
	( 79.00, 92.53) --
	( 80.34, 89.54) --
	( 81.68, 86.86) --
	( 83.02, 84.49) --
	( 84.35, 82.21) --
	( 85.69, 80.25) --
	( 87.03, 77.97) --
	( 88.36, 75.55) --
	( 89.70, 72.90) --
	( 91.04, 70.84) --
	( 92.38, 69.18) --
	( 93.71, 67.35) --
	( 95.05, 65.77) --
	( 96.39, 64.45) --
	( 97.73, 63.10) --
	( 99.06, 61.94) --
	(100.40, 60.74) --
	(101.74, 59.76) --
	(103.08, 58.89) --
	(104.41, 57.60) --
	(105.75, 56.81) --
	(107.09, 55.74) --
	(108.43, 54.07) --
	(109.76, 53.50) --
	(111.10, 52.93) --
	(112.44, 51.45) --
	(113.77, 50.69) --
	(115.11, 50.23) --
	(116.45, 49.92) --
	(117.79, 48.81) --
	(119.12, 47.51) --
	(120.46, 47.35) --
	(121.80, 47.01) --
	(123.14, 46.51) --
	(124.47, 46.00) --
	(125.81, 44.96) --
	(127.15, 44.26) --
	(128.49, 44.08) --
	(129.82, 43.72) --
	(131.16, 43.72) --
	(132.50, 43.36) --
	(133.84, 42.63) --
	(135.17, 42.26) --
	(136.51, 41.50) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.15) --
	(144.53, 39.76) --
	(145.87, 39.16) --
	(147.21, 38.76) --
	(148.55, 38.15) --
	(149.88, 37.53) --
	(151.22, 37.11) --
	(152.56, 36.69) --
	(153.90, 36.69) --
	(155.23, 37.11) --
	(156.57, 36.69);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,147.85) --
	( 54.93,145.57) --
	( 56.27,142.98) --
	( 57.61,140.79) --
	( 58.94,138.68) --
	( 60.28,136.25) --
	( 61.62,133.68) --
	( 62.95,130.94) --
	( 64.29,128.27) --
	( 65.63,126.22) --
	( 66.97,123.50) --
	( 68.30,121.49) --
	( 69.64,119.69) --
	( 70.98,117.17) --
	( 72.32,114.84) --
	( 73.65,112.00) --
	( 74.99,109.74) --
	( 76.33,107.36) --
	( 77.67,104.88) --
	( 79.00,103.07) --
	( 80.34,101.13) --
	( 81.68, 98.75) --
	( 83.02, 96.65) --
	( 84.35, 93.73) --
	( 85.69, 91.48) --
	( 87.03, 88.67) --
	( 88.36, 86.20) --
	( 89.70, 84.15) --
	( 91.04, 82.06) --
	( 92.38, 80.25) --
	( 93.71, 78.53) --
	( 95.05, 76.15) --
	( 96.39, 73.80) --
	( 97.73, 71.88) --
	( 99.06, 69.97) --
	(100.40, 68.38) --
	(101.74, 66.94) --
	(103.08, 65.66) --
	(104.41, 64.23) --
	(105.75, 63.10) --
	(107.09, 62.06) --
	(108.43, 61.35) --
	(109.76, 60.01) --
	(111.10, 59.39) --
	(112.44, 59.01) --
	(113.77, 57.60) --
	(115.11, 56.55) --
	(116.45, 56.01) --
	(117.79, 54.64) --
	(119.12, 53.79) --
	(120.46, 53.36) --
	(121.80, 52.64) --
	(123.14, 51.60) --
	(124.47, 50.84) --
	(125.81, 50.54) --
	(127.15, 50.07) --
	(128.49, 49.60) --
	(129.82, 48.81) --
	(131.16, 47.84) --
	(132.50, 47.35) --
	(133.84, 47.18) --
	(135.17, 47.01) --
	(136.51, 46.34) --
	(137.85, 46.00) --
	(139.18, 45.49) --
	(140.52, 44.79) --
	(141.86, 44.08) --
	(143.20, 43.72) --
	(144.53, 43.90) --
	(145.87, 43.72) --
	(147.21, 43.72) --
	(148.55, 43.36) --
	(149.88, 42.63) --
	(151.22, 42.26) --
	(152.56, 41.69) --
	(153.90, 41.12) --
	(155.23, 40.93) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.74) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 39.96) --
	(164.59, 39.56);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,145.57) --
	( 54.93,142.98) --
	( 56.27,140.42) --
	( 57.61,137.89) --
	( 58.94,134.77) --
	( 60.28,131.88) --
	( 61.62,128.77) --
	( 62.95,126.22) --
	( 64.29,123.50) --
	( 65.63,121.20) --
	( 66.97,118.77) --
	( 68.30,116.52) --
	( 69.64,113.44) --
	( 70.98,110.89) --
	( 72.32,108.57) --
	( 73.65,105.69) --
	( 74.99,103.56) --
	( 76.33,101.55) --
	( 77.67, 99.69) --
	( 79.00, 97.07) --
	( 80.34, 94.17) --
	( 81.68, 91.36) --
	( 83.02, 88.80) --
	( 84.35, 86.40) --
	( 85.69, 84.22) --
	( 87.03, 82.21) --
	( 88.36, 79.95) --
	( 89.70, 78.45) --
	( 91.04, 75.98) --
	( 92.38, 73.62) --
	( 93.71, 71.51) --
	( 95.05, 69.58) --
	( 96.39, 67.97) --
	( 97.73, 66.30) --
	( 99.06, 65.12) --
	(100.40, 63.78) --
	(101.74, 62.64) --
	(103.08, 61.82) --
	(104.41, 60.74) --
	(105.75, 59.39) --
	(107.09, 58.89) --
	(108.43, 57.99) --
	(109.76, 56.81) --
	(111.10, 56.28) --
	(112.44, 54.78) --
	(113.77, 53.79) --
	(115.11, 53.07) --
	(116.45, 52.34) --
	(117.79, 51.45) --
	(119.12, 50.38) --
	(120.46, 50.38) --
	(121.80, 49.45) --
	(123.14, 48.81) --
	(124.47, 47.68) --
	(125.81, 47.35) --
	(127.15, 47.35) --
	(128.49, 47.01) --
	(129.82, 46.34) --
	(131.16, 45.66) --
	(132.50, 44.61) --
	(133.84, 44.08) --
	(135.17, 43.90) --
	(136.51, 44.08) --
	(137.85, 43.72) --
	(139.18, 43.36) --
	(140.52, 42.44) --
	(141.86, 42.44) --
	(143.20, 41.69) --
	(144.53, 40.93) --
	(145.87, 40.93) --
	(147.21, 40.74) --
	(148.55, 40.74) --
	(149.88, 40.54) --
	(151.22, 39.96) --
	(152.56, 39.56) --
	(153.90, 39.36) --
	(155.23, 38.76) --
	(156.57, 38.36) --
	(157.91, 37.74) --
	(159.25, 37.32);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.38) --
	( 54.93,141.16) --
	( 56.27,138.68) --
	( 57.61,135.62) --
	( 58.94,132.33) --
	( 60.28,129.02) --
	( 61.62,126.22) --
	( 62.95,123.50) --
	( 64.29,120.90) --
	( 65.63,118.77) --
	( 66.97,115.85) --
	( 68.30,112.73) --
	( 69.64,110.13) --
	( 70.98,107.36) --
	( 72.32,104.71) --
	( 73.65,102.48) --
	( 74.99,100.46) --
	( 76.33, 98.00) --
	( 77.67, 95.54) --
	( 79.00, 92.36) --
	( 80.34, 89.54) --
	( 81.68, 87.06) --
	( 83.02, 84.77) --
	( 84.35, 82.57) --
	( 85.69, 80.64) --
	( 87.03, 78.85) --
	( 88.36, 76.48) --
	( 89.70, 74.15) --
	( 91.04, 71.97) --
	( 92.38, 70.26) --
	( 93.71, 68.28) --
	( 95.05, 66.51) --
	( 96.39, 65.66) --
	( 97.73, 64.23) --
	( 99.06, 63.10) --
	(100.40, 61.94) --
	(101.74, 60.99) --
	(103.08, 59.89) --
	(104.41, 59.14) --
	(105.75, 58.12) --
	(107.09, 57.21) --
	(108.43, 56.01) --
	(109.76, 54.78) --
	(111.10, 53.79) --
	(112.44, 53.36) --
	(113.77, 52.34) --
	(115.11, 50.99) --
	(116.45, 50.69) --
	(117.79, 50.23) --
	(119.12, 49.45) --
	(120.46, 48.49) --
	(121.80, 47.68) --
	(123.14, 47.51) --
	(124.47, 47.18) --
	(125.81, 46.51) --
	(127.15, 45.66) --
	(128.49, 44.96) --
	(129.82, 44.26) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.54) --
	(135.17, 42.81) --
	(136.51, 42.26) --
	(137.85, 41.69) --
	(139.18, 41.31) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.35) --
	(145.87, 39.96) --
	(147.21, 39.56) --
	(148.55, 39.36) --
	(149.88, 38.76) --
	(151.22, 38.15) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 37.32) --
	(156.57, 36.90) --
	(157.91, 36.90);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.86) --
	( 54.93,141.53) --
	( 56.27,139.07) --
	( 57.61,135.84) --
	( 58.94,132.33) --
	( 60.28,129.26) --
	( 61.62,126.48) --
	( 62.95,124.06) --
	( 64.29,121.20) --
	( 65.63,119.39) --
	( 66.97,116.85) --
	( 68.30,113.44) --
	( 69.64,110.89) --
	( 70.98,108.17) --
	( 72.32,105.69) --
	( 73.65,103.61) --
	( 74.99,101.46) --
	( 76.33, 99.40) --
	( 77.67, 96.97) --
	( 79.00, 93.73) --
	( 80.34, 91.12) --
	( 81.68, 88.61) --
	( 83.02, 86.20) --
	( 84.35, 84.08) --
	( 85.69, 81.84) --
	( 87.03, 79.95) --
	( 88.36, 78.13) --
	( 89.70, 76.06) --
	( 91.04, 73.71) --
	( 92.38, 71.51) --
	( 93.71, 69.87) --
	( 95.05, 67.97) --
	( 96.39, 66.83) --
	( 97.73, 65.44) --
	( 99.06, 64.12) --
	(100.40, 63.21) --
	(101.74, 61.94) --
	(103.08, 60.87) --
	(104.41, 60.01) --
	(105.75, 59.39) --
	(107.09, 58.12) --
	(108.43, 57.08) --
	(109.76, 56.41) --
	(111.10, 55.19) --
	(112.44, 53.93) --
	(113.77, 53.36) --
	(115.11, 52.64) --
	(116.45, 51.45) --
	(117.79, 50.69) --
	(119.12, 50.23) --
	(120.46, 49.60) --
	(121.80, 48.97) --
	(123.14, 48.00) --
	(124.47, 47.35) --
	(125.81, 47.35) --
	(127.15, 46.68) --
	(128.49, 46.17) --
	(129.82, 45.49) --
	(131.16, 44.79) --
	(132.50, 44.44) --
	(133.84, 44.08) --
	(135.17, 43.90) --
	(136.51, 43.36) --
	(137.85, 42.81) --
	(139.18, 42.44) --
	(140.52, 41.69) --
	(141.86, 41.31) --
	(143.20, 41.12) --
	(144.53, 40.93) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.15) --
	(149.88, 39.56) --
	(151.22, 38.96) --
	(152.56, 38.56) --
	(153.90, 38.15) --
	(155.23, 37.53) --
	(156.57, 37.32) --
	(157.91, 37.32);
\definecolor{drawColor}{RGB}{40,124,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,146.40) --
	( 54.93,143.86) --
	( 56.27,141.35) --
	( 57.61,139.07) --
	( 58.94,136.25) --
	( 60.28,133.46) --
	( 61.62,130.71) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,122.94) --
	( 66.97,120.60) --
	( 68.30,118.45) --
	( 69.64,116.19) --
	( 70.98,113.44) --
	( 72.32,110.89) --
	( 73.65,108.57) --
	( 74.99,106.12) --
	( 76.33,103.96) --
	( 77.67,101.74) --
	( 79.00, 99.88) --
	( 80.34, 98.10) --
	( 81.68, 95.43) --
	( 83.02, 92.70) --
	( 84.35, 90.22) --
	( 85.69, 87.97) --
	( 87.03, 85.80) --
	( 88.36, 83.51) --
	( 89.70, 81.62) --
	( 91.04, 79.79) --
	( 92.38, 78.05) --
	( 93.71, 76.06) --
	( 95.05, 73.89) --
	( 96.39, 71.69) --
	( 97.73, 70.07) --
	( 99.06, 68.68) --
	(100.40, 67.25) --
	(101.74, 65.98) --
	(103.08, 64.45) --
	(104.41, 63.78) --
	(105.75, 62.52) --
	(107.09, 61.82) --
	(108.43, 60.62) --
	(109.76, 59.64) --
	(111.10, 59.14) --
	(112.44, 58.12) --
	(113.77, 57.21) --
	(115.11, 56.28) --
	(116.45, 55.05) --
	(117.79, 54.07) --
	(119.12, 53.65) --
	(120.46, 52.78) --
	(121.80, 52.05) --
	(123.14, 50.99) --
	(124.47, 50.54) --
	(125.81, 50.23) --
	(127.15, 49.29) --
	(128.49, 48.81) --
	(129.82, 48.00) --
	(131.16, 47.51) --
	(132.50, 47.18) --
	(133.84, 47.01) --
	(135.17, 46.00) --
	(136.51, 45.66) --
	(137.85, 44.79) --
	(139.18, 44.44) --
	(140.52, 44.08) --
	(141.86, 43.90) --
	(143.20, 43.54) --
	(144.53, 43.18) --
	(145.87, 42.44) --
	(147.21, 42.07) --
	(148.55, 41.50) --
	(149.88, 40.93) --
	(151.22, 40.93) --
	(152.56, 40.74) --
	(153.90, 40.54) --
	(155.23, 40.35) --
	(156.57, 39.96) --
	(157.91, 39.56) --
	(159.25, 39.16) --
	(160.58, 38.76) --
	(161.92, 38.15) --
	(163.26, 37.94);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,147.05) --
	( 54.93,144.72) --
	( 56.27,142.08) --
	( 57.61,140.23) --
	( 58.94,138.09) --
	( 60.28,135.41) --
	( 61.62,132.79) --
	( 62.95,130.47) --
	( 64.29,128.02) --
	( 65.63,125.69) --
	( 66.97,123.50) --
	( 68.30,121.49) --
	( 69.64,119.39) --
	( 70.98,117.82) --
	( 72.32,115.18) --
	( 73.65,112.73) --
	( 74.99,110.51) --
	( 76.33,108.17) --
	( 77.67,106.12) --
	( 79.00,104.05) --
	( 80.34,102.29) --
	( 81.68,100.37) --
	( 83.02, 98.60) --
	( 84.35, 96.65) --
	( 85.69, 93.56) --
	( 87.03, 91.48) --
	( 88.36, 89.05) --
	( 89.70, 87.13) --
	( 91.04, 85.12) --
	( 92.38, 83.08) --
	( 93.71, 81.24) --
	( 95.05, 79.48) --
	( 96.39, 77.97) --
	( 97.73, 75.72) --
	( 99.06, 73.71) --
	(100.40, 72.16) --
	(101.74, 70.26) --
	(103.08, 68.78) --
	(104.41, 67.87) --
	(105.75, 66.30) --
	(107.09, 65.01) --
	(108.43, 64.12) --
	(109.76, 63.33) --
	(111.10, 61.94) --
	(112.44, 61.58) --
	(113.77, 60.26) --
	(115.11, 59.52) --
	(116.45, 59.01) --
	(117.79, 57.86) --
	(119.12, 57.08) --
	(120.46, 56.41) --
	(121.80, 55.47) --
	(123.14, 54.50) --
	(124.47, 53.93) --
	(125.81, 53.36) --
	(127.15, 52.49) --
	(128.49, 51.45) --
	(129.82, 50.69) --
	(131.16, 50.38) --
	(132.50, 49.92) --
	(133.84, 49.45) --
	(135.17, 48.65) --
	(136.51, 48.17) --
	(137.85, 47.51) --
	(139.18, 47.35) --
	(140.52, 46.85) --
	(141.86, 46.34) --
	(143.20, 45.83) --
	(144.53, 45.14) --
	(145.87, 44.79) --
	(147.21, 44.26) --
	(148.55, 44.08) --
	(149.88, 43.90) --
	(151.22, 43.72) --
	(152.56, 42.99) --
	(153.90, 42.63) --
	(155.23, 42.44) --
	(156.57, 41.69) --
	(157.91, 41.31) --
	(159.25, 41.12) --
	(160.58, 40.93) --
	(161.92, 40.54) --
	(163.26, 40.54) --
	(164.59, 40.35) --
	(165.93, 39.96) --
	(167.27, 39.56);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,145.23) --
	( 54.93,143.16) --
	( 56.27,140.60) --
	( 57.61,138.29) --
	( 58.94,135.84) --
	( 60.28,133.01) --
	( 61.62,130.47) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,123.22) --
	( 66.97,120.60) --
	( 68.30,119.08) --
	( 69.64,116.85) --
	( 70.98,113.79) --
	( 72.32,111.26) --
	( 73.65,108.96) --
	( 74.99,106.95) --
	( 76.33,104.79) --
	( 77.67,102.89) --
	( 79.00,100.94) --
	( 80.34, 98.90) --
	( 81.68, 96.55) --
	( 83.02, 93.67) --
	( 84.35, 91.24) --
	( 85.69, 88.67) --
	( 87.03, 86.67) --
	( 88.36, 84.49) --
	( 89.70, 82.72) --
	( 91.04, 80.71) --
	( 92.38, 79.01) --
	( 93.71, 77.23) --
	( 95.05, 75.20) --
	( 96.39, 73.08) --
	( 97.73, 71.13) --
	( 99.06, 69.38) --
	(100.40, 68.48) --
	(101.74, 66.73) --
	(103.08, 65.66) --
	(104.41, 64.12) --
	(105.75, 63.44) --
	(107.09, 62.29) --
	(108.43, 61.58) --
	(109.76, 60.38) --
	(111.10, 59.76) --
	(112.44, 58.89) --
	(113.77, 57.73) --
	(115.11, 57.08) --
	(116.45, 56.28) --
	(117.79, 55.05) --
	(119.12, 54.07) --
	(120.46, 53.65) --
	(121.80, 52.78) --
	(123.14, 51.60) --
	(124.47, 50.84) --
	(125.81, 50.54) --
	(127.15, 50.07) --
	(128.49, 49.45) --
	(129.82, 48.81) --
	(131.16, 48.17) --
	(132.50, 47.35) --
	(133.84, 47.18) --
	(135.17, 46.85) --
	(136.51, 46.17) --
	(137.85, 45.66) --
	(139.18, 44.96) --
	(140.52, 44.26) --
	(141.86, 44.26) --
	(143.20, 43.90) --
	(144.53, 43.54) --
	(145.87, 43.18) --
	(147.21, 42.63) --
	(148.55, 42.44) --
	(149.88, 41.88) --
	(151.22, 41.31) --
	(152.56, 40.93) --
	(153.90, 40.93) --
	(155.23, 40.74) --
	(156.57, 40.54) --
	(157.91, 40.15) --
	(159.25, 39.96) --
	(160.58, 39.36) --
	(161.92, 38.96) --
	(163.26, 38.76);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,145.90) --
	( 54.93,143.69) --
	( 56.27,141.53) --
	( 57.61,139.46) --
	( 58.94,136.87) --
	( 60.28,134.56) --
	( 61.62,132.10) --
	( 62.95,129.51) --
	( 64.29,127.26) --
	( 65.63,125.42) --
	( 66.97,123.22) --
	( 68.30,121.20) --
	( 69.64,119.39) --
	( 70.98,117.82) --
	( 72.32,115.52) --
	( 73.65,113.44) --
	( 74.99,110.89) --
	( 76.33,108.96) --
	( 77.67,106.54) --
	( 79.00,104.62) --
	( 80.34,103.25) --
	( 81.68,101.04) --
	( 83.02, 99.54) --
	( 84.35, 97.54) --
	( 85.69, 95.27) --
	( 87.03, 92.47) --
	( 88.36, 90.28) --
	( 89.70, 88.29) --
	( 91.04, 86.27) --
	( 92.38, 84.15) --
	( 93.71, 82.43) --
	( 95.05, 80.71) --
	( 96.39, 78.93) --
	( 97.73, 77.15) --
	( 99.06, 74.77) --
	(100.40, 72.90) --
	(101.74, 70.94) --
	(103.08, 69.28) --
	(104.41, 68.07) --
	(105.75, 66.30) --
	(107.09, 65.55) --
	(108.43, 64.01) --
	(109.76, 62.87) --
	(111.10, 61.82) --
	(112.44, 60.87) --
	(113.77, 59.89) --
	(115.11, 59.39) --
	(116.45, 58.25) --
	(117.79, 57.08) --
	(119.12, 56.55) --
	(120.46, 55.19) --
	(121.80, 54.07) --
	(123.14, 53.65) --
	(124.47, 52.78) --
	(125.81, 51.90) --
	(127.15, 50.99) --
	(128.49, 50.54) --
	(129.82, 50.07) --
	(131.16, 49.29) --
	(132.50, 48.65) --
	(133.84, 47.84) --
	(135.17, 47.35) --
	(136.51, 47.18) --
	(137.85, 46.51) --
	(139.18, 46.00) --
	(140.52, 45.31) --
	(141.86, 44.79) --
	(143.20, 44.26) --
	(144.53, 43.90) --
	(145.87, 43.90) --
	(147.21, 43.36) --
	(148.55, 42.99) --
	(149.88, 42.44) --
	(151.22, 41.88) --
	(152.56, 41.31) --
	(153.90, 40.93) --
	(155.23, 40.93) --
	(156.57, 40.93) --
	(157.91, 40.54) --
	(159.25, 40.15) --
	(160.58, 39.76) --
	(161.92, 39.36) --
	(163.26, 39.16) --
	(164.59, 38.56) --
	(165.93, 38.36) --
	(167.27, 37.74);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.23) --
	( 54.93,143.16) --
	( 56.27,140.79) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,132.79) --
	( 61.62,130.47) --
	( 62.95,128.02) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,116.85) --
	( 70.98,114.14) --
	( 72.32,111.26) --
	( 73.65,109.35) --
	( 74.99,106.95) --
	( 76.33,104.79) --
	( 77.67,102.93) --
	( 79.00,101.04) --
	( 80.34, 99.30) --
	( 81.68, 97.07) --
	( 83.02, 94.17) --
	( 84.35, 91.83) --
	( 85.69, 89.48) --
	( 87.03, 87.26) --
	( 88.36, 85.12) --
	( 89.70, 83.01) --
	( 91.04, 81.24) --
	( 92.38, 79.48) --
	( 93.71, 77.80) --
	( 95.05, 75.38) --
	( 96.39, 72.99) --
	( 97.73, 71.22) --
	( 99.06, 69.18) --
	(100.40, 67.56) --
	(101.74, 66.09) --
	(103.08, 64.57) --
	(104.41, 63.67) --
	(105.75, 62.41) --
	(107.09, 61.46) --
	(108.43, 60.26) --
	(109.76, 59.27) --
	(111.10, 58.51) --
	(112.44, 57.21) --
	(113.77, 56.41) --
	(115.11, 55.33) --
	(116.45, 54.22) --
	(117.79, 53.22) --
	(119.12, 52.78) --
	(120.46, 51.30) --
	(121.80, 50.54) --
	(123.14, 50.38) --
	(124.47, 49.92) --
	(125.81, 48.65) --
	(127.15, 47.68) --
	(128.49, 47.35) --
	(129.82, 47.35) --
	(131.16, 47.01) --
	(132.50, 46.17) --
	(133.84, 45.31) --
	(135.17, 44.44) --
	(136.51, 43.90) --
	(137.85, 43.72) --
	(139.18, 43.54) --
	(140.52, 43.36) --
	(141.86, 42.63) --
	(143.20, 42.07) --
	(144.53, 41.50) --
	(145.87, 40.93) --
	(147.21, 40.93) --
	(148.55, 40.74) --
	(149.88, 40.74) --
	(151.22, 40.54) --
	(152.56, 40.15) --
	(153.90, 39.96) --
	(155.23, 39.36) --
	(156.57, 38.76) --
	(157.91, 38.15) --
	(159.25, 37.53) --
	(160.58, 37.53) --
	(161.92, 36.90) --
	(163.26, 36.69);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.72) --
	( 54.93,141.72) --
	( 56.27,139.27) --
	( 57.61,136.46) --
	( 58.94,133.68) --
	( 60.28,130.47) --
	( 61.62,127.77) --
	( 62.95,125.15) --
	( 64.29,122.37) --
	( 65.63,120.30) --
	( 66.97,118.13) --
	( 68.30,115.52) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,107.36) --
	( 73.65,105.27) --
	( 74.99,103.20) --
	( 76.33,100.89) --
	( 77.67, 99.10) --
	( 79.00, 96.86) --
	( 80.34, 93.84) --
	( 81.68, 91.36) --
	( 83.02, 88.67) --
	( 84.35, 86.47) --
	( 85.69, 84.43) --
	( 87.03, 82.43) --
	( 88.36, 80.41) --
	( 89.70, 78.61) --
	( 91.04, 76.40) --
	( 92.38, 73.98) --
	( 93.71, 71.69) --
	( 95.05, 69.68) --
	( 96.39, 67.97) --
	( 97.73, 66.41) --
	( 99.06, 64.90) --
	(100.40, 63.67) --
	(101.74, 62.52) --
	(103.08, 61.35) --
	(104.41, 60.26) --
	(105.75, 59.52) --
	(107.09, 58.51) --
	(108.43, 57.21) --
	(109.76, 56.68) --
	(111.10, 55.47) --
	(112.44, 54.07) --
	(113.77, 53.50) --
	(115.11, 52.64) --
	(116.45, 51.30) --
	(117.79, 50.54) --
	(119.12, 50.38) --
	(120.46, 49.45) --
	(121.80, 48.81) --
	(123.14, 47.68) --
	(124.47, 47.18) --
	(125.81, 47.18) --
	(127.15, 46.51) --
	(128.49, 46.00) --
	(129.82, 44.79) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.54) --
	(135.17, 43.54) --
	(136.51, 42.99) --
	(137.85, 42.81) --
	(139.18, 41.88) --
	(140.52, 41.31) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.74) --
	(145.87, 40.54) --
	(147.21, 40.35) --
	(148.55, 39.56) --
	(149.88, 39.16) --
	(151.22, 38.76) --
	(152.56, 37.94) --
	(153.90, 37.53) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.69) --
	(159.25, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,140.04) --
	( 57.61,137.48) --
	( 58.94,134.99) --
	( 60.28,131.64) --
	( 61.62,128.77) --
	( 62.95,125.95) --
	( 64.29,123.22) --
	( 65.63,121.20) --
	( 66.97,119.08) --
	( 68.30,116.52) --
	( 69.64,113.79) --
	( 70.98,110.89) --
	( 72.32,108.17) --
	( 73.65,105.69) --
	( 74.99,103.83) --
	( 76.33,101.74) --
	( 77.67, 99.64) --
	( 79.00, 97.54) --
	( 80.34, 94.83) --
	( 81.68, 92.01) --
	( 83.02, 89.61) --
	( 84.35, 87.06) --
	( 85.69, 84.77) --
	( 87.03, 82.65) --
	( 88.36, 80.94) --
	( 89.70, 79.01) --
	( 91.04, 77.40) --
	( 92.38, 74.42) --
	( 93.71, 72.62) --
	( 95.05, 70.36) --
	( 96.39, 68.68) --
	( 97.73, 67.46) --
	( 99.06, 65.77) --
	(100.40, 64.34) --
	(101.74, 63.44) --
	(103.08, 61.94) --
	(104.41, 61.11) --
	(105.75, 59.89) --
	(107.09, 59.39) --
	(108.43, 58.25) --
	(109.76, 56.81) --
	(111.10, 56.15) --
	(112.44, 54.64) --
	(113.77, 53.79) --
	(115.11, 53.50) --
	(116.45, 52.19) --
	(117.79, 51.15) --
	(119.12, 50.54) --
	(120.46, 50.07) --
	(121.80, 49.60) --
	(123.14, 48.81) --
	(124.47, 47.51) --
	(125.81, 47.18) --
	(127.15, 46.85) --
	(128.49, 46.34) --
	(129.82, 46.00) --
	(131.16, 44.96) --
	(132.50, 44.26) --
	(133.84, 44.08) --
	(135.17, 43.54) --
	(136.51, 43.54) --
	(137.85, 43.18) --
	(139.18, 42.81) --
	(140.52, 42.44) --
	(141.86, 41.50) --
	(143.20, 40.93) --
	(144.53, 40.74) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.15) --
	(149.88, 39.56) --
	(151.22, 39.16) --
	(152.56, 38.96) --
	(153.90, 38.36) --
	(155.23, 37.74) --
	(156.57, 36.90) --
	(157.91, 36.90) --
	(159.25, 36.90) --
	(160.58, 36.69);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,148.17) --
	( 54.93,146.24) --
	( 56.27,144.55) --
	( 57.61,142.44) --
	( 58.94,140.79) --
	( 60.28,139.07) --
	( 61.62,137.28) --
	( 62.95,135.20) --
	( 64.29,133.01) --
	( 65.63,130.71) --
	( 66.97,128.77) --
	( 68.30,126.74) --
	( 69.64,125.15) --
	( 70.98,123.22) --
	( 72.32,121.49) --
	( 73.65,119.69) --
	( 74.99,118.45) --
	( 76.33,116.19) --
	( 77.67,113.79) --
	( 79.00,111.63) --
	( 80.34,110.13) --
	( 81.68,107.77) --
	( 83.02,105.69) --
	( 84.35,104.05) --
	( 85.69,102.48) --
	( 87.03,100.80) --
	( 88.36, 99.00) --
	( 89.70, 97.07) --
	( 91.04, 94.51) --
	( 92.38, 92.30) --
	( 93.71, 90.28) --
	( 95.05, 88.10) --
	( 96.39, 85.93) --
	( 97.73, 84.29) --
	( 99.06, 82.57) --
	(100.40, 81.02) --
	(101.74, 79.32) --
	(103.08, 77.89) --
	(104.41, 75.72) --
	(105.75, 73.98) --
	(107.09, 71.97) --
	(108.43, 70.46) --
	(109.76, 68.98) --
	(111.10, 67.77) --
	(112.44, 66.51) --
	(113.77, 65.55) --
	(115.11, 64.68) --
	(116.45, 63.67) --
	(117.79, 62.64) --
	(119.12, 61.94) --
	(120.46, 61.11) --
	(121.80, 60.01) --
	(123.14, 59.64) --
	(124.47, 58.89) --
	(125.81, 57.99) --
	(127.15, 57.08) --
	(128.49, 56.81) --
	(129.82, 55.74) --
	(131.16, 54.64) --
	(132.50, 53.93) --
	(133.84, 53.50) --
	(135.17, 53.07) --
	(136.51, 52.19) --
	(137.85, 51.45) --
	(139.18, 50.38) --
	(140.52, 50.23) --
	(141.86, 50.07) --
	(143.20, 49.60) --
	(144.53, 49.13) --
	(145.87, 48.49) --
	(147.21, 47.51) --
	(148.55, 47.18) --
	(149.88, 47.01) --
	(151.22, 47.18) --
	(152.56, 46.85) --
	(153.90, 46.17) --
	(155.23, 45.83) --
	(156.57, 44.96) --
	(157.91, 44.44) --
	(159.25, 44.08) --
	(160.58, 43.90) --
	(161.92, 43.72) --
	(163.26, 43.72) --
	(164.59, 43.72) --
	(165.93, 43.36) --
	(167.27, 42.81) --
	(168.61, 42.44) --
	(169.94, 42.07) --
	(171.28, 41.69) --
	(172.62, 41.31) --
	(173.96, 40.93);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,145.90) --
	( 54.93,142.98) --
	( 56.27,140.79) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,133.01) --
	( 61.62,130.47) --
	( 62.95,127.51) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,116.52) --
	( 70.98,113.79) --
	( 72.32,111.26) --
	( 73.65,109.35) --
	( 74.99,106.54) --
	( 76.33,104.62) --
	( 77.67,102.57) --
	( 79.00,100.56) --
	( 80.34, 98.95) --
	( 81.68, 96.55) --
	( 83.02, 93.56) --
	( 84.35, 91.42) --
	( 85.69, 88.92) --
	( 87.03, 86.67) --
	( 88.36, 84.56) --
	( 89.70, 82.72) --
	( 91.04, 80.87) --
	( 92.38, 79.09) --
	( 93.71, 77.15) --
	( 95.05, 74.94) --
	( 96.39, 72.99) --
	( 97.73, 71.13) --
	( 99.06, 69.38) --
	(100.40, 67.66) --
	(101.74, 66.41) --
	(103.08, 65.33) --
	(104.41, 63.90) --
	(105.75, 63.10) --
	(107.09, 62.06) --
	(108.43, 61.23) --
	(109.76, 59.89) --
	(111.10, 59.64) --
	(112.44, 58.51) --
	(113.77, 57.08) --
	(115.11, 56.68) --
	(116.45, 55.47) --
	(117.79, 54.07) --
	(119.12, 53.65) --
	(120.46, 52.78) --
	(121.80, 52.05) --
	(123.14, 50.99) --
	(124.47, 50.23) --
	(125.81, 49.92) --
	(127.15, 49.29) --
	(128.49, 48.65) --
	(129.82, 47.84) --
	(131.16, 47.18) --
	(132.50, 46.85) --
	(133.84, 46.85) --
	(135.17, 46.34) --
	(136.51, 45.31) --
	(137.85, 44.44) --
	(139.18, 44.08) --
	(140.52, 43.90) --
	(141.86, 43.54) --
	(143.20, 43.54) --
	(144.53, 42.81) --
	(145.87, 42.63) --
	(147.21, 41.88) --
	(148.55, 41.31) --
	(149.88, 40.93) --
	(151.22, 40.54) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.35) --
	(156.57, 40.15) --
	(157.91, 39.56) --
	(159.25, 39.16) --
	(160.58, 38.96) --
	(161.92, 37.94) --
	(163.26, 37.74);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,146.73) --
	( 54.93,144.38) --
	( 56.27,141.90) --
	( 57.61,139.65) --
	( 58.94,137.08) --
	( 60.28,134.12) --
	( 61.62,131.41) --
	( 62.95,128.52) --
	( 64.29,126.22) --
	( 65.63,124.06) --
	( 66.97,121.79) --
	( 68.30,119.69) --
	( 69.64,117.82) --
	( 70.98,114.84) --
	( 72.32,112.73) --
	( 73.65,110.13) --
	( 74.99,107.77) --
	( 76.33,105.69) --
	( 77.67,103.43) --
	( 79.00,101.46) --
	( 80.34, 99.54) --
	( 81.68, 97.59) --
	( 83.02, 94.83) --
	( 84.35, 92.24) --
	( 85.69, 90.04) --
	( 87.03, 87.45) --
	( 88.36, 85.39) --
	( 89.70, 83.86) --
	( 91.04, 81.47) --
	( 92.38, 79.64) --
	( 93.71, 77.97) --
	( 95.05, 75.98) --
	( 96.39, 73.89) --
	( 97.73, 71.69) --
	( 99.06, 69.78) --
	(100.40, 68.28) --
	(101.74, 67.25) --
	(103.08, 66.09) --
	(104.41, 64.68) --
	(105.75, 63.78) --
	(107.09, 62.29) --
	(108.43, 61.70) --
	(109.76, 60.50) --
	(111.10, 59.64) --
	(112.44, 58.89) --
	(113.77, 57.86) --
	(115.11, 56.81) --
	(116.45, 56.41) --
	(117.79, 54.78) --
	(119.12, 53.79) --
	(120.46, 53.22) --
	(121.80, 52.49) --
	(123.14, 51.45) --
	(124.47, 50.54) --
	(125.81, 50.23) --
	(127.15, 49.92) --
	(128.49, 49.29) --
	(129.82, 48.17) --
	(131.16, 47.51) --
	(132.50, 47.01) --
	(133.84, 47.18) --
	(135.17, 46.68) --
	(136.51, 46.00) --
	(137.85, 45.14) --
	(139.18, 44.26) --
	(140.52, 44.08) --
	(141.86, 43.90) --
	(143.20, 44.08) --
	(144.53, 43.72) --
	(145.87, 43.18) --
	(147.21, 42.63) --
	(148.55, 42.07) --
	(149.88, 41.31) --
	(151.22, 40.93) --
	(152.56, 40.74) --
	(153.90, 40.74) --
	(155.23, 40.35) --
	(156.57, 40.35) --
	(157.91, 39.96) --
	(159.25, 39.36) --
	(160.58, 38.96) --
	(161.92, 38.56) --
	(163.26, 37.94) --
	(164.59, 37.53);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,145.07) --
	( 54.93,142.62) --
	( 56.27,140.23) --
	( 57.61,138.09) --
	( 58.94,135.62) --
	( 60.28,132.56) --
	( 61.62,130.23) --
	( 62.95,127.51) --
	( 64.29,125.69) --
	( 65.63,123.22) --
	( 66.97,120.90) --
	( 68.30,119.39) --
	( 69.64,117.17) --
	( 70.98,114.84) --
	( 72.32,112.73) --
	( 73.65,110.13) --
	( 74.99,108.17) --
	( 76.33,105.69) --
	( 77.67,103.74) --
	( 79.00,102.06) --
	( 80.34,100.13) --
	( 81.68, 98.20) --
	( 83.02, 96.18) --
	( 84.35, 93.28) --
	( 85.69, 90.94) --
	( 87.03, 88.73) --
	( 88.36, 86.53) --
	( 89.70, 84.49) --
	( 91.04, 82.72) --
	( 92.38, 80.87) --
	( 93.71, 79.32) --
	( 95.05, 77.48) --
	( 96.39, 75.20) --
	( 97.73, 73.26) --
	( 99.06, 71.41) --
	(100.40, 69.68) --
	(101.74, 67.97) --
	(103.08, 66.94) --
	(104.41, 65.77) --
	(105.75, 64.45) --
	(107.09, 63.78) --
	(108.43, 62.41) --
	(109.76, 61.58) --
	(111.10, 60.50) --
	(112.44, 59.76) --
	(113.77, 59.27) --
	(115.11, 58.25) --
	(116.45, 57.08) --
	(117.79, 56.55) --
	(119.12, 55.33) --
	(120.46, 53.93) --
	(121.80, 53.50) --
	(123.14, 52.93) --
	(124.47, 52.05) --
	(125.81, 50.99) --
	(127.15, 50.54) --
	(128.49, 50.07) --
	(129.82, 49.60) --
	(131.16, 48.81) --
	(132.50, 47.68) --
	(133.84, 47.35) --
	(135.17, 47.18) --
	(136.51, 47.01) --
	(137.85, 46.51) --
	(139.18, 46.00) --
	(140.52, 44.96) --
	(141.86, 44.44) --
	(143.20, 43.90) --
	(144.53, 43.90) --
	(145.87, 43.72) --
	(147.21, 43.36) --
	(148.55, 42.99) --
	(149.88, 42.63) --
	(151.22, 42.26) --
	(152.56, 41.50) --
	(153.90, 41.12) --
	(155.23, 40.74) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.54) --
	(160.58, 40.35) --
	(161.92, 39.76) --
	(163.26, 39.36) --
	(164.59, 38.96) --
	(165.93, 38.56);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,140.04) --
	( 57.61,137.69) --
	( 58.94,134.56) --
	( 60.28,131.64) --
	( 61.62,129.02) --
	( 62.95,126.22) --
	( 64.29,123.50) --
	( 65.63,121.49) --
	( 66.97,119.39) --
	( 68.30,117.17) --
	( 69.64,114.14) --
	( 70.98,111.63) --
	( 72.32,109.35) --
	( 73.65,106.95) --
	( 74.99,104.71) --
	( 76.33,102.71) --
	( 77.67,100.70) --
	( 79.00, 98.65) --
	( 80.34, 96.44) --
	( 81.68, 93.78) --
	( 83.02, 91.36) --
	( 84.35, 88.98) --
	( 85.69, 86.80) --
	( 87.03, 84.56) --
	( 88.36, 82.65) --
	( 89.70, 80.71) --
	( 91.04, 79.17) --
	( 92.38, 77.40) --
	( 93.71, 74.94) --
	( 95.05, 72.99) --
	( 96.39, 71.03) --
	( 97.73, 69.28) --
	( 99.06, 67.87) --
	(100.40, 66.30) --
	(101.74, 65.12) --
	(103.08, 64.01) --
	(104.41, 62.87) --
	(105.75, 61.82) --
	(107.09, 61.11) --
	(108.43, 59.76) --
	(109.76, 59.52) --
	(111.10, 58.76) --
	(112.44, 57.21) --
	(113.77, 56.81) --
	(115.11, 55.47) --
	(116.45, 54.22) --
	(117.79, 53.65) --
	(119.12, 52.93) --
	(120.46, 52.05) --
	(121.80, 50.84) --
	(123.14, 50.54) --
	(124.47, 50.07) --
	(125.81, 49.45) --
	(127.15, 48.49) --
	(128.49, 47.68) --
	(129.82, 47.35) --
	(131.16, 47.01) --
	(132.50, 46.51) --
	(133.84, 46.34) --
	(135.17, 45.31) --
	(136.51, 44.61) --
	(137.85, 44.26) --
	(139.18, 44.08) --
	(140.52, 43.54) --
	(141.86, 42.99) --
	(143.20, 42.81) --
	(144.53, 42.63) --
	(145.87, 41.69) --
	(147.21, 41.12) --
	(148.55, 40.74) --
	(149.88, 40.93) --
	(151.22, 40.54) --
	(152.56, 40.54) --
	(153.90, 39.96) --
	(155.23, 39.56) --
	(156.57, 39.36) --
	(157.91, 38.96) --
	(159.25, 38.15) --
	(160.58, 37.74) --
	(161.92, 37.11) --
	(163.26, 36.90);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.74) --
	( 54.93,143.86) --
	( 56.27,141.72) --
	( 57.61,139.85) --
	( 58.94,137.89) --
	( 60.28,135.20) --
	( 61.62,132.79) --
	( 62.95,130.47) --
	( 64.29,128.02) --
	( 65.63,125.95) --
	( 66.97,124.06) --
	( 68.30,122.08) --
	( 69.64,120.30) --
	( 70.98,118.45) --
	( 72.32,116.52) --
	( 73.65,114.14) --
	( 74.99,112.00) --
	( 76.33,109.74) --
	( 77.67,107.77) --
	( 79.00,105.69) --
	( 80.34,103.92) --
	( 81.68,102.20) --
	( 83.02,100.42) --
	( 84.35, 98.70) --
	( 85.69, 96.92) --
	( 87.03, 93.95) --
	( 88.36, 91.89) --
	( 89.70, 89.73) --
	( 91.04, 87.52) --
	( 92.38, 85.66) --
	( 93.71, 83.65) --
	( 95.05, 81.99) --
	( 96.39, 80.33) --
	( 97.73, 78.85) --
	( 99.06, 77.15) --
	(100.40, 74.94) --
	(101.74, 72.90) --
	(103.08, 71.32) --
	(104.41, 69.87) --
	(105.75, 68.28) --
	(107.09, 67.15) --
	(108.43, 66.09) --
	(109.76, 64.79) --
	(111.10, 64.01) --
	(112.44, 62.87) --
	(113.77, 61.94) --
	(115.11, 61.46) --
	(116.45, 60.01) --
	(117.79, 59.64) --
	(119.12, 58.89) --
	(120.46, 57.60) --
	(121.80, 56.81) --
	(123.14, 56.15) --
	(124.47, 55.19) --
	(125.81, 54.22) --
	(127.15, 53.50) --
	(128.49, 53.07) --
	(129.82, 52.34) --
	(131.16, 51.30) --
	(132.50, 50.69) --
	(133.84, 50.38) --
	(135.17, 50.07) --
	(136.51, 49.45) --
	(137.85, 48.33) --
	(139.18, 47.68) --
	(140.52, 47.18) --
	(141.86, 47.18) --
	(143.20, 47.18) --
	(144.53, 46.68) --
	(145.87, 46.00) --
	(147.21, 45.31) --
	(148.55, 44.44) --
	(149.88, 44.08) --
	(151.22, 43.72) --
	(152.56, 43.90) --
	(153.90, 43.72) --
	(155.23, 43.36) --
	(156.57, 42.81) --
	(157.91, 42.26) --
	(159.25, 42.07) --
	(160.58, 41.50) --
	(161.92, 40.74) --
	(163.26, 40.54) --
	(164.59, 40.35) --
	(165.93, 40.54) --
	(167.27, 40.35) --
	(168.61, 40.15) --
	(169.94, 39.96);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,145.57) --
	( 54.93,143.16) --
	( 56.27,140.98) --
	( 57.61,139.07) --
	( 58.94,136.87) --
	( 60.28,134.34) --
	( 61.62,131.88) --
	( 62.95,129.51) --
	( 64.29,127.26) --
	( 65.63,124.88) --
	( 66.97,122.65) --
	( 68.30,120.90) --
	( 69.64,119.08) --
	( 70.98,117.17) --
	( 72.32,114.84) --
	( 73.65,112.36) --
	( 74.99,110.51) --
	( 76.33,108.17) --
	( 77.67,106.12) --
	( 79.00,104.31) --
	( 80.34,102.52) --
	( 81.68,100.75) --
	( 83.02, 98.95) --
	( 84.35, 96.97) --
	( 85.69, 94.06) --
	( 87.03, 92.13) --
	( 88.36, 89.79) --
	( 89.70, 87.52) --
	( 91.04, 85.66) --
	( 92.38, 83.65) --
	( 93.71, 81.99) --
	( 95.05, 80.41) --
	( 96.39, 78.45) --
	( 97.73, 76.65) --
	( 99.06, 74.42) --
	(100.40, 72.35) --
	(101.74, 70.65) --
	(103.08, 69.08) --
	(104.41, 67.66) --
	(105.75, 66.20) --
	(107.09, 65.12) --
	(108.43, 64.12) --
	(109.76, 63.21) --
	(111.10, 62.06) --
	(112.44, 61.46) --
	(113.77, 60.13) --
	(115.11, 59.52) --
	(116.45, 58.76) --
	(117.79, 57.47) --
	(119.12, 56.81) --
	(120.46, 55.88) --
	(121.80, 54.92) --
	(123.14, 53.79) --
	(124.47, 53.36) --
	(125.81, 52.64) --
	(127.15, 51.60) --
	(128.49, 50.99) --
	(129.82, 50.38) --
	(131.16, 49.92) --
	(132.50, 48.97) --
	(133.84, 48.49) --
	(135.17, 47.84) --
	(136.51, 47.18) --
	(137.85, 47.18) --
	(139.18, 46.51) --
	(140.52, 46.00) --
	(141.86, 45.49) --
	(143.20, 44.79) --
	(144.53, 44.44) --
	(145.87, 43.90) --
	(147.21, 43.90) --
	(148.55, 43.54) --
	(149.88, 43.18) --
	(151.22, 42.63) --
	(152.56, 42.07) --
	(153.90, 41.50) --
	(155.23, 41.12) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.54) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 39.96) --
	(164.59, 39.36) --
	(165.93, 38.96) --
	(167.27, 38.56);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,146.40) --
	( 54.93,143.34) --
	( 56.27,140.98) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,132.56) --
	( 61.62,129.75) --
	( 62.95,127.00) --
	( 64.29,124.33) --
	( 65.63,122.08) --
	( 66.97,120.00) --
	( 68.30,117.82) --
	( 69.64,115.18) --
	( 70.98,112.73) --
	( 72.32,110.13) --
	( 73.65,107.77) --
	( 74.99,105.69) --
	( 76.33,103.47) --
	( 77.67,101.51) --
	( 79.00, 99.64) --
	( 80.34, 97.64) --
	( 81.68, 95.00) --
	( 83.02, 92.07) --
	( 84.35, 89.91) --
	( 85.69, 87.58) --
	( 87.03, 85.53) --
	( 88.36, 83.44) --
	( 89.70, 81.69) --
	( 91.04, 79.64) --
	( 92.38, 78.21) --
	( 93.71, 75.89) --
	( 95.05, 73.71) --
	( 96.39, 71.69) --
	( 97.73, 69.87) --
	( 99.06, 68.18) --
	(100.40, 66.94) --
	(101.74, 65.55) --
	(103.08, 64.23) --
	(104.41, 63.10) --
	(105.75, 61.94) --
	(107.09, 61.11) --
	(108.43, 59.89) --
	(109.76, 59.14) --
	(111.10, 58.12) --
	(112.44, 57.08) --
	(113.77, 56.28) --
	(115.11, 55.19) --
	(116.45, 53.65) --
	(117.79, 53.36) --
	(119.12, 52.64) --
	(120.46, 51.30) --
	(121.80, 50.54) --
	(123.14, 50.07) --
	(124.47, 49.60) --
	(125.81, 48.81) --
	(127.15, 47.84) --
	(128.49, 47.35) --
	(129.82, 47.01) --
	(131.16, 46.85) --
	(132.50, 46.34) --
	(133.84, 45.14) --
	(135.17, 44.44) --
	(136.51, 43.90) --
	(137.85, 43.72) --
	(139.18, 43.90) --
	(140.52, 43.36) --
	(141.86, 42.63) --
	(143.20, 42.26) --
	(144.53, 41.69) --
	(145.87, 40.74) --
	(147.21, 40.74) --
	(148.55, 40.74) --
	(149.88, 40.54) --
	(151.22, 40.35) --
	(152.56, 40.15) --
	(153.90, 39.96) --
	(155.23, 39.36) --
	(156.57, 38.96) --
	(157.91, 38.36) --
	(159.25, 37.74) --
	(160.58, 37.53) --
	(161.92, 36.90) --
	(163.26, 36.69);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,146.07) --
	( 54.93,143.16) --
	( 56.27,140.79) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,133.01) --
	( 61.62,129.99) --
	( 62.95,127.51) --
	( 64.29,124.88) --
	( 65.63,122.65) --
	( 66.97,120.60) --
	( 68.30,118.45) --
	( 69.64,116.52) --
	( 70.98,113.79) --
	( 72.32,111.26) --
	( 73.65,108.96) --
	( 74.99,106.54) --
	( 76.33,104.58) --
	( 77.67,102.48) --
	( 79.00,100.66) --
	( 80.34, 98.80) --
	( 81.68, 96.92) --
	( 83.02, 94.06) --
	( 84.35, 91.66) --
	( 85.69, 89.48) --
	( 87.03, 87.06) --
	( 88.36, 84.91) --
	( 89.70, 83.15) --
	( 91.04, 81.32) --
	( 92.38, 79.48) --
	( 93.71, 77.72) --
	( 95.05, 75.81) --
	( 96.39, 73.62) --
	( 97.73, 71.79) --
	( 99.06, 70.07) --
	(100.40, 68.58) --
	(101.74, 67.15) --
	(103.08, 65.87) --
	(104.41, 64.45) --
	(105.75, 63.67) --
	(107.09, 62.41) --
	(108.43, 61.70) --
	(109.76, 60.26) --
	(111.10, 59.52) --
	(112.44, 59.01) --
	(113.77, 57.73) --
	(115.11, 56.95) --
	(116.45, 56.15) --
	(117.79, 55.05) --
	(119.12, 53.79) --
	(120.46, 53.36) --
	(121.80, 52.49) --
	(123.14, 51.60) --
	(124.47, 50.84) --
	(125.81, 50.38) --
	(127.15, 49.76) --
	(128.49, 49.13) --
	(129.82, 48.17) --
	(131.16, 47.35) --
	(132.50, 47.35) --
	(133.84, 47.18) --
	(135.17, 46.51) --
	(136.51, 45.83) --
	(137.85, 45.14) --
	(139.18, 44.44) --
	(140.52, 43.90) --
	(141.86, 43.90) --
	(143.20, 43.90) --
	(144.53, 43.36) --
	(145.87, 42.81) --
	(147.21, 42.26) --
	(148.55, 41.88) --
	(149.88, 40.93) --
	(151.22, 40.74) --
	(152.56, 40.35) --
	(153.90, 40.35) --
	(155.23, 40.54) --
	(156.57, 40.35) --
	(157.91, 39.96) --
	(159.25, 39.56) --
	(160.58, 39.16) --
	(161.92, 38.76) --
	(163.26, 37.94) --
	(164.59, 37.53);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.21) --
	( 54.93,141.72) --
	( 56.27,139.46) --
	( 57.61,136.87) --
	( 58.94,133.68) --
	( 60.28,131.18) --
	( 61.62,128.27) --
	( 62.95,125.69) --
	( 64.29,123.22) --
	( 65.63,121.20) --
	( 66.97,119.08) --
	( 68.30,116.52) --
	( 69.64,113.79) --
	( 70.98,111.63) --
	( 72.32,108.96) --
	( 73.65,106.54) --
	( 74.99,104.36) --
	( 76.33,102.80) --
	( 77.67,100.51) --
	( 79.00, 98.70) --
	( 80.34, 96.50) --
	( 81.68, 93.61) --
	( 83.02, 91.42) --
	( 84.35, 89.05) --
	( 85.69, 86.80) --
	( 87.03, 84.63) --
	( 88.36, 82.65) --
	( 89.70, 80.71) --
	( 91.04, 79.17) --
	( 92.38, 77.31) --
	( 93.71, 75.20) --
	( 95.05, 73.17) --
	( 96.39, 71.41) --
	( 97.73, 69.78) --
	( 99.06, 68.07) --
	(100.40, 66.51) --
	(101.74, 65.55) --
	(103.08, 64.23) --
	(104.41, 63.44) --
	(105.75, 61.94) --
	(107.09, 61.58) --
	(108.43, 60.26) --
	(109.76, 59.52) --
	(111.10, 58.89) --
	(112.44, 57.73) --
	(113.77, 56.68) --
	(115.11, 55.88) --
	(116.45, 54.64) --
	(117.79, 53.79) --
	(119.12, 53.22) --
	(120.46, 52.49) --
	(121.80, 51.30) --
	(123.14, 50.54) --
	(124.47, 50.38) --
	(125.81, 49.76) --
	(127.15, 48.97) --
	(128.49, 48.00) --
	(129.82, 47.18) --
	(131.16, 47.18) --
	(132.50, 47.01) --
	(133.84, 46.34) --
	(135.17, 45.83) --
	(136.51, 44.96) --
	(137.85, 44.44) --
	(139.18, 44.08) --
	(140.52, 44.26) --
	(141.86, 44.08) --
	(143.20, 43.36) --
	(144.53, 42.81) --
	(145.87, 42.44) --
	(147.21, 42.07) --
	(148.55, 41.50) --
	(149.88, 40.93) --
	(151.22, 40.74) --
	(152.56, 40.74) --
	(153.90, 40.74) --
	(155.23, 40.35) --
	(156.57, 39.76) --
	(157.91, 39.56) --
	(159.25, 39.16) --
	(160.58, 38.36) --
	(161.92, 37.74);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,147.05) --
	( 54.93,144.38) --
	( 56.27,141.72) --
	( 57.61,139.07) --
	( 58.94,136.87) --
	( 60.28,134.12) --
	( 61.62,131.41) --
	( 62.95,128.77) --
	( 64.29,126.22) --
	( 65.63,124.06) --
	( 66.97,121.79) --
	( 68.30,119.69) --
	( 69.64,117.82) --
	( 70.98,115.18) --
	( 72.32,112.73) --
	( 73.65,110.51) --
	( 74.99,108.17) --
	( 76.33,106.12) --
	( 77.67,103.96) --
	( 79.00,102.06) --
	( 80.34,100.42) --
	( 81.68, 98.35) --
	( 83.02, 96.39) --
	( 84.35, 93.56) --
	( 85.69, 91.36) --
	( 87.03, 89.17) --
	( 88.36, 87.00) --
	( 89.70, 84.98) --
	( 91.04, 83.22) --
	( 92.38, 81.39) --
	( 93.71, 79.87) --
	( 95.05, 78.13) --
	( 96.39, 75.89) --
	( 97.73, 73.98) --
	( 99.06, 72.25) --
	(100.40, 70.26) --
	(101.74, 68.88) --
	(103.08, 67.66) --
	(104.41, 66.20) --
	(105.75, 65.12) --
	(107.09, 64.12) --
	(108.43, 63.10) --
	(109.76, 61.94) --
	(111.10, 61.35) --
	(112.44, 60.13) --
	(113.77, 59.39) --
	(115.11, 58.76) --
	(116.45, 57.73) --
	(117.79, 56.81) --
	(119.12, 56.15) --
	(120.46, 54.92) --
	(121.80, 54.07) --
	(123.14, 53.50) --
	(124.47, 52.78) --
	(125.81, 51.90) --
	(127.15, 50.99) --
	(128.49, 50.54) --
	(129.82, 50.23) --
	(131.16, 49.45) --
	(132.50, 48.65) --
	(133.84, 47.68) --
	(135.17, 47.35) --
	(136.51, 47.18) --
	(137.85, 46.85) --
	(139.18, 46.17) --
	(140.52, 45.66) --
	(141.86, 44.79) --
	(143.20, 44.08) --
	(144.53, 43.90) --
	(145.87, 43.90) --
	(147.21, 43.90) --
	(148.55, 43.36) --
	(149.88, 42.81) --
	(151.22, 42.44) --
	(152.56, 41.88) --
	(153.90, 41.69) --
	(155.23, 41.12) --
	(156.57, 40.74) --
	(157.91, 40.54) --
	(159.25, 40.74) --
	(160.58, 40.54) --
	(161.92, 40.15) --
	(163.26, 39.56) --
	(164.59, 39.16) --
	(165.93, 38.96);
\definecolor{drawColor}{RGB}{32,147,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,140.42) --
	( 57.61,138.29) --
	( 58.94,135.41) --
	( 60.28,133.01) --
	( 61.62,129.99) --
	( 62.95,127.51) --
	( 64.29,125.15) --
	( 65.63,123.22) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,117.17) --
	( 70.98,114.84) --
	( 72.32,112.36) --
	( 73.65,109.35) --
	( 74.99,107.36) --
	( 76.33,105.27) --
	( 77.67,103.29) --
	( 79.00,101.46) --
	( 80.34, 99.74) --
	( 81.68, 97.74) --
	( 83.02, 95.43) --
	( 84.35, 92.70) --
	( 85.69, 90.64) --
	( 87.03, 88.16) --
	( 88.36, 86.20) --
	( 89.70, 84.00) --
	( 91.04, 82.35) --
	( 92.38, 80.71) --
	( 93.71, 78.85) --
	( 95.05, 77.15) --
	( 96.39, 74.94) --
	( 97.73, 72.81) --
	( 99.06, 71.51) --
	(100.40, 69.78) --
	(101.74, 68.28) --
	(103.08, 66.83) --
	(104.41, 65.66) --
	(105.75, 64.45) --
	(107.09, 63.56) --
	(108.43, 62.41) --
	(109.76, 61.82) --
	(111.10, 60.62) --
	(112.44, 59.64) --
	(113.77, 59.14) --
	(115.11, 58.38) --
	(116.45, 57.08) --
	(117.79, 56.41) --
	(119.12, 55.47) --
	(120.46, 54.07) --
	(121.80, 53.50) --
	(123.14, 53.07) --
	(124.47, 52.19) --
	(125.81, 50.99) --
	(127.15, 50.69) --
	(128.49, 50.38) --
	(129.82, 49.76) --
	(131.16, 48.97) --
	(132.50, 48.00) --
	(133.84, 47.51) --
	(135.17, 47.35) --
	(136.51, 47.01) --
	(137.85, 46.68) --
	(139.18, 45.83) --
	(140.52, 45.49) --
	(141.86, 44.61) --
	(143.20, 44.26) --
	(144.53, 43.90) --
	(145.87, 43.90) --
	(147.21, 43.72) --
	(148.55, 43.18) --
	(149.88, 42.63) --
	(151.22, 42.26) --
	(152.56, 41.69) --
	(153.90, 40.93) --
	(155.23, 40.93) --
	(156.57, 40.54) --
	(157.91, 40.54) --
	(159.25, 40.54) --
	(160.58, 40.35) --
	(161.92, 39.96) --
	(163.26, 39.36) --
	(164.59, 39.16) --
	(165.93, 38.96);
\definecolor{drawColor}{RGB}{31,148,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,147.21) --
	( 54.93,144.21) --
	( 56.27,142.26) --
	( 57.61,140.23) --
	( 58.94,138.48) --
	( 60.28,135.84) --
	( 61.62,133.24) --
	( 62.95,130.71) --
	( 64.29,128.02) --
	( 65.63,125.69) --
	( 66.97,123.78) --
	( 68.30,121.79) --
	( 69.64,120.00) --
	( 70.98,118.13) --
	( 72.32,115.85) --
	( 73.65,113.44) --
	( 74.99,110.89) --
	( 76.33,108.96) --
	( 77.67,106.95) --
	( 79.00,104.88) --
	( 80.34,103.25) --
	( 81.68,101.32) --
	( 83.02, 99.69) --
	( 84.35, 97.69) --
	( 85.69, 95.22) --
	( 87.03, 92.76) --
	( 88.36, 90.64) --
	( 89.70, 88.35) --
	( 91.04, 86.53) --
	( 92.38, 84.63) --
	( 93.71, 82.57) --
	( 95.05, 80.94) --
	( 96.39, 79.24) --
	( 97.73, 77.89) --
	( 99.06, 75.72) --
	(100.40, 73.89) --
	(101.74, 72.07) --
	(103.08, 70.36) --
	(104.41, 69.18) --
	(105.75, 67.56) --
	(107.09, 66.30) --
	(108.43, 65.23) --
	(109.76, 64.12) --
	(111.10, 63.10) --
	(112.44, 62.06) --
	(113.77, 61.58) --
	(115.11, 60.26) --
	(116.45, 59.64) --
	(117.79, 59.14) --
	(119.12, 58.12) --
	(120.46, 56.95) --
	(121.80, 56.68) --
	(123.14, 55.47) --
	(124.47, 54.50) --
	(125.81, 53.65) --
	(127.15, 53.22) --
	(128.49, 52.34) --
	(129.82, 51.30) --
	(131.16, 50.69) --
	(132.50, 50.38) --
	(133.84, 49.92) --
	(135.17, 49.45) --
	(136.51, 48.65) --
	(137.85, 47.84) --
	(139.18, 47.18) --
	(140.52, 47.18) --
	(141.86, 47.18) --
	(143.20, 46.51) --
	(144.53, 46.00) --
	(145.87, 45.66) --
	(147.21, 44.44) --
	(148.55, 44.08) --
	(149.88, 43.72) --
	(151.22, 44.08) --
	(152.56, 43.72) --
	(153.90, 43.18) --
	(155.23, 42.81) --
	(156.57, 42.44) --
	(157.91, 41.88) --
	(159.25, 41.69) --
	(160.58, 40.93) --
	(161.92, 40.93) --
	(163.26, 40.54) --
	(164.59, 40.74) --
	(165.93, 40.74) --
	(167.27, 40.54) --
	(168.61, 39.76);
\definecolor{drawColor}{RGB}{31,150,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,146.40) --
	( 54.93,143.51) --
	( 56.27,141.16) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,133.01) --
	( 61.62,129.75) --
	( 62.95,127.26) --
	( 64.29,124.61) --
	( 65.63,122.37) --
	( 66.97,120.30) --
	( 68.30,117.82) --
	( 69.64,115.18) --
	( 70.98,112.73) --
	( 72.32,110.13) --
	( 73.65,107.77) --
	( 74.99,105.27) --
	( 76.33,103.43) --
	( 77.67,101.41) --
	( 79.00, 99.44) --
	( 80.34, 97.38) --
	( 81.68, 94.83) --
	( 83.02, 92.07) --
	( 84.35, 89.79) --
	( 85.69, 87.52) --
	( 87.03, 85.25) --
	( 88.36, 83.58) --
	( 89.70, 81.32) --
	( 91.04, 79.71) --
	( 92.38, 77.89) --
	( 93.71, 75.46) --
	( 95.05, 73.71) --
	( 96.39, 71.51) --
	( 97.73, 69.97) --
	( 99.06, 68.38) --
	(100.40, 66.73) --
	(101.74, 65.55) --
	(103.08, 64.12) --
	(104.41, 63.21) --
	(105.75, 62.06) --
	(107.09, 61.70) --
	(108.43, 60.38) --
	(109.76, 59.52) --
	(111.10, 58.89) --
	(112.44, 57.86) --
	(113.77, 56.41) --
	(115.11, 55.88) --
	(116.45, 54.78) --
	(117.79, 53.79) --
	(119.12, 53.22) --
	(120.46, 52.19) --
	(121.80, 51.15) --
	(123.14, 50.54) --
	(124.47, 50.38) --
	(125.81, 49.45) --
	(127.15, 48.65) --
	(128.49, 48.17) --
	(129.82, 47.35) --
	(131.16, 47.18) --
	(132.50, 47.01) --
	(133.84, 46.17) --
	(135.17, 45.49) --
	(136.51, 44.96) --
	(137.85, 44.26) --
	(139.18, 44.08) --
	(140.52, 43.72) --
	(141.86, 43.54) --
	(143.20, 43.18) --
	(144.53, 42.44) --
	(145.87, 41.88) --
	(147.21, 41.31) --
	(148.55, 40.93) --
	(149.88, 40.74) --
	(151.22, 40.54) --
	(152.56, 40.54) --
	(153.90, 40.35) --
	(155.23, 39.76) --
	(156.57, 39.36) --
	(157.91, 39.16) --
	(159.25, 38.56) --
	(160.58, 38.36) --
	(161.92, 37.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.90) --
	( 54.93,142.08) --
	( 56.27,139.65) --
	( 57.61,137.08) --
	( 58.94,133.68) --
	( 60.28,130.94) --
	( 61.62,127.77) --
	( 62.95,125.15) --
	( 64.29,122.94) --
	( 65.63,120.60) --
	( 66.97,118.77) --
	( 68.30,116.19) --
	( 69.64,113.44) --
	( 70.98,110.89) --
	( 72.32,108.17) --
	( 73.65,106.12) --
	( 74.99,103.92) --
	( 76.33,101.97) --
	( 77.67,100.03) --
	( 79.00, 97.89) --
	( 80.34, 95.22) --
	( 81.68, 92.53) --
	( 83.02, 90.28) --
	( 84.35, 87.78) --
	( 85.69, 85.73) --
	( 87.03, 83.44) --
	( 88.36, 81.62) --
	( 89.70, 80.10) --
	( 91.04, 78.45) --
	( 92.38, 76.23) --
	( 93.71, 73.98) --
	( 95.05, 71.88) --
	( 96.39, 70.17) --
	( 97.73, 68.38) --
	( 99.06, 67.46) --
	(100.40, 65.87) --
	(101.74, 64.90) --
	(103.08, 64.12) --
	(104.41, 62.52) --
	(105.75, 61.82) --
	(107.09, 60.62) --
	(108.43, 59.89) --
	(109.76, 59.14) --
	(111.10, 57.99) --
	(112.44, 57.08) --
	(113.77, 56.01) --
	(115.11, 55.05) --
	(116.45, 54.07) --
	(117.79, 53.65) --
	(119.12, 52.64) --
	(120.46, 51.60) --
	(121.80, 51.15) --
	(123.14, 50.84) --
	(124.47, 49.92) --
	(125.81, 49.29) --
	(127.15, 48.65) --
	(128.49, 47.84) --
	(129.82, 47.51) --
	(131.16, 47.18) --
	(132.50, 46.51) --
	(133.84, 45.83) --
	(135.17, 45.49) --
	(136.51, 44.79) --
	(137.85, 44.26) --
	(139.18, 44.26) --
	(140.52, 43.72) --
	(141.86, 43.18) --
	(143.20, 42.81) --
	(144.53, 42.07) --
	(145.87, 41.69) --
	(147.21, 41.31) --
	(148.55, 40.93) --
	(149.88, 40.93) --
	(151.22, 40.74) --
	(152.56, 40.54) --
	(153.90, 39.96) --
	(155.23, 39.76) --
	(156.57, 38.96) --
	(157.91, 38.56) --
	(159.25, 38.15) --
	(160.58, 37.74) --
	(161.92, 37.32);
\definecolor{drawColor}{RGB}{31,152,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,147.05) --
	( 54.93,144.21) --
	( 56.27,141.53) --
	( 57.61,139.46) --
	( 58.94,137.08) --
	( 60.28,134.56) --
	( 61.62,131.64) --
	( 62.95,129.02) --
	( 64.29,126.48) --
	( 65.63,124.33) --
	( 66.97,122.08) --
	( 68.30,120.30) --
	( 69.64,118.13) --
	( 70.98,116.19) --
	( 72.32,113.44) --
	( 73.65,111.26) --
	( 74.99,108.96) --
	( 76.33,106.54) --
	( 77.67,104.79) --
	( 79.00,102.93) --
	( 80.34,101.13) --
	( 81.68, 99.15) --
	( 83.02, 96.92) --
	( 84.35, 94.23) --
	( 85.69, 92.30) --
	( 87.03, 89.61) --
	( 88.36, 87.91) --
	( 89.70, 85.66) --
	( 91.04, 83.86) --
	( 92.38, 81.99) --
	( 93.71, 80.10) --
	( 95.05, 78.53) --
	( 96.39, 76.65) --
	( 97.73, 74.60) --
	( 99.06, 72.90) --
	(100.40, 70.94) --
	(101.74, 69.58) --
	(103.08, 67.97) --
	(104.41, 66.30) --
	(105.75, 65.23) --
	(107.09, 64.12) --
	(108.43, 63.33) --
	(109.76, 62.17) --
	(111.10, 61.70) --
	(112.44, 60.74) --
	(113.77, 59.64) --
	(115.11, 59.27) --
	(116.45, 58.12) --
	(117.79, 57.08) --
	(119.12, 56.55) --
	(120.46, 55.74) --
	(121.80, 54.22) --
	(123.14, 53.79) --
	(124.47, 53.07) --
	(125.81, 52.34) --
	(127.15, 51.30) --
	(128.49, 50.54) --
	(129.82, 50.23) --
	(131.16, 49.60) --
	(132.50, 48.97) --
	(133.84, 48.33) --
	(135.17, 47.68) --
	(136.51, 47.35) --
	(137.85, 47.18) --
	(139.18, 46.51) --
	(140.52, 45.83) --
	(141.86, 45.14) --
	(143.20, 44.61) --
	(144.53, 44.26) --
	(145.87, 43.90) --
	(147.21, 43.90) --
	(148.55, 43.36) --
	(149.88, 42.81) --
	(151.22, 42.44) --
	(152.56, 42.07) --
	(153.90, 41.31) --
	(155.23, 40.93) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.93) --
	(160.58, 40.74) --
	(161.92, 40.15) --
	(163.26, 39.76) --
	(164.59, 39.16) --
	(165.93, 38.76);
\definecolor{drawColor}{RGB}{31,154,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,146.24) --
	( 54.93,143.69) --
	( 56.27,141.72) --
	( 57.61,139.27) --
	( 58.94,137.08) --
	( 60.28,134.34) --
	( 61.62,131.88) --
	( 62.95,129.26) --
	( 64.29,126.74) --
	( 65.63,124.61) --
	( 66.97,122.65) --
	( 68.30,120.60) --
	( 69.64,118.77) --
	( 70.98,116.85) --
	( 72.32,114.49) --
	( 73.65,112.36) --
	( 74.99,110.13) --
	( 76.33,108.17) --
	( 77.67,106.12) --
	( 79.00,103.96) --
	( 80.34,102.52) --
	( 81.68,100.70) --
	( 83.02, 99.10) --
	( 84.35, 96.92) --
	( 85.69, 94.56) --
	( 87.03, 92.30) --
	( 88.36, 90.16) --
	( 89.70, 88.03) --
	( 91.04, 85.93) --
	( 92.38, 84.08) --
	( 93.71, 82.28) --
	( 95.05, 80.87) --
	( 96.39, 79.09) --
	( 97.73, 77.40) --
	( 99.06, 75.12) --
	(100.40, 73.08) --
	(101.74, 71.60) --
	(103.08, 69.87) --
	(104.41, 68.28) --
	(105.75, 66.83) --
	(107.09, 65.77) --
	(108.43, 64.34) --
	(109.76, 63.33) --
	(111.10, 62.17) --
	(112.44, 61.46) --
	(113.77, 60.01) --
	(115.11, 59.64) --
	(116.45, 58.38) --
	(117.79, 57.34) --
	(119.12, 56.81) --
	(120.46, 55.74) --
	(121.80, 54.50) --
	(123.14, 53.65) --
	(124.47, 52.93) --
	(125.81, 51.90) --
	(127.15, 50.99) --
	(128.49, 50.54) --
	(129.82, 50.07) --
	(131.16, 49.45) --
	(132.50, 48.49) --
	(133.84, 47.68) --
	(135.17, 47.51) --
	(136.51, 47.01) --
	(137.85, 46.68) --
	(139.18, 45.83) --
	(140.52, 45.31) --
	(141.86, 44.61) --
	(143.20, 44.44) --
	(144.53, 44.08) --
	(145.87, 43.90) --
	(147.21, 43.18) --
	(148.55, 42.81) --
	(149.88, 42.07) --
	(151.22, 41.50) --
	(152.56, 41.12) --
	(153.90, 40.93) --
	(155.23, 40.93) --
	(156.57, 40.54) --
	(157.91, 40.35) --
	(159.25, 39.76) --
	(160.58, 39.56) --
	(161.92, 38.96) --
	(163.26, 38.56) --
	(164.59, 38.15) --
	(165.93, 37.53) --
	(167.27, 37.32) --
	(168.61, 37.32);
\definecolor{drawColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,146.89) --
	( 54.93,144.38) --
	( 56.27,142.08) --
	( 57.61,139.85) --
	( 58.94,137.48) --
	( 60.28,135.20) --
	( 61.62,132.33) --
	( 62.95,130.23) --
	( 64.29,127.77) --
	( 65.63,125.69) --
	( 66.97,123.50) --
	( 68.30,121.49) --
	( 69.64,119.69) --
	( 70.98,118.13) --
	( 72.32,115.85) --
	( 73.65,113.44) --
	( 74.99,111.26) --
	( 76.33,109.35) --
	( 77.67,106.95) --
	( 79.00,105.23) --
	( 80.34,103.47) --
	( 81.68,101.88) --
	( 83.02, 99.98) --
	( 84.35, 98.45) --
	( 85.69, 96.13) --
	( 87.03, 94.01) --
	( 88.36, 91.77) --
	( 89.70, 89.67) --
	( 91.04, 87.58) --
	( 92.38, 85.73) --
	( 93.71, 84.00) --
	( 95.05, 82.28) --
	( 96.39, 80.56) --
	( 97.73, 79.17) --
	( 99.06, 77.40) --
	(100.40, 75.38) --
	(101.74, 73.44) --
	(103.08, 71.60) --
	(104.41, 70.07) --
	(105.75, 68.38) --
	(107.09, 67.35) --
	(108.43, 65.87) --
	(109.76, 64.68) --
	(111.10, 64.01) --
	(112.44, 62.41) --
	(113.77, 61.94) --
	(115.11, 60.74) --
	(116.45, 59.76) --
	(117.79, 59.14) --
	(119.12, 58.12) --
	(120.46, 56.81) --
	(121.80, 56.28) --
	(123.14, 55.19) --
	(124.47, 54.22) --
	(125.81, 53.50) --
	(127.15, 52.78) --
	(128.49, 51.90) --
	(129.82, 50.99) --
	(131.16, 50.54) --
	(132.50, 50.23) --
	(133.84, 49.45) --
	(135.17, 48.65) --
	(136.51, 47.84) --
	(137.85, 47.51) --
	(139.18, 47.35) --
	(140.52, 46.85) --
	(141.86, 46.17) --
	(143.20, 45.49) --
	(144.53, 44.79) --
	(145.87, 44.26) --
	(147.21, 44.08) --
	(148.55, 43.90) --
	(149.88, 43.72) --
	(151.22, 43.18) --
	(152.56, 42.63) --
	(153.90, 42.07) --
	(155.23, 41.50) --
	(156.57, 41.12) --
	(157.91, 40.74) --
	(159.25, 40.54) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 39.96) --
	(164.59, 39.56) --
	(165.93, 39.36) --
	(167.27, 38.76) --
	(168.61, 38.15) --
	(169.94, 37.53);
\definecolor{drawColor}{RGB}{30,157,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,145.40) --
	( 54.93,142.98) --
	( 56.27,140.60) --
	( 57.61,138.68) --
	( 58.94,136.25) --
	( 60.28,133.68) --
	( 61.62,130.94) --
	( 62.95,128.77) --
	( 64.29,126.48) --
	( 65.63,124.33) --
	( 66.97,122.37) --
	( 68.30,120.30) --
	( 69.64,118.45) --
	( 70.98,116.52) --
	( 72.32,113.79) --
	( 73.65,111.63) --
	( 74.99,108.96) --
	( 76.33,107.36) --
	( 77.67,105.69) --
	( 79.00,103.74) --
	( 80.34,101.83) --
	( 81.68,100.27) --
	( 83.02, 98.55) --
	( 84.35, 96.60) --
	( 85.69, 94.06) --
	( 87.03, 91.89) --
	( 88.36, 89.67) --
	( 89.70, 87.58) --
	( 91.04, 85.73) --
	( 92.38, 83.79) --
	( 93.71, 82.13) --
	( 95.05, 80.33) --
	( 96.39, 78.85) --
	( 97.73, 77.07) --
	( 99.06, 75.38) --
	(100.40, 73.26) --
	(101.74, 71.69) --
	(103.08, 69.97) --
	(104.41, 68.48) --
	(105.75, 67.25) --
	(107.09, 65.87) --
	(108.43, 64.57) --
	(109.76, 63.90) --
	(111.10, 62.76) --
	(112.44, 61.82) --
	(113.77, 60.87) --
	(115.11, 59.89) --
	(116.45, 59.39) --
	(117.79, 58.38) --
	(119.12, 57.08) --
	(120.46, 56.68) --
	(121.80, 55.60) --
	(123.14, 54.50) --
	(124.47, 53.65) --
	(125.81, 53.22) --
	(127.15, 52.19) --
	(128.49, 51.15) --
	(129.82, 50.54) --
	(131.16, 50.07) --
	(132.50, 49.76) --
	(133.84, 49.29) --
	(135.17, 48.33) --
	(136.51, 47.68) --
	(137.85, 47.18) --
	(139.18, 46.85) --
	(140.52, 46.51) --
	(141.86, 46.17) --
	(143.20, 45.31) --
	(144.53, 44.61) --
	(145.87, 44.08) --
	(147.21, 43.72) --
	(148.55, 43.72) --
	(149.88, 43.54) --
	(151.22, 42.99) --
	(152.56, 42.63) --
	(153.90, 42.07) --
	(155.23, 41.31) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.54) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 39.96) --
	(164.59, 39.56) --
	(165.93, 38.96) --
	(167.27, 38.96) --
	(168.61, 38.36);
\definecolor{drawColor}{RGB}{31,158,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,148.01) --
	( 54.93,145.57) --
	( 56.27,143.86) --
	( 57.61,141.72) --
	( 58.94,139.85) --
	( 60.28,138.29) --
	( 61.62,136.05) --
	( 62.95,133.90) --
	( 64.29,131.88) --
	( 65.63,129.99) --
	( 66.97,127.77) --
	( 68.30,125.69) --
	( 69.64,123.78) --
	( 70.98,122.08) --
	( 72.32,120.30) --
	( 73.65,119.08) --
	( 74.99,117.17) --
	( 76.33,115.52) --
	( 77.67,113.08) --
	( 79.00,111.26) --
	( 80.34,109.35) --
	( 81.68,107.36) --
	( 83.02,105.69) --
	( 84.35,104.01) --
	( 85.69,102.29) --
	( 87.03,100.70) --
	( 88.36, 99.25) --
	( 89.70, 97.59) --
	( 91.04, 95.43) --
	( 92.38, 93.28) --
	( 93.71, 91.24) --
	( 95.05, 89.23) --
	( 96.39, 87.26) --
	( 97.73, 85.46) --
	( 99.06, 83.86) --
	(100.40, 82.13) --
	(101.74, 80.64) --
	(103.08, 79.01) --
	(104.41, 77.64) --
	(105.75, 75.89) --
	(107.09, 74.07) --
	(108.43, 72.53) --
	(109.76, 70.84) --
	(111.10, 69.58) --
	(112.44, 68.18) --
	(113.77, 66.94) --
	(115.11, 65.98) --
	(116.45, 64.79) --
	(117.79, 64.12) --
	(119.12, 63.21) --
	(120.46, 62.06) --
	(121.80, 61.46) --
	(123.14, 60.26) --
	(124.47, 59.64) --
	(125.81, 59.14) --
	(127.15, 58.38) --
	(128.49, 57.21) --
	(129.82, 56.68) --
	(131.16, 55.88) --
	(132.50, 54.64) --
	(133.84, 54.07) --
	(135.17, 53.50) --
	(136.51, 52.93) --
	(137.85, 51.90) --
	(139.18, 50.99) --
	(140.52, 50.69) --
	(141.86, 50.23) --
	(143.20, 49.76) --
	(144.53, 49.29) --
	(145.87, 48.49) --
	(147.21, 48.00) --
	(148.55, 47.51) --
	(149.88, 47.01) --
	(151.22, 47.18) --
	(152.56, 46.68) --
	(153.90, 46.00) --
	(155.23, 45.49) --
	(156.57, 44.79) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 44.08) --
	(161.92, 43.90) --
	(163.26, 43.72) --
	(164.59, 43.18) --
	(165.93, 42.81) --
	(167.27, 42.44) --
	(168.61, 42.07) --
	(169.94, 41.31) --
	(171.28, 41.12) --
	(172.62, 40.74) --
	(173.96, 40.74) --
	(175.29, 40.74) --
	(176.63, 40.54);
\definecolor{drawColor}{RGB}{31,159,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,145.74) --
	( 54.93,143.16) --
	( 56.27,140.79) --
	( 57.61,138.48) --
	( 58.94,136.25) --
	( 60.28,133.24) --
	( 61.62,130.71) --
	( 62.95,128.27) --
	( 64.29,125.69) --
	( 65.63,123.78) --
	( 66.97,121.49) --
	( 68.30,119.69) --
	( 69.64,117.82) --
	( 70.98,115.18) --
	( 72.32,113.08) --
	( 73.65,110.51) --
	( 74.99,108.57) --
	( 76.33,106.54) --
	( 77.67,104.36) --
	( 79.00,102.62) --
	( 80.34,101.04) --
	( 81.68, 99.35) --
	( 83.02, 97.38) --
	( 84.35, 95.00) --
	( 85.69, 92.59) --
	( 87.03, 90.28) --
	( 88.36, 88.23) --
	( 89.70, 86.20) --
	( 91.04, 84.22) --
	( 92.38, 82.65) --
	( 93.71, 80.87) --
	( 95.05, 79.32) --
	( 96.39, 77.97) --
	( 97.73, 75.72) --
	( 99.06, 73.71) --
	(100.40, 72.07) --
	(101.74, 70.26) --
	(103.08, 68.68) --
	(104.41, 67.66) --
	(105.75, 65.98) --
	(107.09, 65.12) --
	(108.43, 64.01) --
	(109.76, 63.10) --
	(111.10, 61.94) --
	(112.44, 61.35) --
	(113.77, 59.89) --
	(115.11, 59.52) --
	(116.45, 58.76) --
	(117.79, 57.60) --
	(119.12, 56.81) --
	(120.46, 56.41) --
	(121.80, 55.05) --
	(123.14, 53.79) --
	(124.47, 53.65) --
	(125.81, 52.93) --
	(127.15, 51.90) --
	(128.49, 50.99) --
	(129.82, 50.38) --
	(131.16, 50.38) --
	(132.50, 49.60) --
	(133.84, 49.13) --
	(135.17, 48.00) --
	(136.51, 47.18) --
	(137.85, 47.18) --
	(139.18, 47.01) --
	(140.52, 46.17) --
	(141.86, 46.00) --
	(143.20, 45.14) --
	(144.53, 44.44) --
	(145.87, 43.90) --
	(147.21, 43.90) --
	(148.55, 43.90) --
	(149.88, 43.36) --
	(151.22, 42.99) --
	(152.56, 42.44) --
	(153.90, 42.07) --
	(155.23, 41.50) --
	(156.57, 40.74) --
	(157.91, 40.54) --
	(159.25, 40.35) --
	(160.58, 40.74) --
	(161.92, 40.54) --
	(163.26, 40.15) --
	(164.59, 39.76) --
	(165.93, 39.36) --
	(167.27, 38.96);
\definecolor{drawColor}{RGB}{31,160,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.57) --
	( 54.93,143.16) --
	( 56.27,140.79) --
	( 57.61,138.88) --
	( 58.94,136.67) --
	( 60.28,134.12) --
	( 61.62,131.64) --
	( 62.95,129.51) --
	( 64.29,127.00) --
	( 65.63,124.88) --
	( 66.97,123.22) --
	( 68.30,121.20) --
	( 69.64,119.39) --
	( 70.98,117.82) --
	( 72.32,115.52) --
	( 73.65,113.08) --
	( 74.99,110.89) --
	( 76.33,108.96) --
	( 77.67,106.95) --
	( 79.00,105.14) --
	( 80.34,103.61) --
	( 81.68,102.02) --
	( 83.02,100.32) --
	( 84.35, 98.75) --
	( 85.69, 96.60) --
	( 87.03, 94.28) --
	( 88.36, 92.47) --
	( 89.70, 90.10) --
	( 91.04, 88.42) --
	( 92.38, 86.40) --
	( 93.71, 84.70) --
	( 95.05, 82.94) --
	( 96.39, 81.32) --
	( 97.73, 79.95) --
	( 99.06, 78.53) --
	(100.40, 76.73) --
	(101.74, 74.68) --
	(103.08, 72.90) --
	(104.41, 71.51) --
	(105.75, 70.17) --
	(107.09, 68.68) --
	(108.43, 67.35) --
	(109.76, 66.20) --
	(111.10, 65.01) --
	(112.44, 64.12) --
	(113.77, 63.56) --
	(115.11, 62.17) --
	(116.45, 61.58) --
	(117.79, 60.62) --
	(119.12, 59.89) --
	(120.46, 59.76) --
	(121.80, 58.76) --
	(123.14, 57.60) --
	(124.47, 56.68) --
	(125.81, 56.01) --
	(127.15, 55.19) --
	(128.49, 54.22) --
	(129.82, 53.65) --
	(131.16, 53.07) --
	(132.50, 52.34) --
	(133.84, 51.30) --
	(135.17, 50.69) --
	(136.51, 50.54) --
	(137.85, 50.07) --
	(139.18, 49.45) --
	(140.52, 48.65) --
	(141.86, 47.68) --
	(143.20, 47.51) --
	(144.53, 47.18) --
	(145.87, 47.01) --
	(147.21, 46.85) --
	(148.55, 46.00) --
	(149.88, 45.66) --
	(151.22, 44.79) --
	(152.56, 44.26) --
	(153.90, 43.90) --
	(155.23, 43.90) --
	(156.57, 43.90) --
	(157.91, 43.54) --
	(159.25, 42.81) --
	(160.58, 42.44) --
	(161.92, 42.07) --
	(163.26, 41.69) --
	(164.59, 41.12) --
	(165.93, 40.93) --
	(167.27, 40.54) --
	(168.61, 40.54) --
	(169.94, 40.54) --
	(171.28, 40.35);
\definecolor{drawColor}{RGB}{31,161,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.23) --
	( 54.93,142.98) --
	( 56.27,140.98) --
	( 57.61,138.88) --
	( 58.94,136.46) --
	( 60.28,134.12) --
	( 61.62,131.64) --
	( 62.95,129.02) --
	( 64.29,126.74) --
	( 65.63,124.88) --
	( 66.97,122.65) --
	( 68.30,120.60) --
	( 69.64,119.08) --
	( 70.98,117.17) --
	( 72.32,114.49) --
	( 73.65,112.73) --
	( 74.99,110.51) --
	( 76.33,108.57) --
	( 77.67,106.54) --
	( 79.00,104.53) --
	( 80.34,102.93) --
	( 81.68,101.27) --
	( 83.02, 99.59) --
	( 84.35, 98.15) --
	( 85.69, 95.70) --
	( 87.03, 93.39) --
	( 88.36, 91.42) --
	( 89.70, 89.30) --
	( 91.04, 87.45) --
	( 92.38, 85.59) --
	( 93.71, 83.58) --
	( 95.05, 82.28) --
	( 96.39, 80.64) --
	( 97.73, 79.09) --
	( 99.06, 77.64) --
	(100.40, 75.46) --
	(101.74, 73.80) --
	(103.08, 72.16) --
	(104.41, 70.55) --
	(105.75, 69.18) --
	(107.09, 68.07) --
	(108.43, 66.62) --
	(109.76, 65.87) --
	(111.10, 64.45) --
	(112.44, 63.67) --
	(113.77, 62.76) --
	(115.11, 61.82) --
	(116.45, 61.11) --
	(117.79, 60.01) --
	(119.12, 59.64) --
	(120.46, 59.01) --
	(121.80, 57.99) --
	(123.14, 56.95) --
	(124.47, 56.41) --
	(125.81, 55.47) --
	(127.15, 54.50) --
	(128.49, 53.79) --
	(129.82, 53.22) --
	(131.16, 52.49) --
	(132.50, 51.75) --
	(133.84, 50.84) --
	(135.17, 50.69) --
	(136.51, 50.38) --
	(137.85, 49.60) --
	(139.18, 48.97) --
	(140.52, 48.33) --
	(141.86, 47.51) --
	(143.20, 47.51) --
	(144.53, 47.18) --
	(145.87, 47.01) --
	(147.21, 46.34) --
	(148.55, 45.83) --
	(149.88, 44.79) --
	(151.22, 44.26) --
	(152.56, 43.90) --
	(153.90, 43.72) --
	(155.23, 43.90) --
	(156.57, 43.72) --
	(157.91, 43.36) --
	(159.25, 42.99) --
	(160.58, 42.44) --
	(161.92, 42.07) --
	(163.26, 41.50) --
	(164.59, 41.12) --
	(165.93, 40.74) --
	(167.27, 40.74) --
	(168.61, 40.54) --
	(169.94, 40.54) --
	(171.28, 40.35);
\definecolor{drawColor}{RGB}{31,162,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.40) --
	( 54.93,144.04) --
	( 56.27,141.53) --
	( 57.61,139.46) --
	( 58.94,137.08) --
	( 60.28,134.56) --
	( 61.62,132.10) --
	( 62.95,129.51) --
	( 64.29,127.00) --
	( 65.63,124.88) --
	( 66.97,122.65) --
	( 68.30,120.90) --
	( 69.64,119.08) --
	( 70.98,116.85) --
	( 72.32,114.84) --
	( 73.65,112.00) --
	( 74.99,110.13) --
	( 76.33,107.77) --
	( 77.67,105.69) --
	( 79.00,104.18) --
	( 80.34,102.29) --
	( 81.68,100.70) --
	( 83.02, 98.80) --
	( 84.35, 96.76) --
	( 85.69, 94.23) --
	( 87.03, 91.83) --
	( 88.36, 89.73) --
	( 89.70, 87.71) --
	( 91.04, 85.73) --
	( 92.38, 83.93) --
	( 93.71, 82.28) --
	( 95.05, 80.48) --
	( 96.39, 79.09) --
	( 97.73, 77.15) --
	( 99.06, 75.20) --
	(100.40, 73.35) --
	(101.74, 71.69) --
	(103.08, 70.17) --
	(104.41, 68.38) --
	(105.75, 67.25) --
	(107.09, 66.09) --
	(108.43, 64.90) --
	(109.76, 63.78) --
	(111.10, 62.99) --
	(112.44, 61.82) --
	(113.77, 61.35) --
	(115.11, 60.01) --
	(116.45, 59.27) --
	(117.79, 58.76) --
	(119.12, 57.73) --
	(120.46, 56.81) --
	(121.80, 56.01) --
	(123.14, 55.33) --
	(124.47, 54.07) --
	(125.81, 53.65) --
	(127.15, 52.93) --
	(128.49, 52.19) --
	(129.82, 51.30) --
	(131.16, 50.69) --
	(132.50, 50.38) --
	(133.84, 50.07) --
	(135.17, 49.29) --
	(136.51, 48.33) --
	(137.85, 47.68) --
	(139.18, 47.18) --
	(140.52, 47.18) --
	(141.86, 47.01) --
	(143.20, 46.34) --
	(144.53, 45.83) --
	(145.87, 45.14) --
	(147.21, 44.26) --
	(148.55, 44.08) --
	(149.88, 43.90) --
	(151.22, 43.72) --
	(152.56, 43.36) --
	(153.90, 43.36) --
	(155.23, 42.63) --
	(156.57, 42.26) --
	(157.91, 41.50) --
	(159.25, 41.31) --
	(160.58, 40.54) --
	(161.92, 40.54) --
	(163.26, 40.54) --
	(164.59, 40.35) --
	(165.93, 40.15) --
	(167.27, 39.56) --
	(168.61, 39.76);
\definecolor{drawColor}{RGB}{32,163,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,147.05) --
	( 54.93,144.72) --
	( 56.27,142.80) --
	( 57.61,140.98) --
	( 58.94,139.07) --
	( 60.28,137.28) --
	( 61.62,134.99) --
	( 62.95,133.01) --
	( 64.29,131.18) --
	( 65.63,128.77) --
	( 66.97,126.74) --
	( 68.30,124.88) --
	( 69.64,122.94) --
	( 70.98,121.49) --
	( 72.32,120.00) --
	( 73.65,118.45) --
	( 74.99,116.52) --
	( 76.33,114.49) --
	( 77.67,112.36) --
	( 79.00,110.51) --
	( 80.34,108.57) --
	( 81.68,106.95) --
	( 83.02,104.97) --
	( 84.35,103.38) --
	( 85.69,101.69) --
	( 87.03,100.32) --
	( 88.36, 98.80) --
	( 89.70, 96.71) --
	( 91.04, 94.78) --
	( 92.38, 92.47) --
	( 93.71, 90.52) --
	( 95.05, 88.61) --
	( 96.39, 86.80) --
	( 97.73, 85.05) --
	( 99.06, 83.44) --
	(100.40, 81.76) --
	(101.74, 80.25) --
	(103.08, 78.85) --
	(104.41, 77.31) --
	(105.75, 75.63) --
	(107.09, 73.89) --
	(108.43, 72.35) --
	(109.76, 70.84) --
	(111.10, 69.58) --
	(112.44, 68.07) --
	(113.77, 66.83) --
	(115.11, 65.98) --
	(116.45, 65.12) --
	(117.79, 64.23) --
	(119.12, 63.33) --
	(120.46, 62.41) --
	(121.80, 61.82) --
	(123.14, 61.11) --
	(124.47, 59.76) --
	(125.81, 59.64) --
	(127.15, 58.89) --
	(128.49, 57.86) --
	(129.82, 57.08) --
	(131.16, 56.68) --
	(132.50, 55.74) --
	(133.84, 54.78) --
	(135.17, 54.07) --
	(136.51, 53.79) --
	(137.85, 52.93) --
	(139.18, 52.05) --
	(140.52, 51.45) --
	(141.86, 50.69) --
	(143.20, 50.54) --
	(144.53, 50.07) --
	(145.87, 49.45) --
	(147.21, 48.97) --
	(148.55, 48.17) --
	(149.88, 47.84) --
	(151.22, 47.35) --
	(152.56, 47.18) --
	(153.90, 46.85) --
	(155.23, 46.68) --
	(156.57, 45.66) --
	(157.91, 45.49) --
	(159.25, 44.79) --
	(160.58, 44.44) --
	(161.92, 44.08) --
	(163.26, 43.90) --
	(164.59, 43.72) --
	(165.93, 43.36) --
	(167.27, 42.99) --
	(168.61, 42.63) --
	(169.94, 42.07) --
	(171.28, 41.88) --
	(172.62, 41.50) --
	(173.96, 41.31) --
	(175.29, 40.93) --
	(176.63, 40.74);
\definecolor{drawColor}{RGB}{32,164,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,147.05) --
	( 54.93,145.57) --
	( 56.27,143.16) --
	( 57.61,141.35) --
	( 58.94,139.46) --
	( 60.28,137.48) --
	( 61.62,135.41) --
	( 62.95,133.24) --
	( 64.29,130.94) --
	( 65.63,129.26) --
	( 66.97,127.26) --
	( 68.30,125.15) --
	( 69.64,123.22) --
	( 70.98,121.79) --
	( 72.32,120.30) --
	( 73.65,118.45) --
	( 74.99,116.52) --
	( 76.33,114.49) --
	( 77.67,112.36) --
	( 79.00,110.51) --
	( 80.34,108.17) --
	( 81.68,106.54) --
	( 83.02,104.75) --
	( 84.35,103.25) --
	( 85.69,101.41) --
	( 87.03, 99.88) --
	( 88.36, 98.20) --
	( 89.70, 96.39) --
	( 91.04, 94.06) --
	( 92.38, 91.95) --
	( 93.71, 89.98) --
	( 95.05, 87.97) --
	( 96.39, 86.07) --
	( 97.73, 84.43) --
	( 99.06, 82.72) --
	(100.40, 81.24) --
	(101.74, 79.56) --
	(103.08, 78.13) --
	(104.41, 76.73) --
	(105.75, 74.60) --
	(107.09, 72.90) --
	(108.43, 71.32) --
	(109.76, 70.17) --
	(111.10, 68.68) --
	(112.44, 67.56) --
	(113.77, 66.20) --
	(115.11, 65.55) --
	(116.45, 64.45) --
	(117.79, 63.78) --
	(119.12, 62.76) --
	(120.46, 61.94) --
	(121.80, 61.23) --
	(123.14, 60.13) --
	(124.47, 59.64) --
	(125.81, 58.89) --
	(127.15, 58.25) --
	(128.49, 57.34) --
	(129.82, 56.81) --
	(131.16, 55.60) --
	(132.50, 54.78) --
	(133.84, 54.07) --
	(135.17, 53.50) --
	(136.51, 52.93) --
	(137.85, 52.19) --
	(139.18, 51.45) --
	(140.52, 50.69) --
	(141.86, 50.54) --
	(143.20, 50.07) --
	(144.53, 49.29) --
	(145.87, 49.13) --
	(147.21, 48.33) --
	(148.55, 47.68) --
	(149.88, 47.35) --
	(151.22, 47.01) --
	(152.56, 46.68) --
	(153.90, 46.51) --
	(155.23, 45.83) --
	(156.57, 45.14) --
	(157.91, 44.44) --
	(159.25, 44.26) --
	(160.58, 44.08) --
	(161.92, 43.90) --
	(163.26, 43.72) --
	(164.59, 43.36) --
	(165.93, 42.81) --
	(167.27, 42.26) --
	(168.61, 41.88) --
	(169.94, 41.50) --
	(171.28, 41.31) --
	(172.62, 40.93) --
	(173.96, 40.74) --
	(175.29, 40.54);
\definecolor{drawColor}{RGB}{33,166,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,146.07) --
	( 54.93,144.04) --
	( 56.27,142.08) --
	( 57.61,140.23) --
	( 58.94,138.68) --
	( 60.28,136.25) --
	( 61.62,134.12) --
	( 62.95,132.10) --
	( 64.29,129.99) --
	( 65.63,127.77) --
	( 66.97,125.69) --
	( 68.30,124.06) --
	( 69.64,122.37) --
	( 70.98,120.30) --
	( 72.32,119.08) --
	( 73.65,117.49) --
	( 74.99,115.18) --
	( 76.33,113.08) --
	( 77.67,111.26) --
	( 79.00,108.96) --
	( 80.34,107.36) --
	( 81.68,105.27) --
	( 83.02,103.78) --
	( 84.35,101.93) --
	( 85.69,100.32) --
	( 87.03, 98.80) --
	( 88.36, 96.97) --
	( 89.70, 94.72) --
	( 91.04, 92.42) --
	( 92.38, 90.46) --
	( 93.71, 88.61) --
	( 95.05, 86.60) --
	( 96.39, 84.91) --
	( 97.73, 83.29) --
	( 99.06, 81.47) --
	(100.40, 80.10) --
	(101.74, 78.69) --
	(103.08, 76.90) --
	(104.41, 75.20) --
	(105.75, 73.26) --
	(107.09, 71.88) --
	(108.43, 70.26) --
	(109.76, 69.08) --
	(111.10, 67.97) --
	(112.44, 66.73) --
	(113.77, 65.87) --
	(115.11, 64.79) --
	(116.45, 64.12) --
	(117.79, 63.10) --
	(119.12, 62.06) --
	(120.46, 61.58) --
	(121.80, 60.50) --
	(123.14, 59.64) --
	(124.47, 59.39) --
	(125.81, 58.63) --
	(127.15, 57.60) --
	(128.49, 57.08) --
	(129.82, 56.28) --
	(131.16, 55.19) --
	(132.50, 54.36) --
	(133.84, 53.79) --
	(135.17, 53.36) --
	(136.51, 52.64) --
	(137.85, 51.60) --
	(139.18, 50.99) --
	(140.52, 50.69) --
	(141.86, 50.38) --
	(143.20, 49.92) --
	(144.53, 49.13) --
	(145.87, 48.65) --
	(147.21, 47.84) --
	(148.55, 47.51) --
	(149.88, 47.35) --
	(151.22, 47.18) --
	(152.56, 46.51) --
	(153.90, 46.00) --
	(155.23, 45.49) --
	(156.57, 45.14) --
	(157.91, 44.44) --
	(159.25, 44.26) --
	(160.58, 44.08) --
	(161.92, 43.90) --
	(163.26, 43.54) --
	(164.59, 43.18) --
	(165.93, 42.81) --
	(167.27, 42.26) --
	(168.61, 41.50) --
	(169.94, 41.50) --
	(171.28, 41.12) --
	(172.62, 40.74) --
	(173.96, 40.93) --
	(175.29, 40.54);
\definecolor{drawColor}{RGB}{34,167,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,146.24) --
	( 54.93,142.80) --
	( 56.27,140.04) --
	( 57.61,137.08) --
	( 58.94,133.90) --
	( 60.28,130.23) --
	( 61.62,127.00) --
	( 62.95,124.33) --
	( 64.29,121.79) --
	( 65.63,119.08) --
	( 66.97,116.52) --
	( 68.30,113.44) --
	( 69.64,110.13) --
	( 70.98,107.36) --
	( 72.32,104.97) --
	( 73.65,102.57) --
	( 74.99,100.32) --
	( 76.33, 97.89) --
	( 77.67, 95.32) --
	( 79.00, 92.24) --
	( 80.34, 89.36) --
	( 81.68, 86.73) --
	( 83.02, 84.56) --
	( 84.35, 82.35) --
	( 85.69, 80.41) --
	( 87.03, 78.37) --
	( 88.36, 76.15) --
	( 89.70, 73.71) --
	( 91.04, 71.60) --
	( 92.38, 69.78) --
	( 93.71, 68.28) --
	( 95.05, 66.62) --
	( 96.39, 65.23) --
	( 97.73, 64.01) --
	( 99.06, 62.87) --
	(100.40, 61.82) --
	(101.74, 60.74) --
	(103.08, 59.64) --
	(104.41, 59.01) --
	(105.75, 58.25) --
	(107.09, 56.68) --
	(108.43, 56.28) --
	(109.76, 54.92) --
	(111.10, 53.79) --
	(112.44, 53.36) --
	(113.77, 52.49) --
	(115.11, 51.15) --
	(116.45, 50.23) --
	(117.79, 50.07) --
	(119.12, 49.60) --
	(120.46, 48.65) --
	(121.80, 47.84) --
	(123.14, 47.18) --
	(124.47, 46.85) --
	(125.81, 46.85) --
	(127.15, 46.17) --
	(128.49, 45.31) --
	(129.82, 44.26) --
	(131.16, 44.08) --
	(132.50, 43.72) --
	(133.84, 43.72) --
	(135.17, 43.36) --
	(136.51, 42.99) --
	(137.85, 42.44) --
	(139.18, 41.88) --
	(140.52, 41.12) --
	(141.86, 40.93) --
	(143.20, 40.54) --
	(144.53, 40.74) --
	(145.87, 40.54) --
	(147.21, 40.15) --
	(148.55, 39.96) --
	(149.88, 39.36) --
	(151.22, 39.16) --
	(152.56, 38.36) --
	(153.90, 37.94) --
	(155.23, 37.53) --
	(156.57, 37.11);
\definecolor{drawColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,144.55) --
	( 54.93,141.35) --
	( 56.27,138.09) --
	( 57.61,134.34) --
	( 58.94,131.88) --
	( 60.28,133.24) --
	( 61.62,133.90) --
	( 62.95,131.41) --
	( 64.29,124.33) --
	( 65.63,121.20) --
	( 66.97,118.45) --
	( 68.30,115.18) --
	( 69.64,111.63) --
	( 70.98,108.17) --
	( 72.32,105.18) --
	( 73.65,102.43) --
	( 74.99, 99.98) --
	( 76.33, 97.12) --
	( 77.67, 93.33) --
	( 79.00, 90.34) --
	( 80.34, 87.32) --
	( 81.68, 84.29) --
	( 83.02, 82.06) --
	( 84.35, 79.56) --
	( 85.69, 77.64) --
	( 87.03, 74.51) --
	( 88.36, 72.16) --
	( 89.70, 70.07) --
	( 91.04, 67.97) --
	( 92.38, 66.20) --
	( 93.71, 64.57) --
	( 95.05, 63.44) --
	( 96.39, 62.06) --
	( 97.73, 60.87) --
	( 99.06, 59.64) --
	(100.40, 58.89) --
	(101.74, 57.34) --
	(103.08, 56.68) --
	(104.41, 55.19) --
	(105.75, 53.79) --
	(107.09, 53.22) --
	(108.43, 52.19) --
	(109.76, 50.84) --
	(111.10, 50.54) --
	(112.44, 49.76) --
	(113.77, 48.97) --
	(115.11, 47.84) --
	(116.45, 47.35) --
	(117.79, 47.01) --
	(119.12, 46.68) --
	(120.46, 46.17) --
	(121.80, 45.14) --
	(123.14, 44.26) --
	(124.47, 43.90) --
	(125.81, 43.54) --
	(127.15, 43.72) --
	(128.49, 42.99) --
	(129.82, 42.63) --
	(131.16, 42.07) --
	(132.50, 41.12) --
	(133.84, 40.93) --
	(135.17, 40.74) --
	(136.51, 40.35) --
	(137.85, 40.15) --
	(139.18, 40.15) --
	(140.52, 39.56) --
	(141.86, 39.16) --
	(143.20, 38.56) --
	(144.53, 37.94) --
	(145.87, 37.53) --
	(147.21, 36.90) --
	(148.55, 36.69) --
	(149.88, 36.69) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{36,170,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.34) --
	( 54.93,140.42) --
	( 56.27,136.67) --
	( 57.61,133.01) --
	( 58.94,131.64) --
	( 60.28,132.56) --
	( 61.62,133.46) --
	( 62.95,129.51) --
	( 64.29,123.22) --
	( 65.63,120.00) --
	( 66.97,117.17) --
	( 68.30,113.79) --
	( 69.64,109.74) --
	( 70.98,106.95) --
	( 72.32,103.56) --
	( 73.65,101.04) --
	( 74.99, 98.55) --
	( 76.33, 95.00) --
	( 77.67, 91.66) --
	( 79.00, 88.48) --
	( 80.34, 85.53) --
	( 81.68, 83.29) --
	( 83.02, 80.64) --
	( 84.35, 78.69) --
	( 85.69, 75.63) --
	( 87.03, 73.26) --
	( 88.36, 70.94) --
	( 89.70, 68.58) --
	( 91.04, 67.04) --
	( 92.38, 65.44) --
	( 93.71, 64.12) --
	( 95.05, 62.64) --
	( 96.39, 61.46) --
	( 97.73, 60.13) --
	( 99.06, 59.27) --
	(100.40, 57.99) --
	(101.74, 56.95) --
	(103.08, 55.74) --
	(104.41, 54.07) --
	(105.75, 53.36) --
	(107.09, 52.64) --
	(108.43, 51.45) --
	(109.76, 50.69) --
	(111.10, 50.07) --
	(112.44, 49.45) --
	(113.77, 48.33) --
	(115.11, 47.35) --
	(116.45, 47.01) --
	(117.79, 46.51) --
	(119.12, 46.00) --
	(120.46, 44.79) --
	(121.80, 44.44) --
	(123.14, 44.08) --
	(124.47, 44.08) --
	(125.81, 43.54) --
	(127.15, 42.99) --
	(128.49, 42.63) --
	(129.82, 41.69) --
	(131.16, 40.93) --
	(132.50, 40.93) --
	(133.84, 40.74) --
	(135.17, 40.35) --
	(136.51, 40.15) --
	(137.85, 39.56) --
	(139.18, 39.36) --
	(140.52, 38.56) --
	(141.86, 37.94) --
	(143.20, 37.53) --
	(144.53, 36.90) --
	(145.87, 36.69) --
	(147.21, 36.69) --
	(148.55, 36.48);
\definecolor{drawColor}{RGB}{37,171,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,145.90) --
	( 54.93,142.80) --
	( 56.27,139.65) --
	( 57.61,136.67) --
	( 58.94,133.46) --
	( 60.28,129.99) --
	( 61.62,126.74) --
	( 62.95,123.78) --
	( 64.29,121.20) --
	( 65.63,118.45) --
	( 66.97,115.52) --
	( 68.30,112.36) --
	( 69.64,108.96) --
	( 70.98,106.54) --
	( 72.32,103.74) --
	( 73.65,101.37) --
	( 74.99, 99.00) --
	( 76.33, 96.02) --
	( 77.67, 92.82) --
	( 79.00, 89.79) --
	( 80.34, 87.26) --
	( 81.68, 84.63) --
	( 83.02, 82.43) --
	( 84.35, 80.25) --
	( 85.69, 78.13) --
	( 87.03, 75.55) --
	( 88.36, 73.26) --
	( 89.70, 70.75) --
	( 91.04, 68.68) --
	( 92.38, 67.15) --
	( 93.71, 65.66) --
	( 95.05, 64.34) --
	( 96.39, 62.99) --
	( 97.73, 61.94) --
	( 99.06, 60.74) --
	(100.40, 59.76) --
	(101.74, 59.14) --
	(103.08, 57.21) --
	(104.41, 56.55) --
	(105.75, 55.47) --
	(107.09, 54.22) --
	(108.43, 53.36) --
	(109.76, 52.93) --
	(111.10, 51.45) --
	(112.44, 50.54) --
	(113.77, 50.23) --
	(115.11, 49.76) --
	(116.45, 48.81) --
	(117.79, 47.68) --
	(119.12, 47.18) --
	(120.46, 47.18) --
	(121.80, 46.68) --
	(123.14, 46.00) --
	(124.47, 44.96) --
	(125.81, 44.26) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 43.54) --
	(131.16, 43.18) --
	(132.50, 42.44) --
	(133.84, 42.07) --
	(135.17, 41.31) --
	(136.51, 40.74) --
	(137.85, 40.54) --
	(139.18, 40.74) --
	(140.52, 40.54) --
	(141.86, 40.35) --
	(143.20, 39.96) --
	(144.53, 39.36) --
	(145.87, 38.96) --
	(147.21, 38.36) --
	(148.55, 37.53) --
	(149.88, 37.53) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.90) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{37,172,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.21) --
	( 54.93,141.35) --
	( 56.27,138.29) --
	( 57.61,135.20) --
	( 58.94,131.64) --
	( 60.28,128.02) --
	( 61.62,124.88) --
	( 62.95,122.08) --
	( 64.29,119.39) --
	( 65.63,116.85) --
	( 66.97,113.44) --
	( 68.30,110.13) --
	( 69.64,106.95) --
	( 70.98,104.62) --
	( 72.32,102.29) --
	( 73.65, 99.79) --
	( 74.99, 97.23) --
	( 76.33, 93.89) --
	( 77.67, 91.30) --
	( 79.00, 88.29) --
	( 80.34, 85.59) --
	( 81.68, 83.08) --
	( 83.02, 80.94) --
	( 84.35, 79.09) --
	( 85.69, 76.73) --
	( 87.03, 73.89) --
	( 88.36, 71.69) --
	( 89.70, 69.68) --
	( 91.04, 67.87) --
	( 92.38, 66.51) --
	( 93.71, 64.79) --
	( 95.05, 63.78) --
	( 96.39, 62.41) --
	( 97.73, 61.46) --
	( 99.06, 60.01) --
	(100.40, 59.52) --
	(101.74, 58.38) --
	(103.08, 56.95) --
	(104.41, 56.28) --
	(105.75, 54.78) --
	(107.09, 53.65) --
	(108.43, 53.36) --
	(109.76, 52.19) --
	(111.10, 50.99) --
	(112.44, 50.38) --
	(113.77, 50.07) --
	(115.11, 49.29) --
	(116.45, 48.33) --
	(117.79, 47.35) --
	(119.12, 47.01) --
	(120.46, 47.01) --
	(121.80, 46.34) --
	(123.14, 45.49) --
	(124.47, 44.79) --
	(125.81, 44.08) --
	(127.15, 43.72) --
	(128.49, 43.54) --
	(129.82, 43.36) --
	(131.16, 42.99) --
	(132.50, 42.81) --
	(133.84, 41.88) --
	(135.17, 41.12) --
	(136.51, 40.74) --
	(137.85, 40.74) --
	(139.18, 40.74) --
	(140.52, 40.35) --
	(141.86, 40.35) --
	(143.20, 39.76) --
	(144.53, 39.16) --
	(145.87, 39.36) --
	(147.21, 38.15) --
	(148.55, 37.74) --
	(149.88, 36.90) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.69);
\definecolor{drawColor}{RGB}{38,173,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,143.86) --
	( 54.93,140.79) --
	( 56.27,137.69) --
	( 57.61,134.12) --
	( 58.94,131.88) --
	( 60.28,133.46) --
	( 61.62,133.90) --
	( 62.95,131.64) --
	( 64.29,124.61) --
	( 65.63,121.49) --
	( 66.97,118.77) --
	( 68.30,115.52) --
	( 69.64,112.36) --
	( 70.98,108.96) --
	( 72.32,106.12) --
	( 73.65,103.20) --
	( 74.99,100.99) --
	( 76.33, 98.90) --
	( 77.67, 95.54) --
	( 79.00, 92.30) --
	( 80.34, 89.23) --
	( 81.68, 86.67) --
	( 83.02, 84.43) --
	( 84.35, 82.06) --
	( 85.69, 79.95) --
	( 87.03, 77.97) --
	( 88.36, 75.29) --
	( 89.70, 72.99) --
	( 91.04, 70.94) --
	( 92.38, 68.88) --
	( 93.71, 66.94) --
	( 95.05, 65.66) --
	( 96.39, 64.23) --
	( 97.73, 63.33) --
	( 99.06, 62.17) --
	(100.40, 60.99) --
	(101.74, 59.89) --
	(103.08, 58.76) --
	(104.41, 57.60) --
	(105.75, 56.81) --
	(107.09, 55.74) --
	(108.43, 54.07) --
	(109.76, 53.65) --
	(111.10, 52.78) --
	(112.44, 51.45) --
	(113.77, 50.54) --
	(115.11, 50.23) --
	(116.45, 49.76) --
	(117.79, 48.81) --
	(119.12, 47.84) --
	(120.46, 47.01) --
	(121.80, 47.18) --
	(123.14, 46.68) --
	(124.47, 46.17) --
	(125.81, 44.79) --
	(127.15, 44.26) --
	(128.49, 43.72) --
	(129.82, 43.90) --
	(131.16, 43.54) --
	(132.50, 42.99) --
	(133.84, 42.26) --
	(135.17, 41.69) --
	(136.51, 41.12) --
	(137.85, 40.74) --
	(139.18, 40.35) --
	(140.52, 40.35) --
	(141.86, 40.15) --
	(143.20, 39.96) --
	(144.53, 39.36) --
	(145.87, 39.16) --
	(147.21, 38.36) --
	(148.55, 37.94) --
	(149.88, 37.32) --
	(151.22, 36.90) --
	(152.56, 36.48) --
	(153.90, 36.69) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{40,174,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,142.44) --
	( 54.93,139.46) --
	( 56.27,136.46) --
	( 57.61,132.79) --
	( 58.94,131.88) --
	( 60.28,133.01) --
	( 61.62,133.24) --
	( 62.95,128.27) --
	( 64.29,122.94) --
	( 65.63,120.00) --
	( 66.97,117.17) --
	( 68.30,113.79) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,104.62) --
	( 73.65,102.34) --
	( 74.99,100.03) --
	( 76.33, 97.23) --
	( 77.67, 94.28) --
	( 79.00, 90.88) --
	( 80.34, 88.16) --
	( 81.68, 85.59) --
	( 83.02, 83.29) --
	( 84.35, 81.02) --
	( 85.69, 79.17) --
	( 87.03, 76.90) --
	( 88.36, 74.42) --
	( 89.70, 72.25) --
	( 91.04, 69.87) --
	( 92.38, 68.38) --
	( 93.71, 66.62) --
	( 95.05, 65.12) --
	( 96.39, 64.57) --
	( 97.73, 62.76) --
	( 99.06, 61.82) --
	(100.40, 60.62) --
	(101.74, 59.76) --
	(103.08, 59.01) --
	(104.41, 57.60) --
	(105.75, 56.81) --
	(107.09, 55.88) --
	(108.43, 54.36) --
	(109.76, 53.65) --
	(111.10, 52.78) --
	(112.44, 51.90) --
	(113.77, 50.84) --
	(115.11, 50.38) --
	(116.45, 49.76) --
	(117.79, 48.81) --
	(119.12, 47.84) --
	(120.46, 47.51) --
	(121.80, 47.18) --
	(123.14, 46.68) --
	(124.47, 46.00) --
	(125.81, 45.31) --
	(127.15, 44.44) --
	(128.49, 43.90) --
	(129.82, 43.72) --
	(131.16, 43.72) --
	(132.50, 42.99) --
	(133.84, 42.63) --
	(135.17, 42.07) --
	(136.51, 41.50) --
	(137.85, 40.93) --
	(139.18, 40.54) --
	(140.52, 40.74) --
	(141.86, 40.35) --
	(143.20, 40.15) --
	(144.53, 39.56) --
	(145.87, 39.16) --
	(147.21, 38.36) --
	(148.55, 38.36) --
	(149.88, 37.74) --
	(151.22, 37.32) --
	(152.56, 37.11) --
	(153.90, 37.11) --
	(155.23, 36.69);
\definecolor{drawColor}{RGB}{41,175,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,145.23) --
	( 54.93,141.53) --
	( 56.27,138.29) --
	( 57.61,134.56) --
	( 58.94,131.41) --
	( 60.28,131.41) --
	( 61.62,132.79) --
	( 62.95,132.33) --
	( 64.29,125.42) --
	( 65.63,121.49) --
	( 66.97,118.77) --
	( 68.30,115.18) --
	( 69.64,111.63) --
	( 70.98,108.57) --
	( 72.32,105.69) --
	( 73.65,102.98) --
	( 74.99,100.51) --
	( 76.33, 97.95) --
	( 77.67, 94.39) --
	( 79.00, 91.54) --
	( 80.34, 88.54) --
	( 81.68, 85.59) --
	( 83.02, 83.29) --
	( 84.35, 81.02) --
	( 85.69, 78.77) --
	( 87.03, 76.82) --
	( 88.36, 73.98) --
	( 89.70, 71.69) --
	( 91.04, 69.68) --
	( 92.38, 67.77) --
	( 93.71, 65.87) --
	( 95.05, 64.45) --
	( 96.39, 63.10) --
	( 97.73, 61.94) --
	( 99.06, 60.99) --
	(100.40, 59.52) --
	(101.74, 58.89) --
	(103.08, 57.47) --
	(104.41, 56.81) --
	(105.75, 55.47) --
	(107.09, 54.22) --
	(108.43, 53.50) --
	(109.76, 52.64) --
	(111.10, 51.30) --
	(112.44, 50.69) --
	(113.77, 50.23) --
	(115.11, 49.45) --
	(116.45, 48.65) --
	(117.79, 47.51) --
	(119.12, 47.35) --
	(120.46, 46.85) --
	(121.80, 46.00) --
	(123.14, 45.31) --
	(124.47, 44.61) --
	(125.81, 44.26) --
	(127.15, 43.90) --
	(128.49, 43.36) --
	(129.82, 42.99) --
	(131.16, 42.26) --
	(132.50, 42.07) --
	(133.84, 41.12) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 40.54) --
	(139.18, 40.35) --
	(140.52, 39.76) --
	(141.86, 39.16) --
	(143.20, 38.76) --
	(144.53, 38.36) --
	(145.87, 37.94) --
	(147.21, 37.53) --
	(148.55, 37.32) --
	(149.88, 37.11) --
	(151.22, 36.90) --
	(152.56, 36.69);
\definecolor{drawColor}{RGB}{42,176,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,145.90) --
	( 54.93,142.08) --
	( 56.27,138.88) --
	( 57.61,135.84) --
	( 58.94,132.10) --
	( 60.28,131.18) --
	( 61.62,132.33) --
	( 62.95,133.01) --
	( 64.29,127.51) --
	( 65.63,122.37) --
	( 66.97,119.69) --
	( 68.30,116.85) --
	( 69.64,113.08) --
	( 70.98,109.74) --
	( 72.32,106.95) --
	( 73.65,104.45) --
	( 74.99,102.06) --
	( 76.33, 99.49) --
	( 77.67, 96.97) --
	( 79.00, 93.61) --
	( 80.34, 90.70) --
	( 81.68, 88.03) --
	( 83.02, 85.12) --
	( 84.35, 82.94) --
	( 85.69, 80.94) --
	( 87.03, 78.69) --
	( 88.36, 76.65) --
	( 89.70, 73.80) --
	( 91.04, 71.69) --
	( 92.38, 69.78) --
	( 93.71, 67.66) --
	( 95.05, 66.09) --
	( 96.39, 64.68) --
	( 97.73, 63.44) --
	( 99.06, 62.41) --
	(100.40, 61.35) --
	(101.74, 59.76) --
	(103.08, 59.14) --
	(104.41, 57.99) --
	(105.75, 56.81) --
	(107.09, 55.88) --
	(108.43, 54.50) --
	(109.76, 53.93) --
	(111.10, 53.07) --
	(112.44, 51.90) --
	(113.77, 50.99) --
	(115.11, 50.54) --
	(116.45, 49.76) --
	(117.79, 48.97) --
	(119.12, 48.33) --
	(120.46, 47.35) --
	(121.80, 47.35) --
	(123.14, 46.51) --
	(124.47, 45.83) --
	(125.81, 45.14) --
	(127.15, 44.44) --
	(128.49, 44.08) --
	(129.82, 43.90) --
	(131.16, 43.54) --
	(132.50, 42.99) --
	(133.84, 42.26) --
	(135.17, 41.31) --
	(136.51, 41.12) --
	(137.85, 40.93) --
	(139.18, 40.74) --
	(140.52, 40.35) --
	(141.86, 40.15) --
	(143.20, 39.56) --
	(144.53, 39.36) --
	(145.87, 38.96) --
	(147.21, 38.15) --
	(148.55, 37.53) --
	(149.88, 37.32) --
	(151.22, 37.11) --
	(152.56, 36.69) --
	(153.90, 36.48);
\definecolor{drawColor}{RGB}{44,177,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,144.72) --
	( 54.93,141.16) --
	( 56.27,138.09) --
	( 57.61,134.56) --
	( 58.94,131.41) --
	( 60.28,132.33) --
	( 61.62,133.24) --
	( 62.95,131.88) --
	( 64.29,125.15) --
	( 65.63,121.49) --
	( 66.97,119.08) --
	( 68.30,115.52) --
	( 69.64,112.36) --
	( 70.98,108.96) --
	( 72.32,106.12) --
	( 73.65,103.52) --
	( 74.99,100.99) --
	( 76.33, 98.45) --
	( 77.67, 95.65) --
	( 79.00, 92.30) --
	( 80.34, 89.54) --
	( 81.68, 86.73) --
	( 83.02, 84.08) --
	( 84.35, 82.21) --
	( 85.69, 79.95) --
	( 87.03, 77.64) --
	( 88.36, 75.29) --
	( 89.70, 72.71) --
	( 91.04, 71.03) --
	( 92.38, 68.88) --
	( 93.71, 67.04) --
	( 95.05, 65.55) --
	( 96.39, 64.23) --
	( 97.73, 62.76) --
	( 99.06, 61.82) --
	(100.40, 60.38) --
	(101.74, 59.39) --
	(103.08, 58.51) --
	(104.41, 57.21) --
	(105.75, 56.41) --
	(107.09, 55.05) --
	(108.43, 53.93) --
	(109.76, 53.36) --
	(111.10, 52.19) --
	(112.44, 50.99) --
	(113.77, 50.54) --
	(115.11, 50.07) --
	(116.45, 49.13) --
	(117.79, 48.17) --
	(119.12, 47.68) --
	(120.46, 47.35) --
	(121.80, 47.18) --
	(123.14, 46.17) --
	(124.47, 45.31) --
	(125.81, 44.79) --
	(127.15, 44.08) --
	(128.49, 43.90) --
	(129.82, 43.72) --
	(131.16, 42.99) --
	(132.50, 42.44) --
	(133.84, 41.88) --
	(135.17, 41.31) --
	(136.51, 40.93) --
	(137.85, 40.93) --
	(139.18, 40.54) --
	(140.52, 40.54) --
	(141.86, 39.96) --
	(143.20, 39.56) --
	(144.53, 38.96) --
	(145.87, 38.36) --
	(147.21, 37.74) --
	(148.55, 37.53) --
	(149.88, 37.32) --
	(151.22, 36.90) --
	(152.56, 36.90) --
	(153.90, 36.69);
\definecolor{drawColor}{RGB}{46,179,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,143.51) --
	( 54.93,140.23) --
	( 56.27,137.08) --
	( 57.61,133.01) --
	( 58.94,131.41) --
	( 60.28,132.56) --
	( 61.62,133.01) --
	( 62.95,129.26) --
	( 64.29,123.22) --
	( 65.63,120.00) --
	( 66.97,117.49) --
	( 68.30,113.79) --
	( 69.64,110.13) --
	( 70.98,106.95) --
	( 72.32,104.40) --
	( 73.65,101.74) --
	( 74.99, 99.05) --
	( 76.33, 96.02) --
	( 77.67, 92.88) --
	( 79.00, 89.91) --
	( 80.34, 86.67) --
	( 81.68, 84.29) --
	( 83.02, 81.69) --
	( 84.35, 79.71) --
	( 85.69, 77.40) --
	( 87.03, 74.60) --
	( 88.36, 72.25) --
	( 89.70, 69.87) --
	( 91.04, 68.07) --
	( 92.38, 66.51) --
	( 93.71, 65.01) --
	( 95.05, 63.78) --
	( 96.39, 62.41) --
	( 97.73, 61.46) --
	( 99.06, 60.01) --
	(100.40, 59.01) --
	(101.74, 57.86) --
	(103.08, 56.95) --
	(104.41, 55.60) --
	(105.75, 54.36) --
	(107.09, 53.50) --
	(108.43, 52.78) --
	(109.76, 51.30) --
	(111.10, 50.54) --
	(112.44, 50.07) --
	(113.77, 49.45) --
	(115.11, 48.49) --
	(116.45, 47.35) --
	(117.79, 47.18) --
	(119.12, 46.85) --
	(120.46, 46.00) --
	(121.80, 45.14) --
	(123.14, 44.44) --
	(124.47, 44.08) --
	(125.81, 43.72) --
	(127.15, 43.18) --
	(128.49, 42.63) --
	(129.82, 42.07) --
	(131.16, 41.31) --
	(132.50, 40.93) --
	(133.84, 40.74) --
	(135.17, 40.74) --
	(136.51, 40.74) --
	(137.85, 40.15) --
	(139.18, 39.76) --
	(140.52, 38.96) --
	(141.86, 38.56) --
	(143.20, 37.74) --
	(144.53, 37.53) --
	(145.87, 37.11) --
	(147.21, 36.69) --
	(148.55, 36.69) --
	(149.88, 36.48);
\definecolor{drawColor}{RGB}{47,180,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.21) --
	( 54.93,141.35) --
	( 56.27,138.88) --
	( 57.61,136.25) --
	( 58.94,133.01) --
	( 60.28,129.99) --
	( 61.62,127.26) --
	( 62.95,124.61) --
	( 64.29,121.79) --
	( 65.63,120.00) --
	( 66.97,117.82) --
	( 68.30,114.84) --
	( 69.64,112.00) --
	( 70.98,109.35) --
	( 72.32,107.36) --
	( 73.65,104.92) --
	( 74.99,102.89) --
	( 76.33,100.89) --
	( 77.67, 98.90) --
	( 79.00, 96.86) --
	( 80.34, 93.95) --
	( 81.68, 91.36) --
	( 83.02, 88.92) --
	( 84.35, 86.80) --
	( 85.69, 84.43) --
	( 87.03, 82.65) --
	( 88.36, 80.56) --
	( 89.70, 78.93) --
	( 91.04, 76.82) --
	( 92.38, 74.24) --
	( 93.71, 72.44) --
	( 95.05, 70.36) --
	( 96.39, 68.28) --
	( 97.73, 66.62) --
	( 99.06, 65.55) --
	(100.40, 64.12) --
	(101.74, 62.99) --
	(103.08, 61.94) --
	(104.41, 60.62) --
	(105.75, 59.64) --
	(107.09, 58.76) --
	(108.43, 57.34) --
	(109.76, 56.68) --
	(111.10, 55.47) --
	(112.44, 54.07) --
	(113.77, 53.79) --
	(115.11, 52.64) --
	(116.45, 51.60) --
	(117.79, 50.69) --
	(119.12, 50.38) --
	(120.46, 49.45) --
	(121.80, 48.33) --
	(123.14, 47.84) --
	(124.47, 47.35) --
	(125.81, 47.01) --
	(127.15, 46.51) --
	(128.49, 45.66) --
	(129.82, 44.96) --
	(131.16, 44.44) --
	(132.50, 44.08) --
	(133.84, 43.90) --
	(135.17, 43.54) --
	(136.51, 42.81) --
	(137.85, 42.26) --
	(139.18, 41.88) --
	(140.52, 41.50) --
	(141.86, 40.93) --
	(143.20, 40.74) --
	(144.53, 40.74) --
	(145.87, 40.35) --
	(147.21, 39.96) --
	(148.55, 39.56) --
	(149.88, 38.96) --
	(151.22, 38.36) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.69) --
	(159.25, 36.69);
\definecolor{drawColor}{RGB}{49,181,123}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.23) --
	( 54.93,142.26) --
	( 56.27,139.65) --
	( 57.61,137.08) --
	( 58.94,133.46) --
	( 60.28,130.71) --
	( 61.62,127.51) --
	( 62.95,124.88) --
	( 64.29,122.37) --
	( 65.63,120.00) --
	( 66.97,117.82) --
	( 68.30,114.84) --
	( 69.64,112.00) --
	( 70.98,109.35) --
	( 72.32,106.95) --
	( 73.65,104.62) --
	( 74.99,102.43) --
	( 76.33,100.46) --
	( 77.67, 98.65) --
	( 79.00, 95.91) --
	( 80.34, 93.05) --
	( 81.68, 90.46) --
	( 83.02, 88.10) --
	( 84.35, 86.13) --
	( 85.69, 83.79) --
	( 87.03, 81.62) --
	( 88.36, 79.87) --
	( 89.70, 77.97) --
	( 91.04, 75.81) --
	( 92.38, 73.44) --
	( 93.71, 71.51) --
	( 95.05, 69.38) --
	( 96.39, 67.66) --
	( 97.73, 65.87) --
	( 99.06, 65.01) --
	(100.40, 63.67) --
	(101.74, 62.52) --
	(103.08, 61.58) --
	(104.41, 60.13) --
	(105.75, 59.52) --
	(107.09, 58.51) --
	(108.43, 57.21) --
	(109.76, 56.55) --
	(111.10, 54.92) --
	(112.44, 53.93) --
	(113.77, 53.22) --
	(115.11, 52.49) --
	(116.45, 51.30) --
	(117.79, 50.38) --
	(119.12, 50.07) --
	(120.46, 49.45) --
	(121.80, 48.49) --
	(123.14, 47.68) --
	(124.47, 47.18) --
	(125.81, 46.85) --
	(127.15, 46.51) --
	(128.49, 45.83) --
	(129.82, 44.79) --
	(131.16, 44.26) --
	(132.50, 43.72) --
	(133.84, 43.72) --
	(135.17, 43.54) --
	(136.51, 42.81) --
	(137.85, 42.44) --
	(139.18, 41.88) --
	(140.52, 41.12) --
	(141.86, 40.93) --
	(143.20, 40.93) --
	(144.53, 40.54) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.56) --
	(149.88, 39.36) --
	(151.22, 38.76) --
	(152.56, 37.94) --
	(153.90, 37.53) --
	(155.23, 37.11) --
	(156.57, 36.90) --
	(157.91, 36.69) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{51,182,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,145.74) --
	( 54.93,142.80) --
	( 56.27,139.65) --
	( 57.61,137.08) --
	( 58.94,133.68) --
	( 60.28,130.23) --
	( 61.62,127.26) --
	( 62.95,124.33) --
	( 64.29,121.79) --
	( 65.63,119.39) --
	( 66.97,116.85) --
	( 68.30,113.79) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,105.69) --
	( 73.65,103.20) --
	( 74.99,100.89) --
	( 76.33, 98.75) --
	( 77.67, 96.50) --
	( 79.00, 93.28) --
	( 80.34, 90.46) --
	( 81.68, 87.97) --
	( 83.02, 85.73) --
	( 84.35, 83.44) --
	( 85.69, 81.32) --
	( 87.03, 79.48) --
	( 88.36, 77.40) --
	( 89.70, 75.12) --
	( 91.04, 72.53) --
	( 92.38, 70.94) --
	( 93.71, 68.98) --
	( 95.05, 67.04) --
	( 96.39, 65.66) --
	( 97.73, 64.12) --
	( 99.06, 63.21) --
	(100.40, 62.17) --
	(101.74, 60.74) --
	(103.08, 59.89) --
	(104.41, 58.89) --
	(105.75, 57.34) --
	(107.09, 56.55) --
	(108.43, 55.60) --
	(109.76, 54.07) --
	(111.10, 53.50) --
	(112.44, 52.93) --
	(113.77, 51.60) --
	(115.11, 50.38) --
	(116.45, 50.23) --
	(117.79, 49.60) --
	(119.12, 48.65) --
	(120.46, 47.68) --
	(121.80, 47.18) --
	(123.14, 46.85) --
	(124.47, 46.34) --
	(125.81, 45.66) --
	(127.15, 44.79) --
	(128.49, 44.26) --
	(129.82, 43.90) --
	(131.16, 43.54) --
	(132.50, 43.36) --
	(133.84, 42.99) --
	(135.17, 42.63) --
	(136.51, 41.69) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.35) --
	(144.53, 40.35) --
	(145.87, 39.36) --
	(147.21, 39.16) --
	(148.55, 38.15) --
	(149.88, 37.94) --
	(151.22, 37.32) --
	(152.56, 36.90) --
	(153.90, 36.69) --
	(155.23, 36.69) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{55,184,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.86) --
	( 54.93,141.16) --
	( 56.27,138.48) --
	( 57.61,135.62) --
	( 58.94,134.77) --
	( 60.28,135.84) --
	( 61.62,136.05) --
	( 62.95,130.71) --
	( 64.29,126.22) --
	( 65.63,123.50) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,115.85) --
	( 70.98,113.08) --
	( 72.32,110.13) --
	( 73.65,107.36) --
	( 74.99,105.01) --
	( 76.33,102.84) --
	( 77.67,100.70) --
	( 79.00, 98.70) --
	( 80.34, 96.34) --
	( 81.68, 93.10) --
	( 83.02, 90.52) --
	( 84.35, 88.16) --
	( 85.69, 85.86) --
	( 87.03, 83.72) --
	( 88.36, 81.62) --
	( 89.70, 79.79) --
	( 91.04, 77.97) --
	( 92.38, 75.38) --
	( 93.71, 73.53) --
	( 95.05, 71.41) --
	( 96.39, 69.38) --
	( 97.73, 67.87) --
	( 99.06, 66.20) --
	(100.40, 65.01) --
	(101.74, 63.78) --
	(103.08, 62.52) --
	(104.41, 61.23) --
	(105.75, 60.38) --
	(107.09, 59.52) --
	(108.43, 58.76) --
	(109.76, 57.47) --
	(111.10, 56.68) --
	(112.44, 55.88) --
	(113.77, 54.36) --
	(115.11, 53.50) --
	(116.45, 53.07) --
	(117.79, 51.75) --
	(119.12, 50.99) --
	(120.46, 50.38) --
	(121.80, 49.76) --
	(123.14, 49.29) --
	(124.47, 48.17) --
	(125.81, 47.35) --
	(127.15, 47.18) --
	(128.49, 47.01) --
	(129.82, 46.51) --
	(131.16, 45.83) --
	(132.50, 44.61) --
	(133.84, 44.26) --
	(135.17, 43.90) --
	(136.51, 43.72) --
	(137.85, 43.54) --
	(139.18, 43.18) --
	(140.52, 42.44) --
	(141.86, 41.88) --
	(143.20, 41.31) --
	(144.53, 40.93) --
	(145.87, 40.35) --
	(147.21, 40.35) --
	(148.55, 40.35) --
	(149.88, 40.15) --
	(151.22, 39.76) --
	(152.56, 39.16) --
	(153.90, 38.96) --
	(155.23, 38.56) --
	(156.57, 37.74) --
	(157.91, 37.53) --
	(159.25, 37.11) --
	(160.58, 36.69);
\definecolor{drawColor}{RGB}{56,185,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,145.57) --
	( 54.93,142.80) --
	( 56.27,139.85) --
	( 57.61,136.87) --
	( 58.94,133.46) --
	( 60.28,129.75) --
	( 61.62,126.74) --
	( 62.95,124.06) --
	( 64.29,120.90) --
	( 65.63,118.77) --
	( 66.97,115.85) --
	( 68.30,112.73) --
	( 69.64,110.13) --
	( 70.98,106.95) --
	( 72.32,104.79) --
	( 73.65,102.34) --
	( 74.99,100.18) --
	( 76.33, 97.84) --
	( 77.67, 94.89) --
	( 79.00, 92.18) --
	( 80.34, 89.42) --
	( 81.68, 86.80) --
	( 83.02, 84.77) --
	( 84.35, 82.35) --
	( 85.69, 80.71) --
	( 87.03, 78.61) --
	( 88.36, 76.40) --
	( 89.70, 74.24) --
	( 91.04, 71.97) --
	( 92.38, 69.97) --
	( 93.71, 68.38) --
	( 95.05, 66.62) --
	( 96.39, 65.33) --
	( 97.73, 64.01) --
	( 99.06, 62.87) --
	(100.40, 61.82) --
	(101.74, 60.62) --
	(103.08, 59.89) --
	(104.41, 59.14) --
	(105.75, 57.86) --
	(107.09, 56.81) --
	(108.43, 56.15) --
	(109.76, 54.50) --
	(111.10, 53.65) --
	(112.44, 53.07) --
	(113.77, 52.05) --
	(115.11, 50.99) --
	(116.45, 50.54) --
	(117.79, 50.07) --
	(119.12, 49.45) --
	(120.46, 48.49) --
	(121.80, 47.84) --
	(123.14, 47.18) --
	(124.47, 47.01) --
	(125.81, 46.34) --
	(127.15, 45.66) --
	(128.49, 44.79) --
	(129.82, 44.08) --
	(131.16, 43.72) --
	(132.50, 43.90) --
	(133.84, 43.54) --
	(135.17, 42.99) --
	(136.51, 42.44) --
	(137.85, 41.88) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.54) --
	(145.87, 40.15) --
	(147.21, 39.76) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 38.15) --
	(152.56, 37.74) --
	(153.90, 37.11) --
	(155.23, 36.90) --
	(156.57, 36.69);
\definecolor{drawColor}{RGB}{58,186,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,143.86) --
	( 54.93,140.98) --
	( 56.27,138.09) --
	( 57.61,134.56) --
	( 58.94,132.56) --
	( 60.28,133.68) --
	( 61.62,134.12) --
	( 62.95,131.64) --
	( 64.29,125.42) --
	( 65.63,122.37) --
	( 66.97,119.69) --
	( 68.30,117.17) --
	( 69.64,113.79) --
	( 70.98,110.51) --
	( 72.32,107.77) --
	( 73.65,105.27) --
	( 74.99,102.89) --
	( 76.33,100.80) --
	( 77.67, 98.50) --
	( 79.00, 95.65) --
	( 80.34, 92.88) --
	( 81.68, 89.79) --
	( 83.02, 87.39) --
	( 84.35, 84.98) --
	( 85.69, 82.79) --
	( 87.03, 80.71) --
	( 88.36, 78.93) --
	( 89.70, 76.90) --
	( 91.04, 74.15) --
	( 92.38, 71.79) --
	( 93.71, 70.07) --
	( 95.05, 68.28) --
	( 96.39, 66.62) --
	( 97.73, 65.23) --
	( 99.06, 63.90) --
	(100.40, 63.10) --
	(101.74, 61.94) --
	(103.08, 60.74) --
	(104.41, 59.89) --
	(105.75, 59.01) --
	(107.09, 57.73) --
	(108.43, 56.95) --
	(109.76, 55.88) --
	(111.10, 54.22) --
	(112.44, 53.79) --
	(113.77, 52.64) --
	(115.11, 51.75) --
	(116.45, 50.84) --
	(117.79, 50.54) --
	(119.12, 49.76) --
	(120.46, 49.13) --
	(121.80, 48.00) --
	(123.14, 47.51) --
	(124.47, 47.18) --
	(125.81, 46.85) --
	(127.15, 46.00) --
	(128.49, 45.31) --
	(129.82, 44.44) --
	(131.16, 44.08) --
	(132.50, 44.08) --
	(133.84, 43.54) --
	(135.17, 43.18) --
	(136.51, 42.44) --
	(137.85, 41.88) --
	(139.18, 41.50) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.54) --
	(145.87, 40.35) --
	(147.21, 39.76) --
	(148.55, 39.36) --
	(149.88, 38.56) --
	(151.22, 38.15) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.69);
\definecolor{drawColor}{RGB}{60,188,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,144.04) --
	( 54.93,140.60) --
	( 56.27,137.69) --
	( 57.61,134.56) --
	( 58.94,132.10) --
	( 60.28,133.01) --
	( 61.62,133.90) --
	( 62.95,131.41) --
	( 64.29,124.61) --
	( 65.63,121.49) --
	( 66.97,118.77) --
	( 68.30,115.85) --
	( 69.64,112.73) --
	( 70.98,109.35) --
	( 72.32,106.54) --
	( 73.65,103.92) --
	( 74.99,101.55) --
	( 76.33, 99.25) --
	( 77.67, 96.71) --
	( 79.00, 93.45) --
	( 80.34, 90.58) --
	( 81.68, 87.97) --
	( 83.02, 85.46) --
	( 84.35, 83.15) --
	( 85.69, 81.02) --
	( 87.03, 79.01) --
	( 88.36, 76.98) --
	( 89.70, 74.42) --
	( 91.04, 72.25) --
	( 92.38, 69.97) --
	( 93.71, 68.18) --
	( 95.05, 66.30) --
	( 96.39, 65.23) --
	( 97.73, 63.78) --
	( 99.06, 62.64) --
	(100.40, 61.46) --
	(101.74, 60.01) --
	(103.08, 59.14) --
	(104.41, 58.51) --
	(105.75, 57.34) --
	(107.09, 56.28) --
	(108.43, 55.33) --
	(109.76, 53.93) --
	(111.10, 53.36) --
	(112.44, 52.19) --
	(113.77, 50.99) --
	(115.11, 50.54) --
	(116.45, 50.23) --
	(117.79, 49.29) --
	(119.12, 48.17) --
	(120.46, 47.51) --
	(121.80, 47.35) --
	(123.14, 47.01) --
	(124.47, 46.00) --
	(125.81, 45.49) --
	(127.15, 44.44) --
	(128.49, 44.08) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 42.99) --
	(133.84, 42.26) --
	(135.17, 41.88) --
	(136.51, 41.31) --
	(137.85, 40.54) --
	(139.18, 40.54) --
	(140.52, 40.54) --
	(141.86, 40.15) --
	(143.20, 39.96) --
	(144.53, 39.16) --
	(145.87, 38.76) --
	(147.21, 38.36) --
	(148.55, 37.74) --
	(149.88, 37.53) --
	(151.22, 37.11) --
	(152.56, 36.90) --
	(153.90, 36.69) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{67,190,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,145.90) --
	( 54.93,142.62) --
	( 56.27,139.85) --
	( 57.61,137.08) --
	( 58.94,133.68) --
	( 60.28,133.68) --
	( 61.62,134.77) --
	( 62.95,134.56) --
	( 64.29,128.02) --
	( 65.63,124.06) --
	( 66.97,121.20) --
	( 68.30,118.77) --
	( 69.64,116.19) --
	( 70.98,112.73) --
	( 72.32,109.74) --
	( 73.65,106.95) --
	( 74.99,104.40) --
	( 76.33,102.11) --
	( 77.67,100.13) --
	( 79.00, 97.84) --
	( 80.34, 94.45) --
	( 81.68, 91.77) --
	( 83.02, 89.05) --
	( 84.35, 86.33) --
	( 85.69, 84.22) --
	( 87.03, 81.91) --
	( 88.36, 79.95) --
	( 89.70, 77.97) --
	( 91.04, 75.55) --
	( 92.38, 73.08) --
	( 93.71, 71.13) --
	( 95.05, 69.08) --
	( 96.39, 67.56) --
	( 97.73, 65.87) --
	( 99.06, 64.34) --
	(100.40, 63.33) --
	(101.74, 62.06) --
	(103.08, 60.99) --
	(104.41, 60.01) --
	(105.75, 59.52) --
	(107.09, 58.12) --
	(108.43, 56.81) --
	(109.76, 56.28) --
	(111.10, 54.50) --
	(112.44, 53.79) --
	(113.77, 53.07) --
	(115.11, 52.05) --
	(116.45, 50.99) --
	(117.79, 50.54) --
	(119.12, 49.92) --
	(120.46, 49.13) --
	(121.80, 48.33) --
	(123.14, 47.35) --
	(124.47, 47.35) --
	(125.81, 46.85) --
	(127.15, 46.00) --
	(128.49, 45.49) --
	(129.82, 44.44) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.72) --
	(135.17, 43.18) --
	(136.51, 42.44) --
	(137.85, 42.07) --
	(139.18, 41.50) --
	(140.52, 40.93) --
	(141.86, 40.54) --
	(143.20, 40.35) --
	(144.53, 40.54) --
	(145.87, 39.96) --
	(147.21, 39.76) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 37.94) --
	(152.56, 37.53) --
	(153.90, 37.32) --
	(155.23, 36.90) --
	(156.57, 36.69) --
	(157.91, 36.48) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{69,192,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.21) --
	( 54.93,141.16) --
	( 56.27,138.48) --
	( 57.61,135.62) --
	( 58.94,134.99) --
	( 60.28,136.25) --
	( 61.62,136.46) --
	( 62.95,131.41) --
	( 64.29,126.48) --
	( 65.63,123.78) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,115.85) --
	( 70.98,113.08) --
	( 72.32,110.13) --
	( 73.65,107.77) --
	( 74.99,104.97) --
	( 76.33,102.80) --
	( 77.67,100.46) --
	( 79.00, 98.50) --
	( 80.34, 95.54) --
	( 81.68, 92.65) --
	( 83.02, 90.04) --
	( 84.35, 87.45) --
	( 85.69, 85.19) --
	( 87.03, 82.79) --
	( 88.36, 80.79) --
	( 89.70, 79.01) --
	( 91.04, 76.98) --
	( 92.38, 74.51) --
	( 93.71, 72.44) --
	( 95.05, 70.36) --
	( 96.39, 68.88) --
	( 97.73, 67.25) --
	( 99.06, 65.98) --
	(100.40, 64.34) --
	(101.74, 63.56) --
	(103.08, 61.94) --
	(104.41, 61.11) --
	(105.75, 59.76) --
	(107.09, 59.39) --
	(108.43, 58.38) --
	(109.76, 56.95) --
	(111.10, 56.28) --
	(112.44, 55.05) --
	(113.77, 53.93) --
	(115.11, 53.36) --
	(116.45, 52.49) --
	(117.79, 51.15) --
	(119.12, 50.54) --
	(120.46, 50.38) --
	(121.80, 49.76) --
	(123.14, 48.81) --
	(124.47, 47.84) --
	(125.81, 47.35) --
	(127.15, 47.01) --
	(128.49, 46.51) --
	(129.82, 46.00) --
	(131.16, 45.31) --
	(132.50, 44.26) --
	(133.84, 43.90) --
	(135.17, 43.72) --
	(136.51, 43.72) --
	(137.85, 43.36) --
	(139.18, 42.81) --
	(140.52, 42.44) --
	(141.86, 41.88) --
	(143.20, 41.12) --
	(144.53, 41.12) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.54) --
	(149.88, 40.15) --
	(151.22, 39.76) --
	(152.56, 39.16) --
	(153.90, 38.56) --
	(155.23, 38.15) --
	(156.57, 37.53) --
	(157.91, 37.32) --
	(159.25, 37.11) --
	(160.58, 36.69);
\definecolor{drawColor}{RGB}{77,194,108}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.21) --
	( 54.93,144.90) --
	( 56.27,142.62) --
	( 57.61,140.60) --
	( 58.94,138.68) --
	( 60.28,136.87) --
	( 61.62,134.12) --
	( 62.95,131.64) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.42) --
	( 68.30,123.50) --
	( 69.64,121.49) --
	( 70.98,120.00) --
	( 72.32,118.45) --
	( 73.65,116.52) --
	( 74.99,114.14) --
	( 76.33,112.00) --
	( 77.67,109.74) --
	( 79.00,108.17) --
	( 80.34,106.12) --
	( 81.68,104.36) --
	( 83.02,102.71) --
	( 84.35,100.75) --
	( 85.69, 99.25) --
	( 87.03, 97.28) --
	( 88.36, 95.16) --
	( 89.70, 92.65) --
	( 91.04, 90.76) --
	( 92.38, 88.54) --
	( 93.71, 86.60) --
	( 95.05, 84.77) --
	( 96.39, 83.08) --
	( 97.73, 81.17) --
	( 99.06, 79.64) --
	(100.40, 77.97) --
	(101.74, 76.15) --
	(103.08, 73.98) --
	(104.41, 71.97) --
	(105.75, 69.97) --
	(107.09, 68.88) --
	(108.43, 67.25) --
	(109.76, 66.09) --
	(111.10, 64.57) --
	(112.44, 63.78) --
	(113.77, 62.41) --
	(115.11, 61.46) --
	(116.45, 60.26) --
	(117.79, 59.52) --
	(119.12, 59.14) --
	(120.46, 57.60) --
	(121.80, 56.68) --
	(123.14, 56.15) --
	(124.47, 55.05) --
	(125.81, 53.79) --
	(127.15, 53.50) --
	(128.49, 52.78) --
	(129.82, 51.60) --
	(131.16, 50.54) --
	(132.50, 50.38) --
	(133.84, 49.92) --
	(135.17, 49.29) --
	(136.51, 48.49) --
	(137.85, 47.84) --
	(139.18, 47.18) --
	(140.52, 47.18) --
	(141.86, 47.18) --
	(143.20, 46.34) --
	(144.53, 45.66) --
	(145.87, 44.79) --
	(147.21, 44.44) --
	(148.55, 44.08) --
	(149.88, 43.90) --
	(151.22, 43.90) --
	(152.56, 43.36) --
	(153.90, 42.81) --
	(155.23, 42.63) --
	(156.57, 41.88) --
	(157.91, 41.31) --
	(159.25, 40.93) --
	(160.58, 40.74) --
	(161.92, 40.74) --
	(163.26, 40.15) --
	(164.59, 40.35) --
	(165.93, 40.15) --
	(167.27, 39.56) --
	(168.61, 38.96) --
	(169.94, 38.96) --
	(171.28, 38.36);
\definecolor{drawColor}{RGB}{79,196,106}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,140.23) --
	( 57.61,137.48) --
	( 58.94,134.77) --
	( 60.28,131.88) --
	( 61.62,129.02) --
	( 62.95,126.22) --
	( 64.29,123.78) --
	( 65.63,121.49) --
	( 66.97,119.39) --
	( 68.30,117.49) --
	( 69.64,114.49) --
	( 70.98,111.63) --
	( 72.32,109.35) --
	( 73.65,106.95) --
	( 74.99,105.23) --
	( 76.33,103.20) --
	( 77.67,101.32) --
	( 79.00, 99.54) --
	( 80.34, 97.43) --
	( 81.68, 94.51) --
	( 83.02, 92.24) --
	( 84.35, 89.67) --
	( 85.69, 87.58) --
	( 87.03, 85.39) --
	( 88.36, 83.44) --
	( 89.70, 81.54) --
	( 91.04, 79.79) --
	( 92.38, 78.05) --
	( 93.71, 75.89) --
	( 95.05, 73.62) --
	( 96.39, 71.69) --
	( 97.73, 69.87) --
	( 99.06, 67.87) --
	(100.40, 66.41) --
	(101.74, 65.01) --
	(103.08, 63.67) --
	(104.41, 62.99) --
	(105.75, 61.46) --
	(107.09, 60.26) --
	(108.43, 59.39) --
	(109.76, 58.51) --
	(111.10, 57.34) --
	(112.44, 56.68) --
	(113.77, 55.74) --
	(115.11, 54.07) --
	(116.45, 53.65) --
	(117.79, 53.07) --
	(119.12, 51.75) --
	(120.46, 50.54) --
	(121.80, 50.23) --
	(123.14, 49.76) --
	(124.47, 48.97) --
	(125.81, 48.00) --
	(127.15, 47.35) --
	(128.49, 46.85) --
	(129.82, 46.68) --
	(131.16, 46.00) --
	(132.50, 45.31) --
	(133.84, 44.44) --
	(135.17, 43.90) --
	(136.51, 43.72) --
	(137.85, 43.72) --
	(139.18, 43.18) --
	(140.52, 42.63) --
	(141.86, 42.26) --
	(143.20, 41.50) --
	(144.53, 40.93) --
	(145.87, 40.74) --
	(147.21, 40.74) --
	(148.55, 40.54) --
	(149.88, 40.15) --
	(151.22, 40.15) --
	(152.56, 39.36) --
	(153.90, 39.16) --
	(155.23, 38.76) --
	(156.57, 37.94) --
	(157.91, 37.74) --
	(159.25, 37.11) --
	(160.58, 36.69) --
	(161.92, 36.69);
\definecolor{drawColor}{RGB}{84,197,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,145.23) --
	( 54.93,142.26) --
	( 56.27,140.04) --
	( 57.61,137.69) --
	( 58.94,134.56) --
	( 60.28,131.88) --
	( 61.62,129.02) --
	( 62.95,126.74) --
	( 64.29,124.33) --
	( 65.63,122.08) --
	( 66.97,120.00) --
	( 68.30,117.82) --
	( 69.64,115.52) --
	( 70.98,112.73) --
	( 72.32,110.51) --
	( 73.65,108.17) --
	( 74.99,106.12) --
	( 76.33,104.14) --
	( 77.67,102.25) --
	( 79.00,100.18) --
	( 80.34, 98.35) --
	( 81.68, 96.18) --
	( 83.02, 93.33) --
	( 84.35, 91.00) --
	( 85.69, 88.86) --
	( 87.03, 86.80) --
	( 88.36, 84.77) --
	( 89.70, 82.43) --
	( 91.04, 80.94) --
	( 92.38, 79.24) --
	( 93.71, 77.48) --
	( 95.05, 75.38) --
	( 96.39, 73.26) --
	( 97.73, 71.32) --
	( 99.06, 69.78) --
	(100.40, 68.18) --
	(101.74, 66.51) --
	(103.08, 65.23) --
	(104.41, 64.23) --
	(105.75, 63.21) --
	(107.09, 61.94) --
	(108.43, 61.11) --
	(109.76, 60.01) --
	(111.10, 59.27) --
	(112.44, 58.51) --
	(113.77, 57.08) --
	(115.11, 56.41) --
	(116.45, 55.33) --
	(117.79, 53.93) --
	(119.12, 53.65) --
	(120.46, 53.22) --
	(121.80, 52.05) --
	(123.14, 51.15) --
	(124.47, 50.38) --
	(125.81, 50.38) --
	(127.15, 49.92) --
	(128.49, 48.65) --
	(129.82, 47.84) --
	(131.16, 47.35) --
	(132.50, 47.01) --
	(133.84, 46.68) --
	(135.17, 46.00) --
	(136.51, 45.49) --
	(137.85, 44.61) --
	(139.18, 44.26) --
	(140.52, 44.08) --
	(141.86, 43.72) --
	(143.20, 43.36) --
	(144.53, 43.18) --
	(145.87, 42.63) --
	(147.21, 42.07) --
	(148.55, 41.31) --
	(149.88, 40.93) --
	(151.22, 40.93) --
	(152.56, 41.12) --
	(153.90, 40.74) --
	(155.23, 40.54) --
	(156.57, 40.15) --
	(157.91, 39.76) --
	(159.25, 39.16) --
	(160.58, 38.76) --
	(161.92, 38.15) --
	(163.26, 37.74);
\definecolor{drawColor}{RGB}{87,198,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.55) --
	( 54.93,141.72) --
	( 56.27,139.27) --
	( 57.61,136.87) --
	( 58.94,133.90) --
	( 60.28,130.94) --
	( 61.62,128.52) --
	( 62.95,125.42) --
	( 64.29,123.22) --
	( 65.63,120.90) --
	( 66.97,118.77) --
	( 68.30,116.52) --
	( 69.64,113.44) --
	( 70.98,110.89) --
	( 72.32,108.57) --
	( 73.65,106.12) --
	( 74.99,104.27) --
	( 76.33,102.16) --
	( 77.67,100.18) --
	( 79.00, 98.30) --
	( 80.34, 95.54) --
	( 81.68, 92.82) --
	( 83.02, 90.58) --
	( 84.35, 88.23) --
	( 85.69, 86.07) --
	( 87.03, 83.72) --
	( 88.36, 81.69) --
	( 89.70, 80.10) --
	( 91.04, 78.29) --
	( 92.38, 75.98) --
	( 93.71, 73.62) --
	( 95.05, 71.51) --
	( 96.39, 69.68) --
	( 97.73, 68.07) --
	( 99.06, 66.41) --
	(100.40, 64.79) --
	(101.74, 63.78) --
	(103.08, 62.52) --
	(104.41, 61.23) --
	(105.75, 60.01) --
	(107.09, 59.39) --
	(108.43, 58.25) --
	(109.76, 57.34) --
	(111.10, 56.15) --
	(112.44, 54.64) --
	(113.77, 53.79) --
	(115.11, 52.78) --
	(116.45, 51.75) --
	(117.79, 50.99) --
	(119.12, 50.38) --
	(120.46, 49.92) --
	(121.80, 48.97) --
	(123.14, 48.00) --
	(124.47, 47.51) --
	(125.81, 47.18) --
	(127.15, 46.68) --
	(128.49, 45.66) --
	(129.82, 44.96) --
	(131.16, 44.61) --
	(132.50, 44.08) --
	(133.84, 43.72) --
	(135.17, 43.36) --
	(136.51, 42.81) --
	(137.85, 42.07) --
	(139.18, 41.69) --
	(140.52, 41.12) --
	(141.86, 40.93) --
	(143.20, 40.54) --
	(144.53, 40.54) --
	(145.87, 39.96) --
	(147.21, 39.56) --
	(148.55, 38.96) --
	(149.88, 38.56) --
	(151.22, 37.94) --
	(152.56, 37.53) --
	(153.90, 37.32) --
	(155.23, 37.32) --
	(156.57, 36.69) --
	(157.91, 36.69) --
	(159.25, 36.69);
\definecolor{drawColor}{RGB}{89,200,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.55) --
	( 54.93,142.44) --
	( 56.27,140.04) --
	( 57.61,137.69) --
	( 58.94,134.77) --
	( 60.28,132.10) --
	( 61.62,129.51) --
	( 62.95,126.74) --
	( 64.29,124.33) --
	( 65.63,122.37) --
	( 66.97,120.30) --
	( 68.30,118.45) --
	( 69.64,116.19) --
	( 70.98,113.44) --
	( 72.32,111.26) --
	( 73.65,108.96) --
	( 74.99,106.95) --
	( 76.33,104.66) --
	( 77.67,102.80) --
	( 79.00,100.85) --
	( 80.34, 99.25) --
	( 81.68, 97.02) --
	( 83.02, 94.56) --
	( 84.35, 92.13) --
	( 85.69, 89.61) --
	( 87.03, 87.84) --
	( 88.36, 85.19) --
	( 89.70, 83.79) --
	( 91.04, 81.54) --
	( 92.38, 79.87) --
	( 93.71, 78.29) --
	( 95.05, 75.89) --
	( 96.39, 74.07) --
	( 97.73, 71.60) --
	( 99.06, 69.97) --
	(100.40, 68.38) --
	(101.74, 66.73) --
	(103.08, 65.77) --
	(104.41, 64.23) --
	(105.75, 63.21) --
	(107.09, 62.17) --
	(108.43, 61.11) --
	(109.76, 59.89) --
	(111.10, 59.27) --
	(112.44, 58.25) --
	(113.77, 57.21) --
	(115.11, 56.28) --
	(116.45, 55.05) --
	(117.79, 54.07) --
	(119.12, 53.65) --
	(120.46, 52.93) --
	(121.80, 51.75) --
	(123.14, 50.69) --
	(124.47, 50.38) --
	(125.81, 49.76) --
	(127.15, 49.13) --
	(128.49, 48.00) --
	(129.82, 47.68) --
	(131.16, 47.18) --
	(132.50, 46.85) --
	(133.84, 46.34) --
	(135.17, 45.66) --
	(136.51, 44.79) --
	(137.85, 44.26) --
	(139.18, 43.90) --
	(140.52, 43.72) --
	(141.86, 43.36) --
	(143.20, 42.99) --
	(144.53, 42.44) --
	(145.87, 42.07) --
	(147.21, 41.50) --
	(148.55, 41.12) --
	(149.88, 41.12) --
	(151.22, 40.93) --
	(152.56, 40.74) --
	(153.90, 40.35) --
	(155.23, 39.76) --
	(156.57, 39.56) --
	(157.91, 38.96) --
	(159.25, 38.56) --
	(160.58, 38.15) --
	(161.92, 37.74) --
	(163.26, 37.53) --
	(164.59, 37.32);
\definecolor{drawColor}{RGB}{97,202,96}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,145.07) --
	( 54.93,142.44) --
	( 56.27,140.42) --
	( 57.61,137.89) --
	( 58.94,135.41) --
	( 60.28,132.79) --
	( 61.62,130.23) --
	( 62.95,127.77) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,117.17) --
	( 70.98,114.49) --
	( 72.32,112.00) --
	( 73.65,109.74) --
	( 74.99,107.36) --
	( 76.33,105.69) --
	( 77.67,103.47) --
	( 79.00,101.60) --
	( 80.34,100.03) --
	( 81.68, 98.10) --
	( 83.02, 95.86) --
	( 84.35, 93.10) --
	( 85.69, 90.94) --
	( 87.03, 88.73) --
	( 88.36, 86.60) --
	( 89.70, 84.43) --
	( 91.04, 83.01) --
	( 92.38, 80.94) --
	( 93.71, 79.56) --
	( 95.05, 77.64) --
	( 96.39, 75.46) --
	( 97.73, 73.53) --
	( 99.06, 71.69) --
	(100.40, 69.87) --
	(101.74, 68.48) --
	(103.08, 66.83) --
	(104.41, 65.66) --
	(105.75, 64.34) --
	(107.09, 63.33) --
	(108.43, 62.41) --
	(109.76, 61.70) --
	(111.10, 60.62) --
	(112.44, 59.64) --
	(113.77, 59.14) --
	(115.11, 57.99) --
	(116.45, 57.47) --
	(117.79, 56.55) --
	(119.12, 55.47) --
	(120.46, 53.93) --
	(121.80, 53.65) --
	(123.14, 52.93) --
	(124.47, 52.05) --
	(125.81, 50.99) --
	(127.15, 50.54) --
	(128.49, 50.23) --
	(129.82, 49.76) --
	(131.16, 48.81) --
	(132.50, 48.33) --
	(133.84, 47.18) --
	(135.17, 47.18) --
	(136.51, 47.01) --
	(137.85, 46.34) --
	(139.18, 46.17) --
	(140.52, 45.14) --
	(141.86, 44.44) --
	(143.20, 43.90) --
	(144.53, 43.72) --
	(145.87, 43.90) --
	(147.21, 43.72) --
	(148.55, 43.36) --
	(149.88, 42.81) --
	(151.22, 42.26) --
	(152.56, 41.88) --
	(153.90, 41.12) --
	(155.23, 40.93) --
	(156.57, 40.54) --
	(157.91, 40.54) --
	(159.25, 40.54) --
	(160.58, 40.35) --
	(161.92, 39.96) --
	(163.26, 39.56) --
	(164.59, 39.36);
\definecolor{drawColor}{RGB}{106,205,91}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.90) --
	( 54.93,142.62) --
	( 56.27,140.04) --
	( 57.61,138.09) --
	( 58.94,135.62) --
	( 60.28,132.56) --
	( 61.62,130.47) --
	( 62.95,127.77) --
	( 64.29,125.42) --
	( 65.63,123.22) --
	( 66.97,121.20) --
	( 68.30,119.39) --
	( 69.64,117.49) --
	( 70.98,114.84) --
	( 72.32,112.73) --
	( 73.65,110.51) --
	( 74.99,108.17) --
	( 76.33,106.12) --
	( 77.67,104.01) --
	( 79.00,102.20) --
	( 80.34,100.51) --
	( 81.68, 98.85) --
	( 83.02, 96.44) --
	( 84.35, 93.73) --
	( 85.69, 91.60) --
	( 87.03, 89.54) --
	( 88.36, 87.06) --
	( 89.70, 85.25) --
	( 91.04, 83.08) --
	( 92.38, 81.62) --
	( 93.71, 80.10) --
	( 95.05, 78.29) --
	( 96.39, 76.48) --
	( 97.73, 74.07) --
	( 99.06, 72.35) --
	(100.40, 70.75) --
	(101.74, 68.78) --
	(103.08, 67.77) --
	(104.41, 66.62) --
	(105.75, 65.44) --
	(107.09, 64.34) --
	(108.43, 63.56) --
	(109.76, 62.29) --
	(111.10, 61.58) --
	(112.44, 60.50) --
	(113.77, 59.89) --
	(115.11, 59.27) --
	(116.45, 58.12) --
	(117.79, 57.08) --
	(119.12, 56.55) --
	(120.46, 55.60) --
	(121.80, 54.22) --
	(123.14, 53.79) --
	(124.47, 53.36) --
	(125.81, 52.34) --
	(127.15, 51.45) --
	(128.49, 50.84) --
	(129.82, 50.23) --
	(131.16, 49.92) --
	(132.50, 49.45) --
	(133.84, 48.33) --
	(135.17, 47.68) --
	(136.51, 47.35) --
	(137.85, 47.18) --
	(139.18, 46.68) --
	(140.52, 46.17) --
	(141.86, 45.49) --
	(143.20, 45.14) --
	(144.53, 44.44) --
	(145.87, 44.26) --
	(147.21, 43.90) --
	(148.55, 43.72) --
	(149.88, 43.18) --
	(151.22, 42.81) --
	(152.56, 42.44) --
	(153.90, 41.69) --
	(155.23, 41.31) --
	(156.57, 41.12) --
	(157.91, 40.74) --
	(159.25, 40.74) --
	(160.58, 40.93) --
	(161.92, 40.54) --
	(163.26, 40.15) --
	(164.59, 39.76) --
	(165.93, 39.56) --
	(167.27, 38.96);
\definecolor{drawColor}{RGB}{109,205,89}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.73) --
	( 54.93,144.55) --
	( 56.27,142.26) --
	( 57.61,140.23) --
	( 58.94,138.29) --
	( 60.28,136.25) --
	( 61.62,134.34) --
	( 62.95,131.88) --
	( 64.29,129.51) --
	( 65.63,127.26) --
	( 66.97,125.15) --
	( 68.30,123.50) --
	( 69.64,121.49) --
	( 70.98,119.69) --
	( 72.32,118.45) --
	( 73.65,115.85) --
	( 74.99,113.79) --
	( 76.33,112.00) --
	( 77.67,109.35) --
	( 79.00,107.77) --
	( 80.34,105.69) --
	( 81.68,104.01) --
	( 83.02,102.34) --
	( 84.35,100.66) --
	( 85.69, 98.85) --
	( 87.03, 97.33) --
	( 88.36, 94.83) --
	( 89.70, 92.47) --
	( 91.04, 90.70) --
	( 92.38, 88.61) --
	( 93.71, 86.53) --
	( 95.05, 84.70) --
	( 96.39, 83.08) --
	( 97.73, 81.62) --
	( 99.06, 79.71) --
	(100.40, 78.21) --
	(101.74, 76.57) --
	(103.08, 74.86) --
	(104.41, 72.90) --
	(105.75, 71.22) --
	(107.09, 69.78) --
	(108.43, 68.48) --
	(109.76, 66.94) --
	(111.10, 65.98) --
	(112.44, 64.90) --
	(113.77, 63.90) --
	(115.11, 63.21) --
	(116.45, 61.94) --
	(117.79, 61.70) --
	(119.12, 60.50) --
	(120.46, 59.76) --
	(121.80, 59.52) --
	(123.14, 58.63) --
	(124.47, 57.34) --
	(125.81, 57.08) --
	(127.15, 56.01) --
	(128.49, 55.05) --
	(129.82, 54.22) --
	(131.16, 53.65) --
	(132.50, 53.22) --
	(133.84, 52.34) --
	(135.17, 51.45) --
	(136.51, 50.84) --
	(137.85, 50.54) --
	(139.18, 50.07) --
	(140.52, 49.45) --
	(141.86, 48.97) --
	(143.20, 48.17) --
	(144.53, 47.51) --
	(145.87, 47.35) --
	(147.21, 47.18) --
	(148.55, 46.51) --
	(149.88, 46.17) --
	(151.22, 45.49) --
	(152.56, 44.79) --
	(153.90, 44.44) --
	(155.23, 44.08) --
	(156.57, 43.90) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 43.36) --
	(161.92, 42.81) --
	(163.26, 42.44) --
	(164.59, 41.88) --
	(165.93, 41.31) --
	(167.27, 41.12) --
	(168.61, 41.50) --
	(169.94, 40.93) --
	(171.28, 40.74) --
	(172.62, 40.54);
\definecolor{drawColor}{RGB}{111,207,87}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.07) --
	( 54.93,142.98) --
	( 56.27,140.98) --
	( 57.61,138.48) --
	( 58.94,136.05) --
	( 60.28,133.01) --
	( 61.62,130.23) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,117.17) --
	( 70.98,114.14) --
	( 72.32,111.63) --
	( 73.65,109.35) --
	( 74.99,106.95) --
	( 76.33,105.05) --
	( 77.67,103.02) --
	( 79.00,101.18) --
	( 80.34, 99.44) --
	( 81.68, 97.33) --
	( 83.02, 94.72) --
	( 84.35, 92.42) --
	( 85.69, 90.04) --
	( 87.03, 87.91) --
	( 88.36, 85.66) --
	( 89.70, 83.93) --
	( 91.04, 82.06) --
	( 92.38, 80.25) --
	( 93.71, 78.69) --
	( 95.05, 76.73) --
	( 96.39, 74.33) --
	( 97.73, 72.62) --
	( 99.06, 70.84) --
	(100.40, 69.18) --
	(101.74, 67.87) --
	(103.08, 66.30) --
	(104.41, 65.33) --
	(105.75, 64.01) --
	(107.09, 63.44) --
	(108.43, 61.94) --
	(109.76, 61.35) --
	(111.10, 60.38) --
	(112.44, 59.39) --
	(113.77, 59.27) --
	(115.11, 57.99) --
	(116.45, 57.08) --
	(117.79, 56.28) --
	(119.12, 55.33) --
	(120.46, 54.36) --
	(121.80, 53.65) --
	(123.14, 52.93) --
	(124.47, 52.05) --
	(125.81, 51.15) --
	(127.15, 50.69) --
	(128.49, 50.38) --
	(129.82, 49.60) --
	(131.16, 48.97) --
	(132.50, 48.00) --
	(133.84, 47.51) --
	(135.17, 47.51) --
	(136.51, 47.01) --
	(137.85, 46.68) --
	(139.18, 45.83) --
	(140.52, 45.31) --
	(141.86, 44.79) --
	(143.20, 44.26) --
	(144.53, 44.08) --
	(145.87, 44.08) --
	(147.21, 43.72) --
	(148.55, 43.18) --
	(149.88, 42.63) --
	(151.22, 42.26) --
	(152.56, 42.07) --
	(153.90, 41.31) --
	(155.23, 41.12) --
	(156.57, 40.74) --
	(157.91, 40.93) --
	(159.25, 40.54) --
	(160.58, 40.15) --
	(161.92, 39.76) --
	(163.26, 39.56) --
	(164.59, 39.36);
\definecolor{drawColor}{RGB}{115,208,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,146.89) --
	( 54.93,144.38) --
	( 56.27,141.53) --
	( 57.61,139.27) --
	( 58.94,137.08) --
	( 60.28,134.12) --
	( 61.62,131.64) --
	( 62.95,129.02) --
	( 64.29,126.48) --
	( 65.63,124.33) --
	( 66.97,122.08) --
	( 68.30,120.00) --
	( 69.64,118.13) --
	( 70.98,115.85) --
	( 72.32,113.44) --
	( 73.65,111.26) --
	( 74.99,108.57) --
	( 76.33,106.54) --
	( 77.67,104.58) --
	( 79.00,102.84) --
	( 80.34,100.89) --
	( 81.68, 99.00) --
	( 83.02, 97.33) --
	( 84.35, 94.67) --
	( 85.69, 92.30) --
	( 87.03, 90.04) --
	( 88.36, 87.78) --
	( 89.70, 85.86) --
	( 91.04, 84.00) --
	( 92.38, 81.91) --
	( 93.71, 80.56) --
	( 95.05, 78.69) --
	( 96.39, 76.98) --
	( 97.73, 75.03) --
	( 99.06, 72.81) --
	(100.40, 71.22) --
	(101.74, 69.68) --
	(103.08, 68.38) --
	(104.41, 66.83) --
	(105.75, 65.66) --
	(107.09, 64.45) --
	(108.43, 63.67) --
	(109.76, 62.41) --
	(111.10, 61.58) --
	(112.44, 60.62) --
	(113.77, 59.52) --
	(115.11, 59.14) --
	(116.45, 58.38) --
	(117.79, 57.21) --
	(119.12, 56.55) --
	(120.46, 55.74) --
	(121.80, 54.64) --
	(123.14, 53.79) --
	(124.47, 53.36) --
	(125.81, 52.34) --
	(127.15, 51.75) --
	(128.49, 50.84) --
	(129.82, 50.38) --
	(131.16, 50.07) --
	(132.50, 49.29) --
	(133.84, 48.33) --
	(135.17, 48.17) --
	(136.51, 47.51) --
	(137.85, 47.18) --
	(139.18, 46.68) --
	(140.52, 46.34) --
	(141.86, 45.66) --
	(143.20, 44.79) --
	(144.53, 44.44) --
	(145.87, 44.08) --
	(147.21, 43.90) --
	(148.55, 43.90) --
	(149.88, 43.18) --
	(151.22, 42.81) --
	(152.56, 42.26) --
	(153.90, 41.69) --
	(155.23, 41.50) --
	(156.57, 40.93) --
	(157.91, 40.74) --
	(159.25, 40.74) --
	(160.58, 40.54) --
	(161.92, 40.15) --
	(163.26, 39.96) --
	(164.59, 39.36) --
	(165.93, 38.96) --
	(167.27, 38.56);
\definecolor{drawColor}{RGB}{117,208,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,147.05) --
	( 54.93,144.90) --
	( 56.27,142.80) --
	( 57.61,140.42) --
	( 58.94,138.68) --
	( 60.28,136.46) --
	( 61.62,134.12) --
	( 62.95,132.10) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.69) --
	( 68.30,123.78) --
	( 69.64,121.79) --
	( 70.98,120.00) --
	( 72.32,118.45) --
	( 73.65,116.85) --
	( 74.99,114.49) --
	( 76.33,112.36) --
	( 77.67,110.13) --
	( 79.00,108.17) --
	( 80.34,106.54) --
	( 81.68,104.84) --
	( 83.02,103.16) --
	( 84.35,101.46) --
	( 85.69, 99.74) --
	( 87.03, 98.00) --
	( 88.36, 96.18) --
	( 89.70, 93.61) --
	( 91.04, 91.60) --
	( 92.38, 89.54) --
	( 93.71, 87.58) --
	( 95.05, 85.93) --
	( 96.39, 83.93) --
	( 97.73, 82.21) --
	( 99.06, 80.64) --
	(100.40, 79.24) --
	(101.74, 77.64) --
	(103.08, 75.63) --
	(104.41, 74.07) --
	(105.75, 72.25) --
	(107.09, 70.75) --
	(108.43, 69.38) --
	(109.76, 68.07) --
	(111.10, 66.94) --
	(112.44, 65.87) --
	(113.77, 64.90) --
	(115.11, 64.01) --
	(116.45, 63.10) --
	(117.79, 62.41) --
	(119.12, 61.46) --
	(120.46, 60.50) --
	(121.80, 59.89) --
	(123.14, 59.39) --
	(124.47, 58.51) --
	(125.81, 57.47) --
	(127.15, 56.68) --
	(128.49, 56.01) --
	(129.82, 55.19) --
	(131.16, 54.22) --
	(132.50, 53.65) --
	(133.84, 53.36) --
	(135.17, 52.34) --
	(136.51, 51.60) --
	(137.85, 50.84) --
	(139.18, 50.54) --
	(140.52, 50.23) --
	(141.86, 49.76) --
	(143.20, 48.81) --
	(144.53, 48.17) --
	(145.87, 47.84) --
	(147.21, 47.35) --
	(148.55, 47.18) --
	(149.88, 46.85) --
	(151.22, 46.17) --
	(152.56, 45.83) --
	(153.90, 45.31) --
	(155.23, 44.61) --
	(156.57, 44.26) --
	(157.91, 43.90) --
	(159.25, 43.90) --
	(160.58, 43.54) --
	(161.92, 43.18) --
	(163.26, 42.99) --
	(164.59, 42.44) --
	(165.93, 41.88) --
	(167.27, 41.69) --
	(168.61, 41.12) --
	(169.94, 40.74) --
	(171.28, 40.54) --
	(172.62, 40.74) --
	(173.96, 40.74);
\definecolor{drawColor}{RGB}{121,209,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,147.85) --
	( 54.93,145.90) --
	( 56.27,143.86) --
	( 57.61,142.08) --
	( 58.94,140.23) --
	( 60.28,138.68) --
	( 61.62,137.08) --
	( 62.95,134.99) --
	( 64.29,133.01) --
	( 65.63,130.94) --
	( 66.97,129.02) --
	( 68.30,127.00) --
	( 69.64,125.15) --
	( 70.98,123.50) --
	( 72.32,121.79) --
	( 73.65,120.30) --
	( 74.99,119.08) --
	( 76.33,117.17) --
	( 77.67,115.18) --
	( 79.00,113.08) --
	( 80.34,111.26) --
	( 81.68,109.74) --
	( 83.02,107.77) --
	( 84.35,106.12) --
	( 85.69,104.14) --
	( 87.03,102.80) --
	( 88.36,101.18) --
	( 89.70, 99.59) --
	( 91.04, 98.00) --
	( 92.38, 96.07) --
	( 93.71, 93.78) --
	( 95.05, 91.83) --
	( 96.39, 89.85) --
	( 97.73, 88.03) --
	( 99.06, 86.20) --
	(100.40, 84.56) --
	(101.74, 83.08) --
	(103.08, 81.39) --
	(104.41, 79.95) --
	(105.75, 78.53) --
	(107.09, 76.90) --
	(108.43, 74.77) --
	(109.76, 73.17) --
	(111.10, 71.60) --
	(112.44, 70.17) --
	(113.77, 68.58) --
	(115.11, 67.46) --
	(116.45, 66.30) --
	(117.79, 65.44) --
	(119.12, 64.34) --
	(120.46, 63.56) --
	(121.80, 62.41) --
	(123.14, 61.70) --
	(124.47, 60.74) --
	(125.81, 59.76) --
	(127.15, 59.39) --
	(128.49, 58.76) --
	(129.82, 57.73) --
	(131.16, 56.81) --
	(132.50, 56.15) --
	(133.84, 55.47) --
	(135.17, 54.22) --
	(136.51, 53.65) --
	(137.85, 53.22) --
	(139.18, 52.78) --
	(140.52, 51.75) --
	(141.86, 50.99) --
	(143.20, 50.38) --
	(144.53, 50.38) --
	(145.87, 49.76) --
	(147.21, 49.13) --
	(148.55, 48.33) --
	(149.88, 47.68) --
	(151.22, 47.18) --
	(152.56, 47.18) --
	(153.90, 47.01) --
	(155.23, 46.51) --
	(156.57, 46.00) --
	(157.91, 45.66) --
	(159.25, 44.79) --
	(160.58, 44.26) --
	(161.92, 44.08) --
	(163.26, 44.08) --
	(164.59, 44.08) --
	(165.93, 43.72) --
	(167.27, 43.54) --
	(168.61, 42.81) --
	(169.94, 42.44) --
	(171.28, 42.07) --
	(172.62, 41.50) --
	(173.96, 41.12) --
	(175.29, 40.93) --
	(176.63, 40.54) --
	(177.97, 40.74) --
	(179.31, 40.74);
\definecolor{drawColor}{RGB}{124,210,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.40) --
	( 54.93,144.04) --
	( 56.27,142.08) --
	( 57.61,140.42) --
	( 58.94,138.48) --
	( 60.28,136.46) --
	( 61.62,133.68) --
	( 62.95,131.64) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.69) --
	( 68.30,123.78) --
	( 69.64,122.08) --
	( 70.98,120.60) --
	( 72.32,119.08) --
	( 73.65,117.17) --
	( 74.99,115.18) --
	( 76.33,113.08) --
	( 77.67,111.26) --
	( 79.00,108.96) --
	( 80.34,107.36) --
	( 81.68,105.27) --
	( 83.02,103.83) --
	( 84.35,102.02) --
	( 85.69,100.56) --
	( 87.03, 99.05) --
	( 88.36, 97.43) --
	( 89.70, 95.38) --
	( 91.04, 93.16) --
	( 92.38, 91.00) --
	( 93.71, 89.05) --
	( 95.05, 87.19) --
	( 96.39, 85.46) --
	( 97.73, 83.65) --
	( 99.06, 82.21) --
	(100.40, 80.41) --
	(101.74, 79.09) --
	(103.08, 77.48) --
	(104.41, 75.63) --
	(105.75, 73.98) --
	(107.09, 72.07) --
	(108.43, 70.75) --
	(109.76, 69.28) --
	(111.10, 67.77) --
	(112.44, 66.51) --
	(113.77, 65.55) --
	(115.11, 64.45) --
	(116.45, 63.67) --
	(117.79, 62.64) --
	(119.12, 61.94) --
	(120.46, 60.99) --
	(121.80, 60.01) --
	(123.14, 59.64) --
	(124.47, 58.89) --
	(125.81, 57.60) --
	(127.15, 56.95) --
	(128.49, 56.55) --
	(129.82, 55.47) --
	(131.16, 54.22) --
	(132.50, 53.79) --
	(133.84, 53.22) --
	(135.17, 52.64) --
	(136.51, 51.45) --
	(137.85, 50.84) --
	(139.18, 50.38) --
	(140.52, 50.38) --
	(141.86, 49.76) --
	(143.20, 49.13) --
	(144.53, 48.33) --
	(145.87, 47.51) --
	(147.21, 47.35) --
	(148.55, 47.18) --
	(149.88, 46.85) --
	(151.22, 46.51) --
	(152.56, 46.00) --
	(153.90, 45.31) --
	(155.23, 44.44) --
	(156.57, 43.90) --
	(157.91, 43.72) --
	(159.25, 43.90) --
	(160.58, 43.72) --
	(161.92, 43.18) --
	(163.26, 42.99) --
	(164.59, 42.44) --
	(165.93, 42.07) --
	(167.27, 41.69) --
	(168.61, 41.12) --
	(169.94, 40.54) --
	(171.28, 40.54) --
	(172.62, 40.35) --
	(173.96, 40.54);
\definecolor{drawColor}{RGB}{127,211,78}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,147.37) --
	( 54.93,145.23) --
	( 56.27,142.98) --
	( 57.61,141.16) --
	( 58.94,139.07) --
	( 60.28,137.28) --
	( 61.62,135.20) --
	( 62.95,132.79) --
	( 64.29,130.47) --
	( 65.63,128.52) --
	( 66.97,126.74) --
	( 68.30,124.88) --
	( 69.64,122.94) --
	( 70.98,121.20) --
	( 72.32,119.69) --
	( 73.65,118.13) --
	( 74.99,116.19) --
	( 76.33,113.79) --
	( 77.67,112.00) --
	( 79.00,110.13) --
	( 80.34,108.17) --
	( 81.68,106.54) --
	( 83.02,104.53) --
	( 84.35,102.75) --
	( 85.69,101.18) --
	( 87.03, 99.69) --
	( 88.36, 98.10) --
	( 89.70, 96.13) --
	( 91.04, 93.73) --
	( 92.38, 91.72) --
	( 93.71, 89.61) --
	( 95.05, 87.65) --
	( 96.39, 86.00) --
	( 97.73, 84.22) --
	( 99.06, 82.65) --
	(100.40, 81.17) --
	(101.74, 79.48) --
	(103.08, 78.13) --
	(104.41, 76.31) --
	(105.75, 74.24) --
	(107.09, 72.81) --
	(108.43, 71.13) --
	(109.76, 69.97) --
	(111.10, 68.38) --
	(112.44, 67.46) --
	(113.77, 66.20) --
	(115.11, 65.33) --
	(116.45, 64.23) --
	(117.79, 63.33) --
	(119.12, 62.29) --
	(120.46, 61.70) --
	(121.80, 60.62) --
	(123.14, 59.89) --
	(124.47, 59.39) --
	(125.81, 58.63) --
	(127.15, 57.47) --
	(128.49, 56.95) --
	(129.82, 56.55) --
	(131.16, 55.33) --
	(132.50, 54.22) --
	(133.84, 53.65) --
	(135.17, 53.22) --
	(136.51, 52.78) --
	(137.85, 51.60) --
	(139.18, 50.84) --
	(140.52, 50.38) --
	(141.86, 50.07) --
	(143.20, 49.60) --
	(144.53, 49.13) --
	(145.87, 48.49) --
	(147.21, 47.68) --
	(148.55, 47.35) --
	(149.88, 47.01) --
	(151.22, 47.01) --
	(152.56, 46.68) --
	(153.90, 46.00) --
	(155.23, 45.49) --
	(156.57, 44.61) --
	(157.91, 44.26) --
	(159.25, 44.08) --
	(160.58, 43.72) --
	(161.92, 43.72) --
	(163.26, 43.72) --
	(164.59, 43.18) --
	(165.93, 42.81) --
	(167.27, 42.26) --
	(168.61, 42.07) --
	(169.94, 41.50) --
	(171.28, 40.93) --
	(172.62, 40.74) --
	(173.96, 40.74) --
	(175.29, 40.35);
\definecolor{drawColor}{RGB}{130,211,76}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.56) --
	( 54.93,144.55) --
	( 56.27,142.80) --
	( 57.61,141.16) --
	( 58.94,139.27) --
	( 60.28,137.89) --
	( 61.62,135.84) --
	( 62.95,133.68) --
	( 64.29,131.41) --
	( 65.63,129.51) --
	( 66.97,127.77) --
	( 68.30,125.95) --
	( 69.64,124.06) --
	( 70.98,122.37) --
	( 72.32,121.20) --
	( 73.65,119.08) --
	( 74.99,118.13) --
	( 76.33,115.85) --
	( 77.67,114.14) --
	( 79.00,111.63) --
	( 80.34,110.13) --
	( 81.68,108.17) --
	( 83.02,106.54) --
	( 84.35,104.53) --
	( 85.69,103.11) --
	( 87.03,101.55) --
	( 88.36,100.08) --
	( 89.70, 98.95) --
	( 91.04, 96.76) --
	( 92.38, 94.56) --
	( 93.71, 92.24) --
	( 95.05, 90.82) --
	( 96.39, 88.61) --
	( 97.73, 86.80) --
	( 99.06, 84.98) --
	(100.40, 83.44) --
	(101.74, 81.84) --
	(103.08, 80.48) --
	(104.41, 79.09) --
	(105.75, 77.31) --
	(107.09, 75.63) --
	(108.43, 73.89) --
	(109.76, 72.35) --
	(111.10, 70.75) --
	(112.44, 69.58) --
	(113.77, 68.07) --
	(115.11, 67.04) --
	(116.45, 65.87) --
	(117.79, 65.01) --
	(119.12, 64.12) --
	(120.46, 63.33) --
	(121.80, 62.29) --
	(123.14, 61.70) --
	(124.47, 60.87) --
	(125.81, 59.89) --
	(127.15, 59.64) --
	(128.49, 58.89) --
	(129.82, 57.73) --
	(131.16, 56.95) --
	(132.50, 56.68) --
	(133.84, 55.88) --
	(135.17, 54.64) --
	(136.51, 53.79) --
	(137.85, 53.36) --
	(139.18, 52.93) --
	(140.52, 52.34) --
	(141.86, 51.30) --
	(143.20, 50.69) --
	(144.53, 50.23) --
	(145.87, 50.23) --
	(147.21, 49.45) --
	(148.55, 49.13) --
	(149.88, 48.17) --
	(151.22, 47.68) --
	(152.56, 47.35) --
	(153.90, 47.18) --
	(155.23, 46.85) --
	(156.57, 46.68) --
	(157.91, 46.17) --
	(159.25, 45.66) --
	(160.58, 44.79) --
	(161.92, 44.26) --
	(163.26, 43.90) --
	(164.59, 43.72) --
	(165.93, 43.72) --
	(167.27, 43.72) --
	(168.61, 43.36) --
	(169.94, 43.18) --
	(171.28, 42.63) --
	(172.62, 42.26) --
	(173.96, 42.07) --
	(175.29, 41.31) --
	(176.63, 40.93) --
	(177.97, 40.74);
\definecolor{drawColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,147.53) --
	( 54.93,145.23) --
	( 56.27,142.98) --
	( 57.61,140.98) --
	( 58.94,139.27) --
	( 60.28,137.48) --
	( 61.62,134.99) --
	( 62.95,132.79) --
	( 64.29,130.94) --
	( 65.63,128.27) --
	( 66.97,126.48) --
	( 68.30,124.33) --
	( 69.64,122.65) --
	( 70.98,120.90) --
	( 72.32,119.39) --
	( 73.65,117.49) --
	( 74.99,115.52) --
	( 76.33,113.08) --
	( 77.67,111.26) --
	( 79.00,109.35) --
	( 80.34,107.36) --
	( 81.68,105.69) --
	( 83.02,103.83) --
	( 84.35,102.34) --
	( 85.69,100.85) --
	( 87.03, 99.20) --
	( 88.36, 97.33) --
	( 89.70, 95.11) --
	( 91.04, 92.99) --
	( 92.38, 90.88) --
	( 93.71, 88.86) --
	( 95.05, 87.00) --
	( 96.39, 85.25) --
	( 97.73, 83.37) --
	( 99.06, 82.06) --
	(100.40, 80.25) --
	(101.74, 78.93) --
	(103.08, 77.40) --
	(104.41, 75.46) --
	(105.75, 73.71) --
	(107.09, 72.07) --
	(108.43, 70.65) --
	(109.76, 69.08) --
	(111.10, 68.07) --
	(112.44, 66.73) --
	(113.77, 65.98) --
	(115.11, 64.79) --
	(116.45, 63.90) --
	(117.79, 63.21) --
	(119.12, 62.06) --
	(120.46, 61.58) --
	(121.80, 60.74) --
	(123.14, 59.76) --
	(124.47, 59.39) --
	(125.81, 58.38) --
	(127.15, 57.47) --
	(128.49, 56.95) --
	(129.82, 56.41) --
	(131.16, 55.19) --
	(132.50, 54.07) --
	(133.84, 53.65) --
	(135.17, 53.07) --
	(136.51, 52.34) --
	(137.85, 51.60) --
	(139.18, 50.84) --
	(140.52, 50.54) --
	(141.86, 50.23) --
	(143.20, 49.76) --
	(144.53, 49.13) --
	(145.87, 48.49) --
	(147.21, 47.68) --
	(148.55, 47.51) --
	(149.88, 47.01) --
	(151.22, 47.01) --
	(152.56, 46.68) --
	(153.90, 46.17) --
	(155.23, 45.49) --
	(156.57, 44.79) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 43.72) --
	(161.92, 43.90) --
	(163.26, 43.54) --
	(164.59, 43.18) --
	(165.93, 42.81) --
	(167.27, 42.26) --
	(168.61, 42.07) --
	(169.94, 41.50) --
	(171.28, 40.93) --
	(172.62, 40.74) --
	(173.96, 40.54) --
	(175.29, 40.35);
\definecolor{drawColor}{RGB}{136,213,72}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.40) --
	( 54.93,144.38) --
	( 56.27,142.26) --
	( 57.61,140.42) --
	( 58.94,138.48) --
	( 60.28,136.46) --
	( 61.62,134.34) --
	( 62.95,132.10) --
	( 64.29,129.99) --
	( 65.63,127.77) --
	( 66.97,125.69) --
	( 68.30,124.06) --
	( 69.64,122.37) --
	( 70.98,120.60) --
	( 72.32,119.08) --
	( 73.65,117.49) --
	( 74.99,115.52) --
	( 76.33,113.08) --
	( 77.67,111.26) --
	( 79.00,109.35) --
	( 80.34,107.36) --
	( 81.68,105.69) --
	( 83.02,103.92) --
	( 84.35,102.25) --
	( 85.69,100.61) --
	( 87.03, 99.10) --
	( 88.36, 97.38) --
	( 89.70, 95.22) --
	( 91.04, 92.70) --
	( 92.38, 90.82) --
	( 93.71, 88.98) --
	( 95.05, 86.67) --
	( 96.39, 85.19) --
	( 97.73, 83.51) --
	( 99.06, 81.69) --
	(100.40, 80.33) --
	(101.74, 78.93) --
	(103.08, 77.31) --
	(104.41, 75.38) --
	(105.75, 73.62) --
	(107.09, 72.25) --
	(108.43, 70.65) --
	(109.76, 69.28) --
	(111.10, 67.97) --
	(112.44, 66.62) --
	(113.77, 65.87) --
	(115.11, 64.90) --
	(116.45, 64.01) --
	(117.79, 63.21) --
	(119.12, 62.06) --
	(120.46, 61.58) --
	(121.80, 60.62) --
	(123.14, 59.76) --
	(124.47, 59.52) --
	(125.81, 58.63) --
	(127.15, 57.86) --
	(128.49, 56.95) --
	(129.82, 56.41) --
	(131.16, 55.60) --
	(132.50, 54.36) --
	(133.84, 53.65) --
	(135.17, 53.36) --
	(136.51, 52.64) --
	(137.85, 51.90) --
	(139.18, 50.99) --
	(140.52, 50.69) --
	(141.86, 50.54) --
	(143.20, 50.07) --
	(144.53, 49.45) --
	(145.87, 48.97) --
	(147.21, 48.17) --
	(148.55, 47.35) --
	(149.88, 47.18) --
	(151.22, 47.35) --
	(152.56, 47.01) --
	(153.90, 46.51) --
	(155.23, 45.83) --
	(156.57, 45.14) --
	(157.91, 44.61) --
	(159.25, 44.08) --
	(160.58, 44.08) --
	(161.92, 43.90) --
	(163.26, 43.90) --
	(164.59, 43.72) --
	(165.93, 43.18) --
	(167.27, 42.63) --
	(168.61, 42.26) --
	(169.94, 42.07) --
	(171.28, 41.50) --
	(172.62, 41.12) --
	(173.96, 40.54) --
	(175.29, 40.54);
\definecolor{drawColor}{RGB}{139,214,70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,146.24) --
	( 54.93,144.21) --
	( 56.27,142.08) --
	( 57.61,140.23) --
	( 58.94,138.48) --
	( 60.28,136.25) --
	( 61.62,133.90) --
	( 62.95,131.88) --
	( 64.29,129.26) --
	( 65.63,127.26) --
	( 66.97,125.42) --
	( 68.30,123.50) --
	( 69.64,121.79) --
	( 70.98,120.00) --
	( 72.32,118.13) --
	( 73.65,116.52) --
	( 74.99,113.79) --
	( 76.33,112.00) --
	( 77.67,110.13) --
	( 79.00,108.17) --
	( 80.34,106.12) --
	( 81.68,104.36) --
	( 83.02,102.84) --
	( 84.35,101.18) --
	( 85.69, 99.49) --
	( 87.03, 98.00) --
	( 88.36, 95.43) --
	( 89.70, 93.56) --
	( 91.04, 91.24) --
	( 92.38, 89.23) --
	( 93.71, 87.45) --
	( 95.05, 85.39) --
	( 96.39, 83.93) --
	( 97.73, 81.99) --
	( 99.06, 80.48) --
	(100.40, 79.24) --
	(101.74, 77.56) --
	(103.08, 75.81) --
	(104.41, 73.98) --
	(105.75, 72.44) --
	(107.09, 70.55) --
	(108.43, 69.48) --
	(109.76, 68.07) --
	(111.10, 67.04) --
	(112.44, 65.98) --
	(113.77, 64.79) --
	(115.11, 64.01) --
	(116.45, 63.21) --
	(117.79, 62.17) --
	(119.12, 61.58) --
	(120.46, 60.50) --
	(121.80, 59.89) --
	(123.14, 59.39) --
	(124.47, 58.76) --
	(125.81, 57.47) --
	(127.15, 56.95) --
	(128.49, 56.15) --
	(129.82, 55.19) --
	(131.16, 54.50) --
	(132.50, 53.79) --
	(133.84, 53.50) --
	(135.17, 52.78) --
	(136.51, 51.45) --
	(137.85, 50.84) --
	(139.18, 50.54) --
	(140.52, 50.38) --
	(141.86, 49.76) --
	(143.20, 49.29) --
	(144.53, 48.49) --
	(145.87, 47.68) --
	(147.21, 47.35) --
	(148.55, 47.35) --
	(149.88, 46.85) --
	(151.22, 46.34) --
	(152.56, 45.66) --
	(153.90, 45.31) --
	(155.23, 44.79) --
	(156.57, 44.44) --
	(157.91, 44.26) --
	(159.25, 43.90) --
	(160.58, 43.90) --
	(161.92, 43.36) --
	(163.26, 42.99) --
	(164.59, 42.63) --
	(165.93, 42.07) --
	(167.27, 41.88) --
	(168.61, 41.12) --
	(169.94, 41.12) --
	(171.28, 40.93) --
	(172.62, 40.54) --
	(173.96, 40.35);
\definecolor{drawColor}{RGB}{143,214,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,148.01) --
	( 54.93,145.40) --
	( 56.27,143.34) --
	( 57.61,141.35) --
	( 58.94,139.46) --
	( 60.28,137.89) --
	( 61.62,135.41) --
	( 62.95,133.24) --
	( 64.29,131.18) --
	( 65.63,129.02) --
	( 66.97,127.00) --
	( 68.30,125.15) --
	( 69.64,123.22) --
	( 70.98,121.49) --
	( 72.32,120.00) --
	( 73.65,118.45) --
	( 74.99,116.52) --
	( 76.33,114.14) --
	( 77.67,112.36) --
	( 79.00,110.13) --
	( 80.34,108.17) --
	( 81.68,106.54) --
	( 83.02,104.71) --
	( 84.35,103.02) --
	( 85.69,101.32) --
	( 87.03, 99.64) --
	( 88.36, 98.25) --
	( 89.70, 96.34) --
	( 91.04, 93.84) --
	( 92.38, 91.77) --
	( 93.71, 89.73) --
	( 95.05, 87.78) --
	( 96.39, 85.59) --
	( 97.73, 84.22) --
	( 99.06, 82.79) --
	(100.40, 81.02) --
	(101.74, 79.64) --
	(103.08, 78.13) --
	(104.41, 76.15) --
	(105.75, 74.42) --
	(107.09, 72.71) --
	(108.43, 71.41) --
	(109.76, 69.78) --
	(111.10, 68.58) --
	(112.44, 67.66) --
	(113.77, 66.09) --
	(115.11, 65.12) --
	(116.45, 64.34) --
	(117.79, 63.67) --
	(119.12, 62.64) --
	(120.46, 61.94) --
	(121.80, 61.23) --
	(123.14, 60.13) --
	(124.47, 59.52) --
	(125.81, 59.01) --
	(127.15, 57.99) --
	(128.49, 57.21) --
	(129.82, 56.68) --
	(131.16, 55.74) --
	(132.50, 54.64) --
	(133.84, 53.93) --
	(135.17, 53.65) --
	(136.51, 53.22) --
	(137.85, 52.19) --
	(139.18, 51.30) --
	(140.52, 50.69) --
	(141.86, 50.38) --
	(143.20, 50.23) --
	(144.53, 49.45) --
	(145.87, 49.13) --
	(147.21, 48.33) --
	(148.55, 47.51) --
	(149.88, 47.35) --
	(151.22, 47.18) --
	(152.56, 46.85) --
	(153.90, 46.34) --
	(155.23, 45.66) --
	(156.57, 45.31) --
	(157.91, 44.61) --
	(159.25, 44.26) --
	(160.58, 43.90) --
	(161.92, 43.90) --
	(163.26, 43.72) --
	(164.59, 43.36) --
	(165.93, 42.99) --
	(167.27, 42.63) --
	(168.61, 41.88) --
	(169.94, 41.50) --
	(171.28, 41.31) --
	(172.62, 40.93) --
	(173.96, 40.74) --
	(175.29, 40.74);
\definecolor{drawColor}{RGB}{149,216,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,146.56) --
	( 54.93,144.38) --
	( 56.27,141.53) --
	( 57.61,139.27) --
	( 58.94,137.28) --
	( 60.28,134.77) --
	( 61.62,132.10) --
	( 62.95,129.75) --
	( 64.29,127.00) --
	( 65.63,124.88) --
	( 66.97,122.94) --
	( 68.30,120.90) --
	( 69.64,119.08) --
	( 70.98,117.17) --
	( 72.32,114.84) --
	( 73.65,112.36) --
	( 74.99,110.13) --
	( 76.33,107.77) --
	( 77.67,105.69) --
	( 79.00,104.09) --
	( 80.34,102.20) --
	( 81.68,100.46) --
	( 83.02, 98.75) --
	( 84.35, 96.76) --
	( 85.69, 94.01) --
	( 87.03, 91.89) --
	( 88.36, 89.48) --
	( 89.70, 87.45) --
	( 91.04, 85.46) --
	( 92.38, 83.51) --
	( 93.71, 82.21) --
	( 95.05, 80.18) --
	( 96.39, 78.53) --
	( 97.73, 76.82) --
	( 99.06, 74.77) --
	(100.40, 73.08) --
	(101.74, 71.41) --
	(103.08, 69.87) --
	(104.41, 68.07) --
	(105.75, 66.83) --
	(107.09, 65.87) --
	(108.43, 64.45) --
	(109.76, 63.56) --
	(111.10, 62.64) --
	(112.44, 61.82) --
	(113.77, 60.87) --
	(115.11, 60.01) --
	(116.45, 59.27) --
	(117.79, 58.63) --
	(119.12, 57.60) --
	(120.46, 56.95) --
	(121.80, 56.01) --
	(123.14, 55.33) --
	(124.47, 54.22) --
	(125.81, 53.65) --
	(127.15, 52.93) --
	(128.49, 52.05) --
	(129.82, 51.30) --
	(131.16, 50.69) --
	(132.50, 50.38) --
	(133.84, 50.07) --
	(135.17, 49.13) --
	(136.51, 48.17) --
	(137.85, 47.51) --
	(139.18, 47.35) --
	(140.52, 47.18) --
	(141.86, 46.68) --
	(143.20, 46.00) --
	(144.53, 45.49) --
	(145.87, 44.79) --
	(147.21, 44.26) --
	(148.55, 43.90) --
	(149.88, 44.08) --
	(151.22, 43.72) --
	(152.56, 43.36) --
	(153.90, 42.81) --
	(155.23, 42.44) --
	(156.57, 41.88) --
	(157.91, 41.50) --
	(159.25, 40.93) --
	(160.58, 40.54) --
	(161.92, 40.54) --
	(163.26, 40.54) --
	(164.59, 40.35) --
	(165.93, 40.15) --
	(167.27, 39.76) --
	(168.61, 39.36);
\definecolor{drawColor}{RGB}{152,216,62}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.53) --
	( 54.93,145.40) --
	( 56.27,143.69) --
	( 57.61,141.53) --
	( 58.94,139.65) --
	( 60.28,138.09) --
	( 61.62,136.46) --
	( 62.95,134.12) --
	( 64.29,132.10) --
	( 65.63,129.99) --
	( 66.97,128.27) --
	( 68.30,126.48) --
	( 69.64,124.61) --
	( 70.98,122.94) --
	( 72.32,121.20) --
	( 73.65,119.69) --
	( 74.99,118.45) --
	( 76.33,116.52) --
	( 77.67,114.84) --
	( 79.00,112.73) --
	( 80.34,110.89) --
	( 81.68,109.35) --
	( 83.02,107.36) --
	( 84.35,106.12) --
	( 85.69,104.31) --
	( 87.03,102.84) --
	( 88.36,101.22) --
	( 89.70,100.08) --
	( 91.04, 98.45) --
	( 92.38, 96.71) --
	( 93.71, 94.39) --
	( 95.05, 92.53) --
	( 96.39, 90.52) --
	( 97.73, 89.11) --
	( 99.06, 87.00) --
	(100.40, 85.25) --
	(101.74, 83.65) --
	(103.08, 82.28) --
	(104.41, 80.87) --
	(105.75, 79.17) --
	(107.09, 77.97) --
	(108.43, 76.15) --
	(109.76, 74.24) --
	(111.10, 72.53) --
	(112.44, 71.03) --
	(113.77, 69.58) --
	(115.11, 68.18) --
	(116.45, 66.94) --
	(117.79, 65.87) --
	(119.12, 64.90) --
	(120.46, 63.90) --
	(121.80, 62.87) --
	(123.14, 62.06) --
	(124.47, 61.35) --
	(125.81, 60.13) --
	(127.15, 59.64) --
	(128.49, 58.89) --
	(129.82, 57.73) --
	(131.16, 57.08) --
	(132.50, 56.15) --
	(133.84, 55.47) --
	(135.17, 54.22) --
	(136.51, 53.79) --
	(137.85, 53.36) --
	(139.18, 52.34) --
	(140.52, 51.45) --
	(141.86, 50.84) --
	(143.20, 50.38) --
	(144.53, 50.23) --
	(145.87, 49.45) --
	(147.21, 48.97) --
	(148.55, 48.00) --
	(149.88, 47.51) --
	(151.22, 47.18) --
	(152.56, 47.01) --
	(153.90, 46.34) --
	(155.23, 45.83) --
	(156.57, 45.49) --
	(157.91, 44.79) --
	(159.25, 44.26) --
	(160.58, 44.26) --
	(161.92, 43.90) --
	(163.26, 43.72) --
	(164.59, 43.36) --
	(165.93, 42.81) --
	(167.27, 42.44) --
	(168.61, 42.07) --
	(169.94, 41.69) --
	(171.28, 40.93) --
	(172.62, 40.54) --
	(173.96, 40.54) --
	(175.29, 40.74) --
	(176.63, 40.35) --
	(177.97, 40.15) --
	(179.31, 39.76);
\definecolor{drawColor}{RGB}{156,217,60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.73) --
	( 54.93,144.21) --
	( 56.27,142.44) --
	( 57.61,140.60) --
	( 58.94,138.48) --
	( 60.28,136.67) --
	( 61.62,134.34) --
	( 62.95,132.33) --
	( 64.29,130.23) --
	( 65.63,128.27) --
	( 66.97,126.48) --
	( 68.30,124.33) --
	( 69.64,122.94) --
	( 70.98,121.20) --
	( 72.32,119.39) --
	( 73.65,118.13) --
	( 74.99,115.85) --
	( 76.33,114.14) --
	( 77.67,112.36) --
	( 79.00,110.13) --
	( 80.34,108.57) --
	( 81.68,106.95) --
	( 83.02,105.05) --
	( 84.35,103.61) --
	( 85.69,101.88) --
	( 87.03,100.46) --
	( 88.36, 98.90) --
	( 89.70, 97.18) --
	( 91.04, 95.27) --
	( 92.38, 92.82) --
	( 93.71, 90.94) --
	( 95.05, 89.17) --
	( 96.39, 87.32) --
	( 97.73, 85.53) --
	( 99.06, 83.72) --
	(100.40, 82.28) --
	(101.74, 80.87) --
	(103.08, 79.48) --
	(104.41, 77.97) --
	(105.75, 75.98) --
	(107.09, 74.51) --
	(108.43, 72.62) --
	(109.76, 71.03) --
	(111.10, 69.38) --
	(112.44, 68.07) --
	(113.77, 66.83) --
	(115.11, 65.66) --
	(116.45, 64.45) --
	(117.79, 63.44) --
	(119.12, 62.52) --
	(120.46, 61.58) --
	(121.80, 60.87) --
	(123.14, 59.89) --
	(124.47, 59.14) --
	(125.81, 58.63) --
	(127.15, 57.60) --
	(128.49, 56.81) --
	(129.82, 56.55) --
	(131.16, 55.05) --
	(132.50, 53.93) --
	(133.84, 53.50) --
	(135.17, 52.93) --
	(136.51, 52.34) --
	(137.85, 51.15) --
	(139.18, 50.69) --
	(140.52, 50.23) --
	(141.86, 49.92) --
	(143.20, 49.45) --
	(144.53, 48.49) --
	(145.87, 48.00) --
	(147.21, 47.35) --
	(148.55, 47.01) --
	(149.88, 46.85) --
	(151.22, 46.51) --
	(152.56, 46.00) --
	(153.90, 45.14) --
	(155.23, 44.44) --
	(156.57, 44.08) --
	(157.91, 43.72) --
	(159.25, 43.72) --
	(160.58, 43.54) --
	(161.92, 43.36) --
	(163.26, 42.81) --
	(164.59, 42.26) --
	(165.93, 41.88) --
	(167.27, 41.31) --
	(168.61, 40.74) --
	(169.94, 40.74) --
	(171.28, 40.54) --
	(172.62, 40.54) --
	(173.96, 40.15) --
	(175.29, 40.15);
\definecolor{drawColor}{RGB}{162,218,55}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,148.48) --
	( 54.93,146.89) --
	( 56.27,144.72) --
	( 57.61,142.98) --
	( 58.94,141.53) --
	( 60.28,139.65) --
	( 61.62,138.48) --
	( 62.95,136.46) --
	( 64.29,134.77) --
	( 65.63,132.79) --
	( 66.97,130.94) --
	( 68.30,129.02) --
	( 69.64,127.26) --
	( 70.98,125.42) --
	( 72.32,123.78) --
	( 73.65,122.08) --
	( 74.99,120.90) --
	( 76.33,119.39) --
	( 77.67,117.82) --
	( 79.00,115.85) --
	( 80.34,114.14) --
	( 81.68,112.36) --
	( 83.02,110.51) --
	( 84.35,108.57) --
	( 85.69,106.95) --
	( 87.03,105.23) --
	( 88.36,103.74) --
	( 89.70,102.11) --
	( 91.04,100.70) --
	( 92.38, 99.54) --
	( 93.71, 97.69) --
	( 95.05, 95.86) --
	( 96.39, 93.61) --
	( 97.73, 91.54) --
	( 99.06, 89.85) --
	(100.40, 87.84) --
	(101.74, 86.07) --
	(103.08, 84.49) --
	(104.41, 82.94) --
	(105.75, 81.69) --
	(107.09, 80.10) --
	(108.43, 78.85) --
	(109.76, 77.23) --
	(111.10, 75.46) --
	(112.44, 73.53) --
	(113.77, 71.97) --
	(115.11, 70.65) --
	(116.45, 69.48) --
	(117.79, 68.07) --
	(119.12, 67.04) --
	(120.46, 66.09) --
	(121.80, 64.79) --
	(123.14, 63.90) --
	(124.47, 63.21) --
	(125.81, 62.17) --
	(127.15, 61.70) --
	(128.49, 60.87) --
	(129.82, 59.89) --
	(131.16, 59.76) --
	(132.50, 58.89) --
	(133.84, 57.86) --
	(135.17, 56.95) --
	(136.51, 56.55) --
	(137.85, 55.74) --
	(139.18, 54.50) --
	(140.52, 53.93) --
	(141.86, 53.50) --
	(143.20, 53.22) --
	(144.53, 52.34) --
	(145.87, 51.30) --
	(147.21, 50.69) --
	(148.55, 50.54) --
	(149.88, 50.07) --
	(151.22, 49.60) --
	(152.56, 49.29) --
	(153.90, 48.33) --
	(155.23, 47.84) --
	(156.57, 47.18) --
	(157.91, 47.01) --
	(159.25, 47.01) --
	(160.58, 46.68) --
	(161.92, 46.17) --
	(163.26, 45.83) --
	(164.59, 45.31) --
	(165.93, 44.44) --
	(167.27, 44.08) --
	(168.61, 43.90) --
	(169.94, 43.72) --
	(171.28, 43.72) --
	(172.62, 43.72) --
	(173.96, 42.99) --
	(175.29, 42.63) --
	(176.63, 42.44) --
	(177.97, 41.88) --
	(179.31, 41.50) --
	(180.64, 40.93) --
	(181.98, 40.74);
\definecolor{drawColor}{RGB}{165,219,54}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,148.95) --
	( 54.93,147.05) --
	( 56.27,145.07) --
	( 57.61,143.69) --
	( 58.94,141.72) --
	( 60.28,140.23) --
	( 61.62,138.68) --
	( 62.95,137.28) --
	( 64.29,135.20) --
	( 65.63,133.46) --
	( 66.97,131.64) --
	( 68.30,129.75) --
	( 69.64,128.02) --
	( 70.98,126.48) --
	( 72.32,124.61) --
	( 73.65,122.94) --
	( 74.99,121.49) --
	( 76.33,120.00) --
	( 77.67,118.77) --
	( 79.00,117.17) --
	( 80.34,115.18) --
	( 81.68,113.44) --
	( 83.02,111.63) --
	( 84.35,109.74) --
	( 85.69,108.17) --
	( 87.03,106.12) --
	( 88.36,104.62) --
	( 89.70,103.43) --
	( 91.04,101.74) --
	( 92.38,100.22) --
	( 93.71, 98.75) --
	( 95.05, 96.97) --
	( 96.39, 94.78) --
	( 97.73, 92.99) --
	( 99.06, 90.82) --
	(100.40, 89.30) --
	(101.74, 87.39) --
	(103.08, 85.80) --
	(104.41, 84.00) --
	(105.75, 82.72) --
	(107.09, 80.94) --
	(108.43, 79.71) --
	(109.76, 78.37) --
	(111.10, 76.82) --
	(112.44, 75.12) --
	(113.77, 73.35) --
	(115.11, 71.88) --
	(116.45, 70.36) --
	(117.79, 69.18) --
	(119.12, 68.07) --
	(120.46, 67.04) --
	(121.80, 66.51) --
	(123.14, 65.01) --
	(124.47, 63.90) --
	(125.81, 63.33) --
	(127.15, 62.29) --
	(128.49, 61.82) --
	(129.82, 60.87) --
	(131.16, 59.76) --
	(132.50, 59.64) --
	(133.84, 59.01) --
	(135.17, 58.38) --
	(136.51, 57.08) --
	(137.85, 56.68) --
	(139.18, 56.01) --
	(140.52, 55.19) --
	(141.86, 54.22) --
	(143.20, 53.93) --
	(144.53, 53.22) --
	(145.87, 52.49) --
	(147.21, 51.75) --
	(148.55, 51.15) --
	(149.88, 50.54) --
	(151.22, 50.54) --
	(152.56, 50.07) --
	(153.90, 49.45) --
	(155.23, 48.81) --
	(156.57, 48.17) --
	(157.91, 47.51) --
	(159.25, 47.35) --
	(160.58, 47.18) --
	(161.92, 47.01) --
	(163.26, 46.51) --
	(164.59, 46.00) --
	(165.93, 45.83) --
	(167.27, 44.96) --
	(168.61, 44.44) --
	(169.94, 43.90) --
	(171.28, 43.90) --
	(172.62, 43.90) --
	(173.96, 43.72) --
	(175.29, 43.54) --
	(176.63, 43.18) --
	(177.97, 42.99) --
	(179.31, 42.44) --
	(180.64, 42.07) --
	(181.98, 41.69) --
	(183.32, 41.12);
\definecolor{drawColor}{RGB}{169,219,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,149.41) --
	( 54.93,147.53) --
	( 56.27,145.74) --
	( 57.61,144.21) --
	( 58.94,142.62) --
	( 60.28,141.16) --
	( 61.62,139.65) --
	( 62.95,138.09) --
	( 64.29,136.67) --
	( 65.63,134.77) --
	( 66.97,133.01) --
	( 68.30,131.41) --
	( 69.64,129.51) --
	( 70.98,127.51) --
	( 72.32,126.22) --
	( 73.65,124.33) --
	( 74.99,122.94) --
	( 76.33,121.49) --
	( 77.67,120.00) --
	( 79.00,118.45) --
	( 80.34,117.17) --
	( 81.68,115.18) --
	( 83.02,113.44) --
	( 84.35,111.63) --
	( 85.69,109.74) --
	( 87.03,108.17) --
	( 88.36,106.54) --
	( 89.70,104.88) --
	( 91.04,103.43) --
	( 92.38,102.02) --
	( 93.71,100.37) --
	( 95.05, 98.95) --
	( 96.39, 97.28) --
	( 97.73, 95.38) --
	( 99.06, 93.28) --
	(100.40, 91.42) --
	(101.74, 89.36) --
	(103.08, 87.78) --
	(104.41, 86.00) --
	(105.75, 84.29) --
	(107.09, 83.08) --
	(108.43, 81.32) --
	(109.76, 80.10) --
	(111.10, 78.85) --
	(112.44, 77.31) --
	(113.77, 75.46) --
	(115.11, 73.89) --
	(116.45, 72.44) --
	(117.79, 71.13) --
	(119.12, 69.97) --
	(120.46, 68.18) --
	(121.80, 67.46) --
	(123.14, 66.41) --
	(124.47, 65.55) --
	(125.81, 64.34) --
	(127.15, 63.90) --
	(128.49, 62.76) --
	(129.82, 61.94) --
	(131.16, 61.58) --
	(132.50, 60.38) --
	(133.84, 59.76) --
	(135.17, 59.39) --
	(136.51, 58.89) --
	(137.85, 57.99) --
	(139.18, 56.95) --
	(140.52, 56.68) --
	(141.86, 55.88) --
	(143.20, 55.05) --
	(144.53, 54.22) --
	(145.87, 53.79) --
	(147.21, 53.22) --
	(148.55, 52.64) --
	(149.88, 51.75) --
	(151.22, 51.15) --
	(152.56, 50.84) --
	(153.90, 50.23) --
	(155.23, 50.23) --
	(156.57, 49.60) --
	(157.91, 49.13) --
	(159.25, 48.17) --
	(160.58, 47.68) --
	(161.92, 47.35) --
	(163.26, 47.35) --
	(164.59, 47.01) --
	(165.93, 46.85) --
	(167.27, 46.34) --
	(168.61, 45.83) --
	(169.94, 45.66) --
	(171.28, 44.79) --
	(172.62, 44.26) --
	(173.96, 44.08) --
	(175.29, 44.08) --
	(176.63, 44.08) --
	(177.97, 43.72) --
	(179.31, 43.36) --
	(180.64, 43.18) --
	(181.98, 42.99) --
	(183.32, 42.44) --
	(184.66, 42.26) --
	(185.99, 41.88);
\definecolor{drawColor}{RGB}{172,220,49}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,148.01) --
	( 54.93,145.90) --
	( 56.27,143.86) --
	( 57.61,141.72) --
	( 58.94,139.85) --
	( 60.28,138.09) --
	( 61.62,136.25) --
	( 62.95,133.68) --
	( 64.29,131.64) --
	( 65.63,129.51) --
	( 66.97,127.51) --
	( 68.30,125.69) --
	( 69.64,123.50) --
	( 70.98,121.79) --
	( 72.32,120.30) --
	( 73.65,118.77) --
	( 74.99,117.17) --
	( 76.33,115.18) --
	( 77.67,113.08) --
	( 79.00,111.26) --
	( 80.34,108.96) --
	( 81.68,107.36) --
	( 83.02,105.69) --
	( 84.35,103.92) --
	( 85.69,102.29) --
	( 87.03,100.61) --
	( 88.36, 99.30) --
	( 89.70, 97.33) --
	( 91.04, 95.27) --
	( 92.38, 93.05) --
	( 93.71, 90.88) --
	( 95.05, 88.80) --
	( 96.39, 87.19) --
	( 97.73, 85.19) --
	( 99.06, 83.79) --
	(100.40, 81.91) --
	(101.74, 80.48) --
	(103.08, 79.32) --
	(104.41, 77.72) --
	(105.75, 75.81) --
	(107.09, 74.15) --
	(108.43, 72.62) --
	(109.76, 70.94) --
	(111.10, 69.78) --
	(112.44, 67.97) --
	(113.77, 67.15) --
	(115.11, 66.09) --
	(116.45, 65.12) --
	(117.79, 64.12) --
	(119.12, 63.33) --
	(120.46, 62.41) --
	(121.80, 61.70) --
	(123.14, 60.74) --
	(124.47, 59.89) --
	(125.81, 59.27) --
	(127.15, 59.01) --
	(128.49, 57.73) --
	(129.82, 56.95) --
	(131.16, 56.55) --
	(132.50, 55.47) --
	(133.84, 54.64) --
	(135.17, 53.93) --
	(136.51, 53.50) --
	(137.85, 52.78) --
	(139.18, 51.90) --
	(140.52, 50.99) --
	(141.86, 50.69) --
	(143.20, 50.38) --
	(144.53, 50.23) --
	(145.87, 49.60) --
	(147.21, 48.65) --
	(148.55, 48.00) --
	(149.88, 47.51) --
	(151.22, 47.18) --
	(152.56, 47.18) --
	(153.90, 46.85) --
	(155.23, 46.34) --
	(156.57, 45.83) --
	(157.91, 44.96) --
	(159.25, 44.44) --
	(160.58, 44.26) --
	(161.92, 44.08) --
	(163.26, 44.08) --
	(164.59, 43.90) --
	(165.93, 43.54) --
	(167.27, 43.18) --
	(168.61, 42.63) --
	(169.94, 42.26) --
	(171.28, 41.88) --
	(172.62, 41.12) --
	(173.96, 40.93) --
	(175.29, 40.74) --
	(176.63, 40.54);
\definecolor{drawColor}{RGB}{176,221,47}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,149.41) --
	( 54.93,147.85) --
	( 56.27,146.24) --
	( 57.61,144.72) --
	( 58.94,143.34) --
	( 60.28,141.72) --
	( 61.62,140.23) --
	( 62.95,138.88) --
	( 64.29,137.48) --
	( 65.63,136.05) --
	( 66.97,134.34) --
	( 68.30,132.56) --
	( 69.64,131.18) --
	( 70.98,129.51) --
	( 72.32,127.77) --
	( 73.65,126.22) --
	( 74.99,124.88) --
	( 76.33,123.50) --
	( 77.67,122.08) --
	( 79.00,120.60) --
	( 80.34,119.39) --
	( 81.68,118.13) --
	( 83.02,116.52) --
	( 84.35,114.84) --
	( 85.69,113.08) --
	( 87.03,111.26) --
	( 88.36,109.74) --
	( 89.70,108.17) --
	( 91.04,106.54) --
	( 92.38,105.10) --
	( 93.71,104.01) --
	( 95.05,102.62) --
	( 96.39,100.75) --
	( 97.73, 99.74) --
	( 99.06, 98.30) --
	(100.40, 96.81) --
	(101.74, 94.67) --
	(103.08, 92.82) --
	(104.41, 91.30) --
	(105.75, 89.42) --
	(107.09, 87.78) --
	(108.43, 86.27) --
	(109.76, 84.77) --
	(111.10, 83.51) --
	(112.44, 82.13) --
	(113.77, 80.71) --
	(115.11, 79.71) --
	(116.45, 78.29) --
	(117.79, 76.82) --
	(119.12, 75.12) --
	(120.46, 73.89) --
	(121.80, 72.62) --
	(123.14, 71.22) --
	(124.47, 70.07) --
	(125.81, 68.58) --
	(127.15, 67.87) --
	(128.49, 66.62) --
	(129.82, 65.98) --
	(131.16, 65.33) --
	(132.50, 64.23) --
	(133.84, 63.78) --
	(135.17, 62.99) --
	(136.51, 62.06) --
	(137.85, 61.70) --
	(139.18, 60.87) --
	(140.52, 60.13) --
	(141.86, 59.64) --
	(143.20, 59.27) --
	(144.53, 58.63) --
	(145.87, 57.86) --
	(147.21, 57.34) --
	(148.55, 56.95) --
	(149.88, 56.28) --
	(151.22, 55.19) --
	(152.56, 54.36) --
	(153.90, 53.93) --
	(155.23, 53.79) --
	(156.57, 53.50) --
	(157.91, 52.49) --
	(159.25, 51.90) --
	(160.58, 51.45) --
	(161.92, 50.84) --
	(163.26, 50.54) --
	(164.59, 50.38) --
	(165.93, 50.07) --
	(167.27, 49.45) --
	(168.61, 49.29) --
	(169.94, 48.65) --
	(171.28, 48.00) --
	(172.62, 47.68) --
	(173.96, 47.51) --
	(175.29, 47.35) --
	(176.63, 47.01) --
	(177.97, 46.85) --
	(179.31, 46.34) --
	(180.64, 45.83) --
	(181.98, 45.49) --
	(183.32, 45.14) --
	(184.66, 44.79) --
	(185.99, 44.61) --
	(187.33, 44.08) --
	(188.67, 44.26) --
	(190.00, 43.90) --
	(191.34, 43.72);
\definecolor{drawColor}{RGB}{178,221,45}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,145.90) --
	( 54.93,143.86) --
	( 56.27,141.72) --
	( 57.61,139.46) --
	( 58.94,137.69) --
	( 60.28,135.41) --
	( 61.62,133.46) --
	( 62.95,131.41) --
	( 64.29,129.26) --
	( 65.63,127.00) --
	( 66.97,125.15) --
	( 68.30,123.22) --
	( 69.64,121.49) --
	( 70.98,120.00) --
	( 72.32,118.45) --
	( 73.65,116.52) --
	( 74.99,114.49) --
	( 76.33,112.36) --
	( 77.67,110.51) --
	( 79.00,108.57) --
	( 80.34,106.54) --
	( 81.68,105.05) --
	( 83.02,103.38) --
	( 84.35,101.83) --
	( 85.69,100.22) --
	( 87.03, 98.85) --
	( 88.36, 97.02) --
	( 89.70, 94.83) --
	( 91.04, 92.76) --
	( 92.38, 90.94) --
	( 93.71, 89.11) --
	( 95.05, 87.06) --
	( 96.39, 85.46) --
	( 97.73, 83.72) --
	( 99.06, 82.06) --
	(100.40, 80.71) --
	(101.74, 79.17) --
	(103.08, 77.89) --
	(104.41, 76.15) --
	(105.75, 74.33) --
	(107.09, 72.71) --
	(108.43, 71.32) --
	(109.76, 70.26) --
	(111.10, 68.68) --
	(112.44, 67.77) --
	(113.77, 66.41) --
	(115.11, 65.77) --
	(116.45, 64.34) --
	(117.79, 63.56) --
	(119.12, 62.64) --
	(120.46, 62.06) --
	(121.80, 61.58) --
	(123.14, 60.50) --
	(124.47, 59.76) --
	(125.81, 59.27) --
	(127.15, 58.51) --
	(128.49, 57.47) --
	(129.82, 56.95) --
	(131.16, 56.15) --
	(132.50, 55.33) --
	(133.84, 54.22) --
	(135.17, 53.65) --
	(136.51, 53.36) --
	(137.85, 52.64) --
	(139.18, 51.75) --
	(140.52, 50.99) --
	(141.86, 50.54) --
	(143.20, 50.38) --
	(144.53, 49.76) --
	(145.87, 49.13) --
	(147.21, 48.65) --
	(148.55, 47.84) --
	(149.88, 47.35) --
	(151.22, 47.51) --
	(152.56, 47.01) --
	(153.90, 46.51) --
	(155.23, 46.17) --
	(156.57, 45.49) --
	(157.91, 44.96) --
	(159.25, 44.44) --
	(160.58, 44.08) --
	(161.92, 44.08) --
	(163.26, 43.72) --
	(164.59, 43.72) --
	(165.93, 43.18) --
	(167.27, 42.81) --
	(168.61, 42.26) --
	(169.94, 41.88) --
	(171.28, 41.50) --
	(172.62, 41.12) --
	(173.96, 40.93) --
	(175.29, 40.54) --
	(176.63, 40.74);
\definecolor{drawColor}{RGB}{182,222,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,146.24) --
	( 54.93,143.86) --
	( 56.27,141.72) --
	( 57.61,139.65) --
	( 58.94,137.69) --
	( 60.28,135.41) --
	( 61.62,133.01) --
	( 62.95,130.47) --
	( 64.29,128.02) --
	( 65.63,126.22) --
	( 66.97,124.06) --
	( 68.30,122.65) --
	( 69.64,120.90) --
	( 70.98,119.39) --
	( 72.32,117.49) --
	( 73.65,115.18) --
	( 74.99,113.08) --
	( 76.33,111.26) --
	( 77.67,108.96) --
	( 79.00,107.36) --
	( 80.34,105.27) --
	( 81.68,103.61) --
	( 83.02,102.20) --
	( 84.35,100.32) --
	( 85.69, 98.80) --
	( 87.03, 97.23) --
	( 88.36, 94.78) --
	( 89.70, 92.70) --
	( 91.04, 90.70) --
	( 92.38, 88.61) --
	( 93.71, 86.93) --
	( 95.05, 84.98) --
	( 96.39, 83.37) --
	( 97.73, 81.62) --
	( 99.06, 80.25) --
	(100.40, 78.85) --
	(101.74, 77.31) --
	(103.08, 75.46) --
	(104.41, 73.53) --
	(105.75, 71.88) --
	(107.09, 70.55) --
	(108.43, 69.28) --
	(109.76, 68.07) --
	(111.10, 66.73) --
	(112.44, 65.66) --
	(113.77, 64.57) --
	(115.11, 63.78) --
	(116.45, 62.99) --
	(117.79, 62.06) --
	(119.12, 61.46) --
	(120.46, 60.26) --
	(121.80, 59.64) --
	(123.14, 59.27) --
	(124.47, 58.12) --
	(125.81, 57.34) --
	(127.15, 56.68) --
	(128.49, 55.74) --
	(129.82, 54.78) --
	(131.16, 53.93) --
	(132.50, 53.79) --
	(133.84, 52.78) --
	(135.17, 52.05) --
	(136.51, 51.30) --
	(137.85, 50.69) --
	(139.18, 50.38) --
	(140.52, 50.07) --
	(141.86, 49.45) --
	(143.20, 48.65) --
	(144.53, 48.00) --
	(145.87, 47.51) --
	(147.21, 47.18) --
	(148.55, 47.01) --
	(149.88, 46.51) --
	(151.22, 46.00) --
	(152.56, 45.49) --
	(153.90, 44.79) --
	(155.23, 44.44) --
	(156.57, 44.08) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 43.54) --
	(161.92, 43.18) --
	(163.26, 42.81) --
	(164.59, 42.07) --
	(165.93, 41.69) --
	(167.27, 41.50) --
	(168.61, 41.12) --
	(169.94, 40.93) --
	(171.28, 40.93) --
	(172.62, 40.93);
\definecolor{drawColor}{RGB}{185,222,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,146.40) --
	( 54.93,144.04) --
	( 56.27,142.26) --
	( 57.61,140.23) --
	( 58.94,138.48) --
	( 60.28,137.08) --
	( 61.62,134.56) --
	( 62.95,132.56) --
	( 64.29,130.23) --
	( 65.63,128.27) --
	( 66.97,126.22) --
	( 68.30,124.61) --
	( 69.64,122.65) --
	( 70.98,121.20) --
	( 72.32,119.69) --
	( 73.65,118.13) --
	( 74.99,116.19) --
	( 76.33,114.14) --
	( 77.67,112.00) --
	( 79.00,110.13) --
	( 80.34,108.57) --
	( 81.68,106.54) --
	( 83.02,105.10) --
	( 84.35,103.38) --
	( 85.69,101.79) --
	( 87.03,100.46) --
	( 88.36, 98.90) --
	( 89.70, 97.07) --
	( 91.04, 95.16) --
	( 92.38, 92.99) --
	( 93.71, 91.00) --
	( 95.05, 89.17) --
	( 96.39, 87.26) --
	( 97.73, 85.66) --
	( 99.06, 84.00) --
	(100.40, 82.21) --
	(101.74, 81.02) --
	(103.08, 79.40) --
	(104.41, 78.45) --
	(105.75, 76.48) --
	(107.09, 74.60) --
	(108.43, 72.99) --
	(109.76, 71.41) --
	(111.10, 70.07) --
	(112.44, 68.98) --
	(113.77, 67.87) --
	(115.11, 66.62) --
	(116.45, 65.87) --
	(117.79, 64.45) --
	(119.12, 63.78) --
	(120.46, 62.99) --
	(121.80, 62.17) --
	(123.14, 61.46) --
	(124.47, 60.38) --
	(125.81, 59.76) --
	(127.15, 59.39) --
	(128.49, 58.63) --
	(129.82, 57.73) --
	(131.16, 56.95) --
	(132.50, 56.41) --
	(133.84, 55.33) --
	(135.17, 54.22) --
	(136.51, 53.65) --
	(137.85, 53.50) --
	(139.18, 52.78) --
	(140.52, 51.90) --
	(141.86, 51.15) --
	(143.20, 50.69) --
	(144.53, 50.38) --
	(145.87, 49.92) --
	(147.21, 49.60) --
	(148.55, 48.65) --
	(149.88, 48.17) --
	(151.22, 47.68) --
	(152.56, 47.18) --
	(153.90, 47.18) --
	(155.23, 46.85) --
	(156.57, 46.34) --
	(157.91, 45.83) --
	(159.25, 45.14) --
	(160.58, 44.79) --
	(161.92, 44.26) --
	(163.26, 44.26) --
	(164.59, 43.90) --
	(165.93, 43.72) --
	(167.27, 43.54) --
	(168.61, 42.99) --
	(169.94, 42.63) --
	(171.28, 42.07) --
	(172.62, 41.88) --
	(173.96, 41.12) --
	(175.29, 41.31) --
	(176.63, 40.93) --
	(177.97, 40.93);
\definecolor{drawColor}{RGB}{189,223,38}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,147.05) --
	( 54.93,144.90) --
	( 56.27,143.16) --
	( 57.61,141.35) --
	( 58.94,139.65) --
	( 60.28,138.09) --
	( 61.62,136.25) --
	( 62.95,134.56) --
	( 64.29,132.56) --
	( 65.63,130.71) --
	( 66.97,128.77) --
	( 68.30,127.26) --
	( 69.64,125.42) --
	( 70.98,123.78) --
	( 72.32,122.65) --
	( 73.65,120.90) --
	( 74.99,119.39) --
	( 76.33,118.13) --
	( 77.67,116.85) --
	( 79.00,115.18) --
	( 80.34,112.73) --
	( 81.68,111.26) --
	( 83.02,109.74) --
	( 84.35,107.77) --
	( 85.69,106.12) --
	( 87.03,104.92) --
	( 88.36,103.34) --
	( 89.70,102.11) --
	( 91.04,100.66) --
	( 92.38, 99.25) --
	( 93.71, 98.10) --
	( 95.05, 95.75) --
	( 96.39, 93.89) --
	( 97.73, 92.01) --
	( 99.06, 90.16) --
	(100.40, 88.67) --
	(101.74, 86.86) --
	(103.08, 85.25) --
	(104.41, 83.86) --
	(105.75, 82.21) --
	(107.09, 80.94) --
	(108.43, 79.40) --
	(109.76, 78.29) --
	(111.10, 76.73) --
	(112.44, 75.03) --
	(113.77, 73.35) --
	(115.11, 71.79) --
	(116.45, 70.36) --
	(117.79, 68.88) --
	(119.12, 67.97) --
	(120.46, 66.41) --
	(121.80, 65.77) --
	(123.14, 64.45) --
	(124.47, 63.78) --
	(125.81, 62.64) --
	(127.15, 62.06) --
	(128.49, 61.23) --
	(129.82, 60.01) --
	(131.16, 59.27) --
	(132.50, 58.89) --
	(133.84, 57.73) --
	(135.17, 56.81) --
	(136.51, 56.15) --
	(137.85, 55.60) --
	(139.18, 54.22) --
	(140.52, 53.93) --
	(141.86, 53.22) --
	(143.20, 52.49) --
	(144.53, 51.45) --
	(145.87, 50.69) --
	(147.21, 50.69) --
	(148.55, 50.38) --
	(149.88, 49.76) --
	(151.22, 48.97) --
	(152.56, 48.17) --
	(153.90, 47.84) --
	(155.23, 47.51) --
	(156.57, 47.35) --
	(157.91, 47.01) --
	(159.25, 46.17) --
	(160.58, 46.00) --
	(161.92, 45.31) --
	(163.26, 44.61) --
	(164.59, 44.08) --
	(165.93, 43.90) --
	(167.27, 44.08) --
	(168.61, 43.72) --
	(169.94, 43.54) --
	(171.28, 42.99) --
	(172.62, 42.44) --
	(173.96, 42.07) --
	(175.29, 41.69) --
	(176.63, 41.31) --
	(177.97, 40.74) --
	(179.31, 40.54) --
	(180.64, 40.54) --
	(181.98, 40.54) --
	(183.32, 40.15);
\definecolor{drawColor}{RGB}{195,223,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,147.21) --
	( 54.93,145.07) --
	( 56.27,143.34) --
	( 57.61,140.79) --
	( 58.94,139.07) --
	( 60.28,137.08) --
	( 61.62,134.99) --
	( 62.95,132.56) --
	( 64.29,130.47) --
	( 65.63,128.52) --
	( 66.97,126.48) --
	( 68.30,124.33) --
	( 69.64,122.94) --
	( 70.98,120.90) --
	( 72.32,119.39) --
	( 73.65,117.82) --
	( 74.99,116.19) --
	( 76.33,114.14) --
	( 77.67,112.00) --
	( 79.00,110.13) --
	( 80.34,108.57) --
	( 81.68,106.54) --
	( 83.02,105.01) --
	( 84.35,103.34) --
	( 85.69,101.65) --
	( 87.03,100.32) --
	( 88.36, 98.75) --
	( 89.70, 97.33) --
	( 91.04, 95.00) --
	( 92.38, 92.70) --
	( 93.71, 90.88) --
	( 95.05, 89.17) --
	( 96.39, 87.26) --
	( 97.73, 85.53) --
	( 99.06, 83.65) --
	(100.40, 82.35) --
	(101.74, 80.71) --
	(103.08, 79.40) --
	(104.41, 78.13) --
	(105.75, 76.06) --
	(107.09, 74.33) --
	(108.43, 72.53) --
	(109.76, 70.94) --
	(111.10, 69.78) --
	(112.44, 68.07) --
	(113.77, 66.94) --
	(115.11, 65.98) --
	(116.45, 64.68) --
	(117.79, 63.90) --
	(119.12, 62.99) --
	(120.46, 62.06) --
	(121.80, 61.46) --
	(123.14, 60.26) --
	(124.47, 59.52) --
	(125.81, 59.27) --
	(127.15, 58.38) --
	(128.49, 57.08) --
	(129.82, 56.68) --
	(131.16, 55.88) --
	(132.50, 54.50) --
	(133.84, 53.79) --
	(135.17, 53.50) --
	(136.51, 52.64) --
	(137.85, 51.75) --
	(139.18, 50.99) --
	(140.52, 50.54) --
	(141.86, 50.38) --
	(143.20, 49.60) --
	(144.53, 49.13) --
	(145.87, 48.33) --
	(147.21, 47.84) --
	(148.55, 47.35) --
	(149.88, 47.18) --
	(151.22, 46.85) --
	(152.56, 46.34) --
	(153.90, 46.17) --
	(155.23, 44.79) --
	(156.57, 44.26) --
	(157.91, 43.90) --
	(159.25, 43.90) --
	(160.58, 43.90) --
	(161.92, 43.54) --
	(163.26, 43.36) --
	(164.59, 42.63) --
	(165.93, 42.44) --
	(167.27, 41.88) --
	(168.61, 41.12) --
	(169.94, 40.93) --
	(171.28, 40.54) --
	(172.62, 40.54) --
	(173.96, 40.35) --
	(175.29, 40.35) --
	(176.63, 40.35);
\definecolor{drawColor}{RGB}{205,225,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.69) --
	( 54.93,145.90) --
	( 56.27,144.04) --
	( 57.61,142.08) --
	( 58.94,140.60) --
	( 60.28,138.88) --
	( 61.62,137.69) --
	( 62.95,135.62) --
	( 64.29,133.90) --
	( 65.63,132.10) --
	( 66.97,130.23) --
	( 68.30,128.27) --
	( 69.64,126.48) --
	( 70.98,124.88) --
	( 72.32,123.22) --
	( 73.65,121.79) --
	( 74.99,120.30) --
	( 76.33,119.08) --
	( 77.67,117.82) --
	( 79.00,116.19) --
	( 80.34,114.14) --
	( 81.68,112.36) --
	( 83.02,110.51) --
	( 84.35,108.96) --
	( 85.69,106.95) --
	( 87.03,105.27) --
	( 88.36,104.23) --
	( 89.70,102.93) --
	( 91.04,101.08) --
	( 92.38, 99.88) --
	( 93.71, 98.45) --
	( 95.05, 96.92) --
	( 96.39, 94.83) --
	( 97.73, 92.76) --
	( 99.06, 91.06) --
	(100.40, 89.23) --
	(101.74, 87.52) --
	(103.08, 86.27) --
	(104.41, 84.56) --
	(105.75, 83.22) --
	(107.09, 81.69) --
	(108.43, 80.25) --
	(109.76, 79.01) --
	(111.10, 77.80) --
	(112.44, 76.31) --
	(113.77, 74.51) --
	(115.11, 73.08) --
	(116.45, 71.79) --
	(117.79, 70.46) --
	(119.12, 69.28) --
	(120.46, 68.28) --
	(121.80, 67.04) --
	(123.14, 66.30) --
	(124.47, 65.23) --
	(125.81, 64.23) --
	(127.15, 63.78) --
	(128.49, 62.76) --
	(129.82, 61.82) --
	(131.16, 61.46) --
	(132.50, 60.62) --
	(133.84, 59.76) --
	(135.17, 59.39) --
	(136.51, 59.01) --
	(137.85, 58.25) --
	(139.18, 57.21) --
	(140.52, 56.55) --
	(141.86, 56.15) --
	(143.20, 55.33) --
	(144.53, 54.22) --
	(145.87, 54.07) --
	(147.21, 53.22) --
	(148.55, 52.93) --
	(149.88, 52.19) --
	(151.22, 51.60) --
	(152.56, 50.99) --
	(153.90, 50.69) --
	(155.23, 50.23) --
	(156.57, 49.92) --
	(157.91, 49.29) --
	(159.25, 48.65) --
	(160.58, 48.00) --
	(161.92, 47.51) --
	(163.26, 47.35) --
	(164.59, 47.18) --
	(165.93, 47.18) --
	(167.27, 46.51) --
	(168.61, 46.00) --
	(169.94, 45.66) --
	(171.28, 45.31) --
	(172.62, 44.44) --
	(173.96, 44.08) --
	(175.29, 43.90) --
	(176.63, 43.90) --
	(177.97, 43.72) --
	(179.31, 43.54) --
	(180.64, 43.54) --
	(181.98, 42.99) --
	(183.32, 42.63) --
	(184.66, 42.26) --
	(185.99, 37.11);
\definecolor{drawColor}{RGB}{209,225,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,148.01) --
	( 54.93,146.24) --
	( 56.27,144.55) --
	( 57.61,142.44) --
	( 58.94,140.98) --
	( 60.28,139.65) --
	( 61.62,138.09) --
	( 62.95,136.25) --
	( 64.29,134.34) --
	( 65.63,132.56) --
	( 66.97,130.71) --
	( 68.30,129.02) --
	( 69.64,127.26) --
	( 70.98,125.69) --
	( 72.32,124.33) --
	( 73.65,122.65) --
	( 74.99,121.20) --
	( 76.33,119.39) --
	( 77.67,118.45) --
	( 79.00,117.17) --
	( 80.34,115.18) --
	( 81.68,113.44) --
	( 83.02,111.63) --
	( 84.35,110.13) --
	( 85.69,108.17) --
	( 87.03,106.54) --
	( 88.36,105.27) --
	( 89.70,103.83) --
	( 91.04,102.25) --
	( 92.38,101.04) --
	( 93.71, 99.59) --
	( 95.05, 98.45) --
	( 96.39, 96.60) --
	( 97.73, 94.67) --
	( 99.06, 92.53) --
	(100.40, 91.00) --
	(101.74, 89.17) --
	(103.08, 87.65) --
	(104.41, 86.27) --
	(105.75, 84.36) --
	(107.09, 83.15) --
	(108.43, 81.99) --
	(109.76, 80.41) --
	(111.10, 79.40) --
	(112.44, 77.97) --
	(113.77, 76.40) --
	(115.11, 74.86) --
	(116.45, 73.44) --
	(117.79, 72.16) --
	(119.12, 70.65) --
	(120.46, 69.58) --
	(121.80, 68.28) --
	(123.14, 67.56) --
	(124.47, 66.41) --
	(125.81, 65.55) --
	(127.15, 64.68) --
	(128.49, 64.12) --
	(129.82, 63.44) --
	(131.16, 62.41) --
	(132.50, 61.94) --
	(133.84, 61.46) --
	(135.17, 60.26) --
	(136.51, 59.76) --
	(137.85, 59.39) --
	(139.18, 58.89) --
	(140.52, 57.86) --
	(141.86, 57.34) --
	(143.20, 56.55) --
	(144.53, 56.01) --
	(145.87, 55.19) --
	(147.21, 54.36) --
	(148.55, 53.79) --
	(149.88, 53.65) --
	(151.22, 52.64) --
	(152.56, 52.19) --
	(153.90, 51.30) --
	(155.23, 50.84) --
	(156.57, 50.38) --
	(157.91, 50.23) --
	(159.25, 49.76) --
	(160.58, 49.45) --
	(161.92, 48.97) --
	(163.26, 48.33) --
	(164.59, 47.84) --
	(165.93, 47.51) --
	(167.27, 47.18) --
	(168.61, 47.01) --
	(169.94, 46.68) --
	(171.28, 46.00) --
	(172.62, 45.49) --
	(173.96, 45.31) --
	(175.29, 44.61) --
	(176.63, 44.44) --
	(177.97, 44.08) --
	(179.31, 44.08) --
	(180.64, 43.90) --
	(181.98, 43.54) --
	(183.32, 43.18) --
	(184.66, 42.99) --
	(185.99, 42.44) --
	(187.33, 37.53);
\definecolor{drawColor}{RGB}{212,226,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,147.69) --
	( 54.93,145.90) --
	( 56.27,143.69) --
	( 57.61,142.08) --
	( 58.94,140.42) --
	( 60.28,138.68) --
	( 61.62,137.08) --
	( 62.95,134.99) --
	( 64.29,133.24) --
	( 65.63,131.41) --
	( 66.97,129.26) --
	( 68.30,127.51) --
	( 69.64,125.69) --
	( 70.98,124.06) --
	( 72.32,122.65) --
	( 73.65,121.20) --
	( 74.99,119.69) --
	( 76.33,118.45) --
	( 77.67,116.85) --
	( 79.00,115.18) --
	( 80.34,113.08) --
	( 81.68,111.63) --
	( 83.02,109.74) --
	( 84.35,108.17) --
	( 85.69,106.54) --
	( 87.03,104.97) --
	( 88.36,103.52) --
	( 89.70,102.29) --
	( 91.04,100.80) --
	( 92.38, 99.49) --
	( 93.71, 98.00) --
	( 95.05, 96.02) --
	( 96.39, 94.12) --
	( 97.73, 92.24) --
	( 99.06, 90.58) --
	(100.40, 89.05) --
	(101.74, 87.32) --
	(103.08, 85.53) --
	(104.41, 84.15) --
	(105.75, 82.57) --
	(107.09, 81.24) --
	(108.43, 79.64) --
	(109.76, 78.45) --
	(111.10, 76.90) --
	(112.44, 75.12) --
	(113.77, 73.44) --
	(115.11, 71.88) --
	(116.45, 70.26) --
	(117.79, 69.08) --
	(119.12, 67.77) --
	(120.46, 66.62) --
	(121.80, 65.55) --
	(123.14, 64.68) --
	(124.47, 63.90) --
	(125.81, 62.76) --
	(127.15, 61.94) --
	(128.49, 61.23) --
	(129.82, 60.13) --
	(131.16, 59.64) --
	(132.50, 59.01) --
	(133.84, 57.86) --
	(135.17, 57.08) --
	(136.51, 56.68) --
	(137.85, 56.01) --
	(139.18, 54.64) --
	(140.52, 53.65) --
	(141.86, 53.36) --
	(143.20, 52.93) --
	(144.53, 51.90) --
	(145.87, 50.69) --
	(147.21, 50.38) --
	(148.55, 50.38) --
	(149.88, 49.76) --
	(151.22, 49.13) --
	(152.56, 48.49) --
	(153.90, 48.00) --
	(155.23, 47.18) --
	(156.57, 47.01) --
	(157.91, 47.01) --
	(159.25, 46.51) --
	(160.58, 46.00) --
	(161.92, 45.49) --
	(163.26, 44.61) --
	(164.59, 44.26) --
	(165.93, 43.72) --
	(167.27, 43.72) --
	(168.61, 43.90) --
	(169.94, 43.54) --
	(171.28, 43.36) --
	(172.62, 42.81) --
	(173.96, 42.63) --
	(175.29, 42.07) --
	(176.63, 41.50) --
	(177.97, 40.93) --
	(179.31, 40.93) --
	(180.64, 40.54) --
	(181.98, 40.74);
\definecolor{drawColor}{RGB}{216,226,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,147.69) --
	( 54.93,145.40) --
	( 56.27,143.34) --
	( 57.61,141.35) --
	( 58.94,139.65) --
	( 60.28,138.09) --
	( 61.62,136.05) --
	( 62.95,133.90) --
	( 64.29,131.88) --
	( 65.63,129.75) --
	( 66.97,127.77) --
	( 68.30,125.95) --
	( 69.64,124.06) --
	( 70.98,122.37) --
	( 72.32,120.90) --
	( 73.65,119.69) --
	( 74.99,118.13) --
	( 76.33,116.52) --
	( 77.67,114.49) --
	( 79.00,112.36) --
	( 80.34,110.51) --
	( 81.68,108.96) --
	( 83.02,107.36) --
	( 84.35,105.69) --
	( 85.69,104.01) --
	( 87.03,102.66) --
	( 88.36,100.85) --
	( 89.70, 99.49) --
	( 91.04, 98.25) --
	( 92.38, 96.44) --
	( 93.71, 94.28) --
	( 95.05, 92.53) --
	( 96.39, 90.46) --
	( 97.73, 88.61) --
	( 99.06, 86.93) --
	(100.40, 85.39) --
	(101.74, 83.79) --
	(103.08, 82.28) --
	(104.41, 80.71) --
	(105.75, 79.40) --
	(107.09, 77.80) --
	(108.43, 76.15) --
	(109.76, 74.51) --
	(111.10, 72.81) --
	(112.44, 71.22) --
	(113.77, 69.97) --
	(115.11, 68.58) --
	(116.45, 67.46) --
	(117.79, 66.20) --
	(119.12, 65.01) --
	(120.46, 64.01) --
	(121.80, 63.21) --
	(123.14, 62.41) --
	(124.47, 61.58) --
	(125.81, 60.26) --
	(127.15, 59.76) --
	(128.49, 59.14) --
	(129.82, 58.25) --
	(131.16, 56.95) --
	(132.50, 56.81) --
	(133.84, 55.88) --
	(135.17, 54.36) --
	(136.51, 53.50) --
	(137.85, 53.50) --
	(139.18, 52.93) --
	(140.52, 51.90) --
	(141.86, 50.84) --
	(143.20, 50.38) --
	(144.53, 50.07) --
	(145.87, 49.76) --
	(147.21, 48.97) --
	(148.55, 48.17) --
	(149.88, 47.51) --
	(151.22, 47.01) --
	(152.56, 46.85) --
	(153.90, 46.68) --
	(155.23, 46.17) --
	(156.57, 45.66) --
	(157.91, 44.96) --
	(159.25, 44.26) --
	(160.58, 44.44) --
	(161.92, 44.26) --
	(163.26, 43.72) --
	(164.59, 43.72) --
	(165.93, 43.36) --
	(167.27, 42.99) --
	(168.61, 42.63) --
	(169.94, 41.88) --
	(171.28, 41.31) --
	(172.62, 41.12) --
	(173.96, 40.93) --
	(175.29, 40.93) --
	(176.63, 40.74) --
	(177.97, 40.35) --
	(179.31, 40.15);
\definecolor{drawColor}{RGB}{219,227,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,150.77) --
	( 54.93,149.57) --
	( 56.27,148.17) --
	( 57.61,147.21) --
	( 58.94,146.56) --
	( 60.28,145.57) --
	( 61.62,144.21) --
	( 62.95,143.34) --
	( 64.29,142.44) --
	( 65.63,141.53) --
	( 66.97,140.79) --
	( 68.30,139.85) --
	( 69.64,139.07) --
	( 70.98,138.09) --
	( 72.32,137.08) --
	( 73.65,136.05) --
	( 74.99,134.99) --
	( 76.33,133.68) --
	( 77.67,132.56) --
	( 79.00,131.88) --
	( 80.34,130.71) --
	( 81.68,129.51) --
	( 83.02,128.52) --
	( 84.35,127.51) --
	( 85.69,126.48) --
	( 87.03,125.42) --
	( 88.36,124.61) --
	( 89.70,123.78) --
	( 91.04,122.65) --
	( 92.38,122.08) --
	( 93.71,121.20) --
	( 95.05,120.30) --
	( 96.39,119.39) --
	( 97.73,118.45) --
	( 99.06,117.82) --
	(100.40,116.52) --
	(101.74,115.52) --
	(103.08,114.49) --
	(104.41,113.08) --
	(105.75,112.36) --
	(107.09,111.26) --
	(108.43,110.13) --
	(109.76,108.96) --
	(111.10,108.17) --
	(112.44,107.36) --
	(113.77,106.12) --
	(115.11,105.23) --
	(116.45,104.45) --
	(117.79,103.52) --
	(119.12,102.66) --
	(120.46,101.74) --
	(121.80,100.85) --
	(123.14, 99.93) --
	(124.47, 99.30) --
	(125.81, 98.40) --
	(127.15, 97.49) --
	(128.49, 96.23) --
	(129.82, 94.94) --
	(131.16, 93.95) --
	(132.50, 92.65) --
	(133.84, 91.66) --
	(135.17, 90.64) --
	(136.51, 89.48) --
	(137.85, 88.67) --
	(139.18, 87.58) --
	(140.52, 86.60) --
	(141.86, 85.73) --
	(143.20, 84.77) --
	(144.53, 83.93) --
	(145.87, 83.29) --
	(147.21, 82.43) --
	(148.55, 81.47) --
	(149.88, 80.71) --
	(151.22, 79.95) --
	(152.56, 79.24) --
	(153.90, 78.45) --
	(155.23, 77.64) --
	(156.57, 76.73) --
	(157.91, 75.72) --
	(159.25, 74.68) --
	(160.58, 73.80) --
	(161.92, 72.81) --
	(163.26, 72.16) --
	(164.59, 71.32) --
	(165.93, 70.65) --
	(167.27, 69.87) --
	(168.61, 68.88) --
	(169.94, 68.38) --
	(171.28, 68.07) --
	(172.62, 67.46) --
	(173.96, 66.62) --
	(175.29, 66.20) --
	(176.63, 65.55) --
	(177.97, 64.90) --
	(179.31, 64.45) --
	(180.64, 64.12) --
	(181.98, 63.90) --
	(183.32, 63.10) --
	(184.66, 62.76) --
	(185.99, 62.17) --
	(187.33, 62.06) --
	(188.67, 61.70) --
	(190.00, 61.46) --
	(191.34, 60.50) --
	(192.68, 60.01) --
	(194.02, 59.89) --
	(195.35, 59.52) --
	(196.69, 59.39) --
	(198.03, 59.14) --
	(199.37, 59.01) --
	(200.70, 58.25) --
	(202.04, 57.99) --
	(203.38, 57.47) --
	(204.72, 57.34) --
	(206.05, 56.95) --
	(207.39, 56.68) --
	(208.73, 56.15) --
	(210.07, 56.15) --
	(211.40, 55.60) --
	(212.74, 55.19) --
	(214.08, 54.78) --
	(215.41, 54.50) --
	(216.75, 53.93) --
	(218.09, 53.79) --
	(219.43, 53.79) --
	(220.76, 53.65) --
	(222.10, 53.50) --
	(223.44, 52.93) --
	(224.78, 52.78) --
	(226.11, 52.34) --
	(227.45, 52.19) --
	(228.79, 51.90) --
	(230.13, 51.45) --
	(231.46, 50.69) --
	(232.80, 50.84) --
	(234.14, 50.69) --
	(235.48, 50.69) --
	(236.81, 50.38) --
	(238.15, 40.93);
\definecolor{drawColor}{RGB}{222,227,24}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.73) --
	( 54.93,144.90) --
	( 56.27,142.98) --
	( 57.61,141.16) --
	( 58.94,139.65) --
	( 60.28,138.29) --
	( 61.62,136.46) --
	( 62.95,134.56) --
	( 64.29,132.56) --
	( 65.63,130.71) --
	( 66.97,128.77) --
	( 68.30,127.26) --
	( 69.64,125.69) --
	( 70.98,123.78) --
	( 72.32,122.37) --
	( 73.65,120.90) --
	( 74.99,119.69) --
	( 76.33,117.82) --
	( 77.67,116.52) --
	( 79.00,114.84) --
	( 80.34,113.08) --
	( 81.68,111.26) --
	( 83.02,109.74) --
	( 84.35,107.77) --
	( 85.69,106.12) --
	( 87.03,104.97) --
	( 88.36,103.38) --
	( 89.70,101.93) --
	( 91.04,100.61) --
	( 92.38, 99.35) --
	( 93.71, 97.69) --
	( 95.05, 96.13) --
	( 96.39, 93.78) --
	( 97.73, 92.13) --
	( 99.06, 90.52) --
	(100.40, 88.86) --
	(101.74, 87.13) --
	(103.08, 85.46) --
	(104.41, 84.00) --
	(105.75, 82.57) --
	(107.09, 81.39) --
	(108.43, 80.10) --
	(109.76, 78.53) --
	(111.10, 77.40) --
	(112.44, 75.63) --
	(113.77, 73.89) --
	(115.11, 72.44) --
	(116.45, 70.94) --
	(117.79, 69.87) --
	(119.12, 68.48) --
	(120.46, 67.56) --
	(121.80, 66.30) --
	(123.14, 65.33) --
	(124.47, 64.57) --
	(125.81, 63.78) --
	(127.15, 62.99) --
	(128.49, 62.06) --
	(129.82, 61.70) --
	(131.16, 60.74) --
	(132.50, 59.76) --
	(133.84, 59.52) --
	(135.17, 58.76) --
	(136.51, 57.86) --
	(137.85, 57.08) --
	(139.18, 56.55) --
	(140.52, 55.88) --
	(141.86, 54.78) --
	(143.20, 53.93) --
	(144.53, 53.65) --
	(145.87, 53.07) --
	(147.21, 52.34) --
	(148.55, 51.60) --
	(149.88, 50.69) --
	(151.22, 50.38) --
	(152.56, 50.23) --
	(153.90, 49.76) --
	(155.23, 49.45) --
	(156.57, 48.65) --
	(157.91, 48.00) --
	(159.25, 47.51) --
	(160.58, 46.85) --
	(161.92, 47.18) --
	(163.26, 46.85) --
	(164.59, 46.68) --
	(165.93, 46.17) --
	(167.27, 45.83) --
	(168.61, 44.96) --
	(169.94, 44.44) --
	(171.28, 44.26) --
	(172.62, 43.90) --
	(173.96, 44.08) --
	(175.29, 43.72) --
	(176.63, 43.54) --
	(177.97, 43.18) --
	(179.31, 42.63) --
	(180.64, 42.26) --
	(181.98, 41.69) --
	(183.32, 41.31);
\definecolor{drawColor}{RGB}{225,228,24}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,147.21) --
	( 54.93,145.40) --
	( 56.27,143.34) --
	( 57.61,141.16) --
	( 58.94,139.27) --
	( 60.28,137.48) --
	( 61.62,135.20) --
	( 62.95,133.46) --
	( 64.29,131.64) --
	( 65.63,129.51) --
	( 66.97,127.26) --
	( 68.30,125.69) --
	( 69.64,123.78) --
	( 70.98,122.08) --
	( 72.32,120.90) --
	( 73.65,119.08) --
	( 74.99,117.82) --
	( 76.33,115.52) --
	( 77.67,113.79) --
	( 79.00,111.63) --
	( 80.34,109.74) --
	( 81.68,108.17) --
	( 83.02,106.54) --
	( 84.35,104.79) --
	( 85.69,103.25) --
	( 87.03,101.83) --
	( 88.36,100.22) --
	( 89.70, 98.95) --
	( 91.04, 97.38) --
	( 92.38, 95.05) --
	( 93.71, 92.93) --
	( 95.05, 91.24) --
	( 96.39, 89.23) --
	( 97.73, 87.58) --
	( 99.06, 86.00) --
	(100.40, 84.36) --
	(101.74, 82.72) --
	(103.08, 81.24) --
	(104.41, 79.95) --
	(105.75, 78.61) --
	(107.09, 76.90) --
	(108.43, 75.20) --
	(109.76, 73.62) --
	(111.10, 72.07) --
	(112.44, 70.36) --
	(113.77, 69.18) --
	(115.11, 68.18) --
	(116.45, 67.15) --
	(117.79, 65.87) --
	(119.12, 64.90) --
	(120.46, 64.12) --
	(121.80, 63.21) --
	(123.14, 62.17) --
	(124.47, 61.58) --
	(125.81, 60.62) --
	(127.15, 59.76) --
	(128.49, 59.52) --
	(129.82, 58.89) --
	(131.16, 57.47) --
	(132.50, 56.81) --
	(133.84, 56.28) --
	(135.17, 55.60) --
	(136.51, 54.36) --
	(137.85, 53.79) --
	(139.18, 53.22) --
	(140.52, 52.64) --
	(141.86, 51.75) --
	(143.20, 50.99) --
	(144.53, 50.54) --
	(145.87, 50.23) --
	(147.21, 49.92) --
	(148.55, 49.45) --
	(149.88, 48.49) --
	(151.22, 47.84) --
	(152.56, 47.35) --
	(153.90, 47.35) --
	(155.23, 47.01) --
	(156.57, 46.68) --
	(157.91, 46.17) --
	(159.25, 45.66) --
	(160.58, 44.96) --
	(161.92, 44.26) --
	(163.26, 43.90) --
	(164.59, 43.72) --
	(165.93, 43.72) --
	(167.27, 43.54) --
	(168.61, 43.18) --
	(169.94, 42.81) --
	(171.28, 42.44) --
	(172.62, 41.88) --
	(173.96, 41.69) --
	(175.29, 40.74) --
	(176.63, 40.54) --
	(177.97, 40.74) --
	(179.31, 40.54);
\definecolor{drawColor}{RGB}{229,228,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,147.69) --
	( 54.93,145.23) --
	( 56.27,143.51) --
	( 57.61,141.53) --
	( 58.94,139.85) --
	( 60.28,138.09) --
	( 61.62,136.25) --
	( 62.95,134.12) --
	( 64.29,132.10) --
	( 65.63,130.23) --
	( 66.97,128.02) --
	( 68.30,126.48) --
	( 69.64,124.61) --
	( 70.98,122.94) --
	( 72.32,121.49) --
	( 73.65,120.00) --
	( 74.99,118.45) --
	( 76.33,116.52) --
	( 77.67,114.84) --
	( 79.00,112.73) --
	( 80.34,111.26) --
	( 81.68,109.35) --
	( 83.02,107.77) --
	( 84.35,106.12) --
	( 85.69,104.58) --
	( 87.03,103.02) --
	( 88.36,101.51) --
	( 89.70,100.08) --
	( 91.04, 98.85) --
	( 92.38, 97.12) --
	( 93.71, 95.05) --
	( 95.05, 93.16) --
	( 96.39, 91.12) --
	( 97.73, 89.36) --
	( 99.06, 87.78) --
	(100.40, 85.86) --
	(101.74, 84.56) --
	(103.08, 82.86) --
	(104.41, 81.39) --
	(105.75, 79.87) --
	(107.09, 78.93) --
	(108.43, 77.40) --
	(109.76, 75.63) --
	(111.10, 74.33) --
	(112.44, 72.90) --
	(113.77, 71.22) --
	(115.11, 70.07) --
	(116.45, 68.58) --
	(117.79, 67.56) --
	(119.12, 66.51) --
	(120.46, 65.44) --
	(121.80, 64.34) --
	(123.14, 63.90) --
	(124.47, 62.87) --
	(125.81, 61.94) --
	(127.15, 61.82) --
	(128.49, 60.62) --
	(129.82, 59.76) --
	(131.16, 59.39) --
	(132.50, 58.76) --
	(133.84, 57.60) --
	(135.17, 56.95) --
	(136.51, 56.55) --
	(137.85, 55.60) --
	(139.18, 54.36) --
	(140.52, 53.65) --
	(141.86, 53.50) --
	(143.20, 53.07) --
	(144.53, 52.19) --
	(145.87, 50.99) --
	(147.21, 50.69) --
	(148.55, 50.23) --
	(149.88, 49.92) --
	(151.22, 49.60) --
	(152.56, 48.97) --
	(153.90, 48.33) --
	(155.23, 47.68) --
	(156.57, 47.18) --
	(157.91, 46.85) --
	(159.25, 46.85) --
	(160.58, 46.51) --
	(161.92, 46.00) --
	(163.26, 45.66) --
	(164.59, 44.79) --
	(165.93, 44.61) --
	(167.27, 44.08) --
	(168.61, 43.54) --
	(169.94, 43.54) --
	(171.28, 43.54) --
	(172.62, 43.18) --
	(173.96, 42.81) --
	(175.29, 42.63) --
	(176.63, 42.07) --
	(177.97, 41.50) --
	(179.31, 40.93) --
	(180.64, 40.74);
\definecolor{drawColor}{RGB}{235,229,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.73) --
	( 54.93,144.90) --
	( 56.27,142.98) --
	( 57.61,141.35) --
	( 58.94,139.85) --
	( 60.28,138.29) --
	( 61.62,136.46) --
	( 62.95,134.56) --
	( 64.29,132.79) --
	( 65.63,131.18) --
	( 66.97,129.26) --
	( 68.30,127.26) --
	( 69.64,125.69) --
	( 70.98,124.06) --
	( 72.32,122.37) --
	( 73.65,120.90) --
	( 74.99,119.69) --
	( 76.33,118.13) --
	( 77.67,116.52) --
	( 79.00,114.49) --
	( 80.34,113.08) --
	( 81.68,111.26) --
	( 83.02,109.74) --
	( 84.35,108.17) --
	( 85.69,106.54) --
	( 87.03,105.01) --
	( 88.36,103.38) --
	( 89.70,102.06) --
	( 91.04,100.61) --
	( 92.38, 99.20) --
	( 93.71, 97.59) --
	( 95.05, 95.70) --
	( 96.39, 93.89) --
	( 97.73, 91.66) --
	( 99.06, 90.04) --
	(100.40, 88.42) --
	(101.74, 86.60) --
	(103.08, 85.05) --
	(104.41, 83.86) --
	(105.75, 82.28) --
	(107.09, 80.87) --
	(108.43, 79.79) --
	(109.76, 78.45) --
	(111.10, 76.82) --
	(112.44, 75.29) --
	(113.77, 73.71) --
	(115.11, 72.07) --
	(116.45, 70.75) --
	(117.79, 69.48) --
	(119.12, 68.07) --
	(120.46, 67.35) --
	(121.80, 66.09) --
	(123.14, 65.12) --
	(124.47, 64.34) --
	(125.81, 63.67) --
	(127.15, 62.76) --
	(128.49, 62.06) --
	(129.82, 61.23) --
	(131.16, 60.26) --
	(132.50, 59.64) --
	(133.84, 59.39) --
	(135.17, 58.76) --
	(136.51, 57.60) --
	(137.85, 56.95) --
	(139.18, 56.81) --
	(140.52, 55.88) --
	(141.86, 54.78) --
	(143.20, 53.93) --
	(144.53, 53.65) --
	(145.87, 53.22) --
	(147.21, 52.64) --
	(148.55, 51.60) --
	(149.88, 50.84) --
	(151.22, 50.54) --
	(152.56, 50.38) --
	(153.90, 49.92) --
	(155.23, 49.45) --
	(156.57, 48.81) --
	(157.91, 48.17) --
	(159.25, 47.84) --
	(160.58, 47.18) --
	(161.92, 47.18) --
	(163.26, 47.01) --
	(164.59, 46.68) --
	(165.93, 46.17) --
	(167.27, 45.66) --
	(168.61, 44.96) --
	(169.94, 44.44) --
	(171.28, 43.90) --
	(172.62, 43.90) --
	(173.96, 43.72) --
	(175.29, 43.72) --
	(176.63, 43.36) --
	(177.97, 42.99) --
	(179.31, 42.63) --
	(180.64, 42.26) --
	(181.98, 42.07) --
	(183.32, 41.50);
\definecolor{drawColor}{RGB}{238,229,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,147.53) --
	( 54.93,145.74) --
	( 56.27,143.69) --
	( 57.61,141.72) --
	( 58.94,140.04) --
	( 60.28,138.09) --
	( 61.62,136.25) --
	( 62.95,134.12) --
	( 64.29,131.88) --
	( 65.63,129.99) --
	( 66.97,128.02) --
	( 68.30,126.22) --
	( 69.64,124.61) --
	( 70.98,122.94) --
	( 72.32,121.20) --
	( 73.65,119.69) --
	( 74.99,118.45) --
	( 76.33,116.52) --
	( 77.67,114.49) --
	( 79.00,112.73) --
	( 80.34,110.89) --
	( 81.68,108.96) --
	( 83.02,107.36) --
	( 84.35,105.69) --
	( 85.69,104.09) --
	( 87.03,102.71) --
	( 88.36,101.13) --
	( 89.70, 99.88) --
	( 91.04, 98.35) --
	( 92.38, 96.60) --
	( 93.71, 94.34) --
	( 95.05, 92.47) --
	( 96.39, 90.70) --
	( 97.73, 89.11) --
	( 99.06, 87.39) --
	(100.40, 85.39) --
	(101.74, 84.15) --
	(103.08, 82.50) --
	(104.41, 81.24) --
	(105.75, 79.48) --
	(107.09, 78.45) --
	(108.43, 77.07) --
	(109.76, 75.12) --
	(111.10, 73.53) --
	(112.44, 71.97) --
	(113.77, 70.65) --
	(115.11, 69.28) --
	(116.45, 67.97) --
	(117.79, 67.25) --
	(119.12, 66.09) --
	(120.46, 65.12) --
	(121.80, 64.01) --
	(123.14, 63.67) --
	(124.47, 62.52) --
	(125.81, 61.94) --
	(127.15, 61.35) --
	(128.49, 60.38) --
	(129.82, 59.76) --
	(131.16, 59.14) --
	(132.50, 58.38) --
	(133.84, 57.21) --
	(135.17, 56.68) --
	(136.51, 56.28) --
	(137.85, 55.19) --
	(139.18, 54.36) --
	(140.52, 53.65) --
	(141.86, 53.36) --
	(143.20, 52.78) --
	(144.53, 51.75) --
	(145.87, 50.84) --
	(147.21, 50.54) --
	(148.55, 50.38) --
	(149.88, 50.23) --
	(151.22, 49.60) --
	(152.56, 48.65) --
	(153.90, 48.17) --
	(155.23, 47.84) --
	(156.57, 47.18) --
	(157.91, 47.18) --
	(159.25, 47.01) --
	(160.58, 46.51) --
	(161.92, 45.66) --
	(163.26, 45.31) --
	(164.59, 44.61) --
	(165.93, 44.08) --
	(167.27, 43.90) --
	(168.61, 43.90) --
	(169.94, 43.72) --
	(171.28, 43.54) --
	(172.62, 42.99) --
	(173.96, 42.81) --
	(175.29, 42.44) --
	(176.63, 41.88) --
	(177.97, 41.50) --
	(179.31, 41.12) --
	(180.64, 40.74);
\definecolor{drawColor}{RGB}{241,229,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,149.26) --
	( 54.93,147.37) --
	( 56.27,145.90) --
	( 57.61,144.21) --
	( 58.94,142.62) --
	( 60.28,141.16) --
	( 61.62,139.65) --
	( 62.95,138.29) --
	( 64.29,136.87) --
	( 65.63,135.20) --
	( 66.97,133.24) --
	( 68.30,131.64) --
	( 69.64,130.23) --
	( 70.98,128.27) --
	( 72.32,126.74) --
	( 73.65,125.15) --
	( 74.99,124.06) --
	( 76.33,122.65) --
	( 77.67,121.20) --
	( 79.00,120.00) --
	( 80.34,118.77) --
	( 81.68,117.49) --
	( 83.02,115.52) --
	( 84.35,113.79) --
	( 85.69,112.36) --
	( 87.03,110.89) --
	( 88.36,108.96) --
	( 89.70,107.36) --
	( 91.04,106.12) --
	( 92.38,104.49) --
	( 93.71,103.34) --
	( 95.05,101.88) --
	( 96.39,100.51) --
	( 97.73, 99.30) --
	( 99.06, 97.84) --
	(100.40, 96.44) --
	(101.74, 94.39) --
	(103.08, 92.65) --
	(104.41, 90.94) --
	(105.75, 89.17) --
	(107.09, 87.58) --
	(108.43, 86.20) --
	(109.76, 84.49) --
	(111.10, 83.08) --
	(112.44, 81.84) --
	(113.77, 80.64) --
	(115.11, 79.64) --
	(116.45, 78.29) --
	(117.79, 76.82) --
	(119.12, 75.29) --
	(120.46, 74.07) --
	(121.80, 72.44) --
	(123.14, 71.22) --
	(124.47, 70.17) --
	(125.81, 69.08) --
	(127.15, 68.07) --
	(128.49, 66.83) --
	(129.82, 66.30) --
	(131.16, 65.33) --
	(132.50, 64.45) --
	(133.84, 63.90) --
	(135.17, 62.87) --
	(136.51, 62.29) --
	(137.85, 61.70) --
	(139.18, 61.23) --
	(140.52, 60.26) --
	(141.86, 59.76) --
	(143.20, 59.52) --
	(144.53, 58.63) --
	(145.87, 57.86) --
	(147.21, 57.08) --
	(148.55, 56.68) --
	(149.88, 56.15) --
	(151.22, 55.33) --
	(152.56, 54.64) --
	(153.90, 53.93) --
	(155.23, 53.65) --
	(156.57, 53.22) --
	(157.91, 52.49) --
	(159.25, 51.60) --
	(160.58, 50.99) --
	(161.92, 50.99) --
	(163.26, 50.38) --
	(164.59, 50.23) --
	(165.93, 49.92) --
	(167.27, 49.45) --
	(168.61, 48.81) --
	(169.94, 47.84) --
	(171.28, 47.51) --
	(172.62, 47.51) --
	(173.96, 47.35) --
	(175.29, 47.18) --
	(176.63, 47.01) --
	(177.97, 46.51) --
	(179.31, 45.83) --
	(180.64, 45.49) --
	(181.98, 44.96) --
	(183.32, 44.44) --
	(184.66, 44.08) --
	(185.99, 44.08) --
	(187.33, 43.72) --
	(188.67, 43.72) --
	(190.00, 43.90) --
	(191.34, 43.72) --
	(192.68, 43.36);
\definecolor{drawColor}{RGB}{244,230,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,147.85) --
	( 54.93,146.24) --
	( 56.27,144.38) --
	( 57.61,142.80) --
	( 58.94,141.16) --
	( 60.28,139.65) --
	( 61.62,138.29) --
	( 62.95,136.87) --
	( 64.29,134.99) --
	( 65.63,133.24) --
	( 66.97,131.64) --
	( 68.30,129.99) --
	( 69.64,128.27) --
	( 70.98,126.74) --
	( 72.32,125.15) --
	( 73.65,123.50) --
	( 74.99,122.08) --
	( 76.33,120.60) --
	( 77.67,119.39) --
	( 79.00,118.45) --
	( 80.34,116.52) --
	( 81.68,115.18) --
	( 83.02,113.44) --
	( 84.35,111.63) --
	( 85.69,109.74) --
	( 87.03,108.17) --
	( 88.36,106.54) --
	( 89.70,105.05) --
	( 91.04,103.74) --
	( 92.38,102.52) --
	( 93.71,101.13) --
	( 95.05, 99.74) --
	( 96.39, 98.50) --
	( 97.73, 96.76) --
	( 99.06, 95.00) --
	(100.40, 93.05) --
	(101.74, 91.24) --
	(103.08, 89.48) --
	(104.41, 87.71) --
	(105.75, 86.07) --
	(107.09, 84.70) --
	(108.43, 83.08) --
	(109.76, 81.91) --
	(111.10, 80.33) --
	(112.44, 79.01) --
	(113.77, 77.64) --
	(115.11, 75.89) --
	(116.45, 74.24) --
	(117.79, 72.71) --
	(119.12, 71.13) --
	(120.46, 69.78) --
	(121.80, 68.28) --
	(123.14, 67.15) --
	(124.47, 65.87) --
	(125.81, 65.33) --
	(127.15, 64.23) --
	(128.49, 63.33) --
	(129.82, 62.41) --
	(131.16, 61.70) --
	(132.50, 60.87) --
	(133.84, 59.89) --
	(135.17, 59.39) --
	(136.51, 58.76) --
	(137.85, 57.73) --
	(139.18, 57.21) --
	(140.52, 56.41) --
	(141.86, 55.60) --
	(143.20, 54.36) --
	(144.53, 54.07) --
	(145.87, 53.50) --
	(147.21, 52.49) --
	(148.55, 51.60) --
	(149.88, 50.99) --
	(151.22, 50.54) --
	(152.56, 50.38) --
	(153.90, 49.76) --
	(155.23, 49.13) --
	(156.57, 48.49) --
	(157.91, 47.84) --
	(159.25, 47.35) --
	(160.58, 47.18) --
	(161.92, 47.01) --
	(163.26, 46.51) --
	(164.59, 46.00) --
	(165.93, 45.49) --
	(167.27, 44.96) --
	(168.61, 44.44) --
	(169.94, 44.08) --
	(171.28, 43.90) --
	(172.62, 43.90) --
	(173.96, 43.54) --
	(175.29, 43.36) --
	(176.63, 42.44) --
	(177.97, 42.26) --
	(179.31, 41.88) --
	(180.64, 41.69) --
	(181.98, 41.12) --
	(183.32, 40.93) --
	(184.66, 40.74) --
	(185.99, 40.74);
\definecolor{drawColor}{RGB}{247,230,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,148.64) --
	( 54.93,146.89) --
	( 56.27,145.23) --
	( 57.61,143.51) --
	( 58.94,142.08) --
	( 60.28,140.42) --
	( 61.62,139.07) --
	( 62.95,137.89) --
	( 64.29,136.05) --
	( 65.63,134.34) --
	( 66.97,132.56) --
	( 68.30,130.71) --
	( 69.64,129.26) --
	( 70.98,127.51) --
	( 72.32,126.22) --
	( 73.65,124.33) --
	( 74.99,122.94) --
	( 76.33,121.49) --
	( 77.67,120.30) --
	( 79.00,119.08) --
	( 80.34,118.13) --
	( 81.68,116.52) --
	( 83.02,114.84) --
	( 84.35,113.08) --
	( 85.69,111.26) --
	( 87.03,109.74) --
	( 88.36,108.17) --
	( 89.70,106.54) --
	( 91.04,105.27) --
	( 92.38,103.83) --
	( 93.71,102.71) --
	( 95.05,101.18) --
	( 96.39, 99.93) --
	( 97.73, 98.70) --
	( 99.06, 97.12) --
	(100.40, 95.05) --
	(101.74, 93.10) --
	(103.08, 91.54) --
	(104.41, 90.04) --
	(105.75, 88.35) --
	(107.09, 86.73) --
	(108.43, 85.19) --
	(109.76, 83.72) --
	(111.10, 82.43) --
	(112.44, 80.94) --
	(113.77, 79.64) --
	(115.11, 78.53) --
	(116.45, 77.23) --
	(117.79, 75.55) --
	(119.12, 73.89) --
	(120.46, 72.44) --
	(121.80, 70.84) --
	(123.14, 69.78) --
	(124.47, 68.38) --
	(125.81, 67.35) --
	(127.15, 65.87) --
	(128.49, 65.44) --
	(129.82, 64.34) --
	(131.16, 63.67) --
	(132.50, 62.52) --
	(133.84, 62.06) --
	(135.17, 61.35) --
	(136.51, 60.26) --
	(137.85, 59.64) --
	(139.18, 59.14) --
	(140.52, 58.25) --
	(141.86, 57.47) --
	(143.20, 56.81) --
	(144.53, 56.01) --
	(145.87, 55.19) --
	(147.21, 54.07) --
	(148.55, 53.65) --
	(149.88, 53.07) --
	(151.22, 52.49) --
	(152.56, 51.75) --
	(153.90, 50.99) --
	(155.23, 50.69) --
	(156.57, 50.38) --
	(157.91, 49.92) --
	(159.25, 49.60) --
	(160.58, 48.81) --
	(161.92, 48.17) --
	(163.26, 47.68) --
	(164.59, 47.35) --
	(165.93, 47.01) --
	(167.27, 47.01) --
	(168.61, 46.34) --
	(169.94, 45.83) --
	(171.28, 45.49) --
	(172.62, 44.61) --
	(173.96, 44.26) --
	(175.29, 44.44) --
	(176.63, 44.26) --
	(177.97, 43.90) --
	(179.31, 43.72) --
	(180.64, 43.36) --
	(181.98, 42.99) --
	(183.32, 42.63) --
	(184.66, 42.26) --
	(185.99, 41.69) --
	(187.33, 41.31) --
	(188.67, 40.93);
\definecolor{drawColor}{RGB}{250,231,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,147.85) --
	( 54.93,146.07) --
	( 56.27,144.38) --
	( 57.61,142.62) --
	( 58.94,141.16) --
	( 60.28,139.46) --
	( 61.62,138.29) --
	( 62.95,136.67) --
	( 64.29,134.99) --
	( 65.63,133.24) --
	( 66.97,131.64) --
	( 68.30,130.23) --
	( 69.64,128.52) --
	( 70.98,126.74) --
	( 72.32,125.15) --
	( 73.65,123.78) --
	( 74.99,122.37) --
	( 76.33,120.90) --
	( 77.67,120.00) --
	( 79.00,118.77) --
	( 80.34,117.17) --
	( 81.68,115.52) --
	( 83.02,113.79) --
	( 84.35,112.00) --
	( 85.69,110.51) --
	( 87.03,108.96) --
	( 88.36,107.36) --
	( 89.70,105.69) --
	( 91.04,104.40) --
	( 92.38,103.25) --
	( 93.71,101.79) --
	( 95.05,100.51) --
	( 96.39, 99.15) --
	( 97.73, 97.84) --
	( 99.06, 96.44) --
	(100.40, 94.34) --
	(101.74, 92.65) --
	(103.08, 91.00) --
	(104.41, 89.36) --
	(105.75, 87.65) --
	(107.09, 86.40) --
	(108.43, 84.77) --
	(109.76, 83.37) --
	(111.10, 82.06) --
	(112.44, 80.87) --
	(113.77, 79.40) --
	(115.11, 78.53) --
	(116.45, 76.90) --
	(117.79, 75.29) --
	(119.12, 73.89) --
	(120.46, 72.25) --
	(121.80, 70.75) --
	(123.14, 69.87) --
	(124.47, 68.58) --
	(125.81, 67.46) --
	(127.15, 66.20) --
	(128.49, 65.44) --
	(129.82, 64.23) --
	(131.16, 63.78) --
	(132.50, 62.64) --
	(133.84, 61.94) --
	(135.17, 61.35) --
	(136.51, 60.26) --
	(137.85, 59.76) --
	(139.18, 59.27) --
	(140.52, 58.51) --
	(141.86, 57.47) --
	(143.20, 56.81) --
	(144.53, 56.55) --
	(145.87, 55.47) --
	(147.21, 54.64) --
	(148.55, 54.07) --
	(149.88, 53.50) --
	(151.22, 52.78) --
	(152.56, 52.34) --
	(153.90, 51.45) --
	(155.23, 50.69) --
	(156.57, 50.54) --
	(157.91, 50.23) --
	(159.25, 49.60) --
	(160.58, 48.97) --
	(161.92, 48.49) --
	(163.26, 47.68) --
	(164.59, 47.35) --
	(165.93, 47.35) --
	(167.27, 47.01) --
	(168.61, 46.68) --
	(169.94, 46.17) --
	(171.28, 46.00) --
	(172.62, 45.14) --
	(173.96, 44.26) --
	(175.29, 44.26) --
	(176.63, 43.72) --
	(177.97, 43.72) --
	(179.31, 43.72) --
	(180.64, 43.54) --
	(181.98, 43.18) --
	(183.32, 42.63) --
	(184.66, 42.26) --
	(185.99, 41.88) --
	(187.33, 41.50) --
	(188.67, 40.93);
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,140.23) --
	( 54.93,135.41) --
	( 56.27,129.51) --
	( 57.61,124.61) --
	( 58.94,123.22) --
	( 60.28,124.06) --
	( 61.62,124.61) --
	( 62.95,120.00) --
	( 64.29,110.51) --
	( 65.63,104.49) --
	( 66.97, 99.79) --
	( 68.30, 93.05) --
	( 69.64, 87.71) --
	( 70.98, 82.50) --
	( 72.32, 77.89) --
	( 73.65, 73.26) --
	( 74.99, 68.88) --
	( 76.33, 65.77) --
	( 77.67, 63.33) --
	( 79.00, 60.99) --
	( 80.34, 59.01) --
	( 81.68, 56.95) --
	( 83.02, 55.05) --
	( 84.35, 53.22) --
	( 85.69, 51.15) --
	( 87.03, 50.07) --
	( 88.36, 48.81) --
	( 89.70, 47.51) --
	( 91.04, 46.85) --
	( 92.38, 45.49) --
	( 93.71, 44.26) --
	( 95.05, 43.90) --
	( 96.39, 43.18) --
	( 97.73, 42.26) --
	( 99.06, 41.12) --
	(100.40, 40.54) --
	(101.74, 40.54) --
	(103.08, 39.96) --
	(104.41, 38.96) --
	(105.75, 38.15) --
	(107.09, 37.32) --
	(108.43, 36.90) --
	(109.76, 36.48);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,141.53) --
	( 54.93,137.08) --
	( 56.27,132.10) --
	( 57.61,126.48) --
	( 58.94,124.33) --
	( 60.28,125.69) --
	( 61.62,126.48) --
	( 62.95,123.50) --
	( 64.29,114.14) --
	( 65.63,107.77) --
	( 66.97,102.93) --
	( 68.30, 98.15) --
	( 69.64, 92.47) --
	( 70.98, 86.40) --
	( 72.32, 81.76) --
	( 73.65, 77.64) --
	( 74.99, 72.99) --
	( 76.33, 69.18) --
	( 77.67, 65.66) --
	( 79.00, 63.33) --
	( 80.34, 60.62) --
	( 81.68, 59.01) --
	( 83.02, 57.34) --
	( 84.35, 54.92) --
	( 85.69, 53.50) --
	( 87.03, 51.90) --
	( 88.36, 50.38) --
	( 89.70, 49.13) --
	( 91.04, 47.84) --
	( 92.38, 47.01) --
	( 93.71, 46.34) --
	( 95.05, 45.14) --
	( 96.39, 43.90) --
	( 97.73, 43.72) --
	( 99.06, 42.81) --
	(100.40, 41.88) --
	(101.74, 41.12) --
	(103.08, 40.54) --
	(104.41, 40.54) --
	(105.75, 39.96) --
	(107.09, 39.16) --
	(108.43, 38.36) --
	(109.76, 37.53) --
	(111.10, 37.11) --
	(112.44, 36.69) --
	(113.77, 36.48);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,141.72) --
	( 54.93,136.46) --
	( 56.27,131.18) --
	( 57.61,125.42) --
	( 58.94,122.94) --
	( 60.28,123.78) --
	( 61.62,124.61) --
	( 62.95,121.79) --
	( 64.29,112.00) --
	( 65.63,104.79) --
	( 66.97, 99.98) --
	( 68.30, 93.61) --
	( 69.64, 87.58) --
	( 70.98, 82.21) --
	( 72.32, 77.80) --
	( 73.65, 72.99) --
	( 74.99, 68.38) --
	( 76.33, 65.23) --
	( 77.67, 62.87) --
	( 79.00, 60.50) --
	( 80.34, 58.63) --
	( 81.68, 56.28) --
	( 83.02, 54.22) --
	( 84.35, 52.64) --
	( 85.69, 50.69) --
	( 87.03, 49.60) --
	( 88.36, 48.00) --
	( 89.70, 47.18) --
	( 91.04, 46.17) --
	( 92.38, 44.61) --
	( 93.71, 44.08) --
	( 95.05, 43.36) --
	( 96.39, 42.81) --
	( 97.73, 41.69) --
	( 99.06, 40.93) --
	(100.40, 40.54) --
	(101.74, 40.15) --
	(103.08, 39.16) --
	(104.41, 38.36) --
	(105.75, 37.53) --
	(107.09, 37.32) --
	(108.43, 36.69);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,142.62) --
	( 54.93,138.29) --
	( 56.27,133.24) --
	( 57.61,128.27) --
	( 58.94,125.69) --
	( 60.28,126.74) --
	( 61.62,127.51) --
	( 62.95,123.78) --
	( 64.29,115.52) --
	( 65.63,109.35) --
	( 66.97,104.09) --
	( 68.30, 99.88) --
	( 69.64, 93.73) --
	( 70.98, 87.97) --
	( 72.32, 83.79) --
	( 73.65, 79.32) --
	( 74.99, 74.77) --
	( 76.33, 70.75) --
	( 77.67, 67.15) --
	( 79.00, 64.90) --
	( 80.34, 62.41) --
	( 81.68, 60.62) --
	( 83.02, 58.89) --
	( 84.35, 57.21) --
	( 85.69, 55.05) --
	( 87.03, 53.65) --
	( 88.36, 51.60) --
	( 89.70, 50.69) --
	( 91.04, 49.45) --
	( 92.38, 48.17) --
	( 93.71, 47.51) --
	( 95.05, 46.51) --
	( 96.39, 45.31) --
	( 97.73, 44.44) --
	( 99.06, 43.90) --
	(100.40, 43.18) --
	(101.74, 42.44) --
	(103.08, 41.69) --
	(104.41, 41.12) --
	(105.75, 40.74) --
	(107.09, 40.54) --
	(108.43, 39.96) --
	(109.76, 39.16) --
	(111.10, 38.15) --
	(112.44, 37.74) --
	(113.77, 37.11) --
	(115.11, 37.11) --
	(116.45, 36.69);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,145.57) --
	( 54.93,141.35) --
	( 56.27,137.08) --
	( 57.61,132.56) --
	( 58.94,128.77) --
	( 60.28,129.51) --
	( 61.62,130.23) --
	( 62.95,129.02) --
	( 64.29,121.49) --
	( 65.63,116.19) --
	( 66.97,110.51) --
	( 68.30,105.69) --
	( 69.64,101.83) --
	( 70.98, 97.54) --
	( 72.32, 92.59) --
	( 73.65, 87.32) --
	( 74.99, 83.51) --
	( 76.33, 79.40) --
	( 77.67, 75.63) --
	( 79.00, 71.97) --
	( 80.34, 68.88) --
	( 81.68, 66.09) --
	( 83.02, 63.78) --
	( 84.35, 61.94) --
	( 85.69, 60.26) --
	( 87.03, 58.76) --
	( 88.36, 57.08) --
	( 89.70, 55.19) --
	( 91.04, 53.79) --
	( 92.38, 52.49) --
	( 93.71, 50.99) --
	( 95.05, 50.38) --
	( 96.39, 49.13) --
	( 97.73, 48.00) --
	( 99.06, 47.18) --
	(100.40, 46.68) --
	(101.74, 45.66) --
	(103.08, 44.79) --
	(104.41, 44.26) --
	(105.75, 43.90) --
	(107.09, 43.36) --
	(108.43, 42.63) --
	(109.76, 41.88) --
	(111.10, 41.31) --
	(112.44, 40.93) --
	(113.77, 40.74) --
	(115.11, 40.15) --
	(116.45, 39.76) --
	(117.79, 39.16) --
	(119.12, 38.36) --
	(120.46, 37.74) --
	(121.80, 37.53) --
	(123.14, 37.11) --
	(124.47, 36.90) --
	(125.81, 36.48);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.90) --
	( 53.59,140.79) --
	( 54.93,136.25) --
	( 56.27,130.47) --
	( 57.61,125.42) --
	( 58.94,124.06) --
	( 60.28,125.42) --
	( 61.62,125.95) --
	( 62.95,121.49) --
	( 64.29,112.00) --
	( 65.63,106.12) --
	( 66.97,101.13) --
	( 68.30, 96.34) --
	( 69.64, 89.67) --
	( 70.98, 84.29) --
	( 72.32, 80.33) --
	( 73.65, 75.29) --
	( 74.99, 71.32) --
	( 76.33, 67.46) --
	( 77.67, 64.45) --
	( 79.00, 62.17) --
	( 80.34, 59.76) --
	( 81.68, 58.38) --
	( 83.02, 56.41) --
	( 84.35, 54.22) --
	( 85.69, 53.07) --
	( 87.03, 50.99) --
	( 88.36, 50.07) --
	( 89.70, 48.65) --
	( 91.04, 47.18) --
	( 92.38, 46.68) --
	( 93.71, 45.66) --
	( 95.05, 44.61) --
	( 96.39, 43.90) --
	( 97.73, 43.36) --
	( 99.06, 42.26) --
	(100.40, 41.50) --
	(101.74, 40.74) --
	(103.08, 40.54) --
	(104.41, 40.15) --
	(105.75, 39.76) --
	(107.09, 38.56) --
	(108.43, 37.74) --
	(109.76, 37.11) --
	(111.10, 36.90) --
	(112.44, 36.69);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,143.86) --
	( 54.93,137.69) --
	( 56.27,131.64) --
	( 57.61,124.61) --
	( 58.94,119.69) --
	( 60.28,119.39) --
	( 61.62,120.90) --
	( 62.95,120.90) --
	( 64.29,113.79) --
	( 65.63,103.92) --
	( 66.97, 97.33) --
	( 68.30, 88.92) --
	( 69.64, 82.79) --
	( 70.98, 76.82) --
	( 72.32, 71.03) --
	( 73.65, 66.51) --
	( 74.99, 63.10) --
	( 76.33, 60.38) --
	( 77.67, 57.73) --
	( 79.00, 54.78) --
	( 80.34, 52.64) --
	( 81.68, 50.54) --
	( 83.02, 48.81) --
	( 84.35, 47.35) --
	( 85.69, 46.17) --
	( 87.03, 44.26) --
	( 88.36, 43.90) --
	( 89.70, 42.63) --
	( 91.04, 41.50) --
	( 92.38, 40.74) --
	( 93.71, 40.35) --
	( 95.05, 39.56) --
	( 96.39, 38.56) --
	( 97.73, 37.74) --
	( 99.06, 37.11) --
	(100.40, 36.48);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.23) --
	( 53.59,140.79) --
	( 54.93,136.67) --
	( 56.27,131.64) --
	( 57.61,127.26) --
	( 58.94,122.37) --
	( 60.28,118.13) --
	( 61.62,112.73) --
	( 62.95,107.36) --
	( 64.29,103.02) --
	( 65.63, 98.65) --
	( 66.97, 92.70) --
	( 68.30, 88.03) --
	( 69.64, 83.15) --
	( 70.98, 79.32) --
	( 72.32, 75.20) --
	( 73.65, 71.03) --
	( 74.99, 67.56) --
	( 76.33, 64.45) --
	( 77.67, 62.06) --
	( 79.00, 59.89) --
	( 80.34, 57.99) --
	( 81.68, 56.01) --
	( 83.02, 53.79) --
	( 84.35, 52.19) --
	( 85.69, 50.69) --
	( 87.03, 49.45) --
	( 88.36, 48.17) --
	( 89.70, 47.18) --
	( 91.04, 46.00) --
	( 92.38, 44.96) --
	( 93.71, 44.08) --
	( 95.05, 43.54) --
	( 96.39, 42.63) --
	( 97.73, 41.69) --
	( 99.06, 40.93) --
	(100.40, 40.74) --
	(101.74, 40.15) --
	(103.08, 39.56) --
	(104.41, 38.76) --
	(105.75, 37.94) --
	(107.09, 37.32) --
	(108.43, 36.90) --
	(109.76, 36.48);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.24) --
	( 54.93,143.16) --
	( 56.27,140.42) --
	( 57.61,137.69) --
	( 58.94,134.56) --
	( 60.28,130.94) --
	( 61.62,127.77) --
	( 62.95,124.88) --
	( 64.29,121.79) --
	( 65.63,119.08) --
	( 66.97,116.52) --
	( 68.30,112.73) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,103.11) --
	( 73.65,100.32) --
	( 74.99, 97.49) --
	( 76.33, 93.39) --
	( 77.67, 89.79) --
	( 79.00, 86.47) --
	( 80.34, 83.44) --
	( 81.68, 80.71) --
	( 83.02, 77.89) --
	( 84.35, 74.51) --
	( 85.69, 71.41) --
	( 87.03, 69.18) --
	( 88.36, 66.62) --
	( 89.70, 64.68) --
	( 91.04, 62.99) --
	( 92.38, 61.46) --
	( 93.71, 59.89) --
	( 95.05, 58.76) --
	( 96.39, 57.47) --
	( 97.73, 56.41) --
	( 99.06, 54.92) --
	(100.40, 53.79) --
	(101.74, 52.78) --
	(103.08, 51.45) --
	(104.41, 50.69) --
	(105.75, 50.38) --
	(107.09, 49.13) --
	(108.43, 48.17) --
	(109.76, 47.51) --
	(111.10, 47.18) --
	(112.44, 46.68) --
	(113.77, 46.00) --
	(115.11, 45.31) --
	(116.45, 44.44) --
	(117.79, 44.08) --
	(119.12, 43.90) --
	(120.46, 43.36) --
	(121.80, 42.81) --
	(123.14, 42.26) --
	(124.47, 41.88) --
	(125.81, 41.31) --
	(127.15, 41.12) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.54) --
	(132.50, 40.15) --
	(133.84, 39.76) --
	(135.17, 39.36) --
	(136.51, 38.76) --
	(137.85, 38.36) --
	(139.18, 37.94) --
	(140.52, 37.32) --
	(141.86, 37.53) --
	(143.20, 36.90) --
	(144.53, 36.69) --
	(145.87, 36.69) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.40) --
	( 53.59,140.79) --
	( 54.93,135.84) --
	( 56.27,130.23) --
	( 57.61,124.61) --
	( 58.94,122.37) --
	( 60.28,123.22) --
	( 61.62,123.78) --
	( 62.95,120.90) --
	( 64.29,110.51) --
	( 65.63,103.92) --
	( 66.97, 99.40) --
	( 68.30, 92.82) --
	( 69.64, 87.32) --
	( 70.98, 81.69) --
	( 72.32, 76.98) --
	( 73.65, 71.88) --
	( 74.99, 68.07) --
	( 76.33, 64.68) --
	( 77.67, 61.82) --
	( 79.00, 59.52) --
	( 80.34, 57.08) --
	( 81.68, 54.64) --
	( 83.02, 52.64) --
	( 84.35, 50.54) --
	( 85.69, 49.45) --
	( 87.03, 47.68) --
	( 88.36, 46.85) --
	( 89.70, 45.31) --
	( 91.04, 44.08) --
	( 92.38, 43.54) --
	( 93.71, 42.81) --
	( 95.05, 41.31) --
	( 96.39, 40.74) --
	( 97.73, 40.35) --
	( 99.06, 39.96) --
	(100.40, 39.16) --
	(101.74, 37.94) --
	(103.08, 37.32) --
	(104.41, 36.90);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,142.26) --
	( 54.93,136.87) --
	( 56.27,131.41) --
	( 57.61,125.95) --
	( 58.94,121.79) --
	( 60.28,122.08) --
	( 61.62,122.94) --
	( 62.95,121.79) --
	( 64.29,113.79) --
	( 65.63,105.18) --
	( 66.97,100.32) --
	( 68.30, 93.78) --
	( 69.64, 88.03) --
	( 70.98, 82.65) --
	( 72.32, 77.64) --
	( 73.65, 72.35) --
	( 74.99, 68.18) --
	( 76.33, 64.79) --
	( 77.67, 62.06) --
	( 79.00, 59.39) --
	( 80.34, 57.21) --
	( 81.68, 55.05) --
	( 83.02, 52.93) --
	( 84.35, 50.69) --
	( 85.69, 49.60) --
	( 87.03, 47.84) --
	( 88.36, 46.85) --
	( 89.70, 45.49) --
	( 91.04, 44.08) --
	( 92.38, 43.54) --
	( 93.71, 42.99) --
	( 95.05, 41.50) --
	( 96.39, 40.54) --
	( 97.73, 40.54) --
	( 99.06, 39.96) --
	(100.40, 39.16) --
	(101.74, 37.94) --
	(103.08, 37.11) --
	(104.41, 36.69) --
	(105.75, 36.48);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,144.90) --
	( 54.93,140.04) --
	( 56.27,135.62) --
	( 57.61,129.99) --
	( 58.94,125.42) --
	( 60.28,125.15) --
	( 61.62,125.95) --
	( 62.95,125.95) --
	( 64.29,119.69) --
	( 65.63,111.26) --
	( 66.97,106.12) --
	( 68.30,101.37) --
	( 69.64, 96.44) --
	( 70.98, 90.40) --
	( 72.32, 85.32) --
	( 73.65, 80.79) --
	( 74.99, 76.73) --
	( 76.33, 71.88) --
	( 77.67, 68.28) --
	( 79.00, 65.12) --
	( 80.34, 62.52) --
	( 81.68, 60.26) --
	( 83.02, 58.25) --
	( 84.35, 56.55) --
	( 85.69, 54.07) --
	( 87.03, 52.49) --
	( 88.36, 50.54) --
	( 89.70, 49.45) --
	( 91.04, 48.00) --
	( 92.38, 47.01) --
	( 93.71, 46.00) --
	( 95.05, 44.61) --
	( 96.39, 43.72) --
	( 97.73, 43.18) --
	( 99.06, 42.63) --
	(100.40, 41.50) --
	(101.74, 40.74) --
	(103.08, 40.54) --
	(104.41, 40.15) --
	(105.75, 39.36) --
	(107.09, 38.76) --
	(108.43, 37.74) --
	(109.76, 36.90) --
	(111.10, 36.90);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,142.08) --
	( 54.93,137.89) --
	( 56.27,132.10) --
	( 57.61,126.74) --
	( 58.94,124.06) --
	( 60.28,124.88) --
	( 61.62,125.69) --
	( 62.95,123.78) --
	( 64.29,115.52) --
	( 65.63,108.17) --
	( 66.97,103.16) --
	( 68.30, 98.75) --
	( 69.64, 92.18) --
	( 70.98, 86.86) --
	( 72.32, 82.28) --
	( 73.65, 78.21) --
	( 74.99, 73.35) --
	( 76.33, 69.18) --
	( 77.67, 66.09) --
	( 79.00, 63.56) --
	( 80.34, 61.23) --
	( 81.68, 59.39) --
	( 83.02, 57.08) --
	( 84.35, 54.64) --
	( 85.69, 53.07) --
	( 87.03, 51.30) --
	( 88.36, 50.07) --
	( 89.70, 48.33) --
	( 91.04, 47.18) --
	( 92.38, 46.68) --
	( 93.71, 45.31) --
	( 95.05, 44.08) --
	( 96.39, 43.72) --
	( 97.73, 42.99) --
	( 99.06, 41.88) --
	(100.40, 40.93) --
	(101.74, 40.54) --
	(103.08, 39.96) --
	(104.41, 39.56) --
	(105.75, 38.76) --
	(107.09, 37.94) --
	(108.43, 36.69) --
	(109.76, 36.48);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,144.90) --
	( 54.93,141.35) --
	( 56.27,138.29) --
	( 57.61,133.90) --
	( 58.94,130.23) --
	( 60.28,125.69) --
	( 61.62,122.08) --
	( 62.95,119.08) --
	( 64.29,114.84) --
	( 65.63,110.51) --
	( 66.97,106.12) --
	( 68.30,103.02) --
	( 69.64, 99.54) --
	( 70.98, 95.00) --
	( 72.32, 91.06) --
	( 73.65, 86.73) --
	( 74.99, 83.15) --
	( 76.33, 79.95) --
	( 77.67, 76.40) --
	( 79.00, 72.81) --
	( 80.34, 69.48) --
	( 81.68, 66.83) --
	( 83.02, 64.57) --
	( 84.35, 62.64) --
	( 85.69, 60.74) --
	( 87.03, 59.27) --
	( 88.36, 57.86) --
	( 89.70, 56.68) --
	( 91.04, 54.50) --
	( 92.38, 53.50) --
	( 93.71, 52.19) --
	( 95.05, 50.69) --
	( 96.39, 50.07) --
	( 97.73, 49.13) --
	( 99.06, 47.84) --
	(100.40, 47.18) --
	(101.74, 46.68) --
	(103.08, 46.00) --
	(104.41, 44.79) --
	(105.75, 43.72) --
	(107.09, 43.54) --
	(108.43, 43.36) --
	(109.76, 42.81) --
	(111.10, 42.07) --
	(112.44, 41.12) --
	(113.77, 40.74) --
	(115.11, 40.54) --
	(116.45, 40.15) --
	(117.79, 39.96) --
	(119.12, 39.56) --
	(120.46, 39.16) --
	(121.80, 38.36) --
	(123.14, 37.53) --
	(124.47, 36.90) --
	(125.81, 36.48) --
	(127.15, 36.48);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,145.23) --
	( 54.93,141.35) --
	( 56.27,137.69) --
	( 57.61,133.46) --
	( 58.94,129.51) --
	( 60.28,124.88) --
	( 61.62,120.60) --
	( 62.95,116.85) --
	( 64.29,112.73) --
	( 65.63,108.17) --
	( 66.97,104.45) --
	( 68.30,100.37) --
	( 69.64, 96.44) --
	( 70.98, 92.01) --
	( 72.32, 87.45) --
	( 73.65, 83.58) --
	( 74.99, 80.25) --
	( 76.33, 76.90) --
	( 77.67, 72.99) --
	( 79.00, 69.78) --
	( 80.34, 66.83) --
	( 81.68, 64.79) --
	( 83.02, 62.64) --
	( 84.35, 61.46) --
	( 85.69, 59.39) --
	( 87.03, 57.99) --
	( 88.36, 56.55) --
	( 89.70, 54.64) --
	( 91.04, 53.50) --
	( 92.38, 51.90) --
	( 93.71, 50.54) --
	( 95.05, 49.92) --
	( 96.39, 48.81) --
	( 97.73, 47.51) --
	( 99.06, 47.01) --
	(100.40, 46.34) --
	(101.74, 45.31) --
	(103.08, 44.26) --
	(104.41, 43.90) --
	(105.75, 43.54) --
	(107.09, 43.18) --
	(108.43, 42.63) --
	(109.76, 41.31) --
	(111.10, 40.74) --
	(112.44, 40.54) --
	(113.77, 40.54) --
	(115.11, 40.15) --
	(116.45, 39.96) --
	(117.79, 39.16) --
	(119.12, 38.36) --
	(120.46, 37.74) --
	(121.80, 37.11) --
	(123.14, 36.69) --
	(124.47, 36.69);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,143.86) --
	( 54.93,140.23) --
	( 56.27,135.84) --
	( 57.61,131.41) --
	( 58.94,129.51) --
	( 60.28,130.47) --
	( 61.62,131.18) --
	( 62.95,127.26) --
	( 64.29,120.90) --
	( 65.63,116.19) --
	( 66.97,110.89) --
	( 68.30,106.95) --
	( 69.64,102.89) --
	( 70.98, 98.90) --
	( 72.32, 94.78) --
	( 73.65, 89.73) --
	( 74.99, 85.73) --
	( 76.33, 81.99) --
	( 77.67, 78.85) --
	( 79.00, 74.94) --
	( 80.34, 71.32) --
	( 81.68, 68.07) --
	( 83.02, 65.77) --
	( 84.35, 63.78) --
	( 85.69, 62.06) --
	( 87.03, 60.13) --
	( 88.36, 58.76) --
	( 89.70, 56.95) --
	( 91.04, 55.33) --
	( 92.38, 53.79) --
	( 93.71, 52.64) --
	( 95.05, 51.15) --
	( 96.39, 50.07) --
	( 97.73, 49.13) --
	( 99.06, 47.68) --
	(100.40, 47.01) --
	(101.74, 46.68) --
	(103.08, 45.49) --
	(104.41, 44.61) --
	(105.75, 43.72) --
	(107.09, 43.72) --
	(108.43, 43.18) --
	(109.76, 42.63) --
	(111.10, 41.69) --
	(112.44, 40.93) --
	(113.77, 40.74) --
	(115.11, 40.54) --
	(116.45, 40.35) --
	(117.79, 39.36) --
	(119.12, 38.96) --
	(120.46, 38.36) --
	(121.80, 37.53) --
	(123.14, 36.90) --
	(124.47, 36.90) --
	(125.81, 36.48) --
	(127.15, 36.48);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,144.90) --
	( 54.93,140.42) --
	( 56.27,135.84) --
	( 57.61,130.71) --
	( 58.94,125.95) --
	( 60.28,125.69) --
	( 61.62,126.74) --
	( 62.95,126.48) --
	( 64.29,120.30) --
	( 65.63,112.36) --
	( 66.97,106.95) --
	( 68.30,102.11) --
	( 69.64, 97.79) --
	( 70.98, 92.24) --
	( 72.32, 86.60) --
	( 73.65, 82.65) --
	( 74.99, 78.45) --
	( 76.33, 74.24) --
	( 77.67, 70.36) --
	( 79.00, 67.04) --
	( 80.34, 64.90) --
	( 81.68, 62.17) --
	( 83.02, 60.26) --
	( 84.35, 58.76) --
	( 85.69, 56.68) --
	( 87.03, 54.36) --
	( 88.36, 53.07) --
	( 89.70, 51.45) --
	( 91.04, 50.07) --
	( 92.38, 49.13) --
	( 93.71, 47.68) --
	( 95.05, 46.85) --
	( 96.39, 46.00) --
	( 97.73, 44.61) --
	( 99.06, 43.90) --
	(100.40, 43.36) --
	(101.74, 42.81) --
	(103.08, 42.07) --
	(104.41, 40.74) --
	(105.75, 40.54) --
	(107.09, 40.15) --
	(108.43, 39.76) --
	(109.76, 39.36) --
	(111.10, 38.15) --
	(112.44, 37.74) --
	(113.77, 36.90) --
	(115.11, 36.69);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,141.35) --
	( 54.93,140.42) --
	( 56.27,140.04) --
	( 57.61,132.56) --
	( 58.94,125.95) --
	( 60.28,120.90) --
	( 61.62,115.52) --
	( 62.95,110.13) --
	( 64.29,104.71) --
	( 65.63, 99.93) --
	( 66.97, 94.51) --
	( 68.30, 88.67) --
	( 69.64, 83.51) --
	( 70.98, 79.24) --
	( 72.32, 74.94) --
	( 73.65, 71.03) --
	( 74.99, 67.46) --
	( 76.33, 64.12) --
	( 77.67, 62.52) --
	( 79.00, 59.89) --
	( 80.34, 58.12) --
	( 81.68, 56.41) --
	( 83.02, 53.93) --
	( 84.35, 52.93) --
	( 85.69, 50.69) --
	( 87.03, 49.76) --
	( 88.36, 48.49) --
	( 89.70, 47.01) --
	( 91.04, 46.51) --
	( 92.38, 45.31) --
	( 93.71, 44.08) --
	( 95.05, 43.72) --
	( 96.39, 42.99) --
	( 97.73, 42.07) --
	( 99.06, 40.74) --
	(100.40, 40.54) --
	(101.74, 40.15) --
	(103.08, 39.16) --
	(104.41, 38.56) --
	(105.75, 37.74) --
	(107.09, 36.69) --
	(108.43, 36.48);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,144.72) --
	( 54.93,140.42) --
	( 56.27,135.84) --
	( 57.61,130.71) --
	( 58.94,126.22) --
	( 60.28,125.95) --
	( 61.62,127.00) --
	( 62.95,126.48) --
	( 64.29,120.30) --
	( 65.63,113.08) --
	( 66.97,107.77) --
	( 68.30,103.52) --
	( 69.64, 99.20) --
	( 70.98, 94.72) --
	( 72.32, 89.23) --
	( 73.65, 85.19) --
	( 74.99, 81.24) --
	( 76.33, 77.56) --
	( 77.67, 73.89) --
	( 79.00, 70.17) --
	( 80.34, 67.15) --
	( 81.68, 64.68) --
	( 83.02, 62.76) --
	( 84.35, 60.74) --
	( 85.69, 59.27) --
	( 87.03, 57.60) --
	( 88.36, 55.88) --
	( 89.70, 53.93) --
	( 91.04, 52.64) --
	( 92.38, 50.84) --
	( 93.71, 50.23) --
	( 95.05, 48.97) --
	( 96.39, 47.51) --
	( 97.73, 47.01) --
	( 99.06, 46.00) --
	(100.40, 44.96) --
	(101.74, 43.90) --
	(103.08, 43.90) --
	(104.41, 42.81) --
	(105.75, 42.26) --
	(107.09, 41.50) --
	(108.43, 41.12) --
	(109.76, 40.93) --
	(111.10, 40.35) --
	(112.44, 39.56) --
	(113.77, 38.56) --
	(115.11, 37.74) --
	(116.45, 37.32) --
	(117.79, 36.90) --
	(119.12, 36.69);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,141.90) --
	( 54.93,137.69) --
	( 56.27,133.01) --
	( 57.61,127.51) --
	( 58.94,125.42) --
	( 60.28,126.48) --
	( 61.62,127.26) --
	( 62.95,123.78) --
	( 64.29,115.52) --
	( 65.63,110.13) --
	( 66.97,104.75) --
	( 68.30,100.56) --
	( 69.64, 96.65) --
	( 70.98, 90.94) --
	( 72.32, 86.07) --
	( 73.65, 82.21) --
	( 74.99, 78.61) --
	( 76.33, 74.86) --
	( 77.67, 70.84) --
	( 79.00, 67.66) --
	( 80.34, 65.12) --
	( 81.68, 63.21) --
	( 83.02, 61.35) --
	( 84.35, 59.64) --
	( 85.69, 57.86) --
	( 87.03, 56.28) --
	( 88.36, 54.36) --
	( 89.70, 52.93) --
	( 91.04, 51.15) --
	( 92.38, 50.07) --
	( 93.71, 49.29) --
	( 95.05, 47.68) --
	( 96.39, 47.18) --
	( 97.73, 46.00) --
	( 99.06, 44.96) --
	(100.40, 44.08) --
	(101.74, 43.72) --
	(103.08, 42.99) --
	(104.41, 42.26) --
	(105.75, 41.12) --
	(107.09, 40.74) --
	(108.43, 40.54) --
	(109.76, 39.96) --
	(111.10, 39.36) --
	(112.44, 38.56) --
	(113.77, 37.53) --
	(115.11, 37.32) --
	(116.45, 36.90) --
	(117.79, 36.69) --
	(119.12, 36.48);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,144.21) --
	( 54.93,140.79) --
	( 56.27,137.48) --
	( 57.61,133.46) --
	( 58.94,131.18) --
	( 60.28,131.88) --
	( 61.62,133.01) --
	( 62.95,129.51) --
	( 64.29,123.22) --
	( 65.63,119.69) --
	( 66.97,116.52) --
	( 68.30,112.73) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,102.48) --
	( 73.65, 99.88) --
	( 74.99, 96.76) --
	( 76.33, 92.93) --
	( 77.67, 89.36) --
	( 79.00, 86.13) --
	( 80.34, 83.37) --
	( 81.68, 80.94) --
	( 83.02, 78.13) --
	( 84.35, 75.29) --
	( 85.69, 72.53) --
	( 87.03, 70.17) --
	( 88.36, 68.07) --
	( 89.70, 65.98) --
	( 91.04, 64.45) --
	( 92.38, 62.76) --
	( 93.71, 61.58) --
	( 95.05, 60.13) --
	( 96.39, 59.14) --
	( 97.73, 57.73) --
	( 99.06, 56.68) --
	(100.40, 55.19) --
	(101.74, 53.79) --
	(103.08, 52.93) --
	(104.41, 51.45) --
	(105.75, 50.84) --
	(107.09, 50.23) --
	(108.43, 49.45) --
	(109.76, 47.84) --
	(111.10, 47.35) --
	(112.44, 47.18) --
	(113.77, 46.34) --
	(115.11, 45.49) --
	(116.45, 44.61) --
	(117.79, 44.08) --
	(119.12, 43.90) --
	(120.46, 43.72) --
	(121.80, 42.63) --
	(123.14, 42.26) --
	(124.47, 41.50) --
	(125.81, 40.93) --
	(127.15, 40.54) --
	(128.49, 40.54) --
	(129.82, 40.35) --
	(131.16, 39.56) --
	(132.50, 39.16) --
	(133.84, 38.76) --
	(135.17, 37.94) --
	(136.51, 37.53) --
	(137.85, 37.11) --
	(139.18, 36.69) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,145.74) --
	( 54.93,142.62) --
	( 56.27,139.27) --
	( 57.61,135.41) --
	( 58.94,131.88) --
	( 60.28,131.64) --
	( 61.62,132.33) --
	( 62.95,132.33) --
	( 64.29,125.95) --
	( 65.63,121.49) --
	( 66.97,118.13) --
	( 68.30,114.49) --
	( 69.64,110.51) --
	( 70.98,106.95) --
	( 72.32,103.92) --
	( 73.65,100.85) --
	( 74.99, 97.74) --
	( 76.33, 94.23) --
	( 77.67, 90.46) --
	( 79.00, 86.93) --
	( 80.34, 84.29) --
	( 81.68, 81.39) --
	( 83.02, 79.09) --
	( 84.35, 75.98) --
	( 85.69, 73.26) --
	( 87.03, 70.65) --
	( 88.36, 68.68) --
	( 89.70, 66.51) --
	( 91.04, 64.68) --
	( 92.38, 63.21) --
	( 93.71, 61.94) --
	( 95.05, 60.50) --
	( 96.39, 59.39) --
	( 97.73, 58.12) --
	( 99.06, 56.68) --
	(100.40, 55.47) --
	(101.74, 53.93) --
	(103.08, 53.36) --
	(104.41, 51.90) --
	(105.75, 50.54) --
	(107.09, 50.38) --
	(108.43, 49.29) --
	(109.76, 48.33) --
	(111.10, 47.35) --
	(112.44, 47.18) --
	(113.77, 46.68) --
	(115.11, 45.66) --
	(116.45, 44.26) --
	(117.79, 44.08) --
	(119.12, 43.90) --
	(120.46, 43.72) --
	(121.80, 42.99) --
	(123.14, 42.07) --
	(124.47, 41.50) --
	(125.81, 40.74) --
	(127.15, 40.54) --
	(128.49, 40.35) --
	(129.82, 40.15) --
	(131.16, 39.76) --
	(132.50, 38.96) --
	(133.84, 38.36) --
	(135.17, 37.74) --
	(136.51, 37.53) --
	(137.85, 37.11) --
	(139.18, 36.69) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{66,64,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,145.40) --
	( 54.93,141.90) --
	( 56.27,138.29) --
	( 57.61,134.56) --
	( 58.94,131.41) --
	( 60.28,131.88) --
	( 61.62,133.24) --
	( 62.95,131.88) --
	( 64.29,124.61) --
	( 65.63,120.90) --
	( 66.97,117.49) --
	( 68.30,113.79) --
	( 69.64,109.74) --
	( 70.98,106.12) --
	( 72.32,103.07) --
	( 73.65,100.13) --
	( 74.99, 96.92) --
	( 76.33, 93.22) --
	( 77.67, 89.54) --
	( 79.00, 86.27) --
	( 80.34, 83.44) --
	( 81.68, 80.64) --
	( 83.02, 78.05) --
	( 84.35, 75.03) --
	( 85.69, 72.44) --
	( 87.03, 69.78) --
	( 88.36, 67.35) --
	( 89.70, 65.55) --
	( 91.04, 63.78) --
	( 92.38, 62.17) --
	( 93.71, 60.99) --
	( 95.05, 59.39) --
	( 96.39, 58.63) --
	( 97.73, 56.81) --
	( 99.06, 55.74) --
	(100.40, 54.07) --
	(101.74, 53.36) --
	(103.08, 51.75) --
	(104.41, 50.69) --
	(105.75, 50.07) --
	(107.09, 49.45) --
	(108.43, 48.17) --
	(109.76, 47.35) --
	(111.10, 47.01) --
	(112.44, 46.51) --
	(113.77, 45.49) --
	(115.11, 44.26) --
	(116.45, 43.90) --
	(117.79, 43.72) --
	(119.12, 43.54) --
	(120.46, 42.63) --
	(121.80, 42.07) --
	(123.14, 41.12) --
	(124.47, 40.54) --
	(125.81, 40.54) --
	(127.15, 40.54) --
	(128.49, 40.15) --
	(129.82, 39.56) --
	(131.16, 39.16) --
	(132.50, 38.76) --
	(133.84, 37.74) --
	(135.17, 37.53) --
	(136.51, 36.90) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.69) --
	( 54.93,140.23) --
	( 56.27,136.87) --
	( 57.61,132.79) --
	( 58.94,130.47) --
	( 60.28,131.64) --
	( 61.62,132.10) --
	( 62.95,128.02) --
	( 64.29,122.08) --
	( 65.63,118.77) --
	( 66.97,114.84) --
	( 68.30,110.51) --
	( 69.64,107.36) --
	( 70.98,103.83) --
	( 72.32,100.94) --
	( 73.65, 97.89) --
	( 74.99, 93.89) --
	( 76.33, 90.40) --
	( 77.67, 86.93) --
	( 79.00, 83.58) --
	( 80.34, 80.94) --
	( 81.68, 78.37) --
	( 83.02, 75.29) --
	( 84.35, 72.53) --
	( 85.69, 69.97) --
	( 87.03, 67.97) --
	( 88.36, 65.66) --
	( 89.70, 64.12) --
	( 91.04, 62.76) --
	( 92.38, 61.23) --
	( 93.71, 59.76) --
	( 95.05, 58.76) --
	( 96.39, 57.21) --
	( 97.73, 56.01) --
	( 99.06, 54.36) --
	(100.40, 53.50) --
	(101.74, 52.19) --
	(103.08, 50.84) --
	(104.41, 50.23) --
	(105.75, 49.45) --
	(107.09, 48.17) --
	(108.43, 47.18) --
	(109.76, 47.01) --
	(111.10, 46.34) --
	(112.44, 45.31) --
	(113.77, 44.26) --
	(115.11, 43.72) --
	(116.45, 43.54) --
	(117.79, 42.99) --
	(119.12, 42.63) --
	(120.46, 41.31) --
	(121.80, 40.93) --
	(123.14, 40.54) --
	(124.47, 40.54) --
	(125.81, 40.15) --
	(127.15, 39.76) --
	(128.49, 39.16) --
	(129.82, 38.76) --
	(131.16, 38.15) --
	(132.50, 37.53) --
	(133.84, 36.90) --
	(135.17, 36.69) --
	(136.51, 36.48);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,142.98) --
	( 54.93,139.65) --
	( 56.27,136.25) --
	( 57.61,132.56) --
	( 58.94,130.71) --
	( 60.28,131.64) --
	( 61.62,132.10) --
	( 62.95,128.02) --
	( 64.29,122.08) --
	( 65.63,118.77) --
	( 66.97,115.18) --
	( 68.30,111.26) --
	( 69.64,107.77) --
	( 70.98,104.36) --
	( 72.32,101.65) --
	( 73.65, 98.45) --
	( 74.99, 95.16) --
	( 76.33, 91.42) --
	( 77.67, 88.23) --
	( 79.00, 85.25) --
	( 80.34, 82.13) --
	( 81.68, 79.64) --
	( 83.02, 77.23) --
	( 84.35, 74.24) --
	( 85.69, 71.69) --
	( 87.03, 69.38) --
	( 88.36, 67.25) --
	( 89.70, 65.33) --
	( 91.04, 63.78) --
	( 92.38, 62.52) --
	( 93.71, 60.74) --
	( 95.05, 59.64) --
	( 96.39, 58.63) --
	( 97.73, 57.21) --
	( 99.06, 56.15) --
	(100.40, 54.36) --
	(101.74, 53.50) --
	(103.08, 52.64) --
	(104.41, 50.99) --
	(105.75, 50.23) --
	(107.09, 49.60) --
	(108.43, 48.65) --
	(109.76, 47.68) --
	(111.10, 47.18) --
	(112.44, 46.85) --
	(113.77, 46.00) --
	(115.11, 44.96) --
	(116.45, 44.26) --
	(117.79, 44.08) --
	(119.12, 43.54) --
	(120.46, 42.99) --
	(121.80, 42.44) --
	(123.14, 41.50) --
	(124.47, 40.74) --
	(125.81, 40.74) --
	(127.15, 40.54) --
	(128.49, 40.35) --
	(129.82, 39.76) --
	(131.16, 38.76) --
	(132.50, 38.36) --
	(133.84, 38.15) --
	(135.17, 37.74) --
	(136.51, 37.32) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,145.40) --
	( 54.93,142.44) --
	( 56.27,139.46) --
	( 57.61,135.84) --
	( 58.94,132.56) --
	( 60.28,128.77) --
	( 61.62,125.42) --
	( 62.95,122.37) --
	( 64.29,119.08) --
	( 65.63,116.19) --
	( 66.97,112.36) --
	( 68.30,108.96) --
	( 69.64,106.12) --
	( 70.98,103.20) --
	( 72.32,100.85) --
	( 73.65, 97.89) --
	( 74.99, 94.72) --
	( 76.33, 91.24) --
	( 77.67, 87.97) --
	( 79.00, 85.25) --
	( 80.34, 82.72) --
	( 81.68, 80.33) --
	( 83.02, 78.13) --
	( 84.35, 75.20) --
	( 85.69, 72.16) --
	( 87.03, 69.97) --
	( 88.36, 67.66) --
	( 89.70, 65.87) --
	( 91.04, 64.23) --
	( 92.38, 62.64) --
	( 93.71, 61.23) --
	( 95.05, 59.76) --
	( 96.39, 59.01) --
	( 97.73, 57.34) --
	( 99.06, 56.01) --
	(100.40, 54.36) --
	(101.74, 53.50) --
	(103.08, 52.34) --
	(104.41, 50.99) --
	(105.75, 50.07) --
	(107.09, 49.60) --
	(108.43, 48.49) --
	(109.76, 47.35) --
	(111.10, 46.85) --
	(112.44, 46.51) --
	(113.77, 45.31) --
	(115.11, 44.44) --
	(116.45, 43.90) --
	(117.79, 43.72) --
	(119.12, 43.36) --
	(120.46, 42.63) --
	(121.80, 41.88) --
	(123.14, 41.12) --
	(124.47, 40.74) --
	(125.81, 40.35) --
	(127.15, 40.15) --
	(128.49, 39.76) --
	(129.82, 39.16) --
	(131.16, 38.56) --
	(132.50, 37.74) --
	(133.84, 37.32) --
	(135.17, 36.69) --
	(136.51, 36.48) --
	(137.85, 36.69);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,144.72) --
	( 54.93,140.98) --
	( 56.27,138.09) --
	( 57.61,134.34) --
	( 58.94,130.23) --
	( 60.28,126.22) --
	( 61.62,122.65) --
	( 62.95,119.69) --
	( 64.29,116.52) --
	( 65.63,112.00) --
	( 66.97,108.57) --
	( 68.30,105.69) --
	( 69.64,102.71) --
	( 70.98, 99.93) --
	( 72.32, 96.71) --
	( 73.65, 92.99) --
	( 74.99, 89.67) --
	( 76.33, 86.53) --
	( 77.67, 83.58) --
	( 79.00, 80.94) --
	( 80.34, 78.69) --
	( 81.68, 75.63) --
	( 83.02, 72.81) --
	( 84.35, 70.36) --
	( 85.69, 67.77) --
	( 87.03, 65.77) --
	( 88.36, 64.23) --
	( 89.70, 62.52) --
	( 91.04, 61.11) --
	( 92.38, 59.76) --
	( 93.71, 58.38) --
	( 95.05, 56.81) --
	( 96.39, 55.47) --
	( 97.73, 53.93) --
	( 99.06, 53.07) --
	(100.40, 51.15) --
	(101.74, 50.23) --
	(103.08, 49.60) --
	(104.41, 48.49) --
	(105.75, 47.68) --
	(107.09, 47.01) --
	(108.43, 46.51) --
	(109.76, 45.31) --
	(111.10, 44.26) --
	(112.44, 43.72) --
	(113.77, 43.54) --
	(115.11, 42.99) --
	(116.45, 42.26) --
	(117.79, 41.50) --
	(119.12, 40.74) --
	(120.46, 40.54) --
	(121.80, 40.15) --
	(123.14, 40.15) --
	(124.47, 39.56) --
	(125.81, 38.96) --
	(127.15, 37.94) --
	(128.49, 37.53) --
	(129.82, 37.11) --
	(131.16, 36.90) --
	(132.50, 36.69);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,143.16) --
	( 54.93,139.85) --
	( 56.27,136.87) --
	( 57.61,132.79) --
	( 58.94,128.52) --
	( 60.28,124.88) --
	( 61.62,121.79) --
	( 62.95,119.08) --
	( 64.29,115.18) --
	( 65.63,110.89) --
	( 66.97,107.77) --
	( 68.30,104.45) --
	( 69.64,101.79) --
	( 70.98, 98.90) --
	( 72.32, 95.27) --
	( 73.65, 91.60) --
	( 74.99, 88.67) --
	( 76.33, 85.19) --
	( 77.67, 82.65) --
	( 79.00, 79.95) --
	( 80.34, 77.72) --
	( 81.68, 74.51) --
	( 83.02, 71.32) --
	( 84.35, 69.38) --
	( 85.69, 66.94) --
	( 87.03, 65.23) --
	( 88.36, 63.67) --
	( 89.70, 62.41) --
	( 91.04, 60.87) --
	( 92.38, 59.52) --
	( 93.71, 57.99) --
	( 95.05, 56.81) --
	( 96.39, 54.92) --
	( 97.73, 53.79) --
	( 99.06, 52.78) --
	(100.40, 51.30) --
	(101.74, 50.69) --
	(103.08, 49.92) --
	(104.41, 48.49) --
	(105.75, 47.51) --
	(107.09, 47.01) --
	(108.43, 46.68) --
	(109.76, 45.66) --
	(111.10, 44.61) --
	(112.44, 44.08) --
	(113.77, 43.72) --
	(115.11, 43.36) --
	(116.45, 42.44) --
	(117.79, 41.50) --
	(119.12, 40.93) --
	(120.46, 40.93) --
	(121.80, 40.54) --
	(123.14, 40.35) --
	(124.47, 39.76) --
	(125.81, 39.16) --
	(127.15, 38.36) --
	(128.49, 37.53) --
	(129.82, 37.11) --
	(131.16, 36.90) --
	(132.50, 36.69) --
	(133.84, 36.48);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.38) --
	( 54.93,140.98) --
	( 56.27,137.89) --
	( 57.61,134.12) --
	( 58.94,130.47) --
	( 60.28,126.74) --
	( 61.62,123.50) --
	( 62.95,120.30) --
	( 64.29,117.49) --
	( 65.63,113.44) --
	( 66.97,109.74) --
	( 68.30,106.95) --
	( 69.64,103.78) --
	( 70.98,101.22) --
	( 72.32, 98.45) --
	( 73.65, 95.05) --
	( 74.99, 91.72) --
	( 76.33, 88.16) --
	( 77.67, 85.53) --
	( 79.00, 82.79) --
	( 80.34, 80.25) --
	( 81.68, 78.13) --
	( 83.02, 75.12) --
	( 84.35, 72.16) --
	( 85.69, 69.87) --
	( 87.03, 67.77) --
	( 88.36, 65.98) --
	( 89.70, 64.23) --
	( 91.04, 62.87) --
	( 92.38, 61.58) --
	( 93.71, 60.01) --
	( 95.05, 59.27) --
	( 96.39, 57.60) --
	( 97.73, 56.55) --
	( 99.06, 54.92) --
	(100.40, 53.93) --
	(101.74, 52.93) --
	(103.08, 51.30) --
	(104.41, 50.54) --
	(105.75, 49.92) --
	(107.09, 48.97) --
	(108.43, 48.00) --
	(109.76, 47.35) --
	(111.10, 47.01) --
	(112.44, 46.51) --
	(113.77, 45.31) --
	(115.11, 44.44) --
	(116.45, 44.08) --
	(117.79, 43.72) --
	(119.12, 43.18) --
	(120.46, 42.63) --
	(121.80, 41.31) --
	(123.14, 41.12) --
	(124.47, 40.93) --
	(125.81, 40.54) --
	(127.15, 40.35) --
	(128.49, 39.76) --
	(129.82, 39.36) --
	(131.16, 38.76) --
	(132.50, 38.15) --
	(133.84, 37.11) --
	(135.17, 36.69) --
	(136.51, 36.90) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,145.74) --
	( 54.93,141.90) --
	( 56.27,138.48) --
	( 57.61,134.99) --
	( 58.94,131.88) --
	( 60.28,132.33) --
	( 61.62,133.24) --
	( 62.95,131.88) --
	( 64.29,125.42) --
	( 65.63,121.20) --
	( 66.97,117.82) --
	( 68.30,114.49) --
	( 69.64,110.89) --
	( 70.98,107.36) --
	( 72.32,104.36) --
	( 73.65,101.22) --
	( 74.99, 98.70) --
	( 76.33, 95.22) --
	( 77.67, 91.36) --
	( 79.00, 88.48) --
	( 80.34, 85.39) --
	( 81.68, 82.94) --
	( 83.02, 80.18) --
	( 84.35, 77.97) --
	( 85.69, 74.86) --
	( 87.03, 72.16) --
	( 88.36, 69.78) --
	( 89.70, 67.66) --
	( 91.04, 65.87) --
	( 92.38, 64.01) --
	( 93.71, 62.64) --
	( 95.05, 61.35) --
	( 96.39, 59.89) --
	( 97.73, 59.01) --
	( 99.06, 57.34) --
	(100.40, 56.41) --
	(101.74, 54.78) --
	(103.08, 53.79) --
	(104.41, 52.93) --
	(105.75, 51.45) --
	(107.09, 50.54) --
	(108.43, 50.07) --
	(109.76, 49.13) --
	(111.10, 47.84) --
	(112.44, 47.35) --
	(113.77, 47.01) --
	(115.11, 46.17) --
	(116.45, 45.31) --
	(117.79, 44.26) --
	(119.12, 43.90) --
	(120.46, 43.72) --
	(121.80, 43.18) --
	(123.14, 42.63) --
	(124.47, 41.69) --
	(125.81, 41.12) --
	(127.15, 40.74) --
	(128.49, 40.54) --
	(129.82, 40.35) --
	(131.16, 39.96) --
	(132.50, 39.56) --
	(133.84, 39.16) --
	(135.17, 38.36) --
	(136.51, 37.32) --
	(137.85, 36.90) --
	(139.18, 36.90) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.21) --
	( 54.93,140.79) --
	( 56.27,137.89) --
	( 57.61,133.90) --
	( 58.94,130.23) --
	( 60.28,126.48) --
	( 61.62,123.22) --
	( 62.95,119.69) --
	( 64.29,117.17) --
	( 65.63,113.08) --
	( 66.97,109.74) --
	( 68.30,106.54) --
	( 69.64,103.11) --
	( 70.98,100.70) --
	( 72.32, 97.89) --
	( 73.65, 94.06) --
	( 74.99, 90.46) --
	( 76.33, 87.52) --
	( 77.67, 84.43) --
	( 79.00, 81.91) --
	( 80.34, 79.24) --
	( 81.68, 77.07) --
	( 83.02, 73.98) --
	( 84.35, 71.32) --
	( 85.69, 69.28) --
	( 87.03, 67.15) --
	( 88.36, 65.33) --
	( 89.70, 63.67) --
	( 91.04, 62.41) --
	( 92.38, 61.23) --
	( 93.71, 59.76) --
	( 95.05, 58.76) --
	( 96.39, 57.08) --
	( 97.73, 56.01) --
	( 99.06, 54.36) --
	(100.40, 53.65) --
	(101.74, 52.19) --
	(103.08, 50.84) --
	(104.41, 50.23) --
	(105.75, 49.76) --
	(107.09, 48.65) --
	(108.43, 47.51) --
	(109.76, 47.18) --
	(111.10, 46.85) --
	(112.44, 45.49) --
	(113.77, 44.96) --
	(115.11, 44.26) --
	(116.45, 43.90) --
	(117.79, 43.72) --
	(119.12, 43.18) --
	(120.46, 42.26) --
	(121.80, 41.50) --
	(123.14, 40.93) --
	(124.47, 40.54) --
	(125.81, 40.54) --
	(127.15, 40.35) --
	(128.49, 39.56) --
	(129.82, 39.36) --
	(131.16, 39.16) --
	(132.50, 37.94) --
	(133.84, 37.32) --
	(135.17, 36.90) --
	(136.51, 36.69) --
	(137.85, 36.48) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,143.34) --
	( 54.93,140.23) --
	( 56.27,136.67) --
	( 57.61,133.01) --
	( 58.94,130.47) --
	( 60.28,131.18) --
	( 61.62,131.88) --
	( 62.95,128.77) --
	( 64.29,122.65) --
	( 65.63,119.39) --
	( 66.97,115.52) --
	( 68.30,111.63) --
	( 69.64,107.77) --
	( 70.98,104.84) --
	( 72.32,101.83) --
	( 73.65, 98.85) --
	( 74.99, 95.70) --
	( 76.33, 91.89) --
	( 77.67, 88.54) --
	( 79.00, 85.53) --
	( 80.34, 82.50) --
	( 81.68, 79.87) --
	( 83.02, 77.31) --
	( 84.35, 74.24) --
	( 85.69, 71.88) --
	( 87.03, 69.18) --
	( 88.36, 67.04) --
	( 89.70, 65.12) --
	( 91.04, 63.90) --
	( 92.38, 62.41) --
	( 93.71, 60.99) --
	( 95.05, 59.76) --
	( 96.39, 58.63) --
	( 97.73, 57.08) --
	( 99.06, 56.15) --
	(100.40, 54.22) --
	(101.74, 53.07) --
	(103.08, 52.34) --
	(104.41, 50.84) --
	(105.75, 50.23) --
	(107.09, 49.45) --
	(108.43, 48.33) --
	(109.76, 47.51) --
	(111.10, 47.01) --
	(112.44, 46.51) --
	(113.77, 45.14) --
	(115.11, 44.44) --
	(116.45, 43.90) --
	(117.79, 43.54) --
	(119.12, 42.99) --
	(120.46, 42.63) --
	(121.80, 41.69) --
	(123.14, 40.93) --
	(124.47, 40.93) --
	(125.81, 40.93) --
	(127.15, 40.54) --
	(128.49, 39.96) --
	(129.82, 39.76) --
	(131.16, 39.16) --
	(132.50, 38.15) --
	(133.84, 37.53) --
	(135.17, 36.90) --
	(136.51, 36.69) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.90) --
	( 54.93,141.72) --
	( 56.27,139.07) --
	( 57.61,136.05) --
	( 58.94,133.01) --
	( 60.28,129.75) --
	( 61.62,125.95) --
	( 62.95,123.78) --
	( 64.29,120.90) --
	( 65.63,118.45) --
	( 66.97,115.52) --
	( 68.30,112.00) --
	( 69.64,108.96) --
	( 70.98,106.12) --
	( 72.32,103.43) --
	( 73.65,101.18) --
	( 74.99, 98.65) --
	( 76.33, 95.75) --
	( 77.67, 92.59) --
	( 79.00, 89.61) --
	( 80.34, 87.00) --
	( 81.68, 84.15) --
	( 83.02, 81.91) --
	( 84.35, 79.79) --
	( 85.69, 77.72) --
	( 87.03, 74.68) --
	( 88.36, 72.25) --
	( 89.70, 70.26) --
	( 91.04, 68.28) --
	( 92.38, 66.73) --
	( 93.71, 65.01) --
	( 95.05, 64.01) --
	( 96.39, 62.41) --
	( 97.73, 61.35) --
	( 99.06, 60.01) --
	(100.40, 59.27) --
	(101.74, 57.99) --
	(103.08, 56.81) --
	(104.41, 55.88) --
	(105.75, 54.22) --
	(107.09, 53.65) --
	(108.43, 52.78) --
	(109.76, 51.60) --
	(111.10, 50.69) --
	(112.44, 50.38) --
	(113.77, 49.45) --
	(115.11, 48.65) --
	(116.45, 47.51) --
	(117.79, 47.35) --
	(119.12, 47.01) --
	(120.46, 46.17) --
	(121.80, 45.66) --
	(123.14, 44.44) --
	(124.47, 44.08) --
	(125.81, 43.72) --
	(127.15, 43.72) --
	(128.49, 43.18) --
	(129.82, 42.63) --
	(131.16, 42.07) --
	(132.50, 41.31) --
	(133.84, 40.74) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 40.35) --
	(139.18, 40.35) --
	(140.52, 39.96) --
	(141.86, 39.16) --
	(143.20, 38.76) --
	(144.53, 38.15) --
	(145.87, 37.74) --
	(147.21, 37.74) --
	(148.55, 36.90) --
	(149.88, 36.69) --
	(151.22, 36.69) --
	(152.56, 36.48);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,142.98) --
	( 54.93,139.85) --
	( 56.27,136.87) --
	( 57.61,133.24) --
	( 58.94,132.33) --
	( 60.28,133.24) --
	( 61.62,133.46) --
	( 62.95,127.51) --
	( 64.29,122.94) --
	( 65.63,119.69) --
	( 66.97,116.52) --
	( 68.30,112.73) --
	( 69.64,108.96) --
	( 70.98,106.12) --
	( 72.32,103.25) --
	( 73.65,100.18) --
	( 74.99, 97.49) --
	( 76.33, 93.50) --
	( 77.67, 90.64) --
	( 79.00, 87.39) --
	( 80.34, 84.43) --
	( 81.68, 81.84) --
	( 83.02, 79.32) --
	( 84.35, 77.15) --
	( 85.69, 74.15) --
	( 87.03, 71.41) --
	( 88.36, 69.18) --
	( 89.70, 67.15) --
	( 91.04, 65.33) --
	( 92.38, 64.01) --
	( 93.71, 62.29) --
	( 95.05, 61.23) --
	( 96.39, 59.89) --
	( 97.73, 59.01) --
	( 99.06, 57.47) --
	(100.40, 56.28) --
	(101.74, 54.78) --
	(103.08, 53.65) --
	(104.41, 52.93) --
	(105.75, 51.30) --
	(107.09, 50.38) --
	(108.43, 49.92) --
	(109.76, 48.97) --
	(111.10, 47.68) --
	(112.44, 47.18) --
	(113.77, 47.18) --
	(115.11, 46.17) --
	(116.45, 45.14) --
	(117.79, 44.26) --
	(119.12, 43.90) --
	(120.46, 43.72) --
	(121.80, 43.18) --
	(123.14, 42.81) --
	(124.47, 42.07) --
	(125.81, 41.12) --
	(127.15, 40.54) --
	(128.49, 40.54) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.36) --
	(133.84, 38.76) --
	(135.17, 38.15) --
	(136.51, 37.53) --
	(137.85, 37.32) --
	(139.18, 36.90) --
	(140.52, 36.69) --
	(141.86, 36.69);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,145.57) --
	( 54.93,142.26) --
	( 56.27,139.07) --
	( 57.61,135.84) --
	( 58.94,132.56) --
	( 60.28,133.01) --
	( 61.62,133.68) --
	( 62.95,132.33) --
	( 64.29,125.15) --
	( 65.63,121.79) --
	( 66.97,119.08) --
	( 68.30,115.52) --
	( 69.64,112.00) --
	( 70.98,108.17) --
	( 72.32,105.05) --
	( 73.65,102.52) --
	( 74.99, 99.88) --
	( 76.33, 97.18) --
	( 77.67, 93.39) --
	( 79.00, 90.04) --
	( 80.34, 87.13) --
	( 81.68, 84.29) --
	( 83.02, 81.91) --
	( 84.35, 79.17) --
	( 85.69, 76.82) --
	( 87.03, 73.98) --
	( 88.36, 71.69) --
	( 89.70, 68.98) --
	( 91.04, 67.35) --
	( 92.38, 65.33) --
	( 93.71, 63.78) --
	( 95.05, 62.29) --
	( 96.39, 61.35) --
	( 97.73, 59.64) --
	( 99.06, 58.89) --
	(100.40, 57.47) --
	(101.74, 56.41) --
	(103.08, 54.78) --
	(104.41, 53.50) --
	(105.75, 53.07) --
	(107.09, 51.75) --
	(108.43, 50.54) --
	(109.76, 50.07) --
	(111.10, 49.45) --
	(112.44, 48.17) --
	(113.77, 47.35) --
	(115.11, 47.18) --
	(116.45, 46.51) --
	(117.79, 45.83) --
	(119.12, 44.61) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.54) --
	(124.47, 42.81) --
	(125.81, 42.26) --
	(127.15, 41.69) --
	(128.49, 40.54) --
	(129.82, 40.54) --
	(131.16, 40.35) --
	(132.50, 40.35) --
	(133.84, 39.56) --
	(135.17, 39.16) --
	(136.51, 38.76) --
	(137.85, 37.94) --
	(139.18, 37.53) --
	(140.52, 36.90) --
	(141.86, 36.69) --
	(143.20, 36.48);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,144.55) --
	( 54.93,141.16) --
	( 56.27,138.29) --
	( 57.61,134.77) --
	( 58.94,132.10) --
	( 60.28,133.01) --
	( 61.62,133.24) --
	( 62.95,131.41) --
	( 64.29,124.33) --
	( 65.63,121.20) --
	( 66.97,118.13) --
	( 68.30,114.84) --
	( 69.64,110.89) --
	( 70.98,107.36) --
	( 72.32,104.62) --
	( 73.65,102.11) --
	( 74.99, 99.40) --
	( 76.33, 96.13) --
	( 77.67, 92.47) --
	( 79.00, 89.36) --
	( 80.34, 86.33) --
	( 81.68, 83.72) --
	( 83.02, 81.02) --
	( 84.35, 78.77) --
	( 85.69, 76.06) --
	( 87.03, 73.44) --
	( 88.36, 71.03) --
	( 89.70, 69.18) --
	( 91.04, 67.04) --
	( 92.38, 65.44) --
	( 93.71, 63.78) --
	( 95.05, 62.29) --
	( 96.39, 61.23) --
	( 97.73, 59.76) --
	( 99.06, 58.89) --
	(100.40, 57.47) --
	(101.74, 56.41) --
	(103.08, 54.78) --
	(104.41, 53.50) --
	(105.75, 52.78) --
	(107.09, 51.75) --
	(108.43, 50.38) --
	(109.76, 50.07) --
	(111.10, 49.29) --
	(112.44, 48.00) --
	(113.77, 47.35) --
	(115.11, 47.01) --
	(116.45, 46.34) --
	(117.79, 45.49) --
	(119.12, 44.44) --
	(120.46, 44.08) --
	(121.80, 43.72) --
	(123.14, 43.36) --
	(124.47, 42.99) --
	(125.81, 42.07) --
	(127.15, 41.31) --
	(128.49, 40.74) --
	(129.82, 40.35) --
	(131.16, 40.35) --
	(132.50, 40.15) --
	(133.84, 39.96) --
	(135.17, 39.36) --
	(136.51, 38.96) --
	(137.85, 37.94) --
	(139.18, 37.53) --
	(140.52, 37.32) --
	(141.86, 36.69) --
	(143.20, 36.48) --
	(144.53, 36.48);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,146.24) --
	( 54.93,143.34) --
	( 56.27,140.04) --
	( 57.61,137.08) --
	( 58.94,134.34) --
	( 60.28,134.56) --
	( 61.62,135.41) --
	( 62.95,134.12) --
	( 64.29,127.77) --
	( 65.63,124.06) --
	( 66.97,120.90) --
	( 68.30,118.45) --
	( 69.64,115.18) --
	( 70.98,111.63) --
	( 72.32,108.57) --
	( 73.65,105.27) --
	( 74.99,102.93) --
	( 76.33,100.56) --
	( 77.67, 97.69) --
	( 79.00, 94.39) --
	( 80.34, 91.18) --
	( 81.68, 88.03) --
	( 83.02, 85.46) --
	( 84.35, 82.79) --
	( 85.69, 80.25) --
	( 87.03, 78.37) --
	( 88.36, 75.38) --
	( 89.70, 72.99) --
	( 91.04, 70.84) --
	( 92.38, 68.68) --
	( 93.71, 66.73) --
	( 95.05, 65.33) --
	( 96.39, 64.01) --
	( 97.73, 62.76) --
	( 99.06, 61.46) --
	(100.40, 60.26) --
	(101.74, 59.39) --
	(103.08, 57.99) --
	(104.41, 57.08) --
	(105.75, 55.60) --
	(107.09, 54.07) --
	(108.43, 53.36) --
	(109.76, 52.34) --
	(111.10, 51.45) --
	(112.44, 50.38) --
	(113.77, 49.92) --
	(115.11, 49.13) --
	(116.45, 48.17) --
	(117.79, 47.35) --
	(119.12, 47.01) --
	(120.46, 46.51) --
	(121.80, 45.83) --
	(123.14, 44.79) --
	(124.47, 44.26) --
	(125.81, 44.08) --
	(127.15, 43.90) --
	(128.49, 43.36) --
	(129.82, 42.63) --
	(131.16, 42.07) --
	(132.50, 41.31) --
	(133.84, 41.12) --
	(135.17, 40.74) --
	(136.51, 40.74) --
	(137.85, 40.35) --
	(139.18, 39.96) --
	(140.52, 39.36) --
	(141.86, 38.76) --
	(143.20, 38.36) --
	(144.53, 37.53) --
	(145.87, 37.53) --
	(147.21, 37.11) --
	(148.55, 36.90) --
	(149.88, 36.90);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,146.89) --
	( 54.93,144.04) --
	( 56.27,141.16) --
	( 57.61,138.29) --
	( 58.94,135.62) --
	( 60.28,132.10) --
	( 61.62,128.77) --
	( 62.95,125.69) --
	( 64.29,122.94) --
	( 65.63,120.60) --
	( 66.97,117.82) --
	( 68.30,114.49) --
	( 69.64,111.63) --
	( 70.98,108.57) --
	( 72.32,106.12) --
	( 73.65,103.25) --
	( 74.99,100.75) --
	( 76.33, 98.55) --
	( 77.67, 95.54) --
	( 79.00, 92.18) --
	( 80.34, 89.36) --
	( 81.68, 86.40) --
	( 83.02, 84.00) --
	( 84.35, 81.69) --
	( 85.69, 79.64) --
	( 87.03, 77.40) --
	( 88.36, 74.51) --
	( 89.70, 72.25) --
	( 91.04, 70.36) --
	( 92.38, 68.18) --
	( 93.71, 66.51) --
	( 95.05, 65.01) --
	( 96.39, 63.78) --
	( 97.73, 62.29) --
	( 99.06, 61.46) --
	(100.40, 60.01) --
	(101.74, 59.14) --
	(103.08, 57.86) --
	(104.41, 56.81) --
	(105.75, 56.01) --
	(107.09, 54.36) --
	(108.43, 53.65) --
	(109.76, 52.64) --
	(111.10, 51.45) --
	(112.44, 50.69) --
	(113.77, 50.38) --
	(115.11, 49.60) --
	(116.45, 48.33) --
	(117.79, 47.68) --
	(119.12, 47.18) --
	(120.46, 47.01) --
	(121.80, 46.51) --
	(123.14, 45.49) --
	(124.47, 44.61) --
	(125.81, 44.08) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 42.99) --
	(131.16, 42.44) --
	(132.50, 42.07) --
	(133.84, 41.31) --
	(135.17, 40.93) --
	(136.51, 40.54) --
	(137.85, 40.74) --
	(139.18, 40.15) --
	(140.52, 39.96) --
	(141.86, 39.16) --
	(143.20, 38.76) --
	(144.53, 38.56) --
	(145.87, 37.53) --
	(147.21, 37.32) --
	(148.55, 37.11) --
	(149.88, 36.48) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,145.74) --
	( 54.93,142.26) --
	( 56.27,139.65) --
	( 57.61,137.08) --
	( 58.94,133.46) --
	( 60.28,129.99) --
	( 61.62,127.00) --
	( 62.95,123.78) --
	( 64.29,121.20) --
	( 65.63,118.77) --
	( 66.97,115.85) --
	( 68.30,112.36) --
	( 69.64,109.35) --
	( 70.98,106.54) --
	( 72.32,103.78) --
	( 73.65,101.27) --
	( 74.99, 98.65) --
	( 76.33, 95.91) --
	( 77.67, 92.70) --
	( 79.00, 89.48) --
	( 80.34, 86.73) --
	( 81.68, 83.93) --
	( 83.02, 81.76) --
	( 84.35, 79.40) --
	( 85.69, 77.15) --
	( 87.03, 74.42) --
	( 88.36, 71.97) --
	( 89.70, 69.68) --
	( 91.04, 67.87) --
	( 92.38, 65.87) --
	( 93.71, 64.68) --
	( 95.05, 63.44) --
	( 96.39, 62.17) --
	( 97.73, 60.99) --
	( 99.06, 59.76) --
	(100.40, 59.14) --
	(101.74, 57.34) --
	(103.08, 56.55) --
	(104.41, 55.47) --
	(105.75, 53.65) --
	(107.09, 53.36) --
	(108.43, 52.19) --
	(109.76, 50.99) --
	(111.10, 50.38) --
	(112.44, 50.07) --
	(113.77, 49.13) --
	(115.11, 48.00) --
	(116.45, 47.51) --
	(117.79, 47.01) --
	(119.12, 46.68) --
	(120.46, 45.83) --
	(121.80, 45.31) --
	(123.14, 44.44) --
	(124.47, 44.08) --
	(125.81, 44.08) --
	(127.15, 43.54) --
	(128.49, 42.99) --
	(129.82, 42.44) --
	(131.16, 41.88) --
	(132.50, 41.12) --
	(133.84, 40.93) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 40.15) --
	(139.18, 39.96) --
	(140.52, 39.16) --
	(141.86, 38.56) --
	(143.20, 37.94) --
	(144.53, 37.53) --
	(145.87, 37.32) --
	(147.21, 36.90) --
	(148.55, 36.69) --
	(149.88, 36.69) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.04) --
	( 54.93,140.98) --
	( 56.27,138.09) --
	( 57.61,134.77) --
	( 58.94,130.94) --
	( 60.28,127.51) --
	( 61.62,124.33) --
	( 62.95,121.49) --
	( 64.29,119.08) --
	( 65.63,115.52) --
	( 66.97,112.36) --
	( 68.30,109.35) --
	( 69.64,106.12) --
	( 70.98,103.70) --
	( 72.32,101.18) --
	( 73.65, 98.55) --
	( 74.99, 95.32) --
	( 76.33, 91.95) --
	( 77.67, 89.05) --
	( 79.00, 86.00) --
	( 80.34, 83.37) --
	( 81.68, 81.09) --
	( 83.02, 78.77) --
	( 84.35, 76.40) --
	( 85.69, 73.71) --
	( 87.03, 71.22) --
	( 88.36, 69.28) --
	( 89.70, 67.15) --
	( 91.04, 65.66) --
	( 92.38, 64.01) --
	( 93.71, 62.64) --
	( 95.05, 61.58) --
	( 96.39, 60.26) --
	( 97.73, 59.39) --
	( 99.06, 57.99) --
	(100.40, 56.81) --
	(101.74, 55.74) --
	(103.08, 54.22) --
	(104.41, 53.36) --
	(105.75, 52.34) --
	(107.09, 50.99) --
	(108.43, 50.23) --
	(109.76, 49.92) --
	(111.10, 48.97) --
	(112.44, 47.84) --
	(113.77, 47.18) --
	(115.11, 47.01) --
	(116.45, 46.51) --
	(117.79, 46.00) --
	(119.12, 44.61) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.72) --
	(124.47, 42.81) --
	(125.81, 42.44) --
	(127.15, 42.07) --
	(128.49, 41.50) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.54) --
	(133.84, 40.15) --
	(135.17, 39.76) --
	(136.51, 39.36) --
	(137.85, 38.76) --
	(139.18, 38.15) --
	(140.52, 37.53) --
	(141.86, 37.11) --
	(143.20, 36.90) --
	(144.53, 36.90) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,145.90) --
	( 54.93,143.51) --
	( 56.27,140.60) --
	( 57.61,137.89) --
	( 58.94,135.41) --
	( 60.28,131.88) --
	( 61.62,128.77) --
	( 62.95,126.22) --
	( 64.29,123.78) --
	( 65.63,121.79) --
	( 66.97,119.39) --
	( 68.30,116.85) --
	( 69.64,114.14) --
	( 70.98,111.26) --
	( 72.32,108.96) --
	( 73.65,106.12) --
	( 74.99,104.01) --
	( 76.33,101.93) --
	( 77.67, 99.74) --
	( 79.00, 97.69) --
	( 80.34, 94.62) --
	( 81.68, 91.60) --
	( 83.02, 88.98) --
	( 84.35, 86.53) --
	( 85.69, 84.08) --
	( 87.03, 82.21) --
	( 88.36, 79.71) --
	( 89.70, 78.13) --
	( 91.04, 75.81) --
	( 92.38, 73.08) --
	( 93.71, 71.13) --
	( 95.05, 68.98) --
	( 96.39, 67.56) --
	( 97.73, 65.77) --
	( 99.06, 64.45) --
	(100.40, 63.21) --
	(101.74, 61.82) --
	(103.08, 60.38) --
	(104.41, 59.52) --
	(105.75, 58.51) --
	(107.09, 57.47) --
	(108.43, 56.15) --
	(109.76, 54.78) --
	(111.10, 53.93) --
	(112.44, 52.93) --
	(113.77, 51.75) --
	(115.11, 50.99) --
	(116.45, 50.38) --
	(117.79, 49.76) --
	(119.12, 48.65) --
	(120.46, 47.84) --
	(121.80, 47.18) --
	(123.14, 46.85) --
	(124.47, 46.00) --
	(125.81, 45.49) --
	(127.15, 44.79) --
	(128.49, 44.08) --
	(129.82, 44.08) --
	(131.16, 43.72) --
	(132.50, 42.99) --
	(133.84, 42.26) --
	(135.17, 42.07) --
	(136.51, 41.31) --
	(137.85, 40.93) --
	(139.18, 40.74) --
	(140.52, 40.74) --
	(141.86, 39.96) --
	(143.20, 39.76) --
	(144.53, 39.16) --
	(145.87, 38.76) --
	(147.21, 37.94) --
	(148.55, 37.53) --
	(149.88, 37.53) --
	(151.22, 36.90) --
	(152.56, 36.48) --
	(153.90, 36.48);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,146.73) --
	( 54.93,143.51) --
	( 56.27,140.79) --
	( 57.61,137.69) --
	( 58.94,134.56) --
	( 60.28,130.94) --
	( 61.62,127.26) --
	( 62.95,124.61) --
	( 64.29,121.79) --
	( 65.63,119.08) --
	( 66.97,116.19) --
	( 68.30,112.73) --
	( 69.64,109.74) --
	( 70.98,106.54) --
	( 72.32,103.70) --
	( 73.65,101.27) --
	( 74.99, 98.55) --
	( 76.33, 95.43) --
	( 77.67, 91.83) --
	( 79.00, 88.73) --
	( 80.34, 85.80) --
	( 81.68, 83.15) --
	( 83.02, 80.79) --
	( 84.35, 78.45) --
	( 85.69, 75.72) --
	( 87.03, 72.99) --
	( 88.36, 70.55) --
	( 89.70, 68.18) --
	( 91.04, 66.41) --
	( 92.38, 64.79) --
	( 93.71, 63.56) --
	( 95.05, 62.17) --
	( 96.39, 60.50) --
	( 97.73, 59.52) --
	( 99.06, 58.25) --
	(100.40, 56.95) --
	(101.74, 56.01) --
	(103.08, 54.07) --
	(104.41, 53.36) --
	(105.75, 52.34) --
	(107.09, 50.99) --
	(108.43, 50.54) --
	(109.76, 49.76) --
	(111.10, 48.81) --
	(112.44, 48.00) --
	(113.77, 47.18) --
	(115.11, 46.85) --
	(116.45, 46.51) --
	(117.79, 45.66) --
	(119.12, 44.61) --
	(120.46, 44.08) --
	(121.80, 43.72) --
	(123.14, 43.36) --
	(124.47, 43.18) --
	(125.81, 42.44) --
	(127.15, 42.07) --
	(128.49, 41.12) --
	(129.82, 40.93) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 40.35) --
	(135.17, 39.76) --
	(136.51, 39.36) --
	(137.85, 39.16) --
	(139.18, 38.36) --
	(140.52, 37.53) --
	(141.86, 37.32) --
	(143.20, 36.90) --
	(144.53, 36.69) --
	(145.87, 36.69);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,144.04) --
	( 54.93,140.04) --
	( 56.27,136.67) --
	( 57.61,132.79) --
	( 58.94,130.71) --
	( 60.28,131.64) --
	( 61.62,132.10) --
	( 62.95,128.52) --
	( 64.29,121.49) --
	( 65.63,118.13) --
	( 66.97,113.79) --
	( 68.30,109.74) --
	( 69.64,106.12) --
	( 70.98,102.89) --
	( 72.32, 99.59) --
	( 73.65, 96.18) --
	( 74.99, 91.72) --
	( 76.33, 88.03) --
	( 77.67, 84.77) --
	( 79.00, 81.69) --
	( 80.34, 79.09) --
	( 81.68, 75.89) --
	( 83.02, 72.90) --
	( 84.35, 70.26) --
	( 85.69, 67.56) --
	( 87.03, 65.55) --
	( 88.36, 63.78) --
	( 89.70, 62.06) --
	( 91.04, 60.50) --
	( 92.38, 59.39) --
	( 93.71, 57.86) --
	( 95.05, 56.68) --
	( 96.39, 54.92) --
	( 97.73, 53.50) --
	( 99.06, 52.49) --
	(100.40, 50.99) --
	(101.74, 50.23) --
	(103.08, 49.60) --
	(104.41, 48.17) --
	(105.75, 47.18) --
	(107.09, 46.85) --
	(108.43, 46.17) --
	(109.76, 45.14) --
	(111.10, 44.08) --
	(112.44, 43.90) --
	(113.77, 43.54) --
	(115.11, 43.18) --
	(116.45, 42.44) --
	(117.79, 41.50) --
	(119.12, 40.54) --
	(120.46, 40.54) --
	(121.80, 40.54) --
	(123.14, 39.96) --
	(124.47, 39.76) --
	(125.81, 39.16) --
	(127.15, 38.15) --
	(128.49, 37.32) --
	(129.82, 36.69) --
	(131.16, 36.69) --
	(132.50, 36.48);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,143.16) --
	( 54.93,139.65) --
	( 56.27,136.46) --
	( 57.61,132.10) --
	( 58.94,131.18) --
	( 60.28,132.33) --
	( 61.62,132.33) --
	( 62.95,126.48) --
	( 64.29,121.20) --
	( 65.63,117.82) --
	( 66.97,114.14) --
	( 68.30,109.74) --
	( 69.64,106.12) --
	( 70.98,102.89) --
	( 72.32, 99.98) --
	( 73.65, 96.81) --
	( 74.99, 92.42) --
	( 76.33, 88.61) --
	( 77.67, 85.39) --
	( 79.00, 82.43) --
	( 80.34, 79.71) --
	( 81.68, 76.65) --
	( 83.02, 73.44) --
	( 84.35, 70.75) --
	( 85.69, 68.18) --
	( 87.03, 65.87) --
	( 88.36, 64.34) --
	( 89.70, 62.64) --
	( 91.04, 61.23) --
	( 92.38, 59.52) --
	( 93.71, 58.63) --
	( 95.05, 56.95) --
	( 96.39, 55.88) --
	( 97.73, 54.22) --
	( 99.06, 53.50) --
	(100.40, 52.19) --
	(101.74, 50.69) --
	(103.08, 50.07) --
	(104.41, 49.60) --
	(105.75, 48.33) --
	(107.09, 47.35) --
	(108.43, 46.85) --
	(109.76, 46.34) --
	(111.10, 45.31) --
	(112.44, 44.44) --
	(113.77, 43.90) --
	(115.11, 43.72) --
	(116.45, 43.18) --
	(117.79, 42.63) --
	(119.12, 41.88) --
	(120.46, 40.93) --
	(121.80, 40.74) --
	(123.14, 40.54) --
	(124.47, 40.15) --
	(125.81, 39.76) --
	(127.15, 39.56) --
	(128.49, 38.76) --
	(129.82, 37.94) --
	(131.16, 37.32) --
	(132.50, 36.69) --
	(133.84, 36.48) --
	(135.17, 36.69) --
	(136.51, 36.48);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,145.23) --
	( 54.93,141.53) --
	( 56.27,138.09) --
	( 57.61,133.90) --
	( 58.94,130.47) --
	( 60.28,130.94) --
	( 61.62,131.64) --
	( 62.95,130.71) --
	( 64.29,123.50) --
	( 65.63,119.39) --
	( 66.97,115.85) --
	( 68.30,111.63) --
	( 69.64,107.36) --
	( 70.98,103.87) --
	( 72.32,101.13) --
	( 73.65, 97.79) --
	( 74.99, 93.33) --
	( 76.33, 89.79) --
	( 77.67, 86.27) --
	( 79.00, 83.08) --
	( 80.34, 80.18) --
	( 81.68, 77.48) --
	( 83.02, 74.33) --
	( 84.35, 71.22) --
	( 85.69, 68.68) --
	( 87.03, 66.30) --
	( 88.36, 64.57) --
	( 89.70, 62.99) --
	( 91.04, 61.46) --
	( 92.38, 59.89) --
	( 93.71, 58.76) --
	( 95.05, 57.08) --
	( 96.39, 56.01) --
	( 97.73, 54.36) --
	( 99.06, 53.65) --
	(100.40, 52.34) --
	(101.74, 50.69) --
	(103.08, 50.23) --
	(104.41, 49.29) --
	(105.75, 48.17) --
	(107.09, 47.35) --
	(108.43, 47.01) --
	(109.76, 46.17) --
	(111.10, 45.14) --
	(112.44, 44.26) --
	(113.77, 44.08) --
	(115.11, 43.54) --
	(116.45, 42.99) --
	(117.79, 42.07) --
	(119.12, 41.31) --
	(120.46, 40.74) --
	(121.80, 40.74) --
	(123.14, 40.35) --
	(124.47, 40.15) --
	(125.81, 39.76) --
	(127.15, 38.96) --
	(128.49, 38.56) --
	(129.82, 37.53) --
	(131.16, 37.11) --
	(132.50, 36.90) --
	(133.84, 36.69) --
	(135.17, 36.48);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,144.72) --
	( 54.93,141.16) --
	( 56.27,137.89) --
	( 57.61,134.12) --
	( 58.94,129.99) --
	( 60.28,126.22) --
	( 61.62,122.65) --
	( 62.95,119.69) --
	( 64.29,115.85) --
	( 65.63,112.00) --
	( 66.97,108.57) --
	( 68.30,104.97) --
	( 69.64,101.97) --
	( 70.98, 99.20) --
	( 72.32, 95.49) --
	( 73.65, 91.48) --
	( 74.99, 88.03) --
	( 76.33, 84.91) --
	( 77.67, 81.91) --
	( 79.00, 79.32) --
	( 80.34, 76.73) --
	( 81.68, 73.35) --
	( 83.02, 70.84) --
	( 84.35, 68.28) --
	( 85.69, 66.20) --
	( 87.03, 64.34) --
	( 88.36, 62.87) --
	( 89.70, 61.70) --
	( 91.04, 60.13) --
	( 92.38, 59.27) --
	( 93.71, 57.47) --
	( 95.05, 56.55) --
	( 96.39, 54.64) --
	( 97.73, 53.65) --
	( 99.06, 52.93) --
	(100.40, 50.99) --
	(101.74, 50.23) --
	(103.08, 49.92) --
	(104.41, 48.65) --
	(105.75, 47.68) --
	(107.09, 47.01) --
	(108.43, 46.85) --
	(109.76, 46.00) --
	(111.10, 44.79) --
	(112.44, 44.26) --
	(113.77, 43.72) --
	(115.11, 43.54) --
	(116.45, 43.18) --
	(117.79, 42.26) --
	(119.12, 41.50) --
	(120.46, 41.12) --
	(121.80, 40.93) --
	(123.14, 40.93) --
	(124.47, 40.54) --
	(125.81, 39.96) --
	(127.15, 39.56) --
	(128.49, 39.16) --
	(129.82, 38.56) --
	(131.16, 37.53) --
	(132.50, 37.11) --
	(133.84, 36.90) --
	(135.17, 36.69) --
	(136.51, 36.48);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,146.07) --
	( 54.93,143.16) --
	( 56.27,140.23) --
	( 57.61,137.28) --
	( 58.94,133.68) --
	( 60.28,129.75) --
	( 61.62,126.74) --
	( 62.95,123.50) --
	( 64.29,120.60) --
	( 65.63,117.82) --
	( 66.97,114.14) --
	( 68.30,110.89) --
	( 69.64,107.77) --
	( 70.98,104.49) --
	( 72.32,102.06) --
	( 73.65, 99.10) --
	( 74.99, 96.18) --
	( 76.33, 92.70) --
	( 77.67, 89.30) --
	( 79.00, 86.20) --
	( 80.34, 83.65) --
	( 81.68, 81.32) --
	( 83.02, 78.93) --
	( 84.35, 76.15) --
	( 85.69, 73.26) --
	( 87.03, 70.94) --
	( 88.36, 68.68) --
	( 89.70, 66.94) --
	( 91.04, 65.12) --
	( 92.38, 63.56) --
	( 93.71, 62.29) --
	( 95.05, 61.23) --
	( 96.39, 59.89) --
	( 97.73, 59.14) --
	( 99.06, 57.47) --
	(100.40, 56.68) --
	(101.74, 55.33) --
	(103.08, 54.07) --
	(104.41, 53.36) --
	(105.75, 52.05) --
	(107.09, 50.84) --
	(108.43, 50.38) --
	(109.76, 49.76) --
	(111.10, 48.81) --
	(112.44, 47.68) --
	(113.77, 47.18) --
	(115.11, 46.85) --
	(116.45, 46.17) --
	(117.79, 45.31) --
	(119.12, 44.61) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.36) --
	(124.47, 43.18) --
	(125.81, 42.44) --
	(127.15, 41.88) --
	(128.49, 41.31) --
	(129.82, 40.93) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 40.15) --
	(135.17, 40.15) --
	(136.51, 39.16) --
	(137.85, 38.96) --
	(139.18, 38.15) --
	(140.52, 37.74) --
	(141.86, 36.90) --
	(143.20, 36.69) --
	(144.53, 36.90) --
	(145.87, 36.69);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,144.72) --
	( 54.93,141.90) --
	( 56.27,139.07) --
	( 57.61,135.62) --
	( 58.94,132.56) --
	( 60.28,129.26) --
	( 61.62,125.95) --
	( 62.95,122.94) --
	( 64.29,120.30) --
	( 65.63,117.49) --
	( 66.97,113.79) --
	( 68.30,110.51) --
	( 69.64,107.77) --
	( 70.98,104.71) --
	( 72.32,102.20) --
	( 73.65, 99.64) --
	( 74.99, 96.60) --
	( 76.33, 93.05) --
	( 77.67, 89.85) --
	( 79.00, 86.86) --
	( 80.34, 84.22) --
	( 81.68, 81.47) --
	( 83.02, 79.40) --
	( 84.35, 76.82) --
	( 85.69, 74.07) --
	( 87.03, 71.88) --
	( 88.36, 69.28) --
	( 89.70, 67.56) --
	( 91.04, 65.77) --
	( 92.38, 64.12) --
	( 93.71, 62.99) --
	( 95.05, 61.82) --
	( 96.39, 60.26) --
	( 97.73, 59.39) --
	( 99.06, 58.63) --
	(100.40, 57.08) --
	(101.74, 56.15) --
	(103.08, 54.50) --
	(104.41, 53.50) --
	(105.75, 53.36) --
	(107.09, 51.75) --
	(108.43, 50.38) --
	(109.76, 50.23) --
	(111.10, 49.60) --
	(112.44, 48.81) --
	(113.77, 47.84) --
	(115.11, 47.18) --
	(116.45, 46.85) --
	(117.79, 46.17) --
	(119.12, 45.66) --
	(120.46, 44.61) --
	(121.80, 44.08) --
	(123.14, 43.72) --
	(124.47, 43.36) --
	(125.81, 43.36) --
	(127.15, 42.81) --
	(128.49, 42.07) --
	(129.82, 41.31) --
	(131.16, 40.74) --
	(132.50, 40.74) --
	(133.84, 40.74) --
	(135.17, 40.15) --
	(136.51, 39.96) --
	(137.85, 39.56) --
	(139.18, 38.96) --
	(140.52, 38.76) --
	(141.86, 37.94) --
	(143.20, 37.32) --
	(144.53, 36.90) --
	(145.87, 36.69) --
	(147.21, 36.69) --
	(148.55, 36.69);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.55) --
	( 54.93,141.53) --
	( 56.27,138.48) --
	( 57.61,135.20) --
	( 58.94,131.41) --
	( 60.28,127.77) --
	( 61.62,124.61) --
	( 62.95,121.49) --
	( 64.29,119.08) --
	( 65.63,115.52) --
	( 66.97,112.36) --
	( 68.30,108.96) --
	( 69.64,105.69) --
	( 70.98,103.20) --
	( 72.32,100.37) --
	( 73.65, 97.69) --
	( 74.99, 94.45) --
	( 76.33, 90.76) --
	( 77.67, 87.78) --
	( 79.00, 84.98) --
	( 80.34, 82.35) --
	( 81.68, 80.18) --
	( 83.02, 77.72) --
	( 84.35, 74.60) --
	( 85.69, 72.25) --
	( 87.03, 70.07) --
	( 88.36, 68.07) --
	( 89.70, 66.20) --
	( 91.04, 64.68) --
	( 92.38, 63.44) --
	( 93.71, 61.94) --
	( 95.05, 60.99) --
	( 96.39, 59.89) --
	( 97.73, 58.63) --
	( 99.06, 57.34) --
	(100.40, 56.15) --
	(101.74, 54.78) --
	(103.08, 53.79) --
	(104.41, 52.78) --
	(105.75, 51.60) --
	(107.09, 50.54) --
	(108.43, 50.23) --
	(109.76, 49.60) --
	(111.10, 48.65) --
	(112.44, 47.51) --
	(113.77, 47.01) --
	(115.11, 46.68) --
	(116.45, 46.34) --
	(117.79, 45.14) --
	(119.12, 44.26) --
	(120.46, 43.90) --
	(121.80, 43.90) --
	(123.14, 43.72) --
	(124.47, 43.18) --
	(125.81, 42.44) --
	(127.15, 41.88) --
	(128.49, 41.12) --
	(129.82, 40.74) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 40.35) --
	(135.17, 39.56) --
	(136.51, 39.36) --
	(137.85, 38.56) --
	(139.18, 38.15) --
	(140.52, 37.53) --
	(141.86, 37.11) --
	(143.20, 36.90) --
	(144.53, 36.69) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,146.73) --
	( 54.93,143.51) --
	( 56.27,140.60) --
	( 57.61,137.89) --
	( 58.94,134.34) --
	( 60.28,131.18) --
	( 61.62,128.02) --
	( 62.95,124.88) --
	( 64.29,122.08) --
	( 65.63,119.39) --
	( 66.97,116.52) --
	( 68.30,113.08) --
	( 69.64,109.74) --
	( 70.98,106.95) --
	( 72.32,104.36) --
	( 73.65,101.51) --
	( 74.99, 99.05) --
	( 76.33, 96.07) --
	( 77.67, 92.76) --
	( 79.00, 89.79) --
	( 80.34, 86.67) --
	( 81.68, 84.22) --
	( 83.02, 81.76) --
	( 84.35, 79.48) --
	( 85.69, 77.31) --
	( 87.03, 74.68) --
	( 88.36, 72.25) --
	( 89.70, 69.87) --
	( 91.04, 67.97) --
	( 92.38, 66.30) --
	( 93.71, 64.79) --
	( 95.05, 63.33) --
	( 96.39, 62.17) --
	( 97.73, 61.23) --
	( 99.06, 59.89) --
	(100.40, 59.27) --
	(101.74, 57.73) --
	(103.08, 56.68) --
	(104.41, 55.74) --
	(105.75, 54.36) --
	(107.09, 53.50) --
	(108.43, 52.78) --
	(109.76, 51.45) --
	(111.10, 50.84) --
	(112.44, 50.07) --
	(113.77, 49.60) --
	(115.11, 48.00) --
	(116.45, 47.68) --
	(117.79, 47.35) --
	(119.12, 47.01) --
	(120.46, 46.17) --
	(121.80, 45.49) --
	(123.14, 44.96) --
	(124.47, 44.26) --
	(125.81, 43.90) --
	(127.15, 43.72) --
	(128.49, 43.18) --
	(129.82, 42.44) --
	(131.16, 41.88) --
	(132.50, 41.31) --
	(133.84, 40.93) --
	(135.17, 40.54) --
	(136.51, 40.54) --
	(137.85, 40.15) --
	(139.18, 39.76) --
	(140.52, 39.56) --
	(141.86, 38.96) --
	(143.20, 38.76) --
	(144.53, 37.94) --
	(145.87, 37.53) --
	(147.21, 37.32) --
	(148.55, 36.69) --
	(149.88, 36.69) --
	(151.22, 36.69) --
	(152.56, 36.69);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,146.73) --
	( 54.93,143.86) --
	( 56.27,141.16) --
	( 57.61,138.68) --
	( 58.94,136.05) --
	( 60.28,132.79) --
	( 61.62,129.75) --
	( 62.95,126.74) --
	( 64.29,124.06) --
	( 65.63,121.79) --
	( 66.97,119.39) --
	( 68.30,116.85) --
	( 69.64,114.14) --
	( 70.98,110.89) --
	( 72.32,107.77) --
	( 73.65,105.69) --
	( 74.99,103.02) --
	( 76.33,100.85) --
	( 77.67, 98.20) --
	( 79.00, 95.43) --
	( 80.34, 92.13) --
	( 81.68, 89.11) --
	( 83.02, 86.67) --
	( 84.35, 84.29) --
	( 85.69, 81.99) --
	( 87.03, 79.95) --
	( 88.36, 77.72) --
	( 89.70, 75.03) --
	( 91.04, 72.71) --
	( 92.38, 70.55) --
	( 93.71, 68.78) --
	( 95.05, 66.94) --
	( 96.39, 65.33) --
	( 97.73, 63.90) --
	( 99.06, 62.76) --
	(100.40, 61.58) --
	(101.74, 60.50) --
	(103.08, 59.39) --
	(104.41, 58.76) --
	(105.75, 57.73) --
	(107.09, 56.41) --
	(108.43, 55.47) --
	(109.76, 54.36) --
	(111.10, 53.65) --
	(112.44, 52.64) --
	(113.77, 51.45) --
	(115.11, 50.69) --
	(116.45, 50.54) --
	(117.79, 49.76) --
	(119.12, 48.81) --
	(120.46, 47.84) --
	(121.80, 47.18) --
	(123.14, 47.18) --
	(124.47, 46.68) --
	(125.81, 46.17) --
	(127.15, 45.14) --
	(128.49, 44.44) --
	(129.82, 43.90) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.18) --
	(135.17, 42.63) --
	(136.51, 42.26) --
	(137.85, 41.69) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.54) --
	(144.53, 40.35) --
	(145.87, 40.15) --
	(147.21, 39.76) --
	(148.55, 39.16) --
	(149.88, 38.76) --
	(151.22, 38.36) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 36.90) --
	(156.57, 36.69);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,146.24) --
	( 54.93,143.51) --
	( 56.27,140.98) --
	( 57.61,138.68) --
	( 58.94,136.25) --
	( 60.28,133.01) --
	( 61.62,129.99) --
	( 62.95,127.26) --
	( 64.29,124.61) --
	( 65.63,122.08) --
	( 66.97,119.69) --
	( 68.30,117.49) --
	( 69.64,114.49) --
	( 70.98,112.00) --
	( 72.32,108.96) --
	( 73.65,106.54) --
	( 74.99,104.23) --
	( 76.33,101.93) --
	( 77.67,100.18) --
	( 79.00, 97.59) --
	( 80.34, 94.72) --
	( 81.68, 92.01) --
	( 83.02, 89.30) --
	( 84.35, 86.73) --
	( 85.69, 84.49) --
	( 87.03, 82.21) --
	( 88.36, 80.18) --
	( 89.70, 78.29) --
	( 91.04, 75.98) --
	( 92.38, 73.53) --
	( 93.71, 71.22) --
	( 95.05, 69.28) --
	( 96.39, 67.46) --
	( 97.73, 65.87) --
	( 99.06, 64.45) --
	(100.40, 63.21) --
	(101.74, 61.94) --
	(103.08, 60.62) --
	(104.41, 59.64) --
	(105.75, 58.89) --
	(107.09, 57.21) --
	(108.43, 56.15) --
	(109.76, 54.92) --
	(111.10, 53.93) --
	(112.44, 53.07) --
	(113.77, 51.75) --
	(115.11, 50.84) --
	(116.45, 50.38) --
	(117.79, 49.60) --
	(119.12, 48.81) --
	(120.46, 47.68) --
	(121.80, 47.35) --
	(123.14, 46.85) --
	(124.47, 46.34) --
	(125.81, 45.66) --
	(127.15, 44.79) --
	(128.49, 44.08) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.18) --
	(133.84, 42.63) --
	(135.17, 41.88) --
	(136.51, 41.12) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 40.35) --
	(141.86, 40.35) --
	(143.20, 39.76) --
	(144.53, 39.16) --
	(145.87, 38.96) --
	(147.21, 38.36) --
	(148.55, 37.94) --
	(149.88, 37.32) --
	(151.22, 37.11) --
	(152.56, 36.69) --
	(153.90, 36.69) --
	(155.23, 36.48) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.55) --
	( 54.93,141.72) --
	( 56.27,139.07) --
	( 57.61,136.05) --
	( 58.94,132.56) --
	( 60.28,129.75) --
	( 61.62,126.74) --
	( 62.95,123.50) --
	( 64.29,120.90) --
	( 65.63,118.45) --
	( 66.97,115.52) --
	( 68.30,112.36) --
	( 69.64,109.35) --
	( 70.98,106.54) --
	( 72.32,103.87) --
	( 73.65,101.51) --
	( 74.99, 99.35) --
	( 76.33, 96.55) --
	( 77.67, 93.39) --
	( 79.00, 90.28) --
	( 80.34, 87.45) --
	( 81.68, 85.12) --
	( 83.02, 82.72) --
	( 84.35, 80.56) --
	( 85.69, 78.21) --
	( 87.03, 75.98) --
	( 88.36, 73.35) --
	( 89.70, 70.94) --
	( 91.04, 69.08) --
	( 92.38, 67.15) --
	( 93.71, 65.44) --
	( 95.05, 64.01) --
	( 96.39, 62.41) --
	( 97.73, 61.58) --
	( 99.06, 59.89) --
	(100.40, 59.01) --
	(101.74, 57.60) --
	(103.08, 56.81) --
	(104.41, 55.33) --
	(105.75, 53.93) --
	(107.09, 53.22) --
	(108.43, 52.19) --
	(109.76, 50.84) --
	(111.10, 50.07) --
	(112.44, 49.60) --
	(113.77, 48.65) --
	(115.11, 47.68) --
	(116.45, 47.18) --
	(117.79, 46.85) --
	(119.12, 46.17) --
	(120.46, 45.14) --
	(121.80, 44.26) --
	(123.14, 43.72) --
	(124.47, 43.90) --
	(125.81, 43.36) --
	(127.15, 42.81) --
	(128.49, 42.26) --
	(129.82, 41.69) --
	(131.16, 40.93) --
	(132.50, 40.74) --
	(133.84, 40.74) --
	(135.17, 40.35) --
	(136.51, 39.96) --
	(137.85, 39.36) --
	(139.18, 38.96) --
	(140.52, 38.36) --
	(141.86, 37.74) --
	(143.20, 37.53) --
	(144.53, 36.90) --
	(145.87, 36.69) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,144.72) --
	( 54.93,141.90) --
	( 56.27,139.46) --
	( 57.61,136.67) --
	( 58.94,133.24) --
	( 60.28,130.23) --
	( 61.62,127.00) --
	( 62.95,124.06) --
	( 64.29,121.79) --
	( 65.63,119.69) --
	( 66.97,117.17) --
	( 68.30,113.79) --
	( 69.64,110.89) --
	( 70.98,108.17) --
	( 72.32,105.69) --
	( 73.65,103.43) --
	( 74.99,100.89) --
	( 76.33, 98.95) --
	( 77.67, 96.07) --
	( 79.00, 92.88) --
	( 80.34, 90.34) --
	( 81.68, 87.45) --
	( 83.02, 85.05) --
	( 84.35, 82.94) --
	( 85.69, 80.64) --
	( 87.03, 78.85) --
	( 88.36, 76.31) --
	( 89.70, 73.62) --
	( 91.04, 71.51) --
	( 92.38, 69.28) --
	( 93.71, 67.66) --
	( 95.05, 65.77) --
	( 96.39, 64.34) --
	( 97.73, 63.33) --
	( 99.06, 62.17) --
	(100.40, 60.87) --
	(101.74, 59.64) --
	(103.08, 58.89) --
	(104.41, 57.34) --
	(105.75, 56.81) --
	(107.09, 55.19) --
	(108.43, 53.79) --
	(109.76, 53.36) --
	(111.10, 52.34) --
	(112.44, 51.45) --
	(113.77, 50.54) --
	(115.11, 49.76) --
	(116.45, 49.13) --
	(117.79, 48.17) --
	(119.12, 47.68) --
	(120.46, 47.01) --
	(121.80, 46.68) --
	(123.14, 46.00) --
	(124.47, 44.96) --
	(125.81, 44.08) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 43.36) --
	(131.16, 42.99) --
	(132.50, 42.44) --
	(133.84, 41.69) --
	(135.17, 40.93) --
	(136.51, 40.74) --
	(137.85, 40.74) --
	(139.18, 40.35) --
	(140.52, 39.96) --
	(141.86, 39.76) --
	(143.20, 39.16) --
	(144.53, 38.96) --
	(145.87, 37.94) --
	(147.21, 37.53) --
	(148.55, 37.11) --
	(149.88, 36.69) --
	(151.22, 36.69) --
	(152.56, 36.48);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,146.24) --
	( 54.93,143.51) --
	( 56.27,140.79) --
	( 57.61,138.09) --
	( 58.94,135.20) --
	( 60.28,132.10) --
	( 61.62,128.77) --
	( 62.95,126.22) --
	( 64.29,123.22) --
	( 65.63,120.90) --
	( 66.97,118.77) --
	( 68.30,115.52) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,106.95) --
	( 73.65,104.62) --
	( 74.99,102.34) --
	( 76.33,100.03) --
	( 77.67, 97.74) --
	( 79.00, 94.67) --
	( 80.34, 91.83) --
	( 81.68, 88.92) --
	( 83.02, 86.40) --
	( 84.35, 83.86) --
	( 85.69, 81.69) --
	( 87.03, 79.87) --
	( 88.36, 77.72) --
	( 89.70, 75.20) --
	( 91.04, 72.81) --
	( 92.38, 70.55) --
	( 93.71, 68.68) --
	( 95.05, 67.04) --
	( 96.39, 65.23) --
	( 97.73, 63.78) --
	( 99.06, 62.64) --
	(100.40, 61.58) --
	(101.74, 60.26) --
	(103.08, 59.52) --
	(104.41, 58.63) --
	(105.75, 57.08) --
	(107.09, 56.41) --
	(108.43, 54.92) --
	(109.76, 53.65) --
	(111.10, 53.22) --
	(112.44, 51.90) --
	(113.77, 50.69) --
	(115.11, 50.23) --
	(116.45, 49.76) --
	(117.79, 48.81) --
	(119.12, 47.84) --
	(120.46, 47.01) --
	(121.80, 46.85) --
	(123.14, 46.34) --
	(124.47, 45.66) --
	(125.81, 44.79) --
	(127.15, 44.08) --
	(128.49, 43.90) --
	(129.82, 43.72) --
	(131.16, 43.36) --
	(132.50, 42.81) --
	(133.84, 42.26) --
	(135.17, 41.50) --
	(136.51, 41.12) --
	(137.85, 40.74) --
	(139.18, 40.74) --
	(140.52, 40.54) --
	(141.86, 40.15) --
	(143.20, 39.76) --
	(144.53, 39.36) --
	(145.87, 38.96) --
	(147.21, 38.15) --
	(148.55, 37.74) --
	(149.88, 37.11) --
	(151.22, 36.90) --
	(152.56, 36.69);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,145.23) --
	( 54.93,142.44) --
	( 56.27,139.85) --
	( 57.61,137.28) --
	( 58.94,134.34) --
	( 60.28,131.18) --
	( 61.62,128.27) --
	( 62.95,125.42) --
	( 64.29,122.94) --
	( 65.63,120.60) --
	( 66.97,118.45) --
	( 68.30,115.18) --
	( 69.64,112.36) --
	( 70.98,109.74) --
	( 72.32,106.95) --
	( 73.65,104.49) --
	( 74.99,102.11) --
	( 76.33,100.03) --
	( 77.67, 97.54) --
	( 79.00, 94.94) --
	( 80.34, 91.66) --
	( 81.68, 88.92) --
	( 83.02, 86.47) --
	( 84.35, 84.08) --
	( 85.69, 81.99) --
	( 87.03, 79.87) --
	( 88.36, 77.89) --
	( 89.70, 75.55) --
	( 91.04, 73.17) --
	( 92.38, 71.22) --
	( 93.71, 69.18) --
	( 95.05, 67.56) --
	( 96.39, 66.09) --
	( 97.73, 64.57) --
	( 99.06, 63.21) --
	(100.40, 62.06) --
	(101.74, 61.11) --
	(103.08, 59.89) --
	(104.41, 59.14) --
	(105.75, 57.99) --
	(107.09, 57.21) --
	(108.43, 56.15) --
	(109.76, 54.78) --
	(111.10, 53.79) --
	(112.44, 53.22) --
	(113.77, 52.19) --
	(115.11, 50.84) --
	(116.45, 50.54) --
	(117.79, 50.23) --
	(119.12, 49.45) --
	(120.46, 48.17) --
	(121.80, 47.35) --
	(123.14, 47.18) --
	(124.47, 46.85) --
	(125.81, 46.34) --
	(127.15, 45.66) --
	(128.49, 44.61) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.72) --
	(133.84, 43.54) --
	(135.17, 42.81) --
	(136.51, 42.26) --
	(137.85, 41.69) --
	(139.18, 41.31) --
	(140.52, 40.93) --
	(141.86, 40.54) --
	(143.20, 40.74) --
	(144.53, 40.54) --
	(145.87, 40.15) --
	(147.21, 39.56) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 37.94) --
	(152.56, 37.74) --
	(153.90, 37.32) --
	(155.23, 36.48) --
	(156.57, 36.69) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,148.01) --
	( 54.93,145.57) --
	( 56.27,143.16) --
	( 57.61,140.79) --
	( 58.94,138.48) --
	( 60.28,135.84) --
	( 61.62,133.24) --
	( 62.95,130.71) --
	( 64.29,127.77) --
	( 65.63,125.42) --
	( 66.97,122.94) --
	( 68.30,120.90) --
	( 69.64,119.08) --
	( 70.98,116.52) --
	( 72.32,113.44) --
	( 73.65,111.26) --
	( 74.99,108.57) --
	( 76.33,106.54) --
	( 77.67,104.27) --
	( 79.00,102.16) --
	( 80.34,100.13) --
	( 81.68, 97.95) --
	( 83.02, 95.22) --
	( 84.35, 92.65) --
	( 85.69, 89.85) --
	( 87.03, 87.84) --
	( 88.36, 85.32) --
	( 89.70, 83.37) --
	( 91.04, 81.24) --
	( 92.38, 79.32) --
	( 93.71, 77.64) --
	( 95.05, 75.20) --
	( 96.39, 73.35) --
	( 97.73, 71.03) --
	( 99.06, 69.28) --
	(100.40, 67.66) --
	(101.74, 66.41) --
	(103.08, 65.01) --
	(104.41, 63.90) --
	(105.75, 62.76) --
	(107.09, 61.82) --
	(108.43, 60.74) --
	(109.76, 59.64) --
	(111.10, 59.14) --
	(112.44, 57.73) --
	(113.77, 56.81) --
	(115.11, 56.15) --
	(116.45, 54.78) --
	(117.79, 53.65) --
	(119.12, 53.36) --
	(120.46, 52.49) --
	(121.80, 51.45) --
	(123.14, 50.54) --
	(124.47, 50.23) --
	(125.81, 49.76) --
	(127.15, 48.65) --
	(128.49, 48.17) --
	(129.82, 47.35) --
	(131.16, 47.01) --
	(132.50, 46.85) --
	(133.84, 46.17) --
	(135.17, 45.49) --
	(136.51, 44.79) --
	(137.85, 44.08) --
	(139.18, 43.72) --
	(140.52, 43.72) --
	(141.86, 43.72) --
	(143.20, 43.18) --
	(144.53, 42.81) --
	(145.87, 42.44) --
	(147.21, 41.69) --
	(148.55, 41.12) --
	(149.88, 40.93) --
	(151.22, 40.74) --
	(152.56, 40.74) --
	(153.90, 40.35) --
	(155.23, 40.15) --
	(156.57, 39.76) --
	(157.91, 39.36) --
	(159.25, 39.16) --
	(160.58, 38.36) --
	(161.92, 37.94) --
	(163.26, 37.53) --
	(164.59, 36.90);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.90) --
	( 54.93,142.26) --
	( 56.27,139.65) --
	( 57.61,136.87) --
	( 58.94,133.68) --
	( 60.28,130.71) --
	( 61.62,127.51) --
	( 62.95,124.88) --
	( 64.29,122.37) --
	( 65.63,120.00) --
	( 66.97,117.82) --
	( 68.30,114.49) --
	( 69.64,111.63) --
	( 70.98,108.57) --
	( 72.32,106.12) --
	( 73.65,103.92) --
	( 74.99,101.55) --
	( 76.33, 99.20) --
	( 77.67, 96.81) --
	( 79.00, 93.67) --
	( 80.34, 91.00) --
	( 81.68, 88.16) --
	( 83.02, 85.66) --
	( 84.35, 83.44) --
	( 85.69, 81.32) --
	( 87.03, 79.17) --
	( 88.36, 77.23) --
	( 89.70, 74.60) --
	( 91.04, 72.25) --
	( 92.38, 70.36) --
	( 93.71, 68.38) --
	( 95.05, 66.83) --
	( 96.39, 65.23) --
	( 97.73, 64.01) --
	( 99.06, 62.76) --
	(100.40, 61.82) --
	(101.74, 60.62) --
	(103.08, 59.89) --
	(104.41, 58.89) --
	(105.75, 57.34) --
	(107.09, 56.68) --
	(108.43, 55.47) --
	(109.76, 54.22) --
	(111.10, 53.50) --
	(112.44, 52.34) --
	(113.77, 51.30) --
	(115.11, 50.54) --
	(116.45, 50.23) --
	(117.79, 49.29) --
	(119.12, 48.33) --
	(120.46, 47.84) --
	(121.80, 47.35) --
	(123.14, 46.85) --
	(124.47, 46.00) --
	(125.81, 45.66) --
	(127.15, 44.61) --
	(128.49, 44.26) --
	(129.82, 44.08) --
	(131.16, 43.72) --
	(132.50, 42.99) --
	(133.84, 42.63) --
	(135.17, 41.88) --
	(136.51, 41.31) --
	(137.85, 40.93) --
	(139.18, 40.54) --
	(140.52, 40.54) --
	(141.86, 40.35) --
	(143.20, 39.96) --
	(144.53, 39.56) --
	(145.87, 39.16) --
	(147.21, 38.56) --
	(148.55, 37.94) --
	(149.88, 37.53) --
	(151.22, 37.32) --
	(152.56, 37.11) --
	(153.90, 36.69) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,145.57) --
	( 54.93,142.98) --
	( 56.27,140.42) --
	( 57.61,138.09) --
	( 58.94,135.20) --
	( 60.28,132.10) --
	( 61.62,129.26) --
	( 62.95,126.74) --
	( 64.29,124.06) --
	( 65.63,121.79) --
	( 66.97,119.39) --
	( 68.30,117.17) --
	( 69.64,114.49) --
	( 70.98,111.26) --
	( 72.32,108.57) --
	( 73.65,106.12) --
	( 74.99,104.05) --
	( 76.33,101.93) --
	( 77.67, 99.54) --
	( 79.00, 97.59) --
	( 80.34, 94.23) --
	( 81.68, 91.30) --
	( 83.02, 88.86) --
	( 84.35, 86.67) --
	( 85.69, 84.22) --
	( 87.03, 82.13) --
	( 88.36, 80.25) --
	( 89.70, 78.37) --
	( 91.04, 75.81) --
	( 92.38, 73.53) --
	( 93.71, 71.69) --
	( 95.05, 69.78) --
	( 96.39, 68.18) --
	( 97.73, 66.41) --
	( 99.06, 65.01) --
	(100.40, 63.90) --
	(101.74, 62.52) --
	(103.08, 61.82) --
	(104.41, 60.38) --
	(105.75, 59.52) --
	(107.09, 58.76) --
	(108.43, 57.60) --
	(109.76, 56.55) --
	(111.10, 55.60) --
	(112.44, 54.22) --
	(113.77, 53.79) --
	(115.11, 52.78) --
	(116.45, 51.60) --
	(117.79, 50.69) --
	(119.12, 50.23) --
	(120.46, 49.60) --
	(121.80, 48.97) --
	(123.14, 48.17) --
	(124.47, 47.51) --
	(125.81, 47.01) --
	(127.15, 46.68) --
	(128.49, 46.00) --
	(129.82, 45.14) --
	(131.16, 44.44) --
	(132.50, 43.90) --
	(133.84, 43.90) --
	(135.17, 43.54) --
	(136.51, 42.99) --
	(137.85, 42.44) --
	(139.18, 42.07) --
	(140.52, 41.31) --
	(141.86, 40.93) --
	(143.20, 40.54) --
	(144.53, 40.74) --
	(145.87, 40.74) --
	(147.21, 40.15) --
	(148.55, 39.76) --
	(149.88, 39.56) --
	(151.22, 38.76) --
	(152.56, 38.36) --
	(153.90, 37.74) --
	(155.23, 37.32) --
	(156.57, 37.32) --
	(157.91, 36.90) --
	(159.25, 36.90);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.40) --
	( 54.93,143.86) --
	( 56.27,141.90) --
	( 57.61,139.46) --
	( 58.94,137.28) --
	( 60.28,134.77) --
	( 61.62,132.10) --
	( 62.95,129.75) --
	( 64.29,127.00) --
	( 65.63,124.88) --
	( 66.97,122.94) --
	( 68.30,120.90) --
	( 69.64,118.77) --
	( 70.98,116.85) --
	( 72.32,114.49) --
	( 73.65,112.00) --
	( 74.99,109.74) --
	( 76.33,107.36) --
	( 77.67,105.69) --
	( 79.00,103.47) --
	( 80.34,101.74) --
	( 81.68, 99.93) --
	( 83.02, 97.89) --
	( 84.35, 95.49) --
	( 85.69, 92.88) --
	( 87.03, 90.70) --
	( 88.36, 88.42) --
	( 89.70, 86.13) --
	( 91.04, 84.29) --
	( 92.38, 82.50) --
	( 93.71, 80.87) --
	( 95.05, 79.01) --
	( 96.39, 77.31) --
	( 97.73, 75.12) --
	( 99.06, 73.17) --
	(100.40, 71.60) --
	(101.74, 70.07) --
	(103.08, 68.48) --
	(104.41, 67.25) --
	(105.75, 65.98) --
	(107.09, 64.57) --
	(108.43, 63.90) --
	(109.76, 62.64) --
	(111.10, 61.94) --
	(112.44, 60.99) --
	(113.77, 60.01) --
	(115.11, 59.39) --
	(116.45, 58.51) --
	(117.79, 57.34) --
	(119.12, 56.68) --
	(120.46, 55.88) --
	(121.80, 54.64) --
	(123.14, 54.07) --
	(124.47, 53.50) --
	(125.81, 52.64) --
	(127.15, 51.75) --
	(128.49, 50.69) --
	(129.82, 50.38) --
	(131.16, 50.23) --
	(132.50, 49.29) --
	(133.84, 48.65) --
	(135.17, 47.84) --
	(136.51, 47.51) --
	(137.85, 47.18) --
	(139.18, 46.85) --
	(140.52, 46.17) --
	(141.86, 45.49) --
	(143.20, 45.14) --
	(144.53, 44.61) --
	(145.87, 44.08) --
	(147.21, 43.90) --
	(148.55, 43.54) --
	(149.88, 43.36) --
	(151.22, 42.81) --
	(152.56, 42.26) --
	(153.90, 42.07) --
	(155.23, 41.31) --
	(156.57, 41.12) --
	(157.91, 40.93) --
	(159.25, 40.93) --
	(160.58, 40.74) --
	(161.92, 40.74) --
	(163.26, 40.35) --
	(164.59, 39.76) --
	(165.93, 39.56) --
	(167.27, 38.96);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,145.57) --
	( 54.93,143.34) --
	( 56.27,140.98) --
	( 57.61,138.68) --
	( 58.94,136.46) --
	( 60.28,133.46) --
	( 61.62,130.94) --
	( 62.95,128.52) --
	( 64.29,125.95) --
	( 65.63,123.78) --
	( 66.97,121.49) --
	( 68.30,119.69) --
	( 69.64,117.82) --
	( 70.98,115.18) --
	( 72.32,112.73) --
	( 73.65,110.13) --
	( 74.99,108.17) --
	( 76.33,106.12) --
	( 77.67,104.01) --
	( 79.00,101.93) --
	( 80.34,100.18) --
	( 81.68, 98.25) --
	( 83.02, 95.97) --
	( 84.35, 93.28) --
	( 85.69, 90.94) --
	( 87.03, 88.54) --
	( 88.36, 86.47) --
	( 89.70, 84.29) --
	( 91.04, 82.50) --
	( 92.38, 80.64) --
	( 93.71, 79.09) --
	( 95.05, 77.23) --
	( 96.39, 74.86) --
	( 97.73, 73.17) --
	( 99.06, 71.22) --
	(100.40, 69.87) --
	(101.74, 68.58) --
	(103.08, 66.94) --
	(104.41, 65.98) --
	(105.75, 64.45) --
	(107.09, 63.67) --
	(108.43, 62.52) --
	(109.76, 61.82) --
	(111.10, 60.87) --
	(112.44, 59.89) --
	(113.77, 59.27) --
	(115.11, 58.38) --
	(116.45, 57.08) --
	(117.79, 56.68) --
	(119.12, 55.60) --
	(120.46, 54.50) --
	(121.80, 53.93) --
	(123.14, 53.22) --
	(124.47, 52.49) --
	(125.81, 51.30) --
	(127.15, 50.69) --
	(128.49, 50.54) --
	(129.82, 49.76) --
	(131.16, 49.13) --
	(132.50, 48.49) --
	(133.84, 47.68) --
	(135.17, 47.18) --
	(136.51, 47.01) --
	(137.85, 46.68) --
	(139.18, 46.00) --
	(140.52, 45.31) --
	(141.86, 44.96) --
	(143.20, 43.90) --
	(144.53, 44.08) --
	(145.87, 43.90) --
	(147.21, 43.72) --
	(148.55, 43.18) --
	(149.88, 42.63) --
	(151.22, 42.07) --
	(152.56, 41.69) --
	(153.90, 41.31) --
	(155.23, 40.93) --
	(156.57, 40.93) --
	(157.91, 40.74) --
	(159.25, 40.54) --
	(160.58, 40.15) --
	(161.92, 39.76) --
	(163.26, 39.76) --
	(164.59, 39.16) --
	(165.93, 38.56);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,147.05) --
	( 54.93,144.90) --
	( 56.27,142.26) --
	( 57.61,139.85) --
	( 58.94,138.09) --
	( 60.28,135.62) --
	( 61.62,133.01) --
	( 62.95,130.47) --
	( 64.29,127.77) --
	( 65.63,125.69) --
	( 66.97,123.22) --
	( 68.30,121.49) --
	( 69.64,119.69) --
	( 70.98,117.49) --
	( 72.32,114.84) --
	( 73.65,112.73) --
	( 74.99,110.13) --
	( 76.33,107.77) --
	( 77.67,105.69) --
	( 79.00,103.83) --
	( 80.34,102.02) --
	( 81.68,100.13) --
	( 83.02, 98.30) --
	( 84.35, 95.81) --
	( 85.69, 93.10) --
	( 87.03, 90.88) --
	( 88.36, 88.86) --
	( 89.70, 86.47) --
	( 91.04, 84.49) --
	( 92.38, 82.57) --
	( 93.71, 80.79) --
	( 95.05, 79.17) --
	( 96.39, 77.64) --
	( 97.73, 75.20) --
	( 99.06, 73.35) --
	(100.40, 71.69) --
	(101.74, 69.68) --
	(103.08, 68.18) --
	(104.41, 66.73) --
	(105.75, 65.77) --
	(107.09, 64.57) --
	(108.43, 63.67) --
	(109.76, 62.41) --
	(111.10, 61.70) --
	(112.44, 60.62) --
	(113.77, 59.64) --
	(115.11, 59.27) --
	(116.45, 58.38) --
	(117.79, 57.21) --
	(119.12, 56.41) --
	(120.46, 55.60) --
	(121.80, 54.36) --
	(123.14, 53.65) --
	(124.47, 53.22) --
	(125.81, 52.19) --
	(127.15, 51.30) --
	(128.49, 50.69) --
	(129.82, 50.23) --
	(131.16, 49.76) --
	(132.50, 49.13) --
	(133.84, 48.17) --
	(135.17, 47.35) --
	(136.51, 47.35) --
	(137.85, 47.01) --
	(139.18, 46.51) --
	(140.52, 46.17) --
	(141.86, 45.49) --
	(143.20, 44.61) --
	(144.53, 44.08) --
	(145.87, 44.08) --
	(147.21, 43.90) --
	(148.55, 43.54) --
	(149.88, 42.99) --
	(151.22, 42.63) --
	(152.56, 42.07) --
	(153.90, 41.50) --
	(155.23, 41.31) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.74) --
	(160.58, 40.54) --
	(161.92, 40.15) --
	(163.26, 39.76) --
	(164.59, 39.36) --
	(165.93, 38.96);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.07) --
	( 54.93,141.90) --
	( 56.27,139.46) --
	( 57.61,137.28) --
	( 58.94,133.68) --
	( 60.28,130.71) --
	( 61.62,128.02) --
	( 62.95,125.15) --
	( 64.29,122.94) --
	( 65.63,120.60) --
	( 66.97,118.77) --
	( 68.30,116.19) --
	( 69.64,113.44) --
	( 70.98,110.51) --
	( 72.32,108.17) --
	( 73.65,106.12) --
	( 74.99,103.92) --
	( 76.33,101.88) --
	( 77.67, 99.84) --
	( 79.00, 97.89) --
	( 80.34, 95.22) --
	( 81.68, 92.93) --
	( 83.02, 90.40) --
	( 84.35, 88.29) --
	( 85.69, 85.80) --
	( 87.03, 83.93) --
	( 88.36, 81.99) --
	( 89.70, 80.33) --
	( 91.04, 78.21) --
	( 92.38, 76.23) --
	( 93.71, 73.89) --
	( 95.05, 71.88) --
	( 96.39, 69.97) --
	( 97.73, 68.07) --
	( 99.06, 66.41) --
	(100.40, 65.33) --
	(101.74, 64.12) --
	(103.08, 62.87) --
	(104.41, 61.82) --
	(105.75, 60.87) --
	(107.09, 59.52) --
	(108.43, 59.14) --
	(109.76, 57.86) --
	(111.10, 56.68) --
	(112.44, 55.74) --
	(113.77, 54.22) --
	(115.11, 53.50) --
	(116.45, 52.93) --
	(117.79, 51.90) --
	(119.12, 50.54) --
	(120.46, 50.38) --
	(121.80, 49.60) --
	(123.14, 48.97) --
	(124.47, 48.00) --
	(125.81, 47.18) --
	(127.15, 46.85) --
	(128.49, 46.68) --
	(129.82, 46.17) --
	(131.16, 45.14) --
	(132.50, 44.26) --
	(133.84, 44.08) --
	(135.17, 43.72) --
	(136.51, 43.72) --
	(137.85, 43.36) --
	(139.18, 42.63) --
	(140.52, 42.07) --
	(141.86, 41.31) --
	(143.20, 40.54) --
	(144.53, 40.54) --
	(145.87, 40.54) --
	(147.21, 40.35) --
	(148.55, 40.15) --
	(149.88, 39.56) --
	(151.22, 38.96) --
	(152.56, 38.76) --
	(153.90, 37.94) --
	(155.23, 37.74) --
	(156.57, 37.11) --
	(157.91, 36.69) --
	(159.25, 36.69) --
	(160.58, 36.48);
\definecolor{drawColor}{RGB}{32,147,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,146.56) --
	( 54.93,143.51) --
	( 56.27,140.79) --
	( 57.61,138.09) --
	( 58.94,135.20) --
	( 60.28,132.10) --
	( 61.62,129.02) --
	( 62.95,126.22) --
	( 64.29,123.78) --
	( 65.63,121.49) --
	( 66.97,119.08) --
	( 68.30,116.85) --
	( 69.64,114.14) --
	( 70.98,111.26) --
	( 72.32,108.57) --
	( 73.65,106.12) --
	( 74.99,104.05) --
	( 76.33,102.02) --
	( 77.67, 99.93) --
	( 79.00, 97.84) --
	( 80.34, 95.32) --
	( 81.68, 92.53) --
	( 83.02, 89.91) --
	( 84.35, 87.65) --
	( 85.69, 85.46) --
	( 87.03, 83.15) --
	( 88.36, 81.47) --
	( 89.70, 79.40) --
	( 91.04, 77.31) --
	( 92.38, 75.29) --
	( 93.71, 72.81) --
	( 95.05, 71.03) --
	( 96.39, 69.28) --
	( 97.73, 67.56) --
	( 99.06, 66.20) --
	(100.40, 64.79) --
	(101.74, 63.67) --
	(103.08, 62.29) --
	(104.41, 61.23) --
	(105.75, 60.01) --
	(107.09, 59.52) --
	(108.43, 58.51) --
	(109.76, 57.21) --
	(111.10, 56.55) --
	(112.44, 55.33) --
	(113.77, 53.79) --
	(115.11, 53.36) --
	(116.45, 52.49) --
	(117.79, 51.30) --
	(119.12, 50.38) --
	(120.46, 50.23) --
	(121.80, 49.45) --
	(123.14, 48.81) --
	(124.47, 47.84) --
	(125.81, 47.18) --
	(127.15, 47.01) --
	(128.49, 46.51) --
	(129.82, 45.83) --
	(131.16, 44.96) --
	(132.50, 44.26) --
	(133.84, 43.90) --
	(135.17, 43.72) --
	(136.51, 43.54) --
	(137.85, 43.18) --
	(139.18, 42.63) --
	(140.52, 42.07) --
	(141.86, 41.12) --
	(143.20, 40.74) --
	(144.53, 40.93) --
	(145.87, 40.74) --
	(147.21, 40.35) --
	(148.55, 40.15) --
	(149.88, 39.96) --
	(151.22, 39.36) --
	(152.56, 38.96) --
	(153.90, 38.36) --
	(155.23, 37.74) --
	(156.57, 37.32) --
	(157.91, 36.90) --
	(159.25, 36.69) --
	(160.58, 36.90);
\definecolor{drawColor}{RGB}{31,149,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,146.07) --
	( 54.93,143.69) --
	( 56.27,141.16) --
	( 57.61,138.88) --
	( 58.94,136.46) --
	( 60.28,133.90) --
	( 61.62,130.71) --
	( 62.95,127.77) --
	( 64.29,125.69) --
	( 65.63,123.22) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,116.85) --
	( 70.98,114.49) --
	( 72.32,111.63) --
	( 73.65,109.35) --
	( 74.99,106.95) --
	( 76.33,104.71) --
	( 77.67,103.02) --
	( 79.00,101.08) --
	( 80.34, 98.90) --
	( 81.68, 97.07) --
	( 83.02, 93.95) --
	( 84.35, 91.60) --
	( 85.69, 89.30) --
	( 87.03, 87.19) --
	( 88.36, 84.77) --
	( 89.70, 83.01) --
	( 91.04, 80.94) --
	( 92.38, 79.17) --
	( 93.71, 77.56) --
	( 95.05, 75.29) --
	( 96.39, 73.35) --
	( 97.73, 71.41) --
	( 99.06, 69.87) --
	(100.40, 68.18) --
	(101.74, 66.83) --
	(103.08, 65.66) --
	(104.41, 64.23) --
	(105.75, 63.44) --
	(107.09, 62.29) --
	(108.43, 61.58) --
	(109.76, 60.38) --
	(111.10, 59.64) --
	(112.44, 59.01) --
	(113.77, 57.60) --
	(115.11, 56.95) --
	(116.45, 56.28) --
	(117.79, 54.78) --
	(119.12, 53.93) --
	(120.46, 53.50) --
	(121.80, 52.64) --
	(123.14, 51.45) --
	(124.47, 50.69) --
	(125.81, 50.07) --
	(127.15, 49.92) --
	(128.49, 49.45) --
	(129.82, 48.49) --
	(131.16, 47.68) --
	(132.50, 47.18) --
	(133.84, 47.01) --
	(135.17, 46.68) --
	(136.51, 46.34) --
	(137.85, 45.49) --
	(139.18, 44.61) --
	(140.52, 44.08) --
	(141.86, 43.90) --
	(143.20, 43.72) --
	(144.53, 43.36) --
	(145.87, 43.18) --
	(147.21, 42.63) --
	(148.55, 42.26) --
	(149.88, 41.50) --
	(151.22, 41.31) --
	(152.56, 40.74) --
	(153.90, 40.54) --
	(155.23, 40.74) --
	(156.57, 40.35) --
	(157.91, 40.15) --
	(159.25, 39.96) --
	(160.58, 39.36) --
	(161.92, 39.16) --
	(163.26, 38.96);
\definecolor{drawColor}{RGB}{31,150,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,146.07) --
	( 54.93,142.80) --
	( 56.27,140.04) --
	( 57.61,137.69) --
	( 58.94,134.34) --
	( 60.28,134.56) --
	( 61.62,135.41) --
	( 62.95,134.99) --
	( 64.29,128.77) --
	( 65.63,125.15) --
	( 66.97,122.37) --
	( 68.30,120.00) --
	( 69.64,117.49) --
	( 70.98,114.49) --
	( 72.32,111.26) --
	( 73.65,108.57) --
	( 74.99,106.12) --
	( 76.33,103.92) --
	( 77.67,101.60) --
	( 79.00, 99.49) --
	( 80.34, 97.28) --
	( 81.68, 94.34) --
	( 83.02, 91.72) --
	( 84.35, 88.98) --
	( 85.69, 86.86) --
	( 87.03, 84.29) --
	( 88.36, 82.43) --
	( 89.70, 80.41) --
	( 91.04, 78.37) --
	( 92.38, 76.57) --
	( 93.71, 73.89) --
	( 95.05, 71.88) --
	( 96.39, 70.46) --
	( 97.73, 68.58) --
	( 99.06, 67.04) --
	(100.40, 65.55) --
	(101.74, 64.23) --
	(103.08, 63.21) --
	(104.41, 62.06) --
	(105.75, 61.35) --
	(107.09, 59.89) --
	(108.43, 59.52) --
	(109.76, 58.38) --
	(111.10, 56.95) --
	(112.44, 56.68) --
	(113.77, 55.19) --
	(115.11, 53.79) --
	(116.45, 53.36) --
	(117.79, 52.64) --
	(119.12, 51.45) --
	(120.46, 50.54) --
	(121.80, 50.07) --
	(123.14, 49.60) --
	(124.47, 48.65) --
	(125.81, 47.68) --
	(127.15, 47.18) --
	(128.49, 46.85) --
	(129.82, 46.51) --
	(131.16, 45.83) --
	(132.50, 44.96) --
	(133.84, 44.44) --
	(135.17, 43.90) --
	(136.51, 43.72) --
	(137.85, 43.36) --
	(139.18, 43.18) --
	(140.52, 42.81) --
	(141.86, 42.07) --
	(143.20, 41.12) --
	(144.53, 40.74) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.35) --
	(149.88, 40.15) --
	(151.22, 39.56) --
	(152.56, 39.16) --
	(153.90, 38.76) --
	(155.23, 38.56) --
	(156.57, 37.74) --
	(157.91, 36.90) --
	(159.25, 36.90) --
	(160.58, 36.69);
\definecolor{drawColor}{RGB}{31,152,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,144.38) --
	( 54.93,141.53) --
	( 56.27,138.68) --
	( 57.61,135.84) --
	( 58.94,132.10) --
	( 60.28,129.02) --
	( 61.62,125.95) --
	( 62.95,123.22) --
	( 64.29,120.90) --
	( 65.63,118.45) --
	( 66.97,115.85) --
	( 68.30,112.73) --
	( 69.64,110.13) --
	( 70.98,107.36) --
	( 72.32,104.66) --
	( 73.65,102.75) --
	( 74.99,100.56) --
	( 76.33, 98.40) --
	( 77.67, 95.75) --
	( 79.00, 92.53) --
	( 80.34, 89.91) --
	( 81.68, 87.58) --
	( 83.02, 85.12) --
	( 84.35, 83.01) --
	( 85.69, 81.02) --
	( 87.03, 79.17) --
	( 88.36, 77.15) --
	( 89.70, 74.86) --
	( 91.04, 72.71) --
	( 92.38, 70.65) --
	( 93.71, 69.08) --
	( 95.05, 67.46) --
	( 96.39, 66.09) --
	( 97.73, 64.79) --
	( 99.06, 63.56) --
	(100.40, 62.41) --
	(101.74, 61.58) --
	(103.08, 60.50) --
	(104.41, 59.64) --
	(105.75, 58.76) --
	(107.09, 57.34) --
	(108.43, 56.68) --
	(109.76, 55.47) --
	(111.10, 54.36) --
	(112.44, 53.50) --
	(113.77, 52.93) --
	(115.11, 51.60) --
	(116.45, 50.69) --
	(117.79, 50.07) --
	(119.12, 49.92) --
	(120.46, 49.13) --
	(121.80, 48.17) --
	(123.14, 47.51) --
	(124.47, 46.85) --
	(125.81, 46.68) --
	(127.15, 46.17) --
	(128.49, 45.49) --
	(129.82, 44.79) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.72) --
	(135.17, 43.54) --
	(136.51, 42.99) --
	(137.85, 42.63) --
	(139.18, 41.69) --
	(140.52, 41.12) --
	(141.86, 40.54) --
	(143.20, 40.93) --
	(144.53, 40.74) --
	(145.87, 40.15) --
	(147.21, 40.15) --
	(148.55, 39.76) --
	(149.88, 39.16) --
	(151.22, 38.76) --
	(152.56, 38.15) --
	(153.90, 37.74) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.90);
\definecolor{drawColor}{RGB}{31,153,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,144.04) --
	( 54.93,140.60) --
	( 56.27,138.48) --
	( 57.61,135.84) --
	( 58.94,132.33) --
	( 60.28,129.51) --
	( 61.62,126.48) --
	( 62.95,123.78) --
	( 64.29,121.49) --
	( 65.63,119.08) --
	( 66.97,116.85) --
	( 68.30,113.79) --
	( 69.64,110.89) --
	( 70.98,108.57) --
	( 72.32,105.69) --
	( 73.65,103.74) --
	( 74.99,101.60) --
	( 76.33, 99.54) --
	( 77.67, 97.43) --
	( 79.00, 94.67) --
	( 80.34, 91.95) --
	( 81.68, 89.61) --
	( 83.02, 87.00) --
	( 84.35, 84.91) --
	( 85.69, 82.72) --
	( 87.03, 80.94) --
	( 88.36, 79.17) --
	( 89.70, 77.31) --
	( 91.04, 74.60) --
	( 92.38, 72.99) --
	( 93.71, 71.13) --
	( 95.05, 69.58) --
	( 96.39, 67.66) --
	( 97.73, 66.09) --
	( 99.06, 65.01) --
	(100.40, 64.01) --
	(101.74, 62.87) --
	(103.08, 61.94) --
	(104.41, 60.74) --
	(105.75, 59.89) --
	(107.09, 59.27) --
	(108.43, 58.25) --
	(109.76, 56.95) --
	(111.10, 56.41) --
	(112.44, 54.92) --
	(113.77, 53.79) --
	(115.11, 53.36) --
	(116.45, 52.78) --
	(117.79, 51.30) --
	(119.12, 50.54) --
	(120.46, 50.38) --
	(121.80, 49.60) --
	(123.14, 48.97) --
	(124.47, 48.17) --
	(125.81, 47.35) --
	(127.15, 47.01) --
	(128.49, 46.85) --
	(129.82, 46.17) --
	(131.16, 45.49) --
	(132.50, 44.44) --
	(133.84, 44.08) --
	(135.17, 43.72) --
	(136.51, 43.54) --
	(137.85, 43.54) --
	(139.18, 43.36) --
	(140.52, 42.63) --
	(141.86, 42.07) --
	(143.20, 41.12) --
	(144.53, 41.12) --
	(145.87, 40.93) --
	(147.21, 40.54) --
	(148.55, 40.35) --
	(149.88, 40.35) --
	(151.22, 39.96) --
	(152.56, 39.36) --
	(153.90, 38.96) --
	(155.23, 38.36) --
	(156.57, 37.74) --
	(157.91, 37.32) --
	(159.25, 36.90);
\definecolor{drawColor}{RGB}{31,158,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,146.40) --
	( 54.93,143.86) --
	( 56.27,140.98) --
	( 57.61,138.48) --
	( 58.94,136.05) --
	( 60.28,132.79) --
	( 61.62,129.75) --
	( 62.95,127.51) --
	( 64.29,124.61) --
	( 65.63,122.65) --
	( 66.97,120.00) --
	( 68.30,118.13) --
	( 69.64,115.85) --
	( 70.98,113.08) --
	( 72.32,110.51) --
	( 73.65,107.77) --
	( 74.99,105.69) --
	( 76.33,103.70) --
	( 77.67,101.69) --
	( 79.00, 99.40) --
	( 80.34, 97.64) --
	( 81.68, 94.67) --
	( 83.02, 92.18) --
	( 84.35, 89.85) --
	( 85.69, 87.32) --
	( 87.03, 85.46) --
	( 88.36, 83.51) --
	( 89.70, 81.54) --
	( 91.04, 79.64) --
	( 92.38, 77.80) --
	( 93.71, 75.81) --
	( 95.05, 73.80) --
	( 96.39, 71.79) --
	( 97.73, 70.07) --
	( 99.06, 68.48) --
	(100.40, 67.15) --
	(101.74, 65.98) --
	(103.08, 64.68) --
	(104.41, 63.78) --
	(105.75, 62.41) --
	(107.09, 61.58) --
	(108.43, 60.74) --
	(109.76, 59.64) --
	(111.10, 59.01) --
	(112.44, 58.12) --
	(113.77, 56.95) --
	(115.11, 56.41) --
	(116.45, 55.19) --
	(117.79, 54.07) --
	(119.12, 53.65) --
	(120.46, 52.64) --
	(121.80, 51.90) --
	(123.14, 50.84) --
	(124.47, 50.54) --
	(125.81, 50.07) --
	(127.15, 49.29) --
	(128.49, 48.49) --
	(129.82, 48.00) --
	(131.16, 47.18) --
	(132.50, 47.01) --
	(133.84, 46.68) --
	(135.17, 46.17) --
	(136.51, 45.66) --
	(137.85, 44.79) --
	(139.18, 44.44) --
	(140.52, 44.26) --
	(141.86, 43.90) --
	(143.20, 43.90) --
	(144.53, 42.99) --
	(145.87, 42.44) --
	(147.21, 41.88) --
	(148.55, 41.69) --
	(149.88, 41.12) --
	(151.22, 40.74) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.35) --
	(156.57, 40.15) --
	(157.91, 39.56) --
	(159.25, 38.96) --
	(160.58, 38.56) --
	(161.92, 37.94) --
	(163.26, 37.53);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,142.80) --
	( 54.93,138.09) --
	( 56.27,132.56) --
	( 57.61,126.48) --
	( 58.94,121.49) --
	( 60.28,122.08) --
	( 61.62,122.94) --
	( 62.95,122.08) --
	( 64.29,113.08) --
	( 65.63,104.45) --
	( 66.97, 98.90) --
	( 68.30, 91.89) --
	( 69.64, 85.46) --
	( 70.98, 80.10) --
	( 72.32, 74.42) --
	( 73.65, 69.48) --
	( 74.99, 65.44) --
	( 76.33, 62.52) --
	( 77.67, 60.13) --
	( 79.00, 57.47) --
	( 80.34, 55.19) --
	( 81.68, 52.93) --
	( 83.02, 50.84) --
	( 84.35, 49.76) --
	( 85.69, 47.68) --
	( 87.03, 46.85) --
	( 88.36, 45.66) --
	( 89.70, 44.26) --
	( 91.04, 43.72) --
	( 92.38, 42.81) --
	( 93.71, 41.50) --
	( 95.05, 40.74) --
	( 96.39, 40.54) --
	( 97.73, 40.15) --
	( 99.06, 39.56) --
	(100.40, 37.94) --
	(101.74, 37.11) --
	(103.08, 36.69) --
	(104.41, 36.48);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,144.38) --
	( 54.93,140.04) --
	( 56.27,136.05) --
	( 57.61,130.71) --
	( 58.94,125.95) --
	( 60.28,121.20) --
	( 61.62,116.85) --
	( 62.95,110.89) --
	( 64.29,106.12) --
	( 65.63,101.93) --
	( 66.97, 97.28) --
	( 68.30, 91.95) --
	( 69.64, 86.53) --
	( 70.98, 82.65) --
	( 72.32, 78.85) --
	( 73.65, 74.33) --
	( 74.99, 70.26) --
	( 76.33, 66.83) --
	( 77.67, 64.01) --
	( 79.00, 62.06) --
	( 80.34, 59.76) --
	( 81.68, 57.86) --
	( 83.02, 56.15) --
	( 84.35, 54.07) --
	( 85.69, 52.64) --
	( 87.03, 50.84) --
	( 88.36, 50.07) --
	( 89.70, 48.49) --
	( 91.04, 47.51) --
	( 92.38, 46.85) --
	( 93.71, 45.83) --
	( 95.05, 44.44) --
	( 96.39, 43.90) --
	( 97.73, 43.18) --
	( 99.06, 42.63) --
	(100.40, 41.50) --
	(101.74, 40.93) --
	(103.08, 40.74) --
	(104.41, 40.54) --
	(105.75, 39.96) --
	(107.09, 38.96) --
	(108.43, 38.36) --
	(109.76, 37.74) --
	(111.10, 37.32) --
	(112.44, 36.69) --
	(113.77, 36.69);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,143.51) --
	( 54.93,139.85) --
	( 56.27,135.62) --
	( 57.61,131.18) --
	( 58.94,126.22) --
	( 60.28,121.49) --
	( 61.62,117.82) --
	( 62.95,112.73) --
	( 64.29,107.77) --
	( 65.63,103.25) --
	( 66.97, 99.25) --
	( 68.30, 94.56) --
	( 69.64, 89.48) --
	( 70.98, 84.77) --
	( 72.32, 80.94) --
	( 73.65, 76.98) --
	( 74.99, 72.99) --
	( 76.33, 69.38) --
	( 77.67, 65.98) --
	( 79.00, 63.78) --
	( 80.34, 61.46) --
	( 81.68, 59.52) --
	( 83.02, 58.38) --
	( 84.35, 56.41) --
	( 85.69, 54.36) --
	( 87.03, 52.93) --
	( 88.36, 51.15) --
	( 89.70, 50.38) --
	( 91.04, 49.45) --
	( 92.38, 48.00) --
	( 93.71, 47.18) --
	( 95.05, 46.34) --
	( 96.39, 45.31) --
	( 97.73, 44.26) --
	( 99.06, 43.90) --
	(100.40, 43.36) --
	(101.74, 42.63) --
	(103.08, 41.69) --
	(104.41, 41.12) --
	(105.75, 40.74) --
	(107.09, 40.74) --
	(108.43, 39.96) --
	(109.76, 39.36) --
	(111.10, 38.56) --
	(112.44, 37.94) --
	(113.77, 37.53) --
	(115.11, 37.11) --
	(116.45, 36.69) --
	(117.79, 36.69);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,142.98) --
	( 54.93,139.07) --
	( 56.27,134.12) --
	( 57.61,129.75) --
	( 58.94,124.88) --
	( 60.28,120.90) --
	( 61.62,116.52) --
	( 62.95,111.26) --
	( 64.29,106.54) --
	( 65.63,102.02) --
	( 66.97, 97.59) --
	( 68.30, 92.82) --
	( 69.64, 87.52) --
	( 70.98, 83.44) --
	( 72.32, 79.24) --
	( 73.65, 75.72) --
	( 74.99, 71.41) --
	( 76.33, 67.97) --
	( 77.67, 65.44) --
	( 79.00, 63.10) --
	( 80.34, 61.11) --
	( 81.68, 59.39) --
	( 83.02, 57.34) --
	( 84.35, 55.74) --
	( 85.69, 53.50) --
	( 87.03, 52.49) --
	( 88.36, 50.84) --
	( 89.70, 49.92) --
	( 91.04, 48.81) --
	( 92.38, 47.51) --
	( 93.71, 46.85) --
	( 95.05, 46.17) --
	( 96.39, 44.96) --
	( 97.73, 43.90) --
	( 99.06, 43.72) --
	(100.40, 43.18) --
	(101.74, 42.44) --
	(103.08, 41.69) --
	(104.41, 40.54) --
	(105.75, 40.54) --
	(107.09, 40.35) --
	(108.43, 39.96) --
	(109.76, 39.16) --
	(111.10, 38.56) --
	(112.44, 37.94) --
	(113.77, 37.53) --
	(115.11, 36.90) --
	(116.45, 36.69);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,144.90) --
	( 54.93,140.79) --
	( 56.27,136.46) --
	( 57.61,131.88) --
	( 58.94,127.51) --
	( 60.28,128.02) --
	( 61.62,129.26) --
	( 62.95,128.02) --
	( 64.29,120.90) --
	( 65.63,114.49) --
	( 66.97,108.96) --
	( 68.30,104.79) --
	( 69.64,100.27) --
	( 70.98, 95.86) --
	( 72.32, 89.98) --
	( 73.65, 85.39) --
	( 74.99, 81.39) --
	( 76.33, 77.64) --
	( 77.67, 73.80) --
	( 79.00, 69.87) --
	( 80.34, 67.04) --
	( 81.68, 64.45) --
	( 83.02, 62.52) --
	( 84.35, 60.50) --
	( 85.69, 59.01) --
	( 87.03, 57.34) --
	( 88.36, 55.74) --
	( 89.70, 53.93) --
	( 91.04, 52.64) --
	( 92.38, 50.84) --
	( 93.71, 50.23) --
	( 95.05, 48.97) --
	( 96.39, 47.68) --
	( 97.73, 47.18) --
	( 99.06, 46.34) --
	(100.40, 45.49) --
	(101.74, 44.26) --
	(103.08, 43.90) --
	(104.41, 43.54) --
	(105.75, 42.81) --
	(107.09, 42.07) --
	(108.43, 41.31) --
	(109.76, 40.93) --
	(111.10, 40.74) --
	(112.44, 40.35) --
	(113.77, 39.76) --
	(115.11, 39.16) --
	(116.45, 38.36) --
	(117.79, 37.53) --
	(119.12, 37.53) --
	(120.46, 37.11) --
	(121.80, 36.90);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,143.16) --
	( 54.93,139.07) --
	( 56.27,133.68) --
	( 57.61,128.02) --
	( 58.94,124.61) --
	( 60.28,125.42) --
	( 61.62,126.22) --
	( 62.95,124.06) --
	( 64.29,115.52) --
	( 65.63,108.57) --
	( 66.97,103.47) --
	( 68.30, 98.40) --
	( 69.64, 92.88) --
	( 70.98, 87.00) --
	( 72.32, 82.35) --
	( 73.65, 78.05) --
	( 74.99, 73.53) --
	( 76.33, 69.48) --
	( 77.67, 65.98) --
	( 79.00, 63.56) --
	( 80.34, 61.46) --
	( 81.68, 59.14) --
	( 83.02, 57.47) --
	( 84.35, 55.19) --
	( 85.69, 53.50) --
	( 87.03, 51.75) --
	( 88.36, 50.38) --
	( 89.70, 49.45) --
	( 91.04, 48.00) --
	( 92.38, 47.18) --
	( 93.71, 46.00) --
	( 95.05, 44.79) --
	( 96.39, 44.08) --
	( 97.73, 43.54) --
	( 99.06, 42.81) --
	(100.40, 41.88) --
	(101.74, 41.31) --
	(103.08, 40.74) --
	(104.41, 40.54) --
	(105.75, 39.76) --
	(107.09, 38.96) --
	(108.43, 37.94) --
	(109.76, 37.53) --
	(111.10, 37.32) --
	(112.44, 36.90) --
	(113.77, 36.48);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,144.55) --
	( 54.93,140.42) --
	( 56.27,136.67) --
	( 57.61,131.64) --
	( 58.94,127.51) --
	( 60.28,122.94) --
	( 61.62,119.39) --
	( 62.95,114.49) --
	( 64.29,109.35) --
	( 65.63,105.05) --
	( 66.97,101.04) --
	( 68.30, 96.44) --
	( 69.64, 91.66) --
	( 70.98, 86.40) --
	( 72.32, 82.79) --
	( 73.65, 78.77) --
	( 74.99, 75.20) --
	( 76.33, 71.32) --
	( 77.67, 67.87) --
	( 79.00, 65.44) --
	( 80.34, 63.21) --
	( 81.68, 61.35) --
	( 83.02, 59.76) --
	( 84.35, 58.12) --
	( 85.69, 56.55) --
	( 87.03, 54.64) --
	( 88.36, 53.22) --
	( 89.70, 51.75) --
	( 91.04, 50.54) --
	( 92.38, 49.76) --
	( 93.71, 48.65) --
	( 95.05, 47.51) --
	( 96.39, 46.85) --
	( 97.73, 46.00) --
	( 99.06, 44.96) --
	(100.40, 44.08) --
	(101.74, 43.90) --
	(103.08, 43.36) --
	(104.41, 42.44) --
	(105.75, 41.69) --
	(107.09, 40.93) --
	(108.43, 40.74) --
	(109.76, 40.54) --
	(111.10, 40.15) --
	(112.44, 39.76) --
	(113.77, 38.96) --
	(115.11, 38.15) --
	(116.45, 37.53) --
	(117.79, 37.53) --
	(119.12, 36.90) --
	(120.46, 36.90) --
	(121.80, 36.48);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,149.41) --
	( 54.93,147.53) --
	( 56.27,145.74) --
	( 57.61,144.21) --
	( 58.94,142.44) --
	( 60.28,140.98) --
	( 61.62,139.65) --
	( 62.95,137.89) --
	( 64.29,136.46) --
	( 65.63,134.56) --
	( 66.97,132.79) --
	( 68.30,131.41) --
	( 69.64,129.51) --
	( 70.98,127.51) --
	( 72.32,125.95) --
	( 73.65,124.33) --
	( 74.99,122.65) --
	( 76.33,121.20) --
	( 77.67,120.00) --
	( 79.00,118.45) --
	( 80.34,116.85) --
	( 81.68,115.18) --
	( 83.02,113.08) --
	( 84.35,111.26) --
	( 85.69,109.35) --
	( 87.03,107.36) --
	( 88.36,106.12) --
	( 89.70,104.23) --
	( 91.04,102.89) --
	( 92.38,101.37) --
	( 93.71, 99.84) --
	( 95.05, 98.15) --
	( 96.39, 96.50) --
	( 97.73, 94.39) --
	( 99.06, 92.13) --
	(100.40, 90.16) --
	(101.74, 88.61) --
	(103.08, 86.60) --
	(104.41, 84.91) --
	(105.75, 83.37) --
	(107.09, 81.91) --
	(108.43, 80.02) --
	(109.76, 78.93) --
	(111.10, 77.15) --
	(112.44, 75.38) --
	(113.77, 73.44) --
	(115.11, 71.79) --
	(116.45, 70.65) --
	(117.79, 68.88) --
	(119.12, 67.87) --
	(120.46, 66.41) --
	(121.80, 65.23) --
	(123.14, 64.12) --
	(124.47, 63.21) --
	(125.81, 62.29) --
	(127.15, 61.46) --
	(128.49, 60.26) --
	(129.82, 59.89) --
	(131.16, 59.01) --
	(132.50, 57.73) --
	(133.84, 57.08) --
	(135.17, 56.28) --
	(136.51, 55.19) --
	(137.85, 54.22) --
	(139.18, 53.65) --
	(140.52, 53.36) --
	(141.86, 52.19) --
	(143.20, 51.30) --
	(144.53, 50.69) --
	(145.87, 50.38) --
	(147.21, 49.76) --
	(148.55, 49.45) --
	(149.88, 48.65) --
	(151.22, 47.84) --
	(152.56, 47.35) --
	(153.90, 47.01) --
	(155.23, 46.85) --
	(156.57, 46.17) --
	(157.91, 45.49) --
	(159.25, 45.14) --
	(160.58, 44.44) --
	(161.92, 44.08) --
	(163.26, 43.90) --
	(164.59, 43.90) --
	(165.93, 43.54) --
	(167.27, 42.99) --
	(168.61, 42.63) --
	(169.94, 42.07) --
	(171.28, 41.50) --
	(172.62, 41.31) --
	(173.96, 40.93) --
	(175.29, 40.93) --
	(176.63, 40.54) --
	(177.97, 40.54) --
	(179.31, 40.35) --
	(180.64, 40.15) --
	(181.98, 39.76);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,144.72) --
	( 54.93,140.60) --
	( 56.27,136.46) --
	( 57.61,130.94) --
	( 58.94,127.26) --
	( 60.28,127.77) --
	( 61.62,129.02) --
	( 62.95,128.02) --
	( 64.29,120.00) --
	( 65.63,114.14) --
	( 66.97,108.96) --
	( 68.30,104.01) --
	( 69.64,100.03) --
	( 70.98, 94.45) --
	( 72.32, 88.92) --
	( 73.65, 84.63) --
	( 74.99, 80.25) --
	( 76.33, 76.73) --
	( 77.67, 72.16) --
	( 79.00, 68.88) --
	( 80.34, 65.87) --
	( 81.68, 63.44) --
	( 83.02, 61.35) --
	( 84.35, 59.52) --
	( 85.69, 57.73) --
	( 87.03, 56.41) --
	( 88.36, 54.36) --
	( 89.70, 53.07) --
	( 91.04, 51.15) --
	( 92.38, 50.23) --
	( 93.71, 49.29) --
	( 95.05, 47.84) --
	( 96.39, 47.18) --
	( 97.73, 46.34) --
	( 99.06, 45.14) --
	(100.40, 44.44) --
	(101.74, 43.90) --
	(103.08, 43.36) --
	(104.41, 42.63) --
	(105.75, 41.88) --
	(107.09, 41.12) --
	(108.43, 40.93) --
	(109.76, 40.54) --
	(111.10, 39.96) --
	(112.44, 39.36) --
	(113.77, 38.76) --
	(115.11, 37.53) --
	(116.45, 37.53) --
	(117.79, 37.11) --
	(119.12, 36.90);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,142.26) --
	( 54.93,138.48) --
	( 56.27,133.46) --
	( 57.61,128.77) --
	( 58.94,127.51) --
	( 60.28,128.77) --
	( 61.62,129.51) --
	( 62.95,124.33) --
	( 64.29,117.17) --
	( 65.63,111.26) --
	( 66.97,106.54) --
	( 68.30,101.79) --
	( 69.64, 98.10) --
	( 70.98, 92.76) --
	( 72.32, 87.91) --
	( 73.65, 83.37) --
	( 74.99, 79.79) --
	( 76.33, 75.98) --
	( 77.67, 72.07) --
	( 79.00, 68.58) --
	( 80.34, 65.87) --
	( 81.68, 63.56) --
	( 83.02, 61.82) --
	( 84.35, 59.89) --
	( 85.69, 58.38) --
	( 87.03, 56.68) --
	( 88.36, 54.50) --
	( 89.70, 53.36) --
	( 91.04, 51.75) --
	( 92.38, 50.38) --
	( 93.71, 49.45) --
	( 95.05, 48.00) --
	( 96.39, 47.18) --
	( 97.73, 46.51) --
	( 99.06, 45.83) --
	(100.40, 44.44) --
	(101.74, 43.72) --
	(103.08, 43.54) --
	(104.41, 42.81) --
	(105.75, 41.88) --
	(107.09, 40.74) --
	(108.43, 40.35) --
	(109.76, 40.54) --
	(111.10, 40.15) --
	(112.44, 39.56) --
	(113.77, 38.96) --
	(115.11, 37.94) --
	(116.45, 37.32) --
	(117.79, 36.90) --
	(119.12, 36.90);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,143.34) --
	( 54.93,139.46) --
	( 56.27,135.62) --
	( 57.61,130.94) --
	( 58.94,126.48) --
	( 60.28,121.79) --
	( 61.62,118.13) --
	( 62.95,113.08) --
	( 64.29,108.57) --
	( 65.63,104.58) --
	( 66.97,100.51) --
	( 68.30, 96.29) --
	( 69.64, 91.83) --
	( 70.98, 86.73) --
	( 72.32, 82.79) --
	( 73.65, 79.09) --
	( 74.99, 75.12) --
	( 76.33, 71.03) --
	( 77.67, 67.87) --
	( 79.00, 64.79) --
	( 80.34, 62.64) --
	( 81.68, 60.38) --
	( 83.02, 58.51) --
	( 84.35, 56.68) --
	( 85.69, 54.64) --
	( 87.03, 53.36) --
	( 88.36, 51.45) --
	( 89.70, 50.07) --
	( 91.04, 49.13) --
	( 92.38, 47.51) --
	( 93.71, 46.85) --
	( 95.05, 45.83) --
	( 96.39, 44.44) --
	( 97.73, 43.72) --
	( 99.06, 43.36) --
	(100.40, 42.63) --
	(101.74, 41.69) --
	(103.08, 40.54) --
	(104.41, 40.35) --
	(105.75, 40.15) --
	(107.09, 39.76) --
	(108.43, 38.96) --
	(109.76, 37.74) --
	(111.10, 37.11) --
	(112.44, 36.69) --
	(113.77, 36.69);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.07) --
	( 53.59,142.08) --
	( 54.93,138.68) --
	( 56.27,134.34) --
	( 57.61,129.75) --
	( 58.94,125.42) --
	( 60.28,121.20) --
	( 61.62,117.17) --
	( 62.95,112.00) --
	( 64.29,107.77) --
	( 65.63,103.83) --
	( 66.97,100.08) --
	( 68.30, 95.81) --
	( 69.64, 91.00) --
	( 70.98, 86.93) --
	( 72.32, 82.94) --
	( 73.65, 79.48) --
	( 74.99, 75.81) --
	( 76.33, 72.07) --
	( 77.67, 68.78) --
	( 79.00, 66.09) --
	( 80.34, 63.90) --
	( 81.68, 61.58) --
	( 83.02, 59.76) --
	( 84.35, 58.63) --
	( 85.69, 56.68) --
	( 87.03, 54.78) --
	( 88.36, 53.07) --
	( 89.70, 51.90) --
	( 91.04, 50.38) --
	( 92.38, 49.60) --
	( 93.71, 48.00) --
	( 95.05, 47.01) --
	( 96.39, 46.51) --
	( 97.73, 45.66) --
	( 99.06, 44.26) --
	(100.40, 43.72) --
	(101.74, 43.36) --
	(103.08, 42.81) --
	(104.41, 41.88) --
	(105.75, 40.74) --
	(107.09, 40.54) --
	(108.43, 40.54) --
	(109.76, 40.15) --
	(111.10, 39.56) --
	(112.44, 39.16) --
	(113.77, 38.36) --
	(115.11, 37.32) --
	(116.45, 36.90) --
	(117.79, 36.69);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,142.98) --
	( 54.93,139.07) --
	( 56.27,134.77) --
	( 57.61,130.23) --
	( 58.94,125.69) --
	( 60.28,122.08) --
	( 61.62,118.13) --
	( 62.95,113.44) --
	( 64.29,108.96) --
	( 65.63,104.79) --
	( 66.97,101.18) --
	( 68.30, 97.33) --
	( 69.64, 92.42) --
	( 70.98, 88.10) --
	( 72.32, 84.00) --
	( 73.65, 80.64) --
	( 74.99, 77.40) --
	( 76.33, 73.62) --
	( 77.67, 70.17) --
	( 79.00, 67.35) --
	( 80.34, 65.01) --
	( 81.68, 62.99) --
	( 83.02, 61.46) --
	( 84.35, 59.64) --
	( 85.69, 57.99) --
	( 87.03, 56.41) --
	( 88.36, 54.36) --
	( 89.70, 53.36) --
	( 91.04, 51.60) --
	( 92.38, 50.38) --
	( 93.71, 49.76) --
	( 95.05, 48.33) --
	( 96.39, 47.51) --
	( 97.73, 47.01) --
	( 99.06, 46.34) --
	(100.40, 44.96) --
	(101.74, 44.08) --
	(103.08, 43.72) --
	(104.41, 43.36) --
	(105.75, 42.63) --
	(107.09, 41.50) --
	(108.43, 40.93) --
	(109.76, 40.74) --
	(111.10, 40.74) --
	(112.44, 40.15) --
	(113.77, 39.56) --
	(115.11, 39.16) --
	(116.45, 38.36) --
	(117.79, 37.32) --
	(119.12, 36.90) --
	(120.46, 36.69) --
	(121.80, 36.48);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.04) --
	( 54.93,139.85) --
	( 56.27,136.25) --
	( 57.61,132.10) --
	( 58.94,130.94) --
	( 60.28,131.88) --
	( 61.62,132.33) --
	( 62.95,127.51) --
	( 64.29,120.60) --
	( 65.63,116.85) --
	( 66.97,112.73) --
	( 68.30,108.17) --
	( 69.64,104.23) --
	( 70.98,100.99) --
	( 72.32, 97.07) --
	( 73.65, 92.76) --
	( 74.99, 88.35) --
	( 76.33, 84.36) --
	( 77.67, 81.17) --
	( 79.00, 78.13) --
	( 80.34, 74.33) --
	( 81.68, 71.32) --
	( 83.02, 68.38) --
	( 84.35, 65.98) --
	( 85.69, 64.01) --
	( 87.03, 61.94) --
	( 88.36, 60.26) --
	( 89.70, 59.14) --
	( 91.04, 57.34) --
	( 92.38, 56.01) --
	( 93.71, 53.93) --
	( 95.05, 53.22) --
	( 96.39, 51.30) --
	( 97.73, 50.38) --
	( 99.06, 49.76) --
	(100.40, 48.33) --
	(101.74, 47.35) --
	(103.08, 46.85) --
	(104.41, 46.17) --
	(105.75, 45.14) --
	(107.09, 43.90) --
	(108.43, 43.72) --
	(109.76, 43.54) --
	(111.10, 42.99) --
	(112.44, 41.88) --
	(113.77, 41.31) --
	(115.11, 40.54) --
	(116.45, 40.74) --
	(117.79, 40.54) --
	(119.12, 39.96) --
	(120.46, 39.76) --
	(121.80, 38.76) --
	(123.14, 38.36) --
	(124.47, 37.32) --
	(125.81, 36.69) --
	(127.15, 36.90) --
	(128.49, 36.48);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.04) --
	( 54.93,140.79) --
	( 56.27,137.48) --
	( 57.61,133.68) --
	( 58.94,129.99) --
	( 60.28,125.69) --
	( 61.62,122.08) --
	( 62.95,119.08) --
	( 64.29,115.18) --
	( 65.63,110.89) --
	( 66.97,107.36) --
	( 68.30,103.47) --
	( 69.64,100.61) --
	( 70.98, 97.12) --
	( 72.32, 92.53) --
	( 73.65, 88.80) --
	( 74.99, 85.12) --
	( 76.33, 82.13) --
	( 77.67, 79.40) --
	( 79.00, 75.81) --
	( 80.34, 72.35) --
	( 81.68, 69.58) --
	( 83.02, 67.04) --
	( 84.35, 65.23) --
	( 85.69, 63.33) --
	( 87.03, 61.70) --
	( 88.36, 60.38) --
	( 89.70, 59.27) --
	( 91.04, 57.47) --
	( 92.38, 56.41) --
	( 93.71, 54.64) --
	( 95.05, 53.65) --
	( 96.39, 52.34) --
	( 97.73, 50.99) --
	( 99.06, 50.38) --
	(100.40, 49.45) --
	(101.74, 48.33) --
	(103.08, 47.68) --
	(104.41, 47.18) --
	(105.75, 46.51) --
	(107.09, 45.49) --
	(108.43, 44.44) --
	(109.76, 44.08) --
	(111.10, 43.72) --
	(112.44, 43.72) --
	(113.77, 42.63) --
	(115.11, 42.26) --
	(116.45, 41.12) --
	(117.79, 40.93) --
	(119.12, 40.74) --
	(120.46, 40.54) --
	(121.80, 40.15) --
	(123.14, 39.76) --
	(124.47, 39.16) --
	(125.81, 38.96) --
	(127.15, 37.94) --
	(128.49, 37.53) --
	(129.82, 36.90) --
	(131.16, 36.90) --
	(132.50, 36.69) --
	(133.84, 36.69);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,144.04) --
	( 54.93,139.65) --
	( 56.27,135.84) --
	( 57.61,131.18) --
	( 58.94,127.77) --
	( 60.28,129.02) --
	( 61.62,129.75) --
	( 62.95,127.26) --
	( 64.29,120.00) --
	( 65.63,115.18) --
	( 66.97,110.13) --
	( 68.30,105.69) --
	( 69.64,101.55) --
	( 70.98, 97.89) --
	( 72.32, 92.82) --
	( 73.65, 88.48) --
	( 74.99, 84.22) --
	( 76.33, 81.02) --
	( 77.67, 77.64) --
	( 79.00, 73.62) --
	( 80.34, 69.87) --
	( 81.68, 67.35) --
	( 83.02, 65.01) --
	( 84.35, 62.87) --
	( 85.69, 61.23) --
	( 87.03, 59.64) --
	( 88.36, 58.12) --
	( 89.70, 56.55) --
	( 91.04, 54.50) --
	( 92.38, 53.22) --
	( 93.71, 51.60) --
	( 95.05, 50.38) --
	( 96.39, 49.76) --
	( 97.73, 48.17) --
	( 99.06, 47.35) --
	(100.40, 46.85) --
	(101.74, 45.66) --
	(103.08, 44.61) --
	(104.41, 43.90) --
	(105.75, 43.54) --
	(107.09, 43.18) --
	(108.43, 42.26) --
	(109.76, 41.31) --
	(111.10, 40.54) --
	(112.44, 40.54) --
	(113.77, 40.15) --
	(115.11, 39.76) --
	(116.45, 39.36) --
	(117.79, 38.56) --
	(119.12, 37.74) --
	(120.46, 37.32) --
	(121.80, 36.90) --
	(123.14, 36.48);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,143.69) --
	( 54.93,139.65) --
	( 56.27,136.05) --
	( 57.61,131.18) --
	( 58.94,128.02) --
	( 60.28,129.02) --
	( 61.62,129.99) --
	( 62.95,127.26) --
	( 64.29,120.30) --
	( 65.63,115.18) --
	( 66.97,110.13) --
	( 68.30,106.12) --
	( 69.64,102.29) --
	( 70.98, 98.80) --
	( 72.32, 94.23) --
	( 73.65, 89.79) --
	( 74.99, 85.53) --
	( 76.33, 82.35) --
	( 77.67, 79.40) --
	( 79.00, 75.89) --
	( 80.34, 72.53) --
	( 81.68, 69.58) --
	( 83.02, 67.04) --
	( 84.35, 65.23) --
	( 85.69, 63.21) --
	( 87.03, 61.94) --
	( 88.36, 60.01) --
	( 89.70, 58.63) --
	( 91.04, 57.21) --
	( 92.38, 55.88) --
	( 93.71, 53.93) --
	( 95.05, 52.93) --
	( 96.39, 51.45) --
	( 97.73, 50.54) --
	( 99.06, 49.60) --
	(100.40, 48.33) --
	(101.74, 47.68) --
	(103.08, 47.01) --
	(104.41, 46.17) --
	(105.75, 45.49) --
	(107.09, 44.26) --
	(108.43, 43.90) --
	(109.76, 43.54) --
	(111.10, 42.81) --
	(112.44, 42.07) --
	(113.77, 41.12) --
	(115.11, 40.74) --
	(116.45, 40.54) --
	(117.79, 40.35) --
	(119.12, 39.76) --
	(120.46, 38.96) --
	(121.80, 38.36) --
	(123.14, 37.53) --
	(124.47, 37.32) --
	(125.81, 36.90) --
	(127.15, 36.69);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,145.74) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,136.25) --
	( 58.94,132.33) --
	( 60.28,128.77) --
	( 61.62,125.15) --
	( 62.95,122.08) --
	( 64.29,119.08) --
	( 65.63,115.52) --
	( 66.97,112.00) --
	( 68.30,108.17) --
	( 69.64,104.92) --
	( 70.98,102.25) --
	( 72.32, 98.70) --
	( 73.65, 95.27) --
	( 74.99, 91.00) --
	( 76.33, 87.52) --
	( 77.67, 84.43) --
	( 79.00, 81.32) --
	( 80.34, 78.53) --
	( 81.68, 75.63) --
	( 83.02, 72.35) --
	( 84.35, 70.07) --
	( 85.69, 67.35) --
	( 87.03, 65.33) --
	( 88.36, 63.56) --
	( 89.70, 62.17) --
	( 91.04, 60.62) --
	( 92.38, 59.39) --
	( 93.71, 58.51) --
	( 95.05, 57.08) --
	( 96.39, 55.88) --
	( 97.73, 54.22) --
	( 99.06, 53.36) --
	(100.40, 52.05) --
	(101.74, 50.99) --
	(103.08, 50.23) --
	(104.41, 49.60) --
	(105.75, 48.33) --
	(107.09, 47.35) --
	(108.43, 47.35) --
	(109.76, 46.85) --
	(111.10, 45.83) --
	(112.44, 44.79) --
	(113.77, 43.90) --
	(115.11, 43.90) --
	(116.45, 43.54) --
	(117.79, 43.18) --
	(119.12, 42.26) --
	(120.46, 41.88) --
	(121.80, 41.31) --
	(123.14, 40.93) --
	(124.47, 40.74) --
	(125.81, 40.74) --
	(127.15, 40.15) --
	(128.49, 39.96) --
	(129.82, 39.56) --
	(131.16, 38.76) --
	(132.50, 38.15) --
	(133.84, 37.53) --
	(135.17, 37.53) --
	(136.51, 36.69) --
	(137.85, 36.90) --
	(139.18, 36.69) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,143.16) --
	( 54.93,139.27) --
	( 56.27,134.99) --
	( 57.61,129.75) --
	( 58.94,126.74) --
	( 60.28,127.77) --
	( 61.62,128.27) --
	( 62.95,126.22) --
	( 64.29,118.45) --
	( 65.63,113.08) --
	( 66.97,108.17) --
	( 68.30,103.92) --
	( 69.64,100.22) --
	( 70.98, 95.91) --
	( 72.32, 90.58) --
	( 73.65, 86.27) --
	( 74.99, 82.65) --
	( 76.33, 79.40) --
	( 77.67, 75.55) --
	( 79.00, 72.07) --
	( 80.34, 69.08) --
	( 81.68, 66.41) --
	( 83.02, 63.56) --
	( 84.35, 62.29) --
	( 85.69, 60.38) --
	( 87.03, 59.14) --
	( 88.36, 57.21) --
	( 89.70, 55.74) --
	( 91.04, 54.07) --
	( 92.38, 52.78) --
	( 93.71, 51.15) --
	( 95.05, 50.54) --
	( 96.39, 49.29) --
	( 97.73, 48.00) --
	( 99.06, 47.18) --
	(100.40, 46.51) --
	(101.74, 45.66) --
	(103.08, 44.61) --
	(104.41, 43.90) --
	(105.75, 43.54) --
	(107.09, 42.99) --
	(108.43, 42.07) --
	(109.76, 41.31) --
	(111.10, 40.74) --
	(112.44, 40.74) --
	(113.77, 40.15) --
	(115.11, 39.56) --
	(116.45, 38.76) --
	(117.79, 38.15) --
	(119.12, 37.53) --
	(120.46, 37.11) --
	(121.80, 36.69);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,143.86) --
	( 54.93,140.04) --
	( 56.27,136.46) --
	( 57.61,131.64) --
	( 58.94,129.26) --
	( 60.28,130.23) --
	( 61.62,131.18) --
	( 62.95,128.27) --
	( 64.29,121.20) --
	( 65.63,116.85) --
	( 66.97,112.73) --
	( 68.30,108.17) --
	( 69.64,104.14) --
	( 70.98,100.89) --
	( 72.32, 97.23) --
	( 73.65, 92.82) --
	( 74.99, 88.73) --
	( 76.33, 84.84) --
	( 77.67, 81.76) --
	( 79.00, 78.61) --
	( 80.34, 75.38) --
	( 81.68, 71.88) --
	( 83.02, 69.18) --
	( 84.35, 66.83) --
	( 85.69, 64.79) --
	( 87.03, 63.10) --
	( 88.36, 61.46) --
	( 89.70, 59.76) --
	( 91.04, 58.63) --
	( 92.38, 57.08) --
	( 93.71, 55.33) --
	( 95.05, 53.93) --
	( 96.39, 52.78) --
	( 97.73, 51.75) --
	( 99.06, 50.38) --
	(100.40, 49.45) --
	(101.74, 48.33) --
	(103.08, 47.35) --
	(104.41, 46.85) --
	(105.75, 46.00) --
	(107.09, 45.14) --
	(108.43, 44.44) --
	(109.76, 44.08) --
	(111.10, 43.54) --
	(112.44, 42.81) --
	(113.77, 42.07) --
	(115.11, 41.50) --
	(116.45, 40.93) --
	(117.79, 40.93) --
	(119.12, 40.35) --
	(120.46, 39.76) --
	(121.80, 38.96) --
	(123.14, 38.56) --
	(124.47, 37.53) --
	(125.81, 37.53) --
	(127.15, 36.90) --
	(128.49, 36.69) --
	(129.82, 36.69);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,142.80) --
	( 54.93,138.88) --
	( 56.27,134.99) --
	( 57.61,131.41) --
	( 58.94,131.18) --
	( 60.28,132.10) --
	( 61.62,132.10) --
	( 62.95,125.42) --
	( 64.29,120.00) --
	( 65.63,116.19) --
	( 66.97,112.00) --
	( 68.30,107.77) --
	( 69.64,103.87) --
	( 70.98,100.32) --
	( 72.32, 96.71) --
	( 73.65, 91.95) --
	( 74.99, 88.03) --
	( 76.33, 84.22) --
	( 77.67, 80.94) --
	( 79.00, 78.05) --
	( 80.34, 74.60) --
	( 81.68, 71.22) --
	( 83.02, 68.28) --
	( 84.35, 66.20) --
	( 85.69, 64.23) --
	( 87.03, 62.52) --
	( 88.36, 60.87) --
	( 89.70, 59.27) --
	( 91.04, 57.73) --
	( 92.38, 56.28) --
	( 93.71, 54.50) --
	( 95.05, 53.36) --
	( 96.39, 52.05) --
	( 97.73, 50.69) --
	( 99.06, 49.92) --
	(100.40, 48.49) --
	(101.74, 47.68) --
	(103.08, 47.18) --
	(104.41, 46.51) --
	(105.75, 45.66) --
	(107.09, 44.44) --
	(108.43, 43.90) --
	(109.76, 43.72) --
	(111.10, 42.99) --
	(112.44, 42.26) --
	(113.77, 41.50) --
	(115.11, 40.74) --
	(116.45, 40.54) --
	(117.79, 40.54) --
	(119.12, 40.35) --
	(120.46, 39.56) --
	(121.80, 39.16) --
	(123.14, 38.15) --
	(124.47, 37.53) --
	(125.81, 36.90) --
	(127.15, 36.69) --
	(128.49, 36.69);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.56) --
	( 53.59,142.44) --
	( 54.93,138.88) --
	( 56.27,134.77) --
	( 57.61,130.94) --
	( 58.94,126.48) --
	( 60.28,122.37) --
	( 61.62,118.77) --
	( 62.95,114.49) --
	( 64.29,110.13) --
	( 65.63,105.69) --
	( 66.97,102.43) --
	( 68.30, 99.15) --
	( 69.64, 95.00) --
	( 70.98, 90.64) --
	( 72.32, 86.73) --
	( 73.65, 83.15) --
	( 74.99, 80.25) --
	( 76.33, 76.90) --
	( 77.67, 73.17) --
	( 79.00, 70.17) --
	( 80.34, 67.46) --
	( 81.68, 64.90) --
	( 83.02, 62.99) --
	( 84.35, 61.11) --
	( 85.69, 59.89) --
	( 87.03, 57.99) --
	( 88.36, 56.55) --
	( 89.70, 54.50) --
	( 91.04, 53.36) --
	( 92.38, 51.45) --
	( 93.71, 50.54) --
	( 95.05, 49.45) --
	( 96.39, 48.00) --
	( 97.73, 47.18) --
	( 99.06, 46.51) --
	(100.40, 45.66) --
	(101.74, 44.26) --
	(103.08, 44.08) --
	(104.41, 43.54) --
	(105.75, 42.63) --
	(107.09, 41.88) --
	(108.43, 40.93) --
	(109.76, 40.54) --
	(111.10, 40.54) --
	(112.44, 39.96) --
	(113.77, 39.16) --
	(115.11, 38.56) --
	(116.45, 37.94) --
	(117.79, 37.53) --
	(119.12, 36.90) --
	(120.46, 36.69);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,142.80) --
	( 54.93,139.07) --
	( 56.27,134.77) --
	( 57.61,129.99) --
	( 58.94,127.26) --
	( 60.28,127.77) --
	( 61.62,128.27) --
	( 62.95,126.22) --
	( 64.29,118.45) --
	( 65.63,113.79) --
	( 66.97,109.35) --
	( 68.30,104.79) --
	( 69.64,101.41) --
	( 70.98, 97.43) --
	( 72.32, 92.99) --
	( 73.65, 88.86) --
	( 74.99, 84.84) --
	( 76.33, 81.47) --
	( 77.67, 78.13) --
	( 79.00, 74.68) --
	( 80.34, 71.22) --
	( 81.68, 68.38) --
	( 83.02, 65.55) --
	( 84.35, 63.56) --
	( 85.69, 61.58) --
	( 87.03, 59.89) --
	( 88.36, 58.25) --
	( 89.70, 56.55) --
	( 91.04, 54.50) --
	( 92.38, 53.07) --
	( 93.71, 51.60) --
	( 95.05, 50.38) --
	( 96.39, 49.76) --
	( 97.73, 47.84) --
	( 99.06, 47.18) --
	(100.40, 46.51) --
	(101.74, 45.14) --
	(103.08, 44.08) --
	(104.41, 43.72) --
	(105.75, 43.18) --
	(107.09, 42.44) --
	(108.43, 41.31) --
	(109.76, 40.54) --
	(111.10, 40.35) --
	(112.44, 39.96) --
	(113.77, 39.56) --
	(115.11, 38.96) --
	(116.45, 37.94) --
	(117.79, 37.11) --
	(119.12, 36.48) --
	(120.46, 36.48);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,142.98) --
	( 54.93,139.46) --
	( 56.27,135.41) --
	( 57.61,131.18) --
	( 58.94,129.26) --
	( 60.28,130.23) --
	( 61.62,130.94) --
	( 62.95,126.74) --
	( 64.29,120.30) --
	( 65.63,116.52) --
	( 66.97,112.00) --
	( 68.30,107.77) --
	( 69.64,104.23) --
	( 70.98,100.89) --
	( 72.32, 97.54) --
	( 73.65, 92.99) --
	( 74.99, 88.80) --
	( 76.33, 85.32) --
	( 77.67, 82.13) --
	( 79.00, 79.24) --
	( 80.34, 75.81) --
	( 81.68, 72.44) --
	( 83.02, 69.58) --
	( 84.35, 67.15) --
	( 85.69, 65.12) --
	( 87.03, 63.33) --
	( 88.36, 61.46) --
	( 89.70, 59.89) --
	( 91.04, 58.63) --
	( 92.38, 56.81) --
	( 93.71, 55.19) --
	( 95.05, 53.50) --
	( 96.39, 52.49) --
	( 97.73, 50.84) --
	( 99.06, 50.07) --
	(100.40, 49.13) --
	(101.74, 47.84) --
	(103.08, 47.01) --
	(104.41, 46.51) --
	(105.75, 45.66) --
	(107.09, 44.44) --
	(108.43, 43.90) --
	(109.76, 43.36) --
	(111.10, 42.99) --
	(112.44, 42.26) --
	(113.77, 41.31) --
	(115.11, 40.74) --
	(116.45, 40.54) --
	(117.79, 40.35) --
	(119.12, 39.76) --
	(120.46, 39.36) --
	(121.80, 38.36) --
	(123.14, 37.74) --
	(124.47, 36.90) --
	(125.81, 36.69) --
	(127.15, 36.69);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,144.72) --
	( 54.93,141.53) --
	( 56.27,138.29) --
	( 57.61,134.56) --
	( 58.94,131.18) --
	( 60.28,126.74) --
	( 61.62,123.50) --
	( 62.95,120.00) --
	( 64.29,116.85) --
	( 65.63,112.73) --
	( 66.97,108.96) --
	( 68.30,105.27) --
	( 69.64,102.39) --
	( 70.98, 99.49) --
	( 72.32, 95.86) --
	( 73.65, 92.07) --
	( 74.99, 88.48) --
	( 76.33, 84.84) --
	( 77.67, 82.06) --
	( 79.00, 79.32) --
	( 80.34, 76.31) --
	( 81.68, 72.90) --
	( 83.02, 70.26) --
	( 84.35, 67.87) --
	( 85.69, 65.66) --
	( 87.03, 63.78) --
	( 88.36, 62.17) --
	( 89.70, 60.74) --
	( 91.04, 59.39) --
	( 92.38, 57.99) --
	( 93.71, 56.55) --
	( 95.05, 54.92) --
	( 96.39, 53.36) --
	( 97.73, 52.78) --
	( 99.06, 51.15) --
	(100.40, 50.23) --
	(101.74, 49.76) --
	(103.08, 48.49) --
	(104.41, 47.51) --
	(105.75, 47.18) --
	(107.09, 46.51) --
	(108.43, 45.49) --
	(109.76, 44.44) --
	(111.10, 44.08) --
	(112.44, 43.72) --
	(113.77, 43.18) --
	(115.11, 42.63) --
	(116.45, 41.69) --
	(117.79, 40.93) --
	(119.12, 40.74) --
	(120.46, 40.74) --
	(121.80, 40.54) --
	(123.14, 40.15) --
	(124.47, 39.56) --
	(125.81, 39.16) --
	(127.15, 37.94) --
	(128.49, 37.32) --
	(129.82, 37.11) --
	(131.16, 36.69) --
	(132.50, 36.69);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,145.40) --
	( 54.93,141.90) --
	( 56.27,138.68) --
	( 57.61,134.77) --
	( 58.94,131.41) --
	( 60.28,131.88) --
	( 61.62,132.79) --
	( 62.95,131.64) --
	( 64.29,124.61) --
	( 65.63,120.60) --
	( 66.97,117.17) --
	( 68.30,112.73) --
	( 69.64,108.96) --
	( 70.98,105.27) --
	( 72.32,102.48) --
	( 73.65, 99.25) --
	( 74.99, 95.32) --
	( 76.33, 91.60) --
	( 77.67, 88.16) --
	( 79.00, 84.56) --
	( 80.34, 81.62) --
	( 81.68, 78.85) --
	( 83.02, 75.81) --
	( 84.35, 72.81) --
	( 85.69, 69.97) --
	( 87.03, 67.66) --
	( 88.36, 65.44) --
	( 89.70, 63.90) --
	( 91.04, 62.29) --
	( 92.38, 60.38) --
	( 93.71, 59.14) --
	( 95.05, 57.86) --
	( 96.39, 56.55) --
	( 97.73, 55.19) --
	( 99.06, 53.50) --
	(100.40, 52.93) --
	(101.74, 51.15) --
	(103.08, 50.38) --
	(104.41, 49.92) --
	(105.75, 48.81) --
	(107.09, 47.51) --
	(108.43, 47.01) --
	(109.76, 46.68) --
	(111.10, 45.83) --
	(112.44, 44.61) --
	(113.77, 44.26) --
	(115.11, 43.72) --
	(116.45, 43.36) --
	(117.79, 42.99) --
	(119.12, 42.07) --
	(120.46, 41.12) --
	(121.80, 40.54) --
	(123.14, 40.74) --
	(124.47, 40.35) --
	(125.81, 39.96) --
	(127.15, 39.56) --
	(128.49, 39.16) --
	(129.82, 38.15) --
	(131.16, 37.53) --
	(132.50, 36.90) --
	(133.84, 36.48) --
	(135.17, 36.48);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,144.90) --
	( 54.93,141.35) --
	( 56.27,137.89) --
	( 57.61,133.90) --
	( 58.94,130.71) --
	( 60.28,131.41) --
	( 61.62,132.10) --
	( 62.95,131.64) --
	( 64.29,124.06) --
	( 65.63,119.69) --
	( 66.97,116.52) --
	( 68.30,112.00) --
	( 69.64,108.57) --
	( 70.98,104.75) --
	( 72.32,101.69) --
	( 73.65, 98.55) --
	( 74.99, 94.72) --
	( 76.33, 90.70) --
	( 77.67, 87.06) --
	( 79.00, 83.93) --
	( 80.34, 81.02) --
	( 81.68, 78.61) --
	( 83.02, 75.12) --
	( 84.35, 72.44) --
	( 85.69, 69.58) --
	( 87.03, 67.04) --
	( 88.36, 65.55) --
	( 89.70, 63.78) --
	( 91.04, 62.29) --
	( 92.38, 60.74) --
	( 93.71, 59.52) --
	( 95.05, 58.12) --
	( 96.39, 56.68) --
	( 97.73, 55.47) --
	( 99.06, 53.93) --
	(100.40, 53.07) --
	(101.74, 51.45) --
	(103.08, 50.23) --
	(104.41, 49.92) --
	(105.75, 48.97) --
	(107.09, 47.51) --
	(108.43, 47.18) --
	(109.76, 46.51) --
	(111.10, 46.00) --
	(112.44, 45.14) --
	(113.77, 44.08) --
	(115.11, 43.72) --
	(116.45, 43.54) --
	(117.79, 42.99) --
	(119.12, 42.44) --
	(120.46, 41.69) --
	(121.80, 40.93) --
	(123.14, 40.74) --
	(124.47, 40.74) --
	(125.81, 40.35) --
	(127.15, 39.76) --
	(128.49, 39.36) --
	(129.82, 38.96) --
	(131.16, 38.15) --
	(132.50, 37.32) --
	(133.84, 36.90) --
	(135.17, 36.69) --
	(136.51, 36.69);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.40) --
	( 53.59,142.62) --
	( 54.93,139.07) --
	( 56.27,135.62) --
	( 57.61,131.41) --
	( 58.94,130.47) --
	( 60.28,131.64) --
	( 61.62,132.10) --
	( 62.95,126.22) --
	( 64.29,120.60) --
	( 65.63,117.49) --
	( 66.97,113.08) --
	( 68.30,108.96) --
	( 69.64,105.27) --
	( 70.98,102.16) --
	( 72.32, 99.15) --
	( 73.65, 95.11) --
	( 74.99, 91.12) --
	( 76.33, 87.39) --
	( 77.67, 84.22) --
	( 79.00, 81.47) --
	( 80.34, 78.85) --
	( 81.68, 75.63) --
	( 83.02, 72.71) --
	( 84.35, 69.87) --
	( 85.69, 67.46) --
	( 87.03, 65.44) --
	( 88.36, 63.56) --
	( 89.70, 62.29) --
	( 91.04, 60.99) --
	( 92.38, 59.27) --
	( 93.71, 58.12) --
	( 95.05, 56.68) --
	( 96.39, 55.05) --
	( 97.73, 53.79) --
	( 99.06, 52.78) --
	(100.40, 51.30) --
	(101.74, 50.23) --
	(103.08, 49.60) --
	(104.41, 48.65) --
	(105.75, 47.51) --
	(107.09, 47.18) --
	(108.43, 46.68) --
	(109.76, 45.66) --
	(111.10, 44.96) --
	(112.44, 43.90) --
	(113.77, 43.72) --
	(115.11, 43.36) --
	(116.45, 42.81) --
	(117.79, 42.07) --
	(119.12, 41.12) --
	(120.46, 40.54) --
	(121.80, 40.54) --
	(123.14, 40.54) --
	(124.47, 40.15) --
	(125.81, 39.56) --
	(127.15, 38.96) --
	(128.49, 38.15) --
	(129.82, 37.94) --
	(131.16, 37.11) --
	(132.50, 36.90) --
	(133.84, 36.69) --
	(135.17, 36.48);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,144.21) --
	( 54.93,141.16) --
	( 56.27,137.48) --
	( 57.61,133.68) --
	( 58.94,131.64) --
	( 60.28,132.79) --
	( 61.62,133.46) --
	( 62.95,129.02) --
	( 64.29,122.65) --
	( 65.63,119.39) --
	( 66.97,115.85) --
	( 68.30,111.63) --
	( 69.64,107.77) --
	( 70.98,104.36) --
	( 72.32,101.46) --
	( 73.65, 98.30) --
	( 74.99, 94.17) --
	( 76.33, 90.34) --
	( 77.67, 86.67) --
	( 79.00, 83.86) --
	( 80.34, 81.02) --
	( 81.68, 78.37) --
	( 83.02, 75.20) --
	( 84.35, 72.25) --
	( 85.69, 69.97) --
	( 87.03, 67.35) --
	( 88.36, 65.55) --
	( 89.70, 63.90) --
	( 91.04, 62.29) --
	( 92.38, 60.87) --
	( 93.71, 59.64) --
	( 95.05, 58.38) --
	( 96.39, 56.81) --
	( 97.73, 55.74) --
	( 99.06, 54.07) --
	(100.40, 53.22) --
	(101.74, 51.75) --
	(103.08, 50.69) --
	(104.41, 50.07) --
	(105.75, 49.29) --
	(107.09, 48.17) --
	(108.43, 47.35) --
	(109.76, 46.85) --
	(111.10, 46.34) --
	(112.44, 45.49) --
	(113.77, 44.44) --
	(115.11, 43.72) --
	(116.45, 43.72) --
	(117.79, 43.54) --
	(119.12, 42.63) --
	(120.46, 42.26) --
	(121.80, 41.12) --
	(123.14, 40.74) --
	(124.47, 40.54) --
	(125.81, 40.35) --
	(127.15, 40.35) --
	(128.49, 39.76) --
	(129.82, 39.16) --
	(131.16, 38.76) --
	(132.50, 37.94) --
	(133.84, 37.53) --
	(135.17, 36.90) --
	(136.51, 36.69) --
	(137.85, 36.69);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,145.90) --
	( 54.93,141.72) --
	( 56.27,138.29) --
	( 57.61,134.12) --
	( 58.94,130.71) --
	( 60.28,130.23) --
	( 61.62,131.41) --
	( 62.95,131.18) --
	( 64.29,124.06) --
	( 65.63,119.39) --
	( 66.97,115.85) --
	( 68.30,111.26) --
	( 69.64,106.95) --
	( 70.98,104.05) --
	( 72.32,100.85) --
	( 73.65, 97.38) --
	( 74.99, 93.16) --
	( 76.33, 89.05) --
	( 77.67, 85.80) --
	( 79.00, 82.72) --
	( 80.34, 79.95) --
	( 81.68, 77.07) --
	( 83.02, 73.80) --
	( 84.35, 70.94) --
	( 85.69, 68.48) --
	( 87.03, 66.41) --
	( 88.36, 64.79) --
	( 89.70, 62.99) --
	( 91.04, 61.58) --
	( 92.38, 59.89) --
	( 93.71, 58.76) --
	( 95.05, 57.47) --
	( 96.39, 56.01) --
	( 97.73, 54.22) --
	( 99.06, 53.36) --
	(100.40, 52.05) --
	(101.74, 50.69) --
	(103.08, 50.07) --
	(104.41, 49.45) --
	(105.75, 48.17) --
	(107.09, 47.18) --
	(108.43, 46.68) --
	(109.76, 46.00) --
	(111.10, 44.96) --
	(112.44, 44.08) --
	(113.77, 43.72) --
	(115.11, 43.54) --
	(116.45, 42.99) --
	(117.79, 42.44) --
	(119.12, 41.31) --
	(120.46, 40.74) --
	(121.80, 40.54) --
	(123.14, 40.54) --
	(124.47, 39.96) --
	(125.81, 39.36) --
	(127.15, 39.16) --
	(128.49, 38.36) --
	(129.82, 37.74) --
	(131.16, 36.90) --
	(132.50, 36.69) --
	(133.84, 36.69);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,144.04) --
	( 54.93,140.60) --
	( 56.27,137.08) --
	( 57.61,132.79) --
	( 58.94,129.26) --
	( 60.28,130.23) --
	( 61.62,130.94) --
	( 62.95,129.75) --
	( 64.29,122.37) --
	( 65.63,118.45) --
	( 66.97,113.79) --
	( 68.30,109.35) --
	( 69.64,105.69) --
	( 70.98,102.34) --
	( 72.32, 99.30) --
	( 73.65, 95.32) --
	( 74.99, 91.12) --
	( 76.33, 87.58) --
	( 77.67, 83.93) --
	( 79.00, 81.02) --
	( 80.34, 78.13) --
	( 81.68, 74.94) --
	( 83.02, 71.97) --
	( 84.35, 69.28) --
	( 85.69, 66.94) --
	( 87.03, 65.01) --
	( 88.36, 63.44) --
	( 89.70, 61.82) --
	( 91.04, 60.01) --
	( 92.38, 59.01) --
	( 93.71, 57.34) --
	( 95.05, 56.01) --
	( 96.39, 54.22) --
	( 97.73, 53.36) --
	( 99.06, 51.90) --
	(100.40, 50.69) --
	(101.74, 50.38) --
	(103.08, 49.29) --
	(104.41, 48.17) --
	(105.75, 47.35) --
	(107.09, 46.85) --
	(108.43, 46.00) --
	(109.76, 44.79) --
	(111.10, 44.08) --
	(112.44, 43.90) --
	(113.77, 43.54) --
	(115.11, 42.81) --
	(116.45, 42.26) --
	(117.79, 41.31) --
	(119.12, 40.74) --
	(120.46, 40.54) --
	(121.80, 40.54) --
	(123.14, 39.96) --
	(124.47, 39.16) --
	(125.81, 38.56) --
	(127.15, 37.94) --
	(128.49, 37.32) --
	(129.82, 36.69) --
	(131.16, 36.69);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,145.57) --
	( 54.93,142.44) --
	( 56.27,139.07) --
	( 57.61,135.62) --
	( 58.94,132.10) --
	( 60.28,131.88) --
	( 61.62,133.01) --
	( 62.95,132.79) --
	( 64.29,126.74) --
	( 65.63,121.79) --
	( 66.97,118.77) --
	( 68.30,115.18) --
	( 69.64,110.89) --
	( 70.98,107.36) --
	( 72.32,104.14) --
	( 73.65,101.32) --
	( 74.99, 98.50) --
	( 76.33, 94.67) --
	( 77.67, 91.06) --
	( 79.00, 87.71) --
	( 80.34, 84.63) --
	( 81.68, 82.06) --
	( 83.02, 79.24) --
	( 84.35, 76.31) --
	( 85.69, 73.71) --
	( 87.03, 71.13) --
	( 88.36, 68.68) --
	( 89.70, 66.73) --
	( 91.04, 65.01) --
	( 92.38, 63.67) --
	( 93.71, 62.17) --
	( 95.05, 60.87) --
	( 96.39, 59.52) --
	( 97.73, 58.38) --
	( 99.06, 57.08) --
	(100.40, 55.74) --
	(101.74, 54.22) --
	(103.08, 53.36) --
	(104.41, 52.05) --
	(105.75, 50.99) --
	(107.09, 50.38) --
	(108.43, 49.60) --
	(109.76, 48.33) --
	(111.10, 47.68) --
	(112.44, 47.35) --
	(113.77, 46.68) --
	(115.11, 45.83) --
	(116.45, 44.79) --
	(117.79, 44.44) --
	(119.12, 44.26) --
	(120.46, 43.72) --
	(121.80, 43.54) --
	(123.14, 42.44) --
	(124.47, 41.69) --
	(125.81, 41.31) --
	(127.15, 40.93) --
	(128.49, 40.93) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.56) --
	(133.84, 38.76) --
	(135.17, 38.15) --
	(136.51, 37.74) --
	(137.85, 37.32) --
	(139.18, 37.11) --
	(140.52, 36.90) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,145.57) --
	( 54.93,142.26) --
	( 56.27,139.27) --
	( 57.61,136.05) --
	( 58.94,131.88) --
	( 60.28,128.27) --
	( 61.62,124.88) --
	( 62.95,121.49) --
	( 64.29,118.77) --
	( 65.63,115.18) --
	( 66.97,111.63) --
	( 68.30,108.17) --
	( 69.64,104.88) --
	( 70.98,102.11) --
	( 72.32, 99.35) --
	( 73.65, 95.70) --
	( 74.99, 92.07) --
	( 76.33, 88.61) --
	( 77.67, 85.59) --
	( 79.00, 82.57) --
	( 80.34, 80.25) --
	( 81.68, 77.80) --
	( 83.02, 74.60) --
	( 84.35, 72.07) --
	( 85.69, 69.58) --
	( 87.03, 67.46) --
	( 88.36, 65.44) --
	( 89.70, 63.90) --
	( 91.04, 62.29) --
	( 92.38, 60.87) --
	( 93.71, 59.52) --
	( 95.05, 58.76) --
	( 96.39, 56.95) --
	( 97.73, 56.01) --
	( 99.06, 54.78) --
	(100.40, 53.50) --
	(101.74, 52.64) --
	(103.08, 51.30) --
	(104.41, 50.54) --
	(105.75, 49.92) --
	(107.09, 48.97) --
	(108.43, 48.00) --
	(109.76, 47.35) --
	(111.10, 46.85) --
	(112.44, 46.17) --
	(113.77, 45.31) --
	(115.11, 44.44) --
	(116.45, 43.90) --
	(117.79, 43.90) --
	(119.12, 43.18) --
	(120.46, 42.63) --
	(121.80, 41.88) --
	(123.14, 41.31) --
	(124.47, 40.74) --
	(125.81, 40.93) --
	(127.15, 40.74) --
	(128.49, 40.35) --
	(129.82, 39.76) --
	(131.16, 39.36) --
	(132.50, 38.76) --
	(133.84, 37.94) --
	(135.17, 37.53) --
	(136.51, 37.32) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,143.34) --
	( 54.93,140.23) --
	( 56.27,136.87) --
	( 57.61,132.33) --
	( 58.94,130.71) --
	( 60.28,132.10) --
	( 61.62,132.79) --
	( 62.95,129.02) --
	( 64.29,122.08) --
	( 65.63,118.77) --
	( 66.97,114.84) --
	( 68.30,110.89) --
	( 69.64,107.36) --
	( 70.98,104.09) --
	( 72.32,101.04) --
	( 73.65, 98.05) --
	( 74.99, 94.06) --
	( 76.33, 90.64) --
	( 77.67, 87.00) --
	( 79.00, 83.86) --
	( 80.34, 81.24) --
	( 81.68, 78.53) --
	( 83.02, 75.81) --
	( 84.35, 72.62) --
	( 85.69, 69.97) --
	( 87.03, 67.66) --
	( 88.36, 65.77) --
	( 89.70, 64.12) --
	( 91.04, 62.64) --
	( 92.38, 61.35) --
	( 93.71, 59.76) --
	( 95.05, 59.01) --
	( 96.39, 57.34) --
	( 97.73, 56.15) --
	( 99.06, 54.22) --
	(100.40, 53.36) --
	(101.74, 52.05) --
	(103.08, 50.84) --
	(104.41, 50.23) --
	(105.75, 49.29) --
	(107.09, 48.17) --
	(108.43, 47.35) --
	(109.76, 47.18) --
	(111.10, 46.51) --
	(112.44, 45.66) --
	(113.77, 44.61) --
	(115.11, 44.26) --
	(116.45, 44.08) --
	(117.79, 43.54) --
	(119.12, 42.81) --
	(120.46, 42.26) --
	(121.80, 41.31) --
	(123.14, 41.12) --
	(124.47, 40.74) --
	(125.81, 40.74) --
	(127.15, 40.15) --
	(128.49, 39.36) --
	(129.82, 38.96) --
	(131.16, 38.36) --
	(132.50, 37.74) --
	(133.84, 37.32) --
	(135.17, 36.69) --
	(136.51, 36.69) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,142.08) --
	( 54.93,138.68) --
	( 56.27,134.56) --
	( 57.61,130.23) --
	( 58.94,125.69) --
	( 60.28,121.49) --
	( 61.62,117.82) --
	( 62.95,113.44) --
	( 64.29,108.57) --
	( 65.63,104.71) --
	( 66.97,101.27) --
	( 68.30, 97.89) --
	( 69.64, 92.88) --
	( 70.98, 88.86) --
	( 72.32, 84.70) --
	( 73.65, 81.47) --
	( 74.99, 78.53) --
	( 76.33, 74.60) --
	( 77.67, 71.32) --
	( 79.00, 68.18) --
	( 80.34, 65.77) --
	( 81.68, 63.56) --
	( 83.02, 61.58) --
	( 84.35, 60.01) --
	( 85.69, 58.25) --
	( 87.03, 56.55) --
	( 88.36, 54.64) --
	( 89.70, 53.36) --
	( 91.04, 51.90) --
	( 92.38, 50.38) --
	( 93.71, 49.45) --
	( 95.05, 48.33) --
	( 96.39, 47.18) --
	( 97.73, 46.85) --
	( 99.06, 45.66) --
	(100.40, 44.61) --
	(101.74, 43.90) --
	(103.08, 43.54) --
	(104.41, 42.99) --
	(105.75, 42.44) --
	(107.09, 41.31) --
	(108.43, 40.54) --
	(109.76, 40.35) --
	(111.10, 40.15) --
	(112.44, 39.36) --
	(113.77, 38.96) --
	(115.11, 38.36) --
	(116.45, 37.94) --
	(117.79, 36.90) --
	(119.12, 36.69) --
	(120.46, 36.48);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,143.51) --
	( 54.93,139.07) --
	( 56.27,134.56) --
	( 57.61,129.26) --
	( 58.94,125.15) --
	( 60.28,125.69) --
	( 61.62,126.22) --
	( 62.95,125.15) --
	( 64.29,117.49) --
	( 65.63,110.89) --
	( 66.97,105.69) --
	( 68.30,101.79) --
	( 69.64, 97.54) --
	( 70.98, 91.95) --
	( 72.32, 87.13) --
	( 73.65, 83.44) --
	( 74.99, 79.40) --
	( 76.33, 75.46) --
	( 77.67, 71.79) --
	( 79.00, 68.18) --
	( 80.34, 65.44) --
	( 81.68, 63.21) --
	( 83.02, 60.99) --
	( 84.35, 59.39) --
	( 85.69, 57.21) --
	( 87.03, 55.74) --
	( 88.36, 53.79) --
	( 89.70, 52.05) --
	( 91.04, 50.69) --
	( 92.38, 49.76) --
	( 93.71, 48.00) --
	( 95.05, 47.18) --
	( 96.39, 46.51) --
	( 97.73, 44.96) --
	( 99.06, 44.44) --
	(100.40, 44.08) --
	(101.74, 43.18) --
	(103.08, 42.07) --
	(104.41, 41.12) --
	(105.75, 40.74) --
	(107.09, 40.54) --
	(108.43, 39.96) --
	(109.76, 39.16) --
	(111.10, 38.15) --
	(112.44, 37.74) --
	(113.77, 37.11) --
	(115.11, 36.90) --
	(116.45, 36.48);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,142.80) --
	( 54.93,139.07) --
	( 56.27,134.12) --
	( 57.61,129.26) --
	( 58.94,126.22) --
	( 60.28,127.00) --
	( 61.62,127.77) --
	( 62.95,125.15) --
	( 64.29,117.82) --
	( 65.63,112.00) --
	( 66.97,106.95) --
	( 68.30,102.89) --
	( 69.64, 98.90) --
	( 70.98, 93.78) --
	( 72.32, 88.98) --
	( 73.65, 84.49) --
	( 74.99, 81.09) --
	( 76.33, 77.40) --
	( 77.67, 73.35) --
	( 79.00, 69.87) --
	( 80.34, 66.83) --
	( 81.68, 64.79) --
	( 83.02, 62.52) --
	( 84.35, 60.99) --
	( 85.69, 59.27) --
	( 87.03, 57.21) --
	( 88.36, 55.74) --
	( 89.70, 53.79) --
	( 91.04, 52.34) --
	( 92.38, 50.69) --
	( 93.71, 50.07) --
	( 95.05, 48.65) --
	( 96.39, 47.51) --
	( 97.73, 46.85) --
	( 99.06, 45.83) --
	(100.40, 44.61) --
	(101.74, 44.08) --
	(103.08, 43.72) --
	(104.41, 42.81) --
	(105.75, 42.07) --
	(107.09, 40.93) --
	(108.43, 40.74) --
	(109.76, 40.74) --
	(111.10, 39.96) --
	(112.44, 39.56) --
	(113.77, 38.76) --
	(115.11, 37.74) --
	(116.45, 37.11) --
	(117.79, 36.69) --
	(119.12, 36.48);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,143.86) --
	( 54.93,140.23) --
	( 56.27,136.25) --
	( 57.61,131.88) --
	( 58.94,127.51) --
	( 60.28,128.02) --
	( 61.62,129.26) --
	( 62.95,128.02) --
	( 64.29,120.90) --
	( 65.63,115.18) --
	( 66.97,110.13) --
	( 68.30,105.69) --
	( 69.64,101.74) --
	( 70.98, 98.10) --
	( 72.32, 92.93) --
	( 73.65, 88.35) --
	( 74.99, 84.63) --
	( 76.33, 80.94) --
	( 77.67, 77.64) --
	( 79.00, 73.98) --
	( 80.34, 70.55) --
	( 81.68, 67.35) --
	( 83.02, 65.12) --
	( 84.35, 63.21) --
	( 85.69, 61.35) --
	( 87.03, 59.64) --
	( 88.36, 58.25) --
	( 89.70, 56.28) --
	( 91.04, 54.36) --
	( 92.38, 53.36) --
	( 93.71, 52.05) --
	( 95.05, 50.69) --
	( 96.39, 49.92) --
	( 97.73, 48.33) --
	( 99.06, 47.51) --
	(100.40, 47.01) --
	(101.74, 46.34) --
	(103.08, 44.96) --
	(104.41, 44.08) --
	(105.75, 43.72) --
	(107.09, 43.36) --
	(108.43, 42.63) --
	(109.76, 41.50) --
	(111.10, 40.74) --
	(112.44, 40.93) --
	(113.77, 40.54) --
	(115.11, 40.15) --
	(116.45, 39.36) --
	(117.79, 38.76) --
	(119.12, 37.94) --
	(120.46, 37.11) --
	(121.80, 36.48) --
	(123.14, 36.48);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,141.53) --
	( 54.93,137.08) --
	( 56.27,131.88) --
	( 57.61,127.00) --
	( 58.94,124.88) --
	( 60.28,125.95) --
	( 61.62,126.48) --
	( 62.95,122.94) --
	( 64.29,115.52) --
	( 65.63,108.96) --
	( 66.97,104.23) --
	( 68.30,100.56) --
	( 69.64, 95.65) --
	( 70.98, 90.46) --
	( 72.32, 85.86) --
	( 73.65, 82.06) --
	( 74.99, 78.45) --
	( 76.33, 74.68) --
	( 77.67, 71.13) --
	( 79.00, 67.87) --
	( 80.34, 65.44) --
	( 81.68, 63.21) --
	( 83.02, 61.23) --
	( 84.35, 59.64) --
	( 85.69, 58.12) --
	( 87.03, 56.41) --
	( 88.36, 54.36) --
	( 89.70, 53.22) --
	( 91.04, 50.99) --
	( 92.38, 50.23) --
	( 93.71, 49.45) --
	( 95.05, 48.17) --
	( 96.39, 47.01) --
	( 97.73, 46.51) --
	( 99.06, 45.49) --
	(100.40, 44.26) --
	(101.74, 43.72) --
	(103.08, 43.36) --
	(104.41, 42.44) --
	(105.75, 41.31) --
	(107.09, 40.74) --
	(108.43, 40.54) --
	(109.76, 40.15) --
	(111.10, 39.56) --
	(112.44, 38.76) --
	(113.77, 37.94) --
	(115.11, 37.11) --
	(116.45, 36.69) --
	(117.79, 36.48);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,143.34) --
	( 54.93,139.27) --
	( 56.27,134.99) --
	( 57.61,130.71) --
	( 58.94,127.26) --
	( 60.28,128.27) --
	( 61.62,129.02) --
	( 62.95,126.74) --
	( 64.29,119.39) --
	( 65.63,113.79) --
	( 66.97,109.35) --
	( 68.30,105.69) --
	( 69.64,101.60) --
	( 70.98, 98.00) --
	( 72.32, 93.10) --
	( 73.65, 89.11) --
	( 74.99, 85.32) --
	( 76.33, 81.84) --
	( 77.67, 79.17) --
	( 79.00, 75.72) --
	( 80.34, 72.16) --
	( 81.68, 69.68) --
	( 83.02, 66.94) --
	( 84.35, 64.90) --
	( 85.69, 62.99) --
	( 87.03, 61.58) --
	( 88.36, 59.76) --
	( 89.70, 58.76) --
	( 91.04, 56.81) --
	( 92.38, 55.60) --
	( 93.71, 53.79) --
	( 95.05, 52.78) --
	( 96.39, 51.15) --
	( 97.73, 50.38) --
	( 99.06, 49.60) --
	(100.40, 48.33) --
	(101.74, 47.35) --
	(103.08, 47.18) --
	(104.41, 46.17) --
	(105.75, 45.14) --
	(107.09, 44.08) --
	(108.43, 43.72) --
	(109.76, 43.36) --
	(111.10, 42.81) --
	(112.44, 42.07) --
	(113.77, 41.31) --
	(115.11, 40.54) --
	(116.45, 40.35) --
	(117.79, 40.15) --
	(119.12, 39.56) --
	(120.46, 38.96) --
	(121.80, 38.76) --
	(123.14, 37.94) --
	(124.47, 37.32) --
	(125.81, 36.90) --
	(127.15, 36.90);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,144.04) --
	( 54.93,139.85) --
	( 56.27,135.84) --
	( 57.61,130.94) --
	( 58.94,126.48) --
	( 60.28,126.22) --
	( 61.62,127.26) --
	( 62.95,126.74) --
	( 64.29,121.20) --
	( 65.63,114.14) --
	( 66.97,109.35) --
	( 68.30,104.97) --
	( 69.64,101.22) --
	( 70.98, 97.43) --
	( 72.32, 92.07) --
	( 73.65, 87.97) --
	( 74.99, 83.93) --
	( 76.33, 80.64) --
	( 77.67, 77.80) --
	( 79.00, 73.98) --
	( 80.34, 70.84) --
	( 81.68, 68.18) --
	( 83.02, 65.44) --
	( 84.35, 63.56) --
	( 85.69, 61.70) --
	( 87.03, 60.26) --
	( 88.36, 58.89) --
	( 89.70, 56.95) --
	( 91.04, 55.74) --
	( 92.38, 53.79) --
	( 93.71, 52.78) --
	( 95.05, 51.15) --
	( 96.39, 50.07) --
	( 97.73, 49.45) --
	( 99.06, 48.00) --
	(100.40, 47.18) --
	(101.74, 46.68) --
	(103.08, 45.66) --
	(104.41, 44.26) --
	(105.75, 43.90) --
	(107.09, 43.72) --
	(108.43, 42.99) --
	(109.76, 42.44) --
	(111.10, 41.12) --
	(112.44, 40.54) --
	(113.77, 40.54) --
	(115.11, 40.15) --
	(116.45, 39.76) --
	(117.79, 39.16) --
	(119.12, 38.15) --
	(120.46, 37.74) --
	(121.80, 37.11) --
	(123.14, 36.90) --
	(124.47, 36.48);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,141.72) --
	( 54.93,137.69) --
	( 56.27,132.56) --
	( 57.61,127.00) --
	( 58.94,124.61) --
	( 60.28,125.42) --
	( 61.62,126.22) --
	( 62.95,124.06) --
	( 64.29,115.85) --
	( 65.63,109.74) --
	( 66.97,105.23) --
	( 68.30,101.13) --
	( 69.64, 97.02) --
	( 70.98, 91.66) --
	( 72.32, 87.13) --
	( 73.65, 83.44) --
	( 74.99, 79.71) --
	( 76.33, 76.48) --
	( 77.67, 72.53) --
	( 79.00, 69.38) --
	( 80.34, 66.94) --
	( 81.68, 64.79) --
	( 83.02, 62.76) --
	( 84.35, 60.87) --
	( 85.69, 59.39) --
	( 87.03, 57.73) --
	( 88.36, 56.28) --
	( 89.70, 54.36) --
	( 91.04, 52.93) --
	( 92.38, 51.30) --
	( 93.71, 50.38) --
	( 95.05, 49.45) --
	( 96.39, 47.84) --
	( 97.73, 47.18) --
	( 99.06, 46.68) --
	(100.40, 45.83) --
	(101.74, 44.44) --
	(103.08, 44.08) --
	(104.41, 43.54) --
	(105.75, 42.99) --
	(107.09, 42.26) --
	(108.43, 41.12) --
	(109.76, 40.54) --
	(111.10, 40.54) --
	(112.44, 40.15) --
	(113.77, 39.56) --
	(115.11, 38.56) --
	(116.45, 37.74) --
	(117.79, 37.32) --
	(119.12, 36.90) --
	(120.46, 36.69);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,141.16) --
	( 54.93,136.67) --
	( 56.27,131.18) --
	( 57.61,125.69) --
	( 58.94,122.94) --
	( 60.28,124.06) --
	( 61.62,124.61) --
	( 62.95,122.37) --
	( 64.29,114.14) --
	( 65.63,107.36) --
	( 66.97,103.16) --
	( 68.30, 99.25) --
	( 69.64, 93.73) --
	( 70.98, 88.54) --
	( 72.32, 84.56) --
	( 73.65, 80.71) --
	( 74.99, 77.07) --
	( 76.33, 73.44) --
	( 77.67, 70.17) --
	( 79.00, 67.15) --
	( 80.34, 64.90) --
	( 81.68, 62.76) --
	( 83.02, 61.23) --
	( 84.35, 59.52) --
	( 85.69, 57.47) --
	( 87.03, 56.01) --
	( 88.36, 54.07) --
	( 89.70, 52.78) --
	( 91.04, 50.84) --
	( 92.38, 50.23) --
	( 93.71, 49.13) --
	( 95.05, 47.68) --
	( 96.39, 47.01) --
	( 97.73, 46.17) --
	( 99.06, 45.14) --
	(100.40, 44.08) --
	(101.74, 43.54) --
	(103.08, 43.36) --
	(104.41, 42.63) --
	(105.75, 41.50) --
	(107.09, 40.93) --
	(108.43, 40.54) --
	(109.76, 40.35) --
	(111.10, 39.76) --
	(112.44, 38.76) --
	(113.77, 37.94) --
	(115.11, 37.32) --
	(116.45, 36.69) --
	(117.79, 36.48);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,143.86) --
	( 54.93,139.27) --
	( 56.27,134.99) --
	( 57.61,129.26) --
	( 58.94,125.42) --
	( 60.28,124.61) --
	( 61.62,125.42) --
	( 62.95,125.42) --
	( 64.29,119.39) --
	( 65.63,112.00) --
	( 66.97,107.36) --
	( 68.30,102.89) --
	( 69.64, 99.15) --
	( 70.98, 94.01) --
	( 72.32, 89.17) --
	( 73.65, 85.05) --
	( 74.99, 81.69) --
	( 76.33, 78.53) --
	( 77.67, 74.94) --
	( 79.00, 71.51) --
	( 80.34, 68.78) --
	( 81.68, 66.20) --
	( 83.02, 64.01) --
	( 84.35, 62.64) --
	( 85.69, 60.87) --
	( 87.03, 59.27) --
	( 88.36, 57.60) --
	( 89.70, 56.28) --
	( 91.04, 54.22) --
	( 92.38, 53.07) --
	( 93.71, 51.45) --
	( 95.05, 50.69) --
	( 96.39, 49.60) --
	( 97.73, 48.65) --
	( 99.06, 47.18) --
	(100.40, 46.85) --
	(101.74, 45.83) --
	(103.08, 44.79) --
	(104.41, 43.90) --
	(105.75, 43.54) --
	(107.09, 42.99) --
	(108.43, 42.26) --
	(109.76, 41.31) --
	(111.10, 40.74) --
	(112.44, 40.35) --
	(113.77, 39.96) --
	(115.11, 39.76) --
	(116.45, 39.16) --
	(117.79, 38.15) --
	(119.12, 37.53) --
	(120.46, 36.69) --
	(121.80, 36.69) --
	(123.14, 36.48);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,143.51) --
	( 54.93,139.07) --
	( 56.27,133.90) --
	( 57.61,129.26) --
	( 58.94,125.42) --
	( 60.28,125.95) --
	( 61.62,126.48) --
	( 62.95,125.42) --
	( 64.29,118.77) --
	( 65.63,112.00) --
	( 66.97,106.95) --
	( 68.30,102.84) --
	( 69.64, 99.05) --
	( 70.98, 93.84) --
	( 72.32, 89.23) --
	( 73.65, 84.91) --
	( 74.99, 81.76) --
	( 76.33, 78.37) --
	( 77.67, 75.03) --
	( 79.00, 71.51) --
	( 80.34, 68.18) --
	( 81.68, 66.09) --
	( 83.02, 64.12) --
	( 84.35, 62.52) --
	( 85.69, 60.87) --
	( 87.03, 59.14) --
	( 88.36, 57.73) --
	( 89.70, 56.01) --
	( 91.04, 54.22) --
	( 92.38, 53.07) --
	( 93.71, 51.45) --
	( 95.05, 50.38) --
	( 96.39, 49.45) --
	( 97.73, 48.33) --
	( 99.06, 47.01) --
	(100.40, 46.68) --
	(101.74, 45.83) --
	(103.08, 44.44) --
	(104.41, 43.90) --
	(105.75, 43.54) --
	(107.09, 43.18) --
	(108.43, 42.44) --
	(109.76, 41.12) --
	(111.10, 40.54) --
	(112.44, 40.54) --
	(113.77, 40.35) --
	(115.11, 39.76) --
	(116.45, 39.16) --
	(117.79, 38.36) --
	(119.12, 37.53) --
	(120.46, 36.90) --
	(121.80, 36.90);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,145.90) --
	( 54.93,142.80) --
	( 56.27,139.65) --
	( 57.61,136.46) --
	( 58.94,133.01) --
	( 60.28,129.26) --
	( 61.62,125.69) --
	( 62.95,122.65) --
	( 64.29,119.69) --
	( 65.63,116.52) --
	( 66.97,113.08) --
	( 68.30,109.74) --
	( 69.64,106.12) --
	( 70.98,103.65) --
	( 72.32,100.94) --
	( 73.65, 98.30) --
	( 74.99, 94.72) --
	( 76.33, 91.42) --
	( 77.67, 88.35) --
	( 79.00, 85.19) --
	( 80.34, 82.65) --
	( 81.68, 80.10) --
	( 83.02, 77.64) --
	( 84.35, 75.03) --
	( 85.69, 71.69) --
	( 87.03, 69.58) --
	( 88.36, 67.25) --
	( 89.70, 65.44) --
	( 91.04, 64.01) --
	( 92.38, 62.41) --
	( 93.71, 60.87) --
	( 95.05, 59.52) --
	( 96.39, 58.25) --
	( 97.73, 56.68) --
	( 99.06, 55.19) --
	(100.40, 53.65) --
	(101.74, 52.93) --
	(103.08, 51.15) --
	(104.41, 50.38) --
	(105.75, 49.76) --
	(107.09, 48.65) --
	(108.43, 47.68) --
	(109.76, 47.18) --
	(111.10, 46.85) --
	(112.44, 46.00) --
	(113.77, 45.14) --
	(115.11, 44.08) --
	(116.45, 43.72) --
	(117.79, 43.72) --
	(119.12, 42.81) --
	(120.46, 42.07) --
	(121.80, 41.50) --
	(123.14, 40.74) --
	(124.47, 40.35) --
	(125.81, 40.35) --
	(127.15, 39.96) --
	(128.49, 39.76) --
	(129.82, 38.76) --
	(131.16, 38.36) --
	(132.50, 37.53) --
	(133.84, 37.11) --
	(135.17, 36.69) --
	(136.51, 36.69) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.72) --
	( 54.93,141.53) --
	( 56.27,138.48) --
	( 57.61,135.20) --
	( 58.94,131.18) --
	( 60.28,127.77) --
	( 61.62,124.61) --
	( 62.95,121.49) --
	( 64.29,118.77) --
	( 65.63,114.84) --
	( 66.97,111.63) --
	( 68.30,108.17) --
	( 69.64,105.05) --
	( 70.98,102.20) --
	( 72.32, 99.44) --
	( 73.65, 96.76) --
	( 74.99, 92.93) --
	( 76.33, 89.61) --
	( 77.67, 86.67) --
	( 79.00, 83.58) --
	( 80.34, 81.09) --
	( 81.68, 78.85) --
	( 83.02, 75.46) --
	( 84.35, 72.62) --
	( 85.69, 70.07) --
	( 87.03, 67.77) --
	( 88.36, 65.77) --
	( 89.70, 63.90) --
	( 91.04, 62.29) --
	( 92.38, 60.74) --
	( 93.71, 59.64) --
	( 95.05, 58.25) --
	( 96.39, 56.68) --
	( 97.73, 55.33) --
	( 99.06, 53.50) --
	(100.40, 52.78) --
	(101.74, 51.30) --
	(103.08, 50.38) --
	(104.41, 49.76) --
	(105.75, 48.97) --
	(107.09, 47.51) --
	(108.43, 47.01) --
	(109.76, 46.51) --
	(111.10, 45.49) --
	(112.44, 44.79) --
	(113.77, 43.90) --
	(115.11, 43.72) --
	(116.45, 43.18) --
	(117.79, 42.81) --
	(119.12, 42.26) --
	(120.46, 41.12) --
	(121.80, 40.54) --
	(123.14, 40.54) --
	(124.47, 40.15) --
	(125.81, 39.96) --
	(127.15, 39.16) --
	(128.49, 38.56) --
	(129.82, 37.94) --
	(131.16, 37.32) --
	(132.50, 36.48) --
	(133.84, 36.48) --
	(135.17, 36.48);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,143.34) --
	( 54.93,140.23) --
	( 56.27,136.67) --
	( 57.61,133.46) --
	( 58.94,133.24) --
	( 60.28,133.90) --
	( 61.62,133.68) --
	( 62.95,127.00) --
	( 64.29,122.65) --
	( 65.63,120.00) --
	( 66.97,116.52) --
	( 68.30,112.73) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,102.98) --
	( 73.65,100.22) --
	( 74.99, 97.28) --
	( 76.33, 93.33) --
	( 77.67, 89.73) --
	( 79.00, 86.86) --
	( 80.34, 83.86) --
	( 81.68, 81.17) --
	( 83.02, 79.01) --
	( 84.35, 76.15) --
	( 85.69, 73.08) --
	( 87.03, 70.65) --
	( 88.36, 68.38) --
	( 89.70, 66.41) --
	( 91.04, 64.45) --
	( 92.38, 63.44) --
	( 93.71, 61.82) --
	( 95.05, 60.62) --
	( 96.39, 59.27) --
	( 97.73, 57.86) --
	( 99.06, 56.68) --
	(100.40, 55.47) --
	(101.74, 53.93) --
	(103.08, 53.22) --
	(104.41, 51.60) --
	(105.75, 50.54) --
	(107.09, 50.07) --
	(108.43, 49.13) --
	(109.76, 48.00) --
	(111.10, 47.18) --
	(112.44, 47.01) --
	(113.77, 46.34) --
	(115.11, 45.49) --
	(116.45, 44.26) --
	(117.79, 43.72) --
	(119.12, 43.72) --
	(120.46, 43.36) --
	(121.80, 42.63) --
	(123.14, 41.88) --
	(124.47, 41.12) --
	(125.81, 40.74) --
	(127.15, 40.35) --
	(128.49, 40.15) --
	(129.82, 39.96) --
	(131.16, 39.36) --
	(132.50, 38.76) --
	(133.84, 38.15) --
	(135.17, 37.74) --
	(136.51, 37.11) --
	(137.85, 36.90) --
	(139.18, 36.69);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,144.90) --
	( 54.93,141.53) --
	( 56.27,138.29) --
	( 57.61,134.77) --
	( 58.94,131.18) --
	( 60.28,127.26) --
	( 61.62,124.06) --
	( 62.95,120.90) --
	( 64.29,117.82) --
	( 65.63,114.14) --
	( 66.97,110.51) --
	( 68.30,107.36) --
	( 69.64,104.27) --
	( 70.98,101.18) --
	( 72.32, 98.75) --
	( 73.65, 95.11) --
	( 74.99, 91.66) --
	( 76.33, 88.42) --
	( 77.67, 85.25) --
	( 79.00, 82.50) --
	( 80.34, 79.95) --
	( 81.68, 77.48) --
	( 83.02, 74.77) --
	( 84.35, 72.07) --
	( 85.69, 69.28) --
	( 87.03, 67.35) --
	( 88.36, 65.66) --
	( 89.70, 64.34) --
	( 91.04, 62.52) --
	( 92.38, 61.58) --
	( 93.71, 60.01) --
	( 95.05, 59.01) --
	( 96.39, 57.60) --
	( 97.73, 56.41) --
	( 99.06, 54.78) --
	(100.40, 53.65) --
	(101.74, 52.93) --
	(103.08, 51.30) --
	(104.41, 50.23) --
	(105.75, 49.76) --
	(107.09, 48.97) --
	(108.43, 47.84) --
	(109.76, 47.51) --
	(111.10, 47.18) --
	(112.44, 46.51) --
	(113.77, 45.49) --
	(115.11, 44.44) --
	(116.45, 44.44) --
	(117.79, 44.08) --
	(119.12, 43.36) --
	(120.46, 42.81) --
	(121.80, 42.07) --
	(123.14, 41.12) --
	(124.47, 40.93) --
	(125.81, 40.74) --
	(127.15, 40.35) --
	(128.49, 40.15) --
	(129.82, 39.56) --
	(131.16, 39.16) --
	(132.50, 38.36) --
	(133.84, 37.74) --
	(135.17, 37.32) --
	(136.51, 36.69) --
	(137.85, 36.69);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,143.16) --
	( 54.93,139.85) --
	( 56.27,136.87) --
	( 57.61,132.79) --
	( 58.94,129.26) --
	( 60.28,125.69) --
	( 61.62,122.37) --
	( 62.95,119.39) --
	( 64.29,116.19) --
	( 65.63,112.73) --
	( 66.97,108.96) --
	( 68.30,105.69) --
	( 69.64,103.29) --
	( 70.98,100.18) --
	( 72.32, 97.38) --
	( 73.65, 94.06) --
	( 74.99, 90.34) --
	( 76.33, 87.32) --
	( 77.67, 84.49) --
	( 79.00, 81.91) --
	( 80.34, 79.64) --
	( 81.68, 77.07) --
	( 83.02, 73.98) --
	( 84.35, 71.22) --
	( 85.69, 69.08) --
	( 87.03, 67.25) --
	( 88.36, 65.55) --
	( 89.70, 63.90) --
	( 91.04, 62.41) --
	( 92.38, 61.23) --
	( 93.71, 59.76) --
	( 95.05, 58.89) --
	( 96.39, 57.21) --
	( 97.73, 56.41) --
	( 99.06, 54.92) --
	(100.40, 53.65) --
	(101.74, 52.93) --
	(103.08, 51.15) --
	(104.41, 50.38) --
	(105.75, 49.92) --
	(107.09, 48.97) --
	(108.43, 48.00) --
	(109.76, 47.18) --
	(111.10, 46.85) --
	(112.44, 46.17) --
	(113.77, 45.14) --
	(115.11, 44.26) --
	(116.45, 43.90) --
	(117.79, 43.54) --
	(119.12, 43.36) --
	(120.46, 42.63) --
	(121.80, 41.88) --
	(123.14, 41.12) --
	(124.47, 40.74) --
	(125.81, 40.54) --
	(127.15, 40.15) --
	(128.49, 40.35) --
	(129.82, 39.76) --
	(131.16, 39.16) --
	(132.50, 38.36) --
	(133.84, 37.74) --
	(135.17, 37.11) --
	(136.51, 36.90) --
	(137.85, 36.90) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,144.55) --
	( 54.93,141.53) --
	( 56.27,138.48) --
	( 57.61,135.41) --
	( 58.94,131.64) --
	( 60.28,127.77) --
	( 61.62,124.61) --
	( 62.95,121.79) --
	( 64.29,119.08) --
	( 65.63,116.19) --
	( 66.97,112.36) --
	( 68.30,109.35) --
	( 69.64,106.12) --
	( 70.98,103.61) --
	( 72.32,100.99) --
	( 73.65, 98.40) --
	( 74.99, 94.94) --
	( 76.33, 92.13) --
	( 77.67, 88.54) --
	( 79.00, 85.80) --
	( 80.34, 83.15) --
	( 81.68, 80.79) --
	( 83.02, 78.61) --
	( 84.35, 75.55) --
	( 85.69, 72.90) --
	( 87.03, 70.46) --
	( 88.36, 68.18) --
	( 89.70, 66.30) --
	( 91.04, 64.68) --
	( 92.38, 63.10) --
	( 93.71, 61.82) --
	( 95.05, 60.13) --
	( 96.39, 59.27) --
	( 97.73, 57.73) --
	( 99.06, 56.41) --
	(100.40, 55.05) --
	(101.74, 53.79) --
	(103.08, 52.78) --
	(104.41, 51.30) --
	(105.75, 50.54) --
	(107.09, 50.07) --
	(108.43, 48.97) --
	(109.76, 47.84) --
	(111.10, 47.35) --
	(112.44, 46.68) --
	(113.77, 46.00) --
	(115.11, 45.31) --
	(116.45, 44.08) --
	(117.79, 44.08) --
	(119.12, 43.54) --
	(120.46, 43.18) --
	(121.80, 42.63) --
	(123.14, 41.69) --
	(124.47, 41.31) --
	(125.81, 40.93) --
	(127.15, 40.74) --
	(128.49, 40.54) --
	(129.82, 39.96) --
	(131.16, 39.36) --
	(132.50, 38.76) --
	(133.84, 38.15) --
	(135.17, 37.53) --
	(136.51, 37.32) --
	(137.85, 37.11) --
	(139.18, 36.48) --
	(140.52, 36.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,144.72) --
	( 54.93,141.16) --
	( 56.27,138.09) --
	( 57.61,134.34) --
	( 58.94,130.23) --
	( 60.28,126.74) --
	( 61.62,123.50) --
	( 62.95,120.30) --
	( 64.29,117.49) --
	( 65.63,113.44) --
	( 66.97,109.74) --
	( 68.30,106.54) --
	( 69.64,103.61) --
	( 70.98,100.89) --
	( 72.32, 98.35) --
	( 73.65, 94.89) --
	( 74.99, 91.36) --
	( 76.33, 87.91) --
	( 77.67, 85.05) --
	( 79.00, 82.57) --
	( 80.34, 79.87) --
	( 81.68, 77.56) --
	( 83.02, 74.77) --
	( 84.35, 72.07) --
	( 85.69, 69.58) --
	( 87.03, 67.46) --
	( 88.36, 65.44) --
	( 89.70, 63.90) --
	( 91.04, 62.41) --
	( 92.38, 61.11) --
	( 93.71, 59.64) --
	( 95.05, 58.63) --
	( 96.39, 56.81) --
	( 97.73, 55.60) --
	( 99.06, 54.07) --
	(100.40, 53.22) --
	(101.74, 51.75) --
	(103.08, 50.54) --
	(104.41, 50.07) --
	(105.75, 49.29) --
	(107.09, 48.00) --
	(108.43, 47.18) --
	(109.76, 47.18) --
	(111.10, 46.51) --
	(112.44, 45.31) --
	(113.77, 44.26) --
	(115.11, 43.90) --
	(116.45, 43.72) --
	(117.79, 43.18) --
	(119.12, 42.63) --
	(120.46, 41.88) --
	(121.80, 40.93) --
	(123.14, 40.54) --
	(124.47, 40.74) --
	(125.81, 40.35) --
	(127.15, 39.96) --
	(128.49, 39.36) --
	(129.82, 38.76) --
	(131.16, 37.94) --
	(132.50, 37.32) --
	(133.84, 37.11) --
	(135.17, 36.90) --
	(136.51, 36.48);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,144.72) --
	( 54.93,140.79) --
	( 56.27,137.69) --
	( 57.61,134.12) --
	( 58.94,131.41) --
	( 60.28,132.33) --
	( 61.62,133.01) --
	( 62.95,130.23) --
	( 64.29,123.50) --
	( 65.63,119.69) --
	( 66.97,116.85) --
	( 68.30,112.36) --
	( 69.64,108.57) --
	( 70.98,105.69) --
	( 72.32,102.48) --
	( 73.65, 99.54) --
	( 74.99, 96.44) --
	( 76.33, 92.82) --
	( 77.67, 89.42) --
	( 79.00, 86.07) --
	( 80.34, 83.22) --
	( 81.68, 80.64) --
	( 83.02, 78.21) --
	( 84.35, 75.38) --
	( 85.69, 72.62) --
	( 87.03, 70.07) --
	( 88.36, 67.56) --
	( 89.70, 65.55) --
	( 91.04, 63.90) --
	( 92.38, 62.41) --
	( 93.71, 61.35) --
	( 95.05, 59.76) --
	( 96.39, 58.76) --
	( 97.73, 57.08) --
	( 99.06, 56.01) --
	(100.40, 54.07) --
	(101.74, 53.36) --
	(103.08, 52.05) --
	(104.41, 50.84) --
	(105.75, 50.23) --
	(107.09, 49.29) --
	(108.43, 48.00) --
	(109.76, 47.18) --
	(111.10, 46.68) --
	(112.44, 46.34) --
	(113.77, 45.31) --
	(115.11, 44.26) --
	(116.45, 43.90) --
	(117.79, 43.36) --
	(119.12, 43.18) --
	(120.46, 42.63) --
	(121.80, 41.50) --
	(123.14, 40.93) --
	(124.47, 40.93) --
	(125.81, 40.74) --
	(127.15, 40.35) --
	(128.49, 39.96) --
	(129.82, 39.56) --
	(131.16, 38.76) --
	(132.50, 38.15) --
	(133.84, 37.32) --
	(135.17, 36.90) --
	(136.51, 36.69) --
	(137.85, 36.48) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,143.69) --
	( 54.93,140.60) --
	( 56.27,137.89) --
	( 57.61,134.34) --
	( 58.94,130.94) --
	( 60.28,127.77) --
	( 61.62,124.33) --
	( 62.95,121.49) --
	( 64.29,118.77) --
	( 65.63,115.85) --
	( 66.97,112.73) --
	( 68.30,109.35) --
	( 69.64,106.54) --
	( 70.98,104.01) --
	( 72.32,101.41) --
	( 73.65, 99.05) --
	( 74.99, 96.13) --
	( 76.33, 92.42) --
	( 77.67, 89.73) --
	( 79.00, 86.93) --
	( 80.34, 84.29) --
	( 81.68, 81.99) --
	( 83.02, 79.40) --
	( 84.35, 77.48) --
	( 85.69, 74.68) --
	( 87.03, 71.97) --
	( 88.36, 69.87) --
	( 89.70, 67.87) --
	( 91.04, 66.20) --
	( 92.38, 64.79) --
	( 93.71, 63.56) --
	( 95.05, 62.17) --
	( 96.39, 61.11) --
	( 97.73, 59.64) --
	( 99.06, 58.89) --
	(100.40, 57.47) --
	(101.74, 56.55) --
	(103.08, 55.33) --
	(104.41, 53.93) --
	(105.75, 53.22) --
	(107.09, 51.75) --
	(108.43, 50.99) --
	(109.76, 50.38) --
	(111.10, 49.60) --
	(112.44, 49.13) --
	(113.77, 47.84) --
	(115.11, 47.18) --
	(116.45, 47.01) --
	(117.79, 46.34) --
	(119.12, 45.49) --
	(120.46, 44.79) --
	(121.80, 43.90) --
	(123.14, 43.72) --
	(124.47, 43.72) --
	(125.81, 43.18) --
	(127.15, 42.63) --
	(128.49, 41.88) --
	(129.82, 41.31) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 40.54) --
	(135.17, 40.15) --
	(136.51, 39.96) --
	(137.85, 39.16) --
	(139.18, 38.76) --
	(140.52, 38.15) --
	(141.86, 37.74) --
	(143.20, 37.53) --
	(144.53, 37.11) --
	(145.87, 36.90) --
	(147.21, 36.48) --
	(148.55, 36.48);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.40) --
	( 53.59,142.98) --
	( 54.93,139.65) --
	( 56.27,136.67) --
	( 57.61,132.79) --
	( 58.94,128.77) --
	( 60.28,125.15) --
	( 61.62,122.37) --
	( 62.95,119.69) --
	( 64.29,116.19) --
	( 65.63,112.36) --
	( 66.97,108.96) --
	( 68.30,105.69) --
	( 69.64,103.07) --
	( 70.98,100.66) --
	( 72.32, 97.79) --
	( 73.65, 94.28) --
	( 74.99, 91.06) --
	( 76.33, 87.97) --
	( 77.67, 84.91) --
	( 79.00, 82.28) --
	( 80.34, 80.02) --
	( 81.68, 77.72) --
	( 83.02, 74.86) --
	( 84.35, 72.53) --
	( 85.69, 70.07) --
	( 87.03, 68.07) --
	( 88.36, 66.20) --
	( 89.70, 64.68) --
	( 91.04, 63.21) --
	( 92.38, 61.82) --
	( 93.71, 60.50) --
	( 95.05, 59.52) --
	( 96.39, 58.25) --
	( 97.73, 57.21) --
	( 99.06, 56.01) --
	(100.40, 54.36) --
	(101.74, 53.65) --
	(103.08, 52.49) --
	(104.41, 50.99) --
	(105.75, 50.23) --
	(107.09, 49.76) --
	(108.43, 48.97) --
	(109.76, 48.00) --
	(111.10, 47.35) --
	(112.44, 46.85) --
	(113.77, 46.34) --
	(115.11, 45.49) --
	(116.45, 44.44) --
	(117.79, 43.72) --
	(119.12, 43.72) --
	(120.46, 43.54) --
	(121.80, 42.81) --
	(123.14, 42.44) --
	(124.47, 41.50) --
	(125.81, 40.93) --
	(127.15, 40.93) --
	(128.49, 40.74) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.56) --
	(133.84, 38.96) --
	(135.17, 38.56) --
	(136.51, 37.94) --
	(137.85, 37.32) --
	(139.18, 36.69) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,143.69) --
	( 54.93,140.98) --
	( 56.27,137.89) --
	( 57.61,134.99) --
	( 58.94,134.34) --
	( 60.28,135.41) --
	( 61.62,135.20) --
	( 62.95,128.27) --
	( 64.29,124.06) --
	( 65.63,121.49) --
	( 66.97,118.77) --
	( 68.30,115.18) --
	( 69.64,112.00) --
	( 70.98,108.57) --
	( 72.32,105.69) --
	( 73.65,102.98) --
	( 74.99,100.46) --
	( 76.33, 97.89) --
	( 77.67, 94.83) --
	( 79.00, 91.54) --
	( 80.34, 88.54) --
	( 81.68, 85.53) --
	( 83.02, 83.22) --
	( 84.35, 80.64) --
	( 85.69, 78.69) --
	( 87.03, 76.31) --
	( 88.36, 73.80) --
	( 89.70, 71.32) --
	( 91.04, 69.08) --
	( 92.38, 67.35) --
	( 93.71, 65.87) --
	( 95.05, 64.34) --
	( 96.39, 63.21) --
	( 97.73, 61.82) --
	( 99.06, 60.62) --
	(100.40, 59.52) --
	(101.74, 58.51) --
	(103.08, 57.08) --
	(104.41, 56.01) --
	(105.75, 54.36) --
	(107.09, 53.65) --
	(108.43, 52.93) --
	(109.76, 51.30) --
	(111.10, 50.69) --
	(112.44, 50.07) --
	(113.77, 49.45) --
	(115.11, 48.33) --
	(116.45, 47.35) --
	(117.79, 47.18) --
	(119.12, 46.85) --
	(120.46, 46.17) --
	(121.80, 45.31) --
	(123.14, 44.08) --
	(124.47, 43.90) --
	(125.81, 43.72) --
	(127.15, 43.54) --
	(128.49, 42.81) --
	(129.82, 42.26) --
	(131.16, 41.88) --
	(132.50, 41.12) --
	(133.84, 40.54) --
	(135.17, 40.35) --
	(136.51, 40.54) --
	(137.85, 40.15) --
	(139.18, 39.76) --
	(140.52, 38.96) --
	(141.86, 38.96) --
	(143.20, 37.74) --
	(144.53, 37.53) --
	(145.87, 37.32) --
	(147.21, 36.69) --
	(148.55, 36.69) --
	(149.88, 36.48);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.90) --
	( 54.93,141.72) --
	( 56.27,139.07) --
	( 57.61,135.62) --
	( 58.94,132.33) --
	( 60.28,129.02) --
	( 61.62,125.69) --
	( 62.95,122.65) --
	( 64.29,120.00) --
	( 65.63,116.85) --
	( 66.97,113.79) --
	( 68.30,110.51) --
	( 69.64,107.36) --
	( 70.98,104.71) --
	( 72.32,102.16) --
	( 73.65, 99.93) --
	( 74.99, 97.23) --
	( 76.33, 93.73) --
	( 77.67, 90.52) --
	( 79.00, 87.52) --
	( 80.34, 84.91) --
	( 81.68, 82.65) --
	( 83.02, 80.25) --
	( 84.35, 78.29) --
	( 85.69, 75.46) --
	( 87.03, 72.99) --
	( 88.36, 70.65) --
	( 89.70, 68.48) --
	( 91.04, 67.04) --
	( 92.38, 65.33) --
	( 93.71, 64.12) --
	( 95.05, 62.76) --
	( 96.39, 61.70) --
	( 97.73, 60.26) --
	( 99.06, 59.52) --
	(100.40, 58.38) --
	(101.74, 56.95) --
	(103.08, 56.15) --
	(104.41, 54.22) --
	(105.75, 53.65) --
	(107.09, 52.93) --
	(108.43, 51.60) --
	(109.76, 50.38) --
	(111.10, 50.07) --
	(112.44, 49.45) --
	(113.77, 48.33) --
	(115.11, 47.35) --
	(116.45, 47.18) --
	(117.79, 46.68) --
	(119.12, 46.17) --
	(120.46, 44.96) --
	(121.80, 44.26) --
	(123.14, 44.08) --
	(124.47, 43.72) --
	(125.81, 43.36) --
	(127.15, 42.99) --
	(128.49, 42.44) --
	(129.82, 41.88) --
	(131.16, 40.93) --
	(132.50, 40.54) --
	(133.84, 40.35) --
	(135.17, 40.35) --
	(136.51, 39.96) --
	(137.85, 39.96) --
	(139.18, 39.36) --
	(140.52, 39.16) --
	(141.86, 38.15) --
	(143.20, 37.74) --
	(144.53, 37.11) --
	(145.87, 36.69) --
	(147.21, 36.69) --
	(148.55, 36.69);
\definecolor{drawColor}{RGB}{35,138,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,145.57) --
	( 54.93,142.26) --
	( 56.27,138.88) --
	( 57.61,136.25) --
	( 58.94,133.68) --
	( 60.28,134.56) --
	( 61.62,135.20) --
	( 62.95,132.56) --
	( 64.29,126.22) --
	( 65.63,122.94) --
	( 66.97,120.30) --
	( 68.30,117.49) --
	( 69.64,114.14) --
	( 70.98,110.89) --
	( 72.32,107.77) --
	( 73.65,104.92) --
	( 74.99,102.48) --
	( 76.33, 99.69) --
	( 77.67, 97.12) --
	( 79.00, 94.01) --
	( 80.34, 90.70) --
	( 81.68, 88.03) --
	( 83.02, 85.05) --
	( 84.35, 82.57) --
	( 85.69, 80.25) --
	( 87.03, 78.29) --
	( 88.36, 75.72) --
	( 89.70, 73.17) --
	( 91.04, 70.65) --
	( 92.38, 68.68) --
	( 93.71, 67.04) --
	( 95.05, 65.33) --
	( 96.39, 63.90) --
	( 97.73, 62.76) --
	( 99.06, 61.70) --
	(100.40, 60.13) --
	(101.74, 59.52) --
	(103.08, 58.25) --
	(104.41, 56.95) --
	(105.75, 55.88) --
	(107.09, 54.36) --
	(108.43, 53.50) --
	(109.76, 52.78) --
	(111.10, 51.30) --
	(112.44, 50.38) --
	(113.77, 50.07) --
	(115.11, 49.29) --
	(116.45, 48.17) --
	(117.79, 47.35) --
	(119.12, 47.01) --
	(120.46, 46.51) --
	(121.80, 46.00) --
	(123.14, 44.96) --
	(124.47, 44.26) --
	(125.81, 44.26) --
	(127.15, 43.72) --
	(128.49, 43.36) --
	(129.82, 42.81) --
	(131.16, 42.07) --
	(132.50, 41.31) --
	(133.84, 40.93) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 40.35) --
	(139.18, 39.96) --
	(140.52, 39.76) --
	(141.86, 38.96) --
	(143.20, 38.15) --
	(144.53, 37.53) --
	(145.87, 36.90) --
	(147.21, 36.90) --
	(148.55, 36.69) --
	(149.88, 36.48);
\definecolor{drawColor}{RGB}{34,139,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,145.57) --
	( 54.93,142.62) --
	( 56.27,140.04) --
	( 57.61,137.08) --
	( 58.94,133.68) --
	( 60.28,130.47) --
	( 61.62,127.26) --
	( 62.95,124.06) --
	( 64.29,121.79) --
	( 65.63,119.39) --
	( 66.97,116.52) --
	( 68.30,113.08) --
	( 69.64,110.13) --
	( 70.98,107.36) --
	( 72.32,104.71) --
	( 73.65,102.48) --
	( 74.99,100.03) --
	( 76.33, 97.59) --
	( 77.67, 94.62) --
	( 79.00, 91.42) --
	( 80.34, 88.67) --
	( 81.68, 86.27) --
	( 83.02, 83.51) --
	( 84.35, 81.47) --
	( 85.69, 79.32) --
	( 87.03, 77.23) --
	( 88.36, 74.77) --
	( 89.70, 72.44) --
	( 91.04, 70.36) --
	( 92.38, 68.48) --
	( 93.71, 66.73) --
	( 95.05, 65.55) --
	( 96.39, 63.90) --
	( 97.73, 62.76) --
	( 99.06, 61.82) --
	(100.40, 60.13) --
	(101.74, 59.64) --
	(103.08, 58.51) --
	(104.41, 57.08) --
	(105.75, 56.41) --
	(107.09, 54.50) --
	(108.43, 53.65) --
	(109.76, 52.78) --
	(111.10, 51.90) --
	(112.44, 50.84) --
	(113.77, 50.38) --
	(115.11, 49.60) --
	(116.45, 48.65) --
	(117.79, 47.84) --
	(119.12, 47.18) --
	(120.46, 47.18) --
	(121.80, 46.51) --
	(123.14, 45.83) --
	(124.47, 44.61) --
	(125.81, 44.08) --
	(127.15, 43.90) --
	(128.49, 43.72) --
	(129.82, 43.18) --
	(131.16, 42.63) --
	(132.50, 42.07) --
	(133.84, 41.50) --
	(135.17, 40.74) --
	(136.51, 40.35) --
	(137.85, 40.35) --
	(139.18, 40.35) --
	(140.52, 39.76) --
	(141.86, 39.36) --
	(143.20, 38.76) --
	(144.53, 38.36) --
	(145.87, 37.53) --
	(147.21, 37.32) --
	(148.55, 36.69) --
	(149.88, 36.48) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,147.21) --
	( 54.93,143.86) --
	( 56.27,141.16) --
	( 57.61,138.68) --
	( 58.94,135.62) --
	( 60.28,132.10) --
	( 61.62,129.26) --
	( 62.95,126.22) --
	( 64.29,123.78) --
	( 65.63,121.20) --
	( 66.97,119.08) --
	( 68.30,115.85) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,106.95) --
	( 73.65,104.53) --
	( 74.99,102.43) --
	( 76.33,100.08) --
	( 77.67, 97.49) --
	( 79.00, 94.89) --
	( 80.34, 91.54) --
	( 81.68, 88.98) --
	( 83.02, 86.40) --
	( 84.35, 83.72) --
	( 85.69, 81.91) --
	( 87.03, 79.71) --
	( 88.36, 77.89) --
	( 89.70, 75.29) --
	( 91.04, 72.90) --
	( 92.38, 70.55) --
	( 93.71, 68.88) --
	( 95.05, 67.04) --
	( 96.39, 65.87) --
	( 97.73, 64.23) --
	( 99.06, 63.21) --
	(100.40, 61.94) --
	(101.74, 60.99) --
	(103.08, 59.89) --
	(104.41, 59.27) --
	(105.75, 57.73) --
	(107.09, 56.81) --
	(108.43, 55.74) --
	(109.76, 54.36) --
	(111.10, 53.79) --
	(112.44, 52.64) --
	(113.77, 51.75) --
	(115.11, 50.84) --
	(116.45, 50.38) --
	(117.79, 49.76) --
	(119.12, 48.65) --
	(120.46, 47.84) --
	(121.80, 47.35) --
	(123.14, 47.18) --
	(124.47, 46.51) --
	(125.81, 45.83) --
	(127.15, 45.14) --
	(128.49, 44.26) --
	(129.82, 44.08) --
	(131.16, 44.08) --
	(132.50, 43.72) --
	(133.84, 43.18) --
	(135.17, 42.44) --
	(136.51, 42.07) --
	(137.85, 41.31) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.15) --
	(145.87, 39.36) --
	(147.21, 39.16) --
	(148.55, 38.56) --
	(149.88, 38.15) --
	(151.22, 37.74) --
	(152.56, 37.32) --
	(153.90, 36.90) --
	(155.23, 36.69) --
	(156.57, 36.48) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,145.74) --
	( 54.93,142.44) --
	( 56.27,139.65) --
	( 57.61,136.87) --
	( 58.94,133.46) --
	( 60.28,129.99) --
	( 61.62,127.00) --
	( 62.95,123.78) --
	( 64.29,121.49) --
	( 65.63,119.08) --
	( 66.97,116.19) --
	( 68.30,113.08) --
	( 69.64,109.74) --
	( 70.98,107.36) --
	( 72.32,104.66) --
	( 73.65,102.11) --
	( 74.99, 99.79) --
	( 76.33, 97.38) --
	( 77.67, 94.23) --
	( 79.00, 91.30) --
	( 80.34, 88.23) --
	( 81.68, 85.73) --
	( 83.02, 83.29) --
	( 84.35, 81.24) --
	( 85.69, 79.32) --
	( 87.03, 76.82) --
	( 88.36, 74.42) --
	( 89.70, 71.97) --
	( 91.04, 70.17) --
	( 92.38, 68.38) --
	( 93.71, 66.62) --
	( 95.05, 65.12) --
	( 96.39, 63.78) --
	( 97.73, 62.52) --
	( 99.06, 61.58) --
	(100.40, 60.01) --
	(101.74, 59.14) --
	(103.08, 58.25) --
	(104.41, 57.08) --
	(105.75, 56.15) --
	(107.09, 54.64) --
	(108.43, 53.79) --
	(109.76, 52.93) --
	(111.10, 51.60) --
	(112.44, 50.84) --
	(113.77, 50.38) --
	(115.11, 49.60) --
	(116.45, 48.65) --
	(117.79, 47.84) --
	(119.12, 47.35) --
	(120.46, 47.18) --
	(121.80, 46.51) --
	(123.14, 45.49) --
	(124.47, 44.79) --
	(125.81, 44.26) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 43.18) --
	(131.16, 42.44) --
	(132.50, 41.88) --
	(133.84, 41.31) --
	(135.17, 40.93) --
	(136.51, 40.74) --
	(137.85, 40.54) --
	(139.18, 40.54) --
	(140.52, 40.15) --
	(141.86, 39.56) --
	(143.20, 38.96) --
	(144.53, 38.76) --
	(145.87, 37.94) --
	(147.21, 37.53) --
	(148.55, 37.32) --
	(149.88, 36.90) --
	(151.22, 36.90) --
	(152.56, 36.69);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,145.40) --
	( 54.93,142.80) --
	( 56.27,140.60) --
	( 57.61,138.09) --
	( 58.94,135.20) --
	( 60.28,132.10) --
	( 61.62,129.26) --
	( 62.95,126.48) --
	( 64.29,123.78) --
	( 65.63,121.49) --
	( 66.97,119.39) --
	( 68.30,117.17) --
	( 69.64,114.49) --
	( 70.98,111.26) --
	( 72.32,108.57) --
	( 73.65,106.12) --
	( 74.99,104.05) --
	( 76.33,102.11) --
	( 77.67, 99.98) --
	( 79.00, 97.38) --
	( 80.34, 94.94) --
	( 81.68, 91.83) --
	( 83.02, 89.42) --
	( 84.35, 86.73) --
	( 85.69, 84.49) --
	( 87.03, 82.43) --
	( 88.36, 80.48) --
	( 89.70, 78.37) --
	( 91.04, 75.98) --
	( 92.38, 73.53) --
	( 93.71, 71.41) --
	( 95.05, 69.28) --
	( 96.39, 67.66) --
	( 97.73, 65.77) --
	( 99.06, 64.45) --
	(100.40, 63.10) --
	(101.74, 61.94) --
	(103.08, 60.62) --
	(104.41, 59.52) --
	(105.75, 58.63) --
	(107.09, 57.21) --
	(108.43, 56.28) --
	(109.76, 54.92) --
	(111.10, 53.93) --
	(112.44, 52.93) --
	(113.77, 51.75) --
	(115.11, 50.99) --
	(116.45, 50.38) --
	(117.79, 49.60) --
	(119.12, 48.81) --
	(120.46, 47.84) --
	(121.80, 47.35) --
	(123.14, 46.85) --
	(124.47, 46.34) --
	(125.81, 45.49) --
	(127.15, 44.79) --
	(128.49, 44.08) --
	(129.82, 43.90) --
	(131.16, 43.54) --
	(132.50, 42.99) --
	(133.84, 42.07) --
	(135.17, 41.88) --
	(136.51, 41.50) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.15) --
	(143.20, 39.76) --
	(144.53, 39.16) --
	(145.87, 38.56) --
	(147.21, 38.15) --
	(148.55, 37.53) --
	(149.88, 37.32) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.69) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,145.40) --
	( 54.93,142.98) --
	( 56.27,140.60) --
	( 57.61,138.09) --
	( 58.94,136.05) --
	( 60.28,133.01) --
	( 61.62,130.47) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,122.94) --
	( 66.97,120.60) --
	( 68.30,119.08) --
	( 69.64,116.52) --
	( 70.98,113.79) --
	( 72.32,110.89) --
	( 73.65,108.57) --
	( 74.99,106.12) --
	( 76.33,104.14) --
	( 77.67,102.11) --
	( 79.00,100.13) --
	( 80.34, 98.00) --
	( 81.68, 95.65) --
	( 83.02, 92.42) --
	( 84.35, 90.22) --
	( 85.69, 87.84) --
	( 87.03, 85.46) --
	( 88.36, 83.29) --
	( 89.70, 81.47) --
	( 91.04, 79.64) --
	( 92.38, 77.64) --
	( 93.71, 75.29) --
	( 95.05, 72.99) --
	( 96.39, 70.84) --
	( 97.73, 69.18) --
	( 99.06, 67.46) --
	(100.40, 65.87) --
	(101.74, 64.45) --
	(103.08, 63.44) --
	(104.41, 62.29) --
	(105.75, 61.35) --
	(107.09, 59.89) --
	(108.43, 59.39) --
	(109.76, 57.86) --
	(111.10, 56.95) --
	(112.44, 56.15) --
	(113.77, 54.78) --
	(115.11, 53.79) --
	(116.45, 53.07) --
	(117.79, 52.05) --
	(119.12, 50.99) --
	(120.46, 50.38) --
	(121.80, 49.76) --
	(123.14, 49.13) --
	(124.47, 48.17) --
	(125.81, 47.51) --
	(127.15, 47.18) --
	(128.49, 46.85) --
	(129.82, 46.17) --
	(131.16, 45.31) --
	(132.50, 44.44) --
	(133.84, 44.08) --
	(135.17, 43.90) --
	(136.51, 43.72) --
	(137.85, 43.36) --
	(139.18, 42.81) --
	(140.52, 42.26) --
	(141.86, 41.69) --
	(143.20, 41.12) --
	(144.53, 40.74) --
	(145.87, 40.35) --
	(147.21, 40.35) --
	(148.55, 40.35) --
	(149.88, 39.76) --
	(151.22, 39.56) --
	(152.56, 38.96) --
	(153.90, 38.36) --
	(155.23, 37.74) --
	(156.57, 37.11) --
	(157.91, 36.90) --
	(159.25, 36.69) --
	(160.58, 36.48);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.90) --
	( 54.93,143.51) --
	( 56.27,141.16) --
	( 57.61,139.07) --
	( 58.94,136.87) --
	( 60.28,134.34) --
	( 61.62,131.64) --
	( 62.95,129.26) --
	( 64.29,126.48) --
	( 65.63,124.33) --
	( 66.97,122.37) --
	( 68.30,120.00) --
	( 69.64,118.45) --
	( 70.98,115.85) --
	( 72.32,113.44) --
	( 73.65,110.89) --
	( 74.99,108.57) --
	( 76.33,106.12) --
	( 77.67,104.18) --
	( 79.00,102.20) --
	( 80.34,100.27) --
	( 81.68, 98.25) --
	( 83.02, 95.65) --
	( 84.35, 92.88) --
	( 85.69, 90.76) --
	( 87.03, 88.29) --
	( 88.36, 86.00) --
	( 89.70, 83.72) --
	( 91.04, 81.91) --
	( 92.38, 80.18) --
	( 93.71, 78.61) --
	( 95.05, 75.89) --
	( 96.39, 73.98) --
	( 97.73, 71.69) --
	( 99.06, 69.87) --
	(100.40, 68.07) --
	(101.74, 66.51) --
	(103.08, 65.55) --
	(104.41, 64.23) --
	(105.75, 63.10) --
	(107.09, 62.06) --
	(108.43, 60.87) --
	(109.76, 59.76) --
	(111.10, 59.39) --
	(112.44, 58.25) --
	(113.77, 57.08) --
	(115.11, 56.28) --
	(116.45, 55.19) --
	(117.79, 53.79) --
	(119.12, 53.36) --
	(120.46, 52.64) --
	(121.80, 51.30) --
	(123.14, 50.38) --
	(124.47, 50.23) --
	(125.81, 49.60) --
	(127.15, 49.13) --
	(128.49, 48.00) --
	(129.82, 47.35) --
	(131.16, 47.35) --
	(132.50, 46.85) --
	(133.84, 46.34) --
	(135.17, 45.83) --
	(136.51, 44.61) --
	(137.85, 44.26) --
	(139.18, 43.72) --
	(140.52, 43.72) --
	(141.86, 43.90) --
	(143.20, 43.18) --
	(144.53, 42.81) --
	(145.87, 42.44) --
	(147.21, 41.50) --
	(148.55, 41.12) --
	(149.88, 40.74) --
	(151.22, 40.74) --
	(152.56, 40.54) --
	(153.90, 40.54) --
	(155.23, 39.96) --
	(156.57, 39.56) --
	(157.91, 39.36) --
	(159.25, 38.96) --
	(160.58, 38.36) --
	(161.92, 37.53) --
	(163.26, 37.53);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,147.05) --
	( 54.93,145.07) --
	( 56.27,142.62) --
	( 57.61,140.42) --
	( 58.94,138.48) --
	( 60.28,135.62) --
	( 61.62,133.24) --
	( 62.95,130.71) --
	( 64.29,128.27) --
	( 65.63,126.22) --
	( 66.97,123.78) --
	( 68.30,121.79) --
	( 69.64,120.00) --
	( 70.98,118.13) --
	( 72.32,115.18) --
	( 73.65,113.08) --
	( 74.99,110.51) --
	( 76.33,108.17) --
	( 77.67,106.12) --
	( 79.00,104.05) --
	( 80.34,102.06) --
	( 81.68,100.13) --
	( 83.02, 98.00) --
	( 84.35, 95.54) --
	( 85.69, 92.82) --
	( 87.03, 90.52) --
	( 88.36, 87.91) --
	( 89.70, 86.00) --
	( 91.04, 83.86) --
	( 92.38, 81.84) --
	( 93.71, 80.10) --
	( 95.05, 78.13) --
	( 96.39, 76.06) --
	( 97.73, 73.89) --
	( 99.06, 71.88) --
	(100.40, 70.26) --
	(101.74, 68.48) --
	(103.08, 66.94) --
	(104.41, 65.87) --
	(105.75, 64.45) --
	(107.09, 63.33) --
	(108.43, 62.17) --
	(109.76, 61.46) --
	(111.10, 60.13) --
	(112.44, 59.64) --
	(113.77, 58.76) --
	(115.11, 57.47) --
	(116.45, 56.68) --
	(117.79, 56.01) --
	(119.12, 54.50) --
	(120.46, 53.65) --
	(121.80, 53.36) --
	(123.14, 52.49) --
	(124.47, 51.15) --
	(125.81, 50.54) --
	(127.15, 50.07) --
	(128.49, 49.76) --
	(129.82, 48.97) --
	(131.16, 48.17) --
	(132.50, 47.35) --
	(133.84, 47.18) --
	(135.17, 46.85) --
	(136.51, 46.34) --
	(137.85, 45.83) --
	(139.18, 44.96) --
	(140.52, 44.26) --
	(141.86, 43.72) --
	(143.20, 43.90) --
	(144.53, 43.72) --
	(145.87, 43.36) --
	(147.21, 42.81) --
	(148.55, 42.63) --
	(149.88, 42.07) --
	(151.22, 41.12) --
	(152.56, 40.93) --
	(153.90, 40.93) --
	(155.23, 40.74) --
	(156.57, 40.54) --
	(157.91, 40.35) --
	(159.25, 40.15) --
	(160.58, 39.56) --
	(161.92, 39.36) --
	(163.26, 38.56) --
	(164.59, 38.36) --
	(165.93, 37.74);
\definecolor{drawColor}{RGB}{32,147,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,146.56) --
	( 54.93,144.38) --
	( 56.27,142.26) --
	( 57.61,140.04) --
	( 58.94,137.89) --
	( 60.28,135.41) --
	( 61.62,133.01) --
	( 62.95,130.47) --
	( 64.29,128.27) --
	( 65.63,126.22) --
	( 66.97,123.50) --
	( 68.30,121.49) --
	( 69.64,119.39) --
	( 70.98,117.49) --
	( 72.32,114.84) --
	( 73.65,112.36) --
	( 74.99,110.13) --
	( 76.33,107.36) --
	( 77.67,105.27) --
	( 79.00,103.29) --
	( 80.34,101.41) --
	( 81.68, 99.44) --
	( 83.02, 97.43) --
	( 84.35, 94.28) --
	( 85.69, 91.95) --
	( 87.03, 89.61) --
	( 88.36, 87.00) --
	( 89.70, 84.91) --
	( 91.04, 83.08) --
	( 92.38, 81.09) --
	( 93.71, 79.32) --
	( 95.05, 77.64) --
	( 96.39, 75.38) --
	( 97.73, 73.08) --
	( 99.06, 71.13) --
	(100.40, 69.68) --
	(101.74, 67.97) --
	(103.08, 66.62) --
	(104.41, 65.33) --
	(105.75, 64.12) --
	(107.09, 63.33) --
	(108.43, 62.06) --
	(109.76, 61.46) --
	(111.10, 60.13) --
	(112.44, 59.39) --
	(113.77, 58.76) --
	(115.11, 57.34) --
	(116.45, 56.81) --
	(117.79, 55.74) --
	(119.12, 54.50) --
	(120.46, 53.50) --
	(121.80, 53.22) --
	(123.14, 52.49) --
	(124.47, 51.30) --
	(125.81, 50.69) --
	(127.15, 50.38) --
	(128.49, 49.92) --
	(129.82, 49.13) --
	(131.16, 48.17) --
	(132.50, 47.68) --
	(133.84, 47.18) --
	(135.17, 46.85) --
	(136.51, 46.68) --
	(137.85, 46.17) --
	(139.18, 45.14) --
	(140.52, 44.79) --
	(141.86, 44.08) --
	(143.20, 43.90) --
	(144.53, 43.72) --
	(145.87, 43.54) --
	(147.21, 43.18) --
	(148.55, 42.63) --
	(149.88, 42.44) --
	(151.22, 41.88) --
	(152.56, 41.12) --
	(153.90, 40.93) --
	(155.23, 40.74) --
	(156.57, 40.54) --
	(157.91, 40.35) --
	(159.25, 40.35) --
	(160.58, 39.96) --
	(161.92, 39.56) --
	(163.26, 39.16) --
	(164.59, 38.76);
\definecolor{drawColor}{RGB}{31,148,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,147.85) --
	( 54.93,145.23) --
	( 56.27,143.16) --
	( 57.61,140.79) --
	( 58.94,138.68) --
	( 60.28,136.46) --
	( 61.62,134.12) --
	( 62.95,131.64) --
	( 64.29,129.26) --
	( 65.63,126.74) --
	( 66.97,124.33) --
	( 68.30,122.08) --
	( 69.64,120.30) --
	( 70.98,118.45) --
	( 72.32,115.85) --
	( 73.65,113.08) --
	( 74.99,110.89) --
	( 76.33,108.57) --
	( 77.67,106.12) --
	( 79.00,104.01) --
	( 80.34,101.74) --
	( 81.68,100.08) --
	( 83.02, 98.05) --
	( 84.35, 95.49) --
	( 85.69, 92.53) --
	( 87.03, 90.22) --
	( 88.36, 87.91) --
	( 89.70, 85.66) --
	( 91.04, 83.29) --
	( 92.38, 81.62) --
	( 93.71, 79.40) --
	( 95.05, 77.72) --
	( 96.39, 75.55) --
	( 97.73, 73.26) --
	( 99.06, 71.51) --
	(100.40, 69.48) --
	(101.74, 67.87) --
	(103.08, 66.41) --
	(104.41, 65.12) --
	(105.75, 63.78) --
	(107.09, 62.99) --
	(108.43, 61.94) --
	(109.76, 61.11) --
	(111.10, 59.89) --
	(112.44, 59.39) --
	(113.77, 58.12) --
	(115.11, 57.08) --
	(116.45, 56.41) --
	(117.79, 55.19) --
	(119.12, 53.93) --
	(120.46, 53.50) --
	(121.80, 52.93) --
	(123.14, 51.75) --
	(124.47, 50.84) --
	(125.81, 50.38) --
	(127.15, 50.07) --
	(128.49, 49.29) --
	(129.82, 48.81) --
	(131.16, 47.68) --
	(132.50, 47.18) --
	(133.84, 47.18) --
	(135.17, 47.01) --
	(136.51, 46.17) --
	(137.85, 45.49) --
	(139.18, 44.79) --
	(140.52, 44.26) --
	(141.86, 43.90) --
	(143.20, 43.90) --
	(144.53, 43.36) --
	(145.87, 43.18) --
	(147.21, 42.63) --
	(148.55, 42.26) --
	(149.88, 41.69) --
	(151.22, 40.93) --
	(152.56, 40.74) --
	(153.90, 40.54) --
	(155.23, 40.35) --
	(156.57, 40.35) --
	(157.91, 39.96) --
	(159.25, 39.76) --
	(160.58, 39.36) --
	(161.92, 39.16) --
	(163.26, 38.56) --
	(164.59, 38.15);
\definecolor{drawColor}{RGB}{31,149,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,145.57) --
	( 54.93,142.98) --
	( 56.27,140.42) --
	( 57.61,138.29) --
	( 58.94,135.41) --
	( 60.28,132.79) --
	( 61.62,129.99) --
	( 62.95,127.26) --
	( 64.29,124.88) --
	( 65.63,122.37) --
	( 66.97,120.30) --
	( 68.30,118.13) --
	( 69.64,115.52) --
	( 70.98,113.08) --
	( 72.32,110.51) --
	( 73.65,107.77) --
	( 74.99,105.27) --
	( 76.33,103.38) --
	( 77.67,101.37) --
	( 79.00, 99.25) --
	( 80.34, 96.92) --
	( 81.68, 94.34) --
	( 83.02, 91.83) --
	( 84.35, 89.11) --
	( 85.69, 86.73) --
	( 87.03, 84.29) --
	( 88.36, 82.50) --
	( 89.70, 80.64) --
	( 91.04, 78.77) --
	( 92.38, 76.73) --
	( 93.71, 74.24) --
	( 95.05, 72.25) --
	( 96.39, 70.46) --
	( 97.73, 68.68) --
	( 99.06, 67.04) --
	(100.40, 65.66) --
	(101.74, 64.57) --
	(103.08, 63.56) --
	(104.41, 62.29) --
	(105.75, 61.58) --
	(107.09, 60.13) --
	(108.43, 59.52) --
	(109.76, 58.76) --
	(111.10, 57.34) --
	(112.44, 56.81) --
	(113.77, 55.60) --
	(115.11, 54.22) --
	(116.45, 53.79) --
	(117.79, 52.93) --
	(119.12, 52.19) --
	(120.46, 50.99) --
	(121.80, 50.54) --
	(123.14, 50.07) --
	(124.47, 49.45) --
	(125.81, 48.65) --
	(127.15, 47.84) --
	(128.49, 47.35) --
	(129.82, 47.01) --
	(131.16, 46.51) --
	(132.50, 45.66) --
	(133.84, 45.14) --
	(135.17, 44.44) --
	(136.51, 44.08) --
	(137.85, 44.08) --
	(139.18, 43.36) --
	(140.52, 43.18) --
	(141.86, 42.63) --
	(143.20, 41.88) --
	(144.53, 41.50) --
	(145.87, 41.12) --
	(147.21, 40.74) --
	(148.55, 40.54) --
	(149.88, 40.54) --
	(151.22, 40.15) --
	(152.56, 39.76) --
	(153.90, 39.36) --
	(155.23, 38.96) --
	(156.57, 38.56) --
	(157.91, 37.94) --
	(159.25, 37.53) --
	(160.58, 37.32) --
	(161.92, 36.90);
\definecolor{drawColor}{RGB}{31,150,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,146.89) --
	( 54.93,144.21) --
	( 56.27,141.53) --
	( 57.61,139.07) --
	( 58.94,136.67) --
	( 60.28,133.68) --
	( 61.62,130.71) --
	( 62.95,127.77) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.60) --
	( 68.30,118.45) --
	( 69.64,115.85) --
	( 70.98,113.08) --
	( 72.32,110.51) --
	( 73.65,107.77) --
	( 74.99,105.69) --
	( 76.33,103.38) --
	( 77.67,101.41) --
	( 79.00, 99.30) --
	( 80.34, 96.71) --
	( 81.68, 93.84) --
	( 83.02, 91.30) --
	( 84.35, 88.73) --
	( 85.69, 86.40) --
	( 87.03, 84.00) --
	( 88.36, 81.99) --
	( 89.70, 80.18) --
	( 91.04, 78.29) --
	( 92.38, 76.06) --
	( 93.71, 73.89) --
	( 95.05, 71.97) --
	( 96.39, 70.17) --
	( 97.73, 68.28) --
	( 99.06, 66.73) --
	(100.40, 65.33) --
	(101.74, 64.12) --
	(103.08, 63.10) --
	(104.41, 61.82) --
	(105.75, 60.99) --
	(107.09, 59.64) --
	(108.43, 59.39) --
	(109.76, 58.38) --
	(111.10, 56.95) --
	(112.44, 56.15) --
	(113.77, 54.92) --
	(115.11, 54.22) --
	(116.45, 53.65) --
	(117.79, 52.64) --
	(119.12, 51.45) --
	(120.46, 50.84) --
	(121.80, 50.38) --
	(123.14, 49.92) --
	(124.47, 48.81) --
	(125.81, 48.00) --
	(127.15, 47.68) --
	(128.49, 47.35) --
	(129.82, 46.85) --
	(131.16, 46.17) --
	(132.50, 45.49) --
	(133.84, 44.79) --
	(135.17, 44.08) --
	(136.51, 44.26) --
	(137.85, 43.54) --
	(139.18, 43.36) --
	(140.52, 42.81) --
	(141.86, 42.44) --
	(143.20, 42.07) --
	(144.53, 41.31) --
	(145.87, 41.12) --
	(147.21, 40.93) --
	(148.55, 40.93) --
	(149.88, 40.54) --
	(151.22, 40.15) --
	(152.56, 39.96) --
	(153.90, 39.36) --
	(155.23, 38.76) --
	(156.57, 38.36) --
	(157.91, 37.94) --
	(159.25, 37.74) --
	(160.58, 37.32);
\definecolor{drawColor}{RGB}{31,152,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,146.07) --
	( 54.93,143.16) --
	( 56.27,140.23) --
	( 57.61,137.48) --
	( 58.94,134.12) --
	( 60.28,130.47) --
	( 61.62,127.51) --
	( 62.95,124.61) --
	( 64.29,121.79) --
	( 65.63,119.69) --
	( 66.97,116.52) --
	( 68.30,113.44) --
	( 69.64,110.89) --
	( 70.98,107.36) --
	( 72.32,105.27) --
	( 73.65,102.75) --
	( 74.99,100.46) --
	( 76.33, 98.60) --
	( 77.67, 95.38) --
	( 79.00, 92.42) --
	( 80.34, 89.79) --
	( 81.68, 87.26) --
	( 83.02, 85.05) --
	( 84.35, 82.57) --
	( 85.69, 80.56) --
	( 87.03, 78.53) --
	( 88.36, 76.31) --
	( 89.70, 74.07) --
	( 91.04, 71.97) --
	( 92.38, 69.78) --
	( 93.71, 68.07) --
	( 95.05, 66.73) --
	( 96.39, 65.33) --
	( 97.73, 64.01) --
	( 99.06, 62.87) --
	(100.40, 61.82) --
	(101.74, 60.74) --
	(103.08, 59.39) --
	(104.41, 58.89) --
	(105.75, 57.60) --
	(107.09, 56.55) --
	(108.43, 55.47) --
	(109.76, 54.22) --
	(111.10, 53.65) --
	(112.44, 52.78) --
	(113.77, 51.30) --
	(115.11, 50.69) --
	(116.45, 50.23) --
	(117.79, 49.92) --
	(119.12, 48.65) --
	(120.46, 47.84) --
	(121.80, 47.35) --
	(123.14, 47.01) --
	(124.47, 46.51) --
	(125.81, 45.83) --
	(127.15, 44.96) --
	(128.49, 44.44) --
	(129.82, 44.08) --
	(131.16, 44.26) --
	(132.50, 43.72) --
	(133.84, 43.18) --
	(135.17, 42.81) --
	(136.51, 41.88) --
	(137.85, 41.69) --
	(139.18, 40.74) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.35) --
	(144.53, 39.96) --
	(145.87, 39.76) --
	(147.21, 39.16) --
	(148.55, 38.56) --
	(149.88, 37.94) --
	(151.22, 37.53) --
	(152.56, 37.32) --
	(153.90, 36.90) --
	(155.23, 36.69) --
	(156.57, 36.69);
\definecolor{drawColor}{RGB}{31,153,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.21) --
	( 54.93,141.16) --
	( 56.27,138.68) --
	( 57.61,135.41) --
	( 58.94,132.10) --
	( 60.28,128.77) --
	( 61.62,125.69) --
	( 62.95,123.22) --
	( 64.29,120.60) --
	( 65.63,118.13) --
	( 66.97,114.84) --
	( 68.30,112.00) --
	( 69.64,108.96) --
	( 70.98,106.54) --
	( 72.32,104.05) --
	( 73.65,101.74) --
	( 74.99, 99.64) --
	( 76.33, 96.97) --
	( 77.67, 94.06) --
	( 79.00, 91.42) --
	( 80.34, 88.48) --
	( 81.68, 86.00) --
	( 83.02, 83.86) --
	( 84.35, 81.54) --
	( 85.69, 79.64) --
	( 87.03, 77.64) --
	( 88.36, 75.20) --
	( 89.70, 72.99) --
	( 91.04, 70.84) --
	( 92.38, 69.18) --
	( 93.71, 67.77) --
	( 95.05, 66.20) --
	( 96.39, 64.79) --
	( 97.73, 63.56) --
	( 99.06, 62.41) --
	(100.40, 61.46) --
	(101.74, 60.26) --
	(103.08, 59.39) --
	(104.41, 58.38) --
	(105.75, 57.21) --
	(107.09, 56.55) --
	(108.43, 55.05) --
	(109.76, 53.93) --
	(111.10, 53.36) --
	(112.44, 52.34) --
	(113.77, 51.60) --
	(115.11, 50.54) --
	(116.45, 50.23) --
	(117.79, 49.45) --
	(119.12, 48.65) --
	(120.46, 47.84) --
	(121.80, 47.35) --
	(123.14, 47.18) --
	(124.47, 46.51) --
	(125.81, 45.83) --
	(127.15, 45.14) --
	(128.49, 44.61) --
	(129.82, 44.44) --
	(131.16, 44.08) --
	(132.50, 43.54) --
	(133.84, 43.18) --
	(135.17, 42.26) --
	(136.51, 41.88) --
	(137.85, 41.50) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 39.96) --
	(145.87, 39.76) --
	(147.21, 39.16) --
	(148.55, 38.56) --
	(149.88, 37.74) --
	(151.22, 37.74) --
	(152.56, 37.32) --
	(153.90, 37.11) --
	(155.23, 36.90) --
	(156.57, 36.69);
\definecolor{drawColor}{RGB}{31,154,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,145.23) --
	( 54.93,142.44) --
	( 56.27,139.85) --
	( 57.61,137.28) --
	( 58.94,134.12) --
	( 60.28,130.71) --
	( 61.62,127.51) --
	( 62.95,124.88) --
	( 64.29,122.08) --
	( 65.63,119.69) --
	( 66.97,117.49) --
	( 68.30,114.49) --
	( 69.64,111.63) --
	( 70.98,108.96) --
	( 72.32,106.12) --
	( 73.65,103.92) --
	( 74.99,101.74) --
	( 76.33, 99.69) --
	( 77.67, 97.49) --
	( 79.00, 94.28) --
	( 80.34, 91.72) --
	( 81.68, 88.86) --
	( 83.02, 86.47) --
	( 84.35, 84.08) --
	( 85.69, 82.13) --
	( 87.03, 80.02) --
	( 88.36, 78.37) --
	( 89.70, 75.81) --
	( 91.04, 73.71) --
	( 92.38, 71.69) --
	( 93.71, 69.78) --
	( 95.05, 68.18) --
	( 96.39, 66.83) --
	( 97.73, 65.44) --
	( 99.06, 64.12) --
	(100.40, 63.10) --
	(101.74, 62.06) --
	(103.08, 60.99) --
	(104.41, 59.89) --
	(105.75, 59.39) --
	(107.09, 57.99) --
	(108.43, 56.95) --
	(109.76, 56.15) --
	(111.10, 54.64) --
	(112.44, 53.79) --
	(113.77, 53.36) --
	(115.11, 52.19) --
	(116.45, 51.30) --
	(117.79, 50.38) --
	(119.12, 50.38) --
	(120.46, 49.60) --
	(121.80, 48.65) --
	(123.14, 48.17) --
	(124.47, 47.35) --
	(125.81, 47.35) --
	(127.15, 46.68) --
	(128.49, 45.83) --
	(129.82, 45.49) --
	(131.16, 44.26) --
	(132.50, 44.08) --
	(133.84, 43.90) --
	(135.17, 43.54) --
	(136.51, 42.99) --
	(137.85, 42.44) --
	(139.18, 42.07) --
	(140.52, 41.50) --
	(141.86, 41.12) --
	(143.20, 41.12) --
	(144.53, 40.74) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.15) --
	(149.88, 39.56) --
	(151.22, 38.96) --
	(152.56, 38.56) --
	(153.90, 37.94) --
	(155.23, 37.53) --
	(156.57, 37.11) --
	(157.91, 36.90);
\definecolor{drawColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,145.40) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,136.25) --
	( 58.94,133.24) --
	( 60.28,134.12) --
	( 61.62,135.20) --
	( 62.95,133.90) --
	( 64.29,126.74) --
	( 65.63,123.50) --
	( 66.97,120.60) --
	( 68.30,118.13) --
	( 69.64,114.84) --
	( 70.98,111.63) --
	( 72.32,108.17) --
	( 73.65,105.69) --
	( 74.99,103.47) --
	( 76.33,101.18) --
	( 77.67, 98.70) --
	( 79.00, 95.81) --
	( 80.34, 92.70) --
	( 81.68, 89.91) --
	( 83.02, 87.13) --
	( 84.35, 84.70) --
	( 85.69, 82.50) --
	( 87.03, 80.41) --
	( 88.36, 78.53) --
	( 89.70, 75.98) --
	( 91.04, 73.44) --
	( 92.38, 71.32) --
	( 93.71, 69.38) --
	( 95.05, 67.56) --
	( 96.39, 65.98) --
	( 97.73, 64.79) --
	( 99.06, 63.44) --
	(100.40, 62.17) --
	(101.74, 61.23) --
	(103.08, 59.89) --
	(104.41, 59.27) --
	(105.75, 58.12) --
	(107.09, 57.08) --
	(108.43, 56.01) --
	(109.76, 54.64) --
	(111.10, 53.93) --
	(112.44, 53.07) --
	(113.77, 51.90) --
	(115.11, 50.99) --
	(116.45, 50.38) --
	(117.79, 49.76) --
	(119.12, 48.97) --
	(120.46, 47.84) --
	(121.80, 47.51) --
	(123.14, 47.18) --
	(124.47, 46.51) --
	(125.81, 45.66) --
	(127.15, 44.96) --
	(128.49, 44.26) --
	(129.82, 44.08) --
	(131.16, 43.90) --
	(132.50, 43.18) --
	(133.84, 42.63) --
	(135.17, 42.07) --
	(136.51, 41.69) --
	(137.85, 41.31) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.35) --
	(144.53, 39.56) --
	(145.87, 39.16) --
	(147.21, 38.56) --
	(148.55, 37.94) --
	(149.88, 37.74) --
	(151.22, 37.53) --
	(152.56, 37.11) --
	(153.90, 36.90) --
	(155.23, 36.69) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{30,157,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,146.40) --
	( 54.93,143.86) --
	( 56.27,141.35) --
	( 57.61,139.27) --
	( 58.94,136.67) --
	( 60.28,133.90) --
	( 61.62,131.18) --
	( 62.95,128.52) --
	( 64.29,125.95) --
	( 65.63,123.50) --
	( 66.97,121.20) --
	( 68.30,119.39) --
	( 69.64,117.17) --
	( 70.98,114.49) --
	( 72.32,112.00) --
	( 73.65,109.35) --
	( 74.99,107.36) --
	( 76.33,105.01) --
	( 77.67,103.29) --
	( 79.00,101.18) --
	( 80.34, 99.20) --
	( 81.68, 97.07) --
	( 83.02, 94.45) --
	( 84.35, 91.89) --
	( 85.69, 89.67) --
	( 87.03, 87.13) --
	( 88.36, 84.84) --
	( 89.70, 83.08) --
	( 91.04, 81.09) --
	( 92.38, 79.32) --
	( 93.71, 77.31) --
	( 95.05, 75.20) --
	( 96.39, 72.90) --
	( 97.73, 70.84) --
	( 99.06, 68.88) --
	(100.40, 67.46) --
	(101.74, 65.98) --
	(103.08, 64.68) --
	(104.41, 63.56) --
	(105.75, 62.17) --
	(107.09, 60.99) --
	(108.43, 60.01) --
	(109.76, 59.27) --
	(111.10, 57.99) --
	(112.44, 56.95) --
	(113.77, 56.01) --
	(115.11, 54.36) --
	(116.45, 53.93) --
	(117.79, 53.22) --
	(119.12, 51.90) --
	(120.46, 50.99) --
	(121.80, 50.38) --
	(123.14, 49.60) --
	(124.47, 48.97) --
	(125.81, 48.17) --
	(127.15, 47.51) --
	(128.49, 47.18) --
	(129.82, 46.85) --
	(131.16, 46.00) --
	(132.50, 45.31) --
	(133.84, 44.44) --
	(135.17, 44.26) --
	(136.51, 43.90) --
	(137.85, 43.54) --
	(139.18, 42.81) --
	(140.52, 42.63) --
	(141.86, 42.07) --
	(143.20, 41.50) --
	(144.53, 40.93) --
	(145.87, 40.93) --
	(147.21, 40.74) --
	(148.55, 40.54) --
	(149.88, 40.15) --
	(151.22, 39.96) --
	(152.56, 39.16) --
	(153.90, 38.56) --
	(155.23, 38.36) --
	(156.57, 37.53) --
	(157.91, 37.32) --
	(159.25, 36.90) --
	(160.58, 36.69) --
	(161.92, 36.69) --
	(163.26, 36.48);
\definecolor{drawColor}{RGB}{31,158,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,146.56) --
	( 54.93,144.38) --
	( 56.27,141.90) --
	( 57.61,139.85) --
	( 58.94,137.69) --
	( 60.28,134.77) --
	( 61.62,131.88) --
	( 62.95,129.26) --
	( 64.29,126.74) --
	( 65.63,124.61) --
	( 66.97,122.37) --
	( 68.30,120.60) --
	( 69.64,118.77) --
	( 70.98,116.52) --
	( 72.32,113.79) --
	( 73.65,111.63) --
	( 74.99,109.35) --
	( 76.33,106.95) --
	( 77.67,104.84) --
	( 79.00,103.16) --
	( 80.34,100.94) --
	( 81.68, 99.25) --
	( 83.02, 96.97) --
	( 84.35, 94.28) --
	( 85.69, 91.89) --
	( 87.03, 89.54) --
	( 88.36, 87.39) --
	( 89.70, 85.32) --
	( 91.04, 83.51) --
	( 92.38, 81.47) --
	( 93.71, 79.48) --
	( 95.05, 77.80) --
	( 96.39, 75.63) --
	( 97.73, 73.35) --
	( 99.06, 71.60) --
	(100.40, 69.58) --
	(101.74, 67.87) --
	(103.08, 66.41) --
	(104.41, 65.23) --
	(105.75, 64.01) --
	(107.09, 62.64) --
	(108.43, 61.70) --
	(109.76, 60.62) --
	(111.10, 59.52) --
	(112.44, 58.76) --
	(113.77, 57.60) --
	(115.11, 56.55) --
	(116.45, 55.74) --
	(117.79, 54.36) --
	(119.12, 53.50) --
	(120.46, 52.93) --
	(121.80, 51.75) --
	(123.14, 50.69) --
	(124.47, 50.38) --
	(125.81, 49.76) --
	(127.15, 49.13) --
	(128.49, 48.33) --
	(129.82, 47.35) --
	(131.16, 47.18) --
	(132.50, 47.01) --
	(133.84, 46.34) --
	(135.17, 45.83) --
	(136.51, 44.79) --
	(137.85, 44.08) --
	(139.18, 43.90) --
	(140.52, 43.90) --
	(141.86, 43.72) --
	(143.20, 43.18) --
	(144.53, 42.63) --
	(145.87, 42.26) --
	(147.21, 41.88) --
	(148.55, 41.12) --
	(149.88, 40.54) --
	(151.22, 40.74) --
	(152.56, 40.74) --
	(153.90, 40.35) --
	(155.23, 40.15) --
	(156.57, 39.76) --
	(157.91, 38.96) --
	(159.25, 38.56) --
	(160.58, 38.15) --
	(161.92, 37.74) --
	(163.26, 37.53) --
	(164.59, 36.90);
\definecolor{drawColor}{RGB}{31,159,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,144.04) --
	( 54.93,139.65) --
	( 56.27,134.99) --
	( 57.61,129.99) --
	( 58.94,126.48) --
	( 60.28,127.26) --
	( 61.62,128.27) --
	( 62.95,126.74) --
	( 64.29,118.45) --
	( 65.63,112.36) --
	( 66.97,106.95) --
	( 68.30,102.57) --
	( 69.64, 98.20) --
	( 70.98, 92.36) --
	( 72.32, 87.52) --
	( 73.65, 82.79) --
	( 74.99, 79.09) --
	( 76.33, 74.51) --
	( 77.67, 71.03) --
	( 79.00, 67.77) --
	( 80.34, 64.90) --
	( 81.68, 62.99) --
	( 83.02, 60.87) --
	( 84.35, 59.52) --
	( 85.69, 57.86) --
	( 87.03, 56.01) --
	( 88.36, 54.22) --
	( 89.70, 53.07) --
	( 91.04, 51.45) --
	( 92.38, 50.38) --
	( 93.71, 49.60) --
	( 95.05, 48.33) --
	( 96.39, 47.35) --
	( 97.73, 46.68) --
	( 99.06, 46.00) --
	(100.40, 44.79) --
	(101.74, 43.90) --
	(103.08, 43.72) --
	(104.41, 42.99) --
	(105.75, 42.44) --
	(107.09, 41.50) --
	(108.43, 40.74) --
	(109.76, 40.54) --
	(111.10, 40.54) --
	(112.44, 39.96) --
	(113.77, 39.36) --
	(115.11, 38.56) --
	(116.45, 37.94) --
	(117.79, 37.53) --
	(119.12, 37.11) --
	(120.46, 36.69) --
	(121.80, 36.48);
\definecolor{drawColor}{RGB}{31,161,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,143.34) --
	( 54.93,139.07) --
	( 56.27,133.46) --
	( 57.61,128.52) --
	( 58.94,124.06) --
	( 60.28,124.61) --
	( 61.62,125.42) --
	( 62.95,124.61) --
	( 64.29,116.19) --
	( 65.63,108.57) --
	( 66.97,103.43) --
	( 68.30, 98.70) --
	( 69.64, 92.13) --
	( 70.98, 86.80) --
	( 72.32, 81.62) --
	( 73.65, 77.15) --
	( 74.99, 72.53) --
	( 76.33, 68.68) --
	( 77.67, 65.01) --
	( 79.00, 63.10) --
	( 80.34, 60.62) --
	( 81.68, 59.01) --
	( 83.02, 57.08) --
	( 84.35, 54.92) --
	( 85.69, 53.50) --
	( 87.03, 51.60) --
	( 88.36, 50.23) --
	( 89.70, 48.97) --
	( 91.04, 47.68) --
	( 92.38, 47.18) --
	( 93.71, 46.17) --
	( 95.05, 45.14) --
	( 96.39, 44.26) --
	( 97.73, 43.54) --
	( 99.06, 42.81) --
	(100.40, 42.26) --
	(101.74, 41.31) --
	(103.08, 40.74) --
	(104.41, 40.54) --
	(105.75, 39.96) --
	(107.09, 39.36) --
	(108.43, 38.56) --
	(109.76, 37.74) --
	(111.10, 37.53) --
	(112.44, 37.11) --
	(113.77, 37.11);
\definecolor{drawColor}{RGB}{31,162,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,143.34) --
	( 54.93,138.68) --
	( 56.27,133.68) --
	( 57.61,128.52) --
	( 58.94,125.95) --
	( 60.28,127.00) --
	( 61.62,127.77) --
	( 62.95,124.06) --
	( 64.29,115.52) --
	( 65.63,109.35) --
	( 66.97,104.53) --
	( 68.30, 99.79) --
	( 69.64, 94.06) --
	( 70.98, 88.10) --
	( 72.32, 83.44) --
	( 73.65, 79.24) --
	( 74.99, 74.51) --
	( 76.33, 70.36) --
	( 77.67, 67.25) --
	( 79.00, 64.68) --
	( 80.34, 62.29) --
	( 81.68, 60.13) --
	( 83.02, 58.51) --
	( 84.35, 56.68) --
	( 85.69, 54.64) --
	( 87.03, 53.36) --
	( 88.36, 51.60) --
	( 89.70, 50.38) --
	( 91.04, 49.29) --
	( 92.38, 48.00) --
	( 93.71, 47.18) --
	( 95.05, 46.51) --
	( 96.39, 45.14) --
	( 97.73, 44.26) --
	( 99.06, 44.08) --
	(100.40, 43.36) --
	(101.74, 42.26) --
	(103.08, 41.69) --
	(104.41, 40.93) --
	(105.75, 40.74) --
	(107.09, 40.35) --
	(108.43, 39.96) --
	(109.76, 39.36) --
	(111.10, 38.56) --
	(112.44, 37.94) --
	(113.77, 37.32) --
	(115.11, 36.90) --
	(116.45, 36.69) --
	(117.79, 36.48);
\definecolor{drawColor}{RGB}{32,163,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,144.72) --
	( 53.59,140.23) --
	( 54.93,135.62) --
	( 56.27,130.23) --
	( 57.61,125.42) --
	( 58.94,125.15) --
	( 60.28,126.22) --
	( 61.62,126.22) --
	( 62.95,120.00) --
	( 64.29,111.63) --
	( 65.63,105.69) --
	( 66.97,101.51) --
	( 68.30, 96.34) --
	( 69.64, 89.79) --
	( 70.98, 84.98) --
	( 72.32, 80.48) --
	( 73.65, 76.40) --
	( 74.99, 71.88) --
	( 76.33, 67.87) --
	( 77.67, 65.01) --
	( 79.00, 62.87) --
	( 80.34, 60.50) --
	( 81.68, 59.01) --
	( 83.02, 57.08) --
	( 84.35, 54.92) --
	( 85.69, 53.50) --
	( 87.03, 51.90) --
	( 88.36, 50.54) --
	( 89.70, 49.60) --
	( 91.04, 48.17) --
	( 92.38, 47.35) --
	( 93.71, 46.68) --
	( 95.05, 45.31) --
	( 96.39, 44.26) --
	( 97.73, 43.90) --
	( 99.06, 43.18) --
	(100.40, 42.26) --
	(101.74, 41.50) --
	(103.08, 40.93) --
	(104.41, 40.74) --
	(105.75, 40.54) --
	(107.09, 39.76) --
	(108.43, 39.16) --
	(109.76, 38.15) --
	(111.10, 37.53) --
	(112.44, 37.32) --
	(113.77, 36.90) --
	(115.11, 36.69);
\definecolor{drawColor}{RGB}{32,164,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,140.79) --
	( 54.93,136.05) --
	( 56.27,129.99) --
	( 57.61,125.15) --
	( 58.94,123.78) --
	( 60.28,124.61) --
	( 61.62,125.15) --
	( 62.95,120.00) --
	( 64.29,111.63) --
	( 65.63,105.27) --
	( 66.97,100.18) --
	( 68.30, 94.23) --
	( 69.64, 87.97) --
	( 70.98, 82.86) --
	( 72.32, 78.61) --
	( 73.65, 73.26) --
	( 74.99, 69.38) --
	( 76.33, 65.77) --
	( 77.67, 63.21) --
	( 79.00, 60.87) --
	( 80.34, 58.89) --
	( 81.68, 57.08) --
	( 83.02, 54.64) --
	( 84.35, 53.22) --
	( 85.69, 51.45) --
	( 87.03, 50.23) --
	( 88.36, 48.81) --
	( 89.70, 47.51) --
	( 91.04, 47.01) --
	( 92.38, 45.66) --
	( 93.71, 44.44) --
	( 95.05, 43.90) --
	( 96.39, 43.36) --
	( 97.73, 42.26) --
	( 99.06, 41.69) --
	(100.40, 41.31) --
	(101.74, 40.74) --
	(103.08, 40.15) --
	(104.41, 39.36) --
	(105.75, 38.56) --
	(107.09, 37.53) --
	(108.43, 37.11) --
	(109.76, 36.90) --
	(111.10, 36.69);
\definecolor{drawColor}{RGB}{33,166,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,144.55) --
	( 54.93,140.79) --
	( 56.27,137.08) --
	( 57.61,132.79) --
	( 58.94,128.02) --
	( 60.28,124.33) --
	( 61.62,120.00) --
	( 62.95,116.19) --
	( 64.29,110.89) --
	( 65.63,106.95) --
	( 66.97,103.02) --
	( 68.30, 99.40) --
	( 69.64, 94.62) --
	( 70.98, 89.42) --
	( 72.32, 84.98) --
	( 73.65, 81.47) --
	( 74.99, 77.40) --
	( 76.33, 73.62) --
	( 77.67, 69.68) --
	( 79.00, 66.83) --
	( 80.34, 64.34) --
	( 81.68, 62.06) --
	( 83.02, 60.26) --
	( 84.35, 58.12) --
	( 85.69, 56.41) --
	( 87.03, 54.64) --
	( 88.36, 53.22) --
	( 89.70, 51.30) --
	( 91.04, 50.38) --
	( 92.38, 49.29) --
	( 93.71, 47.84) --
	( 95.05, 47.18) --
	( 96.39, 46.34) --
	( 97.73, 45.31) --
	( 99.06, 44.44) --
	(100.40, 43.90) --
	(101.74, 43.36) --
	(103.08, 42.26) --
	(104.41, 41.88) --
	(105.75, 40.93) --
	(107.09, 40.74) --
	(108.43, 40.54) --
	(109.76, 39.96) --
	(111.10, 39.36) --
	(112.44, 38.56) --
	(113.77, 38.15) --
	(115.11, 37.32) --
	(116.45, 37.11) --
	(117.79, 36.69) --
	(119.12, 36.48);
\definecolor{drawColor}{RGB}{34,167,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,145.90) --
	( 54.93,142.98) --
	( 56.27,139.85) --
	( 57.61,136.46) --
	( 58.94,132.56) --
	( 60.28,128.77) --
	( 61.62,124.88) --
	( 62.95,121.79) --
	( 64.29,118.77) --
	( 65.63,114.84) --
	( 66.97,110.89) --
	( 68.30,106.95) --
	( 69.64,103.87) --
	( 70.98,100.66) --
	( 72.32, 96.92) --
	( 73.65, 92.65) --
	( 74.99, 88.54) --
	( 76.33, 84.91) --
	( 77.67, 81.91) --
	( 79.00, 78.77) --
	( 80.34, 75.72) --
	( 81.68, 71.97) --
	( 83.02, 68.88) --
	( 84.35, 66.41) --
	( 85.69, 64.12) --
	( 87.03, 62.52) --
	( 88.36, 60.87) --
	( 89.70, 59.39) --
	( 91.04, 57.73) --
	( 92.38, 56.41) --
	( 93.71, 54.50) --
	( 95.05, 53.36) --
	( 96.39, 52.19) --
	( 97.73, 50.84) --
	( 99.06, 50.38) --
	(100.40, 49.45) --
	(101.74, 48.33) --
	(103.08, 47.51) --
	(104.41, 47.18) --
	(105.75, 46.17) --
	(107.09, 45.31) --
	(108.43, 44.61) --
	(109.76, 44.08) --
	(111.10, 43.72) --
	(112.44, 43.36) --
	(113.77, 42.99) --
	(115.11, 42.26) --
	(116.45, 41.31) --
	(117.79, 41.12) --
	(119.12, 40.74) --
	(120.46, 40.54) --
	(121.80, 40.35) --
	(123.14, 39.76) --
	(124.47, 39.36) --
	(125.81, 38.96) --
	(127.15, 38.36) --
	(128.49, 37.53) --
	(129.82, 36.90) --
	(131.16, 36.69) --
	(132.50, 37.11) --
	(133.84, 36.48);
\definecolor{drawColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,142.98) --
	( 54.93,139.46) --
	( 56.27,135.84) --
	( 57.61,131.41) --
	( 58.94,127.00) --
	( 60.28,123.22) --
	( 61.62,119.39) --
	( 62.95,115.18) --
	( 64.29,110.51) --
	( 65.63,106.12) --
	( 66.97,102.39) --
	( 68.30, 98.95) --
	( 69.64, 94.06) --
	( 70.98, 89.54) --
	( 72.32, 85.32) --
	( 73.65, 81.76) --
	( 74.99, 78.45) --
	( 76.33, 74.42) --
	( 77.67, 71.13) --
	( 79.00, 67.66) --
	( 80.34, 65.12) --
	( 81.68, 63.21) --
	( 83.02, 61.35) --
	( 84.35, 59.39) --
	( 85.69, 57.73) --
	( 87.03, 56.28) --
	( 88.36, 54.36) --
	( 89.70, 53.07) --
	( 91.04, 51.90) --
	( 92.38, 50.69) --
	( 93.71, 49.92) --
	( 95.05, 48.49) --
	( 96.39, 47.35) --
	( 97.73, 46.85) --
	( 99.06, 46.34) --
	(100.40, 44.96) --
	(101.74, 44.08) --
	(103.08, 43.72) --
	(104.41, 43.36) --
	(105.75, 42.99) --
	(107.09, 42.07) --
	(108.43, 41.31) --
	(109.76, 40.93) --
	(111.10, 40.93) --
	(112.44, 40.54) --
	(113.77, 40.54) --
	(115.11, 39.36) --
	(116.45, 38.96) --
	(117.79, 38.36) --
	(119.12, 37.32) --
	(120.46, 36.90) --
	(121.80, 36.69) --
	(123.14, 36.69);
\definecolor{drawColor}{RGB}{36,170,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.56) --
	( 53.59,142.98) --
	( 54.93,139.07) --
	( 56.27,135.41) --
	( 57.61,131.41) --
	( 58.94,126.48) --
	( 60.28,122.65) --
	( 61.62,118.77) --
	( 62.95,114.49) --
	( 64.29,110.13) --
	( 65.63,105.69) --
	( 66.97,102.16) --
	( 68.30, 98.30) --
	( 69.64, 93.61) --
	( 70.98, 89.30) --
	( 72.32, 84.91) --
	( 73.65, 81.24) --
	( 74.99, 78.13) --
	( 76.33, 74.24) --
	( 77.67, 70.84) --
	( 79.00, 67.56) --
	( 80.34, 65.33) --
	( 81.68, 63.33) --
	( 83.02, 61.46) --
	( 84.35, 59.76) --
	( 85.69, 58.38) --
	( 87.03, 56.41) --
	( 88.36, 54.92) --
	( 89.70, 53.65) --
	( 91.04, 52.05) --
	( 92.38, 50.69) --
	( 93.71, 50.07) --
	( 95.05, 49.13) --
	( 96.39, 47.68) --
	( 97.73, 46.85) --
	( 99.06, 46.51) --
	(100.40, 45.49) --
	(101.74, 44.44) --
	(103.08, 43.90) --
	(104.41, 43.72) --
	(105.75, 43.18) --
	(107.09, 42.63) --
	(108.43, 41.50) --
	(109.76, 40.74) --
	(111.10, 40.74) --
	(112.44, 40.35) --
	(113.77, 39.96) --
	(115.11, 39.56) --
	(116.45, 39.16) --
	(117.79, 38.36) --
	(119.12, 37.53) --
	(120.46, 36.90) --
	(121.80, 36.90) --
	(123.14, 36.48) --
	(124.47, 36.48);
\definecolor{drawColor}{RGB}{37,171,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.21) --
	( 54.93,140.60) --
	( 56.27,137.69) --
	( 57.61,133.68) --
	( 58.94,129.99) --
	( 60.28,126.22) --
	( 61.62,122.65) --
	( 62.95,119.39) --
	( 64.29,115.85) --
	( 65.63,111.63) --
	( 66.97,107.77) --
	( 68.30,104.09) --
	( 69.64,100.80) --
	( 70.98, 97.49) --
	( 72.32, 92.93) --
	( 73.65, 88.67) --
	( 74.99, 85.32) --
	( 76.33, 81.84) --
	( 77.67, 79.01) --
	( 79.00, 75.63) --
	( 80.34, 71.88) --
	( 81.68, 68.88) --
	( 83.02, 66.62) --
	( 84.35, 64.45) --
	( 85.69, 62.99) --
	( 87.03, 61.35) --
	( 88.36, 59.89) --
	( 89.70, 58.63) --
	( 91.04, 56.81) --
	( 92.38, 55.60) --
	( 93.71, 53.93) --
	( 95.05, 53.07) --
	( 96.39, 51.60) --
	( 97.73, 50.54) --
	( 99.06, 49.92) --
	(100.40, 48.97) --
	(101.74, 47.84) --
	(103.08, 47.35) --
	(104.41, 46.85) --
	(105.75, 46.34) --
	(107.09, 45.14) --
	(108.43, 44.44) --
	(109.76, 43.90) --
	(111.10, 43.72) --
	(112.44, 43.36) --
	(113.77, 42.63) --
	(115.11, 42.26) --
	(116.45, 41.12) --
	(117.79, 40.74) --
	(119.12, 40.54) --
	(120.46, 40.54) --
	(121.80, 40.35) --
	(123.14, 39.96) --
	(124.47, 39.36) --
	(125.81, 38.96) --
	(127.15, 38.56) --
	(128.49, 37.94) --
	(129.82, 37.32) --
	(131.16, 36.90) --
	(132.50, 36.69) --
	(133.84, 36.48) --
	(135.17, 36.48);
\definecolor{drawColor}{RGB}{37,172,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.04) --
	( 54.93,140.23) --
	( 56.27,136.46) --
	( 57.61,132.33) --
	( 58.94,127.77) --
	( 60.28,123.50) --
	( 61.62,120.30) --
	( 62.95,116.19) --
	( 64.29,111.26) --
	( 65.63,106.95) --
	( 66.97,103.11) --
	( 68.30, 99.35) --
	( 69.64, 94.89) --
	( 70.98, 90.28) --
	( 72.32, 86.07) --
	( 73.65, 82.35) --
	( 74.99, 78.69) --
	( 76.33, 75.46) --
	( 77.67, 71.32) --
	( 79.00, 68.58) --
	( 80.34, 65.98) --
	( 81.68, 63.78) --
	( 83.02, 61.94) --
	( 84.35, 60.01) --
	( 85.69, 58.76) --
	( 87.03, 56.95) --
	( 88.36, 55.33) --
	( 89.70, 53.65) --
	( 91.04, 52.49) --
	( 92.38, 51.30) --
	( 93.71, 50.23) --
	( 95.05, 49.60) --
	( 96.39, 48.00) --
	( 97.73, 47.35) --
	( 99.06, 46.68) --
	(100.40, 46.00) --
	(101.74, 44.96) --
	(103.08, 43.90) --
	(104.41, 43.90) --
	(105.75, 43.54) --
	(107.09, 42.63) --
	(108.43, 42.07) --
	(109.76, 40.93) --
	(111.10, 40.74) --
	(112.44, 40.35) --
	(113.77, 40.35) --
	(115.11, 39.56) --
	(116.45, 39.36) --
	(117.79, 38.56) --
	(119.12, 37.94) --
	(120.46, 37.53) --
	(121.80, 36.69) --
	(123.14, 36.69) --
	(124.47, 36.48);
\definecolor{drawColor}{RGB}{38,173,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,145.23) --
	( 54.93,142.08) --
	( 56.27,139.46) --
	( 57.61,135.62) --
	( 58.94,131.88) --
	( 60.28,128.27) --
	( 61.62,124.61) --
	( 62.95,121.49) --
	( 64.29,118.45) --
	( 65.63,114.49) --
	( 66.97,110.51) --
	( 68.30,106.95) --
	( 69.64,103.83) --
	( 70.98,100.66) --
	( 72.32, 97.28) --
	( 73.65, 93.16) --
	( 74.99, 89.42) --
	( 76.33, 85.53) --
	( 77.67, 82.57) --
	( 79.00, 79.64) --
	( 80.34, 76.40) --
	( 81.68, 73.26) --
	( 83.02, 70.26) --
	( 84.35, 67.66) --
	( 85.69, 65.77) --
	( 87.03, 64.12) --
	( 88.36, 62.41) --
	( 89.70, 60.99) --
	( 91.04, 59.39) --
	( 92.38, 58.25) --
	( 93.71, 56.81) --
	( 95.05, 55.60) --
	( 96.39, 53.93) --
	( 97.73, 53.22) --
	( 99.06, 52.05) --
	(100.40, 50.84) --
	(101.74, 50.23) --
	(103.08, 49.29) --
	(104.41, 48.33) --
	(105.75, 47.51) --
	(107.09, 47.18) --
	(108.43, 47.01) --
	(109.76, 46.00) --
	(111.10, 44.79) --
	(112.44, 44.08) --
	(113.77, 43.72) --
	(115.11, 43.90) --
	(116.45, 43.36) --
	(117.79, 42.81) --
	(119.12, 42.26) --
	(120.46, 41.69) --
	(121.80, 41.12) --
	(123.14, 40.74) --
	(124.47, 40.54) --
	(125.81, 40.35) --
	(127.15, 40.54) --
	(128.49, 39.96) --
	(129.82, 39.36) --
	(131.16, 38.96) --
	(132.50, 38.56) --
	(133.84, 37.94) --
	(135.17, 37.53) --
	(136.51, 37.11) --
	(137.85, 36.69) --
	(139.18, 36.48) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{40,174,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,144.55) --
	( 54.93,140.23) --
	( 56.27,136.25) --
	( 57.61,131.18) --
	( 58.94,127.00) --
	( 60.28,127.26) --
	( 61.62,128.52) --
	( 62.95,127.00) --
	( 64.29,120.00) --
	( 65.63,113.79) --
	( 66.97,108.57) --
	( 68.30,104.05) --
	( 69.64,100.18) --
	( 70.98, 95.22) --
	( 72.32, 90.04) --
	( 73.65, 85.19) --
	( 74.99, 81.39) --
	( 76.33, 77.89) --
	( 77.67, 73.71) --
	( 79.00, 70.17) --
	( 80.34, 66.94) --
	( 81.68, 64.90) --
	( 83.02, 62.64) --
	( 84.35, 60.62) --
	( 85.69, 59.14) --
	( 87.03, 57.08) --
	( 88.36, 55.47) --
	( 89.70, 53.65) --
	( 91.04, 52.34) --
	( 92.38, 50.69) --
	( 93.71, 50.07) --
	( 95.05, 48.33) --
	( 96.39, 47.35) --
	( 97.73, 47.01) --
	( 99.06, 46.17) --
	(100.40, 44.79) --
	(101.74, 43.72) --
	(103.08, 43.54) --
	(104.41, 42.99) --
	(105.75, 42.07) --
	(107.09, 41.12) --
	(108.43, 40.74) --
	(109.76, 40.54) --
	(111.10, 40.15) --
	(112.44, 39.56) --
	(113.77, 38.76) --
	(115.11, 38.15) --
	(116.45, 37.53) --
	(117.79, 37.11) --
	(119.12, 36.69) --
	(120.46, 36.48);
\definecolor{drawColor}{RGB}{41,175,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,147.69) --
	( 54.93,144.90) --
	( 56.27,141.90) --
	( 57.61,139.27) --
	( 58.94,136.25) --
	( 60.28,133.24) --
	( 61.62,130.23) --
	( 62.95,127.00) --
	( 64.29,123.78) --
	( 65.63,121.20) --
	( 66.97,118.45) --
	( 68.30,115.52) --
	( 69.64,111.63) --
	( 70.98,108.57) --
	( 72.32,105.18) --
	( 73.65,102.62) --
	( 74.99, 99.88) --
	( 76.33, 96.55) --
	( 77.67, 93.10) --
	( 79.00, 89.36) --
	( 80.34, 86.07) --
	( 81.68, 83.29) --
	( 83.02, 80.33) --
	( 84.35, 77.80) --
	( 85.69, 74.68) --
	( 87.03, 72.07) --
	( 88.36, 69.58) --
	( 89.70, 67.25) --
	( 91.04, 65.44) --
	( 92.38, 63.90) --
	( 93.71, 62.64) --
	( 95.05, 61.35) --
	( 96.39, 59.76) --
	( 97.73, 59.01) --
	( 99.06, 57.60) --
	(100.40, 56.68) --
	(101.74, 55.47) --
	(103.08, 53.93) --
	(104.41, 53.50) --
	(105.75, 52.49) --
	(107.09, 51.45) --
	(108.43, 50.69) --
	(109.76, 50.07) --
	(111.10, 49.29) --
	(112.44, 48.65) --
	(113.77, 47.68) --
	(115.11, 47.35) --
	(116.45, 47.01) --
	(117.79, 46.51) --
	(119.12, 45.66) --
	(120.46, 45.14) --
	(121.80, 44.44) --
	(123.14, 44.08) --
	(124.47, 43.90) --
	(125.81, 43.54) --
	(127.15, 43.36) --
	(128.49, 42.81) --
	(129.82, 42.26) --
	(131.16, 41.88) --
	(132.50, 41.50) --
	(133.84, 40.74) --
	(135.17, 40.54) --
	(136.51, 40.54) --
	(137.85, 40.54) --
	(139.18, 40.15) --
	(140.52, 39.96) --
	(141.86, 39.36) --
	(143.20, 39.16) --
	(144.53, 38.56) --
	(145.87, 38.36) --
	(147.21, 37.74) --
	(148.55, 37.74) --
	(149.88, 37.32) --
	(151.22, 37.11);
\definecolor{drawColor}{RGB}{42,176,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,145.57) --
	( 54.93,141.35) --
	( 56.27,137.69) --
	( 57.61,133.24) --
	( 58.94,129.75) --
	( 60.28,130.23) --
	( 61.62,131.41) --
	( 62.95,129.99) --
	( 64.29,122.65) --
	( 65.63,118.13) --
	( 66.97,113.08) --
	( 68.30,108.17) --
	( 69.64,104.49) --
	( 70.98,100.80) --
	( 72.32, 97.12) --
	( 73.65, 92.18) --
	( 74.99, 87.58) --
	( 76.33, 83.86) --
	( 77.67, 80.56) --
	( 79.00, 77.15) --
	( 80.34, 73.62) --
	( 81.68, 70.17) --
	( 83.02, 67.66) --
	( 84.35, 65.44) --
	( 85.69, 63.56) --
	( 87.03, 61.70) --
	( 88.36, 60.13) --
	( 89.70, 58.38) --
	( 91.04, 57.08) --
	( 92.38, 55.47) --
	( 93.71, 53.79) --
	( 95.05, 52.64) --
	( 96.39, 51.30) --
	( 97.73, 50.38) --
	( 99.06, 49.76) --
	(100.40, 48.17) --
	(101.74, 47.35) --
	(103.08, 46.68) --
	(104.41, 46.00) --
	(105.75, 44.96) --
	(107.09, 44.08) --
	(108.43, 43.90) --
	(109.76, 43.36) --
	(111.10, 42.44) --
	(112.44, 41.69) --
	(113.77, 41.12) --
	(115.11, 40.54) --
	(116.45, 40.54) --
	(117.79, 40.54) --
	(119.12, 40.15) --
	(120.46, 39.16) --
	(121.80, 38.56) --
	(123.14, 37.74) --
	(124.47, 37.53) --
	(125.81, 37.11) --
	(127.15, 36.69) --
	(128.49, 36.48);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,148.80) --
	( 54.93,147.21) --
	( 56.27,145.57) --
	( 57.61,144.04) --
	( 58.94,142.44) --
	( 60.28,140.79) --
	( 61.62,139.27) --
	( 62.95,138.09) --
	( 64.29,136.25) --
	( 65.63,134.34) --
	( 66.97,132.79) --
	( 68.30,130.94) --
	( 69.64,129.26) --
	( 70.98,127.26) --
	( 72.32,125.95) --
	( 73.65,124.33) --
	( 74.99,122.65) --
	( 76.33,121.20) --
	( 77.67,120.00) --
	( 79.00,118.45) --
	( 80.34,116.85) --
	( 81.68,114.84) --
	( 83.02,112.73) --
	( 84.35,111.26) --
	( 85.69,109.35) --
	( 87.03,107.77) --
	( 88.36,106.12) --
	( 89.70,104.49) --
	( 91.04,102.93) --
	( 92.38,101.55) --
	( 93.71,100.18) --
	( 95.05, 98.65) --
	( 96.39, 96.65) --
	( 97.73, 94.51) --
	( 99.06, 92.53) --
	(100.40, 90.58) --
	(101.74, 88.67) --
	(103.08, 86.93) --
	(104.41, 85.12) --
	(105.75, 83.65) --
	(107.09, 82.13) --
	(108.43, 80.79) --
	(109.76, 79.09) --
	(111.10, 77.89) --
	(112.44, 76.15) --
	(113.77, 74.07) --
	(115.11, 72.62) --
	(116.45, 70.94) --
	(117.79, 69.48) --
	(119.12, 68.18) --
	(120.46, 66.73) --
	(121.80, 65.98) --
	(123.14, 64.79) --
	(124.47, 64.01) --
	(125.81, 63.10) --
	(127.15, 61.94) --
	(128.49, 61.46) --
	(129.82, 60.26) --
	(131.16, 59.64) --
	(132.50, 59.14) --
	(133.84, 57.99) --
	(135.17, 57.21) --
	(136.51, 56.68) --
	(137.85, 55.88) --
	(139.18, 54.92) --
	(140.52, 53.93) --
	(141.86, 53.79) --
	(143.20, 52.78) --
	(144.53, 52.05) --
	(145.87, 51.30) --
	(147.21, 50.84) --
	(148.55, 50.38) --
	(149.88, 50.07) --
	(151.22, 49.60) --
	(152.56, 48.97) --
	(153.90, 48.00) --
	(155.23, 47.68) --
	(156.57, 47.35) --
	(157.91, 47.18) --
	(159.25, 46.85) --
	(160.58, 46.51) --
	(161.92, 45.66) --
	(163.26, 45.31) --
	(164.59, 44.79) --
	(165.93, 44.26) --
	(167.27, 44.26) --
	(168.61, 44.08) --
	(169.94, 43.90) --
	(171.28, 43.72) --
	(172.62, 42.99) --
	(173.96, 42.81) --
	(175.29, 42.26) --
	(176.63, 42.07) --
	(177.97, 41.88) --
	(179.31, 41.12) --
	(180.64, 40.93) --
	(181.98, 40.74) --
	(183.32, 40.74);
\definecolor{drawColor}{RGB}{44,177,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,144.38) --
	( 54.93,140.42) --
	( 56.27,136.25) --
	( 57.61,131.64) --
	( 58.94,127.77) --
	( 60.28,128.52) --
	( 61.62,129.26) --
	( 62.95,128.52) --
	( 64.29,121.49) --
	( 65.63,116.19) --
	( 66.97,110.51) --
	( 68.30,105.69) --
	( 69.64,101.93) --
	( 70.98, 97.84) --
	( 72.32, 92.76) --
	( 73.65, 88.29) --
	( 74.99, 83.79) --
	( 76.33, 80.48) --
	( 77.67, 77.15) --
	( 79.00, 73.08) --
	( 80.34, 70.17) --
	( 81.68, 67.25) --
	( 83.02, 65.01) --
	( 84.35, 62.99) --
	( 85.69, 61.23) --
	( 87.03, 59.76) --
	( 88.36, 57.86) --
	( 89.70, 56.28) --
	( 91.04, 54.64) --
	( 92.38, 53.22) --
	( 93.71, 51.60) --
	( 95.05, 50.54) --
	( 96.39, 49.60) --
	( 97.73, 48.49) --
	( 99.06, 47.51) --
	(100.40, 47.01) --
	(101.74, 45.83) --
	(103.08, 44.79) --
	(104.41, 44.08) --
	(105.75, 43.72) --
	(107.09, 43.18) --
	(108.43, 42.26) --
	(109.76, 41.50) --
	(111.10, 41.31) --
	(112.44, 40.93) --
	(113.77, 40.54) --
	(115.11, 39.96) --
	(116.45, 39.16) --
	(117.79, 38.76) --
	(119.12, 37.94) --
	(120.46, 37.53) --
	(121.80, 37.11) --
	(123.14, 36.90) --
	(124.47, 36.48);
\definecolor{drawColor}{RGB}{46,179,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,144.21) --
	( 54.93,140.42) --
	( 56.27,136.46) --
	( 57.61,131.88) --
	( 58.94,129.02) --
	( 60.28,129.99) --
	( 61.62,130.71) --
	( 62.95,128.27) --
	( 64.29,121.20) --
	( 65.63,116.85) --
	( 66.97,112.00) --
	( 68.30,107.36) --
	( 69.64,103.47) --
	( 70.98, 99.69) --
	( 72.32, 95.59) --
	( 73.65, 90.94) --
	( 74.99, 87.06) --
	( 76.33, 82.86) --
	( 77.67, 79.79) --
	( 79.00, 76.23) --
	( 80.34, 72.81) --
	( 81.68, 69.48) --
	( 83.02, 66.73) --
	( 84.35, 64.68) --
	( 85.69, 63.10) --
	( 87.03, 61.23) --
	( 88.36, 59.64) --
	( 89.70, 58.25) --
	( 91.04, 56.41) --
	( 92.38, 54.78) --
	( 93.71, 53.65) --
	( 95.05, 52.19) --
	( 96.39, 50.84) --
	( 97.73, 49.76) --
	( 99.06, 48.97) --
	(100.40, 48.00) --
	(101.74, 47.18) --
	(103.08, 46.51) --
	(104.41, 45.49) --
	(105.75, 44.61) --
	(107.09, 43.90) --
	(108.43, 43.72) --
	(109.76, 43.18) --
	(111.10, 42.44) --
	(112.44, 41.88) --
	(113.77, 41.12) --
	(115.11, 40.93) --
	(116.45, 40.54) --
	(117.79, 40.15) --
	(119.12, 39.36) --
	(120.46, 38.56) --
	(121.80, 38.15) --
	(123.14, 37.53) --
	(124.47, 37.32) --
	(125.81, 37.11) --
	(127.15, 36.69);
\definecolor{drawColor}{RGB}{47,180,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,144.21) --
	( 54.93,140.23) --
	( 56.27,136.67) --
	( 57.61,131.64) --
	( 58.94,127.51) --
	( 60.28,123.22) --
	( 61.62,119.39) --
	( 62.95,115.52) --
	( 64.29,110.89) --
	( 65.63,106.54) --
	( 66.97,103.20) --
	( 68.30, 99.44) --
	( 69.64, 95.32) --
	( 70.98, 90.70) --
	( 72.32, 86.73) --
	( 73.65, 82.94) --
	( 74.99, 79.87) --
	( 76.33, 76.31) --
	( 77.67, 72.71) --
	( 79.00, 69.48) --
	( 80.34, 66.30) --
	( 81.68, 64.23) --
	( 83.02, 62.17) --
	( 84.35, 60.26) --
	( 85.69, 58.76) --
	( 87.03, 56.81) --
	( 88.36, 55.05) --
	( 89.70, 53.07) --
	( 91.04, 51.90) --
	( 92.38, 50.54) --
	( 93.71, 49.76) --
	( 95.05, 48.33) --
	( 96.39, 47.18) --
	( 97.73, 46.85) --
	( 99.06, 46.00) --
	(100.40, 44.44) --
	(101.74, 43.90) --
	(103.08, 43.72) --
	(104.41, 43.18) --
	(105.75, 42.26) --
	(107.09, 41.12) --
	(108.43, 40.74) --
	(109.76, 40.54) --
	(111.10, 40.35) --
	(112.44, 39.56) --
	(113.77, 39.16) --
	(115.11, 37.94) --
	(116.45, 37.32) --
	(117.79, 36.90) --
	(119.12, 36.69);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,145.07) --
	( 54.93,142.08) --
	( 56.27,138.88) --
	( 57.61,134.77) --
	( 58.94,130.94) --
	( 60.28,126.74) --
	( 61.62,123.22) --
	( 62.95,120.00) --
	( 64.29,116.52) --
	( 65.63,112.73) --
	( 66.97,108.57) --
	( 68.30,105.14) --
	( 69.64,102.20) --
	( 70.98, 99.00) --
	( 72.32, 95.49) --
	( 73.65, 91.00) --
	( 74.99, 87.45) --
	( 76.33, 83.86) --
	( 77.67, 81.09) --
	( 79.00, 78.29) --
	( 80.34, 74.86) --
	( 81.68, 71.69) --
	( 83.02, 69.08) --
	( 84.35, 66.73) --
	( 85.69, 64.34) --
	( 87.03, 62.87) --
	( 88.36, 61.11) --
	( 89.70, 59.76) --
	( 91.04, 58.25) --
	( 92.38, 56.68) --
	( 93.71, 55.19) --
	( 95.05, 53.50) --
	( 96.39, 52.49) --
	( 97.73, 50.99) --
	( 99.06, 50.23) --
	(100.40, 49.45) --
	(101.74, 48.17) --
	(103.08, 47.18) --
	(104.41, 46.85) --
	(105.75, 46.34) --
	(107.09, 45.14) --
	(108.43, 44.26) --
	(109.76, 43.72) --
	(111.10, 43.54) --
	(112.44, 42.99) --
	(113.77, 42.44) --
	(115.11, 41.50) --
	(116.45, 40.74) --
	(117.79, 40.54) --
	(119.12, 40.35) --
	(120.46, 40.15) --
	(121.80, 39.76) --
	(123.14, 39.36) --
	(124.47, 38.76) --
	(125.81, 37.74) --
	(127.15, 37.32) --
	(128.49, 36.90) --
	(129.82, 36.69) --
	(131.16, 36.48);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.21) --
	( 54.93,140.79) --
	( 56.27,137.48) --
	( 57.61,133.90) --
	( 58.94,129.75) --
	( 60.28,125.95) --
	( 61.62,122.37) --
	( 62.95,119.39) --
	( 64.29,115.52) --
	( 65.63,112.00) --
	( 66.97,107.77) --
	( 68.30,104.18) --
	( 69.64,101.37) --
	( 70.98, 98.30) --
	( 72.32, 93.95) --
	( 73.65, 90.22) --
	( 74.99, 86.27) --
	( 76.33, 83.37) --
	( 77.67, 80.71) --
	( 79.00, 77.56) --
	( 80.34, 74.33) --
	( 81.68, 71.32) --
	( 83.02, 68.88) --
	( 84.35, 66.51) --
	( 85.69, 64.57) --
	( 87.03, 62.99) --
	( 88.36, 61.46) --
	( 89.70, 59.76) --
	( 91.04, 58.63) --
	( 92.38, 56.95) --
	( 93.71, 55.74) --
	( 95.05, 53.93) --
	( 96.39, 53.22) --
	( 97.73, 51.90) --
	( 99.06, 50.54) --
	(100.40, 49.92) --
	(101.74, 48.97) --
	(103.08, 48.00) --
	(104.41, 47.18) --
	(105.75, 46.85) --
	(107.09, 46.34) --
	(108.43, 45.14) --
	(109.76, 44.26) --
	(111.10, 43.72) --
	(112.44, 43.72) --
	(113.77, 42.99) --
	(115.11, 42.63) --
	(116.45, 42.07) --
	(117.79, 41.12) --
	(119.12, 40.93) --
	(120.46, 40.74) --
	(121.80, 40.54) --
	(123.14, 40.15) --
	(124.47, 39.56) --
	(125.81, 39.16) --
	(127.15, 38.36) --
	(128.49, 37.74) --
	(129.82, 37.32) --
	(131.16, 36.90) --
	(132.50, 36.69) --
	(133.84, 36.48);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.57) --
	( 53.59,141.53) --
	( 54.93,138.29) --
	( 56.27,133.68) --
	( 57.61,129.51) --
	( 58.94,125.15) --
	( 60.28,121.20) --
	( 61.62,117.82) --
	( 62.95,113.44) --
	( 64.29,108.96) --
	( 65.63,105.10) --
	( 66.97,101.83) --
	( 68.30, 98.50) --
	( 69.64, 94.12) --
	( 70.98, 89.67) --
	( 72.32, 86.20) --
	( 73.65, 82.57) --
	( 74.99, 79.48) --
	( 76.33, 76.23) --
	( 77.67, 72.90) --
	( 79.00, 70.07) --
	( 80.34, 67.25) --
	( 81.68, 65.01) --
	( 83.02, 63.21) --
	( 84.35, 61.70) --
	( 85.69, 60.01) --
	( 87.03, 58.76) --
	( 88.36, 57.08) --
	( 89.70, 55.60) --
	( 91.04, 53.93) --
	( 92.38, 53.22) --
	( 93.71, 51.15) --
	( 95.05, 50.54) --
	( 96.39, 49.45) --
	( 97.73, 48.17) --
	( 99.06, 47.18) --
	(100.40, 47.01) --
	(101.74, 46.17) --
	(103.08, 44.96) --
	(104.41, 44.26) --
	(105.75, 43.90) --
	(107.09, 43.54) --
	(108.43, 42.81) --
	(109.76, 42.07) --
	(111.10, 40.93) --
	(112.44, 40.74) --
	(113.77, 40.93) --
	(115.11, 40.54) --
	(116.45, 39.96) --
	(117.79, 39.56) --
	(119.12, 38.96) --
	(120.46, 38.15) --
	(121.80, 37.32) --
	(123.14, 36.90) --
	(124.47, 36.69) --
	(125.81, 36.69);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.57) --
	( 53.59,140.79) --
	( 54.93,136.87) --
	( 56.27,131.64) --
	( 57.61,126.74) --
	( 58.94,125.69) --
	( 60.28,126.74) --
	( 61.62,126.74) --
	( 62.95,122.08) --
	( 64.29,114.14) --
	( 65.63,108.96) --
	( 66.97,104.53) --
	( 68.30,100.37) --
	( 69.64, 96.39) --
	( 70.98, 90.76) --
	( 72.32, 86.40) --
	( 73.65, 82.35) --
	( 74.99, 78.93) --
	( 76.33, 75.38) --
	( 77.67, 71.32) --
	( 79.00, 68.07) --
	( 80.34, 65.55) --
	( 81.68, 63.44) --
	( 83.02, 61.58) --
	( 84.35, 59.89) --
	( 85.69, 58.12) --
	( 87.03, 56.41) --
	( 88.36, 54.36) --
	( 89.70, 53.22) --
	( 91.04, 51.60) --
	( 92.38, 50.23) --
	( 93.71, 49.45) --
	( 95.05, 48.17) --
	( 96.39, 47.01) --
	( 97.73, 46.34) --
	( 99.06, 45.31) --
	(100.40, 44.26) --
	(101.74, 43.72) --
	(103.08, 43.18) --
	(104.41, 42.63) --
	(105.75, 41.50) --
	(107.09, 40.93) --
	(108.43, 40.54) --
	(109.76, 40.35) --
	(111.10, 39.96) --
	(112.44, 39.16) --
	(113.77, 38.36) --
	(115.11, 37.53) --
	(116.45, 36.90) --
	(117.79, 36.48) --
	(119.12, 36.48);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,144.55) --
	( 54.93,140.42) --
	( 56.27,136.05) --
	( 57.61,130.94) --
	( 58.94,126.48) --
	( 60.28,126.22) --
	( 61.62,127.26) --
	( 62.95,127.26) --
	( 64.29,120.90) --
	( 65.63,113.44) --
	( 66.97,108.57) --
	( 68.30,104.18) --
	( 69.64,100.27) --
	( 70.98, 95.49) --
	( 72.32, 90.40) --
	( 73.65, 86.27) --
	( 74.99, 82.50) --
	( 76.33, 78.77) --
	( 77.67, 75.29) --
	( 79.00, 71.32) --
	( 80.34, 68.48) --
	( 81.68, 66.09) --
	( 83.02, 63.78) --
	( 84.35, 61.94) --
	( 85.69, 60.13) --
	( 87.03, 58.51) --
	( 88.36, 56.81) --
	( 89.70, 54.92) --
	( 91.04, 53.50) --
	( 92.38, 52.05) --
	( 93.71, 50.69) --
	( 95.05, 49.76) --
	( 96.39, 48.65) --
	( 97.73, 47.35) --
	( 99.06, 47.01) --
	(100.40, 45.83) --
	(101.74, 44.44) --
	(103.08, 43.72) --
	(104.41, 43.90) --
	(105.75, 42.99) --
	(107.09, 42.07) --
	(108.43, 41.12) --
	(109.76, 40.93) --
	(111.10, 40.74) --
	(112.44, 40.15) --
	(113.77, 39.36) --
	(115.11, 38.56) --
	(116.45, 37.74) --
	(117.79, 37.32) --
	(119.12, 36.90) --
	(120.46, 36.69);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,141.16) --
	( 54.93,137.28) --
	( 56.27,132.10) --
	( 57.61,127.77) --
	( 58.94,126.48) --
	( 60.28,127.26) --
	( 61.62,127.51) --
	( 62.95,122.94) --
	( 64.29,115.18) --
	( 65.63,110.13) --
	( 66.97,105.27) --
	( 68.30,101.74) --
	( 69.64, 97.18) --
	( 70.98, 92.18) --
	( 72.32, 87.97) --
	( 73.65, 83.58) --
	( 74.99, 80.25) --
	( 76.33, 76.82) --
	( 77.67, 73.26) --
	( 79.00, 69.78) --
	( 80.34, 67.15) --
	( 81.68, 65.01) --
	( 83.02, 63.21) --
	( 84.35, 61.46) --
	( 85.69, 59.64) --
	( 87.03, 58.12) --
	( 88.36, 56.28) --
	( 89.70, 54.64) --
	( 91.04, 53.36) --
	( 92.38, 52.05) --
	( 93.71, 50.38) --
	( 95.05, 49.76) --
	( 96.39, 48.49) --
	( 97.73, 47.35) --
	( 99.06, 46.68) --
	(100.40, 46.00) --
	(101.74, 44.79) --
	(103.08, 44.08) --
	(104.41, 43.54) --
	(105.75, 42.99) --
	(107.09, 42.44) --
	(108.43, 41.12) --
	(109.76, 40.74) --
	(111.10, 40.54) --
	(112.44, 39.96) --
	(113.77, 39.76) --
	(115.11, 39.16) --
	(116.45, 38.15) --
	(117.79, 37.11) --
	(119.12, 36.69) --
	(120.46, 36.69);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,143.51) --
	( 54.93,140.60) --
	( 56.27,137.48) --
	( 57.61,133.68) --
	( 58.94,129.99) --
	( 60.28,125.95) --
	( 61.62,122.94) --
	( 62.95,119.69) --
	( 64.29,116.85) --
	( 65.63,112.73) --
	( 66.97,109.35) --
	( 68.30,105.69) --
	( 69.64,102.84) --
	( 70.98,100.13) --
	( 72.32, 97.07) --
	( 73.65, 92.99) --
	( 74.99, 89.73) --
	( 76.33, 86.33) --
	( 77.67, 83.37) --
	( 79.00, 80.56) --
	( 80.34, 77.97) --
	( 81.68, 74.68) --
	( 83.02, 71.69) --
	( 84.35, 69.08) --
	( 85.69, 66.73) --
	( 87.03, 64.90) --
	( 88.36, 63.21) --
	( 89.70, 61.46) --
	( 91.04, 60.01) --
	( 92.38, 59.01) --
	( 93.71, 56.95) --
	( 95.05, 55.74) --
	( 96.39, 53.93) --
	( 97.73, 52.93) --
	( 99.06, 51.45) --
	(100.40, 50.38) --
	(101.74, 49.60) --
	(103.08, 48.49) --
	(104.41, 47.51) --
	(105.75, 47.01) --
	(107.09, 46.34) --
	(108.43, 45.31) --
	(109.76, 44.61) --
	(111.10, 44.08) --
	(112.44, 43.72) --
	(113.77, 42.81) --
	(115.11, 42.07) --
	(116.45, 41.31) --
	(117.79, 40.93) --
	(119.12, 40.93) --
	(120.46, 40.54) --
	(121.80, 39.96) --
	(123.14, 39.56) --
	(124.47, 38.76) --
	(125.81, 38.15) --
	(127.15, 37.32) --
	(128.49, 37.11) --
	(129.82, 36.90) --
	(131.16, 36.69);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,144.38) --
	( 54.93,141.35) --
	( 56.27,137.89) --
	( 57.61,134.56) --
	( 58.94,130.94) --
	( 60.28,126.74) --
	( 61.62,123.50) --
	( 62.95,120.00) --
	( 64.29,117.49) --
	( 65.63,113.44) --
	( 66.97,109.74) --
	( 68.30,106.12) --
	( 69.64,103.02) --
	( 70.98,100.42) --
	( 72.32, 97.28) --
	( 73.65, 93.39) --
	( 74.99, 90.04) --
	( 76.33, 86.53) --
	( 77.67, 83.37) --
	( 79.00, 80.87) --
	( 80.34, 77.97) --
	( 81.68, 74.94) --
	( 83.02, 71.97) --
	( 84.35, 69.18) --
	( 85.69, 67.15) --
	( 87.03, 65.12) --
	( 88.36, 63.33) --
	( 89.70, 61.82) --
	( 91.04, 60.01) --
	( 92.38, 58.89) --
	( 93.71, 57.34) --
	( 95.05, 55.88) --
	( 96.39, 54.22) --
	( 97.73, 52.93) --
	( 99.06, 51.75) --
	(100.40, 50.54) --
	(101.74, 49.76) --
	(103.08, 48.65) --
	(104.41, 47.51) --
	(105.75, 47.18) --
	(107.09, 46.51) --
	(108.43, 45.31) --
	(109.76, 44.26) --
	(111.10, 43.90) --
	(112.44, 43.72) --
	(113.77, 43.18) --
	(115.11, 42.44) --
	(116.45, 41.69) --
	(117.79, 40.93) --
	(119.12, 40.74) --
	(120.46, 40.54) --
	(121.80, 39.96) --
	(123.14, 39.56) --
	(124.47, 38.96) --
	(125.81, 38.15) --
	(127.15, 37.53) --
	(128.49, 37.32) --
	(129.82, 36.69) --
	(131.16, 36.48);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.21) --
	( 54.93,141.53) --
	( 56.27,138.09) --
	( 57.61,134.99) --
	( 58.94,131.18) --
	( 60.28,127.77) --
	( 61.62,124.33) --
	( 62.95,121.49) --
	( 64.29,118.45) --
	( 65.63,115.18) --
	( 66.97,111.26) --
	( 68.30,108.17) --
	( 69.64,104.84) --
	( 70.98,102.02) --
	( 72.32, 99.30) --
	( 73.65, 96.18) --
	( 74.99, 92.42) --
	( 76.33, 89.05) --
	( 77.67, 85.46) --
	( 79.00, 82.94) --
	( 80.34, 80.10) --
	( 81.68, 77.64) --
	( 83.02, 74.86) --
	( 84.35, 71.69) --
	( 85.69, 69.18) --
	( 87.03, 66.94) --
	( 88.36, 65.23) --
	( 89.70, 63.78) --
	( 91.04, 62.29) --
	( 92.38, 60.74) --
	( 93.71, 59.52) --
	( 95.05, 57.99) --
	( 96.39, 56.68) --
	( 97.73, 55.19) --
	( 99.06, 53.79) --
	(100.40, 53.07) --
	(101.74, 51.15) --
	(103.08, 50.54) --
	(104.41, 49.92) --
	(105.75, 48.97) --
	(107.09, 47.84) --
	(108.43, 47.35) --
	(109.76, 46.85) --
	(111.10, 46.00) --
	(112.44, 44.79) --
	(113.77, 44.08) --
	(115.11, 43.72) --
	(116.45, 43.72) --
	(117.79, 42.99) --
	(119.12, 42.44) --
	(120.46, 41.31) --
	(121.80, 40.93) --
	(123.14, 40.54) --
	(124.47, 40.54) --
	(125.81, 40.35) --
	(127.15, 39.96) --
	(128.49, 39.16) --
	(129.82, 38.56) --
	(131.16, 37.94) --
	(132.50, 37.32) --
	(133.84, 37.32) --
	(135.17, 36.90) --
	(136.51, 36.69) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,144.21) --
	( 54.93,140.60) --
	( 56.27,137.08) --
	( 57.61,133.01) --
	( 58.94,129.02) --
	( 60.28,124.88) --
	( 61.62,121.20) --
	( 62.95,117.82) --
	( 64.29,113.79) --
	( 65.63,109.35) --
	( 66.97,105.69) --
	( 68.30,102.43) --
	( 69.64, 99.35) --
	( 70.98, 95.65) --
	( 72.32, 91.36) --
	( 73.65, 87.97) --
	( 74.99, 84.36) --
	( 76.33, 81.17) --
	( 77.67, 78.77) --
	( 79.00, 75.55) --
	( 80.34, 72.35) --
	( 81.68, 69.38) --
	( 83.02, 66.94) --
	( 84.35, 65.01) --
	( 85.69, 63.21) --
	( 87.03, 61.58) --
	( 88.36, 60.01) --
	( 89.70, 58.76) --
	( 91.04, 57.34) --
	( 92.38, 56.01) --
	( 93.71, 54.07) --
	( 95.05, 53.36) --
	( 96.39, 52.05) --
	( 97.73, 50.54) --
	( 99.06, 49.92) --
	(100.40, 48.97) --
	(101.74, 47.84) --
	(103.08, 47.18) --
	(104.41, 46.68) --
	(105.75, 45.66) --
	(107.09, 44.44) --
	(108.43, 43.90) --
	(109.76, 43.54) --
	(111.10, 43.36) --
	(112.44, 42.81) --
	(113.77, 41.50) --
	(115.11, 40.74) --
	(116.45, 40.54) --
	(117.79, 40.35) --
	(119.12, 40.35) --
	(120.46, 39.56) --
	(121.80, 38.96) --
	(123.14, 38.36) --
	(124.47, 37.53) --
	(125.81, 37.11) --
	(127.15, 36.69) --
	(128.49, 36.69);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,143.51) --
	( 54.93,140.42) --
	( 56.27,137.48) --
	( 57.61,134.12) --
	( 58.94,130.23) --
	( 60.28,126.48) --
	( 61.62,123.22) --
	( 62.95,120.30) --
	( 64.29,117.17) --
	( 65.63,113.44) --
	( 66.97,110.13) --
	( 68.30,106.54) --
	( 69.64,103.74) --
	( 70.98,100.85) --
	( 72.32, 98.05) --
	( 73.65, 94.01) --
	( 74.99, 90.70) --
	( 76.33, 87.39) --
	( 77.67, 84.22) --
	( 79.00, 81.54) --
	( 80.34, 78.93) --
	( 81.68, 76.06) --
	( 83.02, 73.44) --
	( 84.35, 70.55) --
	( 85.69, 68.58) --
	( 87.03, 66.51) --
	( 88.36, 65.12) --
	( 89.70, 63.44) --
	( 91.04, 62.17) --
	( 92.38, 60.74) --
	( 93.71, 59.39) --
	( 95.05, 58.12) --
	( 96.39, 56.81) --
	( 97.73, 55.60) --
	( 99.06, 54.36) --
	(100.40, 53.36) --
	(101.74, 52.05) --
	(103.08, 50.84) --
	(104.41, 50.23) --
	(105.75, 49.60) --
	(107.09, 48.49) --
	(108.43, 47.51) --
	(109.76, 47.18) --
	(111.10, 46.85) --
	(112.44, 46.00) --
	(113.77, 45.14) --
	(115.11, 44.08) --
	(116.45, 44.08) --
	(117.79, 43.90) --
	(119.12, 42.99) --
	(120.46, 42.44) --
	(121.80, 41.69) --
	(123.14, 41.12) --
	(124.47, 40.54) --
	(125.81, 40.54) --
	(127.15, 40.35) --
	(128.49, 40.15) --
	(129.82, 39.56) --
	(131.16, 39.16) --
	(132.50, 38.56) --
	(133.84, 37.74) --
	(135.17, 37.53) --
	(136.51, 37.11) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,144.55) --
	( 54.93,141.16) --
	( 56.27,138.29) --
	( 57.61,134.34) --
	( 58.94,130.47) --
	( 60.28,126.74) --
	( 61.62,123.22) --
	( 62.95,120.00) --
	( 64.29,116.85) --
	( 65.63,112.73) --
	( 66.97,108.96) --
	( 68.30,105.69) --
	( 69.64,102.57) --
	( 70.98, 99.59) --
	( 72.32, 96.02) --
	( 73.65, 92.53) --
	( 74.99, 88.92) --
	( 76.33, 85.66) --
	( 77.67, 82.65) --
	( 79.00, 79.87) --
	( 80.34, 77.40) --
	( 81.68, 74.15) --
	( 83.02, 71.51) --
	( 84.35, 69.08) --
	( 85.69, 66.94) --
	( 87.03, 65.12) --
	( 88.36, 64.01) --
	( 89.70, 61.94) --
	( 91.04, 60.62) --
	( 92.38, 59.52) --
	( 93.71, 58.51) --
	( 95.05, 57.21) --
	( 96.39, 55.60) --
	( 97.73, 54.22) --
	( 99.06, 53.36) --
	(100.40, 52.19) --
	(101.74, 50.84) --
	(103.08, 50.38) --
	(104.41, 49.29) --
	(105.75, 48.65) --
	(107.09, 47.68) --
	(108.43, 47.18) --
	(109.76, 46.34) --
	(111.10, 45.49) --
	(112.44, 44.61) --
	(113.77, 44.08) --
	(115.11, 43.72) --
	(116.45, 43.54) --
	(117.79, 42.63) --
	(119.12, 42.07) --
	(120.46, 41.69) --
	(121.80, 41.31) --
	(123.14, 40.93) --
	(124.47, 40.74) --
	(125.81, 40.35) --
	(127.15, 39.76) --
	(128.49, 39.36) --
	(129.82, 38.76) --
	(131.16, 38.15) --
	(132.50, 37.53) --
	(133.84, 37.11) --
	(135.17, 36.90) --
	(136.51, 37.11) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,145.90) --
	( 54.93,142.44) --
	( 56.27,139.07) --
	( 57.61,135.62) --
	( 58.94,131.64) --
	( 60.28,127.77) --
	( 61.62,124.61) --
	( 62.95,120.90) --
	( 64.29,118.13) --
	( 65.63,113.79) --
	( 66.97,110.13) --
	( 68.30,106.54) --
	( 69.64,103.16) --
	( 70.98,100.32) --
	( 72.32, 97.12) --
	( 73.65, 92.88) --
	( 74.99, 89.30) --
	( 76.33, 85.86) --
	( 77.67, 82.86) --
	( 79.00, 80.18) --
	( 80.34, 77.40) --
	( 81.68, 74.24) --
	( 83.02, 71.51) --
	( 84.35, 68.98) --
	( 85.69, 66.62) --
	( 87.03, 65.01) --
	( 88.36, 63.67) --
	( 89.70, 62.06) --
	( 91.04, 60.50) --
	( 92.38, 59.27) --
	( 93.71, 57.99) --
	( 95.05, 56.68) --
	( 96.39, 55.19) --
	( 97.73, 53.93) --
	( 99.06, 52.78) --
	(100.40, 51.45) --
	(101.74, 50.84) --
	(103.08, 50.07) --
	(104.41, 48.97) --
	(105.75, 47.84) --
	(107.09, 47.35) --
	(108.43, 46.85) --
	(109.76, 46.00) --
	(111.10, 44.96) --
	(112.44, 44.44) --
	(113.77, 43.90) --
	(115.11, 43.72) --
	(116.45, 43.18) --
	(117.79, 42.26) --
	(119.12, 41.50) --
	(120.46, 41.12) --
	(121.80, 41.12) --
	(123.14, 40.74) --
	(124.47, 40.35) --
	(125.81, 39.96) --
	(127.15, 39.36) --
	(128.49, 38.76) --
	(129.82, 37.74) --
	(131.16, 37.53) --
	(132.50, 37.32) --
	(133.84, 37.11) --
	(135.17, 36.90);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,145.74) --
	( 54.93,142.62) --
	( 56.27,139.46) --
	( 57.61,136.46) --
	( 58.94,132.56) --
	( 60.28,129.02) --
	( 61.62,125.42) --
	( 62.95,122.37) --
	( 64.29,119.39) --
	( 65.63,116.19) --
	( 66.97,112.73) --
	( 68.30,108.96) --
	( 69.64,105.69) --
	( 70.98,103.07) --
	( 72.32,100.61) --
	( 73.65, 97.38) --
	( 74.99, 93.39) --
	( 76.33, 90.16) --
	( 77.67, 86.80) --
	( 79.00, 84.08) --
	( 80.34, 81.32) --
	( 81.68, 78.85) --
	( 83.02, 76.23) --
	( 84.35, 73.35) --
	( 85.69, 70.55) --
	( 87.03, 68.48) --
	( 88.36, 66.51) --
	( 89.70, 65.01) --
	( 91.04, 63.67) --
	( 92.38, 61.94) --
	( 93.71, 60.87) --
	( 95.05, 59.39) --
	( 96.39, 58.76) --
	( 97.73, 57.34) --
	( 99.06, 56.01) --
	(100.40, 54.50) --
	(101.74, 53.79) --
	(103.08, 52.64) --
	(104.41, 51.30) --
	(105.75, 50.54) --
	(107.09, 50.07) --
	(108.43, 49.13) --
	(109.76, 48.00) --
	(111.10, 47.51) --
	(112.44, 47.18) --
	(113.77, 46.17) --
	(115.11, 45.31) --
	(116.45, 44.61) --
	(117.79, 44.26) --
	(119.12, 43.90) --
	(120.46, 43.54) --
	(121.80, 42.99) --
	(123.14, 42.26) --
	(124.47, 41.69) --
	(125.81, 41.12) --
	(127.15, 40.93) --
	(128.49, 40.74) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.36) --
	(133.84, 38.96) --
	(135.17, 38.36) --
	(136.51, 37.94) --
	(137.85, 37.32) --
	(139.18, 37.32) --
	(140.52, 36.69) --
	(141.86, 36.69) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,144.72) --
	( 54.93,141.53) --
	( 56.27,138.88) --
	( 57.61,134.56) --
	( 58.94,130.94) --
	( 60.28,127.26) --
	( 61.62,124.06) --
	( 62.95,120.90) --
	( 64.29,117.82) --
	( 65.63,114.14) --
	( 66.97,110.51) --
	( 68.30,106.95) --
	( 69.64,103.78) --
	( 70.98,101.22) --
	( 72.32, 98.30) --
	( 73.65, 94.56) --
	( 74.99, 91.00) --
	( 76.33, 87.65) --
	( 77.67, 84.49) --
	( 79.00, 81.47) --
	( 80.34, 79.24) --
	( 81.68, 76.65) --
	( 83.02, 73.53) --
	( 84.35, 71.03) --
	( 85.69, 68.58) --
	( 87.03, 66.41) --
	( 88.36, 65.01) --
	( 89.70, 63.44) --
	( 91.04, 61.94) --
	( 92.38, 60.50) --
	( 93.71, 59.39) --
	( 95.05, 58.38) --
	( 96.39, 56.95) --
	( 97.73, 55.74) --
	( 99.06, 54.36) --
	(100.40, 53.50) --
	(101.74, 52.49) --
	(103.08, 51.15) --
	(104.41, 50.38) --
	(105.75, 49.76) --
	(107.09, 48.81) --
	(108.43, 47.84) --
	(109.76, 47.18) --
	(111.10, 47.01) --
	(112.44, 46.17) --
	(113.77, 45.31) --
	(115.11, 44.61) --
	(116.45, 44.08) --
	(117.79, 43.90) --
	(119.12, 43.18) --
	(120.46, 42.81) --
	(121.80, 41.88) --
	(123.14, 41.12) --
	(124.47, 40.93) --
	(125.81, 40.54) --
	(127.15, 40.54) --
	(128.49, 40.15) --
	(129.82, 39.56) --
	(131.16, 38.96) --
	(132.50, 38.36) --
	(133.84, 37.53) --
	(135.17, 37.32) --
	(136.51, 37.11) --
	(137.85, 36.69) --
	(139.18, 36.69) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,144.21) --
	( 54.93,140.98) --
	( 56.27,137.69) --
	( 57.61,133.90) --
	( 58.94,130.23) --
	( 60.28,126.22) --
	( 61.62,122.65) --
	( 62.95,120.00) --
	( 64.29,116.19) --
	( 65.63,112.36) --
	( 66.97,108.96) --
	( 68.30,105.27) --
	( 69.64,102.39) --
	( 70.98, 99.54) --
	( 72.32, 96.23) --
	( 73.65, 92.30) --
	( 74.99, 88.42) --
	( 76.33, 85.73) --
	( 77.67, 82.43) --
	( 79.00, 79.79) --
	( 80.34, 77.48) --
	( 81.68, 74.07) --
	( 83.02, 71.69) --
	( 84.35, 69.08) --
	( 85.69, 67.35) --
	( 87.03, 65.55) --
	( 88.36, 63.90) --
	( 89.70, 62.29) --
	( 91.04, 61.23) --
	( 92.38, 59.64) --
	( 93.71, 58.63) --
	( 95.05, 57.08) --
	( 96.39, 56.01) --
	( 97.73, 54.22) --
	( 99.06, 53.36) --
	(100.40, 52.34) --
	(101.74, 50.84) --
	(103.08, 50.38) --
	(104.41, 49.45) --
	(105.75, 48.65) --
	(107.09, 47.51) --
	(108.43, 47.18) --
	(109.76, 46.51) --
	(111.10, 45.31) --
	(112.44, 44.79) --
	(113.77, 44.08) --
	(115.11, 44.08) --
	(116.45, 43.18) --
	(117.79, 42.81) --
	(119.12, 41.88) --
	(120.46, 41.31) --
	(121.80, 40.93) --
	(123.14, 40.74) --
	(124.47, 40.54) --
	(125.81, 39.96) --
	(127.15, 39.36) --
	(128.49, 38.76) --
	(129.82, 38.15) --
	(131.16, 37.32) --
	(132.50, 37.11) --
	(133.84, 37.11) --
	(135.17, 36.90) --
	(136.51, 36.48);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,145.74) --
	( 54.93,142.44) --
	( 56.27,139.27) --
	( 57.61,136.25) --
	( 58.94,132.33) --
	( 60.28,128.52) --
	( 61.62,125.15) --
	( 62.95,121.79) --
	( 64.29,119.08) --
	( 65.63,115.85) --
	( 66.97,112.00) --
	( 68.30,108.57) --
	( 69.64,105.27) --
	( 70.98,102.66) --
	( 72.32, 99.69) --
	( 73.65, 96.86) --
	( 74.99, 92.70) --
	( 76.33, 89.23) --
	( 77.67, 86.40) --
	( 79.00, 83.15) --
	( 80.34, 80.79) --
	( 81.68, 78.37) --
	( 83.02, 75.20) --
	( 84.35, 72.44) --
	( 85.69, 69.87) --
	( 87.03, 67.97) --
	( 88.36, 66.20) --
	( 89.70, 64.45) --
	( 91.04, 62.99) --
	( 92.38, 61.58) --
	( 93.71, 60.01) --
	( 95.05, 59.01) --
	( 96.39, 57.73) --
	( 97.73, 56.81) --
	( 99.06, 55.19) --
	(100.40, 54.07) --
	(101.74, 53.07) --
	(103.08, 51.75) --
	(104.41, 50.54) --
	(105.75, 50.07) --
	(107.09, 49.29) --
	(108.43, 48.17) --
	(109.76, 47.18) --
	(111.10, 47.01) --
	(112.44, 46.17) --
	(113.77, 45.31) --
	(115.11, 44.44) --
	(116.45, 44.08) --
	(117.79, 43.90) --
	(119.12, 43.54) --
	(120.46, 42.81) --
	(121.80, 42.07) --
	(123.14, 41.31) --
	(124.47, 41.12) --
	(125.81, 40.93) --
	(127.15, 40.74) --
	(128.49, 40.15) --
	(129.82, 39.76) --
	(131.16, 38.96) --
	(132.50, 38.56) --
	(133.84, 37.74) --
	(135.17, 37.53) --
	(136.51, 37.11) --
	(137.85, 36.90) --
	(139.18, 36.69);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,147.37) --
	( 54.93,144.38) --
	( 56.27,141.90) --
	( 57.61,139.27) --
	( 58.94,136.25) --
	( 60.28,133.01) --
	( 61.62,129.75) --
	( 62.95,126.74) --
	( 64.29,123.78) --
	( 65.63,121.49) --
	( 66.97,119.08) --
	( 68.30,115.85) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,106.95) --
	( 73.65,104.05) --
	( 74.99,101.51) --
	( 76.33, 99.15) --
	( 77.67, 96.23) --
	( 79.00, 92.76) --
	( 80.34, 89.85) --
	( 81.68, 87.00) --
	( 83.02, 84.36) --
	( 84.35, 82.13) --
	( 85.69, 79.56) --
	( 87.03, 77.23) --
	( 88.36, 74.68) --
	( 89.70, 72.35) --
	( 91.04, 70.26) --
	( 92.38, 68.07) --
	( 93.71, 66.41) --
	( 95.05, 64.90) --
	( 96.39, 63.44) --
	( 97.73, 62.29) --
	( 99.06, 61.23) --
	(100.40, 59.76) --
	(101.74, 59.27) --
	(103.08, 57.99) --
	(104.41, 56.95) --
	(105.75, 55.74) --
	(107.09, 54.50) --
	(108.43, 53.65) --
	(109.76, 52.93) --
	(111.10, 51.60) --
	(112.44, 50.84) --
	(113.77, 50.23) --
	(115.11, 49.60) --
	(116.45, 48.81) --
	(117.79, 47.84) --
	(119.12, 47.35) --
	(120.46, 47.35) --
	(121.80, 46.34) --
	(123.14, 45.66) --
	(124.47, 44.96) --
	(125.81, 44.61) --
	(127.15, 44.08) --
	(128.49, 43.72) --
	(129.82, 43.36) --
	(131.16, 42.81) --
	(132.50, 42.26) --
	(133.84, 41.88) --
	(135.17, 41.31) --
	(136.51, 40.93) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.54) --
	(141.86, 40.15) --
	(143.20, 39.76) --
	(144.53, 39.16) --
	(145.87, 38.96) --
	(147.21, 38.15) --
	(148.55, 37.74) --
	(149.88, 37.32) --
	(151.22, 37.53) --
	(152.56, 36.90) --
	(153.90, 36.90) --
	(155.23, 36.69);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,143.34) --
	( 54.93,140.04) --
	( 56.27,137.08) --
	( 57.61,133.24) --
	( 58.94,129.75) --
	( 60.28,126.48) --
	( 61.62,122.94) --
	( 62.95,120.00) --
	( 64.29,116.85) --
	( 65.63,113.08) --
	( 66.97,109.74) --
	( 68.30,106.12) --
	( 69.64,103.43) --
	( 70.98,100.70) --
	( 72.32, 97.74) --
	( 73.65, 94.67) --
	( 74.99, 90.64) --
	( 76.33, 87.71) --
	( 77.67, 84.56) --
	( 79.00, 82.06) --
	( 80.34, 79.87) --
	( 81.68, 77.07) --
	( 83.02, 73.89) --
	( 84.35, 71.41) --
	( 85.69, 69.18) --
	( 87.03, 67.15) --
	( 88.36, 65.44) --
	( 89.70, 63.67) --
	( 91.04, 62.52) --
	( 92.38, 61.23) --
	( 93.71, 59.64) --
	( 95.05, 58.76) --
	( 96.39, 57.34) --
	( 97.73, 56.41) --
	( 99.06, 54.64) --
	(100.40, 53.65) --
	(101.74, 52.78) --
	(103.08, 51.60) --
	(104.41, 50.84) --
	(105.75, 50.23) --
	(107.09, 49.45) --
	(108.43, 48.33) --
	(109.76, 47.68) --
	(111.10, 47.35) --
	(112.44, 46.51) --
	(113.77, 45.49) --
	(115.11, 44.61) --
	(116.45, 44.08) --
	(117.79, 44.08) --
	(119.12, 43.54) --
	(120.46, 42.63) --
	(121.80, 42.07) --
	(123.14, 41.69) --
	(124.47, 41.12) --
	(125.81, 40.74) --
	(127.15, 40.74) --
	(128.49, 40.15) --
	(129.82, 39.76) --
	(131.16, 39.16) --
	(132.50, 38.56) --
	(133.84, 37.94) --
	(135.17, 37.53) --
	(136.51, 37.11) --
	(137.85, 36.90) --
	(139.18, 36.90);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,147.85) --
	( 54.93,145.57) --
	( 56.27,142.80) --
	( 57.61,140.42) --
	( 58.94,138.09) --
	( 60.28,135.41) --
	( 61.62,132.56) --
	( 62.95,129.75) --
	( 64.29,126.74) --
	( 65.63,124.61) --
	( 66.97,122.37) --
	( 68.30,120.00) --
	( 69.64,118.13) --
	( 70.98,115.18) --
	( 72.32,112.36) --
	( 73.65,109.74) --
	( 74.99,107.36) --
	( 76.33,104.75) --
	( 77.67,102.84) --
	( 79.00,100.56) --
	( 80.34, 98.45) --
	( 81.68, 95.81) --
	( 83.02, 92.65) --
	( 84.35, 90.04) --
	( 85.69, 87.52) --
	( 87.03, 85.05) --
	( 88.36, 83.08) --
	( 89.70, 80.64) --
	( 91.04, 78.45) --
	( 92.38, 76.40) --
	( 93.71, 73.80) --
	( 95.05, 71.60) --
	( 96.39, 69.28) --
	( 97.73, 67.56) --
	( 99.06, 65.98) --
	(100.40, 64.34) --
	(101.74, 63.10) --
	(103.08, 61.82) --
	(104.41, 60.50) --
	(105.75, 59.39) --
	(107.09, 58.38) --
	(108.43, 57.21) --
	(109.76, 56.28) --
	(111.10, 54.64) --
	(112.44, 53.79) --
	(113.77, 53.07) --
	(115.11, 52.05) --
	(116.45, 50.84) --
	(117.79, 50.38) --
	(119.12, 49.60) --
	(120.46, 48.81) --
	(121.80, 47.84) --
	(123.14, 47.51) --
	(124.47, 47.18) --
	(125.81, 46.51) --
	(127.15, 45.49) --
	(128.49, 44.79) --
	(129.82, 44.26) --
	(131.16, 44.08) --
	(132.50, 43.72) --
	(133.84, 43.18) --
	(135.17, 42.63) --
	(136.51, 42.07) --
	(137.85, 41.50) --
	(139.18, 41.12) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.35) --
	(145.87, 39.76) --
	(147.21, 39.56) --
	(148.55, 38.76) --
	(149.88, 38.36) --
	(151.22, 37.74) --
	(152.56, 37.53) --
	(153.90, 37.32) --
	(155.23, 37.11) --
	(156.57, 36.90) --
	(157.91, 36.69) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.72) --
	( 54.93,141.90) --
	( 56.27,139.46) --
	( 57.61,136.46) --
	( 58.94,133.68) --
	( 60.28,130.47) --
	( 61.62,127.26) --
	( 62.95,124.61) --
	( 64.29,121.79) --
	( 65.63,119.39) --
	( 66.97,116.85) --
	( 68.30,113.79) --
	( 69.64,110.89) --
	( 70.98,108.17) --
	( 72.32,105.27) --
	( 73.65,102.89) --
	( 74.99,100.80) --
	( 76.33, 98.50) --
	( 77.67, 95.65) --
	( 79.00, 92.18) --
	( 80.34, 89.73) --
	( 81.68, 86.73) --
	( 83.02, 84.49) --
	( 84.35, 82.13) --
	( 85.69, 79.64) --
	( 87.03, 77.56) --
	( 88.36, 75.12) --
	( 89.70, 72.44) --
	( 91.04, 70.36) --
	( 92.38, 68.07) --
	( 93.71, 65.98) --
	( 95.05, 64.68) --
	( 96.39, 63.33) --
	( 97.73, 61.82) --
	( 99.06, 60.38) --
	(100.40, 59.39) --
	(101.74, 58.38) --
	(103.08, 56.81) --
	(104.41, 55.88) --
	(105.75, 54.07) --
	(107.09, 53.50) --
	(108.43, 52.78) --
	(109.76, 51.45) --
	(111.10, 50.38) --
	(112.44, 50.07) --
	(113.77, 49.29) --
	(115.11, 48.00) --
	(116.45, 47.35) --
	(117.79, 47.18) --
	(119.12, 46.68) --
	(120.46, 45.83) --
	(121.80, 44.79) --
	(123.14, 44.08) --
	(124.47, 43.72) --
	(125.81, 43.90) --
	(127.15, 43.18) --
	(128.49, 42.63) --
	(129.82, 41.88) --
	(131.16, 41.12) --
	(132.50, 40.74) --
	(133.84, 40.74) --
	(135.17, 40.35) --
	(136.51, 40.15) --
	(137.85, 39.96) --
	(139.18, 39.36) --
	(140.52, 38.96) --
	(141.86, 38.36) --
	(143.20, 37.74) --
	(144.53, 37.11) --
	(145.87, 36.90) --
	(147.21, 36.69) --
	(148.55, 36.48);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,145.57) --
	( 54.93,142.26) --
	( 56.27,139.65) --
	( 57.61,136.46) --
	( 58.94,133.24) --
	( 60.28,129.75) --
	( 61.62,126.22) --
	( 62.95,123.50) --
	( 64.29,120.60) --
	( 65.63,117.82) --
	( 66.97,114.84) --
	( 68.30,111.26) --
	( 69.64,108.17) --
	( 70.98,105.18) --
	( 72.32,102.84) --
	( 73.65,100.22) --
	( 74.99, 98.00) --
	( 76.33, 94.51) --
	( 77.67, 91.48) --
	( 79.00, 88.61) --
	( 80.34, 85.66) --
	( 81.68, 83.15) --
	( 83.02, 80.87) --
	( 84.35, 78.61) --
	( 85.69, 75.98) --
	( 87.03, 73.53) --
	( 88.36, 71.03) --
	( 89.70, 68.78) --
	( 91.04, 66.83) --
	( 92.38, 65.01) --
	( 93.71, 63.56) --
	( 95.05, 62.29) --
	( 96.39, 60.87) --
	( 97.73, 59.76) --
	( 99.06, 59.01) --
	(100.40, 57.08) --
	(101.74, 56.28) --
	(103.08, 54.64) --
	(104.41, 53.50) --
	(105.75, 52.64) --
	(107.09, 51.30) --
	(108.43, 50.54) --
	(109.76, 49.92) --
	(111.10, 49.29) --
	(112.44, 47.84) --
	(113.77, 47.18) --
	(115.11, 46.85) --
	(116.45, 46.34) --
	(117.79, 45.31) --
	(119.12, 44.26) --
	(120.46, 43.90) --
	(121.80, 43.54) --
	(123.14, 43.18) --
	(124.47, 42.81) --
	(125.81, 42.07) --
	(127.15, 41.31) --
	(128.49, 40.93) --
	(129.82, 40.93) --
	(131.16, 40.74) --
	(132.50, 40.15) --
	(133.84, 39.76) --
	(135.17, 39.36) --
	(136.51, 38.76) --
	(137.85, 38.15) --
	(139.18, 37.53) --
	(140.52, 36.90) --
	(141.86, 36.69) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.07) --
	( 54.93,142.44) --
	( 56.27,139.85) --
	( 57.61,137.48) --
	( 58.94,133.90) --
	( 60.28,130.71) --
	( 61.62,127.51) --
	( 62.95,124.88) --
	( 64.29,122.08) --
	( 65.63,119.69) --
	( 66.97,117.49) --
	( 68.30,113.79) --
	( 69.64,110.89) --
	( 70.98,108.17) --
	( 72.32,105.14) --
	( 73.65,102.98) --
	( 74.99,100.85) --
	( 76.33, 98.45) --
	( 77.67, 95.43) --
	( 79.00, 92.30) --
	( 80.34, 89.61) --
	( 81.68, 87.00) --
	( 83.02, 84.49) --
	( 84.35, 82.21) --
	( 85.69, 79.95) --
	( 87.03, 77.97) --
	( 88.36, 75.55) --
	( 89.70, 72.81) --
	( 91.04, 70.94) --
	( 92.38, 68.78) --
	( 93.71, 66.94) --
	( 95.05, 65.66) --
	( 96.39, 64.01) --
	( 97.73, 62.99) --
	( 99.06, 61.58) --
	(100.40, 60.50) --
	(101.74, 59.52) --
	(103.08, 58.63) --
	(104.41, 57.08) --
	(105.75, 56.41) --
	(107.09, 54.92) --
	(108.43, 53.65) --
	(109.76, 53.07) --
	(111.10, 51.90) --
	(112.44, 50.69) --
	(113.77, 50.23) --
	(115.11, 49.76) --
	(116.45, 48.81) --
	(117.79, 47.68) --
	(119.12, 47.18) --
	(120.46, 47.01) --
	(121.80, 46.34) --
	(123.14, 45.83) --
	(124.47, 44.79) --
	(125.81, 44.08) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 43.36) --
	(131.16, 42.63) --
	(132.50, 42.26) --
	(133.84, 41.31) --
	(135.17, 40.93) --
	(136.51, 40.54) --
	(137.85, 40.54) --
	(139.18, 40.15) --
	(140.52, 39.96) --
	(141.86, 39.56) --
	(143.20, 39.16) --
	(144.53, 38.56) --
	(145.87, 37.74) --
	(147.21, 37.53) --
	(148.55, 36.90) --
	(149.88, 36.69) --
	(151.22, 36.48) --
	(152.56, 36.48);
\definecolor{drawColor}{RGB}{72,41,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,144.72) --
	( 54.93,141.90) --
	( 56.27,139.27) --
	( 57.61,136.46) --
	( 58.94,133.46) --
	( 60.28,130.23) --
	( 61.62,127.00) --
	( 62.95,124.33) --
	( 64.29,121.49) --
	( 65.63,119.08) --
	( 66.97,116.85) --
	( 68.30,113.44) --
	( 69.64,110.51) --
	( 70.98,107.36) --
	( 72.32,105.05) --
	( 73.65,102.80) --
	( 74.99,100.46) --
	( 76.33, 98.15) --
	( 77.67, 94.78) --
	( 79.00, 91.95) --
	( 80.34, 89.42) --
	( 81.68, 86.47) --
	( 83.02, 84.22) --
	( 84.35, 81.91) --
	( 85.69, 79.79) --
	( 87.03, 77.64) --
	( 88.36, 75.20) --
	( 89.70, 72.90) --
	( 91.04, 70.36) --
	( 92.38, 68.78) --
	( 93.71, 66.83) --
	( 95.05, 65.12) --
	( 96.39, 63.90) --
	( 97.73, 62.76) --
	( 99.06, 61.58) --
	(100.40, 60.74) --
	(101.74, 59.39) --
	(103.08, 58.63) --
	(104.41, 57.21) --
	(105.75, 56.41) --
	(107.09, 55.19) --
	(108.43, 53.79) --
	(109.76, 53.22) --
	(111.10, 52.34) --
	(112.44, 50.84) --
	(113.77, 50.54) --
	(115.11, 49.92) --
	(116.45, 49.29) --
	(117.79, 48.17) --
	(119.12, 47.35) --
	(120.46, 47.35) --
	(121.80, 46.68) --
	(123.14, 46.17) --
	(124.47, 45.14) --
	(125.81, 44.44) --
	(127.15, 43.72) --
	(128.49, 44.08) --
	(129.82, 43.54) --
	(131.16, 42.99) --
	(132.50, 42.44) --
	(133.84, 42.07) --
	(135.17, 41.12) --
	(136.51, 40.74) --
	(137.85, 40.54) --
	(139.18, 40.35) --
	(140.52, 40.54) --
	(141.86, 40.15) --
	(143.20, 39.56) --
	(144.53, 39.16) --
	(145.87, 38.76) --
	(147.21, 37.94) --
	(148.55, 37.53) --
	(149.88, 37.11) --
	(151.22, 36.69) --
	(152.56, 36.69) --
	(153.90, 36.69);
\definecolor{drawColor}{RGB}{71,44,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,145.07) --
	( 54.93,142.26) --
	( 56.27,139.85) --
	( 57.61,137.28) --
	( 58.94,134.12) --
	( 60.28,131.18) --
	( 61.62,128.52) --
	( 62.95,125.69) --
	( 64.29,122.94) --
	( 65.63,120.90) --
	( 66.97,118.77) --
	( 68.30,116.52) --
	( 69.64,113.08) --
	( 70.98,110.51) --
	( 72.32,108.17) --
	( 73.65,105.69) --
	( 74.99,103.34) --
	( 76.33,101.08) --
	( 77.67, 99.00) --
	( 79.00, 96.44) --
	( 80.34, 93.33) --
	( 81.68, 90.58) --
	( 83.02, 87.78) --
	( 84.35, 85.59) --
	( 85.69, 83.37) --
	( 87.03, 81.17) --
	( 88.36, 79.24) --
	( 89.70, 77.23) --
	( 91.04, 74.77) --
	( 92.38, 72.62) --
	( 93.71, 70.46) --
	( 95.05, 68.78) --
	( 96.39, 67.04) --
	( 97.73, 65.66) --
	( 99.06, 64.23) --
	(100.40, 63.10) --
	(101.74, 62.06) --
	(103.08, 60.87) --
	(104.41, 60.01) --
	(105.75, 59.27) --
	(107.09, 58.25) --
	(108.43, 57.21) --
	(109.76, 56.28) --
	(111.10, 54.92) --
	(112.44, 53.93) --
	(113.77, 53.50) --
	(115.11, 52.64) --
	(116.45, 51.30) --
	(117.79, 50.69) --
	(119.12, 50.07) --
	(120.46, 49.45) --
	(121.80, 49.13) --
	(123.14, 47.68) --
	(124.47, 47.18) --
	(125.81, 47.01) --
	(127.15, 46.68) --
	(128.49, 45.66) --
	(129.82, 45.14) --
	(131.16, 44.61) --
	(132.50, 44.08) --
	(133.84, 44.08) --
	(135.17, 43.72) --
	(136.51, 43.18) --
	(137.85, 42.63) --
	(139.18, 41.88) --
	(140.52, 41.50) --
	(141.86, 41.12) --
	(143.20, 40.93) --
	(144.53, 40.54) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.56) --
	(149.88, 39.36) --
	(151.22, 38.96) --
	(152.56, 38.36) --
	(153.90, 37.94) --
	(155.23, 37.32) --
	(156.57, 37.32) --
	(157.91, 37.11) --
	(159.25, 36.90);
\definecolor{drawColor}{RGB}{71,46,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,146.07) --
	( 54.93,143.16) --
	( 56.27,140.42) --
	( 57.61,137.69) --
	( 58.94,134.77) --
	( 60.28,131.64) --
	( 61.62,128.77) --
	( 62.95,125.95) --
	( 64.29,123.22) --
	( 65.63,120.60) --
	( 66.97,118.45) --
	( 68.30,115.52) --
	( 69.64,112.36) --
	( 70.98,109.74) --
	( 72.32,107.36) --
	( 73.65,104.71) --
	( 74.99,102.29) --
	( 76.33,100.03) --
	( 77.67, 97.79) --
	( 79.00, 94.56) --
	( 80.34, 91.60) --
	( 81.68, 89.05) --
	( 83.02, 86.27) --
	( 84.35, 83.86) --
	( 85.69, 81.84) --
	( 87.03, 79.64) --
	( 88.36, 77.48) --
	( 89.70, 75.03) --
	( 91.04, 72.71) --
	( 92.38, 70.65) --
	( 93.71, 68.68) --
	( 95.05, 67.46) --
	( 96.39, 65.77) --
	( 97.73, 64.23) --
	( 99.06, 63.44) --
	(100.40, 62.06) --
	(101.74, 60.87) --
	(103.08, 59.89) --
	(104.41, 59.01) --
	(105.75, 57.73) --
	(107.09, 57.08) --
	(108.43, 55.88) --
	(109.76, 54.50) --
	(111.10, 53.79) --
	(112.44, 52.93) --
	(113.77, 51.60) --
	(115.11, 50.99) --
	(116.45, 50.69) --
	(117.79, 49.76) --
	(119.12, 49.13) --
	(120.46, 48.33) --
	(121.80, 47.51) --
	(123.14, 47.18) --
	(124.47, 46.68) --
	(125.81, 45.83) --
	(127.15, 45.49) --
	(128.49, 44.61) --
	(129.82, 44.08) --
	(131.16, 43.90) --
	(132.50, 43.54) --
	(133.84, 42.99) --
	(135.17, 42.44) --
	(136.51, 41.88) --
	(137.85, 41.12) --
	(139.18, 40.74) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.15) --
	(144.53, 39.96) --
	(145.87, 39.56) --
	(147.21, 38.96) --
	(148.55, 38.36) --
	(149.88, 37.94) --
	(151.22, 37.53) --
	(152.56, 37.32) --
	(153.90, 36.90) --
	(155.23, 37.11) --
	(156.57, 36.90) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,145.90) --
	( 54.93,143.34) --
	( 56.27,140.60) --
	( 57.61,138.09) --
	( 58.94,134.99) --
	( 60.28,131.88) --
	( 61.62,129.02) --
	( 62.95,125.95) --
	( 64.29,123.22) --
	( 65.63,120.90) --
	( 66.97,118.45) --
	( 68.30,116.19) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,106.95) --
	( 73.65,104.62) --
	( 74.99,102.16) --
	( 76.33,100.03) --
	( 77.67, 97.49) --
	( 79.00, 94.23) --
	( 80.34, 91.42) --
	( 81.68, 88.61) --
	( 83.02, 86.13) --
	( 84.35, 83.58) --
	( 85.69, 81.39) --
	( 87.03, 79.32) --
	( 88.36, 77.07) --
	( 89.70, 74.68) --
	( 91.04, 72.44) --
	( 92.38, 70.26) --
	( 93.71, 68.48) --
	( 95.05, 66.73) --
	( 96.39, 65.33) --
	( 97.73, 63.78) --
	( 99.06, 62.64) --
	(100.40, 61.58) --
	(101.74, 60.38) --
	(103.08, 59.01) --
	(104.41, 58.76) --
	(105.75, 57.47) --
	(107.09, 56.68) --
	(108.43, 55.47) --
	(109.76, 54.07) --
	(111.10, 53.50) --
	(112.44, 52.64) --
	(113.77, 51.30) --
	(115.11, 50.69) --
	(116.45, 50.23) --
	(117.79, 49.45) --
	(119.12, 48.65) --
	(120.46, 47.68) --
	(121.80, 47.35) --
	(123.14, 47.18) --
	(124.47, 46.34) --
	(125.81, 45.66) --
	(127.15, 44.61) --
	(128.49, 44.26) --
	(129.82, 44.26) --
	(131.16, 43.90) --
	(132.50, 43.36) --
	(133.84, 42.99) --
	(135.17, 42.26) --
	(136.51, 41.88) --
	(137.85, 41.69) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.35) --
	(144.53, 39.76) --
	(145.87, 39.56) --
	(147.21, 39.16) --
	(148.55, 38.56) --
	(149.88, 37.94) --
	(151.22, 37.53) --
	(152.56, 37.32) --
	(153.90, 36.90) --
	(155.23, 36.69) --
	(156.57, 36.69);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,145.90) --
	( 54.93,143.51) --
	( 56.27,140.98) --
	( 57.61,138.48) --
	( 58.94,136.05) --
	( 60.28,132.79) --
	( 61.62,129.99) --
	( 62.95,127.26) --
	( 64.29,124.61) --
	( 65.63,122.37) --
	( 66.97,120.00) --
	( 68.30,117.82) --
	( 69.64,115.18) --
	( 70.98,112.00) --
	( 72.32,109.74) --
	( 73.65,106.54) --
	( 74.99,104.45) --
	( 76.33,102.52) --
	( 77.67,100.22) --
	( 79.00, 98.05) --
	( 80.34, 95.05) --
	( 81.68, 92.07) --
	( 83.02, 89.48) --
	( 84.35, 86.86) --
	( 85.69, 84.63) --
	( 87.03, 82.43) --
	( 88.36, 80.33) --
	( 89.70, 78.45) --
	( 91.04, 76.15) --
	( 92.38, 73.71) --
	( 93.71, 71.79) --
	( 95.05, 70.07) --
	( 96.39, 68.18) --
	( 97.73, 66.62) --
	( 99.06, 65.12) --
	(100.40, 64.01) --
	(101.74, 63.10) --
	(103.08, 61.82) --
	(104.41, 60.99) --
	(105.75, 59.76) --
	(107.09, 59.01) --
	(108.43, 57.86) --
	(109.76, 56.95) --
	(111.10, 56.01) --
	(112.44, 54.64) --
	(113.77, 53.93) --
	(115.11, 53.22) --
	(116.45, 52.05) --
	(117.79, 50.99) --
	(119.12, 50.54) --
	(120.46, 50.23) --
	(121.80, 49.45) --
	(123.14, 48.49) --
	(124.47, 47.68) --
	(125.81, 47.35) --
	(127.15, 47.18) --
	(128.49, 46.51) --
	(129.82, 45.66) --
	(131.16, 45.14) --
	(132.50, 44.44) --
	(133.84, 44.26) --
	(135.17, 44.08) --
	(136.51, 43.54) --
	(137.85, 43.18) --
	(139.18, 42.44) --
	(140.52, 41.88) --
	(141.86, 41.50) --
	(143.20, 40.93) --
	(144.53, 40.93) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.15) --
	(149.88, 39.76) --
	(151.22, 39.36) --
	(152.56, 38.96) --
	(153.90, 38.56) --
	(155.23, 37.74) --
	(156.57, 37.94) --
	(157.91, 37.11) --
	(159.25, 36.90);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,146.40) --
	( 54.93,143.69) --
	( 56.27,140.98) --
	( 57.61,138.48) --
	( 58.94,135.62) --
	( 60.28,132.33) --
	( 61.62,129.26) --
	( 62.95,126.48) --
	( 64.29,123.78) --
	( 65.63,120.90) --
	( 66.97,118.77) --
	( 68.30,116.52) --
	( 69.64,112.73) --
	( 70.98,110.13) --
	( 72.32,107.36) --
	( 73.65,104.62) --
	( 74.99,102.29) --
	( 76.33, 99.88) --
	( 77.67, 97.64) --
	( 79.00, 94.67) --
	( 80.34, 91.18) --
	( 81.68, 88.61) --
	( 83.02, 86.00) --
	( 84.35, 83.58) --
	( 85.69, 81.54) --
	( 87.03, 78.93) --
	( 88.36, 76.90) --
	( 89.70, 74.51) --
	( 91.04, 72.25) --
	( 92.38, 70.36) --
	( 93.71, 68.18) --
	( 95.05, 66.62) --
	( 96.39, 65.23) --
	( 97.73, 64.01) --
	( 99.06, 62.87) --
	(100.40, 61.82) --
	(101.74, 60.50) --
	(103.08, 59.52) --
	(104.41, 58.51) --
	(105.75, 57.34) --
	(107.09, 56.55) --
	(108.43, 55.19) --
	(109.76, 54.07) --
	(111.10, 53.50) --
	(112.44, 52.34) --
	(113.77, 51.15) --
	(115.11, 50.69) --
	(116.45, 50.07) --
	(117.79, 49.13) --
	(119.12, 48.33) --
	(120.46, 47.68) --
	(121.80, 47.35) --
	(123.14, 46.68) --
	(124.47, 46.00) --
	(125.81, 45.31) --
	(127.15, 44.61) --
	(128.49, 44.08) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 42.99) --
	(133.84, 42.44) --
	(135.17, 41.69) --
	(136.51, 41.31) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.54) --
	(141.86, 40.54) --
	(143.20, 39.96) --
	(144.53, 39.36) --
	(145.87, 38.96) --
	(147.21, 38.36) --
	(148.55, 38.15) --
	(149.88, 37.32) --
	(151.22, 37.11) --
	(152.56, 36.90) --
	(153.90, 36.69) --
	(155.23, 36.69) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,145.74) --
	( 54.93,142.62) --
	( 56.27,140.23) --
	( 57.61,137.48) --
	( 58.94,134.34) --
	( 60.28,131.41) --
	( 61.62,128.02) --
	( 62.95,125.15) --
	( 64.29,122.37) --
	( 65.63,119.69) --
	( 66.97,117.82) --
	( 68.30,114.14) --
	( 69.64,111.26) --
	( 70.98,108.57) --
	( 72.32,106.12) --
	( 73.65,103.52) --
	( 74.99,101.22) --
	( 76.33, 98.95) --
	( 77.67, 96.07) --
	( 79.00, 92.88) --
	( 80.34, 90.10) --
	( 81.68, 87.39) --
	( 83.02, 84.63) --
	( 84.35, 82.50) --
	( 85.69, 80.41) --
	( 87.03, 78.21) --
	( 88.36, 75.81) --
	( 89.70, 73.35) --
	( 91.04, 71.13) --
	( 92.38, 69.18) --
	( 93.71, 67.15) --
	( 95.05, 66.09) --
	( 96.39, 64.45) --
	( 97.73, 63.56) --
	( 99.06, 62.17) --
	(100.40, 61.23) --
	(101.74, 59.89) --
	(103.08, 59.01) --
	(104.41, 57.86) --
	(105.75, 56.95) --
	(107.09, 56.01) --
	(108.43, 54.64) --
	(109.76, 53.65) --
	(111.10, 52.93) --
	(112.44, 51.75) --
	(113.77, 50.69) --
	(115.11, 50.54) --
	(116.45, 49.76) --
	(117.79, 48.81) --
	(119.12, 47.84) --
	(120.46, 47.51) --
	(121.80, 47.01) --
	(123.14, 46.34) --
	(124.47, 45.49) --
	(125.81, 44.96) --
	(127.15, 44.44) --
	(128.49, 43.90) --
	(129.82, 43.90) --
	(131.16, 43.36) --
	(132.50, 42.63) --
	(133.84, 42.26) --
	(135.17, 41.50) --
	(136.51, 40.93) --
	(137.85, 40.93) --
	(139.18, 40.54) --
	(140.52, 40.35) --
	(141.86, 40.15) --
	(143.20, 39.56) --
	(144.53, 39.16) --
	(145.87, 38.76) --
	(147.21, 38.36) --
	(148.55, 37.53) --
	(149.88, 37.32) --
	(151.22, 37.32) --
	(152.56, 36.90) --
	(153.90, 36.90) --
	(155.23, 36.69);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,145.74) --
	( 54.93,142.98) --
	( 56.27,140.42) --
	( 57.61,138.09) --
	( 58.94,134.99) --
	( 60.28,132.10) --
	( 61.62,128.77) --
	( 62.95,126.22) --
	( 64.29,123.22) --
	( 65.63,120.90) --
	( 66.97,118.77) --
	( 68.30,115.85) --
	( 69.64,113.08) --
	( 70.98,110.13) --
	( 72.32,106.95) --
	( 73.65,104.97) --
	( 74.99,102.62) --
	( 76.33,100.27) --
	( 77.67, 98.10) --
	( 79.00, 94.83) --
	( 80.34, 92.13) --
	( 81.68, 89.23) --
	( 83.02, 86.60) --
	( 84.35, 84.36) --
	( 85.69, 81.99) --
	( 87.03, 79.87) --
	( 88.36, 77.80) --
	( 89.70, 75.38) --
	( 91.04, 72.90) --
	( 92.38, 71.13) --
	( 93.71, 68.78) --
	( 95.05, 67.25) --
	( 96.39, 65.87) --
	( 97.73, 64.45) --
	( 99.06, 63.78) --
	(100.40, 62.06) --
	(101.74, 61.23) --
	(103.08, 59.89) --
	(104.41, 59.27) --
	(105.75, 57.99) --
	(107.09, 56.95) --
	(108.43, 55.88) --
	(109.76, 54.78) --
	(111.10, 53.79) --
	(112.44, 53.07) --
	(113.77, 52.05) --
	(115.11, 50.84) --
	(116.45, 50.54) --
	(117.79, 49.76) --
	(119.12, 49.13) --
	(120.46, 48.00) --
	(121.80, 47.68) --
	(123.14, 47.35) --
	(124.47, 46.85) --
	(125.81, 46.17) --
	(127.15, 45.31) --
	(128.49, 44.44) --
	(129.82, 43.90) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 42.99) --
	(135.17, 42.63) --
	(136.51, 42.26) --
	(137.85, 41.50) --
	(139.18, 41.12) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.54) --
	(144.53, 39.96) --
	(145.87, 39.56) --
	(147.21, 38.96) --
	(148.55, 38.56) --
	(149.88, 38.15) --
	(151.22, 37.32) --
	(152.56, 37.32) --
	(153.90, 36.90) --
	(155.23, 36.90) --
	(156.57, 36.69) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,146.40) --
	( 54.93,144.21) --
	( 56.27,141.35) --
	( 57.61,139.07) --
	( 58.94,136.46) --
	( 60.28,133.46) --
	( 61.62,130.71) --
	( 62.95,127.77) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,116.19) --
	( 70.98,113.44) --
	( 72.32,110.89) --
	( 73.65,108.17) --
	( 74.99,105.69) --
	( 76.33,103.78) --
	( 77.67,101.41) --
	( 79.00, 99.40) --
	( 80.34, 96.86) --
	( 81.68, 94.06) --
	( 83.02, 91.18) --
	( 84.35, 88.80) --
	( 85.69, 86.27) --
	( 87.03, 84.36) --
	( 88.36, 82.21) --
	( 89.70, 80.25) --
	( 91.04, 78.13) --
	( 92.38, 76.06) --
	( 93.71, 73.98) --
	( 95.05, 71.69) --
	( 96.39, 69.87) --
	( 97.73, 68.18) --
	( 99.06, 66.83) --
	(100.40, 65.33) --
	(101.74, 64.01) --
	(103.08, 63.21) --
	(104.41, 61.94) --
	(105.75, 60.62) --
	(107.09, 59.76) --
	(108.43, 59.14) --
	(109.76, 58.38) --
	(111.10, 57.08) --
	(112.44, 56.41) --
	(113.77, 55.05) --
	(115.11, 54.07) --
	(116.45, 53.50) --
	(117.79, 52.49) --
	(119.12, 51.45) --
	(120.46, 50.69) --
	(121.80, 50.23) --
	(123.14, 49.76) --
	(124.47, 48.97) --
	(125.81, 47.84) --
	(127.15, 47.35) --
	(128.49, 47.35) --
	(129.82, 46.85) --
	(131.16, 45.83) --
	(132.50, 45.49) --
	(133.84, 44.61) --
	(135.17, 44.26) --
	(136.51, 43.90) --
	(137.85, 43.90) --
	(139.18, 43.18) --
	(140.52, 42.63) --
	(141.86, 42.07) --
	(143.20, 41.69) --
	(144.53, 41.50) --
	(145.87, 40.93) --
	(147.21, 40.93) --
	(148.55, 40.54) --
	(149.88, 40.54) --
	(151.22, 39.96) --
	(152.56, 39.56) --
	(153.90, 38.96) --
	(155.23, 38.76) --
	(156.57, 38.15) --
	(157.91, 37.53) --
	(159.25, 37.32) --
	(160.58, 37.11);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,146.07) --
	( 54.93,143.51) --
	( 56.27,140.98) --
	( 57.61,138.68) --
	( 58.94,136.46) --
	( 60.28,133.68) --
	( 61.62,130.94) --
	( 62.95,128.02) --
	( 64.29,125.69) --
	( 65.63,123.22) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,116.52) --
	( 70.98,113.79) --
	( 72.32,110.89) --
	( 73.65,108.57) --
	( 74.99,106.12) --
	( 76.33,104.01) --
	( 77.67,102.11) --
	( 79.00,100.08) --
	( 80.34, 98.10) --
	( 81.68, 95.22) --
	( 83.02, 92.36) --
	( 84.35, 89.98) --
	( 85.69, 87.26) --
	( 87.03, 85.19) --
	( 88.36, 83.01) --
	( 89.70, 81.24) --
	( 91.04, 79.48) --
	( 92.38, 77.40) --
	( 93.71, 75.29) --
	( 95.05, 72.81) --
	( 96.39, 71.03) --
	( 97.73, 69.48) --
	( 99.06, 67.66) --
	(100.40, 66.20) --
	(101.74, 64.90) --
	(103.08, 64.01) --
	(104.41, 62.76) --
	(105.75, 62.06) --
	(107.09, 60.74) --
	(108.43, 59.64) --
	(109.76, 59.27) --
	(111.10, 57.86) --
	(112.44, 56.95) --
	(113.77, 56.28) --
	(115.11, 54.78) --
	(116.45, 53.93) --
	(117.79, 53.36) --
	(119.12, 52.64) --
	(120.46, 51.30) --
	(121.80, 50.69) --
	(123.14, 50.07) --
	(124.47, 49.76) --
	(125.81, 48.97) --
	(127.15, 48.00) --
	(128.49, 47.51) --
	(129.82, 47.18) --
	(131.16, 47.01) --
	(132.50, 45.83) --
	(133.84, 45.49) --
	(135.17, 44.44) --
	(136.51, 44.26) --
	(137.85, 43.72) --
	(139.18, 44.08) --
	(140.52, 43.72) --
	(141.86, 43.18) --
	(143.20, 42.81) --
	(144.53, 42.26) --
	(145.87, 41.69) --
	(147.21, 41.12) --
	(148.55, 40.74) --
	(149.88, 40.74) --
	(151.22, 40.54) --
	(152.56, 40.54) --
	(153.90, 39.96) --
	(155.23, 39.56) --
	(156.57, 39.16) --
	(157.91, 38.76) --
	(159.25, 37.94) --
	(160.58, 37.74) --
	(161.92, 37.53);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,140.23) --
	( 57.61,138.48) --
	( 58.94,135.41) --
	( 60.28,133.01) --
	( 61.62,129.99) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,116.19) --
	( 70.98,113.79) --
	( 72.32,111.26) --
	( 73.65,108.96) --
	( 74.99,106.12) --
	( 76.33,104.36) --
	( 77.67,102.25) --
	( 79.00,100.18) --
	( 80.34, 98.50) --
	( 81.68, 95.59) --
	( 83.02, 92.70) --
	( 84.35, 90.46) --
	( 85.69, 88.03) --
	( 87.03, 85.86) --
	( 88.36, 83.93) --
	( 89.70, 81.76) --
	( 91.04, 80.10) --
	( 92.38, 77.97) --
	( 93.71, 75.89) --
	( 95.05, 73.71) --
	( 96.39, 71.97) --
	( 97.73, 70.36) --
	( 99.06, 68.38) --
	(100.40, 66.94) --
	(101.74, 65.77) --
	(103.08, 64.57) --
	(104.41, 63.67) --
	(105.75, 62.29) --
	(107.09, 61.82) --
	(108.43, 60.62) --
	(109.76, 59.76) --
	(111.10, 59.01) --
	(112.44, 57.86) --
	(113.77, 56.95) --
	(115.11, 56.28) --
	(116.45, 54.92) --
	(117.79, 53.93) --
	(119.12, 53.50) --
	(120.46, 52.49) --
	(121.80, 51.45) --
	(123.14, 50.84) --
	(124.47, 50.38) --
	(125.81, 49.92) --
	(127.15, 49.29) --
	(128.49, 48.33) --
	(129.82, 47.68) --
	(131.16, 47.18) --
	(132.50, 47.01) --
	(133.84, 46.34) --
	(135.17, 45.49) --
	(136.51, 45.14) --
	(137.85, 44.44) --
	(139.18, 44.26) --
	(140.52, 43.90) --
	(141.86, 43.72) --
	(143.20, 43.36) --
	(144.53, 42.63) --
	(145.87, 42.44) --
	(147.21, 41.69) --
	(148.55, 41.31) --
	(149.88, 41.12) --
	(151.22, 40.74) --
	(152.56, 40.54) --
	(153.90, 40.54) --
	(155.23, 40.15) --
	(156.57, 39.56) --
	(157.91, 39.16) --
	(159.25, 38.76) --
	(160.58, 38.15) --
	(161.92, 37.74) --
	(163.26, 37.32);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.90) --
	( 54.93,141.90) --
	( 56.27,139.27) --
	( 57.61,136.67) --
	( 58.94,133.46) --
	( 60.28,130.47) --
	( 61.62,127.51) --
	( 62.95,124.88) --
	( 64.29,122.08) --
	( 65.63,120.00) --
	( 66.97,118.13) --
	( 68.30,114.84) --
	( 69.64,112.00) --
	( 70.98,109.35) --
	( 72.32,106.95) --
	( 73.65,104.66) --
	( 74.99,102.43) --
	( 76.33,100.18) --
	( 77.67, 98.10) --
	( 79.00, 95.43) --
	( 80.34, 92.59) --
	( 81.68, 90.04) --
	( 83.02, 87.39) --
	( 84.35, 85.25) --
	( 85.69, 83.44) --
	( 87.03, 81.47) --
	( 88.36, 79.56) --
	( 89.70, 77.07) --
	( 91.04, 74.94) --
	( 92.38, 72.90) --
	( 93.71, 71.03) --
	( 95.05, 69.28) --
	( 96.39, 67.77) --
	( 97.73, 66.30) --
	( 99.06, 64.90) --
	(100.40, 63.67) --
	(101.74, 62.52) --
	(103.08, 61.58) --
	(104.41, 60.38) --
	(105.75, 59.64) --
	(107.09, 59.27) --
	(108.43, 57.86) --
	(109.76, 57.08) --
	(111.10, 56.15) --
	(112.44, 54.78) --
	(113.77, 53.93) --
	(115.11, 53.36) --
	(116.45, 52.05) --
	(117.79, 51.30) --
	(119.12, 50.54) --
	(120.46, 50.23) --
	(121.80, 49.45) --
	(123.14, 48.65) --
	(124.47, 47.84) --
	(125.81, 47.35) --
	(127.15, 47.18) --
	(128.49, 46.51) --
	(129.82, 45.83) --
	(131.16, 44.96) --
	(132.50, 44.44) --
	(133.84, 44.08) --
	(135.17, 43.90) --
	(136.51, 43.72) --
	(137.85, 43.18) --
	(139.18, 42.63) --
	(140.52, 42.07) --
	(141.86, 41.50) --
	(143.20, 41.12) --
	(144.53, 41.12) --
	(145.87, 40.93) --
	(147.21, 40.74) --
	(148.55, 40.35) --
	(149.88, 39.96) --
	(151.22, 39.36) --
	(152.56, 38.76) --
	(153.90, 38.15) --
	(155.23, 37.74) --
	(156.57, 37.53) --
	(157.91, 37.32) --
	(159.25, 36.90);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.04) --
	( 54.93,140.98) --
	( 56.27,138.09) --
	( 57.61,134.77) --
	( 58.94,130.71) --
	( 60.28,127.77) --
	( 61.62,124.33) --
	( 62.95,121.49) --
	( 64.29,118.77) --
	( 65.63,115.85) --
	( 66.97,112.00) --
	( 68.30,108.96) --
	( 69.64,106.12) --
	( 70.98,103.83) --
	( 72.32,101.22) --
	( 73.65, 98.45) --
	( 74.99, 95.49) --
	( 76.33, 92.07) --
	( 77.67, 88.92) --
	( 79.00, 86.27) --
	( 80.34, 83.51) --
	( 81.68, 81.17) --
	( 83.02, 79.17) --
	( 84.35, 76.90) --
	( 85.69, 74.33) --
	( 87.03, 71.69) --
	( 88.36, 69.78) --
	( 89.70, 68.18) --
	( 91.04, 66.20) --
	( 92.38, 65.01) --
	( 93.71, 63.44) --
	( 95.05, 62.29) --
	( 96.39, 61.35) --
	( 97.73, 59.76) --
	( 99.06, 59.01) --
	(100.40, 57.73) --
	(101.74, 56.95) --
	(103.08, 55.60) --
	(104.41, 54.22) --
	(105.75, 53.79) --
	(107.09, 52.64) --
	(108.43, 51.45) --
	(109.76, 50.54) --
	(111.10, 50.23) --
	(112.44, 49.60) --
	(113.77, 48.65) --
	(115.11, 47.68) --
	(116.45, 47.18) --
	(117.79, 47.01) --
	(119.12, 46.00) --
	(120.46, 45.49) --
	(121.80, 44.79) --
	(123.14, 44.08) --
	(124.47, 44.08) --
	(125.81, 43.72) --
	(127.15, 43.18) --
	(128.49, 42.63) --
	(129.82, 42.26) --
	(131.16, 41.50) --
	(132.50, 41.12) --
	(133.84, 40.93) --
	(135.17, 41.12) --
	(136.51, 40.74) --
	(137.85, 40.15) --
	(139.18, 39.96) --
	(140.52, 39.36) --
	(141.86, 38.56) --
	(143.20, 37.94) --
	(144.53, 37.53) --
	(145.87, 37.32) --
	(147.21, 36.90) --
	(148.55, 36.90) --
	(149.88, 36.69) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,146.24) --
	( 54.93,143.51) --
	( 56.27,140.79) --
	( 57.61,138.48) --
	( 58.94,135.41) --
	( 60.28,132.56) --
	( 61.62,129.51) --
	( 62.95,126.74) --
	( 64.29,123.78) --
	( 65.63,121.49) --
	( 66.97,119.39) --
	( 68.30,117.17) --
	( 69.64,113.79) --
	( 70.98,111.26) --
	( 72.32,108.17) --
	( 73.65,105.69) --
	( 74.99,103.65) --
	( 76.33,101.46) --
	( 77.67, 99.30) --
	( 79.00, 96.55) --
	( 80.34, 93.50) --
	( 81.68, 90.94) --
	( 83.02, 88.16) --
	( 84.35, 85.93) --
	( 85.69, 83.58) --
	( 87.03, 81.47) --
	( 88.36, 79.32) --
	( 89.70, 77.48) --
	( 91.04, 75.20) --
	( 92.38, 72.81) --
	( 93.71, 70.84) --
	( 95.05, 69.08) --
	( 96.39, 67.77) --
	( 97.73, 65.87) --
	( 99.06, 64.90) --
	(100.40, 63.78) --
	(101.74, 62.52) --
	(103.08, 61.70) --
	(104.41, 60.38) --
	(105.75, 59.52) --
	(107.09, 58.89) --
	(108.43, 57.47) --
	(109.76, 56.81) --
	(111.10, 55.74) --
	(112.44, 54.36) --
	(113.77, 53.79) --
	(115.11, 53.36) --
	(116.45, 51.90) --
	(117.79, 51.30) --
	(119.12, 50.84) --
	(120.46, 50.54) --
	(121.80, 49.60) --
	(123.14, 48.97) --
	(124.47, 48.17) --
	(125.81, 47.51) --
	(127.15, 47.35) --
	(128.49, 47.01) --
	(129.82, 46.34) --
	(131.16, 45.31) --
	(132.50, 44.79) --
	(133.84, 44.26) --
	(135.17, 44.26) --
	(136.51, 43.72) --
	(137.85, 43.36) --
	(139.18, 43.18) --
	(140.52, 42.44) --
	(141.86, 41.88) --
	(143.20, 41.31) --
	(144.53, 41.12) --
	(145.87, 40.93) --
	(147.21, 40.93) --
	(148.55, 40.54) --
	(149.88, 40.54) --
	(151.22, 39.96) --
	(152.56, 39.56) --
	(153.90, 38.76) --
	(155.23, 38.36) --
	(156.57, 38.15) --
	(157.91, 37.74) --
	(159.25, 37.32);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,144.90) --
	( 54.93,141.90) --
	( 56.27,139.07) --
	( 57.61,136.05) --
	( 58.94,132.56) --
	( 60.28,128.77) --
	( 61.62,125.69) --
	( 62.95,122.94) --
	( 64.29,119.69) --
	( 65.63,116.85) --
	( 66.97,113.79) --
	( 68.30,110.89) --
	( 69.64,107.77) --
	( 70.98,104.84) --
	( 72.32,102.39) --
	( 73.65, 99.93) --
	( 74.99, 97.28) --
	( 76.33, 94.39) --
	( 77.67, 91.18) --
	( 79.00, 88.29) --
	( 80.34, 85.53) --
	( 81.68, 83.01) --
	( 83.02, 80.94) --
	( 84.35, 78.69) --
	( 85.69, 76.06) --
	( 87.03, 73.35) --
	( 88.36, 71.13) --
	( 89.70, 68.98) --
	( 91.04, 67.15) --
	( 92.38, 65.55) --
	( 93.71, 63.78) --
	( 95.05, 62.41) --
	( 96.39, 61.35) --
	( 97.73, 59.89) --
	( 99.06, 58.76) --
	(100.40, 57.47) --
	(101.74, 56.55) --
	(103.08, 54.92) --
	(104.41, 54.07) --
	(105.75, 52.78) --
	(107.09, 51.75) --
	(108.43, 50.69) --
	(109.76, 50.38) --
	(111.10, 49.29) --
	(112.44, 48.33) --
	(113.77, 47.51) --
	(115.11, 47.18) --
	(116.45, 46.51) --
	(117.79, 45.66) --
	(119.12, 44.61) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.54) --
	(124.47, 42.99) --
	(125.81, 42.07) --
	(127.15, 41.50) --
	(128.49, 41.12) --
	(129.82, 40.93) --
	(131.16, 40.74) --
	(132.50, 40.35) --
	(133.84, 40.15) --
	(135.17, 39.56) --
	(136.51, 38.96) --
	(137.85, 38.36) --
	(139.18, 37.74) --
	(140.52, 37.32) --
	(141.86, 37.11) --
	(143.20, 36.90) --
	(144.53, 36.69) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,147.53) --
	( 54.93,145.23) --
	( 56.27,143.16) --
	( 57.61,140.98) --
	( 58.94,139.27) --
	( 60.28,137.28) --
	( 61.62,134.77) --
	( 62.95,132.56) --
	( 64.29,130.23) --
	( 65.63,127.51) --
	( 66.97,125.69) --
	( 68.30,123.22) --
	( 69.64,121.49) --
	( 70.98,119.69) --
	( 72.32,117.82) --
	( 73.65,115.18) --
	( 74.99,112.73) --
	( 76.33,110.51) --
	( 77.67,108.57) --
	( 79.00,106.12) --
	( 80.34,104.14) --
	( 81.68,102.20) --
	( 83.02,100.32) --
	( 84.35, 98.25) --
	( 85.69, 95.97) --
	( 87.03, 93.39) --
	( 88.36, 91.00) --
	( 89.70, 88.48) --
	( 91.04, 86.40) --
	( 92.38, 84.15) --
	( 93.71, 82.28) --
	( 95.05, 80.41) --
	( 96.39, 78.69) --
	( 97.73, 76.40) --
	( 99.06, 74.33) --
	(100.40, 72.25) --
	(101.74, 70.36) --
	(103.08, 68.88) --
	(104.41, 66.94) --
	(105.75, 65.87) --
	(107.09, 64.23) --
	(108.43, 63.44) --
	(109.76, 62.06) --
	(111.10, 61.35) --
	(112.44, 60.01) --
	(113.77, 59.39) --
	(115.11, 58.25) --
	(116.45, 57.21) --
	(117.79, 56.28) --
	(119.12, 55.19) --
	(120.46, 54.22) --
	(121.80, 53.36) --
	(123.14, 53.07) --
	(124.47, 51.75) --
	(125.81, 50.84) --
	(127.15, 50.38) --
	(128.49, 50.07) --
	(129.82, 49.29) --
	(131.16, 48.49) --
	(132.50, 47.68) --
	(133.84, 47.35) --
	(135.17, 47.18) --
	(136.51, 46.85) --
	(137.85, 46.00) --
	(139.18, 45.49) --
	(140.52, 44.61) --
	(141.86, 43.90) --
	(143.20, 43.90) --
	(144.53, 43.90) --
	(145.87, 43.54) --
	(147.21, 43.18) --
	(148.55, 42.81) --
	(149.88, 42.07) --
	(151.22, 41.69) --
	(152.56, 41.12) --
	(153.90, 40.74) --
	(155.23, 40.54) --
	(156.57, 40.35) --
	(157.91, 40.35) --
	(159.25, 40.15) --
	(160.58, 39.76) --
	(161.92, 39.36) --
	(163.26, 38.96) --
	(164.59, 38.56) --
	(165.93, 38.15) --
	(167.27, 37.53);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,148.33) --
	( 54.93,146.56) --
	( 56.27,144.38) --
	( 57.61,142.44) --
	( 58.94,140.42) --
	( 60.28,138.68) --
	( 61.62,136.87) --
	( 62.95,134.56) --
	( 64.29,132.56) --
	( 65.63,130.23) --
	( 66.97,128.27) --
	( 68.30,126.22) --
	( 69.64,124.06) --
	( 70.98,122.37) --
	( 72.32,120.60) --
	( 73.65,118.77) --
	( 74.99,117.17) --
	( 76.33,114.49) --
	( 77.67,112.36) --
	( 79.00,110.13) --
	( 80.34,108.17) --
	( 81.68,105.69) --
	( 83.02,104.01) --
	( 84.35,102.39) --
	( 85.69,100.61) --
	( 87.03, 98.85) --
	( 88.36, 96.55) --
	( 89.70, 94.28) --
	( 91.04, 91.72) --
	( 92.38, 89.61) --
	( 93.71, 87.26) --
	( 95.05, 85.32) --
	( 96.39, 83.58) --
	( 97.73, 81.54) --
	( 99.06, 79.95) --
	(100.40, 78.37) --
	(101.74, 76.48) --
	(103.08, 74.24) --
	(104.41, 72.44) --
	(105.75, 70.94) --
	(107.09, 69.38) --
	(108.43, 67.66) --
	(109.76, 66.30) --
	(111.10, 65.12) --
	(112.44, 64.12) --
	(113.77, 63.21) --
	(115.11, 62.06) --
	(116.45, 61.23) --
	(117.79, 60.01) --
	(119.12, 59.52) --
	(120.46, 59.01) --
	(121.80, 57.86) --
	(123.14, 57.08) --
	(124.47, 56.15) --
	(125.81, 54.92) --
	(127.15, 54.22) --
	(128.49, 53.79) --
	(129.82, 53.22) --
	(131.16, 52.19) --
	(132.50, 51.30) --
	(133.84, 50.69) --
	(135.17, 50.38) --
	(136.51, 50.23) --
	(137.85, 49.60) --
	(139.18, 48.97) --
	(140.52, 48.00) --
	(141.86, 47.35) --
	(143.20, 47.51) --
	(144.53, 47.18) --
	(145.87, 47.01) --
	(147.21, 46.17) --
	(148.55, 46.00) --
	(149.88, 45.49) --
	(151.22, 44.79) --
	(152.56, 44.26) --
	(153.90, 43.90) --
	(155.23, 43.90) --
	(156.57, 43.72) --
	(157.91, 43.54) --
	(159.25, 43.18) --
	(160.58, 42.99) --
	(161.92, 42.07) --
	(163.26, 42.07) --
	(164.59, 41.69) --
	(165.93, 41.31) --
	(167.27, 40.93) --
	(168.61, 40.74) --
	(169.94, 40.54) --
	(171.28, 40.54);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,146.89) --
	( 54.93,144.38) --
	( 56.27,141.72) --
	( 57.61,139.27) --
	( 58.94,136.87) --
	( 60.28,134.34) --
	( 61.62,131.41) --
	( 62.95,128.77) --
	( 64.29,126.22) --
	( 65.63,124.06) --
	( 66.97,121.49) --
	( 68.30,119.39) --
	( 69.64,117.17) --
	( 70.98,114.49) --
	( 72.32,111.63) --
	( 73.65,109.35) --
	( 74.99,106.95) --
	( 76.33,104.71) --
	( 77.67,102.52) --
	( 79.00,100.51) --
	( 80.34, 98.60) --
	( 81.68, 95.75) --
	( 83.02, 92.93) --
	( 84.35, 90.40) --
	( 85.69, 88.03) --
	( 87.03, 85.80) --
	( 88.36, 83.58) --
	( 89.70, 81.39) --
	( 91.04, 79.64) --
	( 92.38, 77.64) --
	( 93.71, 75.63) --
	( 95.05, 73.17) --
	( 96.39, 71.03) --
	( 97.73, 69.18) --
	( 99.06, 67.97) --
	(100.40, 66.30) --
	(101.74, 65.01) --
	(103.08, 63.78) --
	(104.41, 62.52) --
	(105.75, 61.58) --
	(107.09, 60.38) --
	(108.43, 60.01) --
	(109.76, 58.63) --
	(111.10, 57.47) --
	(112.44, 56.68) --
	(113.77, 55.60) --
	(115.11, 54.36) --
	(116.45, 53.50) --
	(117.79, 53.07) --
	(119.12, 52.05) --
	(120.46, 50.84) --
	(121.80, 50.38) --
	(123.14, 49.76) --
	(124.47, 49.45) --
	(125.81, 48.33) --
	(127.15, 47.68) --
	(128.49, 47.18) --
	(129.82, 47.18) --
	(131.16, 46.68) --
	(132.50, 46.00) --
	(133.84, 45.14) --
	(135.17, 44.44) --
	(136.51, 43.90) --
	(137.85, 43.72) --
	(139.18, 43.54) --
	(140.52, 43.36) --
	(141.86, 42.99) --
	(143.20, 42.63) --
	(144.53, 41.69) --
	(145.87, 41.31) --
	(147.21, 40.54) --
	(148.55, 40.54) --
	(149.88, 40.54) --
	(151.22, 40.35) --
	(152.56, 39.96) --
	(153.90, 39.76) --
	(155.23, 39.36) --
	(156.57, 38.96) --
	(157.91, 38.56) --
	(159.25, 37.74) --
	(160.58, 37.53) --
	(161.92, 36.90);
\definecolor{drawColor}{RGB}{40,124,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,146.73) --
	( 54.93,144.55) --
	( 56.27,141.90) --
	( 57.61,139.65) --
	( 58.94,137.69) --
	( 60.28,134.77) --
	( 61.62,132.10) --
	( 62.95,129.51) --
	( 64.29,126.48) --
	( 65.63,124.33) --
	( 66.97,122.08) --
	( 68.30,120.00) --
	( 69.64,118.13) --
	( 70.98,115.18) --
	( 72.32,113.08) --
	( 73.65,110.13) --
	( 74.99,107.77) --
	( 76.33,105.69) --
	( 77.67,103.38) --
	( 79.00,101.32) --
	( 80.34, 99.30) --
	( 81.68, 97.02) --
	( 83.02, 94.01) --
	( 84.35, 91.48) --
	( 85.69, 88.98) --
	( 87.03, 86.60) --
	( 88.36, 84.56) --
	( 89.70, 82.65) --
	( 91.04, 80.41) --
	( 92.38, 78.61) --
	( 93.71, 76.48) --
	( 95.05, 74.07) --
	( 96.39, 71.97) --
	( 97.73, 70.17) --
	( 99.06, 68.18) --
	(100.40, 66.94) --
	(101.74, 65.66) --
	(103.08, 64.12) --
	(104.41, 63.44) --
	(105.75, 62.06) --
	(107.09, 61.35) --
	(108.43, 59.89) --
	(109.76, 59.27) --
	(111.10, 58.51) --
	(112.44, 57.08) --
	(113.77, 56.41) --
	(115.11, 55.33) --
	(116.45, 54.22) --
	(117.79, 53.50) --
	(119.12, 52.64) --
	(120.46, 51.60) --
	(121.80, 50.69) --
	(123.14, 50.54) --
	(124.47, 50.07) --
	(125.81, 49.29) --
	(127.15, 48.33) --
	(128.49, 47.51) --
	(129.82, 47.18) --
	(131.16, 47.01) --
	(132.50, 46.51) --
	(133.84, 46.00) --
	(135.17, 45.31) --
	(136.51, 44.26) --
	(137.85, 43.90) --
	(139.18, 43.72) --
	(140.52, 43.72) --
	(141.86, 43.18) --
	(143.20, 42.63) --
	(144.53, 42.07) --
	(145.87, 41.88) --
	(147.21, 41.50) --
	(148.55, 40.74) --
	(149.88, 40.74) --
	(151.22, 40.35) --
	(152.56, 40.54) --
	(153.90, 40.15) --
	(155.23, 39.76) --
	(156.57, 39.36) --
	(157.91, 39.16) --
	(159.25, 38.76) --
	(160.58, 37.94) --
	(161.92, 37.53) --
	(163.26, 37.32);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,148.33) --
	( 54.93,145.40) --
	( 56.27,142.80) --
	( 57.61,140.79) --
	( 58.94,138.68) --
	( 60.28,136.05) --
	( 61.62,133.46) --
	( 62.95,130.71) --
	( 64.29,128.27) --
	( 65.63,125.69) --
	( 66.97,123.50) --
	( 68.30,121.20) --
	( 69.64,119.08) --
	( 70.98,117.17) --
	( 72.32,114.84) --
	( 73.65,111.63) --
	( 74.99,109.35) --
	( 76.33,106.95) --
	( 77.67,104.75) --
	( 79.00,102.62) --
	( 80.34,100.66) --
	( 81.68, 98.65) --
	( 83.02, 96.02) --
	( 84.35, 93.05) --
	( 85.69, 90.82) --
	( 87.03, 87.97) --
	( 88.36, 85.93) --
	( 89.70, 83.58) --
	( 91.04, 81.69) --
	( 92.38, 79.64) --
	( 93.71, 77.80) --
	( 95.05, 75.81) --
	( 96.39, 73.35) --
	( 97.73, 71.51) --
	( 99.06, 69.87) --
	(100.40, 68.07) --
	(101.74, 66.41) --
	(103.08, 65.23) --
	(104.41, 64.12) --
	(105.75, 63.21) --
	(107.09, 61.94) --
	(108.43, 60.87) --
	(109.76, 60.01) --
	(111.10, 59.52) --
	(112.44, 58.51) --
	(113.77, 57.21) --
	(115.11, 56.55) --
	(116.45, 55.60) --
	(117.79, 54.22) --
	(119.12, 53.65) --
	(120.46, 52.93) --
	(121.80, 51.90) --
	(123.14, 50.84) --
	(124.47, 50.38) --
	(125.81, 50.23) --
	(127.15, 49.29) --
	(128.49, 48.65) --
	(129.82, 47.84) --
	(131.16, 47.35) --
	(132.50, 47.01) --
	(133.84, 46.85) --
	(135.17, 46.17) --
	(136.51, 45.66) --
	(137.85, 45.14) --
	(139.18, 44.26) --
	(140.52, 43.90) --
	(141.86, 43.72) --
	(143.20, 43.72) --
	(144.53, 43.36) --
	(145.87, 42.63) --
	(147.21, 42.44) --
	(148.55, 42.07) --
	(149.88, 41.50) --
	(151.22, 40.93) --
	(152.56, 40.74) --
	(153.90, 40.74) --
	(155.23, 40.54) --
	(156.57, 40.35) --
	(157.91, 40.35) --
	(159.25, 39.76) --
	(160.58, 39.16) --
	(161.92, 38.96) --
	(163.26, 38.56);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.72) --
	( 54.93,142.08) --
	( 56.27,139.65) --
	( 57.61,136.87) --
	( 58.94,133.68) --
	( 60.28,130.71) --
	( 61.62,128.02) --
	( 62.95,125.42) --
	( 64.29,122.65) --
	( 65.63,120.30) --
	( 66.97,118.13) --
	( 68.30,115.18) --
	( 69.64,112.36) --
	( 70.98,109.35) --
	( 72.32,106.95) --
	( 73.65,104.71) --
	( 74.99,102.52) --
	( 76.33,100.42) --
	( 77.67, 98.20) --
	( 79.00, 95.27) --
	( 80.34, 92.36) --
	( 81.68, 89.73) --
	( 83.02, 87.32) --
	( 84.35, 85.05) --
	( 85.69, 82.72) --
	( 87.03, 80.79) --
	( 88.36, 79.01) --
	( 89.70, 76.48) --
	( 91.04, 74.15) --
	( 92.38, 72.07) --
	( 93.71, 70.36) --
	( 95.05, 68.48) --
	( 96.39, 66.83) --
	( 97.73, 65.55) --
	( 99.06, 64.01) --
	(100.40, 63.10) --
	(101.74, 61.82) --
	(103.08, 61.11) --
	(104.41, 59.89) --
	(105.75, 59.27) --
	(107.09, 58.25) --
	(108.43, 57.21) --
	(109.76, 56.28) --
	(111.10, 55.33) --
	(112.44, 54.07) --
	(113.77, 53.50) --
	(115.11, 52.49) --
	(116.45, 51.45) --
	(117.79, 50.69) --
	(119.12, 50.23) --
	(120.46, 49.76) --
	(121.80, 48.97) --
	(123.14, 48.00) --
	(124.47, 47.35) --
	(125.81, 47.01) --
	(127.15, 46.85) --
	(128.49, 46.17) --
	(129.82, 45.49) --
	(131.16, 44.61) --
	(132.50, 44.08) --
	(133.84, 43.90) --
	(135.17, 43.72) --
	(136.51, 43.54) --
	(137.85, 42.81) --
	(139.18, 42.44) --
	(140.52, 41.69) --
	(141.86, 41.31) --
	(143.20, 40.74) --
	(144.53, 40.74) --
	(145.87, 40.93) --
	(147.21, 40.74) --
	(148.55, 40.15) --
	(149.88, 39.76) --
	(151.22, 39.56) --
	(152.56, 38.96) --
	(153.90, 38.36) --
	(155.23, 38.15) --
	(156.57, 37.74) --
	(157.91, 37.32);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,145.90) --
	( 54.93,142.98) --
	( 56.27,140.42) --
	( 57.61,137.48) --
	( 58.94,134.34) --
	( 60.28,130.94) --
	( 61.62,128.02) --
	( 62.95,125.15) --
	( 64.29,122.37) --
	( 65.63,120.00) --
	( 66.97,117.49) --
	( 68.30,114.49) --
	( 69.64,112.00) --
	( 70.98,108.96) --
	( 72.32,106.12) --
	( 73.65,103.78) --
	( 74.99,101.55) --
	( 76.33, 99.64) --
	( 77.67, 97.02) --
	( 79.00, 93.67) --
	( 80.34, 91.18) --
	( 81.68, 88.48) --
	( 83.02, 86.00) --
	( 84.35, 83.86) --
	( 85.69, 81.69) --
	( 87.03, 79.71) --
	( 88.36, 77.72) --
	( 89.70, 75.46) --
	( 91.04, 72.90) --
	( 92.38, 71.13) --
	( 93.71, 69.38) --
	( 95.05, 67.87) --
	( 96.39, 65.98) --
	( 97.73, 65.01) --
	( 99.06, 63.67) --
	(100.40, 62.76) --
	(101.74, 61.82) --
	(103.08, 60.74) --
	(104.41, 59.76) --
	(105.75, 58.89) --
	(107.09, 57.60) --
	(108.43, 57.08) --
	(109.76, 55.74) --
	(111.10, 54.64) --
	(112.44, 53.93) --
	(113.77, 53.22) --
	(115.11, 52.34) --
	(116.45, 51.15) --
	(117.79, 50.69) --
	(119.12, 50.23) --
	(120.46, 49.45) --
	(121.80, 48.81) --
	(123.14, 47.84) --
	(124.47, 47.35) --
	(125.81, 47.01) --
	(127.15, 46.68) --
	(128.49, 46.00) --
	(129.82, 45.14) --
	(131.16, 44.79) --
	(132.50, 44.26) --
	(133.84, 43.90) --
	(135.17, 43.72) --
	(136.51, 43.36) --
	(137.85, 42.81) --
	(139.18, 42.26) --
	(140.52, 41.69) --
	(141.86, 41.31) --
	(143.20, 40.93) --
	(144.53, 40.74) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.15) --
	(149.88, 39.76) --
	(151.22, 39.36) --
	(152.56, 38.76) --
	(153.90, 38.56) --
	(155.23, 37.74) --
	(156.57, 37.53);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,149.11) --
	( 54.93,147.21) --
	( 56.27,145.57) --
	( 57.61,144.21) --
	( 58.94,142.62) --
	( 60.28,140.98) --
	( 61.62,139.85) --
	( 62.95,138.29) --
	( 64.29,136.87) --
	( 65.63,134.99) --
	( 66.97,133.01) --
	( 68.30,131.41) --
	( 69.64,129.75) --
	( 70.98,128.02) --
	( 72.32,126.48) --
	( 73.65,124.61) --
	( 74.99,123.22) --
	( 76.33,122.08) --
	( 77.67,120.60) --
	( 79.00,119.08) --
	( 80.34,117.82) --
	( 81.68,115.85) --
	( 83.02,114.14) --
	( 84.35,112.36) --
	( 85.69,110.51) --
	( 87.03,108.96) --
	( 88.36,107.36) --
	( 89.70,105.69) --
	( 91.04,104.05) --
	( 92.38,102.71) --
	( 93.71,101.08) --
	( 95.05, 99.74) --
	( 96.39, 98.45) --
	( 97.73, 96.55) --
	( 99.06, 94.45) --
	(100.40, 92.42) --
	(101.74, 90.64) --
	(103.08, 88.98) --
	(104.41, 87.32) --
	(105.75, 85.80) --
	(107.09, 84.08) --
	(108.43, 82.65) --
	(109.76, 81.24) --
	(111.10, 79.95) --
	(112.44, 78.45) --
	(113.77, 77.31) --
	(115.11, 75.38) --
	(116.45, 73.89) --
	(117.79, 72.53) --
	(119.12, 71.03) --
	(120.46, 69.87) --
	(121.80, 68.48) --
	(123.14, 67.66) --
	(124.47, 66.51) --
	(125.81, 65.77) --
	(127.15, 64.79) --
	(128.49, 64.12) --
	(129.82, 63.33) --
	(131.16, 62.41) --
	(132.50, 61.82) --
	(133.84, 61.35) --
	(135.17, 60.26) --
	(136.51, 59.64) --
	(137.85, 59.64) --
	(139.18, 58.63) --
	(140.52, 57.73) --
	(141.86, 56.81) --
	(143.20, 56.55) --
	(144.53, 55.88) --
	(145.87, 54.92) --
	(147.21, 54.07) --
	(148.55, 53.79) --
	(149.88, 53.36) --
	(151.22, 52.93) --
	(152.56, 52.19) --
	(153.90, 51.30) --
	(155.23, 50.84) --
	(156.57, 50.38) --
	(157.91, 50.38) --
	(159.25, 50.07) --
	(160.58, 49.29) --
	(161.92, 48.81) --
	(163.26, 48.17) --
	(164.59, 47.68) --
	(165.93, 47.68) --
	(167.27, 47.18) --
	(168.61, 47.18) --
	(169.94, 46.85) --
	(171.28, 46.51) --
	(172.62, 45.83) --
	(173.96, 45.49) --
	(175.29, 44.96) --
	(176.63, 44.44) --
	(177.97, 44.08) --
	(179.31, 44.08) --
	(180.64, 44.08) --
	(181.98, 43.90) --
	(183.32, 43.72) --
	(184.66, 43.54) --
	(185.99, 43.18) --
	(187.33, 42.81);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,147.37) --
	( 54.93,145.07) --
	( 56.27,143.16) --
	( 57.61,141.16) --
	( 58.94,139.07) --
	( 60.28,137.48) --
	( 61.62,135.20) --
	( 62.95,133.01) --
	( 64.29,130.94) --
	( 65.63,128.52) --
	( 66.97,126.22) --
	( 68.30,124.33) --
	( 69.64,122.37) --
	( 70.98,120.60) --
	( 72.32,118.77) --
	( 73.65,116.85) --
	( 74.99,114.14) --
	( 76.33,112.36) --
	( 77.67,110.13) --
	( 79.00,107.77) --
	( 80.34,105.69) --
	( 81.68,103.92) --
	( 83.02,101.93) --
	( 84.35,100.37) --
	( 85.69, 98.50) --
	( 87.03, 96.18) --
	( 88.36, 93.67) --
	( 89.70, 91.18) --
	( 91.04, 89.05) --
	( 92.38, 86.86) --
	( 93.71, 85.05) --
	( 95.05, 82.94) --
	( 96.39, 81.09) --
	( 97.73, 79.56) --
	( 99.06, 78.13) --
	(100.40, 75.89) --
	(101.74, 73.98) --
	(103.08, 72.35) --
	(104.41, 70.65) --
	(105.75, 69.18) --
	(107.09, 68.18) --
	(108.43, 66.62) --
	(109.76, 65.55) --
	(111.10, 64.45) --
	(112.44, 63.67) --
	(113.77, 62.76) --
	(115.11, 62.06) --
	(116.45, 60.87) --
	(117.79, 60.01) --
	(119.12, 59.64) --
	(120.46, 58.89) --
	(121.80, 57.60) --
	(123.14, 57.34) --
	(124.47, 56.55) --
	(125.81, 55.47) --
	(127.15, 54.22) --
	(128.49, 53.79) --
	(129.82, 53.65) --
	(131.16, 52.78) --
	(132.50, 51.75) --
	(133.84, 50.99) --
	(135.17, 50.54) --
	(136.51, 50.23) --
	(137.85, 49.92) --
	(139.18, 49.13) --
	(140.52, 48.81) --
	(141.86, 48.00) --
	(143.20, 47.51) --
	(144.53, 47.18) --
	(145.87, 47.18) --
	(147.21, 46.68) --
	(148.55, 46.17) --
	(149.88, 45.66) --
	(151.22, 44.96) --
	(152.56, 44.79) --
	(153.90, 44.26) --
	(155.23, 43.90) --
	(156.57, 44.26) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 43.18) --
	(161.92, 42.63) --
	(163.26, 42.26) --
	(164.59, 41.88) --
	(165.93, 41.69) --
	(167.27, 41.12) --
	(168.61, 40.93) --
	(169.94, 40.93);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,148.01) --
	( 54.93,145.90) --
	( 56.27,143.69) --
	( 57.61,141.90) --
	( 58.94,139.85) --
	( 60.28,138.29) --
	( 61.62,136.46) --
	( 62.95,134.12) --
	( 64.29,131.64) --
	( 65.63,129.51) --
	( 66.97,127.26) --
	( 68.30,125.42) --
	( 69.64,123.22) --
	( 70.98,121.49) --
	( 72.32,119.69) --
	( 73.65,118.13) --
	( 74.99,115.85) --
	( 76.33,113.79) --
	( 77.67,110.89) --
	( 79.00,108.96) --
	( 80.34,106.95) --
	( 81.68,104.88) --
	( 83.02,103.07) --
	( 84.35,101.22) --
	( 85.69, 99.44) --
	( 87.03, 97.54) --
	( 88.36, 94.67) --
	( 89.70, 92.30) --
	( 91.04, 90.04) --
	( 92.38, 87.91) --
	( 93.71, 85.93) --
	( 95.05, 83.51) --
	( 96.39, 82.13) --
	( 97.73, 80.25) --
	( 99.06, 78.69) --
	(100.40, 76.82) --
	(101.74, 74.60) --
	(103.08, 73.08) --
	(104.41, 71.13) --
	(105.75, 69.68) --
	(107.09, 68.18) --
	(108.43, 66.73) --
	(109.76, 65.77) --
	(111.10, 64.79) --
	(112.44, 64.01) --
	(113.77, 63.10) --
	(115.11, 61.94) --
	(116.45, 61.35) --
	(117.79, 60.26) --
	(119.12, 59.76) --
	(120.46, 59.27) --
	(121.80, 58.38) --
	(123.14, 57.34) --
	(124.47, 56.81) --
	(125.81, 56.41) --
	(127.15, 55.19) --
	(128.49, 54.22) --
	(129.82, 54.07) --
	(131.16, 53.36) --
	(132.50, 52.64) --
	(133.84, 51.45) --
	(135.17, 51.15) --
	(136.51, 50.69) --
	(137.85, 50.38) --
	(139.18, 50.07) --
	(140.52, 49.60) --
	(141.86, 48.97) --
	(143.20, 48.33) --
	(144.53, 47.84) --
	(145.87, 47.35) --
	(147.21, 47.18) --
	(148.55, 47.01) --
	(149.88, 46.85) --
	(151.22, 46.17) --
	(152.56, 45.66) --
	(153.90, 45.14) --
	(155.23, 44.79) --
	(156.57, 44.44) --
	(157.91, 44.08) --
	(159.25, 44.08) --
	(160.58, 43.90) --
	(161.92, 43.72) --
	(163.26, 43.54) --
	(164.59, 43.36) --
	(165.93, 43.18) --
	(167.27, 42.81) --
	(168.61, 42.26) --
	(169.94, 41.69) --
	(171.28, 41.50);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.53) --
	( 54.93,145.40) --
	( 56.27,143.69) --
	( 57.61,141.35) --
	( 58.94,139.85) --
	( 60.28,137.89) --
	( 61.62,135.84) --
	( 62.95,133.68) --
	( 64.29,131.64) --
	( 65.63,129.51) --
	( 66.97,127.26) --
	( 68.30,125.15) --
	( 69.64,123.22) --
	( 70.98,121.49) --
	( 72.32,119.69) --
	( 73.65,118.13) --
	( 74.99,115.85) --
	( 76.33,113.79) --
	( 77.67,111.26) --
	( 79.00,109.35) --
	( 80.34,106.95) --
	( 81.68,105.01) --
	( 83.02,103.11) --
	( 84.35,101.46) --
	( 85.69, 99.44) --
	( 87.03, 97.74) --
	( 88.36, 95.11) --
	( 89.70, 92.88) --
	( 91.04, 90.58) --
	( 92.38, 88.10) --
	( 93.71, 86.13) --
	( 95.05, 84.22) --
	( 96.39, 82.43) --
	( 97.73, 80.48) --
	( 99.06, 78.85) --
	(100.40, 77.23) --
	(101.74, 75.29) --
	(103.08, 73.17) --
	(104.41, 71.69) --
	(105.75, 70.17) --
	(107.09, 68.58) --
	(108.43, 67.35) --
	(109.76, 65.87) --
	(111.10, 65.33) --
	(112.44, 64.01) --
	(113.77, 63.21) --
	(115.11, 62.41) --
	(116.45, 61.82) --
	(117.79, 60.62) --
	(119.12, 59.76) --
	(120.46, 59.27) --
	(121.80, 58.38) --
	(123.14, 57.60) --
	(124.47, 57.08) --
	(125.81, 56.15) --
	(127.15, 55.19) --
	(128.49, 54.36) --
	(129.82, 53.79) --
	(131.16, 53.36) --
	(132.50, 52.34) --
	(133.84, 51.75) --
	(135.17, 51.15) --
	(136.51, 50.69) --
	(137.85, 50.38) --
	(139.18, 49.92) --
	(140.52, 49.29) --
	(141.86, 48.81) --
	(143.20, 48.00) --
	(144.53, 47.51) --
	(145.87, 47.51) --
	(147.21, 47.18) --
	(148.55, 46.85) --
	(149.88, 46.34) --
	(151.22, 45.66) --
	(152.56, 45.49) --
	(153.90, 44.79) --
	(155.23, 44.61) --
	(156.57, 44.08) --
	(157.91, 44.08) --
	(159.25, 43.72) --
	(160.58, 43.54) --
	(161.92, 43.18) --
	(163.26, 42.81) --
	(164.59, 42.44) --
	(165.93, 41.88) --
	(167.27, 41.69) --
	(168.61, 41.12) --
	(169.94, 40.93) --
	(171.28, 40.54);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,148.64) --
	( 54.93,147.21) --
	( 56.27,145.23) --
	( 57.61,143.69) --
	( 58.94,141.72) --
	( 60.28,140.23) --
	( 61.62,138.88) --
	( 62.95,137.08) --
	( 64.29,135.20) --
	( 65.63,133.24) --
	( 66.97,131.64) --
	( 68.30,129.99) --
	( 69.64,127.51) --
	( 70.98,125.95) --
	( 72.32,124.06) --
	( 73.65,122.65) --
	( 74.99,120.90) --
	( 76.33,119.39) --
	( 77.67,117.49) --
	( 79.00,115.85) --
	( 80.34,113.44) --
	( 81.68,111.63) --
	( 83.02,109.74) --
	( 84.35,107.77) --
	( 85.69,105.69) --
	( 87.03,104.23) --
	( 88.36,102.62) --
	( 89.70,100.94) --
	( 91.04, 99.25) --
	( 92.38, 97.79) --
	( 93.71, 95.49) --
	( 95.05, 93.39) --
	( 96.39, 91.06) --
	( 97.73, 89.05) --
	( 99.06, 87.39) --
	(100.40, 85.53) --
	(101.74, 83.65) --
	(103.08, 81.91) --
	(104.41, 80.18) --
	(105.75, 79.01) --
	(107.09, 77.64) --
	(108.43, 75.89) --
	(109.76, 74.07) --
	(111.10, 72.35) --
	(112.44, 70.94) --
	(113.77, 69.58) --
	(115.11, 68.28) --
	(116.45, 67.46) --
	(117.79, 66.20) --
	(119.12, 65.55) --
	(120.46, 64.34) --
	(121.80, 63.90) --
	(123.14, 62.64) --
	(124.47, 61.82) --
	(125.81, 61.70) --
	(127.15, 60.74) --
	(128.49, 60.01) --
	(129.82, 59.64) --
	(131.16, 59.14) --
	(132.50, 58.51) --
	(133.84, 57.47) --
	(135.17, 57.08) --
	(136.51, 56.68) --
	(137.85, 55.88) --
	(139.18, 54.78) --
	(140.52, 54.36) --
	(141.86, 53.65) --
	(143.20, 53.36) --
	(144.53, 52.93) --
	(145.87, 52.19) --
	(147.21, 51.60) --
	(148.55, 50.99) --
	(149.88, 50.54) --
	(151.22, 50.54) --
	(152.56, 50.23) --
	(153.90, 49.92) --
	(155.23, 49.29) --
	(156.57, 48.97) --
	(157.91, 48.33) --
	(159.25, 47.68) --
	(160.58, 47.18) --
	(161.92, 47.35) --
	(163.26, 47.18) --
	(164.59, 47.18) --
	(165.93, 46.85) --
	(167.27, 46.51) --
	(168.61, 46.17) --
	(169.94, 46.00) --
	(171.28, 45.31) --
	(172.62, 44.79) --
	(173.96, 44.44) --
	(175.29, 44.08) --
	(176.63, 44.08) --
	(177.97, 43.90) --
	(179.31, 44.08) --
	(180.64, 43.72);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,147.21) --
	( 54.93,145.23) --
	( 56.27,143.16) --
	( 57.61,141.16) --
	( 58.94,139.27) --
	( 60.28,137.48) --
	( 61.62,135.20) --
	( 62.95,133.01) --
	( 64.29,130.71) --
	( 65.63,128.52) --
	( 66.97,126.22) --
	( 68.30,124.33) --
	( 69.64,122.65) --
	( 70.98,120.60) --
	( 72.32,118.77) --
	( 73.65,117.17) --
	( 74.99,114.84) --
	( 76.33,112.36) --
	( 77.67,110.13) --
	( 79.00,107.77) --
	( 80.34,106.12) --
	( 81.68,104.05) --
	( 83.02,102.11) --
	( 84.35,100.13) --
	( 85.69, 98.45) --
	( 87.03, 96.34) --
	( 88.36, 93.33) --
	( 89.70, 91.12) --
	( 91.04, 88.80) --
	( 92.38, 87.00) --
	( 93.71, 84.84) --
	( 95.05, 83.22) --
	( 96.39, 81.02) --
	( 97.73, 79.40) --
	( 99.06, 77.64) --
	(100.40, 75.55) --
	(101.74, 73.80) --
	(103.08, 71.88) --
	(104.41, 70.26) --
	(105.75, 68.78) --
	(107.09, 67.66) --
	(108.43, 66.20) --
	(109.76, 65.12) --
	(111.10, 63.90) --
	(112.44, 63.21) --
	(113.77, 61.94) --
	(115.11, 61.70) --
	(116.45, 60.99) --
	(117.79, 59.76) --
	(119.12, 59.27) --
	(120.46, 58.63) --
	(121.80, 57.34) --
	(123.14, 56.68) --
	(124.47, 56.28) --
	(125.81, 55.33) --
	(127.15, 54.36) --
	(128.49, 53.65) --
	(129.82, 53.22) --
	(131.16, 52.49) --
	(132.50, 51.60) --
	(133.84, 50.84) --
	(135.17, 50.38) --
	(136.51, 50.07) --
	(137.85, 49.76) --
	(139.18, 49.13) --
	(140.52, 48.33) --
	(141.86, 47.68) --
	(143.20, 47.51) --
	(144.53, 47.35) --
	(145.87, 47.18) --
	(147.21, 46.68) --
	(148.55, 46.17) --
	(149.88, 45.83) --
	(151.22, 45.14) --
	(152.56, 44.44) --
	(153.90, 43.90) --
	(155.23, 44.08) --
	(156.57, 43.90) --
	(157.91, 43.72) --
	(159.25, 43.36) --
	(160.58, 42.99) --
	(161.92, 42.63) --
	(163.26, 42.26) --
	(164.59, 41.88) --
	(165.93, 41.31) --
	(167.27, 40.93) --
	(168.61, 40.54) --
	(169.94, 40.74);
\definecolor{drawColor}{RGB}{35,138,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,147.69) --
	( 54.93,144.90) --
	( 56.27,142.80) --
	( 57.61,140.60) --
	( 58.94,138.68) --
	( 60.28,136.67) --
	( 61.62,133.90) --
	( 62.95,131.64) --
	( 64.29,129.26) --
	( 65.63,127.00) --
	( 66.97,124.88) --
	( 68.30,122.65) --
	( 69.64,120.60) --
	( 70.98,119.08) --
	( 72.32,116.85) --
	( 73.65,114.49) --
	( 74.99,112.36) --
	( 76.33,110.13) --
	( 77.67,107.77) --
	( 79.00,105.69) --
	( 80.34,103.47) --
	( 81.68,101.69) --
	( 83.02, 99.84) --
	( 84.35, 97.95) --
	( 85.69, 95.65) --
	( 87.03, 92.88) --
	( 88.36, 90.40) --
	( 89.70, 88.10) --
	( 91.04, 86.00) --
	( 92.38, 84.08) --
	( 93.71, 82.06) --
	( 95.05, 80.41) --
	( 96.39, 78.61) --
	( 97.73, 76.98) --
	( 99.06, 74.68) --
	(100.40, 72.62) --
	(101.74, 70.75) --
	(103.08, 69.38) --
	(104.41, 68.07) --
	(105.75, 66.83) --
	(107.09, 65.55) --
	(108.43, 64.45) --
	(109.76, 63.56) --
	(111.10, 62.52) --
	(112.44, 61.82) --
	(113.77, 60.99) --
	(115.11, 59.89) --
	(116.45, 59.39) --
	(117.79, 58.51) --
	(119.12, 57.47) --
	(120.46, 56.81) --
	(121.80, 56.01) --
	(123.14, 55.05) --
	(124.47, 54.07) --
	(125.81, 53.79) --
	(127.15, 52.93) --
	(128.49, 51.90) --
	(129.82, 51.30) --
	(131.16, 50.84) --
	(132.50, 50.54) --
	(133.84, 49.92) --
	(135.17, 49.60) --
	(136.51, 48.81) --
	(137.85, 48.00) --
	(139.18, 47.51) --
	(140.52, 47.35) --
	(141.86, 47.18) --
	(143.20, 46.68) --
	(144.53, 46.00) --
	(145.87, 45.66) --
	(147.21, 45.14) --
	(148.55, 44.44) --
	(149.88, 44.44) --
	(151.22, 43.90) --
	(152.56, 43.90) --
	(153.90, 43.54) --
	(155.23, 43.36) --
	(156.57, 42.99) --
	(157.91, 42.26) --
	(159.25, 41.69) --
	(160.58, 41.50) --
	(161.92, 41.12) --
	(163.26, 40.74) --
	(164.59, 40.74) --
	(165.93, 40.74) --
	(167.27, 40.54);
\definecolor{drawColor}{RGB}{34,139,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,147.69) --
	( 54.93,145.40) --
	( 56.27,143.51) --
	( 57.61,141.16) --
	( 58.94,139.07) --
	( 60.28,137.08) --
	( 61.62,134.77) --
	( 62.95,132.10) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.42) --
	( 68.30,122.94) --
	( 69.64,121.49) --
	( 70.98,119.69) --
	( 72.32,117.82) --
	( 73.65,115.52) --
	( 74.99,113.08) --
	( 76.33,110.51) --
	( 77.67,108.17) --
	( 79.00,106.12) --
	( 80.34,104.05) --
	( 81.68,102.34) --
	( 83.02,100.46) --
	( 84.35, 98.50) --
	( 85.69, 96.50) --
	( 87.03, 93.50) --
	( 88.36, 90.82) --
	( 89.70, 88.92) --
	( 91.04, 86.67) --
	( 92.38, 84.63) --
	( 93.71, 82.72) --
	( 95.05, 80.79) --
	( 96.39, 79.17) --
	( 97.73, 77.48) --
	( 99.06, 75.12) --
	(100.40, 72.90) --
	(101.74, 71.60) --
	(103.08, 69.87) --
	(104.41, 68.48) --
	(105.75, 67.35) --
	(107.09, 66.09) --
	(108.43, 64.90) --
	(109.76, 63.90) --
	(111.10, 62.87) --
	(112.44, 61.94) --
	(113.77, 61.23) --
	(115.11, 60.13) --
	(116.45, 59.52) --
	(117.79, 58.89) --
	(119.12, 57.86) --
	(120.46, 57.08) --
	(121.80, 56.55) --
	(123.14, 55.33) --
	(124.47, 54.36) --
	(125.81, 53.79) --
	(127.15, 53.36) --
	(128.49, 52.34) --
	(129.82, 51.45) --
	(131.16, 50.84) --
	(132.50, 50.38) --
	(133.84, 50.23) --
	(135.17, 49.60) --
	(136.51, 49.13) --
	(137.85, 48.17) --
	(139.18, 47.68) --
	(140.52, 47.35) --
	(141.86, 47.18) --
	(143.20, 46.68) --
	(144.53, 46.51) --
	(145.87, 45.49) --
	(147.21, 45.31) --
	(148.55, 44.79) --
	(149.88, 44.26) --
	(151.22, 43.90) --
	(152.56, 44.08) --
	(153.90, 43.90) --
	(155.23, 43.18) --
	(156.57, 42.81) --
	(157.91, 42.26) --
	(159.25, 41.88) --
	(160.58, 41.69) --
	(161.92, 41.31) --
	(163.26, 41.12) --
	(164.59, 40.93) --
	(165.93, 40.54) --
	(167.27, 40.35) --
	(168.61, 40.74);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,148.64) --
	( 54.93,146.73) --
	( 56.27,145.07) --
	( 57.61,143.34) --
	( 58.94,141.72) --
	( 60.28,140.23) --
	( 61.62,138.48) --
	( 62.95,137.08) --
	( 64.29,134.99) --
	( 65.63,133.24) --
	( 66.97,130.94) --
	( 68.30,129.26) --
	( 69.64,127.26) --
	( 70.98,125.42) --
	( 72.32,124.06) --
	( 73.65,122.37) --
	( 74.99,120.30) --
	( 76.33,118.77) --
	( 77.67,117.17) --
	( 79.00,115.18) --
	( 80.34,113.08) --
	( 81.68,110.89) --
	( 83.02,108.96) --
	( 84.35,106.95) --
	( 85.69,105.18) --
	( 87.03,103.92) --
	( 88.36,101.93) --
	( 89.70,100.32) --
	( 91.04, 98.55) --
	( 92.38, 96.65) --
	( 93.71, 94.12) --
	( 95.05, 92.01) --
	( 96.39, 89.85) --
	( 97.73, 88.03) --
	( 99.06, 86.00) --
	(100.40, 84.29) --
	(101.74, 82.57) --
	(103.08, 81.09) --
	(104.41, 79.56) --
	(105.75, 78.05) --
	(107.09, 76.31) --
	(108.43, 74.51) --
	(109.76, 72.90) --
	(111.10, 71.32) --
	(112.44, 70.07) --
	(113.77, 68.58) --
	(115.11, 67.87) --
	(116.45, 66.30) --
	(117.79, 65.55) --
	(119.12, 64.57) --
	(120.46, 64.01) --
	(121.80, 63.21) --
	(123.14, 62.17) --
	(124.47, 61.70) --
	(125.81, 61.11) --
	(127.15, 60.13) --
	(128.49, 59.64) --
	(129.82, 59.39) --
	(131.16, 58.63) --
	(132.50, 57.86) --
	(133.84, 57.08) --
	(135.17, 56.81) --
	(136.51, 56.15) --
	(137.85, 55.19) --
	(139.18, 54.50) --
	(140.52, 54.07) --
	(141.86, 53.65) --
	(143.20, 53.50) --
	(144.53, 52.64) --
	(145.87, 52.19) --
	(147.21, 51.30) --
	(148.55, 51.15) --
	(149.88, 50.69) --
	(151.22, 50.54) --
	(152.56, 50.23) --
	(153.90, 49.76) --
	(155.23, 49.45) --
	(156.57, 48.97) --
	(157.91, 48.49) --
	(159.25, 48.00) --
	(160.58, 47.68) --
	(161.92, 47.35) --
	(163.26, 47.35) --
	(164.59, 47.18) --
	(165.93, 47.01) --
	(167.27, 46.68) --
	(168.61, 46.17) --
	(169.94, 45.83) --
	(171.28, 45.49) --
	(172.62, 44.96) --
	(173.96, 44.79) --
	(175.29, 44.26) --
	(176.63, 44.26) --
	(177.97, 44.08);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.69) --
	( 54.93,145.07) --
	( 56.27,142.98) --
	( 57.61,141.16) --
	( 58.94,138.88) --
	( 60.28,137.08) --
	( 61.62,134.77) --
	( 62.95,132.33) --
	( 64.29,130.23) --
	( 65.63,127.77) --
	( 66.97,125.69) --
	( 68.30,123.50) --
	( 69.64,121.49) --
	( 70.98,120.00) --
	( 72.32,117.82) --
	( 73.65,115.52) --
	( 74.99,113.08) --
	( 76.33,110.89) --
	( 77.67,108.57) --
	( 79.00,106.54) --
	( 80.34,104.36) --
	( 81.68,102.48) --
	( 83.02,100.51) --
	( 84.35, 98.90) --
	( 85.69, 96.50) --
	( 87.03, 93.73) --
	( 88.36, 91.42) --
	( 89.70, 89.05) --
	( 91.04, 86.73) --
	( 92.38, 84.84) --
	( 93.71, 82.86) --
	( 95.05, 81.09) --
	( 96.39, 79.48) --
	( 97.73, 77.64) --
	( 99.06, 75.81) --
	(100.40, 73.53) --
	(101.74, 71.60) --
	(103.08, 70.26) --
	(104.41, 68.48) --
	(105.75, 67.46) --
	(107.09, 65.98) --
	(108.43, 64.90) --
	(109.76, 64.01) --
	(111.10, 63.33) --
	(112.44, 62.17) --
	(113.77, 61.58) --
	(115.11, 60.38) --
	(116.45, 59.64) --
	(117.79, 59.14) --
	(119.12, 58.25) --
	(120.46, 57.47) --
	(121.80, 56.68) --
	(123.14, 55.74) --
	(124.47, 54.64) --
	(125.81, 54.07) --
	(127.15, 53.65) --
	(128.49, 52.93) --
	(129.82, 52.05) --
	(131.16, 51.30) --
	(132.50, 50.54) --
	(133.84, 50.38) --
	(135.17, 50.07) --
	(136.51, 49.29) --
	(137.85, 48.81) --
	(139.18, 48.33) --
	(140.52, 47.51) --
	(141.86, 47.18) --
	(143.20, 47.01) --
	(144.53, 46.51) --
	(145.87, 46.34) --
	(147.21, 45.49) --
	(148.55, 44.96) --
	(149.88, 44.79) --
	(151.22, 44.26) --
	(152.56, 43.90) --
	(153.90, 43.90) --
	(155.23, 43.72) --
	(156.57, 43.18) --
	(157.91, 42.81) --
	(159.25, 42.44) --
	(160.58, 42.07) --
	(161.92, 41.69) --
	(163.26, 41.50) --
	(164.59, 41.31) --
	(165.93, 41.12) --
	(167.27, 41.12) --
	(168.61, 40.54);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,148.01) --
	( 54.93,146.07) --
	( 56.27,144.21) --
	( 57.61,142.26) --
	( 58.94,140.23) --
	( 60.28,138.48) --
	( 61.62,136.67) --
	( 62.95,134.77) --
	( 64.29,132.56) --
	( 65.63,130.47) --
	( 66.97,128.27) --
	( 68.30,126.48) --
	( 69.64,124.61) --
	( 70.98,122.37) --
	( 72.32,120.60) --
	( 73.65,119.08) --
	( 74.99,117.17) --
	( 76.33,114.84) --
	( 77.67,112.73) --
	( 79.00,110.51) --
	( 80.34,108.17) --
	( 81.68,106.12) --
	( 83.02,104.66) --
	( 84.35,102.71) --
	( 85.69,100.94) --
	( 87.03, 99.35) --
	( 88.36, 97.38) --
	( 89.70, 94.67) --
	( 91.04, 92.36) --
	( 92.38, 90.22) --
	( 93.71, 88.16) --
	( 95.05, 85.93) --
	( 96.39, 84.15) --
	( 97.73, 82.13) --
	( 99.06, 80.56) --
	(100.40, 78.85) --
	(101.74, 77.48) --
	(103.08, 75.63) --
	(104.41, 73.44) --
	(105.75, 71.97) --
	(107.09, 70.55) --
	(108.43, 68.88) --
	(109.76, 67.87) --
	(111.10, 66.41) --
	(112.44, 65.55) --
	(113.77, 64.23) --
	(115.11, 63.56) --
	(116.45, 62.52) --
	(117.79, 61.70) --
	(119.12, 61.11) --
	(120.46, 60.26) --
	(121.80, 59.52) --
	(123.14, 59.01) --
	(124.47, 58.12) --
	(125.81, 57.34) --
	(127.15, 56.95) --
	(128.49, 55.88) --
	(129.82, 54.64) --
	(131.16, 54.07) --
	(132.50, 53.65) --
	(133.84, 53.22) --
	(135.17, 52.05) --
	(136.51, 51.45) --
	(137.85, 50.99) --
	(139.18, 50.69) --
	(140.52, 50.23) --
	(141.86, 49.60) --
	(143.20, 49.13) --
	(144.53, 48.49) --
	(145.87, 48.00) --
	(147.21, 47.35) --
	(148.55, 47.18) --
	(149.88, 47.01) --
	(151.22, 46.85) --
	(152.56, 46.34) --
	(153.90, 45.83) --
	(155.23, 44.96) --
	(156.57, 44.61) --
	(157.91, 44.08) --
	(159.25, 44.08) --
	(160.58, 43.90) --
	(161.92, 43.72) --
	(163.26, 43.72) --
	(164.59, 43.36) --
	(165.93, 42.81) --
	(167.27, 42.44) --
	(168.61, 42.07) --
	(169.94, 41.50) --
	(171.28, 41.31) --
	(172.62, 40.93);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,146.40) --
	( 54.93,144.21) --
	( 56.27,142.08) --
	( 57.61,140.23) --
	( 58.94,138.09) --
	( 60.28,136.25) --
	( 61.62,133.68) --
	( 62.95,131.41) --
	( 64.29,129.02) --
	( 65.63,126.74) --
	( 66.97,124.61) --
	( 68.30,122.94) --
	( 69.64,120.90) --
	( 70.98,118.77) --
	( 72.32,117.17) --
	( 73.65,114.84) --
	( 74.99,112.36) --
	( 76.33,110.13) --
	( 77.67,108.17) --
	( 79.00,105.69) --
	( 80.34,103.61) --
	( 81.68,101.83) --
	( 83.02, 99.98) --
	( 84.35, 98.15) --
	( 85.69, 95.59) --
	( 87.03, 92.93) --
	( 88.36, 90.82) --
	( 89.70, 88.35) --
	( 91.04, 86.20) --
	( 92.38, 84.15) --
	( 93.71, 82.35) --
	( 95.05, 80.64) --
	( 96.39, 78.85) --
	( 97.73, 77.07) --
	( 99.06, 74.86) --
	(100.40, 73.17) --
	(101.74, 71.22) --
	(103.08, 69.78) --
	(104.41, 68.28) --
	(105.75, 67.25) --
	(107.09, 65.87) --
	(108.43, 64.57) --
	(109.76, 63.90) --
	(111.10, 62.87) --
	(112.44, 61.94) --
	(113.77, 61.23) --
	(115.11, 60.13) --
	(116.45, 59.64) --
	(117.79, 59.01) --
	(119.12, 57.99) --
	(120.46, 57.08) --
	(121.80, 56.41) --
	(123.14, 55.47) --
	(124.47, 54.36) --
	(125.81, 53.79) --
	(127.15, 53.50) --
	(128.49, 52.64) --
	(129.82, 51.90) --
	(131.16, 50.84) --
	(132.50, 50.54) --
	(133.84, 50.38) --
	(135.17, 49.60) --
	(136.51, 49.13) --
	(137.85, 48.65) --
	(139.18, 47.68) --
	(140.52, 47.35) --
	(141.86, 47.18) --
	(143.20, 46.85) --
	(144.53, 46.34) --
	(145.87, 46.00) --
	(147.21, 45.31) --
	(148.55, 44.79) --
	(149.88, 44.26) --
	(151.22, 43.90) --
	(152.56, 43.72) --
	(153.90, 43.72) --
	(155.23, 43.36) --
	(156.57, 42.99) --
	(157.91, 42.99) --
	(159.25, 42.26) --
	(160.58, 41.88) --
	(161.92, 41.50) --
	(163.26, 41.12) --
	(164.59, 41.12) --
	(165.93, 40.93) --
	(167.27, 40.93) --
	(168.61, 40.74);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,147.37) --
	( 54.93,145.23) --
	( 56.27,143.16) --
	( 57.61,141.16) --
	( 58.94,139.27) --
	( 60.28,137.69) --
	( 61.62,135.41) --
	( 62.95,133.01) --
	( 64.29,130.94) --
	( 65.63,128.77) --
	( 66.97,126.22) --
	( 68.30,124.33) --
	( 69.64,122.37) --
	( 70.98,120.60) --
	( 72.32,119.08) --
	( 73.65,117.17) --
	( 74.99,114.49) --
	( 76.33,112.00) --
	( 77.67,110.13) --
	( 79.00,108.17) --
	( 80.34,105.69) --
	( 81.68,103.78) --
	( 83.02,101.93) --
	( 84.35,100.18) --
	( 85.69, 98.40) --
	( 87.03, 95.97) --
	( 88.36, 93.45) --
	( 89.70, 91.00) --
	( 91.04, 88.80) --
	( 92.38, 86.73) --
	( 93.71, 84.49) --
	( 95.05, 82.79) --
	( 96.39, 80.94) --
	( 97.73, 79.32) --
	( 99.06, 77.72) --
	(100.40, 75.72) --
	(101.74, 73.80) --
	(103.08, 72.07) --
	(104.41, 70.46) --
	(105.75, 69.18) --
	(107.09, 67.56) --
	(108.43, 66.20) --
	(109.76, 65.44) --
	(111.10, 64.23) --
	(112.44, 63.44) --
	(113.77, 62.29) --
	(115.11, 61.70) --
	(116.45, 60.87) --
	(117.79, 59.89) --
	(119.12, 59.52) --
	(120.46, 58.76) --
	(121.80, 57.60) --
	(123.14, 57.08) --
	(124.47, 56.41) --
	(125.81, 55.33) --
	(127.15, 54.22) --
	(128.49, 53.93) --
	(129.82, 53.36) --
	(131.16, 52.78) --
	(132.50, 51.90) --
	(133.84, 51.15) --
	(135.17, 50.69) --
	(136.51, 50.38) --
	(137.85, 49.92) --
	(139.18, 49.45) --
	(140.52, 48.97) --
	(141.86, 48.49) --
	(143.20, 47.84) --
	(144.53, 47.51) --
	(145.87, 47.51) --
	(147.21, 47.01) --
	(148.55, 46.68) --
	(149.88, 46.00) --
	(151.22, 45.66) --
	(152.56, 44.96) --
	(153.90, 44.79) --
	(155.23, 44.26) --
	(156.57, 44.26) --
	(157.91, 44.26) --
	(159.25, 43.90) --
	(160.58, 43.54) --
	(161.92, 43.18) --
	(163.26, 42.63) --
	(164.59, 42.26) --
	(165.93, 42.07) --
	(167.27, 41.69) --
	(168.61, 41.50) --
	(169.94, 41.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,146.73) --
	( 54.93,144.55) --
	( 56.27,142.26) --
	( 57.61,140.23) --
	( 58.94,138.29) --
	( 60.28,136.25) --
	( 61.62,133.68) --
	( 62.95,131.18) --
	( 64.29,128.77) --
	( 65.63,126.48) --
	( 66.97,124.06) --
	( 68.30,122.37) --
	( 69.64,120.00) --
	( 70.98,118.45) --
	( 72.32,116.19) --
	( 73.65,113.79) --
	( 74.99,111.26) --
	( 76.33,108.96) --
	( 77.67,106.54) --
	( 79.00,104.75) --
	( 80.34,102.66) --
	( 81.68,100.61) --
	( 83.02, 98.95) --
	( 84.35, 96.55) --
	( 85.69, 93.95) --
	( 87.03, 91.36) --
	( 88.36, 88.86) --
	( 89.70, 86.60) --
	( 91.04, 84.49) --
	( 92.38, 82.86) --
	( 93.71, 80.87) --
	( 95.05, 79.01) --
	( 96.39, 77.48) --
	( 97.73, 75.29) --
	( 99.06, 73.26) --
	(100.40, 71.60) --
	(101.74, 69.78) --
	(103.08, 68.38) --
	(104.41, 66.94) --
	(105.75, 65.77) --
	(107.09, 64.57) --
	(108.43, 63.78) --
	(109.76, 62.64) --
	(111.10, 61.94) --
	(112.44, 60.87) --
	(113.77, 59.89) --
	(115.11, 59.64) --
	(116.45, 58.76) --
	(117.79, 57.73) --
	(119.12, 56.95) --
	(120.46, 56.01) --
	(121.80, 54.92) --
	(123.14, 54.36) --
	(124.47, 53.93) --
	(125.81, 53.22) --
	(127.15, 52.49) --
	(128.49, 51.60) --
	(129.82, 50.69) --
	(131.16, 50.38) --
	(132.50, 50.07) --
	(133.84, 49.60) --
	(135.17, 48.97) --
	(136.51, 48.49) --
	(137.85, 47.68) --
	(139.18, 47.35) --
	(140.52, 47.18) --
	(141.86, 46.85) --
	(143.20, 46.51) --
	(144.53, 45.83) --
	(145.87, 45.49) --
	(147.21, 44.79) --
	(148.55, 44.44) --
	(149.88, 44.08) --
	(151.22, 43.90) --
	(152.56, 43.72) --
	(153.90, 43.72) --
	(155.23, 43.36) --
	(156.57, 42.81) --
	(157.91, 42.26) --
	(159.25, 41.88) --
	(160.58, 41.69) --
	(161.92, 41.12) --
	(163.26, 40.93) --
	(164.59, 40.93) --
	(165.93, 40.74) --
	(167.27, 40.74);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,146.07) --
	( 54.93,143.34) --
	( 56.27,140.42) --
	( 57.61,137.69) --
	( 58.94,134.56) --
	( 60.28,130.94) --
	( 61.62,127.51) --
	( 62.95,124.33) --
	( 64.29,122.08) --
	( 65.63,118.77) --
	( 66.97,115.18) --
	( 68.30,111.26) --
	( 69.64,107.36) --
	( 70.98,104.14) --
	( 72.32,101.37) --
	( 73.65, 98.10) --
	( 74.99, 93.67) --
	( 76.33, 89.73) --
	( 77.67, 86.13) --
	( 79.00, 82.79) --
	( 80.34, 79.79) --
	( 81.68, 76.73) --
	( 83.02, 73.53) --
	( 84.35, 70.75) --
	( 85.69, 68.07) --
	( 87.03, 66.30) --
	( 88.36, 64.23) --
	( 89.70, 62.87) --
	( 91.04, 61.58) --
	( 92.38, 60.01) --
	( 93.71, 59.27) --
	( 95.05, 57.86) --
	( 96.39, 56.95) --
	( 97.73, 55.88) --
	( 99.06, 54.22) --
	(100.40, 53.65) --
	(101.74, 52.93) --
	(103.08, 51.75) --
	(104.41, 50.84) --
	(105.75, 50.54) --
	(107.09, 50.23) --
	(108.43, 49.29) --
	(109.76, 48.49) --
	(111.10, 47.68) --
	(112.44, 47.51) --
	(113.77, 47.18) --
	(115.11, 46.51) --
	(116.45, 45.83) --
	(117.79, 45.31) --
	(119.12, 44.79) --
	(120.46, 44.26) --
	(121.80, 44.08) --
	(123.14, 43.90) --
	(124.47, 43.72) --
	(125.81, 43.18) --
	(127.15, 42.81) --
	(128.49, 42.26) --
	(129.82, 41.88) --
	(131.16, 41.50) --
	(132.50, 41.31) --
	(133.84, 41.12) --
	(135.17, 40.93) --
	(136.51, 40.93) --
	(137.85, 40.54) --
	(139.18, 40.54) --
	(140.52, 40.35) --
	(141.86, 39.96) --
	(143.20, 39.56) --
	(144.53, 38.96) --
	(145.87, 38.36) --
	(147.21, 38.36) --
	(148.55, 37.94);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,144.72) --
	( 54.93,141.53) --
	( 56.27,138.29) --
	( 57.61,134.34) --
	( 58.94,130.47) --
	( 60.28,126.22) --
	( 61.62,122.65) --
	( 62.95,119.39) --
	( 64.29,115.18) --
	( 65.63,110.89) --
	( 66.97,106.54) --
	( 68.30,102.93) --
	( 69.64, 99.49) --
	( 70.98, 94.67) --
	( 72.32, 89.98) --
	( 73.65, 85.73) --
	( 74.99, 82.21) --
	( 76.33, 78.93) --
	( 77.67, 75.12) --
	( 79.00, 71.51) --
	( 80.34, 68.58) --
	( 81.68, 66.20) --
	( 83.02, 64.34) --
	( 84.35, 62.41) --
	( 85.69, 60.87) --
	( 87.03, 59.39) --
	( 88.36, 57.99) --
	( 89.70, 56.68) --
	( 91.04, 55.33) --
	( 92.38, 54.07) --
	( 93.71, 52.93) --
	( 95.05, 51.60) --
	( 96.39, 50.69) --
	( 97.73, 50.07) --
	( 99.06, 49.45) --
	(100.40, 48.65) --
	(101.74, 47.51) --
	(103.08, 47.18) --
	(104.41, 46.68) --
	(105.75, 46.00) --
	(107.09, 45.31) --
	(108.43, 44.61) --
	(109.76, 44.08) --
	(111.10, 44.08) --
	(112.44, 43.54) --
	(113.77, 42.99) --
	(115.11, 42.44) --
	(116.45, 42.07) --
	(117.79, 41.50) --
	(119.12, 40.93) --
	(120.46, 40.93) --
	(121.80, 40.74) --
	(123.14, 40.74) --
	(124.47, 40.54) --
	(125.81, 39.96) --
	(127.15, 39.76) --
	(128.49, 39.16) --
	(129.82, 38.76) --
	(131.16, 38.15) --
	(132.50, 37.94) --
	(133.84, 37.32) --
	(135.17, 37.32) --
	(136.51, 37.11) --
	(137.85, 36.90) --
	(139.18, 36.90) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,145.23) --
	( 54.93,141.72) --
	( 56.27,138.48) --
	( 57.61,134.77) --
	( 58.94,130.23) --
	( 60.28,126.48) --
	( 61.62,122.37) --
	( 62.95,119.39) --
	( 64.29,114.84) --
	( 65.63,110.89) --
	( 66.97,106.54) --
	( 68.30,102.62) --
	( 69.64, 99.35) --
	( 70.98, 94.06) --
	( 72.32, 89.67) --
	( 73.65, 85.66) --
	( 74.99, 81.62) --
	( 76.33, 78.37) --
	( 77.67, 74.33) --
	( 79.00, 71.22) --
	( 80.34, 68.28) --
	( 81.68, 65.55) --
	( 83.02, 63.90) --
	( 84.35, 62.29) --
	( 85.69, 60.38) --
	( 87.03, 59.14) --
	( 88.36, 57.73) --
	( 89.70, 56.55) --
	( 91.04, 54.64) --
	( 92.38, 53.65) --
	( 93.71, 52.49) --
	( 95.05, 51.15) --
	( 96.39, 50.38) --
	( 97.73, 49.60) --
	( 99.06, 48.81) --
	(100.40, 47.84) --
	(101.74, 47.35) --
	(103.08, 46.85) --
	(104.41, 46.00) --
	(105.75, 45.31) --
	(107.09, 44.61) --
	(108.43, 44.26) --
	(109.76, 44.26) --
	(111.10, 43.72) --
	(112.44, 43.18) --
	(113.77, 42.26) --
	(115.11, 41.88) --
	(116.45, 41.31) --
	(117.79, 41.12) --
	(119.12, 40.93) --
	(120.46, 40.74) --
	(121.80, 40.35) --
	(123.14, 39.96) --
	(124.47, 39.36) --
	(125.81, 38.96) --
	(127.15, 38.56) --
	(128.49, 37.53) --
	(129.82, 37.53) --
	(131.16, 37.32) --
	(132.50, 36.90) --
	(133.84, 36.90) --
	(135.17, 36.48);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.55) --
	( 54.93,140.79) --
	( 56.27,137.89) --
	( 57.61,133.68) --
	( 58.94,129.75) --
	( 60.28,126.22) --
	( 61.62,122.65) --
	( 62.95,119.08) --
	( 64.29,114.84) --
	( 65.63,110.51) --
	( 66.97,106.54) --
	( 68.30,102.89) --
	( 69.64, 99.69) --
	( 70.98, 95.05) --
	( 72.32, 90.70) --
	( 73.65, 86.33) --
	( 74.99, 82.86) --
	( 76.33, 79.56) --
	( 77.67, 76.15) --
	( 79.00, 72.35) --
	( 80.34, 69.68) --
	( 81.68, 67.04) --
	( 83.02, 64.79) --
	( 84.35, 63.21) --
	( 85.69, 61.70) --
	( 87.03, 60.01) --
	( 88.36, 59.01) --
	( 89.70, 57.47) --
	( 91.04, 56.15) --
	( 92.38, 54.50) --
	( 93.71, 53.65) --
	( 95.05, 52.78) --
	( 96.39, 51.30) --
	( 97.73, 50.54) --
	( 99.06, 49.76) --
	(100.40, 49.13) --
	(101.74, 48.17) --
	(103.08, 47.35) --
	(104.41, 47.01) --
	(105.75, 46.51) --
	(107.09, 45.49) --
	(108.43, 44.79) --
	(109.76, 44.26) --
	(111.10, 43.90) --
	(112.44, 43.54) --
	(113.77, 42.99) --
	(115.11, 42.63) --
	(116.45, 41.88) --
	(117.79, 41.50) --
	(119.12, 41.12) --
	(120.46, 41.12) --
	(121.80, 40.74) --
	(123.14, 40.74) --
	(124.47, 40.15) --
	(125.81, 39.96) --
	(127.15, 39.16) --
	(128.49, 38.76) --
	(129.82, 38.36) --
	(131.16, 37.74) --
	(132.50, 37.32) --
	(133.84, 37.32) --
	(135.17, 36.90) --
	(136.51, 36.90) --
	(137.85, 36.69) --
	(139.18, 36.69);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,146.56) --
	( 54.93,143.34) --
	( 56.27,139.65) --
	( 57.61,136.46) --
	( 58.94,132.33) --
	( 60.28,128.02) --
	( 61.62,124.06) --
	( 62.95,120.60) --
	( 64.29,117.17) --
	( 65.63,112.73) --
	( 66.97,108.17) --
	( 68.30,104.31) --
	( 69.64,100.80) --
	( 70.98, 96.92) --
	( 72.32, 92.24) --
	( 73.65, 87.52) --
	( 74.99, 83.79) --
	( 76.33, 80.33) --
	( 77.67, 76.73) --
	( 79.00, 73.17) --
	( 80.34, 69.78) --
	( 81.68, 67.25) --
	( 83.02, 65.12) --
	( 84.35, 63.33) --
	( 85.69, 61.82) --
	( 87.03, 59.89) --
	( 88.36, 58.76) --
	( 89.70, 57.21) --
	( 91.04, 55.88) --
	( 92.38, 54.22) --
	( 93.71, 53.50) --
	( 95.05, 51.90) --
	( 96.39, 50.99) --
	( 97.73, 50.07) --
	( 99.06, 49.45) --
	(100.40, 48.49) --
	(101.74, 47.51) --
	(103.08, 47.01) --
	(104.41, 46.51) --
	(105.75, 45.49) --
	(107.09, 44.96) --
	(108.43, 44.26) --
	(109.76, 44.08) --
	(111.10, 43.72) --
	(112.44, 43.18) --
	(113.77, 42.44) --
	(115.11, 42.07) --
	(116.45, 41.12) --
	(117.79, 40.93) --
	(119.12, 40.74) --
	(120.46, 40.74) --
	(121.80, 40.15) --
	(123.14, 39.76) --
	(124.47, 39.36) --
	(125.81, 38.56) --
	(127.15, 38.36) --
	(128.49, 37.74) --
	(129.82, 37.32) --
	(131.16, 37.11) --
	(132.50, 36.90) --
	(133.84, 36.69) --
	(135.17, 36.48);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,146.89) --
	( 54.93,144.04) --
	( 56.27,140.79) --
	( 57.61,137.69) --
	( 58.94,133.90) --
	( 60.28,130.23) --
	( 61.62,126.48) --
	( 62.95,123.22) --
	( 64.29,119.69) --
	( 65.63,116.52) --
	( 66.97,112.00) --
	( 68.30,108.17) --
	( 69.64,104.79) --
	( 70.98,101.46) --
	( 72.32, 98.05) --
	( 73.65, 93.67) --
	( 74.99, 89.54) --
	( 76.33, 85.93) --
	( 77.67, 82.21) --
	( 79.00, 79.24) --
	( 80.34, 75.63) --
	( 81.68, 72.16) --
	( 83.02, 69.08) --
	( 84.35, 66.73) --
	( 85.69, 64.68) --
	( 87.03, 62.52) --
	( 88.36, 61.11) --
	( 89.70, 59.52) --
	( 91.04, 58.12) --
	( 92.38, 56.81) --
	( 93.71, 55.19) --
	( 95.05, 53.65) --
	( 96.39, 53.07) --
	( 97.73, 51.45) --
	( 99.06, 50.38) --
	(100.40, 49.92) --
	(101.74, 49.13) --
	(103.08, 47.84) --
	(104.41, 47.18) --
	(105.75, 47.01) --
	(107.09, 46.34) --
	(108.43, 45.31) --
	(109.76, 44.26) --
	(111.10, 43.90) --
	(112.44, 43.72) --
	(113.77, 43.18) --
	(115.11, 42.81) --
	(116.45, 41.88) --
	(117.79, 41.50) --
	(119.12, 40.93) --
	(120.46, 40.54) --
	(121.80, 40.54) --
	(123.14, 40.15) --
	(124.47, 40.15) --
	(125.81, 39.56) --
	(127.15, 38.96) --
	(128.49, 38.36) --
	(129.82, 37.74) --
	(131.16, 37.53) --
	(132.50, 37.11) --
	(133.84, 36.90) --
	(135.17, 36.69) --
	(136.51, 36.90) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,145.40) --
	( 54.93,142.26) --
	( 56.27,139.07) --
	( 57.61,135.41) --
	( 58.94,131.88) --
	( 60.28,127.77) --
	( 61.62,124.61) --
	( 62.95,120.90) --
	( 64.29,118.13) --
	( 65.63,114.14) --
	( 66.97,110.13) --
	( 68.30,106.12) --
	( 69.64,102.84) --
	( 70.98, 99.59) --
	( 72.32, 96.07) --
	( 73.65, 91.30) --
	( 74.99, 87.32) --
	( 76.33, 83.58) --
	( 77.67, 80.48) --
	( 79.00, 77.64) --
	( 80.34, 73.71) --
	( 81.68, 70.65) --
	( 83.02, 67.97) --
	( 84.35, 65.66) --
	( 85.69, 64.01) --
	( 87.03, 62.41) --
	( 88.36, 60.74) --
	( 89.70, 59.52) --
	( 91.04, 57.99) --
	( 92.38, 56.68) --
	( 93.71, 55.05) --
	( 95.05, 53.65) --
	( 96.39, 52.93) --
	( 97.73, 51.30) --
	( 99.06, 50.38) --
	(100.40, 49.92) --
	(101.74, 48.65) --
	(103.08, 47.68) --
	(104.41, 47.01) --
	(105.75, 46.68) --
	(107.09, 46.34) --
	(108.43, 45.14) --
	(109.76, 44.61) --
	(111.10, 43.90) --
	(112.44, 43.72) --
	(113.77, 43.36) --
	(115.11, 43.18) --
	(116.45, 42.44) --
	(117.79, 41.69) --
	(119.12, 41.12) --
	(120.46, 40.74) --
	(121.80, 40.54) --
	(123.14, 40.35) --
	(124.47, 40.15) --
	(125.81, 39.76) --
	(127.15, 39.36) --
	(128.49, 39.16) --
	(129.82, 38.15) --
	(131.16, 37.53) --
	(132.50, 36.69) --
	(133.84, 36.90) --
	(135.17, 36.69) --
	(136.51, 36.69) --
	(137.85, 36.69);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,143.86) --
	( 54.93,140.60) --
	( 56.27,137.28) --
	( 57.61,133.24) --
	( 58.94,129.26) --
	( 60.28,124.88) --
	( 61.62,121.20) --
	( 62.95,118.13) --
	( 64.29,113.79) --
	( 65.63,109.35) --
	( 66.97,105.27) --
	( 68.30,101.97) --
	( 69.64, 98.65) --
	( 70.98, 93.95) --
	( 72.32, 89.73) --
	( 73.65, 85.53) --
	( 74.99, 81.99) --
	( 76.33, 79.17) --
	( 77.67, 75.38) --
	( 79.00, 71.97) --
	( 80.34, 69.08) --
	( 81.68, 66.51) --
	( 83.02, 64.45) --
	( 84.35, 62.76) --
	( 85.69, 61.11) --
	( 87.03, 59.52) --
	( 88.36, 58.25) --
	( 89.70, 56.95) --
	( 91.04, 55.33) --
	( 92.38, 53.79) --
	( 93.71, 53.22) --
	( 95.05, 51.75) --
	( 96.39, 50.54) --
	( 97.73, 49.92) --
	( 99.06, 48.81) --
	(100.40, 47.84) --
	(101.74, 47.35) --
	(103.08, 46.85) --
	(104.41, 46.00) --
	(105.75, 44.96) --
	(107.09, 44.26) --
	(108.43, 43.90) --
	(109.76, 43.72) --
	(111.10, 42.99) --
	(112.44, 42.44) --
	(113.77, 41.69) --
	(115.11, 41.31) --
	(116.45, 40.93) --
	(117.79, 40.74) --
	(119.12, 40.35) --
	(120.46, 39.96) --
	(121.80, 39.56) --
	(123.14, 38.96) --
	(124.47, 38.36) --
	(125.81, 37.53) --
	(127.15, 37.53) --
	(128.49, 37.32) --
	(129.82, 36.69) --
	(131.16, 36.69) --
	(132.50, 36.48);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,144.04) --
	( 54.93,140.04) --
	( 56.27,135.62) --
	( 57.61,131.41) --
	( 58.94,126.22) --
	( 60.28,121.79) --
	( 61.62,118.13) --
	( 62.95,112.73) --
	( 64.29,107.77) --
	( 65.63,103.25) --
	( 66.97, 99.25) --
	( 68.30, 94.56) --
	( 69.64, 89.05) --
	( 70.98, 84.77) --
	( 72.32, 80.64) --
	( 73.65, 76.73) --
	( 74.99, 72.90) --
	( 76.33, 69.48) --
	( 77.67, 66.20) --
	( 79.00, 64.23) --
	( 80.34, 62.06) --
	( 81.68, 60.38) --
	( 83.02, 58.63) --
	( 84.35, 56.68) --
	( 85.69, 54.92) --
	( 87.03, 53.50) --
	( 88.36, 52.19) --
	( 89.70, 50.69) --
	( 91.04, 49.92) --
	( 92.38, 48.65) --
	( 93.71, 47.51) --
	( 95.05, 46.85) --
	( 96.39, 45.83) --
	( 97.73, 44.96) --
	( 99.06, 44.08) --
	(100.40, 43.72) --
	(101.74, 42.99) --
	(103.08, 42.44) --
	(104.41, 41.50) --
	(105.75, 40.93) --
	(107.09, 40.74) --
	(108.43, 40.74) --
	(109.76, 40.15) --
	(111.10, 39.16) --
	(112.44, 38.76) --
	(113.77, 37.94) --
	(115.11, 37.53) --
	(116.45, 37.11) --
	(117.79, 36.69) --
	(119.12, 36.69);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,142.08) --
	( 54.93,138.48) --
	( 56.27,133.68) --
	( 57.61,129.26) --
	( 58.94,129.26) --
	( 60.28,130.47) --
	( 61.62,130.47) --
	( 62.95,123.50) --
	( 64.29,117.82) --
	( 65.63,112.73) --
	( 66.97,107.36) --
	( 68.30,103.34) --
	( 69.64, 99.30) --
	( 70.98, 94.34) --
	( 72.32, 89.17) --
	( 73.65, 84.91) --
	( 74.99, 81.09) --
	( 76.33, 77.23) --
	( 77.67, 73.17) --
	( 79.00, 69.68) --
	( 80.34, 66.94) --
	( 81.68, 64.45) --
	( 83.02, 62.52) --
	( 84.35, 60.38) --
	( 85.69, 59.14) --
	( 87.03, 57.34) --
	( 88.36, 55.88) --
	( 89.70, 53.93) --
	( 91.04, 52.64) --
	( 92.38, 50.99) --
	( 93.71, 50.23) --
	( 95.05, 49.29) --
	( 96.39, 47.84) --
	( 97.73, 47.18) --
	( 99.06, 46.68) --
	(100.40, 45.49) --
	(101.74, 44.26) --
	(103.08, 43.90) --
	(104.41, 43.54) --
	(105.75, 42.81) --
	(107.09, 42.07) --
	(108.43, 41.31) --
	(109.76, 40.54) --
	(111.10, 40.54) --
	(112.44, 40.15) --
	(113.77, 39.56) --
	(115.11, 38.96) --
	(116.45, 38.36) --
	(117.79, 37.53) --
	(119.12, 37.11) --
	(120.46, 36.69);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,147.21) --
	( 54.93,143.69) --
	( 56.27,140.60) --
	( 57.61,137.48) --
	( 58.94,133.46) --
	( 60.28,129.75) --
	( 61.62,126.22) --
	( 62.95,122.65) --
	( 64.29,119.39) --
	( 65.63,115.85) --
	( 66.97,111.63) --
	( 68.30,107.77) --
	( 69.64,104.18) --
	( 70.98,100.66) --
	( 72.32, 97.38) --
	( 73.65, 93.05) --
	( 74.99, 88.73) --
	( 76.33, 85.05) --
	( 77.67, 81.62) --
	( 79.00, 78.53) --
	( 80.34, 75.03) --
	( 81.68, 71.60) --
	( 83.02, 68.88) --
	( 84.35, 66.41) --
	( 85.69, 64.68) --
	( 87.03, 62.87) --
	( 88.36, 61.46) --
	( 89.70, 60.01) --
	( 91.04, 58.76) --
	( 92.38, 57.21) --
	( 93.71, 56.01) --
	( 95.05, 54.50) --
	( 96.39, 53.65) --
	( 97.73, 52.05) --
	( 99.06, 50.99) --
	(100.40, 50.54) --
	(101.74, 49.76) --
	(103.08, 48.81) --
	(104.41, 47.84) --
	(105.75, 47.18) --
	(107.09, 46.85) --
	(108.43, 46.17) --
	(109.76, 45.31) --
	(111.10, 44.61) --
	(112.44, 44.08) --
	(113.77, 43.90) --
	(115.11, 43.36) --
	(116.45, 42.99) --
	(117.79, 42.44) --
	(119.12, 42.07) --
	(120.46, 41.31) --
	(121.80, 41.12) --
	(123.14, 40.93) --
	(124.47, 40.74) --
	(125.81, 40.35) --
	(127.15, 40.15) --
	(128.49, 39.56) --
	(129.82, 38.96) --
	(131.16, 38.56) --
	(132.50, 37.94) --
	(133.84, 37.53) --
	(135.17, 37.11) --
	(136.51, 36.90) --
	(137.85, 36.69) --
	(139.18, 36.90) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,145.40) --
	( 54.93,141.90) --
	( 56.27,138.88) --
	( 57.61,135.41) --
	( 58.94,131.41) --
	( 60.28,127.51) --
	( 61.62,123.78) --
	( 62.95,120.30) --
	( 64.29,117.17) --
	( 65.63,113.08) --
	( 66.97,108.96) --
	( 68.30,105.27) --
	( 69.64,102.20) --
	( 70.98, 98.85) --
	( 72.32, 94.45) --
	( 73.65, 90.34) --
	( 74.99, 86.27) --
	( 76.33, 82.79) --
	( 77.67, 79.71) --
	( 79.00, 76.48) --
	( 80.34, 72.90) --
	( 81.68, 69.97) --
	( 83.02, 67.35) --
	( 84.35, 65.23) --
	( 85.69, 63.56) --
	( 87.03, 62.06) --
	( 88.36, 60.38) --
	( 89.70, 59.39) --
	( 91.04, 57.73) --
	( 92.38, 56.55) --
	( 93.71, 55.05) --
	( 95.05, 53.65) --
	( 96.39, 52.78) --
	( 97.73, 51.45) --
	( 99.06, 50.69) --
	(100.40, 49.92) --
	(101.74, 49.13) --
	(103.08, 48.00) --
	(104.41, 47.18) --
	(105.75, 47.18) --
	(107.09, 46.17) --
	(108.43, 45.49) --
	(109.76, 44.79) --
	(111.10, 44.26) --
	(112.44, 43.90) --
	(113.77, 43.72) --
	(115.11, 42.99) --
	(116.45, 42.63) --
	(117.79, 41.88) --
	(119.12, 41.50) --
	(120.46, 40.93) --
	(121.80, 40.54) --
	(123.14, 40.74) --
	(124.47, 40.15) --
	(125.81, 39.76) --
	(127.15, 39.36) --
	(128.49, 38.76) --
	(129.82, 38.56) --
	(131.16, 37.94) --
	(132.50, 37.53) --
	(133.84, 37.11) --
	(135.17, 37.11) --
	(136.51, 36.90) --
	(137.85, 36.90) --
	(139.18, 36.90);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.72) --
	( 54.93,141.35) --
	( 56.27,138.29) --
	( 57.61,134.99) --
	( 58.94,131.18) --
	( 60.28,127.26) --
	( 61.62,123.78) --
	( 62.95,120.90) --
	( 64.29,117.82) --
	( 65.63,113.79) --
	( 66.97,109.35) --
	( 68.30,106.12) --
	( 69.64,102.48) --
	( 70.98, 99.20) --
	( 72.32, 95.54) --
	( 73.65, 91.00) --
	( 74.99, 87.39) --
	( 76.33, 83.65) --
	( 77.67, 80.56) --
	( 79.00, 77.80) --
	( 80.34, 73.98) --
	( 81.68, 71.32) --
	( 83.02, 68.18) --
	( 84.35, 65.87) --
	( 85.69, 64.45) --
	( 87.03, 62.52) --
	( 88.36, 61.35) --
	( 89.70, 59.76) --
	( 91.04, 58.63) --
	( 92.38, 56.95) --
	( 93.71, 56.01) --
	( 95.05, 54.36) --
	( 96.39, 53.65) --
	( 97.73, 52.34) --
	( 99.06, 51.15) --
	(100.40, 50.38) --
	(101.74, 49.60) --
	(103.08, 48.81) --
	(104.41, 47.68) --
	(105.75, 47.35) --
	(107.09, 46.85) --
	(108.43, 46.17) --
	(109.76, 45.49) --
	(111.10, 44.44) --
	(112.44, 44.08) --
	(113.77, 43.90) --
	(115.11, 43.54) --
	(116.45, 42.81) --
	(117.79, 42.26) --
	(119.12, 41.69) --
	(120.46, 41.31) --
	(121.80, 40.74) --
	(123.14, 40.93) --
	(124.47, 40.74) --
	(125.81, 40.35) --
	(127.15, 39.96) --
	(128.49, 39.36) --
	(129.82, 38.96) --
	(131.16, 38.76) --
	(132.50, 38.36) --
	(133.84, 37.74) --
	(135.17, 37.53) --
	(136.51, 36.90) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,147.85) --
	( 54.93,144.38) --
	( 56.27,141.53) --
	( 57.61,138.48) --
	( 58.94,134.77) --
	( 60.28,131.41) --
	( 61.62,127.51) --
	( 62.95,124.33) --
	( 64.29,120.90) --
	( 65.63,118.13) --
	( 66.97,114.14) --
	( 68.30,109.74) --
	( 69.64,106.54) --
	( 70.98,103.16) --
	( 72.32, 99.84) --
	( 73.65, 96.55) --
	( 74.99, 92.24) --
	( 76.33, 88.54) --
	( 77.67, 84.84) --
	( 79.00, 81.54) --
	( 80.34, 78.69) --
	( 81.68, 75.20) --
	( 83.02, 72.07) --
	( 84.35, 69.68) --
	( 85.69, 67.04) --
	( 87.03, 64.90) --
	( 88.36, 63.56) --
	( 89.70, 61.82) --
	( 91.04, 60.38) --
	( 92.38, 59.14) --
	( 93.71, 57.86) --
	( 95.05, 56.55) --
	( 96.39, 55.19) --
	( 97.73, 53.93) --
	( 99.06, 52.93) --
	(100.40, 51.45) --
	(101.74, 50.69) --
	(103.08, 50.07) --
	(104.41, 49.29) --
	(105.75, 48.81) --
	(107.09, 47.35) --
	(108.43, 47.18) --
	(109.76, 46.68) --
	(111.10, 46.00) --
	(112.44, 44.96) --
	(113.77, 44.26) --
	(115.11, 44.08) --
	(116.45, 43.90) --
	(117.79, 43.36) --
	(119.12, 42.81) --
	(120.46, 42.07) --
	(121.80, 41.50) --
	(123.14, 41.12) --
	(124.47, 40.54) --
	(125.81, 40.54) --
	(127.15, 40.54) --
	(128.49, 40.15) --
	(129.82, 39.76) --
	(131.16, 39.36) --
	(132.50, 38.76) --
	(133.84, 38.36) --
	(135.17, 37.94) --
	(136.51, 37.53) --
	(137.85, 37.11) --
	(139.18, 36.69) --
	(140.52, 36.48) --
	(141.86, 36.69);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,146.73) --
	( 54.93,143.51) --
	( 56.27,140.42) --
	( 57.61,137.48) --
	( 58.94,133.90) --
	( 60.28,130.23) --
	( 61.62,125.95) --
	( 62.95,122.65) --
	( 64.29,119.39) --
	( 65.63,116.19) --
	( 66.97,112.36) --
	( 68.30,108.57) --
	( 69.64,104.84) --
	( 70.98,102.06) --
	( 72.32, 98.50) --
	( 73.65, 94.83) --
	( 74.99, 90.34) --
	( 76.33, 86.60) --
	( 77.67, 83.37) --
	( 79.00, 80.56) --
	( 80.34, 77.48) --
	( 81.68, 73.62) --
	( 83.02, 70.94) --
	( 84.35, 68.38) --
	( 85.69, 65.87) --
	( 87.03, 64.23) --
	( 88.36, 62.52) --
	( 89.70, 61.23) --
	( 91.04, 59.76) --
	( 92.38, 58.51) --
	( 93.71, 56.95) --
	( 95.05, 55.74) --
	( 96.39, 54.22) --
	( 97.73, 53.50) --
	( 99.06, 52.19) --
	(100.40, 50.99) --
	(101.74, 50.54) --
	(103.08, 49.76) --
	(104.41, 48.81) --
	(105.75, 47.51) --
	(107.09, 47.18) --
	(108.43, 47.01) --
	(109.76, 46.34) --
	(111.10, 45.49) --
	(112.44, 44.61) --
	(113.77, 43.90) --
	(115.11, 43.90) --
	(116.45, 43.72) --
	(117.79, 43.18) --
	(119.12, 42.44) --
	(120.46, 41.88) --
	(121.80, 41.31) --
	(123.14, 40.74) --
	(124.47, 40.54) --
	(125.81, 40.54) --
	(127.15, 40.15) --
	(128.49, 40.15) --
	(129.82, 39.56) --
	(131.16, 38.96) --
	(132.50, 38.76) --
	(133.84, 37.94) --
	(135.17, 37.53) --
	(136.51, 37.32) --
	(137.85, 36.69) --
	(139.18, 36.48) --
	(140.52, 36.48) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,147.37) --
	( 54.93,144.72) --
	( 56.27,142.26) --
	( 57.61,139.85) --
	( 58.94,137.69) --
	( 60.28,134.34) --
	( 61.62,131.41) --
	( 62.95,128.27) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.30) --
	( 68.30,117.82) --
	( 69.64,114.49) --
	( 70.98,111.26) --
	( 72.32,107.77) --
	( 73.65,105.10) --
	( 74.99,102.52) --
	( 76.33,100.03) --
	( 77.67, 97.07) --
	( 79.00, 93.16) --
	( 80.34, 89.79) --
	( 81.68, 86.53) --
	( 83.02, 83.44) --
	( 84.35, 80.94) --
	( 85.69, 78.13) --
	( 87.03, 75.29) --
	( 88.36, 72.35) --
	( 89.70, 69.87) --
	( 91.04, 67.15) --
	( 92.38, 65.23) --
	( 93.71, 63.56) --
	( 95.05, 62.17) --
	( 96.39, 60.50) --
	( 97.73, 59.39) --
	( 99.06, 58.12) --
	(100.40, 56.81) --
	(101.74, 55.60) --
	(103.08, 53.93) --
	(104.41, 53.22) --
	(105.75, 52.34) --
	(107.09, 50.99) --
	(108.43, 50.54) --
	(109.76, 49.60) --
	(111.10, 48.81) --
	(112.44, 47.84) --
	(113.77, 47.35) --
	(115.11, 47.18) --
	(116.45, 46.51) --
	(117.79, 46.00) --
	(119.12, 44.96) --
	(120.46, 44.26) --
	(121.80, 44.08) --
	(123.14, 43.90) --
	(124.47, 43.72) --
	(125.81, 43.18) --
	(127.15, 42.44) --
	(128.49, 41.88) --
	(129.82, 41.31) --
	(131.16, 40.93) --
	(132.50, 40.54) --
	(133.84, 40.54) --
	(135.17, 40.54) --
	(136.51, 40.15) --
	(137.85, 39.76) --
	(139.18, 39.36) --
	(140.52, 38.96) --
	(141.86, 38.36) --
	(143.20, 38.15) --
	(144.53, 37.53) --
	(145.87, 37.53) --
	(147.21, 36.90) --
	(148.55, 36.90) --
	(149.88, 36.69) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,148.01) --
	( 54.93,145.57) --
	( 56.27,143.16) --
	( 57.61,141.16) --
	( 58.94,138.88) --
	( 60.28,136.46) --
	( 61.62,133.90) --
	( 62.95,130.94) --
	( 64.29,128.52) --
	( 65.63,125.95) --
	( 66.97,123.22) --
	( 68.30,120.90) --
	( 69.64,118.45) --
	( 70.98,116.19) --
	( 72.32,112.73) --
	( 73.65,110.13) --
	( 74.99,107.36) --
	( 76.33,104.58) --
	( 77.67,102.34) --
	( 79.00, 99.93) --
	( 80.34, 97.23) --
	( 81.68, 94.28) --
	( 83.02, 90.82) --
	( 84.35, 87.97) --
	( 85.69, 85.12) --
	( 87.03, 82.57) --
	( 88.36, 80.41) --
	( 89.70, 78.13) --
	( 91.04, 75.12) --
	( 92.38, 72.90) --
	( 93.71, 70.55) --
	( 95.05, 68.28) --
	( 96.39, 66.51) --
	( 97.73, 65.33) --
	( 99.06, 63.67) --
	(100.40, 62.64) --
	(101.74, 61.46) --
	(103.08, 60.13) --
	(104.41, 59.52) --
	(105.75, 58.25) --
	(107.09, 57.08) --
	(108.43, 56.68) --
	(109.76, 55.33) --
	(111.10, 54.22) --
	(112.44, 53.50) --
	(113.77, 53.07) --
	(115.11, 52.05) --
	(116.45, 50.69) --
	(117.79, 50.38) --
	(119.12, 50.23) --
	(120.46, 49.60) --
	(121.80, 48.81) --
	(123.14, 48.00) --
	(124.47, 47.35) --
	(125.81, 47.18) --
	(127.15, 47.01) --
	(128.49, 46.68) --
	(129.82, 46.00) --
	(131.16, 45.49) --
	(132.50, 44.79) --
	(133.84, 44.44) --
	(135.17, 44.26) --
	(136.51, 44.08) --
	(137.85, 43.72) --
	(139.18, 43.54) --
	(140.52, 43.18) --
	(141.86, 42.81) --
	(143.20, 42.63) --
	(144.53, 42.07) --
	(145.87, 41.50) --
	(147.21, 41.31) --
	(148.55, 40.93) --
	(149.88, 40.93) --
	(151.22, 40.74) --
	(152.56, 40.74) --
	(153.90, 40.54) --
	(155.23, 40.54) --
	(156.57, 39.96) --
	(157.91, 39.76);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,148.48) --
	( 54.93,145.57) --
	( 56.27,142.98) --
	( 57.61,140.60) --
	( 58.94,137.89) --
	( 60.28,134.99) --
	( 61.62,131.64) --
	( 62.95,128.77) --
	( 64.29,126.22) --
	( 65.63,123.22) --
	( 66.97,120.60) --
	( 68.30,117.82) --
	( 69.64,115.18) --
	( 70.98,111.63) --
	( 72.32,108.57) --
	( 73.65,105.69) --
	( 74.99,102.75) --
	( 76.33,100.27) --
	( 77.67, 97.74) --
	( 79.00, 93.61) --
	( 80.34, 90.58) --
	( 81.68, 87.00) --
	( 83.02, 84.36) --
	( 84.35, 81.54) --
	( 85.69, 79.24) --
	( 87.03, 76.48) --
	( 88.36, 73.35) --
	( 89.70, 71.22) --
	( 91.04, 68.88) --
	( 92.38, 66.94) --
	( 93.71, 64.90) --
	( 95.05, 63.90) --
	( 96.39, 62.29) --
	( 97.73, 61.11) --
	( 99.06, 59.89) --
	(100.40, 59.01) --
	(101.74, 57.47) --
	(103.08, 56.55) --
	(104.41, 55.33) --
	(105.75, 54.22) --
	(107.09, 53.50) --
	(108.43, 52.34) --
	(109.76, 51.30) --
	(111.10, 50.54) --
	(112.44, 49.92) --
	(113.77, 49.45) --
	(115.11, 48.65) --
	(116.45, 47.68) --
	(117.79, 47.18) --
	(119.12, 47.18) --
	(120.46, 46.34) --
	(121.80, 45.66) --
	(123.14, 44.96) --
	(124.47, 44.44) --
	(125.81, 44.08) --
	(127.15, 43.72) --
	(128.49, 43.54) --
	(129.82, 43.18) --
	(131.16, 42.63) --
	(132.50, 42.26) --
	(133.84, 41.88) --
	(135.17, 41.31) --
	(136.51, 41.12) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.35) --
	(143.20, 39.96) --
	(144.53, 39.36) --
	(145.87, 38.96) --
	(147.21, 38.76) --
	(148.55, 38.15) --
	(149.88, 37.94) --
	(151.22, 37.53) --
	(152.56, 37.53) --
	(153.90, 37.11);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,147.85) --
	( 54.93,145.40) --
	( 56.27,142.80) --
	( 57.61,140.42) --
	( 58.94,138.29) --
	( 60.28,135.20) --
	( 61.62,132.33) --
	( 62.95,129.51) --
	( 64.29,126.48) --
	( 65.63,124.06) --
	( 66.97,121.49) --
	( 68.30,119.08) --
	( 69.64,116.52) --
	( 70.98,113.08) --
	( 72.32,110.13) --
	( 73.65,106.95) --
	( 74.99,104.45) --
	( 76.33,101.97) --
	( 77.67, 99.40) --
	( 79.00, 96.65) --
	( 80.34, 92.82) --
	( 81.68, 89.54) --
	( 83.02, 86.73) --
	( 84.35, 84.22) --
	( 85.69, 81.47) --
	( 87.03, 79.09) --
	( 88.36, 76.48) --
	( 89.70, 73.62) --
	( 91.04, 71.32) --
	( 92.38, 69.08) --
	( 93.71, 67.15) --
	( 95.05, 65.55) --
	( 96.39, 64.12) --
	( 97.73, 62.87) --
	( 99.06, 61.70) --
	(100.40, 60.50) --
	(101.74, 59.64) --
	(103.08, 58.51) --
	(104.41, 57.08) --
	(105.75, 56.41) --
	(107.09, 55.19) --
	(108.43, 53.93) --
	(109.76, 53.36) --
	(111.10, 52.49) --
	(112.44, 51.30) --
	(113.77, 50.54) --
	(115.11, 50.07) --
	(116.45, 49.60) --
	(117.79, 48.97) --
	(119.12, 48.00) --
	(120.46, 47.35) --
	(121.80, 47.18) --
	(123.14, 47.01) --
	(124.47, 46.34) --
	(125.81, 45.66) --
	(127.15, 44.79) --
	(128.49, 44.44) --
	(129.82, 44.08) --
	(131.16, 43.72) --
	(132.50, 43.90) --
	(133.84, 43.36) --
	(135.17, 42.99) --
	(136.51, 42.44) --
	(137.85, 42.07) --
	(139.18, 41.50) --
	(140.52, 40.93) --
	(141.86, 40.54) --
	(143.20, 40.74) --
	(144.53, 40.54) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.96) --
	(149.88, 39.76) --
	(151.22, 39.36) --
	(152.56, 38.96) --
	(153.90, 38.56) --
	(155.23, 38.36);
\definecolor{drawColor}{RGB}{72,41,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,147.21) --
	( 54.93,145.07) --
	( 56.27,142.62) --
	( 57.61,140.42) --
	( 58.94,138.29) --
	( 60.28,135.84) --
	( 61.62,133.24) --
	( 62.95,130.71) --
	( 64.29,128.27) --
	( 65.63,125.42) --
	( 66.97,122.94) --
	( 68.30,120.90) --
	( 69.64,118.45) --
	( 70.98,115.85) --
	( 72.32,113.08) --
	( 73.65,110.13) --
	( 74.99,107.77) --
	( 76.33,104.92) --
	( 77.67,102.52) --
	( 79.00,100.37) --
	( 80.34, 97.74) --
	( 81.68, 94.72) --
	( 83.02, 91.54) --
	( 84.35, 88.86) --
	( 85.69, 86.07) --
	( 87.03, 83.79) --
	( 88.36, 80.87) --
	( 89.70, 79.01) --
	( 91.04, 76.73) --
	( 92.38, 73.98) --
	( 93.71, 71.97) --
	( 95.05, 69.68) --
	( 96.39, 68.18) --
	( 97.73, 66.51) --
	( 99.06, 65.23) --
	(100.40, 64.01) --
	(101.74, 62.29) --
	(103.08, 61.58) --
	(104.41, 60.26) --
	(105.75, 59.52) --
	(107.09, 59.01) --
	(108.43, 57.60) --
	(109.76, 56.68) --
	(111.10, 56.01) --
	(112.44, 54.78) --
	(113.77, 53.79) --
	(115.11, 53.36) --
	(116.45, 52.64) --
	(117.79, 51.60) --
	(119.12, 50.54) --
	(120.46, 50.38) --
	(121.80, 49.92) --
	(123.14, 49.45) --
	(124.47, 48.97) --
	(125.81, 48.00) --
	(127.15, 47.51) --
	(128.49, 47.18) --
	(129.82, 47.18) --
	(131.16, 46.85) --
	(132.50, 46.51) --
	(133.84, 45.83) --
	(135.17, 45.31) --
	(136.51, 44.44) --
	(137.85, 44.26) --
	(139.18, 43.90) --
	(140.52, 43.90) --
	(141.86, 43.90) --
	(143.20, 43.72) --
	(144.53, 43.18) --
	(145.87, 42.99) --
	(147.21, 42.44) --
	(148.55, 42.07) --
	(149.88, 41.69) --
	(151.22, 41.12) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.93) --
	(156.57, 40.35) --
	(157.91, 40.54) --
	(159.25, 40.35);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,149.11) --
	( 54.93,146.40) --
	( 56.27,144.21) --
	( 57.61,141.90) --
	( 58.94,139.65) --
	( 60.28,137.28) --
	( 61.62,134.77) --
	( 62.95,131.88) --
	( 64.29,129.26) --
	( 65.63,126.48) --
	( 66.97,124.06) --
	( 68.30,121.49) --
	( 69.64,119.39) --
	( 70.98,117.17) --
	( 72.32,113.79) --
	( 73.65,110.51) --
	( 74.99,108.17) --
	( 76.33,105.27) --
	( 77.67,103.16) --
	( 79.00,100.66) --
	( 80.34, 98.05) --
	( 81.68, 94.94) --
	( 83.02, 91.77) --
	( 84.35, 88.61) --
	( 85.69, 86.00) --
	( 87.03, 83.22) --
	( 88.36, 81.17) --
	( 89.70, 78.85) --
	( 91.04, 76.23) --
	( 92.38, 73.53) --
	( 93.71, 71.32) --
	( 95.05, 69.48) --
	( 96.39, 67.66) --
	( 97.73, 65.77) --
	( 99.06, 64.34) --
	(100.40, 63.21) --
	(101.74, 61.94) --
	(103.08, 60.99) --
	(104.41, 59.76) --
	(105.75, 59.14) --
	(107.09, 57.73) --
	(108.43, 56.81) --
	(109.76, 56.15) --
	(111.10, 54.92) --
	(112.44, 53.65) --
	(113.77, 53.50) --
	(115.11, 52.64) --
	(116.45, 51.45) --
	(117.79, 50.54) --
	(119.12, 50.38) --
	(120.46, 49.92) --
	(121.80, 49.29) --
	(123.14, 48.49) --
	(124.47, 47.51) --
	(125.81, 47.18) --
	(127.15, 47.01) --
	(128.49, 46.85) --
	(129.82, 46.34) --
	(131.16, 45.66) --
	(132.50, 44.96) --
	(133.84, 44.44) --
	(135.17, 43.90) --
	(136.51, 44.08) --
	(137.85, 43.72) --
	(139.18, 43.36) --
	(140.52, 43.36) --
	(141.86, 42.81) --
	(143.20, 42.44) --
	(144.53, 42.07) --
	(145.87, 41.69) --
	(147.21, 40.93) --
	(148.55, 40.74) --
	(149.88, 40.93) --
	(151.22, 40.74) --
	(152.56, 40.54) --
	(153.90, 40.74) --
	(155.23, 40.35) --
	(156.57, 40.35) --
	(157.91, 39.96) --
	(159.25, 39.56);
\definecolor{drawColor}{RGB}{71,44,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,147.21) --
	( 54.93,144.72) --
	( 56.27,142.08) --
	( 57.61,139.85) --
	( 58.94,137.28) --
	( 60.28,133.90) --
	( 61.62,131.41) --
	( 62.95,128.27) --
	( 64.29,125.69) --
	( 65.63,122.65) --
	( 66.97,120.60) --
	( 68.30,118.13) --
	( 69.64,114.84) --
	( 70.98,111.26) --
	( 72.32,108.57) --
	( 73.65,105.69) --
	( 74.99,102.84) --
	( 76.33,100.46) --
	( 77.67, 97.84) --
	( 79.00, 94.34) --
	( 80.34, 90.88) --
	( 81.68, 87.97) --
	( 83.02, 84.91) --
	( 84.35, 82.28) --
	( 85.69, 79.71) --
	( 87.03, 77.31) --
	( 88.36, 74.42) --
	( 89.70, 71.88) --
	( 91.04, 69.68) --
	( 92.38, 67.56) --
	( 93.71, 65.55) --
	( 95.05, 64.23) --
	( 96.39, 63.10) --
	( 97.73, 61.70) --
	( 99.06, 60.38) --
	(100.40, 59.52) --
	(101.74, 58.38) --
	(103.08, 57.08) --
	(104.41, 56.28) --
	(105.75, 54.92) --
	(107.09, 53.79) --
	(108.43, 53.22) --
	(109.76, 52.05) --
	(111.10, 50.84) --
	(112.44, 50.38) --
	(113.77, 50.07) --
	(115.11, 49.29) --
	(116.45, 48.33) --
	(117.79, 47.68) --
	(119.12, 47.35) --
	(120.46, 46.85) --
	(121.80, 46.51) --
	(123.14, 45.83) --
	(124.47, 44.79) --
	(125.81, 44.26) --
	(127.15, 44.08) --
	(128.49, 43.72) --
	(129.82, 43.54) --
	(131.16, 43.18) --
	(132.50, 42.81) --
	(133.84, 42.26) --
	(135.17, 41.69) --
	(136.51, 41.12) --
	(137.85, 41.12) --
	(139.18, 40.74) --
	(140.52, 40.54) --
	(141.86, 40.54) --
	(143.20, 40.74) --
	(144.53, 40.15) --
	(145.87, 39.56) --
	(147.21, 39.36) --
	(148.55, 38.96) --
	(149.88, 38.36) --
	(151.22, 38.15) --
	(152.56, 37.32) --
	(153.90, 36.90) --
	(155.23, 37.11);
\definecolor{drawColor}{RGB}{71,46,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,147.53) --
	( 54.93,144.90) --
	( 56.27,142.26) --
	( 57.61,139.85) --
	( 58.94,137.48) --
	( 60.28,134.12) --
	( 61.62,131.18) --
	( 62.95,128.27) --
	( 64.29,125.15) --
	( 65.63,122.65) --
	( 66.97,120.00) --
	( 68.30,117.82) --
	( 69.64,114.14) --
	( 70.98,111.26) --
	( 72.32,107.77) --
	( 73.65,105.10) --
	( 74.99,102.66) --
	( 76.33, 99.79) --
	( 77.67, 97.12) --
	( 79.00, 93.10) --
	( 80.34, 90.16) --
	( 81.68, 86.93) --
	( 83.02, 83.86) --
	( 84.35, 81.47) --
	( 85.69, 78.69) --
	( 87.03, 76.48) --
	( 88.36, 73.53) --
	( 89.70, 71.03) --
	( 91.04, 68.98) --
	( 92.38, 67.04) --
	( 93.71, 65.33) --
	( 95.05, 63.90) --
	( 96.39, 62.29) --
	( 97.73, 61.23) --
	( 99.06, 59.89) --
	(100.40, 59.27) --
	(101.74, 57.60) --
	(103.08, 56.81) --
	(104.41, 55.74) --
	(105.75, 54.07) --
	(107.09, 53.65) --
	(108.43, 52.78) --
	(109.76, 51.15) --
	(111.10, 50.38) --
	(112.44, 50.38) --
	(113.77, 49.45) --
	(115.11, 48.81) --
	(116.45, 47.84) --
	(117.79, 47.35) --
	(119.12, 46.85) --
	(120.46, 46.34) --
	(121.80, 46.00) --
	(123.14, 45.31) --
	(124.47, 44.26) --
	(125.81, 44.44) --
	(127.15, 44.26) --
	(128.49, 44.08) --
	(129.82, 43.54) --
	(131.16, 43.18) --
	(132.50, 42.81) --
	(133.84, 41.88) --
	(135.17, 41.50) --
	(136.51, 41.12) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.15) --
	(144.53, 39.96) --
	(145.87, 39.56) --
	(147.21, 39.36) --
	(148.55, 38.56) --
	(149.88, 38.36) --
	(151.22, 37.53) --
	(152.56, 36.90) --
	(153.90, 37.11) --
	(155.23, 36.69);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,148.64) --
	( 54.93,145.90) --
	( 56.27,143.69) --
	( 57.61,140.98) --
	( 58.94,138.88) --
	( 60.28,136.05) --
	( 61.62,133.24) --
	( 62.95,130.47) --
	( 64.29,127.51) --
	( 65.63,124.61) --
	( 66.97,122.37) --
	( 68.30,120.00) --
	( 69.64,117.49) --
	( 70.98,114.49) --
	( 72.32,111.26) --
	( 73.65,108.17) --
	( 74.99,105.69) --
	( 76.33,103.25) --
	( 77.67,100.51) --
	( 79.00, 98.20) --
	( 80.34, 94.89) --
	( 81.68, 91.36) --
	( 83.02, 88.54) --
	( 84.35, 85.53) --
	( 85.69, 82.86) --
	( 87.03, 80.56) --
	( 88.36, 78.37) --
	( 89.70, 75.38) --
	( 91.04, 73.08) --
	( 92.38, 70.46) --
	( 93.71, 68.68) --
	( 95.05, 66.83) --
	( 96.39, 65.12) --
	( 97.73, 63.56) --
	( 99.06, 62.17) --
	(100.40, 61.35) --
	(101.74, 59.89) --
	(103.08, 59.39) --
	(104.41, 58.38) --
	(105.75, 56.95) --
	(107.09, 56.15) --
	(108.43, 54.50) --
	(109.76, 53.79) --
	(111.10, 53.50) --
	(112.44, 51.90) --
	(113.77, 50.99) --
	(115.11, 50.38) --
	(116.45, 50.07) --
	(117.79, 49.45) --
	(119.12, 48.81) --
	(120.46, 48.00) --
	(121.80, 47.35) --
	(123.14, 47.35) --
	(124.47, 46.85) --
	(125.81, 46.00) --
	(127.15, 45.31) --
	(128.49, 44.61) --
	(129.82, 44.26) --
	(131.16, 43.90) --
	(132.50, 43.90) --
	(133.84, 43.72) --
	(135.17, 43.18) --
	(136.51, 42.63) --
	(137.85, 42.07) --
	(139.18, 41.50) --
	(140.52, 41.12) --
	(141.86, 40.93) --
	(143.20, 40.74) --
	(144.53, 40.54) --
	(145.87, 40.54) --
	(147.21, 40.35) --
	(148.55, 40.15) --
	(149.88, 39.76) --
	(151.22, 39.56) --
	(152.56, 39.16) --
	(153.90, 38.56) --
	(155.23, 38.36) --
	(156.57, 37.74);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,147.21) --
	( 54.93,144.72) --
	( 56.27,142.26) --
	( 57.61,140.04) --
	( 58.94,137.89) --
	( 60.28,135.20) --
	( 61.62,131.88) --
	( 62.95,129.51) --
	( 64.29,126.48) --
	( 65.63,124.06) --
	( 66.97,121.49) --
	( 68.30,119.08) --
	( 69.64,116.52) --
	( 70.98,113.44) --
	( 72.32,110.51) --
	( 73.65,107.36) --
	( 74.99,104.58) --
	( 76.33,102.29) --
	( 77.67, 99.79) --
	( 79.00, 97.23) --
	( 80.34, 93.73) --
	( 81.68, 90.52) --
	( 83.02, 87.71) --
	( 84.35, 84.98) --
	( 85.69, 82.21) --
	( 87.03, 80.10) --
	( 88.36, 77.72) --
	( 89.70, 74.94) --
	( 91.04, 72.53) --
	( 92.38, 69.97) --
	( 93.71, 68.18) --
	( 95.05, 66.41) --
	( 96.39, 64.79) --
	( 97.73, 63.78) --
	( 99.06, 62.41) --
	(100.40, 61.46) --
	(101.74, 59.89) --
	(103.08, 59.39) --
	(104.41, 58.25) --
	(105.75, 56.95) --
	(107.09, 56.15) --
	(108.43, 54.50) --
	(109.76, 53.65) --
	(111.10, 53.22) --
	(112.44, 52.19) --
	(113.77, 50.84) --
	(115.11, 50.38) --
	(116.45, 50.23) --
	(117.79, 49.60) --
	(119.12, 48.65) --
	(120.46, 47.68) --
	(121.80, 47.18) --
	(123.14, 47.01) --
	(124.47, 46.68) --
	(125.81, 46.17) --
	(127.15, 45.31) --
	(128.49, 44.79) --
	(129.82, 44.26) --
	(131.16, 44.08) --
	(132.50, 43.72) --
	(133.84, 43.36) --
	(135.17, 43.36) --
	(136.51, 42.63) --
	(137.85, 42.44) --
	(139.18, 41.69) --
	(140.52, 41.12) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.93) --
	(145.87, 40.93) --
	(147.21, 40.54) --
	(148.55, 40.15) --
	(149.88, 39.96) --
	(151.22, 39.76) --
	(152.56, 39.16) --
	(153.90, 38.76) --
	(155.23, 38.36) --
	(156.57, 38.15);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,147.53) --
	( 54.93,144.72) --
	( 56.27,142.62) --
	( 57.61,140.23) --
	( 58.94,137.89) --
	( 60.28,135.20) --
	( 61.62,131.88) --
	( 62.95,129.26) --
	( 64.29,126.22) --
	( 65.63,123.78) --
	( 66.97,121.20) --
	( 68.30,118.77) --
	( 69.64,116.19) --
	( 70.98,112.73) --
	( 72.32,109.74) --
	( 73.65,106.95) --
	( 74.99,104.05) --
	( 76.33,101.79) --
	( 77.67, 99.25) --
	( 79.00, 96.34) --
	( 80.34, 92.99) --
	( 81.68, 89.67) --
	( 83.02, 86.73) --
	( 84.35, 84.08) --
	( 85.69, 81.62) --
	( 87.03, 79.24) --
	( 88.36, 76.90) --
	( 89.70, 74.07) --
	( 91.04, 71.69) --
	( 92.38, 69.48) --
	( 93.71, 67.46) --
	( 95.05, 65.77) --
	( 96.39, 64.23) --
	( 97.73, 63.21) --
	( 99.06, 61.70) --
	(100.40, 60.74) --
	(101.74, 59.64) --
	(103.08, 59.14) --
	(104.41, 57.73) --
	(105.75, 56.68) --
	(107.09, 55.74) --
	(108.43, 54.22) --
	(109.76, 53.65) --
	(111.10, 53.07) --
	(112.44, 51.90) --
	(113.77, 50.69) --
	(115.11, 50.38) --
	(116.45, 50.07) --
	(117.79, 49.29) --
	(119.12, 48.49) --
	(120.46, 47.68) --
	(121.80, 47.01) --
	(123.14, 47.01) --
	(124.47, 46.68) --
	(125.81, 46.00) --
	(127.15, 45.31) --
	(128.49, 44.26) --
	(129.82, 43.90) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.54) --
	(135.17, 43.18) --
	(136.51, 42.81) --
	(137.85, 42.26) --
	(139.18, 41.50) --
	(140.52, 41.12) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.35) --
	(145.87, 40.35) --
	(147.21, 40.54) --
	(148.55, 39.96) --
	(149.88, 39.56) --
	(151.22, 39.16) --
	(152.56, 38.76) --
	(153.90, 38.56) --
	(155.23, 38.15) --
	(156.57, 37.74);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,147.69) --
	( 54.93,145.23) --
	( 56.27,142.80) --
	( 57.61,140.42) --
	( 58.94,137.89) --
	( 60.28,134.77) --
	( 61.62,132.10) --
	( 62.95,129.26) --
	( 64.29,126.48) --
	( 65.63,123.78) --
	( 66.97,120.90) --
	( 68.30,118.45) --
	( 69.64,115.85) --
	( 70.98,112.73) --
	( 72.32,109.35) --
	( 73.65,106.54) --
	( 74.99,103.74) --
	( 76.33,101.55) --
	( 77.67, 99.10) --
	( 79.00, 95.54) --
	( 80.34, 92.30) --
	( 81.68, 89.05) --
	( 83.02, 86.20) --
	( 84.35, 83.58) --
	( 85.69, 80.94) --
	( 87.03, 78.85) --
	( 88.36, 76.31) --
	( 89.70, 73.35) --
	( 91.04, 70.94) --
	( 92.38, 68.88) --
	( 93.71, 67.15) --
	( 95.05, 65.44) --
	( 96.39, 64.12) --
	( 97.73, 62.76) --
	( 99.06, 61.58) --
	(100.40, 60.01) --
	(101.74, 59.39) --
	(103.08, 58.38) --
	(104.41, 56.95) --
	(105.75, 56.28) --
	(107.09, 54.78) --
	(108.43, 53.93) --
	(109.76, 53.07) --
	(111.10, 52.05) --
	(112.44, 51.15) --
	(113.77, 50.54) --
	(115.11, 50.07) --
	(116.45, 49.45) --
	(117.79, 48.33) --
	(119.12, 47.68) --
	(120.46, 47.35) --
	(121.80, 47.18) --
	(123.14, 46.51) --
	(124.47, 45.66) --
	(125.81, 45.14) --
	(127.15, 44.26) --
	(128.49, 44.08) --
	(129.82, 43.90) --
	(131.16, 43.54) --
	(132.50, 43.18) --
	(133.84, 42.81) --
	(135.17, 42.44) --
	(136.51, 41.88) --
	(137.85, 41.50) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.35) --
	(143.20, 40.35) --
	(144.53, 40.35) --
	(145.87, 39.96) --
	(147.21, 39.56) --
	(148.55, 39.16) --
	(149.88, 38.76) --
	(151.22, 38.56) --
	(152.56, 38.15) --
	(153.90, 37.53) --
	(155.23, 37.32) --
	(156.57, 36.90);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,148.17) --
	( 54.93,145.57) --
	( 56.27,143.86) --
	( 57.61,141.53) --
	( 58.94,139.46) --
	( 60.28,137.69) --
	( 61.62,134.56) --
	( 62.95,132.33) --
	( 64.29,129.75) --
	( 65.63,127.26) --
	( 66.97,124.88) --
	( 68.30,122.65) --
	( 69.64,120.60) --
	( 70.98,118.77) --
	( 72.32,116.52) --
	( 73.65,113.44) --
	( 74.99,110.89) --
	( 76.33,108.17) --
	( 77.67,105.69) --
	( 79.00,103.87) --
	( 80.34,101.65) --
	( 81.68, 99.25) --
	( 83.02, 96.97) --
	( 84.35, 94.01) --
	( 85.69, 91.24) --
	( 87.03, 88.23) --
	( 88.36, 85.86) --
	( 89.70, 83.37) --
	( 91.04, 81.32) --
	( 92.38, 79.17) --
	( 93.71, 76.73) --
	( 95.05, 74.51) --
	( 96.39, 71.79) --
	( 97.73, 69.78) --
	( 99.06, 67.97) --
	(100.40, 66.20) --
	(101.74, 64.68) --
	(103.08, 63.33) --
	(104.41, 61.82) --
	(105.75, 60.87) --
	(107.09, 59.52) --
	(108.43, 58.89) --
	(109.76, 57.73) --
	(111.10, 56.68) --
	(112.44, 55.60) --
	(113.77, 54.36) --
	(115.11, 53.79) --
	(116.45, 52.78) --
	(117.79, 51.45) --
	(119.12, 50.69) --
	(120.46, 50.54) --
	(121.80, 49.92) --
	(123.14, 48.97) --
	(124.47, 48.00) --
	(125.81, 47.35) --
	(127.15, 47.18) --
	(128.49, 46.85) --
	(129.82, 46.17) --
	(131.16, 45.83) --
	(132.50, 45.14) --
	(133.84, 44.26) --
	(135.17, 44.08) --
	(136.51, 44.08) --
	(137.85, 43.72) --
	(139.18, 43.18) --
	(140.52, 42.81) --
	(141.86, 42.26) --
	(143.20, 41.88) --
	(144.53, 41.50) --
	(145.87, 40.74) --
	(147.21, 40.74) --
	(148.55, 40.74) --
	(149.88, 40.74) --
	(151.22, 40.54) --
	(152.56, 40.35) --
	(153.90, 39.76) --
	(155.23, 39.56) --
	(156.57, 39.16) --
	(157.91, 38.56) --
	(159.25, 38.36) --
	(160.58, 37.74) --
	(161.92, 37.32);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,147.21) --
	( 54.93,145.23) --
	( 56.27,142.80) --
	( 57.61,140.98) --
	( 58.94,138.88) --
	( 60.28,136.87) --
	( 61.62,134.12) --
	( 62.95,131.64) --
	( 64.29,129.26) --
	( 65.63,126.74) --
	( 66.97,124.61) --
	( 68.30,122.08) --
	( 69.64,120.00) --
	( 70.98,118.13) --
	( 72.32,115.85) --
	( 73.65,112.73) --
	( 74.99,110.13) --
	( 76.33,107.36) --
	( 77.67,105.10) --
	( 79.00,103.25) --
	( 80.34,100.80) --
	( 81.68, 98.75) --
	( 83.02, 95.86) --
	( 84.35, 92.88) --
	( 85.69, 90.10) --
	( 87.03, 87.71) --
	( 88.36, 84.84) --
	( 89.70, 82.86) --
	( 91.04, 80.64) --
	( 92.38, 78.53) --
	( 93.71, 76.15) --
	( 95.05, 73.35) --
	( 96.39, 70.94) --
	( 97.73, 68.98) --
	( 99.06, 66.94) --
	(100.40, 65.33) --
	(101.74, 63.78) --
	(103.08, 62.52) --
	(104.41, 61.23) --
	(105.75, 59.89) --
	(107.09, 59.14) --
	(108.43, 57.86) --
	(109.76, 56.95) --
	(111.10, 55.74) --
	(112.44, 54.22) --
	(113.77, 53.36) --
	(115.11, 52.93) --
	(116.45, 51.45) --
	(117.79, 50.54) --
	(119.12, 50.07) --
	(120.46, 49.60) --
	(121.80, 48.65) --
	(123.14, 48.00) --
	(124.47, 47.18) --
	(125.81, 47.18) --
	(127.15, 46.51) --
	(128.49, 46.17) --
	(129.82, 45.14) --
	(131.16, 44.44) --
	(132.50, 44.08) --
	(133.84, 43.54) --
	(135.17, 43.72) --
	(136.51, 43.36) --
	(137.85, 42.81) --
	(139.18, 42.44) --
	(140.52, 41.69) --
	(141.86, 41.12) --
	(143.20, 40.74) --
	(144.53, 40.54) --
	(145.87, 40.54) --
	(147.21, 40.54) --
	(148.55, 40.15) --
	(149.88, 39.96) --
	(151.22, 39.96) --
	(152.56, 39.16) --
	(153.90, 38.76) --
	(155.23, 38.36) --
	(156.57, 37.74) --
	(157.91, 37.32) --
	(159.25, 37.11) --
	(160.58, 36.90);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,147.21) --
	( 54.93,144.55) --
	( 56.27,141.72) --
	( 57.61,139.27) --
	( 58.94,136.87) --
	( 60.28,133.68) --
	( 61.62,130.71) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,122.08) --
	( 66.97,119.69) --
	( 68.30,117.49) --
	( 69.64,114.14) --
	( 70.98,110.89) --
	( 72.32,107.77) --
	( 73.65,105.69) --
	( 74.99,103.07) --
	( 76.33,100.75) --
	( 77.67, 98.30) --
	( 79.00, 95.16) --
	( 80.34, 91.60) --
	( 81.68, 88.73) --
	( 83.02, 86.13) --
	( 84.35, 83.58) --
	( 85.69, 81.32) --
	( 87.03, 79.01) --
	( 88.36, 76.57) --
	( 89.70, 73.62) --
	( 91.04, 71.22) --
	( 92.38, 69.18) --
	( 93.71, 67.15) --
	( 95.05, 65.66) --
	( 96.39, 64.12) --
	( 97.73, 62.87) --
	( 99.06, 61.82) --
	(100.40, 60.26) --
	(101.74, 59.27) --
	(103.08, 58.12) --
	(104.41, 56.95) --
	(105.75, 56.01) --
	(107.09, 54.22) --
	(108.43, 53.65) --
	(109.76, 52.93) --
	(111.10, 51.60) --
	(112.44, 50.54) --
	(113.77, 50.23) --
	(115.11, 49.60) --
	(116.45, 48.49) --
	(117.79, 47.68) --
	(119.12, 46.85) --
	(120.46, 47.01) --
	(121.80, 46.34) --
	(123.14, 45.49) --
	(124.47, 44.44) --
	(125.81, 43.90) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 43.18) --
	(131.16, 42.99) --
	(132.50, 42.44) --
	(133.84, 41.50) --
	(135.17, 40.93) --
	(136.51, 40.74) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 40.15) --
	(141.86, 39.96) --
	(143.20, 39.16) --
	(144.53, 38.96) --
	(145.87, 38.36) --
	(147.21, 37.94) --
	(148.55, 37.32) --
	(149.88, 36.90) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.69);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,143.86) --
	( 54.93,140.79) --
	( 56.27,137.69) --
	( 57.61,134.12) --
	( 58.94,130.47) --
	( 60.28,127.26) --
	( 61.62,124.06) --
	( 62.95,121.20) --
	( 64.29,118.77) --
	( 65.63,115.18) --
	( 66.97,111.63) --
	( 68.30,108.17) --
	( 69.64,105.18) --
	( 70.98,102.34) --
	( 72.32, 99.74) --
	( 73.65, 96.76) --
	( 74.99, 93.28) --
	( 76.33, 89.73) --
	( 77.67, 86.47) --
	( 79.00, 83.65) --
	( 80.34, 81.02) --
	( 81.68, 78.61) --
	( 83.02, 75.89) --
	( 84.35, 72.81) --
	( 85.69, 70.36) --
	( 87.03, 68.07) --
	( 88.36, 66.20) --
	( 89.70, 64.57) --
	( 91.04, 62.76) --
	( 92.38, 61.70) --
	( 93.71, 60.01) --
	( 95.05, 59.39) --
	( 96.39, 57.47) --
	( 97.73, 56.41) --
	( 99.06, 54.92) --
	(100.40, 53.65) --
	(101.74, 52.93) --
	(103.08, 51.60) --
	(104.41, 50.54) --
	(105.75, 50.07) --
	(107.09, 49.29) --
	(108.43, 48.00) --
	(109.76, 47.18) --
	(111.10, 47.01) --
	(112.44, 46.17) --
	(113.77, 45.66) --
	(115.11, 44.26) --
	(116.45, 43.72) --
	(117.79, 43.72) --
	(119.12, 43.36) --
	(120.46, 42.99) --
	(121.80, 42.44) --
	(123.14, 41.50) --
	(124.47, 40.93) --
	(125.81, 40.93) --
	(127.15, 40.93) --
	(128.49, 40.54) --
	(129.82, 40.15) --
	(131.16, 39.56) --
	(132.50, 39.16) --
	(133.84, 38.76) --
	(135.17, 38.15) --
	(136.51, 37.11) --
	(137.85, 36.90) --
	(139.18, 36.90) --
	(140.52, 36.48) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{68,59,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,145.90) --
	( 54.93,142.80) --
	( 56.27,139.65) --
	( 57.61,136.67) --
	( 58.94,132.79) --
	( 60.28,129.02) --
	( 61.62,125.69) --
	( 62.95,122.08) --
	( 64.29,119.39) --
	( 65.63,116.19) --
	( 66.97,112.36) --
	( 68.30,108.96) --
	( 69.64,105.69) --
	( 70.98,102.80) --
	( 72.32,100.08) --
	( 73.65, 96.92) --
	( 74.99, 93.05) --
	( 76.33, 89.79) --
	( 77.67, 86.33) --
	( 79.00, 83.58) --
	( 80.34, 80.79) --
	( 81.68, 78.13) --
	( 83.02, 75.29) --
	( 84.35, 72.07) --
	( 85.69, 69.38) --
	( 87.03, 67.25) --
	( 88.36, 65.23) --
	( 89.70, 63.67) --
	( 91.04, 62.06) --
	( 92.38, 60.74) --
	( 93.71, 59.52) --
	( 95.05, 58.12) --
	( 96.39, 56.68) --
	( 97.73, 55.19) --
	( 99.06, 54.07) --
	(100.40, 53.36) --
	(101.74, 51.90) --
	(103.08, 50.69) --
	(104.41, 50.23) --
	(105.75, 49.29) --
	(107.09, 48.17) --
	(108.43, 47.01) --
	(109.76, 46.85) --
	(111.10, 46.17) --
	(112.44, 45.31) --
	(113.77, 44.44) --
	(115.11, 43.90) --
	(116.45, 43.72) --
	(117.79, 43.18) --
	(119.12, 42.63) --
	(120.46, 42.26) --
	(121.80, 41.31) --
	(123.14, 40.93) --
	(124.47, 40.54) --
	(125.81, 40.35) --
	(127.15, 40.54) --
	(128.49, 39.56) --
	(129.82, 39.36) --
	(131.16, 38.76) --
	(132.50, 37.94) --
	(133.84, 37.53) --
	(135.17, 36.90) --
	(136.51, 36.69) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.38) --
	( 54.93,141.35) --
	( 56.27,138.48) --
	( 57.61,134.99) --
	( 58.94,131.64) --
	( 60.28,128.27) --
	( 61.62,125.15) --
	( 62.95,121.79) --
	( 64.29,119.39) --
	( 65.63,116.19) --
	( 66.97,113.08) --
	( 68.30,109.74) --
	( 69.64,106.54) --
	( 70.98,103.92) --
	( 72.32,101.37) --
	( 73.65, 98.70) --
	( 74.99, 95.43) --
	( 76.33, 91.77) --
	( 77.67, 88.42) --
	( 79.00, 85.73) --
	( 80.34, 83.01) --
	( 81.68, 80.48) --
	( 83.02, 78.21) --
	( 84.35, 75.20) --
	( 85.69, 72.44) --
	( 87.03, 70.07) --
	( 88.36, 67.77) --
	( 89.70, 66.20) --
	( 91.04, 64.57) --
	( 92.38, 63.21) --
	( 93.71, 61.94) --
	( 95.05, 60.38) --
	( 96.39, 59.52) --
	( 97.73, 58.12) --
	( 99.06, 56.95) --
	(100.40, 55.88) --
	(101.74, 53.93) --
	(103.08, 53.36) --
	(104.41, 52.19) --
	(105.75, 50.84) --
	(107.09, 50.23) --
	(108.43, 49.92) --
	(109.76, 48.97) --
	(111.10, 47.84) --
	(112.44, 47.18) --
	(113.77, 46.85) --
	(115.11, 46.34) --
	(116.45, 45.49) --
	(117.79, 44.61) --
	(119.12, 43.90) --
	(120.46, 43.72) --
	(121.80, 43.36) --
	(123.14, 42.99) --
	(124.47, 42.44) --
	(125.81, 41.88) --
	(127.15, 40.93) --
	(128.49, 40.54) --
	(129.82, 40.54) --
	(131.16, 40.54) --
	(132.50, 40.15) --
	(133.84, 39.96) --
	(135.17, 39.36) --
	(136.51, 38.96) --
	(137.85, 38.36) --
	(139.18, 37.94) --
	(140.52, 36.90) --
	(141.86, 36.90) --
	(143.20, 36.69) --
	(144.53, 36.48);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.53) --
	( 54.93,145.57) --
	( 56.27,143.34) --
	( 57.61,141.35) --
	( 58.94,139.46) --
	( 60.28,137.28) --
	( 61.62,134.99) --
	( 62.95,132.56) --
	( 64.29,130.23) --
	( 65.63,127.51) --
	( 66.97,125.15) --
	( 68.30,123.22) --
	( 69.64,121.20) --
	( 70.98,119.08) --
	( 72.32,117.17) --
	( 73.65,114.14) --
	( 74.99,111.63) --
	( 76.33,109.35) --
	( 77.67,106.54) --
	( 79.00,104.14) --
	( 80.34,102.34) --
	( 81.68,100.03) --
	( 83.02, 98.10) --
	( 84.35, 94.89) --
	( 85.69, 92.30) --
	( 87.03, 89.48) --
	( 88.36, 87.00) --
	( 89.70, 84.84) --
	( 91.04, 82.35) --
	( 92.38, 80.33) --
	( 93.71, 78.61) --
	( 95.05, 76.23) --
	( 96.39, 74.07) --
	( 97.73, 71.88) --
	( 99.06, 69.78) --
	(100.40, 68.07) --
	(101.74, 66.73) --
	(103.08, 65.44) --
	(104.41, 64.12) --
	(105.75, 63.10) --
	(107.09, 61.82) --
	(108.43, 61.23) --
	(109.76, 60.13) --
	(111.10, 59.39) --
	(112.44, 58.76) --
	(113.77, 57.60) --
	(115.11, 56.68) --
	(116.45, 56.01) --
	(117.79, 54.92) --
	(119.12, 53.93) --
	(120.46, 53.65) --
	(121.80, 52.93) --
	(123.14, 51.75) --
	(124.47, 51.15) --
	(125.81, 50.69) --
	(127.15, 50.38) --
	(128.49, 49.92) --
	(129.82, 49.45) --
	(131.16, 48.49) --
	(132.50, 47.84) --
	(133.84, 47.51) --
	(135.17, 47.35) --
	(136.51, 47.01) --
	(137.85, 46.85) --
	(139.18, 46.17) --
	(140.52, 45.66) --
	(141.86, 44.96) --
	(143.20, 44.44) --
	(144.53, 44.08) --
	(145.87, 44.08) --
	(147.21, 43.90) --
	(148.55, 43.90) --
	(149.88, 43.72) --
	(151.22, 43.36) --
	(152.56, 42.99) --
	(153.90, 42.44) --
	(155.23, 42.07) --
	(156.57, 41.69) --
	(157.91, 41.50) --
	(159.25, 41.12) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 40.54);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,145.07) --
	( 54.93,141.16) --
	( 56.27,137.48) --
	( 57.61,133.46) --
	( 58.94,129.75) --
	( 60.28,129.99) --
	( 61.62,130.71) --
	( 62.95,130.23) --
	( 64.29,124.06) --
	( 65.63,118.77) --
	( 66.97,114.49) --
	( 68.30,110.89) --
	( 69.64,106.54) --
	( 70.98,103.20) --
	( 72.32,100.18) --
	( 73.65, 96.71) --
	( 74.99, 92.42) --
	( 76.33, 88.48) --
	( 77.67, 85.39) --
	( 79.00, 82.13) --
	( 80.34, 79.48) --
	( 81.68, 76.15) --
	( 83.02, 73.08) --
	( 84.35, 70.36) --
	( 85.69, 68.07) --
	( 87.03, 65.98) --
	( 88.36, 64.12) --
	( 89.70, 62.52) --
	( 91.04, 61.11) --
	( 92.38, 59.76) --
	( 93.71, 58.38) --
	( 95.05, 57.08) --
	( 96.39, 55.47) --
	( 97.73, 53.65) --
	( 99.06, 52.93) --
	(100.40, 51.30) --
	(101.74, 50.38) --
	(103.08, 49.60) --
	(104.41, 48.49) --
	(105.75, 47.35) --
	(107.09, 47.01) --
	(108.43, 46.34) --
	(109.76, 45.14) --
	(111.10, 44.26) --
	(112.44, 44.08) --
	(113.77, 43.54) --
	(115.11, 42.81) --
	(116.45, 42.07) --
	(117.79, 41.12) --
	(119.12, 40.74) --
	(120.46, 40.74) --
	(121.80, 40.35) --
	(123.14, 39.96) --
	(124.47, 39.16) --
	(125.81, 38.76) --
	(127.15, 37.53) --
	(128.49, 36.90) --
	(129.82, 36.90) --
	(131.16, 36.48);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,143.69) --
	( 54.93,140.79) --
	( 56.27,137.69) --
	( 57.61,134.34) --
	( 58.94,130.71) --
	( 60.28,127.00) --
	( 61.62,124.06) --
	( 62.95,120.60) --
	( 64.29,118.45) --
	( 65.63,114.84) --
	( 66.97,111.63) --
	( 68.30,108.17) --
	( 69.64,105.01) --
	( 70.98,102.93) --
	( 72.32, 99.79) --
	( 73.65, 96.65) --
	( 74.99, 93.05) --
	( 76.33, 89.73) --
	( 77.67, 86.47) --
	( 79.00, 83.65) --
	( 80.34, 81.02) --
	( 81.68, 78.77) --
	( 83.02, 75.81) --
	( 84.35, 72.99) --
	( 85.69, 70.55) --
	( 87.03, 68.18) --
	( 88.36, 66.51) --
	( 89.70, 64.68) --
	( 91.04, 63.10) --
	( 92.38, 61.82) --
	( 93.71, 60.38) --
	( 95.05, 59.39) --
	( 96.39, 58.25) --
	( 97.73, 56.95) --
	( 99.06, 55.88) --
	(100.40, 54.36) --
	(101.74, 53.36) --
	(103.08, 52.34) --
	(104.41, 51.15) --
	(105.75, 50.38) --
	(107.09, 49.76) --
	(108.43, 48.49) --
	(109.76, 47.68) --
	(111.10, 47.35) --
	(112.44, 46.85) --
	(113.77, 46.17) --
	(115.11, 44.96) --
	(116.45, 44.44) --
	(117.79, 43.90) --
	(119.12, 44.08) --
	(120.46, 43.36) --
	(121.80, 42.63) --
	(123.14, 41.88) --
	(124.47, 41.50) --
	(125.81, 40.93) --
	(127.15, 40.54) --
	(128.49, 40.54) --
	(129.82, 40.35) --
	(131.16, 39.76) --
	(132.50, 39.16) --
	(133.84, 38.76) --
	(135.17, 37.94) --
	(136.51, 37.53) --
	(137.85, 37.11) --
	(139.18, 36.90) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{65,69,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,145.23) --
	( 54.93,142.62) --
	( 56.27,139.65) --
	( 57.61,136.46) --
	( 58.94,132.79) --
	( 60.28,129.02) --
	( 61.62,125.42) --
	( 62.95,122.65) --
	( 64.29,119.39) --
	( 65.63,116.85) --
	( 66.97,112.73) --
	( 68.30,109.74) --
	( 69.64,106.54) --
	( 70.98,103.43) --
	( 72.32,100.99) --
	( 73.65, 97.89) --
	( 74.99, 94.45) --
	( 76.33, 90.82) --
	( 77.67, 87.58) --
	( 79.00, 84.70) --
	( 80.34, 82.06) --
	( 81.68, 79.48) --
	( 83.02, 77.23) --
	( 84.35, 73.89) --
	( 85.69, 71.41) --
	( 87.03, 69.18) --
	( 88.36, 67.04) --
	( 89.70, 65.44) --
	( 91.04, 63.67) --
	( 92.38, 62.41) --
	( 93.71, 61.23) --
	( 95.05, 59.64) --
	( 96.39, 58.89) --
	( 97.73, 57.34) --
	( 99.06, 56.28) --
	(100.40, 54.64) --
	(101.74, 53.65) --
	(103.08, 52.64) --
	(104.41, 51.45) --
	(105.75, 50.54) --
	(107.09, 50.23) --
	(108.43, 49.13) --
	(109.76, 48.17) --
	(111.10, 47.68) --
	(112.44, 47.18) --
	(113.77, 46.51) --
	(115.11, 45.49) --
	(116.45, 44.61) --
	(117.79, 44.26) --
	(119.12, 43.90) --
	(120.46, 43.54) --
	(121.80, 42.81) --
	(123.14, 42.07) --
	(124.47, 41.50) --
	(125.81, 41.12) --
	(127.15, 40.74) --
	(128.49, 40.54) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.56) --
	(133.84, 38.96) --
	(135.17, 38.15) --
	(136.51, 37.53) --
	(137.85, 37.11) --
	(139.18, 36.90) --
	(140.52, 36.69) --
	(141.86, 36.69) --
	(143.20, 36.48);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,146.40) --
	( 54.93,143.69) --
	( 56.27,140.79) --
	( 57.61,138.29) --
	( 58.94,134.99) --
	( 60.28,131.64) --
	( 61.62,128.52) --
	( 62.95,125.42) --
	( 64.29,122.37) --
	( 65.63,120.00) --
	( 66.97,117.17) --
	( 68.30,114.14) --
	( 69.64,110.89) --
	( 70.98,108.17) --
	( 72.32,105.10) --
	( 73.65,102.75) --
	( 74.99,100.08) --
	( 76.33, 97.74) --
	( 77.67, 93.95) --
	( 79.00, 91.00) --
	( 80.34, 87.65) --
	( 81.68, 85.19) --
	( 83.02, 82.57) --
	( 84.35, 80.02) --
	( 85.69, 77.64) --
	( 87.03, 75.20) --
	( 88.36, 72.44) --
	( 89.70, 70.46) --
	( 91.04, 68.28) --
	( 92.38, 66.30) --
	( 93.71, 65.01) --
	( 95.05, 63.90) --
	( 96.39, 62.29) --
	( 97.73, 60.99) --
	( 99.06, 59.89) --
	(100.40, 59.01) --
	(101.74, 57.47) --
	(103.08, 56.68) --
	(104.41, 55.33) --
	(105.75, 53.93) --
	(107.09, 53.65) --
	(108.43, 52.34) --
	(109.76, 50.84) --
	(111.10, 50.38) --
	(112.44, 49.92) --
	(113.77, 48.97) --
	(115.11, 48.00) --
	(116.45, 47.35) --
	(117.79, 47.18) --
	(119.12, 46.51) --
	(120.46, 45.83) --
	(121.80, 44.61) --
	(123.14, 44.26) --
	(124.47, 43.90) --
	(125.81, 43.72) --
	(127.15, 43.36) --
	(128.49, 42.81) --
	(129.82, 42.07) --
	(131.16, 41.31) --
	(132.50, 40.93) --
	(133.84, 40.74) --
	(135.17, 40.74) --
	(136.51, 40.35) --
	(137.85, 40.15) --
	(139.18, 39.76) --
	(140.52, 39.56) --
	(141.86, 38.96) --
	(143.20, 38.36) --
	(144.53, 37.32) --
	(145.87, 37.32) --
	(147.21, 37.11) --
	(148.55, 36.69) --
	(149.88, 36.69) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,148.64) --
	( 54.93,146.24) --
	( 56.27,143.69) --
	( 57.61,141.53) --
	( 58.94,139.27) --
	( 60.28,137.08) --
	( 61.62,134.12) --
	( 62.95,131.64) --
	( 64.29,129.26) --
	( 65.63,126.48) --
	( 66.97,123.78) --
	( 68.30,121.79) --
	( 69.64,119.39) --
	( 70.98,117.49) --
	( 72.32,114.49) --
	( 73.65,111.63) --
	( 74.99,108.96) --
	( 76.33,106.12) --
	( 77.67,103.87) --
	( 79.00,101.74) --
	( 80.34, 99.44) --
	( 81.68, 96.76) --
	( 83.02, 93.78) --
	( 84.35, 90.94) --
	( 85.69, 88.35) --
	( 87.03, 85.53) --
	( 88.36, 83.44) --
	( 89.70, 81.32) --
	( 91.04, 79.24) --
	( 92.38, 77.40) --
	( 93.71, 74.42) --
	( 95.05, 72.53) --
	( 96.39, 70.36) --
	( 97.73, 68.48) --
	( 99.06, 66.62) --
	(100.40, 65.44) --
	(101.74, 64.23) --
	(103.08, 63.10) --
	(104.41, 61.94) --
	(105.75, 60.74) --
	(107.09, 59.89) --
	(108.43, 59.27) --
	(109.76, 57.99) --
	(111.10, 56.95) --
	(112.44, 56.41) --
	(113.77, 54.64) --
	(115.11, 53.65) --
	(116.45, 53.22) --
	(117.79, 52.64) --
	(119.12, 51.45) --
	(120.46, 50.54) --
	(121.80, 50.23) --
	(123.14, 49.92) --
	(124.47, 48.97) --
	(125.81, 48.17) --
	(127.15, 47.68) --
	(128.49, 47.01) --
	(129.82, 47.01) --
	(131.16, 46.51) --
	(132.50, 45.83) --
	(133.84, 45.14) --
	(135.17, 44.44) --
	(136.51, 44.08) --
	(137.85, 43.72) --
	(139.18, 43.72) --
	(140.52, 43.54) --
	(141.86, 43.18) --
	(143.20, 42.63) --
	(144.53, 42.26) --
	(145.87, 41.50) --
	(147.21, 40.93) --
	(148.55, 40.74) --
	(149.88, 40.74) --
	(151.22, 40.74) --
	(152.56, 40.54) --
	(153.90, 40.35) --
	(155.23, 40.15) --
	(156.57, 39.56) --
	(157.91, 39.16) --
	(159.25, 38.96) --
	(160.58, 38.36);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,147.53) --
	( 54.93,144.90) --
	( 56.27,142.26) --
	( 57.61,139.65) --
	( 58.94,137.28) --
	( 60.28,133.90) --
	( 61.62,131.18) --
	( 62.95,128.52) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.30) --
	( 68.30,118.13) --
	( 69.64,115.18) --
	( 70.98,112.36) --
	( 72.32,109.74) --
	( 73.65,106.54) --
	( 74.99,104.05) --
	( 76.33,101.79) --
	( 77.67, 99.44) --
	( 79.00, 96.71) --
	( 80.34, 93.16) --
	( 81.68, 90.04) --
	( 83.02, 87.78) --
	( 84.35, 84.70) --
	( 85.69, 82.57) --
	( 87.03, 80.18) --
	( 88.36, 78.13) --
	( 89.70, 75.55) --
	( 91.04, 72.99) --
	( 92.38, 70.75) --
	( 93.71, 68.88) --
	( 95.05, 67.25) --
	( 96.39, 65.66) --
	( 97.73, 64.23) --
	( 99.06, 62.99) --
	(100.40, 61.94) --
	(101.74, 60.87) --
	(103.08, 59.52) --
	(104.41, 59.01) --
	(105.75, 57.47) --
	(107.09, 56.68) --
	(108.43, 55.47) --
	(109.76, 54.07) --
	(111.10, 53.50) --
	(112.44, 52.64) --
	(113.77, 51.60) --
	(115.11, 50.54) --
	(116.45, 50.23) --
	(117.79, 49.76) --
	(119.12, 48.97) --
	(120.46, 47.84) --
	(121.80, 47.18) --
	(123.14, 46.85) --
	(124.47, 46.51) --
	(125.81, 46.00) --
	(127.15, 45.14) --
	(128.49, 44.44) --
	(129.82, 44.08) --
	(131.16, 43.72) --
	(132.50, 43.54) --
	(133.84, 43.18) --
	(135.17, 42.81) --
	(136.51, 42.44) --
	(137.85, 41.69) --
	(139.18, 40.93) --
	(140.52, 40.54) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.54) --
	(145.87, 40.35) --
	(147.21, 39.96) --
	(148.55, 39.56) --
	(149.88, 39.16) --
	(151.22, 38.56) --
	(152.56, 38.15) --
	(153.90, 37.53) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.69);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,148.01) --
	( 54.93,145.57) --
	( 56.27,143.51) --
	( 57.61,140.79) --
	( 58.94,138.88) --
	( 60.28,136.25) --
	( 61.62,133.24) --
	( 62.95,130.94) --
	( 64.29,127.77) --
	( 65.63,125.15) --
	( 66.97,122.94) --
	( 68.30,120.90) --
	( 69.64,118.77) --
	( 70.98,116.19) --
	( 72.32,113.44) --
	( 73.65,110.51) --
	( 74.99,107.77) --
	( 76.33,105.27) --
	( 77.67,103.38) --
	( 79.00,100.80) --
	( 80.34, 98.75) --
	( 81.68, 95.86) --
	( 83.02, 92.93) --
	( 84.35, 89.98) --
	( 85.69, 87.19) --
	( 87.03, 84.77) --
	( 88.36, 82.57) --
	( 89.70, 80.48) --
	( 91.04, 78.37) --
	( 92.38, 75.98) --
	( 93.71, 73.71) --
	( 95.05, 71.51) --
	( 96.39, 69.38) --
	( 97.73, 67.77) --
	( 99.06, 66.41) --
	(100.40, 65.23) --
	(101.74, 64.01) --
	(103.08, 62.76) --
	(104.41, 61.82) --
	(105.75, 60.50) --
	(107.09, 59.64) --
	(108.43, 59.01) --
	(109.76, 57.60) --
	(111.10, 56.95) --
	(112.44, 55.88) --
	(113.77, 54.22) --
	(115.11, 53.50) --
	(116.45, 53.22) --
	(117.79, 52.05) --
	(119.12, 51.15) --
	(120.46, 50.38) --
	(121.80, 50.07) --
	(123.14, 49.60) --
	(124.47, 48.65) --
	(125.81, 47.68) --
	(127.15, 47.35) --
	(128.49, 47.01) --
	(129.82, 46.85) --
	(131.16, 46.34) --
	(132.50, 45.49) --
	(133.84, 44.79) --
	(135.17, 44.08) --
	(136.51, 43.90) --
	(137.85, 43.54) --
	(139.18, 43.72) --
	(140.52, 43.18) --
	(141.86, 42.81) --
	(143.20, 42.26) --
	(144.53, 41.69) --
	(145.87, 41.12) --
	(147.21, 40.93) --
	(148.55, 40.74) --
	(149.88, 40.74) --
	(151.22, 40.54) --
	(152.56, 40.35) --
	(153.90, 39.96) --
	(155.23, 39.36) --
	(156.57, 39.16) --
	(157.91, 38.96) --
	(159.25, 38.56) --
	(160.58, 37.94);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,147.69) --
	( 54.93,145.07) --
	( 56.27,142.80) --
	( 57.61,140.23) --
	( 58.94,137.89) --
	( 60.28,135.41) --
	( 61.62,132.33) --
	( 62.95,129.99) --
	( 64.29,127.26) --
	( 65.63,124.61) --
	( 66.97,122.08) --
	( 68.30,120.00) --
	( 69.64,117.49) --
	( 70.98,114.84) --
	( 72.32,111.63) --
	( 73.65,108.96) --
	( 74.99,106.54) --
	( 76.33,103.83) --
	( 77.67,101.37) --
	( 79.00, 99.59) --
	( 80.34, 97.18) --
	( 81.68, 93.56) --
	( 83.02, 90.88) --
	( 84.35, 88.16) --
	( 85.69, 85.32) --
	( 87.03, 83.22) --
	( 88.36, 80.79) --
	( 89.70, 78.77) --
	( 91.04, 76.48) --
	( 92.38, 73.89) --
	( 93.71, 71.79) --
	( 95.05, 70.07) --
	( 96.39, 68.07) --
	( 97.73, 66.51) --
	( 99.06, 65.01) --
	(100.40, 63.78) --
	(101.74, 62.64) --
	(103.08, 61.82) --
	(104.41, 60.38) --
	(105.75, 59.64) --
	(107.09, 58.63) --
	(108.43, 57.47) --
	(109.76, 56.55) --
	(111.10, 55.33) --
	(112.44, 54.22) --
	(113.77, 53.50) --
	(115.11, 52.78) --
	(116.45, 51.75) --
	(117.79, 50.69) --
	(119.12, 50.38) --
	(120.46, 50.07) --
	(121.80, 49.13) --
	(123.14, 48.49) --
	(124.47, 47.35) --
	(125.81, 47.18) --
	(127.15, 47.01) --
	(128.49, 46.34) --
	(129.82, 45.83) --
	(131.16, 45.14) --
	(132.50, 44.44) --
	(133.84, 43.90) --
	(135.17, 43.90) --
	(136.51, 43.90) --
	(137.85, 43.18) --
	(139.18, 42.81) --
	(140.52, 42.26) --
	(141.86, 41.88) --
	(143.20, 41.50) --
	(144.53, 40.74) --
	(145.87, 40.54) --
	(147.21, 40.54) --
	(148.55, 40.54) --
	(149.88, 40.15) --
	(151.22, 39.96) --
	(152.56, 39.36) --
	(153.90, 38.96) --
	(155.23, 38.56) --
	(156.57, 38.15) --
	(157.91, 37.94) --
	(159.25, 37.32);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,147.69) --
	( 54.93,145.57) --
	( 56.27,143.34) --
	( 57.61,141.72) --
	( 58.94,139.85) --
	( 60.28,138.09) --
	( 61.62,135.62) --
	( 62.95,133.24) --
	( 64.29,130.94) --
	( 65.63,129.02) --
	( 66.97,126.48) --
	( 68.30,124.33) --
	( 69.64,122.65) --
	( 70.98,120.60) --
	( 72.32,118.77) --
	( 73.65,116.85) --
	( 74.99,113.79) --
	( 76.33,111.63) --
	( 77.67,109.35) --
	( 79.00,106.95) --
	( 80.34,105.05) --
	( 81.68,103.25) --
	( 83.02,101.22) --
	( 84.35, 99.54) --
	( 85.69, 97.12) --
	( 87.03, 94.67) --
	( 88.36, 91.89) --
	( 89.70, 89.73) --
	( 91.04, 87.26) --
	( 92.38, 85.12) --
	( 93.71, 83.22) --
	( 95.05, 81.02) --
	( 96.39, 79.24) --
	( 97.73, 77.56) --
	( 99.06, 74.94) --
	(100.40, 72.90) --
	(101.74, 70.75) --
	(103.08, 68.88) --
	(104.41, 67.35) --
	(105.75, 65.87) --
	(107.09, 64.45) --
	(108.43, 63.56) --
	(109.76, 62.17) --
	(111.10, 61.35) --
	(112.44, 59.76) --
	(113.77, 59.27) --
	(115.11, 58.25) --
	(116.45, 56.95) --
	(117.79, 56.01) --
	(119.12, 55.05) --
	(120.46, 53.93) --
	(121.80, 53.50) --
	(123.14, 52.49) --
	(124.47, 51.45) --
	(125.81, 50.69) --
	(127.15, 50.23) --
	(128.49, 49.76) --
	(129.82, 48.81) --
	(131.16, 47.84) --
	(132.50, 47.51) --
	(133.84, 47.35) --
	(135.17, 47.01) --
	(136.51, 46.34) --
	(137.85, 45.83) --
	(139.18, 44.96) --
	(140.52, 44.08) --
	(141.86, 44.08) --
	(143.20, 44.08) --
	(144.53, 43.72) --
	(145.87, 43.36) --
	(147.21, 42.81) --
	(148.55, 42.26) --
	(149.88, 41.88) --
	(151.22, 41.50) --
	(152.56, 40.93) --
	(153.90, 40.54) --
	(155.23, 40.54) --
	(156.57, 40.54) --
	(157.91, 40.35) --
	(159.25, 39.96) --
	(160.58, 39.76) --
	(161.92, 39.36) --
	(163.26, 38.96) --
	(164.59, 38.56) --
	(165.93, 38.15);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,148.01) --
	( 54.93,146.07) --
	( 56.27,143.86) --
	( 57.61,142.26) --
	( 58.94,140.23) --
	( 60.28,138.48) --
	( 61.62,136.25) --
	( 62.95,133.90) --
	( 64.29,131.88) --
	( 65.63,129.51) --
	( 66.97,127.00) --
	( 68.30,125.15) --
	( 69.64,123.22) --
	( 70.98,121.49) --
	( 72.32,119.69) --
	( 73.65,117.49) --
	( 74.99,115.52) --
	( 76.33,113.08) --
	( 77.67,110.51) --
	( 79.00,108.57) --
	( 80.34,106.12) --
	( 81.68,104.31) --
	( 83.02,102.34) --
	( 84.35,100.37) --
	( 85.69, 98.70) --
	( 87.03, 96.07) --
	( 88.36, 93.50) --
	( 89.70, 91.24) --
	( 91.04, 88.80) --
	( 92.38, 86.67) --
	( 93.71, 84.29) --
	( 95.05, 82.50) --
	( 96.39, 80.56) --
	( 97.73, 79.01) --
	( 99.06, 76.48) --
	(100.40, 74.24) --
	(101.74, 72.16) --
	(103.08, 70.36) --
	(104.41, 68.58) --
	(105.75, 66.83) --
	(107.09, 65.55) --
	(108.43, 64.01) --
	(109.76, 63.10) --
	(111.10, 62.06) --
	(112.44, 60.99) --
	(113.77, 59.64) --
	(115.11, 59.14) --
	(116.45, 57.99) --
	(117.79, 56.95) --
	(119.12, 56.15) --
	(120.46, 54.78) --
	(121.80, 53.79) --
	(123.14, 53.36) --
	(124.47, 52.49) --
	(125.81, 51.30) --
	(127.15, 50.38) --
	(128.49, 50.23) --
	(129.82, 49.76) --
	(131.16, 49.13) --
	(132.50, 48.00) --
	(133.84, 47.35) --
	(135.17, 47.01) --
	(136.51, 47.01) --
	(137.85, 46.51) --
	(139.18, 46.00) --
	(140.52, 45.14) --
	(141.86, 44.44) --
	(143.20, 44.26) --
	(144.53, 44.08) --
	(145.87, 43.90) --
	(147.21, 43.72) --
	(148.55, 43.18) --
	(149.88, 42.81) --
	(151.22, 42.44) --
	(152.56, 41.69) --
	(153.90, 41.12) --
	(155.23, 40.74) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.35) --
	(160.58, 40.35) --
	(161.92, 39.96) --
	(163.26, 39.56) --
	(164.59, 39.16) --
	(165.93, 38.76) --
	(167.27, 38.56) --
	(168.61, 37.94);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,150.32) --
	( 54.93,148.95) --
	( 56.27,147.69) --
	( 57.61,146.24) --
	( 58.94,145.07) --
	( 60.28,143.86) --
	( 61.62,142.62) --
	( 62.95,141.35) --
	( 64.29,140.23) --
	( 65.63,139.07) --
	( 66.97,138.09) --
	( 68.30,136.67) --
	( 69.64,135.41) --
	( 70.98,133.90) --
	( 72.32,132.33) --
	( 73.65,130.94) --
	( 74.99,129.51) --
	( 76.33,128.02) --
	( 77.67,127.00) --
	( 79.00,125.42) --
	( 80.34,124.33) --
	( 81.68,123.22) --
	( 83.02,122.08) --
	( 84.35,120.90) --
	( 85.69,119.69) --
	( 87.03,118.77) --
	( 88.36,117.49) --
	( 89.70,116.19) --
	( 91.04,114.84) --
	( 92.38,113.08) --
	( 93.71,112.00) --
	( 95.05,110.13) --
	( 96.39,108.96) --
	( 97.73,107.77) --
	( 99.06,106.12) --
	(100.40,105.27) --
	(101.74,104.01) --
	(103.08,102.84) --
	(104.41,101.74) --
	(105.75,100.42) --
	(107.09, 99.44) --
	(108.43, 98.20) --
	(109.76, 97.02) --
	(111.10, 95.43) --
	(112.44, 93.67) --
	(113.77, 92.07) --
	(115.11, 90.88) --
	(116.45, 89.54) --
	(117.79, 88.10) --
	(119.12, 86.86) --
	(120.46, 85.39) --
	(121.80, 84.36) --
	(123.14, 83.37) --
	(124.47, 82.28) --
	(125.81, 81.32) --
	(127.15, 80.02) --
	(128.49, 79.17) --
	(129.82, 78.29) --
	(131.16, 76.98) --
	(132.50, 75.81) --
	(133.84, 74.60) --
	(135.17, 73.44) --
	(136.51, 72.53) --
	(137.85, 71.13) --
	(139.18, 70.36) --
	(140.52, 69.58) --
	(141.86, 68.38) --
	(143.20, 67.87) --
	(144.53, 67.15) --
	(145.87, 65.98) --
	(147.21, 65.87) --
	(148.55, 65.44) --
	(149.88, 64.68) --
	(151.22, 64.23) --
	(152.56, 63.67) --
	(153.90, 63.21) --
	(155.23, 62.52) --
	(156.57, 62.06) --
	(157.91, 61.94) --
	(159.25, 61.46) --
	(160.58, 60.74) --
	(161.92, 60.38) --
	(163.26, 59.89) --
	(164.59, 59.52) --
	(165.93, 59.64) --
	(167.27, 59.14) --
	(168.61, 58.63) --
	(169.94, 57.99) --
	(171.28, 57.47) --
	(172.62, 57.21) --
	(173.96, 56.81) --
	(175.29, 56.81) --
	(176.63, 56.41) --
	(177.97, 56.01) --
	(179.31, 55.33) --
	(180.64, 55.05) --
	(181.98, 54.50) --
	(183.32, 54.07) --
	(184.66, 53.93) --
	(185.99, 53.79) --
	(187.33, 53.79) --
	(188.67, 53.50) --
	(190.00, 52.93) --
	(191.34, 52.93) --
	(192.68, 52.49) --
	(194.02, 52.19) --
	(195.35, 51.90) --
	(196.69, 51.30) --
	(198.03, 51.15) --
	(199.37, 50.84) --
	(200.70, 50.99) --
	(202.04, 50.69) --
	(203.38, 50.54) --
	(204.72, 50.23) --
	(206.05, 50.23) --
	(207.39, 50.07);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,148.17) --
	( 54.93,146.07) --
	( 56.27,144.04) --
	( 57.61,142.08) --
	( 58.94,140.04) --
	( 60.28,138.29) --
	( 61.62,136.25) --
	( 62.95,133.68) --
	( 64.29,131.41) --
	( 65.63,129.26) --
	( 66.97,127.00) --
	( 68.30,124.88) --
	( 69.64,122.65) --
	( 70.98,120.90) --
	( 72.32,119.08) --
	( 73.65,117.17) --
	( 74.99,114.84) --
	( 76.33,112.36) --
	( 77.67,110.13) --
	( 79.00,107.77) --
	( 80.34,105.69) --
	( 81.68,103.92) --
	( 83.02,101.79) --
	( 84.35,100.13) --
	( 85.69, 98.30) --
	( 87.03, 95.75) --
	( 88.36, 92.82) --
	( 89.70, 90.76) --
	( 91.04, 88.42) --
	( 92.38, 86.20) --
	( 93.71, 83.86) --
	( 95.05, 82.13) --
	( 96.39, 80.18) --
	( 97.73, 78.45) --
	( 99.06, 76.57) --
	(100.40, 74.60) --
	(101.74, 72.35) --
	(103.08, 70.46) --
	(104.41, 69.18) --
	(105.75, 67.77) --
	(107.09, 66.41) --
	(108.43, 65.01) --
	(109.76, 64.01) --
	(111.10, 62.99) --
	(112.44, 61.82) --
	(113.77, 60.87) --
	(115.11, 59.76) --
	(116.45, 59.52) --
	(117.79, 58.51) --
	(119.12, 57.21) --
	(120.46, 56.68) --
	(121.80, 55.74) --
	(123.14, 54.50) --
	(124.47, 53.79) --
	(125.81, 53.22) --
	(127.15, 52.49) --
	(128.49, 51.30) --
	(129.82, 50.69) --
	(131.16, 50.54) --
	(132.50, 49.92) --
	(133.84, 49.13) --
	(135.17, 48.49) --
	(136.51, 47.68) --
	(137.85, 47.18) --
	(139.18, 47.35) --
	(140.52, 47.01) --
	(141.86, 46.34) --
	(143.20, 46.00) --
	(144.53, 45.14) --
	(145.87, 44.26) --
	(147.21, 44.08) --
	(148.55, 43.72) --
	(149.88, 43.90) --
	(151.22, 43.54) --
	(152.56, 43.18) --
	(153.90, 42.81) --
	(155.23, 42.26) --
	(156.57, 41.88) --
	(157.91, 41.31) --
	(159.25, 40.74) --
	(160.58, 40.54) --
	(161.92, 40.54) --
	(163.26, 40.54) --
	(164.59, 40.54) --
	(165.93, 39.96) --
	(167.27, 39.76) --
	(168.61, 39.36);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,148.01) --
	( 54.93,145.74) --
	( 56.27,143.69) --
	( 57.61,141.72) --
	( 58.94,139.65) --
	( 60.28,137.69) --
	( 61.62,135.62) --
	( 62.95,132.79) --
	( 64.29,130.47) --
	( 65.63,128.27) --
	( 66.97,125.95) --
	( 68.30,123.78) --
	( 69.64,121.79) --
	( 70.98,120.00) --
	( 72.32,118.45) --
	( 73.65,115.85) --
	( 74.99,113.44) --
	( 76.33,110.89) --
	( 77.67,108.57) --
	( 79.00,106.54) --
	( 80.34,104.53) --
	( 81.68,102.16) --
	( 83.02,100.42) --
	( 84.35, 98.50) --
	( 85.69, 96.13) --
	( 87.03, 93.33) --
	( 88.36, 90.94) --
	( 89.70, 88.42) --
	( 91.04, 86.20) --
	( 92.38, 84.08) --
	( 93.71, 82.21) --
	( 95.05, 80.18) --
	( 96.39, 78.61) --
	( 97.73, 76.82) --
	( 99.06, 74.33) --
	(100.40, 72.53) --
	(101.74, 70.46) --
	(103.08, 68.98) --
	(104.41, 67.46) --
	(105.75, 66.09) --
	(107.09, 64.79) --
	(108.43, 64.23) --
	(109.76, 62.87) --
	(111.10, 61.82) --
	(112.44, 60.87) --
	(113.77, 59.89) --
	(115.11, 59.39) --
	(116.45, 58.63) --
	(117.79, 57.08) --
	(119.12, 56.68) --
	(120.46, 55.60) --
	(121.80, 54.36) --
	(123.14, 53.65) --
	(124.47, 53.22) --
	(125.81, 52.34) --
	(127.15, 51.30) --
	(128.49, 50.54) --
	(129.82, 50.38) --
	(131.16, 49.92) --
	(132.50, 49.29) --
	(133.84, 48.49) --
	(135.17, 47.68) --
	(136.51, 47.35) --
	(137.85, 47.18) --
	(139.18, 46.85) --
	(140.52, 46.51) --
	(141.86, 45.83) --
	(143.20, 45.14) --
	(144.53, 44.44) --
	(145.87, 44.08) --
	(147.21, 43.72) --
	(148.55, 43.90) --
	(149.88, 43.72) --
	(151.22, 42.99) --
	(152.56, 42.81) --
	(153.90, 42.44) --
	(155.23, 42.07) --
	(156.57, 41.31) --
	(157.91, 40.93) --
	(159.25, 40.74) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 40.35) --
	(164.59, 40.15) --
	(165.93, 39.76) --
	(167.27, 39.56);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,147.05) --
	( 54.93,144.90) --
	( 56.27,142.62) --
	( 57.61,140.42) --
	( 58.94,138.09) --
	( 60.28,135.62) --
	( 61.62,133.01) --
	( 62.95,130.47) --
	( 64.29,128.02) --
	( 65.63,125.95) --
	( 66.97,123.22) --
	( 68.30,121.49) --
	( 69.64,119.39) --
	( 70.98,117.49) --
	( 72.32,114.84) --
	( 73.65,112.00) --
	( 74.99,109.74) --
	( 76.33,107.36) --
	( 77.67,104.97) --
	( 79.00,102.89) --
	( 80.34,101.32) --
	( 81.68, 99.15) --
	( 83.02, 96.81) --
	( 84.35, 93.89) --
	( 85.69, 91.30) --
	( 87.03, 88.92) --
	( 88.36, 86.67) --
	( 89.70, 84.43) --
	( 91.04, 82.35) --
	( 92.38, 80.41) --
	( 93.71, 78.53) --
	( 95.05, 76.31) --
	( 96.39, 73.98) --
	( 97.73, 71.60) --
	( 99.06, 69.78) --
	(100.40, 67.87) --
	(101.74, 66.09) --
	(103.08, 64.79) --
	(104.41, 63.67) --
	(105.75, 61.94) --
	(107.09, 61.35) --
	(108.43, 60.13) --
	(109.76, 59.27) --
	(111.10, 57.73) --
	(112.44, 56.81) --
	(113.77, 55.88) --
	(115.11, 54.36) --
	(116.45, 53.65) --
	(117.79, 52.64) --
	(119.12, 51.75) --
	(120.46, 50.84) --
	(121.80, 50.38) --
	(123.14, 49.76) --
	(124.47, 49.13) --
	(125.81, 48.00) --
	(127.15, 47.51) --
	(128.49, 47.01) --
	(129.82, 46.51) --
	(131.16, 46.00) --
	(132.50, 45.14) --
	(133.84, 44.44) --
	(135.17, 43.90) --
	(136.51, 43.72) --
	(137.85, 43.54) --
	(139.18, 43.18) --
	(140.52, 42.44) --
	(141.86, 42.26) --
	(143.20, 41.31) --
	(144.53, 41.12) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.54) --
	(149.88, 40.15) --
	(151.22, 39.96) --
	(152.56, 39.36) --
	(153.90, 39.16) --
	(155.23, 38.76) --
	(156.57, 37.94) --
	(157.91, 37.53) --
	(159.25, 37.53) --
	(160.58, 37.11) --
	(161.92, 36.90) --
	(163.26, 36.69);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,147.21) --
	( 54.93,144.90) --
	( 56.27,142.26) --
	( 57.61,140.60) --
	( 58.94,137.89) --
	( 60.28,135.41) --
	( 61.62,133.01) --
	( 62.95,129.75) --
	( 64.29,127.51) --
	( 65.63,124.88) --
	( 66.97,122.65) --
	( 68.30,120.90) --
	( 69.64,118.77) --
	( 70.98,116.19) --
	( 72.32,113.44) --
	( 73.65,110.89) --
	( 74.99,108.57) --
	( 76.33,106.12) --
	( 77.67,103.92) --
	( 79.00,101.88) --
	( 80.34, 99.69) --
	( 81.68, 97.74) --
	( 83.02, 94.83) --
	( 84.35, 91.89) --
	( 85.69, 89.48) --
	( 87.03, 87.06) --
	( 88.36, 84.63) --
	( 89.70, 82.50) --
	( 91.04, 80.41) --
	( 92.38, 78.53) --
	( 93.71, 76.15) --
	( 95.05, 73.62) --
	( 96.39, 71.69) --
	( 97.73, 69.58) --
	( 99.06, 67.97) --
	(100.40, 65.98) --
	(101.74, 64.45) --
	(103.08, 63.33) --
	(104.41, 62.06) --
	(105.75, 60.99) --
	(107.09, 59.76) --
	(108.43, 59.01) --
	(109.76, 57.60) --
	(111.10, 56.41) --
	(112.44, 55.47) --
	(113.77, 54.22) --
	(115.11, 53.36) --
	(116.45, 52.78) --
	(117.79, 51.15) --
	(119.12, 50.38) --
	(120.46, 50.38) --
	(121.80, 49.76) --
	(123.14, 48.49) --
	(124.47, 47.51) --
	(125.81, 47.18) --
	(127.15, 47.01) --
	(128.49, 46.34) --
	(129.82, 45.83) --
	(131.16, 44.79) --
	(132.50, 44.26) --
	(133.84, 43.90) --
	(135.17, 43.90) --
	(136.51, 43.54) --
	(137.85, 43.18) --
	(139.18, 42.26) --
	(140.52, 41.69) --
	(141.86, 41.31) --
	(143.20, 40.74) --
	(144.53, 40.54) --
	(145.87, 40.35) --
	(147.21, 40.54) --
	(148.55, 40.15) --
	(149.88, 39.96) --
	(151.22, 39.36) --
	(152.56, 38.96) --
	(153.90, 38.36) --
	(155.23, 37.74) --
	(156.57, 37.53) --
	(157.91, 37.11) --
	(159.25, 36.69) --
	(160.58, 36.69) --
	(161.92, 36.69);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,148.01) --
	( 54.93,145.23) --
	( 56.27,143.34) --
	( 57.61,140.98) --
	( 58.94,138.68) --
	( 60.28,136.46) --
	( 61.62,133.68) --
	( 62.95,131.18) --
	( 64.29,128.77) --
	( 65.63,125.95) --
	( 66.97,124.33) --
	( 68.30,121.49) --
	( 69.64,119.69) --
	( 70.98,117.82) --
	( 72.32,115.18) --
	( 73.65,112.73) --
	( 74.99,110.13) --
	( 76.33,107.77) --
	( 77.67,105.69) --
	( 79.00,103.70) --
	( 80.34,101.69) --
	( 81.68, 99.59) --
	( 83.02, 97.49) --
	( 84.35, 94.56) --
	( 85.69, 92.18) --
	( 87.03, 89.67) --
	( 88.36, 87.06) --
	( 89.70, 84.77) --
	( 91.04, 82.65) --
	( 92.38, 80.87) --
	( 93.71, 79.01) --
	( 95.05, 76.82) --
	( 96.39, 74.42) --
	( 97.73, 72.25) --
	( 99.06, 70.17) --
	(100.40, 68.38) --
	(101.74, 67.04) --
	(103.08, 65.55) --
	(104.41, 64.34) --
	(105.75, 63.10) --
	(107.09, 61.82) --
	(108.43, 60.74) --
	(109.76, 59.64) --
	(111.10, 59.01) --
	(112.44, 57.60) --
	(113.77, 56.68) --
	(115.11, 55.74) --
	(116.45, 54.36) --
	(117.79, 53.50) --
	(119.12, 53.22) --
	(120.46, 51.90) --
	(121.80, 50.69) --
	(123.14, 50.38) --
	(124.47, 49.92) --
	(125.81, 49.45) --
	(127.15, 48.33) --
	(128.49, 47.68) --
	(129.82, 47.01) --
	(131.16, 46.68) --
	(132.50, 46.51) --
	(133.84, 45.66) --
	(135.17, 44.96) --
	(136.51, 44.26) --
	(137.85, 44.26) --
	(139.18, 43.72) --
	(140.52, 43.54) --
	(141.86, 43.36) --
	(143.20, 42.63) --
	(144.53, 42.26) --
	(145.87, 41.31) --
	(147.21, 41.12) --
	(148.55, 40.74) --
	(149.88, 40.74) --
	(151.22, 40.74) --
	(152.56, 40.35) --
	(153.90, 40.15) --
	(155.23, 39.96) --
	(156.57, 39.36) --
	(157.91, 39.16) --
	(159.25, 38.56) --
	(160.58, 38.15) --
	(161.92, 37.74) --
	(163.26, 37.11) --
	(164.59, 36.90);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,147.05) --
	( 54.93,144.72) --
	( 56.27,142.62) --
	( 57.61,140.23) --
	( 58.94,138.09) --
	( 60.28,135.62) --
	( 61.62,132.79) --
	( 62.95,130.47) --
	( 64.29,127.77) --
	( 65.63,125.69) --
	( 66.97,123.22) --
	( 68.30,120.90) --
	( 69.64,119.08) --
	( 70.98,116.85) --
	( 72.32,114.14) --
	( 73.65,111.63) --
	( 74.99,108.96) --
	( 76.33,106.95) --
	( 77.67,104.45) --
	( 79.00,102.48) --
	( 80.34,100.51) --
	( 81.68, 98.45) --
	( 83.02, 95.81) --
	( 84.35, 92.99) --
	( 85.69, 90.58) --
	( 87.03, 87.78) --
	( 88.36, 85.66) --
	( 89.70, 83.44) --
	( 91.04, 81.54) --
	( 92.38, 79.71) --
	( 93.71, 77.80) --
	( 95.05, 75.46) --
	( 96.39, 73.08) --
	( 97.73, 71.22) --
	( 99.06, 69.18) --
	(100.40, 68.07) --
	(101.74, 66.09) --
	(103.08, 64.68) --
	(104.41, 63.44) --
	(105.75, 62.29) --
	(107.09, 61.35) --
	(108.43, 60.26) --
	(109.76, 59.39) --
	(111.10, 58.63) --
	(112.44, 57.21) --
	(113.77, 56.55) --
	(115.11, 55.47) --
	(116.45, 54.07) --
	(117.79, 53.36) --
	(119.12, 53.07) --
	(120.46, 51.60) --
	(121.80, 50.84) --
	(123.14, 50.23) --
	(124.47, 49.76) --
	(125.81, 49.29) --
	(127.15, 48.33) --
	(128.49, 47.51) --
	(129.82, 47.18) --
	(131.16, 47.01) --
	(132.50, 46.51) --
	(133.84, 45.83) --
	(135.17, 45.14) --
	(136.51, 44.44) --
	(137.85, 43.90) --
	(139.18, 43.54) --
	(140.52, 43.72) --
	(141.86, 43.36) --
	(143.20, 42.81) --
	(144.53, 42.44) --
	(145.87, 42.07) --
	(147.21, 41.31) --
	(148.55, 40.93) --
	(149.88, 40.54) --
	(151.22, 40.54) --
	(152.56, 40.15) --
	(153.90, 40.35) --
	(155.23, 40.15) --
	(156.57, 39.76) --
	(157.91, 39.16) --
	(159.25, 38.76) --
	(160.58, 38.15) --
	(161.92, 37.74) --
	(163.26, 37.11);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,148.80) --
	( 54.93,146.89) --
	( 56.27,145.40) --
	( 57.61,143.86) --
	( 58.94,142.08) --
	( 60.28,140.60) --
	( 61.62,139.07) --
	( 62.95,137.69) --
	( 64.29,135.62) --
	( 65.63,133.90) --
	( 66.97,131.88) --
	( 68.30,130.47) --
	( 69.64,128.27) --
	( 70.98,126.74) --
	( 72.32,124.88) --
	( 73.65,123.22) --
	( 74.99,121.79) --
	( 76.33,120.30) --
	( 77.67,118.77) --
	( 79.00,117.17) --
	( 80.34,115.18) --
	( 81.68,113.44) --
	( 83.02,111.26) --
	( 84.35,108.96) --
	( 85.69,107.36) --
	( 87.03,105.69) --
	( 88.36,104.05) --
	( 89.70,102.66) --
	( 91.04,100.99) --
	( 92.38, 99.54) --
	( 93.71, 97.84) --
	( 95.05, 95.91) --
	( 96.39, 93.78) --
	( 97.73, 91.72) --
	( 99.06, 89.42) --
	(100.40, 87.84) --
	(101.74, 86.13) --
	(103.08, 84.29) --
	(104.41, 82.57) --
	(105.75, 81.32) --
	(107.09, 79.71) --
	(108.43, 78.53) --
	(109.76, 76.98) --
	(111.10, 75.20) --
	(112.44, 73.44) --
	(113.77, 71.69) --
	(115.11, 70.55) --
	(116.45, 69.28) --
	(117.79, 68.48) --
	(119.12, 66.73) --
	(120.46, 65.98) --
	(121.80, 64.90) --
	(123.14, 64.01) --
	(124.47, 63.56) --
	(125.81, 62.06) --
	(127.15, 61.82) --
	(128.49, 61.11) --
	(129.82, 60.13) --
	(131.16, 59.76) --
	(132.50, 59.27) --
	(133.84, 58.38) --
	(135.17, 57.60) --
	(136.51, 56.95) --
	(137.85, 56.41) --
	(139.18, 55.47) --
	(140.52, 54.78) --
	(141.86, 53.93) --
	(143.20, 53.65) --
	(144.53, 53.22) --
	(145.87, 52.34) --
	(147.21, 51.60) --
	(148.55, 51.15) --
	(149.88, 50.69) --
	(151.22, 50.54) --
	(152.56, 49.92) --
	(153.90, 49.45) --
	(155.23, 48.97) --
	(156.57, 48.33) --
	(157.91, 47.68) --
	(159.25, 47.68) --
	(160.58, 47.35) --
	(161.92, 47.18) --
	(163.26, 47.01) --
	(164.59, 46.68) --
	(165.93, 46.17) --
	(167.27, 45.66) --
	(168.61, 45.31) --
	(169.94, 44.44) --
	(171.28, 44.26) --
	(172.62, 43.90) --
	(173.96, 44.26) --
	(175.29, 44.08) --
	(176.63, 43.72) --
	(177.97, 43.54) --
	(179.31, 43.18) --
	(180.64, 42.63) --
	(181.98, 42.26);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,145.74) --
	( 54.93,142.26) --
	( 56.27,139.27) --
	( 57.61,136.46) --
	( 58.94,133.01) --
	( 60.28,129.26) --
	( 61.62,125.95) --
	( 62.95,122.65) --
	( 64.29,119.69) --
	( 65.63,116.52) --
	( 66.97,113.08) --
	( 68.30,109.35) --
	( 69.64,106.12) --
	( 70.98,103.56) --
	( 72.32,100.32) --
	( 73.65, 97.49) --
	( 74.99, 93.78) --
	( 76.33, 90.04) --
	( 77.67, 86.86) --
	( 79.00, 83.58) --
	( 80.34, 81.09) --
	( 81.68, 78.69) --
	( 83.02, 75.38) --
	( 84.35, 72.71) --
	( 85.69, 69.97) --
	( 87.03, 67.87) --
	( 88.36, 65.98) --
	( 89.70, 64.12) --
	( 91.04, 62.76) --
	( 92.38, 61.46) --
	( 93.71, 60.01) --
	( 95.05, 59.01) --
	( 96.39, 57.47) --
	( 97.73, 56.81) --
	( 99.06, 55.05) --
	(100.40, 53.65) --
	(101.74, 53.07) --
	(103.08, 51.45) --
	(104.41, 50.38) --
	(105.75, 50.07) --
	(107.09, 49.29) --
	(108.43, 48.17) --
	(109.76, 47.35) --
	(111.10, 47.01) --
	(112.44, 46.68) --
	(113.77, 45.66) --
	(115.11, 44.61) --
	(116.45, 44.26) --
	(117.79, 43.90) --
	(119.12, 43.36) --
	(120.46, 42.99) --
	(121.80, 42.99) --
	(123.14, 41.88) --
	(124.47, 41.12) --
	(125.81, 40.74) --
	(127.15, 40.54) --
	(128.49, 40.54) --
	(129.82, 40.35) --
	(131.16, 39.96) --
	(132.50, 39.56) --
	(133.84, 38.96) --
	(135.17, 38.15) --
	(136.51, 37.53) --
	(137.85, 37.11) --
	(139.18, 36.69) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.07) --
	( 53.59,142.26) --
	( 54.93,138.88) --
	( 56.27,134.99) --
	( 57.61,130.71) --
	( 58.94,126.74) --
	( 60.28,122.94) --
	( 61.62,119.69) --
	( 62.95,116.19) --
	( 64.29,112.00) --
	( 65.63,107.77) --
	( 66.97,104.53) --
	( 68.30,101.60) --
	( 69.64, 98.35) --
	( 70.98, 94.23) --
	( 72.32, 90.22) --
	( 73.65, 86.67) --
	( 74.99, 83.58) --
	( 76.33, 80.79) --
	( 77.67, 77.64) --
	( 79.00, 74.42) --
	( 80.34, 71.22) --
	( 81.68, 68.48) --
	( 83.02, 66.30) --
	( 84.35, 64.57) --
	( 85.69, 62.76) --
	( 87.03, 61.11) --
	( 88.36, 59.64) --
	( 89.70, 57.99) --
	( 91.04, 56.55) --
	( 92.38, 54.50) --
	( 93.71, 53.50) --
	( 95.05, 52.34) --
	( 96.39, 50.54) --
	( 97.73, 50.23) --
	( 99.06, 48.97) --
	(100.40, 47.84) --
	(101.74, 47.18) --
	(103.08, 46.51) --
	(104.41, 45.31) --
	(105.75, 44.08) --
	(107.09, 43.90) --
	(108.43, 43.36) --
	(109.76, 42.63) --
	(111.10, 42.07) --
	(112.44, 40.93) --
	(113.77, 40.74) --
	(115.11, 40.54) --
	(116.45, 40.35) --
	(117.79, 39.76) --
	(119.12, 39.16) --
	(120.46, 38.56) --
	(121.80, 37.53) --
	(123.14, 37.11) --
	(124.47, 36.69) --
	(125.81, 36.48);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,144.55) --
	( 54.93,140.98) --
	( 56.27,137.69) --
	( 57.61,133.90) --
	( 58.94,129.99) --
	( 60.28,126.22) --
	( 61.62,122.94) --
	( 62.95,120.00) --
	( 64.29,116.85) --
	( 65.63,112.36) --
	( 66.97,108.96) --
	( 68.30,105.27) --
	( 69.64,102.25) --
	( 70.98, 99.69) --
	( 72.32, 95.70) --
	( 73.65, 92.13) --
	( 74.99, 88.42) --
	( 76.33, 85.32) --
	( 77.67, 82.21) --
	( 79.00, 79.40) --
	( 80.34, 76.31) --
	( 81.68, 73.53) --
	( 83.02, 70.65) --
	( 84.35, 68.18) --
	( 85.69, 65.66) --
	( 87.03, 64.12) --
	( 88.36, 62.17) --
	( 89.70, 60.62) --
	( 91.04, 59.39) --
	( 92.38, 58.12) --
	( 93.71, 56.55) --
	( 95.05, 55.47) --
	( 96.39, 53.93) --
	( 97.73, 52.93) --
	( 99.06, 51.45) --
	(100.40, 50.38) --
	(101.74, 49.76) --
	(103.08, 48.65) --
	(104.41, 47.51) --
	(105.75, 47.01) --
	(107.09, 46.34) --
	(108.43, 45.66) --
	(109.76, 44.61) --
	(111.10, 43.90) --
	(112.44, 43.54) --
	(113.77, 43.36) --
	(115.11, 42.63) --
	(116.45, 42.07) --
	(117.79, 40.93) --
	(119.12, 40.54) --
	(120.46, 40.54) --
	(121.80, 40.15) --
	(123.14, 39.76) --
	(124.47, 39.36) --
	(125.81, 38.76) --
	(127.15, 38.15) --
	(128.49, 37.53) --
	(129.82, 36.90) --
	(131.16, 36.90) --
	(132.50, 36.69);
\definecolor{drawColor}{RGB}{66,64,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,144.55) --
	( 54.93,140.79) --
	( 56.27,137.08) --
	( 57.61,133.01) --
	( 58.94,128.77) --
	( 60.28,124.88) --
	( 61.62,121.49) --
	( 62.95,118.13) --
	( 64.29,113.44) --
	( 65.63,109.74) --
	( 66.97,105.69) --
	( 68.30,102.89) --
	( 69.64, 99.49) --
	( 70.98, 95.86) --
	( 72.32, 91.54) --
	( 73.65, 88.10) --
	( 74.99, 84.56) --
	( 76.33, 81.62) --
	( 77.67, 78.69) --
	( 79.00, 75.46) --
	( 80.34, 72.35) --
	( 81.68, 69.48) --
	( 83.02, 67.25) --
	( 84.35, 65.12) --
	( 85.69, 63.44) --
	( 87.03, 61.82) --
	( 88.36, 60.26) --
	( 89.70, 59.01) --
	( 91.04, 57.21) --
	( 92.38, 55.88) --
	( 93.71, 54.07) --
	( 95.05, 53.36) --
	( 96.39, 51.60) --
	( 97.73, 50.38) --
	( 99.06, 50.07) --
	(100.40, 48.81) --
	(101.74, 47.51) --
	(103.08, 47.01) --
	(104.41, 46.34) --
	(105.75, 45.14) --
	(107.09, 44.26) --
	(108.43, 43.90) --
	(109.76, 43.54) --
	(111.10, 42.99) --
	(112.44, 42.07) --
	(113.77, 41.50) --
	(115.11, 40.93) --
	(116.45, 40.93) --
	(117.79, 40.35) --
	(119.12, 39.96) --
	(120.46, 39.56) --
	(121.80, 38.56) --
	(123.14, 37.74) --
	(124.47, 36.90) --
	(125.81, 36.90) --
	(127.15, 36.69);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,143.51) --
	( 54.93,139.85) --
	( 56.27,135.84) --
	( 57.61,131.18) --
	( 58.94,128.52) --
	( 60.28,129.51) --
	( 61.62,130.47) --
	( 62.95,128.52) --
	( 64.29,120.90) --
	( 65.63,116.85) --
	( 66.97,112.36) --
	( 68.30,108.17) --
	( 69.64,104.53) --
	( 70.98,101.18) --
	( 72.32, 97.79) --
	( 73.65, 93.22) --
	( 74.99, 89.30) --
	( 76.33, 85.39) --
	( 77.67, 82.35) --
	( 79.00, 79.09) --
	( 80.34, 76.40) --
	( 81.68, 72.90) --
	( 83.02, 69.87) --
	( 84.35, 67.25) --
	( 85.69, 65.33) --
	( 87.03, 63.56) --
	( 88.36, 61.82) --
	( 89.70, 60.01) --
	( 91.04, 58.89) --
	( 92.38, 57.21) --
	( 93.71, 55.60) --
	( 95.05, 53.79) --
	( 96.39, 53.07) --
	( 97.73, 50.99) --
	( 99.06, 50.38) --
	(100.40, 49.45) --
	(101.74, 48.17) --
	(103.08, 47.35) --
	(104.41, 47.01) --
	(105.75, 45.83) --
	(107.09, 44.61) --
	(108.43, 44.08) --
	(109.76, 43.72) --
	(111.10, 43.18) --
	(112.44, 42.44) --
	(113.77, 41.31) --
	(115.11, 40.74) --
	(116.45, 40.74) --
	(117.79, 40.35) --
	(119.12, 39.96) --
	(120.46, 39.16) --
	(121.80, 38.56) --
	(123.14, 37.53) --
	(124.47, 37.11) --
	(125.81, 36.69) --
	(127.15, 36.48);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,145.90) --
	( 54.93,142.62) --
	( 56.27,139.27) --
	( 57.61,136.46) --
	( 58.94,132.33) --
	( 60.28,128.52) --
	( 61.62,125.42) --
	( 62.95,122.08) --
	( 64.29,119.08) --
	( 65.63,115.52) --
	( 66.97,112.00) --
	( 68.30,108.57) --
	( 69.64,105.23) --
	( 70.98,102.25) --
	( 72.32, 99.49) --
	( 73.65, 96.18) --
	( 74.99, 92.30) --
	( 76.33, 88.80) --
	( 77.67, 85.66) --
	( 79.00, 82.79) --
	( 80.34, 79.95) --
	( 81.68, 77.48) --
	( 83.02, 74.33) --
	( 84.35, 71.41) --
	( 85.69, 68.98) --
	( 87.03, 66.73) --
	( 88.36, 65.12) --
	( 89.70, 63.78) --
	( 91.04, 61.94) --
	( 92.38, 60.62) --
	( 93.71, 59.27) --
	( 95.05, 57.99) --
	( 96.39, 56.81) --
	( 97.73, 55.33) --
	( 99.06, 53.65) --
	(100.40, 52.78) --
	(101.74, 51.45) --
	(103.08, 50.54) --
	(104.41, 50.38) --
	(105.75, 49.29) --
	(107.09, 48.17) --
	(108.43, 47.68) --
	(109.76, 47.35) --
	(111.10, 46.34) --
	(112.44, 45.31) --
	(113.77, 44.61) --
	(115.11, 44.08) --
	(116.45, 43.90) --
	(117.79, 43.36) --
	(119.12, 42.81) --
	(120.46, 41.88) --
	(121.80, 41.12) --
	(123.14, 40.74) --
	(124.47, 40.74) --
	(125.81, 40.54) --
	(127.15, 40.15) --
	(128.49, 39.76) --
	(129.82, 39.36) --
	(131.16, 38.76) --
	(132.50, 37.74) --
	(133.84, 37.32) --
	(135.17, 36.69) --
	(136.51, 36.69) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,145.74) --
	( 54.93,141.90) --
	( 56.27,138.68) --
	( 57.61,135.20) --
	( 58.94,131.41) --
	( 60.28,127.26) --
	( 61.62,123.50) --
	( 62.95,120.60) --
	( 64.29,117.49) --
	( 65.63,113.44) --
	( 66.97,109.74) --
	( 68.30,106.12) --
	( 69.64,103.11) --
	( 70.98,100.22) --
	( 72.32, 96.92) --
	( 73.65, 93.22) --
	( 74.99, 89.30) --
	( 76.33, 85.93) --
	( 77.67, 83.08) --
	( 79.00, 80.33) --
	( 80.34, 77.56) --
	( 81.68, 74.51) --
	( 83.02, 71.60) --
	( 84.35, 69.08) --
	( 85.69, 67.04) --
	( 87.03, 65.01) --
	( 88.36, 63.44) --
	( 89.70, 61.82) --
	( 91.04, 60.50) --
	( 92.38, 59.39) --
	( 93.71, 58.12) --
	( 95.05, 56.81) --
	( 96.39, 55.33) --
	( 97.73, 53.93) --
	( 99.06, 53.07) --
	(100.40, 51.45) --
	(101.74, 50.69) --
	(103.08, 49.92) --
	(104.41, 48.97) --
	(105.75, 47.84) --
	(107.09, 47.35) --
	(108.43, 46.68) --
	(109.76, 45.83) --
	(111.10, 44.79) --
	(112.44, 44.26) --
	(113.77, 43.90) --
	(115.11, 43.54) --
	(116.45, 42.81) --
	(117.79, 42.07) --
	(119.12, 41.12) --
	(120.46, 40.93) --
	(121.80, 40.74) --
	(123.14, 40.74) --
	(124.47, 40.15) --
	(125.81, 39.76) --
	(127.15, 38.96) --
	(128.49, 38.15) --
	(129.82, 37.74) --
	(131.16, 37.11) --
	(132.50, 36.69) --
	(133.84, 36.69);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,143.69) --
	( 54.93,140.23) --
	( 56.27,136.87) --
	( 57.61,133.01) --
	( 58.94,129.02) --
	( 60.28,126.22) --
	( 61.62,122.65) --
	( 62.95,120.00) --
	( 64.29,116.52) --
	( 65.63,112.73) --
	( 66.97,109.35) --
	( 68.30,106.12) --
	( 69.64,103.20) --
	( 70.98,100.27) --
	( 72.32, 96.86) --
	( 73.65, 93.22) --
	( 74.99, 89.67) --
	( 76.33, 86.40) --
	( 77.67, 83.44) --
	( 79.00, 80.94) --
	( 80.34, 78.45) --
	( 81.68, 75.12) --
	( 83.02, 72.25) --
	( 84.35, 69.97) --
	( 85.69, 67.56) --
	( 87.03, 65.77) --
	( 88.36, 64.01) --
	( 89.70, 62.52) --
	( 91.04, 61.23) --
	( 92.38, 59.89) --
	( 93.71, 58.51) --
	( 95.05, 57.08) --
	( 96.39, 56.01) --
	( 97.73, 54.50) --
	( 99.06, 53.36) --
	(100.40, 52.49) --
	(101.74, 50.84) --
	(103.08, 50.38) --
	(104.41, 49.60) --
	(105.75, 48.49) --
	(107.09, 47.35) --
	(108.43, 47.18) --
	(109.76, 46.68) --
	(111.10, 45.83) --
	(112.44, 44.79) --
	(113.77, 44.08) --
	(115.11, 43.90) --
	(116.45, 43.54) --
	(117.79, 42.99) --
	(119.12, 42.26) --
	(120.46, 41.31) --
	(121.80, 40.74) --
	(123.14, 40.74) --
	(124.47, 40.54) --
	(125.81, 40.15) --
	(127.15, 39.76) --
	(128.49, 39.36) --
	(129.82, 38.76) --
	(131.16, 38.15) --
	(132.50, 37.53) --
	(133.84, 36.90) --
	(135.17, 36.69) --
	(136.51, 36.48);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,143.34) --
	( 54.93,139.27) --
	( 56.27,134.99) --
	( 57.61,130.94) --
	( 58.94,128.27) --
	( 60.28,129.02) --
	( 61.62,129.75) --
	( 62.95,127.51) --
	( 64.29,120.60) --
	( 65.63,115.85) --
	( 66.97,111.26) --
	( 68.30,107.36) --
	( 69.64,103.43) --
	( 70.98,100.46) --
	( 72.32, 96.60) --
	( 73.65, 92.01) --
	( 74.99, 88.48) --
	( 76.33, 84.63) --
	( 77.67, 81.62) --
	( 79.00, 78.85) --
	( 80.34, 75.29) --
	( 81.68, 72.44) --
	( 83.02, 69.48) --
	( 84.35, 67.25) --
	( 85.69, 65.23) --
	( 87.03, 63.33) --
	( 88.36, 61.94) --
	( 89.70, 60.13) --
	( 91.04, 58.89) --
	( 92.38, 57.34) --
	( 93.71, 56.01) --
	( 95.05, 53.93) --
	( 96.39, 53.07) --
	( 97.73, 51.30) --
	( 99.06, 50.38) --
	(100.40, 49.92) --
	(101.74, 48.65) --
	(103.08, 47.35) --
	(104.41, 46.85) --
	(105.75, 46.17) --
	(107.09, 44.96) --
	(108.43, 44.08) --
	(109.76, 43.72) --
	(111.10, 43.36) --
	(112.44, 42.26) --
	(113.77, 41.50) --
	(115.11, 41.12) --
	(116.45, 40.74) --
	(117.79, 40.35) --
	(119.12, 40.15) --
	(120.46, 39.36) --
	(121.80, 38.56) --
	(123.14, 37.94) --
	(124.47, 37.11) --
	(125.81, 36.69) --
	(127.15, 36.90);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,142.80) --
	( 54.93,139.46) --
	( 56.27,135.41) --
	( 57.61,130.94) --
	( 58.94,128.02) --
	( 60.28,129.51) --
	( 61.62,129.99) --
	( 62.95,128.02) --
	( 64.29,120.60) --
	( 65.63,116.85) --
	( 66.97,112.00) --
	( 68.30,107.77) --
	( 69.64,104.18) --
	( 70.98,101.08) --
	( 72.32, 98.20) --
	( 73.65, 93.61) --
	( 74.99, 89.85) --
	( 76.33, 86.27) --
	( 77.67, 82.94) --
	( 79.00, 79.95) --
	( 80.34, 77.15) --
	( 81.68, 73.71) --
	( 83.02, 70.84) --
	( 84.35, 68.38) --
	( 85.69, 65.87) --
	( 87.03, 64.12) --
	( 88.36, 62.52) --
	( 89.70, 61.11) --
	( 91.04, 59.64) --
	( 92.38, 58.12) --
	( 93.71, 56.81) --
	( 95.05, 55.19) --
	( 96.39, 53.36) --
	( 97.73, 52.49) --
	( 99.06, 50.84) --
	(100.40, 50.38) --
	(101.74, 49.60) --
	(103.08, 48.17) --
	(104.41, 47.35) --
	(105.75, 46.51) --
	(107.09, 45.83) --
	(108.43, 44.79) --
	(109.76, 44.26) --
	(111.10, 43.90) --
	(112.44, 43.36) --
	(113.77, 42.26) --
	(115.11, 41.31) --
	(116.45, 40.93) --
	(117.79, 40.35) --
	(119.12, 40.54) --
	(120.46, 39.96) --
	(121.80, 39.56) --
	(123.14, 38.96) --
	(124.47, 37.53) --
	(125.81, 37.11) --
	(127.15, 36.69) --
	(128.49, 36.48) --
	(129.82, 36.48);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,144.38) --
	( 54.93,140.98) --
	( 56.27,138.09) --
	( 57.61,134.77) --
	( 58.94,130.94) --
	( 60.28,127.77) --
	( 61.62,123.78) --
	( 62.95,120.90) --
	( 64.29,118.13) --
	( 65.63,114.14) --
	( 66.97,110.89) --
	( 68.30,107.36) --
	( 69.64,104.27) --
	( 70.98,101.65) --
	( 72.32, 98.90) --
	( 73.65, 95.54) --
	( 74.99, 91.60) --
	( 76.33, 87.97) --
	( 77.67, 84.98) --
	( 79.00, 82.35) --
	( 80.34, 79.64) --
	( 81.68, 77.23) --
	( 83.02, 74.15) --
	( 84.35, 71.51) --
	( 85.69, 69.08) --
	( 87.03, 66.83) --
	( 88.36, 65.23) --
	( 89.70, 63.90) --
	( 91.04, 62.41) --
	( 92.38, 61.11) --
	( 93.71, 59.76) --
	( 95.05, 58.51) --
	( 96.39, 57.21) --
	( 97.73, 56.15) --
	( 99.06, 54.22) --
	(100.40, 53.50) --
	(101.74, 52.49) --
	(103.08, 50.99) --
	(104.41, 50.54) --
	(105.75, 50.07) --
	(107.09, 48.65) --
	(108.43, 47.68) --
	(109.76, 47.35) --
	(111.10, 46.68) --
	(112.44, 46.17) --
	(113.77, 44.96) --
	(115.11, 44.26) --
	(116.45, 44.08) --
	(117.79, 43.72) --
	(119.12, 43.36) --
	(120.46, 42.81) --
	(121.80, 42.26) --
	(123.14, 41.31) --
	(124.47, 40.54) --
	(125.81, 40.93) --
	(127.15, 40.74) --
	(128.49, 40.54) --
	(129.82, 40.15) --
	(131.16, 39.56) --
	(132.50, 38.96) --
	(133.84, 38.15) --
	(135.17, 37.94) --
	(136.51, 37.11) --
	(137.85, 36.90) --
	(139.18, 36.69) --
	(140.52, 36.69);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,145.90) --
	( 54.93,143.16) --
	( 56.27,140.79) --
	( 57.61,138.29) --
	( 58.94,135.62) --
	( 60.28,132.79) --
	( 61.62,129.75) --
	( 62.95,127.00) --
	( 64.29,124.61) --
	( 65.63,122.08) --
	( 66.97,120.00) --
	( 68.30,117.49) --
	( 69.64,114.84) --
	( 70.98,112.00) --
	( 72.32,108.96) --
	( 73.65,106.54) --
	( 74.99,104.27) --
	( 76.33,102.06) --
	( 77.67,100.03) --
	( 79.00, 97.59) --
	( 80.34, 94.62) --
	( 81.68, 91.83) --
	( 83.02, 89.17) --
	( 84.35, 86.40) --
	( 85.69, 84.29) --
	( 87.03, 82.21) --
	( 88.36, 79.95) --
	( 89.70, 78.21) --
	( 91.04, 75.89) --
	( 92.38, 73.17) --
	( 93.71, 71.03) --
	( 95.05, 68.98) --
	( 96.39, 67.15) --
	( 97.73, 65.77) --
	( 99.06, 64.12) --
	(100.40, 62.99) --
	(101.74, 61.58) --
	(103.08, 60.38) --
	(104.41, 59.27) --
	(105.75, 58.63) --
	(107.09, 57.34) --
	(108.43, 56.28) --
	(109.76, 55.05) --
	(111.10, 53.93) --
	(112.44, 53.65) --
	(113.77, 52.34) --
	(115.11, 51.45) --
	(116.45, 50.54) --
	(117.79, 50.38) --
	(119.12, 49.45) --
	(120.46, 48.65) --
	(121.80, 47.68) --
	(123.14, 47.35) --
	(124.47, 47.18) --
	(125.81, 46.68) --
	(127.15, 45.83) --
	(128.49, 45.31) --
	(129.82, 44.26) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.72) --
	(135.17, 43.36) --
	(136.51, 42.63) --
	(137.85, 42.07) --
	(139.18, 41.69) --
	(140.52, 41.12) --
	(141.86, 40.74) --
	(143.20, 40.35) --
	(144.53, 40.54) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.56) --
	(149.88, 39.16) --
	(151.22, 38.56) --
	(152.56, 38.36) --
	(153.90, 37.74) --
	(155.23, 37.32) --
	(156.57, 37.11) --
	(157.91, 36.69);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.51) --
	( 54.93,140.42) --
	( 56.27,137.08) --
	( 57.61,133.24) --
	( 58.94,132.33) --
	( 60.28,133.24) --
	( 61.62,133.46) --
	( 62.95,127.26) --
	( 64.29,122.08) --
	( 65.63,119.08) --
	( 66.97,115.52) --
	( 68.30,111.63) --
	( 69.64,107.77) --
	( 70.98,104.58) --
	( 72.32,101.79) --
	( 73.65, 98.55) --
	( 74.99, 94.94) --
	( 76.33, 91.24) --
	( 77.67, 87.97) --
	( 79.00, 84.84) --
	( 80.34, 81.69) --
	( 81.68, 79.32) --
	( 83.02, 76.40) --
	( 84.35, 73.44) --
	( 85.69, 70.94) --
	( 87.03, 68.38) --
	( 88.36, 66.30) --
	( 89.70, 64.57) --
	( 91.04, 62.76) --
	( 92.38, 61.46) --
	( 93.71, 59.89) --
	( 95.05, 58.89) --
	( 96.39, 57.60) --
	( 97.73, 56.68) --
	( 99.06, 55.05) --
	(100.40, 53.65) --
	(101.74, 52.64) --
	(103.08, 51.15) --
	(104.41, 50.38) --
	(105.75, 49.76) --
	(107.09, 48.65) --
	(108.43, 47.35) --
	(109.76, 47.01) --
	(111.10, 46.51) --
	(112.44, 45.49) --
	(113.77, 44.61) --
	(115.11, 44.08) --
	(116.45, 43.90) --
	(117.79, 43.36) --
	(119.12, 42.63) --
	(120.46, 41.88) --
	(121.80, 41.31) --
	(123.14, 40.93) --
	(124.47, 40.93) --
	(125.81, 40.54) --
	(127.15, 39.96) --
	(128.49, 39.56) --
	(129.82, 38.96) --
	(131.16, 38.36) --
	(132.50, 37.53) --
	(133.84, 36.90) --
	(135.17, 36.69) --
	(136.51, 36.48);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,146.40) --
	( 54.93,142.98) --
	( 56.27,140.23) --
	( 57.61,137.48) --
	( 58.94,133.90) --
	( 60.28,130.47) --
	( 61.62,127.26) --
	( 62.95,124.06) --
	( 64.29,121.49) --
	( 65.63,118.77) --
	( 66.97,115.85) --
	( 68.30,112.36) --
	( 69.64,108.96) --
	( 70.98,106.12) --
	( 72.32,103.65) --
	( 73.65,100.85) --
	( 74.99, 98.65) --
	( 76.33, 95.11) --
	( 77.67, 92.07) --
	( 79.00, 89.11) --
	( 80.34, 85.80) --
	( 81.68, 83.22) --
	( 83.02, 80.64) --
	( 84.35, 78.61) --
	( 85.69, 75.89) --
	( 87.03, 72.90) --
	( 88.36, 70.46) --
	( 89.70, 68.07) --
	( 91.04, 66.09) --
	( 92.38, 64.34) --
	( 93.71, 62.64) --
	( 95.05, 61.35) --
	( 96.39, 59.76) --
	( 97.73, 58.63) --
	( 99.06, 56.95) --
	(100.40, 55.74) --
	(101.74, 54.07) --
	(103.08, 53.22) --
	(104.41, 51.90) --
	(105.75, 50.69) --
	(107.09, 49.92) --
	(108.43, 49.13) --
	(109.76, 48.17) --
	(111.10, 47.51) --
	(112.44, 47.01) --
	(113.77, 46.17) --
	(115.11, 44.96) --
	(116.45, 44.44) --
	(117.79, 44.08) --
	(119.12, 43.72) --
	(120.46, 42.99) --
	(121.80, 41.88) --
	(123.14, 41.69) --
	(124.47, 41.12) --
	(125.81, 40.93) --
	(127.15, 40.54) --
	(128.49, 40.15) --
	(129.82, 39.56) --
	(131.16, 38.96) --
	(132.50, 38.15) --
	(133.84, 37.32) --
	(135.17, 37.32) --
	(136.51, 36.90) --
	(137.85, 36.90);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.07) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,136.46) --
	( 58.94,133.01) --
	( 60.28,129.75) --
	( 61.62,126.74) --
	( 62.95,123.50) --
	( 64.29,120.60) --
	( 65.63,118.13) --
	( 66.97,114.84) --
	( 68.30,111.63) --
	( 69.64,108.57) --
	( 70.98,105.69) --
	( 72.32,103.16) --
	( 73.65,100.75) --
	( 74.99, 98.10) --
	( 76.33, 95.05) --
	( 77.67, 91.48) --
	( 79.00, 88.54) --
	( 80.34, 85.66) --
	( 81.68, 82.86) --
	( 83.02, 80.71) --
	( 84.35, 78.37) --
	( 85.69, 75.46) --
	( 87.03, 72.71) --
	( 88.36, 70.17) --
	( 89.70, 67.97) --
	( 91.04, 65.98) --
	( 92.38, 64.34) --
	( 93.71, 62.99) --
	( 95.05, 61.58) --
	( 96.39, 60.01) --
	( 97.73, 59.14) --
	( 99.06, 57.34) --
	(100.40, 56.15) --
	(101.74, 54.78) --
	(103.08, 53.65) --
	(104.41, 52.64) --
	(105.75, 51.30) --
	(107.09, 50.54) --
	(108.43, 49.76) --
	(109.76, 48.81) --
	(111.10, 47.51) --
	(112.44, 47.18) --
	(113.77, 46.85) --
	(115.11, 45.83) --
	(116.45, 44.96) --
	(117.79, 44.26) --
	(119.12, 44.08) --
	(120.46, 43.90) --
	(121.80, 43.18) --
	(123.14, 42.44) --
	(124.47, 41.88) --
	(125.81, 41.12) --
	(127.15, 40.93) --
	(128.49, 40.54) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.56) --
	(133.84, 38.76) --
	(135.17, 38.15) --
	(136.51, 37.74) --
	(137.85, 37.32) --
	(139.18, 36.90) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,144.90) --
	( 54.93,141.90) --
	( 56.27,138.68) --
	( 57.61,135.20) --
	( 58.94,131.88) --
	( 60.28,127.77) --
	( 61.62,124.33) --
	( 62.95,121.20) --
	( 64.29,118.45) --
	( 65.63,114.84) --
	( 66.97,111.26) --
	( 68.30,107.36) --
	( 69.64,104.58) --
	( 70.98,101.88) --
	( 72.32, 99.40) --
	( 73.65, 95.75) --
	( 74.99, 92.18) --
	( 76.33, 88.98) --
	( 77.67, 85.93) --
	( 79.00, 83.29) --
	( 80.34, 80.64) --
	( 81.68, 78.13) --
	( 83.02, 75.20) --
	( 84.35, 72.44) --
	( 85.69, 69.97) --
	( 87.03, 67.97) --
	( 88.36, 65.98) --
	( 89.70, 64.34) --
	( 91.04, 62.99) --
	( 92.38, 61.58) --
	( 93.71, 60.13) --
	( 95.05, 59.14) --
	( 96.39, 57.60) --
	( 97.73, 56.55) --
	( 99.06, 54.78) --
	(100.40, 53.79) --
	(101.74, 52.78) --
	(103.08, 51.30) --
	(104.41, 50.69) --
	(105.75, 50.23) --
	(107.09, 49.13) --
	(108.43, 47.84) --
	(109.76, 47.35) --
	(111.10, 46.85) --
	(112.44, 46.17) --
	(113.77, 44.79) --
	(115.11, 44.26) --
	(116.45, 44.08) --
	(117.79, 43.90) --
	(119.12, 42.99) --
	(120.46, 42.26) --
	(121.80, 41.50) --
	(123.14, 40.93) --
	(124.47, 40.74) --
	(125.81, 40.54) --
	(127.15, 40.15) --
	(128.49, 39.76) --
	(129.82, 39.16) --
	(131.16, 38.76) --
	(132.50, 37.94) --
	(133.84, 36.90) --
	(135.17, 36.90) --
	(136.51, 36.48) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,145.74) --
	( 54.93,142.44) --
	( 56.27,139.27) --
	( 57.61,135.84) --
	( 58.94,133.01) --
	( 60.28,133.46) --
	( 61.62,134.12) --
	( 62.95,133.01) --
	( 64.29,125.69) --
	( 65.63,122.37) --
	( 66.97,119.69) --
	( 68.30,116.19) --
	( 69.64,112.73) --
	( 70.98,108.96) --
	( 72.32,105.69) --
	( 73.65,102.98) --
	( 74.99,100.08) --
	( 76.33, 97.07) --
	( 77.67, 93.73) --
	( 79.00, 90.28) --
	( 80.34, 87.32) --
	( 81.68, 84.08) --
	( 83.02, 81.76) --
	( 84.35, 79.09) --
	( 85.69, 76.48) --
	( 87.03, 73.89) --
	( 88.36, 70.94) --
	( 89.70, 68.88) --
	( 91.04, 66.94) --
	( 92.38, 65.23) --
	( 93.71, 63.90) --
	( 95.05, 62.29) --
	( 96.39, 60.99) --
	( 97.73, 59.76) --
	( 99.06, 58.63) --
	(100.40, 57.08) --
	(101.74, 56.01) --
	(103.08, 54.36) --
	(104.41, 53.50) --
	(105.75, 52.34) --
	(107.09, 51.15) --
	(108.43, 50.54) --
	(109.76, 49.92) --
	(111.10, 48.81) --
	(112.44, 47.68) --
	(113.77, 47.18) --
	(115.11, 46.85) --
	(116.45, 46.17) --
	(117.79, 44.96) --
	(119.12, 44.26) --
	(120.46, 44.08) --
	(121.80, 43.72) --
	(123.14, 42.99) --
	(124.47, 42.44) --
	(125.81, 41.69) --
	(127.15, 40.93) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.35) --
	(132.50, 39.96) --
	(133.84, 39.56) --
	(135.17, 38.96) --
	(136.51, 38.15) --
	(137.85, 37.32) --
	(139.18, 37.11) --
	(140.52, 37.11) --
	(141.86, 36.69) --
	(143.20, 36.48);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,145.90) --
	( 54.93,142.80) --
	( 56.27,139.27) --
	( 57.61,135.84) --
	( 58.94,132.33) --
	( 60.28,128.52) --
	( 61.62,124.88) --
	( 62.95,121.79) --
	( 64.29,119.08) --
	( 65.63,116.19) --
	( 66.97,112.36) --
	( 68.30,108.57) --
	( 69.64,105.69) --
	( 70.98,102.89) --
	( 72.32,100.42) --
	( 73.65, 97.54) --
	( 74.99, 93.67) --
	( 76.33, 90.58) --
	( 77.67, 87.19) --
	( 79.00, 84.56) --
	( 80.34, 82.13) --
	( 81.68, 79.56) --
	( 83.02, 77.48) --
	( 84.35, 74.24) --
	( 85.69, 71.88) --
	( 87.03, 69.58) --
	( 88.36, 67.56) --
	( 89.70, 65.87) --
	( 91.04, 64.12) --
	( 92.38, 62.76) --
	( 93.71, 61.58) --
	( 95.05, 60.01) --
	( 96.39, 59.27) --
	( 97.73, 57.73) --
	( 99.06, 56.68) --
	(100.40, 55.33) --
	(101.74, 53.79) --
	(103.08, 53.07) --
	(104.41, 52.05) --
	(105.75, 50.84) --
	(107.09, 50.23) --
	(108.43, 49.60) --
	(109.76, 48.33) --
	(111.10, 47.18) --
	(112.44, 46.85) --
	(113.77, 46.68) --
	(115.11, 45.83) --
	(116.45, 44.79) --
	(117.79, 44.08) --
	(119.12, 43.90) --
	(120.46, 43.54) --
	(121.80, 42.99) --
	(123.14, 42.63) --
	(124.47, 41.69) --
	(125.81, 40.93) --
	(127.15, 40.74) --
	(128.49, 40.74) --
	(129.82, 40.35) --
	(131.16, 39.96) --
	(132.50, 39.36) --
	(133.84, 38.96) --
	(135.17, 38.36) --
	(136.51, 37.53) --
	(137.85, 37.11) --
	(139.18, 36.90) --
	(140.52, 36.90) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.56) --
	( 53.59,142.62) --
	( 54.93,139.46) --
	( 56.27,136.05) --
	( 57.61,132.33) --
	( 58.94,131.18) --
	( 60.28,132.33) --
	( 61.62,132.33) --
	( 62.95,127.26) --
	( 64.29,121.79) --
	( 65.63,118.77) --
	( 66.97,114.84) --
	( 68.30,111.26) --
	( 69.64,107.77) --
	( 70.98,104.49) --
	( 72.32,101.65) --
	( 73.65, 98.80) --
	( 74.99, 95.38) --
	( 76.33, 91.72) --
	( 77.67, 87.97) --
	( 79.00, 85.12) --
	( 80.34, 82.28) --
	( 81.68, 79.95) --
	( 83.02, 77.23) --
	( 84.35, 74.15) --
	( 85.69, 71.51) --
	( 87.03, 68.98) --
	( 88.36, 67.15) --
	( 89.70, 65.33) --
	( 91.04, 63.78) --
	( 92.38, 62.41) --
	( 93.71, 60.74) --
	( 95.05, 59.39) --
	( 96.39, 58.38) --
	( 97.73, 56.81) --
	( 99.06, 55.88) --
	(100.40, 54.36) --
	(101.74, 53.36) --
	(103.08, 52.34) --
	(104.41, 50.84) --
	(105.75, 50.23) --
	(107.09, 49.60) --
	(108.43, 48.49) --
	(109.76, 47.35) --
	(111.10, 46.85) --
	(112.44, 46.34) --
	(113.77, 45.66) --
	(115.11, 44.44) --
	(116.45, 43.72) --
	(117.79, 43.54) --
	(119.12, 43.36) --
	(120.46, 42.63) --
	(121.80, 41.88) --
	(123.14, 41.12) --
	(124.47, 40.74) --
	(125.81, 40.74) --
	(127.15, 40.15) --
	(128.49, 40.15) --
	(129.82, 39.36) --
	(131.16, 39.16) --
	(132.50, 38.15) --
	(133.84, 37.53) --
	(135.17, 36.90) --
	(136.51, 36.90) --
	(137.85, 36.69);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,145.74) --
	( 54.93,142.98) --
	( 56.27,140.23) --
	( 57.61,138.09) --
	( 58.94,134.99) --
	( 60.28,131.88) --
	( 61.62,129.02) --
	( 62.95,126.22) --
	( 64.29,123.50) --
	( 65.63,121.20) --
	( 66.97,118.77) --
	( 68.30,116.52) --
	( 69.64,113.08) --
	( 70.98,110.13) --
	( 72.32,107.77) --
	( 73.65,104.92) --
	( 74.99,102.62) --
	( 76.33,100.42) --
	( 77.67, 97.89) --
	( 79.00, 95.05) --
	( 80.34, 91.66) --
	( 81.68, 89.05) --
	( 83.02, 86.27) --
	( 84.35, 83.37) --
	( 85.69, 81.47) --
	( 87.03, 79.48) --
	( 88.36, 77.07) --
	( 89.70, 74.77) --
	( 91.04, 72.44) --
	( 92.38, 70.17) --
	( 93.71, 68.28) --
	( 95.05, 66.73) --
	( 96.39, 65.33) --
	( 97.73, 64.01) --
	( 99.06, 62.87) --
	(100.40, 61.82) --
	(101.74, 60.38) --
	(103.08, 59.39) --
	(104.41, 58.51) --
	(105.75, 57.34) --
	(107.09, 56.55) --
	(108.43, 55.19) --
	(109.76, 54.07) --
	(111.10, 53.36) --
	(112.44, 52.19) --
	(113.77, 51.30) --
	(115.11, 50.54) --
	(116.45, 50.23) --
	(117.79, 49.45) --
	(119.12, 48.81) --
	(120.46, 47.68) --
	(121.80, 47.35) --
	(123.14, 46.85) --
	(124.47, 46.34) --
	(125.81, 45.49) --
	(127.15, 44.79) --
	(128.49, 44.08) --
	(129.82, 43.90) --
	(131.16, 43.90) --
	(132.50, 43.36) --
	(133.84, 42.81) --
	(135.17, 42.07) --
	(136.51, 41.50) --
	(137.85, 41.12) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.15) --
	(144.53, 39.76) --
	(145.87, 39.56) --
	(147.21, 39.16) --
	(148.55, 38.56) --
	(149.88, 38.15) --
	(151.22, 37.53) --
	(152.56, 37.32) --
	(153.90, 37.11) --
	(155.23, 36.90) --
	(156.57, 36.90);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,146.89) --
	( 54.93,143.69) --
	( 56.27,140.60) --
	( 57.61,137.89) --
	( 58.94,134.77) --
	( 60.28,131.18) --
	( 61.62,128.02) --
	( 62.95,124.88) --
	( 64.29,122.08) --
	( 65.63,119.39) --
	( 66.97,116.85) --
	( 68.30,113.44) --
	( 69.64,110.13) --
	( 70.98,107.36) --
	( 72.32,104.49) --
	( 73.65,101.83) --
	( 74.99, 99.49) --
	( 76.33, 96.39) --
	( 77.67, 93.28) --
	( 79.00, 90.16) --
	( 80.34, 87.13) --
	( 81.68, 84.49) --
	( 83.02, 82.06) --
	( 84.35, 79.64) --
	( 85.69, 77.80) --
	( 87.03, 75.03) --
	( 88.36, 72.53) --
	( 89.70, 70.26) --
	( 91.04, 68.18) --
	( 92.38, 66.73) --
	( 93.71, 65.23) --
	( 95.05, 63.90) --
	( 96.39, 62.41) --
	( 97.73, 61.46) --
	( 99.06, 60.13) --
	(100.40, 59.27) --
	(101.74, 57.86) --
	(103.08, 56.95) --
	(104.41, 55.60) --
	(105.75, 54.36) --
	(107.09, 53.65) --
	(108.43, 52.64) --
	(109.76, 51.45) --
	(111.10, 50.69) --
	(112.44, 50.23) --
	(113.77, 49.29) --
	(115.11, 48.49) --
	(116.45, 47.68) --
	(117.79, 47.18) --
	(119.12, 46.85) --
	(120.46, 46.00) --
	(121.80, 45.31) --
	(123.14, 44.44) --
	(124.47, 44.08) --
	(125.81, 43.72) --
	(127.15, 43.54) --
	(128.49, 42.81) --
	(129.82, 42.07) --
	(131.16, 41.69) --
	(132.50, 41.12) --
	(133.84, 40.74) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 40.15) --
	(139.18, 39.36) --
	(140.52, 39.36) --
	(141.86, 38.56) --
	(143.20, 37.94) --
	(144.53, 37.74) --
	(145.87, 37.32) --
	(147.21, 36.90) --
	(148.55, 36.90) --
	(149.88, 36.69);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,150.32) --
	( 54.93,148.80) --
	( 56.27,147.21) --
	( 57.61,145.74) --
	( 58.94,144.38) --
	( 60.28,142.80) --
	( 61.62,141.53) --
	( 62.95,140.23) --
	( 64.29,139.07) --
	( 65.63,137.89) --
	( 66.97,136.25) --
	( 68.30,134.77) --
	( 69.64,133.01) --
	( 70.98,131.64) --
	( 72.32,129.99) --
	( 73.65,128.52) --
	( 74.99,127.00) --
	( 76.33,125.42) --
	( 77.67,124.06) --
	( 79.00,122.65) --
	( 80.34,121.20) --
	( 81.68,120.30) --
	( 83.02,118.77) --
	( 84.35,117.49) --
	( 85.69,115.85) --
	( 87.03,114.14) --
	( 88.36,112.36) --
	( 89.70,110.89) --
	( 91.04,109.35) --
	( 92.38,107.77) --
	( 93.71,106.12) --
	( 95.05,104.79) --
	( 96.39,103.43) --
	( 97.73,102.06) --
	( 99.06,100.56) --
	(100.40, 99.59) --
	(101.74, 98.05) --
	(103.08, 96.39) --
	(104.41, 94.51) --
	(105.75, 92.59) --
	(107.09, 91.24) --
	(108.43, 89.79) --
	(109.76, 87.97) --
	(111.10, 86.67) --
	(112.44, 85.12) --
	(113.77, 83.65) --
	(115.11, 82.57) --
	(116.45, 81.47) --
	(117.79, 80.02) --
	(119.12, 79.17) --
	(120.46, 78.05) --
	(121.80, 76.65) --
	(123.14, 75.20) --
	(124.47, 73.89) --
	(125.81, 72.62) --
	(127.15, 71.69) --
	(128.49, 70.55) --
	(129.82, 69.68) --
	(131.16, 68.38) --
	(132.50, 67.77) --
	(133.84, 66.94) --
	(135.17, 66.09) --
	(136.51, 65.77) --
	(137.85, 65.01) --
	(139.18, 64.45) --
	(140.52, 64.12) --
	(141.86, 63.56) --
	(143.20, 63.10) --
	(144.53, 62.17) --
	(145.87, 61.82) --
	(147.21, 61.70) --
	(148.55, 61.11) --
	(149.88, 60.38) --
	(151.22, 60.01) --
	(152.56, 59.76) --
	(153.90, 59.52) --
	(155.23, 59.14) --
	(156.57, 58.76) --
	(157.91, 58.25) --
	(159.25, 57.60) --
	(160.58, 57.47) --
	(161.92, 57.21) --
	(163.26, 56.81) --
	(164.59, 56.55) --
	(165.93, 55.88) --
	(167.27, 55.47) --
	(168.61, 54.92) --
	(169.94, 54.22) --
	(171.28, 54.22) --
	(172.62, 53.93) --
	(173.96, 53.79) --
	(175.29, 53.50) --
	(176.63, 53.50) --
	(177.97, 52.93) --
	(179.31, 52.49) --
	(180.64, 52.19) --
	(181.98, 51.75) --
	(183.32, 51.30) --
	(184.66, 50.84) --
	(185.99, 50.54) --
	(187.33, 50.69) --
	(188.67, 50.69) --
	(190.00, 50.54) --
	(191.34, 50.54) --
	(192.68, 50.23) --
	(194.02, 50.23) --
	(195.35, 49.76) --
	(196.69, 49.76);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,143.69) --
	( 54.93,140.42) --
	( 56.27,137.69) --
	( 57.61,133.90) --
	( 58.94,130.47) --
	( 60.28,127.26) --
	( 61.62,123.78) --
	( 62.95,120.90) --
	( 64.29,118.13) --
	( 65.63,114.84) --
	( 66.97,112.00) --
	( 68.30,108.17) --
	( 69.64,105.69) --
	( 70.98,102.98) --
	( 72.32,100.37) --
	( 73.65, 98.00) --
	( 74.99, 94.56) --
	( 76.33, 91.42) --
	( 77.67, 88.67) --
	( 79.00, 85.80) --
	( 80.34, 83.29) --
	( 81.68, 81.09) --
	( 83.02, 78.69) --
	( 84.35, 76.15) --
	( 85.69, 73.26) --
	( 87.03, 70.94) --
	( 88.36, 68.78) --
	( 89.70, 66.51) --
	( 91.04, 65.01) --
	( 92.38, 63.56) --
	( 93.71, 62.17) --
	( 95.05, 60.87) --
	( 96.39, 59.39) --
	( 97.73, 58.25) --
	( 99.06, 56.95) --
	(100.40, 55.05) --
	(101.74, 53.93) --
	(103.08, 53.07) --
	(104.41, 51.60) --
	(105.75, 50.54) --
	(107.09, 50.07) --
	(108.43, 49.13) --
	(109.76, 47.84) --
	(111.10, 47.35) --
	(112.44, 47.01) --
	(113.77, 45.83) --
	(115.11, 45.14) --
	(116.45, 44.44) --
	(117.79, 44.08) --
	(119.12, 43.72) --
	(120.46, 43.18) --
	(121.80, 42.26) --
	(123.14, 41.50) --
	(124.47, 41.12) --
	(125.81, 40.93) --
	(127.15, 40.74) --
	(128.49, 40.35) --
	(129.82, 39.56) --
	(131.16, 38.76) --
	(132.50, 38.15) --
	(133.84, 37.74) --
	(135.17, 37.32) --
	(136.51, 36.90) --
	(137.85, 36.90) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.40) --
	( 53.59,142.98) --
	( 54.93,139.85) --
	( 56.27,136.46) --
	( 57.61,133.24) --
	( 58.94,129.26) --
	( 60.28,125.95) --
	( 61.62,122.65) --
	( 62.95,120.00) --
	( 64.29,117.17) --
	( 65.63,113.79) --
	( 66.97,110.51) --
	( 68.30,107.36) --
	( 69.64,104.36) --
	( 70.98,102.06) --
	( 72.32, 99.59) --
	( 73.65, 96.76) --
	( 74.99, 93.61) --
	( 76.33, 90.22) --
	( 77.67, 87.26) --
	( 79.00, 84.77) --
	( 80.34, 82.21) --
	( 81.68, 80.10) --
	( 83.02, 77.72) --
	( 84.35, 75.03) --
	( 85.69, 72.62) --
	( 87.03, 70.17) --
	( 88.36, 67.97) --
	( 89.70, 66.20) --
	( 91.04, 64.68) --
	( 92.38, 63.44) --
	( 93.71, 61.94) --
	( 95.05, 60.62) --
	( 96.39, 59.39) --
	( 97.73, 58.51) --
	( 99.06, 56.95) --
	(100.40, 56.15) --
	(101.74, 54.36) --
	(103.08, 53.50) --
	(104.41, 52.93) --
	(105.75, 51.60) --
	(107.09, 50.38) --
	(108.43, 50.07) --
	(109.76, 49.29) --
	(111.10, 48.00) --
	(112.44, 47.18) --
	(113.77, 46.85) --
	(115.11, 46.34) --
	(116.45, 45.49) --
	(117.79, 44.44) --
	(119.12, 43.90) --
	(120.46, 43.54) --
	(121.80, 43.18) --
	(123.14, 42.99) --
	(124.47, 42.26) --
	(125.81, 41.12) --
	(127.15, 40.74) --
	(128.49, 40.74) --
	(129.82, 40.35) --
	(131.16, 39.96) --
	(132.50, 39.76) --
	(133.84, 39.16) --
	(135.17, 38.56) --
	(136.51, 38.15) --
	(137.85, 37.32) --
	(139.18, 36.69) --
	(140.52, 36.48) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,144.72) --
	( 54.93,141.90) --
	( 56.27,138.88) --
	( 57.61,135.84) --
	( 58.94,132.10) --
	( 60.28,128.77) --
	( 61.62,125.42) --
	( 62.95,122.65) --
	( 64.29,119.69) --
	( 65.63,116.85) --
	( 66.97,113.79) --
	( 68.30,110.51) --
	( 69.64,107.36) --
	( 70.98,104.36) --
	( 72.32,102.06) --
	( 73.65, 99.79) --
	( 74.99, 97.02) --
	( 76.33, 93.95) --
	( 77.67, 90.64) --
	( 79.00, 87.58) --
	( 80.34, 85.12) --
	( 81.68, 82.72) --
	( 83.02, 80.33) --
	( 84.35, 78.13) --
	( 85.69, 75.46) --
	( 87.03, 73.35) --
	( 88.36, 70.94) --
	( 89.70, 68.98) --
	( 91.04, 67.04) --
	( 92.38, 65.33) --
	( 93.71, 63.90) --
	( 95.05, 62.76) --
	( 96.39, 61.46) --
	( 97.73, 60.26) --
	( 99.06, 59.39) --
	(100.40, 57.99) --
	(101.74, 56.95) --
	(103.08, 55.60) --
	(104.41, 54.22) --
	(105.75, 53.36) --
	(107.09, 52.34) --
	(108.43, 51.30) --
	(109.76, 50.54) --
	(111.10, 49.76) --
	(112.44, 49.13) --
	(113.77, 47.84) --
	(115.11, 47.35) --
	(116.45, 46.85) --
	(117.79, 46.34) --
	(119.12, 45.66) --
	(120.46, 44.79) --
	(121.80, 44.08) --
	(123.14, 43.72) --
	(124.47, 43.36) --
	(125.81, 42.99) --
	(127.15, 42.63) --
	(128.49, 41.88) --
	(129.82, 41.12) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 40.35) --
	(135.17, 40.15) --
	(136.51, 39.56) --
	(137.85, 39.16) --
	(139.18, 38.56) --
	(140.52, 37.74) --
	(141.86, 37.53) --
	(143.20, 37.11) --
	(144.53, 36.69) --
	(145.87, 36.69);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.69) --
	( 54.93,145.40) --
	( 56.27,143.16) --
	( 57.61,141.35) --
	( 58.94,139.46) --
	( 60.28,137.28) --
	( 61.62,135.41) --
	( 62.95,133.01) --
	( 64.29,130.71) --
	( 65.63,128.52) --
	( 66.97,125.95) --
	( 68.30,124.06) --
	( 69.64,121.79) --
	( 70.98,120.00) --
	( 72.32,118.13) --
	( 73.65,115.52) --
	( 74.99,113.08) --
	( 76.33,110.51) --
	( 77.67,107.77) --
	( 79.00,105.69) --
	( 80.34,103.52) --
	( 81.68,101.51) --
	( 83.02, 99.54) --
	( 84.35, 97.43) --
	( 85.69, 94.72) --
	( 87.03, 91.89) --
	( 88.36, 89.23) --
	( 89.70, 87.00) --
	( 91.04, 84.63) --
	( 92.38, 82.43) --
	( 93.71, 80.41) --
	( 95.05, 78.45) --
	( 96.39, 76.40) --
	( 97.73, 74.15) --
	( 99.06, 72.35) --
	(100.40, 69.97) --
	(101.74, 68.58) --
	(103.08, 67.25) --
	(104.41, 65.87) --
	(105.75, 64.34) --
	(107.09, 63.56) --
	(108.43, 62.29) --
	(109.76, 61.58) --
	(111.10, 60.26) --
	(112.44, 59.39) --
	(113.77, 58.76) --
	(115.11, 57.60) --
	(116.45, 56.95) --
	(117.79, 56.15) --
	(119.12, 54.64) --
	(120.46, 53.79) --
	(121.80, 53.50) --
	(123.14, 52.78) --
	(124.47, 51.90) --
	(125.81, 50.69) --
	(127.15, 50.54) --
	(128.49, 50.07) --
	(129.82, 49.60) --
	(131.16, 48.81) --
	(132.50, 48.00) --
	(133.84, 47.35) --
	(135.17, 47.35) --
	(136.51, 47.01) --
	(137.85, 46.51) --
	(139.18, 46.00) --
	(140.52, 45.49) --
	(141.86, 44.79) --
	(143.20, 44.26) --
	(144.53, 44.08) --
	(145.87, 44.08) --
	(147.21, 44.08) --
	(148.55, 43.90) --
	(149.88, 43.36) --
	(151.22, 42.81) --
	(152.56, 42.44) --
	(153.90, 41.88) --
	(155.23, 41.31) --
	(156.57, 40.93) --
	(157.91, 40.93) --
	(159.25, 40.74) --
	(160.58, 40.54) --
	(161.92, 40.54) --
	(163.26, 40.54) --
	(164.59, 40.15) --
	(165.93, 39.76);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,146.40) --
	( 54.93,143.69) --
	( 56.27,141.16) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,133.01) --
	( 61.62,130.23) --
	( 62.95,127.00) --
	( 64.29,124.33) --
	( 65.63,121.79) --
	( 66.97,119.39) --
	( 68.30,117.17) --
	( 69.64,114.14) --
	( 70.98,110.89) --
	( 72.32,108.17) --
	( 73.65,105.69) --
	( 74.99,103.43) --
	( 76.33,101.18) --
	( 77.67, 98.75) --
	( 79.00, 96.50) --
	( 80.34, 93.39) --
	( 81.68, 90.40) --
	( 83.02, 87.91) --
	( 84.35, 85.19) --
	( 85.69, 82.94) --
	( 87.03, 80.87) --
	( 88.36, 78.61) --
	( 89.70, 76.48) --
	( 91.04, 73.98) --
	( 92.38, 71.88) --
	( 93.71, 70.17) --
	( 95.05, 67.87) --
	( 96.39, 66.30) --
	( 97.73, 64.79) --
	( 99.06, 63.78) --
	(100.40, 62.64) --
	(101.74, 61.35) --
	(103.08, 60.13) --
	(104.41, 59.52) --
	(105.75, 58.38) --
	(107.09, 57.08) --
	(108.43, 56.41) --
	(109.76, 55.19) --
	(111.10, 53.93) --
	(112.44, 53.36) --
	(113.77, 52.64) --
	(115.11, 51.15) --
	(116.45, 50.38) --
	(117.79, 50.07) --
	(119.12, 49.45) --
	(120.46, 48.65) --
	(121.80, 47.84) --
	(123.14, 47.18) --
	(124.47, 47.01) --
	(125.81, 46.68) --
	(127.15, 46.00) --
	(128.49, 44.96) --
	(129.82, 44.26) --
	(131.16, 43.90) --
	(132.50, 43.90) --
	(133.84, 44.08) --
	(135.17, 43.54) --
	(136.51, 42.81) --
	(137.85, 42.44) --
	(139.18, 41.69) --
	(140.52, 41.12) --
	(141.86, 40.74) --
	(143.20, 40.93) --
	(144.53, 40.54) --
	(145.87, 40.54) --
	(147.21, 39.96) --
	(148.55, 39.56) --
	(149.88, 39.36) --
	(151.22, 38.76) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.90);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,144.55) --
	( 54.93,141.16) --
	( 56.27,138.09) --
	( 57.61,134.77) --
	( 58.94,131.18) --
	( 60.28,128.02) --
	( 61.62,124.88) --
	( 62.95,121.79) --
	( 64.29,119.08) --
	( 65.63,116.19) --
	( 66.97,112.73) --
	( 68.30,109.74) --
	( 69.64,106.54) --
	( 70.98,104.05) --
	( 72.32,101.60) --
	( 73.65, 99.15) --
	( 74.99, 96.29) --
	( 76.33, 92.82) --
	( 77.67, 89.79) --
	( 79.00, 87.06) --
	( 80.34, 84.70) --
	( 81.68, 82.21) --
	( 83.02, 79.95) --
	( 84.35, 77.64) --
	( 85.69, 75.03) --
	( 87.03, 72.44) --
	( 88.36, 70.36) --
	( 89.70, 68.38) --
	( 91.04, 66.83) --
	( 92.38, 65.23) --
	( 93.71, 63.78) --
	( 95.05, 62.41) --
	( 96.39, 61.46) --
	( 97.73, 59.89) --
	( 99.06, 59.14) --
	(100.40, 57.86) --
	(101.74, 56.68) --
	(103.08, 55.47) --
	(104.41, 54.07) --
	(105.75, 53.36) --
	(107.09, 52.34) --
	(108.43, 51.15) --
	(109.76, 50.38) --
	(111.10, 49.92) --
	(112.44, 48.97) --
	(113.77, 47.84) --
	(115.11, 47.35) --
	(116.45, 47.01) --
	(117.79, 46.51) --
	(119.12, 45.83) --
	(120.46, 44.79) --
	(121.80, 44.08) --
	(123.14, 43.90) --
	(124.47, 43.72) --
	(125.81, 42.99) --
	(127.15, 42.26) --
	(128.49, 41.69) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.54) --
	(133.84, 40.54) --
	(135.17, 39.96) --
	(136.51, 39.56) --
	(137.85, 38.96) --
	(139.18, 38.56) --
	(140.52, 37.32) --
	(141.86, 37.32) --
	(143.20, 36.90) --
	(144.53, 36.48) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,146.40) --
	( 54.93,143.51) --
	( 56.27,141.16) --
	( 57.61,138.68) --
	( 58.94,135.84) --
	( 60.28,132.79) --
	( 61.62,130.23) --
	( 62.95,127.00) --
	( 64.29,124.61) --
	( 65.63,121.79) --
	( 66.97,120.00) --
	( 68.30,117.49) --
	( 69.64,114.49) --
	( 70.98,111.63) --
	( 72.32,108.57) --
	( 73.65,106.12) --
	( 74.99,103.74) --
	( 76.33,101.74) --
	( 77.67, 99.20) --
	( 79.00, 96.76) --
	( 80.34, 93.61) --
	( 81.68, 90.88) --
	( 83.02, 88.23) --
	( 84.35, 85.53) --
	( 85.69, 83.29) --
	( 87.03, 81.24) --
	( 88.36, 78.85) --
	( 89.70, 76.90) --
	( 91.04, 74.33) --
	( 92.38, 72.07) --
	( 93.71, 70.07) --
	( 95.05, 68.07) --
	( 96.39, 66.83) --
	( 97.73, 65.12) --
	( 99.06, 63.90) --
	(100.40, 62.76) --
	(101.74, 61.94) --
	(103.08, 60.74) --
	(104.41, 59.76) --
	(105.75, 58.76) --
	(107.09, 57.47) --
	(108.43, 56.68) --
	(109.76, 55.47) --
	(111.10, 54.22) --
	(112.44, 53.50) --
	(113.77, 52.49) --
	(115.11, 51.60) --
	(116.45, 50.69) --
	(117.79, 50.38) --
	(119.12, 49.60) --
	(120.46, 48.97) --
	(121.80, 48.00) --
	(123.14, 47.35) --
	(124.47, 47.01) --
	(125.81, 46.68) --
	(127.15, 45.83) --
	(128.49, 45.14) --
	(129.82, 44.44) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.54) --
	(135.17, 42.99) --
	(136.51, 42.44) --
	(137.85, 41.88) --
	(139.18, 41.31) --
	(140.52, 40.54) --
	(141.86, 40.93) --
	(143.20, 40.54) --
	(144.53, 40.35) --
	(145.87, 39.96) --
	(147.21, 39.56) --
	(148.55, 38.96) --
	(149.88, 38.56) --
	(151.22, 37.94) --
	(152.56, 37.53) --
	(153.90, 37.32) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.69);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,148.48) --
	( 54.93,146.56) --
	( 56.27,145.07) --
	( 57.61,142.98) --
	( 58.94,141.16) --
	( 60.28,139.65) --
	( 61.62,138.09) --
	( 62.95,136.05) --
	( 64.29,133.90) --
	( 65.63,132.10) --
	( 66.97,129.99) --
	( 68.30,128.02) --
	( 69.64,126.22) --
	( 70.98,124.06) --
	( 72.32,122.37) --
	( 73.65,120.60) --
	( 74.99,119.39) --
	( 76.33,117.49) --
	( 77.67,115.18) --
	( 79.00,113.08) --
	( 80.34,110.89) --
	( 81.68,108.96) --
	( 83.02,106.95) --
	( 84.35,105.23) --
	( 85.69,103.43) --
	( 87.03,101.74) --
	( 88.36,100.22) --
	( 89.70, 98.25) --
	( 91.04, 96.07) --
	( 92.38, 93.67) --
	( 93.71, 91.54) --
	( 95.05, 89.61) --
	( 96.39, 87.32) --
	( 97.73, 85.59) --
	( 99.06, 83.51) --
	(100.40, 81.76) --
	(101.74, 80.33) --
	(103.08, 78.77) --
	(104.41, 77.15) --
	(105.75, 75.03) --
	(107.09, 73.53) --
	(108.43, 71.60) --
	(109.76, 70.26) --
	(111.10, 68.58) --
	(112.44, 67.56) --
	(113.77, 66.20) --
	(115.11, 65.33) --
	(116.45, 64.23) --
	(117.79, 63.56) --
	(119.12, 62.52) --
	(120.46, 61.94) --
	(121.80, 61.11) --
	(123.14, 59.89) --
	(124.47, 59.76) --
	(125.81, 59.01) --
	(127.15, 57.99) --
	(128.49, 57.34) --
	(129.82, 56.68) --
	(131.16, 55.60) --
	(132.50, 54.92) --
	(133.84, 54.07) --
	(135.17, 53.50) --
	(136.51, 53.07) --
	(137.85, 52.34) --
	(139.18, 51.45) --
	(140.52, 50.69) --
	(141.86, 50.69) --
	(143.20, 50.23) --
	(144.53, 49.60) --
	(145.87, 48.97) --
	(147.21, 48.65) --
	(148.55, 47.84) --
	(149.88, 47.35) --
	(151.22, 47.51) --
	(152.56, 47.35) --
	(153.90, 46.68) --
	(155.23, 46.17) --
	(156.57, 45.66) --
	(157.91, 44.96) --
	(159.25, 44.79) --
	(160.58, 44.26) --
	(161.92, 44.08) --
	(163.26, 43.90) --
	(164.59, 43.72) --
	(165.93, 43.54) --
	(167.27, 43.18) --
	(168.61, 42.99) --
	(169.94, 42.63) --
	(171.28, 42.07) --
	(172.62, 41.88) --
	(173.96, 41.69) --
	(175.29, 41.31);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,148.01) --
	( 54.93,145.90) --
	( 56.27,144.04) --
	( 57.61,142.08) --
	( 58.94,140.23) --
	( 60.28,138.68) --
	( 61.62,136.46) --
	( 62.95,134.56) --
	( 64.29,132.10) --
	( 65.63,129.99) --
	( 66.97,128.27) --
	( 68.30,126.22) --
	( 69.64,124.06) --
	( 70.98,122.37) --
	( 72.32,120.60) --
	( 73.65,119.08) --
	( 74.99,117.17) --
	( 76.33,114.84) --
	( 77.67,112.73) --
	( 79.00,110.51) --
	( 80.34,108.57) --
	( 81.68,106.54) --
	( 83.02,104.58) --
	( 84.35,102.98) --
	( 85.69,100.99) --
	( 87.03, 99.20) --
	( 88.36, 97.54) --
	( 89.70, 95.05) --
	( 91.04, 92.70) --
	( 92.38, 90.40) --
	( 93.71, 88.35) --
	( 95.05, 86.53) --
	( 96.39, 84.22) --
	( 97.73, 82.43) --
	( 99.06, 80.87) --
	(100.40, 79.01) --
	(101.74, 77.72) --
	(103.08, 75.81) --
	(104.41, 73.71) --
	(105.75, 72.07) --
	(107.09, 70.36) --
	(108.43, 68.98) --
	(109.76, 67.77) --
	(111.10, 66.51) --
	(112.44, 65.55) --
	(113.77, 64.23) --
	(115.11, 63.56) --
	(116.45, 62.41) --
	(117.79, 61.82) --
	(119.12, 60.87) --
	(120.46, 60.01) --
	(121.80, 59.76) --
	(123.14, 58.63) --
	(124.47, 57.86) --
	(125.81, 56.95) --
	(127.15, 56.28) --
	(128.49, 55.19) --
	(129.82, 54.22) --
	(131.16, 53.79) --
	(132.50, 53.36) --
	(133.84, 52.64) --
	(135.17, 51.45) --
	(136.51, 50.99) --
	(137.85, 50.69) --
	(139.18, 50.23) --
	(140.52, 49.60) --
	(141.86, 49.13) --
	(143.20, 48.33) --
	(144.53, 47.68) --
	(145.87, 47.35) --
	(147.21, 47.35) --
	(148.55, 46.68) --
	(149.88, 46.51) --
	(151.22, 46.00) --
	(152.56, 45.31) --
	(153.90, 44.61) --
	(155.23, 44.44) --
	(156.57, 44.26) --
	(157.91, 44.08) --
	(159.25, 43.72) --
	(160.58, 43.36) --
	(161.92, 42.99) --
	(163.26, 42.63) --
	(164.59, 42.26) --
	(165.93, 41.69) --
	(167.27, 41.31) --
	(168.61, 41.12) --
	(169.94, 40.93) --
	(171.28, 40.74) --
	(172.62, 40.74) --
	(173.96, 40.54);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,147.53) --
	( 54.93,145.74) --
	( 56.27,143.86) --
	( 57.61,141.72) --
	( 58.94,140.23) --
	( 60.28,138.29) --
	( 61.62,136.46) --
	( 62.95,134.12) --
	( 64.29,131.88) --
	( 65.63,130.23) --
	( 66.97,127.77) --
	( 68.30,125.95) --
	( 69.64,123.78) --
	( 70.98,121.79) --
	( 72.32,120.30) --
	( 73.65,118.77) --
	( 74.99,117.17) --
	( 76.33,114.84) --
	( 77.67,112.73) --
	( 79.00,110.51) --
	( 80.34,108.17) --
	( 81.68,106.12) --
	( 83.02,104.75) --
	( 84.35,102.80) --
	( 85.69,100.99) --
	( 87.03, 99.35) --
	( 88.36, 97.54) --
	( 89.70, 94.94) --
	( 91.04, 92.76) --
	( 92.38, 90.52) --
	( 93.71, 88.42) --
	( 95.05, 86.33) --
	( 96.39, 84.43) --
	( 97.73, 82.65) --
	( 99.06, 80.87) --
	(100.40, 79.48) --
	(101.74, 77.80) --
	(103.08, 75.63) --
	(104.41, 73.98) --
	(105.75, 72.16) --
	(107.09, 70.46) --
	(108.43, 68.98) --
	(109.76, 68.07) --
	(111.10, 66.51) --
	(112.44, 65.66) --
	(113.77, 64.57) --
	(115.11, 63.78) --
	(116.45, 62.87) --
	(117.79, 61.94) --
	(119.12, 60.99) --
	(120.46, 59.89) --
	(121.80, 59.64) --
	(123.14, 58.89) --
	(124.47, 57.86) --
	(125.81, 57.34) --
	(127.15, 56.68) --
	(128.49, 55.60) --
	(129.82, 54.50) --
	(131.16, 54.22) --
	(132.50, 53.36) --
	(133.84, 52.64) --
	(135.17, 51.90) --
	(136.51, 51.15) --
	(137.85, 50.69) --
	(139.18, 50.38) --
	(140.52, 49.76) --
	(141.86, 49.13) --
	(143.20, 48.65) --
	(144.53, 48.00) --
	(145.87, 47.51) --
	(147.21, 47.35) --
	(148.55, 47.01) --
	(149.88, 46.68) --
	(151.22, 46.17) --
	(152.56, 45.49) --
	(153.90, 45.14) --
	(155.23, 44.44) --
	(156.57, 44.08) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 43.36) --
	(161.92, 43.18) --
	(163.26, 42.63) --
	(164.59, 42.44) --
	(165.93, 41.88) --
	(167.27, 41.50) --
	(168.61, 41.12) --
	(169.94, 40.74) --
	(171.28, 40.74) --
	(172.62, 40.74);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,148.17) --
	( 54.93,146.40) --
	( 56.27,144.55) --
	( 57.61,142.80) --
	( 58.94,141.16) --
	( 60.28,139.46) --
	( 61.62,137.89) --
	( 62.95,136.25) --
	( 64.29,134.12) --
	( 65.63,132.10) --
	( 66.97,130.47) --
	( 68.30,128.02) --
	( 69.64,126.48) --
	( 70.98,124.33) --
	( 72.32,122.94) --
	( 73.65,121.20) --
	( 74.99,119.69) --
	( 76.33,118.13) --
	( 77.67,116.19) --
	( 79.00,114.49) --
	( 80.34,112.36) --
	( 81.68,110.13) --
	( 83.02,108.17) --
	( 84.35,106.54) --
	( 85.69,104.49) --
	( 87.03,102.93) --
	( 88.36,101.55) --
	( 89.70, 99.59) --
	( 91.04, 98.25) --
	( 92.38, 96.13) --
	( 93.71, 93.50) --
	( 95.05, 91.66) --
	( 96.39, 89.79) --
	( 97.73, 87.65) --
	( 99.06, 85.73) --
	(100.40, 83.79) --
	(101.74, 82.21) --
	(103.08, 80.87) --
	(104.41, 79.32) --
	(105.75, 77.97) --
	(107.09, 75.81) --
	(108.43, 74.15) --
	(109.76, 72.53) --
	(111.10, 70.75) --
	(112.44, 69.38) --
	(113.77, 68.07) --
	(115.11, 66.94) --
	(116.45, 65.77) --
	(117.79, 64.79) --
	(119.12, 64.23) --
	(120.46, 63.10) --
	(121.80, 62.41) --
	(123.14, 61.70) --
	(124.47, 60.50) --
	(125.81, 59.76) --
	(127.15, 59.27) --
	(128.49, 58.63) --
	(129.82, 57.60) --
	(131.16, 57.08) --
	(132.50, 56.28) --
	(133.84, 55.19) --
	(135.17, 54.36) --
	(136.51, 53.93) --
	(137.85, 53.36) --
	(139.18, 52.78) --
	(140.52, 51.90) --
	(141.86, 51.15) --
	(143.20, 50.69) --
	(144.53, 50.38) --
	(145.87, 50.07) --
	(147.21, 49.29) --
	(148.55, 48.81) --
	(149.88, 48.17) --
	(151.22, 47.84) --
	(152.56, 47.35) --
	(153.90, 47.35) --
	(155.23, 47.01) --
	(156.57, 46.68) --
	(157.91, 45.83) --
	(159.25, 45.49) --
	(160.58, 44.96) --
	(161.92, 44.44) --
	(163.26, 44.26) --
	(164.59, 44.08) --
	(165.93, 43.90) --
	(167.27, 43.72) --
	(168.61, 43.36) --
	(169.94, 43.18) --
	(171.28, 42.44) --
	(172.62, 42.07) --
	(173.96, 41.69) --
	(175.29, 41.31) --
	(176.63, 41.31) --
	(177.97, 40.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,145.23) --
	( 54.93,142.62) --
	( 56.27,140.42) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,132.79) --
	( 61.62,130.47) --
	( 62.95,127.77) --
	( 64.29,125.42) --
	( 65.63,123.22) --
	( 66.97,121.20) --
	( 68.30,119.39) --
	( 69.64,117.49) --
	( 70.98,114.84) --
	( 72.32,112.00) --
	( 73.65,109.74) --
	( 74.99,107.77) --
	( 76.33,105.27) --
	( 77.67,103.43) --
	( 79.00,101.51) --
	( 80.34, 99.54) --
	( 81.68, 97.49) --
	( 83.02, 95.00) --
	( 84.35, 92.24) --
	( 85.69, 89.85) --
	( 87.03, 87.78) --
	( 88.36, 85.53) --
	( 89.70, 83.58) --
	( 91.04, 81.62) --
	( 92.38, 79.95) --
	( 93.71, 78.13) --
	( 95.05, 75.89) --
	( 96.39, 73.89) --
	( 97.73, 71.88) --
	( 99.06, 70.17) --
	(100.40, 68.48) --
	(101.74, 67.04) --
	(103.08, 65.87) --
	(104.41, 64.68) --
	(105.75, 63.56) --
	(107.09, 62.64) --
	(108.43, 61.82) --
	(109.76, 60.87) --
	(111.10, 59.76) --
	(112.44, 59.01) --
	(113.77, 58.25) --
	(115.11, 57.08) --
	(116.45, 56.55) --
	(117.79, 55.33) --
	(119.12, 54.07) --
	(120.46, 53.65) --
	(121.80, 52.93) --
	(123.14, 51.90) --
	(124.47, 50.99) --
	(125.81, 50.54) --
	(127.15, 50.23) --
	(128.49, 49.29) --
	(129.82, 48.81) --
	(131.16, 48.00) --
	(132.50, 47.51) --
	(133.84, 47.18) --
	(135.17, 46.51) --
	(136.51, 46.00) --
	(137.85, 45.31) --
	(139.18, 44.61) --
	(140.52, 44.44) --
	(141.86, 44.26) --
	(143.20, 43.90) --
	(144.53, 43.54) --
	(145.87, 42.99) --
	(147.21, 42.44) --
	(148.55, 42.07) --
	(149.88, 41.50) --
	(151.22, 41.12) --
	(152.56, 41.12) --
	(153.90, 40.74) --
	(155.23, 40.74) --
	(156.57, 40.35) --
	(157.91, 39.96) --
	(159.25, 39.36) --
	(160.58, 38.76) --
	(161.92, 38.56) --
	(163.26, 37.94) --
	(164.59, 37.53);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.72) --
	( 54.93,142.62) --
	( 56.27,140.23) --
	( 57.61,137.69) --
	( 58.94,134.99) --
	( 60.28,132.56) --
	( 61.62,129.99) --
	( 62.95,127.26) --
	( 64.29,124.61) --
	( 65.63,122.65) --
	( 66.97,120.30) --
	( 68.30,118.77) --
	( 69.64,116.19) --
	( 70.98,113.44) --
	( 72.32,110.89) --
	( 73.65,108.57) --
	( 74.99,106.54) --
	( 76.33,104.31) --
	( 77.67,102.11) --
	( 79.00,100.42) --
	( 80.34, 98.40) --
	( 81.68, 96.02) --
	( 83.02, 93.22) --
	( 84.35, 90.64) --
	( 85.69, 88.29) --
	( 87.03, 85.93) --
	( 88.36, 83.93) --
	( 89.70, 81.99) --
	( 91.04, 80.10) --
	( 92.38, 78.37) --
	( 93.71, 76.23) --
	( 95.05, 74.24) --
	( 96.39, 72.07) --
	( 97.73, 70.36) --
	( 99.06, 68.48) --
	(100.40, 67.25) --
	(101.74, 65.98) --
	(103.08, 64.68) --
	(104.41, 63.90) --
	(105.75, 62.64) --
	(107.09, 61.70) --
	(108.43, 60.62) --
	(109.76, 59.76) --
	(111.10, 59.14) --
	(112.44, 57.86) --
	(113.77, 56.95) --
	(115.11, 56.28) --
	(116.45, 55.05) --
	(117.79, 53.79) --
	(119.12, 53.36) --
	(120.46, 52.49) --
	(121.80, 51.75) --
	(123.14, 50.84) --
	(124.47, 50.23) --
	(125.81, 49.76) --
	(127.15, 49.13) --
	(128.49, 48.17) --
	(129.82, 47.68) --
	(131.16, 47.35) --
	(132.50, 47.01) --
	(133.84, 46.51) --
	(135.17, 45.83) --
	(136.51, 44.96) --
	(137.85, 44.26) --
	(139.18, 44.08) --
	(140.52, 43.90) --
	(141.86, 43.54) --
	(143.20, 43.18) --
	(144.53, 42.44) --
	(145.87, 41.88) --
	(147.21, 41.50) --
	(148.55, 41.12) --
	(149.88, 40.93) --
	(151.22, 40.74) --
	(152.56, 40.54) --
	(153.90, 40.35) --
	(155.23, 39.96) --
	(156.57, 39.56) --
	(157.91, 38.96) --
	(159.25, 38.36) --
	(160.58, 37.94) --
	(161.92, 37.74) --
	(163.26, 37.53);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.73) --
	( 54.93,144.38) --
	( 56.27,142.62) --
	( 57.61,140.60) --
	( 58.94,138.88) --
	( 60.28,137.08) --
	( 61.62,134.77) --
	( 62.95,132.56) --
	( 64.29,130.23) --
	( 65.63,128.02) --
	( 66.97,125.95) --
	( 68.30,124.06) --
	( 69.64,122.65) --
	( 70.98,120.60) --
	( 72.32,118.77) --
	( 73.65,116.85) --
	( 74.99,114.84) --
	( 76.33,112.73) --
	( 77.67,110.51) --
	( 79.00,108.17) --
	( 80.34,106.54) --
	( 81.68,104.40) --
	( 83.02,102.80) --
	( 84.35,100.70) --
	( 85.69, 99.05) --
	( 87.03, 97.18) --
	( 88.36, 94.45) --
	( 89.70, 92.24) --
	( 91.04, 90.22) --
	( 92.38, 87.97) --
	( 93.71, 85.86) --
	( 95.05, 84.00) --
	( 96.39, 82.06) --
	( 97.73, 80.56) --
	( 99.06, 79.09) --
	(100.40, 77.31) --
	(101.74, 75.29) --
	(103.08, 73.35) --
	(104.41, 71.88) --
	(105.75, 70.26) --
	(107.09, 68.58) --
	(108.43, 67.46) --
	(109.76, 65.98) --
	(111.10, 65.12) --
	(112.44, 64.01) --
	(113.77, 63.44) --
	(115.11, 62.17) --
	(116.45, 61.58) --
	(117.79, 60.62) --
	(119.12, 59.76) --
	(120.46, 59.14) --
	(121.80, 58.12) --
	(123.14, 57.21) --
	(124.47, 56.55) --
	(125.81, 55.88) --
	(127.15, 54.78) --
	(128.49, 53.93) --
	(129.82, 53.50) --
	(131.16, 52.64) --
	(132.50, 51.45) --
	(133.84, 50.99) --
	(135.17, 50.69) --
	(136.51, 50.38) --
	(137.85, 49.60) --
	(139.18, 49.13) --
	(140.52, 48.17) --
	(141.86, 47.68) --
	(143.20, 47.35) --
	(144.53, 47.18) --
	(145.87, 46.51) --
	(147.21, 46.17) --
	(148.55, 45.66) --
	(149.88, 44.96) --
	(151.22, 44.44) --
	(152.56, 43.90) --
	(153.90, 44.26) --
	(155.23, 43.72) --
	(156.57, 43.54) --
	(157.91, 42.99) --
	(159.25, 42.63) --
	(160.58, 42.26) --
	(161.92, 41.69) --
	(163.26, 41.50) --
	(164.59, 40.74) --
	(165.93, 40.93) --
	(167.27, 40.74) --
	(168.61, 40.74) --
	(169.94, 40.74) --
	(171.28, 40.54);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,147.85) --
	( 54.93,145.57) --
	( 56.27,143.34) --
	( 57.61,141.53) --
	( 58.94,139.85) --
	( 60.28,138.29) --
	( 61.62,136.25) --
	( 62.95,133.46) --
	( 64.29,131.41) --
	( 65.63,129.51) --
	( 66.97,127.26) --
	( 68.30,125.69) --
	( 69.64,123.50) --
	( 70.98,121.79) --
	( 72.32,120.30) --
	( 73.65,118.77) --
	( 74.99,117.17) --
	( 76.33,114.84) --
	( 77.67,112.73) --
	( 79.00,111.26) --
	( 80.34,108.96) --
	( 81.68,107.36) --
	( 83.02,105.69) --
	( 84.35,103.96) --
	( 85.69,102.39) --
	( 87.03,100.66) --
	( 88.36, 99.20) --
	( 89.70, 97.64) --
	( 91.04, 95.49) --
	( 92.38, 93.05) --
	( 93.71, 91.30) --
	( 95.05, 89.48) --
	( 96.39, 87.52) --
	( 97.73, 85.66) --
	( 99.06, 83.93) --
	(100.40, 82.43) --
	(101.74, 80.94) --
	(103.08, 79.48) --
	(104.41, 78.21) --
	(105.75, 75.89) --
	(107.09, 74.24) --
	(108.43, 72.53) --
	(109.76, 71.13) --
	(111.10, 69.58) --
	(112.44, 68.07) --
	(113.77, 66.94) --
	(115.11, 65.87) --
	(116.45, 64.90) --
	(117.79, 63.78) --
	(119.12, 62.99) --
	(120.46, 62.06) --
	(121.80, 61.23) --
	(123.14, 60.01) --
	(124.47, 59.52) --
	(125.81, 58.89) --
	(127.15, 57.86) --
	(128.49, 56.95) --
	(129.82, 56.28) --
	(131.16, 55.05) --
	(132.50, 54.07) --
	(133.84, 53.65) --
	(135.17, 53.07) --
	(136.51, 52.05) --
	(137.85, 50.99) --
	(139.18, 50.54) --
	(140.52, 50.23) --
	(141.86, 49.76) --
	(143.20, 49.29) --
	(144.53, 48.17) --
	(145.87, 47.68) --
	(147.21, 47.18) --
	(148.55, 47.01) --
	(149.88, 46.85) --
	(151.22, 46.17) --
	(152.56, 45.83) --
	(153.90, 44.79) --
	(155.23, 44.44) --
	(156.57, 44.08) --
	(157.91, 43.90) --
	(159.25, 44.08) --
	(160.58, 43.72) --
	(161.92, 43.18) --
	(163.26, 42.63) --
	(164.59, 42.26) --
	(165.93, 42.07) --
	(167.27, 40.93) --
	(168.61, 40.74) --
	(169.94, 40.74) --
	(171.28, 40.54) --
	(172.62, 40.54) --
	(173.96, 40.15) --
	(175.29, 39.96);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,146.40) --
	( 54.93,144.21) --
	( 56.27,142.44) --
	( 57.61,140.42) --
	( 58.94,138.48) --
	( 60.28,136.46) --
	( 61.62,134.56) --
	( 62.95,132.56) --
	( 64.29,130.23) --
	( 65.63,128.02) --
	( 66.97,126.22) --
	( 68.30,124.61) --
	( 69.64,122.65) --
	( 70.98,120.90) --
	( 72.32,119.39) --
	( 73.65,117.82) --
	( 74.99,115.52) --
	( 76.33,113.44) --
	( 77.67,111.63) --
	( 79.00,109.74) --
	( 80.34,107.77) --
	( 81.68,106.12) --
	( 83.02,104.31) --
	( 84.35,102.57) --
	( 85.69,101.04) --
	( 87.03, 99.54) --
	( 88.36, 97.95) --
	( 89.70, 96.02) --
	( 91.04, 93.50) --
	( 92.38, 91.54) --
	( 93.71, 89.67) --
	( 95.05, 87.58) --
	( 96.39, 85.73) --
	( 97.73, 84.00) --
	( 99.06, 82.50) --
	(100.40, 81.02) --
	(101.74, 79.40) --
	(103.08, 77.97) --
	(104.41, 76.15) --
	(105.75, 74.24) --
	(107.09, 72.53) --
	(108.43, 70.94) --
	(109.76, 69.38) --
	(111.10, 67.97) --
	(112.44, 66.73) --
	(113.77, 65.87) --
	(115.11, 64.45) --
	(116.45, 63.78) --
	(117.79, 62.99) --
	(119.12, 61.94) --
	(120.46, 60.87) --
	(121.80, 59.64) --
	(123.14, 59.27) --
	(124.47, 58.38) --
	(125.81, 57.34) --
	(127.15, 56.55) --
	(128.49, 55.88) --
	(129.82, 54.78) --
	(131.16, 53.93) --
	(132.50, 53.36) --
	(133.84, 52.49) --
	(135.17, 51.45) --
	(136.51, 50.84) --
	(137.85, 50.54) --
	(139.18, 50.23) --
	(140.52, 49.45) --
	(141.86, 48.81) --
	(143.20, 47.84) --
	(144.53, 47.35) --
	(145.87, 47.18) --
	(147.21, 47.01) --
	(148.55, 46.34) --
	(149.88, 45.83) --
	(151.22, 45.31) --
	(152.56, 44.61) --
	(153.90, 44.08) --
	(155.23, 43.90) --
	(156.57, 43.90) --
	(157.91, 43.54) --
	(159.25, 43.18) --
	(160.58, 42.81) --
	(161.92, 42.07) --
	(163.26, 41.69) --
	(164.59, 41.12) --
	(165.93, 40.93) --
	(167.27, 40.74) --
	(168.61, 40.74) --
	(169.94, 40.54) --
	(171.28, 40.35) --
	(172.62, 39.76) --
	(173.96, 39.36) --
	(175.29, 39.16);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,146.89) --
	( 54.93,144.72) --
	( 56.27,142.62) --
	( 57.61,140.79) --
	( 58.94,138.88) --
	( 60.28,137.28) --
	( 61.62,134.99) --
	( 62.95,132.79) --
	( 64.29,130.71) --
	( 65.63,128.27) --
	( 66.97,126.22) --
	( 68.30,124.61) --
	( 69.64,122.94) --
	( 70.98,121.20) --
	( 72.32,119.69) --
	( 73.65,118.13) --
	( 74.99,115.85) --
	( 76.33,114.14) --
	( 77.67,112.00) --
	( 79.00,110.13) --
	( 80.34,108.57) --
	( 81.68,106.95) --
	( 83.02,105.10) --
	( 84.35,103.56) --
	( 85.69,101.79) --
	( 87.03,100.13) --
	( 88.36, 98.65) --
	( 89.70, 97.12) --
	( 91.04, 95.00) --
	( 92.38, 92.88) --
	( 93.71, 90.76) --
	( 95.05, 88.80) --
	( 96.39, 87.06) --
	( 97.73, 85.39) --
	( 99.06, 83.58) --
	(100.40, 82.13) --
	(101.74, 80.64) --
	(103.08, 79.09) --
	(104.41, 77.64) --
	(105.75, 75.63) --
	(107.09, 74.07) --
	(108.43, 72.53) --
	(109.76, 70.55) --
	(111.10, 69.38) --
	(112.44, 67.97) --
	(113.77, 66.73) --
	(115.11, 65.77) --
	(116.45, 64.23) --
	(117.79, 63.67) --
	(119.12, 62.41) --
	(120.46, 61.82) --
	(121.80, 60.99) --
	(123.14, 59.89) --
	(124.47, 59.27) --
	(125.81, 58.51) --
	(127.15, 57.47) --
	(128.49, 56.81) --
	(129.82, 56.41) --
	(131.16, 55.19) --
	(132.50, 54.36) --
	(133.84, 53.65) --
	(135.17, 53.07) --
	(136.51, 52.19) --
	(137.85, 51.30) --
	(139.18, 50.69) --
	(140.52, 50.54) --
	(141.86, 49.76) --
	(143.20, 49.29) --
	(144.53, 48.81) --
	(145.87, 48.00) --
	(147.21, 47.35) --
	(148.55, 47.18) --
	(149.88, 46.85) --
	(151.22, 46.51) --
	(152.56, 45.49) --
	(153.90, 45.31) --
	(155.23, 44.44) --
	(156.57, 44.08) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 43.54) --
	(161.92, 42.99) --
	(163.26, 42.81) --
	(164.59, 42.26) --
	(165.93, 41.69) --
	(167.27, 41.31) --
	(168.61, 41.12) --
	(169.94, 40.93) --
	(171.28, 41.12) --
	(172.62, 40.74) --
	(173.96, 40.35) --
	(175.29, 40.15) --
	(176.63, 39.76);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,146.24) --
	( 54.93,144.21) --
	( 56.27,142.08) --
	( 57.61,140.42) --
	( 58.94,138.88) --
	( 60.28,136.87) --
	( 61.62,134.56) --
	( 62.95,132.56) --
	( 64.29,130.47) --
	( 65.63,128.02) --
	( 66.97,126.22) --
	( 68.30,124.61) --
	( 69.64,122.94) --
	( 70.98,121.20) --
	( 72.32,119.39) --
	( 73.65,118.13) --
	( 74.99,115.85) --
	( 76.33,113.79) --
	( 77.67,112.00) --
	( 79.00,110.13) --
	( 80.34,108.17) --
	( 81.68,106.54) --
	( 83.02,104.79) --
	( 84.35,103.43) --
	( 85.69,101.55) --
	( 87.03,100.32) --
	( 88.36, 98.75) --
	( 89.70, 96.97) --
	( 91.04, 94.83) --
	( 92.38, 92.76) --
	( 93.71, 90.64) --
	( 95.05, 88.92) --
	( 96.39, 87.26) --
	( 97.73, 85.53) --
	( 99.06, 83.86) --
	(100.40, 82.35) --
	(101.74, 80.71) --
	(103.08, 79.32) --
	(104.41, 77.97) --
	(105.75, 76.15) --
	(107.09, 74.33) --
	(108.43, 72.71) --
	(109.76, 71.32) --
	(111.10, 69.68) --
	(112.44, 68.18) --
	(113.77, 66.83) --
	(115.11, 65.98) --
	(116.45, 64.79) --
	(117.79, 64.01) --
	(119.12, 62.87) --
	(120.46, 61.94) --
	(121.80, 61.23) --
	(123.14, 60.26) --
	(124.47, 59.64) --
	(125.81, 59.01) --
	(127.15, 57.86) --
	(128.49, 57.08) --
	(129.82, 56.41) --
	(131.16, 55.19) --
	(132.50, 54.36) --
	(133.84, 53.79) --
	(135.17, 53.22) --
	(136.51, 52.19) --
	(137.85, 51.45) --
	(139.18, 50.69) --
	(140.52, 50.38) --
	(141.86, 49.92) --
	(143.20, 49.13) --
	(144.53, 48.49) --
	(145.87, 47.84) --
	(147.21, 47.35) --
	(148.55, 47.35) --
	(149.88, 46.85) --
	(151.22, 46.34) --
	(152.56, 45.66) --
	(153.90, 44.79) --
	(155.23, 44.61) --
	(156.57, 44.08) --
	(157.91, 43.90) --
	(159.25, 43.72) --
	(160.58, 43.36) --
	(161.92, 42.99) --
	(163.26, 42.63) --
	(164.59, 41.88) --
	(165.93, 41.50) --
	(167.27, 41.31) --
	(168.61, 40.93) --
	(169.94, 40.74) --
	(171.28, 40.54) --
	(172.62, 40.54) --
	(173.96, 40.15) --
	(175.29, 39.76) --
	(176.63, 39.76);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,146.40) --
	( 54.93,144.38) --
	( 56.27,142.80) --
	( 57.61,140.79) --
	( 58.94,139.07) --
	( 60.28,137.69) --
	( 61.62,135.62) --
	( 62.95,133.68) --
	( 64.29,131.64) --
	( 65.63,129.75) --
	( 66.97,128.02) --
	( 68.30,126.22) --
	( 69.64,124.06) --
	( 70.98,122.65) --
	( 72.32,121.20) --
	( 73.65,119.69) --
	( 74.99,118.13) --
	( 76.33,116.52) --
	( 77.67,114.84) --
	( 79.00,112.73) --
	( 80.34,110.89) --
	( 81.68,109.35) --
	( 83.02,107.36) --
	( 84.35,106.12) --
	( 85.69,104.45) --
	( 87.03,102.80) --
	( 88.36,101.37) --
	( 89.70, 99.74) --
	( 91.04, 98.55) --
	( 92.38, 96.92) --
	( 93.71, 94.78) --
	( 95.05, 92.82) --
	( 96.39, 91.00) --
	( 97.73, 89.30) --
	( 99.06, 87.45) --
	(100.40, 85.73) --
	(101.74, 84.43) --
	(103.08, 82.79) --
	(104.41, 81.32) --
	(105.75, 80.18) --
	(107.09, 78.69) --
	(108.43, 77.07) --
	(109.76, 75.46) --
	(111.10, 73.98) --
	(112.44, 72.25) --
	(113.77, 70.75) --
	(115.11, 69.68) --
	(116.45, 68.18) --
	(117.79, 66.94) --
	(119.12, 66.09) --
	(120.46, 64.79) --
	(121.80, 63.90) --
	(123.14, 63.10) --
	(124.47, 62.06) --
	(125.81, 61.46) --
	(127.15, 60.50) --
	(128.49, 59.76) --
	(129.82, 59.39) --
	(131.16, 58.51) --
	(132.50, 57.60) --
	(133.84, 56.81) --
	(135.17, 55.88) --
	(136.51, 55.05) --
	(137.85, 54.22) --
	(139.18, 53.79) --
	(140.52, 53.07) --
	(141.86, 52.34) --
	(143.20, 51.45) --
	(144.53, 50.69) --
	(145.87, 50.54) --
	(147.21, 50.07) --
	(148.55, 49.29) --
	(149.88, 48.81) --
	(151.22, 48.00) --
	(152.56, 47.51) --
	(153.90, 47.35) --
	(155.23, 47.18) --
	(156.57, 46.85) --
	(157.91, 46.00) --
	(159.25, 45.31) --
	(160.58, 44.79) --
	(161.92, 44.26) --
	(163.26, 44.26) --
	(164.59, 44.08) --
	(165.93, 43.72) --
	(167.27, 43.72) --
	(168.61, 43.36) --
	(169.94, 42.81) --
	(171.28, 42.44) --
	(172.62, 42.07) --
	(173.96, 41.69) --
	(175.29, 41.12) --
	(176.63, 41.12) --
	(177.97, 40.93) --
	(179.31, 40.74) --
	(180.64, 40.54);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,148.01) --
	( 54.93,145.90) --
	( 56.27,143.86) --
	( 57.61,142.26) --
	( 58.94,140.60) --
	( 60.28,138.88) --
	( 61.62,137.28) --
	( 62.95,135.41) --
	( 64.29,133.46) --
	( 65.63,131.64) --
	( 66.97,129.99) --
	( 68.30,127.77) --
	( 69.64,126.22) --
	( 70.98,124.33) --
	( 72.32,122.65) --
	( 73.65,121.20) --
	( 74.99,119.69) --
	( 76.33,118.45) --
	( 77.67,116.52) --
	( 79.00,114.84) --
	( 80.34,113.08) --
	( 81.68,110.89) --
	( 83.02,108.96) --
	( 84.35,107.77) --
	( 85.69,105.69) --
	( 87.03,104.18) --
	( 88.36,102.89) --
	( 89.70,101.13) --
	( 91.04, 99.93) --
	( 92.38, 98.55) --
	( 93.71, 96.55) --
	( 95.05, 94.62) --
	( 96.39, 92.47) --
	( 97.73, 90.70) --
	( 99.06, 88.86) --
	(100.40, 87.06) --
	(101.74, 85.46) --
	(103.08, 83.79) --
	(104.41, 82.28) --
	(105.75, 80.87) --
	(107.09, 79.48) --
	(108.43, 78.21) --
	(109.76, 76.40) --
	(111.10, 74.60) --
	(112.44, 72.90) --
	(113.77, 71.51) --
	(115.11, 70.07) --
	(116.45, 68.58) --
	(117.79, 67.56) --
	(119.12, 66.30) --
	(120.46, 65.33) --
	(121.80, 64.23) --
	(123.14, 63.44) --
	(124.47, 62.29) --
	(125.81, 61.94) --
	(127.15, 60.87) --
	(128.49, 59.89) --
	(129.82, 59.39) --
	(131.16, 58.63) --
	(132.50, 57.47) --
	(133.84, 56.95) --
	(135.17, 56.15) --
	(136.51, 55.19) --
	(137.85, 54.22) --
	(139.18, 53.79) --
	(140.52, 52.93) --
	(141.86, 52.19) --
	(143.20, 51.30) --
	(144.53, 50.69) --
	(145.87, 50.38) --
	(147.21, 50.07) --
	(148.55, 49.29) --
	(149.88, 48.81) --
	(151.22, 48.00) --
	(152.56, 47.51) --
	(153.90, 47.51) --
	(155.23, 47.18) --
	(156.57, 46.85) --
	(157.91, 46.17) --
	(159.25, 45.66) --
	(160.58, 44.96) --
	(161.92, 44.61) --
	(163.26, 44.26) --
	(164.59, 44.08) --
	(165.93, 43.90) --
	(167.27, 43.72) --
	(168.61, 42.99) --
	(169.94, 42.81) --
	(171.28, 42.07) --
	(172.62, 41.88) --
	(173.96, 41.50) --
	(175.29, 41.31) --
	(176.63, 40.93) --
	(177.97, 40.74) --
	(179.31, 40.93) --
	(180.64, 40.54);
\definecolor{drawColor}{RGB}{32,147,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,148.64) --
	( 54.93,146.89) --
	( 56.27,144.90) --
	( 57.61,143.34) --
	( 58.94,141.72) --
	( 60.28,140.04) --
	( 61.62,138.48) --
	( 62.95,137.08) --
	( 64.29,135.20) --
	( 65.63,133.68) --
	( 66.97,131.64) --
	( 68.30,129.99) --
	( 69.64,128.02) --
	( 70.98,126.48) --
	( 72.32,124.88) --
	( 73.65,123.22) --
	( 74.99,121.79) --
	( 76.33,120.30) --
	( 77.67,119.08) --
	( 79.00,118.13) --
	( 80.34,115.85) --
	( 81.68,114.49) --
	( 83.02,112.36) --
	( 84.35,110.51) --
	( 85.69,108.96) --
	( 87.03,107.36) --
	( 88.36,105.69) --
	( 89.70,104.31) --
	( 91.04,103.02) --
	( 92.38,101.51) --
	( 93.71,100.18) --
	( 95.05, 98.85) --
	( 96.39, 97.12) --
	( 97.73, 95.38) --
	( 99.06, 93.22) --
	(100.40, 91.60) --
	(101.74, 89.73) --
	(103.08, 88.35) --
	(104.41, 86.40) --
	(105.75, 84.77) --
	(107.09, 83.37) --
	(108.43, 81.84) --
	(109.76, 80.41) --
	(111.10, 79.01) --
	(112.44, 77.89) --
	(113.77, 75.89) --
	(115.11, 73.98) --
	(116.45, 72.35) --
	(117.79, 71.03) --
	(119.12, 69.48) --
	(120.46, 68.38) --
	(121.80, 66.83) --
	(123.14, 65.66) --
	(124.47, 64.45) --
	(125.81, 63.67) --
	(127.15, 62.64) --
	(128.49, 61.82) --
	(129.82, 60.74) --
	(131.16, 59.64) --
	(132.50, 59.27) --
	(133.84, 58.38) --
	(135.17, 57.21) --
	(136.51, 56.28) --
	(137.85, 55.74) --
	(139.18, 54.64) --
	(140.52, 53.93) --
	(141.86, 53.22) --
	(143.20, 52.34) --
	(144.53, 51.45) --
	(145.87, 50.69) --
	(147.21, 50.38) --
	(148.55, 49.92) --
	(149.88, 49.29) --
	(151.22, 48.49) --
	(152.56, 47.68) --
	(153.90, 47.18) --
	(155.23, 47.18) --
	(156.57, 46.68) --
	(157.91, 46.17) --
	(159.25, 45.66) --
	(160.58, 44.79) --
	(161.92, 44.26) --
	(163.26, 44.08) --
	(164.59, 43.90) --
	(165.93, 43.72) --
	(167.27, 43.18) --
	(168.61, 42.81) --
	(169.94, 42.26) --
	(171.28, 41.69) --
	(172.62, 41.31) --
	(173.96, 41.12) --
	(175.29, 41.12) --
	(176.63, 40.93) --
	(177.97, 40.74) --
	(179.31, 40.54) --
	(180.64, 40.35) --
	(181.98, 39.76) --
	(183.32, 39.36) --
	(184.66, 38.96);
\definecolor{drawColor}{RGB}{31,148,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,146.07) --
	( 54.93,142.08) --
	( 56.27,138.48) --
	( 57.61,134.56) --
	( 58.94,129.75) --
	( 60.28,125.69) --
	( 61.62,121.79) --
	( 62.95,118.13) --
	( 64.29,113.79) --
	( 65.63,108.96) --
	( 66.97,105.05) --
	( 68.30,101.55) --
	( 69.64, 97.38) --
	( 70.98, 92.99) --
	( 72.32, 87.97) --
	( 73.65, 84.08) --
	( 74.99, 80.79) --
	( 76.33, 77.56) --
	( 77.67, 73.71) --
	( 79.00, 70.07) --
	( 80.34, 67.15) --
	( 81.68, 64.68) --
	( 83.02, 62.52) --
	( 84.35, 60.62) --
	( 85.69, 59.27) --
	( 87.03, 57.60) --
	( 88.36, 56.15) --
	( 89.70, 54.07) --
	( 91.04, 53.07) --
	( 92.38, 51.30) --
	( 93.71, 50.38) --
	( 95.05, 49.60) --
	( 96.39, 48.33) --
	( 97.73, 47.18) --
	( 99.06, 47.01) --
	(100.40, 46.17) --
	(101.74, 45.14) --
	(103.08, 44.08) --
	(104.41, 43.72) --
	(105.75, 43.54) --
	(107.09, 42.81) --
	(108.43, 42.26) --
	(109.76, 41.31) --
	(111.10, 40.54) --
	(112.44, 40.54) --
	(113.77, 40.35) --
	(115.11, 39.76) --
	(116.45, 39.36) --
	(117.79, 38.96) --
	(119.12, 38.15) --
	(120.46, 37.53) --
	(121.80, 37.11) --
	(123.14, 36.90) --
	(124.47, 36.48);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,141.35) --
	( 54.93,136.46) --
	( 56.27,130.71) --
	( 57.61,125.69) --
	( 58.94,122.94) --
	( 60.28,123.50) --
	( 61.62,124.33) --
	( 62.95,121.49) --
	( 64.29,112.00) --
	( 65.63,104.75) --
	( 66.97, 99.69) --
	( 68.30, 93.16) --
	( 69.64, 86.86) --
	( 70.98, 81.32) --
	( 72.32, 76.90) --
	( 73.65, 71.03) --
	( 74.99, 67.15) --
	( 76.33, 64.01) --
	( 77.67, 61.46) --
	( 79.00, 58.89) --
	( 80.34, 56.41) --
	( 81.68, 54.07) --
	( 83.02, 52.19) --
	( 84.35, 50.07) --
	( 85.69, 48.97) --
	( 87.03, 47.51) --
	( 88.36, 46.68) --
	( 89.70, 45.31) --
	( 91.04, 43.90) --
	( 92.38, 43.54) --
	( 93.71, 42.81) --
	( 95.05, 41.50) --
	( 96.39, 40.54) --
	( 97.73, 40.35) --
	( 99.06, 39.76) --
	(100.40, 39.16) --
	(101.74, 38.15) --
	(103.08, 37.32) --
	(104.41, 36.69) --
	(105.75, 36.48);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.07) --
	( 53.59,142.08) --
	( 54.93,138.48) --
	( 56.27,133.24) --
	( 57.61,128.52) --
	( 58.94,124.06) --
	( 60.28,119.69) --
	( 61.62,115.18) --
	( 62.95,110.13) --
	( 64.29,105.69) --
	( 65.63,101.51) --
	( 66.97, 96.86) --
	( 68.30, 91.60) --
	( 69.64, 86.27) --
	( 70.98, 82.13) --
	( 72.32, 78.69) --
	( 73.65, 73.71) --
	( 74.99, 69.87) --
	( 76.33, 66.51) --
	( 77.67, 63.78) --
	( 79.00, 61.70) --
	( 80.34, 59.64) --
	( 81.68, 57.86) --
	( 83.02, 56.15) --
	( 84.35, 54.07) --
	( 85.69, 52.64) --
	( 87.03, 50.99) --
	( 88.36, 49.92) --
	( 89.70, 48.81) --
	( 91.04, 47.35) --
	( 92.38, 46.85) --
	( 93.71, 46.00) --
	( 95.05, 44.61) --
	( 96.39, 43.90) --
	( 97.73, 43.54) --
	( 99.06, 42.81) --
	(100.40, 42.07) --
	(101.74, 40.93) --
	(103.08, 40.54) --
	(104.41, 40.35) --
	(105.75, 39.96) --
	(107.09, 39.36) --
	(108.43, 38.76) --
	(109.76, 37.94) --
	(111.10, 37.11) --
	(112.44, 36.69) --
	(113.77, 36.69);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,142.98) --
	( 54.93,138.68) --
	( 56.27,133.24) --
	( 57.61,128.02) --
	( 58.94,124.88) --
	( 60.28,125.42) --
	( 61.62,126.22) --
	( 62.95,124.33) --
	( 64.29,115.52) --
	( 65.63,108.57) --
	( 66.97,103.38) --
	( 68.30, 98.25) --
	( 69.64, 92.59) --
	( 70.98, 86.33) --
	( 72.32, 81.84) --
	( 73.65, 77.72) --
	( 74.99, 72.53) --
	( 76.33, 68.88) --
	( 77.67, 65.23) --
	( 79.00, 62.64) --
	( 80.34, 60.50) --
	( 81.68, 58.12) --
	( 83.02, 56.28) --
	( 84.35, 53.93) --
	( 85.69, 52.19) --
	( 87.03, 50.54) --
	( 88.36, 49.29) --
	( 89.70, 47.68) --
	( 91.04, 47.01) --
	( 92.38, 45.83) --
	( 93.71, 44.61) --
	( 95.05, 43.72) --
	( 96.39, 43.36) --
	( 97.73, 42.07) --
	( 99.06, 41.31) --
	(100.40, 40.74) --
	(101.74, 40.15) --
	(103.08, 39.76) --
	(104.41, 39.16) --
	(105.75, 38.36) --
	(107.09, 37.53) --
	(108.43, 36.90) --
	(109.76, 36.69);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,143.51) --
	( 54.93,140.23) --
	( 56.27,136.46) --
	( 57.61,131.88) --
	( 58.94,128.02) --
	( 60.28,124.06) --
	( 61.62,120.30) --
	( 62.95,116.85) --
	( 64.29,112.00) --
	( 65.63,107.77) --
	( 66.97,104.01) --
	( 68.30,100.61) --
	( 69.64, 96.76) --
	( 70.98, 91.72) --
	( 72.32, 87.52) --
	( 73.65, 83.65) --
	( 74.99, 79.87) --
	( 76.33, 76.73) --
	( 77.67, 72.71) --
	( 79.00, 69.48) --
	( 80.34, 66.94) --
	( 81.68, 64.57) --
	( 83.02, 62.52) --
	( 84.35, 60.74) --
	( 85.69, 59.27) --
	( 87.03, 57.47) --
	( 88.36, 56.28) --
	( 89.70, 54.50) --
	( 91.04, 53.36) --
	( 92.38, 51.90) --
	( 93.71, 50.54) --
	( 95.05, 49.76) --
	( 96.39, 48.65) --
	( 97.73, 47.68) --
	( 99.06, 47.18) --
	(100.40, 46.34) --
	(101.74, 45.49) --
	(103.08, 44.44) --
	(104.41, 43.90) --
	(105.75, 43.90) --
	(107.09, 43.36) --
	(108.43, 42.44) --
	(109.76, 41.88) --
	(111.10, 41.31) --
	(112.44, 41.12) --
	(113.77, 40.93) --
	(115.11, 40.74) --
	(116.45, 39.96) --
	(117.79, 39.56) --
	(119.12, 38.76) --
	(120.46, 38.15) --
	(121.80, 37.94) --
	(123.14, 37.53) --
	(124.47, 36.90) --
	(125.81, 36.69) --
	(127.15, 36.69);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.56) --
	( 53.59,141.72) --
	( 54.93,137.28) --
	( 56.27,131.64) --
	( 57.61,126.48) --
	( 58.94,124.06) --
	( 60.28,125.15) --
	( 61.62,125.95) --
	( 62.95,122.37) --
	( 64.29,113.44) --
	( 65.63,107.36) --
	( 66.97,102.16) --
	( 68.30, 97.84) --
	( 69.64, 91.36) --
	( 70.98, 85.80) --
	( 72.32, 81.47) --
	( 73.65, 76.82) --
	( 74.99, 72.35) --
	( 76.33, 68.18) --
	( 77.67, 64.79) --
	( 79.00, 62.41) --
	( 80.34, 60.13) --
	( 81.68, 58.25) --
	( 83.02, 56.01) --
	( 84.35, 53.79) --
	( 85.69, 52.19) --
	( 87.03, 50.69) --
	( 88.36, 49.45) --
	( 89.70, 47.68) --
	( 91.04, 47.18) --
	( 92.38, 46.00) --
	( 93.71, 44.61) --
	( 95.05, 44.08) --
	( 96.39, 43.54) --
	( 97.73, 42.44) --
	( 99.06, 41.50) --
	(100.40, 41.12) --
	(101.74, 40.74) --
	(103.08, 40.35) --
	(104.41, 39.56) --
	(105.75, 38.56) --
	(107.09, 37.74) --
	(108.43, 37.32) --
	(109.76, 37.11) --
	(111.10, 36.69);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,140.42) --
	( 54.93,135.84) --
	( 56.27,129.99) --
	( 57.61,124.06) --
	( 58.94,121.79) --
	( 60.28,122.94) --
	( 61.62,123.50) --
	( 62.95,120.60) --
	( 64.29,110.89) --
	( 65.63,104.05) --
	( 66.97, 98.40) --
	( 68.30, 92.30) --
	( 69.64, 86.07) --
	( 70.98, 80.79) --
	( 72.32, 76.23) --
	( 73.65, 70.84) --
	( 74.99, 66.51) --
	( 76.33, 63.67) --
	( 77.67, 60.99) --
	( 79.00, 58.63) --
	( 80.34, 56.15) --
	( 81.68, 53.65) --
	( 83.02, 51.90) --
	( 84.35, 50.23) --
	( 85.69, 48.81) --
	( 87.03, 47.35) --
	( 88.36, 46.51) --
	( 89.70, 44.96) --
	( 91.04, 44.08) --
	( 92.38, 43.36) --
	( 93.71, 42.26) --
	( 95.05, 41.50) --
	( 96.39, 41.12) --
	( 97.73, 40.35) --
	( 99.06, 39.56) --
	(100.40, 38.56) --
	(101.74, 37.74) --
	(103.08, 37.11) --
	(104.41, 36.90);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,144.38) --
	( 54.93,139.65) --
	( 56.27,134.99) --
	( 57.61,129.51) --
	( 58.94,124.88) --
	( 60.28,124.61) --
	( 61.62,125.42) --
	( 62.95,125.42) --
	( 64.29,119.08) --
	( 65.63,110.51) --
	( 66.97,104.58) --
	( 68.30,100.42) --
	( 69.64, 94.62) --
	( 70.98, 88.16) --
	( 72.32, 83.44) --
	( 73.65, 78.85) --
	( 74.99, 74.33) --
	( 76.33, 69.97) --
	( 77.67, 66.30) --
	( 79.00, 63.78) --
	( 80.34, 61.11) --
	( 81.68, 59.27) --
	( 83.02, 56.95) --
	( 84.35, 54.36) --
	( 85.69, 52.78) --
	( 87.03, 50.84) --
	( 88.36, 49.60) --
	( 89.70, 48.17) --
	( 91.04, 47.01) --
	( 92.38, 46.17) --
	( 93.71, 44.79) --
	( 95.05, 43.90) --
	( 96.39, 43.18) --
	( 97.73, 42.44) --
	( 99.06, 41.31) --
	(100.40, 40.54) --
	(101.74, 40.54) --
	(103.08, 39.96) --
	(104.41, 38.96) --
	(105.75, 38.36) --
	(107.09, 37.74) --
	(108.43, 37.11) --
	(109.76, 36.90);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,146.89) --
	( 54.93,143.16) --
	( 56.27,140.04) --
	( 57.61,136.25) --
	( 58.94,132.56) --
	( 60.28,128.52) --
	( 61.62,124.61) --
	( 62.95,120.90) --
	( 64.29,117.49) --
	( 65.63,113.44) --
	( 66.97,108.96) --
	( 68.30,104.92) --
	( 69.64,101.32) --
	( 70.98, 97.69) --
	( 72.32, 93.22) --
	( 73.65, 89.11) --
	( 74.99, 84.70) --
	( 76.33, 81.47) --
	( 77.67, 77.89) --
	( 79.00, 73.89) --
	( 80.34, 70.84) --
	( 81.68, 67.46) --
	( 83.02, 65.33) --
	( 84.35, 63.21) --
	( 85.69, 61.46) --
	( 87.03, 59.76) --
	( 88.36, 58.25) --
	( 89.70, 56.55) --
	( 91.04, 54.92) --
	( 92.38, 53.50) --
	( 93.71, 52.34) --
	( 95.05, 50.69) --
	( 96.39, 50.23) --
	( 97.73, 49.29) --
	( 99.06, 48.00) --
	(100.40, 47.18) --
	(101.74, 46.68) --
	(103.08, 46.00) --
	(104.41, 45.14) --
	(105.75, 44.26) --
	(107.09, 44.08) --
	(108.43, 43.54) --
	(109.76, 42.81) --
	(111.10, 42.07) --
	(112.44, 41.50) --
	(113.77, 40.93) --
	(115.11, 40.74) --
	(116.45, 40.74) --
	(117.79, 40.54) --
	(119.12, 39.76) --
	(120.46, 39.36) --
	(121.80, 38.76) --
	(123.14, 38.15) --
	(124.47, 37.74) --
	(125.81, 37.32) --
	(127.15, 37.11) --
	(128.49, 36.90) --
	(129.82, 36.69);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,143.69) --
	( 54.93,140.42) --
	( 56.27,136.87) --
	( 57.61,132.79) --
	( 58.94,128.77) --
	( 60.28,124.88) --
	( 61.62,121.20) --
	( 62.95,117.49) --
	( 64.29,113.79) --
	( 65.63,109.35) --
	( 66.97,105.27) --
	( 68.30,101.83) --
	( 69.64, 98.15) --
	( 70.98, 93.56) --
	( 72.32, 89.73) --
	( 73.65, 85.25) --
	( 74.99, 81.91) --
	( 76.33, 78.53) --
	( 77.67, 74.86) --
	( 79.00, 71.60) --
	( 80.34, 68.48) --
	( 81.68, 65.87) --
	( 83.02, 63.78) --
	( 84.35, 61.94) --
	( 85.69, 60.13) --
	( 87.03, 58.76) --
	( 88.36, 57.21) --
	( 89.70, 55.47) --
	( 91.04, 54.07) --
	( 92.38, 53.07) --
	( 93.71, 51.60) --
	( 95.05, 50.54) --
	( 96.39, 49.60) --
	( 97.73, 48.81) --
	( 99.06, 47.84) --
	(100.40, 47.01) --
	(101.74, 46.34) --
	(103.08, 45.66) --
	(104.41, 44.61) --
	(105.75, 44.08) --
	(107.09, 43.72) --
	(108.43, 43.54) --
	(109.76, 42.81) --
	(111.10, 41.69) --
	(112.44, 41.50) --
	(113.77, 40.74) --
	(115.11, 40.74) --
	(116.45, 40.54) --
	(117.79, 40.15) --
	(119.12, 39.56) --
	(120.46, 38.96) --
	(121.80, 38.36) --
	(123.14, 37.74) --
	(124.47, 37.32) --
	(125.81, 37.11) --
	(127.15, 36.69) --
	(128.49, 36.69);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,144.04) --
	( 54.93,140.42) --
	( 56.27,136.67) --
	( 57.61,132.79) --
	( 58.94,127.77) --
	( 60.28,123.78) --
	( 61.62,120.60) --
	( 62.95,116.52) --
	( 64.29,112.00) --
	( 65.63,107.36) --
	( 66.97,103.52) --
	( 68.30,100.32) --
	( 69.64, 96.02) --
	( 70.98, 91.12) --
	( 72.32, 86.73) --
	( 73.65, 83.01) --
	( 74.99, 79.87) --
	( 76.33, 76.23) --
	( 77.67, 72.44) --
	( 79.00, 68.98) --
	( 80.34, 66.41) --
	( 81.68, 64.12) --
	( 83.02, 62.29) --
	( 84.35, 60.26) --
	( 85.69, 59.14) --
	( 87.03, 57.08) --
	( 88.36, 55.47) --
	( 89.70, 53.79) --
	( 91.04, 52.64) --
	( 92.38, 51.30) --
	( 93.71, 50.38) --
	( 95.05, 49.45) --
	( 96.39, 48.17) --
	( 97.73, 47.51) --
	( 99.06, 46.85) --
	(100.40, 45.83) --
	(101.74, 44.79) --
	(103.08, 44.26) --
	(104.41, 43.90) --
	(105.75, 43.54) --
	(107.09, 42.63) --
	(108.43, 41.88) --
	(109.76, 41.12) --
	(111.10, 40.93) --
	(112.44, 40.93) --
	(113.77, 40.35) --
	(115.11, 39.76) --
	(116.45, 39.16) --
	(117.79, 38.56) --
	(119.12, 37.74) --
	(120.46, 37.53) --
	(121.80, 37.32) --
	(123.14, 37.11) --
	(124.47, 36.90) --
	(125.81, 36.69);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,143.69) --
	( 54.93,139.85) --
	( 56.27,136.46) --
	( 57.61,132.33) --
	( 58.94,128.02) --
	( 60.28,124.06) --
	( 61.62,120.60) --
	( 62.95,116.85) --
	( 64.29,112.36) --
	( 65.63,107.77) --
	( 66.97,104.01) --
	( 68.30,100.75) --
	( 69.64, 96.92) --
	( 70.98, 91.89) --
	( 72.32, 87.71) --
	( 73.65, 83.79) --
	( 74.99, 80.02) --
	( 76.33, 76.31) --
	( 77.67, 72.25) --
	( 79.00, 68.98) --
	( 80.34, 65.87) --
	( 81.68, 63.78) --
	( 83.02, 61.82) --
	( 84.35, 59.52) --
	( 85.69, 57.99) --
	( 87.03, 56.01) --
	( 88.36, 54.07) --
	( 89.70, 52.64) --
	( 91.04, 50.84) --
	( 92.38, 50.23) --
	( 93.71, 48.81) --
	( 95.05, 47.51) --
	( 96.39, 47.01) --
	( 97.73, 46.00) --
	( 99.06, 44.61) --
	(100.40, 44.08) --
	(101.74, 43.54) --
	(103.08, 42.99) --
	(104.41, 42.07) --
	(105.75, 41.31) --
	(107.09, 40.93) --
	(108.43, 40.74) --
	(109.76, 40.35) --
	(111.10, 39.56) --
	(112.44, 38.96) --
	(113.77, 38.15) --
	(115.11, 37.53) --
	(116.45, 37.11) --
	(117.79, 36.69) --
	(119.12, 36.48);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,141.90) --
	( 54.93,138.09) --
	( 56.27,134.12) --
	( 57.61,129.51) --
	( 58.94,124.88) --
	( 60.28,120.90) --
	( 61.62,116.52) --
	( 62.95,112.00) --
	( 64.29,107.36) --
	( 65.63,103.47) --
	( 66.97, 99.79) --
	( 68.30, 95.16) --
	( 69.64, 90.34) --
	( 70.98, 86.13) --
	( 72.32, 81.99) --
	( 73.65, 78.77) --
	( 74.99, 74.60) --
	( 76.33, 70.46) --
	( 77.67, 67.56) --
	( 79.00, 64.23) --
	( 80.34, 62.29) --
	( 81.68, 59.76) --
	( 83.02, 58.25) --
	( 84.35, 56.15) --
	( 85.69, 54.07) --
	( 87.03, 52.19) --
	( 88.36, 50.38) --
	( 89.70, 49.45) --
	( 91.04, 48.00) --
	( 92.38, 46.85) --
	( 93.71, 45.83) --
	( 95.05, 44.44) --
	( 96.39, 43.72) --
	( 97.73, 43.54) --
	( 99.06, 42.99) --
	(100.40, 41.50) --
	(101.74, 40.74) --
	(103.08, 40.54) --
	(104.41, 40.15) --
	(105.75, 39.56) --
	(107.09, 38.96) --
	(108.43, 37.53) --
	(109.76, 36.90) --
	(111.10, 36.48);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,144.55) --
	( 54.93,141.35) --
	( 56.27,137.69) --
	( 57.61,133.01) --
	( 58.94,129.02) --
	( 60.28,124.88) --
	( 61.62,121.49) --
	( 62.95,117.82) --
	( 64.29,113.08) --
	( 65.63,108.96) --
	( 66.97,105.18) --
	( 68.30,101.65) --
	( 69.64, 98.45) --
	( 70.98, 93.61) --
	( 72.32, 89.54) --
	( 73.65, 85.66) --
	( 74.99, 82.35) --
	( 76.33, 79.24) --
	( 77.67, 75.38) --
	( 79.00, 71.88) --
	( 80.34, 68.58) --
	( 81.68, 65.66) --
	( 83.02, 63.56) --
	( 84.35, 61.23) --
	( 85.69, 59.52) --
	( 87.03, 57.47) --
	( 88.36, 55.88) --
	( 89.70, 54.07) --
	( 91.04, 52.64) --
	( 92.38, 50.99) --
	( 93.71, 50.07) --
	( 95.05, 48.81) --
	( 96.39, 47.35) --
	( 97.73, 46.85) --
	( 99.06, 46.00) --
	(100.40, 44.79) --
	(101.74, 43.90) --
	(103.08, 43.54) --
	(104.41, 43.18) --
	(105.75, 42.26) --
	(107.09, 41.12) --
	(108.43, 40.93) --
	(109.76, 40.54) --
	(111.10, 40.35) --
	(112.44, 39.76) --
	(113.77, 39.16) --
	(115.11, 38.36) --
	(116.45, 37.53) --
	(117.79, 36.90) --
	(119.12, 36.69) --
	(120.46, 36.48);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,144.90) --
	( 54.93,140.42) --
	( 56.27,136.05) --
	( 57.61,131.41) --
	( 58.94,126.74) --
	( 60.28,125.95) --
	( 61.62,127.00) --
	( 62.95,126.48) --
	( 64.29,120.30) --
	( 65.63,113.44) --
	( 66.97,108.17) --
	( 68.30,103.52) --
	( 69.64, 99.35) --
	( 70.98, 94.67) --
	( 72.32, 89.48) --
	( 73.65, 84.77) --
	( 74.99, 81.09) --
	( 76.33, 77.07) --
	( 77.67, 72.62) --
	( 79.00, 68.88) --
	( 80.34, 65.98) --
	( 81.68, 63.56) --
	( 83.02, 61.23) --
	( 84.35, 59.39) --
	( 85.69, 57.34) --
	( 87.03, 55.05) --
	( 88.36, 53.36) --
	( 89.70, 51.15) --
	( 91.04, 50.23) --
	( 92.38, 48.65) --
	( 93.71, 47.35) --
	( 95.05, 46.85) --
	( 96.39, 45.49) --
	( 97.73, 44.08) --
	( 99.06, 43.72) --
	(100.40, 43.18) --
	(101.74, 42.26) --
	(103.08, 41.12) --
	(104.41, 40.35) --
	(105.75, 40.54) --
	(107.09, 39.76) --
	(108.43, 38.76) --
	(109.76, 38.15) --
	(111.10, 37.32) --
	(112.44, 36.48);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,142.62) --
	( 54.93,138.68) --
	( 56.27,134.56) --
	( 57.61,129.99) --
	( 58.94,128.52) --
	( 60.28,129.75) --
	( 61.62,130.23) --
	( 62.95,124.88) --
	( 64.29,118.13) --
	( 65.63,113.44) --
	( 66.97,108.17) --
	( 68.30,104.01) --
	( 69.64,100.56) --
	( 70.98, 96.39) --
	( 72.32, 91.42) --
	( 73.65, 87.39) --
	( 74.99, 83.22) --
	( 76.33, 79.95) --
	( 77.67, 76.73) --
	( 79.00, 72.44) --
	( 80.34, 69.28) --
	( 81.68, 66.30) --
	( 83.02, 64.01) --
	( 84.35, 61.94) --
	( 85.69, 59.89) --
	( 87.03, 58.38) --
	( 88.36, 56.55) --
	( 89.70, 54.50) --
	( 91.04, 53.07) --
	( 92.38, 51.45) --
	( 93.71, 50.38) --
	( 95.05, 49.29) --
	( 96.39, 47.84) --
	( 97.73, 47.35) --
	( 99.06, 46.17) --
	(100.40, 45.14) --
	(101.74, 44.08) --
	(103.08, 43.90) --
	(104.41, 43.18) --
	(105.75, 42.07) --
	(107.09, 41.31) --
	(108.43, 40.74) --
	(109.76, 40.54) --
	(111.10, 40.15) --
	(112.44, 39.36) --
	(113.77, 38.36) --
	(115.11, 37.94) --
	(116.45, 37.32) --
	(117.79, 36.90) --
	(119.12, 36.90) --
	(120.46, 36.48);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.51) --
	( 54.93,140.23) --
	( 56.27,137.08) --
	( 57.61,133.24) --
	( 58.94,129.26) --
	( 60.28,125.42) --
	( 61.62,121.49) --
	( 62.95,118.45) --
	( 64.29,114.84) --
	( 65.63,110.13) --
	( 66.97,106.54) --
	( 68.30,102.98) --
	( 69.64,100.18) --
	( 70.98, 96.81) --
	( 72.32, 92.13) --
	( 73.65, 88.23) --
	( 74.99, 84.56) --
	( 76.33, 81.54) --
	( 77.67, 78.69) --
	( 79.00, 75.12) --
	( 80.34, 71.60) --
	( 81.68, 68.88) --
	( 83.02, 66.41) --
	( 84.35, 64.45) --
	( 85.69, 62.64) --
	( 87.03, 61.11) --
	( 88.36, 59.52) --
	( 89.70, 57.73) --
	( 91.04, 56.41) --
	( 92.38, 54.50) --
	( 93.71, 53.50) --
	( 95.05, 52.05) --
	( 96.39, 50.84) --
	( 97.73, 50.07) --
	( 99.06, 49.13) --
	(100.40, 47.68) --
	(101.74, 47.18) --
	(103.08, 46.51) --
	(104.41, 45.49) --
	(105.75, 44.79) --
	(107.09, 44.08) --
	(108.43, 43.72) --
	(109.76, 43.18) --
	(111.10, 42.44) --
	(112.44, 42.07) --
	(113.77, 41.31) --
	(115.11, 40.74) --
	(116.45, 40.35) --
	(117.79, 40.15) --
	(119.12, 39.76) --
	(120.46, 38.96) --
	(121.80, 38.36) --
	(123.14, 37.74) --
	(124.47, 37.32) --
	(125.81, 37.11) --
	(127.15, 36.69) --
	(128.49, 36.90) --
	(129.82, 36.48);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,143.51) --
	( 54.93,139.46) --
	( 56.27,135.62) --
	( 57.61,131.64) --
	( 58.94,129.51) --
	( 60.28,130.71) --
	( 61.62,131.18) --
	( 62.95,127.26) --
	( 64.29,120.30) --
	( 65.63,116.19) --
	( 66.97,111.26) --
	( 68.30,107.36) --
	( 69.64,103.29) --
	( 70.98, 99.98) --
	( 72.32, 95.81) --
	( 73.65, 91.00) --
	( 74.99, 87.26) --
	( 76.33, 83.37) --
	( 77.67, 80.64) --
	( 79.00, 77.23) --
	( 80.34, 73.35) --
	( 81.68, 70.26) --
	( 83.02, 67.56) --
	( 84.35, 65.01) --
	( 85.69, 63.33) --
	( 87.03, 61.58) --
	( 88.36, 59.89) --
	( 89.70, 58.63) --
	( 91.04, 57.21) --
	( 92.38, 55.19) --
	( 93.71, 53.93) --
	( 95.05, 52.34) --
	( 96.39, 51.30) --
	( 97.73, 50.38) --
	( 99.06, 49.29) --
	(100.40, 48.17) --
	(101.74, 47.35) --
	(103.08, 46.85) --
	(104.41, 45.66) --
	(105.75, 44.79) --
	(107.09, 44.08) --
	(108.43, 43.72) --
	(109.76, 43.36) --
	(111.10, 42.26) --
	(112.44, 41.69) --
	(113.77, 41.12) --
	(115.11, 40.93) --
	(116.45, 40.54) --
	(117.79, 40.35) --
	(119.12, 39.56) --
	(120.46, 38.96) --
	(121.80, 38.36) --
	(123.14, 37.53) --
	(124.47, 37.11) --
	(125.81, 37.11) --
	(127.15, 36.90);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,143.51) --
	( 54.93,139.27) --
	( 56.27,135.62) --
	( 57.61,130.71) --
	( 58.94,128.02) --
	( 60.28,129.26) --
	( 61.62,129.75) --
	( 62.95,126.48) --
	( 64.29,119.39) --
	( 65.63,114.49) --
	( 66.97,110.13) --
	( 68.30,105.27) --
	( 69.64,101.79) --
	( 70.98, 97.89) --
	( 72.32, 93.10) --
	( 73.65, 88.67) --
	( 74.99, 84.49) --
	( 76.33, 81.47) --
	( 77.67, 77.80) --
	( 79.00, 73.89) --
	( 80.34, 70.75) --
	( 81.68, 67.46) --
	( 83.02, 65.12) --
	( 84.35, 63.10) --
	( 85.69, 61.11) --
	( 87.03, 59.64) --
	( 88.36, 58.12) --
	( 89.70, 56.55) --
	( 91.04, 54.64) --
	( 92.38, 53.50) --
	( 93.71, 51.90) --
	( 95.05, 50.38) --
	( 96.39, 49.92) --
	( 97.73, 48.33) --
	( 99.06, 47.51) --
	(100.40, 47.01) --
	(101.74, 45.83) --
	(103.08, 44.61) --
	(104.41, 44.08) --
	(105.75, 43.72) --
	(107.09, 42.99) --
	(108.43, 42.26) --
	(109.76, 41.31) --
	(111.10, 40.93) --
	(112.44, 40.93) --
	(113.77, 40.54) --
	(115.11, 40.15) --
	(116.45, 39.36) --
	(117.79, 38.56) --
	(119.12, 37.53) --
	(120.46, 37.11) --
	(121.80, 37.11) --
	(123.14, 36.69);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,145.74) --
	( 54.93,142.80) --
	( 56.27,140.04) --
	( 57.61,137.08) --
	( 58.94,133.24) --
	( 60.28,130.47) --
	( 61.62,126.74) --
	( 62.95,123.50) --
	( 64.29,120.60) --
	( 65.63,117.82) --
	( 66.97,114.14) --
	( 68.30,110.89) --
	( 69.64,107.36) --
	( 70.98,104.01) --
	( 72.32,101.51) --
	( 73.65, 98.45) --
	( 74.99, 94.78) --
	( 76.33, 90.88) --
	( 77.67, 87.58) --
	( 79.00, 84.43) --
	( 80.34, 81.47) --
	( 81.68, 79.09) --
	( 83.02, 75.98) --
	( 84.35, 73.17) --
	( 85.69, 69.97) --
	( 87.03, 67.87) --
	( 88.36, 65.66) --
	( 89.70, 64.12) --
	( 91.04, 62.64) --
	( 92.38, 61.23) --
	( 93.71, 59.89) --
	( 95.05, 58.76) --
	( 96.39, 57.21) --
	( 97.73, 56.41) --
	( 99.06, 54.64) --
	(100.40, 53.79) --
	(101.74, 52.64) --
	(103.08, 51.15) --
	(104.41, 50.54) --
	(105.75, 50.07) --
	(107.09, 48.97) --
	(108.43, 47.84) --
	(109.76, 47.35) --
	(111.10, 47.01) --
	(112.44, 46.34) --
	(113.77, 45.49) --
	(115.11, 44.61) --
	(116.45, 44.26) --
	(117.79, 43.90) --
	(119.12, 43.90) --
	(120.46, 43.18) --
	(121.80, 42.44) --
	(123.14, 41.88) --
	(124.47, 41.50) --
	(125.81, 40.93) --
	(127.15, 40.93) --
	(128.49, 40.74) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.76) --
	(133.84, 39.16) --
	(135.17, 38.36) --
	(136.51, 37.74) --
	(137.85, 37.11) --
	(139.18, 37.11) --
	(140.52, 36.90) --
	(141.86, 36.69) --
	(143.20, 36.48) --
	(144.53, 36.48);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.69) --
	( 54.93,140.04) --
	( 56.27,136.87) --
	( 57.61,132.79) --
	( 58.94,128.77) --
	( 60.28,125.15) --
	( 61.62,121.49) --
	( 62.95,118.13) --
	( 64.29,114.49) --
	( 65.63,110.51) --
	( 66.97,106.95) --
	( 68.30,103.47) --
	( 69.64,100.46) --
	( 70.98, 97.33) --
	( 72.32, 92.93) --
	( 73.65, 89.05) --
	( 74.99, 85.59) --
	( 76.33, 82.35) --
	( 77.67, 79.64) --
	( 79.00, 76.73) --
	( 80.34, 73.35) --
	( 81.68, 70.46) --
	( 83.02, 67.87) --
	( 84.35, 65.66) --
	( 85.69, 64.01) --
	( 87.03, 62.29) --
	( 88.36, 60.62) --
	( 89.70, 59.14) --
	( 91.04, 57.47) --
	( 92.38, 56.28) --
	( 93.71, 54.50) --
	( 95.05, 53.50) --
	( 96.39, 52.05) --
	( 97.73, 50.69) --
	( 99.06, 50.23) --
	(100.40, 49.13) --
	(101.74, 48.17) --
	(103.08, 47.18) --
	(104.41, 46.68) --
	(105.75, 45.83) --
	(107.09, 44.79) --
	(108.43, 44.26) --
	(109.76, 43.90) --
	(111.10, 43.36) --
	(112.44, 42.81) --
	(113.77, 42.07) --
	(115.11, 41.50) --
	(116.45, 41.12) --
	(117.79, 40.93) --
	(119.12, 40.54) --
	(120.46, 39.96) --
	(121.80, 39.36) --
	(123.14, 38.56) --
	(124.47, 37.94) --
	(125.81, 37.53) --
	(127.15, 37.32) --
	(128.49, 36.90) --
	(129.82, 36.90);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.04) --
	( 54.93,140.60) --
	( 56.27,137.48) --
	( 57.61,133.24) --
	( 58.94,129.26) --
	( 60.28,125.42) --
	( 61.62,122.08) --
	( 62.95,118.77) --
	( 64.29,115.18) --
	( 65.63,110.89) --
	( 66.97,106.95) --
	( 68.30,103.70) --
	( 69.64,100.51) --
	( 70.98, 97.02) --
	( 72.32, 92.76) --
	( 73.65, 88.92) --
	( 74.99, 85.46) --
	( 76.33, 82.28) --
	( 77.67, 79.48) --
	( 79.00, 76.06) --
	( 80.34, 72.62) --
	( 81.68, 69.58) --
	( 83.02, 66.94) --
	( 84.35, 64.79) --
	( 85.69, 62.87) --
	( 87.03, 61.11) --
	( 88.36, 59.64) --
	( 89.70, 57.86) --
	( 91.04, 56.15) --
	( 92.38, 54.22) --
	( 93.71, 53.22) --
	( 95.05, 51.60) --
	( 96.39, 50.54) --
	( 97.73, 49.45) --
	( 99.06, 48.17) --
	(100.40, 47.18) --
	(101.74, 46.85) --
	(103.08, 45.83) --
	(104.41, 44.79) --
	(105.75, 43.90) --
	(107.09, 43.72) --
	(108.43, 43.18) --
	(109.76, 42.44) --
	(111.10, 41.50) --
	(112.44, 40.74) --
	(113.77, 40.54) --
	(115.11, 40.35) --
	(116.45, 39.96) --
	(117.79, 39.36) --
	(119.12, 38.76) --
	(120.46, 37.74) --
	(121.80, 37.53) --
	(123.14, 37.32) --
	(124.47, 36.69);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.38) --
	( 54.93,141.16) --
	( 56.27,138.48) --
	( 57.61,135.41) --
	( 58.94,131.41) --
	( 60.28,128.27) --
	( 61.62,124.61) --
	( 62.95,121.79) --
	( 64.29,119.08) --
	( 65.63,115.52) --
	( 66.97,112.00) --
	( 68.30,108.57) --
	( 69.64,105.27) --
	( 70.98,102.89) --
	( 72.32,100.08) --
	( 73.65, 97.18) --
	( 74.99, 93.28) --
	( 76.33, 89.79) --
	( 77.67, 86.80) --
	( 79.00, 83.58) --
	( 80.34, 80.94) --
	( 81.68, 78.61) --
	( 83.02, 75.20) --
	( 84.35, 72.25) --
	( 85.69, 69.38) --
	( 87.03, 66.83) --
	( 88.36, 65.01) --
	( 89.70, 63.10) --
	( 91.04, 61.46) --
	( 92.38, 60.01) --
	( 93.71, 58.25) --
	( 95.05, 56.68) --
	( 96.39, 54.92) --
	( 97.73, 53.65) --
	( 99.06, 52.49) --
	(100.40, 50.84) --
	(101.74, 50.23) --
	(103.08, 48.81) --
	(104.41, 47.84) --
	(105.75, 47.18) --
	(107.09, 46.51) --
	(108.43, 45.66) --
	(109.76, 44.61) --
	(111.10, 43.90) --
	(112.44, 43.90) --
	(113.77, 43.36) --
	(115.11, 42.99) --
	(116.45, 41.88) --
	(117.79, 40.93) --
	(119.12, 40.74) --
	(120.46, 40.54) --
	(121.80, 40.35) --
	(123.14, 39.76) --
	(124.47, 39.36) --
	(125.81, 38.76) --
	(127.15, 37.94) --
	(128.49, 37.11) --
	(129.82, 36.90) --
	(131.16, 36.90) --
	(132.50, 36.48);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,144.90) --
	( 54.93,141.35) --
	( 56.27,138.09) --
	( 57.61,134.34) --
	( 58.94,130.23) --
	( 60.28,126.74) --
	( 61.62,122.94) --
	( 62.95,119.69) --
	( 64.29,116.52) --
	( 65.63,112.00) --
	( 66.97,108.57) --
	( 68.30,104.75) --
	( 69.64,101.79) --
	( 70.98, 98.75) --
	( 72.32, 94.83) --
	( 73.65, 90.94) --
	( 74.99, 87.32) --
	( 76.33, 84.15) --
	( 77.67, 81.54) --
	( 79.00, 78.45) --
	( 80.34, 75.29) --
	( 81.68, 72.25) --
	( 83.02, 69.28) --
	( 84.35, 67.04) --
	( 85.69, 65.12) --
	( 87.03, 63.21) --
	( 88.36, 61.70) --
	( 89.70, 60.13) --
	( 91.04, 59.14) --
	( 92.38, 57.08) --
	( 93.71, 55.88) --
	( 95.05, 54.64) --
	( 96.39, 53.22) --
	( 97.73, 51.75) --
	( 99.06, 50.84) --
	(100.40, 50.07) --
	(101.74, 48.97) --
	(103.08, 47.84) --
	(104.41, 47.35) --
	(105.75, 46.51) --
	(107.09, 45.66) --
	(108.43, 44.79) --
	(109.76, 44.26) --
	(111.10, 44.08) --
	(112.44, 43.54) --
	(113.77, 42.81) --
	(115.11, 42.07) --
	(116.45, 41.50) --
	(117.79, 40.93) --
	(119.12, 40.93) --
	(120.46, 40.54) --
	(121.80, 40.15) --
	(123.14, 39.36) --
	(124.47, 38.56) --
	(125.81, 38.15) --
	(127.15, 37.53) --
	(128.49, 37.32) --
	(129.82, 36.90) --
	(131.16, 36.90) --
	(132.50, 36.69);
\definecolor{drawColor}{RGB}{71,44,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.38) --
	( 54.93,141.16) --
	( 56.27,138.29) --
	( 57.61,135.20) --
	( 58.94,131.64) --
	( 60.28,128.52) --
	( 61.62,124.88) --
	( 62.95,121.79) --
	( 64.29,119.08) --
	( 65.63,115.85) --
	( 66.97,112.00) --
	( 68.30,108.57) --
	( 69.64,105.27) --
	( 70.98,102.71) --
	( 72.32,100.08) --
	( 73.65, 96.81) --
	( 74.99, 93.28) --
	( 76.33, 89.73) --
	( 77.67, 86.40) --
	( 79.00, 83.65) --
	( 80.34, 80.87) --
	( 81.68, 78.45) --
	( 83.02, 75.38) --
	( 84.35, 72.25) --
	( 85.69, 69.87) --
	( 87.03, 67.46) --
	( 88.36, 65.66) --
	( 89.70, 63.78) --
	( 91.04, 62.52) --
	( 92.38, 60.74) --
	( 93.71, 59.64) --
	( 95.05, 58.12) --
	( 96.39, 56.81) --
	( 97.73, 55.19) --
	( 99.06, 54.07) --
	(100.40, 52.93) --
	(101.74, 51.75) --
	(103.08, 50.69) --
	(104.41, 49.92) --
	(105.75, 48.97) --
	(107.09, 47.84) --
	(108.43, 47.18) --
	(109.76, 46.85) --
	(111.10, 45.83) --
	(112.44, 45.14) --
	(113.77, 44.26) --
	(115.11, 44.08) --
	(116.45, 43.90) --
	(117.79, 43.18) --
	(119.12, 42.63) --
	(120.46, 41.69) --
	(121.80, 41.31) --
	(123.14, 40.93) --
	(124.47, 40.93) --
	(125.81, 40.35) --
	(127.15, 40.15) --
	(128.49, 39.56) --
	(129.82, 38.76) --
	(131.16, 37.94) --
	(132.50, 37.74) --
	(133.84, 37.53) --
	(135.17, 37.11) --
	(136.51, 36.90) --
	(137.85, 36.69);
\definecolor{drawColor}{RGB}{71,46,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,144.38) --
	( 54.93,140.60) --
	( 56.27,137.28) --
	( 57.61,133.46) --
	( 58.94,130.71) --
	( 60.28,131.41) --
	( 61.62,131.88) --
	( 62.95,129.99) --
	( 64.29,122.94) --
	( 65.63,119.08) --
	( 66.97,114.84) --
	( 68.30,110.89) --
	( 69.64,106.54) --
	( 70.98,103.38) --
	( 72.32,100.18) --
	( 73.65, 96.71) --
	( 74.99, 92.18) --
	( 76.33, 88.29) --
	( 77.67, 84.98) --
	( 79.00, 81.91) --
	( 80.34, 78.85) --
	( 81.68, 75.81) --
	( 83.02, 72.25) --
	( 84.35, 69.68) --
	( 85.69, 67.56) --
	( 87.03, 64.90) --
	( 88.36, 63.44) --
	( 89.70, 61.70) --
	( 91.04, 60.01) --
	( 92.38, 58.89) --
	( 93.71, 57.08) --
	( 95.05, 55.88) --
	( 96.39, 54.07) --
	( 97.73, 52.93) --
	( 99.06, 51.75) --
	(100.40, 50.54) --
	(101.74, 49.76) --
	(103.08, 48.65) --
	(104.41, 47.51) --
	(105.75, 47.01) --
	(107.09, 46.17) --
	(108.43, 45.31) --
	(109.76, 44.44) --
	(111.10, 43.90) --
	(112.44, 43.90) --
	(113.77, 42.63) --
	(115.11, 41.88) --
	(116.45, 41.31) --
	(117.79, 40.74) --
	(119.12, 40.74) --
	(120.46, 40.35) --
	(121.80, 39.56) --
	(123.14, 39.16) --
	(124.47, 38.56) --
	(125.81, 37.74) --
	(127.15, 37.32) --
	(128.49, 36.90) --
	(129.82, 36.69) --
	(131.16, 36.48);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,145.57) --
	( 54.93,142.08) --
	( 56.27,138.68) --
	( 57.61,135.62) --
	( 58.94,132.79) --
	( 60.28,133.46) --
	( 61.62,134.34) --
	( 62.95,132.10) --
	( 64.29,125.15) --
	( 65.63,121.49) --
	( 66.97,118.45) --
	( 68.30,114.49) --
	( 69.64,110.51) --
	( 70.98,107.36) --
	( 72.32,103.74) --
	( 73.65,101.13) --
	( 74.99, 98.00) --
	( 76.33, 93.84) --
	( 77.67, 90.28) --
	( 79.00, 87.19) --
	( 80.34, 83.72) --
	( 81.68, 80.94) --
	( 83.02, 78.37) --
	( 84.35, 75.55) --
	( 85.69, 72.53) --
	( 87.03, 69.58) --
	( 88.36, 67.25) --
	( 89.70, 65.55) --
	( 91.04, 63.56) --
	( 92.38, 62.17) --
	( 93.71, 60.50) --
	( 95.05, 59.39) --
	( 96.39, 57.73) --
	( 97.73, 56.55) --
	( 99.06, 54.92) --
	(100.40, 53.65) --
	(101.74, 52.49) --
	(103.08, 51.15) --
	(104.41, 50.38) --
	(105.75, 49.60) --
	(107.09, 48.33) --
	(108.43, 47.68) --
	(109.76, 46.85) --
	(111.10, 46.17) --
	(112.44, 45.49) --
	(113.77, 44.44) --
	(115.11, 43.90) --
	(116.45, 43.90) --
	(117.79, 43.18) --
	(119.12, 42.26) --
	(120.46, 41.50) --
	(121.80, 41.12) --
	(123.14, 40.74) --
	(124.47, 40.54) --
	(125.81, 40.35) --
	(127.15, 39.96) --
	(128.49, 39.16) --
	(129.82, 38.56) --
	(131.16, 37.74) --
	(132.50, 37.53) --
	(133.84, 37.32) --
	(135.17, 37.11) --
	(136.51, 36.90) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.51) --
	( 54.93,140.04) --
	( 56.27,136.87) --
	( 57.61,133.24) --
	( 58.94,133.01) --
	( 60.28,133.90) --
	( 61.62,133.24) --
	( 62.95,127.00) --
	( 64.29,122.37) --
	( 65.63,119.08) --
	( 66.97,115.85) --
	( 68.30,111.63) --
	( 69.64,107.77) --
	( 70.98,104.58) --
	( 72.32,101.08) --
	( 73.65, 98.55) --
	( 74.99, 94.17) --
	( 76.33, 90.28) --
	( 77.67, 86.86) --
	( 79.00, 83.79) --
	( 80.34, 81.02) --
	( 81.68, 78.21) --
	( 83.02, 74.86) --
	( 84.35, 72.07) --
	( 85.69, 69.18) --
	( 87.03, 66.83) --
	( 88.36, 65.01) --
	( 89.70, 63.56) --
	( 91.04, 61.94) --
	( 92.38, 59.89) --
	( 93.71, 59.01) --
	( 95.05, 57.47) --
	( 96.39, 56.01) --
	( 97.73, 54.36) --
	( 99.06, 53.22) --
	(100.40, 51.90) --
	(101.74, 50.54) --
	(103.08, 50.07) --
	(104.41, 48.97) --
	(105.75, 47.84) --
	(107.09, 47.18) --
	(108.43, 46.51) --
	(109.76, 45.66) --
	(111.10, 44.79) --
	(112.44, 44.08) --
	(113.77, 43.72) --
	(115.11, 43.18) --
	(116.45, 42.26) --
	(117.79, 41.88) --
	(119.12, 41.12) --
	(120.46, 40.74) --
	(121.80, 40.54) --
	(123.14, 40.15) --
	(124.47, 39.76) --
	(125.81, 39.36) --
	(127.15, 38.56) --
	(128.49, 37.94) --
	(129.82, 37.53) --
	(131.16, 37.11) --
	(132.50, 36.90) --
	(133.84, 36.90);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,145.74) --
	( 54.93,142.62) --
	( 56.27,139.46) --
	( 57.61,136.46) --
	( 58.94,132.79) --
	( 60.28,129.26) --
	( 61.62,125.69) --
	( 62.95,122.37) --
	( 64.29,119.39) --
	( 65.63,116.52) --
	( 66.97,113.08) --
	( 68.30,109.35) --
	( 69.64,106.12) --
	( 70.98,103.16) --
	( 72.32,100.42) --
	( 73.65, 97.54) --
	( 74.99, 94.28) --
	( 76.33, 90.64) --
	( 77.67, 87.32) --
	( 79.00, 84.49) --
	( 80.34, 81.47) --
	( 81.68, 79.24) --
	( 83.02, 76.31) --
	( 84.35, 73.26) --
	( 85.69, 70.75) --
	( 87.03, 68.38) --
	( 88.36, 66.73) --
	( 89.70, 64.79) --
	( 91.04, 63.33) --
	( 92.38, 61.58) --
	( 93.71, 60.26) --
	( 95.05, 59.39) --
	( 96.39, 57.73) --
	( 97.73, 56.41) --
	( 99.06, 54.92) --
	(100.40, 53.79) --
	(101.74, 52.78) --
	(103.08, 51.45) --
	(104.41, 50.54) --
	(105.75, 49.92) --
	(107.09, 48.81) --
	(108.43, 48.00) --
	(109.76, 47.35) --
	(111.10, 46.85) --
	(112.44, 46.00) --
	(113.77, 45.14) --
	(115.11, 44.44) --
	(116.45, 44.08) --
	(117.79, 43.72) --
	(119.12, 43.18) --
	(120.46, 42.44) --
	(121.80, 41.88) --
	(123.14, 41.31) --
	(124.47, 40.93) --
	(125.81, 40.93) --
	(127.15, 40.74) --
	(128.49, 40.15) --
	(129.82, 39.56) --
	(131.16, 38.96) --
	(132.50, 38.56) --
	(133.84, 37.94) --
	(135.17, 37.11) --
	(136.51, 37.11) --
	(137.85, 36.90) --
	(139.18, 36.90) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,147.05) --
	( 54.93,143.86) --
	( 56.27,140.98) --
	( 57.61,138.29) --
	( 58.94,134.99) --
	( 60.28,131.64) --
	( 61.62,128.52) --
	( 62.95,125.15) --
	( 64.29,122.37) --
	( 65.63,119.69) --
	( 66.97,116.85) --
	( 68.30,113.79) --
	( 69.64,110.51) --
	( 70.98,107.36) --
	( 72.32,104.88) --
	( 73.65,102.25) --
	( 74.99, 99.64) --
	( 76.33, 97.07) --
	( 77.67, 93.45) --
	( 79.00, 90.46) --
	( 80.34, 87.32) --
	( 81.68, 84.91) --
	( 83.02, 82.35) --
	( 84.35, 79.87) --
	( 85.69, 77.64) --
	( 87.03, 74.60) --
	( 88.36, 71.97) --
	( 89.70, 69.78) --
	( 91.04, 67.56) --
	( 92.38, 65.55) --
	( 93.71, 64.01) --
	( 95.05, 62.64) --
	( 96.39, 61.35) --
	( 97.73, 59.76) --
	( 99.06, 58.89) --
	(100.40, 57.47) --
	(101.74, 56.28) --
	(103.08, 54.78) --
	(104.41, 53.79) --
	(105.75, 53.07) --
	(107.09, 51.45) --
	(108.43, 50.69) --
	(109.76, 50.07) --
	(111.10, 49.13) --
	(112.44, 48.33) --
	(113.77, 47.35) --
	(115.11, 47.01) --
	(116.45, 46.34) --
	(117.79, 45.66) --
	(119.12, 44.96) --
	(120.46, 44.26) --
	(121.80, 44.08) --
	(123.14, 43.54) --
	(124.47, 42.99) --
	(125.81, 42.44) --
	(127.15, 41.69) --
	(128.49, 41.69) --
	(129.82, 41.12) --
	(131.16, 40.93) --
	(132.50, 40.74) --
	(133.84, 40.35) --
	(135.17, 39.96) --
	(136.51, 39.16) --
	(137.85, 38.76) --
	(139.18, 38.56) --
	(140.52, 37.94) --
	(141.86, 37.53) --
	(143.20, 37.11) --
	(144.53, 36.90) --
	(145.87, 36.90) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,144.55) --
	( 54.93,141.35) --
	( 56.27,138.09) --
	( 57.61,134.34) --
	( 58.94,132.10) --
	( 60.28,132.79) --
	( 61.62,133.46) --
	( 62.95,131.64) --
	( 64.29,124.33) --
	( 65.63,120.90) --
	( 66.97,117.82) --
	( 68.30,114.14) --
	( 69.64,110.51) --
	( 70.98,106.95) --
	( 72.32,103.65) --
	( 73.65,100.89) --
	( 74.99, 97.69) --
	( 76.33, 94.12) --
	( 77.67, 90.28) --
	( 79.00, 87.19) --
	( 80.34, 84.15) --
	( 81.68, 81.17) --
	( 83.02, 78.93) --
	( 84.35, 75.72) --
	( 85.69, 72.99) --
	( 87.03, 70.36) --
	( 88.36, 67.97) --
	( 89.70, 65.87) --
	( 91.04, 63.78) --
	( 92.38, 62.41) --
	( 93.71, 60.74) --
	( 95.05, 59.39) --
	( 96.39, 57.73) --
	( 97.73, 56.55) --
	( 99.06, 54.92) --
	(100.40, 53.65) --
	(101.74, 52.49) --
	(103.08, 50.99) --
	(104.41, 50.23) --
	(105.75, 49.45) --
	(107.09, 48.33) --
	(108.43, 47.51) --
	(109.76, 47.01) --
	(111.10, 46.00) --
	(112.44, 44.96) --
	(113.77, 44.08) --
	(115.11, 43.90) --
	(116.45, 43.36) --
	(117.79, 42.81) --
	(119.12, 42.07) --
	(120.46, 41.50) --
	(121.80, 40.74) --
	(123.14, 40.74) --
	(124.47, 40.54) --
	(125.81, 39.96) --
	(127.15, 39.56) --
	(128.49, 38.96) --
	(129.82, 38.15) --
	(131.16, 37.53) --
	(132.50, 37.32) --
	(133.84, 37.11) --
	(135.17, 36.90) --
	(136.51, 36.48);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,148.64) --
	( 54.93,146.56) --
	( 56.27,144.38) --
	( 57.61,142.26) --
	( 58.94,140.23) --
	( 60.28,137.89) --
	( 61.62,136.05) --
	( 62.95,133.24) --
	( 64.29,130.94) --
	( 65.63,128.27) --
	( 66.97,125.95) --
	( 68.30,123.78) --
	( 69.64,121.79) --
	( 70.98,119.69) --
	( 72.32,117.82) --
	( 73.65,115.18) --
	( 74.99,112.73) --
	( 76.33,110.51) --
	( 77.67,107.77) --
	( 79.00,105.69) --
	( 80.34,103.61) --
	( 81.68,101.41) --
	( 83.02, 99.49) --
	( 84.35, 97.12) --
	( 85.69, 94.45) --
	( 87.03, 91.72) --
	( 88.36, 89.05) --
	( 89.70, 86.80) --
	( 91.04, 84.56) --
	( 92.38, 82.35) --
	( 93.71, 80.48) --
	( 95.05, 78.37) --
	( 96.39, 76.31) --
	( 97.73, 73.71) --
	( 99.06, 71.32) --
	(100.40, 69.58) --
	(101.74, 67.77) --
	(103.08, 66.09) --
	(104.41, 64.79) --
	(105.75, 63.44) --
	(107.09, 62.06) --
	(108.43, 61.23) --
	(109.76, 60.01) --
	(111.10, 59.14) --
	(112.44, 57.86) --
	(113.77, 56.81) --
	(115.11, 55.74) --
	(116.45, 54.64) --
	(117.79, 53.93) --
	(119.12, 52.93) --
	(120.46, 52.05) --
	(121.80, 50.84) --
	(123.14, 50.54) --
	(124.47, 50.07) --
	(125.81, 49.29) --
	(127.15, 48.65) --
	(128.49, 47.84) --
	(129.82, 47.35) --
	(131.16, 47.18) --
	(132.50, 46.51) --
	(133.84, 45.83) --
	(135.17, 45.31) --
	(136.51, 44.61) --
	(137.85, 44.26) --
	(139.18, 43.90) --
	(140.52, 43.90) --
	(141.86, 43.36) --
	(143.20, 42.81) --
	(144.53, 42.44) --
	(145.87, 42.07) --
	(147.21, 41.50) --
	(148.55, 41.31) --
	(149.88, 41.12) --
	(151.22, 40.93) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.35) --
	(156.57, 39.76) --
	(157.91, 39.36) --
	(159.25, 39.16) --
	(160.58, 38.76) --
	(161.92, 38.36) --
	(163.26, 37.74) --
	(164.59, 37.32);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,145.23) --
	( 54.93,142.44) --
	( 56.27,139.85) --
	( 57.61,137.69) --
	( 58.94,134.12) --
	( 60.28,130.71) --
	( 61.62,127.77) --
	( 62.95,124.88) --
	( 64.29,122.37) --
	( 65.63,119.69) --
	( 66.97,117.17) --
	( 68.30,113.79) --
	( 69.64,110.89) --
	( 70.98,108.17) --
	( 72.32,105.18) --
	( 73.65,102.71) --
	( 74.99,100.37) --
	( 76.33, 97.89) --
	( 77.67, 94.51) --
	( 79.00, 91.30) --
	( 80.34, 88.61) --
	( 81.68, 85.80) --
	( 83.02, 83.37) --
	( 84.35, 80.94) --
	( 85.69, 78.69) --
	( 87.03, 76.15) --
	( 88.36, 73.08) --
	( 89.70, 70.84) --
	( 91.04, 68.58) --
	( 92.38, 66.62) --
	( 93.71, 64.79) --
	( 95.05, 63.33) --
	( 96.39, 61.94) --
	( 97.73, 60.26) --
	( 99.06, 59.14) --
	(100.40, 57.86) --
	(101.74, 56.41) --
	(103.08, 55.19) --
	(104.41, 53.79) --
	(105.75, 53.07) --
	(107.09, 51.60) --
	(108.43, 50.54) --
	(109.76, 50.07) --
	(111.10, 49.13) --
	(112.44, 47.84) --
	(113.77, 47.18) --
	(115.11, 47.18) --
	(116.45, 46.34) --
	(117.79, 45.83) --
	(119.12, 44.44) --
	(120.46, 43.90) --
	(121.80, 43.90) --
	(123.14, 43.72) --
	(124.47, 43.18) --
	(125.81, 42.26) --
	(127.15, 41.69) --
	(128.49, 40.93) --
	(129.82, 40.54) --
	(131.16, 40.54) --
	(132.50, 40.35) --
	(133.84, 39.96) --
	(135.17, 39.56) --
	(136.51, 38.96) --
	(137.85, 38.96) --
	(139.18, 37.74) --
	(140.52, 37.53) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.69);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.56) --
	( 53.59,143.34) --
	( 54.93,140.23) --
	( 56.27,136.87) --
	( 57.61,133.90) --
	( 58.94,129.99) --
	( 60.28,126.48) --
	( 61.62,123.50) --
	( 62.95,120.60) --
	( 64.29,117.82) --
	( 65.63,114.14) --
	( 66.97,110.89) --
	( 68.30,107.36) --
	( 69.64,104.62) --
	( 70.98,101.83) --
	( 72.32, 99.25) --
	( 73.65, 96.13) --
	( 74.99, 92.42) --
	( 76.33, 89.42) --
	( 77.67, 85.86) --
	( 79.00, 83.58) --
	( 80.34, 81.02) --
	( 81.68, 78.61) --
	( 83.02, 75.63) --
	( 84.35, 72.71) --
	( 85.69, 70.26) --
	( 87.03, 67.87) --
	( 88.36, 66.09) --
	( 89.70, 64.12) --
	( 91.04, 62.52) --
	( 92.38, 60.99) --
	( 93.71, 59.64) --
	( 95.05, 58.51) --
	( 96.39, 56.81) --
	( 97.73, 55.60) --
	( 99.06, 54.07) --
	(100.40, 53.22) --
	(101.74, 51.45) --
	(103.08, 50.54) --
	(104.41, 50.07) --
	(105.75, 49.13) --
	(107.09, 48.17) --
	(108.43, 47.18) --
	(109.76, 46.85) --
	(111.10, 46.34) --
	(112.44, 45.14) --
	(113.77, 44.08) --
	(115.11, 43.72) --
	(116.45, 43.72) --
	(117.79, 42.99) --
	(119.12, 42.63) --
	(120.46, 41.88) --
	(121.80, 41.12) --
	(123.14, 40.74) --
	(124.47, 40.74) --
	(125.81, 40.54) --
	(127.15, 40.15) --
	(128.49, 39.36) --
	(129.82, 38.96) --
	(131.16, 38.36) --
	(132.50, 37.94) --
	(133.84, 37.32) --
	(135.17, 36.90) --
	(136.51, 36.90) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{68,59,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,146.73) --
	( 54.93,144.04) --
	( 56.27,141.35) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,132.56) --
	( 61.62,129.75) --
	( 62.95,126.22) --
	( 64.29,123.78) --
	( 65.63,121.20) --
	( 66.97,118.77) --
	( 68.30,116.19) --
	( 69.64,112.73) --
	( 70.98,109.35) --
	( 72.32,106.95) --
	( 73.65,104.18) --
	( 74.99,101.97) --
	( 76.33, 99.30) --
	( 77.67, 96.60) --
	( 79.00, 93.50) --
	( 80.34, 90.58) --
	( 81.68, 87.52) --
	( 83.02, 85.05) --
	( 84.35, 82.43) --
	( 85.69, 80.02) --
	( 87.03, 77.80) --
	( 88.36, 74.94) --
	( 89.70, 72.53) --
	( 91.04, 70.17) --
	( 92.38, 68.18) --
	( 93.71, 66.41) --
	( 95.05, 64.57) --
	( 96.39, 63.10) --
	( 97.73, 61.58) --
	( 99.06, 60.50) --
	(100.40, 59.27) --
	(101.74, 58.12) --
	(103.08, 56.81) --
	(104.41, 55.88) --
	(105.75, 54.36) --
	(107.09, 53.50) --
	(108.43, 52.34) --
	(109.76, 51.15) --
	(111.10, 50.38) --
	(112.44, 49.92) --
	(113.77, 49.29) --
	(115.11, 48.00) --
	(116.45, 47.01) --
	(117.79, 47.01) --
	(119.12, 46.34) --
	(120.46, 45.83) --
	(121.80, 44.96) --
	(123.14, 43.90) --
	(124.47, 43.72) --
	(125.81, 43.72) --
	(127.15, 43.36) --
	(128.49, 42.81) --
	(129.82, 42.26) --
	(131.16, 41.69) --
	(132.50, 41.31) --
	(133.84, 41.12) --
	(135.17, 40.54) --
	(136.51, 40.54) --
	(137.85, 40.35) --
	(139.18, 39.96) --
	(140.52, 39.56) --
	(141.86, 38.96) --
	(143.20, 38.15) --
	(144.53, 37.74) --
	(145.87, 37.53) --
	(147.21, 36.90) --
	(148.55, 36.69) --
	(149.88, 36.69);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.40) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,137.08) --
	( 58.94,133.90) --
	( 60.28,130.47) --
	( 61.62,127.00) --
	( 62.95,124.33) --
	( 64.29,121.79) --
	( 65.63,119.39) --
	( 66.97,116.19) --
	( 68.30,113.08) --
	( 69.64,109.74) --
	( 70.98,106.54) --
	( 72.32,104.01) --
	( 73.65,101.74) --
	( 74.99, 98.95) --
	( 76.33, 96.29) --
	( 77.67, 92.76) --
	( 79.00, 89.85) --
	( 80.34, 86.53) --
	( 81.68, 84.15) --
	( 83.02, 81.69) --
	( 84.35, 79.40) --
	( 85.69, 76.82) --
	( 87.03, 74.15) --
	( 88.36, 71.60) --
	( 89.70, 69.38) --
	( 91.04, 67.56) --
	( 92.38, 65.77) --
	( 93.71, 64.45) --
	( 95.05, 62.87) --
	( 96.39, 61.58) --
	( 97.73, 60.13) --
	( 99.06, 59.14) --
	(100.40, 57.99) --
	(101.74, 56.68) --
	(103.08, 55.60) --
	(104.41, 54.22) --
	(105.75, 53.22) --
	(107.09, 52.05) --
	(108.43, 51.15) --
	(109.76, 50.38) --
	(111.10, 49.92) --
	(112.44, 48.97) --
	(113.77, 48.00) --
	(115.11, 47.35) --
	(116.45, 47.01) --
	(117.79, 46.34) --
	(119.12, 45.49) --
	(120.46, 44.79) --
	(121.80, 44.08) --
	(123.14, 43.90) --
	(124.47, 43.72) --
	(125.81, 43.18) --
	(127.15, 42.44) --
	(128.49, 41.88) --
	(129.82, 41.31) --
	(131.16, 40.74) --
	(132.50, 40.74) --
	(133.84, 40.54) --
	(135.17, 40.15) --
	(136.51, 39.76) --
	(137.85, 39.16) --
	(139.18, 38.56) --
	(140.52, 38.15) --
	(141.86, 37.53) --
	(143.20, 37.32) --
	(144.53, 37.11) --
	(145.87, 36.69) --
	(147.21, 36.69) --
	(148.55, 36.48);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.38) --
	( 54.93,141.53) --
	( 56.27,138.88) --
	( 57.61,136.05) --
	( 58.94,132.79) --
	( 60.28,129.75) --
	( 61.62,126.48) --
	( 62.95,123.78) --
	( 64.29,121.20) --
	( 65.63,118.77) --
	( 66.97,115.85) --
	( 68.30,112.73) --
	( 69.64,109.35) --
	( 70.98,106.95) --
	( 72.32,104.23) --
	( 73.65,101.69) --
	( 74.99, 99.25) --
	( 76.33, 96.55) --
	( 77.67, 92.99) --
	( 79.00, 90.34) --
	( 80.34, 87.13) --
	( 81.68, 84.70) --
	( 83.02, 82.21) --
	( 84.35, 79.87) --
	( 85.69, 77.89) --
	( 87.03, 74.86) --
	( 88.36, 72.44) --
	( 89.70, 70.17) --
	( 91.04, 67.97) --
	( 92.38, 66.51) --
	( 93.71, 64.68) --
	( 95.05, 63.44) --
	( 96.39, 62.17) --
	( 97.73, 60.99) --
	( 99.06, 59.89) --
	(100.40, 58.63) --
	(101.74, 57.47) --
	(103.08, 56.28) --
	(104.41, 55.19) --
	(105.75, 53.93) --
	(107.09, 53.07) --
	(108.43, 51.75) --
	(109.76, 50.84) --
	(111.10, 50.54) --
	(112.44, 49.60) --
	(113.77, 48.81) --
	(115.11, 47.68) --
	(116.45, 47.35) --
	(117.79, 47.01) --
	(119.12, 46.34) --
	(120.46, 45.49) --
	(121.80, 44.44) --
	(123.14, 44.08) --
	(124.47, 43.90) --
	(125.81, 43.72) --
	(127.15, 43.18) --
	(128.49, 42.44) --
	(129.82, 41.88) --
	(131.16, 41.31) --
	(132.50, 40.74) --
	(133.84, 40.54) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 39.96) --
	(139.18, 39.56) --
	(140.52, 38.96) --
	(141.86, 38.56) --
	(143.20, 37.74) --
	(144.53, 37.53) --
	(145.87, 37.32) --
	(147.21, 36.69) --
	(148.55, 36.69) --
	(149.88, 36.48);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,145.40) --
	( 54.93,142.26) --
	( 56.27,138.88) --
	( 57.61,135.62) --
	( 58.94,133.01) --
	( 60.28,133.68) --
	( 61.62,134.34) --
	( 62.95,131.88) --
	( 64.29,125.15) --
	( 65.63,121.79) --
	( 66.97,119.08) --
	( 68.30,115.85) --
	( 69.64,112.00) --
	( 70.98,108.57) --
	( 72.32,105.69) --
	( 73.65,102.80) --
	( 74.99, 99.93) --
	( 76.33, 97.12) --
	( 77.67, 93.22) --
	( 79.00, 90.04) --
	( 80.34, 87.13) --
	( 81.68, 83.86) --
	( 83.02, 81.47) --
	( 84.35, 79.01) --
	( 85.69, 76.31) --
	( 87.03, 73.62) --
	( 88.36, 70.84) --
	( 89.70, 68.78) --
	( 91.04, 66.51) --
	( 92.38, 64.79) --
	( 93.71, 63.56) --
	( 95.05, 61.94) --
	( 96.39, 60.50) --
	( 97.73, 59.27) --
	( 99.06, 58.25) --
	(100.40, 56.41) --
	(101.74, 55.47) --
	(103.08, 54.22) --
	(104.41, 53.07) --
	(105.75, 51.90) --
	(107.09, 50.69) --
	(108.43, 50.38) --
	(109.76, 49.45) --
	(111.10, 48.49) --
	(112.44, 47.51) --
	(113.77, 47.18) --
	(115.11, 46.68) --
	(116.45, 46.00) --
	(117.79, 44.79) --
	(119.12, 44.08) --
	(120.46, 44.08) --
	(121.80, 43.54) --
	(123.14, 42.81) --
	(124.47, 42.07) --
	(125.81, 41.50) --
	(127.15, 40.74) --
	(128.49, 40.35) --
	(129.82, 40.74) --
	(131.16, 40.54) --
	(132.50, 39.76) --
	(133.84, 39.16) --
	(135.17, 38.76) --
	(136.51, 37.74) --
	(137.85, 37.53) --
	(139.18, 37.32) --
	(140.52, 36.69) --
	(141.86, 36.48) --
	(143.20, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,144.21) --
	( 54.93,140.60) --
	( 56.27,136.67) --
	( 57.61,132.56) --
	( 58.94,129.26) --
	( 60.28,129.51) --
	( 61.62,130.47) --
	( 62.95,129.02) --
	( 64.29,122.37) --
	( 65.63,117.82) --
	( 66.97,113.08) --
	( 68.30,108.96) --
	( 69.64,105.69) --
	( 70.98,102.34) --
	( 72.32, 99.10) --
	( 73.65, 95.00) --
	( 74.99, 91.18) --
	( 76.33, 87.39) --
	( 77.67, 84.00) --
	( 79.00, 81.47) --
	( 80.34, 78.37) --
	( 81.68, 75.55) --
	( 83.02, 72.25) --
	( 84.35, 69.58) --
	( 85.69, 67.25) --
	( 87.03, 65.12) --
	( 88.36, 63.67) --
	( 89.70, 61.94) --
	( 91.04, 60.38) --
	( 92.38, 59.27) --
	( 93.71, 57.60) --
	( 95.05, 56.15) --
	( 96.39, 54.64) --
	( 97.73, 53.36) --
	( 99.06, 52.19) --
	(100.40, 50.69) --
	(101.74, 50.07) --
	(103.08, 48.81) --
	(104.41, 47.84) --
	(105.75, 47.01) --
	(107.09, 46.51) --
	(108.43, 45.31) --
	(109.76, 44.61) --
	(111.10, 43.90) --
	(112.44, 43.90) --
	(113.77, 42.81) --
	(115.11, 41.88) --
	(116.45, 41.31) --
	(117.79, 40.93) --
	(119.12, 40.54) --
	(120.46, 40.35) --
	(121.80, 39.56) --
	(123.14, 38.96) --
	(124.47, 38.36) --
	(125.81, 37.53) --
	(127.15, 37.32) --
	(128.49, 36.90) --
	(129.82, 36.90);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,145.40) --
	( 54.93,141.53) --
	( 56.27,138.29) --
	( 57.61,134.12) --
	( 58.94,130.47) --
	( 60.28,130.23) --
	( 61.62,130.71) --
	( 62.95,130.47) --
	( 64.29,123.50) --
	( 65.63,119.39) --
	( 66.97,115.52) --
	( 68.30,110.89) --
	( 69.64,106.95) --
	( 70.98,103.65) --
	( 72.32,100.51) --
	( 73.65, 97.59) --
	( 74.99, 93.33) --
	( 76.33, 89.36) --
	( 77.67, 85.66) --
	( 79.00, 83.01) --
	( 80.34, 80.10) --
	( 81.68, 77.23) --
	( 83.02, 74.15) --
	( 84.35, 71.13) --
	( 85.69, 68.58) --
	( 87.03, 66.30) --
	( 88.36, 64.34) --
	( 89.70, 62.76) --
	( 91.04, 61.35) --
	( 92.38, 59.64) --
	( 93.71, 58.51) --
	( 95.05, 57.08) --
	( 96.39, 55.74) --
	( 97.73, 53.93) --
	( 99.06, 53.07) --
	(100.40, 51.45) --
	(101.74, 50.54) --
	(103.08, 49.92) --
	(104.41, 48.49) --
	(105.75, 47.51) --
	(107.09, 47.18) --
	(108.43, 46.34) --
	(109.76, 45.49) --
	(111.10, 44.44) --
	(112.44, 43.90) --
	(113.77, 43.72) --
	(115.11, 42.99) --
	(116.45, 42.44) --
	(117.79, 41.69) --
	(119.12, 40.93) --
	(120.46, 40.54) --
	(121.80, 40.54) --
	(123.14, 40.35) --
	(124.47, 39.56) --
	(125.81, 38.96) --
	(127.15, 38.15) --
	(128.49, 37.53) --
	(129.82, 37.32) --
	(131.16, 36.90) --
	(132.50, 36.48);
\definecolor{drawColor}{RGB}{65,69,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,146.56) --
	( 54.93,143.51) --
	( 56.27,140.42) --
	( 57.61,137.69) --
	( 58.94,134.56) --
	( 60.28,130.71) --
	( 61.62,127.26) --
	( 62.95,124.06) --
	( 64.29,121.20) --
	( 65.63,118.77) --
	( 66.97,115.18) --
	( 68.30,111.63) --
	( 69.64,108.57) --
	( 70.98,105.27) --
	( 72.32,103.07) --
	( 73.65,100.18) --
	( 74.99, 97.64) --
	( 76.33, 94.17) --
	( 77.67, 90.64) --
	( 79.00, 87.78) --
	( 80.34, 84.63) --
	( 81.68, 82.06) --
	( 83.02, 79.87) --
	( 84.35, 77.48) --
	( 85.69, 74.68) --
	( 87.03, 71.88) --
	( 88.36, 69.68) --
	( 89.70, 67.66) --
	( 91.04, 65.77) --
	( 92.38, 64.34) --
	( 93.71, 62.87) --
	( 95.05, 61.70) --
	( 96.39, 60.38) --
	( 97.73, 59.39) --
	( 99.06, 57.86) --
	(100.40, 56.81) --
	(101.74, 55.47) --
	(103.08, 53.93) --
	(104.41, 53.36) --
	(105.75, 52.19) --
	(107.09, 50.84) --
	(108.43, 50.54) --
	(109.76, 49.45) --
	(111.10, 48.81) --
	(112.44, 47.68) --
	(113.77, 47.35) --
	(115.11, 46.85) --
	(116.45, 45.83) --
	(117.79, 45.14) --
	(119.12, 44.44) --
	(120.46, 44.08) --
	(121.80, 43.72) --
	(123.14, 43.18) --
	(124.47, 42.44) --
	(125.81, 41.88) --
	(127.15, 41.12) --
	(128.49, 40.93) --
	(129.82, 40.93) --
	(131.16, 40.74) --
	(132.50, 40.15) --
	(133.84, 39.56) --
	(135.17, 39.16) --
	(136.51, 38.56) --
	(137.85, 38.15) --
	(139.18, 37.53) --
	(140.52, 37.32) --
	(141.86, 36.90) --
	(143.20, 36.69) --
	(144.53, 36.69);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,145.90) --
	( 54.93,142.80) --
	( 56.27,140.42) --
	( 57.61,137.89) --
	( 58.94,134.56) --
	( 60.28,131.88) --
	( 61.62,128.27) --
	( 62.95,125.42) --
	( 64.29,122.65) --
	( 65.63,120.00) --
	( 66.97,117.82) --
	( 68.30,114.49) --
	( 69.64,111.26) --
	( 70.98,108.57) --
	( 72.32,105.69) --
	( 73.65,103.25) --
	( 74.99,100.66) --
	( 76.33, 98.30) --
	( 77.67, 95.32) --
	( 79.00, 91.95) --
	( 80.34, 88.92) --
	( 81.68, 86.27) --
	( 83.02, 83.51) --
	( 84.35, 81.17) --
	( 85.69, 79.09) --
	( 87.03, 76.40) --
	( 88.36, 73.89) --
	( 89.70, 71.60) --
	( 91.04, 69.28) --
	( 92.38, 67.56) --
	( 93.71, 65.77) --
	( 95.05, 64.45) --
	( 96.39, 63.10) --
	( 97.73, 61.82) --
	( 99.06, 60.62) --
	(100.40, 59.52) --
	(101.74, 58.63) --
	(103.08, 57.34) --
	(104.41, 56.15) --
	(105.75, 54.92) --
	(107.09, 54.07) --
	(108.43, 53.36) --
	(109.76, 52.19) --
	(111.10, 50.84) --
	(112.44, 50.38) --
	(113.77, 49.60) --
	(115.11, 48.97) --
	(116.45, 48.49) --
	(117.79, 47.35) --
	(119.12, 47.01) --
	(120.46, 46.34) --
	(121.80, 45.66) --
	(123.14, 44.96) --
	(124.47, 44.08) --
	(125.81, 43.72) --
	(127.15, 43.72) --
	(128.49, 43.36) --
	(129.82, 42.63) --
	(131.16, 42.07) --
	(132.50, 41.69) --
	(133.84, 41.31) --
	(135.17, 40.93) --
	(136.51, 40.93) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 39.76) --
	(141.86, 39.36) --
	(143.20, 38.96) --
	(144.53, 38.36) --
	(145.87, 37.74) --
	(147.21, 37.53) --
	(148.55, 37.11) --
	(149.88, 36.90) --
	(151.22, 37.11) --
	(152.56, 36.69) --
	(153.90, 36.48);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,148.64) --
	( 54.93,146.07) --
	( 56.27,143.69) --
	( 57.61,141.72) --
	( 58.94,139.27) --
	( 60.28,137.08) --
	( 61.62,134.34) --
	( 62.95,131.88) --
	( 64.29,129.26) --
	( 65.63,126.48) --
	( 66.97,124.33) --
	( 68.30,122.08) --
	( 69.64,120.00) --
	( 70.98,118.13) --
	( 72.32,115.18) --
	( 73.65,112.36) --
	( 74.99,110.13) --
	( 76.33,107.36) --
	( 77.67,105.05) --
	( 79.00,102.80) --
	( 80.34,100.61) --
	( 81.68, 98.55) --
	( 83.02, 95.97) --
	( 84.35, 92.59) --
	( 85.69, 90.04) --
	( 87.03, 87.32) --
	( 88.36, 84.98) --
	( 89.70, 82.72) --
	( 91.04, 80.79) --
	( 92.38, 78.93) --
	( 93.71, 76.40) --
	( 95.05, 74.24) --
	( 96.39, 71.97) --
	( 97.73, 69.97) --
	( 99.06, 68.18) --
	(100.40, 66.62) --
	(101.74, 65.44) --
	(103.08, 64.01) --
	(104.41, 62.64) --
	(105.75, 61.82) --
	(107.09, 60.62) --
	(108.43, 59.76) --
	(109.76, 59.01) --
	(111.10, 57.60) --
	(112.44, 56.81) --
	(113.77, 56.01) --
	(115.11, 54.78) --
	(116.45, 53.93) --
	(117.79, 53.22) --
	(119.12, 52.34) --
	(120.46, 51.15) --
	(121.80, 50.69) --
	(123.14, 50.38) --
	(124.47, 49.29) --
	(125.81, 48.97) --
	(127.15, 47.84) --
	(128.49, 47.51) --
	(129.82, 47.18) --
	(131.16, 46.85) --
	(132.50, 46.34) --
	(133.84, 45.49) --
	(135.17, 44.79) --
	(136.51, 44.26) --
	(137.85, 44.08) --
	(139.18, 43.90) --
	(140.52, 43.90) --
	(141.86, 43.36) --
	(143.20, 42.99) --
	(144.53, 42.44) --
	(145.87, 41.88) --
	(147.21, 41.50) --
	(148.55, 41.12) --
	(149.88, 40.93) --
	(151.22, 40.74) --
	(152.56, 40.74) --
	(153.90, 40.35) --
	(155.23, 39.96) --
	(156.57, 39.76) --
	(157.91, 39.56) --
	(159.25, 38.96) --
	(160.58, 38.56) --
	(161.92, 38.15);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,146.24) --
	( 54.93,143.86) --
	( 56.27,141.16) --
	( 57.61,138.68) --
	( 58.94,136.05) --
	( 60.28,133.01) --
	( 61.62,130.47) --
	( 62.95,127.51) --
	( 64.29,124.88) --
	( 65.63,122.65) --
	( 66.97,120.00) --
	( 68.30,117.49) --
	( 69.64,114.84) --
	( 70.98,111.63) --
	( 72.32,108.57) --
	( 73.65,106.12) --
	( 74.99,103.78) --
	( 76.33,101.41) --
	( 77.67, 99.54) --
	( 79.00, 96.71) --
	( 80.34, 93.22) --
	( 81.68, 90.22) --
	( 83.02, 87.71) --
	( 84.35, 84.84) --
	( 85.69, 82.65) --
	( 87.03, 80.33) --
	( 88.36, 78.21) --
	( 89.70, 75.81) --
	( 91.04, 73.17) --
	( 92.38, 71.03) --
	( 93.71, 68.88) --
	( 95.05, 67.25) --
	( 96.39, 65.77) --
	( 97.73, 64.01) --
	( 99.06, 62.99) --
	(100.40, 61.94) --
	(101.74, 60.62) --
	(103.08, 59.64) --
	(104.41, 58.51) --
	(105.75, 57.34) --
	(107.09, 56.28) --
	(108.43, 54.92) --
	(109.76, 53.93) --
	(111.10, 53.22) --
	(112.44, 52.05) --
	(113.77, 50.99) --
	(115.11, 50.54) --
	(116.45, 49.60) --
	(117.79, 49.13) --
	(119.12, 48.17) --
	(120.46, 47.35) --
	(121.80, 47.01) --
	(123.14, 46.85) --
	(124.47, 46.00) --
	(125.81, 45.14) --
	(127.15, 44.44) --
	(128.49, 44.08) --
	(129.82, 44.08) --
	(131.16, 43.72) --
	(132.50, 42.99) --
	(133.84, 42.26) --
	(135.17, 42.07) --
	(136.51, 41.50) --
	(137.85, 40.93) --
	(139.18, 40.74) --
	(140.52, 40.74) --
	(141.86, 40.35) --
	(143.20, 39.96) --
	(144.53, 39.76) --
	(145.87, 39.16) --
	(147.21, 38.56) --
	(148.55, 37.94) --
	(149.88, 37.53) --
	(151.22, 37.32) --
	(152.56, 37.11) --
	(153.90, 36.69) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,148.95) --
	( 54.93,146.89) --
	( 56.27,144.55) --
	( 57.61,142.26) --
	( 58.94,140.23) --
	( 60.28,138.09) --
	( 61.62,135.84) --
	( 62.95,133.46) --
	( 64.29,131.18) --
	( 65.63,128.52) --
	( 66.97,126.22) --
	( 68.30,124.06) --
	( 69.64,122.37) --
	( 70.98,120.30) --
	( 72.32,118.45) --
	( 73.65,116.19) --
	( 74.99,113.44) --
	( 76.33,111.26) --
	( 77.67,108.57) --
	( 79.00,106.54) --
	( 80.34,104.45) --
	( 81.68,102.43) --
	( 83.02,100.42) --
	( 84.35, 98.75) --
	( 85.69, 95.91) --
	( 87.03, 93.45) --
	( 88.36, 90.70) --
	( 89.70, 88.54) --
	( 91.04, 86.20) --
	( 92.38, 83.86) --
	( 93.71, 82.21) --
	( 95.05, 80.41) --
	( 96.39, 78.13) --
	( 97.73, 75.81) --
	( 99.06, 73.53) --
	(100.40, 71.60) --
	(101.74, 69.68) --
	(103.08, 67.77) --
	(104.41, 66.09) --
	(105.75, 64.68) --
	(107.09, 63.44) --
	(108.43, 62.17) --
	(109.76, 61.11) --
	(111.10, 59.89) --
	(112.44, 59.14) --
	(113.77, 57.73) --
	(115.11, 57.08) --
	(116.45, 55.60) --
	(117.79, 54.64) --
	(119.12, 53.65) --
	(120.46, 52.93) --
	(121.80, 51.90) --
	(123.14, 50.99) --
	(124.47, 50.54) --
	(125.81, 49.92) --
	(127.15, 49.13) --
	(128.49, 48.00) --
	(129.82, 47.51) --
	(131.16, 47.35) --
	(132.50, 46.51) --
	(133.84, 46.00) --
	(135.17, 45.14) --
	(136.51, 44.79) --
	(137.85, 44.26) --
	(139.18, 43.72) --
	(140.52, 43.72) --
	(141.86, 43.54) --
	(143.20, 42.81) --
	(144.53, 42.26) --
	(145.87, 41.69) --
	(147.21, 41.31) --
	(148.55, 40.93) --
	(149.88, 40.74) --
	(151.22, 40.74) --
	(152.56, 40.54) --
	(153.90, 40.15) --
	(155.23, 39.76) --
	(156.57, 39.16) --
	(157.91, 38.96) --
	(159.25, 38.15) --
	(160.58, 37.53) --
	(161.92, 37.53) --
	(163.26, 37.11) --
	(164.59, 36.69) --
	(165.93, 36.48);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,147.69) --
	( 54.93,145.90) --
	( 56.27,143.51) --
	( 57.61,141.53) --
	( 58.94,140.04) --
	( 60.28,138.09) --
	( 61.62,135.84) --
	( 62.95,133.46) --
	( 64.29,131.18) --
	( 65.63,129.51) --
	( 66.97,127.00) --
	( 68.30,124.88) --
	( 69.64,122.94) --
	( 70.98,121.20) --
	( 72.32,119.39) --
	( 73.65,117.82) --
	( 74.99,115.52) --
	( 76.33,113.08) --
	( 77.67,110.89) --
	( 79.00,108.96) --
	( 80.34,106.54) --
	( 81.68,104.71) --
	( 83.02,103.11) --
	( 84.35,101.13) --
	( 85.69, 99.15) --
	( 87.03, 97.33) --
	( 88.36, 94.83) --
	( 89.70, 92.30) --
	( 91.04, 90.10) --
	( 92.38, 87.84) --
	( 93.71, 85.80) --
	( 95.05, 83.93) --
	( 96.39, 81.91) --
	( 97.73, 80.10) --
	( 99.06, 78.37) --
	(100.40, 76.48) --
	(101.74, 74.15) --
	(103.08, 72.35) --
	(104.41, 70.55) --
	(105.75, 68.48) --
	(107.09, 66.83) --
	(108.43, 65.66) --
	(109.76, 64.34) --
	(111.10, 63.33) --
	(112.44, 62.06) --
	(113.77, 61.23) --
	(115.11, 60.01) --
	(116.45, 59.14) --
	(117.79, 57.99) --
	(119.12, 57.08) --
	(120.46, 56.28) --
	(121.80, 55.05) --
	(123.14, 54.07) --
	(124.47, 53.22) --
	(125.81, 52.49) --
	(127.15, 51.45) --
	(128.49, 50.69) --
	(129.82, 50.07) --
	(131.16, 49.76) --
	(132.50, 49.13) --
	(133.84, 48.33) --
	(135.17, 47.51) --
	(136.51, 47.18) --
	(137.85, 47.18) --
	(139.18, 46.68) --
	(140.52, 46.00) --
	(141.86, 45.14) --
	(143.20, 44.26) --
	(144.53, 43.90) --
	(145.87, 43.90) --
	(147.21, 43.90) --
	(148.55, 43.54) --
	(149.88, 43.18) --
	(151.22, 42.63) --
	(152.56, 42.26) --
	(153.90, 41.69) --
	(155.23, 40.93) --
	(156.57, 40.93) --
	(157.91, 40.74) --
	(159.25, 40.74) --
	(160.58, 40.54) --
	(161.92, 40.54) --
	(163.26, 39.96) --
	(164.59, 39.56) --
	(165.93, 39.36) --
	(167.27, 38.76) --
	(168.61, 38.56);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,147.21) --
	( 54.93,144.55) --
	( 56.27,141.90) --
	( 57.61,139.46) --
	( 58.94,136.67) --
	( 60.28,133.46) --
	( 61.62,130.71) --
	( 62.95,127.51) --
	( 64.29,124.88) --
	( 65.63,122.37) --
	( 66.97,120.00) --
	( 68.30,117.49) --
	( 69.64,114.14) --
	( 70.98,110.89) --
	( 72.32,108.17) --
	( 73.65,105.27) --
	( 74.99,102.89) --
	( 76.33,100.32) --
	( 77.67, 97.95) --
	( 79.00, 94.94) --
	( 80.34, 91.60) --
	( 81.68, 88.48) --
	( 83.02, 85.86) --
	( 84.35, 82.94) --
	( 85.69, 80.71) --
	( 87.03, 78.61) --
	( 88.36, 75.89) --
	( 89.70, 73.17) --
	( 91.04, 70.75) --
	( 92.38, 68.68) --
	( 93.71, 66.62) --
	( 95.05, 64.68) --
	( 96.39, 63.78) --
	( 97.73, 62.06) --
	( 99.06, 60.87) --
	(100.40, 59.76) --
	(101.74, 58.51) --
	(103.08, 57.21) --
	(104.41, 56.28) --
	(105.75, 54.64) --
	(107.09, 53.65) --
	(108.43, 52.93) --
	(109.76, 51.60) --
	(111.10, 50.69) --
	(112.44, 50.23) --
	(113.77, 49.45) --
	(115.11, 48.49) --
	(116.45, 47.68) --
	(117.79, 47.18) --
	(119.12, 47.01) --
	(120.46, 46.51) --
	(121.80, 45.66) --
	(123.14, 44.79) --
	(124.47, 44.08) --
	(125.81, 43.90) --
	(127.15, 43.72) --
	(128.49, 43.18) --
	(129.82, 42.81) --
	(131.16, 42.26) --
	(132.50, 41.50) --
	(133.84, 40.93) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 40.54) --
	(139.18, 40.15) --
	(140.52, 39.76) --
	(141.86, 39.36) --
	(143.20, 38.56) --
	(144.53, 38.56) --
	(145.87, 37.94) --
	(147.21, 37.53) --
	(148.55, 37.32) --
	(149.88, 36.90) --
	(151.22, 36.69) --
	(152.56, 36.69) --
	(153.90, 36.69);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.24) --
	( 54.93,143.69) --
	( 56.27,141.16) --
	( 57.61,138.88) --
	( 58.94,136.46) --
	( 60.28,133.68) --
	( 61.62,130.94) --
	( 62.95,128.27) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.60) --
	( 68.30,118.45) --
	( 69.64,115.18) --
	( 70.98,112.36) --
	( 72.32,109.35) --
	( 73.65,106.54) --
	( 74.99,104.40) --
	( 76.33,101.83) --
	( 77.67, 99.49) --
	( 79.00, 96.81) --
	( 80.34, 93.78) --
	( 81.68, 90.58) --
	( 83.02, 87.71) --
	( 84.35, 84.77) --
	( 85.69, 82.50) --
	( 87.03, 80.18) --
	( 88.36, 78.13) --
	( 89.70, 75.29) --
	( 91.04, 72.71) --
	( 92.38, 70.36) --
	( 93.71, 68.18) --
	( 95.05, 66.41) --
	( 96.39, 64.79) --
	( 97.73, 63.33) --
	( 99.06, 62.17) --
	(100.40, 60.62) --
	(101.74, 59.52) --
	(103.08, 58.76) --
	(104.41, 57.08) --
	(105.75, 56.15) --
	(107.09, 54.92) --
	(108.43, 53.93) --
	(109.76, 53.50) --
	(111.10, 52.19) --
	(112.44, 50.99) --
	(113.77, 50.54) --
	(115.11, 50.07) --
	(116.45, 48.97) --
	(117.79, 48.17) --
	(119.12, 47.51) --
	(120.46, 47.35) --
	(121.80, 46.68) --
	(123.14, 45.83) --
	(124.47, 45.31) --
	(125.81, 44.61) --
	(127.15, 44.26) --
	(128.49, 43.90) --
	(129.82, 43.54) --
	(131.16, 43.18) --
	(132.50, 42.63) --
	(133.84, 42.07) --
	(135.17, 41.69) --
	(136.51, 40.93) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 40.35) --
	(141.86, 40.35) --
	(143.20, 39.56) --
	(144.53, 39.76) --
	(145.87, 39.36) --
	(147.21, 38.96) --
	(148.55, 38.15) --
	(149.88, 37.74) --
	(151.22, 37.32) --
	(152.56, 37.32) --
	(153.90, 36.69) --
	(155.23, 36.90) --
	(156.57, 36.69);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,148.01) --
	( 54.93,145.23) --
	( 56.27,142.62) --
	( 57.61,140.60) --
	( 58.94,137.89) --
	( 60.28,135.41) --
	( 61.62,132.56) --
	( 62.95,129.26) --
	( 64.29,126.74) --
	( 65.63,124.06) --
	( 66.97,121.49) --
	( 68.30,119.39) --
	( 69.64,116.85) --
	( 70.98,113.79) --
	( 72.32,110.51) --
	( 73.65,107.36) --
	( 74.99,105.14) --
	( 76.33,102.71) --
	( 77.67,100.32) --
	( 79.00, 98.00) --
	( 80.34, 94.78) --
	( 81.68, 91.30) --
	( 83.02, 88.61) --
	( 84.35, 85.80) --
	( 85.69, 83.44) --
	( 87.03, 80.71) --
	( 88.36, 78.69) --
	( 89.70, 75.98) --
	( 91.04, 73.35) --
	( 92.38, 70.75) --
	( 93.71, 68.88) --
	( 95.05, 66.83) --
	( 96.39, 65.33) --
	( 97.73, 63.90) --
	( 99.06, 62.29) --
	(100.40, 61.23) --
	(101.74, 59.89) --
	(103.08, 59.01) --
	(104.41, 57.47) --
	(105.75, 56.68) --
	(107.09, 55.60) --
	(108.43, 54.07) --
	(109.76, 53.36) --
	(111.10, 52.34) --
	(112.44, 51.15) --
	(113.77, 50.54) --
	(115.11, 50.23) --
	(116.45, 49.13) --
	(117.79, 48.33) --
	(119.12, 47.68) --
	(120.46, 47.18) --
	(121.80, 46.85) --
	(123.14, 46.34) --
	(124.47, 45.83) --
	(125.81, 44.96) --
	(127.15, 44.08) --
	(128.49, 44.26) --
	(129.82, 44.08) --
	(131.16, 43.72) --
	(132.50, 43.18) --
	(133.84, 42.44) --
	(135.17, 41.88) --
	(136.51, 41.31) --
	(137.85, 40.93) --
	(139.18, 40.74) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.35) --
	(144.53, 39.96) --
	(145.87, 39.36) --
	(147.21, 39.16) --
	(148.55, 38.36) --
	(149.88, 37.74) --
	(151.22, 37.53) --
	(152.56, 37.32) --
	(153.90, 36.69) --
	(155.23, 36.69) --
	(156.57, 36.69);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,148.33) --
	( 54.93,145.74) --
	( 56.27,143.16) --
	( 57.61,140.42) --
	( 58.94,138.48) --
	( 60.28,135.84) --
	( 61.62,133.01) --
	( 62.95,129.99) --
	( 64.29,127.00) --
	( 65.63,124.33) --
	( 66.97,122.08) --
	( 68.30,119.69) --
	( 69.64,117.49) --
	( 70.98,114.14) --
	( 72.32,111.26) --
	( 73.65,108.17) --
	( 74.99,105.69) --
	( 76.33,103.52) --
	( 77.67,101.04) --
	( 79.00, 98.70) --
	( 80.34, 95.27) --
	( 81.68, 92.59) --
	( 83.02, 89.67) --
	( 84.35, 86.73) --
	( 85.69, 84.29) --
	( 87.03, 81.84) --
	( 88.36, 79.56) --
	( 89.70, 77.40) --
	( 91.04, 74.42) --
	( 92.38, 72.07) --
	( 93.71, 69.78) --
	( 95.05, 67.77) --
	( 96.39, 66.09) --
	( 97.73, 64.45) --
	( 99.06, 63.21) --
	(100.40, 62.29) --
	(101.74, 60.87) --
	(103.08, 59.64) --
	(104.41, 58.89) --
	(105.75, 57.47) --
	(107.09, 56.41) --
	(108.43, 55.05) --
	(109.76, 53.93) --
	(111.10, 53.36) --
	(112.44, 52.34) --
	(113.77, 50.99) --
	(115.11, 50.54) --
	(116.45, 49.92) --
	(117.79, 49.29) --
	(119.12, 48.33) --
	(120.46, 47.51) --
	(121.80, 47.18) --
	(123.14, 47.01) --
	(124.47, 46.00) --
	(125.81, 45.49) --
	(127.15, 44.79) --
	(128.49, 44.26) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.36) --
	(133.84, 42.81) --
	(135.17, 42.07) --
	(136.51, 41.88) --
	(137.85, 41.31) --
	(139.18, 40.74) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.35) --
	(144.53, 39.96) --
	(145.87, 39.56) --
	(147.21, 39.36) --
	(148.55, 38.76) --
	(149.88, 38.36) --
	(151.22, 37.74) --
	(152.56, 37.32) --
	(153.90, 37.11) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.90);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,147.85) --
	( 54.93,145.23) --
	( 56.27,142.62) --
	( 57.61,140.04) --
	( 58.94,137.69) --
	( 60.28,134.77) --
	( 61.62,132.10) --
	( 62.95,129.02) --
	( 64.29,126.48) --
	( 65.63,123.50) --
	( 66.97,121.20) --
	( 68.30,118.77) --
	( 69.64,116.19) --
	( 70.98,112.73) --
	( 72.32,110.13) --
	( 73.65,106.95) --
	( 74.99,104.58) --
	( 76.33,102.16) --
	( 77.67, 99.88) --
	( 79.00, 96.97) --
	( 80.34, 93.78) --
	( 81.68, 90.76) --
	( 83.02, 87.78) --
	( 84.35, 84.91) --
	( 85.69, 82.72) --
	( 87.03, 80.18) --
	( 88.36, 78.05) --
	( 89.70, 75.55) --
	( 91.04, 72.81) --
	( 92.38, 70.55) --
	( 93.71, 68.28) --
	( 95.05, 66.62) --
	( 96.39, 65.12) --
	( 97.73, 63.44) --
	( 99.06, 62.29) --
	(100.40, 61.11) --
	(101.74, 59.64) --
	(103.08, 59.27) --
	(104.41, 57.60) --
	(105.75, 56.68) --
	(107.09, 55.74) --
	(108.43, 54.07) --
	(109.76, 53.65) --
	(111.10, 52.93) --
	(112.44, 51.75) --
	(113.77, 50.84) --
	(115.11, 50.23) --
	(116.45, 49.76) --
	(117.79, 49.13) --
	(119.12, 47.84) --
	(120.46, 47.51) --
	(121.80, 47.18) --
	(123.14, 46.68) --
	(124.47, 46.00) --
	(125.81, 45.31) --
	(127.15, 44.79) --
	(128.49, 44.26) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.36) --
	(133.84, 42.81) --
	(135.17, 42.07) --
	(136.51, 41.69) --
	(137.85, 41.31) --
	(139.18, 40.74) --
	(140.52, 40.93) --
	(141.86, 40.54) --
	(143.20, 40.35) --
	(144.53, 40.15) --
	(145.87, 39.76) --
	(147.21, 39.36) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 37.94) --
	(152.56, 37.53) --
	(153.90, 37.32) --
	(155.23, 37.11) --
	(156.57, 36.90);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,147.85) --
	( 54.93,145.90) --
	( 56.27,143.51) --
	( 57.61,141.35) --
	( 58.94,139.27) --
	( 60.28,137.48) --
	( 61.62,134.77) --
	( 62.95,132.10) --
	( 64.29,130.23) --
	( 65.63,127.51) --
	( 66.97,125.42) --
	( 68.30,123.22) --
	( 69.64,120.90) --
	( 70.98,119.08) --
	( 72.32,116.52) --
	( 73.65,114.14) --
	( 74.99,111.26) --
	( 76.33,108.96) --
	( 77.67,106.12) --
	( 79.00,104.14) --
	( 80.34,102.11) --
	( 81.68,100.32) --
	( 83.02, 98.15) --
	( 84.35, 95.22) --
	( 85.69, 92.13) --
	( 87.03, 89.61) --
	( 88.36, 87.26) --
	( 89.70, 84.84) --
	( 91.04, 82.65) --
	( 92.38, 80.48) --
	( 93.71, 78.61) --
	( 95.05, 76.23) --
	( 96.39, 73.80) --
	( 97.73, 71.22) --
	( 99.06, 69.48) --
	(100.40, 67.46) --
	(101.74, 65.98) --
	(103.08, 64.23) --
	(104.41, 63.33) --
	(105.75, 61.94) --
	(107.09, 60.74) --
	(108.43, 59.64) --
	(109.76, 58.76) --
	(111.10, 57.34) --
	(112.44, 56.55) --
	(113.77, 55.33) --
	(115.11, 53.93) --
	(116.45, 53.36) --
	(117.79, 52.64) --
	(119.12, 51.45) --
	(120.46, 50.54) --
	(121.80, 50.23) --
	(123.14, 49.92) --
	(124.47, 48.65) --
	(125.81, 47.84) --
	(127.15, 47.51) --
	(128.49, 47.18) --
	(129.82, 46.68) --
	(131.16, 46.34) --
	(132.50, 45.49) --
	(133.84, 44.79) --
	(135.17, 44.26) --
	(136.51, 44.08) --
	(137.85, 43.90) --
	(139.18, 43.54) --
	(140.52, 43.54) --
	(141.86, 42.81) --
	(143.20, 42.63) --
	(144.53, 41.88) --
	(145.87, 41.31) --
	(147.21, 40.93) --
	(148.55, 40.93) --
	(149.88, 40.93) --
	(151.22, 40.93) --
	(152.56, 40.54) --
	(153.90, 39.96) --
	(155.23, 39.56) --
	(156.57, 39.36) --
	(157.91, 38.96) --
	(159.25, 38.36) --
	(160.58, 37.74) --
	(161.92, 37.94) --
	(163.26, 37.11);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.40) --
	( 54.93,142.80) --
	( 56.27,140.04) --
	( 57.61,137.48) --
	( 58.94,134.56) --
	( 60.28,131.41) --
	( 61.62,128.52) --
	( 62.95,125.42) --
	( 64.29,123.22) --
	( 65.63,120.90) --
	( 66.97,118.45) --
	( 68.30,115.18) --
	( 69.64,112.00) --
	( 70.98,109.35) --
	( 72.32,106.54) --
	( 73.65,103.83) --
	( 74.99,101.60) --
	( 76.33, 99.05) --
	( 77.67, 96.34) --
	( 79.00, 93.22) --
	( 80.34, 89.73) --
	( 81.68, 87.32) --
	( 83.02, 84.43) --
	( 84.35, 81.99) --
	( 85.69, 79.87) --
	( 87.03, 77.56) --
	( 88.36, 74.77) --
	( 89.70, 71.97) --
	( 91.04, 69.68) --
	( 92.38, 67.87) --
	( 93.71, 65.87) --
	( 95.05, 64.23) --
	( 96.39, 62.87) --
	( 97.73, 61.58) --
	( 99.06, 60.01) --
	(100.40, 59.76) --
	(101.74, 57.73) --
	(103.08, 56.68) --
	(104.41, 55.47) --
	(105.75, 53.79) --
	(107.09, 53.07) --
	(108.43, 52.05) --
	(109.76, 50.69) --
	(111.10, 50.38) --
	(112.44, 49.76) --
	(113.77, 48.81) --
	(115.11, 47.51) --
	(116.45, 47.18) --
	(117.79, 46.85) --
	(119.12, 46.34) --
	(120.46, 45.49) --
	(121.80, 44.44) --
	(123.14, 43.90) --
	(124.47, 43.72) --
	(125.81, 43.72) --
	(127.15, 43.18) --
	(128.49, 42.44) --
	(129.82, 41.88) --
	(131.16, 41.12) --
	(132.50, 40.74) --
	(133.84, 40.54) --
	(135.17, 40.54) --
	(136.51, 40.15) --
	(137.85, 39.76) --
	(139.18, 39.36) --
	(140.52, 38.76) --
	(141.86, 38.15) --
	(143.20, 37.74) --
	(144.53, 37.32) --
	(145.87, 36.69) --
	(147.21, 36.69) --
	(148.55, 36.69) --
	(149.88, 36.48);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,147.37) --
	( 54.93,144.38) --
	( 56.27,141.53) --
	( 57.61,138.88) --
	( 58.94,135.84) --
	( 60.28,132.56) --
	( 61.62,129.51) --
	( 62.95,125.95) --
	( 64.29,123.22) --
	( 65.63,120.60) --
	( 66.97,118.45) --
	( 68.30,115.18) --
	( 69.64,112.00) --
	( 70.98,109.35) --
	( 72.32,106.12) --
	( 73.65,103.65) --
	( 74.99,101.18) --
	( 76.33, 98.85) --
	( 77.67, 95.38) --
	( 79.00, 92.30) --
	( 80.34, 89.23) --
	( 81.68, 86.33) --
	( 83.02, 83.72) --
	( 84.35, 81.24) --
	( 85.69, 79.17) --
	( 87.03, 76.57) --
	( 88.36, 73.71) --
	( 89.70, 71.22) --
	( 91.04, 68.78) --
	( 92.38, 66.94) --
	( 93.71, 65.23) --
	( 95.05, 63.67) --
	( 96.39, 62.29) --
	( 97.73, 60.87) --
	( 99.06, 59.39) --
	(100.40, 58.38) --
	(101.74, 57.08) --
	(103.08, 56.01) --
	(104.41, 54.36) --
	(105.75, 53.50) --
	(107.09, 52.49) --
	(108.43, 50.99) --
	(109.76, 50.38) --
	(111.10, 49.76) --
	(112.44, 49.13) --
	(113.77, 47.84) --
	(115.11, 47.18) --
	(116.45, 47.01) --
	(117.79, 46.34) --
	(119.12, 45.66) --
	(120.46, 44.61) --
	(121.80, 43.90) --
	(123.14, 43.90) --
	(124.47, 43.36) --
	(125.81, 43.18) --
	(127.15, 42.44) --
	(128.49, 41.88) --
	(129.82, 40.93) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 40.35) --
	(135.17, 39.96) --
	(136.51, 39.76) --
	(137.85, 39.16) --
	(139.18, 38.56) --
	(140.52, 37.94) --
	(141.86, 37.32) --
	(143.20, 37.11) --
	(144.53, 36.69) --
	(145.87, 36.90) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,147.05) --
	( 54.93,144.21) --
	( 56.27,141.35) --
	( 57.61,138.68) --
	( 58.94,136.05) --
	( 60.28,133.01) --
	( 61.62,130.23) --
	( 62.95,127.26) --
	( 64.29,124.33) --
	( 65.63,122.08) --
	( 66.97,120.00) --
	( 68.30,117.17) --
	( 69.64,114.14) --
	( 70.98,110.89) --
	( 72.32,108.17) --
	( 73.65,105.27) --
	( 74.99,102.93) --
	( 76.33,100.75) --
	( 77.67, 98.05) --
	( 79.00, 95.00) --
	( 80.34, 91.83) --
	( 81.68, 88.73) --
	( 83.02, 86.07) --
	( 84.35, 83.44) --
	( 85.69, 81.17) --
	( 87.03, 78.85) --
	( 88.36, 76.57) --
	( 89.70, 73.80) --
	( 91.04, 71.51) --
	( 92.38, 69.18) --
	( 93.71, 66.83) --
	( 95.05, 65.23) --
	( 96.39, 63.67) --
	( 97.73, 62.41) --
	( 99.06, 61.11) --
	(100.40, 59.76) --
	(101.74, 59.01) --
	(103.08, 57.60) --
	(104.41, 56.41) --
	(105.75, 55.47) --
	(107.09, 53.93) --
	(108.43, 53.36) --
	(109.76, 52.34) --
	(111.10, 51.15) --
	(112.44, 50.54) --
	(113.77, 50.07) --
	(115.11, 49.29) --
	(116.45, 48.17) --
	(117.79, 47.51) --
	(119.12, 47.35) --
	(120.46, 46.85) --
	(121.80, 46.00) --
	(123.14, 45.31) --
	(124.47, 44.44) --
	(125.81, 44.08) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 43.18) --
	(131.16, 42.44) --
	(132.50, 42.07) --
	(133.84, 41.50) --
	(135.17, 40.74) --
	(136.51, 40.74) --
	(137.85, 40.54) --
	(139.18, 40.35) --
	(140.52, 40.15) --
	(141.86, 39.36) --
	(143.20, 39.16) --
	(144.53, 38.76) --
	(145.87, 38.36) --
	(147.21, 37.74) --
	(148.55, 37.53) --
	(149.88, 37.11) --
	(151.22, 36.69) --
	(152.56, 36.69) --
	(153.90, 36.48) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,147.69) --
	( 54.93,145.07) --
	( 56.27,142.62) --
	( 57.61,140.04) --
	( 58.94,137.69) --
	( 60.28,135.20) --
	( 61.62,132.33) --
	( 62.95,129.51) --
	( 64.29,126.48) --
	( 65.63,124.06) --
	( 66.97,121.79) --
	( 68.30,119.69) --
	( 69.64,117.49) --
	( 70.98,114.49) --
	( 72.32,111.63) --
	( 73.65,109.35) --
	( 74.99,106.54) --
	( 76.33,104.36) --
	( 77.67,102.25) --
	( 79.00, 99.98) --
	( 80.34, 97.84) --
	( 81.68, 94.62) --
	( 83.02, 91.72) --
	( 84.35, 89.05) --
	( 85.69, 86.53) --
	( 87.03, 84.36) --
	( 88.36, 81.84) --
	( 89.70, 79.87) --
	( 91.04, 77.80) --
	( 92.38, 75.12) --
	( 93.71, 72.71) --
	( 95.05, 70.55) --
	( 96.39, 68.58) --
	( 97.73, 66.62) --
	( 99.06, 65.23) --
	(100.40, 63.78) --
	(101.74, 62.52) --
	(103.08, 61.35) --
	(104.41, 59.89) --
	(105.75, 59.14) --
	(107.09, 57.73) --
	(108.43, 56.81) --
	(109.76, 55.33) --
	(111.10, 54.22) --
	(112.44, 53.65) --
	(113.77, 52.19) --
	(115.11, 51.30) --
	(116.45, 50.54) --
	(117.79, 50.23) --
	(119.12, 49.29) --
	(120.46, 48.33) --
	(121.80, 47.68) --
	(123.14, 47.01) --
	(124.47, 46.85) --
	(125.81, 46.17) --
	(127.15, 45.31) --
	(128.49, 44.79) --
	(129.82, 44.26) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.36) --
	(135.17, 42.63) --
	(136.51, 42.07) --
	(137.85, 41.69) --
	(139.18, 41.31) --
	(140.52, 41.12) --
	(141.86, 40.93) --
	(143.20, 40.54) --
	(144.53, 40.54) --
	(145.87, 39.96) --
	(147.21, 39.36) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 38.15) --
	(152.56, 37.94) --
	(153.90, 37.32) --
	(155.23, 37.11) --
	(156.57, 36.90) --
	(157.91, 36.90) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,146.56) --
	( 54.93,144.21) --
	( 56.27,141.90) --
	( 57.61,139.46) --
	( 58.94,137.08) --
	( 60.28,134.34) --
	( 61.62,131.64) --
	( 62.95,128.77) --
	( 64.29,125.95) --
	( 65.63,123.50) --
	( 66.97,121.20) --
	( 68.30,119.08) --
	( 69.64,116.19) --
	( 70.98,113.79) --
	( 72.32,110.89) --
	( 73.65,107.77) --
	( 74.99,105.27) --
	( 76.33,102.93) --
	( 77.67,100.89) --
	( 79.00, 98.65) --
	( 80.34, 95.86) --
	( 81.68, 92.59) --
	( 83.02, 89.79) --
	( 84.35, 86.86) --
	( 85.69, 84.63) --
	( 87.03, 82.28) --
	( 88.36, 80.33) --
	( 89.70, 77.97) --
	( 91.04, 75.38) --
	( 92.38, 73.26) --
	( 93.71, 70.84) --
	( 95.05, 69.08) --
	( 96.39, 67.25) --
	( 97.73, 65.87) --
	( 99.06, 64.34) --
	(100.40, 63.33) --
	(101.74, 62.17) --
	(103.08, 60.87) --
	(104.41, 59.76) --
	(105.75, 59.27) --
	(107.09, 57.86) --
	(108.43, 56.95) --
	(109.76, 56.01) --
	(111.10, 54.50) --
	(112.44, 53.93) --
	(113.77, 53.22) --
	(115.11, 52.19) --
	(116.45, 51.15) --
	(117.79, 50.54) --
	(119.12, 50.07) --
	(120.46, 49.45) --
	(121.80, 48.65) --
	(123.14, 47.68) --
	(124.47, 47.35) --
	(125.81, 46.85) --
	(127.15, 46.68) --
	(128.49, 45.83) --
	(129.82, 45.31) --
	(131.16, 44.79) --
	(132.50, 44.08) --
	(133.84, 43.90) --
	(135.17, 43.72) --
	(136.51, 43.36) --
	(137.85, 42.81) --
	(139.18, 42.44) --
	(140.52, 41.69) --
	(141.86, 41.50) --
	(143.20, 40.93) --
	(144.53, 40.93) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.35) --
	(149.88, 39.96) --
	(151.22, 39.76) --
	(152.56, 39.16) --
	(153.90, 38.76) --
	(155.23, 38.36) --
	(156.57, 37.74) --
	(157.91, 37.53) --
	(159.25, 37.53);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,148.17) --
	( 54.93,145.40) --
	( 56.27,142.98) --
	( 57.61,140.60) --
	( 58.94,138.48) --
	( 60.28,135.84) --
	( 61.62,133.01) --
	( 62.95,130.47) --
	( 64.29,127.77) --
	( 65.63,124.88) --
	( 66.97,122.94) --
	( 68.30,120.60) --
	( 69.64,118.13) --
	( 70.98,115.85) --
	( 72.32,113.08) --
	( 73.65,110.51) --
	( 74.99,107.36) --
	( 76.33,105.27) --
	( 77.67,103.11) --
	( 79.00,100.80) --
	( 80.34, 98.85) --
	( 81.68, 95.91) --
	( 83.02, 93.05) --
	( 84.35, 90.28) --
	( 85.69, 87.45) --
	( 87.03, 85.25) --
	( 88.36, 82.86) --
	( 89.70, 80.64) --
	( 91.04, 78.93) --
	( 92.38, 76.40) --
	( 93.71, 74.07) --
	( 95.05, 71.60) --
	( 96.39, 69.68) --
	( 97.73, 67.97) --
	( 99.06, 66.30) --
	(100.40, 64.68) --
	(101.74, 63.44) --
	(103.08, 61.94) --
	(104.41, 61.11) --
	(105.75, 59.89) --
	(107.09, 58.89) --
	(108.43, 57.73) --
	(109.76, 56.81) --
	(111.10, 55.33) --
	(112.44, 54.22) --
	(113.77, 53.50) --
	(115.11, 52.34) --
	(116.45, 51.30) --
	(117.79, 50.54) --
	(119.12, 50.07) --
	(120.46, 49.45) --
	(121.80, 48.49) --
	(123.14, 47.84) --
	(124.47, 47.35) --
	(125.81, 47.18) --
	(127.15, 46.51) --
	(128.49, 45.66) --
	(129.82, 44.96) --
	(131.16, 44.26) --
	(132.50, 44.26) --
	(133.84, 43.72) --
	(135.17, 43.36) --
	(136.51, 42.81) --
	(137.85, 42.44) --
	(139.18, 41.69) --
	(140.52, 41.31) --
	(141.86, 41.12) --
	(143.20, 40.74) --
	(144.53, 40.74) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.76) --
	(149.88, 39.36) --
	(151.22, 38.76) --
	(152.56, 38.15) --
	(153.90, 37.74) --
	(155.23, 37.32) --
	(156.57, 37.11) --
	(157.91, 37.11) --
	(159.25, 36.90) --
	(160.58, 36.90);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,147.05) --
	( 54.93,144.90) --
	( 56.27,142.62) --
	( 57.61,140.60) --
	( 58.94,138.48) --
	( 60.28,136.05) --
	( 61.62,133.68) --
	( 62.95,131.18) --
	( 64.29,128.77) --
	( 65.63,125.95) --
	( 66.97,124.33) --
	( 68.30,122.65) --
	( 69.64,120.30) --
	( 70.98,118.45) --
	( 72.32,115.52) --
	( 73.65,113.44) --
	( 74.99,110.89) --
	( 76.33,108.17) --
	( 77.67,106.12) --
	( 79.00,103.96) --
	( 80.34,102.02) --
	( 81.68,100.03) --
	( 83.02, 98.10) --
	( 84.35, 95.11) --
	( 85.69, 92.42) --
	( 87.03, 89.98) --
	( 88.36, 87.58) --
	( 89.70, 85.46) --
	( 91.04, 83.22) --
	( 92.38, 81.09) --
	( 93.71, 79.56) --
	( 95.05, 77.48) --
	( 96.39, 75.03) --
	( 97.73, 72.99) --
	( 99.06, 70.75) --
	(100.40, 68.98) --
	(101.74, 67.46) --
	(103.08, 65.98) --
	(104.41, 64.57) --
	(105.75, 63.44) --
	(107.09, 62.17) --
	(108.43, 61.23) --
	(109.76, 60.01) --
	(111.10, 59.39) --
	(112.44, 58.25) --
	(113.77, 57.21) --
	(115.11, 56.55) --
	(116.45, 55.19) --
	(117.79, 54.07) --
	(119.12, 53.65) --
	(120.46, 52.64) --
	(121.80, 51.90) --
	(123.14, 50.84) --
	(124.47, 50.38) --
	(125.81, 49.92) --
	(127.15, 49.29) --
	(128.49, 48.49) --
	(129.82, 48.00) --
	(131.16, 47.35) --
	(132.50, 47.18) --
	(133.84, 46.85) --
	(135.17, 46.00) --
	(136.51, 45.49) --
	(137.85, 44.61) --
	(139.18, 44.26) --
	(140.52, 43.90) --
	(141.86, 43.90) --
	(143.20, 43.54) --
	(144.53, 42.81) --
	(145.87, 42.63) --
	(147.21, 42.07) --
	(148.55, 41.69) --
	(149.88, 41.31) --
	(151.22, 40.93) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.54) --
	(156.57, 39.96) --
	(157.91, 40.15) --
	(159.25, 39.76) --
	(160.58, 39.16) --
	(161.92, 38.76) --
	(163.26, 38.15) --
	(164.59, 37.94);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,147.85) --
	( 54.93,145.07) --
	( 56.27,142.62) --
	( 57.61,140.60) --
	( 58.94,138.29) --
	( 60.28,135.62) --
	( 61.62,133.24) --
	( 62.95,130.71) --
	( 64.29,127.77) --
	( 65.63,125.42) --
	( 66.97,123.22) --
	( 68.30,120.90) --
	( 69.64,118.77) --
	( 70.98,116.52) --
	( 72.32,113.44) --
	( 73.65,110.89) --
	( 74.99,108.17) --
	( 76.33,105.69) --
	( 77.67,103.43) --
	( 79.00,101.74) --
	( 80.34, 99.40) --
	( 81.68, 97.23) --
	( 83.02, 93.89) --
	( 84.35, 91.48) --
	( 85.69, 88.80) --
	( 87.03, 86.07) --
	( 88.36, 83.58) --
	( 89.70, 81.91) --
	( 91.04, 79.71) --
	( 92.38, 77.97) --
	( 93.71, 75.29) --
	( 95.05, 72.99) --
	( 96.39, 70.84) --
	( 97.73, 68.68) --
	( 99.06, 67.04) --
	(100.40, 65.77) --
	(101.74, 64.23) --
	(103.08, 63.21) --
	(104.41, 61.82) --
	(105.75, 60.74) --
	(107.09, 59.52) --
	(108.43, 58.89) --
	(109.76, 57.60) --
	(111.10, 56.55) --
	(112.44, 55.47) --
	(113.77, 54.36) --
	(115.11, 53.65) --
	(116.45, 52.64) --
	(117.79, 51.45) --
	(119.12, 50.84) --
	(120.46, 50.54) --
	(121.80, 49.60) --
	(123.14, 48.81) --
	(124.47, 48.00) --
	(125.81, 47.35) --
	(127.15, 47.01) --
	(128.49, 46.51) --
	(129.82, 45.83) --
	(131.16, 45.31) --
	(132.50, 44.79) --
	(133.84, 44.44) --
	(135.17, 44.26) --
	(136.51, 43.90) --
	(137.85, 43.54) --
	(139.18, 42.99) --
	(140.52, 42.63) --
	(141.86, 41.88) --
	(143.20, 41.31) --
	(144.53, 41.12) --
	(145.87, 41.12) --
	(147.21, 40.74) --
	(148.55, 40.74) --
	(149.88, 40.15) --
	(151.22, 39.76) --
	(152.56, 39.56) --
	(153.90, 39.16) --
	(155.23, 38.76) --
	(156.57, 38.15) --
	(157.91, 37.53) --
	(159.25, 37.11) --
	(160.58, 37.32) --
	(161.92, 36.90);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,139.65) --
	( 57.61,136.87) --
	( 58.94,133.24) --
	( 60.28,129.75) --
	( 61.62,126.22) --
	( 62.95,123.50) --
	( 64.29,120.90) --
	( 65.63,117.82) --
	( 66.97,114.49) --
	( 68.30,111.63) --
	( 69.64,108.17) --
	( 70.98,105.27) --
	( 72.32,102.89) --
	( 73.65,100.18) --
	( 74.99, 97.64) --
	( 76.33, 94.28) --
	( 77.67, 91.00) --
	( 79.00, 88.03) --
	( 80.34, 85.39) --
	( 81.68, 82.79) --
	( 83.02, 80.25) --
	( 84.35, 78.05) --
	( 85.69, 75.46) --
	( 87.03, 73.17) --
	( 88.36, 70.46) --
	( 89.70, 68.48) --
	( 91.04, 66.41) --
	( 92.38, 64.90) --
	( 93.71, 63.56) --
	( 95.05, 62.06) --
	( 96.39, 60.87) --
	( 97.73, 59.64) --
	( 99.06, 58.38) --
	(100.40, 57.08) --
	(101.74, 55.88) --
	(103.08, 54.64) --
	(104.41, 53.50) --
	(105.75, 52.34) --
	(107.09, 51.15) --
	(108.43, 50.54) --
	(109.76, 49.76) --
	(111.10, 48.97) --
	(112.44, 47.84) --
	(113.77, 47.35) --
	(115.11, 47.01) --
	(116.45, 46.00) --
	(117.79, 45.14) --
	(119.12, 44.44) --
	(120.46, 44.08) --
	(121.80, 43.54) --
	(123.14, 42.99) --
	(124.47, 42.44) --
	(125.81, 41.69) --
	(127.15, 41.31) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.54) --
	(132.50, 39.96) --
	(133.84, 39.56) --
	(135.17, 39.16) --
	(136.51, 38.15) --
	(137.85, 37.74) --
	(139.18, 37.32) --
	(140.52, 37.32) --
	(141.86, 36.90) --
	(143.20, 36.90) --
	(144.53, 36.48);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,146.40) --
	( 54.93,143.51) --
	( 56.27,140.79) --
	( 57.61,137.89) --
	( 58.94,134.99) --
	( 60.28,131.64) --
	( 61.62,128.27) --
	( 62.95,125.42) --
	( 64.29,122.94) --
	( 65.63,120.30) --
	( 66.97,117.82) --
	( 68.30,114.84) --
	( 69.64,112.00) --
	( 70.98,108.57) --
	( 72.32,106.12) --
	( 73.65,103.34) --
	( 74.99,100.80) --
	( 76.33, 98.50) --
	( 77.67, 95.49) --
	( 79.00, 92.36) --
	( 80.34, 89.42) --
	( 81.68, 86.33) --
	( 83.02, 83.93) --
	( 84.35, 81.76) --
	( 85.69, 79.09) --
	( 87.03, 76.90) --
	( 88.36, 73.80) --
	( 89.70, 71.22) --
	( 91.04, 69.08) --
	( 92.38, 66.73) --
	( 93.71, 65.33) --
	( 95.05, 63.44) --
	( 96.39, 61.94) --
	( 97.73, 60.50) --
	( 99.06, 59.27) --
	(100.40, 58.25) --
	(101.74, 56.95) --
	(103.08, 55.60) --
	(104.41, 54.22) --
	(105.75, 53.22) --
	(107.09, 51.90) --
	(108.43, 50.84) --
	(109.76, 50.23) --
	(111.10, 49.13) --
	(112.44, 48.33) --
	(113.77, 47.51) --
	(115.11, 47.18) --
	(116.45, 46.51) --
	(117.79, 45.49) --
	(119.12, 44.61) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.36) --
	(124.47, 42.63) --
	(125.81, 42.07) --
	(127.15, 41.50) --
	(128.49, 41.31) --
	(129.82, 40.93) --
	(131.16, 40.74) --
	(132.50, 40.35) --
	(133.84, 39.76) --
	(135.17, 39.16) --
	(136.51, 38.56) --
	(137.85, 37.94) --
	(139.18, 37.32) --
	(140.52, 37.11) --
	(141.86, 36.90) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.72) --
	( 54.93,141.53) --
	( 56.27,138.68) --
	( 57.61,135.20) --
	( 58.94,131.41) --
	( 60.28,128.27) --
	( 61.62,124.88) --
	( 62.95,122.08) --
	( 64.29,119.39) --
	( 65.63,116.19) --
	( 66.97,112.73) --
	( 68.30,109.35) --
	( 69.64,106.54) --
	( 70.98,103.65) --
	( 72.32,101.13) --
	( 73.65, 98.80) --
	( 74.99, 95.38) --
	( 76.33, 92.42) --
	( 77.67, 88.92) --
	( 79.00, 86.40) --
	( 80.34, 83.79) --
	( 81.68, 81.17) --
	( 83.02, 79.01) --
	( 84.35, 76.06) --
	( 85.69, 73.35) --
	( 87.03, 70.65) --
	( 88.36, 68.58) --
	( 89.70, 66.30) --
	( 91.04, 64.45) --
	( 92.38, 62.87) --
	( 93.71, 61.11) --
	( 95.05, 59.76) --
	( 96.39, 58.63) --
	( 97.73, 57.08) --
	( 99.06, 56.01) --
	(100.40, 54.22) --
	(101.74, 53.22) --
	(103.08, 51.90) --
	(104.41, 50.54) --
	(105.75, 50.07) --
	(107.09, 48.97) --
	(108.43, 47.84) --
	(109.76, 47.18) --
	(111.10, 46.85) --
	(112.44, 46.17) --
	(113.77, 44.96) --
	(115.11, 44.08) --
	(116.45, 43.54) --
	(117.79, 43.54) --
	(119.12, 42.99) --
	(120.46, 42.26) --
	(121.80, 41.50) --
	(123.14, 40.93) --
	(124.47, 40.74) --
	(125.81, 40.54) --
	(127.15, 40.35) --
	(128.49, 39.36) --
	(129.82, 39.16) --
	(131.16, 38.36) --
	(132.50, 37.74) --
	(133.84, 36.90) --
	(135.17, 36.90) --
	(136.51, 36.69);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,145.57) --
	( 54.93,142.08) --
	( 56.27,139.46) --
	( 57.61,136.87) --
	( 58.94,134.12) --
	( 60.28,134.77) --
	( 61.62,135.41) --
	( 62.95,133.01) --
	( 64.29,126.48) --
	( 65.63,122.94) --
	( 66.97,120.60) --
	( 68.30,117.82) --
	( 69.64,114.49) --
	( 70.98,110.89) --
	( 72.32,107.77) --
	( 73.65,105.01) --
	( 74.99,102.66) --
	( 76.33,100.18) --
	( 77.67, 97.59) --
	( 79.00, 94.34) --
	( 80.34, 91.30) --
	( 81.68, 88.42) --
	( 83.02, 85.53) --
	( 84.35, 83.08) --
	( 85.69, 80.71) --
	( 87.03, 78.45) --
	( 88.36, 76.15) --
	( 89.70, 73.44) --
	( 91.04, 71.13) --
	( 92.38, 68.78) --
	( 93.71, 66.51) --
	( 95.05, 65.01) --
	( 96.39, 63.56) --
	( 97.73, 62.06) --
	( 99.06, 60.87) --
	(100.40, 59.39) --
	(101.74, 58.76) --
	(103.08, 57.21) --
	(104.41, 55.88) --
	(105.75, 54.22) --
	(107.09, 53.36) --
	(108.43, 52.34) --
	(109.76, 51.15) --
	(111.10, 50.54) --
	(112.44, 50.07) --
	(113.77, 48.65) --
	(115.11, 47.68) --
	(116.45, 47.35) --
	(117.79, 47.01) --
	(119.12, 46.34) --
	(120.46, 45.14) --
	(121.80, 44.26) --
	(123.14, 43.90) --
	(124.47, 43.90) --
	(125.81, 43.18) --
	(127.15, 42.63) --
	(128.49, 41.69) --
	(129.82, 41.12) --
	(131.16, 40.93) --
	(132.50, 40.74) --
	(133.84, 40.74) --
	(135.17, 40.35) --
	(136.51, 39.36) --
	(137.85, 38.96) --
	(139.18, 38.56) --
	(140.52, 37.94) --
	(141.86, 37.53) --
	(143.20, 36.90) --
	(144.53, 36.69) --
	(145.87, 36.69) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,146.40) --
	( 54.93,143.34) --
	( 56.27,140.23) --
	( 57.61,137.28) --
	( 58.94,134.12) --
	( 60.28,130.47) --
	( 61.62,127.00) --
	( 62.95,124.61) --
	( 64.29,121.49) --
	( 65.63,119.08) --
	( 66.97,116.19) --
	( 68.30,112.73) --
	( 69.64,109.74) --
	( 70.98,106.95) --
	( 72.32,104.62) --
	( 73.65,102.11) --
	( 74.99, 99.79) --
	( 76.33, 97.18) --
	( 77.67, 93.95) --
	( 79.00, 90.94) --
	( 80.34, 88.23) --
	( 81.68, 85.66) --
	( 83.02, 83.44) --
	( 84.35, 81.09) --
	( 85.69, 78.85) --
	( 87.03, 76.73) --
	( 88.36, 73.89) --
	( 89.70, 71.51) --
	( 91.04, 69.48) --
	( 92.38, 67.46) --
	( 93.71, 65.77) --
	( 95.05, 64.23) --
	( 96.39, 62.76) --
	( 97.73, 61.82) --
	( 99.06, 60.13) --
	(100.40, 59.39) --
	(101.74, 57.99) --
	(103.08, 56.81) --
	(104.41, 55.88) --
	(105.75, 54.22) --
	(107.09, 53.36) --
	(108.43, 52.49) --
	(109.76, 50.99) --
	(111.10, 50.38) --
	(112.44, 49.92) --
	(113.77, 48.97) --
	(115.11, 47.84) --
	(116.45, 47.68) --
	(117.79, 47.01) --
	(119.12, 46.17) --
	(120.46, 45.31) --
	(121.80, 44.44) --
	(123.14, 44.08) --
	(124.47, 44.08) --
	(125.81, 43.54) --
	(127.15, 42.99) --
	(128.49, 42.26) --
	(129.82, 41.50) --
	(131.16, 41.12) --
	(132.50, 40.93) --
	(133.84, 40.54) --
	(135.17, 40.35) --
	(136.51, 39.96) --
	(137.85, 39.36) --
	(139.18, 38.76) --
	(140.52, 38.36) --
	(141.86, 37.74) --
	(143.20, 37.53) --
	(144.53, 37.11) --
	(145.87, 36.69) --
	(147.21, 36.69) --
	(148.55, 36.48);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,145.57) --
	( 54.93,142.62) --
	( 56.27,139.85) --
	( 57.61,137.89) --
	( 58.94,134.56) --
	( 60.28,131.41) --
	( 61.62,128.27) --
	( 62.95,125.42) --
	( 64.29,122.94) --
	( 65.63,120.30) --
	( 66.97,118.45) --
	( 68.30,115.52) --
	( 69.64,112.36) --
	( 70.98,109.74) --
	( 72.32,106.95) --
	( 73.65,104.71) --
	( 74.99,102.52) --
	( 76.33,100.37) --
	( 77.67, 98.40) --
	( 79.00, 95.16) --
	( 80.34, 92.24) --
	( 81.68, 89.98) --
	( 83.02, 87.13) --
	( 84.35, 84.98) --
	( 85.69, 82.72) --
	( 87.03, 80.56) --
	( 88.36, 78.93) --
	( 89.70, 76.90) --
	( 91.04, 74.07) --
	( 92.38, 72.07) --
	( 93.71, 70.07) --
	( 95.05, 68.18) --
	( 96.39, 66.30) --
	( 97.73, 65.12) --
	( 99.06, 63.78) --
	(100.40, 62.41) --
	(101.74, 61.58) --
	(103.08, 60.26) --
	(104.41, 59.39) --
	(105.75, 58.12) --
	(107.09, 57.08) --
	(108.43, 56.28) --
	(109.76, 54.64) --
	(111.10, 53.93) --
	(112.44, 53.22) --
	(113.77, 52.19) --
	(115.11, 50.69) --
	(116.45, 50.54) --
	(117.79, 49.76) --
	(119.12, 49.45) --
	(120.46, 48.17) --
	(121.80, 47.51) --
	(123.14, 47.18) --
	(124.47, 47.01) --
	(125.81, 46.00) --
	(127.15, 45.31) --
	(128.49, 44.61) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.72) --
	(133.84, 42.99) --
	(135.17, 42.44) --
	(136.51, 41.69) --
	(137.85, 41.31) --
	(139.18, 40.93) --
	(140.52, 40.54) --
	(141.86, 40.54) --
	(143.20, 40.15) --
	(144.53, 39.96) --
	(145.87, 39.36) --
	(147.21, 38.96) --
	(148.55, 38.36) --
	(149.88, 37.74) --
	(151.22, 37.32) --
	(152.56, 37.32) --
	(153.90, 36.90) --
	(155.23, 36.69) --
	(156.57, 36.48) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,147.05) --
	( 54.93,144.21) --
	( 56.27,141.53) --
	( 57.61,139.07) --
	( 58.94,136.46) --
	( 60.28,133.46) --
	( 61.62,130.47) --
	( 62.95,127.51) --
	( 64.29,124.88) --
	( 65.63,122.37) --
	( 66.97,120.30) --
	( 68.30,118.13) --
	( 69.64,115.18) --
	( 70.98,112.73) --
	( 72.32,109.74) --
	( 73.65,107.36) --
	( 74.99,105.23) --
	( 76.33,102.84) --
	( 77.67,100.85) --
	( 79.00, 99.00) --
	( 80.34, 96.29) --
	( 81.68, 93.61) --
	( 83.02, 90.88) --
	( 84.35, 88.67) --
	( 85.69, 86.13) --
	( 87.03, 83.65) --
	( 88.36, 81.91) --
	( 89.70, 79.87) --
	( 91.04, 78.13) --
	( 92.38, 75.81) --
	( 93.71, 73.53) --
	( 95.05, 71.60) --
	( 96.39, 69.58) --
	( 97.73, 67.97) --
	( 99.06, 66.20) --
	(100.40, 64.90) --
	(101.74, 64.01) --
	(103.08, 62.64) --
	(104.41, 61.82) --
	(105.75, 60.62) --
	(107.09, 59.76) --
	(108.43, 58.76) --
	(109.76, 57.60) --
	(111.10, 56.81) --
	(112.44, 55.74) --
	(113.77, 54.36) --
	(115.11, 53.79) --
	(116.45, 53.07) --
	(117.79, 51.90) --
	(119.12, 50.84) --
	(120.46, 50.23) --
	(121.80, 49.92) --
	(123.14, 49.29) --
	(124.47, 48.17) --
	(125.81, 47.51) --
	(127.15, 47.18) --
	(128.49, 46.85) --
	(129.82, 46.17) --
	(131.16, 45.49) --
	(132.50, 44.79) --
	(133.84, 44.26) --
	(135.17, 44.08) --
	(136.51, 43.72) --
	(137.85, 43.36) --
	(139.18, 42.99) --
	(140.52, 42.44) --
	(141.86, 41.69) --
	(143.20, 41.12) --
	(144.53, 40.93) --
	(145.87, 40.54) --
	(147.21, 40.54) --
	(148.55, 40.54) --
	(149.88, 40.15) --
	(151.22, 39.76) --
	(152.56, 39.36) --
	(153.90, 38.76) --
	(155.23, 38.15) --
	(156.57, 37.74) --
	(157.91, 37.53) --
	(159.25, 37.11) --
	(160.58, 36.90);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,146.40) --
	( 54.93,143.51) --
	( 56.27,140.98) --
	( 57.61,138.48) --
	( 58.94,136.05) --
	( 60.28,132.79) --
	( 61.62,130.23) --
	( 62.95,127.51) --
	( 64.29,125.15) --
	( 65.63,122.37) --
	( 66.97,120.00) --
	( 68.30,118.13) --
	( 69.64,115.52) --
	( 70.98,112.73) --
	( 72.32,110.13) --
	( 73.65,107.77) --
	( 74.99,105.27) --
	( 76.33,103.20) --
	( 77.67,100.89) --
	( 79.00, 99.10) --
	( 80.34, 97.02) --
	( 81.68, 94.17) --
	( 83.02, 91.36) --
	( 84.35, 88.92) --
	( 85.69, 86.60) --
	( 87.03, 84.22) --
	( 88.36, 82.43) --
	( 89.70, 80.56) --
	( 91.04, 78.69) --
	( 92.38, 76.73) --
	( 93.71, 74.07) --
	( 95.05, 72.16) --
	( 96.39, 70.17) --
	( 97.73, 68.38) --
	( 99.06, 67.04) --
	(100.40, 65.55) --
	(101.74, 63.90) --
	(103.08, 62.99) --
	(104.41, 61.82) --
	(105.75, 60.74) --
	(107.09, 59.76) --
	(108.43, 59.01) --
	(109.76, 57.86) --
	(111.10, 56.95) --
	(112.44, 55.88) --
	(113.77, 54.50) --
	(115.11, 53.93) --
	(116.45, 53.07) --
	(117.79, 52.05) --
	(119.12, 50.84) --
	(120.46, 50.38) --
	(121.80, 49.92) --
	(123.14, 49.29) --
	(124.47, 48.33) --
	(125.81, 47.68) --
	(127.15, 47.35) --
	(128.49, 46.68) --
	(129.82, 46.34) --
	(131.16, 45.66) --
	(132.50, 44.79) --
	(133.84, 44.26) --
	(135.17, 44.08) --
	(136.51, 43.90) --
	(137.85, 43.36) --
	(139.18, 42.99) --
	(140.52, 42.26) --
	(141.86, 41.69) --
	(143.20, 41.12) --
	(144.53, 40.93) --
	(145.87, 41.12) --
	(147.21, 40.93) --
	(148.55, 40.54) --
	(149.88, 40.15) --
	(151.22, 39.56) --
	(152.56, 38.96) --
	(153.90, 38.56) --
	(155.23, 38.15) --
	(156.57, 37.74) --
	(157.91, 37.53) --
	(159.25, 37.11) --
	(160.58, 36.90) --
	(161.92, 37.11);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,145.23) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,136.87) --
	( 58.94,133.24) --
	( 60.28,129.99) --
	( 61.62,127.00) --
	( 62.95,124.06) --
	( 64.29,121.79) --
	( 65.63,119.08) --
	( 66.97,116.19) --
	( 68.30,113.44) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,105.14) --
	( 73.65,102.93) --
	( 74.99,100.70) --
	( 76.33, 98.40) --
	( 77.67, 95.70) --
	( 79.00, 92.59) --
	( 80.34, 89.67) --
	( 81.68, 87.06) --
	( 83.02, 84.91) --
	( 84.35, 82.50) --
	( 85.69, 80.64) --
	( 87.03, 78.37) --
	( 88.36, 76.15) --
	( 89.70, 73.62) --
	( 91.04, 71.22) --
	( 92.38, 69.38) --
	( 93.71, 67.56) --
	( 95.05, 66.09) --
	( 96.39, 64.57) --
	( 97.73, 63.33) --
	( 99.06, 61.94) --
	(100.40, 60.87) --
	(101.74, 59.89) --
	(103.08, 58.89) --
	(104.41, 57.34) --
	(105.75, 56.55) --
	(107.09, 55.05) --
	(108.43, 53.93) --
	(109.76, 53.36) --
	(111.10, 52.19) --
	(112.44, 50.84) --
	(113.77, 50.38) --
	(115.11, 49.92) --
	(116.45, 48.97) --
	(117.79, 48.00) --
	(119.12, 47.18) --
	(120.46, 47.01) --
	(121.80, 46.34) --
	(123.14, 45.49) --
	(124.47, 44.96) --
	(125.81, 44.26) --
	(127.15, 43.90) --
	(128.49, 43.72) --
	(129.82, 43.18) --
	(131.16, 42.44) --
	(132.50, 41.88) --
	(133.84, 41.31) --
	(135.17, 41.12) --
	(136.51, 40.74) --
	(137.85, 40.54) --
	(139.18, 40.15) --
	(140.52, 39.76) --
	(141.86, 39.16) --
	(143.20, 38.76) --
	(144.53, 38.15) --
	(145.87, 37.53) --
	(147.21, 37.32) --
	(148.55, 36.90) --
	(149.88, 36.90) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,144.38) --
	( 54.93,141.16) --
	( 56.27,138.68) --
	( 57.61,135.84) --
	( 58.94,132.56) --
	( 60.28,129.51) --
	( 61.62,126.48) --
	( 62.95,123.78) --
	( 64.29,121.49) --
	( 65.63,118.77) --
	( 66.97,116.19) --
	( 68.30,113.08) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,105.05) --
	( 73.65,102.66) --
	( 74.99,100.51) --
	( 76.33, 98.50) --
	( 77.67, 95.59) --
	( 79.00, 92.70) --
	( 80.34, 89.91) --
	( 81.68, 87.32) --
	( 83.02, 85.05) --
	( 84.35, 82.86) --
	( 85.69, 80.71) --
	( 87.03, 78.61) --
	( 88.36, 76.48) --
	( 89.70, 74.15) --
	( 91.04, 71.60) --
	( 92.38, 69.68) --
	( 93.71, 67.77) --
	( 95.05, 65.98) --
	( 96.39, 64.90) --
	( 97.73, 63.67) --
	( 99.06, 62.41) --
	(100.40, 61.23) --
	(101.74, 60.01) --
	(103.08, 59.14) --
	(104.41, 57.60) --
	(105.75, 57.08) --
	(107.09, 55.60) --
	(108.43, 54.22) --
	(109.76, 53.65) --
	(111.10, 52.64) --
	(112.44, 51.30) --
	(113.77, 50.69) --
	(115.11, 50.07) --
	(116.45, 49.13) --
	(117.79, 48.65) --
	(119.12, 47.68) --
	(120.46, 47.18) --
	(121.80, 46.68) --
	(123.14, 45.83) --
	(124.47, 45.31) --
	(125.81, 44.44) --
	(127.15, 44.26) --
	(128.49, 43.90) --
	(129.82, 43.54) --
	(131.16, 42.81) --
	(132.50, 42.26) --
	(133.84, 41.69) --
	(135.17, 41.12) --
	(136.51, 40.93) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 40.35) --
	(141.86, 39.96) --
	(143.20, 39.36) --
	(144.53, 38.56) --
	(145.87, 38.15) --
	(147.21, 37.74) --
	(148.55, 37.53) --
	(149.88, 37.11) --
	(151.22, 37.11) --
	(152.56, 36.90);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,139.85) --
	( 57.61,137.48) --
	( 58.94,134.56) --
	( 60.28,131.18) --
	( 61.62,128.27) --
	( 62.95,125.42) --
	( 64.29,123.22) --
	( 65.63,120.60) --
	( 66.97,118.45) --
	( 68.30,115.85) --
	( 69.64,113.08) --
	( 70.98,110.13) --
	( 72.32,107.36) --
	( 73.65,105.14) --
	( 74.99,102.84) --
	( 76.33,100.85) --
	( 77.67, 98.65) --
	( 79.00, 96.29) --
	( 80.34, 92.99) --
	( 81.68, 90.82) --
	( 83.02, 88.29) --
	( 84.35, 85.73) --
	( 85.69, 83.22) --
	( 87.03, 81.54) --
	( 88.36, 79.56) --
	( 89.70, 77.56) --
	( 91.04, 75.03) --
	( 92.38, 73.08) --
	( 93.71, 70.84) --
	( 95.05, 69.18) --
	( 96.39, 67.25) --
	( 97.73, 65.87) --
	( 99.06, 64.34) --
	(100.40, 63.33) --
	(101.74, 62.17) --
	(103.08, 60.87) --
	(104.41, 59.64) --
	(105.75, 59.01) --
	(107.09, 57.60) --
	(108.43, 56.81) --
	(109.76, 55.74) --
	(111.10, 54.22) --
	(112.44, 53.65) --
	(113.77, 52.78) --
	(115.11, 51.60) --
	(116.45, 50.69) --
	(117.79, 50.23) --
	(119.12, 49.45) --
	(120.46, 48.81) --
	(121.80, 47.84) --
	(123.14, 47.35) --
	(124.47, 47.18) --
	(125.81, 46.51) --
	(127.15, 45.66) --
	(128.49, 44.79) --
	(129.82, 44.44) --
	(131.16, 44.08) --
	(132.50, 43.72) --
	(133.84, 43.36) --
	(135.17, 42.81) --
	(136.51, 41.88) --
	(137.85, 41.69) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 39.96) --
	(145.87, 39.56) --
	(147.21, 39.16) --
	(148.55, 38.76) --
	(149.88, 38.15) --
	(151.22, 37.53) --
	(152.56, 37.53) --
	(153.90, 37.11) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.69);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,146.56) --
	( 54.93,143.51) --
	( 56.27,140.98) --
	( 57.61,138.29) --
	( 58.94,135.62) --
	( 60.28,132.79) --
	( 61.62,129.75) --
	( 62.95,126.48) --
	( 64.29,124.06) --
	( 65.63,121.49) --
	( 66.97,119.69) --
	( 68.30,117.17) --
	( 69.64,114.14) --
	( 70.98,111.26) --
	( 72.32,108.57) --
	( 73.65,106.12) --
	( 74.99,103.96) --
	( 76.33,101.79) --
	( 77.67, 99.88) --
	( 79.00, 97.69) --
	( 80.34, 95.00) --
	( 81.68, 92.01) --
	( 83.02, 89.42) --
	( 84.35, 87.26) --
	( 85.69, 84.70) --
	( 87.03, 82.79) --
	( 88.36, 80.71) --
	( 89.70, 78.85) --
	( 91.04, 76.73) --
	( 92.38, 74.24) --
	( 93.71, 72.07) --
	( 95.05, 70.46) --
	( 96.39, 68.48) --
	( 97.73, 66.73) --
	( 99.06, 65.33) --
	(100.40, 64.01) --
	(101.74, 62.99) --
	(103.08, 61.82) --
	(104.41, 60.50) --
	(105.75, 59.52) --
	(107.09, 58.63) --
	(108.43, 57.34) --
	(109.76, 56.15) --
	(111.10, 55.33) --
	(112.44, 54.07) --
	(113.77, 53.36) --
	(115.11, 52.19) --
	(116.45, 51.15) --
	(117.79, 50.69) --
	(119.12, 50.07) --
	(120.46, 49.45) --
	(121.80, 48.33) --
	(123.14, 47.51) --
	(124.47, 47.18) --
	(125.81, 47.01) --
	(127.15, 46.00) --
	(128.49, 45.49) --
	(129.82, 44.61) --
	(131.16, 44.26) --
	(132.50, 43.90) --
	(133.84, 43.54) --
	(135.17, 43.18) --
	(136.51, 42.44) --
	(137.85, 42.07) --
	(139.18, 41.31) --
	(140.52, 40.74) --
	(141.86, 40.35) --
	(143.20, 40.54) --
	(144.53, 40.15) --
	(145.87, 39.76) --
	(147.21, 39.56) --
	(148.55, 38.96) --
	(149.88, 38.56) --
	(151.22, 37.94) --
	(152.56, 37.53) --
	(153.90, 37.53) --
	(155.23, 36.69) --
	(156.57, 36.69) --
	(157.91, 36.69) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,146.07) --
	( 54.93,143.51) --
	( 56.27,140.98) --
	( 57.61,138.48) --
	( 58.94,136.25) --
	( 60.28,133.24) --
	( 61.62,130.47) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,122.94) --
	( 66.97,120.60) --
	( 68.30,118.45) --
	( 69.64,116.52) --
	( 70.98,113.44) --
	( 72.32,110.89) --
	( 73.65,108.57) --
	( 74.99,106.54) --
	( 76.33,104.05) --
	( 77.67,102.29) --
	( 79.00,100.13) --
	( 80.34, 98.25) --
	( 81.68, 95.81) --
	( 83.02, 92.59) --
	( 84.35, 90.46) --
	( 85.69, 88.10) --
	( 87.03, 85.80) --
	( 88.36, 83.79) --
	( 89.70, 81.76) --
	( 91.04, 79.79) --
	( 92.38, 77.89) --
	( 93.71, 75.81) --
	( 95.05, 73.26) --
	( 96.39, 71.22) --
	( 97.73, 69.18) --
	( 99.06, 67.77) --
	(100.40, 66.20) --
	(101.74, 64.68) --
	(103.08, 63.44) --
	(104.41, 62.17) --
	(105.75, 60.99) --
	(107.09, 59.76) --
	(108.43, 59.14) --
	(109.76, 57.60) --
	(111.10, 56.81) --
	(112.44, 55.47) --
	(113.77, 54.07) --
	(115.11, 53.36) --
	(116.45, 52.49) --
	(117.79, 51.15) --
	(119.12, 50.54) --
	(120.46, 50.07) --
	(121.80, 49.45) --
	(123.14, 48.17) --
	(124.47, 47.51) --
	(125.81, 47.18) --
	(127.15, 47.01) --
	(128.49, 45.83) --
	(129.82, 45.14) --
	(131.16, 44.44) --
	(132.50, 44.08) --
	(133.84, 43.72) --
	(135.17, 43.54) --
	(136.51, 42.99) --
	(137.85, 42.26) --
	(139.18, 41.88) --
	(140.52, 41.12) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.35) --
	(145.87, 40.15) --
	(147.21, 39.76) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 38.15) --
	(152.56, 37.74) --
	(153.90, 37.32) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.90) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.72) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,137.28) --
	( 58.94,134.34) --
	( 60.28,131.64) --
	( 61.62,129.26) --
	( 62.95,126.22) --
	( 64.29,124.06) --
	( 65.63,121.79) --
	( 66.97,119.69) --
	( 68.30,117.49) --
	( 69.64,115.18) --
	( 70.98,112.36) --
	( 72.32,109.74) --
	( 73.65,107.36) --
	( 74.99,105.27) --
	( 76.33,103.38) --
	( 77.67,101.55) --
	( 79.00, 99.79) --
	( 80.34, 97.69) --
	( 81.68, 95.38) --
	( 83.02, 92.47) --
	( 84.35, 89.79) --
	( 85.69, 88.03) --
	( 87.03, 85.86) --
	( 88.36, 83.93) --
	( 89.70, 81.99) --
	( 91.04, 80.02) --
	( 92.38, 78.13) --
	( 93.71, 76.15) --
	( 95.05, 73.80) --
	( 96.39, 71.79) --
	( 97.73, 69.68) --
	( 99.06, 67.97) --
	(100.40, 66.51) --
	(101.74, 64.90) --
	(103.08, 63.78) --
	(104.41, 62.17) --
	(105.75, 61.35) --
	(107.09, 60.01) --
	(108.43, 59.27) --
	(109.76, 57.99) --
	(111.10, 56.95) --
	(112.44, 55.88) --
	(113.77, 54.22) --
	(115.11, 53.65) --
	(116.45, 52.49) --
	(117.79, 51.15) --
	(119.12, 50.38) --
	(120.46, 49.92) --
	(121.80, 49.45) --
	(123.14, 48.65) --
	(124.47, 47.35) --
	(125.81, 47.18) --
	(127.15, 46.85) --
	(128.49, 46.17) --
	(129.82, 45.14) --
	(131.16, 44.44) --
	(132.50, 43.90) --
	(133.84, 43.72) --
	(135.17, 43.54) --
	(136.51, 42.99) --
	(137.85, 42.26) --
	(139.18, 41.69) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.54) --
	(145.87, 40.15) --
	(147.21, 39.56) --
	(148.55, 39.36) --
	(149.88, 38.76) --
	(151.22, 37.74) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,146.73) --
	( 54.93,144.04) --
	( 56.27,141.35) --
	( 57.61,138.88) --
	( 58.94,136.25) --
	( 60.28,133.24) --
	( 61.62,130.71) --
	( 62.95,127.51) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,116.52) --
	( 70.98,114.14) --
	( 72.32,111.26) --
	( 73.65,108.96) --
	( 74.99,106.54) --
	( 76.33,104.75) --
	( 77.67,102.57) --
	( 79.00,100.51) --
	( 80.34, 98.90) --
	( 81.68, 96.65) --
	( 83.02, 93.95) --
	( 84.35, 91.48) --
	( 85.69, 89.05) --
	( 87.03, 86.67) --
	( 88.36, 84.84) --
	( 89.70, 82.86) --
	( 91.04, 80.94) --
	( 92.38, 79.24) --
	( 93.71, 77.23) --
	( 95.05, 75.03) --
	( 96.39, 72.81) --
	( 97.73, 70.65) --
	( 99.06, 68.78) --
	(100.40, 67.04) --
	(101.74, 65.66) --
	(103.08, 64.45) --
	(104.41, 63.44) --
	(105.75, 62.41) --
	(107.09, 60.87) --
	(108.43, 59.64) --
	(109.76, 58.63) --
	(111.10, 57.34) --
	(112.44, 56.68) --
	(113.77, 55.47) --
	(115.11, 53.79) --
	(116.45, 53.36) --
	(117.79, 52.19) --
	(119.12, 50.99) --
	(120.46, 50.38) --
	(121.80, 49.92) --
	(123.14, 49.29) --
	(124.47, 48.00) --
	(125.81, 47.18) --
	(127.15, 47.01) --
	(128.49, 46.68) --
	(129.82, 46.00) --
	(131.16, 44.96) --
	(132.50, 44.26) --
	(133.84, 43.72) --
	(135.17, 43.72) --
	(136.51, 43.36) --
	(137.85, 42.81) --
	(139.18, 42.44) --
	(140.52, 41.69) --
	(141.86, 40.93) --
	(143.20, 40.74) --
	(144.53, 40.35) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.56) --
	(149.88, 38.96) --
	(151.22, 38.76) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 36.90) --
	(156.57, 36.48) --
	(157.91, 36.48) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,146.73) --
	( 54.93,143.86) --
	( 56.27,141.16) --
	( 57.61,139.07) --
	( 58.94,136.87) --
	( 60.28,133.68) --
	( 61.62,131.41) --
	( 62.95,128.52) --
	( 64.29,126.22) --
	( 65.63,124.06) --
	( 66.97,121.49) --
	( 68.30,120.00) --
	( 69.64,117.49) --
	( 70.98,115.18) --
	( 72.32,112.73) --
	( 73.65,110.13) --
	( 74.99,108.17) --
	( 76.33,105.69) --
	( 77.67,103.78) --
	( 79.00,102.16) --
	( 80.34,100.03) --
	( 81.68, 98.30) --
	( 83.02, 96.02) --
	( 84.35, 93.28) --
	( 85.69, 91.06) --
	( 87.03, 88.73) --
	( 88.36, 86.67) --
	( 89.70, 84.56) --
	( 91.04, 82.57) --
	( 92.38, 80.87) --
	( 93.71, 79.09) --
	( 95.05, 77.15) --
	( 96.39, 74.94) --
	( 97.73, 72.99) --
	( 99.06, 71.13) --
	(100.40, 68.98) --
	(101.74, 67.46) --
	(103.08, 65.87) --
	(104.41, 64.45) --
	(105.75, 63.44) --
	(107.09, 62.17) --
	(108.43, 61.23) --
	(109.76, 60.01) --
	(111.10, 59.27) --
	(112.44, 58.38) --
	(113.77, 56.95) --
	(115.11, 56.41) --
	(116.45, 55.19) --
	(117.79, 53.93) --
	(119.12, 53.50) --
	(120.46, 52.49) --
	(121.80, 51.30) --
	(123.14, 50.54) --
	(124.47, 50.07) --
	(125.81, 49.60) --
	(127.15, 48.65) --
	(128.49, 47.51) --
	(129.82, 47.18) --
	(131.16, 47.01) --
	(132.50, 46.51) --
	(133.84, 45.66) --
	(135.17, 44.61) --
	(136.51, 44.26) --
	(137.85, 43.90) --
	(139.18, 43.54) --
	(140.52, 43.36) --
	(141.86, 42.99) --
	(143.20, 42.44) --
	(144.53, 41.88) --
	(145.87, 41.12) --
	(147.21, 40.74) --
	(148.55, 40.54) --
	(149.88, 40.54) --
	(151.22, 40.15) --
	(152.56, 40.35) --
	(153.90, 39.76) --
	(155.23, 39.36) --
	(156.57, 38.76) --
	(157.91, 38.15) --
	(159.25, 37.74) --
	(160.58, 37.11) --
	(161.92, 36.69) --
	(163.26, 36.69) --
	(164.59, 36.69);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.38) --
	( 54.93,141.53) --
	( 56.27,139.46) --
	( 57.61,136.67) --
	( 58.94,133.68) --
	( 60.28,130.71) --
	( 61.62,128.02) --
	( 62.95,125.42) --
	( 64.29,122.65) --
	( 65.63,120.60) --
	( 66.97,118.45) --
	( 68.30,116.19) --
	( 69.64,113.08) --
	( 70.98,110.51) --
	( 72.32,108.17) --
	( 73.65,106.12) --
	( 74.99,103.70) --
	( 76.33,101.69) --
	( 77.67, 99.54) --
	( 79.00, 97.69) --
	( 80.34, 94.83) --
	( 81.68, 92.30) --
	( 83.02, 89.67) --
	( 84.35, 87.58) --
	( 85.69, 85.25) --
	( 87.03, 83.22) --
	( 88.36, 81.32) --
	( 89.70, 79.24) --
	( 91.04, 77.56) --
	( 92.38, 75.46) --
	( 93.71, 72.99) --
	( 95.05, 70.94) --
	( 96.39, 68.88) --
	( 97.73, 67.35) --
	( 99.06, 65.77) --
	(100.40, 64.34) --
	(101.74, 63.21) --
	(103.08, 61.70) --
	(104.41, 60.62) --
	(105.75, 59.64) --
	(107.09, 58.89) --
	(108.43, 57.47) --
	(109.76, 56.68) --
	(111.10, 55.60) --
	(112.44, 54.07) --
	(113.77, 53.50) --
	(115.11, 52.64) --
	(116.45, 51.30) --
	(117.79, 50.38) --
	(119.12, 50.07) --
	(120.46, 49.45) --
	(121.80, 48.49) --
	(123.14, 47.68) --
	(124.47, 47.18) --
	(125.81, 46.85) --
	(127.15, 46.17) --
	(128.49, 45.31) --
	(129.82, 44.44) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.54) --
	(135.17, 43.18) --
	(136.51, 42.63) --
	(137.85, 41.88) --
	(139.18, 41.12) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.15) --
	(145.87, 39.76) --
	(147.21, 39.56) --
	(148.55, 38.96) --
	(149.88, 38.56) --
	(151.22, 37.74) --
	(152.56, 37.11) --
	(153.90, 36.69) --
	(155.23, 36.48) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{40,124,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,146.89) --
	( 54.93,144.21) --
	( 56.27,141.72) --
	( 57.61,139.46) --
	( 58.94,136.87) --
	( 60.28,134.12) --
	( 61.62,131.18) --
	( 62.95,128.52) --
	( 64.29,125.69) --
	( 65.63,123.78) --
	( 66.97,121.49) --
	( 68.30,119.69) --
	( 69.64,117.49) --
	( 70.98,114.49) --
	( 72.32,112.00) --
	( 73.65,109.74) --
	( 74.99,107.36) --
	( 76.33,105.18) --
	( 77.67,103.11) --
	( 79.00,101.32) --
	( 80.34, 99.20) --
	( 81.68, 97.28) --
	( 83.02, 94.23) --
	( 84.35, 92.24) --
	( 85.69, 89.91) --
	( 87.03, 87.32) --
	( 88.36, 85.25) --
	( 89.70, 83.37) --
	( 91.04, 81.47) --
	( 92.38, 79.71) --
	( 93.71, 77.72) --
	( 95.05, 75.63) --
	( 96.39, 73.26) --
	( 97.73, 71.22) --
	( 99.06, 69.78) --
	(100.40, 67.97) --
	(101.74, 66.41) --
	(103.08, 65.01) --
	(104.41, 63.90) --
	(105.75, 62.76) --
	(107.09, 61.58) --
	(108.43, 60.26) --
	(109.76, 59.64) --
	(111.10, 58.63) --
	(112.44, 57.21) --
	(113.77, 56.55) --
	(115.11, 55.05) --
	(116.45, 53.79) --
	(117.79, 53.22) --
	(119.12, 52.64) --
	(120.46, 51.30) --
	(121.80, 50.54) --
	(123.14, 50.07) --
	(124.47, 49.60) --
	(125.81, 48.65) --
	(127.15, 47.84) --
	(128.49, 47.18) --
	(129.82, 46.85) --
	(131.16, 46.51) --
	(132.50, 45.83) --
	(133.84, 44.96) --
	(135.17, 44.26) --
	(136.51, 43.90) --
	(137.85, 43.72) --
	(139.18, 43.36) --
	(140.52, 42.99) --
	(141.86, 42.44) --
	(143.20, 42.07) --
	(144.53, 41.12) --
	(145.87, 40.74) --
	(147.21, 40.74) --
	(148.55, 40.74) --
	(149.88, 40.35) --
	(151.22, 40.15) --
	(152.56, 39.76) --
	(153.90, 39.16) --
	(155.23, 38.76) --
	(156.57, 38.15) --
	(157.91, 37.74) --
	(159.25, 37.11) --
	(160.58, 36.90) --
	(161.92, 36.69) --
	(163.26, 36.69);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,146.24) --
	( 54.93,143.51) --
	( 56.27,141.16) --
	( 57.61,138.88) --
	( 58.94,135.84) --
	( 60.28,133.24) --
	( 61.62,130.47) --
	( 62.95,128.02) --
	( 64.29,125.15) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,116.52) --
	( 70.98,113.79) --
	( 72.32,111.26) --
	( 73.65,108.96) --
	( 74.99,106.54) --
	( 76.33,104.27) --
	( 77.67,102.43) --
	( 79.00,100.61) --
	( 80.34, 98.65) --
	( 81.68, 96.50) --
	( 83.02, 93.50) --
	( 84.35, 91.12) --
	( 85.69, 88.80) --
	( 87.03, 86.67) --
	( 88.36, 84.63) --
	( 89.70, 82.57) --
	( 91.04, 80.79) --
	( 92.38, 79.09) --
	( 93.71, 76.98) --
	( 95.05, 74.86) --
	( 96.39, 72.62) --
	( 97.73, 70.55) --
	( 99.06, 69.08) --
	(100.40, 67.56) --
	(101.74, 66.20) --
	(103.08, 64.57) --
	(104.41, 63.56) --
	(105.75, 62.17) --
	(107.09, 61.35) --
	(108.43, 60.01) --
	(109.76, 59.39) --
	(111.10, 58.25) --
	(112.44, 57.08) --
	(113.77, 56.41) --
	(115.11, 55.05) --
	(116.45, 53.79) --
	(117.79, 53.50) --
	(119.12, 52.49) --
	(120.46, 51.15) --
	(121.80, 50.54) --
	(123.14, 50.23) --
	(124.47, 49.45) --
	(125.81, 48.49) --
	(127.15, 47.68) --
	(128.49, 47.18) --
	(129.82, 46.85) --
	(131.16, 46.51) --
	(132.50, 45.83) --
	(133.84, 44.96) --
	(135.17, 44.08) --
	(136.51, 43.72) --
	(137.85, 43.54) --
	(139.18, 43.54) --
	(140.52, 42.99) --
	(141.86, 42.44) --
	(143.20, 41.88) --
	(144.53, 41.12) --
	(145.87, 40.74) --
	(147.21, 40.93) --
	(148.55, 40.74) --
	(149.88, 40.35) --
	(151.22, 40.35) --
	(152.56, 39.76) --
	(153.90, 39.16) --
	(155.23, 38.76) --
	(156.57, 38.15) --
	(157.91, 37.74) --
	(159.25, 37.32) --
	(160.58, 36.90) --
	(161.92, 36.90) --
	(163.26, 36.48);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,145.23) --
	( 54.93,142.26) --
	( 56.27,140.04) --
	( 57.61,137.69) --
	( 58.94,134.77) --
	( 60.28,131.88) --
	( 61.62,129.02) --
	( 62.95,126.48) --
	( 64.29,124.06) --
	( 65.63,121.79) --
	( 66.97,119.69) --
	( 68.30,117.82) --
	( 69.64,115.18) --
	( 70.98,112.73) --
	( 72.32,110.13) --
	( 73.65,108.17) --
	( 74.99,105.27) --
	( 76.33,103.70) --
	( 77.67,101.79) --
	( 79.00, 99.69) --
	( 80.34, 97.79) --
	( 81.68, 95.16) --
	( 83.02, 92.42) --
	( 84.35, 90.16) --
	( 85.69, 87.78) --
	( 87.03, 85.86) --
	( 88.36, 83.65) --
	( 89.70, 81.76) --
	( 91.04, 80.10) --
	( 92.38, 78.21) --
	( 93.71, 75.89) --
	( 95.05, 73.89) --
	( 96.39, 71.88) --
	( 97.73, 70.17) --
	( 99.06, 68.28) --
	(100.40, 66.83) --
	(101.74, 65.55) --
	(103.08, 64.23) --
	(104.41, 62.87) --
	(105.75, 62.06) --
	(107.09, 60.87) --
	(108.43, 59.76) --
	(109.76, 59.14) --
	(111.10, 57.99) --
	(112.44, 56.81) --
	(113.77, 55.74) --
	(115.11, 54.92) --
	(116.45, 53.65) --
	(117.79, 53.22) --
	(119.12, 52.05) --
	(120.46, 50.99) --
	(121.80, 50.54) --
	(123.14, 50.07) --
	(124.47, 49.29) --
	(125.81, 48.49) --
	(127.15, 47.68) --
	(128.49, 47.18) --
	(129.82, 46.85) --
	(131.16, 46.17) --
	(132.50, 45.49) --
	(133.84, 44.79) --
	(135.17, 44.26) --
	(136.51, 44.08) --
	(137.85, 43.90) --
	(139.18, 43.54) --
	(140.52, 42.81) --
	(141.86, 42.26) --
	(143.20, 41.69) --
	(144.53, 41.31) --
	(145.87, 40.93) --
	(147.21, 40.74) --
	(148.55, 40.74) --
	(149.88, 40.54) --
	(151.22, 40.15) --
	(152.56, 39.56) --
	(153.90, 39.16) --
	(155.23, 38.56) --
	(156.57, 37.94) --
	(157.91, 37.53) --
	(159.25, 37.32) --
	(160.58, 36.90) --
	(161.92, 36.90);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,145.57) --
	( 54.93,142.98) --
	( 56.27,140.60) --
	( 57.61,138.29) --
	( 58.94,136.05) --
	( 60.28,133.01) --
	( 61.62,130.94) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,123.22) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,116.85) --
	( 70.98,114.49) --
	( 72.32,112.00) --
	( 73.65,109.35) --
	( 74.99,106.95) --
	( 76.33,105.10) --
	( 77.67,103.02) --
	( 79.00,100.94) --
	( 80.34, 99.25) --
	( 81.68, 97.12) --
	( 83.02, 94.39) --
	( 84.35, 91.89) --
	( 85.69, 89.48) --
	( 87.03, 87.39) --
	( 88.36, 85.12) --
	( 89.70, 83.15) --
	( 91.04, 81.24) --
	( 92.38, 79.32) --
	( 93.71, 77.72) --
	( 95.05, 75.55) --
	( 96.39, 73.53) --
	( 97.73, 71.60) --
	( 99.06, 69.97) --
	(100.40, 67.97) --
	(101.74, 66.94) --
	(103.08, 65.55) --
	(104.41, 64.45) --
	(105.75, 63.44) --
	(107.09, 62.06) --
	(108.43, 61.23) --
	(109.76, 60.01) --
	(111.10, 59.39) --
	(112.44, 58.51) --
	(113.77, 57.47) --
	(115.11, 56.55) --
	(116.45, 55.47) --
	(117.79, 54.36) --
	(119.12, 53.79) --
	(120.46, 52.93) --
	(121.80, 51.75) --
	(123.14, 50.84) --
	(124.47, 50.54) --
	(125.81, 50.07) --
	(127.15, 49.29) --
	(128.49, 48.49) --
	(129.82, 47.84) --
	(131.16, 47.18) --
	(132.50, 47.01) --
	(133.84, 46.34) --
	(135.17, 45.66) --
	(136.51, 45.14) --
	(137.85, 44.44) --
	(139.18, 44.08) --
	(140.52, 43.90) --
	(141.86, 43.54) --
	(143.20, 42.99) --
	(144.53, 42.44) --
	(145.87, 42.26) --
	(147.21, 41.50) --
	(148.55, 41.12) --
	(149.88, 40.54) --
	(151.22, 40.35) --
	(152.56, 40.54) --
	(153.90, 40.54) --
	(155.23, 40.15) --
	(156.57, 39.36) --
	(157.91, 38.96) --
	(159.25, 38.56) --
	(160.58, 38.36) --
	(161.92, 37.74) --
	(163.26, 37.53) --
	(164.59, 37.11);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,148.01) --
	( 54.93,145.74) --
	( 56.27,143.69) --
	( 57.61,141.72) --
	( 58.94,139.65) --
	( 60.28,137.89) --
	( 61.62,135.41) --
	( 62.95,133.24) --
	( 64.29,130.94) --
	( 65.63,128.77) --
	( 66.97,126.48) --
	( 68.30,124.88) --
	( 69.64,122.65) --
	( 70.98,120.90) --
	( 72.32,119.08) --
	( 73.65,117.49) --
	( 74.99,115.18) --
	( 76.33,113.08) --
	( 77.67,111.26) --
	( 79.00,109.35) --
	( 80.34,106.95) --
	( 81.68,105.01) --
	( 83.02,103.34) --
	( 84.35,101.83) --
	( 85.69,100.18) --
	( 87.03, 98.40) --
	( 88.36, 96.23) --
	( 89.70, 94.12) --
	( 91.04, 91.89) --
	( 92.38, 89.67) --
	( 93.71, 87.65) --
	( 95.05, 85.59) --
	( 96.39, 83.86) --
	( 97.73, 82.13) --
	( 99.06, 80.48) --
	(100.40, 79.09) --
	(101.74, 77.15) --
	(103.08, 75.29) --
	(104.41, 73.44) --
	(105.75, 71.60) --
	(107.09, 69.78) --
	(108.43, 68.18) --
	(109.76, 66.73) --
	(111.10, 65.77) --
	(112.44, 64.23) --
	(113.77, 63.21) --
	(115.11, 62.17) --
	(116.45, 61.58) --
	(117.79, 60.26) --
	(119.12, 59.27) --
	(120.46, 58.51) --
	(121.80, 57.47) --
	(123.14, 56.41) --
	(124.47, 55.33) --
	(125.81, 54.07) --
	(127.15, 53.79) --
	(128.49, 52.78) --
	(129.82, 51.90) --
	(131.16, 50.99) --
	(132.50, 50.38) --
	(133.84, 50.07) --
	(135.17, 49.29) --
	(136.51, 48.33) --
	(137.85, 47.84) --
	(139.18, 47.18) --
	(140.52, 47.18) --
	(141.86, 46.51) --
	(143.20, 46.00) --
	(144.53, 45.31) --
	(145.87, 44.26) --
	(147.21, 44.08) --
	(148.55, 43.90) --
	(149.88, 43.72) --
	(151.22, 43.18) --
	(152.56, 42.81) --
	(153.90, 42.26) --
	(155.23, 41.69) --
	(156.57, 41.31) --
	(157.91, 40.93) --
	(159.25, 40.54) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 39.96) --
	(164.59, 39.56) --
	(165.93, 39.16) --
	(167.27, 38.76) --
	(168.61, 38.36) --
	(169.94, 37.94) --
	(171.28, 37.53) --
	(172.62, 37.32);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,145.74) --
	( 54.93,142.98) --
	( 56.27,140.60) --
	( 57.61,138.09) --
	( 58.94,135.41) --
	( 60.28,132.33) --
	( 61.62,129.51) --
	( 62.95,126.74) --
	( 64.29,124.61) --
	( 65.63,122.37) --
	( 66.97,120.00) --
	( 68.30,117.82) --
	( 69.64,115.18) --
	( 70.98,112.73) --
	( 72.32,110.13) --
	( 73.65,107.77) --
	( 74.99,105.27) --
	( 76.33,103.47) --
	( 77.67,101.37) --
	( 79.00, 99.30) --
	( 80.34, 97.18) --
	( 81.68, 94.28) --
	( 83.02, 91.83) --
	( 84.35, 89.11) --
	( 85.69, 87.00) --
	( 87.03, 84.91) --
	( 88.36, 82.72) --
	( 89.70, 80.87) --
	( 91.04, 79.17) --
	( 92.38, 77.23) --
	( 93.71, 74.94) --
	( 95.05, 72.44) --
	( 96.39, 70.75) --
	( 97.73, 69.08) --
	( 99.06, 67.66) --
	(100.40, 66.09) --
	(101.74, 64.90) --
	(103.08, 63.78) --
	(104.41, 62.64) --
	(105.75, 61.70) --
	(107.09, 60.50) --
	(108.43, 59.64) --
	(109.76, 58.76) --
	(111.10, 57.73) --
	(112.44, 56.81) --
	(113.77, 55.88) --
	(115.11, 54.22) --
	(116.45, 53.65) --
	(117.79, 53.07) --
	(119.12, 52.05) --
	(120.46, 50.99) --
	(121.80, 50.54) --
	(123.14, 49.76) --
	(124.47, 49.13) --
	(125.81, 48.17) --
	(127.15, 47.68) --
	(128.49, 47.01) --
	(129.82, 46.68) --
	(131.16, 46.00) --
	(132.50, 45.66) --
	(133.84, 44.61) --
	(135.17, 44.26) --
	(136.51, 44.08) --
	(137.85, 43.72) --
	(139.18, 43.36) --
	(140.52, 42.81) --
	(141.86, 42.26) --
	(143.20, 41.69) --
	(144.53, 41.12) --
	(145.87, 41.12) --
	(147.21, 40.93) --
	(148.55, 40.74) --
	(149.88, 40.35) --
	(151.22, 39.96) --
	(152.56, 39.76) --
	(153.90, 38.96) --
	(155.23, 38.76) --
	(156.57, 38.15) --
	(157.91, 37.74) --
	(159.25, 37.32) --
	(160.58, 37.11) --
	(161.92, 37.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,146.73) --
	( 54.93,144.21) --
	( 56.27,141.72) --
	( 57.61,139.46) --
	( 58.94,137.08) --
	( 60.28,133.90) --
	( 61.62,131.18) --
	( 62.95,128.52) --
	( 64.29,125.95) --
	( 65.63,123.50) --
	( 66.97,121.20) --
	( 68.30,119.39) --
	( 69.64,117.17) --
	( 70.98,114.49) --
	( 72.32,112.36) --
	( 73.65,109.74) --
	( 74.99,107.36) --
	( 76.33,105.27) --
	( 77.67,103.20) --
	( 79.00,101.32) --
	( 80.34, 99.49) --
	( 81.68, 97.38) --
	( 83.02, 94.94) --
	( 84.35, 92.01) --
	( 85.69, 89.73) --
	( 87.03, 87.39) --
	( 88.36, 85.39) --
	( 89.70, 83.51) --
	( 91.04, 81.54) --
	( 92.38, 79.87) --
	( 93.71, 77.97) --
	( 95.05, 75.72) --
	( 96.39, 73.89) --
	( 97.73, 71.69) --
	( 99.06, 69.78) --
	(100.40, 68.18) --
	(101.74, 66.83) --
	(103.08, 65.55) --
	(104.41, 64.12) --
	(105.75, 63.21) --
	(107.09, 61.94) --
	(108.43, 61.11) --
	(109.76, 59.89) --
	(111.10, 59.14) --
	(112.44, 57.99) --
	(113.77, 56.95) --
	(115.11, 56.01) --
	(116.45, 54.92) --
	(117.79, 53.79) --
	(119.12, 53.36) --
	(120.46, 52.34) --
	(121.80, 51.15) --
	(123.14, 50.69) --
	(124.47, 50.23) --
	(125.81, 49.29) --
	(127.15, 48.65) --
	(128.49, 47.68) --
	(129.82, 47.35) --
	(131.16, 47.51) --
	(132.50, 46.34) --
	(133.84, 45.83) --
	(135.17, 45.14) --
	(136.51, 44.08) --
	(137.85, 43.90) --
	(139.18, 43.90) --
	(140.52, 43.54) --
	(141.86, 42.99) --
	(143.20, 42.44) --
	(144.53, 42.07) --
	(145.87, 41.12) --
	(147.21, 40.74) --
	(148.55, 40.54) --
	(149.88, 40.54) --
	(151.22, 40.74) --
	(152.56, 39.96) --
	(153.90, 39.76) --
	(155.23, 39.36) --
	(156.57, 38.76) --
	(157.91, 38.36) --
	(159.25, 37.74) --
	(160.58, 37.53) --
	(161.92, 37.11) --
	(163.26, 36.69) --
	(164.59, 36.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,145.07) --
	( 54.93,142.98) --
	( 56.27,140.42) --
	( 57.61,138.29) --
	( 58.94,135.84) --
	( 60.28,133.01) --
	( 61.62,130.71) --
	( 62.95,128.02) --
	( 64.29,125.69) --
	( 65.63,123.50) --
	( 66.97,121.49) --
	( 68.30,119.39) --
	( 69.64,117.49) --
	( 70.98,115.18) --
	( 72.32,112.36) --
	( 73.65,110.13) --
	( 74.99,107.77) --
	( 76.33,105.69) --
	( 77.67,103.61) --
	( 79.00,101.97) --
	( 80.34, 99.93) --
	( 81.68, 98.10) --
	( 83.02, 96.02) --
	( 84.35, 93.10) --
	( 85.69, 90.94) --
	( 87.03, 88.54) --
	( 88.36, 86.40) --
	( 89.70, 84.49) --
	( 91.04, 82.35) --
	( 92.38, 80.71) --
	( 93.71, 79.17) --
	( 95.05, 77.23) --
	( 96.39, 75.03) --
	( 97.73, 73.08) --
	( 99.06, 71.32) --
	(100.40, 69.78) --
	(101.74, 68.18) --
	(103.08, 66.51) --
	(104.41, 65.55) --
	(105.75, 64.01) --
	(107.09, 62.99) --
	(108.43, 62.06) --
	(109.76, 60.99) --
	(111.10, 60.01) --
	(112.44, 59.39) --
	(113.77, 58.25) --
	(115.11, 57.21) --
	(116.45, 56.41) --
	(117.79, 55.05) --
	(119.12, 53.93) --
	(120.46, 53.65) --
	(121.80, 52.78) --
	(123.14, 51.60) --
	(124.47, 50.69) --
	(125.81, 50.23) --
	(127.15, 49.60) --
	(128.49, 49.13) --
	(129.82, 48.00) --
	(131.16, 47.51) --
	(132.50, 47.18) --
	(133.84, 46.85) --
	(135.17, 46.34) --
	(136.51, 45.49) --
	(137.85, 44.96) --
	(139.18, 44.26) --
	(140.52, 43.90) --
	(141.86, 44.08) --
	(143.20, 43.36) --
	(144.53, 42.81) --
	(145.87, 42.44) --
	(147.21, 42.07) --
	(148.55, 41.50) --
	(149.88, 41.12) --
	(151.22, 41.12) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.15) --
	(156.57, 39.76) --
	(157.91, 39.36) --
	(159.25, 38.96) --
	(160.58, 38.56) --
	(161.92, 38.15) --
	(163.26, 37.53) --
	(164.59, 37.32) --
	(165.93, 37.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,146.07) --
	( 54.93,143.51) --
	( 56.27,141.53) --
	( 57.61,139.46) --
	( 58.94,137.69) --
	( 60.28,135.20) --
	( 61.62,133.01) --
	( 62.95,130.71) --
	( 64.29,128.27) --
	( 65.63,126.22) --
	( 66.97,124.33) --
	( 68.30,122.37) --
	( 69.64,120.60) --
	( 70.98,119.08) --
	( 72.32,117.17) --
	( 73.65,114.84) --
	( 74.99,112.36) --
	( 76.33,110.51) --
	( 77.67,108.17) --
	( 79.00,106.12) --
	( 80.34,104.53) --
	( 81.68,102.89) --
	( 83.02,101.13) --
	( 84.35, 99.30) --
	( 85.69, 97.54) --
	( 87.03, 95.27) --
	( 88.36, 92.65) --
	( 89.70, 90.58) --
	( 91.04, 88.67) --
	( 92.38, 86.60) --
	( 93.71, 84.70) --
	( 95.05, 83.01) --
	( 96.39, 81.24) --
	( 97.73, 79.71) --
	( 99.06, 78.21) --
	(100.40, 76.40) --
	(101.74, 74.24) --
	(103.08, 72.44) --
	(104.41, 70.84) --
	(105.75, 69.28) --
	(107.09, 67.77) --
	(108.43, 66.62) --
	(109.76, 65.44) --
	(111.10, 64.01) --
	(112.44, 63.33) --
	(113.77, 62.29) --
	(115.11, 61.35) --
	(116.45, 60.26) --
	(117.79, 59.64) --
	(119.12, 58.89) --
	(120.46, 57.73) --
	(121.80, 57.21) --
	(123.14, 56.15) --
	(124.47, 55.05) --
	(125.81, 54.22) --
	(127.15, 53.50) --
	(128.49, 52.78) --
	(129.82, 51.90) --
	(131.16, 51.15) --
	(132.50, 50.54) --
	(133.84, 50.23) --
	(135.17, 49.60) --
	(136.51, 48.81) --
	(137.85, 48.00) --
	(139.18, 47.68) --
	(140.52, 47.35) --
	(141.86, 47.18) --
	(143.20, 46.51) --
	(144.53, 45.83) --
	(145.87, 45.14) --
	(147.21, 44.61) --
	(148.55, 44.26) --
	(149.88, 43.90) --
	(151.22, 43.90) --
	(152.56, 43.72) --
	(153.90, 43.18) --
	(155.23, 42.63) --
	(156.57, 42.26) --
	(157.91, 41.88) --
	(159.25, 41.31) --
	(160.58, 40.93) --
	(161.92, 40.93) --
	(163.26, 40.93) --
	(164.59, 40.74) --
	(165.93, 40.35) --
	(167.27, 39.96) --
	(168.61, 39.96) --
	(169.94, 38.96);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,148.33) --
	( 54.93,146.07) --
	( 56.27,144.04) --
	( 57.61,141.90) --
	( 58.94,139.85) --
	( 60.28,138.29) --
	( 61.62,136.05) --
	( 62.95,133.90) --
	( 64.29,131.64) --
	( 65.63,129.51) --
	( 66.97,127.26) --
	( 68.30,125.15) --
	( 69.64,123.50) --
	( 70.98,121.49) --
	( 72.32,120.00) --
	( 73.65,118.45) --
	( 74.99,116.19) --
	( 76.33,114.14) --
	( 77.67,112.00) --
	( 79.00,109.74) --
	( 80.34,107.77) --
	( 81.68,105.69) --
	( 83.02,104.23) --
	( 84.35,102.39) --
	( 85.69,100.56) --
	( 87.03, 98.95) --
	( 88.36, 97.23) --
	( 89.70, 94.56) --
	( 91.04, 92.36) --
	( 92.38, 90.40) --
	( 93.71, 88.35) --
	( 95.05, 86.27) --
	( 96.39, 84.22) --
	( 97.73, 82.57) --
	( 99.06, 80.87) --
	(100.40, 79.09) --
	(101.74, 77.72) --
	(103.08, 75.81) --
	(104.41, 73.71) --
	(105.75, 71.79) --
	(107.09, 70.26) --
	(108.43, 68.68) --
	(109.76, 67.25) --
	(111.10, 65.87) --
	(112.44, 64.79) --
	(113.77, 63.67) --
	(115.11, 62.52) --
	(116.45, 61.82) --
	(117.79, 60.62) --
	(119.12, 59.64) --
	(120.46, 59.27) --
	(121.80, 57.99) --
	(123.14, 57.08) --
	(124.47, 56.28) --
	(125.81, 55.19) --
	(127.15, 54.07) --
	(128.49, 53.36) --
	(129.82, 52.64) --
	(131.16, 52.05) --
	(132.50, 50.69) --
	(133.84, 50.38) --
	(135.17, 49.92) --
	(136.51, 49.60) --
	(137.85, 48.81) --
	(139.18, 48.00) --
	(140.52, 47.35) --
	(141.86, 47.18) --
	(143.20, 46.85) --
	(144.53, 46.34) --
	(145.87, 45.83) --
	(147.21, 44.79) --
	(148.55, 44.26) --
	(149.88, 44.08) --
	(151.22, 43.72) --
	(152.56, 43.72) --
	(153.90, 43.36) --
	(155.23, 42.81) --
	(156.57, 42.44) --
	(157.91, 41.88) --
	(159.25, 41.31) --
	(160.58, 40.93) --
	(161.92, 40.54) --
	(163.26, 40.35) --
	(164.59, 40.35) --
	(165.93, 40.15) --
	(167.27, 40.15) --
	(168.61, 39.56) --
	(169.94, 39.36) --
	(171.28, 38.76) --
	(172.62, 38.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,148.80) --
	( 54.93,146.73) --
	( 56.27,144.72) --
	( 57.61,142.98) --
	( 58.94,141.16) --
	( 60.28,139.27) --
	( 61.62,137.89) --
	( 62.95,135.62) --
	( 64.29,133.68) --
	( 65.63,131.88) --
	( 66.97,129.75) --
	( 68.30,127.77) --
	( 69.64,125.95) --
	( 70.98,124.06) --
	( 72.32,122.37) --
	( 73.65,120.60) --
	( 74.99,119.39) --
	( 76.33,117.49) --
	( 77.67,115.52) --
	( 79.00,113.44) --
	( 80.34,111.63) --
	( 81.68,109.35) --
	( 83.02,107.36) --
	( 84.35,105.69) --
	( 85.69,104.09) --
	( 87.03,102.48) --
	( 88.36,100.75) --
	( 89.70, 99.30) --
	( 91.04, 97.54) --
	( 92.38, 95.38) --
	( 93.71, 92.99) --
	( 95.05, 90.88) --
	( 96.39, 89.23) --
	( 97.73, 86.86) --
	( 99.06, 85.19) --
	(100.40, 83.65) --
	(101.74, 81.84) --
	(103.08, 80.64) --
	(104.41, 79.01) --
	(105.75, 77.15) --
	(107.09, 75.29) --
	(108.43, 73.35) --
	(109.76, 71.60) --
	(111.10, 69.97) --
	(112.44, 68.38) --
	(113.77, 67.15) --
	(115.11, 65.77) --
	(116.45, 64.34) --
	(117.79, 63.67) --
	(119.12, 62.52) --
	(120.46, 61.70) --
	(121.80, 60.74) --
	(123.14, 59.64) --
	(124.47, 59.27) --
	(125.81, 58.25) --
	(127.15, 57.08) --
	(128.49, 56.68) --
	(129.82, 55.60) --
	(131.16, 54.36) --
	(132.50, 53.50) --
	(133.84, 53.36) --
	(135.17, 52.78) --
	(136.51, 51.45) --
	(137.85, 50.69) --
	(139.18, 50.38) --
	(140.52, 49.76) --
	(141.86, 49.45) --
	(143.20, 48.65) --
	(144.53, 48.17) --
	(145.87, 47.35) --
	(147.21, 47.18) --
	(148.55, 47.01) --
	(149.88, 46.51) --
	(151.22, 46.00) --
	(152.56, 45.31) --
	(153.90, 44.61) --
	(155.23, 44.08) --
	(156.57, 43.72) --
	(157.91, 43.90) --
	(159.25, 43.72) --
	(160.58, 43.36) --
	(161.92, 42.99) --
	(163.26, 42.44) --
	(164.59, 42.26) --
	(165.93, 41.31) --
	(167.27, 40.93) --
	(168.61, 40.93) --
	(169.94, 40.74) --
	(171.28, 40.54) --
	(172.62, 40.35) --
	(173.96, 40.35) --
	(175.29, 39.96);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,147.53) --
	( 54.93,145.07) --
	( 56.27,142.62) --
	( 57.61,140.23) --
	( 58.94,138.09) --
	( 60.28,135.62) --
	( 61.62,133.24) --
	( 62.95,130.71) --
	( 64.29,128.52) --
	( 65.63,125.95) --
	( 66.97,123.78) --
	( 68.30,121.79) --
	( 69.64,119.69) --
	( 70.98,118.13) --
	( 72.32,115.52) --
	( 73.65,112.73) --
	( 74.99,110.89) --
	( 76.33,108.57) --
	( 77.67,106.12) --
	( 79.00,104.31) --
	( 80.34,102.25) --
	( 81.68,100.66) --
	( 83.02, 98.85) --
	( 84.35, 96.76) --
	( 85.69, 94.17) --
	( 87.03, 91.60) --
	( 88.36, 89.48) --
	( 89.70, 87.32) --
	( 91.04, 85.39) --
	( 92.38, 83.65) --
	( 93.71, 81.47) --
	( 95.05, 80.02) --
	( 96.39, 78.21) --
	( 97.73, 76.15) --
	( 99.06, 74.07) --
	(100.40, 71.97) --
	(101.74, 70.46) --
	(103.08, 68.58) --
	(104.41, 66.94) --
	(105.75, 65.77) --
	(107.09, 64.45) --
	(108.43, 63.56) --
	(109.76, 62.29) --
	(111.10, 61.35) --
	(112.44, 60.13) --
	(113.77, 59.52) --
	(115.11, 58.63) --
	(116.45, 57.34) --
	(117.79, 56.95) --
	(119.12, 55.60) --
	(120.46, 54.64) --
	(121.80, 53.79) --
	(123.14, 52.93) --
	(124.47, 52.05) --
	(125.81, 50.99) --
	(127.15, 50.54) --
	(128.49, 50.07) --
	(129.82, 49.45) --
	(131.16, 48.49) --
	(132.50, 47.68) --
	(133.84, 47.35) --
	(135.17, 47.18) --
	(136.51, 46.68) --
	(137.85, 45.83) --
	(139.18, 45.31) --
	(140.52, 44.44) --
	(141.86, 44.08) --
	(143.20, 43.90) --
	(144.53, 43.72) --
	(145.87, 43.18) --
	(147.21, 42.63) --
	(148.55, 42.07) --
	(149.88, 41.50) --
	(151.22, 40.93) --
	(152.56, 40.93) --
	(153.90, 40.54) --
	(155.23, 40.35) --
	(156.57, 40.35) --
	(157.91, 39.96) --
	(159.25, 39.36) --
	(160.58, 38.96) --
	(161.92, 38.76) --
	(163.26, 38.36) --
	(164.59, 37.94) --
	(165.93, 37.32) --
	(167.27, 37.53);
\definecolor{drawColor}{RGB}{35,138,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,147.69) --
	( 54.93,145.74) --
	( 56.27,142.98) --
	( 57.61,140.79) --
	( 58.94,138.88) --
	( 60.28,136.46) --
	( 61.62,134.12) --
	( 62.95,131.64) --
	( 64.29,129.26) --
	( 65.63,127.00) --
	( 66.97,124.88) --
	( 68.30,122.37) --
	( 69.64,120.90) --
	( 70.98,118.77) --
	( 72.32,117.17) --
	( 73.65,114.49) --
	( 74.99,112.00) --
	( 76.33,109.74) --
	( 77.67,107.77) --
	( 79.00,105.69) --
	( 80.34,103.87) --
	( 81.68,102.11) --
	( 83.02,100.42) --
	( 84.35, 98.70) --
	( 85.69, 96.39) --
	( 87.03, 93.78) --
	( 88.36, 91.54) --
	( 89.70, 89.17) --
	( 91.04, 87.32) --
	( 92.38, 85.12) --
	( 93.71, 83.37) --
	( 95.05, 81.54) --
	( 96.39, 79.87) --
	( 97.73, 78.45) --
	( 99.06, 76.15) --
	(100.40, 74.24) --
	(101.74, 72.07) --
	(103.08, 70.36) --
	(104.41, 68.78) --
	(105.75, 67.46) --
	(107.09, 65.98) --
	(108.43, 64.45) --
	(109.76, 63.67) --
	(111.10, 62.41) --
	(112.44, 61.35) --
	(113.77, 60.50) --
	(115.11, 59.89) --
	(116.45, 59.14) --
	(117.79, 57.60) --
	(119.12, 56.95) --
	(120.46, 56.15) --
	(121.80, 54.50) --
	(123.14, 53.65) --
	(124.47, 53.36) --
	(125.81, 52.34) --
	(127.15, 50.99) --
	(128.49, 50.54) --
	(129.82, 50.07) --
	(131.16, 49.45) --
	(132.50, 48.81) --
	(133.84, 48.00) --
	(135.17, 47.35) --
	(136.51, 47.01) --
	(137.85, 46.68) --
	(139.18, 46.00) --
	(140.52, 45.14) --
	(141.86, 44.44) --
	(143.20, 43.90) --
	(144.53, 43.90) --
	(145.87, 43.54) --
	(147.21, 43.18) --
	(148.55, 42.81) --
	(149.88, 42.26) --
	(151.22, 41.69) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.54) --
	(156.57, 40.54) --
	(157.91, 40.15) --
	(159.25, 39.76) --
	(160.58, 39.56) --
	(161.92, 39.16) --
	(163.26, 39.16) --
	(164.59, 38.15) --
	(165.93, 37.74) --
	(167.27, 37.11) --
	(168.61, 37.32);
\definecolor{drawColor}{RGB}{34,139,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,147.53) --
	( 54.93,144.72) --
	( 56.27,142.62) --
	( 57.61,140.23) --
	( 58.94,138.09) --
	( 60.28,136.05) --
	( 61.62,133.24) --
	( 62.95,130.94) --
	( 64.29,128.52) --
	( 65.63,125.95) --
	( 66.97,124.06) --
	( 68.30,121.79) --
	( 69.64,120.00) --
	( 70.98,118.45) --
	( 72.32,115.85) --
	( 73.65,113.44) --
	( 74.99,111.26) --
	( 76.33,108.96) --
	( 77.67,106.95) --
	( 79.00,104.92) --
	( 80.34,103.07) --
	( 81.68,101.32) --
	( 83.02, 99.30) --
	( 84.35, 97.74) --
	( 85.69, 95.32) --
	( 87.03, 92.76) --
	( 88.36, 90.64) --
	( 89.70, 88.54) --
	( 91.04, 86.40) --
	( 92.38, 84.43) --
	( 93.71, 82.57) --
	( 95.05, 80.87) --
	( 96.39, 79.17) --
	( 97.73, 77.48) --
	( 99.06, 75.29) --
	(100.40, 73.44) --
	(101.74, 71.41) --
	(103.08, 69.78) --
	(104.41, 67.87) --
	(105.75, 66.94) --
	(107.09, 65.66) --
	(108.43, 64.34) --
	(109.76, 63.44) --
	(111.10, 62.17) --
	(112.44, 61.35) --
	(113.77, 60.13) --
	(115.11, 59.52) --
	(116.45, 58.51) --
	(117.79, 57.34) --
	(119.12, 56.68) --
	(120.46, 55.33) --
	(121.80, 54.36) --
	(123.14, 53.65) --
	(124.47, 53.07) --
	(125.81, 51.90) --
	(127.15, 50.84) --
	(128.49, 50.38) --
	(129.82, 49.92) --
	(131.16, 49.13) --
	(132.50, 48.33) --
	(133.84, 47.51) --
	(135.17, 47.18) --
	(136.51, 47.01) --
	(137.85, 46.51) --
	(139.18, 45.83) --
	(140.52, 44.96) --
	(141.86, 44.26) --
	(143.20, 43.90) --
	(144.53, 43.54) --
	(145.87, 43.72) --
	(147.21, 43.18) --
	(148.55, 42.63) --
	(149.88, 42.26) --
	(151.22, 41.31) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.74) --
	(156.57, 40.54) --
	(157.91, 40.54) --
	(159.25, 40.15) --
	(160.58, 39.56) --
	(161.92, 39.16) --
	(163.26, 38.76) --
	(164.59, 37.94) --
	(165.93, 37.53) --
	(167.27, 37.11) --
	(168.61, 36.69);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,146.56) --
	( 54.93,144.38) --
	( 56.27,142.08) --
	( 57.61,140.42) --
	( 58.94,138.29) --
	( 60.28,136.05) --
	( 61.62,133.68) --
	( 62.95,131.64) --
	( 64.29,129.75) --
	( 65.63,127.26) --
	( 66.97,125.15) --
	( 68.30,123.22) --
	( 69.64,121.49) --
	( 70.98,119.69) --
	( 72.32,117.82) --
	( 73.65,115.85) --
	( 74.99,113.44) --
	( 76.33,111.63) --
	( 77.67,109.35) --
	( 79.00,107.36) --
	( 80.34,105.69) --
	( 81.68,103.78) --
	( 83.02,102.06) --
	( 84.35,100.46) --
	( 85.69, 98.70) --
	( 87.03, 96.97) --
	( 88.36, 94.39) --
	( 89.70, 91.89) --
	( 91.04, 89.91) --
	( 92.38, 88.23) --
	( 93.71, 86.00) --
	( 95.05, 84.22) --
	( 96.39, 82.57) --
	( 97.73, 80.71) --
	( 99.06, 79.24) --
	(100.40, 77.72) --
	(101.74, 75.46) --
	(103.08, 73.80) --
	(104.41, 72.25) --
	(105.75, 70.84) --
	(107.09, 69.08) --
	(108.43, 67.66) --
	(109.76, 66.30) --
	(111.10, 65.23) --
	(112.44, 64.01) --
	(113.77, 63.21) --
	(115.11, 62.17) --
	(116.45, 61.46) --
	(117.79, 60.13) --
	(119.12, 59.64) --
	(120.46, 59.01) --
	(121.80, 57.73) --
	(123.14, 56.95) --
	(124.47, 56.28) --
	(125.81, 55.05) --
	(127.15, 54.07) --
	(128.49, 53.65) --
	(129.82, 52.78) --
	(131.16, 51.90) --
	(132.50, 50.99) --
	(133.84, 50.69) --
	(135.17, 50.23) --
	(136.51, 49.45) --
	(137.85, 48.97) --
	(139.18, 48.17) --
	(140.52, 47.51) --
	(141.86, 47.35) --
	(143.20, 47.01) --
	(144.53, 46.51) --
	(145.87, 45.83) --
	(147.21, 45.31) --
	(148.55, 44.61) --
	(149.88, 44.08) --
	(151.22, 43.90) --
	(152.56, 43.90) --
	(153.90, 43.54) --
	(155.23, 42.99) --
	(156.57, 42.44) --
	(157.91, 41.69) --
	(159.25, 41.50) --
	(160.58, 40.93) --
	(161.92, 40.74) --
	(163.26, 40.74) --
	(164.59, 40.74) --
	(165.93, 40.54) --
	(167.27, 39.96) --
	(168.61, 39.76) --
	(169.94, 39.36) --
	(171.28, 38.96);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,146.89) --
	( 54.93,144.55) --
	( 56.27,142.44) --
	( 57.61,140.60) --
	( 58.94,138.68) --
	( 60.28,136.67) --
	( 61.62,133.90) --
	( 62.95,131.64) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.42) --
	( 68.30,123.50) --
	( 69.64,121.49) --
	( 70.98,120.00) --
	( 72.32,118.13) --
	( 73.65,115.85) --
	( 74.99,113.79) --
	( 76.33,111.26) --
	( 77.67,109.35) --
	( 79.00,107.36) --
	( 80.34,105.27) --
	( 81.68,103.61) --
	( 83.02,102.02) --
	( 84.35,100.08) --
	( 85.69, 98.60) --
	( 87.03, 96.34) --
	( 88.36, 94.06) --
	( 89.70, 91.89) --
	( 91.04, 89.48) --
	( 92.38, 87.52) --
	( 93.71, 85.39) --
	( 95.05, 83.79) --
	( 96.39, 81.84) --
	( 97.73, 80.41) --
	( 99.06, 78.77) --
	(100.40, 76.90) --
	(101.74, 74.94) --
	(103.08, 73.17) --
	(104.41, 71.22) --
	(105.75, 69.97) --
	(107.09, 68.18) --
	(108.43, 66.73) --
	(109.76, 65.66) --
	(111.10, 64.34) --
	(112.44, 63.56) --
	(113.77, 62.41) --
	(115.11, 61.58) --
	(116.45, 60.62) --
	(117.79, 59.64) --
	(119.12, 59.27) --
	(120.46, 58.12) --
	(121.80, 56.95) --
	(123.14, 56.41) --
	(124.47, 55.60) --
	(125.81, 54.22) --
	(127.15, 53.65) --
	(128.49, 53.07) --
	(129.82, 51.60) --
	(131.16, 51.30) --
	(132.50, 50.69) --
	(133.84, 50.23) --
	(135.17, 49.60) --
	(136.51, 48.81) --
	(137.85, 48.00) --
	(139.18, 47.35) --
	(140.52, 47.35) --
	(141.86, 47.01) --
	(143.20, 46.34) --
	(144.53, 45.66) --
	(145.87, 44.79) --
	(147.21, 44.26) --
	(148.55, 44.08) --
	(149.88, 43.90) --
	(151.22, 43.90) --
	(152.56, 43.36) --
	(153.90, 42.81) --
	(155.23, 42.44) --
	(156.57, 41.88) --
	(157.91, 41.31) --
	(159.25, 40.93) --
	(160.58, 40.35) --
	(161.92, 40.54) --
	(163.26, 40.35) --
	(164.59, 40.15) --
	(165.93, 39.96) --
	(167.27, 39.56) --
	(168.61, 39.16) --
	(169.94, 38.56) --
	(171.28, 38.36);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,146.73) --
	( 54.93,143.86) --
	( 56.27,141.35) --
	( 57.61,139.07) --
	( 58.94,136.67) --
	( 60.28,133.68) --
	( 61.62,130.94) --
	( 62.95,128.27) --
	( 64.29,125.69) --
	( 65.63,123.22) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,116.85) --
	( 70.98,114.14) --
	( 72.32,111.63) --
	( 73.65,108.96) --
	( 74.99,106.95) --
	( 76.33,104.66) --
	( 77.67,102.89) --
	( 79.00,100.75) --
	( 80.34, 98.95) --
	( 81.68, 96.92) --
	( 83.02, 93.78) --
	( 84.35, 91.48) --
	( 85.69, 89.17) --
	( 87.03, 86.67) --
	( 88.36, 84.77) --
	( 89.70, 82.57) --
	( 91.04, 80.64) --
	( 92.38, 79.01) --
	( 93.71, 76.65) --
	( 95.05, 74.60) --
	( 96.39, 72.35) --
	( 97.73, 70.07) --
	( 99.06, 68.38) --
	(100.40, 66.83) --
	(101.74, 65.44) --
	(103.08, 64.01) --
	(104.41, 62.64) --
	(105.75, 61.58) --
	(107.09, 60.38) --
	(108.43, 59.39) --
	(109.76, 58.25) --
	(111.10, 56.81) --
	(112.44, 55.88) --
	(113.77, 54.36) --
	(115.11, 53.36) --
	(116.45, 52.49) --
	(117.79, 51.45) --
	(119.12, 50.69) --
	(120.46, 50.23) --
	(121.80, 49.29) --
	(123.14, 48.00) --
	(124.47, 47.35) --
	(125.81, 47.51) --
	(127.15, 46.68) --
	(128.49, 46.00) --
	(129.82, 44.96) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.90) --
	(135.17, 42.99) --
	(136.51, 42.81) --
	(137.85, 42.07) --
	(139.18, 41.50) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.54) --
	(144.53, 40.15) --
	(145.87, 39.76) --
	(147.21, 39.16) --
	(148.55, 38.36) --
	(149.88, 37.94) --
	(151.22, 37.32) --
	(152.56, 37.32) --
	(153.90, 36.69) --
	(155.23, 36.69);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,141.90) --
	( 54.93,137.69) --
	( 56.27,132.56) --
	( 57.61,128.02) --
	( 58.94,125.42) --
	( 60.28,126.48) --
	( 61.62,127.26) --
	( 62.95,123.50) --
	( 64.29,115.52) --
	( 65.63,109.35) --
	( 66.97,103.96) --
	( 68.30, 99.69) --
	( 69.64, 94.39) --
	( 70.98, 88.61) --
	( 72.32, 83.65) --
	( 73.65, 79.87) --
	( 74.99, 75.63) --
	( 76.33, 71.41) --
	( 77.67, 67.87) --
	( 79.00, 65.23) --
	( 80.34, 62.76) --
	( 81.68, 60.38) --
	( 83.02, 58.89) --
	( 84.35, 56.81) --
	( 85.69, 54.78) --
	( 87.03, 53.22) --
	( 88.36, 51.30) --
	( 89.70, 50.38) --
	( 91.04, 49.29) --
	( 92.38, 47.84) --
	( 93.71, 47.35) --
	( 95.05, 46.17) --
	( 96.39, 45.31) --
	( 97.73, 44.08) --
	( 99.06, 43.72) --
	(100.40, 42.99) --
	(101.74, 42.07) --
	(103.08, 41.31) --
	(104.41, 40.93) --
	(105.75, 40.54) --
	(107.09, 40.15) --
	(108.43, 39.36) --
	(109.76, 38.76) --
	(111.10, 37.74) --
	(112.44, 37.32) --
	(113.77, 36.90) --
	(115.11, 36.69) --
	(116.45, 36.48);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,142.80) --
	( 54.93,138.09) --
	( 56.27,132.79) --
	( 57.61,127.26) --
	( 58.94,122.37) --
	( 60.28,122.94) --
	( 61.62,123.78) --
	( 62.95,123.22) --
	( 64.29,115.18) --
	( 65.63,106.12) --
	( 66.97,101.51) --
	( 68.30, 95.70) --
	( 69.64, 89.11) --
	( 70.98, 84.08) --
	( 72.32, 79.24) --
	( 73.65, 74.68) --
	( 74.99, 69.87) --
	( 76.33, 65.98) --
	( 77.67, 63.44) --
	( 79.00, 60.74) --
	( 80.34, 58.76) --
	( 81.68, 56.41) --
	( 83.02, 53.93) --
	( 84.35, 52.49) --
	( 85.69, 50.69) --
	( 87.03, 49.45) --
	( 88.36, 48.17) --
	( 89.70, 47.01) --
	( 91.04, 46.00) --
	( 92.38, 44.61) --
	( 93.71, 43.90) --
	( 95.05, 43.18) --
	( 96.39, 42.07) --
	( 97.73, 41.12) --
	( 99.06, 40.74) --
	(100.40, 40.15) --
	(101.74, 39.56) --
	(103.08, 38.76) --
	(104.41, 37.53) --
	(105.75, 37.32) --
	(107.09, 36.69) --
	(108.43, 36.48);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,146.73) --
	( 54.93,144.21) --
	( 56.27,141.53) --
	( 57.61,139.46) --
	( 58.94,136.87) --
	( 60.28,133.90) --
	( 61.62,131.18) --
	( 62.95,128.02) --
	( 64.29,125.69) --
	( 65.63,122.65) --
	( 66.97,120.30) --
	( 68.30,118.13) --
	( 69.64,115.18) --
	( 70.98,112.00) --
	( 72.32,108.96) --
	( 73.65,106.12) --
	( 74.99,103.92) --
	( 76.33,101.18) --
	( 77.67, 99.10) --
	( 79.00, 95.70) --
	( 80.34, 92.24) --
	( 81.68, 89.17) --
	( 83.02, 86.20) --
	( 84.35, 83.37) --
	( 85.69, 80.87) --
	( 87.03, 78.85) --
	( 88.36, 76.06) --
	( 89.70, 73.17) --
	( 91.04, 70.46) --
	( 92.38, 68.28) --
	( 93.71, 66.09) --
	( 95.05, 64.57) --
	( 96.39, 62.99) --
	( 97.73, 61.70) --
	( 99.06, 60.26) --
	(100.40, 59.52) --
	(101.74, 58.12) --
	(103.08, 57.08) --
	(104.41, 55.60) --
	(105.75, 54.07) --
	(107.09, 53.65) --
	(108.43, 52.49) --
	(109.76, 51.30) --
	(111.10, 50.54) --
	(112.44, 50.23) --
	(113.77, 49.45) --
	(115.11, 48.65) --
	(116.45, 47.68) --
	(117.79, 47.35) --
	(119.12, 46.85) --
	(120.46, 46.34) --
	(121.80, 45.83) --
	(123.14, 44.79) --
	(124.47, 44.26) --
	(125.81, 44.08) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 42.81) --
	(131.16, 42.44) --
	(132.50, 41.88) --
	(133.84, 41.31) --
	(135.17, 40.93) --
	(136.51, 40.93) --
	(137.85, 40.54) --
	(139.18, 40.54) --
	(140.52, 40.15) --
	(141.86, 39.96) --
	(143.20, 39.56) --
	(144.53, 39.16) --
	(145.87, 38.96) --
	(147.21, 38.36) --
	(148.55, 37.94) --
	(149.88, 37.53) --
	(151.22, 37.32) --
	(152.56, 37.32) --
	(153.90, 37.11) --
	(155.23, 36.90);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,142.08) --
	( 54.93,137.89) --
	( 56.27,133.24) --
	( 57.61,128.02) --
	( 58.94,126.48) --
	( 60.28,127.77) --
	( 61.62,128.27) --
	( 62.95,124.06) --
	( 64.29,116.19) --
	( 65.63,110.13) --
	( 66.97,104.97) --
	( 68.30,100.70) --
	( 69.64, 96.50) --
	( 70.98, 90.64) --
	( 72.32, 86.07) --
	( 73.65, 81.69) --
	( 74.99, 77.80) --
	( 76.33, 73.62) --
	( 77.67, 69.58) --
	( 79.00, 66.30) --
	( 80.34, 63.90) --
	( 81.68, 61.82) --
	( 83.02, 59.64) --
	( 84.35, 58.12) --
	( 85.69, 56.15) --
	( 87.03, 54.22) --
	( 88.36, 52.93) --
	( 89.70, 51.15) --
	( 91.04, 50.23) --
	( 92.38, 48.81) --
	( 93.71, 47.68) --
	( 95.05, 47.01) --
	( 96.39, 46.17) --
	( 97.73, 44.96) --
	( 99.06, 44.08) --
	(100.40, 43.90) --
	(101.74, 42.99) --
	(103.08, 42.26) --
	(104.41, 41.31) --
	(105.75, 40.74) --
	(107.09, 40.54) --
	(108.43, 39.96) --
	(109.76, 39.56) --
	(111.10, 38.76) --
	(112.44, 37.94) --
	(113.77, 37.32) --
	(115.11, 36.90) --
	(116.45, 36.69) --
	(117.79, 36.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,144.04) --
	( 54.93,139.46) --
	( 56.27,134.99) --
	( 57.61,129.75) --
	( 58.94,125.95) --
	( 60.28,125.95) --
	( 61.62,127.00) --
	( 62.95,126.22) --
	( 64.29,118.77) --
	( 65.63,111.63) --
	( 66.97,106.54) --
	( 68.30,102.11) --
	( 69.64, 97.74) --
	( 70.98, 92.07) --
	( 72.32, 87.19) --
	( 73.65, 82.72) --
	( 74.99, 78.77) --
	( 76.33, 74.51) --
	( 77.67, 70.65) --
	( 79.00, 67.04) --
	( 80.34, 64.79) --
	( 81.68, 62.41) --
	( 83.02, 60.50) --
	( 84.35, 58.89) --
	( 85.69, 57.08) --
	( 87.03, 54.92) --
	( 88.36, 53.36) --
	( 89.70, 51.45) --
	( 91.04, 50.38) --
	( 92.38, 49.29) --
	( 93.71, 48.00) --
	( 95.05, 47.18) --
	( 96.39, 46.34) --
	( 97.73, 45.31) --
	( 99.06, 44.08) --
	(100.40, 43.72) --
	(101.74, 42.99) --
	(103.08, 42.26) --
	(104.41, 41.31) --
	(105.75, 40.93) --
	(107.09, 40.54) --
	(108.43, 40.15) --
	(109.76, 39.56) --
	(111.10, 38.76) --
	(112.44, 38.15) --
	(113.77, 37.53) --
	(115.11, 37.11) --
	(116.45, 36.90) --
	(117.79, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,143.34) --
	( 54.93,140.42) --
	( 56.27,140.60) --
	( 57.61,136.67) --
	( 58.94,128.77) --
	( 60.28,123.22) --
	( 61.62,118.45) --
	( 62.95,113.08) --
	( 64.29,108.17) --
	( 65.63,103.02) --
	( 66.97, 98.70) --
	( 68.30, 92.65) --
	( 69.64, 87.19) --
	( 70.98, 83.15) --
	( 72.32, 78.85) --
	( 73.65, 74.15) --
	( 74.99, 70.07) --
	( 76.33, 66.73) --
	( 77.67, 64.23) --
	( 79.00, 61.70) --
	( 80.34, 59.76) --
	( 81.68, 58.51) --
	( 83.02, 55.88) --
	( 84.35, 53.79) --
	( 85.69, 52.19) --
	( 87.03, 50.84) --
	( 88.36, 49.92) --
	( 89.70, 48.33) --
	( 91.04, 47.35) --
	( 92.38, 46.34) --
	( 93.71, 45.14) --
	( 95.05, 44.26) --
	( 96.39, 43.90) --
	( 97.73, 43.18) --
	( 99.06, 42.07) --
	(100.40, 41.31) --
	(101.74, 40.93) --
	(103.08, 40.54) --
	(104.41, 39.96) --
	(105.75, 39.16) --
	(107.09, 38.15) --
	(108.43, 37.53) --
	(109.76, 37.11) --
	(111.10, 36.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,144.90) --
	( 54.93,140.79) --
	( 56.27,136.67) --
	( 57.61,131.88) --
	( 58.94,127.51) --
	( 60.28,128.27) --
	( 61.62,129.26) --
	( 62.95,127.77) --
	( 64.29,120.30) --
	( 65.63,114.49) --
	( 66.97,108.96) --
	( 68.30,104.79) --
	( 69.64,100.66) --
	( 70.98, 95.91) --
	( 72.32, 91.00) --
	( 73.65, 86.33) --
	( 74.99, 82.43) --
	( 76.33, 78.85) --
	( 77.67, 74.60) --
	( 79.00, 71.03) --
	( 80.34, 67.87) --
	( 81.68, 65.12) --
	( 83.02, 62.99) --
	( 84.35, 60.99) --
	( 85.69, 59.14) --
	( 87.03, 57.34) --
	( 88.36, 55.47) --
	( 89.70, 53.79) --
	( 91.04, 52.34) --
	( 92.38, 50.69) --
	( 93.71, 49.60) --
	( 95.05, 48.49) --
	( 96.39, 47.51) --
	( 97.73, 46.68) --
	( 99.06, 45.83) --
	(100.40, 44.79) --
	(101.74, 43.90) --
	(103.08, 43.54) --
	(104.41, 42.99) --
	(105.75, 42.07) --
	(107.09, 41.31) --
	(108.43, 40.54) --
	(109.76, 40.54) --
	(111.10, 39.96) --
	(112.44, 39.56) --
	(113.77, 39.16) --
	(115.11, 38.36) --
	(116.45, 37.74) --
	(117.79, 37.32) --
	(119.12, 36.90) --
	(120.46, 36.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,144.04) --
	( 54.93,139.27) --
	( 56.27,133.68) --
	( 57.61,128.77) --
	( 58.94,124.88) --
	( 60.28,125.15) --
	( 61.62,125.95) --
	( 62.95,125.42) --
	( 64.29,118.13) --
	( 65.63,110.13) --
	( 66.97,104.97) --
	( 68.30,100.37) --
	( 69.64, 94.72) --
	( 70.98, 89.30) --
	( 72.32, 84.36) --
	( 73.65, 80.41) --
	( 74.99, 75.98) --
	( 76.33, 71.22) --
	( 77.67, 67.77) --
	( 79.00, 64.68) --
	( 80.34, 62.29) --
	( 81.68, 60.13) --
	( 83.02, 57.99) --
	( 84.35, 56.41) --
	( 85.69, 54.22) --
	( 87.03, 52.05) --
	( 88.36, 50.84) --
	( 89.70, 49.60) --
	( 91.04, 47.84) --
	( 92.38, 47.35) --
	( 93.71, 46.17) --
	( 95.05, 44.79) --
	( 96.39, 44.08) --
	( 97.73, 43.54) --
	( 99.06, 42.63) --
	(100.40, 41.69) --
	(101.74, 40.74) --
	(103.08, 40.74) --
	(104.41, 40.54) --
	(105.75, 39.56) --
	(107.09, 38.96) --
	(108.43, 38.15) --
	(109.76, 37.32) --
	(111.10, 36.90) --
	(112.44, 36.48);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.07) --
	( 54.93,142.08) --
	( 56.27,139.46) --
	( 57.61,136.87) --
	( 58.94,133.46) --
	( 60.28,130.23) --
	( 61.62,127.00) --
	( 62.95,124.33) --
	( 64.29,121.49) --
	( 65.63,119.08) --
	( 66.97,115.52) --
	( 68.30,112.00) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,103.25) --
	( 73.65,100.42) --
	( 74.99, 97.64) --
	( 76.33, 94.01) --
	( 77.67, 90.40) --
	( 79.00, 87.39) --
	( 80.34, 84.15) --
	( 81.68, 81.47) --
	( 83.02, 79.09) --
	( 84.35, 75.98) --
	( 85.69, 73.08) --
	( 87.03, 70.07) --
	( 88.36, 67.77) --
	( 89.70, 65.87) --
	( 91.04, 64.12) --
	( 92.38, 62.29) --
	( 93.71, 60.87) --
	( 95.05, 59.39) --
	( 96.39, 58.25) --
	( 97.73, 57.21) --
	( 99.06, 55.60) --
	(100.40, 53.93) --
	(101.74, 53.07) --
	(103.08, 51.90) --
	(104.41, 50.69) --
	(105.75, 50.07) --
	(107.09, 49.45) --
	(108.43, 48.49) --
	(109.76, 47.35) --
	(111.10, 47.18) --
	(112.44, 46.68) --
	(113.77, 46.17) --
	(115.11, 45.14) --
	(116.45, 44.08) --
	(117.79, 43.72) --
	(119.12, 43.72) --
	(120.46, 43.18) --
	(121.80, 42.81) --
	(123.14, 42.26) --
	(124.47, 41.69) --
	(125.81, 40.74) --
	(127.15, 40.54) --
	(128.49, 40.35) --
	(129.82, 40.15) --
	(131.16, 39.96) --
	(132.50, 39.56) --
	(133.84, 38.96) --
	(135.17, 38.76) --
	(136.51, 38.15) --
	(137.85, 37.53) --
	(139.18, 37.11) --
	(140.52, 36.90) --
	(141.86, 36.69) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.04) --
	( 54.93,140.98) --
	( 56.27,137.89) --
	( 57.61,134.56) --
	( 58.94,130.71) --
	( 60.28,127.00) --
	( 61.62,123.78) --
	( 62.95,120.60) --
	( 64.29,117.49) --
	( 65.63,114.14) --
	( 66.97,110.13) --
	( 68.30,106.95) --
	( 69.64,103.74) --
	( 70.98,100.75) --
	( 72.32, 98.25) --
	( 73.65, 94.06) --
	( 74.99, 90.34) --
	( 76.33, 87.19) --
	( 77.67, 83.65) --
	( 79.00, 80.71) --
	( 80.34, 78.21) --
	( 81.68, 74.94) --
	( 83.02, 72.16) --
	( 84.35, 69.28) --
	( 85.69, 66.73) --
	( 87.03, 65.12) --
	( 88.36, 63.33) --
	( 89.70, 61.70) --
	( 91.04, 60.26) --
	( 92.38, 59.14) --
	( 93.71, 57.60) --
	( 95.05, 56.41) --
	( 96.39, 54.78) --
	( 97.73, 53.50) --
	( 99.06, 52.49) --
	(100.40, 51.15) --
	(101.74, 50.38) --
	(103.08, 49.92) --
	(104.41, 48.81) --
	(105.75, 47.51) --
	(107.09, 47.18) --
	(108.43, 46.85) --
	(109.76, 46.34) --
	(111.10, 45.14) --
	(112.44, 44.26) --
	(113.77, 43.72) --
	(115.11, 43.72) --
	(116.45, 43.36) --
	(117.79, 42.81) --
	(119.12, 42.26) --
	(120.46, 41.50) --
	(121.80, 40.74) --
	(123.14, 40.54) --
	(124.47, 40.74) --
	(125.81, 40.54) --
	(127.15, 39.96) --
	(128.49, 39.76) --
	(129.82, 39.16) --
	(131.16, 38.56) --
	(132.50, 37.74) --
	(133.84, 37.32) --
	(135.17, 36.90) --
	(136.51, 36.69) --
	(137.85, 36.48) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,144.90) --
	( 54.93,140.60) --
	( 56.27,136.67) --
	( 57.61,131.41) --
	( 58.94,127.26) --
	( 60.28,126.48) --
	( 61.62,127.77) --
	( 62.95,128.02) --
	( 64.29,121.49) --
	( 65.63,115.18) --
	( 66.97,109.74) --
	( 68.30,105.27) --
	( 69.64,101.65) --
	( 70.98, 97.64) --
	( 72.32, 92.07) --
	( 73.65, 87.91) --
	( 74.99, 83.93) --
	( 76.33, 80.25) --
	( 77.67, 76.82) --
	( 79.00, 72.99) --
	( 80.34, 69.58) --
	( 81.68, 66.73) --
	( 83.02, 64.34) --
	( 84.35, 62.29) --
	( 85.69, 60.13) --
	( 87.03, 59.01) --
	( 88.36, 56.95) --
	( 89.70, 55.19) --
	( 91.04, 53.22) --
	( 92.38, 52.34) --
	( 93.71, 50.69) --
	( 95.05, 49.76) --
	( 96.39, 48.81) --
	( 97.73, 47.51) --
	( 99.06, 47.01) --
	(100.40, 46.34) --
	(101.74, 45.31) --
	(103.08, 44.08) --
	(104.41, 43.72) --
	(105.75, 43.36) --
	(107.09, 42.63) --
	(108.43, 41.69) --
	(109.76, 40.74) --
	(111.10, 40.54) --
	(112.44, 40.35) --
	(113.77, 39.96) --
	(115.11, 39.36) --
	(116.45, 38.56) --
	(117.79, 37.53) --
	(119.12, 37.11) --
	(120.46, 36.48) --
	(121.80, 36.48);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,145.74) --
	( 54.93,142.44) --
	( 56.27,142.62) --
	( 57.61,139.85) --
	( 58.94,132.79) --
	( 60.28,128.27) --
	( 61.62,123.78) --
	( 62.95,119.69) --
	( 64.29,115.85) --
	( 65.63,110.13) --
	( 66.97,105.69) --
	( 68.30,102.20) --
	( 69.64, 98.10) --
	( 70.98, 93.05) --
	( 72.32, 88.80) --
	( 73.65, 84.91) --
	( 74.99, 81.54) --
	( 76.33, 77.89) --
	( 77.67, 74.42) --
	( 79.00, 71.13) --
	( 80.34, 68.28) --
	( 81.68, 65.66) --
	( 83.02, 63.56) --
	( 84.35, 61.94) --
	( 85.69, 60.13) --
	( 87.03, 58.76) --
	( 88.36, 57.21) --
	( 89.70, 55.47) --
	( 91.04, 53.93) --
	( 92.38, 52.64) --
	( 93.71, 51.15) --
	( 95.05, 50.38) --
	( 96.39, 49.13) --
	( 97.73, 47.84) --
	( 99.06, 47.18) --
	(100.40, 46.68) --
	(101.74, 45.83) --
	(103.08, 44.61) --
	(104.41, 43.90) --
	(105.75, 43.72) --
	(107.09, 42.99) --
	(108.43, 42.07) --
	(109.76, 41.69) --
	(111.10, 40.54) --
	(112.44, 40.54) --
	(113.77, 40.54) --
	(115.11, 39.96) --
	(116.45, 39.36) --
	(117.79, 38.96) --
	(119.12, 37.94) --
	(120.46, 37.53) --
	(121.80, 37.11) --
	(123.14, 36.69) --
	(124.47, 36.69);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.40) --
	( 53.59,142.08) --
	( 54.93,137.89) --
	( 56.27,133.46) --
	( 57.61,129.02) --
	( 58.94,127.51) --
	( 60.28,128.52) --
	( 61.62,129.26) --
	( 62.95,124.33) --
	( 64.29,117.49) --
	( 65.63,112.73) --
	( 66.97,108.17) --
	( 68.30,103.56) --
	( 69.64,100.08) --
	( 70.98, 95.32) --
	( 72.32, 90.52) --
	( 73.65, 86.27) --
	( 74.99, 82.43) --
	( 76.33, 79.01) --
	( 77.67, 75.12) --
	( 79.00, 71.41) --
	( 80.34, 68.48) --
	( 81.68, 65.77) --
	( 83.02, 63.78) --
	( 84.35, 61.70) --
	( 85.69, 60.01) --
	( 87.03, 58.63) --
	( 88.36, 56.68) --
	( 89.70, 54.92) --
	( 91.04, 53.50) --
	( 92.38, 52.05) --
	( 93.71, 50.54) --
	( 95.05, 49.92) --
	( 96.39, 48.49) --
	( 97.73, 47.35) --
	( 99.06, 47.01) --
	(100.40, 46.34) --
	(101.74, 44.96) --
	(103.08, 44.08) --
	(104.41, 43.90) --
	(105.75, 43.36) --
	(107.09, 42.44) --
	(108.43, 41.50) --
	(109.76, 40.74) --
	(111.10, 40.54) --
	(112.44, 40.54) --
	(113.77, 39.96) --
	(115.11, 39.36) --
	(116.45, 38.76) --
	(117.79, 38.15) --
	(119.12, 37.74) --
	(120.46, 37.11) --
	(121.80, 36.69) --
	(123.14, 36.48);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,147.37) --
	( 54.93,144.55) --
	( 56.27,141.53) --
	( 57.61,139.07) --
	( 58.94,135.84) --
	( 60.28,132.79) --
	( 61.62,129.75) --
	( 62.95,126.48) --
	( 64.29,123.50) --
	( 65.63,120.90) --
	( 66.97,118.13) --
	( 68.30,114.84) --
	( 69.64,111.63) --
	( 70.98,108.17) --
	( 72.32,105.23) --
	( 73.65,102.62) --
	( 74.99, 99.88) --
	( 76.33, 96.81) --
	( 77.67, 93.16) --
	( 79.00, 89.73) --
	( 80.34, 86.47) --
	( 81.68, 83.72) --
	( 83.02, 81.02) --
	( 84.35, 78.21) --
	( 85.69, 75.72) --
	( 87.03, 72.71) --
	( 88.36, 70.75) --
	( 89.70, 68.38) --
	( 91.04, 66.41) --
	( 92.38, 64.57) --
	( 93.71, 63.21) --
	( 95.05, 61.82) --
	( 96.39, 60.50) --
	( 97.73, 59.27) --
	( 99.06, 58.63) --
	(100.40, 57.08) --
	(101.74, 55.88) --
	(103.08, 54.64) --
	(104.41, 53.65) --
	(105.75, 53.07) --
	(107.09, 51.75) --
	(108.43, 50.99) --
	(109.76, 50.38) --
	(111.10, 49.92) --
	(112.44, 48.97) --
	(113.77, 48.00) --
	(115.11, 47.51) --
	(116.45, 47.01) --
	(117.79, 47.01) --
	(119.12, 46.34) --
	(120.46, 45.49) --
	(121.80, 44.61) --
	(123.14, 43.90) --
	(124.47, 43.90) --
	(125.81, 43.72) --
	(127.15, 43.36) --
	(128.49, 42.99) --
	(129.82, 42.26) --
	(131.16, 41.88) --
	(132.50, 41.31) --
	(133.84, 40.74) --
	(135.17, 40.54) --
	(136.51, 40.54) --
	(137.85, 40.35) --
	(139.18, 40.15) --
	(140.52, 39.96) --
	(141.86, 39.56) --
	(143.20, 39.16) --
	(144.53, 38.96) --
	(145.87, 38.56) --
	(147.21, 37.74) --
	(148.55, 37.53) --
	(149.88, 37.32) --
	(151.22, 36.90) --
	(152.56, 36.90);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,141.16) --
	( 54.93,137.08) --
	( 56.27,132.33) --
	( 57.61,127.51) --
	( 58.94,127.26) --
	( 60.28,128.27) --
	( 61.62,128.27) --
	( 62.95,122.65) --
	( 64.29,115.52) --
	( 65.63,110.13) --
	( 66.97,105.69) --
	( 68.30,101.37) --
	( 69.64, 97.23) --
	( 70.98, 91.72) --
	( 72.32, 87.32) --
	( 73.65, 83.08) --
	( 74.99, 79.40) --
	( 76.33, 75.63) --
	( 77.67, 71.79) --
	( 79.00, 68.48) --
	( 80.34, 65.98) --
	( 81.68, 63.67) --
	( 83.02, 61.82) --
	( 84.35, 59.89) --
	( 85.69, 58.12) --
	( 87.03, 56.41) --
	( 88.36, 54.64) --
	( 89.70, 53.36) --
	( 91.04, 51.75) --
	( 92.38, 50.38) --
	( 93.71, 49.45) --
	( 95.05, 48.17) --
	( 96.39, 47.18) --
	( 97.73, 46.51) --
	( 99.06, 45.66) --
	(100.40, 44.26) --
	(101.74, 43.72) --
	(103.08, 43.54) --
	(104.41, 42.81) --
	(105.75, 41.88) --
	(107.09, 41.12) --
	(108.43, 40.74) --
	(109.76, 40.15) --
	(111.10, 40.15) --
	(112.44, 39.56) --
	(113.77, 38.76) --
	(115.11, 37.74) --
	(116.45, 37.32) --
	(117.79, 36.69) --
	(119.12, 36.69) --
	(120.46, 36.48);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,145.07) --
	( 54.93,140.79) --
	( 56.27,136.25) --
	( 57.61,131.64) --
	( 58.94,127.00) --
	( 60.28,126.48) --
	( 61.62,127.26) --
	( 62.95,127.00) --
	( 64.29,121.49) --
	( 65.63,114.14) --
	( 66.97,108.57) --
	( 68.30,103.92) --
	( 69.64, 99.49) --
	( 70.98, 94.67) --
	( 72.32, 89.36) --
	( 73.65, 84.98) --
	( 74.99, 81.24) --
	( 76.33, 77.64) --
	( 77.67, 73.53) --
	( 79.00, 69.87) --
	( 80.34, 66.83) --
	( 81.68, 64.34) --
	( 83.02, 62.29) --
	( 84.35, 60.50) --
	( 85.69, 58.89) --
	( 87.03, 56.81) --
	( 88.36, 54.92) --
	( 89.70, 53.36) --
	( 91.04, 51.60) --
	( 92.38, 50.54) --
	( 93.71, 49.76) --
	( 95.05, 48.00) --
	( 96.39, 47.35) --
	( 97.73, 46.68) --
	( 99.06, 45.49) --
	(100.40, 44.26) --
	(101.74, 43.90) --
	(103.08, 43.36) --
	(104.41, 42.81) --
	(105.75, 41.88) --
	(107.09, 41.12) --
	(108.43, 40.93) --
	(109.76, 40.35) --
	(111.10, 39.76) --
	(112.44, 38.96) --
	(113.77, 38.36) --
	(115.11, 37.53) --
	(116.45, 37.32) --
	(117.79, 36.69) --
	(119.12, 36.69);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,142.62) --
	( 54.93,138.68) --
	( 56.27,133.68) --
	( 57.61,128.77) --
	( 58.94,125.69) --
	( 60.28,126.48) --
	( 61.62,127.00) --
	( 62.95,124.88) --
	( 64.29,117.17) --
	( 65.63,111.26) --
	( 66.97,106.12) --
	( 68.30,102.16) --
	( 69.64, 97.74) --
	( 70.98, 92.59) --
	( 72.32, 88.16) --
	( 73.65, 83.65) --
	( 74.99, 79.79) --
	( 76.33, 76.31) --
	( 77.67, 72.25) --
	( 79.00, 68.98) --
	( 80.34, 66.20) --
	( 81.68, 63.78) --
	( 83.02, 61.94) --
	( 84.35, 60.01) --
	( 85.69, 58.63) --
	( 87.03, 56.95) --
	( 88.36, 54.92) --
	( 89.70, 53.50) --
	( 91.04, 52.05) --
	( 92.38, 50.84) --
	( 93.71, 49.76) --
	( 95.05, 48.49) --
	( 96.39, 47.68) --
	( 97.73, 47.01) --
	( 99.06, 45.83) --
	(100.40, 44.79) --
	(101.74, 44.08) --
	(103.08, 43.72) --
	(104.41, 42.81) --
	(105.75, 41.88) --
	(107.09, 41.31) --
	(108.43, 40.93) --
	(109.76, 40.74) --
	(111.10, 39.96) --
	(112.44, 39.16) --
	(113.77, 38.56) --
	(115.11, 37.74) --
	(116.45, 37.32) --
	(117.79, 36.90) --
	(119.12, 36.69);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,145.40) --
	( 54.93,141.72) --
	( 56.27,137.89) --
	( 57.61,133.68) --
	( 58.94,129.75) --
	( 60.28,130.47) --
	( 61.62,131.18) --
	( 62.95,130.23) --
	( 64.29,122.65) --
	( 65.63,118.45) --
	( 66.97,113.44) --
	( 68.30,108.96) --
	( 69.64,104.97) --
	( 70.98,101.13) --
	( 72.32, 97.95) --
	( 73.65, 92.82) --
	( 74.99, 89.11) --
	( 76.33, 85.12) --
	( 77.67, 81.84) --
	( 79.00, 78.61) --
	( 80.34, 75.12) --
	( 81.68, 71.79) --
	( 83.02, 68.88) --
	( 84.35, 66.41) --
	( 85.69, 64.34) --
	( 87.03, 62.41) --
	( 88.36, 60.99) --
	( 89.70, 59.52) --
	( 91.04, 57.86) --
	( 92.38, 56.41) --
	( 93.71, 54.64) --
	( 95.05, 53.50) --
	( 96.39, 52.19) --
	( 97.73, 50.84) --
	( 99.06, 50.07) --
	(100.40, 48.97) --
	(101.74, 47.84) --
	(103.08, 47.18) --
	(104.41, 46.34) --
	(105.75, 45.31) --
	(107.09, 44.79) --
	(108.43, 44.26) --
	(109.76, 43.72) --
	(111.10, 42.99) --
	(112.44, 42.07) --
	(113.77, 41.50) --
	(115.11, 40.93) --
	(116.45, 40.74) --
	(117.79, 40.35) --
	(119.12, 39.96) --
	(120.46, 39.36) --
	(121.80, 38.56) --
	(123.14, 38.15) --
	(124.47, 37.32) --
	(125.81, 37.11) --
	(127.15, 36.90) --
	(128.49, 36.90);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,142.98) --
	( 54.93,138.88) --
	( 56.27,133.90) --
	( 57.61,129.26) --
	( 58.94,125.15) --
	( 60.28,125.15) --
	( 61.62,126.22) --
	( 62.95,124.88) --
	( 64.29,117.82) --
	( 65.63,111.26) --
	( 66.97,106.12) --
	( 68.30,102.02) --
	( 69.64, 97.54) --
	( 70.98, 92.13) --
	( 72.32, 87.91) --
	( 73.65, 83.15) --
	( 74.99, 79.95) --
	( 76.33, 76.31) --
	( 77.67, 72.35) --
	( 79.00, 69.18) --
	( 80.34, 66.30) --
	( 81.68, 64.01) --
	( 83.02, 62.06) --
	( 84.35, 60.26) --
	( 85.69, 58.38) --
	( 87.03, 56.95) --
	( 88.36, 54.78) --
	( 89.70, 53.22) --
	( 91.04, 51.60) --
	( 92.38, 50.54) --
	( 93.71, 49.60) --
	( 95.05, 47.84) --
	( 96.39, 47.18) --
	( 97.73, 46.34) --
	( 99.06, 45.14) --
	(100.40, 44.26) --
	(101.74, 43.72) --
	(103.08, 42.81) --
	(104.41, 42.07) --
	(105.75, 41.12) --
	(107.09, 40.74) --
	(108.43, 40.54) --
	(109.76, 39.96) --
	(111.10, 39.16) --
	(112.44, 38.36) --
	(113.77, 37.53) --
	(115.11, 37.32) --
	(116.45, 36.90) --
	(117.79, 36.69);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,146.56) --
	( 54.93,143.16) --
	( 56.27,139.85) --
	( 57.61,136.46) --
	( 58.94,132.56) --
	( 60.28,129.26) --
	( 61.62,125.42) --
	( 62.95,121.49) --
	( 64.29,118.77) --
	( 65.63,115.18) --
	( 66.97,111.26) --
	( 68.30,107.77) --
	( 69.64,104.40) --
	( 70.98,101.37) --
	( 72.32, 98.50) --
	( 73.65, 95.05) --
	( 74.99, 91.42) --
	( 76.33, 87.52) --
	( 77.67, 84.22) --
	( 79.00, 81.54) --
	( 80.34, 79.01) --
	( 81.68, 75.72) --
	( 83.02, 72.53) --
	( 84.35, 69.87) --
	( 85.69, 67.15) --
	( 87.03, 65.23) --
	( 88.36, 63.44) --
	( 89.70, 61.82) --
	( 91.04, 60.26) --
	( 92.38, 58.89) --
	( 93.71, 57.21) --
	( 95.05, 55.74) --
	( 96.39, 53.93) --
	( 97.73, 52.93) --
	( 99.06, 51.30) --
	(100.40, 50.54) --
	(101.74, 49.92) --
	(103.08, 48.81) --
	(104.41, 47.35) --
	(105.75, 47.18) --
	(107.09, 46.34) --
	(108.43, 45.31) --
	(109.76, 44.44) --
	(111.10, 44.08) --
	(112.44, 43.72) --
	(113.77, 43.18) --
	(115.11, 42.07) --
	(116.45, 41.50) --
	(117.79, 40.93) --
	(119.12, 40.74) --
	(120.46, 40.54) --
	(121.80, 40.15) --
	(123.14, 39.76) --
	(124.47, 38.76) --
	(125.81, 38.36) --
	(127.15, 37.94) --
	(128.49, 37.53) --
	(129.82, 36.90) --
	(131.16, 36.90) --
	(132.50, 36.69) --
	(133.84, 36.48);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,142.62) --
	( 54.93,139.27) --
	( 56.27,135.41) --
	( 57.61,131.18) --
	( 58.94,129.75) --
	( 60.28,131.18) --
	( 61.62,131.18) --
	( 62.95,126.22) --
	( 64.29,120.30) --
	( 65.63,116.85) --
	( 66.97,112.36) --
	( 68.30,108.57) --
	( 69.64,104.92) --
	( 70.98,101.74) --
	( 72.32, 98.80) --
	( 73.65, 95.11) --
	( 74.99, 90.88) --
	( 76.33, 87.71) --
	( 77.67, 84.22) --
	( 79.00, 81.32) --
	( 80.34, 78.69) --
	( 81.68, 75.63) --
	( 83.02, 72.35) --
	( 84.35, 69.87) --
	( 85.69, 67.15) --
	( 87.03, 65.23) --
	( 88.36, 63.44) --
	( 89.70, 61.58) --
	( 91.04, 60.01) --
	( 92.38, 58.51) --
	( 93.71, 56.81) --
	( 95.05, 55.33) --
	( 96.39, 53.65) --
	( 97.73, 52.78) --
	( 99.06, 50.99) --
	(100.40, 50.38) --
	(101.74, 49.45) --
	(103.08, 48.00) --
	(104.41, 46.85) --
	(105.75, 46.68) --
	(107.09, 45.83) --
	(108.43, 44.79) --
	(109.76, 43.90) --
	(111.10, 43.54) --
	(112.44, 43.18) --
	(113.77, 42.44) --
	(115.11, 41.50) --
	(116.45, 40.93) --
	(117.79, 40.54) --
	(119.12, 40.35) --
	(120.46, 39.76) --
	(121.80, 39.36) --
	(123.14, 39.16) --
	(124.47, 38.36) --
	(125.81, 37.53) --
	(127.15, 36.90) --
	(128.49, 36.69) --
	(129.82, 36.69);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,144.90) --
	( 54.93,141.35) --
	( 56.27,137.89) --
	( 57.61,133.90) --
	( 58.94,130.47) --
	( 60.28,130.47) --
	( 61.62,131.18) --
	( 62.95,129.75) --
	( 64.29,122.65) --
	( 65.63,119.08) --
	( 66.97,115.18) --
	( 68.30,111.63) --
	( 69.64,107.36) --
	( 70.98,103.83) --
	( 72.32,100.99) --
	( 73.65, 97.84) --
	( 74.99, 94.28) --
	( 76.33, 90.28) --
	( 77.67, 86.93) --
	( 79.00, 83.93) --
	( 80.34, 81.24) --
	( 81.68, 78.37) --
	( 83.02, 75.38) --
	( 84.35, 72.25) --
	( 85.69, 69.58) --
	( 87.03, 67.35) --
	( 88.36, 65.12) --
	( 89.70, 63.67) --
	( 91.04, 61.94) --
	( 92.38, 60.50) --
	( 93.71, 59.27) --
	( 95.05, 57.34) --
	( 96.39, 56.41) --
	( 97.73, 54.50) --
	( 99.06, 53.36) --
	(100.40, 52.19) --
	(101.74, 50.54) --
	(103.08, 50.07) --
	(104.41, 49.13) --
	(105.75, 47.68) --
	(107.09, 47.18) --
	(108.43, 46.85) --
	(109.76, 46.00) --
	(111.10, 44.79) --
	(112.44, 44.08) --
	(113.77, 43.54) --
	(115.11, 43.36) --
	(116.45, 42.63) --
	(117.79, 41.88) --
	(119.12, 41.12) --
	(120.46, 40.93) --
	(121.80, 40.74) --
	(123.14, 40.15) --
	(124.47, 39.76) --
	(125.81, 39.36) --
	(127.15, 38.96) --
	(128.49, 38.15) --
	(129.82, 37.32) --
	(131.16, 36.90) --
	(132.50, 36.90) --
	(133.84, 36.48);
\definecolor{drawColor}{RGB}{71,46,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,144.55) --
	( 54.93,140.79) --
	( 56.27,137.28) --
	( 57.61,133.01) --
	( 58.94,129.75) --
	( 60.28,129.99) --
	( 61.62,130.71) --
	( 62.95,129.26) --
	( 64.29,122.65) --
	( 65.63,118.45) --
	( 66.97,114.14) --
	( 68.30,110.51) --
	( 69.64,106.54) --
	( 70.98,103.16) --
	( 72.32,100.37) --
	( 73.65, 96.97) --
	( 74.99, 93.05) --
	( 76.33, 89.48) --
	( 77.67, 86.33) --
	( 79.00, 83.29) --
	( 80.34, 80.48) --
	( 81.68, 77.72) --
	( 83.02, 74.42) --
	( 84.35, 71.51) --
	( 85.69, 69.08) --
	( 87.03, 66.73) --
	( 88.36, 64.68) --
	( 89.70, 63.21) --
	( 91.04, 61.58) --
	( 92.38, 59.89) --
	( 93.71, 58.76) --
	( 95.05, 56.95) --
	( 96.39, 55.60) --
	( 97.73, 53.93) --
	( 99.06, 53.07) --
	(100.40, 51.60) --
	(101.74, 50.38) --
	(103.08, 49.76) --
	(104.41, 48.65) --
	(105.75, 47.51) --
	(107.09, 46.85) --
	(108.43, 46.51) --
	(109.76, 45.31) --
	(111.10, 44.08) --
	(112.44, 43.90) --
	(113.77, 43.54) --
	(115.11, 42.99) --
	(116.45, 42.63) --
	(117.79, 41.31) --
	(119.12, 40.74) --
	(120.46, 40.74) --
	(121.80, 40.35) --
	(123.14, 39.96) --
	(124.47, 39.36) --
	(125.81, 38.76) --
	(127.15, 38.15) --
	(128.49, 37.32) --
	(129.82, 36.69) --
	(131.16, 36.48) --
	(132.50, 36.48);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,143.69) --
	( 54.93,140.42) --
	( 56.27,137.08) --
	( 57.61,132.79) --
	( 58.94,131.88) --
	( 60.28,132.79) --
	( 61.62,133.01) --
	( 62.95,128.52) --
	( 64.29,122.37) --
	( 65.63,119.08) --
	( 66.97,115.85) --
	( 68.30,111.63) --
	( 69.64,107.77) --
	( 70.98,104.49) --
	( 72.32,101.46) --
	( 73.65, 98.85) --
	( 74.99, 95.16) --
	( 76.33, 91.30) --
	( 77.67, 87.97) --
	( 79.00, 84.91) --
	( 80.34, 82.21) --
	( 81.68, 79.64) --
	( 83.02, 76.90) --
	( 84.35, 73.62) --
	( 85.69, 70.84) --
	( 87.03, 68.38) --
	( 88.36, 66.30) --
	( 89.70, 64.23) --
	( 91.04, 62.87) --
	( 92.38, 61.46) --
	( 93.71, 59.76) --
	( 95.05, 58.76) --
	( 96.39, 56.81) --
	( 97.73, 55.88) --
	( 99.06, 54.22) --
	(100.40, 53.22) --
	(101.74, 51.60) --
	(103.08, 50.54) --
	(104.41, 49.92) --
	(105.75, 48.81) --
	(107.09, 47.84) --
	(108.43, 47.01) --
	(109.76, 46.68) --
	(111.10, 45.66) --
	(112.44, 44.79) --
	(113.77, 43.90) --
	(115.11, 43.72) --
	(116.45, 43.36) --
	(117.79, 42.81) --
	(119.12, 42.07) --
	(120.46, 41.12) --
	(121.80, 40.54) --
	(123.14, 40.54) --
	(124.47, 40.35) --
	(125.81, 39.96) --
	(127.15, 39.36) --
	(128.49, 38.96) --
	(129.82, 38.15) --
	(131.16, 37.53) --
	(132.50, 36.69) --
	(133.84, 36.69) --
	(135.17, 36.48);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,142.62) --
	( 54.93,139.27) --
	( 56.27,135.41) --
	( 57.61,131.18) --
	( 58.94,129.02) --
	( 60.28,130.23) --
	( 61.62,130.47) --
	( 62.95,127.00) --
	( 64.29,120.60) --
	( 65.63,116.52) --
	( 66.97,112.36) --
	( 68.30,108.17) --
	( 69.64,104.88) --
	( 70.98,101.93) --
	( 72.32, 98.55) --
	( 73.65, 94.83) --
	( 74.99, 90.70) --
	( 76.33, 87.45) --
	( 77.67, 84.49) --
	( 79.00, 81.47) --
	( 80.34, 78.93) --
	( 81.68, 75.81) --
	( 83.02, 72.90) --
	( 84.35, 70.26) --
	( 85.69, 67.56) --
	( 87.03, 65.55) --
	( 88.36, 63.78) --
	( 89.70, 62.06) --
	( 91.04, 60.50) --
	( 92.38, 59.27) --
	( 93.71, 57.47) --
	( 95.05, 56.15) --
	( 96.39, 54.36) --
	( 97.73, 53.36) --
	( 99.06, 52.19) --
	(100.40, 50.54) --
	(101.74, 50.07) --
	(103.08, 48.97) --
	(104.41, 47.68) --
	(105.75, 47.18) --
	(107.09, 46.34) --
	(108.43, 45.83) --
	(109.76, 44.61) --
	(111.10, 43.90) --
	(112.44, 43.54) --
	(113.77, 43.18) --
	(115.11, 42.63) --
	(116.45, 41.69) --
	(117.79, 40.74) --
	(119.12, 40.54) --
	(120.46, 40.15) --
	(121.80, 40.15) --
	(123.14, 39.56) --
	(124.47, 39.16) --
	(125.81, 38.15) --
	(127.15, 37.74) --
	(128.49, 37.11) --
	(129.82, 36.69) --
	(131.16, 36.48);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,144.72) --
	( 54.93,142.44) --
	( 56.27,142.44) --
	( 57.61,138.88) --
	( 58.94,132.33) --
	( 60.28,128.02) --
	( 61.62,124.06) --
	( 62.95,120.30) --
	( 64.29,116.85) --
	( 65.63,112.00) --
	( 66.97,108.17) --
	( 68.30,104.18) --
	( 69.64,100.94) --
	( 70.98, 97.64) --
	( 72.32, 93.33) --
	( 73.65, 89.36) --
	( 74.99, 86.07) --
	( 76.33, 82.72) --
	( 77.67, 79.87) --
	( 79.00, 77.15) --
	( 80.34, 73.80) --
	( 81.68, 70.94) --
	( 83.02, 67.97) --
	( 84.35, 65.98) --
	( 85.69, 64.01) --
	( 87.03, 62.17) --
	( 88.36, 60.38) --
	( 89.70, 59.27) --
	( 91.04, 57.47) --
	( 92.38, 56.01) --
	( 93.71, 54.22) --
	( 95.05, 53.36) --
	( 96.39, 51.60) --
	( 97.73, 50.23) --
	( 99.06, 49.76) --
	(100.40, 48.49) --
	(101.74, 47.35) --
	(103.08, 46.85) --
	(104.41, 46.17) --
	(105.75, 44.79) --
	(107.09, 43.90) --
	(108.43, 43.72) --
	(109.76, 43.18) --
	(111.10, 42.44) --
	(112.44, 41.31) --
	(113.77, 40.74) --
	(115.11, 40.54) --
	(116.45, 40.35) --
	(117.79, 39.76) --
	(119.12, 39.76) --
	(120.46, 38.76) --
	(121.80, 37.94) --
	(123.14, 37.11) --
	(124.47, 36.90) --
	(125.81, 36.48);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,145.74) --
	( 54.93,142.44) --
	( 56.27,139.65) --
	( 57.61,136.25) --
	( 58.94,132.79) --
	( 60.28,129.26) --
	( 61.62,125.69) --
	( 62.95,122.94) --
	( 64.29,120.00) --
	( 65.63,117.49) --
	( 66.97,114.14) --
	( 68.30,110.89) --
	( 69.64,107.77) --
	( 70.98,104.92) --
	( 72.32,102.34) --
	( 73.65, 99.79) --
	( 74.99, 97.12) --
	( 76.33, 93.50) --
	( 77.67, 90.04) --
	( 79.00, 87.13) --
	( 80.34, 84.49) --
	( 81.68, 81.62) --
	( 83.02, 79.32) --
	( 84.35, 76.98) --
	( 85.69, 73.89) --
	( 87.03, 71.69) --
	( 88.36, 69.18) --
	( 89.70, 67.04) --
	( 91.04, 65.44) --
	( 92.38, 63.67) --
	( 93.71, 62.17) --
	( 95.05, 60.74) --
	( 96.39, 59.39) --
	( 97.73, 58.12) --
	( 99.06, 56.81) --
	(100.40, 55.33) --
	(101.74, 53.79) --
	(103.08, 53.07) --
	(104.41, 51.90) --
	(105.75, 50.69) --
	(107.09, 49.92) --
	(108.43, 49.29) --
	(109.76, 48.17) --
	(111.10, 47.35) --
	(112.44, 47.01) --
	(113.77, 46.17) --
	(115.11, 45.49) --
	(116.45, 44.61) --
	(117.79, 43.90) --
	(119.12, 43.90) --
	(120.46, 43.54) --
	(121.80, 42.81) --
	(123.14, 42.07) --
	(124.47, 41.31) --
	(125.81, 40.54) --
	(127.15, 40.35) --
	(128.49, 40.35) --
	(129.82, 40.15) --
	(131.16, 39.76) --
	(132.50, 39.16) --
	(133.84, 38.36) --
	(135.17, 37.94) --
	(136.51, 37.32) --
	(137.85, 36.90) --
	(139.18, 36.48) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,144.55) --
	( 54.93,141.35) --
	( 56.27,141.35) --
	( 57.61,138.09) --
	( 58.94,131.41) --
	( 60.28,126.74) --
	( 61.62,122.37) --
	( 62.95,118.45) --
	( 64.29,114.49) --
	( 65.63,109.35) --
	( 66.97,105.14) --
	( 68.30,101.55) --
	( 69.64, 97.95) --
	( 70.98, 92.99) --
	( 72.32, 89.23) --
	( 73.65, 85.39) --
	( 74.99, 81.91) --
	( 76.33, 79.01) --
	( 77.67, 75.55) --
	( 79.00, 71.88) --
	( 80.34, 69.28) --
	( 81.68, 66.62) --
	( 83.02, 64.34) --
	( 84.35, 62.52) --
	( 85.69, 60.74) --
	( 87.03, 59.27) --
	( 88.36, 57.47) --
	( 89.70, 56.28) --
	( 91.04, 54.36) --
	( 92.38, 53.22) --
	( 93.71, 51.60) --
	( 95.05, 50.23) --
	( 96.39, 49.60) --
	( 97.73, 48.17) --
	( 99.06, 47.35) --
	(100.40, 46.51) --
	(101.74, 45.49) --
	(103.08, 44.26) --
	(104.41, 43.90) --
	(105.75, 43.54) --
	(107.09, 42.44) --
	(108.43, 41.69) --
	(109.76, 41.12) --
	(111.10, 40.74) --
	(112.44, 40.35) --
	(113.77, 39.96) --
	(115.11, 39.16) --
	(116.45, 38.56) --
	(117.79, 37.53) --
	(119.12, 37.32) --
	(120.46, 36.90) --
	(121.80, 36.90);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,142.26) --
	( 54.93,138.68) --
	( 56.27,134.12) --
	( 57.61,130.23) --
	( 58.94,127.77) --
	( 60.28,129.02) --
	( 61.62,129.26) --
	( 62.95,125.95) --
	( 64.29,119.39) --
	( 65.63,115.18) --
	( 66.97,110.51) --
	( 68.30,106.54) --
	( 69.64,103.11) --
	( 70.98, 99.88) --
	( 72.32, 96.39) --
	( 73.65, 91.95) --
	( 74.99, 88.35) --
	( 76.33, 84.63) --
	( 77.67, 81.69) --
	( 79.00, 79.09) --
	( 80.34, 75.81) --
	( 81.68, 72.71) --
	( 83.02, 69.78) --
	( 84.35, 67.56) --
	( 85.69, 65.44) --
	( 87.03, 63.56) --
	( 88.36, 61.82) --
	( 89.70, 60.26) --
	( 91.04, 58.89) --
	( 92.38, 57.47) --
	( 93.71, 55.88) --
	( 95.05, 54.07) --
	( 96.39, 52.93) --
	( 97.73, 51.45) --
	( 99.06, 50.54) --
	(100.40, 49.60) --
	(101.74, 48.00) --
	(103.08, 47.18) --
	(104.41, 46.85) --
	(105.75, 46.00) --
	(107.09, 45.14) --
	(108.43, 43.90) --
	(109.76, 43.72) --
	(111.10, 43.18) --
	(112.44, 42.26) --
	(113.77, 41.69) --
	(115.11, 40.74) --
	(116.45, 40.74) --
	(117.79, 40.35) --
	(119.12, 39.96) --
	(120.46, 39.16) --
	(121.80, 38.36) --
	(123.14, 37.74) --
	(124.47, 37.53) --
	(125.81, 37.11) --
	(127.15, 36.69) --
	(128.49, 36.48);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.21) --
	( 54.93,140.42) --
	( 56.27,137.28) --
	( 57.61,133.24) --
	( 58.94,131.41) --
	( 60.28,132.10) --
	( 61.62,132.79) --
	( 62.95,129.51) --
	( 64.29,122.65) --
	( 65.63,119.69) --
	( 66.97,116.19) --
	( 68.30,112.00) --
	( 69.64,108.96) --
	( 70.98,105.18) --
	( 72.32,102.57) --
	( 73.65, 99.84) --
	( 74.99, 96.29) --
	( 76.33, 92.76) --
	( 77.67, 89.30) --
	( 79.00, 86.07) --
	( 80.34, 83.22) --
	( 81.68, 80.64) --
	( 83.02, 78.13) --
	( 84.35, 75.29) --
	( 85.69, 72.35) --
	( 87.03, 70.17) --
	( 88.36, 67.66) --
	( 89.70, 65.66) --
	( 91.04, 64.01) --
	( 92.38, 62.52) --
	( 93.71, 61.11) --
	( 95.05, 59.52) --
	( 96.39, 58.12) --
	( 97.73, 57.08) --
	( 99.06, 55.60) --
	(100.40, 54.07) --
	(101.74, 53.22) --
	(103.08, 51.90) --
	(104.41, 50.69) --
	(105.75, 50.23) --
	(107.09, 49.13) --
	(108.43, 48.17) --
	(109.76, 47.51) --
	(111.10, 46.85) --
	(112.44, 46.17) --
	(113.77, 45.31) --
	(115.11, 44.44) --
	(116.45, 44.26) --
	(117.79, 43.90) --
	(119.12, 43.18) --
	(120.46, 42.26) --
	(121.80, 41.88) --
	(123.14, 41.31) --
	(124.47, 40.93) --
	(125.81, 40.74) --
	(127.15, 40.54) --
	(128.49, 39.76) --
	(129.82, 39.36) --
	(131.16, 38.76) --
	(132.50, 37.94) --
	(133.84, 37.53) --
	(135.17, 37.53) --
	(136.51, 36.90) --
	(137.85, 36.90);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,141.35) --
	( 54.93,137.48) --
	( 56.27,133.46) --
	( 57.61,129.02) --
	( 58.94,127.77) --
	( 60.28,129.02) --
	( 61.62,129.02) --
	( 62.95,124.06) --
	( 64.29,117.82) --
	( 65.63,113.44) --
	( 66.97,108.96) --
	( 68.30,105.18) --
	( 69.64,101.97) --
	( 70.98, 98.55) --
	( 72.32, 94.39) --
	( 73.65, 90.28) --
	( 74.99, 86.53) --
	( 76.33, 83.72) --
	( 77.67, 80.56) --
	( 79.00, 77.64) --
	( 80.34, 74.24) --
	( 81.68, 71.41) --
	( 83.02, 68.58) --
	( 84.35, 66.30) --
	( 85.69, 64.23) --
	( 87.03, 62.52) --
	( 88.36, 60.74) --
	( 89.70, 59.27) --
	( 91.04, 57.60) --
	( 92.38, 56.15) --
	( 93.71, 54.64) --
	( 95.05, 53.22) --
	( 96.39, 51.60) --
	( 97.73, 50.38) --
	( 99.06, 49.92) --
	(100.40, 48.65) --
	(101.74, 47.51) --
	(103.08, 47.18) --
	(104.41, 46.34) --
	(105.75, 45.49) --
	(107.09, 44.08) --
	(108.43, 43.90) --
	(109.76, 43.72) --
	(111.10, 42.63) --
	(112.44, 41.88) --
	(113.77, 40.93) --
	(115.11, 40.35) --
	(116.45, 40.35) --
	(117.79, 39.76) --
	(119.12, 39.56) --
	(120.46, 38.96) --
	(121.80, 38.15) --
	(123.14, 37.53) --
	(124.47, 36.90) --
	(125.81, 36.69) --
	(127.15, 36.48);
\definecolor{drawColor}{RGB}{68,59,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,144.55) --
	( 54.93,141.16) --
	( 56.27,137.69) --
	( 57.61,133.90) --
	( 58.94,130.23) --
	( 60.28,130.71) --
	( 61.62,131.41) --
	( 62.95,130.23) --
	( 64.29,122.65) --
	( 65.63,119.08) --
	( 66.97,115.52) --
	( 68.30,111.26) --
	( 69.64,107.36) --
	( 70.98,103.96) --
	( 72.32,100.99) --
	( 73.65, 97.74) --
	( 74.99, 93.67) --
	( 76.33, 90.16) --
	( 77.67, 86.86) --
	( 79.00, 83.72) --
	( 80.34, 81.02) --
	( 81.68, 78.61) --
	( 83.02, 75.46) --
	( 84.35, 72.07) --
	( 85.69, 69.68) --
	( 87.03, 67.25) --
	( 88.36, 65.23) --
	( 89.70, 63.56) --
	( 91.04, 61.94) --
	( 92.38, 60.50) --
	( 93.71, 59.14) --
	( 95.05, 57.47) --
	( 96.39, 56.15) --
	( 97.73, 54.50) --
	( 99.06, 53.22) --
	(100.40, 52.05) --
	(101.74, 50.69) --
	(103.08, 50.07) --
	(104.41, 48.81) --
	(105.75, 47.51) --
	(107.09, 47.18) --
	(108.43, 46.85) --
	(109.76, 45.66) --
	(111.10, 44.61) --
	(112.44, 43.90) --
	(113.77, 43.54) --
	(115.11, 42.99) --
	(116.45, 42.44) --
	(117.79, 41.50) --
	(119.12, 41.12) --
	(120.46, 40.54) --
	(121.80, 40.35) --
	(123.14, 40.15) --
	(124.47, 39.36) --
	(125.81, 38.76) --
	(127.15, 38.15) --
	(128.49, 37.32) --
	(129.82, 36.90) --
	(131.16, 36.69) --
	(132.50, 36.48);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,146.40) --
	( 54.93,143.86) --
	( 56.27,140.79) --
	( 57.61,138.09) --
	( 58.94,135.20) --
	( 60.28,131.64) --
	( 61.62,128.27) --
	( 62.95,125.69) --
	( 64.29,122.65) --
	( 65.63,120.30) --
	( 66.97,117.49) --
	( 68.30,114.49) --
	( 69.64,111.26) --
	( 70.98,107.77) --
	( 72.32,105.27) --
	( 73.65,103.02) --
	( 74.99,100.32) --
	( 76.33, 98.10) --
	( 77.67, 94.67) --
	( 79.00, 91.66) --
	( 80.34, 88.80) --
	( 81.68, 85.66) --
	( 83.02, 83.37) --
	( 84.35, 80.79) --
	( 85.69, 78.53) --
	( 87.03, 75.63) --
	( 88.36, 72.81) --
	( 89.70, 70.36) --
	( 91.04, 68.18) --
	( 92.38, 66.09) --
	( 93.71, 64.45) --
	( 95.05, 63.10) --
	( 96.39, 61.82) --
	( 97.73, 60.26) --
	( 99.06, 59.01) --
	(100.40, 57.73) --
	(101.74, 56.55) --
	(103.08, 54.64) --
	(104.41, 53.65) --
	(105.75, 52.64) --
	(107.09, 51.15) --
	(108.43, 50.54) --
	(109.76, 49.92) --
	(111.10, 48.65) --
	(112.44, 47.68) --
	(113.77, 47.01) --
	(115.11, 46.68) --
	(116.45, 45.66) --
	(117.79, 44.96) --
	(119.12, 44.26) --
	(120.46, 43.90) --
	(121.80, 43.54) --
	(123.14, 42.99) --
	(124.47, 42.26) --
	(125.81, 41.50) --
	(127.15, 41.12) --
	(128.49, 40.93) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.76) --
	(133.84, 39.16) --
	(135.17, 38.56) --
	(136.51, 37.94) --
	(137.85, 37.53) --
	(139.18, 37.11) --
	(140.52, 36.90) --
	(141.86, 36.90) --
	(143.20, 36.48);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,147.37) --
	( 54.93,144.72) --
	( 56.27,142.80) --
	( 57.61,140.60) --
	( 58.94,138.68) --
	( 60.28,136.46) --
	( 61.62,133.90) --
	( 62.95,131.41) --
	( 64.29,128.77) --
	( 65.63,126.48) --
	( 66.97,124.61) --
	( 68.30,122.65) --
	( 69.64,120.60) --
	( 70.98,118.77) --
	( 72.32,116.85) --
	( 73.65,114.14) --
	( 74.99,112.00) --
	( 76.33,109.35) --
	( 77.67,106.95) --
	( 79.00,104.92) --
	( 80.34,102.89) --
	( 81.68,101.22) --
	( 83.02, 99.15) --
	( 84.35, 97.23) --
	( 85.69, 94.51) --
	( 87.03, 91.89) --
	( 88.36, 89.54) --
	( 89.70, 87.19) --
	( 91.04, 84.84) --
	( 92.38, 83.15) --
	( 93.71, 81.02) --
	( 95.05, 79.09) --
	( 96.39, 77.23) --
	( 97.73, 74.68) --
	( 99.06, 72.53) --
	(100.40, 70.75) --
	(101.74, 68.78) --
	(103.08, 67.04) --
	(104.41, 65.55) --
	(105.75, 64.23) --
	(107.09, 62.99) --
	(108.43, 61.82) --
	(109.76, 60.62) --
	(111.10, 59.64) --
	(112.44, 58.76) --
	(113.77, 57.47) --
	(115.11, 56.55) --
	(116.45, 55.74) --
	(117.79, 54.22) --
	(119.12, 53.65) --
	(120.46, 52.49) --
	(121.80, 51.60) --
	(123.14, 50.69) --
	(124.47, 50.38) --
	(125.81, 49.76) --
	(127.15, 48.97) --
	(128.49, 48.17) --
	(129.82, 47.35) --
	(131.16, 47.35) --
	(132.50, 47.01) --
	(133.84, 46.51) --
	(135.17, 45.83) --
	(136.51, 45.31) --
	(137.85, 44.44) --
	(139.18, 43.90) --
	(140.52, 43.90) --
	(141.86, 43.72) --
	(143.20, 43.18) --
	(144.53, 42.99) --
	(145.87, 42.26) --
	(147.21, 42.26) --
	(148.55, 41.69) --
	(149.88, 41.31) --
	(151.22, 40.74) --
	(152.56, 40.54) --
	(153.90, 40.54) --
	(155.23, 40.54) --
	(156.57, 40.35) --
	(157.91, 39.96) --
	(159.25, 39.76) --
	(160.58, 39.16) --
	(161.92, 38.76) --
	(163.26, 38.36) --
	(164.59, 37.94);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,145.57) --
	( 54.93,142.98) --
	( 56.27,140.23) --
	( 57.61,137.28) --
	( 58.94,134.12) --
	( 60.28,130.94) --
	( 61.62,127.77) --
	( 62.95,124.88) --
	( 64.29,122.08) --
	( 65.63,119.69) --
	( 66.97,117.17) --
	( 68.30,114.14) --
	( 69.64,110.89) --
	( 70.98,108.17) --
	( 72.32,105.27) --
	( 73.65,102.89) --
	( 74.99,100.80) --
	( 76.33, 98.35) --
	( 77.67, 95.43) --
	( 79.00, 92.47) --
	( 80.34, 89.48) --
	( 81.68, 86.93) --
	( 83.02, 84.63) --
	( 84.35, 82.35) --
	( 85.69, 80.33) --
	( 87.03, 78.13) --
	( 88.36, 75.63) --
	( 89.70, 73.17) --
	( 91.04, 70.94) --
	( 92.38, 69.08) --
	( 93.71, 66.94) --
	( 95.05, 65.44) --
	( 96.39, 64.12) --
	( 97.73, 62.87) --
	( 99.06, 61.94) --
	(100.40, 60.38) --
	(101.74, 59.52) --
	(103.08, 58.25) --
	(104.41, 57.08) --
	(105.75, 56.15) --
	(107.09, 54.36) --
	(108.43, 53.65) --
	(109.76, 52.78) --
	(111.10, 51.45) --
	(112.44, 50.69) --
	(113.77, 50.23) --
	(115.11, 49.13) --
	(116.45, 48.17) --
	(117.79, 47.51) --
	(119.12, 47.35) --
	(120.46, 46.51) --
	(121.80, 45.66) --
	(123.14, 44.79) --
	(124.47, 44.26) --
	(125.81, 44.08) --
	(127.15, 43.72) --
	(128.49, 42.99) --
	(129.82, 42.26) --
	(131.16, 41.88) --
	(132.50, 40.93) --
	(133.84, 40.93) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 39.96) --
	(139.18, 39.36) --
	(140.52, 38.96) --
	(141.86, 38.15) --
	(143.20, 37.53) --
	(144.53, 36.90) --
	(145.87, 36.69) --
	(147.21, 36.69) --
	(148.55, 36.48);
\definecolor{drawColor}{RGB}{66,64,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.38) --
	( 54.93,141.16) --
	( 56.27,138.48) --
	( 57.61,135.20) --
	( 58.94,131.64) --
	( 60.28,128.02) --
	( 61.62,124.88) --
	( 62.95,122.08) --
	( 64.29,119.39) --
	( 65.63,116.19) --
	( 66.97,112.73) --
	( 68.30,109.35) --
	( 69.64,106.54) --
	( 70.98,104.23) --
	( 72.32,101.65) --
	( 73.65, 99.00) --
	( 74.99, 96.13) --
	( 76.33, 92.30) --
	( 77.67, 89.73) --
	( 79.00, 86.80) --
	( 80.34, 83.93) --
	( 81.68, 81.54) --
	( 83.02, 79.24) --
	( 84.35, 76.90) --
	( 85.69, 74.15) --
	( 87.03, 71.51) --
	( 88.36, 69.18) --
	( 89.70, 67.04) --
	( 91.04, 65.23) --
	( 92.38, 63.67) --
	( 93.71, 62.29) --
	( 95.05, 60.87) --
	( 96.39, 59.64) --
	( 97.73, 58.38) --
	( 99.06, 56.95) --
	(100.40, 55.88) --
	(101.74, 53.93) --
	(103.08, 53.36) --
	(104.41, 51.90) --
	(105.75, 50.84) --
	(107.09, 50.23) --
	(108.43, 49.45) --
	(109.76, 48.00) --
	(111.10, 47.18) --
	(112.44, 47.01) --
	(113.77, 46.34) --
	(115.11, 45.31) --
	(116.45, 44.44) --
	(117.79, 43.90) --
	(119.12, 43.54) --
	(120.46, 43.18) --
	(121.80, 42.81) --
	(123.14, 42.07) --
	(124.47, 41.12) --
	(125.81, 40.54) --
	(127.15, 40.74) --
	(128.49, 40.35) --
	(129.82, 39.96) --
	(131.16, 39.56) --
	(132.50, 38.96) --
	(133.84, 38.36) --
	(135.17, 37.74) --
	(136.51, 37.32) --
	(137.85, 36.90) --
	(139.18, 36.69) --
	(140.52, 36.69);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,145.74) --
	( 54.93,142.26) --
	( 56.27,139.27) --
	( 57.61,135.62) --
	( 58.94,132.56) --
	( 60.28,132.10) --
	( 61.62,133.01) --
	( 62.95,132.56) --
	( 64.29,126.48) --
	( 65.63,122.08) --
	( 66.97,119.08) --
	( 68.30,116.19) --
	( 69.64,112.73) --
	( 70.98,108.96) --
	( 72.32,106.12) --
	( 73.65,103.47) --
	( 74.99,100.56) --
	( 76.33, 98.05) --
	( 77.67, 94.67) --
	( 79.00, 91.36) --
	( 80.34, 88.23) --
	( 81.68, 85.32) --
	( 83.02, 82.86) --
	( 84.35, 80.48) --
	( 85.69, 78.37) --
	( 87.03, 75.38) --
	( 88.36, 72.53) --
	( 89.70, 70.26) --
	( 91.04, 68.07) --
	( 92.38, 65.98) --
	( 93.71, 64.57) --
	( 95.05, 62.99) --
	( 96.39, 61.58) --
	( 97.73, 60.13) --
	( 99.06, 59.27) --
	(100.40, 57.86) --
	(101.74, 56.68) --
	(103.08, 54.64) --
	(104.41, 53.93) --
	(105.75, 52.64) --
	(107.09, 51.15) --
	(108.43, 50.38) --
	(109.76, 49.92) --
	(111.10, 48.65) --
	(112.44, 47.51) --
	(113.77, 47.01) --
	(115.11, 46.85) --
	(116.45, 45.83) --
	(117.79, 44.79) --
	(119.12, 44.08) --
	(120.46, 43.72) --
	(121.80, 43.54) --
	(123.14, 42.99) --
	(124.47, 42.07) --
	(125.81, 41.31) --
	(127.15, 41.12) --
	(128.49, 40.74) --
	(129.82, 40.54) --
	(131.16, 40.35) --
	(132.50, 39.96) --
	(133.84, 39.16) --
	(135.17, 38.56) --
	(136.51, 37.74) --
	(137.85, 37.11) --
	(139.18, 37.11) --
	(140.52, 36.69) --
	(141.86, 36.69) --
	(143.20, 36.48);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,144.55) --
	( 54.93,141.53) --
	( 56.27,138.48) --
	( 57.61,135.41) --
	( 58.94,131.88) --
	( 60.28,128.27) --
	( 61.62,124.88) --
	( 62.95,122.37) --
	( 64.29,119.39) --
	( 65.63,117.17) --
	( 66.97,113.44) --
	( 68.30,110.13) --
	( 69.64,107.36) --
	( 70.98,104.49) --
	( 72.32,102.39) --
	( 73.65, 99.69) --
	( 74.99, 96.97) --
	( 76.33, 93.56) --
	( 77.67, 90.70) --
	( 79.00, 88.10) --
	( 80.34, 85.12) --
	( 81.68, 82.65) --
	( 83.02, 80.71) --
	( 84.35, 78.37) --
	( 85.69, 75.38) --
	( 87.03, 73.17) --
	( 88.36, 70.65) --
	( 89.70, 68.68) --
	( 91.04, 66.83) --
	( 92.38, 65.12) --
	( 93.71, 63.90) --
	( 95.05, 62.29) --
	( 96.39, 61.23) --
	( 97.73, 59.76) --
	( 99.06, 58.89) --
	(100.40, 57.47) --
	(101.74, 56.41) --
	(103.08, 54.78) --
	(104.41, 53.93) --
	(105.75, 53.07) --
	(107.09, 51.60) --
	(108.43, 50.69) --
	(109.76, 50.23) --
	(111.10, 49.13) --
	(112.44, 48.33) --
	(113.77, 47.51) --
	(115.11, 47.01) --
	(116.45, 46.68) --
	(117.79, 46.00) --
	(119.12, 44.79) --
	(120.46, 44.44) --
	(121.80, 43.90) --
	(123.14, 43.72) --
	(124.47, 43.18) --
	(125.81, 42.81) --
	(127.15, 41.69) --
	(128.49, 41.12) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.54) --
	(133.84, 40.15) --
	(135.17, 39.76) --
	(136.51, 39.16) --
	(137.85, 38.56) --
	(139.18, 37.74) --
	(140.52, 37.53) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.69) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{65,69,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,144.21) --
	( 54.93,140.98) --
	( 56.27,138.09) --
	( 57.61,134.56) --
	( 58.94,132.56) --
	( 60.28,133.46) --
	( 61.62,133.68) --
	( 62.95,130.23) --
	( 64.29,124.06) --
	( 65.63,120.90) --
	( 66.97,118.45) --
	( 68.30,114.49) --
	( 69.64,111.26) --
	( 70.98,107.77) --
	( 72.32,104.79) --
	( 73.65,102.48) --
	( 74.99, 99.54) --
	( 76.33, 97.12) --
	( 77.67, 93.45) --
	( 79.00, 90.04) --
	( 80.34, 87.19) --
	( 81.68, 84.29) --
	( 83.02, 81.99) --
	( 84.35, 79.87) --
	( 85.69, 77.48) --
	( 87.03, 74.60) --
	( 88.36, 72.16) --
	( 89.70, 69.97) --
	( 91.04, 68.07) --
	( 92.38, 66.20) --
	( 93.71, 64.68) --
	( 95.05, 62.99) --
	( 96.39, 61.70) --
	( 97.73, 60.26) --
	( 99.06, 59.52) --
	(100.40, 57.86) --
	(101.74, 56.95) --
	(103.08, 55.33) --
	(104.41, 53.93) --
	(105.75, 53.65) --
	(107.09, 51.90) --
	(108.43, 50.99) --
	(109.76, 50.38) --
	(111.10, 49.45) --
	(112.44, 48.33) --
	(113.77, 47.68) --
	(115.11, 47.18) --
	(116.45, 46.68) --
	(117.79, 45.83) --
	(119.12, 44.96) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.90) --
	(124.47, 43.18) --
	(125.81, 42.44) --
	(127.15, 41.50) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.54) --
	(132.50, 40.54) --
	(133.84, 39.96) --
	(135.17, 39.36) --
	(136.51, 38.96) --
	(137.85, 38.15) --
	(139.18, 37.53) --
	(140.52, 37.11) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.48) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,144.72) --
	( 54.93,141.90) --
	( 56.27,139.46) --
	( 57.61,136.46) --
	( 58.94,133.46) --
	( 60.28,130.23) --
	( 61.62,127.51) --
	( 62.95,124.88) --
	( 64.29,122.08) --
	( 65.63,119.39) --
	( 66.97,117.17) --
	( 68.30,113.79) --
	( 69.64,110.89) --
	( 70.98,108.17) --
	( 72.32,105.69) --
	( 73.65,103.25) --
	( 74.99,100.89) --
	( 76.33, 98.65) --
	( 77.67, 95.81) --
	( 79.00, 92.42) --
	( 80.34, 89.73) --
	( 81.68, 86.86) --
	( 83.02, 84.63) --
	( 84.35, 82.13) --
	( 85.69, 79.87) --
	( 87.03, 77.56) --
	( 88.36, 75.20) --
	( 89.70, 72.53) --
	( 91.04, 70.46) --
	( 92.38, 68.18) --
	( 93.71, 66.51) --
	( 95.05, 65.01) --
	( 96.39, 63.44) --
	( 97.73, 62.17) --
	( 99.06, 60.99) --
	(100.40, 59.89) --
	(101.74, 59.14) --
	(103.08, 57.60) --
	(104.41, 56.81) --
	(105.75, 55.33) --
	(107.09, 53.93) --
	(108.43, 53.65) --
	(109.76, 52.19) --
	(111.10, 51.15) --
	(112.44, 50.38) --
	(113.77, 50.07) --
	(115.11, 48.97) --
	(116.45, 48.00) --
	(117.79, 47.51) --
	(119.12, 47.18) --
	(120.46, 46.68) --
	(121.80, 45.83) --
	(123.14, 44.79) --
	(124.47, 44.26) --
	(125.81, 44.26) --
	(127.15, 43.72) --
	(128.49, 43.54) --
	(129.82, 42.99) --
	(131.16, 42.44) --
	(132.50, 41.69) --
	(133.84, 41.12) --
	(135.17, 41.12) --
	(136.51, 40.93) --
	(137.85, 40.74) --
	(139.18, 40.35) --
	(140.52, 39.96) --
	(141.86, 39.36) --
	(143.20, 38.96) --
	(144.53, 38.36) --
	(145.87, 37.74) --
	(147.21, 37.32) --
	(148.55, 36.90) --
	(149.88, 36.69) --
	(151.22, 36.69) --
	(152.56, 36.48);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.07) --
	( 54.93,143.34) --
	( 56.27,140.60) --
	( 57.61,138.29) --
	( 58.94,135.20) --
	( 60.28,131.64) --
	( 61.62,128.77) --
	( 62.95,125.69) --
	( 64.29,123.22) --
	( 65.63,120.90) --
	( 66.97,118.77) --
	( 68.30,115.85) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,107.36) --
	( 73.65,104.62) --
	( 74.99,102.57) --
	( 76.33,100.13) --
	( 77.67, 97.84) --
	( 79.00, 94.94) --
	( 80.34, 91.95) --
	( 81.68, 88.98) --
	( 83.02, 86.60) --
	( 84.35, 84.29) --
	( 85.69, 81.84) --
	( 87.03, 79.87) --
	( 88.36, 77.80) --
	( 89.70, 75.20) --
	( 91.04, 72.81) --
	( 92.38, 70.84) --
	( 93.71, 68.78) --
	( 95.05, 67.25) --
	( 96.39, 65.87) --
	( 97.73, 64.34) --
	( 99.06, 62.99) --
	(100.40, 61.82) --
	(101.74, 60.62) --
	(103.08, 59.64) --
	(104.41, 58.76) --
	(105.75, 57.47) --
	(107.09, 56.68) --
	(108.43, 55.19) --
	(109.76, 54.07) --
	(111.10, 53.36) --
	(112.44, 52.34) --
	(113.77, 51.15) --
	(115.11, 50.69) --
	(116.45, 50.07) --
	(117.79, 49.29) --
	(119.12, 48.33) --
	(120.46, 47.84) --
	(121.80, 47.18) --
	(123.14, 46.85) --
	(124.47, 46.34) --
	(125.81, 45.49) --
	(127.15, 44.79) --
	(128.49, 44.26) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.36) --
	(133.84, 42.63) --
	(135.17, 42.07) --
	(136.51, 41.31) --
	(137.85, 40.93) --
	(139.18, 40.74) --
	(140.52, 40.93) --
	(141.86, 40.93) --
	(143.20, 40.54) --
	(144.53, 39.96) --
	(145.87, 39.76) --
	(147.21, 39.36) --
	(148.55, 38.76) --
	(149.88, 37.94) --
	(151.22, 37.32) --
	(152.56, 37.11) --
	(153.90, 37.11) --
	(155.23, 36.69) --
	(156.57, 36.69) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,144.90) --
	( 54.93,141.53) --
	( 56.27,138.29) --
	( 57.61,134.12) --
	( 58.94,131.41) --
	( 60.28,131.64) --
	( 61.62,132.56) --
	( 62.95,131.64) --
	( 64.29,124.61) --
	( 65.63,120.90) --
	( 66.97,117.82) --
	( 68.30,114.14) --
	( 69.64,110.51) --
	( 70.98,107.36) --
	( 72.32,104.31) --
	( 73.65,101.65) --
	( 74.99, 98.90) --
	( 76.33, 95.59) --
	( 77.67, 91.89) --
	( 79.00, 88.86) --
	( 80.34, 86.07) --
	( 81.68, 83.08) --
	( 83.02, 80.79) --
	( 84.35, 78.37) --
	( 85.69, 75.81) --
	( 87.03, 72.90) --
	( 88.36, 70.55) --
	( 89.70, 68.38) --
	( 91.04, 66.20) --
	( 92.38, 64.79) --
	( 93.71, 63.56) --
	( 95.05, 61.94) --
	( 96.39, 60.50) --
	( 97.73, 59.52) --
	( 99.06, 58.12) --
	(100.40, 57.08) --
	(101.74, 55.47) --
	(103.08, 54.07) --
	(104.41, 53.22) --
	(105.75, 51.90) --
	(107.09, 50.84) --
	(108.43, 50.38) --
	(109.76, 49.45) --
	(111.10, 48.33) --
	(112.44, 47.51) --
	(113.77, 47.01) --
	(115.11, 46.34) --
	(116.45, 45.83) --
	(117.79, 44.96) --
	(119.12, 44.44) --
	(120.46, 44.08) --
	(121.80, 43.54) --
	(123.14, 42.99) --
	(124.47, 42.26) --
	(125.81, 41.69) --
	(127.15, 41.12) --
	(128.49, 41.12) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.56) --
	(133.84, 39.16) --
	(135.17, 38.36) --
	(136.51, 37.74) --
	(137.85, 37.53) --
	(139.18, 37.11) --
	(140.52, 36.90) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,145.57) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,136.25) --
	( 58.94,132.79) --
	( 60.28,129.51) --
	( 61.62,126.22) --
	( 62.95,123.22) --
	( 64.29,120.60) --
	( 65.63,117.82) --
	( 66.97,114.49) --
	( 68.30,111.63) --
	( 69.64,108.57) --
	( 70.98,105.69) --
	( 72.32,103.11) --
	( 73.65,100.80) --
	( 74.99, 98.55) --
	( 76.33, 95.32) --
	( 77.67, 92.24) --
	( 79.00, 89.30) --
	( 80.34, 86.40) --
	( 81.68, 84.00) --
	( 83.02, 81.76) --
	( 84.35, 79.40) --
	( 85.69, 77.23) --
	( 87.03, 74.60) --
	( 88.36, 72.25) --
	( 89.70, 69.97) --
	( 91.04, 68.07) --
	( 92.38, 66.51) --
	( 93.71, 64.68) --
	( 95.05, 63.67) --
	( 96.39, 62.17) --
	( 97.73, 61.23) --
	( 99.06, 59.76) --
	(100.40, 58.89) --
	(101.74, 57.34) --
	(103.08, 56.41) --
	(104.41, 55.05) --
	(105.75, 54.07) --
	(107.09, 53.07) --
	(108.43, 52.34) --
	(109.76, 50.99) --
	(111.10, 50.38) --
	(112.44, 49.60) --
	(113.77, 48.97) --
	(115.11, 48.00) --
	(116.45, 47.18) --
	(117.79, 47.01) --
	(119.12, 46.17) --
	(120.46, 45.49) --
	(121.80, 44.61) --
	(123.14, 44.26) --
	(124.47, 44.08) --
	(125.81, 43.54) --
	(127.15, 43.18) --
	(128.49, 42.26) --
	(129.82, 42.26) --
	(131.16, 41.31) --
	(132.50, 41.12) --
	(133.84, 40.93) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 39.96) --
	(139.18, 39.36) --
	(140.52, 38.96) --
	(141.86, 38.36) --
	(143.20, 37.74) --
	(144.53, 37.32) --
	(145.87, 37.11) --
	(147.21, 36.90) --
	(148.55, 36.90) --
	(149.88, 36.69);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,143.16) --
	( 54.93,140.04) --
	( 56.27,136.67) --
	( 57.61,133.24) --
	( 58.94,132.56) --
	( 60.28,133.46) --
	( 61.62,133.90) --
	( 62.95,129.26) --
	( 64.29,123.78) --
	( 65.63,120.60) --
	( 66.97,117.82) --
	( 68.30,114.49) --
	( 69.64,110.89) --
	( 70.98,107.36) --
	( 72.32,104.53) --
	( 73.65,101.88) --
	( 74.99, 99.64) --
	( 76.33, 96.55) --
	( 77.67, 92.93) --
	( 79.00, 89.98) --
	( 80.34, 87.00) --
	( 81.68, 84.08) --
	( 83.02, 81.84) --
	( 84.35, 79.64) --
	( 85.69, 76.98) --
	( 87.03, 74.24) --
	( 88.36, 71.79) --
	( 89.70, 69.38) --
	( 91.04, 67.35) --
	( 92.38, 65.55) --
	( 93.71, 64.12) --
	( 95.05, 62.64) --
	( 96.39, 61.70) --
	( 97.73, 60.01) --
	( 99.06, 59.14) --
	(100.40, 57.60) --
	(101.74, 56.28) --
	(103.08, 54.92) --
	(104.41, 53.79) --
	(105.75, 52.93) --
	(107.09, 51.45) --
	(108.43, 50.69) --
	(109.76, 49.92) --
	(111.10, 48.97) --
	(112.44, 47.84) --
	(113.77, 47.35) --
	(115.11, 47.01) --
	(116.45, 46.34) --
	(117.79, 45.49) --
	(119.12, 44.26) --
	(120.46, 44.08) --
	(121.80, 43.72) --
	(123.14, 43.54) --
	(124.47, 42.81) --
	(125.81, 42.07) --
	(127.15, 41.31) --
	(128.49, 40.93) --
	(129.82, 40.54) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 39.76) --
	(135.17, 39.36) --
	(136.51, 38.56) --
	(137.85, 37.94) --
	(139.18, 37.53) --
	(140.52, 37.32) --
	(141.86, 36.69) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,144.21) --
	( 54.93,140.42) --
	( 56.27,137.28) --
	( 57.61,133.01) --
	( 58.94,130.71) --
	( 60.28,131.64) --
	( 61.62,132.10) --
	( 62.95,130.23) --
	( 64.29,122.94) --
	( 65.63,119.69) --
	( 66.97,116.85) --
	( 68.30,112.36) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,102.93) --
	( 73.65, 99.84) --
	( 74.99, 97.18) --
	( 76.33, 93.45) --
	( 77.67, 90.28) --
	( 79.00, 87.19) --
	( 80.34, 84.43) --
	( 81.68, 81.76) --
	( 83.02, 79.40) --
	( 84.35, 76.90) --
	( 85.69, 73.98) --
	( 87.03, 71.60) --
	( 88.36, 69.18) --
	( 89.70, 67.15) --
	( 91.04, 65.12) --
	( 92.38, 63.90) --
	( 93.71, 62.17) --
	( 95.05, 60.74) --
	( 96.39, 59.52) --
	( 97.73, 58.25) --
	( 99.06, 56.68) --
	(100.40, 55.33) --
	(101.74, 53.93) --
	(103.08, 53.07) --
	(104.41, 51.90) --
	(105.75, 50.54) --
	(107.09, 49.92) --
	(108.43, 48.97) --
	(109.76, 47.84) --
	(111.10, 47.18) --
	(112.44, 47.01) --
	(113.77, 46.17) --
	(115.11, 44.96) --
	(116.45, 44.26) --
	(117.79, 43.90) --
	(119.12, 43.54) --
	(120.46, 43.18) --
	(121.80, 42.63) --
	(123.14, 41.88) --
	(124.47, 40.74) --
	(125.81, 40.54) --
	(127.15, 40.54) --
	(128.49, 40.35) --
	(129.82, 39.96) --
	(131.16, 39.36) --
	(132.50, 38.36) --
	(133.84, 38.15) --
	(135.17, 37.74) --
	(136.51, 36.90) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.86) --
	( 54.93,140.79) --
	( 56.27,137.89) --
	( 57.61,134.77) --
	( 58.94,131.41) --
	( 60.28,127.77) --
	( 61.62,125.15) --
	( 62.95,121.79) --
	( 64.29,119.39) --
	( 65.63,116.85) --
	( 66.97,113.08) --
	( 68.30,109.74) --
	( 69.64,106.95) --
	( 70.98,104.58) --
	( 72.32,102.20) --
	( 73.65, 99.84) --
	( 74.99, 97.33) --
	( 76.33, 93.84) --
	( 77.67, 91.00) --
	( 79.00, 88.42) --
	( 80.34, 85.46) --
	( 81.68, 83.01) --
	( 83.02, 80.56) --
	( 84.35, 78.61) --
	( 85.69, 76.31) --
	( 87.03, 73.53) --
	( 88.36, 71.13) --
	( 89.70, 68.98) --
	( 91.04, 66.73) --
	( 92.38, 65.01) --
	( 93.71, 63.56) --
	( 95.05, 62.06) --
	( 96.39, 60.74) --
	( 97.73, 59.52) --
	( 99.06, 58.25) --
	(100.40, 56.95) --
	(101.74, 55.60) --
	(103.08, 54.07) --
	(104.41, 53.50) --
	(105.75, 52.05) --
	(107.09, 50.99) --
	(108.43, 50.23) --
	(109.76, 49.76) --
	(111.10, 48.49) --
	(112.44, 47.68) --
	(113.77, 47.18) --
	(115.11, 46.51) --
	(116.45, 45.83) --
	(117.79, 44.96) --
	(119.12, 44.26) --
	(120.46, 43.90) --
	(121.80, 43.54) --
	(123.14, 42.81) --
	(124.47, 42.07) --
	(125.81, 41.12) --
	(127.15, 40.74) --
	(128.49, 40.54) --
	(129.82, 40.54) --
	(131.16, 39.96) --
	(132.50, 39.36) --
	(133.84, 38.96) --
	(135.17, 38.15) --
	(136.51, 37.74) --
	(137.85, 37.32) --
	(139.18, 37.11) --
	(140.52, 36.69) --
	(141.86, 36.69);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,147.05) --
	( 54.93,144.72) --
	( 56.27,142.80) --
	( 57.61,140.79) --
	( 58.94,138.88) --
	( 60.28,137.28) --
	( 61.62,134.56) --
	( 62.95,132.56) --
	( 64.29,130.23) --
	( 65.63,127.77) --
	( 66.97,125.95) --
	( 68.30,124.06) --
	( 69.64,122.08) --
	( 70.98,120.30) --
	( 72.32,118.77) --
	( 73.65,116.85) --
	( 74.99,114.14) --
	( 76.33,112.00) --
	( 77.67,109.74) --
	( 79.00,107.77) --
	( 80.34,105.69) --
	( 81.68,104.01) --
	( 83.02,102.16) --
	( 84.35,100.70) --
	( 85.69, 98.95) --
	( 87.03, 96.71) --
	( 88.36, 94.01) --
	( 89.70, 91.77) --
	( 91.04, 89.79) --
	( 92.38, 87.65) --
	( 93.71, 85.53) --
	( 95.05, 83.72) --
	( 96.39, 81.91) --
	( 97.73, 80.18) --
	( 99.06, 79.01) --
	(100.40, 76.31) --
	(101.74, 74.15) --
	(103.08, 72.62) --
	(104.41, 70.46) --
	(105.75, 68.98) --
	(107.09, 67.35) --
	(108.43, 65.98) --
	(109.76, 64.57) --
	(111.10, 63.33) --
	(112.44, 62.17) --
	(113.77, 61.35) --
	(115.11, 60.13) --
	(116.45, 59.64) --
	(117.79, 58.38) --
	(119.12, 57.21) --
	(120.46, 56.55) --
	(121.80, 55.33) --
	(123.14, 54.22) --
	(124.47, 53.65) --
	(125.81, 53.22) --
	(127.15, 51.90) --
	(128.49, 50.84) --
	(129.82, 50.38) --
	(131.16, 50.07) --
	(132.50, 49.29) --
	(133.84, 48.81) --
	(135.17, 48.00) --
	(136.51, 47.35) --
	(137.85, 47.35) --
	(139.18, 46.85) --
	(140.52, 46.51) --
	(141.86, 46.00) --
	(143.20, 45.14) --
	(144.53, 44.61) --
	(145.87, 44.26) --
	(147.21, 44.26) --
	(148.55, 44.08) --
	(149.88, 43.72) --
	(151.22, 43.54) --
	(152.56, 42.99) --
	(153.90, 42.44) --
	(155.23, 42.26) --
	(156.57, 41.69) --
	(157.91, 41.12) --
	(159.25, 40.93) --
	(160.58, 40.74) --
	(161.92, 40.74) --
	(163.26, 40.74) --
	(164.59, 40.54) --
	(165.93, 40.35) --
	(167.27, 39.76) --
	(168.61, 39.36) --
	(169.94, 39.16);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,143.69) --
	( 54.93,140.04) --
	( 56.27,137.08) --
	( 57.61,133.46) --
	( 58.94,129.51) --
	( 60.28,125.69) --
	( 61.62,122.65) --
	( 62.95,119.39) --
	( 64.29,116.19) --
	( 65.63,112.00) --
	( 66.97,108.17) --
	( 68.30,105.10) --
	( 69.64,102.20) --
	( 70.98, 99.49) --
	( 72.32, 96.13) --
	( 73.65, 92.30) --
	( 74.99, 88.86) --
	( 76.33, 85.66) --
	( 77.67, 82.86) --
	( 79.00, 80.33) --
	( 80.34, 77.31) --
	( 81.68, 74.33) --
	( 83.02, 71.60) --
	( 84.35, 68.98) --
	( 85.69, 66.83) --
	( 87.03, 64.79) --
	( 88.36, 63.21) --
	( 89.70, 62.06) --
	( 91.04, 60.26) --
	( 92.38, 59.14) --
	( 93.71, 57.47) --
	( 95.05, 56.41) --
	( 96.39, 54.92) --
	( 97.73, 53.36) --
	( 99.06, 52.34) --
	(100.40, 50.84) --
	(101.74, 50.23) --
	(103.08, 49.76) --
	(104.41, 48.49) --
	(105.75, 47.35) --
	(107.09, 47.01) --
	(108.43, 46.68) --
	(109.76, 45.83) --
	(111.10, 44.79) --
	(112.44, 43.90) --
	(113.77, 43.90) --
	(115.11, 43.54) --
	(116.45, 42.99) --
	(117.79, 42.44) --
	(119.12, 41.69) --
	(120.46, 41.12) --
	(121.80, 40.74) --
	(123.14, 40.74) --
	(124.47, 40.35) --
	(125.81, 40.15) --
	(127.15, 39.76) --
	(128.49, 39.16) --
	(129.82, 38.36) --
	(131.16, 37.74) --
	(132.50, 37.11) --
	(133.84, 36.90) --
	(135.17, 36.69) --
	(136.51, 36.48);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,148.80) --
	( 54.93,147.05) --
	( 56.27,145.40) --
	( 57.61,143.51) --
	( 58.94,142.08) --
	( 60.28,140.79) --
	( 61.62,139.27) --
	( 62.95,137.89) --
	( 64.29,136.25) --
	( 65.63,134.12) --
	( 66.97,132.56) --
	( 68.30,130.71) --
	( 69.64,129.26) --
	( 70.98,127.51) --
	( 72.32,125.69) --
	( 73.65,124.33) --
	( 74.99,122.65) --
	( 76.33,121.20) --
	( 77.67,119.69) --
	( 79.00,118.45) --
	( 80.34,116.52) --
	( 81.68,114.49) --
	( 83.02,112.73) --
	( 84.35,111.26) --
	( 85.69,108.96) --
	( 87.03,107.77) --
	( 88.36,105.69) --
	( 89.70,104.36) --
	( 91.04,102.89) --
	( 92.38,101.46) --
	( 93.71, 99.74) --
	( 95.05, 98.50) --
	( 96.39, 96.60) --
	( 97.73, 94.67) --
	( 99.06, 92.59) --
	(100.40, 90.76) --
	(101.74, 88.98) --
	(103.08, 87.26) --
	(104.41, 85.59) --
	(105.75, 84.15) --
	(107.09, 82.43) --
	(108.43, 81.32) --
	(109.76, 79.95) --
	(111.10, 78.53) --
	(112.44, 77.15) --
	(113.77, 75.29) --
	(115.11, 73.89) --
	(116.45, 72.16) --
	(117.79, 70.84) --
	(119.12, 69.87) --
	(120.46, 68.78) --
	(121.80, 67.46) --
	(123.14, 66.20) --
	(124.47, 65.77) --
	(125.81, 64.68) --
	(127.15, 63.90) --
	(128.49, 63.21) --
	(129.82, 62.17) --
	(131.16, 61.70) --
	(132.50, 61.46) --
	(133.84, 60.38) --
	(135.17, 59.89) --
	(136.51, 59.52) --
	(137.85, 59.01) --
	(139.18, 58.51) --
	(140.52, 57.60) --
	(141.86, 56.95) --
	(143.20, 56.68) --
	(144.53, 56.28) --
	(145.87, 55.60) --
	(147.21, 54.78) --
	(148.55, 54.07) --
	(149.88, 53.93) --
	(151.22, 53.65) --
	(152.56, 53.22) --
	(153.90, 52.93) --
	(155.23, 52.19) --
	(156.57, 51.75) --
	(157.91, 51.15) --
	(159.25, 50.54) --
	(160.58, 50.69) --
	(161.92, 50.38) --
	(163.26, 50.38) --
	(164.59, 50.23) --
	(165.93, 49.76) --
	(167.27, 49.45) --
	(168.61, 49.13) --
	(169.94, 48.65) --
	(171.28, 48.17) --
	(172.62, 47.51) --
	(173.96, 47.35) --
	(175.29, 47.35) --
	(176.63, 47.35) --
	(177.97, 47.35) --
	(179.31, 47.18) --
	(180.64, 47.01) --
	(181.98, 46.85) --
	(183.32, 46.68) --
	(184.66, 46.17);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.34) --
	( 54.93,139.46) --
	( 56.27,135.62) --
	( 57.61,131.18) --
	( 58.94,128.02) --
	( 60.28,129.02) --
	( 61.62,129.75) --
	( 62.95,127.77) --
	( 64.29,120.60) --
	( 65.63,116.19) --
	( 66.97,111.63) --
	( 68.30,107.77) --
	( 69.64,104.31) --
	( 70.98,101.13) --
	( 72.32, 97.84) --
	( 73.65, 93.61) --
	( 74.99, 89.61) --
	( 76.33, 85.86) --
	( 77.67, 83.08) --
	( 79.00, 79.79) --
	( 80.34, 77.23) --
	( 81.68, 73.71) --
	( 83.02, 70.75) --
	( 84.35, 68.28) --
	( 85.69, 65.87) --
	( 87.03, 64.01) --
	( 88.36, 62.29) --
	( 89.70, 60.87) --
	( 91.04, 59.39) --
	( 92.38, 57.99) --
	( 93.71, 56.55) --
	( 95.05, 54.64) --
	( 96.39, 53.36) --
	( 97.73, 52.34) --
	( 99.06, 50.54) --
	(100.40, 50.23) --
	(101.74, 49.45) --
	(103.08, 48.17) --
	(104.41, 47.18) --
	(105.75, 46.85) --
	(107.09, 46.00) --
	(108.43, 44.79) --
	(109.76, 44.26) --
	(111.10, 43.90) --
	(112.44, 43.36) --
	(113.77, 42.63) --
	(115.11, 41.69) --
	(116.45, 40.93) --
	(117.79, 40.74) --
	(119.12, 40.74) --
	(120.46, 40.15) --
	(121.80, 39.56) --
	(123.14, 39.16) --
	(124.47, 38.36) --
	(125.81, 37.11) --
	(127.15, 36.90) --
	(128.49, 36.69) --
	(129.82, 36.48);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,144.21) --
	( 54.93,140.60) --
	( 56.27,137.28) --
	( 57.61,133.46) --
	( 58.94,129.26) --
	( 60.28,125.15) --
	( 61.62,121.49) --
	( 62.95,118.13) --
	( 64.29,113.79) --
	( 65.63,110.13) --
	( 66.97,106.12) --
	( 68.30,102.84) --
	( 69.64, 99.54) --
	( 70.98, 95.91) --
	( 72.32, 92.07) --
	( 73.65, 88.23) --
	( 74.99, 84.63) --
	( 76.33, 81.62) --
	( 77.67, 78.77) --
	( 79.00, 75.38) --
	( 80.34, 72.07) --
	( 81.68, 69.18) --
	( 83.02, 66.62) --
	( 84.35, 64.45) --
	( 85.69, 62.64) --
	( 87.03, 60.99) --
	( 88.36, 59.27) --
	( 89.70, 57.86) --
	( 91.04, 56.28) --
	( 92.38, 53.93) --
	( 93.71, 52.93) --
	( 95.05, 51.15) --
	( 96.39, 50.38) --
	( 97.73, 49.45) --
	( 99.06, 48.00) --
	(100.40, 47.18) --
	(101.74, 46.51) --
	(103.08, 45.49) --
	(104.41, 44.44) --
	(105.75, 43.90) --
	(107.09, 43.54) --
	(108.43, 42.63) --
	(109.76, 41.69) --
	(111.10, 40.93) --
	(112.44, 40.74) --
	(113.77, 40.54) --
	(115.11, 39.96) --
	(116.45, 39.36) --
	(117.79, 38.76) --
	(119.12, 37.53) --
	(120.46, 37.53) --
	(121.80, 37.32) --
	(123.14, 36.90);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.16) --
	( 54.93,140.04) --
	( 56.27,136.67) --
	( 57.61,133.01) --
	( 58.94,128.52) --
	( 60.28,125.42) --
	( 61.62,122.08) --
	( 62.95,119.08) --
	( 64.29,115.52) --
	( 65.63,111.63) --
	( 66.97,108.17) --
	( 68.30,104.88) --
	( 69.64,102.11) --
	( 70.98, 99.44) --
	( 72.32, 95.86) --
	( 73.65, 91.95) --
	( 74.99, 88.61) --
	( 76.33, 85.66) --
	( 77.67, 82.94) --
	( 79.00, 80.25) --
	( 80.34, 77.64) --
	( 81.68, 74.51) --
	( 83.02, 71.60) --
	( 84.35, 69.08) --
	( 85.69, 66.62) --
	( 87.03, 64.90) --
	( 88.36, 62.99) --
	( 89.70, 61.58) --
	( 91.04, 59.89) --
	( 92.38, 58.51) --
	( 93.71, 57.34) --
	( 95.05, 55.60) --
	( 96.39, 53.79) --
	( 97.73, 52.93) --
	( 99.06, 51.30) --
	(100.40, 50.54) --
	(101.74, 49.76) --
	(103.08, 48.65) --
	(104.41, 47.68) --
	(105.75, 47.18) --
	(107.09, 46.34) --
	(108.43, 45.31) --
	(109.76, 44.26) --
	(111.10, 44.08) --
	(112.44, 43.72) --
	(113.77, 43.18) --
	(115.11, 42.26) --
	(116.45, 41.69) --
	(117.79, 40.93) --
	(119.12, 40.74) --
	(120.46, 40.74) --
	(121.80, 40.15) --
	(123.14, 39.56) --
	(124.47, 38.76) --
	(125.81, 38.15) --
	(127.15, 37.53) --
	(128.49, 37.11) --
	(129.82, 36.90) --
	(131.16, 37.11) --
	(132.50, 36.48);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,147.69) --
	( 54.93,145.07) --
	( 56.27,142.80) --
	( 57.61,140.60) --
	( 58.94,138.29) --
	( 60.28,136.05) --
	( 61.62,133.01) --
	( 62.95,130.47) --
	( 64.29,127.77) --
	( 65.63,125.69) --
	( 66.97,122.94) --
	( 68.30,120.60) --
	( 69.64,118.77) --
	( 70.98,116.19) --
	( 72.32,113.44) --
	( 73.65,110.51) --
	( 74.99,108.17) --
	( 76.33,105.69) --
	( 77.67,103.38) --
	( 79.00,101.22) --
	( 80.34, 98.85) --
	( 81.68, 96.18) --
	( 83.02, 93.39) --
	( 84.35, 90.52) --
	( 85.69, 87.91) --
	( 87.03, 85.25) --
	( 88.36, 83.08) --
	( 89.70, 80.94) --
	( 91.04, 78.61) --
	( 92.38, 76.57) --
	( 93.71, 73.80) --
	( 95.05, 71.51) --
	( 96.39, 69.08) --
	( 97.73, 67.46) --
	( 99.06, 65.66) --
	(100.40, 64.12) --
	(101.74, 62.99) --
	(103.08, 61.82) --
	(104.41, 60.38) --
	(105.75, 59.14) --
	(107.09, 58.51) --
	(108.43, 57.34) --
	(109.76, 56.41) --
	(111.10, 55.33) --
	(112.44, 53.93) --
	(113.77, 53.50) --
	(115.11, 52.34) --
	(116.45, 51.30) --
	(117.79, 50.69) --
	(119.12, 50.38) --
	(120.46, 49.45) --
	(121.80, 48.81) --
	(123.14, 47.84) --
	(124.47, 47.35) --
	(125.81, 47.18) --
	(127.15, 47.01) --
	(128.49, 46.34) --
	(129.82, 45.49) --
	(131.16, 44.79) --
	(132.50, 44.08) --
	(133.84, 44.26) --
	(135.17, 44.08) --
	(136.51, 43.54) --
	(137.85, 43.36) --
	(139.18, 42.63) --
	(140.52, 42.26) --
	(141.86, 41.88) --
	(143.20, 41.31) --
	(144.53, 40.74) --
	(145.87, 40.74) --
	(147.21, 40.35) --
	(148.55, 40.54) --
	(149.88, 40.35) --
	(151.22, 40.35) --
	(152.56, 39.96) --
	(153.90, 39.76) --
	(155.23, 39.16) --
	(156.57, 38.56) --
	(157.91, 38.36) --
	(159.25, 37.74);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,142.62) --
	( 54.93,139.27) --
	( 56.27,135.41) --
	( 57.61,131.88) --
	( 58.94,128.02) --
	( 60.28,124.33) --
	( 61.62,120.90) --
	( 62.95,117.49) --
	( 64.29,113.79) --
	( 65.63,110.13) --
	( 66.97,106.12) --
	( 68.30,103.34) --
	( 69.64,100.22) --
	( 70.98, 97.38) --
	( 72.32, 93.45) --
	( 73.65, 89.61) --
	( 74.99, 86.40) --
	( 76.33, 83.29) --
	( 77.67, 80.56) --
	( 79.00, 78.21) --
	( 80.34, 75.12) --
	( 81.68, 72.16) --
	( 83.02, 69.58) --
	( 84.35, 67.15) --
	( 85.69, 65.12) --
	( 87.03, 63.21) --
	( 88.36, 61.58) --
	( 89.70, 60.26) --
	( 91.04, 58.89) --
	( 92.38, 57.60) --
	( 93.71, 56.28) --
	( 95.05, 54.50) --
	( 96.39, 53.50) --
	( 97.73, 52.19) --
	( 99.06, 50.84) --
	(100.40, 50.23) --
	(101.74, 49.29) --
	(103.08, 48.17) --
	(104.41, 47.35) --
	(105.75, 47.01) --
	(107.09, 46.17) --
	(108.43, 44.96) --
	(109.76, 44.08) --
	(111.10, 43.90) --
	(112.44, 43.54) --
	(113.77, 42.81) --
	(115.11, 42.07) --
	(116.45, 41.12) --
	(117.79, 40.54) --
	(119.12, 40.54) --
	(120.46, 40.35) --
	(121.80, 39.76) --
	(123.14, 39.36) --
	(124.47, 38.96) --
	(125.81, 37.94) --
	(127.15, 37.53) --
	(128.49, 36.90) --
	(129.82, 36.90) --
	(131.16, 36.48);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,145.57) --
	( 54.93,141.90) --
	( 56.27,139.07) --
	( 57.61,135.20) --
	( 58.94,131.64) --
	( 60.28,131.88) --
	( 61.62,132.79) --
	( 62.95,131.64) --
	( 64.29,124.88) --
	( 65.63,120.30) --
	( 66.97,117.17) --
	( 68.30,113.08) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,102.43) --
	( 73.65, 99.49) --
	( 74.99, 96.07) --
	( 76.33, 92.30) --
	( 77.67, 88.98) --
	( 79.00, 85.46) --
	( 80.34, 82.57) --
	( 81.68, 79.79) --
	( 83.02, 76.98) --
	( 84.35, 74.15) --
	( 85.69, 70.94) --
	( 87.03, 68.38) --
	( 88.36, 66.41) --
	( 89.70, 64.57) --
	( 91.04, 63.21) --
	( 92.38, 61.82) --
	( 93.71, 59.76) --
	( 95.05, 58.76) --
	( 96.39, 57.21) --
	( 97.73, 56.28) --
	( 99.06, 54.07) --
	(100.40, 53.07) --
	(101.74, 51.75) --
	(103.08, 50.54) --
	(104.41, 49.92) --
	(105.75, 48.97) --
	(107.09, 47.84) --
	(108.43, 47.18) --
	(109.76, 46.85) --
	(111.10, 46.00) --
	(112.44, 44.79) --
	(113.77, 44.26) --
	(115.11, 43.90) --
	(116.45, 43.36) --
	(117.79, 42.99) --
	(119.12, 42.26) --
	(120.46, 41.31) --
	(121.80, 40.74) --
	(123.14, 40.74) --
	(124.47, 40.15) --
	(125.81, 40.15) --
	(127.15, 39.36) --
	(128.49, 38.56) --
	(129.82, 37.94) --
	(131.16, 37.32) --
	(132.50, 36.90) --
	(133.84, 36.69) --
	(135.17, 36.48);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,145.74) --
	( 54.93,142.26) --
	( 56.27,138.88) --
	( 57.61,135.41) --
	( 58.94,131.64) --
	( 60.28,131.41) --
	( 61.62,132.10) --
	( 62.95,131.88) --
	( 64.29,125.42) --
	( 65.63,120.90) --
	( 66.97,117.82) --
	( 68.30,113.79) --
	( 69.64,109.74) --
	( 70.98,106.12) --
	( 72.32,103.61) --
	( 73.65,100.56) --
	( 74.99, 97.38) --
	( 76.33, 93.50) --
	( 77.67, 90.04) --
	( 79.00, 86.73) --
	( 80.34, 83.72) --
	( 81.68, 81.17) --
	( 83.02, 78.69) --
	( 84.35, 75.89) --
	( 85.69, 72.99) --
	( 87.03, 70.26) --
	( 88.36, 67.87) --
	( 89.70, 65.87) --
	( 91.04, 64.34) --
	( 92.38, 62.64) --
	( 93.71, 61.23) --
	( 95.05, 59.64) --
	( 96.39, 58.51) --
	( 97.73, 56.95) --
	( 99.06, 55.60) --
	(100.40, 53.93) --
	(101.74, 53.36) --
	(103.08, 51.90) --
	(104.41, 50.84) --
	(105.75, 50.23) --
	(107.09, 49.13) --
	(108.43, 47.84) --
	(109.76, 47.35) --
	(111.10, 46.85) --
	(112.44, 46.17) --
	(113.77, 45.31) --
	(115.11, 44.08) --
	(116.45, 43.90) --
	(117.79, 43.72) --
	(119.12, 42.99) --
	(120.46, 42.44) --
	(121.80, 41.69) --
	(123.14, 40.93) --
	(124.47, 40.54) --
	(125.81, 40.54) --
	(127.15, 40.15) --
	(128.49, 39.76) --
	(129.82, 38.96) --
	(131.16, 38.56) --
	(132.50, 37.74) --
	(133.84, 37.32) --
	(135.17, 36.90) --
	(136.51, 36.48) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,145.90) --
	( 54.93,141.72) --
	( 56.27,138.09) --
	( 57.61,133.68) --
	( 58.94,129.26) --
	( 60.28,128.27) --
	( 61.62,129.26) --
	( 62.95,129.51) --
	( 64.29,124.06) --
	( 65.63,118.45) --
	( 66.97,113.79) --
	( 68.30,109.74) --
	( 69.64,105.69) --
	( 70.98,102.43) --
	( 72.32, 99.10) --
	( 73.65, 95.05) --
	( 74.99, 91.00) --
	( 76.33, 87.19) --
	( 77.67, 84.08) --
	( 79.00, 80.94) --
	( 80.34, 78.13) --
	( 81.68, 74.77) --
	( 83.02, 71.60) --
	( 84.35, 69.18) --
	( 85.69, 66.94) --
	( 87.03, 64.79) --
	( 88.36, 63.44) --
	( 89.70, 61.35) --
	( 91.04, 59.76) --
	( 92.38, 58.76) --
	( 93.71, 57.08) --
	( 95.05, 55.60) --
	( 96.39, 53.79) --
	( 97.73, 52.64) --
	( 99.06, 51.30) --
	(100.40, 50.07) --
	(101.74, 49.45) --
	(103.08, 47.84) --
	(104.41, 47.18) --
	(105.75, 47.01) --
	(107.09, 46.00) --
	(108.43, 44.61) --
	(109.76, 43.90) --
	(111.10, 43.90) --
	(112.44, 43.54) --
	(113.77, 42.63) --
	(115.11, 41.69) --
	(116.45, 41.12) --
	(117.79, 40.74) --
	(119.12, 40.74) --
	(120.46, 40.35) --
	(121.80, 39.56) --
	(123.14, 38.76) --
	(124.47, 37.94) --
	(125.81, 37.53) --
	(127.15, 36.90) --
	(128.49, 36.69) --
	(129.82, 36.48);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,143.86) --
	( 54.93,140.98) --
	( 56.27,138.09) --
	( 57.61,134.56) --
	( 58.94,130.94) --
	( 60.28,127.26) --
	( 61.62,124.33) --
	( 62.95,121.49) --
	( 64.29,118.77) --
	( 65.63,115.52) --
	( 66.97,111.63) --
	( 68.30,108.57) --
	( 69.64,105.69) --
	( 70.98,103.07) --
	( 72.32,100.32) --
	( 73.65, 97.49) --
	( 74.99, 93.89) --
	( 76.33, 90.76) --
	( 77.67, 87.45) --
	( 79.00, 84.84) --
	( 80.34, 82.28) --
	( 81.68, 79.87) --
	( 83.02, 77.72) --
	( 84.35, 74.68) --
	( 85.69, 72.25) --
	( 87.03, 69.78) --
	( 88.36, 67.66) --
	( 89.70, 65.77) --
	( 91.04, 64.45) --
	( 92.38, 63.10) --
	( 93.71, 61.70) --
	( 95.05, 60.38) --
	( 96.39, 59.39) --
	( 97.73, 58.12) --
	( 99.06, 56.95) --
	(100.40, 55.60) --
	(101.74, 54.07) --
	(103.08, 53.50) --
	(104.41, 52.34) --
	(105.75, 50.99) --
	(107.09, 50.54) --
	(108.43, 49.76) --
	(109.76, 48.97) --
	(111.10, 47.68) --
	(112.44, 47.35) --
	(113.77, 47.01) --
	(115.11, 46.17) --
	(116.45, 45.31) --
	(117.79, 44.61) --
	(119.12, 44.08) --
	(120.46, 43.90) --
	(121.80, 43.36) --
	(123.14, 42.63) --
	(124.47, 42.44) --
	(125.81, 41.50) --
	(127.15, 40.93) --
	(128.49, 40.74) --
	(129.82, 40.74) --
	(131.16, 40.35) --
	(132.50, 39.56) --
	(133.84, 39.56) --
	(135.17, 38.96) --
	(136.51, 38.36) --
	(137.85, 37.74) --
	(139.18, 37.53) --
	(140.52, 37.11) --
	(141.86, 36.69) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,143.69) --
	( 54.93,140.04) --
	( 56.27,137.08) --
	( 57.61,133.46) --
	( 58.94,131.41) --
	( 60.28,132.33) --
	( 61.62,132.79) --
	( 62.95,128.77) --
	( 64.29,122.94) --
	( 65.63,119.39) --
	( 66.97,116.19) --
	( 68.30,112.36) --
	( 69.64,108.57) --
	( 70.98,105.27) --
	( 72.32,102.25) --
	( 73.65, 99.69) --
	( 74.99, 96.34) --
	( 76.33, 92.70) --
	( 77.67, 89.54) --
	( 79.00, 86.33) --
	( 80.34, 83.29) --
	( 81.68, 80.79) --
	( 83.02, 78.53) --
	( 84.35, 75.81) --
	( 85.69, 72.62) --
	( 87.03, 70.46) --
	( 88.36, 67.97) --
	( 89.70, 65.98) --
	( 91.04, 64.45) --
	( 92.38, 63.21) --
	( 93.71, 61.70) --
	( 95.05, 60.26) --
	( 96.39, 59.14) --
	( 97.73, 57.86) --
	( 99.06, 56.55) --
	(100.40, 54.78) --
	(101.74, 53.93) --
	(103.08, 52.78) --
	(104.41, 51.60) --
	(105.75, 50.54) --
	(107.09, 50.07) --
	(108.43, 48.97) --
	(109.76, 47.84) --
	(111.10, 47.18) --
	(112.44, 47.01) --
	(113.77, 46.00) --
	(115.11, 45.14) --
	(116.45, 44.26) --
	(117.79, 43.90) --
	(119.12, 43.72) --
	(120.46, 42.99) --
	(121.80, 42.44) --
	(123.14, 41.69) --
	(124.47, 40.93) --
	(125.81, 40.93) --
	(127.15, 40.54) --
	(128.49, 40.54) --
	(129.82, 39.96) --
	(131.16, 39.36) --
	(132.50, 38.76) --
	(133.84, 38.15) --
	(135.17, 37.53) --
	(136.51, 37.11) --
	(137.85, 36.90) --
	(139.18, 36.90) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,145.57) --
	( 54.93,142.26) --
	( 56.27,138.68) --
	( 57.61,135.20) --
	( 58.94,131.64) --
	( 60.28,132.10) --
	( 61.62,132.79) --
	( 62.95,132.10) --
	( 64.29,125.15) --
	( 65.63,121.20) --
	( 66.97,118.13) --
	( 68.30,114.49) --
	( 69.64,110.51) --
	( 70.98,106.95) --
	( 72.32,103.96) --
	( 73.65,101.04) --
	( 74.99, 98.45) --
	( 76.33, 94.67) --
	( 77.67, 91.54) --
	( 79.00, 87.91) --
	( 80.34, 85.05) --
	( 81.68, 82.13) --
	( 83.02, 79.79) --
	( 84.35, 77.23) --
	( 85.69, 74.24) --
	( 87.03, 71.60) --
	( 88.36, 69.18) --
	( 89.70, 67.04) --
	( 91.04, 65.33) --
	( 92.38, 63.67) --
	( 93.71, 62.06) --
	( 95.05, 60.74) --
	( 96.39, 59.52) --
	( 97.73, 58.38) --
	( 99.06, 57.08) --
	(100.40, 56.01) --
	(101.74, 54.07) --
	(103.08, 53.36) --
	(104.41, 51.90) --
	(105.75, 50.84) --
	(107.09, 50.38) --
	(108.43, 49.13) --
	(109.76, 48.33) --
	(111.10, 47.35) --
	(112.44, 47.01) --
	(113.77, 46.34) --
	(115.11, 45.31) --
	(116.45, 44.44) --
	(117.79, 44.08) --
	(119.12, 43.72) --
	(120.46, 43.36) --
	(121.80, 42.44) --
	(123.14, 41.69) --
	(124.47, 41.12) --
	(125.81, 40.93) --
	(127.15, 40.74) --
	(128.49, 40.35) --
	(129.82, 39.76) --
	(131.16, 39.16) --
	(132.50, 38.56) --
	(133.84, 37.74) --
	(135.17, 37.32) --
	(136.51, 37.11) --
	(137.85, 36.90) --
	(139.18, 36.69) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,146.40) --
	( 54.93,142.62) --
	( 56.27,139.85) --
	( 57.61,136.67) --
	( 58.94,132.79) --
	( 60.28,129.26) --
	( 61.62,125.69) --
	( 62.95,122.65) --
	( 64.29,119.69) --
	( 65.63,116.85) --
	( 66.97,113.08) --
	( 68.30,109.74) --
	( 69.64,106.54) --
	( 70.98,104.23) --
	( 72.32,101.13) --
	( 73.65, 98.80) --
	( 74.99, 95.54) --
	( 76.33, 92.42) --
	( 77.67, 88.98) --
	( 79.00, 86.00) --
	( 80.34, 83.37) --
	( 81.68, 80.94) --
	( 83.02, 78.77) --
	( 84.35, 76.06) --
	( 85.69, 73.35) --
	( 87.03, 70.94) --
	( 88.36, 68.78) --
	( 89.70, 66.73) --
	( 91.04, 65.23) --
	( 92.38, 63.67) --
	( 93.71, 62.29) --
	( 95.05, 60.99) --
	( 96.39, 59.76) --
	( 97.73, 58.76) --
	( 99.06, 57.34) --
	(100.40, 56.15) --
	(101.74, 54.64) --
	(103.08, 53.93) --
	(104.41, 52.64) --
	(105.75, 51.45) --
	(107.09, 50.69) --
	(108.43, 50.07) --
	(109.76, 49.13) --
	(111.10, 47.84) --
	(112.44, 47.51) --
	(113.77, 47.18) --
	(115.11, 46.34) --
	(116.45, 45.49) --
	(117.79, 44.61) --
	(119.12, 44.08) --
	(120.46, 43.72) --
	(121.80, 43.54) --
	(123.14, 42.81) --
	(124.47, 42.07) --
	(125.81, 41.69) --
	(127.15, 41.12) --
	(128.49, 40.74) --
	(129.82, 40.74) --
	(131.16, 40.54) --
	(132.50, 39.96) --
	(133.84, 39.36) --
	(135.17, 38.96) --
	(136.51, 38.36) --
	(137.85, 37.74) --
	(139.18, 37.11) --
	(140.52, 37.32) --
	(141.86, 36.90) --
	(143.20, 36.69) --
	(144.53, 36.48);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.21) --
	( 54.93,144.90) --
	( 56.27,142.62) --
	( 57.61,140.42) --
	( 58.94,138.29) --
	( 60.28,135.84) --
	( 61.62,133.46) --
	( 62.95,130.71) --
	( 64.29,128.52) --
	( 65.63,125.95) --
	( 66.97,123.50) --
	( 68.30,121.20) --
	( 69.64,119.39) --
	( 70.98,117.49) --
	( 72.32,114.84) --
	( 73.65,112.00) --
	( 74.99,109.74) --
	( 76.33,107.36) --
	( 77.67,104.88) --
	( 79.00,103.02) --
	( 80.34,100.99) --
	( 81.68, 98.95) --
	( 83.02, 96.50) --
	( 84.35, 93.73) --
	( 85.69, 91.06) --
	( 87.03, 88.42) --
	( 88.36, 86.20) --
	( 89.70, 84.00) --
	( 91.04, 81.91) --
	( 92.38, 79.87) --
	( 93.71, 78.13) --
	( 95.05, 75.46) --
	( 96.39, 73.26) --
	( 97.73, 71.13) --
	( 99.06, 69.08) --
	(100.40, 67.46) --
	(101.74, 65.87) --
	(103.08, 64.34) --
	(104.41, 63.33) --
	(105.75, 62.06) --
	(107.09, 60.99) --
	(108.43, 59.76) --
	(109.76, 59.01) --
	(111.10, 57.86) --
	(112.44, 57.08) --
	(113.77, 55.74) --
	(115.11, 54.36) --
	(116.45, 53.50) --
	(117.79, 52.93) --
	(119.12, 51.90) --
	(120.46, 50.84) --
	(121.80, 50.38) --
	(123.14, 49.92) --
	(124.47, 49.13) --
	(125.81, 48.33) --
	(127.15, 47.68) --
	(128.49, 47.18) --
	(129.82, 46.85) --
	(131.16, 46.17) --
	(132.50, 45.83) --
	(133.84, 45.31) --
	(135.17, 44.26) --
	(136.51, 44.08) --
	(137.85, 44.08) --
	(139.18, 44.08) --
	(140.52, 43.54) --
	(141.86, 42.99) --
	(143.20, 42.26) --
	(144.53, 41.88) --
	(145.87, 41.50) --
	(147.21, 41.12) --
	(148.55, 40.93) --
	(149.88, 40.93) --
	(151.22, 40.93) --
	(152.56, 40.15) --
	(153.90, 40.15) --
	(155.23, 39.56) --
	(156.57, 39.36) --
	(157.91, 38.76) --
	(159.25, 38.36) --
	(160.58, 37.94) --
	(161.92, 37.53) --
	(163.26, 37.53);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.86) --
	( 54.93,140.79) --
	( 56.27,137.89) --
	( 57.61,134.56) --
	( 58.94,131.18) --
	( 60.28,127.26) --
	( 61.62,124.06) --
	( 62.95,121.20) --
	( 64.29,118.77) --
	( 65.63,115.52) --
	( 66.97,112.36) --
	( 68.30,108.57) --
	( 69.64,106.12) --
	( 70.98,103.56) --
	( 72.32,101.13) --
	( 73.65, 98.80) --
	( 74.99, 95.54) --
	( 76.33, 92.30) --
	( 77.67, 89.05) --
	( 79.00, 86.67) --
	( 80.34, 84.08) --
	( 81.68, 81.47) --
	( 83.02, 79.40) --
	( 84.35, 77.07) --
	( 85.69, 74.07) --
	( 87.03, 71.22) --
	( 88.36, 69.38) --
	( 89.70, 67.25) --
	( 91.04, 65.44) --
	( 92.38, 63.67) --
	( 93.71, 62.06) --
	( 95.05, 60.87) --
	( 96.39, 59.64) --
	( 97.73, 58.25) --
	( 99.06, 56.81) --
	(100.40, 55.74) --
	(101.74, 54.07) --
	(103.08, 53.07) --
	(104.41, 51.75) --
	(105.75, 50.54) --
	(107.09, 49.92) --
	(108.43, 49.13) --
	(109.76, 48.17) --
	(111.10, 47.18) --
	(112.44, 47.01) --
	(113.77, 46.17) --
	(115.11, 45.31) --
	(116.45, 44.08) --
	(117.79, 43.90) --
	(119.12, 43.72) --
	(120.46, 43.36) --
	(121.80, 42.44) --
	(123.14, 41.88) --
	(124.47, 41.12) --
	(125.81, 40.74) --
	(127.15, 40.54) --
	(128.49, 40.54) --
	(129.82, 40.15) --
	(131.16, 39.36) --
	(132.50, 38.96) --
	(133.84, 38.15) --
	(135.17, 37.74) --
	(136.51, 37.11) --
	(137.85, 36.69) --
	(139.18, 36.69) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,148.33) --
	( 54.93,145.90) --
	( 56.27,144.04) --
	( 57.61,141.90) --
	( 58.94,140.04) --
	( 60.28,138.29) --
	( 61.62,136.05) --
	( 62.95,133.90) --
	( 64.29,131.64) --
	( 65.63,129.75) --
	( 66.97,127.51) --
	( 68.30,125.15) --
	( 69.64,123.22) --
	( 70.98,121.20) --
	( 72.32,119.39) --
	( 73.65,117.82) --
	( 74.99,115.18) --
	( 76.33,112.73) --
	( 77.67,110.51) --
	( 79.00,108.17) --
	( 80.34,106.12) --
	( 81.68,104.09) --
	( 83.02,102.16) --
	( 84.35,100.37) --
	( 85.69, 98.55) --
	( 87.03, 96.23) --
	( 88.36, 93.39) --
	( 89.70, 90.94) --
	( 91.04, 88.73) --
	( 92.38, 86.67) --
	( 93.71, 84.63) --
	( 95.05, 82.65) --
	( 96.39, 80.87) --
	( 97.73, 79.17) --
	( 99.06, 77.31) --
	(100.40, 75.03) --
	(101.74, 73.08) --
	(103.08, 71.41) --
	(104.41, 69.58) --
	(105.75, 67.87) --
	(107.09, 66.73) --
	(108.43, 65.55) --
	(109.76, 64.34) --
	(111.10, 63.44) --
	(112.44, 62.29) --
	(113.77, 61.82) --
	(115.11, 60.38) --
	(116.45, 59.64) --
	(117.79, 59.14) --
	(119.12, 58.25) --
	(120.46, 57.34) --
	(121.80, 56.55) --
	(123.14, 55.88) --
	(124.47, 54.64) --
	(125.81, 53.79) --
	(127.15, 53.50) --
	(128.49, 52.78) --
	(129.82, 52.05) --
	(131.16, 51.15) --
	(132.50, 50.69) --
	(133.84, 50.38) --
	(135.17, 49.92) --
	(136.51, 49.45) --
	(137.85, 48.81) --
	(139.18, 47.84) --
	(140.52, 47.51) --
	(141.86, 47.18) --
	(143.20, 47.01) --
	(144.53, 46.85) --
	(145.87, 46.34) --
	(147.21, 46.00) --
	(148.55, 45.31) --
	(149.88, 44.79) --
	(151.22, 44.26) --
	(152.56, 43.90) --
	(153.90, 43.90) --
	(155.23, 43.90) --
	(156.57, 43.90) --
	(157.91, 43.54) --
	(159.25, 43.18) --
	(160.58, 42.81) --
	(161.92, 42.44) --
	(163.26, 42.26) --
	(164.59, 41.69) --
	(165.93, 41.69) --
	(167.27, 40.93) --
	(168.61, 40.93) --
	(169.94, 40.74);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.86) --
	( 54.93,140.98) --
	( 56.27,137.69) --
	( 57.61,134.77) --
	( 58.94,134.77) --
	( 60.28,135.84) --
	( 61.62,135.84) --
	( 62.95,129.51) --
	( 64.29,125.15) --
	( 65.63,122.37) --
	( 66.97,119.39) --
	( 68.30,116.85) --
	( 69.64,113.44) --
	( 70.98,110.13) --
	( 72.32,107.36) --
	( 73.65,104.45) --
	( 74.99,102.43) --
	( 76.33, 99.74) --
	( 77.67, 97.33) --
	( 79.00, 93.95) --
	( 80.34, 91.12) --
	( 81.68, 88.23) --
	( 83.02, 85.73) --
	( 84.35, 83.29) --
	( 85.69, 80.87) --
	( 87.03, 79.01) --
	( 88.36, 76.73) --
	( 89.70, 74.07) --
	( 91.04, 71.60) --
	( 92.38, 69.78) --
	( 93.71, 68.18) --
	( 95.05, 66.20) --
	( 96.39, 64.79) --
	( 97.73, 63.56) --
	( 99.06, 62.17) --
	(100.40, 61.23) --
	(101.74, 59.64) --
	(103.08, 58.76) --
	(104.41, 57.60) --
	(105.75, 56.68) --
	(107.09, 55.47) --
	(108.43, 54.07) --
	(109.76, 53.22) --
	(111.10, 52.19) --
	(112.44, 50.99) --
	(113.77, 50.54) --
	(115.11, 50.07) --
	(116.45, 49.13) --
	(117.79, 48.33) --
	(119.12, 47.35) --
	(120.46, 47.18) --
	(121.80, 46.51) --
	(123.14, 45.66) --
	(124.47, 45.31) --
	(125.81, 44.44) --
	(127.15, 43.90) --
	(128.49, 43.90) --
	(129.82, 43.54) --
	(131.16, 42.81) --
	(132.50, 42.26) --
	(133.84, 41.50) --
	(135.17, 41.12) --
	(136.51, 40.93) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 39.96) --
	(141.86, 39.96) --
	(143.20, 39.36) --
	(144.53, 38.76) --
	(145.87, 37.94) --
	(147.21, 37.74) --
	(148.55, 37.32) --
	(149.88, 36.90) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.48);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,145.23) --
	( 54.93,141.72) --
	( 56.27,138.68) --
	( 57.61,135.41) --
	( 58.94,132.10) --
	( 60.28,132.56) --
	( 61.62,133.46) --
	( 62.95,132.10) --
	( 64.29,125.69) --
	( 65.63,121.79) --
	( 66.97,119.08) --
	( 68.30,115.85) --
	( 69.64,112.00) --
	( 70.98,108.96) --
	( 72.32,105.69) --
	( 73.65,103.16) --
	( 74.99,100.51) --
	( 76.33, 97.95) --
	( 77.67, 94.23) --
	( 79.00, 91.36) --
	( 80.34, 87.97) --
	( 81.68, 85.53) --
	( 83.02, 82.86) --
	( 84.35, 80.48) --
	( 85.69, 78.21) --
	( 87.03, 75.29) --
	( 88.36, 72.81) --
	( 89.70, 70.36) --
	( 91.04, 68.38) --
	( 92.38, 66.41) --
	( 93.71, 64.79) --
	( 95.05, 63.44) --
	( 96.39, 61.82) --
	( 97.73, 60.62) --
	( 99.06, 59.52) --
	(100.40, 58.76) --
	(101.74, 57.47) --
	(103.08, 56.28) --
	(104.41, 54.64) --
	(105.75, 53.79) --
	(107.09, 52.64) --
	(108.43, 51.30) --
	(109.76, 50.69) --
	(111.10, 50.07) --
	(112.44, 49.29) --
	(113.77, 48.33) --
	(115.11, 47.35) --
	(116.45, 47.18) --
	(117.79, 46.51) --
	(119.12, 45.49) --
	(120.46, 44.79) --
	(121.80, 44.08) --
	(123.14, 43.90) --
	(124.47, 43.54) --
	(125.81, 42.99) --
	(127.15, 42.26) --
	(128.49, 41.69) --
	(129.82, 40.93) --
	(131.16, 40.93) --
	(132.50, 40.93) --
	(133.84, 40.54) --
	(135.17, 39.96) --
	(136.51, 39.56) --
	(137.85, 38.96) --
	(139.18, 38.36) --
	(140.52, 37.74) --
	(141.86, 37.53) --
	(143.20, 37.11) --
	(144.53, 36.90) --
	(145.87, 36.69);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,143.51) --
	( 54.93,140.23) --
	( 56.27,137.28) --
	( 57.61,133.46) --
	( 58.94,132.56) --
	( 60.28,133.46) --
	( 61.62,133.68) --
	( 62.95,128.77) --
	( 64.29,122.94) --
	( 65.63,120.00) --
	( 66.97,117.17) --
	( 68.30,113.44) --
	( 69.64,109.74) --
	( 70.98,106.95) --
	( 72.32,103.78) --
	( 73.65,101.32) --
	( 74.99, 98.70) --
	( 76.33, 95.38) --
	( 77.67, 91.95) --
	( 79.00, 88.54) --
	( 80.34, 85.86) --
	( 81.68, 83.37) --
	( 83.02, 80.87) --
	( 84.35, 78.53) --
	( 85.69, 75.81) --
	( 87.03, 72.99) --
	( 88.36, 70.75) --
	( 89.70, 68.78) --
	( 91.04, 66.94) --
	( 92.38, 65.23) --
	( 93.71, 63.67) --
	( 95.05, 62.29) --
	( 96.39, 60.99) --
	( 97.73, 59.89) --
	( 99.06, 58.63) --
	(100.40, 57.34) --
	(101.74, 56.41) --
	(103.08, 54.64) --
	(104.41, 53.79) --
	(105.75, 52.64) --
	(107.09, 51.45) --
	(108.43, 50.69) --
	(109.76, 50.23) --
	(111.10, 49.13) --
	(112.44, 48.33) --
	(113.77, 47.51) --
	(115.11, 47.18) --
	(116.45, 46.34) --
	(117.79, 45.49) --
	(119.12, 44.61) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.36) --
	(124.47, 42.81) --
	(125.81, 42.26) --
	(127.15, 41.69) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 40.15) --
	(135.17, 39.56) --
	(136.51, 38.76) --
	(137.85, 38.15) --
	(139.18, 37.74) --
	(140.52, 37.32) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.69);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,144.72) --
	( 54.93,141.35) --
	( 56.27,138.48) --
	( 57.61,134.99) --
	( 58.94,133.01) --
	( 60.28,133.90) --
	( 61.62,134.34) --
	( 62.95,131.88) --
	( 64.29,125.95) --
	( 65.63,122.37) --
	( 66.97,119.69) --
	( 68.30,116.85) --
	( 69.64,113.44) --
	( 70.98,110.13) --
	( 72.32,107.36) --
	( 73.65,104.27) --
	( 74.99,101.83) --
	( 76.33, 99.25) --
	( 77.67, 96.65) --
	( 79.00, 93.22) --
	( 80.34, 89.91) --
	( 81.68, 87.32) --
	( 83.02, 84.43) --
	( 84.35, 82.13) --
	( 85.69, 79.95) --
	( 87.03, 77.72) --
	( 88.36, 75.12) --
	( 89.70, 72.25) --
	( 91.04, 70.36) --
	( 92.38, 68.18) --
	( 93.71, 66.20) --
	( 95.05, 64.79) --
	( 96.39, 63.33) --
	( 97.73, 62.06) --
	( 99.06, 60.99) --
	(100.40, 59.64) --
	(101.74, 58.76) --
	(103.08, 57.34) --
	(104.41, 56.41) --
	(105.75, 54.92) --
	(107.09, 53.93) --
	(108.43, 52.93) --
	(109.76, 51.90) --
	(111.10, 50.69) --
	(112.44, 50.38) --
	(113.77, 49.45) --
	(115.11, 48.49) --
	(116.45, 47.51) --
	(117.79, 47.35) --
	(119.12, 46.85) --
	(120.46, 46.00) --
	(121.80, 45.14) --
	(123.14, 44.26) --
	(124.47, 43.90) --
	(125.81, 43.90) --
	(127.15, 43.54) --
	(128.49, 42.81) --
	(129.82, 42.26) --
	(131.16, 41.50) --
	(132.50, 40.93) --
	(133.84, 40.54) --
	(135.17, 40.54) --
	(136.51, 40.15) --
	(137.85, 40.15) --
	(139.18, 39.56) --
	(140.52, 38.96) --
	(141.86, 38.36) --
	(143.20, 37.74) --
	(144.53, 37.32) --
	(145.87, 37.11) --
	(147.21, 36.69) --
	(148.55, 36.69) --
	(149.88, 36.48);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.04) --
	( 54.93,141.16) --
	( 56.27,137.89) --
	( 57.61,134.56) --
	( 58.94,132.56) --
	( 60.28,133.68) --
	( 61.62,134.34) --
	( 62.95,130.47) --
	( 64.29,124.61) --
	( 65.63,121.49) --
	( 66.97,118.77) --
	( 68.30,115.52) --
	( 69.64,111.63) --
	( 70.98,108.57) --
	( 72.32,105.69) --
	( 73.65,102.98) --
	( 74.99,100.61) --
	( 76.33, 97.79) --
	( 77.67, 94.39) --
	( 79.00, 91.24) --
	( 80.34, 88.42) --
	( 81.68, 85.86) --
	( 83.02, 83.22) --
	( 84.35, 80.56) --
	( 85.69, 78.45) --
	( 87.03, 75.81) --
	( 88.36, 73.17) --
	( 89.70, 71.03) --
	( 91.04, 68.58) --
	( 92.38, 66.62) --
	( 93.71, 64.79) --
	( 95.05, 63.56) --
	( 96.39, 62.06) --
	( 97.73, 60.87) --
	( 99.06, 59.64) --
	(100.40, 58.63) --
	(101.74, 56.95) --
	(103.08, 56.15) --
	(104.41, 54.36) --
	(105.75, 53.65) --
	(107.09, 52.49) --
	(108.43, 50.84) --
	(109.76, 50.54) --
	(111.10, 49.76) --
	(112.44, 48.97) --
	(113.77, 47.68) --
	(115.11, 47.35) --
	(116.45, 46.85) --
	(117.79, 46.00) --
	(119.12, 44.96) --
	(120.46, 44.26) --
	(121.80, 43.90) --
	(123.14, 43.90) --
	(124.47, 43.18) --
	(125.81, 42.63) --
	(127.15, 41.69) --
	(128.49, 41.12) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.54) --
	(133.84, 40.15) --
	(135.17, 39.56) --
	(136.51, 39.16) --
	(137.85, 38.56) --
	(139.18, 37.74) --
	(140.52, 37.32) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.48);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.40) --
	( 53.59,142.26) --
	( 54.93,139.07) --
	( 56.27,135.41) --
	( 57.61,131.18) --
	( 58.94,129.26) --
	( 60.28,130.47) --
	( 61.62,130.71) --
	( 62.95,127.00) --
	( 64.29,120.60) --
	( 65.63,117.49) --
	( 66.97,113.44) --
	( 68.30,110.13) --
	( 69.64,106.12) --
	( 70.98,103.20) --
	( 72.32,100.61) --
	( 73.65, 97.59) --
	( 74.99, 93.73) --
	( 76.33, 90.46) --
	( 77.67, 87.19) --
	( 79.00, 84.56) --
	( 80.34, 81.84) --
	( 81.68, 79.48) --
	( 83.02, 77.15) --
	( 84.35, 73.98) --
	( 85.69, 71.60) --
	( 87.03, 69.08) --
	( 88.36, 67.35) --
	( 89.70, 65.44) --
	( 91.04, 63.78) --
	( 92.38, 62.41) --
	( 93.71, 60.74) --
	( 95.05, 59.52) --
	( 96.39, 58.38) --
	( 97.73, 56.95) --
	( 99.06, 55.60) --
	(100.40, 54.07) --
	(101.74, 53.22) --
	(103.08, 51.90) --
	(104.41, 50.54) --
	(105.75, 50.07) --
	(107.09, 49.29) --
	(108.43, 47.84) --
	(109.76, 47.35) --
	(111.10, 47.01) --
	(112.44, 46.17) --
	(113.77, 45.31) --
	(115.11, 44.08) --
	(116.45, 44.08) --
	(117.79, 43.72) --
	(119.12, 43.36) --
	(120.46, 42.44) --
	(121.80, 41.50) --
	(123.14, 40.93) --
	(124.47, 40.93) --
	(125.81, 40.93) --
	(127.15, 40.54) --
	(128.49, 39.96) --
	(129.82, 39.36) --
	(131.16, 38.76) --
	(132.50, 37.74) --
	(133.84, 37.11) --
	(135.17, 37.32) --
	(136.51, 36.69);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,146.40) --
	( 54.93,142.80) --
	( 56.27,139.46) --
	( 57.61,136.25) --
	( 58.94,132.79) --
	( 60.28,132.56) --
	( 61.62,133.46) --
	( 62.95,133.01) --
	( 64.29,126.74) --
	( 65.63,122.08) --
	( 66.97,119.69) --
	( 68.30,116.52) --
	( 69.64,112.73) --
	( 70.98,109.35) --
	( 72.32,106.54) --
	( 73.65,103.70) --
	( 74.99,101.18) --
	( 76.33, 98.45) --
	( 77.67, 95.49) --
	( 79.00, 92.01) --
	( 80.34, 89.17) --
	( 81.68, 86.40) --
	( 83.02, 83.65) --
	( 84.35, 81.47) --
	( 85.69, 79.09) --
	( 87.03, 76.73) --
	( 88.36, 73.98) --
	( 89.70, 71.51) --
	( 91.04, 69.48) --
	( 92.38, 67.35) --
	( 93.71, 65.77) --
	( 95.05, 64.01) --
	( 96.39, 62.87) --
	( 97.73, 61.58) --
	( 99.06, 60.01) --
	(100.40, 59.27) --
	(101.74, 57.34) --
	(103.08, 56.81) --
	(104.41, 55.47) --
	(105.75, 53.93) --
	(107.09, 53.22) --
	(108.43, 52.05) --
	(109.76, 50.84) --
	(111.10, 50.23) --
	(112.44, 49.60) --
	(113.77, 48.65) --
	(115.11, 47.51) --
	(116.45, 47.01) --
	(117.79, 46.68) --
	(119.12, 45.83) --
	(120.46, 45.14) --
	(121.80, 44.08) --
	(123.14, 44.08) --
	(124.47, 43.54) --
	(125.81, 43.18) --
	(127.15, 42.81) --
	(128.49, 41.88) --
	(129.82, 41.12) --
	(131.16, 40.74) --
	(132.50, 40.74) --
	(133.84, 40.54) --
	(135.17, 40.15) --
	(136.51, 39.76) --
	(137.85, 39.16) --
	(139.18, 38.36) --
	(140.52, 38.15) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.48) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,149.41) --
	( 54.93,147.69) --
	( 56.27,145.90) --
	( 57.61,144.38) --
	( 58.94,142.80) --
	( 60.28,141.53) --
	( 61.62,139.85) --
	( 62.95,138.48) --
	( 64.29,137.08) --
	( 65.63,135.20) --
	( 66.97,133.90) --
	( 68.30,132.10) --
	( 69.64,130.71) --
	( 70.98,128.77) --
	( 72.32,127.00) --
	( 73.65,125.42) --
	( 74.99,124.06) --
	( 76.33,122.65) --
	( 77.67,121.20) --
	( 79.00,120.00) --
	( 80.34,118.45) --
	( 81.68,117.17) --
	( 83.02,115.52) --
	( 84.35,113.79) --
	( 85.69,112.00) --
	( 87.03,110.13) --
	( 88.36,108.57) --
	( 89.70,106.95) --
	( 91.04,105.69) --
	( 92.38,104.09) --
	( 93.71,102.66) --
	( 95.05,101.37) --
	( 96.39, 99.88) --
	( 97.73, 98.65) --
	( 99.06, 97.02) --
	(100.40, 95.00) --
	(101.74, 92.93) --
	(103.08, 91.24) --
	(104.41, 89.36) --
	(105.75, 87.91) --
	(107.09, 86.13) --
	(108.43, 84.70) --
	(109.76, 83.22) --
	(111.10, 82.06) --
	(112.44, 80.33) --
	(113.77, 79.01) --
	(115.11, 77.97) --
	(116.45, 76.31) --
	(117.79, 74.68) --
	(119.12, 73.26) --
	(120.46, 71.51) --
	(121.80, 70.17) --
	(123.14, 68.88) --
	(124.47, 67.77) --
	(125.81, 66.51) --
	(127.15, 65.87) --
	(128.49, 64.34) --
	(129.82, 64.01) --
	(131.16, 62.99) --
	(132.50, 62.41) --
	(133.84, 61.35) --
	(135.17, 60.38) --
	(136.51, 59.64) --
	(137.85, 59.39) --
	(139.18, 58.76) --
	(140.52, 57.60) --
	(141.86, 56.81) --
	(143.20, 56.41) --
	(144.53, 55.33) --
	(145.87, 54.50) --
	(147.21, 53.79) --
	(148.55, 53.22) --
	(149.88, 52.64) --
	(151.22, 51.75) --
	(152.56, 50.99) --
	(153.90, 50.69) --
	(155.23, 50.23) --
	(156.57, 49.92) --
	(157.91, 49.60) --
	(159.25, 48.49) --
	(160.58, 47.84) --
	(161.92, 47.68) --
	(163.26, 47.35) --
	(164.59, 47.18) --
	(165.93, 46.68) --
	(167.27, 46.34) --
	(168.61, 45.83) --
	(169.94, 44.96) --
	(171.28, 44.44) --
	(172.62, 44.08) --
	(173.96, 43.90) --
	(175.29, 44.08) --
	(176.63, 43.72) --
	(177.97, 43.54) --
	(179.31, 42.99) --
	(180.64, 42.44) --
	(181.98, 41.88) --
	(183.32, 41.50) --
	(184.66, 41.12) --
	(185.99, 40.74) --
	(187.33, 40.74) --
	(188.67, 40.54);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,143.51) --
	( 54.93,140.60) --
	( 56.27,137.89) --
	( 57.61,134.56) --
	( 58.94,134.12) --
	( 60.28,134.99) --
	( 61.62,135.20) --
	( 62.95,129.99) --
	( 64.29,125.15) --
	( 65.63,122.37) --
	( 66.97,120.00) --
	( 68.30,117.17) --
	( 69.64,114.14) --
	( 70.98,111.26) --
	( 72.32,108.17) --
	( 73.65,105.69) --
	( 74.99,103.47) --
	( 76.33,101.22) --
	( 77.67, 99.05) --
	( 79.00, 96.23) --
	( 80.34, 93.33) --
	( 81.68, 90.40) --
	( 83.02, 87.84) --
	( 84.35, 85.53) --
	( 85.69, 83.29) --
	( 87.03, 81.02) --
	( 88.36, 79.24) --
	( 89.70, 76.90) --
	( 91.04, 74.42) --
	( 92.38, 72.16) --
	( 93.71, 70.17) --
	( 95.05, 68.48) --
	( 96.39, 66.73) --
	( 97.73, 65.55) --
	( 99.06, 64.01) --
	(100.40, 62.64) --
	(101.74, 61.82) --
	(103.08, 60.38) --
	(104.41, 59.39) --
	(105.75, 58.76) --
	(107.09, 57.21) --
	(108.43, 56.41) --
	(109.76, 54.92) --
	(111.10, 53.93) --
	(112.44, 53.22) --
	(113.77, 52.05) --
	(115.11, 51.15) --
	(116.45, 50.54) --
	(117.79, 50.07) --
	(119.12, 49.13) --
	(120.46, 48.17) --
	(121.80, 47.68) --
	(123.14, 47.35) --
	(124.47, 46.85) --
	(125.81, 46.17) --
	(127.15, 45.31) --
	(128.49, 44.61) --
	(129.82, 43.90) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.18) --
	(135.17, 42.44) --
	(136.51, 41.88) --
	(137.85, 41.50) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.74) --
	(144.53, 40.15) --
	(145.87, 39.76) --
	(147.21, 38.96) --
	(148.55, 38.56) --
	(149.88, 38.56) --
	(151.22, 37.74) --
	(152.56, 37.53) --
	(153.90, 37.11) --
	(155.23, 36.69) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.90) --
	( 54.93,141.72) --
	( 56.27,139.07) --
	( 57.61,136.05) --
	( 58.94,133.01) --
	( 60.28,130.23) --
	( 61.62,126.74) --
	( 62.95,124.61) --
	( 64.29,121.49) --
	( 65.63,119.39) --
	( 66.97,116.85) --
	( 68.30,113.79) --
	( 69.64,110.89) --
	( 70.98,108.57) --
	( 72.32,105.69) --
	( 73.65,103.61) --
	( 74.99,101.18) --
	( 76.33, 99.05) --
	( 77.67, 96.60) --
	( 79.00, 93.84) --
	( 80.34, 91.18) --
	( 81.68, 88.48) --
	( 83.02, 85.73) --
	( 84.35, 83.86) --
	( 85.69, 81.62) --
	( 87.03, 79.64) --
	( 88.36, 77.56) --
	( 89.70, 74.86) --
	( 91.04, 72.62) --
	( 92.38, 70.65) --
	( 93.71, 68.38) --
	( 95.05, 66.83) --
	( 96.39, 65.12) --
	( 97.73, 64.01) --
	( 99.06, 62.52) --
	(100.40, 61.35) --
	(101.74, 59.89) --
	(103.08, 59.14) --
	(104.41, 57.60) --
	(105.75, 56.55) --
	(107.09, 55.47) --
	(108.43, 54.07) --
	(109.76, 53.22) --
	(111.10, 52.34) --
	(112.44, 51.15) --
	(113.77, 50.38) --
	(115.11, 50.07) --
	(116.45, 48.97) --
	(117.79, 47.84) --
	(119.12, 47.35) --
	(120.46, 47.01) --
	(121.80, 46.51) --
	(123.14, 45.83) --
	(124.47, 44.96) --
	(125.81, 44.44) --
	(127.15, 44.26) --
	(128.49, 43.90) --
	(129.82, 43.36) --
	(131.16, 42.44) --
	(132.50, 42.07) --
	(133.84, 41.50) --
	(135.17, 40.93) --
	(136.51, 40.74) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 39.96) --
	(141.86, 39.56) --
	(143.20, 38.96) --
	(144.53, 38.36) --
	(145.87, 37.74) --
	(147.21, 37.53) --
	(148.55, 37.11) --
	(149.88, 36.90) --
	(151.22, 36.69) --
	(152.56, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,144.55) --
	( 54.93,141.35) --
	( 56.27,138.68) --
	( 57.61,135.20) --
	( 58.94,132.10) --
	( 60.28,128.52) --
	( 61.62,125.69) --
	( 62.95,122.94) --
	( 64.29,120.00) --
	( 65.63,117.82) --
	( 66.97,114.49) --
	( 68.30,111.26) --
	( 69.64,108.57) --
	( 70.98,105.69) --
	( 72.32,103.47) --
	( 73.65,101.22) --
	( 74.99, 98.90) --
	( 76.33, 96.29) --
	( 77.67, 93.05) --
	( 79.00, 90.40) --
	( 80.34, 87.91) --
	( 81.68, 85.19) --
	( 83.02, 83.15) --
	( 84.35, 80.79) --
	( 85.69, 78.93) --
	( 87.03, 76.65) --
	( 88.36, 73.80) --
	( 89.70, 71.60) --
	( 91.04, 69.48) --
	( 92.38, 67.46) --
	( 93.71, 65.87) --
	( 95.05, 64.23) --
	( 96.39, 62.76) --
	( 97.73, 61.70) --
	( 99.06, 60.26) --
	(100.40, 59.39) --
	(101.74, 57.99) --
	(103.08, 56.68) --
	(104.41, 55.60) --
	(105.75, 53.93) --
	(107.09, 53.36) --
	(108.43, 52.49) --
	(109.76, 50.99) --
	(111.10, 50.38) --
	(112.44, 49.76) --
	(113.77, 48.81) --
	(115.11, 48.00) --
	(116.45, 47.35) --
	(117.79, 46.68) --
	(119.12, 46.34) --
	(120.46, 45.66) --
	(121.80, 44.61) --
	(123.14, 43.90) --
	(124.47, 43.90) --
	(125.81, 43.54) --
	(127.15, 43.18) --
	(128.49, 42.44) --
	(129.82, 41.69) --
	(131.16, 41.12) --
	(132.50, 40.54) --
	(133.84, 40.74) --
	(135.17, 40.54) --
	(136.51, 40.35) --
	(137.85, 39.56) --
	(139.18, 39.16) --
	(140.52, 38.56) --
	(141.86, 37.94) --
	(143.20, 37.32) --
	(144.53, 37.11) --
	(145.87, 36.69) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.04) --
	( 54.93,141.35) --
	( 56.27,138.48) --
	( 57.61,135.41) --
	( 58.94,132.10) --
	( 60.28,128.77) --
	( 61.62,126.22) --
	( 62.95,123.50) --
	( 64.29,120.90) --
	( 65.63,118.77) --
	( 66.97,115.52) --
	( 68.30,112.73) --
	( 69.64,109.74) --
	( 70.98,106.95) --
	( 72.32,104.92) --
	( 73.65,102.43) --
	( 74.99,100.22) --
	( 76.33, 98.30) --
	( 77.67, 95.11) --
	( 79.00, 92.59) --
	( 80.34, 89.85) --
	( 81.68, 87.06) --
	( 83.02, 84.77) --
	( 84.35, 82.72) --
	( 85.69, 80.64) --
	( 87.03, 78.69) --
	( 88.36, 76.40) --
	( 89.70, 73.80) --
	( 91.04, 71.79) --
	( 92.38, 69.48) --
	( 93.71, 67.66) --
	( 95.05, 65.87) --
	( 96.39, 64.57) --
	( 97.73, 63.44) --
	( 99.06, 61.82) --
	(100.40, 60.99) --
	(101.74, 59.52) --
	(103.08, 58.89) --
	(104.41, 57.60) --
	(105.75, 56.55) --
	(107.09, 55.60) --
	(108.43, 53.79) --
	(109.76, 53.36) --
	(111.10, 52.49) --
	(112.44, 51.15) --
	(113.77, 50.54) --
	(115.11, 49.92) --
	(116.45, 49.29) --
	(117.79, 48.17) --
	(119.12, 47.35) --
	(120.46, 47.01) --
	(121.80, 46.51) --
	(123.14, 46.00) --
	(124.47, 44.96) --
	(125.81, 44.26) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 43.36) --
	(131.16, 42.99) --
	(132.50, 42.44) --
	(133.84, 41.69) --
	(135.17, 40.93) --
	(136.51, 40.74) --
	(137.85, 40.74) --
	(139.18, 40.35) --
	(140.52, 39.96) --
	(141.86, 39.76) --
	(143.20, 39.16) --
	(144.53, 38.76) --
	(145.87, 38.15) --
	(147.21, 37.32) --
	(148.55, 36.90) --
	(149.88, 36.69) --
	(151.22, 36.48) --
	(152.56, 36.48) --
	(153.90, 36.48);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,144.38) --
	( 54.93,141.35) --
	( 56.27,138.09) --
	( 57.61,134.99) --
	( 58.94,131.41) --
	( 60.28,128.02) --
	( 61.62,125.15) --
	( 62.95,122.37) --
	( 64.29,120.00) --
	( 65.63,117.49) --
	( 66.97,114.14) --
	( 68.30,111.26) --
	( 69.64,108.17) --
	( 70.98,105.69) --
	( 72.32,103.43) --
	( 73.65,100.94) --
	( 74.99, 99.05) --
	( 76.33, 96.07) --
	( 77.67, 93.05) --
	( 79.00, 90.46) --
	( 80.34, 87.78) --
	( 81.68, 85.39) --
	( 83.02, 83.01) --
	( 84.35, 81.02) --
	( 85.69, 79.01) --
	( 87.03, 76.90) --
	( 88.36, 74.33) --
	( 89.70, 71.97) --
	( 91.04, 69.78) --
	( 92.38, 67.97) --
	( 93.71, 66.20) --
	( 95.05, 64.57) --
	( 96.39, 63.33) --
	( 97.73, 62.06) --
	( 99.06, 60.87) --
	(100.40, 59.76) --
	(101.74, 58.76) --
	(103.08, 57.47) --
	(104.41, 56.68) --
	(105.75, 54.78) --
	(107.09, 53.65) --
	(108.43, 52.93) --
	(109.76, 51.90) --
	(111.10, 50.54) --
	(112.44, 50.23) --
	(113.77, 49.60) --
	(115.11, 48.49) --
	(116.45, 47.35) --
	(117.79, 47.01) --
	(119.12, 46.68) --
	(120.46, 46.00) --
	(121.80, 45.14) --
	(123.14, 44.44) --
	(124.47, 43.90) --
	(125.81, 43.54) --
	(127.15, 43.36) --
	(128.49, 42.99) --
	(129.82, 42.07) --
	(131.16, 41.31) --
	(132.50, 40.74) --
	(133.84, 40.74) --
	(135.17, 40.74) --
	(136.51, 40.35) --
	(137.85, 39.76) --
	(139.18, 39.36) --
	(140.52, 38.96) --
	(141.86, 38.36) --
	(143.20, 37.74) --
	(144.53, 37.32) --
	(145.87, 36.90) --
	(147.21, 36.69) --
	(148.55, 36.69) --
	(149.88, 36.48);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.90) --
	( 54.93,141.72) --
	( 56.27,139.07) --
	( 57.61,135.62) --
	( 58.94,132.10) --
	( 60.28,128.52) --
	( 61.62,125.15) --
	( 62.95,122.08) --
	( 64.29,119.08) --
	( 65.63,115.85) --
	( 66.97,111.63) --
	( 68.30,108.17) --
	( 69.64,105.18) --
	( 70.98,102.16) --
	( 72.32, 99.25) --
	( 73.65, 95.27) --
	( 74.99, 91.42) --
	( 76.33, 88.29) --
	( 77.67, 84.77) --
	( 79.00, 81.76) --
	( 80.34, 79.17) --
	( 81.68, 76.15) --
	( 83.02, 73.26) --
	( 84.35, 70.55) --
	( 85.69, 68.48) --
	( 87.03, 66.41) --
	( 88.36, 64.45) --
	( 89.70, 63.21) --
	( 91.04, 61.70) --
	( 92.38, 60.26) --
	( 93.71, 59.39) --
	( 95.05, 58.12) --
	( 96.39, 56.95) --
	( 97.73, 55.88) --
	( 99.06, 54.22) --
	(100.40, 53.50) --
	(101.74, 53.07) --
	(103.08, 51.30) --
	(104.41, 50.69) --
	(105.75, 50.23) --
	(107.09, 49.76) --
	(108.43, 48.97) --
	(109.76, 48.00) --
	(111.10, 47.35) --
	(112.44, 47.01) --
	(113.77, 46.85) --
	(115.11, 46.17) --
	(116.45, 45.49) --
	(117.79, 44.79) --
	(119.12, 44.08) --
	(120.46, 44.08) --
	(121.80, 43.72) --
	(123.14, 43.54) --
	(124.47, 43.18) --
	(125.81, 42.63) --
	(127.15, 42.44) --
	(128.49, 41.69) --
	(129.82, 41.12) --
	(131.16, 40.74) --
	(132.50, 40.74) --
	(133.84, 40.54) --
	(135.17, 40.54) --
	(136.51, 40.15) --
	(137.85, 39.56) --
	(139.18, 39.56) --
	(140.52, 39.16) --
	(141.86, 38.76) --
	(143.20, 38.56) --
	(144.53, 37.74) --
	(145.87, 37.32) --
	(147.21, 37.11) --
	(148.55, 36.69);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,140.60) --
	( 54.93,135.84) --
	( 56.27,130.47) --
	( 57.61,125.15) --
	( 58.94,123.78) --
	( 60.28,124.88) --
	( 61.62,125.42) --
	( 62.95,120.60) --
	( 64.29,111.26) --
	( 65.63,105.27) --
	( 66.97,100.27) --
	( 68.30, 94.83) --
	( 69.64, 89.05) --
	( 70.98, 83.79) --
	( 72.32, 79.32) --
	( 73.65, 75.03) --
	( 74.99, 70.55) --
	( 76.33, 67.25) --
	( 77.67, 64.45) --
	( 79.00, 62.41) --
	( 80.34, 60.26) --
	( 81.68, 58.38) --
	( 83.02, 56.68) --
	( 84.35, 54.36) --
	( 85.69, 52.93) --
	( 87.03, 51.30) --
	( 88.36, 50.23) --
	( 89.70, 49.13) --
	( 91.04, 47.51) --
	( 92.38, 46.85) --
	( 93.71, 46.17) --
	( 95.05, 44.79) --
	( 96.39, 43.90) --
	( 97.73, 43.36) --
	( 99.06, 42.99) --
	(100.40, 41.88) --
	(101.74, 40.93) --
	(103.08, 40.74) --
	(104.41, 40.54) --
	(105.75, 39.96) --
	(107.09, 39.36) --
	(108.43, 38.56) --
	(109.76, 37.32) --
	(111.10, 36.69) --
	(112.44, 36.69) --
	(113.77, 36.48);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,143.86) --
	( 54.93,139.46) --
	( 56.27,134.77) --
	( 57.61,129.99) --
	( 58.94,125.69) --
	( 60.28,125.95) --
	( 61.62,127.00) --
	( 62.95,126.22) --
	( 64.29,118.45) --
	( 65.63,111.63) --
	( 66.97,106.12) --
	( 68.30,102.20) --
	( 69.64, 97.59) --
	( 70.98, 91.72) --
	( 72.32, 87.19) --
	( 73.65, 82.65) --
	( 74.99, 79.17) --
	( 76.33, 75.12) --
	( 77.67, 71.22) --
	( 79.00, 68.07) --
	( 80.34, 65.44) --
	( 81.68, 63.10) --
	( 83.02, 61.35) --
	( 84.35, 59.64) --
	( 85.69, 57.86) --
	( 87.03, 56.15) --
	( 88.36, 54.22) --
	( 89.70, 53.22) --
	( 91.04, 51.30) --
	( 92.38, 50.38) --
	( 93.71, 49.13) --
	( 95.05, 47.84) --
	( 96.39, 47.18) --
	( 97.73, 46.51) --
	( 99.06, 45.31) --
	(100.40, 44.44) --
	(101.74, 43.90) --
	(103.08, 43.54) --
	(104.41, 42.81) --
	(105.75, 41.88) --
	(107.09, 40.93) --
	(108.43, 40.74) --
	(109.76, 40.35) --
	(111.10, 39.96) --
	(112.44, 39.36) --
	(113.77, 38.76) --
	(115.11, 37.74) --
	(116.45, 37.11) --
	(117.79, 37.11) --
	(119.12, 36.69) --
	(120.46, 36.48);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,141.53) --
	( 54.93,137.28) --
	( 56.27,132.79) --
	( 57.61,128.02) --
	( 58.94,125.69) --
	( 60.28,127.00) --
	( 61.62,127.77) --
	( 62.95,124.33) --
	( 64.29,116.52) --
	( 65.63,110.13) --
	( 66.97,105.69) --
	( 68.30,101.65) --
	( 69.64, 97.69) --
	( 70.98, 92.30) --
	( 72.32, 87.58) --
	( 73.65, 83.79) --
	( 74.99, 80.02) --
	( 76.33, 76.40) --
	( 77.67, 72.25) --
	( 79.00, 68.98) --
	( 80.34, 66.41) --
	( 81.68, 64.34) --
	( 83.02, 62.41) --
	( 84.35, 60.74) --
	( 85.69, 59.14) --
	( 87.03, 57.34) --
	( 88.36, 55.88) --
	( 89.70, 53.93) --
	( 91.04, 53.22) --
	( 92.38, 51.30) --
	( 93.71, 50.54) --
	( 95.05, 49.60) --
	( 96.39, 47.84) --
	( 97.73, 47.35) --
	( 99.06, 46.85) --
	(100.40, 45.83) --
	(101.74, 44.79) --
	(103.08, 44.08) --
	(104.41, 43.90) --
	(105.75, 43.36) --
	(107.09, 42.44) --
	(108.43, 41.50) --
	(109.76, 40.93) --
	(111.10, 40.74) --
	(112.44, 40.74) --
	(113.77, 40.15) --
	(115.11, 39.56) --
	(116.45, 38.96) --
	(117.79, 37.94) --
	(119.12, 37.53) --
	(120.46, 37.32) --
	(121.80, 36.48) --
	(123.14, 36.69);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,142.26) --
	( 54.93,137.89) --
	( 56.27,133.01) --
	( 57.61,127.77) --
	( 58.94,124.61) --
	( 60.28,125.69) --
	( 61.62,126.48) --
	( 62.95,125.42) --
	( 64.29,116.85) --
	( 65.63,109.74) --
	( 66.97,104.84) --
	( 68.30,100.70) --
	( 69.64, 95.65) --
	( 70.98, 90.64) --
	( 72.32, 85.46) --
	( 73.65, 81.24) --
	( 74.99, 78.05) --
	( 76.33, 73.35) --
	( 77.67, 69.97) --
	( 79.00, 66.94) --
	( 80.34, 64.45) --
	( 81.68, 62.41) --
	( 83.02, 60.38) --
	( 84.35, 58.76) --
	( 85.69, 56.81) --
	( 87.03, 54.92) --
	( 88.36, 53.65) --
	( 89.70, 52.05) --
	( 91.04, 50.69) --
	( 92.38, 49.76) --
	( 93.71, 48.49) --
	( 95.05, 47.35) --
	( 96.39, 46.85) --
	( 97.73, 45.83) --
	( 99.06, 44.79) --
	(100.40, 44.08) --
	(101.74, 43.54) --
	(103.08, 42.81) --
	(104.41, 41.88) --
	(105.75, 41.31) --
	(107.09, 40.74) --
	(108.43, 40.54) --
	(109.76, 39.96) --
	(111.10, 39.16) --
	(112.44, 38.76) --
	(113.77, 37.74) --
	(115.11, 37.32) --
	(116.45, 37.11) --
	(117.79, 36.90) --
	(119.12, 36.48);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,150.62) --
	( 54.93,149.11) --
	( 56.27,147.69) --
	( 57.61,146.56) --
	( 58.94,145.23) --
	( 60.28,144.04) --
	( 61.62,142.80) --
	( 62.95,141.53) --
	( 64.29,140.42) --
	( 65.63,139.27) --
	( 66.97,138.29) --
	( 68.30,136.87) --
	( 69.64,135.41) --
	( 70.98,134.34) --
	( 72.32,132.56) --
	( 73.65,131.88) --
	( 74.99,130.23) --
	( 76.33,128.77) --
	( 77.67,127.26) --
	( 79.00,125.95) --
	( 80.34,124.88) --
	( 81.68,123.50) --
	( 83.02,122.37) --
	( 84.35,121.20) --
	( 85.69,120.30) --
	( 87.03,119.08) --
	( 88.36,118.13) --
	( 89.70,116.85) --
	( 91.04,115.18) --
	( 92.38,113.79) --
	( 93.71,112.00) --
	( 95.05,110.89) --
	( 96.39,109.35) --
	( 97.73,108.17) --
	( 99.06,106.54) --
	(100.40,105.27) --
	(101.74,104.27) --
	(103.08,102.84) --
	(104.41,101.88) --
	(105.75,100.85) --
	(107.09, 99.49) --
	(108.43, 98.55) --
	(109.76, 97.33) --
	(111.10, 95.65) --
	(112.44, 93.95) --
	(113.77, 92.36) --
	(115.11, 90.88) --
	(116.45, 89.79) --
	(117.79, 88.16) --
	(119.12, 87.00) --
	(120.46, 85.66) --
	(121.80, 84.43) --
	(123.14, 83.15) --
	(124.47, 82.06) --
	(125.81, 81.17) --
	(127.15, 80.10) --
	(128.49, 78.93) --
	(129.82, 78.05) --
	(131.16, 76.48) --
	(132.50, 75.03) --
	(133.84, 74.07) --
	(135.17, 72.81) --
	(136.51, 71.88) --
	(137.85, 70.26) --
	(139.18, 69.58) --
	(140.52, 68.38) --
	(141.86, 67.77) --
	(143.20, 66.62) --
	(144.53, 66.09) --
	(145.87, 65.33) --
	(147.21, 64.57) --
	(148.55, 64.12) --
	(149.88, 63.33) --
	(151.22, 62.64) --
	(152.56, 62.06) --
	(153.90, 61.82) --
	(155.23, 61.11) --
	(156.57, 60.38) --
	(157.91, 59.76) --
	(159.25, 59.52) --
	(160.58, 59.01) --
	(161.92, 58.38) --
	(163.26, 57.60) --
	(164.59, 57.21) --
	(165.93, 56.81) --
	(167.27, 56.55) --
	(168.61, 56.01) --
	(169.94, 55.05) --
	(171.28, 54.50) --
	(172.62, 54.07) --
	(173.96, 53.79) --
	(175.29, 53.36) --
	(176.63, 52.93) --
	(177.97, 52.49) --
	(179.31, 52.05) --
	(180.64, 51.45) --
	(181.98, 50.99) --
	(183.32, 50.54) --
	(184.66, 50.54) --
	(185.99, 50.54) --
	(187.33, 50.07) --
	(188.67, 49.76) --
	(190.00, 49.45) --
	(191.34, 48.97) --
	(192.68, 48.49) --
	(194.02, 47.84) --
	(195.35, 47.68) --
	(196.69, 47.68) --
	(198.03, 47.51) --
	(199.37, 47.35) --
	(200.70, 47.18) --
	(202.04, 47.01) --
	(203.38, 46.51) --
	(204.72, 46.51) --
	(206.05, 46.17);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,141.53) --
	( 54.93,136.67) --
	( 56.27,131.41) --
	( 57.61,126.22) --
	( 58.94,125.15) --
	( 60.28,126.22) --
	( 61.62,126.48) --
	( 62.95,121.20) --
	( 64.29,113.08) --
	( 65.63,106.54) --
	( 66.97,102.06) --
	( 68.30, 97.28) --
	( 69.64, 91.42) --
	( 70.98, 86.67) --
	( 72.32, 81.84) --
	( 73.65, 78.05) --
	( 74.99, 73.44) --
	( 76.33, 69.68) --
	( 77.67, 66.83) --
	( 79.00, 64.12) --
	( 80.34, 61.94) --
	( 81.68, 59.76) --
	( 83.02, 58.25) --
	( 84.35, 56.55) --
	( 85.69, 54.50) --
	( 87.03, 52.78) --
	( 88.36, 50.99) --
	( 89.70, 50.07) --
	( 91.04, 48.81) --
	( 92.38, 47.68) --
	( 93.71, 47.01) --
	( 95.05, 45.83) --
	( 96.39, 44.61) --
	( 97.73, 44.08) --
	( 99.06, 43.54) --
	(100.40, 42.81) --
	(101.74, 41.88) --
	(103.08, 41.12) --
	(104.41, 40.54) --
	(105.75, 40.35) --
	(107.09, 39.76) --
	(108.43, 39.16) --
	(109.76, 38.36) --
	(111.10, 37.74) --
	(112.44, 37.11) --
	(113.77, 36.69) --
	(115.11, 36.48);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,142.80) --
	( 54.93,138.68) --
	( 56.27,133.24) --
	( 57.61,128.02) --
	( 58.94,124.06) --
	( 60.28,124.33) --
	( 61.62,125.42) --
	( 62.95,124.61) --
	( 64.29,116.85) --
	( 65.63,109.35) --
	( 66.97,104.09) --
	( 68.30,100.22) --
	( 69.64, 94.72) --
	( 70.98, 88.98) --
	( 72.32, 84.49) --
	( 73.65, 80.64) --
	( 74.99, 76.06) --
	( 76.33, 72.16) --
	( 77.67, 68.48) --
	( 79.00, 65.77) --
	( 80.34, 63.56) --
	( 81.68, 61.35) --
	( 83.02, 59.52) --
	( 84.35, 57.60) --
	( 85.69, 56.01) --
	( 87.03, 53.93) --
	( 88.36, 52.34) --
	( 89.70, 50.69) --
	( 91.04, 49.76) --
	( 92.38, 48.33) --
	( 93.71, 47.35) --
	( 95.05, 46.68) --
	( 96.39, 45.66) --
	( 97.73, 44.61) --
	( 99.06, 44.08) --
	(100.40, 43.36) --
	(101.74, 42.44) --
	(103.08, 41.69) --
	(104.41, 40.74) --
	(105.75, 40.74) --
	(107.09, 40.54) --
	(108.43, 39.76) --
	(109.76, 38.96) --
	(111.10, 38.15) --
	(112.44, 37.53) --
	(113.77, 37.11) --
	(115.11, 36.48);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,143.34) --
	( 54.93,140.04) --
	( 56.27,136.87) --
	( 57.61,133.24) --
	( 58.94,129.51) --
	( 60.28,125.95) --
	( 61.62,122.94) --
	( 62.95,119.69) --
	( 64.29,116.52) --
	( 65.63,112.36) --
	( 66.97,109.35) --
	( 68.30,105.69) --
	( 69.64,103.11) --
	( 70.98,100.18) --
	( 72.32, 96.86) --
	( 73.65, 93.05) --
	( 74.99, 89.91) --
	( 76.33, 86.27) --
	( 77.67, 83.79) --
	( 79.00, 80.56) --
	( 80.34, 78.21) --
	( 81.68, 75.38) --
	( 83.02, 72.16) --
	( 84.35, 69.68) --
	( 85.69, 67.25) --
	( 87.03, 65.33) --
	( 88.36, 63.67) --
	( 89.70, 61.94) --
	( 91.04, 60.50) --
	( 92.38, 59.39) --
	( 93.71, 57.73) --
	( 95.05, 56.55) --
	( 96.39, 55.05) --
	( 97.73, 53.79) --
	( 99.06, 52.78) --
	(100.40, 51.45) --
	(101.74, 50.69) --
	(103.08, 49.92) --
	(104.41, 48.81) --
	(105.75, 47.68) --
	(107.09, 47.35) --
	(108.43, 46.85) --
	(109.76, 46.00) --
	(111.10, 45.14) --
	(112.44, 44.26) --
	(113.77, 44.08) --
	(115.11, 44.08) --
	(116.45, 43.36) --
	(117.79, 42.81) --
	(119.12, 42.44) --
	(120.46, 41.50) --
	(121.80, 40.93) --
	(123.14, 40.74) --
	(124.47, 40.93) --
	(125.81, 40.35) --
	(127.15, 39.76) --
	(128.49, 39.36) --
	(129.82, 38.96) --
	(131.16, 38.15) --
	(132.50, 37.74) --
	(133.84, 37.53) --
	(135.17, 37.11) --
	(136.51, 36.90) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.89) --
	( 54.93,143.86) --
	( 56.27,141.35) --
	( 57.61,139.07) --
	( 58.94,136.46) --
	( 60.28,133.01) --
	( 61.62,130.47) --
	( 62.95,127.51) --
	( 64.29,124.88) --
	( 65.63,122.08) --
	( 66.97,120.00) --
	( 68.30,117.17) --
	( 69.64,114.14) --
	( 70.98,110.51) --
	( 72.32,107.77) --
	( 73.65,105.01) --
	( 74.99,102.66) --
	( 76.33,100.18) --
	( 77.67, 97.64) --
	( 79.00, 93.95) --
	( 80.34, 90.58) --
	( 81.68, 87.32) --
	( 83.02, 84.77) --
	( 84.35, 82.28) --
	( 85.69, 80.02) --
	( 87.03, 77.15) --
	( 88.36, 74.33) --
	( 89.70, 71.69) --
	( 91.04, 69.28) --
	( 92.38, 67.04) --
	( 93.71, 65.55) --
	( 95.05, 63.78) --
	( 96.39, 62.29) --
	( 97.73, 60.99) --
	( 99.06, 59.76) --
	(100.40, 58.76) --
	(101.74, 57.21) --
	(103.08, 56.41) --
	(104.41, 54.92) --
	(105.75, 53.65) --
	(107.09, 53.22) --
	(108.43, 51.75) --
	(109.76, 50.84) --
	(111.10, 50.54) --
	(112.44, 49.92) --
	(113.77, 48.81) --
	(115.11, 47.84) --
	(116.45, 47.35) --
	(117.79, 47.01) --
	(119.12, 46.68) --
	(120.46, 46.00) --
	(121.80, 45.14) --
	(123.14, 44.44) --
	(124.47, 44.08) --
	(125.81, 43.54) --
	(127.15, 43.72) --
	(128.49, 43.54) --
	(129.82, 42.99) --
	(131.16, 42.44) --
	(132.50, 42.07) --
	(133.84, 41.12) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 40.54) --
	(139.18, 40.35) --
	(140.52, 40.15) --
	(141.86, 39.76) --
	(143.20, 39.56) --
	(144.53, 39.36) --
	(145.87, 38.96) --
	(147.21, 38.56) --
	(148.55, 38.15) --
	(149.88, 37.74) --
	(151.22, 37.11) --
	(152.56, 36.90) --
	(153.90, 36.90) --
	(155.23, 36.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,145.74) --
	( 54.93,142.98) --
	( 56.27,140.23) --
	( 57.61,137.69) --
	( 58.94,134.34) --
	( 60.28,130.94) --
	( 61.62,128.02) --
	( 62.95,124.61) --
	( 64.29,122.37) --
	( 65.63,119.69) --
	( 66.97,116.85) --
	( 68.30,113.79) --
	( 69.64,110.51) --
	( 70.98,107.36) --
	( 72.32,104.53) --
	( 73.65,101.93) --
	( 74.99, 99.64) --
	( 76.33, 96.39) --
	( 77.67, 92.82) --
	( 79.00, 89.48) --
	( 80.34, 86.60) --
	( 81.68, 83.51) --
	( 83.02, 81.17) --
	( 84.35, 78.61) --
	( 85.69, 75.89) --
	( 87.03, 72.99) --
	( 88.36, 70.26) --
	( 89.70, 68.28) --
	( 91.04, 66.20) --
	( 92.38, 64.68) --
	( 93.71, 63.21) --
	( 95.05, 61.94) --
	( 96.39, 60.26) --
	( 97.73, 59.27) --
	( 99.06, 57.86) --
	(100.40, 57.08) --
	(101.74, 55.74) --
	(103.08, 54.36) --
	(104.41, 53.50) --
	(105.75, 52.64) --
	(107.09, 51.45) --
	(108.43, 50.54) --
	(109.76, 50.23) --
	(111.10, 49.60) --
	(112.44, 48.65) --
	(113.77, 47.68) --
	(115.11, 47.18) --
	(116.45, 46.68) --
	(117.79, 46.68) --
	(119.12, 45.83) --
	(120.46, 44.96) --
	(121.80, 44.44) --
	(123.14, 44.08) --
	(124.47, 43.90) --
	(125.81, 43.54) --
	(127.15, 43.18) --
	(128.49, 42.99) --
	(129.82, 42.44) --
	(131.16, 41.69) --
	(132.50, 40.93) --
	(133.84, 40.93) --
	(135.17, 40.93) --
	(136.51, 40.93) --
	(137.85, 40.93) --
	(139.18, 40.54) --
	(140.52, 40.15) --
	(141.86, 39.56) --
	(143.20, 39.36) --
	(144.53, 39.16) --
	(145.87, 38.56) --
	(147.21, 38.36) --
	(148.55, 37.94) --
	(149.88, 37.11) --
	(151.22, 37.11) --
	(152.56, 36.90);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,144.90) --
	( 54.93,140.60) --
	( 56.27,136.46) --
	( 57.61,131.41) --
	( 58.94,127.51) --
	( 60.28,127.77) --
	( 61.62,129.02) --
	( 62.95,128.27) --
	( 64.29,120.60) --
	( 65.63,114.49) --
	( 66.97,109.74) --
	( 68.30,105.18) --
	( 69.64,100.89) --
	( 70.98, 96.92) --
	( 72.32, 91.54) --
	( 73.65, 87.06) --
	( 74.99, 83.29) --
	( 76.33, 79.56) --
	( 77.67, 76.23) --
	( 79.00, 72.07) --
	( 80.34, 68.98) --
	( 81.68, 66.30) --
	( 83.02, 64.01) --
	( 84.35, 62.41) --
	( 85.69, 60.13) --
	( 87.03, 58.89) --
	( 88.36, 57.34) --
	( 89.70, 55.60) --
	( 91.04, 53.93) --
	( 92.38, 52.78) --
	( 93.71, 51.15) --
	( 95.05, 50.23) --
	( 96.39, 48.97) --
	( 97.73, 47.68) --
	( 99.06, 47.18) --
	(100.40, 46.34) --
	(101.74, 45.31) --
	(103.08, 44.44) --
	(104.41, 44.08) --
	(105.75, 43.54) --
	(107.09, 42.81) --
	(108.43, 41.88) --
	(109.76, 41.12) --
	(111.10, 40.93) --
	(112.44, 40.74) --
	(113.77, 40.15) --
	(115.11, 39.56) --
	(116.45, 38.76) --
	(117.79, 37.94) --
	(119.12, 37.32) --
	(120.46, 36.90) --
	(121.80, 36.90) --
	(123.14, 36.90);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.69) --
	( 54.93,140.04) --
	( 56.27,136.46) --
	( 57.61,132.56) --
	( 58.94,128.52) --
	( 60.28,124.33) --
	( 61.62,120.60) --
	( 62.95,117.17) --
	( 64.29,112.73) --
	( 65.63,108.57) --
	( 66.97,104.58) --
	( 68.30,101.51) --
	( 69.64, 98.05) --
	( 70.98, 93.39) --
	( 72.32, 88.98) --
	( 73.65, 85.39) --
	( 74.99, 81.47) --
	( 76.33, 78.69) --
	( 77.67, 75.55) --
	( 79.00, 72.16) --
	( 80.34, 69.28) --
	( 81.68, 66.51) --
	( 83.02, 64.79) --
	( 84.35, 62.87) --
	( 85.69, 61.11) --
	( 87.03, 59.76) --
	( 88.36, 58.38) --
	( 89.70, 57.21) --
	( 91.04, 55.33) --
	( 92.38, 53.79) --
	( 93.71, 52.64) --
	( 95.05, 51.45) --
	( 96.39, 50.54) --
	( 97.73, 49.60) --
	( 99.06, 48.65) --
	(100.40, 47.51) --
	(101.74, 47.18) --
	(103.08, 46.68) --
	(104.41, 45.49) --
	(105.75, 44.61) --
	(107.09, 44.08) --
	(108.43, 43.72) --
	(109.76, 43.36) --
	(111.10, 42.81) --
	(112.44, 41.69) --
	(113.77, 41.31) --
	(115.11, 40.93) --
	(116.45, 40.74) --
	(117.79, 40.74) --
	(119.12, 39.96) --
	(120.46, 39.56) --
	(121.80, 38.76) --
	(123.14, 38.36) --
	(124.47, 37.74) --
	(125.81, 37.32) --
	(127.15, 37.11) --
	(128.49, 36.90) --
	(129.82, 36.90) --
	(131.16, 36.69);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,147.05) --
	( 54.93,144.21) --
	( 56.27,141.35) --
	( 57.61,138.68) --
	( 58.94,135.84) --
	( 60.28,132.33) --
	( 61.62,129.02) --
	( 62.95,125.95) --
	( 64.29,123.22) --
	( 65.63,120.30) --
	( 66.97,117.82) --
	( 68.30,114.49) --
	( 69.64,110.89) --
	( 70.98,107.77) --
	( 72.32,104.66) --
	( 73.65,102.02) --
	( 74.99, 99.69) --
	( 76.33, 96.23) --
	( 77.67, 92.88) --
	( 79.00, 89.48) --
	( 80.34, 86.13) --
	( 81.68, 83.51) --
	( 83.02, 80.64) --
	( 84.35, 78.53) --
	( 85.69, 75.55) --
	( 87.03, 72.71) --
	( 88.36, 70.36) --
	( 89.70, 68.07) --
	( 91.04, 66.41) --
	( 92.38, 64.90) --
	( 93.71, 63.10) --
	( 95.05, 61.94) --
	( 96.39, 60.62) --
	( 97.73, 59.64) --
	( 99.06, 58.89) --
	(100.40, 57.34) --
	(101.74, 56.41) --
	(103.08, 54.92) --
	(104.41, 53.79) --
	(105.75, 53.22) --
	(107.09, 52.05) --
	(108.43, 51.15) --
	(109.76, 50.38) --
	(111.10, 50.07) --
	(112.44, 49.29) --
	(113.77, 48.33) --
	(115.11, 47.68) --
	(116.45, 47.18) --
	(117.79, 47.18) --
	(119.12, 46.51) --
	(120.46, 45.83) --
	(121.80, 45.14) --
	(123.14, 44.08) --
	(124.47, 43.90) --
	(125.81, 43.90) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 43.18) --
	(131.16, 42.63) --
	(132.50, 42.07) --
	(133.84, 41.69) --
	(135.17, 41.12) --
	(136.51, 40.74) --
	(137.85, 40.74) --
	(139.18, 40.74) --
	(140.52, 40.74) --
	(141.86, 40.35) --
	(143.20, 40.15) --
	(144.53, 39.76) --
	(145.87, 39.36) --
	(147.21, 38.76) --
	(148.55, 38.56) --
	(149.88, 37.94) --
	(151.22, 37.74) --
	(152.56, 37.53);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.57) --
	( 53.59,141.90) --
	( 54.93,138.48) --
	( 56.27,133.68) --
	( 57.61,129.26) --
	( 58.94,129.26) --
	( 60.28,130.23) --
	( 61.62,130.23) --
	( 62.95,123.22) --
	( 64.29,118.13) --
	( 65.63,113.08) --
	( 66.97,108.57) --
	( 68.30,105.10) --
	( 69.64,101.18) --
	( 70.98, 97.64) --
	( 72.32, 92.82) --
	( 73.65, 88.73) --
	( 74.99, 85.12) --
	( 76.33, 81.69) --
	( 77.67, 78.45) --
	( 79.00, 75.20) --
	( 80.34, 71.88) --
	( 81.68, 69.28) --
	( 83.02, 66.62) --
	( 84.35, 64.57) --
	( 85.69, 62.99) --
	( 87.03, 61.23) --
	( 88.36, 59.76) --
	( 89.70, 58.12) --
	( 91.04, 56.68) --
	( 92.38, 55.19) --
	( 93.71, 53.65) --
	( 95.05, 52.64) --
	( 96.39, 50.99) --
	( 97.73, 50.23) --
	( 99.06, 49.29) --
	(100.40, 48.17) --
	(101.74, 47.18) --
	(103.08, 46.68) --
	(104.41, 46.00) --
	(105.75, 44.96) --
	(107.09, 44.08) --
	(108.43, 43.72) --
	(109.76, 43.36) --
	(111.10, 42.63) --
	(112.44, 41.88) --
	(113.77, 41.12) --
	(115.11, 40.54) --
	(116.45, 40.74) --
	(117.79, 40.35) --
	(119.12, 39.96) --
	(120.46, 39.36) --
	(121.80, 38.56) --
	(123.14, 37.74) --
	(124.47, 37.11) --
	(125.81, 36.90) --
	(127.15, 36.69) --
	(128.49, 36.48);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,142.62) --
	( 54.93,138.29) --
	( 56.27,134.34) --
	( 57.61,129.75) --
	( 58.94,127.26) --
	( 60.28,128.52) --
	( 61.62,129.26) --
	( 62.95,125.69) --
	( 64.29,118.77) --
	( 65.63,113.44) --
	( 66.97,108.96) --
	( 68.30,104.53) --
	( 69.64,101.32) --
	( 70.98, 97.43) --
	( 72.32, 92.47) --
	( 73.65, 88.48) --
	( 74.99, 84.56) --
	( 76.33, 81.32) --
	( 77.67, 78.05) --
	( 79.00, 74.33) --
	( 80.34, 71.51) --
	( 81.68, 68.38) --
	( 83.02, 66.20) --
	( 84.35, 64.34) --
	( 85.69, 62.29) --
	( 87.03, 60.74) --
	( 88.36, 59.27) --
	( 89.70, 57.60) --
	( 91.04, 56.55) --
	( 92.38, 54.36) --
	( 93.71, 53.36) --
	( 95.05, 51.75) --
	( 96.39, 50.54) --
	( 97.73, 50.07) --
	( 99.06, 48.65) --
	(100.40, 47.51) --
	(101.74, 47.01) --
	(103.08, 46.17) --
	(104.41, 44.96) --
	(105.75, 44.44) --
	(107.09, 44.08) --
	(108.43, 43.54) --
	(109.76, 42.63) --
	(111.10, 41.88) --
	(112.44, 41.12) --
	(113.77, 40.74) --
	(115.11, 40.74) --
	(116.45, 40.54) --
	(117.79, 39.96) --
	(119.12, 39.36) --
	(120.46, 38.56) --
	(121.80, 37.32) --
	(123.14, 36.90) --
	(124.47, 36.69) --
	(125.81, 36.90) --
	(127.15, 36.48);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,143.51) --
	( 54.93,139.07) --
	( 56.27,135.41) --
	( 57.61,130.47) --
	( 58.94,127.51) --
	( 60.28,128.52) --
	( 61.62,129.51) --
	( 62.95,127.51) --
	( 64.29,119.69) --
	( 65.63,115.18) --
	( 66.97,110.51) --
	( 68.30,106.12) --
	( 69.64,102.62) --
	( 70.98, 98.90) --
	( 72.32, 94.78) --
	( 73.65, 90.28) --
	( 74.99, 86.27) --
	( 76.33, 83.22) --
	( 77.67, 79.71) --
	( 79.00, 76.65) --
	( 80.34, 73.26) --
	( 81.68, 69.97) --
	( 83.02, 67.56) --
	( 84.35, 65.55) --
	( 85.69, 63.67) --
	( 87.03, 61.94) --
	( 88.36, 60.13) --
	( 89.70, 59.14) --
	( 91.04, 57.08) --
	( 92.38, 55.74) --
	( 93.71, 54.22) --
	( 95.05, 53.22) --
	( 96.39, 51.60) --
	( 97.73, 50.38) --
	( 99.06, 49.92) --
	(100.40, 48.81) --
	(101.74, 47.51) --
	(103.08, 46.85) --
	(104.41, 46.17) --
	(105.75, 45.31) --
	(107.09, 44.44) --
	(108.43, 43.72) --
	(109.76, 43.36) --
	(111.10, 42.99) --
	(112.44, 41.69) --
	(113.77, 41.12) --
	(115.11, 40.54) --
	(116.45, 40.74) --
	(117.79, 40.54) --
	(119.12, 39.96) --
	(120.46, 39.36) --
	(121.80, 38.76) --
	(123.14, 37.94) --
	(124.47, 37.11) --
	(125.81, 36.90) --
	(127.15, 36.69) --
	(128.49, 36.48);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.07) --
	( 54.93,143.34) --
	( 56.27,140.42) --
	( 57.61,137.69) --
	( 58.94,134.34) --
	( 60.28,130.94) --
	( 61.62,127.77) --
	( 62.95,124.61) --
	( 64.29,121.49) --
	( 65.63,119.08) --
	( 66.97,115.85) --
	( 68.30,112.36) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,103.07) --
	( 73.65,100.32) --
	( 74.99, 97.69) --
	( 76.33, 94.01) --
	( 77.67, 90.46) --
	( 79.00, 87.39) --
	( 80.34, 84.36) --
	( 81.68, 81.62) --
	( 83.02, 79.17) --
	( 84.35, 76.31) --
	( 85.69, 73.17) --
	( 87.03, 71.22) --
	( 88.36, 68.78) --
	( 89.70, 66.83) --
	( 91.04, 64.90) --
	( 92.38, 63.44) --
	( 93.71, 62.06) --
	( 95.05, 60.99) --
	( 96.39, 59.64) --
	( 97.73, 58.51) --
	( 99.06, 57.08) --
	(100.40, 56.41) --
	(101.74, 54.64) --
	(103.08, 53.79) --
	(104.41, 53.07) --
	(105.75, 51.75) --
	(107.09, 50.69) --
	(108.43, 50.07) --
	(109.76, 49.60) --
	(111.10, 48.81) --
	(112.44, 47.84) --
	(113.77, 47.18) --
	(115.11, 47.01) --
	(116.45, 46.51) --
	(117.79, 46.00) --
	(119.12, 44.96) --
	(120.46, 44.26) --
	(121.80, 43.90) --
	(123.14, 43.54) --
	(124.47, 43.54) --
	(125.81, 43.18) --
	(127.15, 42.63) --
	(128.49, 42.26) --
	(129.82, 41.50) --
	(131.16, 41.12) --
	(132.50, 41.12) --
	(133.84, 40.93) --
	(135.17, 40.54) --
	(136.51, 40.54) --
	(137.85, 40.15) --
	(139.18, 39.76) --
	(140.52, 39.36) --
	(141.86, 38.96) --
	(143.20, 38.56) --
	(144.53, 38.15) --
	(145.87, 37.74) --
	(147.21, 37.11) --
	(148.55, 36.90) --
	(149.88, 36.69) --
	(151.22, 36.69);
\definecolor{drawColor}{RGB}{72,41,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,144.90) --
	( 54.93,140.60) --
	( 56.27,137.28) --
	( 57.61,133.24) --
	( 58.94,129.75) --
	( 60.28,130.23) --
	( 61.62,130.94) --
	( 62.95,130.23) --
	( 64.29,123.50) --
	( 65.63,118.77) --
	( 66.97,114.14) --
	( 68.30,109.74) --
	( 69.64,106.12) --
	( 70.98,102.80) --
	( 72.32, 99.15) --
	( 73.65, 95.27) --
	( 74.99, 90.88) --
	( 76.33, 87.19) --
	( 77.67, 83.93) --
	( 79.00, 80.56) --
	( 80.34, 77.72) --
	( 81.68, 74.33) --
	( 83.02, 71.22) --
	( 84.35, 68.38) --
	( 85.69, 66.30) --
	( 87.03, 64.01) --
	( 88.36, 62.64) --
	( 89.70, 61.11) --
	( 91.04, 59.52) --
	( 92.38, 58.38) --
	( 93.71, 56.68) --
	( 95.05, 55.47) --
	( 96.39, 53.79) --
	( 97.73, 52.93) --
	( 99.06, 51.15) --
	(100.40, 50.23) --
	(101.74, 49.60) --
	(103.08, 48.49) --
	(104.41, 47.35) --
	(105.75, 46.85) --
	(107.09, 46.17) --
	(108.43, 45.31) --
	(109.76, 44.26) --
	(111.10, 43.72) --
	(112.44, 43.54) --
	(113.77, 42.99) --
	(115.11, 42.44) --
	(116.45, 41.31) --
	(117.79, 40.54) --
	(119.12, 40.93) --
	(120.46, 40.35) --
	(121.80, 40.35) --
	(123.14, 39.76) --
	(124.47, 39.16) --
	(125.81, 38.15) --
	(127.15, 37.53) --
	(128.49, 36.90) --
	(129.82, 36.69) --
	(131.16, 36.69);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.90) --
	( 53.59,141.90) --
	( 54.93,138.68) --
	( 56.27,134.77) --
	( 57.61,130.94) --
	( 58.94,129.51) --
	( 60.28,130.71) --
	( 61.62,130.94) --
	( 62.95,125.69) --
	( 64.29,120.00) --
	( 65.63,116.52) --
	( 66.97,112.00) --
	( 68.30,108.17) --
	( 69.64,104.53) --
	( 70.98,101.51) --
	( 72.32, 98.30) --
	( 73.65, 94.12) --
	( 74.99, 90.52) --
	( 76.33, 86.86) --
	( 77.67, 83.37) --
	( 79.00, 80.71) --
	( 80.34, 78.05) --
	( 81.68, 74.94) --
	( 83.02, 71.60) --
	( 84.35, 68.98) --
	( 85.69, 66.94) --
	( 87.03, 65.01) --
	( 88.36, 63.33) --
	( 89.70, 61.82) --
	( 91.04, 60.13) --
	( 92.38, 59.27) --
	( 93.71, 57.86) --
	( 95.05, 56.68) --
	( 96.39, 54.92) --
	( 97.73, 53.79) --
	( 99.06, 52.78) --
	(100.40, 51.15) --
	(101.74, 50.23) --
	(103.08, 49.92) --
	(104.41, 48.81) --
	(105.75, 47.51) --
	(107.09, 47.01) --
	(108.43, 46.51) --
	(109.76, 45.83) --
	(111.10, 44.61) --
	(112.44, 43.90) --
	(113.77, 43.54) --
	(115.11, 43.18) --
	(116.45, 42.81) --
	(117.79, 41.69) --
	(119.12, 40.93) --
	(120.46, 40.54) --
	(121.80, 40.54) --
	(123.14, 40.35) --
	(124.47, 39.76) --
	(125.81, 39.56) --
	(127.15, 38.96) --
	(128.49, 38.15) --
	(129.82, 37.53) --
	(131.16, 36.90) --
	(132.50, 36.69) --
	(133.84, 36.48);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,142.80) --
	( 54.93,139.27) --
	( 56.27,135.62) --
	( 57.61,131.64) --
	( 58.94,130.47) --
	( 60.28,131.41) --
	( 61.62,131.64) --
	( 62.95,126.48) --
	( 64.29,120.60) --
	( 65.63,117.49) --
	( 66.97,113.08) --
	( 68.30,108.96) --
	( 69.64,105.69) --
	( 70.98,102.43) --
	( 72.32, 99.64) --
	( 73.65, 95.86) --
	( 74.99, 92.01) --
	( 76.33, 88.29) --
	( 77.67, 85.05) --
	( 79.00, 82.13) --
	( 80.34, 79.71) --
	( 81.68, 77.07) --
	( 83.02, 73.71) --
	( 84.35, 71.13) --
	( 85.69, 68.88) --
	( 87.03, 66.73) --
	( 88.36, 64.90) --
	( 89.70, 63.21) --
	( 91.04, 61.94) --
	( 92.38, 60.38) --
	( 93.71, 59.14) --
	( 95.05, 57.86) --
	( 96.39, 56.41) --
	( 97.73, 54.92) --
	( 99.06, 53.50) --
	(100.40, 52.78) --
	(101.74, 50.99) --
	(103.08, 50.23) --
	(104.41, 49.76) --
	(105.75, 48.49) --
	(107.09, 47.51) --
	(108.43, 47.01) --
	(109.76, 46.68) --
	(111.10, 45.83) --
	(112.44, 44.61) --
	(113.77, 44.08) --
	(115.11, 43.90) --
	(116.45, 43.54) --
	(117.79, 42.63) --
	(119.12, 42.07) --
	(120.46, 41.12) --
	(121.80, 40.54) --
	(123.14, 40.54) --
	(124.47, 40.54) --
	(125.81, 39.96) --
	(127.15, 39.36) --
	(128.49, 38.76) --
	(129.82, 38.36) --
	(131.16, 37.74) --
	(132.50, 37.32) --
	(133.84, 36.90) --
	(135.17, 36.69);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,145.23) --
	( 54.93,141.90) --
	( 56.27,138.88) --
	( 57.61,135.20) --
	( 58.94,132.10) --
	( 60.28,132.79) --
	( 61.62,133.46) --
	( 62.95,132.33) --
	( 64.29,125.15) --
	( 65.63,121.49) --
	( 66.97,118.45) --
	( 68.30,114.84) --
	( 69.64,110.89) --
	( 70.98,106.95) --
	( 72.32,104.23) --
	( 73.65,101.32) --
	( 74.99, 98.35) --
	( 76.33, 94.89) --
	( 77.67, 91.06) --
	( 79.00, 88.16) --
	( 80.34, 85.32) --
	( 81.68, 82.21) --
	( 83.02, 79.79) --
	( 84.35, 77.31) --
	( 85.69, 74.33) --
	( 87.03, 71.79) --
	( 88.36, 69.28) --
	( 89.70, 67.35) --
	( 91.04, 65.55) --
	( 92.38, 63.90) --
	( 93.71, 62.52) --
	( 95.05, 61.35) --
	( 96.39, 59.64) --
	( 97.73, 58.89) --
	( 99.06, 57.47) --
	(100.40, 56.41) --
	(101.74, 54.78) --
	(103.08, 53.65) --
	(104.41, 52.78) --
	(105.75, 51.15) --
	(107.09, 50.38) --
	(108.43, 49.76) --
	(109.76, 48.97) --
	(111.10, 48.00) --
	(112.44, 47.18) --
	(113.77, 46.85) --
	(115.11, 46.34) --
	(116.45, 45.14) --
	(117.79, 44.44) --
	(119.12, 43.90) --
	(120.46, 43.54) --
	(121.80, 43.18) --
	(123.14, 42.63) --
	(124.47, 41.69) --
	(125.81, 41.31) --
	(127.15, 40.93) --
	(128.49, 40.54) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.56) --
	(133.84, 38.76) --
	(135.17, 38.36) --
	(136.51, 37.94) --
	(137.85, 37.32) --
	(139.18, 37.11) --
	(140.52, 36.69) --
	(141.86, 36.90) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.69) --
	( 54.93,139.85) --
	( 56.27,137.08) --
	( 57.61,133.24) --
	( 58.94,131.41) --
	( 60.28,132.33) --
	( 61.62,132.79) --
	( 62.95,128.77) --
	( 64.29,122.94) --
	( 65.63,119.39) --
	( 66.97,116.52) --
	( 68.30,112.00) --
	( 69.64,108.57) --
	( 70.98,105.27) --
	( 72.32,102.20) --
	( 73.65, 99.64) --
	( 74.99, 96.23) --
	( 76.33, 92.59) --
	( 77.67, 89.23) --
	( 79.00, 86.20) --
	( 80.34, 83.37) --
	( 81.68, 80.48) --
	( 83.02, 78.05) --
	( 84.35, 75.29) --
	( 85.69, 72.44) --
	( 87.03, 69.68) --
	( 88.36, 67.77) --
	( 89.70, 65.66) --
	( 91.04, 64.34) --
	( 92.38, 62.87) --
	( 93.71, 61.70) --
	( 95.05, 60.01) --
	( 96.39, 59.14) --
	( 97.73, 57.34) --
	( 99.06, 56.55) --
	(100.40, 54.64) --
	(101.74, 53.50) --
	(103.08, 52.78) --
	(104.41, 51.45) --
	(105.75, 50.23) --
	(107.09, 49.76) --
	(108.43, 48.81) --
	(109.76, 47.84) --
	(111.10, 47.18) --
	(112.44, 46.68) --
	(113.77, 46.17) --
	(115.11, 45.31) --
	(116.45, 44.08) --
	(117.79, 43.72) --
	(119.12, 43.72) --
	(120.46, 43.36) --
	(121.80, 42.81) --
	(123.14, 42.07) --
	(124.47, 41.12) --
	(125.81, 40.93) --
	(127.15, 40.54) --
	(128.49, 40.54) --
	(129.82, 40.15) --
	(131.16, 39.76) --
	(132.50, 39.16) --
	(133.84, 38.56) --
	(135.17, 37.74) --
	(136.51, 37.32) --
	(137.85, 36.90) --
	(139.18, 36.48) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,142.80) --
	( 54.93,139.65) --
	( 56.27,136.46) --
	( 57.61,133.01) --
	( 58.94,128.77) --
	( 60.28,125.42) --
	( 61.62,122.08) --
	( 62.95,119.39) --
	( 64.29,115.85) --
	( 65.63,112.36) --
	( 66.97,108.96) --
	( 68.30,105.69) --
	( 69.64,102.89) --
	( 70.98,100.42) --
	( 72.32, 97.59) --
	( 73.65, 93.95) --
	( 74.99, 90.88) --
	( 76.33, 87.78) --
	( 77.67, 84.77) --
	( 79.00, 82.13) --
	( 80.34, 79.64) --
	( 81.68, 76.98) --
	( 83.02, 74.60) --
	( 84.35, 71.60) --
	( 85.69, 69.28) --
	( 87.03, 66.94) --
	( 88.36, 65.44) --
	( 89.70, 63.67) --
	( 91.04, 62.06) --
	( 92.38, 60.74) --
	( 93.71, 59.64) --
	( 95.05, 58.12) --
	( 96.39, 56.81) --
	( 97.73, 55.33) --
	( 99.06, 53.93) --
	(100.40, 53.07) --
	(101.74, 51.60) --
	(103.08, 50.38) --
	(104.41, 49.76) --
	(105.75, 48.97) --
	(107.09, 47.84) --
	(108.43, 47.18) --
	(109.76, 46.85) --
	(111.10, 45.66) --
	(112.44, 44.79) --
	(113.77, 44.26) --
	(115.11, 43.90) --
	(116.45, 43.18) --
	(117.79, 42.63) --
	(119.12, 41.88) --
	(120.46, 41.31) --
	(121.80, 40.93) --
	(123.14, 40.54) --
	(124.47, 40.54) --
	(125.81, 39.76) --
	(127.15, 39.36) --
	(128.49, 38.76) --
	(129.82, 38.15) --
	(131.16, 37.53) --
	(132.50, 37.11) --
	(133.84, 36.90) --
	(135.17, 36.69);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,144.55) --
	( 54.93,140.60) --
	( 56.27,137.28) --
	( 57.61,132.56) --
	( 58.94,128.27) --
	( 60.28,123.78) --
	( 61.62,120.30) --
	( 62.95,116.85) --
	( 64.29,112.00) --
	( 65.63,107.77) --
	( 66.97,104.01) --
	( 68.30,100.80) --
	( 69.64, 97.64) --
	( 70.98, 93.39) --
	( 72.32, 89.48) --
	( 73.65, 85.73) --
	( 74.99, 82.72) --
	( 76.33, 79.79) --
	( 77.67, 76.65) --
	( 79.00, 73.35) --
	( 80.34, 70.36) --
	( 81.68, 67.66) --
	( 83.02, 65.44) --
	( 84.35, 63.10) --
	( 85.69, 61.35) --
	( 87.03, 59.76) --
	( 88.36, 58.38) --
	( 89.70, 56.55) --
	( 91.04, 54.78) --
	( 92.38, 53.36) --
	( 93.71, 52.05) --
	( 95.05, 50.54) --
	( 96.39, 49.76) --
	( 97.73, 48.65) --
	( 99.06, 47.18) --
	(100.40, 47.01) --
	(101.74, 46.00) --
	(103.08, 44.44) --
	(104.41, 43.72) --
	(105.75, 43.72) --
	(107.09, 43.18) --
	(108.43, 42.07) --
	(109.76, 41.12) --
	(111.10, 40.54) --
	(112.44, 40.35) --
	(113.77, 39.96) --
	(115.11, 39.36) --
	(116.45, 38.36) --
	(117.79, 37.53) --
	(119.12, 37.11) --
	(120.46, 36.69) --
	(121.80, 36.69);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,145.07) --
	( 54.93,141.72) --
	( 56.27,138.29) --
	( 57.61,134.34) --
	( 58.94,131.18) --
	( 60.28,131.41) --
	( 61.62,132.56) --
	( 62.95,130.94) --
	( 64.29,123.78) --
	( 65.63,120.00) --
	( 66.97,116.85) --
	( 68.30,112.36) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,102.71) --
	( 73.65, 99.88) --
	( 74.99, 96.55) --
	( 76.33, 92.99) --
	( 77.67, 89.23) --
	( 79.00, 86.27) --
	( 80.34, 83.44) --
	( 81.68, 80.87) --
	( 83.02, 78.37) --
	( 84.35, 75.38) --
	( 85.69, 72.62) --
	( 87.03, 70.36) --
	( 88.36, 68.07) --
	( 89.70, 65.87) --
	( 91.04, 64.23) --
	( 92.38, 62.76) --
	( 93.71, 61.46) --
	( 95.05, 59.76) --
	( 96.39, 59.14) --
	( 97.73, 57.34) --
	( 99.06, 56.28) --
	(100.40, 54.64) --
	(101.74, 53.65) --
	(103.08, 52.34) --
	(104.41, 50.99) --
	(105.75, 50.54) --
	(107.09, 49.60) --
	(108.43, 48.49) --
	(109.76, 47.51) --
	(111.10, 47.18) --
	(112.44, 46.51) --
	(113.77, 45.66) --
	(115.11, 44.44) --
	(116.45, 43.90) --
	(117.79, 43.72) --
	(119.12, 43.54) --
	(120.46, 42.81) --
	(121.80, 42.07) --
	(123.14, 41.31) --
	(124.47, 41.12) --
	(125.81, 40.93) --
	(127.15, 40.74) --
	(128.49, 39.96) --
	(129.82, 39.56) --
	(131.16, 38.76) --
	(132.50, 38.15) --
	(133.84, 37.53) --
	(135.17, 37.11) --
	(136.51, 36.69) --
	(137.85, 36.69);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,144.90) --
	( 54.93,141.90) --
	( 56.27,138.88) --
	( 57.61,135.84) --
	( 58.94,132.10) --
	( 60.28,129.02) --
	( 61.62,125.42) --
	( 62.95,122.37) --
	( 64.29,120.00) --
	( 65.63,117.17) --
	( 66.97,113.79) --
	( 68.30,110.51) --
	( 69.64,107.36) --
	( 70.98,104.49) --
	( 72.32,101.88) --
	( 73.65, 99.54) --
	( 74.99, 96.76) --
	( 76.33, 92.88) --
	( 77.67, 89.98) --
	( 79.00, 87.19) --
	( 80.34, 84.29) --
	( 81.68, 81.84) --
	( 83.02, 79.56) --
	( 84.35, 77.23) --
	( 85.69, 74.77) --
	( 87.03, 71.79) --
	( 88.36, 69.58) --
	( 89.70, 67.66) --
	( 91.04, 65.98) --
	( 92.38, 64.57) --
	( 93.71, 63.33) --
	( 95.05, 61.94) --
	( 96.39, 60.50) --
	( 97.73, 59.52) --
	( 99.06, 58.51) --
	(100.40, 56.81) --
	(101.74, 56.01) --
	(103.08, 54.36) --
	(104.41, 53.65) --
	(105.75, 52.64) --
	(107.09, 51.30) --
	(108.43, 50.23) --
	(109.76, 50.07) --
	(111.10, 49.29) --
	(112.44, 48.00) --
	(113.77, 47.18) --
	(115.11, 47.01) --
	(116.45, 46.68) --
	(117.79, 45.83) --
	(119.12, 44.79) --
	(120.46, 44.26) --
	(121.80, 43.90) --
	(123.14, 43.36) --
	(124.47, 43.18) --
	(125.81, 42.81) --
	(127.15, 42.07) --
	(128.49, 41.12) --
	(129.82, 40.54) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 39.96) --
	(135.17, 39.56) --
	(136.51, 39.36) --
	(137.85, 38.96) --
	(139.18, 38.15) --
	(140.52, 37.53) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.69) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,143.51) --
	( 54.93,140.42) --
	( 56.27,137.69) --
	( 57.61,133.90) --
	( 58.94,130.23) --
	( 60.28,127.00) --
	( 61.62,123.50) --
	( 62.95,120.60) --
	( 64.29,118.13) --
	( 65.63,114.14) --
	( 66.97,110.89) --
	( 68.30,107.36) --
	( 69.64,104.88) --
	( 70.98,102.20) --
	( 72.32, 99.30) --
	( 73.65, 96.44) --
	( 74.99, 92.99) --
	( 76.33, 89.48) --
	( 77.67, 86.93) --
	( 79.00, 83.93) --
	( 80.34, 81.39) --
	( 81.68, 79.01) --
	( 83.02, 76.40) --
	( 84.35, 73.62) --
	( 85.69, 71.03) --
	( 87.03, 68.88) --
	( 88.36, 66.94) --
	( 89.70, 65.12) --
	( 91.04, 63.67) --
	( 92.38, 62.17) --
	( 93.71, 60.99) --
	( 95.05, 59.52) --
	( 96.39, 58.63) --
	( 97.73, 56.95) --
	( 99.06, 56.15) --
	(100.40, 54.64) --
	(101.74, 53.79) --
	(103.08, 52.93) --
	(104.41, 51.30) --
	(105.75, 50.23) --
	(107.09, 49.92) --
	(108.43, 49.13) --
	(109.76, 47.84) --
	(111.10, 47.35) --
	(112.44, 46.85) --
	(113.77, 46.34) --
	(115.11, 45.49) --
	(116.45, 44.44) --
	(117.79, 44.08) --
	(119.12, 44.26) --
	(120.46, 43.36) --
	(121.80, 42.99) --
	(123.14, 42.26) --
	(124.47, 41.31) --
	(125.81, 41.12) --
	(127.15, 40.93) --
	(128.49, 40.74) --
	(129.82, 40.35) --
	(131.16, 39.96) --
	(132.50, 39.76) --
	(133.84, 38.96) --
	(135.17, 38.15) --
	(136.51, 37.11) --
	(137.85, 37.11) --
	(139.18, 36.90) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.69) --
	( 54.93,140.60) --
	( 56.27,137.69) --
	( 57.61,134.34) --
	( 58.94,131.18) --
	( 60.28,127.26) --
	( 61.62,124.33) --
	( 62.95,121.79) --
	( 64.29,119.08) --
	( 65.63,116.52) --
	( 66.97,113.08) --
	( 68.30,109.74) --
	( 69.64,106.95) --
	( 70.98,104.40) --
	( 72.32,102.06) --
	( 73.65, 99.69) --
	( 74.99, 96.60) --
	( 76.33, 93.45) --
	( 77.67, 90.40) --
	( 79.00, 87.65) --
	( 80.34, 85.12) --
	( 81.68, 82.65) --
	( 83.02, 80.41) --
	( 84.35, 78.45) --
	( 85.69, 75.63) --
	( 87.03, 73.26) --
	( 88.36, 70.84) --
	( 89.70, 68.88) --
	( 91.04, 67.04) --
	( 92.38, 65.12) --
	( 93.71, 63.78) --
	( 95.05, 62.41) --
	( 96.39, 61.23) --
	( 97.73, 59.89) --
	( 99.06, 59.14) --
	(100.40, 57.86) --
	(101.74, 56.55) --
	(103.08, 55.19) --
	(104.41, 53.93) --
	(105.75, 53.36) --
	(107.09, 52.05) --
	(108.43, 50.69) --
	(109.76, 50.38) --
	(111.10, 49.60) --
	(112.44, 48.17) --
	(113.77, 47.68) --
	(115.11, 47.18) --
	(116.45, 46.68) --
	(117.79, 45.66) --
	(119.12, 44.61) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.36) --
	(124.47, 42.81) --
	(125.81, 42.07) --
	(127.15, 41.31) --
	(128.49, 40.93) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.15) --
	(133.84, 39.56) --
	(135.17, 38.96) --
	(136.51, 38.36) --
	(137.85, 37.53) --
	(139.18, 36.90) --
	(140.52, 36.90) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.56) --
	( 53.59,142.98) --
	( 54.93,139.85) --
	( 56.27,136.67) --
	( 57.61,133.46) --
	( 58.94,129.75) --
	( 60.28,126.22) --
	( 61.62,123.50) --
	( 62.95,120.00) --
	( 64.29,117.49) --
	( 65.63,114.14) --
	( 66.97,110.51) --
	( 68.30,107.36) --
	( 69.64,104.49) --
	( 70.98,101.88) --
	( 72.32, 99.44) --
	( 73.65, 96.18) --
	( 74.99, 92.70) --
	( 76.33, 89.54) --
	( 77.67, 86.47) --
	( 79.00, 83.93) --
	( 80.34, 81.32) --
	( 81.68, 79.09) --
	( 83.02, 76.48) --
	( 84.35, 73.53) --
	( 85.69, 71.22) --
	( 87.03, 69.18) --
	( 88.36, 66.94) --
	( 89.70, 65.33) --
	( 91.04, 63.78) --
	( 92.38, 62.29) --
	( 93.71, 61.23) --
	( 95.05, 59.89) --
	( 96.39, 59.14) --
	( 97.73, 57.60) --
	( 99.06, 56.55) --
	(100.40, 55.05) --
	(101.74, 53.79) --
	(103.08, 53.22) --
	(104.41, 51.60) --
	(105.75, 50.84) --
	(107.09, 50.23) --
	(108.43, 49.29) --
	(109.76, 48.17) --
	(111.10, 47.35) --
	(112.44, 47.18) --
	(113.77, 46.68) --
	(115.11, 45.66) --
	(116.45, 44.79) --
	(117.79, 44.26) --
	(119.12, 43.90) --
	(120.46, 43.54) --
	(121.80, 42.81) --
	(123.14, 42.07) --
	(124.47, 41.50) --
	(125.81, 41.12) --
	(127.15, 40.93) --
	(128.49, 40.54) --
	(129.82, 40.35) --
	(131.16, 39.96) --
	(132.50, 39.56) --
	(133.84, 38.96) --
	(135.17, 38.15) --
	(136.51, 37.53) --
	(137.85, 37.32) --
	(139.18, 36.90) --
	(140.52, 36.90) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,145.57) --
	( 54.93,142.26) --
	( 56.27,139.65) --
	( 57.61,136.46) --
	( 58.94,133.24) --
	( 60.28,129.99) --
	( 61.62,126.74) --
	( 62.95,123.78) --
	( 64.29,120.60) --
	( 65.63,118.77) --
	( 66.97,115.52) --
	( 68.30,112.36) --
	( 69.64,109.35) --
	( 70.98,106.54) --
	( 72.32,103.74) --
	( 73.65,101.37) --
	( 74.99, 99.25) --
	( 76.33, 96.39) --
	( 77.67, 93.05) --
	( 79.00, 89.98) --
	( 80.34, 87.39) --
	( 81.68, 84.70) --
	( 83.02, 82.06) --
	( 84.35, 79.95) --
	( 85.69, 77.72) --
	( 87.03, 75.20) --
	( 88.36, 72.25) --
	( 89.70, 69.87) --
	( 91.04, 67.87) --
	( 92.38, 65.98) --
	( 93.71, 64.34) --
	( 95.05, 63.10) --
	( 96.39, 61.46) --
	( 97.73, 60.13) --
	( 99.06, 59.14) --
	(100.40, 57.73) --
	(101.74, 56.15) --
	(103.08, 54.92) --
	(104.41, 53.79) --
	(105.75, 52.93) --
	(107.09, 51.30) --
	(108.43, 50.54) --
	(109.76, 50.07) --
	(111.10, 49.13) --
	(112.44, 48.00) --
	(113.77, 47.51) --
	(115.11, 47.18) --
	(116.45, 46.17) --
	(117.79, 45.31) --
	(119.12, 44.26) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 42.99) --
	(124.47, 42.63) --
	(125.81, 42.07) --
	(127.15, 41.12) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.35) --
	(132.50, 39.96) --
	(133.84, 39.36) --
	(135.17, 38.76) --
	(136.51, 38.15) --
	(137.85, 37.53) --
	(139.18, 37.11) --
	(140.52, 36.69) --
	(141.86, 36.69) --
	(143.20, 36.48);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,145.23) --
	( 54.93,142.08) --
	( 56.27,139.46) --
	( 57.61,136.25) --
	( 58.94,132.79) --
	( 60.28,129.75) --
	( 61.62,126.48) --
	( 62.95,123.78) --
	( 64.29,121.20) --
	( 65.63,118.77) --
	( 66.97,115.85) --
	( 68.30,112.36) --
	( 69.64,109.35) --
	( 70.98,106.95) --
	( 72.32,104.09) --
	( 73.65,101.79) --
	( 74.99, 99.25) --
	( 76.33, 96.71) --
	( 77.67, 93.39) --
	( 79.00, 90.64) --
	( 80.34, 87.52) --
	( 81.68, 84.91) --
	( 83.02, 82.72) --
	( 84.35, 80.56) --
	( 85.69, 78.29) --
	( 87.03, 75.72) --
	( 88.36, 73.08) --
	( 89.70, 70.36) --
	( 91.04, 68.58) --
	( 92.38, 66.62) --
	( 93.71, 64.90) --
	( 95.05, 63.44) --
	( 96.39, 62.06) --
	( 97.73, 60.62) --
	( 99.06, 59.64) --
	(100.40, 58.38) --
	(101.74, 56.95) --
	(103.08, 56.01) --
	(104.41, 54.22) --
	(105.75, 53.65) --
	(107.09, 52.49) --
	(108.43, 50.99) --
	(109.76, 50.38) --
	(111.10, 49.76) --
	(112.44, 48.97) --
	(113.77, 47.51) --
	(115.11, 47.18) --
	(116.45, 46.68) --
	(117.79, 46.17) --
	(119.12, 45.14) --
	(120.46, 44.44) --
	(121.80, 43.72) --
	(123.14, 43.72) --
	(124.47, 43.36) --
	(125.81, 42.63) --
	(127.15, 41.88) --
	(128.49, 41.12) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.54) --
	(133.84, 40.35) --
	(135.17, 39.76) --
	(136.51, 39.36) --
	(137.85, 38.76) --
	(139.18, 38.15) --
	(140.52, 37.53) --
	(141.86, 36.90) --
	(143.20, 36.69) --
	(144.53, 36.69);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.21) --
	( 54.93,141.53) --
	( 56.27,139.07) --
	( 57.61,136.67) --
	( 58.94,133.68) --
	( 60.28,130.71) --
	( 61.62,128.02) --
	( 62.95,124.88) --
	( 64.29,122.37) --
	( 65.63,120.00) --
	( 66.97,117.82) --
	( 68.30,114.84) --
	( 69.64,112.00) --
	( 70.98,109.35) --
	( 72.32,106.95) --
	( 73.65,104.27) --
	( 74.99,102.20) --
	( 76.33,100.22) --
	( 77.67, 97.79) --
	( 79.00, 95.05) --
	( 80.34, 91.95) --
	( 81.68, 89.73) --
	( 83.02, 86.80) --
	( 84.35, 84.49) --
	( 85.69, 82.50) --
	( 87.03, 80.33) --
	( 88.36, 78.45) --
	( 89.70, 76.23) --
	( 91.04, 73.71) --
	( 92.38, 71.51) --
	( 93.71, 69.78) --
	( 95.05, 67.97) --
	( 96.39, 66.20) --
	( 97.73, 64.79) --
	( 99.06, 63.56) --
	(100.40, 62.29) --
	(101.74, 61.46) --
	(103.08, 60.26) --
	(104.41, 59.27) --
	(105.75, 58.12) --
	(107.09, 57.21) --
	(108.43, 56.01) --
	(109.76, 54.92) --
	(111.10, 53.79) --
	(112.44, 53.22) --
	(113.77, 52.34) --
	(115.11, 50.84) --
	(116.45, 50.69) --
	(117.79, 50.38) --
	(119.12, 49.29) --
	(120.46, 48.49) --
	(121.80, 47.68) --
	(123.14, 47.35) --
	(124.47, 47.01) --
	(125.81, 46.17) --
	(127.15, 45.14) --
	(128.49, 44.61) --
	(129.82, 44.44) --
	(131.16, 44.26) --
	(132.50, 43.72) --
	(133.84, 43.18) --
	(135.17, 42.63) --
	(136.51, 42.07) --
	(137.85, 41.69) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.15) --
	(145.87, 39.56) --
	(147.21, 38.96) --
	(148.55, 38.76) --
	(149.88, 38.15) --
	(151.22, 37.53) --
	(152.56, 37.32) --
	(153.90, 37.53) --
	(155.23, 37.11) --
	(156.57, 36.90) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,145.90) --
	( 54.93,142.98) --
	( 56.27,140.42) --
	( 57.61,138.09) --
	( 58.94,134.77) --
	( 60.28,131.41) --
	( 61.62,128.27) --
	( 62.95,125.69) --
	( 64.29,122.94) --
	( 65.63,120.30) --
	( 66.97,118.13) --
	( 68.30,115.18) --
	( 69.64,112.36) --
	( 70.98,109.35) --
	( 72.32,106.95) --
	( 73.65,104.36) --
	( 74.99,102.11) --
	( 76.33, 99.79) --
	( 77.67, 97.54) --
	( 79.00, 94.45) --
	( 80.34, 91.42) --
	( 81.68, 88.42) --
	( 83.02, 86.13) --
	( 84.35, 83.86) --
	( 85.69, 81.69) --
	( 87.03, 79.64) --
	( 88.36, 77.48) --
	( 89.70, 75.29) --
	( 91.04, 72.90) --
	( 92.38, 70.65) --
	( 93.71, 68.58) --
	( 95.05, 67.15) --
	( 96.39, 65.55) --
	( 97.73, 64.01) --
	( 99.06, 62.87) --
	(100.40, 61.82) --
	(101.74, 60.38) --
	(103.08, 59.52) --
	(104.41, 58.63) --
	(105.75, 57.34) --
	(107.09, 56.28) --
	(108.43, 54.92) --
	(109.76, 53.93) --
	(111.10, 53.22) --
	(112.44, 52.05) --
	(113.77, 50.69) --
	(115.11, 50.38) --
	(116.45, 49.76) --
	(117.79, 48.97) --
	(119.12, 48.00) --
	(120.46, 47.51) --
	(121.80, 47.18) --
	(123.14, 46.51) --
	(124.47, 45.83) --
	(125.81, 45.31) --
	(127.15, 44.26) --
	(128.49, 44.08) --
	(129.82, 43.90) --
	(131.16, 43.36) --
	(132.50, 42.99) --
	(133.84, 42.26) --
	(135.17, 41.69) --
	(136.51, 41.12) --
	(137.85, 40.54) --
	(139.18, 40.54) --
	(140.52, 40.54) --
	(141.86, 40.54) --
	(143.20, 39.96) --
	(144.53, 39.56) --
	(145.87, 38.96) --
	(147.21, 38.15) --
	(148.55, 37.74) --
	(149.88, 37.32) --
	(151.22, 37.11) --
	(152.56, 36.90) --
	(153.90, 36.90) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.55) --
	( 54.93,141.90) --
	( 56.27,139.46) --
	( 57.61,136.67) --
	( 58.94,133.68) --
	( 60.28,130.71) --
	( 61.62,127.77) --
	( 62.95,124.88) --
	( 64.29,122.37) --
	( 65.63,120.00) --
	( 66.97,117.49) --
	( 68.30,114.49) --
	( 69.64,111.63) --
	( 70.98,108.96) --
	( 72.32,106.12) --
	( 73.65,104.05) --
	( 74.99,101.83) --
	( 76.33, 99.54) --
	( 77.67, 97.33) --
	( 79.00, 93.84) --
	( 80.34, 91.36) --
	( 81.68, 88.73) --
	( 83.02, 86.07) --
	( 84.35, 84.00) --
	( 85.69, 81.62) --
	( 87.03, 79.71) --
	( 88.36, 77.56) --
	( 89.70, 75.12) --
	( 91.04, 72.71) --
	( 92.38, 70.65) --
	( 93.71, 68.88) --
	( 95.05, 67.25) --
	( 96.39, 65.77) --
	( 97.73, 64.45) --
	( 99.06, 63.21) --
	(100.40, 62.06) --
	(101.74, 60.87) --
	(103.08, 59.89) --
	(104.41, 59.14) --
	(105.75, 57.47) --
	(107.09, 56.68) --
	(108.43, 55.60) --
	(109.76, 54.22) --
	(111.10, 53.79) --
	(112.44, 52.93) --
	(113.77, 51.75) --
	(115.11, 50.69) --
	(116.45, 50.23) --
	(117.79, 49.60) --
	(119.12, 48.81) --
	(120.46, 47.68) --
	(121.80, 47.18) --
	(123.14, 46.85) --
	(124.47, 46.68) --
	(125.81, 45.83) --
	(127.15, 45.14) --
	(128.49, 44.44) --
	(129.82, 44.26) --
	(131.16, 43.90) --
	(132.50, 43.54) --
	(133.84, 43.36) --
	(135.17, 42.81) --
	(136.51, 41.88) --
	(137.85, 41.31) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 39.96) --
	(145.87, 39.76) --
	(147.21, 39.36) --
	(148.55, 38.76) --
	(149.88, 38.36) --
	(151.22, 37.32) --
	(152.56, 37.11) --
	(153.90, 36.90) --
	(155.23, 36.90) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,145.40) --
	( 54.93,142.44) --
	( 56.27,139.85) --
	( 57.61,137.28) --
	( 58.94,134.34) --
	( 60.28,131.18) --
	( 61.62,128.27) --
	( 62.95,125.69) --
	( 64.29,122.65) --
	( 65.63,120.30) --
	( 66.97,118.45) --
	( 68.30,115.52) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,107.36) --
	( 73.65,105.01) --
	( 74.99,102.66) --
	( 76.33,100.46) --
	( 77.67, 98.45) --
	( 79.00, 95.54) --
	( 80.34, 92.70) --
	( 81.68, 89.98) --
	( 83.02, 87.58) --
	( 84.35, 85.12) --
	( 85.69, 82.94) --
	( 87.03, 81.02) --
	( 88.36, 78.93) --
	( 89.70, 77.07) --
	( 91.04, 74.51) --
	( 92.38, 72.35) --
	( 93.71, 70.17) --
	( 95.05, 68.38) --
	( 96.39, 66.62) --
	( 97.73, 65.44) --
	( 99.06, 64.34) --
	(100.40, 62.87) --
	(101.74, 61.94) --
	(103.08, 60.62) --
	(104.41, 59.64) --
	(105.75, 59.01) --
	(107.09, 57.47) --
	(108.43, 56.95) --
	(109.76, 55.47) --
	(111.10, 54.22) --
	(112.44, 53.79) --
	(113.77, 52.93) --
	(115.11, 51.45) --
	(116.45, 50.69) --
	(117.79, 50.23) --
	(119.12, 49.92) --
	(120.46, 48.97) --
	(121.80, 47.68) --
	(123.14, 47.18) --
	(124.47, 47.01) --
	(125.81, 46.68) --
	(127.15, 46.00) --
	(128.49, 44.96) --
	(129.82, 44.44) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.54) --
	(135.17, 43.18) --
	(136.51, 42.81) --
	(137.85, 41.69) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.54) --
	(145.87, 39.96) --
	(147.21, 39.56) --
	(148.55, 39.16) --
	(149.88, 38.76) --
	(151.22, 37.94) --
	(152.56, 37.32) --
	(153.90, 36.90) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.69);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.55) --
	( 54.93,142.08) --
	( 56.27,139.27) --
	( 57.61,136.67) --
	( 58.94,133.90) --
	( 60.28,130.71) --
	( 61.62,128.02) --
	( 62.95,125.15) --
	( 64.29,122.37) --
	( 65.63,120.00) --
	( 66.97,117.82) --
	( 68.30,115.18) --
	( 69.64,112.00) --
	( 70.98,109.35) --
	( 72.32,106.54) --
	( 73.65,104.62) --
	( 74.99,102.43) --
	( 76.33,100.13) --
	( 77.67, 98.20) --
	( 79.00, 95.11) --
	( 80.34, 92.18) --
	( 81.68, 89.73) --
	( 83.02, 87.26) --
	( 84.35, 84.70) --
	( 85.69, 82.72) --
	( 87.03, 80.71) --
	( 88.36, 78.93) --
	( 89.70, 76.40) --
	( 91.04, 74.07) --
	( 92.38, 71.97) --
	( 93.71, 70.07) --
	( 95.05, 68.18) --
	( 96.39, 66.41) --
	( 97.73, 64.90) --
	( 99.06, 63.78) --
	(100.40, 62.41) --
	(101.74, 61.58) --
	(103.08, 60.26) --
	(104.41, 59.39) --
	(105.75, 58.51) --
	(107.09, 57.21) --
	(108.43, 56.28) --
	(109.76, 55.05) --
	(111.10, 53.93) --
	(112.44, 53.36) --
	(113.77, 52.34) --
	(115.11, 50.99) --
	(116.45, 50.38) --
	(117.79, 50.07) --
	(119.12, 49.45) --
	(120.46, 48.49) --
	(121.80, 47.68) --
	(123.14, 47.01) --
	(124.47, 46.68) --
	(125.81, 46.17) --
	(127.15, 45.49) --
	(128.49, 44.61) --
	(129.82, 44.26) --
	(131.16, 43.90) --
	(132.50, 43.54) --
	(133.84, 43.36) --
	(135.17, 42.99) --
	(136.51, 42.07) --
	(137.85, 41.69) --
	(139.18, 41.12) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.35) --
	(145.87, 39.96) --
	(147.21, 39.56) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 38.15) --
	(152.56, 37.74) --
	(153.90, 36.90) --
	(155.23, 36.69) --
	(156.57, 36.48) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.72) --
	( 54.93,142.26) --
	( 56.27,139.85) --
	( 57.61,137.28) --
	( 58.94,134.12) --
	( 60.28,131.18) --
	( 61.62,128.27) --
	( 62.95,125.95) --
	( 64.29,123.22) --
	( 65.63,120.60) --
	( 66.97,118.45) --
	( 68.30,115.85) --
	( 69.64,113.08) --
	( 70.98,110.13) --
	( 72.32,107.36) --
	( 73.65,105.14) --
	( 74.99,103.11) --
	( 76.33,100.70) --
	( 77.67, 98.90) --
	( 79.00, 96.07) --
	( 80.34, 92.99) --
	( 81.68, 90.46) --
	( 83.02, 87.58) --
	( 84.35, 85.19) --
	( 85.69, 83.01) --
	( 87.03, 80.87) --
	( 88.36, 79.01) --
	( 89.70, 76.90) --
	( 91.04, 74.51) --
	( 92.38, 72.16) --
	( 93.71, 70.36) --
	( 95.05, 68.58) --
	( 96.39, 67.15) --
	( 97.73, 65.77) --
	( 99.06, 64.34) --
	(100.40, 63.33) --
	(101.74, 62.17) --
	(103.08, 61.11) --
	(104.41, 59.89) --
	(105.75, 59.39) --
	(107.09, 57.99) --
	(108.43, 56.95) --
	(109.76, 56.15) --
	(111.10, 54.36) --
	(112.44, 53.93) --
	(113.77, 53.36) --
	(115.11, 52.19) --
	(116.45, 50.84) --
	(117.79, 50.69) --
	(119.12, 50.54) --
	(120.46, 49.29) --
	(121.80, 48.33) --
	(123.14, 47.68) --
	(124.47, 47.35) --
	(125.81, 47.01) --
	(127.15, 46.17) --
	(128.49, 45.49) --
	(129.82, 44.61) --
	(131.16, 44.44) --
	(132.50, 43.90) --
	(133.84, 43.90) --
	(135.17, 43.54) --
	(136.51, 42.81) --
	(137.85, 42.07) --
	(139.18, 41.50) --
	(140.52, 41.12) --
	(141.86, 40.74) --
	(143.20, 40.93) --
	(144.53, 40.74) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.76) --
	(149.88, 39.16) --
	(151.22, 38.96) --
	(152.56, 38.15) --
	(153.90, 37.32) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.48) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,148.17) --
	( 54.93,146.24) --
	( 56.27,144.21) --
	( 57.61,142.44) --
	( 58.94,140.79) --
	( 60.28,139.07) --
	( 61.62,137.28) --
	( 62.95,135.41) --
	( 64.29,133.01) --
	( 65.63,130.94) --
	( 66.97,129.02) --
	( 68.30,126.74) --
	( 69.64,125.15) --
	( 70.98,122.94) --
	( 72.32,121.20) --
	( 73.65,119.69) --
	( 74.99,117.82) --
	( 76.33,115.85) --
	( 77.67,113.44) --
	( 79.00,111.26) --
	( 80.34,109.35) --
	( 81.68,107.36) --
	( 83.02,105.27) --
	( 84.35,103.29) --
	( 85.69,101.74) --
	( 87.03,100.08) --
	( 88.36, 98.30) --
	( 89.70, 96.18) --
	( 91.04, 93.45) --
	( 92.38, 91.36) --
	( 93.71, 89.05) --
	( 95.05, 87.13) --
	( 96.39, 85.05) --
	( 97.73, 83.37) --
	( 99.06, 81.69) --
	(100.40, 80.41) --
	(101.74, 78.53) --
	(103.08, 76.48) --
	(104.41, 74.51) --
	(105.75, 72.62) --
	(107.09, 71.13) --
	(108.43, 69.48) --
	(109.76, 67.97) --
	(111.10, 66.83) --
	(112.44, 65.87) --
	(113.77, 64.68) --
	(115.11, 63.78) --
	(116.45, 62.76) --
	(117.79, 61.94) --
	(119.12, 61.11) --
	(120.46, 59.89) --
	(121.80, 59.52) --
	(123.14, 58.89) --
	(124.47, 57.73) --
	(125.81, 56.95) --
	(127.15, 56.41) --
	(128.49, 55.60) --
	(129.82, 54.50) --
	(131.16, 53.65) --
	(132.50, 53.50) --
	(133.84, 52.78) --
	(135.17, 52.05) --
	(136.51, 51.15) --
	(137.85, 50.54) --
	(139.18, 50.38) --
	(140.52, 50.23) --
	(141.86, 49.60) --
	(143.20, 48.97) --
	(144.53, 48.33) --
	(145.87, 47.68) --
	(147.21, 47.18) --
	(148.55, 47.01) --
	(149.88, 46.85) --
	(151.22, 46.34) --
	(152.56, 46.17) --
	(153.90, 45.49) --
	(155.23, 45.14) --
	(156.57, 44.44) --
	(157.91, 44.26) --
	(159.25, 44.26) --
	(160.58, 44.08) --
	(161.92, 43.72) --
	(163.26, 43.54) --
	(164.59, 43.36) --
	(165.93, 42.81) --
	(167.27, 42.81) --
	(168.61, 42.26) --
	(169.94, 41.88) --
	(171.28, 41.31) --
	(172.62, 41.12);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,146.40) --
	( 54.93,143.34) --
	( 56.27,140.79) --
	( 57.61,138.48) --
	( 58.94,135.41) --
	( 60.28,132.10) --
	( 61.62,129.26) --
	( 62.95,125.95) --
	( 64.29,123.50) --
	( 65.63,121.20) --
	( 66.97,118.77) --
	( 68.30,116.19) --
	( 69.64,112.73) --
	( 70.98,110.13) --
	( 72.32,107.36) --
	( 73.65,105.01) --
	( 74.99,103.02) --
	( 76.33,100.75) --
	( 77.67, 98.65) --
	( 79.00, 95.86) --
	( 80.34, 92.59) --
	( 81.68, 90.52) --
	( 83.02, 87.39) --
	( 84.35, 85.19) --
	( 85.69, 83.15) --
	( 87.03, 80.71) --
	( 88.36, 78.69) --
	( 89.70, 76.65) --
	( 91.04, 74.24) --
	( 92.38, 72.07) --
	( 93.71, 70.17) --
	( 95.05, 68.38) --
	( 96.39, 66.73) --
	( 97.73, 65.12) --
	( 99.06, 64.01) --
	(100.40, 62.64) --
	(101.74, 61.58) --
	(103.08, 60.38) --
	(104.41, 59.52) --
	(105.75, 58.63) --
	(107.09, 56.95) --
	(108.43, 56.41) --
	(109.76, 54.78) --
	(111.10, 53.79) --
	(112.44, 53.22) --
	(113.77, 52.19) --
	(115.11, 50.69) --
	(116.45, 50.23) --
	(117.79, 49.92) --
	(119.12, 49.13) --
	(120.46, 48.00) --
	(121.80, 47.18) --
	(123.14, 46.85) --
	(124.47, 46.68) --
	(125.81, 46.00) --
	(127.15, 44.96) --
	(128.49, 44.26) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.36) --
	(133.84, 42.81) --
	(135.17, 42.26) --
	(136.51, 41.50) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.93) --
	(141.86, 40.54) --
	(143.20, 40.35) --
	(144.53, 39.56) --
	(145.87, 39.16) --
	(147.21, 38.96) --
	(148.55, 38.15) --
	(149.88, 37.53) --
	(151.22, 37.11) --
	(152.56, 36.69) --
	(153.90, 36.69) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,146.73) --
	( 54.93,143.69) --
	( 56.27,141.16) --
	( 57.61,138.68) --
	( 58.94,136.05) --
	( 60.28,132.79) --
	( 61.62,129.51) --
	( 62.95,127.00) --
	( 64.29,124.33) --
	( 65.63,121.79) --
	( 66.97,119.69) --
	( 68.30,117.17) --
	( 69.64,114.49) --
	( 70.98,111.63) --
	( 72.32,109.35) --
	( 73.65,106.54) --
	( 74.99,104.18) --
	( 76.33,102.25) --
	( 77.67,100.18) --
	( 79.00, 97.95) --
	( 80.34, 95.22) --
	( 81.68, 91.95) --
	( 83.02, 89.42) --
	( 84.35, 87.19) --
	( 85.69, 84.70) --
	( 87.03, 82.65) --
	( 88.36, 80.94) --
	( 89.70, 78.85) --
	( 91.04, 76.65) --
	( 92.38, 74.24) --
	( 93.71, 72.07) --
	( 95.05, 70.26) --
	( 96.39, 68.48) --
	( 97.73, 67.04) --
	( 99.06, 65.55) --
	(100.40, 64.23) --
	(101.74, 62.87) --
	(103.08, 61.82) --
	(104.41, 60.74) --
	(105.75, 59.39) --
	(107.09, 58.89) --
	(108.43, 57.73) --
	(109.76, 56.55) --
	(111.10, 55.47) --
	(112.44, 54.36) --
	(113.77, 53.36) --
	(115.11, 52.78) --
	(116.45, 51.45) --
	(117.79, 50.84) --
	(119.12, 50.23) --
	(120.46, 49.60) --
	(121.80, 48.81) --
	(123.14, 47.84) --
	(124.47, 47.35) --
	(125.81, 47.18) --
	(127.15, 46.51) --
	(128.49, 45.83) --
	(129.82, 45.14) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.90) --
	(135.17, 43.54) --
	(136.51, 42.99) --
	(137.85, 42.44) --
	(139.18, 41.88) --
	(140.52, 41.12) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.74) --
	(145.87, 40.15) --
	(147.21, 39.96) --
	(148.55, 39.36) --
	(149.88, 38.76) --
	(151.22, 38.36) --
	(152.56, 37.74) --
	(153.90, 37.32) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.48) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,146.56) --
	( 54.93,144.55) --
	( 56.27,142.44) --
	( 57.61,140.60) --
	( 58.94,138.48) --
	( 60.28,136.87) --
	( 61.62,134.56) --
	( 62.95,132.10) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.42) --
	( 68.30,123.78) --
	( 69.64,121.79) --
	( 70.98,119.39) --
	( 72.32,118.45) --
	( 73.65,116.19) --
	( 74.99,113.79) --
	( 76.33,111.63) --
	( 77.67,109.35) --
	( 79.00,107.36) --
	( 80.34,105.27) --
	( 81.68,103.47) --
	( 83.02,101.69) --
	( 84.35,100.22) --
	( 85.69, 98.30) --
	( 87.03, 95.97) --
	( 88.36, 93.67) --
	( 89.70, 91.36) --
	( 91.04, 89.42) --
	( 92.38, 86.80) --
	( 93.71, 84.84) --
	( 95.05, 83.15) --
	( 96.39, 81.24) --
	( 97.73, 79.56) --
	( 99.06, 77.89) --
	(100.40, 75.81) --
	(101.74, 73.71) --
	(103.08, 71.88) --
	(104.41, 70.07) --
	(105.75, 68.38) --
	(107.09, 67.04) --
	(108.43, 65.87) --
	(109.76, 64.34) --
	(111.10, 63.33) --
	(112.44, 61.94) --
	(113.77, 61.35) --
	(115.11, 60.13) --
	(116.45, 59.64) --
	(117.79, 58.76) --
	(119.12, 57.34) --
	(120.46, 56.41) --
	(121.80, 55.60) --
	(123.14, 54.22) --
	(124.47, 53.65) --
	(125.81, 52.93) --
	(127.15, 51.90) --
	(128.49, 50.84) --
	(129.82, 50.38) --
	(131.16, 50.07) --
	(132.50, 49.29) --
	(133.84, 48.33) --
	(135.17, 47.51) --
	(136.51, 47.51) --
	(137.85, 47.18) --
	(139.18, 46.68) --
	(140.52, 46.00) --
	(141.86, 45.49) --
	(143.20, 44.79) --
	(144.53, 44.08) --
	(145.87, 43.90) --
	(147.21, 43.90) --
	(148.55, 43.54) --
	(149.88, 42.99) --
	(151.22, 42.26) --
	(152.56, 42.07) --
	(153.90, 41.69) --
	(155.23, 40.93) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.74) --
	(160.58, 40.74) --
	(161.92, 40.35) --
	(163.26, 39.76) --
	(164.59, 39.36) --
	(165.93, 38.96) --
	(167.27, 38.56) --
	(168.61, 38.15) --
	(169.94, 37.74);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,145.90) --
	( 54.93,142.80) --
	( 56.27,140.42) --
	( 57.61,137.89) --
	( 58.94,135.20) --
	( 60.28,132.33) --
	( 61.62,129.26) --
	( 62.95,126.22) --
	( 64.29,124.06) --
	( 65.63,121.79) --
	( 66.97,119.69) --
	( 68.30,117.49) --
	( 69.64,114.84) --
	( 70.98,112.00) --
	( 72.32,109.35) --
	( 73.65,106.95) --
	( 74.99,104.88) --
	( 76.33,102.71) --
	( 77.67,100.70) --
	( 79.00, 98.85) --
	( 80.34, 96.13) --
	( 81.68, 93.50) --
	( 83.02, 90.88) --
	( 84.35, 88.48) --
	( 85.69, 86.20) --
	( 87.03, 83.79) --
	( 88.36, 81.99) --
	( 89.70, 80.02) --
	( 91.04, 78.21) --
	( 92.38, 75.89) --
	( 93.71, 73.44) --
	( 95.05, 71.41) --
	( 96.39, 69.38) --
	( 97.73, 67.35) --
	( 99.06, 65.98) --
	(100.40, 64.45) --
	(101.74, 63.21) --
	(103.08, 61.82) --
	(104.41, 60.74) --
	(105.75, 59.52) --
	(107.09, 58.76) --
	(108.43, 57.47) --
	(109.76, 56.41) --
	(111.10, 55.47) --
	(112.44, 54.22) --
	(113.77, 53.50) --
	(115.11, 52.34) --
	(116.45, 51.30) --
	(117.79, 50.38) --
	(119.12, 49.92) --
	(120.46, 49.29) --
	(121.80, 48.17) --
	(123.14, 47.51) --
	(124.47, 47.18) --
	(125.81, 46.51) --
	(127.15, 46.17) --
	(128.49, 44.96) --
	(129.82, 44.08) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.18) --
	(135.17, 42.99) --
	(136.51, 42.44) --
	(137.85, 41.69) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.15) --
	(145.87, 39.96) --
	(147.21, 39.36) --
	(148.55, 38.96) --
	(149.88, 38.15) --
	(151.22, 37.74) --
	(152.56, 36.90) --
	(153.90, 36.90) --
	(155.23, 36.69) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,150.17) --
	( 54.93,148.64) --
	( 56.27,146.89) --
	( 57.61,145.57) --
	( 58.94,144.55) --
	( 60.28,143.16) --
	( 61.62,141.90) --
	( 62.95,140.79) --
	( 64.29,139.46) --
	( 65.63,138.29) --
	( 66.97,136.87) --
	( 68.30,135.41) --
	( 69.64,133.68) --
	( 70.98,132.33) --
	( 72.32,130.94) --
	( 73.65,129.75) --
	( 74.99,128.02) --
	( 76.33,126.48) --
	( 77.67,125.15) --
	( 79.00,124.06) --
	( 80.34,122.65) --
	( 81.68,121.49) --
	( 83.02,120.30) --
	( 84.35,119.08) --
	( 85.69,117.82) --
	( 87.03,116.19) --
	( 88.36,114.84) --
	( 89.70,113.08) --
	( 91.04,111.26) --
	( 92.38,110.13) --
	( 93.71,108.57) --
	( 95.05,107.36) --
	( 96.39,105.69) --
	( 97.73,104.36) --
	( 99.06,103.34) --
	(100.40,101.93) --
	(101.74,100.80) --
	(103.08, 99.40) --
	(104.41, 98.50) --
	(105.75, 96.86) --
	(107.09, 95.11) --
	(108.43, 93.28) --
	(109.76, 91.72) --
	(111.10, 90.16) --
	(112.44, 88.80) --
	(113.77, 87.32) --
	(115.11, 85.93) --
	(116.45, 84.56) --
	(117.79, 83.29) --
	(119.12, 81.99) --
	(120.46, 80.87) --
	(121.80, 79.71) --
	(123.14, 78.77) --
	(124.47, 77.56) --
	(125.81, 76.31) --
	(127.15, 74.68) --
	(128.49, 73.35) --
	(129.82, 72.07) --
	(131.16, 70.84) --
	(132.50, 69.87) --
	(133.84, 68.58) --
	(135.17, 67.77) --
	(136.51, 66.83) --
	(137.85, 65.98) --
	(139.18, 65.33) --
	(140.52, 64.68) --
	(141.86, 64.01) --
	(143.20, 63.44) --
	(144.53, 62.41) --
	(145.87, 61.82) --
	(147.21, 61.70) --
	(148.55, 60.99) --
	(149.88, 60.26) --
	(151.22, 59.64) --
	(152.56, 59.52) --
	(153.90, 59.01) --
	(155.23, 58.63) --
	(156.57, 57.60) --
	(157.91, 57.08) --
	(159.25, 56.95) --
	(160.58, 56.68) --
	(161.92, 56.01) --
	(163.26, 55.19) --
	(164.59, 54.50) --
	(165.93, 53.93) --
	(167.27, 53.50) --
	(168.61, 53.50) --
	(169.94, 53.22) --
	(171.28, 53.07) --
	(172.62, 52.49) --
	(173.96, 51.90) --
	(175.29, 51.30) --
	(176.63, 50.99) --
	(177.97, 50.69) --
	(179.31, 50.54) --
	(180.64, 50.38) --
	(181.98, 50.38) --
	(183.32, 50.07) --
	(184.66, 49.76) --
	(185.99, 49.29) --
	(187.33, 49.13) --
	(188.67, 48.65) --
	(190.00, 48.33) --
	(191.34, 47.84) --
	(192.68, 47.68) --
	(194.02, 47.35) --
	(195.35, 47.35) --
	(196.69, 47.35) --
	(198.03, 47.18) --
	(199.37, 47.01);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,147.85) --
	( 54.93,145.57) --
	( 56.27,143.51) --
	( 57.61,141.53) --
	( 58.94,139.65) --
	( 60.28,137.89) --
	( 61.62,135.41) --
	( 62.95,133.24) --
	( 64.29,130.94) --
	( 65.63,129.02) --
	( 66.97,127.00) --
	( 68.30,125.15) --
	( 69.64,122.94) --
	( 70.98,121.20) --
	( 72.32,120.00) --
	( 73.65,117.82) --
	( 74.99,115.85) --
	( 76.33,113.44) --
	( 77.67,111.63) --
	( 79.00,109.74) --
	( 80.34,107.36) --
	( 81.68,106.12) --
	( 83.02,103.92) --
	( 84.35,102.20) --
	( 85.69,100.75) --
	( 87.03, 98.95) --
	( 88.36, 96.97) --
	( 89.70, 94.62) --
	( 91.04, 92.53) --
	( 92.38, 90.46) --
	( 93.71, 88.35) --
	( 95.05, 86.20) --
	( 96.39, 84.36) --
	( 97.73, 82.79) --
	( 99.06, 81.09) --
	(100.40, 79.56) --
	(101.74, 78.13) --
	(103.08, 75.98) --
	(104.41, 74.24) --
	(105.75, 72.62) --
	(107.09, 70.55) --
	(108.43, 69.28) --
	(109.76, 67.87) --
	(111.10, 66.73) --
	(112.44, 65.77) --
	(113.77, 64.68) --
	(115.11, 63.67) --
	(116.45, 62.52) --
	(117.79, 61.94) --
	(119.12, 60.87) --
	(120.46, 59.89) --
	(121.80, 59.39) --
	(123.14, 58.51) --
	(124.47, 57.21) --
	(125.81, 56.81) --
	(127.15, 55.88) --
	(128.49, 54.50) --
	(129.82, 53.79) --
	(131.16, 53.65) --
	(132.50, 52.64) --
	(133.84, 51.60) --
	(135.17, 50.69) --
	(136.51, 50.38) --
	(137.85, 50.38) --
	(139.18, 49.45) --
	(140.52, 48.65) --
	(141.86, 48.00) --
	(143.20, 47.51) --
	(144.53, 47.18) --
	(145.87, 46.68) --
	(147.21, 46.51) --
	(148.55, 45.66) --
	(149.88, 44.96) --
	(151.22, 44.26) --
	(152.56, 44.26) --
	(153.90, 43.90) --
	(155.23, 43.72) --
	(156.57, 43.18) --
	(157.91, 43.18) --
	(159.25, 42.81) --
	(160.58, 41.88) --
	(161.92, 41.31) --
	(163.26, 40.93) --
	(164.59, 40.93) --
	(165.93, 40.54) --
	(167.27, 40.74) --
	(168.61, 40.35) --
	(169.94, 40.15) --
	(171.28, 39.76) --
	(172.62, 39.56);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,143.69) --
	( 54.93,140.79) --
	( 56.27,138.48) --
	( 57.61,135.41) --
	( 58.94,132.10) --
	( 60.28,128.77) --
	( 61.62,125.95) --
	( 62.95,123.50) --
	( 64.29,120.90) --
	( 65.63,118.45) --
	( 66.97,115.85) --
	( 68.30,113.08) --
	( 69.64,110.51) --
	( 70.98,107.36) --
	( 72.32,105.27) --
	( 73.65,102.84) --
	( 74.99,100.70) --
	( 76.33, 98.60) --
	( 77.67, 95.97) --
	( 79.00, 92.99) --
	( 80.34, 90.16) --
	( 81.68, 87.71) --
	( 83.02, 85.25) --
	( 84.35, 82.72) --
	( 85.69, 81.02) --
	( 87.03, 78.69) --
	( 88.36, 76.48) --
	( 89.70, 73.98) --
	( 91.04, 71.51) --
	( 92.38, 69.68) --
	( 93.71, 67.66) --
	( 95.05, 65.87) --
	( 96.39, 64.34) --
	( 97.73, 62.64) --
	( 99.06, 61.58) --
	(100.40, 60.13) --
	(101.74, 59.39) --
	(103.08, 58.38) --
	(104.41, 57.08) --
	(105.75, 55.88) --
	(107.09, 54.07) --
	(108.43, 53.65) --
	(109.76, 52.64) --
	(111.10, 51.15) --
	(112.44, 50.38) --
	(113.77, 49.92) --
	(115.11, 49.29) --
	(116.45, 48.00) --
	(117.79, 47.51) --
	(119.12, 47.01) --
	(120.46, 46.34) --
	(121.80, 45.66) --
	(123.14, 44.61) --
	(124.47, 44.08) --
	(125.81, 43.90) --
	(127.15, 43.54) --
	(128.49, 42.99) --
	(129.82, 42.26) --
	(131.16, 41.69) --
	(132.50, 40.93) --
	(133.84, 40.74) --
	(135.17, 40.54) --
	(136.51, 40.35) --
	(137.85, 39.96) --
	(139.18, 39.56) --
	(140.52, 38.76) --
	(141.86, 38.36) --
	(143.20, 37.74) --
	(144.53, 37.32) --
	(145.87, 37.32) --
	(147.21, 36.90) --
	(148.55, 36.90);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,147.85) --
	( 54.93,145.90) --
	( 56.27,143.69) --
	( 57.61,141.72) --
	( 58.94,139.85) --
	( 60.28,138.29) --
	( 61.62,135.84) --
	( 62.95,133.46) --
	( 64.29,131.41) --
	( 65.63,129.02) --
	( 66.97,127.00) --
	( 68.30,124.88) --
	( 69.64,122.94) --
	( 70.98,121.20) --
	( 72.32,119.39) --
	( 73.65,117.49) --
	( 74.99,115.18) --
	( 76.33,112.73) --
	( 77.67,110.51) --
	( 79.00,108.17) --
	( 80.34,106.12) --
	( 81.68,104.27) --
	( 83.02,102.39) --
	( 84.35,100.56) --
	( 85.69, 98.85) --
	( 87.03, 96.55) --
	( 88.36, 93.67) --
	( 89.70, 91.36) --
	( 91.04, 89.23) --
	( 92.38, 86.93) --
	( 93.71, 84.84) --
	( 95.05, 83.15) --
	( 96.39, 81.17) --
	( 97.73, 79.56) --
	( 99.06, 77.64) --
	(100.40, 75.20) --
	(101.74, 73.17) --
	(103.08, 71.13) --
	(104.41, 69.18) --
	(105.75, 67.77) --
	(107.09, 66.30) --
	(108.43, 65.12) --
	(109.76, 64.23) --
	(111.10, 62.64) --
	(112.44, 61.94) --
	(113.77, 60.74) --
	(115.11, 59.76) --
	(116.45, 59.14) --
	(117.79, 57.99) --
	(119.12, 56.95) --
	(120.46, 56.41) --
	(121.80, 55.05) --
	(123.14, 54.07) --
	(124.47, 53.50) --
	(125.81, 52.93) --
	(127.15, 52.05) --
	(128.49, 50.84) --
	(129.82, 50.54) --
	(131.16, 50.07) --
	(132.50, 49.76) --
	(133.84, 49.13) --
	(135.17, 47.84) --
	(136.51, 47.35) --
	(137.85, 47.01) --
	(139.18, 47.18) --
	(140.52, 46.68) --
	(141.86, 46.00) --
	(143.20, 45.49) --
	(144.53, 44.79) --
	(145.87, 44.26) --
	(147.21, 43.90) --
	(148.55, 43.72) --
	(149.88, 43.72) --
	(151.22, 43.36) --
	(152.56, 42.99) --
	(153.90, 42.63) --
	(155.23, 42.26) --
	(156.57, 41.69) --
	(157.91, 41.12) --
	(159.25, 40.93) --
	(160.58, 40.93) --
	(161.92, 40.54) --
	(163.26, 40.35) --
	(164.59, 40.15) --
	(165.93, 40.15) --
	(167.27, 39.96) --
	(168.61, 39.56);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,147.21) --
	( 54.93,144.38) --
	( 56.27,142.08) --
	( 57.61,139.46) --
	( 58.94,137.08) --
	( 60.28,134.34) --
	( 61.62,131.18) --
	( 62.95,128.27) --
	( 64.29,126.22) --
	( 65.63,123.50) --
	( 66.97,121.49) --
	( 68.30,119.08) --
	( 69.64,116.52) --
	( 70.98,113.79) --
	( 72.32,111.26) --
	( 73.65,108.57) --
	( 74.99,106.12) --
	( 76.33,103.87) --
	( 77.67,101.97) --
	( 79.00, 99.69) --
	( 80.34, 97.23) --
	( 81.68, 94.51) --
	( 83.02, 91.54) --
	( 84.35, 88.98) --
	( 85.69, 86.60) --
	( 87.03, 84.56) --
	( 88.36, 82.35) --
	( 89.70, 80.18) --
	( 91.04, 78.29) --
	( 92.38, 76.15) --
	( 93.71, 73.53) --
	( 95.05, 71.41) --
	( 96.39, 69.48) --
	( 97.73, 68.07) --
	( 99.06, 66.62) --
	(100.40, 65.01) --
	(101.74, 63.90) --
	(103.08, 62.41) --
	(104.41, 61.58) --
	(105.75, 60.50) --
	(107.09, 59.52) --
	(108.43, 58.63) --
	(109.76, 57.34) --
	(111.10, 56.55) --
	(112.44, 55.05) --
	(113.77, 53.93) --
	(115.11, 53.65) --
	(116.45, 52.64) --
	(117.79, 51.30) --
	(119.12, 50.69) --
	(120.46, 50.38) --
	(121.80, 49.45) --
	(123.14, 48.81) --
	(124.47, 47.84) --
	(125.81, 47.01) --
	(127.15, 47.18) --
	(128.49, 46.68) --
	(129.82, 46.00) --
	(131.16, 44.96) --
	(132.50, 44.44) --
	(133.84, 43.90) --
	(135.17, 43.72) --
	(136.51, 43.72) --
	(137.85, 43.18) --
	(139.18, 42.81) --
	(140.52, 42.07) --
	(141.86, 41.50) --
	(143.20, 41.12) --
	(144.53, 40.93) --
	(145.87, 40.54) --
	(147.21, 40.35) --
	(148.55, 40.35) --
	(149.88, 39.76) --
	(151.22, 39.16) --
	(152.56, 38.76) --
	(153.90, 38.15) --
	(155.23, 38.15) --
	(156.57, 37.32) --
	(157.91, 37.32) --
	(159.25, 36.90) --
	(160.58, 36.69);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,145.90) --
	( 54.93,143.16) --
	( 56.27,140.23) --
	( 57.61,137.89) --
	( 58.94,134.77) --
	( 60.28,131.64) --
	( 61.62,128.77) --
	( 62.95,125.95) --
	( 64.29,123.22) --
	( 65.63,120.90) --
	( 66.97,118.77) --
	( 68.30,115.52) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,106.95) --
	( 73.65,104.75) --
	( 74.99,102.43) --
	( 76.33,100.22) --
	( 77.67, 97.84) --
	( 79.00, 94.67) --
	( 80.34, 91.89) --
	( 81.68, 89.05) --
	( 83.02, 86.73) --
	( 84.35, 84.00) --
	( 85.69, 81.91) --
	( 87.03, 80.10) --
	( 88.36, 77.64) --
	( 89.70, 75.29) --
	( 91.04, 72.81) --
	( 92.38, 70.55) --
	( 93.71, 68.88) --
	( 95.05, 66.94) --
	( 96.39, 65.44) --
	( 97.73, 64.01) --
	( 99.06, 62.76) --
	(100.40, 61.94) --
	(101.74, 60.26) --
	(103.08, 59.39) --
	(104.41, 58.63) --
	(105.75, 57.08) --
	(107.09, 56.41) --
	(108.43, 54.64) --
	(109.76, 53.93) --
	(111.10, 53.07) --
	(112.44, 51.75) --
	(113.77, 50.84) --
	(115.11, 50.38) --
	(116.45, 49.76) --
	(117.79, 48.97) --
	(119.12, 48.00) --
	(120.46, 47.18) --
	(121.80, 47.18) --
	(123.14, 46.51) --
	(124.47, 45.66) --
	(125.81, 44.96) --
	(127.15, 44.44) --
	(128.49, 43.72) --
	(129.82, 43.54) --
	(131.16, 43.54) --
	(132.50, 42.81) --
	(133.84, 41.88) --
	(135.17, 41.31) --
	(136.51, 40.93) --
	(137.85, 40.74) --
	(139.18, 40.35) --
	(140.52, 40.15) --
	(141.86, 40.15) --
	(143.20, 39.56) --
	(144.53, 39.16) --
	(145.87, 38.56) --
	(147.21, 37.94) --
	(148.55, 37.32) --
	(149.88, 36.90) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.69) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,145.74) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,136.05) --
	( 58.94,132.56) --
	( 60.28,129.02) --
	( 61.62,125.15) --
	( 62.95,122.65) --
	( 64.29,119.39) --
	( 65.63,116.85) --
	( 66.97,113.44) --
	( 68.30,110.13) --
	( 69.64,106.95) --
	( 70.98,104.23) --
	( 72.32,101.83) --
	( 73.65, 99.59) --
	( 74.99, 96.50) --
	( 76.33, 93.39) --
	( 77.67, 89.91) --
	( 79.00, 87.19) --
	( 80.34, 84.70) --
	( 81.68, 82.35) --
	( 83.02, 80.18) --
	( 84.35, 77.80) --
	( 85.69, 75.12) --
	( 87.03, 72.71) --
	( 88.36, 70.36) --
	( 89.70, 68.48) --
	( 91.04, 66.73) --
	( 92.38, 65.01) --
	( 93.71, 63.67) --
	( 95.05, 62.41) --
	( 96.39, 60.87) --
	( 97.73, 59.89) --
	( 99.06, 58.89) --
	(100.40, 57.34) --
	(101.74, 56.41) --
	(103.08, 54.92) --
	(104.41, 53.79) --
	(105.75, 52.93) --
	(107.09, 51.75) --
	(108.43, 50.84) --
	(109.76, 50.07) --
	(111.10, 49.45) --
	(112.44, 48.49) --
	(113.77, 47.51) --
	(115.11, 47.18) --
	(116.45, 46.85) --
	(117.79, 46.17) --
	(119.12, 45.31) --
	(120.46, 44.26) --
	(121.80, 43.90) --
	(123.14, 43.54) --
	(124.47, 43.18) --
	(125.81, 42.63) --
	(127.15, 41.88) --
	(128.49, 41.31) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.35) --
	(133.84, 40.35) --
	(135.17, 39.76) --
	(136.51, 39.56) --
	(137.85, 38.76) --
	(139.18, 38.15) --
	(140.52, 37.53) --
	(141.86, 37.11) --
	(143.20, 37.11) --
	(144.53, 36.90);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,148.64) --
	( 54.93,146.24) --
	( 56.27,144.04) --
	( 57.61,141.90) --
	( 58.94,139.65) --
	( 60.28,137.69) --
	( 61.62,135.20) --
	( 62.95,132.79) --
	( 64.29,130.47) --
	( 65.63,128.02) --
	( 66.97,126.22) --
	( 68.30,123.78) --
	( 69.64,121.79) --
	( 70.98,120.00) --
	( 72.32,118.13) --
	( 73.65,115.52) --
	( 74.99,113.08) --
	( 76.33,110.89) --
	( 77.67,108.57) --
	( 79.00,106.12) --
	( 80.34,104.31) --
	( 81.68,102.43) --
	( 83.02,100.46) --
	( 84.35, 98.70) --
	( 85.69, 96.18) --
	( 87.03, 93.33) --
	( 88.36, 90.94) --
	( 89.70, 88.54) --
	( 91.04, 86.27) --
	( 92.38, 84.49) --
	( 93.71, 82.35) --
	( 95.05, 80.56) --
	( 96.39, 78.77) --
	( 97.73, 76.82) --
	( 99.06, 74.60) --
	(100.40, 72.35) --
	(101.74, 70.55) --
	(103.08, 68.88) --
	(104.41, 67.46) --
	(105.75, 66.09) --
	(107.09, 65.01) --
	(108.43, 64.01) --
	(109.76, 62.99) --
	(111.10, 61.94) --
	(112.44, 60.99) --
	(113.77, 59.76) --
	(115.11, 59.27) --
	(116.45, 58.63) --
	(117.79, 57.34) --
	(119.12, 56.68) --
	(120.46, 55.74) --
	(121.80, 54.64) --
	(123.14, 53.79) --
	(124.47, 53.22) --
	(125.81, 52.49) --
	(127.15, 51.60) --
	(128.49, 50.84) --
	(129.82, 50.54) --
	(131.16, 50.07) --
	(132.50, 49.60) --
	(133.84, 48.65) --
	(135.17, 48.00) --
	(136.51, 47.51) --
	(137.85, 47.18) --
	(139.18, 47.01) --
	(140.52, 46.68) --
	(141.86, 46.34) --
	(143.20, 45.66) --
	(144.53, 44.96) --
	(145.87, 44.44) --
	(147.21, 44.08) --
	(148.55, 43.72) --
	(149.88, 43.72) --
	(151.22, 43.36) --
	(152.56, 43.18) --
	(153.90, 42.99) --
	(155.23, 42.44) --
	(156.57, 41.88) --
	(157.91, 41.50) --
	(159.25, 41.50) --
	(160.58, 40.74) --
	(161.92, 40.54) --
	(163.26, 40.54) --
	(164.59, 40.74) --
	(165.93, 40.54) --
	(167.27, 40.35);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.38) --
	( 54.93,141.35) --
	( 56.27,139.07) --
	( 57.61,135.84) --
	( 58.94,132.56) --
	( 60.28,129.75) --
	( 61.62,126.22) --
	( 62.95,124.06) --
	( 64.29,121.20) --
	( 65.63,119.08) --
	( 66.97,116.52) --
	( 68.30,113.08) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,105.27) --
	( 73.65,103.38) --
	( 74.99,101.18) --
	( 76.33, 99.10) --
	( 77.67, 96.23) --
	( 79.00, 93.16) --
	( 80.34, 90.64) --
	( 81.68, 87.84) --
	( 83.02, 85.80) --
	( 84.35, 83.37) --
	( 85.69, 81.17) --
	( 87.03, 79.40) --
	( 88.36, 77.15) --
	( 89.70, 74.77) --
	( 91.04, 72.44) --
	( 92.38, 70.46) --
	( 93.71, 68.78) --
	( 95.05, 67.25) --
	( 96.39, 65.55) --
	( 97.73, 64.23) --
	( 99.06, 63.10) --
	(100.40, 61.94) --
	(101.74, 60.62) --
	(103.08, 59.64) --
	(104.41, 59.01) --
	(105.75, 57.60) --
	(107.09, 56.68) --
	(108.43, 55.88) --
	(109.76, 54.36) --
	(111.10, 53.65) --
	(112.44, 53.07) --
	(113.77, 51.75) --
	(115.11, 50.69) --
	(116.45, 50.07) --
	(117.79, 49.76) --
	(119.12, 48.97) --
	(120.46, 47.84) --
	(121.80, 47.35) --
	(123.14, 47.01) --
	(124.47, 46.68) --
	(125.81, 46.34) --
	(127.15, 45.31) --
	(128.49, 44.61) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.54) --
	(133.84, 43.18) --
	(135.17, 42.81) --
	(136.51, 42.07) --
	(137.85, 41.50) --
	(139.18, 41.12) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.35) --
	(144.53, 39.96) --
	(145.87, 39.76) --
	(147.21, 39.16) --
	(148.55, 38.96) --
	(149.88, 38.15) --
	(151.22, 37.74) --
	(152.56, 37.74) --
	(153.90, 37.32) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,149.11) --
	( 54.93,147.37) --
	( 56.27,145.90) --
	( 57.61,144.38) --
	( 58.94,142.62) --
	( 60.28,141.35) --
	( 61.62,139.85) --
	( 62.95,138.48) --
	( 64.29,136.87) --
	( 65.63,134.99) --
	( 66.97,133.68) --
	( 68.30,131.64) --
	( 69.64,129.99) --
	( 70.98,128.27) --
	( 72.32,126.74) --
	( 73.65,125.42) --
	( 74.99,123.78) --
	( 76.33,122.37) --
	( 77.67,120.90) --
	( 79.00,119.69) --
	( 80.34,118.77) --
	( 81.68,116.52) --
	( 83.02,114.49) --
	( 84.35,113.08) --
	( 85.69,111.26) --
	( 87.03,109.35) --
	( 88.36,107.77) --
	( 89.70,106.12) --
	( 91.04,104.62) --
	( 92.38,103.20) --
	( 93.71,101.88) --
	( 95.05,100.51) --
	( 96.39, 99.05) --
	( 97.73, 97.64) --
	( 99.06, 95.43) --
	(100.40, 93.61) --
	(101.74, 91.77) --
	(103.08, 89.98) --
	(104.41, 88.10) --
	(105.75, 86.53) --
	(107.09, 84.77) --
	(108.43, 83.58) --
	(109.76, 81.99) --
	(111.10, 80.71) --
	(112.44, 79.24) --
	(113.77, 77.72) --
	(115.11, 76.06) --
	(116.45, 74.07) --
	(117.79, 72.71) --
	(119.12, 71.13) --
	(120.46, 69.58) --
	(121.80, 68.28) --
	(123.14, 67.04) --
	(124.47, 65.98) --
	(125.81, 64.90) --
	(127.15, 63.90) --
	(128.49, 62.87) --
	(129.82, 62.06) --
	(131.16, 61.35) --
	(132.50, 60.26) --
	(133.84, 59.76) --
	(135.17, 58.89) --
	(136.51, 57.99) --
	(137.85, 57.08) --
	(139.18, 56.68) --
	(140.52, 55.74) --
	(141.86, 54.50) --
	(143.20, 53.79) --
	(144.53, 53.50) --
	(145.87, 52.78) --
	(147.21, 51.60) --
	(148.55, 50.99) --
	(149.88, 50.54) --
	(151.22, 50.38) --
	(152.56, 49.60) --
	(153.90, 49.13) --
	(155.23, 48.49) --
	(156.57, 47.68) --
	(157.91, 47.35) --
	(159.25, 47.18) --
	(160.58, 47.01) --
	(161.92, 46.51) --
	(163.26, 45.83) --
	(164.59, 45.31) --
	(165.93, 44.61) --
	(167.27, 44.08) --
	(168.61, 43.90) --
	(169.94, 43.90) --
	(171.28, 43.72) --
	(172.62, 43.36) --
	(173.96, 42.99) --
	(175.29, 42.63) --
	(176.63, 42.07) --
	(177.97, 41.69) --
	(179.31, 40.93) --
	(180.64, 40.74) --
	(181.98, 40.74) --
	(183.32, 40.54) --
	(184.66, 40.54) --
	(185.99, 40.15);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.90) --
	( 53.59,143.16) --
	( 54.93,140.04) --
	( 56.27,137.08) --
	( 57.61,134.12) --
	( 58.94,134.12) --
	( 60.28,134.99) --
	( 61.62,134.77) --
	( 62.95,128.27) --
	( 64.29,124.33) --
	( 65.63,121.49) --
	( 66.97,118.77) --
	( 68.30,115.85) --
	( 69.64,112.73) --
	( 70.98,109.35) --
	( 72.32,106.95) --
	( 73.65,104.01) --
	( 74.99,101.97) --
	( 76.33, 99.64) --
	( 77.67, 96.92) --
	( 79.00, 93.67) --
	( 80.34, 90.82) --
	( 81.68, 88.29) --
	( 83.02, 85.53) --
	( 84.35, 83.29) --
	( 85.69, 81.02) --
	( 87.03, 79.01) --
	( 88.36, 76.82) --
	( 89.70, 74.33) --
	( 91.04, 71.97) --
	( 92.38, 69.78) --
	( 93.71, 67.77) --
	( 95.05, 66.30) --
	( 96.39, 64.90) --
	( 97.73, 63.78) --
	( 99.06, 62.17) --
	(100.40, 61.46) --
	(101.74, 59.89) --
	(103.08, 59.27) --
	(104.41, 57.99) --
	(105.75, 56.81) --
	(107.09, 55.88) --
	(108.43, 54.22) --
	(109.76, 53.50) --
	(111.10, 52.78) --
	(112.44, 51.30) --
	(113.77, 50.69) --
	(115.11, 50.23) --
	(116.45, 49.45) --
	(117.79, 48.65) --
	(119.12, 47.51) --
	(120.46, 47.18) --
	(121.80, 46.68) --
	(123.14, 46.17) --
	(124.47, 45.31) --
	(125.81, 44.61) --
	(127.15, 44.08) --
	(128.49, 43.72) --
	(129.82, 43.54) --
	(131.16, 42.99) --
	(132.50, 42.26) --
	(133.84, 41.88) --
	(135.17, 41.12) --
	(136.51, 40.93) --
	(137.85, 40.54) --
	(139.18, 40.54) --
	(140.52, 39.96) --
	(141.86, 39.96) --
	(143.20, 39.56) --
	(144.53, 39.16) --
	(145.87, 38.36) --
	(147.21, 37.94) --
	(148.55, 37.32) --
	(149.88, 36.90) --
	(151.22, 36.69) --
	(152.56, 36.69);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.38) --
	( 54.93,141.53) --
	( 56.27,138.09) --
	( 57.61,135.20) --
	( 58.94,131.64) --
	( 60.28,128.27) --
	( 61.62,124.88) --
	( 62.95,122.65) --
	( 64.29,119.69) --
	( 65.63,117.17) --
	( 66.97,113.79) --
	( 68.30,110.89) --
	( 69.64,107.77) --
	( 70.98,105.05) --
	( 72.32,102.84) --
	( 73.65,100.61) --
	( 74.99, 98.05) --
	( 76.33, 95.22) --
	( 77.67, 91.95) --
	( 79.00, 88.98) --
	( 80.34, 86.73) --
	( 81.68, 84.08) --
	( 83.02, 82.06) --
	( 84.35, 79.87) --
	( 85.69, 77.97) --
	( 87.03, 75.55) --
	( 88.36, 72.99) --
	( 89.70, 70.94) --
	( 91.04, 69.08) --
	( 92.38, 67.35) --
	( 93.71, 65.98) --
	( 95.05, 64.23) --
	( 96.39, 63.33) --
	( 97.73, 61.94) --
	( 99.06, 61.11) --
	(100.40, 59.64) --
	(101.74, 59.01) --
	(103.08, 57.73) --
	(104.41, 56.68) --
	(105.75, 55.74) --
	(107.09, 54.50) --
	(108.43, 53.50) --
	(109.76, 53.07) --
	(111.10, 51.90) --
	(112.44, 50.84) --
	(113.77, 50.38) --
	(115.11, 49.76) --
	(116.45, 48.81) --
	(117.79, 48.17) --
	(119.12, 47.18) --
	(120.46, 46.85) --
	(121.80, 46.68) --
	(123.14, 45.83) --
	(124.47, 45.14) --
	(125.81, 44.44) --
	(127.15, 43.90) --
	(128.49, 44.08) --
	(129.82, 43.36) --
	(131.16, 42.99) --
	(132.50, 42.63) --
	(133.84, 42.07) --
	(135.17, 41.69) --
	(136.51, 41.12) --
	(137.85, 40.74) --
	(139.18, 40.74) --
	(140.52, 40.35) --
	(141.86, 39.96) --
	(143.20, 39.56) --
	(144.53, 39.16) --
	(145.87, 38.36) --
	(147.21, 37.94) --
	(148.55, 37.32) --
	(149.88, 37.11) --
	(151.22, 37.11) --
	(152.56, 36.48) --
	(153.90, 36.48);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.21) --
	( 54.93,141.53) --
	( 56.27,138.88) --
	( 57.61,135.84) --
	( 58.94,132.79) --
	( 60.28,129.51) --
	( 61.62,126.48) --
	( 62.95,124.06) --
	( 64.29,121.20) --
	( 65.63,119.39) --
	( 66.97,116.19) --
	( 68.30,113.08) --
	( 69.64,110.13) --
	( 70.98,107.36) --
	( 72.32,104.84) --
	( 73.65,102.80) --
	( 74.99,100.37) --
	( 76.33, 98.35) --
	( 77.67, 95.49) --
	( 79.00, 92.36) --
	( 80.34, 89.91) --
	( 81.68, 86.93) --
	( 83.02, 84.70) --
	( 84.35, 82.65) --
	( 85.69, 80.18) --
	( 87.03, 78.53) --
	( 88.36, 75.98) --
	( 89.70, 73.71) --
	( 91.04, 71.60) --
	( 92.38, 69.48) --
	( 93.71, 67.77) --
	( 95.05, 65.98) --
	( 96.39, 64.68) --
	( 97.73, 63.56) --
	( 99.06, 62.06) --
	(100.40, 61.35) --
	(101.74, 59.89) --
	(103.08, 59.14) --
	(104.41, 57.86) --
	(105.75, 56.95) --
	(107.09, 55.74) --
	(108.43, 54.36) --
	(109.76, 53.50) --
	(111.10, 52.78) --
	(112.44, 51.75) --
	(113.77, 50.69) --
	(115.11, 50.38) --
	(116.45, 49.60) --
	(117.79, 48.65) --
	(119.12, 47.84) --
	(120.46, 47.18) --
	(121.80, 47.01) --
	(123.14, 46.51) --
	(124.47, 45.83) --
	(125.81, 44.79) --
	(127.15, 44.26) --
	(128.49, 43.90) --
	(129.82, 43.90) --
	(131.16, 43.36) --
	(132.50, 42.81) --
	(133.84, 42.26) --
	(135.17, 41.88) --
	(136.51, 41.12) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 40.54) --
	(141.86, 40.15) --
	(143.20, 39.96) --
	(144.53, 39.56) --
	(145.87, 38.96) --
	(147.21, 38.56) --
	(148.55, 37.74) --
	(149.88, 37.53) --
	(151.22, 37.11) --
	(152.56, 36.90) --
	(153.90, 36.69);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,139.85) --
	( 57.61,136.87) --
	( 58.94,133.90) --
	( 60.28,130.23) --
	( 61.62,127.00) --
	( 62.95,124.33) --
	( 64.29,121.49) --
	( 65.63,119.08) --
	( 66.97,116.52) --
	( 68.30,113.44) --
	( 69.64,110.13) --
	( 70.98,107.36) --
	( 72.32,105.10) --
	( 73.65,102.75) --
	( 74.99,100.42) --
	( 76.33, 98.05) --
	( 77.67, 95.05) --
	( 79.00, 91.95) --
	( 80.34, 89.17) --
	( 81.68, 86.47) --
	( 83.02, 84.08) --
	( 84.35, 81.84) --
	( 85.69, 79.64) --
	( 87.03, 77.64) --
	( 88.36, 74.68) --
	( 89.70, 72.25) --
	( 91.04, 69.97) --
	( 92.38, 68.28) --
	( 93.71, 66.09) --
	( 95.05, 64.57) --
	( 96.39, 63.44) --
	( 97.73, 62.06) --
	( 99.06, 60.26) --
	(100.40, 59.76) --
	(101.74, 58.63) --
	(103.08, 57.08) --
	(104.41, 56.15) --
	(105.75, 54.50) --
	(107.09, 53.79) --
	(108.43, 52.64) --
	(109.76, 51.30) --
	(111.10, 50.69) --
	(112.44, 50.07) --
	(113.77, 49.13) --
	(115.11, 48.00) --
	(116.45, 47.51) --
	(117.79, 47.18) --
	(119.12, 46.34) --
	(120.46, 45.49) --
	(121.80, 44.44) --
	(123.14, 44.26) --
	(124.47, 44.08) --
	(125.81, 43.54) --
	(127.15, 42.99) --
	(128.49, 42.44) --
	(129.82, 41.50) --
	(131.16, 41.12) --
	(132.50, 40.93) --
	(133.84, 40.74) --
	(135.17, 40.54) --
	(136.51, 39.96) --
	(137.85, 39.56) --
	(139.18, 38.96) --
	(140.52, 38.36) --
	(141.86, 37.53) --
	(143.20, 37.11) --
	(144.53, 36.90) --
	(145.87, 36.69) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.21) --
	( 54.93,141.16) --
	( 56.27,138.48) --
	( 57.61,135.20) --
	( 58.94,131.88) --
	( 60.28,128.52) --
	( 61.62,125.42) --
	( 62.95,122.65) --
	( 64.29,119.69) --
	( 65.63,117.49) --
	( 66.97,114.14) --
	( 68.30,110.89) --
	( 69.64,107.77) --
	( 70.98,105.27) --
	( 72.32,103.11) --
	( 73.65,100.89) --
	( 74.99, 98.50) --
	( 76.33, 95.32) --
	( 77.67, 92.18) --
	( 79.00, 89.73) --
	( 80.34, 87.00) --
	( 81.68, 84.43) --
	( 83.02, 82.35) --
	( 84.35, 80.10) --
	( 85.69, 78.05) --
	( 87.03, 75.38) --
	( 88.36, 73.08) --
	( 89.70, 70.55) --
	( 91.04, 68.68) --
	( 92.38, 66.83) --
	( 93.71, 65.01) --
	( 95.05, 63.56) --
	( 96.39, 62.17) --
	( 97.73, 61.23) --
	( 99.06, 59.89) --
	(100.40, 59.01) --
	(101.74, 57.34) --
	(103.08, 56.28) --
	(104.41, 54.78) --
	(105.75, 53.65) --
	(107.09, 53.22) --
	(108.43, 51.60) --
	(109.76, 50.69) --
	(111.10, 50.07) --
	(112.44, 49.45) --
	(113.77, 48.49) --
	(115.11, 47.51) --
	(116.45, 46.85) --
	(117.79, 46.51) --
	(119.12, 46.00) --
	(120.46, 44.96) --
	(121.80, 44.26) --
	(123.14, 43.72) --
	(124.47, 43.54) --
	(125.81, 43.18) --
	(127.15, 42.63) --
	(128.49, 41.88) --
	(129.82, 41.50) --
	(131.16, 40.93) --
	(132.50, 40.35) --
	(133.84, 40.35) --
	(135.17, 39.96) --
	(136.51, 39.56) --
	(137.85, 39.16) --
	(139.18, 38.36) --
	(140.52, 37.74) --
	(141.86, 37.32) --
	(143.20, 36.90) --
	(144.53, 36.69) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,145.23) --
	( 54.93,142.26) --
	( 56.27,139.65) --
	( 57.61,137.08) --
	( 58.94,133.46) --
	( 60.28,130.47) --
	( 61.62,127.26) --
	( 62.95,124.33) --
	( 64.29,121.79) --
	( 65.63,119.08) --
	( 66.97,116.85) --
	( 68.30,113.44) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,105.27) --
	( 73.65,102.89) --
	( 74.99,100.85) --
	( 76.33, 98.55) --
	( 77.67, 95.86) --
	( 79.00, 92.53) --
	( 80.34, 89.85) --
	( 81.68, 87.45) --
	( 83.02, 84.77) --
	( 84.35, 82.57) --
	( 85.69, 80.41) --
	( 87.03, 78.45) --
	( 88.36, 75.98) --
	( 89.70, 73.44) --
	( 91.04, 71.03) --
	( 92.38, 69.08) --
	( 93.71, 67.25) --
	( 95.05, 65.87) --
	( 96.39, 64.12) --
	( 97.73, 62.76) --
	( 99.06, 61.94) --
	(100.40, 60.50) --
	(101.74, 59.39) --
	(103.08, 58.38) --
	(104.41, 57.08) --
	(105.75, 56.01) --
	(107.09, 54.64) --
	(108.43, 53.65) --
	(109.76, 52.78) --
	(111.10, 51.60) --
	(112.44, 50.84) --
	(113.77, 50.23) --
	(115.11, 49.29) --
	(116.45, 48.81) --
	(117.79, 47.51) --
	(119.12, 47.18) --
	(120.46, 46.85) --
	(121.80, 45.83) --
	(123.14, 45.31) --
	(124.47, 44.61) --
	(125.81, 43.90) --
	(127.15, 43.72) --
	(128.49, 43.36) --
	(129.82, 42.81) --
	(131.16, 42.44) --
	(132.50, 41.69) --
	(133.84, 41.31) --
	(135.17, 40.74) --
	(136.51, 40.35) --
	(137.85, 40.35) --
	(139.18, 39.96) --
	(140.52, 39.56) --
	(141.86, 39.16) --
	(143.20, 38.76) --
	(144.53, 38.56) --
	(145.87, 37.53) --
	(147.21, 37.32) --
	(148.55, 37.53) --
	(149.88, 36.90) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.72) --
	( 54.93,141.72) --
	( 56.27,138.88) --
	( 57.61,136.25) --
	( 58.94,132.79) --
	( 60.28,130.23) --
	( 61.62,126.74) --
	( 62.95,124.06) --
	( 64.29,121.79) --
	( 65.63,119.08) --
	( 66.97,116.85) --
	( 68.30,113.44) --
	( 69.64,110.51) --
	( 70.98,108.17) --
	( 72.32,105.27) --
	( 73.65,103.11) --
	( 74.99,100.75) --
	( 76.33, 98.75) --
	( 77.67, 95.97) --
	( 79.00, 92.65) --
	( 80.34, 89.85) --
	( 81.68, 87.26) --
	( 83.02, 84.70) --
	( 84.35, 82.72) --
	( 85.69, 80.87) --
	( 87.03, 78.45) --
	( 88.36, 76.23) --
	( 89.70, 73.80) --
	( 91.04, 71.51) --
	( 92.38, 69.48) --
	( 93.71, 67.56) --
	( 95.05, 65.98) --
	( 96.39, 64.68) --
	( 97.73, 63.44) --
	( 99.06, 62.29) --
	(100.40, 60.99) --
	(101.74, 60.01) --
	(103.08, 59.01) --
	(104.41, 57.47) --
	(105.75, 56.95) --
	(107.09, 55.60) --
	(108.43, 54.64) --
	(109.76, 53.65) --
	(111.10, 52.49) --
	(112.44, 51.45) --
	(113.77, 50.54) --
	(115.11, 50.23) --
	(116.45, 49.45) --
	(117.79, 48.33) --
	(119.12, 47.84) --
	(120.46, 47.35) --
	(121.80, 46.85) --
	(123.14, 46.34) --
	(124.47, 45.49) --
	(125.81, 44.79) --
	(127.15, 44.26) --
	(128.49, 44.08) --
	(129.82, 44.08) --
	(131.16, 43.36) --
	(132.50, 42.81) --
	(133.84, 42.07) --
	(135.17, 41.50) --
	(136.51, 41.12) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.54) --
	(141.86, 39.96) --
	(143.20, 39.56) --
	(144.53, 39.36) --
	(145.87, 38.76) --
	(147.21, 37.94) --
	(148.55, 37.53) --
	(149.88, 37.32) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.48) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,145.07) --
	( 54.93,142.08) --
	( 56.27,139.07) --
	( 57.61,136.05) --
	( 58.94,132.56) --
	( 60.28,129.02) --
	( 61.62,125.69) --
	( 62.95,122.65) --
	( 64.29,120.00) --
	( 65.63,117.17) --
	( 66.97,113.79) --
	( 68.30,110.89) --
	( 69.64,108.17) --
	( 70.98,105.05) --
	( 72.32,102.80) --
	( 73.65,100.32) --
	( 74.99, 98.00) --
	( 76.33, 94.67) --
	( 77.67, 91.42) --
	( 79.00, 88.67) --
	( 80.34, 85.73) --
	( 81.68, 83.29) --
	( 83.02, 81.39) --
	( 84.35, 79.01) --
	( 85.69, 76.65) --
	( 87.03, 73.89) --
	( 88.36, 71.79) --
	( 89.70, 69.48) --
	( 91.04, 67.56) --
	( 92.38, 65.98) --
	( 93.71, 64.45) --
	( 95.05, 63.21) --
	( 96.39, 61.94) --
	( 97.73, 60.50) --
	( 99.06, 59.64) --
	(100.40, 58.51) --
	(101.74, 57.21) --
	(103.08, 56.28) --
	(104.41, 54.64) --
	(105.75, 53.93) --
	(107.09, 53.07) --
	(108.43, 51.75) --
	(109.76, 50.69) --
	(111.10, 50.23) --
	(112.44, 49.76) --
	(113.77, 48.65) --
	(115.11, 47.51) --
	(116.45, 47.18) --
	(117.79, 46.68) --
	(119.12, 46.17) --
	(120.46, 45.31) --
	(121.80, 44.44) --
	(123.14, 44.08) --
	(124.47, 43.90) --
	(125.81, 43.18) --
	(127.15, 42.99) --
	(128.49, 42.63) --
	(129.82, 41.88) --
	(131.16, 41.12) --
	(132.50, 40.93) --
	(133.84, 40.93) --
	(135.17, 40.74) --
	(136.51, 40.15) --
	(137.85, 39.96) --
	(139.18, 39.56) --
	(140.52, 38.96) --
	(141.86, 38.36) --
	(143.20, 37.74) --
	(144.53, 36.90) --
	(145.87, 36.90) --
	(147.21, 36.69) --
	(148.55, 36.69);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.21) --
	( 54.93,141.53) --
	( 56.27,138.88) --
	( 57.61,136.05) --
	( 58.94,132.79) --
	( 60.28,129.99) --
	( 61.62,126.74) --
	( 62.95,124.06) --
	( 64.29,121.79) --
	( 65.63,119.39) --
	( 66.97,116.52) --
	( 68.30,113.44) --
	( 69.64,110.51) --
	( 70.98,108.17) --
	( 72.32,105.69) --
	( 73.65,102.89) --
	( 74.99,100.70) --
	( 76.33, 98.35) --
	( 77.67, 95.54) --
	( 79.00, 92.53) --
	( 80.34, 89.54) --
	( 81.68, 86.86) --
	( 83.02, 84.49) --
	( 84.35, 82.21) --
	( 85.69, 80.25) --
	( 87.03, 77.97) --
	( 88.36, 75.55) --
	( 89.70, 72.90) --
	( 91.04, 70.84) --
	( 92.38, 69.18) --
	( 93.71, 67.35) --
	( 95.05, 65.77) --
	( 96.39, 64.45) --
	( 97.73, 63.10) --
	( 99.06, 61.94) --
	(100.40, 60.74) --
	(101.74, 59.76) --
	(103.08, 58.89) --
	(104.41, 57.60) --
	(105.75, 56.81) --
	(107.09, 55.74) --
	(108.43, 54.07) --
	(109.76, 53.50) --
	(111.10, 52.93) --
	(112.44, 51.45) --
	(113.77, 50.69) --
	(115.11, 50.23) --
	(116.45, 49.92) --
	(117.79, 48.81) --
	(119.12, 47.51) --
	(120.46, 47.35) --
	(121.80, 47.01) --
	(123.14, 46.51) --
	(124.47, 46.00) --
	(125.81, 44.96) --
	(127.15, 44.26) --
	(128.49, 44.08) --
	(129.82, 43.72) --
	(131.16, 43.72) --
	(132.50, 43.36) --
	(133.84, 42.63) --
	(135.17, 42.26) --
	(136.51, 41.50) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.15) --
	(144.53, 39.76) --
	(145.87, 39.16) --
	(147.21, 38.76) --
	(148.55, 38.15) --
	(149.88, 37.53) --
	(151.22, 37.11) --
	(152.56, 36.69) --
	(153.90, 36.69) --
	(155.23, 37.11) --
	(156.57, 36.69);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,147.85) --
	( 54.93,145.57) --
	( 56.27,142.98) --
	( 57.61,140.79) --
	( 58.94,138.68) --
	( 60.28,136.25) --
	( 61.62,133.68) --
	( 62.95,130.94) --
	( 64.29,128.27) --
	( 65.63,126.22) --
	( 66.97,123.50) --
	( 68.30,121.49) --
	( 69.64,119.69) --
	( 70.98,117.17) --
	( 72.32,114.84) --
	( 73.65,112.00) --
	( 74.99,109.74) --
	( 76.33,107.36) --
	( 77.67,104.88) --
	( 79.00,103.07) --
	( 80.34,101.13) --
	( 81.68, 98.75) --
	( 83.02, 96.65) --
	( 84.35, 93.73) --
	( 85.69, 91.48) --
	( 87.03, 88.67) --
	( 88.36, 86.20) --
	( 89.70, 84.15) --
	( 91.04, 82.06) --
	( 92.38, 80.25) --
	( 93.71, 78.53) --
	( 95.05, 76.15) --
	( 96.39, 73.80) --
	( 97.73, 71.88) --
	( 99.06, 69.97) --
	(100.40, 68.38) --
	(101.74, 66.94) --
	(103.08, 65.66) --
	(104.41, 64.23) --
	(105.75, 63.10) --
	(107.09, 62.06) --
	(108.43, 61.35) --
	(109.76, 60.01) --
	(111.10, 59.39) --
	(112.44, 59.01) --
	(113.77, 57.60) --
	(115.11, 56.55) --
	(116.45, 56.01) --
	(117.79, 54.64) --
	(119.12, 53.79) --
	(120.46, 53.36) --
	(121.80, 52.64) --
	(123.14, 51.60) --
	(124.47, 50.84) --
	(125.81, 50.54) --
	(127.15, 50.07) --
	(128.49, 49.60) --
	(129.82, 48.81) --
	(131.16, 47.84) --
	(132.50, 47.35) --
	(133.84, 47.18) --
	(135.17, 47.01) --
	(136.51, 46.34) --
	(137.85, 46.00) --
	(139.18, 45.49) --
	(140.52, 44.79) --
	(141.86, 44.08) --
	(143.20, 43.72) --
	(144.53, 43.90) --
	(145.87, 43.72) --
	(147.21, 43.72) --
	(148.55, 43.36) --
	(149.88, 42.63) --
	(151.22, 42.26) --
	(152.56, 41.69) --
	(153.90, 41.12) --
	(155.23, 40.93) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.74) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 39.96) --
	(164.59, 39.56);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.53) --
	( 54.93,145.57) --
	( 56.27,143.69) --
	( 57.61,141.72) --
	( 58.94,140.23) --
	( 60.28,138.68) --
	( 61.62,136.87) --
	( 62.95,134.77) --
	( 64.29,132.79) --
	( 65.63,130.71) --
	( 66.97,128.77) --
	( 68.30,127.00) --
	( 69.64,125.15) --
	( 70.98,123.78) --
	( 72.32,122.08) --
	( 73.65,120.60) --
	( 74.99,119.08) --
	( 76.33,117.49) --
	( 77.67,115.52) --
	( 79.00,113.44) --
	( 80.34,111.63) --
	( 81.68,109.74) --
	( 83.02,107.77) --
	( 84.35,106.12) --
	( 85.69,104.66) --
	( 87.03,103.07) --
	( 88.36,101.41) --
	( 89.70, 99.98) --
	( 91.04, 98.55) --
	( 92.38, 96.55) --
	( 93.71, 94.23) --
	( 95.05, 92.18) --
	( 96.39, 90.28) --
	( 97.73, 88.61) --
	( 99.06, 86.53) --
	(100.40, 84.91) --
	(101.74, 83.08) --
	(103.08, 81.17) --
	(104.41, 80.02) --
	(105.75, 78.77) --
	(107.09, 76.98) --
	(108.43, 74.94) --
	(109.76, 73.35) --
	(111.10, 71.79) --
	(112.44, 70.17) --
	(113.77, 68.58) --
	(115.11, 67.77) --
	(116.45, 66.30) --
	(117.79, 65.12) --
	(119.12, 64.12) --
	(120.46, 63.33) --
	(121.80, 62.17) --
	(123.14, 61.46) --
	(124.47, 60.38) --
	(125.81, 59.52) --
	(127.15, 58.89) --
	(128.49, 57.86) --
	(129.82, 57.21) --
	(131.16, 56.55) --
	(132.50, 55.19) --
	(133.84, 54.22) --
	(135.17, 53.65) --
	(136.51, 53.36) --
	(137.85, 52.05) --
	(139.18, 51.15) --
	(140.52, 50.38) --
	(141.86, 50.23) --
	(143.20, 49.92) --
	(144.53, 48.97) --
	(145.87, 48.33) --
	(147.21, 47.51) --
	(148.55, 47.01) --
	(149.88, 47.01) --
	(151.22, 46.51) --
	(152.56, 46.17) --
	(153.90, 45.49) --
	(155.23, 44.61) --
	(156.57, 44.26) --
	(157.91, 43.90) --
	(159.25, 43.90) --
	(160.58, 43.72) --
	(161.92, 43.18) --
	(163.26, 42.81) --
	(164.59, 42.44) --
	(165.93, 41.88) --
	(167.27, 41.31) --
	(168.61, 40.93) --
	(169.94, 40.93) --
	(171.28, 40.74) --
	(172.62, 40.54) --
	(173.96, 40.15) --
	(175.29, 39.96) --
	(176.63, 39.56) --
	(177.97, 39.16);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,145.57) --
	( 54.93,142.98) --
	( 56.27,140.42) --
	( 57.61,137.89) --
	( 58.94,134.77) --
	( 60.28,131.88) --
	( 61.62,128.77) --
	( 62.95,126.22) --
	( 64.29,123.50) --
	( 65.63,121.20) --
	( 66.97,118.77) --
	( 68.30,116.52) --
	( 69.64,113.44) --
	( 70.98,110.89) --
	( 72.32,108.57) --
	( 73.65,105.69) --
	( 74.99,103.56) --
	( 76.33,101.55) --
	( 77.67, 99.69) --
	( 79.00, 97.07) --
	( 80.34, 94.17) --
	( 81.68, 91.36) --
	( 83.02, 88.80) --
	( 84.35, 86.40) --
	( 85.69, 84.22) --
	( 87.03, 82.21) --
	( 88.36, 79.95) --
	( 89.70, 78.45) --
	( 91.04, 75.98) --
	( 92.38, 73.62) --
	( 93.71, 71.51) --
	( 95.05, 69.58) --
	( 96.39, 67.97) --
	( 97.73, 66.30) --
	( 99.06, 65.12) --
	(100.40, 63.78) --
	(101.74, 62.64) --
	(103.08, 61.82) --
	(104.41, 60.74) --
	(105.75, 59.39) --
	(107.09, 58.89) --
	(108.43, 57.99) --
	(109.76, 56.81) --
	(111.10, 56.28) --
	(112.44, 54.78) --
	(113.77, 53.79) --
	(115.11, 53.07) --
	(116.45, 52.34) --
	(117.79, 51.45) --
	(119.12, 50.38) --
	(120.46, 50.38) --
	(121.80, 49.45) --
	(123.14, 48.81) --
	(124.47, 47.68) --
	(125.81, 47.35) --
	(127.15, 47.35) --
	(128.49, 47.01) --
	(129.82, 46.34) --
	(131.16, 45.66) --
	(132.50, 44.61) --
	(133.84, 44.08) --
	(135.17, 43.90) --
	(136.51, 44.08) --
	(137.85, 43.72) --
	(139.18, 43.36) --
	(140.52, 42.44) --
	(141.86, 42.44) --
	(143.20, 41.69) --
	(144.53, 40.93) --
	(145.87, 40.93) --
	(147.21, 40.74) --
	(148.55, 40.74) --
	(149.88, 40.54) --
	(151.22, 39.96) --
	(152.56, 39.56) --
	(153.90, 39.36) --
	(155.23, 38.76) --
	(156.57, 38.36) --
	(157.91, 37.74) --
	(159.25, 37.32);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.38) --
	( 54.93,141.16) --
	( 56.27,138.68) --
	( 57.61,135.62) --
	( 58.94,132.33) --
	( 60.28,129.02) --
	( 61.62,126.22) --
	( 62.95,123.50) --
	( 64.29,120.90) --
	( 65.63,118.77) --
	( 66.97,115.85) --
	( 68.30,112.73) --
	( 69.64,110.13) --
	( 70.98,107.36) --
	( 72.32,104.71) --
	( 73.65,102.48) --
	( 74.99,100.46) --
	( 76.33, 98.00) --
	( 77.67, 95.54) --
	( 79.00, 92.36) --
	( 80.34, 89.54) --
	( 81.68, 87.06) --
	( 83.02, 84.77) --
	( 84.35, 82.57) --
	( 85.69, 80.64) --
	( 87.03, 78.85) --
	( 88.36, 76.48) --
	( 89.70, 74.15) --
	( 91.04, 71.97) --
	( 92.38, 70.26) --
	( 93.71, 68.28) --
	( 95.05, 66.51) --
	( 96.39, 65.66) --
	( 97.73, 64.23) --
	( 99.06, 63.10) --
	(100.40, 61.94) --
	(101.74, 60.99) --
	(103.08, 59.89) --
	(104.41, 59.14) --
	(105.75, 58.12) --
	(107.09, 57.21) --
	(108.43, 56.01) --
	(109.76, 54.78) --
	(111.10, 53.79) --
	(112.44, 53.36) --
	(113.77, 52.34) --
	(115.11, 50.99) --
	(116.45, 50.69) --
	(117.79, 50.23) --
	(119.12, 49.45) --
	(120.46, 48.49) --
	(121.80, 47.68) --
	(123.14, 47.51) --
	(124.47, 47.18) --
	(125.81, 46.51) --
	(127.15, 45.66) --
	(128.49, 44.96) --
	(129.82, 44.26) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.54) --
	(135.17, 42.81) --
	(136.51, 42.26) --
	(137.85, 41.69) --
	(139.18, 41.31) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.35) --
	(145.87, 39.96) --
	(147.21, 39.56) --
	(148.55, 39.36) --
	(149.88, 38.76) --
	(151.22, 38.15) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 37.32) --
	(156.57, 36.90) --
	(157.91, 36.90);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.86) --
	( 54.93,141.53) --
	( 56.27,139.07) --
	( 57.61,135.84) --
	( 58.94,132.33) --
	( 60.28,129.26) --
	( 61.62,126.48) --
	( 62.95,124.06) --
	( 64.29,121.20) --
	( 65.63,119.39) --
	( 66.97,116.85) --
	( 68.30,113.44) --
	( 69.64,110.89) --
	( 70.98,108.17) --
	( 72.32,105.69) --
	( 73.65,103.61) --
	( 74.99,101.46) --
	( 76.33, 99.40) --
	( 77.67, 96.97) --
	( 79.00, 93.73) --
	( 80.34, 91.12) --
	( 81.68, 88.61) --
	( 83.02, 86.20) --
	( 84.35, 84.08) --
	( 85.69, 81.84) --
	( 87.03, 79.95) --
	( 88.36, 78.13) --
	( 89.70, 76.06) --
	( 91.04, 73.71) --
	( 92.38, 71.51) --
	( 93.71, 69.87) --
	( 95.05, 67.97) --
	( 96.39, 66.83) --
	( 97.73, 65.44) --
	( 99.06, 64.12) --
	(100.40, 63.21) --
	(101.74, 61.94) --
	(103.08, 60.87) --
	(104.41, 60.01) --
	(105.75, 59.39) --
	(107.09, 58.12) --
	(108.43, 57.08) --
	(109.76, 56.41) --
	(111.10, 55.19) --
	(112.44, 53.93) --
	(113.77, 53.36) --
	(115.11, 52.64) --
	(116.45, 51.45) --
	(117.79, 50.69) --
	(119.12, 50.23) --
	(120.46, 49.60) --
	(121.80, 48.97) --
	(123.14, 48.00) --
	(124.47, 47.35) --
	(125.81, 47.35) --
	(127.15, 46.68) --
	(128.49, 46.17) --
	(129.82, 45.49) --
	(131.16, 44.79) --
	(132.50, 44.44) --
	(133.84, 44.08) --
	(135.17, 43.90) --
	(136.51, 43.36) --
	(137.85, 42.81) --
	(139.18, 42.44) --
	(140.52, 41.69) --
	(141.86, 41.31) --
	(143.20, 41.12) --
	(144.53, 40.93) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.15) --
	(149.88, 39.56) --
	(151.22, 38.96) --
	(152.56, 38.56) --
	(153.90, 38.15) --
	(155.23, 37.53) --
	(156.57, 37.32) --
	(157.91, 37.32);
\definecolor{drawColor}{RGB}{40,124,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,146.40) --
	( 54.93,143.86) --
	( 56.27,141.35) --
	( 57.61,139.07) --
	( 58.94,136.25) --
	( 60.28,133.46) --
	( 61.62,130.71) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,122.94) --
	( 66.97,120.60) --
	( 68.30,118.45) --
	( 69.64,116.19) --
	( 70.98,113.44) --
	( 72.32,110.89) --
	( 73.65,108.57) --
	( 74.99,106.12) --
	( 76.33,103.96) --
	( 77.67,101.74) --
	( 79.00, 99.88) --
	( 80.34, 98.10) --
	( 81.68, 95.43) --
	( 83.02, 92.70) --
	( 84.35, 90.22) --
	( 85.69, 87.97) --
	( 87.03, 85.80) --
	( 88.36, 83.51) --
	( 89.70, 81.62) --
	( 91.04, 79.79) --
	( 92.38, 78.05) --
	( 93.71, 76.06) --
	( 95.05, 73.89) --
	( 96.39, 71.69) --
	( 97.73, 70.07) --
	( 99.06, 68.68) --
	(100.40, 67.25) --
	(101.74, 65.98) --
	(103.08, 64.45) --
	(104.41, 63.78) --
	(105.75, 62.52) --
	(107.09, 61.82) --
	(108.43, 60.62) --
	(109.76, 59.64) --
	(111.10, 59.14) --
	(112.44, 58.12) --
	(113.77, 57.21) --
	(115.11, 56.28) --
	(116.45, 55.05) --
	(117.79, 54.07) --
	(119.12, 53.65) --
	(120.46, 52.78) --
	(121.80, 52.05) --
	(123.14, 50.99) --
	(124.47, 50.54) --
	(125.81, 50.23) --
	(127.15, 49.29) --
	(128.49, 48.81) --
	(129.82, 48.00) --
	(131.16, 47.51) --
	(132.50, 47.18) --
	(133.84, 47.01) --
	(135.17, 46.00) --
	(136.51, 45.66) --
	(137.85, 44.79) --
	(139.18, 44.44) --
	(140.52, 44.08) --
	(141.86, 43.90) --
	(143.20, 43.54) --
	(144.53, 43.18) --
	(145.87, 42.44) --
	(147.21, 42.07) --
	(148.55, 41.50) --
	(149.88, 40.93) --
	(151.22, 40.93) --
	(152.56, 40.74) --
	(153.90, 40.54) --
	(155.23, 40.35) --
	(156.57, 39.96) --
	(157.91, 39.56) --
	(159.25, 39.16) --
	(160.58, 38.76) --
	(161.92, 38.15) --
	(163.26, 37.94);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,147.05) --
	( 54.93,144.72) --
	( 56.27,142.08) --
	( 57.61,140.23) --
	( 58.94,138.09) --
	( 60.28,135.41) --
	( 61.62,132.79) --
	( 62.95,130.47) --
	( 64.29,128.02) --
	( 65.63,125.69) --
	( 66.97,123.50) --
	( 68.30,121.49) --
	( 69.64,119.39) --
	( 70.98,117.82) --
	( 72.32,115.18) --
	( 73.65,112.73) --
	( 74.99,110.51) --
	( 76.33,108.17) --
	( 77.67,106.12) --
	( 79.00,104.05) --
	( 80.34,102.29) --
	( 81.68,100.37) --
	( 83.02, 98.60) --
	( 84.35, 96.65) --
	( 85.69, 93.56) --
	( 87.03, 91.48) --
	( 88.36, 89.05) --
	( 89.70, 87.13) --
	( 91.04, 85.12) --
	( 92.38, 83.08) --
	( 93.71, 81.24) --
	( 95.05, 79.48) --
	( 96.39, 77.97) --
	( 97.73, 75.72) --
	( 99.06, 73.71) --
	(100.40, 72.16) --
	(101.74, 70.26) --
	(103.08, 68.78) --
	(104.41, 67.87) --
	(105.75, 66.30) --
	(107.09, 65.01) --
	(108.43, 64.12) --
	(109.76, 63.33) --
	(111.10, 61.94) --
	(112.44, 61.58) --
	(113.77, 60.26) --
	(115.11, 59.52) --
	(116.45, 59.01) --
	(117.79, 57.86) --
	(119.12, 57.08) --
	(120.46, 56.41) --
	(121.80, 55.47) --
	(123.14, 54.50) --
	(124.47, 53.93) --
	(125.81, 53.36) --
	(127.15, 52.49) --
	(128.49, 51.45) --
	(129.82, 50.69) --
	(131.16, 50.38) --
	(132.50, 49.92) --
	(133.84, 49.45) --
	(135.17, 48.65) --
	(136.51, 48.17) --
	(137.85, 47.51) --
	(139.18, 47.35) --
	(140.52, 46.85) --
	(141.86, 46.34) --
	(143.20, 45.83) --
	(144.53, 45.14) --
	(145.87, 44.79) --
	(147.21, 44.26) --
	(148.55, 44.08) --
	(149.88, 43.90) --
	(151.22, 43.72) --
	(152.56, 42.99) --
	(153.90, 42.63) --
	(155.23, 42.44) --
	(156.57, 41.69) --
	(157.91, 41.31) --
	(159.25, 41.12) --
	(160.58, 40.93) --
	(161.92, 40.54) --
	(163.26, 40.54) --
	(164.59, 40.35) --
	(165.93, 39.96) --
	(167.27, 39.56);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,145.23) --
	( 54.93,143.16) --
	( 56.27,140.60) --
	( 57.61,138.29) --
	( 58.94,135.84) --
	( 60.28,133.01) --
	( 61.62,130.47) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,123.22) --
	( 66.97,120.60) --
	( 68.30,119.08) --
	( 69.64,116.85) --
	( 70.98,113.79) --
	( 72.32,111.26) --
	( 73.65,108.96) --
	( 74.99,106.95) --
	( 76.33,104.79) --
	( 77.67,102.89) --
	( 79.00,100.94) --
	( 80.34, 98.90) --
	( 81.68, 96.55) --
	( 83.02, 93.67) --
	( 84.35, 91.24) --
	( 85.69, 88.67) --
	( 87.03, 86.67) --
	( 88.36, 84.49) --
	( 89.70, 82.72) --
	( 91.04, 80.71) --
	( 92.38, 79.01) --
	( 93.71, 77.23) --
	( 95.05, 75.20) --
	( 96.39, 73.08) --
	( 97.73, 71.13) --
	( 99.06, 69.38) --
	(100.40, 68.48) --
	(101.74, 66.73) --
	(103.08, 65.66) --
	(104.41, 64.12) --
	(105.75, 63.44) --
	(107.09, 62.29) --
	(108.43, 61.58) --
	(109.76, 60.38) --
	(111.10, 59.76) --
	(112.44, 58.89) --
	(113.77, 57.73) --
	(115.11, 57.08) --
	(116.45, 56.28) --
	(117.79, 55.05) --
	(119.12, 54.07) --
	(120.46, 53.65) --
	(121.80, 52.78) --
	(123.14, 51.60) --
	(124.47, 50.84) --
	(125.81, 50.54) --
	(127.15, 50.07) --
	(128.49, 49.45) --
	(129.82, 48.81) --
	(131.16, 48.17) --
	(132.50, 47.35) --
	(133.84, 47.18) --
	(135.17, 46.85) --
	(136.51, 46.17) --
	(137.85, 45.66) --
	(139.18, 44.96) --
	(140.52, 44.26) --
	(141.86, 44.26) --
	(143.20, 43.90) --
	(144.53, 43.54) --
	(145.87, 43.18) --
	(147.21, 42.63) --
	(148.55, 42.44) --
	(149.88, 41.88) --
	(151.22, 41.31) --
	(152.56, 40.93) --
	(153.90, 40.93) --
	(155.23, 40.74) --
	(156.57, 40.54) --
	(157.91, 40.15) --
	(159.25, 39.96) --
	(160.58, 39.36) --
	(161.92, 38.96) --
	(163.26, 38.76);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,145.90) --
	( 54.93,143.69) --
	( 56.27,141.53) --
	( 57.61,139.46) --
	( 58.94,136.87) --
	( 60.28,134.56) --
	( 61.62,132.10) --
	( 62.95,129.51) --
	( 64.29,127.26) --
	( 65.63,125.42) --
	( 66.97,123.22) --
	( 68.30,121.20) --
	( 69.64,119.39) --
	( 70.98,117.82) --
	( 72.32,115.52) --
	( 73.65,113.44) --
	( 74.99,110.89) --
	( 76.33,108.96) --
	( 77.67,106.54) --
	( 79.00,104.62) --
	( 80.34,103.25) --
	( 81.68,101.04) --
	( 83.02, 99.54) --
	( 84.35, 97.54) --
	( 85.69, 95.27) --
	( 87.03, 92.47) --
	( 88.36, 90.28) --
	( 89.70, 88.29) --
	( 91.04, 86.27) --
	( 92.38, 84.15) --
	( 93.71, 82.43) --
	( 95.05, 80.71) --
	( 96.39, 78.93) --
	( 97.73, 77.15) --
	( 99.06, 74.77) --
	(100.40, 72.90) --
	(101.74, 70.94) --
	(103.08, 69.28) --
	(104.41, 68.07) --
	(105.75, 66.30) --
	(107.09, 65.55) --
	(108.43, 64.01) --
	(109.76, 62.87) --
	(111.10, 61.82) --
	(112.44, 60.87) --
	(113.77, 59.89) --
	(115.11, 59.39) --
	(116.45, 58.25) --
	(117.79, 57.08) --
	(119.12, 56.55) --
	(120.46, 55.19) --
	(121.80, 54.07) --
	(123.14, 53.65) --
	(124.47, 52.78) --
	(125.81, 51.90) --
	(127.15, 50.99) --
	(128.49, 50.54) --
	(129.82, 50.07) --
	(131.16, 49.29) --
	(132.50, 48.65) --
	(133.84, 47.84) --
	(135.17, 47.35) --
	(136.51, 47.18) --
	(137.85, 46.51) --
	(139.18, 46.00) --
	(140.52, 45.31) --
	(141.86, 44.79) --
	(143.20, 44.26) --
	(144.53, 43.90) --
	(145.87, 43.90) --
	(147.21, 43.36) --
	(148.55, 42.99) --
	(149.88, 42.44) --
	(151.22, 41.88) --
	(152.56, 41.31) --
	(153.90, 40.93) --
	(155.23, 40.93) --
	(156.57, 40.93) --
	(157.91, 40.54) --
	(159.25, 40.15) --
	(160.58, 39.76) --
	(161.92, 39.36) --
	(163.26, 39.16) --
	(164.59, 38.56) --
	(165.93, 38.36) --
	(167.27, 37.74);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.23) --
	( 54.93,143.16) --
	( 56.27,140.79) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,132.79) --
	( 61.62,130.47) --
	( 62.95,128.02) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,116.85) --
	( 70.98,114.14) --
	( 72.32,111.26) --
	( 73.65,109.35) --
	( 74.99,106.95) --
	( 76.33,104.79) --
	( 77.67,102.93) --
	( 79.00,101.04) --
	( 80.34, 99.30) --
	( 81.68, 97.07) --
	( 83.02, 94.17) --
	( 84.35, 91.83) --
	( 85.69, 89.48) --
	( 87.03, 87.26) --
	( 88.36, 85.12) --
	( 89.70, 83.01) --
	( 91.04, 81.24) --
	( 92.38, 79.48) --
	( 93.71, 77.80) --
	( 95.05, 75.38) --
	( 96.39, 72.99) --
	( 97.73, 71.22) --
	( 99.06, 69.18) --
	(100.40, 67.56) --
	(101.74, 66.09) --
	(103.08, 64.57) --
	(104.41, 63.67) --
	(105.75, 62.41) --
	(107.09, 61.46) --
	(108.43, 60.26) --
	(109.76, 59.27) --
	(111.10, 58.51) --
	(112.44, 57.21) --
	(113.77, 56.41) --
	(115.11, 55.33) --
	(116.45, 54.22) --
	(117.79, 53.22) --
	(119.12, 52.78) --
	(120.46, 51.30) --
	(121.80, 50.54) --
	(123.14, 50.38) --
	(124.47, 49.92) --
	(125.81, 48.65) --
	(127.15, 47.68) --
	(128.49, 47.35) --
	(129.82, 47.35) --
	(131.16, 47.01) --
	(132.50, 46.17) --
	(133.84, 45.31) --
	(135.17, 44.44) --
	(136.51, 43.90) --
	(137.85, 43.72) --
	(139.18, 43.54) --
	(140.52, 43.36) --
	(141.86, 42.63) --
	(143.20, 42.07) --
	(144.53, 41.50) --
	(145.87, 40.93) --
	(147.21, 40.93) --
	(148.55, 40.74) --
	(149.88, 40.74) --
	(151.22, 40.54) --
	(152.56, 40.15) --
	(153.90, 39.96) --
	(155.23, 39.36) --
	(156.57, 38.76) --
	(157.91, 38.15) --
	(159.25, 37.53) --
	(160.58, 37.53) --
	(161.92, 36.90) --
	(163.26, 36.69);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.72) --
	( 54.93,141.72) --
	( 56.27,139.27) --
	( 57.61,136.46) --
	( 58.94,133.68) --
	( 60.28,130.47) --
	( 61.62,127.77) --
	( 62.95,125.15) --
	( 64.29,122.37) --
	( 65.63,120.30) --
	( 66.97,118.13) --
	( 68.30,115.52) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,107.36) --
	( 73.65,105.27) --
	( 74.99,103.20) --
	( 76.33,100.89) --
	( 77.67, 99.10) --
	( 79.00, 96.86) --
	( 80.34, 93.84) --
	( 81.68, 91.36) --
	( 83.02, 88.67) --
	( 84.35, 86.47) --
	( 85.69, 84.43) --
	( 87.03, 82.43) --
	( 88.36, 80.41) --
	( 89.70, 78.61) --
	( 91.04, 76.40) --
	( 92.38, 73.98) --
	( 93.71, 71.69) --
	( 95.05, 69.68) --
	( 96.39, 67.97) --
	( 97.73, 66.41) --
	( 99.06, 64.90) --
	(100.40, 63.67) --
	(101.74, 62.52) --
	(103.08, 61.35) --
	(104.41, 60.26) --
	(105.75, 59.52) --
	(107.09, 58.51) --
	(108.43, 57.21) --
	(109.76, 56.68) --
	(111.10, 55.47) --
	(112.44, 54.07) --
	(113.77, 53.50) --
	(115.11, 52.64) --
	(116.45, 51.30) --
	(117.79, 50.54) --
	(119.12, 50.38) --
	(120.46, 49.45) --
	(121.80, 48.81) --
	(123.14, 47.68) --
	(124.47, 47.18) --
	(125.81, 47.18) --
	(127.15, 46.51) --
	(128.49, 46.00) --
	(129.82, 44.79) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.54) --
	(135.17, 43.54) --
	(136.51, 42.99) --
	(137.85, 42.81) --
	(139.18, 41.88) --
	(140.52, 41.31) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.74) --
	(145.87, 40.54) --
	(147.21, 40.35) --
	(148.55, 39.56) --
	(149.88, 39.16) --
	(151.22, 38.76) --
	(152.56, 37.94) --
	(153.90, 37.53) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.69) --
	(159.25, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,140.04) --
	( 57.61,137.48) --
	( 58.94,134.99) --
	( 60.28,131.64) --
	( 61.62,128.77) --
	( 62.95,125.95) --
	( 64.29,123.22) --
	( 65.63,121.20) --
	( 66.97,119.08) --
	( 68.30,116.52) --
	( 69.64,113.79) --
	( 70.98,110.89) --
	( 72.32,108.17) --
	( 73.65,105.69) --
	( 74.99,103.83) --
	( 76.33,101.74) --
	( 77.67, 99.64) --
	( 79.00, 97.54) --
	( 80.34, 94.83) --
	( 81.68, 92.01) --
	( 83.02, 89.61) --
	( 84.35, 87.06) --
	( 85.69, 84.77) --
	( 87.03, 82.65) --
	( 88.36, 80.94) --
	( 89.70, 79.01) --
	( 91.04, 77.40) --
	( 92.38, 74.42) --
	( 93.71, 72.62) --
	( 95.05, 70.36) --
	( 96.39, 68.68) --
	( 97.73, 67.46) --
	( 99.06, 65.77) --
	(100.40, 64.34) --
	(101.74, 63.44) --
	(103.08, 61.94) --
	(104.41, 61.11) --
	(105.75, 59.89) --
	(107.09, 59.39) --
	(108.43, 58.25) --
	(109.76, 56.81) --
	(111.10, 56.15) --
	(112.44, 54.64) --
	(113.77, 53.79) --
	(115.11, 53.50) --
	(116.45, 52.19) --
	(117.79, 51.15) --
	(119.12, 50.54) --
	(120.46, 50.07) --
	(121.80, 49.60) --
	(123.14, 48.81) --
	(124.47, 47.51) --
	(125.81, 47.18) --
	(127.15, 46.85) --
	(128.49, 46.34) --
	(129.82, 46.00) --
	(131.16, 44.96) --
	(132.50, 44.26) --
	(133.84, 44.08) --
	(135.17, 43.54) --
	(136.51, 43.54) --
	(137.85, 43.18) --
	(139.18, 42.81) --
	(140.52, 42.44) --
	(141.86, 41.50) --
	(143.20, 40.93) --
	(144.53, 40.74) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.15) --
	(149.88, 39.56) --
	(151.22, 39.16) --
	(152.56, 38.96) --
	(153.90, 38.36) --
	(155.23, 37.74) --
	(156.57, 36.90) --
	(157.91, 36.90) --
	(159.25, 36.90) --
	(160.58, 36.69);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,146.89) --
	( 54.93,144.90) --
	( 56.27,143.16) --
	( 57.61,141.35) --
	( 58.94,139.85) --
	( 60.28,138.09) --
	( 61.62,136.05) --
	( 62.95,133.90) --
	( 64.29,131.88) --
	( 65.63,129.99) --
	( 66.97,128.02) --
	( 68.30,126.22) --
	( 69.64,124.61) --
	( 70.98,122.65) --
	( 72.32,121.20) --
	( 73.65,119.69) --
	( 74.99,118.13) --
	( 76.33,116.19) --
	( 77.67,113.79) --
	( 79.00,111.63) --
	( 80.34,109.74) --
	( 81.68,108.17) --
	( 83.02,106.54) --
	( 84.35,104.66) --
	( 85.69,102.93) --
	( 87.03,101.51) --
	( 88.36, 99.79) --
	( 89.70, 98.05) --
	( 91.04, 96.02) --
	( 92.38, 93.45) --
	( 93.71, 91.60) --
	( 95.05, 89.61) --
	( 96.39, 87.58) --
	( 97.73, 85.86) --
	( 99.06, 84.08) --
	(100.40, 82.28) --
	(101.74, 80.79) --
	(103.08, 79.24) --
	(104.41, 77.89) --
	(105.75, 75.81) --
	(107.09, 74.07) --
	(108.43, 72.25) --
	(109.76, 70.46) --
	(111.10, 69.08) --
	(112.44, 67.66) --
	(113.77, 66.41) --
	(115.11, 65.33) --
	(116.45, 64.34) --
	(117.79, 63.56) --
	(119.12, 62.29) --
	(120.46, 61.82) --
	(121.80, 60.74) --
	(123.14, 59.76) --
	(124.47, 59.39) --
	(125.81, 57.99) --
	(127.15, 57.21) --
	(128.49, 56.81) --
	(129.82, 55.60) --
	(131.16, 54.50) --
	(132.50, 53.79) --
	(133.84, 53.22) --
	(135.17, 52.34) --
	(136.51, 51.45) --
	(137.85, 50.69) --
	(139.18, 50.38) --
	(140.52, 49.92) --
	(141.86, 49.29) --
	(143.20, 48.49) --
	(144.53, 47.84) --
	(145.87, 47.35) --
	(147.21, 47.18) --
	(148.55, 46.85) --
	(149.88, 46.51) --
	(151.22, 45.66) --
	(152.56, 44.96) --
	(153.90, 44.61) --
	(155.23, 44.08) --
	(156.57, 43.72) --
	(157.91, 43.90) --
	(159.25, 43.54) --
	(160.58, 42.99) --
	(161.92, 42.63) --
	(163.26, 42.07) --
	(164.59, 41.50) --
	(165.93, 41.12) --
	(167.27, 40.74) --
	(168.61, 40.54) --
	(169.94, 40.54) --
	(171.28, 40.54) --
	(172.62, 40.35) --
	(173.96, 40.15) --
	(175.29, 39.36);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,148.17) --
	( 54.93,146.24) --
	( 56.27,144.55) --
	( 57.61,142.44) --
	( 58.94,140.79) --
	( 60.28,139.07) --
	( 61.62,137.28) --
	( 62.95,135.20) --
	( 64.29,133.01) --
	( 65.63,130.71) --
	( 66.97,128.77) --
	( 68.30,126.74) --
	( 69.64,125.15) --
	( 70.98,123.22) --
	( 72.32,121.49) --
	( 73.65,119.69) --
	( 74.99,118.45) --
	( 76.33,116.19) --
	( 77.67,113.79) --
	( 79.00,111.63) --
	( 80.34,110.13) --
	( 81.68,107.77) --
	( 83.02,105.69) --
	( 84.35,104.05) --
	( 85.69,102.48) --
	( 87.03,100.80) --
	( 88.36, 99.00) --
	( 89.70, 97.07) --
	( 91.04, 94.51) --
	( 92.38, 92.30) --
	( 93.71, 90.28) --
	( 95.05, 88.10) --
	( 96.39, 85.93) --
	( 97.73, 84.29) --
	( 99.06, 82.57) --
	(100.40, 81.02) --
	(101.74, 79.32) --
	(103.08, 77.89) --
	(104.41, 75.72) --
	(105.75, 73.98) --
	(107.09, 71.97) --
	(108.43, 70.46) --
	(109.76, 68.98) --
	(111.10, 67.77) --
	(112.44, 66.51) --
	(113.77, 65.55) --
	(115.11, 64.68) --
	(116.45, 63.67) --
	(117.79, 62.64) --
	(119.12, 61.94) --
	(120.46, 61.11) --
	(121.80, 60.01) --
	(123.14, 59.64) --
	(124.47, 58.89) --
	(125.81, 57.99) --
	(127.15, 57.08) --
	(128.49, 56.81) --
	(129.82, 55.74) --
	(131.16, 54.64) --
	(132.50, 53.93) --
	(133.84, 53.50) --
	(135.17, 53.07) --
	(136.51, 52.19) --
	(137.85, 51.45) --
	(139.18, 50.38) --
	(140.52, 50.23) --
	(141.86, 50.07) --
	(143.20, 49.60) --
	(144.53, 49.13) --
	(145.87, 48.49) --
	(147.21, 47.51) --
	(148.55, 47.18) --
	(149.88, 47.01) --
	(151.22, 47.18) --
	(152.56, 46.85) --
	(153.90, 46.17) --
	(155.23, 45.83) --
	(156.57, 44.96) --
	(157.91, 44.44) --
	(159.25, 44.08) --
	(160.58, 43.90) --
	(161.92, 43.72) --
	(163.26, 43.72) --
	(164.59, 43.72) --
	(165.93, 43.36) --
	(167.27, 42.81) --
	(168.61, 42.44) --
	(169.94, 42.07) --
	(171.28, 41.69) --
	(172.62, 41.31) --
	(173.96, 40.93);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,145.90) --
	( 54.93,142.98) --
	( 56.27,140.79) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,133.01) --
	( 61.62,130.47) --
	( 62.95,127.51) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,116.52) --
	( 70.98,113.79) --
	( 72.32,111.26) --
	( 73.65,109.35) --
	( 74.99,106.54) --
	( 76.33,104.62) --
	( 77.67,102.57) --
	( 79.00,100.56) --
	( 80.34, 98.95) --
	( 81.68, 96.55) --
	( 83.02, 93.56) --
	( 84.35, 91.42) --
	( 85.69, 88.92) --
	( 87.03, 86.67) --
	( 88.36, 84.56) --
	( 89.70, 82.72) --
	( 91.04, 80.87) --
	( 92.38, 79.09) --
	( 93.71, 77.15) --
	( 95.05, 74.94) --
	( 96.39, 72.99) --
	( 97.73, 71.13) --
	( 99.06, 69.38) --
	(100.40, 67.66) --
	(101.74, 66.41) --
	(103.08, 65.33) --
	(104.41, 63.90) --
	(105.75, 63.10) --
	(107.09, 62.06) --
	(108.43, 61.23) --
	(109.76, 59.89) --
	(111.10, 59.64) --
	(112.44, 58.51) --
	(113.77, 57.08) --
	(115.11, 56.68) --
	(116.45, 55.47) --
	(117.79, 54.07) --
	(119.12, 53.65) --
	(120.46, 52.78) --
	(121.80, 52.05) --
	(123.14, 50.99) --
	(124.47, 50.23) --
	(125.81, 49.92) --
	(127.15, 49.29) --
	(128.49, 48.65) --
	(129.82, 47.84) --
	(131.16, 47.18) --
	(132.50, 46.85) --
	(133.84, 46.85) --
	(135.17, 46.34) --
	(136.51, 45.31) --
	(137.85, 44.44) --
	(139.18, 44.08) --
	(140.52, 43.90) --
	(141.86, 43.54) --
	(143.20, 43.54) --
	(144.53, 42.81) --
	(145.87, 42.63) --
	(147.21, 41.88) --
	(148.55, 41.31) --
	(149.88, 40.93) --
	(151.22, 40.54) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.35) --
	(156.57, 40.15) --
	(157.91, 39.56) --
	(159.25, 39.16) --
	(160.58, 38.96) --
	(161.92, 37.94) --
	(163.26, 37.74);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,146.73) --
	( 54.93,144.38) --
	( 56.27,141.90) --
	( 57.61,139.65) --
	( 58.94,137.08) --
	( 60.28,134.12) --
	( 61.62,131.41) --
	( 62.95,128.52) --
	( 64.29,126.22) --
	( 65.63,124.06) --
	( 66.97,121.79) --
	( 68.30,119.69) --
	( 69.64,117.82) --
	( 70.98,114.84) --
	( 72.32,112.73) --
	( 73.65,110.13) --
	( 74.99,107.77) --
	( 76.33,105.69) --
	( 77.67,103.43) --
	( 79.00,101.46) --
	( 80.34, 99.54) --
	( 81.68, 97.59) --
	( 83.02, 94.83) --
	( 84.35, 92.24) --
	( 85.69, 90.04) --
	( 87.03, 87.45) --
	( 88.36, 85.39) --
	( 89.70, 83.86) --
	( 91.04, 81.47) --
	( 92.38, 79.64) --
	( 93.71, 77.97) --
	( 95.05, 75.98) --
	( 96.39, 73.89) --
	( 97.73, 71.69) --
	( 99.06, 69.78) --
	(100.40, 68.28) --
	(101.74, 67.25) --
	(103.08, 66.09) --
	(104.41, 64.68) --
	(105.75, 63.78) --
	(107.09, 62.29) --
	(108.43, 61.70) --
	(109.76, 60.50) --
	(111.10, 59.64) --
	(112.44, 58.89) --
	(113.77, 57.86) --
	(115.11, 56.81) --
	(116.45, 56.41) --
	(117.79, 54.78) --
	(119.12, 53.79) --
	(120.46, 53.22) --
	(121.80, 52.49) --
	(123.14, 51.45) --
	(124.47, 50.54) --
	(125.81, 50.23) --
	(127.15, 49.92) --
	(128.49, 49.29) --
	(129.82, 48.17) --
	(131.16, 47.51) --
	(132.50, 47.01) --
	(133.84, 47.18) --
	(135.17, 46.68) --
	(136.51, 46.00) --
	(137.85, 45.14) --
	(139.18, 44.26) --
	(140.52, 44.08) --
	(141.86, 43.90) --
	(143.20, 44.08) --
	(144.53, 43.72) --
	(145.87, 43.18) --
	(147.21, 42.63) --
	(148.55, 42.07) --
	(149.88, 41.31) --
	(151.22, 40.93) --
	(152.56, 40.74) --
	(153.90, 40.74) --
	(155.23, 40.35) --
	(156.57, 40.35) --
	(157.91, 39.96) --
	(159.25, 39.36) --
	(160.58, 38.96) --
	(161.92, 38.56) --
	(163.26, 37.94) --
	(164.59, 37.53);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,145.07) --
	( 54.93,142.62) --
	( 56.27,140.23) --
	( 57.61,138.09) --
	( 58.94,135.62) --
	( 60.28,132.56) --
	( 61.62,130.23) --
	( 62.95,127.51) --
	( 64.29,125.69) --
	( 65.63,123.22) --
	( 66.97,120.90) --
	( 68.30,119.39) --
	( 69.64,117.17) --
	( 70.98,114.84) --
	( 72.32,112.73) --
	( 73.65,110.13) --
	( 74.99,108.17) --
	( 76.33,105.69) --
	( 77.67,103.74) --
	( 79.00,102.06) --
	( 80.34,100.13) --
	( 81.68, 98.20) --
	( 83.02, 96.18) --
	( 84.35, 93.28) --
	( 85.69, 90.94) --
	( 87.03, 88.73) --
	( 88.36, 86.53) --
	( 89.70, 84.49) --
	( 91.04, 82.72) --
	( 92.38, 80.87) --
	( 93.71, 79.32) --
	( 95.05, 77.48) --
	( 96.39, 75.20) --
	( 97.73, 73.26) --
	( 99.06, 71.41) --
	(100.40, 69.68) --
	(101.74, 67.97) --
	(103.08, 66.94) --
	(104.41, 65.77) --
	(105.75, 64.45) --
	(107.09, 63.78) --
	(108.43, 62.41) --
	(109.76, 61.58) --
	(111.10, 60.50) --
	(112.44, 59.76) --
	(113.77, 59.27) --
	(115.11, 58.25) --
	(116.45, 57.08) --
	(117.79, 56.55) --
	(119.12, 55.33) --
	(120.46, 53.93) --
	(121.80, 53.50) --
	(123.14, 52.93) --
	(124.47, 52.05) --
	(125.81, 50.99) --
	(127.15, 50.54) --
	(128.49, 50.07) --
	(129.82, 49.60) --
	(131.16, 48.81) --
	(132.50, 47.68) --
	(133.84, 47.35) --
	(135.17, 47.18) --
	(136.51, 47.01) --
	(137.85, 46.51) --
	(139.18, 46.00) --
	(140.52, 44.96) --
	(141.86, 44.44) --
	(143.20, 43.90) --
	(144.53, 43.90) --
	(145.87, 43.72) --
	(147.21, 43.36) --
	(148.55, 42.99) --
	(149.88, 42.63) --
	(151.22, 42.26) --
	(152.56, 41.50) --
	(153.90, 41.12) --
	(155.23, 40.74) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.54) --
	(160.58, 40.35) --
	(161.92, 39.76) --
	(163.26, 39.36) --
	(164.59, 38.96) --
	(165.93, 38.56);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,140.04) --
	( 57.61,137.69) --
	( 58.94,134.56) --
	( 60.28,131.64) --
	( 61.62,129.02) --
	( 62.95,126.22) --
	( 64.29,123.50) --
	( 65.63,121.49) --
	( 66.97,119.39) --
	( 68.30,117.17) --
	( 69.64,114.14) --
	( 70.98,111.63) --
	( 72.32,109.35) --
	( 73.65,106.95) --
	( 74.99,104.71) --
	( 76.33,102.71) --
	( 77.67,100.70) --
	( 79.00, 98.65) --
	( 80.34, 96.44) --
	( 81.68, 93.78) --
	( 83.02, 91.36) --
	( 84.35, 88.98) --
	( 85.69, 86.80) --
	( 87.03, 84.56) --
	( 88.36, 82.65) --
	( 89.70, 80.71) --
	( 91.04, 79.17) --
	( 92.38, 77.40) --
	( 93.71, 74.94) --
	( 95.05, 72.99) --
	( 96.39, 71.03) --
	( 97.73, 69.28) --
	( 99.06, 67.87) --
	(100.40, 66.30) --
	(101.74, 65.12) --
	(103.08, 64.01) --
	(104.41, 62.87) --
	(105.75, 61.82) --
	(107.09, 61.11) --
	(108.43, 59.76) --
	(109.76, 59.52) --
	(111.10, 58.76) --
	(112.44, 57.21) --
	(113.77, 56.81) --
	(115.11, 55.47) --
	(116.45, 54.22) --
	(117.79, 53.65) --
	(119.12, 52.93) --
	(120.46, 52.05) --
	(121.80, 50.84) --
	(123.14, 50.54) --
	(124.47, 50.07) --
	(125.81, 49.45) --
	(127.15, 48.49) --
	(128.49, 47.68) --
	(129.82, 47.35) --
	(131.16, 47.01) --
	(132.50, 46.51) --
	(133.84, 46.34) --
	(135.17, 45.31) --
	(136.51, 44.61) --
	(137.85, 44.26) --
	(139.18, 44.08) --
	(140.52, 43.54) --
	(141.86, 42.99) --
	(143.20, 42.81) --
	(144.53, 42.63) --
	(145.87, 41.69) --
	(147.21, 41.12) --
	(148.55, 40.74) --
	(149.88, 40.93) --
	(151.22, 40.54) --
	(152.56, 40.54) --
	(153.90, 39.96) --
	(155.23, 39.56) --
	(156.57, 39.36) --
	(157.91, 38.96) --
	(159.25, 38.15) --
	(160.58, 37.74) --
	(161.92, 37.11) --
	(163.26, 36.90);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.74) --
	( 54.93,143.86) --
	( 56.27,141.72) --
	( 57.61,139.85) --
	( 58.94,137.89) --
	( 60.28,135.20) --
	( 61.62,132.79) --
	( 62.95,130.47) --
	( 64.29,128.02) --
	( 65.63,125.95) --
	( 66.97,124.06) --
	( 68.30,122.08) --
	( 69.64,120.30) --
	( 70.98,118.45) --
	( 72.32,116.52) --
	( 73.65,114.14) --
	( 74.99,112.00) --
	( 76.33,109.74) --
	( 77.67,107.77) --
	( 79.00,105.69) --
	( 80.34,103.92) --
	( 81.68,102.20) --
	( 83.02,100.42) --
	( 84.35, 98.70) --
	( 85.69, 96.92) --
	( 87.03, 93.95) --
	( 88.36, 91.89) --
	( 89.70, 89.73) --
	( 91.04, 87.52) --
	( 92.38, 85.66) --
	( 93.71, 83.65) --
	( 95.05, 81.99) --
	( 96.39, 80.33) --
	( 97.73, 78.85) --
	( 99.06, 77.15) --
	(100.40, 74.94) --
	(101.74, 72.90) --
	(103.08, 71.32) --
	(104.41, 69.87) --
	(105.75, 68.28) --
	(107.09, 67.15) --
	(108.43, 66.09) --
	(109.76, 64.79) --
	(111.10, 64.01) --
	(112.44, 62.87) --
	(113.77, 61.94) --
	(115.11, 61.46) --
	(116.45, 60.01) --
	(117.79, 59.64) --
	(119.12, 58.89) --
	(120.46, 57.60) --
	(121.80, 56.81) --
	(123.14, 56.15) --
	(124.47, 55.19) --
	(125.81, 54.22) --
	(127.15, 53.50) --
	(128.49, 53.07) --
	(129.82, 52.34) --
	(131.16, 51.30) --
	(132.50, 50.69) --
	(133.84, 50.38) --
	(135.17, 50.07) --
	(136.51, 49.45) --
	(137.85, 48.33) --
	(139.18, 47.68) --
	(140.52, 47.18) --
	(141.86, 47.18) --
	(143.20, 47.18) --
	(144.53, 46.68) --
	(145.87, 46.00) --
	(147.21, 45.31) --
	(148.55, 44.44) --
	(149.88, 44.08) --
	(151.22, 43.72) --
	(152.56, 43.90) --
	(153.90, 43.72) --
	(155.23, 43.36) --
	(156.57, 42.81) --
	(157.91, 42.26) --
	(159.25, 42.07) --
	(160.58, 41.50) --
	(161.92, 40.74) --
	(163.26, 40.54) --
	(164.59, 40.35) --
	(165.93, 40.54) --
	(167.27, 40.35) --
	(168.61, 40.15) --
	(169.94, 39.96);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,145.57) --
	( 54.93,143.16) --
	( 56.27,140.98) --
	( 57.61,139.07) --
	( 58.94,136.87) --
	( 60.28,134.34) --
	( 61.62,131.88) --
	( 62.95,129.51) --
	( 64.29,127.26) --
	( 65.63,124.88) --
	( 66.97,122.65) --
	( 68.30,120.90) --
	( 69.64,119.08) --
	( 70.98,117.17) --
	( 72.32,114.84) --
	( 73.65,112.36) --
	( 74.99,110.51) --
	( 76.33,108.17) --
	( 77.67,106.12) --
	( 79.00,104.31) --
	( 80.34,102.52) --
	( 81.68,100.75) --
	( 83.02, 98.95) --
	( 84.35, 96.97) --
	( 85.69, 94.06) --
	( 87.03, 92.13) --
	( 88.36, 89.79) --
	( 89.70, 87.52) --
	( 91.04, 85.66) --
	( 92.38, 83.65) --
	( 93.71, 81.99) --
	( 95.05, 80.41) --
	( 96.39, 78.45) --
	( 97.73, 76.65) --
	( 99.06, 74.42) --
	(100.40, 72.35) --
	(101.74, 70.65) --
	(103.08, 69.08) --
	(104.41, 67.66) --
	(105.75, 66.20) --
	(107.09, 65.12) --
	(108.43, 64.12) --
	(109.76, 63.21) --
	(111.10, 62.06) --
	(112.44, 61.46) --
	(113.77, 60.13) --
	(115.11, 59.52) --
	(116.45, 58.76) --
	(117.79, 57.47) --
	(119.12, 56.81) --
	(120.46, 55.88) --
	(121.80, 54.92) --
	(123.14, 53.79) --
	(124.47, 53.36) --
	(125.81, 52.64) --
	(127.15, 51.60) --
	(128.49, 50.99) --
	(129.82, 50.38) --
	(131.16, 49.92) --
	(132.50, 48.97) --
	(133.84, 48.49) --
	(135.17, 47.84) --
	(136.51, 47.18) --
	(137.85, 47.18) --
	(139.18, 46.51) --
	(140.52, 46.00) --
	(141.86, 45.49) --
	(143.20, 44.79) --
	(144.53, 44.44) --
	(145.87, 43.90) --
	(147.21, 43.90) --
	(148.55, 43.54) --
	(149.88, 43.18) --
	(151.22, 42.63) --
	(152.56, 42.07) --
	(153.90, 41.50) --
	(155.23, 41.12) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.54) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 39.96) --
	(164.59, 39.36) --
	(165.93, 38.96) --
	(167.27, 38.56);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,146.40) --
	( 54.93,143.34) --
	( 56.27,140.98) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,132.56) --
	( 61.62,129.75) --
	( 62.95,127.00) --
	( 64.29,124.33) --
	( 65.63,122.08) --
	( 66.97,120.00) --
	( 68.30,117.82) --
	( 69.64,115.18) --
	( 70.98,112.73) --
	( 72.32,110.13) --
	( 73.65,107.77) --
	( 74.99,105.69) --
	( 76.33,103.47) --
	( 77.67,101.51) --
	( 79.00, 99.64) --
	( 80.34, 97.64) --
	( 81.68, 95.00) --
	( 83.02, 92.07) --
	( 84.35, 89.91) --
	( 85.69, 87.58) --
	( 87.03, 85.53) --
	( 88.36, 83.44) --
	( 89.70, 81.69) --
	( 91.04, 79.64) --
	( 92.38, 78.21) --
	( 93.71, 75.89) --
	( 95.05, 73.71) --
	( 96.39, 71.69) --
	( 97.73, 69.87) --
	( 99.06, 68.18) --
	(100.40, 66.94) --
	(101.74, 65.55) --
	(103.08, 64.23) --
	(104.41, 63.10) --
	(105.75, 61.94) --
	(107.09, 61.11) --
	(108.43, 59.89) --
	(109.76, 59.14) --
	(111.10, 58.12) --
	(112.44, 57.08) --
	(113.77, 56.28) --
	(115.11, 55.19) --
	(116.45, 53.65) --
	(117.79, 53.36) --
	(119.12, 52.64) --
	(120.46, 51.30) --
	(121.80, 50.54) --
	(123.14, 50.07) --
	(124.47, 49.60) --
	(125.81, 48.81) --
	(127.15, 47.84) --
	(128.49, 47.35) --
	(129.82, 47.01) --
	(131.16, 46.85) --
	(132.50, 46.34) --
	(133.84, 45.14) --
	(135.17, 44.44) --
	(136.51, 43.90) --
	(137.85, 43.72) --
	(139.18, 43.90) --
	(140.52, 43.36) --
	(141.86, 42.63) --
	(143.20, 42.26) --
	(144.53, 41.69) --
	(145.87, 40.74) --
	(147.21, 40.74) --
	(148.55, 40.74) --
	(149.88, 40.54) --
	(151.22, 40.35) --
	(152.56, 40.15) --
	(153.90, 39.96) --
	(155.23, 39.36) --
	(156.57, 38.96) --
	(157.91, 38.36) --
	(159.25, 37.74) --
	(160.58, 37.53) --
	(161.92, 36.90) --
	(163.26, 36.69);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,146.07) --
	( 54.93,143.16) --
	( 56.27,140.79) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,133.01) --
	( 61.62,129.99) --
	( 62.95,127.51) --
	( 64.29,124.88) --
	( 65.63,122.65) --
	( 66.97,120.60) --
	( 68.30,118.45) --
	( 69.64,116.52) --
	( 70.98,113.79) --
	( 72.32,111.26) --
	( 73.65,108.96) --
	( 74.99,106.54) --
	( 76.33,104.58) --
	( 77.67,102.48) --
	( 79.00,100.66) --
	( 80.34, 98.80) --
	( 81.68, 96.92) --
	( 83.02, 94.06) --
	( 84.35, 91.66) --
	( 85.69, 89.48) --
	( 87.03, 87.06) --
	( 88.36, 84.91) --
	( 89.70, 83.15) --
	( 91.04, 81.32) --
	( 92.38, 79.48) --
	( 93.71, 77.72) --
	( 95.05, 75.81) --
	( 96.39, 73.62) --
	( 97.73, 71.79) --
	( 99.06, 70.07) --
	(100.40, 68.58) --
	(101.74, 67.15) --
	(103.08, 65.87) --
	(104.41, 64.45) --
	(105.75, 63.67) --
	(107.09, 62.41) --
	(108.43, 61.70) --
	(109.76, 60.26) --
	(111.10, 59.52) --
	(112.44, 59.01) --
	(113.77, 57.73) --
	(115.11, 56.95) --
	(116.45, 56.15) --
	(117.79, 55.05) --
	(119.12, 53.79) --
	(120.46, 53.36) --
	(121.80, 52.49) --
	(123.14, 51.60) --
	(124.47, 50.84) --
	(125.81, 50.38) --
	(127.15, 49.76) --
	(128.49, 49.13) --
	(129.82, 48.17) --
	(131.16, 47.35) --
	(132.50, 47.35) --
	(133.84, 47.18) --
	(135.17, 46.51) --
	(136.51, 45.83) --
	(137.85, 45.14) --
	(139.18, 44.44) --
	(140.52, 43.90) --
	(141.86, 43.90) --
	(143.20, 43.90) --
	(144.53, 43.36) --
	(145.87, 42.81) --
	(147.21, 42.26) --
	(148.55, 41.88) --
	(149.88, 40.93) --
	(151.22, 40.74) --
	(152.56, 40.35) --
	(153.90, 40.35) --
	(155.23, 40.54) --
	(156.57, 40.35) --
	(157.91, 39.96) --
	(159.25, 39.56) --
	(160.58, 39.16) --
	(161.92, 38.76) --
	(163.26, 37.94) --
	(164.59, 37.53);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.21) --
	( 54.93,141.72) --
	( 56.27,139.46) --
	( 57.61,136.87) --
	( 58.94,133.68) --
	( 60.28,131.18) --
	( 61.62,128.27) --
	( 62.95,125.69) --
	( 64.29,123.22) --
	( 65.63,121.20) --
	( 66.97,119.08) --
	( 68.30,116.52) --
	( 69.64,113.79) --
	( 70.98,111.63) --
	( 72.32,108.96) --
	( 73.65,106.54) --
	( 74.99,104.36) --
	( 76.33,102.80) --
	( 77.67,100.51) --
	( 79.00, 98.70) --
	( 80.34, 96.50) --
	( 81.68, 93.61) --
	( 83.02, 91.42) --
	( 84.35, 89.05) --
	( 85.69, 86.80) --
	( 87.03, 84.63) --
	( 88.36, 82.65) --
	( 89.70, 80.71) --
	( 91.04, 79.17) --
	( 92.38, 77.31) --
	( 93.71, 75.20) --
	( 95.05, 73.17) --
	( 96.39, 71.41) --
	( 97.73, 69.78) --
	( 99.06, 68.07) --
	(100.40, 66.51) --
	(101.74, 65.55) --
	(103.08, 64.23) --
	(104.41, 63.44) --
	(105.75, 61.94) --
	(107.09, 61.58) --
	(108.43, 60.26) --
	(109.76, 59.52) --
	(111.10, 58.89) --
	(112.44, 57.73) --
	(113.77, 56.68) --
	(115.11, 55.88) --
	(116.45, 54.64) --
	(117.79, 53.79) --
	(119.12, 53.22) --
	(120.46, 52.49) --
	(121.80, 51.30) --
	(123.14, 50.54) --
	(124.47, 50.38) --
	(125.81, 49.76) --
	(127.15, 48.97) --
	(128.49, 48.00) --
	(129.82, 47.18) --
	(131.16, 47.18) --
	(132.50, 47.01) --
	(133.84, 46.34) --
	(135.17, 45.83) --
	(136.51, 44.96) --
	(137.85, 44.44) --
	(139.18, 44.08) --
	(140.52, 44.26) --
	(141.86, 44.08) --
	(143.20, 43.36) --
	(144.53, 42.81) --
	(145.87, 42.44) --
	(147.21, 42.07) --
	(148.55, 41.50) --
	(149.88, 40.93) --
	(151.22, 40.74) --
	(152.56, 40.74) --
	(153.90, 40.74) --
	(155.23, 40.35) --
	(156.57, 39.76) --
	(157.91, 39.56) --
	(159.25, 39.16) --
	(160.58, 38.36) --
	(161.92, 37.74);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,147.05) --
	( 54.93,144.38) --
	( 56.27,141.72) --
	( 57.61,139.07) --
	( 58.94,136.87) --
	( 60.28,134.12) --
	( 61.62,131.41) --
	( 62.95,128.77) --
	( 64.29,126.22) --
	( 65.63,124.06) --
	( 66.97,121.79) --
	( 68.30,119.69) --
	( 69.64,117.82) --
	( 70.98,115.18) --
	( 72.32,112.73) --
	( 73.65,110.51) --
	( 74.99,108.17) --
	( 76.33,106.12) --
	( 77.67,103.96) --
	( 79.00,102.06) --
	( 80.34,100.42) --
	( 81.68, 98.35) --
	( 83.02, 96.39) --
	( 84.35, 93.56) --
	( 85.69, 91.36) --
	( 87.03, 89.17) --
	( 88.36, 87.00) --
	( 89.70, 84.98) --
	( 91.04, 83.22) --
	( 92.38, 81.39) --
	( 93.71, 79.87) --
	( 95.05, 78.13) --
	( 96.39, 75.89) --
	( 97.73, 73.98) --
	( 99.06, 72.25) --
	(100.40, 70.26) --
	(101.74, 68.88) --
	(103.08, 67.66) --
	(104.41, 66.20) --
	(105.75, 65.12) --
	(107.09, 64.12) --
	(108.43, 63.10) --
	(109.76, 61.94) --
	(111.10, 61.35) --
	(112.44, 60.13) --
	(113.77, 59.39) --
	(115.11, 58.76) --
	(116.45, 57.73) --
	(117.79, 56.81) --
	(119.12, 56.15) --
	(120.46, 54.92) --
	(121.80, 54.07) --
	(123.14, 53.50) --
	(124.47, 52.78) --
	(125.81, 51.90) --
	(127.15, 50.99) --
	(128.49, 50.54) --
	(129.82, 50.23) --
	(131.16, 49.45) --
	(132.50, 48.65) --
	(133.84, 47.68) --
	(135.17, 47.35) --
	(136.51, 47.18) --
	(137.85, 46.85) --
	(139.18, 46.17) --
	(140.52, 45.66) --
	(141.86, 44.79) --
	(143.20, 44.08) --
	(144.53, 43.90) --
	(145.87, 43.90) --
	(147.21, 43.90) --
	(148.55, 43.36) --
	(149.88, 42.81) --
	(151.22, 42.44) --
	(152.56, 41.88) --
	(153.90, 41.69) --
	(155.23, 41.12) --
	(156.57, 40.74) --
	(157.91, 40.54) --
	(159.25, 40.74) --
	(160.58, 40.54) --
	(161.92, 40.15) --
	(163.26, 39.56) --
	(164.59, 39.16) --
	(165.93, 38.96);
\definecolor{drawColor}{RGB}{32,147,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,140.42) --
	( 57.61,138.29) --
	( 58.94,135.41) --
	( 60.28,133.01) --
	( 61.62,129.99) --
	( 62.95,127.51) --
	( 64.29,125.15) --
	( 65.63,123.22) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,117.17) --
	( 70.98,114.84) --
	( 72.32,112.36) --
	( 73.65,109.35) --
	( 74.99,107.36) --
	( 76.33,105.27) --
	( 77.67,103.29) --
	( 79.00,101.46) --
	( 80.34, 99.74) --
	( 81.68, 97.74) --
	( 83.02, 95.43) --
	( 84.35, 92.70) --
	( 85.69, 90.64) --
	( 87.03, 88.16) --
	( 88.36, 86.20) --
	( 89.70, 84.00) --
	( 91.04, 82.35) --
	( 92.38, 80.71) --
	( 93.71, 78.85) --
	( 95.05, 77.15) --
	( 96.39, 74.94) --
	( 97.73, 72.81) --
	( 99.06, 71.51) --
	(100.40, 69.78) --
	(101.74, 68.28) --
	(103.08, 66.83) --
	(104.41, 65.66) --
	(105.75, 64.45) --
	(107.09, 63.56) --
	(108.43, 62.41) --
	(109.76, 61.82) --
	(111.10, 60.62) --
	(112.44, 59.64) --
	(113.77, 59.14) --
	(115.11, 58.38) --
	(116.45, 57.08) --
	(117.79, 56.41) --
	(119.12, 55.47) --
	(120.46, 54.07) --
	(121.80, 53.50) --
	(123.14, 53.07) --
	(124.47, 52.19) --
	(125.81, 50.99) --
	(127.15, 50.69) --
	(128.49, 50.38) --
	(129.82, 49.76) --
	(131.16, 48.97) --
	(132.50, 48.00) --
	(133.84, 47.51) --
	(135.17, 47.35) --
	(136.51, 47.01) --
	(137.85, 46.68) --
	(139.18, 45.83) --
	(140.52, 45.49) --
	(141.86, 44.61) --
	(143.20, 44.26) --
	(144.53, 43.90) --
	(145.87, 43.90) --
	(147.21, 43.72) --
	(148.55, 43.18) --
	(149.88, 42.63) --
	(151.22, 42.26) --
	(152.56, 41.69) --
	(153.90, 40.93) --
	(155.23, 40.93) --
	(156.57, 40.54) --
	(157.91, 40.54) --
	(159.25, 40.54) --
	(160.58, 40.35) --
	(161.92, 39.96) --
	(163.26, 39.36) --
	(164.59, 39.16) --
	(165.93, 38.96);
\definecolor{drawColor}{RGB}{31,148,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,147.21) --
	( 54.93,144.21) --
	( 56.27,142.26) --
	( 57.61,140.23) --
	( 58.94,138.48) --
	( 60.28,135.84) --
	( 61.62,133.24) --
	( 62.95,130.71) --
	( 64.29,128.02) --
	( 65.63,125.69) --
	( 66.97,123.78) --
	( 68.30,121.79) --
	( 69.64,120.00) --
	( 70.98,118.13) --
	( 72.32,115.85) --
	( 73.65,113.44) --
	( 74.99,110.89) --
	( 76.33,108.96) --
	( 77.67,106.95) --
	( 79.00,104.88) --
	( 80.34,103.25) --
	( 81.68,101.32) --
	( 83.02, 99.69) --
	( 84.35, 97.69) --
	( 85.69, 95.22) --
	( 87.03, 92.76) --
	( 88.36, 90.64) --
	( 89.70, 88.35) --
	( 91.04, 86.53) --
	( 92.38, 84.63) --
	( 93.71, 82.57) --
	( 95.05, 80.94) --
	( 96.39, 79.24) --
	( 97.73, 77.89) --
	( 99.06, 75.72) --
	(100.40, 73.89) --
	(101.74, 72.07) --
	(103.08, 70.36) --
	(104.41, 69.18) --
	(105.75, 67.56) --
	(107.09, 66.30) --
	(108.43, 65.23) --
	(109.76, 64.12) --
	(111.10, 63.10) --
	(112.44, 62.06) --
	(113.77, 61.58) --
	(115.11, 60.26) --
	(116.45, 59.64) --
	(117.79, 59.14) --
	(119.12, 58.12) --
	(120.46, 56.95) --
	(121.80, 56.68) --
	(123.14, 55.47) --
	(124.47, 54.50) --
	(125.81, 53.65) --
	(127.15, 53.22) --
	(128.49, 52.34) --
	(129.82, 51.30) --
	(131.16, 50.69) --
	(132.50, 50.38) --
	(133.84, 49.92) --
	(135.17, 49.45) --
	(136.51, 48.65) --
	(137.85, 47.84) --
	(139.18, 47.18) --
	(140.52, 47.18) --
	(141.86, 47.18) --
	(143.20, 46.51) --
	(144.53, 46.00) --
	(145.87, 45.66) --
	(147.21, 44.44) --
	(148.55, 44.08) --
	(149.88, 43.72) --
	(151.22, 44.08) --
	(152.56, 43.72) --
	(153.90, 43.18) --
	(155.23, 42.81) --
	(156.57, 42.44) --
	(157.91, 41.88) --
	(159.25, 41.69) --
	(160.58, 40.93) --
	(161.92, 40.93) --
	(163.26, 40.54) --
	(164.59, 40.74) --
	(165.93, 40.74) --
	(167.27, 40.54) --
	(168.61, 39.76);
\definecolor{drawColor}{RGB}{31,150,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,146.40) --
	( 54.93,143.51) --
	( 56.27,141.16) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,133.01) --
	( 61.62,129.75) --
	( 62.95,127.26) --
	( 64.29,124.61) --
	( 65.63,122.37) --
	( 66.97,120.30) --
	( 68.30,117.82) --
	( 69.64,115.18) --
	( 70.98,112.73) --
	( 72.32,110.13) --
	( 73.65,107.77) --
	( 74.99,105.27) --
	( 76.33,103.43) --
	( 77.67,101.41) --
	( 79.00, 99.44) --
	( 80.34, 97.38) --
	( 81.68, 94.83) --
	( 83.02, 92.07) --
	( 84.35, 89.79) --
	( 85.69, 87.52) --
	( 87.03, 85.25) --
	( 88.36, 83.58) --
	( 89.70, 81.32) --
	( 91.04, 79.71) --
	( 92.38, 77.89) --
	( 93.71, 75.46) --
	( 95.05, 73.71) --
	( 96.39, 71.51) --
	( 97.73, 69.97) --
	( 99.06, 68.38) --
	(100.40, 66.73) --
	(101.74, 65.55) --
	(103.08, 64.12) --
	(104.41, 63.21) --
	(105.75, 62.06) --
	(107.09, 61.70) --
	(108.43, 60.38) --
	(109.76, 59.52) --
	(111.10, 58.89) --
	(112.44, 57.86) --
	(113.77, 56.41) --
	(115.11, 55.88) --
	(116.45, 54.78) --
	(117.79, 53.79) --
	(119.12, 53.22) --
	(120.46, 52.19) --
	(121.80, 51.15) --
	(123.14, 50.54) --
	(124.47, 50.38) --
	(125.81, 49.45) --
	(127.15, 48.65) --
	(128.49, 48.17) --
	(129.82, 47.35) --
	(131.16, 47.18) --
	(132.50, 47.01) --
	(133.84, 46.17) --
	(135.17, 45.49) --
	(136.51, 44.96) --
	(137.85, 44.26) --
	(139.18, 44.08) --
	(140.52, 43.72) --
	(141.86, 43.54) --
	(143.20, 43.18) --
	(144.53, 42.44) --
	(145.87, 41.88) --
	(147.21, 41.31) --
	(148.55, 40.93) --
	(149.88, 40.74) --
	(151.22, 40.54) --
	(152.56, 40.54) --
	(153.90, 40.35) --
	(155.23, 39.76) --
	(156.57, 39.36) --
	(157.91, 39.16) --
	(159.25, 38.56) --
	(160.58, 38.36) --
	(161.92, 37.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.90) --
	( 54.93,142.08) --
	( 56.27,139.65) --
	( 57.61,137.08) --
	( 58.94,133.68) --
	( 60.28,130.94) --
	( 61.62,127.77) --
	( 62.95,125.15) --
	( 64.29,122.94) --
	( 65.63,120.60) --
	( 66.97,118.77) --
	( 68.30,116.19) --
	( 69.64,113.44) --
	( 70.98,110.89) --
	( 72.32,108.17) --
	( 73.65,106.12) --
	( 74.99,103.92) --
	( 76.33,101.97) --
	( 77.67,100.03) --
	( 79.00, 97.89) --
	( 80.34, 95.22) --
	( 81.68, 92.53) --
	( 83.02, 90.28) --
	( 84.35, 87.78) --
	( 85.69, 85.73) --
	( 87.03, 83.44) --
	( 88.36, 81.62) --
	( 89.70, 80.10) --
	( 91.04, 78.45) --
	( 92.38, 76.23) --
	( 93.71, 73.98) --
	( 95.05, 71.88) --
	( 96.39, 70.17) --
	( 97.73, 68.38) --
	( 99.06, 67.46) --
	(100.40, 65.87) --
	(101.74, 64.90) --
	(103.08, 64.12) --
	(104.41, 62.52) --
	(105.75, 61.82) --
	(107.09, 60.62) --
	(108.43, 59.89) --
	(109.76, 59.14) --
	(111.10, 57.99) --
	(112.44, 57.08) --
	(113.77, 56.01) --
	(115.11, 55.05) --
	(116.45, 54.07) --
	(117.79, 53.65) --
	(119.12, 52.64) --
	(120.46, 51.60) --
	(121.80, 51.15) --
	(123.14, 50.84) --
	(124.47, 49.92) --
	(125.81, 49.29) --
	(127.15, 48.65) --
	(128.49, 47.84) --
	(129.82, 47.51) --
	(131.16, 47.18) --
	(132.50, 46.51) --
	(133.84, 45.83) --
	(135.17, 45.49) --
	(136.51, 44.79) --
	(137.85, 44.26) --
	(139.18, 44.26) --
	(140.52, 43.72) --
	(141.86, 43.18) --
	(143.20, 42.81) --
	(144.53, 42.07) --
	(145.87, 41.69) --
	(147.21, 41.31) --
	(148.55, 40.93) --
	(149.88, 40.93) --
	(151.22, 40.74) --
	(152.56, 40.54) --
	(153.90, 39.96) --
	(155.23, 39.76) --
	(156.57, 38.96) --
	(157.91, 38.56) --
	(159.25, 38.15) --
	(160.58, 37.74) --
	(161.92, 37.32);
\definecolor{drawColor}{RGB}{31,152,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,147.05) --
	( 54.93,144.21) --
	( 56.27,141.53) --
	( 57.61,139.46) --
	( 58.94,137.08) --
	( 60.28,134.56) --
	( 61.62,131.64) --
	( 62.95,129.02) --
	( 64.29,126.48) --
	( 65.63,124.33) --
	( 66.97,122.08) --
	( 68.30,120.30) --
	( 69.64,118.13) --
	( 70.98,116.19) --
	( 72.32,113.44) --
	( 73.65,111.26) --
	( 74.99,108.96) --
	( 76.33,106.54) --
	( 77.67,104.79) --
	( 79.00,102.93) --
	( 80.34,101.13) --
	( 81.68, 99.15) --
	( 83.02, 96.92) --
	( 84.35, 94.23) --
	( 85.69, 92.30) --
	( 87.03, 89.61) --
	( 88.36, 87.91) --
	( 89.70, 85.66) --
	( 91.04, 83.86) --
	( 92.38, 81.99) --
	( 93.71, 80.10) --
	( 95.05, 78.53) --
	( 96.39, 76.65) --
	( 97.73, 74.60) --
	( 99.06, 72.90) --
	(100.40, 70.94) --
	(101.74, 69.58) --
	(103.08, 67.97) --
	(104.41, 66.30) --
	(105.75, 65.23) --
	(107.09, 64.12) --
	(108.43, 63.33) --
	(109.76, 62.17) --
	(111.10, 61.70) --
	(112.44, 60.74) --
	(113.77, 59.64) --
	(115.11, 59.27) --
	(116.45, 58.12) --
	(117.79, 57.08) --
	(119.12, 56.55) --
	(120.46, 55.74) --
	(121.80, 54.22) --
	(123.14, 53.79) --
	(124.47, 53.07) --
	(125.81, 52.34) --
	(127.15, 51.30) --
	(128.49, 50.54) --
	(129.82, 50.23) --
	(131.16, 49.60) --
	(132.50, 48.97) --
	(133.84, 48.33) --
	(135.17, 47.68) --
	(136.51, 47.35) --
	(137.85, 47.18) --
	(139.18, 46.51) --
	(140.52, 45.83) --
	(141.86, 45.14) --
	(143.20, 44.61) --
	(144.53, 44.26) --
	(145.87, 43.90) --
	(147.21, 43.90) --
	(148.55, 43.36) --
	(149.88, 42.81) --
	(151.22, 42.44) --
	(152.56, 42.07) --
	(153.90, 41.31) --
	(155.23, 40.93) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.93) --
	(160.58, 40.74) --
	(161.92, 40.15) --
	(163.26, 39.76) --
	(164.59, 39.16) --
	(165.93, 38.76);
\definecolor{drawColor}{RGB}{31,153,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,148.01) --
	( 54.93,145.74) --
	( 56.27,144.04) --
	( 57.61,142.26) --
	( 58.94,140.42) --
	( 60.28,138.88) --
	( 61.62,136.87) --
	( 62.95,134.77) --
	( 64.29,132.56) --
	( 65.63,130.47) --
	( 66.97,128.77) --
	( 68.30,126.48) --
	( 69.64,124.61) --
	( 70.98,122.65) --
	( 72.32,121.20) --
	( 73.65,119.69) --
	( 74.99,117.82) --
	( 76.33,115.85) --
	( 77.67,113.79) --
	( 79.00,111.63) --
	( 80.34,109.74) --
	( 81.68,108.17) --
	( 83.02,106.12) --
	( 84.35,104.36) --
	( 85.69,102.66) --
	( 87.03,100.85) --
	( 88.36, 99.59) --
	( 89.70, 98.00) --
	( 91.04, 95.75) --
	( 92.38, 93.28) --
	( 93.71, 91.30) --
	( 95.05, 89.42) --
	( 96.39, 87.19) --
	( 97.73, 85.39) --
	( 99.06, 83.72) --
	(100.40, 82.35) --
	(101.74, 80.33) --
	(103.08, 79.09) --
	(104.41, 77.40) --
	(105.75, 75.72) --
	(107.09, 73.89) --
	(108.43, 72.25) --
	(109.76, 71.03) --
	(111.10, 69.38) --
	(112.44, 68.18) --
	(113.77, 67.15) --
	(115.11, 65.87) --
	(116.45, 64.79) --
	(117.79, 64.01) --
	(119.12, 63.10) --
	(120.46, 62.06) --
	(121.80, 61.82) --
	(123.14, 60.50) --
	(124.47, 59.89) --
	(125.81, 59.39) --
	(127.15, 58.63) --
	(128.49, 57.60) --
	(129.82, 57.08) --
	(131.16, 56.41) --
	(132.50, 55.19) --
	(133.84, 54.36) --
	(135.17, 53.79) --
	(136.51, 53.50) --
	(137.85, 52.93) --
	(139.18, 52.19) --
	(140.52, 51.30) --
	(141.86, 50.69) --
	(143.20, 50.38) --
	(144.53, 50.23) --
	(145.87, 49.60) --
	(147.21, 49.13) --
	(148.55, 48.49) --
	(149.88, 47.68) --
	(151.22, 47.35) --
	(152.56, 47.18) --
	(153.90, 47.18) --
	(155.23, 46.51) --
	(156.57, 46.34) --
	(157.91, 45.66) --
	(159.25, 44.96) --
	(160.58, 44.79) --
	(161.92, 44.26) --
	(163.26, 44.08) --
	(164.59, 43.90) --
	(165.93, 43.72) --
	(167.27, 43.54) --
	(168.61, 43.36) --
	(169.94, 42.99) --
	(171.28, 42.81) --
	(172.62, 42.26) --
	(173.96, 41.88) --
	(175.29, 41.50) --
	(176.63, 41.12);
\definecolor{drawColor}{RGB}{31,154,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,146.24) --
	( 54.93,143.69) --
	( 56.27,141.72) --
	( 57.61,139.27) --
	( 58.94,137.08) --
	( 60.28,134.34) --
	( 61.62,131.88) --
	( 62.95,129.26) --
	( 64.29,126.74) --
	( 65.63,124.61) --
	( 66.97,122.65) --
	( 68.30,120.60) --
	( 69.64,118.77) --
	( 70.98,116.85) --
	( 72.32,114.49) --
	( 73.65,112.36) --
	( 74.99,110.13) --
	( 76.33,108.17) --
	( 77.67,106.12) --
	( 79.00,103.96) --
	( 80.34,102.52) --
	( 81.68,100.70) --
	( 83.02, 99.10) --
	( 84.35, 96.92) --
	( 85.69, 94.56) --
	( 87.03, 92.30) --
	( 88.36, 90.16) --
	( 89.70, 88.03) --
	( 91.04, 85.93) --
	( 92.38, 84.08) --
	( 93.71, 82.28) --
	( 95.05, 80.87) --
	( 96.39, 79.09) --
	( 97.73, 77.40) --
	( 99.06, 75.12) --
	(100.40, 73.08) --
	(101.74, 71.60) --
	(103.08, 69.87) --
	(104.41, 68.28) --
	(105.75, 66.83) --
	(107.09, 65.77) --
	(108.43, 64.34) --
	(109.76, 63.33) --
	(111.10, 62.17) --
	(112.44, 61.46) --
	(113.77, 60.01) --
	(115.11, 59.64) --
	(116.45, 58.38) --
	(117.79, 57.34) --
	(119.12, 56.81) --
	(120.46, 55.74) --
	(121.80, 54.50) --
	(123.14, 53.65) --
	(124.47, 52.93) --
	(125.81, 51.90) --
	(127.15, 50.99) --
	(128.49, 50.54) --
	(129.82, 50.07) --
	(131.16, 49.45) --
	(132.50, 48.49) --
	(133.84, 47.68) --
	(135.17, 47.51) --
	(136.51, 47.01) --
	(137.85, 46.68) --
	(139.18, 45.83) --
	(140.52, 45.31) --
	(141.86, 44.61) --
	(143.20, 44.44) --
	(144.53, 44.08) --
	(145.87, 43.90) --
	(147.21, 43.18) --
	(148.55, 42.81) --
	(149.88, 42.07) --
	(151.22, 41.50) --
	(152.56, 41.12) --
	(153.90, 40.93) --
	(155.23, 40.93) --
	(156.57, 40.54) --
	(157.91, 40.35) --
	(159.25, 39.76) --
	(160.58, 39.56) --
	(161.92, 38.96) --
	(163.26, 38.56) --
	(164.59, 38.15) --
	(165.93, 37.53) --
	(167.27, 37.32) --
	(168.61, 37.32);
\definecolor{drawColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,146.89) --
	( 54.93,144.38) --
	( 56.27,142.08) --
	( 57.61,139.85) --
	( 58.94,137.48) --
	( 60.28,135.20) --
	( 61.62,132.33) --
	( 62.95,130.23) --
	( 64.29,127.77) --
	( 65.63,125.69) --
	( 66.97,123.50) --
	( 68.30,121.49) --
	( 69.64,119.69) --
	( 70.98,118.13) --
	( 72.32,115.85) --
	( 73.65,113.44) --
	( 74.99,111.26) --
	( 76.33,109.35) --
	( 77.67,106.95) --
	( 79.00,105.23) --
	( 80.34,103.47) --
	( 81.68,101.88) --
	( 83.02, 99.98) --
	( 84.35, 98.45) --
	( 85.69, 96.13) --
	( 87.03, 94.01) --
	( 88.36, 91.77) --
	( 89.70, 89.67) --
	( 91.04, 87.58) --
	( 92.38, 85.73) --
	( 93.71, 84.00) --
	( 95.05, 82.28) --
	( 96.39, 80.56) --
	( 97.73, 79.17) --
	( 99.06, 77.40) --
	(100.40, 75.38) --
	(101.74, 73.44) --
	(103.08, 71.60) --
	(104.41, 70.07) --
	(105.75, 68.38) --
	(107.09, 67.35) --
	(108.43, 65.87) --
	(109.76, 64.68) --
	(111.10, 64.01) --
	(112.44, 62.41) --
	(113.77, 61.94) --
	(115.11, 60.74) --
	(116.45, 59.76) --
	(117.79, 59.14) --
	(119.12, 58.12) --
	(120.46, 56.81) --
	(121.80, 56.28) --
	(123.14, 55.19) --
	(124.47, 54.22) --
	(125.81, 53.50) --
	(127.15, 52.78) --
	(128.49, 51.90) --
	(129.82, 50.99) --
	(131.16, 50.54) --
	(132.50, 50.23) --
	(133.84, 49.45) --
	(135.17, 48.65) --
	(136.51, 47.84) --
	(137.85, 47.51) --
	(139.18, 47.35) --
	(140.52, 46.85) --
	(141.86, 46.17) --
	(143.20, 45.49) --
	(144.53, 44.79) --
	(145.87, 44.26) --
	(147.21, 44.08) --
	(148.55, 43.90) --
	(149.88, 43.72) --
	(151.22, 43.18) --
	(152.56, 42.63) --
	(153.90, 42.07) --
	(155.23, 41.50) --
	(156.57, 41.12) --
	(157.91, 40.74) --
	(159.25, 40.54) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 39.96) --
	(164.59, 39.56) --
	(165.93, 39.36) --
	(167.27, 38.76) --
	(168.61, 38.15) --
	(169.94, 37.53);
\definecolor{drawColor}{RGB}{30,157,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,145.40) --
	( 54.93,142.98) --
	( 56.27,140.60) --
	( 57.61,138.68) --
	( 58.94,136.25) --
	( 60.28,133.68) --
	( 61.62,130.94) --
	( 62.95,128.77) --
	( 64.29,126.48) --
	( 65.63,124.33) --
	( 66.97,122.37) --
	( 68.30,120.30) --
	( 69.64,118.45) --
	( 70.98,116.52) --
	( 72.32,113.79) --
	( 73.65,111.63) --
	( 74.99,108.96) --
	( 76.33,107.36) --
	( 77.67,105.69) --
	( 79.00,103.74) --
	( 80.34,101.83) --
	( 81.68,100.27) --
	( 83.02, 98.55) --
	( 84.35, 96.60) --
	( 85.69, 94.06) --
	( 87.03, 91.89) --
	( 88.36, 89.67) --
	( 89.70, 87.58) --
	( 91.04, 85.73) --
	( 92.38, 83.79) --
	( 93.71, 82.13) --
	( 95.05, 80.33) --
	( 96.39, 78.85) --
	( 97.73, 77.07) --
	( 99.06, 75.38) --
	(100.40, 73.26) --
	(101.74, 71.69) --
	(103.08, 69.97) --
	(104.41, 68.48) --
	(105.75, 67.25) --
	(107.09, 65.87) --
	(108.43, 64.57) --
	(109.76, 63.90) --
	(111.10, 62.76) --
	(112.44, 61.82) --
	(113.77, 60.87) --
	(115.11, 59.89) --
	(116.45, 59.39) --
	(117.79, 58.38) --
	(119.12, 57.08) --
	(120.46, 56.68) --
	(121.80, 55.60) --
	(123.14, 54.50) --
	(124.47, 53.65) --
	(125.81, 53.22) --
	(127.15, 52.19) --
	(128.49, 51.15) --
	(129.82, 50.54) --
	(131.16, 50.07) --
	(132.50, 49.76) --
	(133.84, 49.29) --
	(135.17, 48.33) --
	(136.51, 47.68) --
	(137.85, 47.18) --
	(139.18, 46.85) --
	(140.52, 46.51) --
	(141.86, 46.17) --
	(143.20, 45.31) --
	(144.53, 44.61) --
	(145.87, 44.08) --
	(147.21, 43.72) --
	(148.55, 43.72) --
	(149.88, 43.54) --
	(151.22, 42.99) --
	(152.56, 42.63) --
	(153.90, 42.07) --
	(155.23, 41.31) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.54) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 39.96) --
	(164.59, 39.56) --
	(165.93, 38.96) --
	(167.27, 38.96) --
	(168.61, 38.36);
\definecolor{drawColor}{RGB}{31,158,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,148.01) --
	( 54.93,145.57) --
	( 56.27,143.86) --
	( 57.61,141.72) --
	( 58.94,139.85) --
	( 60.28,138.29) --
	( 61.62,136.05) --
	( 62.95,133.90) --
	( 64.29,131.88) --
	( 65.63,129.99) --
	( 66.97,127.77) --
	( 68.30,125.69) --
	( 69.64,123.78) --
	( 70.98,122.08) --
	( 72.32,120.30) --
	( 73.65,119.08) --
	( 74.99,117.17) --
	( 76.33,115.52) --
	( 77.67,113.08) --
	( 79.00,111.26) --
	( 80.34,109.35) --
	( 81.68,107.36) --
	( 83.02,105.69) --
	( 84.35,104.01) --
	( 85.69,102.29) --
	( 87.03,100.70) --
	( 88.36, 99.25) --
	( 89.70, 97.59) --
	( 91.04, 95.43) --
	( 92.38, 93.28) --
	( 93.71, 91.24) --
	( 95.05, 89.23) --
	( 96.39, 87.26) --
	( 97.73, 85.46) --
	( 99.06, 83.86) --
	(100.40, 82.13) --
	(101.74, 80.64) --
	(103.08, 79.01) --
	(104.41, 77.64) --
	(105.75, 75.89) --
	(107.09, 74.07) --
	(108.43, 72.53) --
	(109.76, 70.84) --
	(111.10, 69.58) --
	(112.44, 68.18) --
	(113.77, 66.94) --
	(115.11, 65.98) --
	(116.45, 64.79) --
	(117.79, 64.12) --
	(119.12, 63.21) --
	(120.46, 62.06) --
	(121.80, 61.46) --
	(123.14, 60.26) --
	(124.47, 59.64) --
	(125.81, 59.14) --
	(127.15, 58.38) --
	(128.49, 57.21) --
	(129.82, 56.68) --
	(131.16, 55.88) --
	(132.50, 54.64) --
	(133.84, 54.07) --
	(135.17, 53.50) --
	(136.51, 52.93) --
	(137.85, 51.90) --
	(139.18, 50.99) --
	(140.52, 50.69) --
	(141.86, 50.23) --
	(143.20, 49.76) --
	(144.53, 49.29) --
	(145.87, 48.49) --
	(147.21, 48.00) --
	(148.55, 47.51) --
	(149.88, 47.01) --
	(151.22, 47.18) --
	(152.56, 46.68) --
	(153.90, 46.00) --
	(155.23, 45.49) --
	(156.57, 44.79) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 44.08) --
	(161.92, 43.90) --
	(163.26, 43.72) --
	(164.59, 43.18) --
	(165.93, 42.81) --
	(167.27, 42.44) --
	(168.61, 42.07) --
	(169.94, 41.31) --
	(171.28, 41.12) --
	(172.62, 40.74) --
	(173.96, 40.74) --
	(175.29, 40.74) --
	(176.63, 40.54);
\definecolor{drawColor}{RGB}{31,159,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,145.74) --
	( 54.93,143.16) --
	( 56.27,140.79) --
	( 57.61,138.48) --
	( 58.94,136.25) --
	( 60.28,133.24) --
	( 61.62,130.71) --
	( 62.95,128.27) --
	( 64.29,125.69) --
	( 65.63,123.78) --
	( 66.97,121.49) --
	( 68.30,119.69) --
	( 69.64,117.82) --
	( 70.98,115.18) --
	( 72.32,113.08) --
	( 73.65,110.51) --
	( 74.99,108.57) --
	( 76.33,106.54) --
	( 77.67,104.36) --
	( 79.00,102.62) --
	( 80.34,101.04) --
	( 81.68, 99.35) --
	( 83.02, 97.38) --
	( 84.35, 95.00) --
	( 85.69, 92.59) --
	( 87.03, 90.28) --
	( 88.36, 88.23) --
	( 89.70, 86.20) --
	( 91.04, 84.22) --
	( 92.38, 82.65) --
	( 93.71, 80.87) --
	( 95.05, 79.32) --
	( 96.39, 77.97) --
	( 97.73, 75.72) --
	( 99.06, 73.71) --
	(100.40, 72.07) --
	(101.74, 70.26) --
	(103.08, 68.68) --
	(104.41, 67.66) --
	(105.75, 65.98) --
	(107.09, 65.12) --
	(108.43, 64.01) --
	(109.76, 63.10) --
	(111.10, 61.94) --
	(112.44, 61.35) --
	(113.77, 59.89) --
	(115.11, 59.52) --
	(116.45, 58.76) --
	(117.79, 57.60) --
	(119.12, 56.81) --
	(120.46, 56.41) --
	(121.80, 55.05) --
	(123.14, 53.79) --
	(124.47, 53.65) --
	(125.81, 52.93) --
	(127.15, 51.90) --
	(128.49, 50.99) --
	(129.82, 50.38) --
	(131.16, 50.38) --
	(132.50, 49.60) --
	(133.84, 49.13) --
	(135.17, 48.00) --
	(136.51, 47.18) --
	(137.85, 47.18) --
	(139.18, 47.01) --
	(140.52, 46.17) --
	(141.86, 46.00) --
	(143.20, 45.14) --
	(144.53, 44.44) --
	(145.87, 43.90) --
	(147.21, 43.90) --
	(148.55, 43.90) --
	(149.88, 43.36) --
	(151.22, 42.99) --
	(152.56, 42.44) --
	(153.90, 42.07) --
	(155.23, 41.50) --
	(156.57, 40.74) --
	(157.91, 40.54) --
	(159.25, 40.35) --
	(160.58, 40.74) --
	(161.92, 40.54) --
	(163.26, 40.15) --
	(164.59, 39.76) --
	(165.93, 39.36) --
	(167.27, 38.96);
\definecolor{drawColor}{RGB}{31,160,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.57) --
	( 54.93,143.16) --
	( 56.27,140.79) --
	( 57.61,138.88) --
	( 58.94,136.67) --
	( 60.28,134.12) --
	( 61.62,131.64) --
	( 62.95,129.51) --
	( 64.29,127.00) --
	( 65.63,124.88) --
	( 66.97,123.22) --
	( 68.30,121.20) --
	( 69.64,119.39) --
	( 70.98,117.82) --
	( 72.32,115.52) --
	( 73.65,113.08) --
	( 74.99,110.89) --
	( 76.33,108.96) --
	( 77.67,106.95) --
	( 79.00,105.14) --
	( 80.34,103.61) --
	( 81.68,102.02) --
	( 83.02,100.32) --
	( 84.35, 98.75) --
	( 85.69, 96.60) --
	( 87.03, 94.28) --
	( 88.36, 92.47) --
	( 89.70, 90.10) --
	( 91.04, 88.42) --
	( 92.38, 86.40) --
	( 93.71, 84.70) --
	( 95.05, 82.94) --
	( 96.39, 81.32) --
	( 97.73, 79.95) --
	( 99.06, 78.53) --
	(100.40, 76.73) --
	(101.74, 74.68) --
	(103.08, 72.90) --
	(104.41, 71.51) --
	(105.75, 70.17) --
	(107.09, 68.68) --
	(108.43, 67.35) --
	(109.76, 66.20) --
	(111.10, 65.01) --
	(112.44, 64.12) --
	(113.77, 63.56) --
	(115.11, 62.17) --
	(116.45, 61.58) --
	(117.79, 60.62) --
	(119.12, 59.89) --
	(120.46, 59.76) --
	(121.80, 58.76) --
	(123.14, 57.60) --
	(124.47, 56.68) --
	(125.81, 56.01) --
	(127.15, 55.19) --
	(128.49, 54.22) --
	(129.82, 53.65) --
	(131.16, 53.07) --
	(132.50, 52.34) --
	(133.84, 51.30) --
	(135.17, 50.69) --
	(136.51, 50.54) --
	(137.85, 50.07) --
	(139.18, 49.45) --
	(140.52, 48.65) --
	(141.86, 47.68) --
	(143.20, 47.51) --
	(144.53, 47.18) --
	(145.87, 47.01) --
	(147.21, 46.85) --
	(148.55, 46.00) --
	(149.88, 45.66) --
	(151.22, 44.79) --
	(152.56, 44.26) --
	(153.90, 43.90) --
	(155.23, 43.90) --
	(156.57, 43.90) --
	(157.91, 43.54) --
	(159.25, 42.81) --
	(160.58, 42.44) --
	(161.92, 42.07) --
	(163.26, 41.69) --
	(164.59, 41.12) --
	(165.93, 40.93) --
	(167.27, 40.54) --
	(168.61, 40.54) --
	(169.94, 40.54) --
	(171.28, 40.35);
\definecolor{drawColor}{RGB}{31,161,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.23) --
	( 54.93,142.98) --
	( 56.27,140.98) --
	( 57.61,138.88) --
	( 58.94,136.46) --
	( 60.28,134.12) --
	( 61.62,131.64) --
	( 62.95,129.02) --
	( 64.29,126.74) --
	( 65.63,124.88) --
	( 66.97,122.65) --
	( 68.30,120.60) --
	( 69.64,119.08) --
	( 70.98,117.17) --
	( 72.32,114.49) --
	( 73.65,112.73) --
	( 74.99,110.51) --
	( 76.33,108.57) --
	( 77.67,106.54) --
	( 79.00,104.53) --
	( 80.34,102.93) --
	( 81.68,101.27) --
	( 83.02, 99.59) --
	( 84.35, 98.15) --
	( 85.69, 95.70) --
	( 87.03, 93.39) --
	( 88.36, 91.42) --
	( 89.70, 89.30) --
	( 91.04, 87.45) --
	( 92.38, 85.59) --
	( 93.71, 83.58) --
	( 95.05, 82.28) --
	( 96.39, 80.64) --
	( 97.73, 79.09) --
	( 99.06, 77.64) --
	(100.40, 75.46) --
	(101.74, 73.80) --
	(103.08, 72.16) --
	(104.41, 70.55) --
	(105.75, 69.18) --
	(107.09, 68.07) --
	(108.43, 66.62) --
	(109.76, 65.87) --
	(111.10, 64.45) --
	(112.44, 63.67) --
	(113.77, 62.76) --
	(115.11, 61.82) --
	(116.45, 61.11) --
	(117.79, 60.01) --
	(119.12, 59.64) --
	(120.46, 59.01) --
	(121.80, 57.99) --
	(123.14, 56.95) --
	(124.47, 56.41) --
	(125.81, 55.47) --
	(127.15, 54.50) --
	(128.49, 53.79) --
	(129.82, 53.22) --
	(131.16, 52.49) --
	(132.50, 51.75) --
	(133.84, 50.84) --
	(135.17, 50.69) --
	(136.51, 50.38) --
	(137.85, 49.60) --
	(139.18, 48.97) --
	(140.52, 48.33) --
	(141.86, 47.51) --
	(143.20, 47.51) --
	(144.53, 47.18) --
	(145.87, 47.01) --
	(147.21, 46.34) --
	(148.55, 45.83) --
	(149.88, 44.79) --
	(151.22, 44.26) --
	(152.56, 43.90) --
	(153.90, 43.72) --
	(155.23, 43.90) --
	(156.57, 43.72) --
	(157.91, 43.36) --
	(159.25, 42.99) --
	(160.58, 42.44) --
	(161.92, 42.07) --
	(163.26, 41.50) --
	(164.59, 41.12) --
	(165.93, 40.74) --
	(167.27, 40.74) --
	(168.61, 40.54) --
	(169.94, 40.54) --
	(171.28, 40.35);
\definecolor{drawColor}{RGB}{31,162,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.40) --
	( 54.93,144.04) --
	( 56.27,141.53) --
	( 57.61,139.46) --
	( 58.94,137.08) --
	( 60.28,134.56) --
	( 61.62,132.10) --
	( 62.95,129.51) --
	( 64.29,127.00) --
	( 65.63,124.88) --
	( 66.97,122.65) --
	( 68.30,120.90) --
	( 69.64,119.08) --
	( 70.98,116.85) --
	( 72.32,114.84) --
	( 73.65,112.00) --
	( 74.99,110.13) --
	( 76.33,107.77) --
	( 77.67,105.69) --
	( 79.00,104.18) --
	( 80.34,102.29) --
	( 81.68,100.70) --
	( 83.02, 98.80) --
	( 84.35, 96.76) --
	( 85.69, 94.23) --
	( 87.03, 91.83) --
	( 88.36, 89.73) --
	( 89.70, 87.71) --
	( 91.04, 85.73) --
	( 92.38, 83.93) --
	( 93.71, 82.28) --
	( 95.05, 80.48) --
	( 96.39, 79.09) --
	( 97.73, 77.15) --
	( 99.06, 75.20) --
	(100.40, 73.35) --
	(101.74, 71.69) --
	(103.08, 70.17) --
	(104.41, 68.38) --
	(105.75, 67.25) --
	(107.09, 66.09) --
	(108.43, 64.90) --
	(109.76, 63.78) --
	(111.10, 62.99) --
	(112.44, 61.82) --
	(113.77, 61.35) --
	(115.11, 60.01) --
	(116.45, 59.27) --
	(117.79, 58.76) --
	(119.12, 57.73) --
	(120.46, 56.81) --
	(121.80, 56.01) --
	(123.14, 55.33) --
	(124.47, 54.07) --
	(125.81, 53.65) --
	(127.15, 52.93) --
	(128.49, 52.19) --
	(129.82, 51.30) --
	(131.16, 50.69) --
	(132.50, 50.38) --
	(133.84, 50.07) --
	(135.17, 49.29) --
	(136.51, 48.33) --
	(137.85, 47.68) --
	(139.18, 47.18) --
	(140.52, 47.18) --
	(141.86, 47.01) --
	(143.20, 46.34) --
	(144.53, 45.83) --
	(145.87, 45.14) --
	(147.21, 44.26) --
	(148.55, 44.08) --
	(149.88, 43.90) --
	(151.22, 43.72) --
	(152.56, 43.36) --
	(153.90, 43.36) --
	(155.23, 42.63) --
	(156.57, 42.26) --
	(157.91, 41.50) --
	(159.25, 41.31) --
	(160.58, 40.54) --
	(161.92, 40.54) --
	(163.26, 40.54) --
	(164.59, 40.35) --
	(165.93, 40.15) --
	(167.27, 39.56) --
	(168.61, 39.76);
\definecolor{drawColor}{RGB}{32,163,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,147.05) --
	( 54.93,144.72) --
	( 56.27,142.80) --
	( 57.61,140.98) --
	( 58.94,139.07) --
	( 60.28,137.28) --
	( 61.62,134.99) --
	( 62.95,133.01) --
	( 64.29,131.18) --
	( 65.63,128.77) --
	( 66.97,126.74) --
	( 68.30,124.88) --
	( 69.64,122.94) --
	( 70.98,121.49) --
	( 72.32,120.00) --
	( 73.65,118.45) --
	( 74.99,116.52) --
	( 76.33,114.49) --
	( 77.67,112.36) --
	( 79.00,110.51) --
	( 80.34,108.57) --
	( 81.68,106.95) --
	( 83.02,104.97) --
	( 84.35,103.38) --
	( 85.69,101.69) --
	( 87.03,100.32) --
	( 88.36, 98.80) --
	( 89.70, 96.71) --
	( 91.04, 94.78) --
	( 92.38, 92.47) --
	( 93.71, 90.52) --
	( 95.05, 88.61) --
	( 96.39, 86.80) --
	( 97.73, 85.05) --
	( 99.06, 83.44) --
	(100.40, 81.76) --
	(101.74, 80.25) --
	(103.08, 78.85) --
	(104.41, 77.31) --
	(105.75, 75.63) --
	(107.09, 73.89) --
	(108.43, 72.35) --
	(109.76, 70.84) --
	(111.10, 69.58) --
	(112.44, 68.07) --
	(113.77, 66.83) --
	(115.11, 65.98) --
	(116.45, 65.12) --
	(117.79, 64.23) --
	(119.12, 63.33) --
	(120.46, 62.41) --
	(121.80, 61.82) --
	(123.14, 61.11) --
	(124.47, 59.76) --
	(125.81, 59.64) --
	(127.15, 58.89) --
	(128.49, 57.86) --
	(129.82, 57.08) --
	(131.16, 56.68) --
	(132.50, 55.74) --
	(133.84, 54.78) --
	(135.17, 54.07) --
	(136.51, 53.79) --
	(137.85, 52.93) --
	(139.18, 52.05) --
	(140.52, 51.45) --
	(141.86, 50.69) --
	(143.20, 50.54) --
	(144.53, 50.07) --
	(145.87, 49.45) --
	(147.21, 48.97) --
	(148.55, 48.17) --
	(149.88, 47.84) --
	(151.22, 47.35) --
	(152.56, 47.18) --
	(153.90, 46.85) --
	(155.23, 46.68) --
	(156.57, 45.66) --
	(157.91, 45.49) --
	(159.25, 44.79) --
	(160.58, 44.44) --
	(161.92, 44.08) --
	(163.26, 43.90) --
	(164.59, 43.72) --
	(165.93, 43.36) --
	(167.27, 42.99) --
	(168.61, 42.63) --
	(169.94, 42.07) --
	(171.28, 41.88) --
	(172.62, 41.50) --
	(173.96, 41.31) --
	(175.29, 40.93) --
	(176.63, 40.74);
\definecolor{drawColor}{RGB}{32,164,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,147.05) --
	( 54.93,145.57) --
	( 56.27,143.16) --
	( 57.61,141.35) --
	( 58.94,139.46) --
	( 60.28,137.48) --
	( 61.62,135.41) --
	( 62.95,133.24) --
	( 64.29,130.94) --
	( 65.63,129.26) --
	( 66.97,127.26) --
	( 68.30,125.15) --
	( 69.64,123.22) --
	( 70.98,121.79) --
	( 72.32,120.30) --
	( 73.65,118.45) --
	( 74.99,116.52) --
	( 76.33,114.49) --
	( 77.67,112.36) --
	( 79.00,110.51) --
	( 80.34,108.17) --
	( 81.68,106.54) --
	( 83.02,104.75) --
	( 84.35,103.25) --
	( 85.69,101.41) --
	( 87.03, 99.88) --
	( 88.36, 98.20) --
	( 89.70, 96.39) --
	( 91.04, 94.06) --
	( 92.38, 91.95) --
	( 93.71, 89.98) --
	( 95.05, 87.97) --
	( 96.39, 86.07) --
	( 97.73, 84.43) --
	( 99.06, 82.72) --
	(100.40, 81.24) --
	(101.74, 79.56) --
	(103.08, 78.13) --
	(104.41, 76.73) --
	(105.75, 74.60) --
	(107.09, 72.90) --
	(108.43, 71.32) --
	(109.76, 70.17) --
	(111.10, 68.68) --
	(112.44, 67.56) --
	(113.77, 66.20) --
	(115.11, 65.55) --
	(116.45, 64.45) --
	(117.79, 63.78) --
	(119.12, 62.76) --
	(120.46, 61.94) --
	(121.80, 61.23) --
	(123.14, 60.13) --
	(124.47, 59.64) --
	(125.81, 58.89) --
	(127.15, 58.25) --
	(128.49, 57.34) --
	(129.82, 56.81) --
	(131.16, 55.60) --
	(132.50, 54.78) --
	(133.84, 54.07) --
	(135.17, 53.50) --
	(136.51, 52.93) --
	(137.85, 52.19) --
	(139.18, 51.45) --
	(140.52, 50.69) --
	(141.86, 50.54) --
	(143.20, 50.07) --
	(144.53, 49.29) --
	(145.87, 49.13) --
	(147.21, 48.33) --
	(148.55, 47.68) --
	(149.88, 47.35) --
	(151.22, 47.01) --
	(152.56, 46.68) --
	(153.90, 46.51) --
	(155.23, 45.83) --
	(156.57, 45.14) --
	(157.91, 44.44) --
	(159.25, 44.26) --
	(160.58, 44.08) --
	(161.92, 43.90) --
	(163.26, 43.72) --
	(164.59, 43.36) --
	(165.93, 42.81) --
	(167.27, 42.26) --
	(168.61, 41.88) --
	(169.94, 41.50) --
	(171.28, 41.31) --
	(172.62, 40.93) --
	(173.96, 40.74) --
	(175.29, 40.54);
\definecolor{drawColor}{RGB}{33,166,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,146.07) --
	( 54.93,144.04) --
	( 56.27,142.08) --
	( 57.61,140.23) --
	( 58.94,138.68) --
	( 60.28,136.25) --
	( 61.62,134.12) --
	( 62.95,132.10) --
	( 64.29,129.99) --
	( 65.63,127.77) --
	( 66.97,125.69) --
	( 68.30,124.06) --
	( 69.64,122.37) --
	( 70.98,120.30) --
	( 72.32,119.08) --
	( 73.65,117.49) --
	( 74.99,115.18) --
	( 76.33,113.08) --
	( 77.67,111.26) --
	( 79.00,108.96) --
	( 80.34,107.36) --
	( 81.68,105.27) --
	( 83.02,103.78) --
	( 84.35,101.93) --
	( 85.69,100.32) --
	( 87.03, 98.80) --
	( 88.36, 96.97) --
	( 89.70, 94.72) --
	( 91.04, 92.42) --
	( 92.38, 90.46) --
	( 93.71, 88.61) --
	( 95.05, 86.60) --
	( 96.39, 84.91) --
	( 97.73, 83.29) --
	( 99.06, 81.47) --
	(100.40, 80.10) --
	(101.74, 78.69) --
	(103.08, 76.90) --
	(104.41, 75.20) --
	(105.75, 73.26) --
	(107.09, 71.88) --
	(108.43, 70.26) --
	(109.76, 69.08) --
	(111.10, 67.97) --
	(112.44, 66.73) --
	(113.77, 65.87) --
	(115.11, 64.79) --
	(116.45, 64.12) --
	(117.79, 63.10) --
	(119.12, 62.06) --
	(120.46, 61.58) --
	(121.80, 60.50) --
	(123.14, 59.64) --
	(124.47, 59.39) --
	(125.81, 58.63) --
	(127.15, 57.60) --
	(128.49, 57.08) --
	(129.82, 56.28) --
	(131.16, 55.19) --
	(132.50, 54.36) --
	(133.84, 53.79) --
	(135.17, 53.36) --
	(136.51, 52.64) --
	(137.85, 51.60) --
	(139.18, 50.99) --
	(140.52, 50.69) --
	(141.86, 50.38) --
	(143.20, 49.92) --
	(144.53, 49.13) --
	(145.87, 48.65) --
	(147.21, 47.84) --
	(148.55, 47.51) --
	(149.88, 47.35) --
	(151.22, 47.18) --
	(152.56, 46.51) --
	(153.90, 46.00) --
	(155.23, 45.49) --
	(156.57, 45.14) --
	(157.91, 44.44) --
	(159.25, 44.26) --
	(160.58, 44.08) --
	(161.92, 43.90) --
	(163.26, 43.54) --
	(164.59, 43.18) --
	(165.93, 42.81) --
	(167.27, 42.26) --
	(168.61, 41.50) --
	(169.94, 41.50) --
	(171.28, 41.12) --
	(172.62, 40.74) --
	(173.96, 40.93) --
	(175.29, 40.54);
\definecolor{drawColor}{RGB}{34,167,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,146.24) --
	( 54.93,142.80) --
	( 56.27,140.04) --
	( 57.61,137.08) --
	( 58.94,133.90) --
	( 60.28,130.23) --
	( 61.62,127.00) --
	( 62.95,124.33) --
	( 64.29,121.79) --
	( 65.63,119.08) --
	( 66.97,116.52) --
	( 68.30,113.44) --
	( 69.64,110.13) --
	( 70.98,107.36) --
	( 72.32,104.97) --
	( 73.65,102.57) --
	( 74.99,100.32) --
	( 76.33, 97.89) --
	( 77.67, 95.32) --
	( 79.00, 92.24) --
	( 80.34, 89.36) --
	( 81.68, 86.73) --
	( 83.02, 84.56) --
	( 84.35, 82.35) --
	( 85.69, 80.41) --
	( 87.03, 78.37) --
	( 88.36, 76.15) --
	( 89.70, 73.71) --
	( 91.04, 71.60) --
	( 92.38, 69.78) --
	( 93.71, 68.28) --
	( 95.05, 66.62) --
	( 96.39, 65.23) --
	( 97.73, 64.01) --
	( 99.06, 62.87) --
	(100.40, 61.82) --
	(101.74, 60.74) --
	(103.08, 59.64) --
	(104.41, 59.01) --
	(105.75, 58.25) --
	(107.09, 56.68) --
	(108.43, 56.28) --
	(109.76, 54.92) --
	(111.10, 53.79) --
	(112.44, 53.36) --
	(113.77, 52.49) --
	(115.11, 51.15) --
	(116.45, 50.23) --
	(117.79, 50.07) --
	(119.12, 49.60) --
	(120.46, 48.65) --
	(121.80, 47.84) --
	(123.14, 47.18) --
	(124.47, 46.85) --
	(125.81, 46.85) --
	(127.15, 46.17) --
	(128.49, 45.31) --
	(129.82, 44.26) --
	(131.16, 44.08) --
	(132.50, 43.72) --
	(133.84, 43.72) --
	(135.17, 43.36) --
	(136.51, 42.99) --
	(137.85, 42.44) --
	(139.18, 41.88) --
	(140.52, 41.12) --
	(141.86, 40.93) --
	(143.20, 40.54) --
	(144.53, 40.74) --
	(145.87, 40.54) --
	(147.21, 40.15) --
	(148.55, 39.96) --
	(149.88, 39.36) --
	(151.22, 39.16) --
	(152.56, 38.36) --
	(153.90, 37.94) --
	(155.23, 37.53) --
	(156.57, 37.11);
\definecolor{drawColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,144.55) --
	( 54.93,141.35) --
	( 56.27,138.09) --
	( 57.61,134.34) --
	( 58.94,131.88) --
	( 60.28,133.24) --
	( 61.62,133.90) --
	( 62.95,131.41) --
	( 64.29,124.33) --
	( 65.63,121.20) --
	( 66.97,118.45) --
	( 68.30,115.18) --
	( 69.64,111.63) --
	( 70.98,108.17) --
	( 72.32,105.18) --
	( 73.65,102.43) --
	( 74.99, 99.98) --
	( 76.33, 97.12) --
	( 77.67, 93.33) --
	( 79.00, 90.34) --
	( 80.34, 87.32) --
	( 81.68, 84.29) --
	( 83.02, 82.06) --
	( 84.35, 79.56) --
	( 85.69, 77.64) --
	( 87.03, 74.51) --
	( 88.36, 72.16) --
	( 89.70, 70.07) --
	( 91.04, 67.97) --
	( 92.38, 66.20) --
	( 93.71, 64.57) --
	( 95.05, 63.44) --
	( 96.39, 62.06) --
	( 97.73, 60.87) --
	( 99.06, 59.64) --
	(100.40, 58.89) --
	(101.74, 57.34) --
	(103.08, 56.68) --
	(104.41, 55.19) --
	(105.75, 53.79) --
	(107.09, 53.22) --
	(108.43, 52.19) --
	(109.76, 50.84) --
	(111.10, 50.54) --
	(112.44, 49.76) --
	(113.77, 48.97) --
	(115.11, 47.84) --
	(116.45, 47.35) --
	(117.79, 47.01) --
	(119.12, 46.68) --
	(120.46, 46.17) --
	(121.80, 45.14) --
	(123.14, 44.26) --
	(124.47, 43.90) --
	(125.81, 43.54) --
	(127.15, 43.72) --
	(128.49, 42.99) --
	(129.82, 42.63) --
	(131.16, 42.07) --
	(132.50, 41.12) --
	(133.84, 40.93) --
	(135.17, 40.74) --
	(136.51, 40.35) --
	(137.85, 40.15) --
	(139.18, 40.15) --
	(140.52, 39.56) --
	(141.86, 39.16) --
	(143.20, 38.56) --
	(144.53, 37.94) --
	(145.87, 37.53) --
	(147.21, 36.90) --
	(148.55, 36.69) --
	(149.88, 36.69) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{36,170,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.34) --
	( 54.93,140.42) --
	( 56.27,136.67) --
	( 57.61,133.01) --
	( 58.94,131.64) --
	( 60.28,132.56) --
	( 61.62,133.46) --
	( 62.95,129.51) --
	( 64.29,123.22) --
	( 65.63,120.00) --
	( 66.97,117.17) --
	( 68.30,113.79) --
	( 69.64,109.74) --
	( 70.98,106.95) --
	( 72.32,103.56) --
	( 73.65,101.04) --
	( 74.99, 98.55) --
	( 76.33, 95.00) --
	( 77.67, 91.66) --
	( 79.00, 88.48) --
	( 80.34, 85.53) --
	( 81.68, 83.29) --
	( 83.02, 80.64) --
	( 84.35, 78.69) --
	( 85.69, 75.63) --
	( 87.03, 73.26) --
	( 88.36, 70.94) --
	( 89.70, 68.58) --
	( 91.04, 67.04) --
	( 92.38, 65.44) --
	( 93.71, 64.12) --
	( 95.05, 62.64) --
	( 96.39, 61.46) --
	( 97.73, 60.13) --
	( 99.06, 59.27) --
	(100.40, 57.99) --
	(101.74, 56.95) --
	(103.08, 55.74) --
	(104.41, 54.07) --
	(105.75, 53.36) --
	(107.09, 52.64) --
	(108.43, 51.45) --
	(109.76, 50.69) --
	(111.10, 50.07) --
	(112.44, 49.45) --
	(113.77, 48.33) --
	(115.11, 47.35) --
	(116.45, 47.01) --
	(117.79, 46.51) --
	(119.12, 46.00) --
	(120.46, 44.79) --
	(121.80, 44.44) --
	(123.14, 44.08) --
	(124.47, 44.08) --
	(125.81, 43.54) --
	(127.15, 42.99) --
	(128.49, 42.63) --
	(129.82, 41.69) --
	(131.16, 40.93) --
	(132.50, 40.93) --
	(133.84, 40.74) --
	(135.17, 40.35) --
	(136.51, 40.15) --
	(137.85, 39.56) --
	(139.18, 39.36) --
	(140.52, 38.56) --
	(141.86, 37.94) --
	(143.20, 37.53) --
	(144.53, 36.90) --
	(145.87, 36.69) --
	(147.21, 36.69) --
	(148.55, 36.48);
\definecolor{drawColor}{RGB}{37,171,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,145.90) --
	( 54.93,142.80) --
	( 56.27,139.65) --
	( 57.61,136.67) --
	( 58.94,133.46) --
	( 60.28,129.99) --
	( 61.62,126.74) --
	( 62.95,123.78) --
	( 64.29,121.20) --
	( 65.63,118.45) --
	( 66.97,115.52) --
	( 68.30,112.36) --
	( 69.64,108.96) --
	( 70.98,106.54) --
	( 72.32,103.74) --
	( 73.65,101.37) --
	( 74.99, 99.00) --
	( 76.33, 96.02) --
	( 77.67, 92.82) --
	( 79.00, 89.79) --
	( 80.34, 87.26) --
	( 81.68, 84.63) --
	( 83.02, 82.43) --
	( 84.35, 80.25) --
	( 85.69, 78.13) --
	( 87.03, 75.55) --
	( 88.36, 73.26) --
	( 89.70, 70.75) --
	( 91.04, 68.68) --
	( 92.38, 67.15) --
	( 93.71, 65.66) --
	( 95.05, 64.34) --
	( 96.39, 62.99) --
	( 97.73, 61.94) --
	( 99.06, 60.74) --
	(100.40, 59.76) --
	(101.74, 59.14) --
	(103.08, 57.21) --
	(104.41, 56.55) --
	(105.75, 55.47) --
	(107.09, 54.22) --
	(108.43, 53.36) --
	(109.76, 52.93) --
	(111.10, 51.45) --
	(112.44, 50.54) --
	(113.77, 50.23) --
	(115.11, 49.76) --
	(116.45, 48.81) --
	(117.79, 47.68) --
	(119.12, 47.18) --
	(120.46, 47.18) --
	(121.80, 46.68) --
	(123.14, 46.00) --
	(124.47, 44.96) --
	(125.81, 44.26) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 43.54) --
	(131.16, 43.18) --
	(132.50, 42.44) --
	(133.84, 42.07) --
	(135.17, 41.31) --
	(136.51, 40.74) --
	(137.85, 40.54) --
	(139.18, 40.74) --
	(140.52, 40.54) --
	(141.86, 40.35) --
	(143.20, 39.96) --
	(144.53, 39.36) --
	(145.87, 38.96) --
	(147.21, 38.36) --
	(148.55, 37.53) --
	(149.88, 37.53) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.90) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{37,172,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.21) --
	( 54.93,141.35) --
	( 56.27,138.29) --
	( 57.61,135.20) --
	( 58.94,131.64) --
	( 60.28,128.02) --
	( 61.62,124.88) --
	( 62.95,122.08) --
	( 64.29,119.39) --
	( 65.63,116.85) --
	( 66.97,113.44) --
	( 68.30,110.13) --
	( 69.64,106.95) --
	( 70.98,104.62) --
	( 72.32,102.29) --
	( 73.65, 99.79) --
	( 74.99, 97.23) --
	( 76.33, 93.89) --
	( 77.67, 91.30) --
	( 79.00, 88.29) --
	( 80.34, 85.59) --
	( 81.68, 83.08) --
	( 83.02, 80.94) --
	( 84.35, 79.09) --
	( 85.69, 76.73) --
	( 87.03, 73.89) --
	( 88.36, 71.69) --
	( 89.70, 69.68) --
	( 91.04, 67.87) --
	( 92.38, 66.51) --
	( 93.71, 64.79) --
	( 95.05, 63.78) --
	( 96.39, 62.41) --
	( 97.73, 61.46) --
	( 99.06, 60.01) --
	(100.40, 59.52) --
	(101.74, 58.38) --
	(103.08, 56.95) --
	(104.41, 56.28) --
	(105.75, 54.78) --
	(107.09, 53.65) --
	(108.43, 53.36) --
	(109.76, 52.19) --
	(111.10, 50.99) --
	(112.44, 50.38) --
	(113.77, 50.07) --
	(115.11, 49.29) --
	(116.45, 48.33) --
	(117.79, 47.35) --
	(119.12, 47.01) --
	(120.46, 47.01) --
	(121.80, 46.34) --
	(123.14, 45.49) --
	(124.47, 44.79) --
	(125.81, 44.08) --
	(127.15, 43.72) --
	(128.49, 43.54) --
	(129.82, 43.36) --
	(131.16, 42.99) --
	(132.50, 42.81) --
	(133.84, 41.88) --
	(135.17, 41.12) --
	(136.51, 40.74) --
	(137.85, 40.74) --
	(139.18, 40.74) --
	(140.52, 40.35) --
	(141.86, 40.35) --
	(143.20, 39.76) --
	(144.53, 39.16) --
	(145.87, 39.36) --
	(147.21, 38.15) --
	(148.55, 37.74) --
	(149.88, 36.90) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.69);
\definecolor{drawColor}{RGB}{38,173,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,143.86) --
	( 54.93,140.79) --
	( 56.27,137.69) --
	( 57.61,134.12) --
	( 58.94,131.88) --
	( 60.28,133.46) --
	( 61.62,133.90) --
	( 62.95,131.64) --
	( 64.29,124.61) --
	( 65.63,121.49) --
	( 66.97,118.77) --
	( 68.30,115.52) --
	( 69.64,112.36) --
	( 70.98,108.96) --
	( 72.32,106.12) --
	( 73.65,103.20) --
	( 74.99,100.99) --
	( 76.33, 98.90) --
	( 77.67, 95.54) --
	( 79.00, 92.30) --
	( 80.34, 89.23) --
	( 81.68, 86.67) --
	( 83.02, 84.43) --
	( 84.35, 82.06) --
	( 85.69, 79.95) --
	( 87.03, 77.97) --
	( 88.36, 75.29) --
	( 89.70, 72.99) --
	( 91.04, 70.94) --
	( 92.38, 68.88) --
	( 93.71, 66.94) --
	( 95.05, 65.66) --
	( 96.39, 64.23) --
	( 97.73, 63.33) --
	( 99.06, 62.17) --
	(100.40, 60.99) --
	(101.74, 59.89) --
	(103.08, 58.76) --
	(104.41, 57.60) --
	(105.75, 56.81) --
	(107.09, 55.74) --
	(108.43, 54.07) --
	(109.76, 53.65) --
	(111.10, 52.78) --
	(112.44, 51.45) --
	(113.77, 50.54) --
	(115.11, 50.23) --
	(116.45, 49.76) --
	(117.79, 48.81) --
	(119.12, 47.84) --
	(120.46, 47.01) --
	(121.80, 47.18) --
	(123.14, 46.68) --
	(124.47, 46.17) --
	(125.81, 44.79) --
	(127.15, 44.26) --
	(128.49, 43.72) --
	(129.82, 43.90) --
	(131.16, 43.54) --
	(132.50, 42.99) --
	(133.84, 42.26) --
	(135.17, 41.69) --
	(136.51, 41.12) --
	(137.85, 40.74) --
	(139.18, 40.35) --
	(140.52, 40.35) --
	(141.86, 40.15) --
	(143.20, 39.96) --
	(144.53, 39.36) --
	(145.87, 39.16) --
	(147.21, 38.36) --
	(148.55, 37.94) --
	(149.88, 37.32) --
	(151.22, 36.90) --
	(152.56, 36.48) --
	(153.90, 36.69) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{40,174,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,142.44) --
	( 54.93,139.46) --
	( 56.27,136.46) --
	( 57.61,132.79) --
	( 58.94,131.88) --
	( 60.28,133.01) --
	( 61.62,133.24) --
	( 62.95,128.27) --
	( 64.29,122.94) --
	( 65.63,120.00) --
	( 66.97,117.17) --
	( 68.30,113.79) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,104.62) --
	( 73.65,102.34) --
	( 74.99,100.03) --
	( 76.33, 97.23) --
	( 77.67, 94.28) --
	( 79.00, 90.88) --
	( 80.34, 88.16) --
	( 81.68, 85.59) --
	( 83.02, 83.29) --
	( 84.35, 81.02) --
	( 85.69, 79.17) --
	( 87.03, 76.90) --
	( 88.36, 74.42) --
	( 89.70, 72.25) --
	( 91.04, 69.87) --
	( 92.38, 68.38) --
	( 93.71, 66.62) --
	( 95.05, 65.12) --
	( 96.39, 64.57) --
	( 97.73, 62.76) --
	( 99.06, 61.82) --
	(100.40, 60.62) --
	(101.74, 59.76) --
	(103.08, 59.01) --
	(104.41, 57.60) --
	(105.75, 56.81) --
	(107.09, 55.88) --
	(108.43, 54.36) --
	(109.76, 53.65) --
	(111.10, 52.78) --
	(112.44, 51.90) --
	(113.77, 50.84) --
	(115.11, 50.38) --
	(116.45, 49.76) --
	(117.79, 48.81) --
	(119.12, 47.84) --
	(120.46, 47.51) --
	(121.80, 47.18) --
	(123.14, 46.68) --
	(124.47, 46.00) --
	(125.81, 45.31) --
	(127.15, 44.44) --
	(128.49, 43.90) --
	(129.82, 43.72) --
	(131.16, 43.72) --
	(132.50, 42.99) --
	(133.84, 42.63) --
	(135.17, 42.07) --
	(136.51, 41.50) --
	(137.85, 40.93) --
	(139.18, 40.54) --
	(140.52, 40.74) --
	(141.86, 40.35) --
	(143.20, 40.15) --
	(144.53, 39.56) --
	(145.87, 39.16) --
	(147.21, 38.36) --
	(148.55, 38.36) --
	(149.88, 37.74) --
	(151.22, 37.32) --
	(152.56, 37.11) --
	(153.90, 37.11) --
	(155.23, 36.69);
\definecolor{drawColor}{RGB}{41,175,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,145.23) --
	( 54.93,141.53) --
	( 56.27,138.29) --
	( 57.61,134.56) --
	( 58.94,131.41) --
	( 60.28,131.41) --
	( 61.62,132.79) --
	( 62.95,132.33) --
	( 64.29,125.42) --
	( 65.63,121.49) --
	( 66.97,118.77) --
	( 68.30,115.18) --
	( 69.64,111.63) --
	( 70.98,108.57) --
	( 72.32,105.69) --
	( 73.65,102.98) --
	( 74.99,100.51) --
	( 76.33, 97.95) --
	( 77.67, 94.39) --
	( 79.00, 91.54) --
	( 80.34, 88.54) --
	( 81.68, 85.59) --
	( 83.02, 83.29) --
	( 84.35, 81.02) --
	( 85.69, 78.77) --
	( 87.03, 76.82) --
	( 88.36, 73.98) --
	( 89.70, 71.69) --
	( 91.04, 69.68) --
	( 92.38, 67.77) --
	( 93.71, 65.87) --
	( 95.05, 64.45) --
	( 96.39, 63.10) --
	( 97.73, 61.94) --
	( 99.06, 60.99) --
	(100.40, 59.52) --
	(101.74, 58.89) --
	(103.08, 57.47) --
	(104.41, 56.81) --
	(105.75, 55.47) --
	(107.09, 54.22) --
	(108.43, 53.50) --
	(109.76, 52.64) --
	(111.10, 51.30) --
	(112.44, 50.69) --
	(113.77, 50.23) --
	(115.11, 49.45) --
	(116.45, 48.65) --
	(117.79, 47.51) --
	(119.12, 47.35) --
	(120.46, 46.85) --
	(121.80, 46.00) --
	(123.14, 45.31) --
	(124.47, 44.61) --
	(125.81, 44.26) --
	(127.15, 43.90) --
	(128.49, 43.36) --
	(129.82, 42.99) --
	(131.16, 42.26) --
	(132.50, 42.07) --
	(133.84, 41.12) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 40.54) --
	(139.18, 40.35) --
	(140.52, 39.76) --
	(141.86, 39.16) --
	(143.20, 38.76) --
	(144.53, 38.36) --
	(145.87, 37.94) --
	(147.21, 37.53) --
	(148.55, 37.32) --
	(149.88, 37.11) --
	(151.22, 36.90) --
	(152.56, 36.69);
\definecolor{drawColor}{RGB}{42,176,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,145.90) --
	( 54.93,142.08) --
	( 56.27,138.88) --
	( 57.61,135.84) --
	( 58.94,132.10) --
	( 60.28,131.18) --
	( 61.62,132.33) --
	( 62.95,133.01) --
	( 64.29,127.51) --
	( 65.63,122.37) --
	( 66.97,119.69) --
	( 68.30,116.85) --
	( 69.64,113.08) --
	( 70.98,109.74) --
	( 72.32,106.95) --
	( 73.65,104.45) --
	( 74.99,102.06) --
	( 76.33, 99.49) --
	( 77.67, 96.97) --
	( 79.00, 93.61) --
	( 80.34, 90.70) --
	( 81.68, 88.03) --
	( 83.02, 85.12) --
	( 84.35, 82.94) --
	( 85.69, 80.94) --
	( 87.03, 78.69) --
	( 88.36, 76.65) --
	( 89.70, 73.80) --
	( 91.04, 71.69) --
	( 92.38, 69.78) --
	( 93.71, 67.66) --
	( 95.05, 66.09) --
	( 96.39, 64.68) --
	( 97.73, 63.44) --
	( 99.06, 62.41) --
	(100.40, 61.35) --
	(101.74, 59.76) --
	(103.08, 59.14) --
	(104.41, 57.99) --
	(105.75, 56.81) --
	(107.09, 55.88) --
	(108.43, 54.50) --
	(109.76, 53.93) --
	(111.10, 53.07) --
	(112.44, 51.90) --
	(113.77, 50.99) --
	(115.11, 50.54) --
	(116.45, 49.76) --
	(117.79, 48.97) --
	(119.12, 48.33) --
	(120.46, 47.35) --
	(121.80, 47.35) --
	(123.14, 46.51) --
	(124.47, 45.83) --
	(125.81, 45.14) --
	(127.15, 44.44) --
	(128.49, 44.08) --
	(129.82, 43.90) --
	(131.16, 43.54) --
	(132.50, 42.99) --
	(133.84, 42.26) --
	(135.17, 41.31) --
	(136.51, 41.12) --
	(137.85, 40.93) --
	(139.18, 40.74) --
	(140.52, 40.35) --
	(141.86, 40.15) --
	(143.20, 39.56) --
	(144.53, 39.36) --
	(145.87, 38.96) --
	(147.21, 38.15) --
	(148.55, 37.53) --
	(149.88, 37.32) --
	(151.22, 37.11) --
	(152.56, 36.69) --
	(153.90, 36.48);
\definecolor{drawColor}{RGB}{44,177,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,144.72) --
	( 54.93,141.16) --
	( 56.27,138.09) --
	( 57.61,134.56) --
	( 58.94,131.41) --
	( 60.28,132.33) --
	( 61.62,133.24) --
	( 62.95,131.88) --
	( 64.29,125.15) --
	( 65.63,121.49) --
	( 66.97,119.08) --
	( 68.30,115.52) --
	( 69.64,112.36) --
	( 70.98,108.96) --
	( 72.32,106.12) --
	( 73.65,103.52) --
	( 74.99,100.99) --
	( 76.33, 98.45) --
	( 77.67, 95.65) --
	( 79.00, 92.30) --
	( 80.34, 89.54) --
	( 81.68, 86.73) --
	( 83.02, 84.08) --
	( 84.35, 82.21) --
	( 85.69, 79.95) --
	( 87.03, 77.64) --
	( 88.36, 75.29) --
	( 89.70, 72.71) --
	( 91.04, 71.03) --
	( 92.38, 68.88) --
	( 93.71, 67.04) --
	( 95.05, 65.55) --
	( 96.39, 64.23) --
	( 97.73, 62.76) --
	( 99.06, 61.82) --
	(100.40, 60.38) --
	(101.74, 59.39) --
	(103.08, 58.51) --
	(104.41, 57.21) --
	(105.75, 56.41) --
	(107.09, 55.05) --
	(108.43, 53.93) --
	(109.76, 53.36) --
	(111.10, 52.19) --
	(112.44, 50.99) --
	(113.77, 50.54) --
	(115.11, 50.07) --
	(116.45, 49.13) --
	(117.79, 48.17) --
	(119.12, 47.68) --
	(120.46, 47.35) --
	(121.80, 47.18) --
	(123.14, 46.17) --
	(124.47, 45.31) --
	(125.81, 44.79) --
	(127.15, 44.08) --
	(128.49, 43.90) --
	(129.82, 43.72) --
	(131.16, 42.99) --
	(132.50, 42.44) --
	(133.84, 41.88) --
	(135.17, 41.31) --
	(136.51, 40.93) --
	(137.85, 40.93) --
	(139.18, 40.54) --
	(140.52, 40.54) --
	(141.86, 39.96) --
	(143.20, 39.56) --
	(144.53, 38.96) --
	(145.87, 38.36) --
	(147.21, 37.74) --
	(148.55, 37.53) --
	(149.88, 37.32) --
	(151.22, 36.90) --
	(152.56, 36.90) --
	(153.90, 36.69);
\definecolor{drawColor}{RGB}{46,179,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,143.51) --
	( 54.93,140.23) --
	( 56.27,137.08) --
	( 57.61,133.01) --
	( 58.94,131.41) --
	( 60.28,132.56) --
	( 61.62,133.01) --
	( 62.95,129.26) --
	( 64.29,123.22) --
	( 65.63,120.00) --
	( 66.97,117.49) --
	( 68.30,113.79) --
	( 69.64,110.13) --
	( 70.98,106.95) --
	( 72.32,104.40) --
	( 73.65,101.74) --
	( 74.99, 99.05) --
	( 76.33, 96.02) --
	( 77.67, 92.88) --
	( 79.00, 89.91) --
	( 80.34, 86.67) --
	( 81.68, 84.29) --
	( 83.02, 81.69) --
	( 84.35, 79.71) --
	( 85.69, 77.40) --
	( 87.03, 74.60) --
	( 88.36, 72.25) --
	( 89.70, 69.87) --
	( 91.04, 68.07) --
	( 92.38, 66.51) --
	( 93.71, 65.01) --
	( 95.05, 63.78) --
	( 96.39, 62.41) --
	( 97.73, 61.46) --
	( 99.06, 60.01) --
	(100.40, 59.01) --
	(101.74, 57.86) --
	(103.08, 56.95) --
	(104.41, 55.60) --
	(105.75, 54.36) --
	(107.09, 53.50) --
	(108.43, 52.78) --
	(109.76, 51.30) --
	(111.10, 50.54) --
	(112.44, 50.07) --
	(113.77, 49.45) --
	(115.11, 48.49) --
	(116.45, 47.35) --
	(117.79, 47.18) --
	(119.12, 46.85) --
	(120.46, 46.00) --
	(121.80, 45.14) --
	(123.14, 44.44) --
	(124.47, 44.08) --
	(125.81, 43.72) --
	(127.15, 43.18) --
	(128.49, 42.63) --
	(129.82, 42.07) --
	(131.16, 41.31) --
	(132.50, 40.93) --
	(133.84, 40.74) --
	(135.17, 40.74) --
	(136.51, 40.74) --
	(137.85, 40.15) --
	(139.18, 39.76) --
	(140.52, 38.96) --
	(141.86, 38.56) --
	(143.20, 37.74) --
	(144.53, 37.53) --
	(145.87, 37.11) --
	(147.21, 36.69) --
	(148.55, 36.69) --
	(149.88, 36.48);
\definecolor{drawColor}{RGB}{47,180,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.21) --
	( 54.93,141.35) --
	( 56.27,138.88) --
	( 57.61,136.25) --
	( 58.94,133.01) --
	( 60.28,129.99) --
	( 61.62,127.26) --
	( 62.95,124.61) --
	( 64.29,121.79) --
	( 65.63,120.00) --
	( 66.97,117.82) --
	( 68.30,114.84) --
	( 69.64,112.00) --
	( 70.98,109.35) --
	( 72.32,107.36) --
	( 73.65,104.92) --
	( 74.99,102.89) --
	( 76.33,100.89) --
	( 77.67, 98.90) --
	( 79.00, 96.86) --
	( 80.34, 93.95) --
	( 81.68, 91.36) --
	( 83.02, 88.92) --
	( 84.35, 86.80) --
	( 85.69, 84.43) --
	( 87.03, 82.65) --
	( 88.36, 80.56) --
	( 89.70, 78.93) --
	( 91.04, 76.82) --
	( 92.38, 74.24) --
	( 93.71, 72.44) --
	( 95.05, 70.36) --
	( 96.39, 68.28) --
	( 97.73, 66.62) --
	( 99.06, 65.55) --
	(100.40, 64.12) --
	(101.74, 62.99) --
	(103.08, 61.94) --
	(104.41, 60.62) --
	(105.75, 59.64) --
	(107.09, 58.76) --
	(108.43, 57.34) --
	(109.76, 56.68) --
	(111.10, 55.47) --
	(112.44, 54.07) --
	(113.77, 53.79) --
	(115.11, 52.64) --
	(116.45, 51.60) --
	(117.79, 50.69) --
	(119.12, 50.38) --
	(120.46, 49.45) --
	(121.80, 48.33) --
	(123.14, 47.84) --
	(124.47, 47.35) --
	(125.81, 47.01) --
	(127.15, 46.51) --
	(128.49, 45.66) --
	(129.82, 44.96) --
	(131.16, 44.44) --
	(132.50, 44.08) --
	(133.84, 43.90) --
	(135.17, 43.54) --
	(136.51, 42.81) --
	(137.85, 42.26) --
	(139.18, 41.88) --
	(140.52, 41.50) --
	(141.86, 40.93) --
	(143.20, 40.74) --
	(144.53, 40.74) --
	(145.87, 40.35) --
	(147.21, 39.96) --
	(148.55, 39.56) --
	(149.88, 38.96) --
	(151.22, 38.36) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.69) --
	(159.25, 36.69);
\definecolor{drawColor}{RGB}{49,181,123}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.23) --
	( 54.93,142.26) --
	( 56.27,139.65) --
	( 57.61,137.08) --
	( 58.94,133.46) --
	( 60.28,130.71) --
	( 61.62,127.51) --
	( 62.95,124.88) --
	( 64.29,122.37) --
	( 65.63,120.00) --
	( 66.97,117.82) --
	( 68.30,114.84) --
	( 69.64,112.00) --
	( 70.98,109.35) --
	( 72.32,106.95) --
	( 73.65,104.62) --
	( 74.99,102.43) --
	( 76.33,100.46) --
	( 77.67, 98.65) --
	( 79.00, 95.91) --
	( 80.34, 93.05) --
	( 81.68, 90.46) --
	( 83.02, 88.10) --
	( 84.35, 86.13) --
	( 85.69, 83.79) --
	( 87.03, 81.62) --
	( 88.36, 79.87) --
	( 89.70, 77.97) --
	( 91.04, 75.81) --
	( 92.38, 73.44) --
	( 93.71, 71.51) --
	( 95.05, 69.38) --
	( 96.39, 67.66) --
	( 97.73, 65.87) --
	( 99.06, 65.01) --
	(100.40, 63.67) --
	(101.74, 62.52) --
	(103.08, 61.58) --
	(104.41, 60.13) --
	(105.75, 59.52) --
	(107.09, 58.51) --
	(108.43, 57.21) --
	(109.76, 56.55) --
	(111.10, 54.92) --
	(112.44, 53.93) --
	(113.77, 53.22) --
	(115.11, 52.49) --
	(116.45, 51.30) --
	(117.79, 50.38) --
	(119.12, 50.07) --
	(120.46, 49.45) --
	(121.80, 48.49) --
	(123.14, 47.68) --
	(124.47, 47.18) --
	(125.81, 46.85) --
	(127.15, 46.51) --
	(128.49, 45.83) --
	(129.82, 44.79) --
	(131.16, 44.26) --
	(132.50, 43.72) --
	(133.84, 43.72) --
	(135.17, 43.54) --
	(136.51, 42.81) --
	(137.85, 42.44) --
	(139.18, 41.88) --
	(140.52, 41.12) --
	(141.86, 40.93) --
	(143.20, 40.93) --
	(144.53, 40.54) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.56) --
	(149.88, 39.36) --
	(151.22, 38.76) --
	(152.56, 37.94) --
	(153.90, 37.53) --
	(155.23, 37.11) --
	(156.57, 36.90) --
	(157.91, 36.69) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{51,182,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,145.74) --
	( 54.93,142.80) --
	( 56.27,139.65) --
	( 57.61,137.08) --
	( 58.94,133.68) --
	( 60.28,130.23) --
	( 61.62,127.26) --
	( 62.95,124.33) --
	( 64.29,121.79) --
	( 65.63,119.39) --
	( 66.97,116.85) --
	( 68.30,113.79) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,105.69) --
	( 73.65,103.20) --
	( 74.99,100.89) --
	( 76.33, 98.75) --
	( 77.67, 96.50) --
	( 79.00, 93.28) --
	( 80.34, 90.46) --
	( 81.68, 87.97) --
	( 83.02, 85.73) --
	( 84.35, 83.44) --
	( 85.69, 81.32) --
	( 87.03, 79.48) --
	( 88.36, 77.40) --
	( 89.70, 75.12) --
	( 91.04, 72.53) --
	( 92.38, 70.94) --
	( 93.71, 68.98) --
	( 95.05, 67.04) --
	( 96.39, 65.66) --
	( 97.73, 64.12) --
	( 99.06, 63.21) --
	(100.40, 62.17) --
	(101.74, 60.74) --
	(103.08, 59.89) --
	(104.41, 58.89) --
	(105.75, 57.34) --
	(107.09, 56.55) --
	(108.43, 55.60) --
	(109.76, 54.07) --
	(111.10, 53.50) --
	(112.44, 52.93) --
	(113.77, 51.60) --
	(115.11, 50.38) --
	(116.45, 50.23) --
	(117.79, 49.60) --
	(119.12, 48.65) --
	(120.46, 47.68) --
	(121.80, 47.18) --
	(123.14, 46.85) --
	(124.47, 46.34) --
	(125.81, 45.66) --
	(127.15, 44.79) --
	(128.49, 44.26) --
	(129.82, 43.90) --
	(131.16, 43.54) --
	(132.50, 43.36) --
	(133.84, 42.99) --
	(135.17, 42.63) --
	(136.51, 41.69) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.35) --
	(144.53, 40.35) --
	(145.87, 39.36) --
	(147.21, 39.16) --
	(148.55, 38.15) --
	(149.88, 37.94) --
	(151.22, 37.32) --
	(152.56, 36.90) --
	(153.90, 36.69) --
	(155.23, 36.69) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{53,183,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.56) --
	( 53.59,143.34) --
	( 54.93,140.60) --
	( 56.27,137.48) --
	( 57.61,134.56) --
	( 58.94,130.94) --
	( 60.28,127.77) --
	( 61.62,124.88) --
	( 62.95,122.65) --
	( 64.29,120.00) --
	( 65.63,117.49) --
	( 66.97,114.49) --
	( 68.30,111.26) --
	( 69.64,108.57) --
	( 70.98,106.12) --
	( 72.32,103.96) --
	( 73.65,101.60) --
	( 74.99, 99.44) --
	( 76.33, 97.07) --
	( 77.67, 94.01) --
	( 79.00, 91.54) --
	( 80.34, 88.86) --
	( 81.68, 86.47) --
	( 83.02, 84.29) --
	( 84.35, 81.99) --
	( 85.69, 79.95) --
	( 87.03, 78.37) --
	( 88.36, 75.55) --
	( 89.70, 73.62) --
	( 91.04, 71.41) --
	( 92.38, 69.38) --
	( 93.71, 67.87) --
	( 95.05, 66.20) --
	( 96.39, 65.01) --
	( 97.73, 63.67) --
	( 99.06, 62.52) --
	(100.40, 61.82) --
	(101.74, 60.26) --
	(103.08, 59.52) --
	(104.41, 58.63) --
	(105.75, 57.21) --
	(107.09, 56.55) --
	(108.43, 55.05) --
	(109.76, 53.93) --
	(111.10, 53.36) --
	(112.44, 52.49) --
	(113.77, 51.60) --
	(115.11, 50.38) --
	(116.45, 50.23) --
	(117.79, 49.92) --
	(119.12, 48.97) --
	(120.46, 47.84) --
	(121.80, 47.35) --
	(123.14, 47.01) --
	(124.47, 46.34) --
	(125.81, 45.66) --
	(127.15, 44.79) --
	(128.49, 44.26) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.36) --
	(133.84, 42.99) --
	(135.17, 42.63) --
	(136.51, 41.88) --
	(137.85, 41.12) --
	(139.18, 40.74) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.15) --
	(144.53, 39.96) --
	(145.87, 39.76) --
	(147.21, 39.16) --
	(148.55, 38.56) --
	(149.88, 38.15) --
	(151.22, 37.53) --
	(152.56, 37.11) --
	(153.90, 36.69) --
	(155.23, 36.69) --
	(156.57, 36.69);
\definecolor{drawColor}{RGB}{55,184,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.86) --
	( 54.93,141.16) --
	( 56.27,138.48) --
	( 57.61,135.62) --
	( 58.94,134.77) --
	( 60.28,135.84) --
	( 61.62,136.05) --
	( 62.95,130.71) --
	( 64.29,126.22) --
	( 65.63,123.50) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,115.85) --
	( 70.98,113.08) --
	( 72.32,110.13) --
	( 73.65,107.36) --
	( 74.99,105.01) --
	( 76.33,102.84) --
	( 77.67,100.70) --
	( 79.00, 98.70) --
	( 80.34, 96.34) --
	( 81.68, 93.10) --
	( 83.02, 90.52) --
	( 84.35, 88.16) --
	( 85.69, 85.86) --
	( 87.03, 83.72) --
	( 88.36, 81.62) --
	( 89.70, 79.79) --
	( 91.04, 77.97) --
	( 92.38, 75.38) --
	( 93.71, 73.53) --
	( 95.05, 71.41) --
	( 96.39, 69.38) --
	( 97.73, 67.87) --
	( 99.06, 66.20) --
	(100.40, 65.01) --
	(101.74, 63.78) --
	(103.08, 62.52) --
	(104.41, 61.23) --
	(105.75, 60.38) --
	(107.09, 59.52) --
	(108.43, 58.76) --
	(109.76, 57.47) --
	(111.10, 56.68) --
	(112.44, 55.88) --
	(113.77, 54.36) --
	(115.11, 53.50) --
	(116.45, 53.07) --
	(117.79, 51.75) --
	(119.12, 50.99) --
	(120.46, 50.38) --
	(121.80, 49.76) --
	(123.14, 49.29) --
	(124.47, 48.17) --
	(125.81, 47.35) --
	(127.15, 47.18) --
	(128.49, 47.01) --
	(129.82, 46.51) --
	(131.16, 45.83) --
	(132.50, 44.61) --
	(133.84, 44.26) --
	(135.17, 43.90) --
	(136.51, 43.72) --
	(137.85, 43.54) --
	(139.18, 43.18) --
	(140.52, 42.44) --
	(141.86, 41.88) --
	(143.20, 41.31) --
	(144.53, 40.93) --
	(145.87, 40.35) --
	(147.21, 40.35) --
	(148.55, 40.35) --
	(149.88, 40.15) --
	(151.22, 39.76) --
	(152.56, 39.16) --
	(153.90, 38.96) --
	(155.23, 38.56) --
	(156.57, 37.74) --
	(157.91, 37.53) --
	(159.25, 37.11) --
	(160.58, 36.69);
\definecolor{drawColor}{RGB}{56,185,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,145.57) --
	( 54.93,142.80) --
	( 56.27,139.85) --
	( 57.61,136.87) --
	( 58.94,133.46) --
	( 60.28,129.75) --
	( 61.62,126.74) --
	( 62.95,124.06) --
	( 64.29,120.90) --
	( 65.63,118.77) --
	( 66.97,115.85) --
	( 68.30,112.73) --
	( 69.64,110.13) --
	( 70.98,106.95) --
	( 72.32,104.79) --
	( 73.65,102.34) --
	( 74.99,100.18) --
	( 76.33, 97.84) --
	( 77.67, 94.89) --
	( 79.00, 92.18) --
	( 80.34, 89.42) --
	( 81.68, 86.80) --
	( 83.02, 84.77) --
	( 84.35, 82.35) --
	( 85.69, 80.71) --
	( 87.03, 78.61) --
	( 88.36, 76.40) --
	( 89.70, 74.24) --
	( 91.04, 71.97) --
	( 92.38, 69.97) --
	( 93.71, 68.38) --
	( 95.05, 66.62) --
	( 96.39, 65.33) --
	( 97.73, 64.01) --
	( 99.06, 62.87) --
	(100.40, 61.82) --
	(101.74, 60.62) --
	(103.08, 59.89) --
	(104.41, 59.14) --
	(105.75, 57.86) --
	(107.09, 56.81) --
	(108.43, 56.15) --
	(109.76, 54.50) --
	(111.10, 53.65) --
	(112.44, 53.07) --
	(113.77, 52.05) --
	(115.11, 50.99) --
	(116.45, 50.54) --
	(117.79, 50.07) --
	(119.12, 49.45) --
	(120.46, 48.49) --
	(121.80, 47.84) --
	(123.14, 47.18) --
	(124.47, 47.01) --
	(125.81, 46.34) --
	(127.15, 45.66) --
	(128.49, 44.79) --
	(129.82, 44.08) --
	(131.16, 43.72) --
	(132.50, 43.90) --
	(133.84, 43.54) --
	(135.17, 42.99) --
	(136.51, 42.44) --
	(137.85, 41.88) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.54) --
	(145.87, 40.15) --
	(147.21, 39.76) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 38.15) --
	(152.56, 37.74) --
	(153.90, 37.11) --
	(155.23, 36.90) --
	(156.57, 36.69);
\definecolor{drawColor}{RGB}{58,186,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,143.86) --
	( 54.93,140.98) --
	( 56.27,138.09) --
	( 57.61,134.56) --
	( 58.94,132.56) --
	( 60.28,133.68) --
	( 61.62,134.12) --
	( 62.95,131.64) --
	( 64.29,125.42) --
	( 65.63,122.37) --
	( 66.97,119.69) --
	( 68.30,117.17) --
	( 69.64,113.79) --
	( 70.98,110.51) --
	( 72.32,107.77) --
	( 73.65,105.27) --
	( 74.99,102.89) --
	( 76.33,100.80) --
	( 77.67, 98.50) --
	( 79.00, 95.65) --
	( 80.34, 92.88) --
	( 81.68, 89.79) --
	( 83.02, 87.39) --
	( 84.35, 84.98) --
	( 85.69, 82.79) --
	( 87.03, 80.71) --
	( 88.36, 78.93) --
	( 89.70, 76.90) --
	( 91.04, 74.15) --
	( 92.38, 71.79) --
	( 93.71, 70.07) --
	( 95.05, 68.28) --
	( 96.39, 66.62) --
	( 97.73, 65.23) --
	( 99.06, 63.90) --
	(100.40, 63.10) --
	(101.74, 61.94) --
	(103.08, 60.74) --
	(104.41, 59.89) --
	(105.75, 59.01) --
	(107.09, 57.73) --
	(108.43, 56.95) --
	(109.76, 55.88) --
	(111.10, 54.22) --
	(112.44, 53.79) --
	(113.77, 52.64) --
	(115.11, 51.75) --
	(116.45, 50.84) --
	(117.79, 50.54) --
	(119.12, 49.76) --
	(120.46, 49.13) --
	(121.80, 48.00) --
	(123.14, 47.51) --
	(124.47, 47.18) --
	(125.81, 46.85) --
	(127.15, 46.00) --
	(128.49, 45.31) --
	(129.82, 44.44) --
	(131.16, 44.08) --
	(132.50, 44.08) --
	(133.84, 43.54) --
	(135.17, 43.18) --
	(136.51, 42.44) --
	(137.85, 41.88) --
	(139.18, 41.50) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.54) --
	(145.87, 40.35) --
	(147.21, 39.76) --
	(148.55, 39.36) --
	(149.88, 38.56) --
	(151.22, 38.15) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.69);
\definecolor{drawColor}{RGB}{60,188,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,144.04) --
	( 54.93,140.60) --
	( 56.27,137.69) --
	( 57.61,134.56) --
	( 58.94,132.10) --
	( 60.28,133.01) --
	( 61.62,133.90) --
	( 62.95,131.41) --
	( 64.29,124.61) --
	( 65.63,121.49) --
	( 66.97,118.77) --
	( 68.30,115.85) --
	( 69.64,112.73) --
	( 70.98,109.35) --
	( 72.32,106.54) --
	( 73.65,103.92) --
	( 74.99,101.55) --
	( 76.33, 99.25) --
	( 77.67, 96.71) --
	( 79.00, 93.45) --
	( 80.34, 90.58) --
	( 81.68, 87.97) --
	( 83.02, 85.46) --
	( 84.35, 83.15) --
	( 85.69, 81.02) --
	( 87.03, 79.01) --
	( 88.36, 76.98) --
	( 89.70, 74.42) --
	( 91.04, 72.25) --
	( 92.38, 69.97) --
	( 93.71, 68.18) --
	( 95.05, 66.30) --
	( 96.39, 65.23) --
	( 97.73, 63.78) --
	( 99.06, 62.64) --
	(100.40, 61.46) --
	(101.74, 60.01) --
	(103.08, 59.14) --
	(104.41, 58.51) --
	(105.75, 57.34) --
	(107.09, 56.28) --
	(108.43, 55.33) --
	(109.76, 53.93) --
	(111.10, 53.36) --
	(112.44, 52.19) --
	(113.77, 50.99) --
	(115.11, 50.54) --
	(116.45, 50.23) --
	(117.79, 49.29) --
	(119.12, 48.17) --
	(120.46, 47.51) --
	(121.80, 47.35) --
	(123.14, 47.01) --
	(124.47, 46.00) --
	(125.81, 45.49) --
	(127.15, 44.44) --
	(128.49, 44.08) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 42.99) --
	(133.84, 42.26) --
	(135.17, 41.88) --
	(136.51, 41.31) --
	(137.85, 40.54) --
	(139.18, 40.54) --
	(140.52, 40.54) --
	(141.86, 40.15) --
	(143.20, 39.96) --
	(144.53, 39.16) --
	(145.87, 38.76) --
	(147.21, 38.36) --
	(148.55, 37.74) --
	(149.88, 37.53) --
	(151.22, 37.11) --
	(152.56, 36.90) --
	(153.90, 36.69) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{67,190,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,145.90) --
	( 54.93,142.62) --
	( 56.27,139.85) --
	( 57.61,137.08) --
	( 58.94,133.68) --
	( 60.28,133.68) --
	( 61.62,134.77) --
	( 62.95,134.56) --
	( 64.29,128.02) --
	( 65.63,124.06) --
	( 66.97,121.20) --
	( 68.30,118.77) --
	( 69.64,116.19) --
	( 70.98,112.73) --
	( 72.32,109.74) --
	( 73.65,106.95) --
	( 74.99,104.40) --
	( 76.33,102.11) --
	( 77.67,100.13) --
	( 79.00, 97.84) --
	( 80.34, 94.45) --
	( 81.68, 91.77) --
	( 83.02, 89.05) --
	( 84.35, 86.33) --
	( 85.69, 84.22) --
	( 87.03, 81.91) --
	( 88.36, 79.95) --
	( 89.70, 77.97) --
	( 91.04, 75.55) --
	( 92.38, 73.08) --
	( 93.71, 71.13) --
	( 95.05, 69.08) --
	( 96.39, 67.56) --
	( 97.73, 65.87) --
	( 99.06, 64.34) --
	(100.40, 63.33) --
	(101.74, 62.06) --
	(103.08, 60.99) --
	(104.41, 60.01) --
	(105.75, 59.52) --
	(107.09, 58.12) --
	(108.43, 56.81) --
	(109.76, 56.28) --
	(111.10, 54.50) --
	(112.44, 53.79) --
	(113.77, 53.07) --
	(115.11, 52.05) --
	(116.45, 50.99) --
	(117.79, 50.54) --
	(119.12, 49.92) --
	(120.46, 49.13) --
	(121.80, 48.33) --
	(123.14, 47.35) --
	(124.47, 47.35) --
	(125.81, 46.85) --
	(127.15, 46.00) --
	(128.49, 45.49) --
	(129.82, 44.44) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.72) --
	(135.17, 43.18) --
	(136.51, 42.44) --
	(137.85, 42.07) --
	(139.18, 41.50) --
	(140.52, 40.93) --
	(141.86, 40.54) --
	(143.20, 40.35) --
	(144.53, 40.54) --
	(145.87, 39.96) --
	(147.21, 39.76) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 37.94) --
	(152.56, 37.53) --
	(153.90, 37.32) --
	(155.23, 36.90) --
	(156.57, 36.69) --
	(157.91, 36.48) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{69,192,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.21) --
	( 54.93,141.16) --
	( 56.27,138.48) --
	( 57.61,135.62) --
	( 58.94,134.99) --
	( 60.28,136.25) --
	( 61.62,136.46) --
	( 62.95,131.41) --
	( 64.29,126.48) --
	( 65.63,123.78) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,115.85) --
	( 70.98,113.08) --
	( 72.32,110.13) --
	( 73.65,107.77) --
	( 74.99,104.97) --
	( 76.33,102.80) --
	( 77.67,100.46) --
	( 79.00, 98.50) --
	( 80.34, 95.54) --
	( 81.68, 92.65) --
	( 83.02, 90.04) --
	( 84.35, 87.45) --
	( 85.69, 85.19) --
	( 87.03, 82.79) --
	( 88.36, 80.79) --
	( 89.70, 79.01) --
	( 91.04, 76.98) --
	( 92.38, 74.51) --
	( 93.71, 72.44) --
	( 95.05, 70.36) --
	( 96.39, 68.88) --
	( 97.73, 67.25) --
	( 99.06, 65.98) --
	(100.40, 64.34) --
	(101.74, 63.56) --
	(103.08, 61.94) --
	(104.41, 61.11) --
	(105.75, 59.76) --
	(107.09, 59.39) --
	(108.43, 58.38) --
	(109.76, 56.95) --
	(111.10, 56.28) --
	(112.44, 55.05) --
	(113.77, 53.93) --
	(115.11, 53.36) --
	(116.45, 52.49) --
	(117.79, 51.15) --
	(119.12, 50.54) --
	(120.46, 50.38) --
	(121.80, 49.76) --
	(123.14, 48.81) --
	(124.47, 47.84) --
	(125.81, 47.35) --
	(127.15, 47.01) --
	(128.49, 46.51) --
	(129.82, 46.00) --
	(131.16, 45.31) --
	(132.50, 44.26) --
	(133.84, 43.90) --
	(135.17, 43.72) --
	(136.51, 43.72) --
	(137.85, 43.36) --
	(139.18, 42.81) --
	(140.52, 42.44) --
	(141.86, 41.88) --
	(143.20, 41.12) --
	(144.53, 41.12) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.54) --
	(149.88, 40.15) --
	(151.22, 39.76) --
	(152.56, 39.16) --
	(153.90, 38.56) --
	(155.23, 38.15) --
	(156.57, 37.53) --
	(157.91, 37.32) --
	(159.25, 37.11) --
	(160.58, 36.69);
\definecolor{drawColor}{RGB}{77,194,108}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.21) --
	( 54.93,144.90) --
	( 56.27,142.62) --
	( 57.61,140.60) --
	( 58.94,138.68) --
	( 60.28,136.87) --
	( 61.62,134.12) --
	( 62.95,131.64) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.42) --
	( 68.30,123.50) --
	( 69.64,121.49) --
	( 70.98,120.00) --
	( 72.32,118.45) --
	( 73.65,116.52) --
	( 74.99,114.14) --
	( 76.33,112.00) --
	( 77.67,109.74) --
	( 79.00,108.17) --
	( 80.34,106.12) --
	( 81.68,104.36) --
	( 83.02,102.71) --
	( 84.35,100.75) --
	( 85.69, 99.25) --
	( 87.03, 97.28) --
	( 88.36, 95.16) --
	( 89.70, 92.65) --
	( 91.04, 90.76) --
	( 92.38, 88.54) --
	( 93.71, 86.60) --
	( 95.05, 84.77) --
	( 96.39, 83.08) --
	( 97.73, 81.17) --
	( 99.06, 79.64) --
	(100.40, 77.97) --
	(101.74, 76.15) --
	(103.08, 73.98) --
	(104.41, 71.97) --
	(105.75, 69.97) --
	(107.09, 68.88) --
	(108.43, 67.25) --
	(109.76, 66.09) --
	(111.10, 64.57) --
	(112.44, 63.78) --
	(113.77, 62.41) --
	(115.11, 61.46) --
	(116.45, 60.26) --
	(117.79, 59.52) --
	(119.12, 59.14) --
	(120.46, 57.60) --
	(121.80, 56.68) --
	(123.14, 56.15) --
	(124.47, 55.05) --
	(125.81, 53.79) --
	(127.15, 53.50) --
	(128.49, 52.78) --
	(129.82, 51.60) --
	(131.16, 50.54) --
	(132.50, 50.38) --
	(133.84, 49.92) --
	(135.17, 49.29) --
	(136.51, 48.49) --
	(137.85, 47.84) --
	(139.18, 47.18) --
	(140.52, 47.18) --
	(141.86, 47.18) --
	(143.20, 46.34) --
	(144.53, 45.66) --
	(145.87, 44.79) --
	(147.21, 44.44) --
	(148.55, 44.08) --
	(149.88, 43.90) --
	(151.22, 43.90) --
	(152.56, 43.36) --
	(153.90, 42.81) --
	(155.23, 42.63) --
	(156.57, 41.88) --
	(157.91, 41.31) --
	(159.25, 40.93) --
	(160.58, 40.74) --
	(161.92, 40.74) --
	(163.26, 40.15) --
	(164.59, 40.35) --
	(165.93, 40.15) --
	(167.27, 39.56) --
	(168.61, 38.96) --
	(169.94, 38.96) --
	(171.28, 38.36);
\definecolor{drawColor}{RGB}{79,196,106}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,140.23) --
	( 57.61,137.48) --
	( 58.94,134.77) --
	( 60.28,131.88) --
	( 61.62,129.02) --
	( 62.95,126.22) --
	( 64.29,123.78) --
	( 65.63,121.49) --
	( 66.97,119.39) --
	( 68.30,117.49) --
	( 69.64,114.49) --
	( 70.98,111.63) --
	( 72.32,109.35) --
	( 73.65,106.95) --
	( 74.99,105.23) --
	( 76.33,103.20) --
	( 77.67,101.32) --
	( 79.00, 99.54) --
	( 80.34, 97.43) --
	( 81.68, 94.51) --
	( 83.02, 92.24) --
	( 84.35, 89.67) --
	( 85.69, 87.58) --
	( 87.03, 85.39) --
	( 88.36, 83.44) --
	( 89.70, 81.54) --
	( 91.04, 79.79) --
	( 92.38, 78.05) --
	( 93.71, 75.89) --
	( 95.05, 73.62) --
	( 96.39, 71.69) --
	( 97.73, 69.87) --
	( 99.06, 67.87) --
	(100.40, 66.41) --
	(101.74, 65.01) --
	(103.08, 63.67) --
	(104.41, 62.99) --
	(105.75, 61.46) --
	(107.09, 60.26) --
	(108.43, 59.39) --
	(109.76, 58.51) --
	(111.10, 57.34) --
	(112.44, 56.68) --
	(113.77, 55.74) --
	(115.11, 54.07) --
	(116.45, 53.65) --
	(117.79, 53.07) --
	(119.12, 51.75) --
	(120.46, 50.54) --
	(121.80, 50.23) --
	(123.14, 49.76) --
	(124.47, 48.97) --
	(125.81, 48.00) --
	(127.15, 47.35) --
	(128.49, 46.85) --
	(129.82, 46.68) --
	(131.16, 46.00) --
	(132.50, 45.31) --
	(133.84, 44.44) --
	(135.17, 43.90) --
	(136.51, 43.72) --
	(137.85, 43.72) --
	(139.18, 43.18) --
	(140.52, 42.63) --
	(141.86, 42.26) --
	(143.20, 41.50) --
	(144.53, 40.93) --
	(145.87, 40.74) --
	(147.21, 40.74) --
	(148.55, 40.54) --
	(149.88, 40.15) --
	(151.22, 40.15) --
	(152.56, 39.36) --
	(153.90, 39.16) --
	(155.23, 38.76) --
	(156.57, 37.94) --
	(157.91, 37.74) --
	(159.25, 37.11) --
	(160.58, 36.69) --
	(161.92, 36.69);
\definecolor{drawColor}{RGB}{84,197,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,145.23) --
	( 54.93,142.26) --
	( 56.27,140.04) --
	( 57.61,137.69) --
	( 58.94,134.56) --
	( 60.28,131.88) --
	( 61.62,129.02) --
	( 62.95,126.74) --
	( 64.29,124.33) --
	( 65.63,122.08) --
	( 66.97,120.00) --
	( 68.30,117.82) --
	( 69.64,115.52) --
	( 70.98,112.73) --
	( 72.32,110.51) --
	( 73.65,108.17) --
	( 74.99,106.12) --
	( 76.33,104.14) --
	( 77.67,102.25) --
	( 79.00,100.18) --
	( 80.34, 98.35) --
	( 81.68, 96.18) --
	( 83.02, 93.33) --
	( 84.35, 91.00) --
	( 85.69, 88.86) --
	( 87.03, 86.80) --
	( 88.36, 84.77) --
	( 89.70, 82.43) --
	( 91.04, 80.94) --
	( 92.38, 79.24) --
	( 93.71, 77.48) --
	( 95.05, 75.38) --
	( 96.39, 73.26) --
	( 97.73, 71.32) --
	( 99.06, 69.78) --
	(100.40, 68.18) --
	(101.74, 66.51) --
	(103.08, 65.23) --
	(104.41, 64.23) --
	(105.75, 63.21) --
	(107.09, 61.94) --
	(108.43, 61.11) --
	(109.76, 60.01) --
	(111.10, 59.27) --
	(112.44, 58.51) --
	(113.77, 57.08) --
	(115.11, 56.41) --
	(116.45, 55.33) --
	(117.79, 53.93) --
	(119.12, 53.65) --
	(120.46, 53.22) --
	(121.80, 52.05) --
	(123.14, 51.15) --
	(124.47, 50.38) --
	(125.81, 50.38) --
	(127.15, 49.92) --
	(128.49, 48.65) --
	(129.82, 47.84) --
	(131.16, 47.35) --
	(132.50, 47.01) --
	(133.84, 46.68) --
	(135.17, 46.00) --
	(136.51, 45.49) --
	(137.85, 44.61) --
	(139.18, 44.26) --
	(140.52, 44.08) --
	(141.86, 43.72) --
	(143.20, 43.36) --
	(144.53, 43.18) --
	(145.87, 42.63) --
	(147.21, 42.07) --
	(148.55, 41.31) --
	(149.88, 40.93) --
	(151.22, 40.93) --
	(152.56, 41.12) --
	(153.90, 40.74) --
	(155.23, 40.54) --
	(156.57, 40.15) --
	(157.91, 39.76) --
	(159.25, 39.16) --
	(160.58, 38.76) --
	(161.92, 38.15) --
	(163.26, 37.74);
\definecolor{drawColor}{RGB}{87,198,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.55) --
	( 54.93,141.72) --
	( 56.27,139.27) --
	( 57.61,136.87) --
	( 58.94,133.90) --
	( 60.28,130.94) --
	( 61.62,128.52) --
	( 62.95,125.42) --
	( 64.29,123.22) --
	( 65.63,120.90) --
	( 66.97,118.77) --
	( 68.30,116.52) --
	( 69.64,113.44) --
	( 70.98,110.89) --
	( 72.32,108.57) --
	( 73.65,106.12) --
	( 74.99,104.27) --
	( 76.33,102.16) --
	( 77.67,100.18) --
	( 79.00, 98.30) --
	( 80.34, 95.54) --
	( 81.68, 92.82) --
	( 83.02, 90.58) --
	( 84.35, 88.23) --
	( 85.69, 86.07) --
	( 87.03, 83.72) --
	( 88.36, 81.69) --
	( 89.70, 80.10) --
	( 91.04, 78.29) --
	( 92.38, 75.98) --
	( 93.71, 73.62) --
	( 95.05, 71.51) --
	( 96.39, 69.68) --
	( 97.73, 68.07) --
	( 99.06, 66.41) --
	(100.40, 64.79) --
	(101.74, 63.78) --
	(103.08, 62.52) --
	(104.41, 61.23) --
	(105.75, 60.01) --
	(107.09, 59.39) --
	(108.43, 58.25) --
	(109.76, 57.34) --
	(111.10, 56.15) --
	(112.44, 54.64) --
	(113.77, 53.79) --
	(115.11, 52.78) --
	(116.45, 51.75) --
	(117.79, 50.99) --
	(119.12, 50.38) --
	(120.46, 49.92) --
	(121.80, 48.97) --
	(123.14, 48.00) --
	(124.47, 47.51) --
	(125.81, 47.18) --
	(127.15, 46.68) --
	(128.49, 45.66) --
	(129.82, 44.96) --
	(131.16, 44.61) --
	(132.50, 44.08) --
	(133.84, 43.72) --
	(135.17, 43.36) --
	(136.51, 42.81) --
	(137.85, 42.07) --
	(139.18, 41.69) --
	(140.52, 41.12) --
	(141.86, 40.93) --
	(143.20, 40.54) --
	(144.53, 40.54) --
	(145.87, 39.96) --
	(147.21, 39.56) --
	(148.55, 38.96) --
	(149.88, 38.56) --
	(151.22, 37.94) --
	(152.56, 37.53) --
	(153.90, 37.32) --
	(155.23, 37.32) --
	(156.57, 36.69) --
	(157.91, 36.69) --
	(159.25, 36.69);
\definecolor{drawColor}{RGB}{89,200,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.55) --
	( 54.93,142.44) --
	( 56.27,140.04) --
	( 57.61,137.69) --
	( 58.94,134.77) --
	( 60.28,132.10) --
	( 61.62,129.51) --
	( 62.95,126.74) --
	( 64.29,124.33) --
	( 65.63,122.37) --
	( 66.97,120.30) --
	( 68.30,118.45) --
	( 69.64,116.19) --
	( 70.98,113.44) --
	( 72.32,111.26) --
	( 73.65,108.96) --
	( 74.99,106.95) --
	( 76.33,104.66) --
	( 77.67,102.80) --
	( 79.00,100.85) --
	( 80.34, 99.25) --
	( 81.68, 97.02) --
	( 83.02, 94.56) --
	( 84.35, 92.13) --
	( 85.69, 89.61) --
	( 87.03, 87.84) --
	( 88.36, 85.19) --
	( 89.70, 83.79) --
	( 91.04, 81.54) --
	( 92.38, 79.87) --
	( 93.71, 78.29) --
	( 95.05, 75.89) --
	( 96.39, 74.07) --
	( 97.73, 71.60) --
	( 99.06, 69.97) --
	(100.40, 68.38) --
	(101.74, 66.73) --
	(103.08, 65.77) --
	(104.41, 64.23) --
	(105.75, 63.21) --
	(107.09, 62.17) --
	(108.43, 61.11) --
	(109.76, 59.89) --
	(111.10, 59.27) --
	(112.44, 58.25) --
	(113.77, 57.21) --
	(115.11, 56.28) --
	(116.45, 55.05) --
	(117.79, 54.07) --
	(119.12, 53.65) --
	(120.46, 52.93) --
	(121.80, 51.75) --
	(123.14, 50.69) --
	(124.47, 50.38) --
	(125.81, 49.76) --
	(127.15, 49.13) --
	(128.49, 48.00) --
	(129.82, 47.68) --
	(131.16, 47.18) --
	(132.50, 46.85) --
	(133.84, 46.34) --
	(135.17, 45.66) --
	(136.51, 44.79) --
	(137.85, 44.26) --
	(139.18, 43.90) --
	(140.52, 43.72) --
	(141.86, 43.36) --
	(143.20, 42.99) --
	(144.53, 42.44) --
	(145.87, 42.07) --
	(147.21, 41.50) --
	(148.55, 41.12) --
	(149.88, 41.12) --
	(151.22, 40.93) --
	(152.56, 40.74) --
	(153.90, 40.35) --
	(155.23, 39.76) --
	(156.57, 39.56) --
	(157.91, 38.96) --
	(159.25, 38.56) --
	(160.58, 38.15) --
	(161.92, 37.74) --
	(163.26, 37.53) --
	(164.59, 37.32);
\definecolor{drawColor}{RGB}{97,202,96}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,145.07) --
	( 54.93,142.44) --
	( 56.27,140.42) --
	( 57.61,137.89) --
	( 58.94,135.41) --
	( 60.28,132.79) --
	( 61.62,130.23) --
	( 62.95,127.77) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,117.17) --
	( 70.98,114.49) --
	( 72.32,112.00) --
	( 73.65,109.74) --
	( 74.99,107.36) --
	( 76.33,105.69) --
	( 77.67,103.47) --
	( 79.00,101.60) --
	( 80.34,100.03) --
	( 81.68, 98.10) --
	( 83.02, 95.86) --
	( 84.35, 93.10) --
	( 85.69, 90.94) --
	( 87.03, 88.73) --
	( 88.36, 86.60) --
	( 89.70, 84.43) --
	( 91.04, 83.01) --
	( 92.38, 80.94) --
	( 93.71, 79.56) --
	( 95.05, 77.64) --
	( 96.39, 75.46) --
	( 97.73, 73.53) --
	( 99.06, 71.69) --
	(100.40, 69.87) --
	(101.74, 68.48) --
	(103.08, 66.83) --
	(104.41, 65.66) --
	(105.75, 64.34) --
	(107.09, 63.33) --
	(108.43, 62.41) --
	(109.76, 61.70) --
	(111.10, 60.62) --
	(112.44, 59.64) --
	(113.77, 59.14) --
	(115.11, 57.99) --
	(116.45, 57.47) --
	(117.79, 56.55) --
	(119.12, 55.47) --
	(120.46, 53.93) --
	(121.80, 53.65) --
	(123.14, 52.93) --
	(124.47, 52.05) --
	(125.81, 50.99) --
	(127.15, 50.54) --
	(128.49, 50.23) --
	(129.82, 49.76) --
	(131.16, 48.81) --
	(132.50, 48.33) --
	(133.84, 47.18) --
	(135.17, 47.18) --
	(136.51, 47.01) --
	(137.85, 46.34) --
	(139.18, 46.17) --
	(140.52, 45.14) --
	(141.86, 44.44) --
	(143.20, 43.90) --
	(144.53, 43.72) --
	(145.87, 43.90) --
	(147.21, 43.72) --
	(148.55, 43.36) --
	(149.88, 42.81) --
	(151.22, 42.26) --
	(152.56, 41.88) --
	(153.90, 41.12) --
	(155.23, 40.93) --
	(156.57, 40.54) --
	(157.91, 40.54) --
	(159.25, 40.54) --
	(160.58, 40.35) --
	(161.92, 39.96) --
	(163.26, 39.56) --
	(164.59, 39.36);
\definecolor{drawColor}{RGB}{106,205,91}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.90) --
	( 54.93,142.62) --
	( 56.27,140.04) --
	( 57.61,138.09) --
	( 58.94,135.62) --
	( 60.28,132.56) --
	( 61.62,130.47) --
	( 62.95,127.77) --
	( 64.29,125.42) --
	( 65.63,123.22) --
	( 66.97,121.20) --
	( 68.30,119.39) --
	( 69.64,117.49) --
	( 70.98,114.84) --
	( 72.32,112.73) --
	( 73.65,110.51) --
	( 74.99,108.17) --
	( 76.33,106.12) --
	( 77.67,104.01) --
	( 79.00,102.20) --
	( 80.34,100.51) --
	( 81.68, 98.85) --
	( 83.02, 96.44) --
	( 84.35, 93.73) --
	( 85.69, 91.60) --
	( 87.03, 89.54) --
	( 88.36, 87.06) --
	( 89.70, 85.25) --
	( 91.04, 83.08) --
	( 92.38, 81.62) --
	( 93.71, 80.10) --
	( 95.05, 78.29) --
	( 96.39, 76.48) --
	( 97.73, 74.07) --
	( 99.06, 72.35) --
	(100.40, 70.75) --
	(101.74, 68.78) --
	(103.08, 67.77) --
	(104.41, 66.62) --
	(105.75, 65.44) --
	(107.09, 64.34) --
	(108.43, 63.56) --
	(109.76, 62.29) --
	(111.10, 61.58) --
	(112.44, 60.50) --
	(113.77, 59.89) --
	(115.11, 59.27) --
	(116.45, 58.12) --
	(117.79, 57.08) --
	(119.12, 56.55) --
	(120.46, 55.60) --
	(121.80, 54.22) --
	(123.14, 53.79) --
	(124.47, 53.36) --
	(125.81, 52.34) --
	(127.15, 51.45) --
	(128.49, 50.84) --
	(129.82, 50.23) --
	(131.16, 49.92) --
	(132.50, 49.45) --
	(133.84, 48.33) --
	(135.17, 47.68) --
	(136.51, 47.35) --
	(137.85, 47.18) --
	(139.18, 46.68) --
	(140.52, 46.17) --
	(141.86, 45.49) --
	(143.20, 45.14) --
	(144.53, 44.44) --
	(145.87, 44.26) --
	(147.21, 43.90) --
	(148.55, 43.72) --
	(149.88, 43.18) --
	(151.22, 42.81) --
	(152.56, 42.44) --
	(153.90, 41.69) --
	(155.23, 41.31) --
	(156.57, 41.12) --
	(157.91, 40.74) --
	(159.25, 40.74) --
	(160.58, 40.93) --
	(161.92, 40.54) --
	(163.26, 40.15) --
	(164.59, 39.76) --
	(165.93, 39.56) --
	(167.27, 38.96);
\definecolor{drawColor}{RGB}{109,205,89}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.73) --
	( 54.93,144.55) --
	( 56.27,142.26) --
	( 57.61,140.23) --
	( 58.94,138.29) --
	( 60.28,136.25) --
	( 61.62,134.34) --
	( 62.95,131.88) --
	( 64.29,129.51) --
	( 65.63,127.26) --
	( 66.97,125.15) --
	( 68.30,123.50) --
	( 69.64,121.49) --
	( 70.98,119.69) --
	( 72.32,118.45) --
	( 73.65,115.85) --
	( 74.99,113.79) --
	( 76.33,112.00) --
	( 77.67,109.35) --
	( 79.00,107.77) --
	( 80.34,105.69) --
	( 81.68,104.01) --
	( 83.02,102.34) --
	( 84.35,100.66) --
	( 85.69, 98.85) --
	( 87.03, 97.33) --
	( 88.36, 94.83) --
	( 89.70, 92.47) --
	( 91.04, 90.70) --
	( 92.38, 88.61) --
	( 93.71, 86.53) --
	( 95.05, 84.70) --
	( 96.39, 83.08) --
	( 97.73, 81.62) --
	( 99.06, 79.71) --
	(100.40, 78.21) --
	(101.74, 76.57) --
	(103.08, 74.86) --
	(104.41, 72.90) --
	(105.75, 71.22) --
	(107.09, 69.78) --
	(108.43, 68.48) --
	(109.76, 66.94) --
	(111.10, 65.98) --
	(112.44, 64.90) --
	(113.77, 63.90) --
	(115.11, 63.21) --
	(116.45, 61.94) --
	(117.79, 61.70) --
	(119.12, 60.50) --
	(120.46, 59.76) --
	(121.80, 59.52) --
	(123.14, 58.63) --
	(124.47, 57.34) --
	(125.81, 57.08) --
	(127.15, 56.01) --
	(128.49, 55.05) --
	(129.82, 54.22) --
	(131.16, 53.65) --
	(132.50, 53.22) --
	(133.84, 52.34) --
	(135.17, 51.45) --
	(136.51, 50.84) --
	(137.85, 50.54) --
	(139.18, 50.07) --
	(140.52, 49.45) --
	(141.86, 48.97) --
	(143.20, 48.17) --
	(144.53, 47.51) --
	(145.87, 47.35) --
	(147.21, 47.18) --
	(148.55, 46.51) --
	(149.88, 46.17) --
	(151.22, 45.49) --
	(152.56, 44.79) --
	(153.90, 44.44) --
	(155.23, 44.08) --
	(156.57, 43.90) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 43.36) --
	(161.92, 42.81) --
	(163.26, 42.44) --
	(164.59, 41.88) --
	(165.93, 41.31) --
	(167.27, 41.12) --
	(168.61, 41.50) --
	(169.94, 40.93) --
	(171.28, 40.74) --
	(172.62, 40.54);
\definecolor{drawColor}{RGB}{111,207,87}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.07) --
	( 54.93,142.98) --
	( 56.27,140.98) --
	( 57.61,138.48) --
	( 58.94,136.05) --
	( 60.28,133.01) --
	( 61.62,130.23) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,117.17) --
	( 70.98,114.14) --
	( 72.32,111.63) --
	( 73.65,109.35) --
	( 74.99,106.95) --
	( 76.33,105.05) --
	( 77.67,103.02) --
	( 79.00,101.18) --
	( 80.34, 99.44) --
	( 81.68, 97.33) --
	( 83.02, 94.72) --
	( 84.35, 92.42) --
	( 85.69, 90.04) --
	( 87.03, 87.91) --
	( 88.36, 85.66) --
	( 89.70, 83.93) --
	( 91.04, 82.06) --
	( 92.38, 80.25) --
	( 93.71, 78.69) --
	( 95.05, 76.73) --
	( 96.39, 74.33) --
	( 97.73, 72.62) --
	( 99.06, 70.84) --
	(100.40, 69.18) --
	(101.74, 67.87) --
	(103.08, 66.30) --
	(104.41, 65.33) --
	(105.75, 64.01) --
	(107.09, 63.44) --
	(108.43, 61.94) --
	(109.76, 61.35) --
	(111.10, 60.38) --
	(112.44, 59.39) --
	(113.77, 59.27) --
	(115.11, 57.99) --
	(116.45, 57.08) --
	(117.79, 56.28) --
	(119.12, 55.33) --
	(120.46, 54.36) --
	(121.80, 53.65) --
	(123.14, 52.93) --
	(124.47, 52.05) --
	(125.81, 51.15) --
	(127.15, 50.69) --
	(128.49, 50.38) --
	(129.82, 49.60) --
	(131.16, 48.97) --
	(132.50, 48.00) --
	(133.84, 47.51) --
	(135.17, 47.51) --
	(136.51, 47.01) --
	(137.85, 46.68) --
	(139.18, 45.83) --
	(140.52, 45.31) --
	(141.86, 44.79) --
	(143.20, 44.26) --
	(144.53, 44.08) --
	(145.87, 44.08) --
	(147.21, 43.72) --
	(148.55, 43.18) --
	(149.88, 42.63) --
	(151.22, 42.26) --
	(152.56, 42.07) --
	(153.90, 41.31) --
	(155.23, 41.12) --
	(156.57, 40.74) --
	(157.91, 40.93) --
	(159.25, 40.54) --
	(160.58, 40.15) --
	(161.92, 39.76) --
	(163.26, 39.56) --
	(164.59, 39.36);
\definecolor{drawColor}{RGB}{115,208,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,146.89) --
	( 54.93,144.38) --
	( 56.27,141.53) --
	( 57.61,139.27) --
	( 58.94,137.08) --
	( 60.28,134.12) --
	( 61.62,131.64) --
	( 62.95,129.02) --
	( 64.29,126.48) --
	( 65.63,124.33) --
	( 66.97,122.08) --
	( 68.30,120.00) --
	( 69.64,118.13) --
	( 70.98,115.85) --
	( 72.32,113.44) --
	( 73.65,111.26) --
	( 74.99,108.57) --
	( 76.33,106.54) --
	( 77.67,104.58) --
	( 79.00,102.84) --
	( 80.34,100.89) --
	( 81.68, 99.00) --
	( 83.02, 97.33) --
	( 84.35, 94.67) --
	( 85.69, 92.30) --
	( 87.03, 90.04) --
	( 88.36, 87.78) --
	( 89.70, 85.86) --
	( 91.04, 84.00) --
	( 92.38, 81.91) --
	( 93.71, 80.56) --
	( 95.05, 78.69) --
	( 96.39, 76.98) --
	( 97.73, 75.03) --
	( 99.06, 72.81) --
	(100.40, 71.22) --
	(101.74, 69.68) --
	(103.08, 68.38) --
	(104.41, 66.83) --
	(105.75, 65.66) --
	(107.09, 64.45) --
	(108.43, 63.67) --
	(109.76, 62.41) --
	(111.10, 61.58) --
	(112.44, 60.62) --
	(113.77, 59.52) --
	(115.11, 59.14) --
	(116.45, 58.38) --
	(117.79, 57.21) --
	(119.12, 56.55) --
	(120.46, 55.74) --
	(121.80, 54.64) --
	(123.14, 53.79) --
	(124.47, 53.36) --
	(125.81, 52.34) --
	(127.15, 51.75) --
	(128.49, 50.84) --
	(129.82, 50.38) --
	(131.16, 50.07) --
	(132.50, 49.29) --
	(133.84, 48.33) --
	(135.17, 48.17) --
	(136.51, 47.51) --
	(137.85, 47.18) --
	(139.18, 46.68) --
	(140.52, 46.34) --
	(141.86, 45.66) --
	(143.20, 44.79) --
	(144.53, 44.44) --
	(145.87, 44.08) --
	(147.21, 43.90) --
	(148.55, 43.90) --
	(149.88, 43.18) --
	(151.22, 42.81) --
	(152.56, 42.26) --
	(153.90, 41.69) --
	(155.23, 41.50) --
	(156.57, 40.93) --
	(157.91, 40.74) --
	(159.25, 40.74) --
	(160.58, 40.54) --
	(161.92, 40.15) --
	(163.26, 39.96) --
	(164.59, 39.36) --
	(165.93, 38.96) --
	(167.27, 38.56);
\definecolor{drawColor}{RGB}{117,208,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,147.05) --
	( 54.93,144.90) --
	( 56.27,142.80) --
	( 57.61,140.42) --
	( 58.94,138.68) --
	( 60.28,136.46) --
	( 61.62,134.12) --
	( 62.95,132.10) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.69) --
	( 68.30,123.78) --
	( 69.64,121.79) --
	( 70.98,120.00) --
	( 72.32,118.45) --
	( 73.65,116.85) --
	( 74.99,114.49) --
	( 76.33,112.36) --
	( 77.67,110.13) --
	( 79.00,108.17) --
	( 80.34,106.54) --
	( 81.68,104.84) --
	( 83.02,103.16) --
	( 84.35,101.46) --
	( 85.69, 99.74) --
	( 87.03, 98.00) --
	( 88.36, 96.18) --
	( 89.70, 93.61) --
	( 91.04, 91.60) --
	( 92.38, 89.54) --
	( 93.71, 87.58) --
	( 95.05, 85.93) --
	( 96.39, 83.93) --
	( 97.73, 82.21) --
	( 99.06, 80.64) --
	(100.40, 79.24) --
	(101.74, 77.64) --
	(103.08, 75.63) --
	(104.41, 74.07) --
	(105.75, 72.25) --
	(107.09, 70.75) --
	(108.43, 69.38) --
	(109.76, 68.07) --
	(111.10, 66.94) --
	(112.44, 65.87) --
	(113.77, 64.90) --
	(115.11, 64.01) --
	(116.45, 63.10) --
	(117.79, 62.41) --
	(119.12, 61.46) --
	(120.46, 60.50) --
	(121.80, 59.89) --
	(123.14, 59.39) --
	(124.47, 58.51) --
	(125.81, 57.47) --
	(127.15, 56.68) --
	(128.49, 56.01) --
	(129.82, 55.19) --
	(131.16, 54.22) --
	(132.50, 53.65) --
	(133.84, 53.36) --
	(135.17, 52.34) --
	(136.51, 51.60) --
	(137.85, 50.84) --
	(139.18, 50.54) --
	(140.52, 50.23) --
	(141.86, 49.76) --
	(143.20, 48.81) --
	(144.53, 48.17) --
	(145.87, 47.84) --
	(147.21, 47.35) --
	(148.55, 47.18) --
	(149.88, 46.85) --
	(151.22, 46.17) --
	(152.56, 45.83) --
	(153.90, 45.31) --
	(155.23, 44.61) --
	(156.57, 44.26) --
	(157.91, 43.90) --
	(159.25, 43.90) --
	(160.58, 43.54) --
	(161.92, 43.18) --
	(163.26, 42.99) --
	(164.59, 42.44) --
	(165.93, 41.88) --
	(167.27, 41.69) --
	(168.61, 41.12) --
	(169.94, 40.74) --
	(171.28, 40.54) --
	(172.62, 40.74) --
	(173.96, 40.74);
\definecolor{drawColor}{RGB}{121,209,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,147.85) --
	( 54.93,145.90) --
	( 56.27,143.86) --
	( 57.61,142.08) --
	( 58.94,140.23) --
	( 60.28,138.68) --
	( 61.62,137.08) --
	( 62.95,134.99) --
	( 64.29,133.01) --
	( 65.63,130.94) --
	( 66.97,129.02) --
	( 68.30,127.00) --
	( 69.64,125.15) --
	( 70.98,123.50) --
	( 72.32,121.79) --
	( 73.65,120.30) --
	( 74.99,119.08) --
	( 76.33,117.17) --
	( 77.67,115.18) --
	( 79.00,113.08) --
	( 80.34,111.26) --
	( 81.68,109.74) --
	( 83.02,107.77) --
	( 84.35,106.12) --
	( 85.69,104.14) --
	( 87.03,102.80) --
	( 88.36,101.18) --
	( 89.70, 99.59) --
	( 91.04, 98.00) --
	( 92.38, 96.07) --
	( 93.71, 93.78) --
	( 95.05, 91.83) --
	( 96.39, 89.85) --
	( 97.73, 88.03) --
	( 99.06, 86.20) --
	(100.40, 84.56) --
	(101.74, 83.08) --
	(103.08, 81.39) --
	(104.41, 79.95) --
	(105.75, 78.53) --
	(107.09, 76.90) --
	(108.43, 74.77) --
	(109.76, 73.17) --
	(111.10, 71.60) --
	(112.44, 70.17) --
	(113.77, 68.58) --
	(115.11, 67.46) --
	(116.45, 66.30) --
	(117.79, 65.44) --
	(119.12, 64.34) --
	(120.46, 63.56) --
	(121.80, 62.41) --
	(123.14, 61.70) --
	(124.47, 60.74) --
	(125.81, 59.76) --
	(127.15, 59.39) --
	(128.49, 58.76) --
	(129.82, 57.73) --
	(131.16, 56.81) --
	(132.50, 56.15) --
	(133.84, 55.47) --
	(135.17, 54.22) --
	(136.51, 53.65) --
	(137.85, 53.22) --
	(139.18, 52.78) --
	(140.52, 51.75) --
	(141.86, 50.99) --
	(143.20, 50.38) --
	(144.53, 50.38) --
	(145.87, 49.76) --
	(147.21, 49.13) --
	(148.55, 48.33) --
	(149.88, 47.68) --
	(151.22, 47.18) --
	(152.56, 47.18) --
	(153.90, 47.01) --
	(155.23, 46.51) --
	(156.57, 46.00) --
	(157.91, 45.66) --
	(159.25, 44.79) --
	(160.58, 44.26) --
	(161.92, 44.08) --
	(163.26, 44.08) --
	(164.59, 44.08) --
	(165.93, 43.72) --
	(167.27, 43.54) --
	(168.61, 42.81) --
	(169.94, 42.44) --
	(171.28, 42.07) --
	(172.62, 41.50) --
	(173.96, 41.12) --
	(175.29, 40.93) --
	(176.63, 40.54) --
	(177.97, 40.74) --
	(179.31, 40.74);
\definecolor{drawColor}{RGB}{124,210,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.40) --
	( 54.93,144.04) --
	( 56.27,142.08) --
	( 57.61,140.42) --
	( 58.94,138.48) --
	( 60.28,136.46) --
	( 61.62,133.68) --
	( 62.95,131.64) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.69) --
	( 68.30,123.78) --
	( 69.64,122.08) --
	( 70.98,120.60) --
	( 72.32,119.08) --
	( 73.65,117.17) --
	( 74.99,115.18) --
	( 76.33,113.08) --
	( 77.67,111.26) --
	( 79.00,108.96) --
	( 80.34,107.36) --
	( 81.68,105.27) --
	( 83.02,103.83) --
	( 84.35,102.02) --
	( 85.69,100.56) --
	( 87.03, 99.05) --
	( 88.36, 97.43) --
	( 89.70, 95.38) --
	( 91.04, 93.16) --
	( 92.38, 91.00) --
	( 93.71, 89.05) --
	( 95.05, 87.19) --
	( 96.39, 85.46) --
	( 97.73, 83.65) --
	( 99.06, 82.21) --
	(100.40, 80.41) --
	(101.74, 79.09) --
	(103.08, 77.48) --
	(104.41, 75.63) --
	(105.75, 73.98) --
	(107.09, 72.07) --
	(108.43, 70.75) --
	(109.76, 69.28) --
	(111.10, 67.77) --
	(112.44, 66.51) --
	(113.77, 65.55) --
	(115.11, 64.45) --
	(116.45, 63.67) --
	(117.79, 62.64) --
	(119.12, 61.94) --
	(120.46, 60.99) --
	(121.80, 60.01) --
	(123.14, 59.64) --
	(124.47, 58.89) --
	(125.81, 57.60) --
	(127.15, 56.95) --
	(128.49, 56.55) --
	(129.82, 55.47) --
	(131.16, 54.22) --
	(132.50, 53.79) --
	(133.84, 53.22) --
	(135.17, 52.64) --
	(136.51, 51.45) --
	(137.85, 50.84) --
	(139.18, 50.38) --
	(140.52, 50.38) --
	(141.86, 49.76) --
	(143.20, 49.13) --
	(144.53, 48.33) --
	(145.87, 47.51) --
	(147.21, 47.35) --
	(148.55, 47.18) --
	(149.88, 46.85) --
	(151.22, 46.51) --
	(152.56, 46.00) --
	(153.90, 45.31) --
	(155.23, 44.44) --
	(156.57, 43.90) --
	(157.91, 43.72) --
	(159.25, 43.90) --
	(160.58, 43.72) --
	(161.92, 43.18) --
	(163.26, 42.99) --
	(164.59, 42.44) --
	(165.93, 42.07) --
	(167.27, 41.69) --
	(168.61, 41.12) --
	(169.94, 40.54) --
	(171.28, 40.54) --
	(172.62, 40.35) --
	(173.96, 40.54);
\definecolor{drawColor}{RGB}{127,211,78}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,147.37) --
	( 54.93,145.23) --
	( 56.27,142.98) --
	( 57.61,141.16) --
	( 58.94,139.07) --
	( 60.28,137.28) --
	( 61.62,135.20) --
	( 62.95,132.79) --
	( 64.29,130.47) --
	( 65.63,128.52) --
	( 66.97,126.74) --
	( 68.30,124.88) --
	( 69.64,122.94) --
	( 70.98,121.20) --
	( 72.32,119.69) --
	( 73.65,118.13) --
	( 74.99,116.19) --
	( 76.33,113.79) --
	( 77.67,112.00) --
	( 79.00,110.13) --
	( 80.34,108.17) --
	( 81.68,106.54) --
	( 83.02,104.53) --
	( 84.35,102.75) --
	( 85.69,101.18) --
	( 87.03, 99.69) --
	( 88.36, 98.10) --
	( 89.70, 96.13) --
	( 91.04, 93.73) --
	( 92.38, 91.72) --
	( 93.71, 89.61) --
	( 95.05, 87.65) --
	( 96.39, 86.00) --
	( 97.73, 84.22) --
	( 99.06, 82.65) --
	(100.40, 81.17) --
	(101.74, 79.48) --
	(103.08, 78.13) --
	(104.41, 76.31) --
	(105.75, 74.24) --
	(107.09, 72.81) --
	(108.43, 71.13) --
	(109.76, 69.97) --
	(111.10, 68.38) --
	(112.44, 67.46) --
	(113.77, 66.20) --
	(115.11, 65.33) --
	(116.45, 64.23) --
	(117.79, 63.33) --
	(119.12, 62.29) --
	(120.46, 61.70) --
	(121.80, 60.62) --
	(123.14, 59.89) --
	(124.47, 59.39) --
	(125.81, 58.63) --
	(127.15, 57.47) --
	(128.49, 56.95) --
	(129.82, 56.55) --
	(131.16, 55.33) --
	(132.50, 54.22) --
	(133.84, 53.65) --
	(135.17, 53.22) --
	(136.51, 52.78) --
	(137.85, 51.60) --
	(139.18, 50.84) --
	(140.52, 50.38) --
	(141.86, 50.07) --
	(143.20, 49.60) --
	(144.53, 49.13) --
	(145.87, 48.49) --
	(147.21, 47.68) --
	(148.55, 47.35) --
	(149.88, 47.01) --
	(151.22, 47.01) --
	(152.56, 46.68) --
	(153.90, 46.00) --
	(155.23, 45.49) --
	(156.57, 44.61) --
	(157.91, 44.26) --
	(159.25, 44.08) --
	(160.58, 43.72) --
	(161.92, 43.72) --
	(163.26, 43.72) --
	(164.59, 43.18) --
	(165.93, 42.81) --
	(167.27, 42.26) --
	(168.61, 42.07) --
	(169.94, 41.50) --
	(171.28, 40.93) --
	(172.62, 40.74) --
	(173.96, 40.74) --
	(175.29, 40.35);
\definecolor{drawColor}{RGB}{130,211,76}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.56) --
	( 54.93,144.55) --
	( 56.27,142.80) --
	( 57.61,141.16) --
	( 58.94,139.27) --
	( 60.28,137.89) --
	( 61.62,135.84) --
	( 62.95,133.68) --
	( 64.29,131.41) --
	( 65.63,129.51) --
	( 66.97,127.77) --
	( 68.30,125.95) --
	( 69.64,124.06) --
	( 70.98,122.37) --
	( 72.32,121.20) --
	( 73.65,119.08) --
	( 74.99,118.13) --
	( 76.33,115.85) --
	( 77.67,114.14) --
	( 79.00,111.63) --
	( 80.34,110.13) --
	( 81.68,108.17) --
	( 83.02,106.54) --
	( 84.35,104.53) --
	( 85.69,103.11) --
	( 87.03,101.55) --
	( 88.36,100.08) --
	( 89.70, 98.95) --
	( 91.04, 96.76) --
	( 92.38, 94.56) --
	( 93.71, 92.24) --
	( 95.05, 90.82) --
	( 96.39, 88.61) --
	( 97.73, 86.80) --
	( 99.06, 84.98) --
	(100.40, 83.44) --
	(101.74, 81.84) --
	(103.08, 80.48) --
	(104.41, 79.09) --
	(105.75, 77.31) --
	(107.09, 75.63) --
	(108.43, 73.89) --
	(109.76, 72.35) --
	(111.10, 70.75) --
	(112.44, 69.58) --
	(113.77, 68.07) --
	(115.11, 67.04) --
	(116.45, 65.87) --
	(117.79, 65.01) --
	(119.12, 64.12) --
	(120.46, 63.33) --
	(121.80, 62.29) --
	(123.14, 61.70) --
	(124.47, 60.87) --
	(125.81, 59.89) --
	(127.15, 59.64) --
	(128.49, 58.89) --
	(129.82, 57.73) --
	(131.16, 56.95) --
	(132.50, 56.68) --
	(133.84, 55.88) --
	(135.17, 54.64) --
	(136.51, 53.79) --
	(137.85, 53.36) --
	(139.18, 52.93) --
	(140.52, 52.34) --
	(141.86, 51.30) --
	(143.20, 50.69) --
	(144.53, 50.23) --
	(145.87, 50.23) --
	(147.21, 49.45) --
	(148.55, 49.13) --
	(149.88, 48.17) --
	(151.22, 47.68) --
	(152.56, 47.35) --
	(153.90, 47.18) --
	(155.23, 46.85) --
	(156.57, 46.68) --
	(157.91, 46.17) --
	(159.25, 45.66) --
	(160.58, 44.79) --
	(161.92, 44.26) --
	(163.26, 43.90) --
	(164.59, 43.72) --
	(165.93, 43.72) --
	(167.27, 43.72) --
	(168.61, 43.36) --
	(169.94, 43.18) --
	(171.28, 42.63) --
	(172.62, 42.26) --
	(173.96, 42.07) --
	(175.29, 41.31) --
	(176.63, 40.93) --
	(177.97, 40.74);
\definecolor{drawColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,147.53) --
	( 54.93,145.23) --
	( 56.27,142.98) --
	( 57.61,140.98) --
	( 58.94,139.27) --
	( 60.28,137.48) --
	( 61.62,134.99) --
	( 62.95,132.79) --
	( 64.29,130.94) --
	( 65.63,128.27) --
	( 66.97,126.48) --
	( 68.30,124.33) --
	( 69.64,122.65) --
	( 70.98,120.90) --
	( 72.32,119.39) --
	( 73.65,117.49) --
	( 74.99,115.52) --
	( 76.33,113.08) --
	( 77.67,111.26) --
	( 79.00,109.35) --
	( 80.34,107.36) --
	( 81.68,105.69) --
	( 83.02,103.83) --
	( 84.35,102.34) --
	( 85.69,100.85) --
	( 87.03, 99.20) --
	( 88.36, 97.33) --
	( 89.70, 95.11) --
	( 91.04, 92.99) --
	( 92.38, 90.88) --
	( 93.71, 88.86) --
	( 95.05, 87.00) --
	( 96.39, 85.25) --
	( 97.73, 83.37) --
	( 99.06, 82.06) --
	(100.40, 80.25) --
	(101.74, 78.93) --
	(103.08, 77.40) --
	(104.41, 75.46) --
	(105.75, 73.71) --
	(107.09, 72.07) --
	(108.43, 70.65) --
	(109.76, 69.08) --
	(111.10, 68.07) --
	(112.44, 66.73) --
	(113.77, 65.98) --
	(115.11, 64.79) --
	(116.45, 63.90) --
	(117.79, 63.21) --
	(119.12, 62.06) --
	(120.46, 61.58) --
	(121.80, 60.74) --
	(123.14, 59.76) --
	(124.47, 59.39) --
	(125.81, 58.38) --
	(127.15, 57.47) --
	(128.49, 56.95) --
	(129.82, 56.41) --
	(131.16, 55.19) --
	(132.50, 54.07) --
	(133.84, 53.65) --
	(135.17, 53.07) --
	(136.51, 52.34) --
	(137.85, 51.60) --
	(139.18, 50.84) --
	(140.52, 50.54) --
	(141.86, 50.23) --
	(143.20, 49.76) --
	(144.53, 49.13) --
	(145.87, 48.49) --
	(147.21, 47.68) --
	(148.55, 47.51) --
	(149.88, 47.01) --
	(151.22, 47.01) --
	(152.56, 46.68) --
	(153.90, 46.17) --
	(155.23, 45.49) --
	(156.57, 44.79) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 43.72) --
	(161.92, 43.90) --
	(163.26, 43.54) --
	(164.59, 43.18) --
	(165.93, 42.81) --
	(167.27, 42.26) --
	(168.61, 42.07) --
	(169.94, 41.50) --
	(171.28, 40.93) --
	(172.62, 40.74) --
	(173.96, 40.54) --
	(175.29, 40.35);
\definecolor{drawColor}{RGB}{136,213,72}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.40) --
	( 54.93,144.38) --
	( 56.27,142.26) --
	( 57.61,140.42) --
	( 58.94,138.48) --
	( 60.28,136.46) --
	( 61.62,134.34) --
	( 62.95,132.10) --
	( 64.29,129.99) --
	( 65.63,127.77) --
	( 66.97,125.69) --
	( 68.30,124.06) --
	( 69.64,122.37) --
	( 70.98,120.60) --
	( 72.32,119.08) --
	( 73.65,117.49) --
	( 74.99,115.52) --
	( 76.33,113.08) --
	( 77.67,111.26) --
	( 79.00,109.35) --
	( 80.34,107.36) --
	( 81.68,105.69) --
	( 83.02,103.92) --
	( 84.35,102.25) --
	( 85.69,100.61) --
	( 87.03, 99.10) --
	( 88.36, 97.38) --
	( 89.70, 95.22) --
	( 91.04, 92.70) --
	( 92.38, 90.82) --
	( 93.71, 88.98) --
	( 95.05, 86.67) --
	( 96.39, 85.19) --
	( 97.73, 83.51) --
	( 99.06, 81.69) --
	(100.40, 80.33) --
	(101.74, 78.93) --
	(103.08, 77.31) --
	(104.41, 75.38) --
	(105.75, 73.62) --
	(107.09, 72.25) --
	(108.43, 70.65) --
	(109.76, 69.28) --
	(111.10, 67.97) --
	(112.44, 66.62) --
	(113.77, 65.87) --
	(115.11, 64.90) --
	(116.45, 64.01) --
	(117.79, 63.21) --
	(119.12, 62.06) --
	(120.46, 61.58) --
	(121.80, 60.62) --
	(123.14, 59.76) --
	(124.47, 59.52) --
	(125.81, 58.63) --
	(127.15, 57.86) --
	(128.49, 56.95) --
	(129.82, 56.41) --
	(131.16, 55.60) --
	(132.50, 54.36) --
	(133.84, 53.65) --
	(135.17, 53.36) --
	(136.51, 52.64) --
	(137.85, 51.90) --
	(139.18, 50.99) --
	(140.52, 50.69) --
	(141.86, 50.54) --
	(143.20, 50.07) --
	(144.53, 49.45) --
	(145.87, 48.97) --
	(147.21, 48.17) --
	(148.55, 47.35) --
	(149.88, 47.18) --
	(151.22, 47.35) --
	(152.56, 47.01) --
	(153.90, 46.51) --
	(155.23, 45.83) --
	(156.57, 45.14) --
	(157.91, 44.61) --
	(159.25, 44.08) --
	(160.58, 44.08) --
	(161.92, 43.90) --
	(163.26, 43.90) --
	(164.59, 43.72) --
	(165.93, 43.18) --
	(167.27, 42.63) --
	(168.61, 42.26) --
	(169.94, 42.07) --
	(171.28, 41.50) --
	(172.62, 41.12) --
	(173.96, 40.54) --
	(175.29, 40.54);
\definecolor{drawColor}{RGB}{139,214,70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,146.24) --
	( 54.93,144.21) --
	( 56.27,142.08) --
	( 57.61,140.23) --
	( 58.94,138.48) --
	( 60.28,136.25) --
	( 61.62,133.90) --
	( 62.95,131.88) --
	( 64.29,129.26) --
	( 65.63,127.26) --
	( 66.97,125.42) --
	( 68.30,123.50) --
	( 69.64,121.79) --
	( 70.98,120.00) --
	( 72.32,118.13) --
	( 73.65,116.52) --
	( 74.99,113.79) --
	( 76.33,112.00) --
	( 77.67,110.13) --
	( 79.00,108.17) --
	( 80.34,106.12) --
	( 81.68,104.36) --
	( 83.02,102.84) --
	( 84.35,101.18) --
	( 85.69, 99.49) --
	( 87.03, 98.00) --
	( 88.36, 95.43) --
	( 89.70, 93.56) --
	( 91.04, 91.24) --
	( 92.38, 89.23) --
	( 93.71, 87.45) --
	( 95.05, 85.39) --
	( 96.39, 83.93) --
	( 97.73, 81.99) --
	( 99.06, 80.48) --
	(100.40, 79.24) --
	(101.74, 77.56) --
	(103.08, 75.81) --
	(104.41, 73.98) --
	(105.75, 72.44) --
	(107.09, 70.55) --
	(108.43, 69.48) --
	(109.76, 68.07) --
	(111.10, 67.04) --
	(112.44, 65.98) --
	(113.77, 64.79) --
	(115.11, 64.01) --
	(116.45, 63.21) --
	(117.79, 62.17) --
	(119.12, 61.58) --
	(120.46, 60.50) --
	(121.80, 59.89) --
	(123.14, 59.39) --
	(124.47, 58.76) --
	(125.81, 57.47) --
	(127.15, 56.95) --
	(128.49, 56.15) --
	(129.82, 55.19) --
	(131.16, 54.50) --
	(132.50, 53.79) --
	(133.84, 53.50) --
	(135.17, 52.78) --
	(136.51, 51.45) --
	(137.85, 50.84) --
	(139.18, 50.54) --
	(140.52, 50.38) --
	(141.86, 49.76) --
	(143.20, 49.29) --
	(144.53, 48.49) --
	(145.87, 47.68) --
	(147.21, 47.35) --
	(148.55, 47.35) --
	(149.88, 46.85) --
	(151.22, 46.34) --
	(152.56, 45.66) --
	(153.90, 45.31) --
	(155.23, 44.79) --
	(156.57, 44.44) --
	(157.91, 44.26) --
	(159.25, 43.90) --
	(160.58, 43.90) --
	(161.92, 43.36) --
	(163.26, 42.99) --
	(164.59, 42.63) --
	(165.93, 42.07) --
	(167.27, 41.88) --
	(168.61, 41.12) --
	(169.94, 41.12) --
	(171.28, 40.93) --
	(172.62, 40.54) --
	(173.96, 40.35);
\definecolor{drawColor}{RGB}{143,214,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,148.01) --
	( 54.93,145.40) --
	( 56.27,143.34) --
	( 57.61,141.35) --
	( 58.94,139.46) --
	( 60.28,137.89) --
	( 61.62,135.41) --
	( 62.95,133.24) --
	( 64.29,131.18) --
	( 65.63,129.02) --
	( 66.97,127.00) --
	( 68.30,125.15) --
	( 69.64,123.22) --
	( 70.98,121.49) --
	( 72.32,120.00) --
	( 73.65,118.45) --
	( 74.99,116.52) --
	( 76.33,114.14) --
	( 77.67,112.36) --
	( 79.00,110.13) --
	( 80.34,108.17) --
	( 81.68,106.54) --
	( 83.02,104.71) --
	( 84.35,103.02) --
	( 85.69,101.32) --
	( 87.03, 99.64) --
	( 88.36, 98.25) --
	( 89.70, 96.34) --
	( 91.04, 93.84) --
	( 92.38, 91.77) --
	( 93.71, 89.73) --
	( 95.05, 87.78) --
	( 96.39, 85.59) --
	( 97.73, 84.22) --
	( 99.06, 82.79) --
	(100.40, 81.02) --
	(101.74, 79.64) --
	(103.08, 78.13) --
	(104.41, 76.15) --
	(105.75, 74.42) --
	(107.09, 72.71) --
	(108.43, 71.41) --
	(109.76, 69.78) --
	(111.10, 68.58) --
	(112.44, 67.66) --
	(113.77, 66.09) --
	(115.11, 65.12) --
	(116.45, 64.34) --
	(117.79, 63.67) --
	(119.12, 62.64) --
	(120.46, 61.94) --
	(121.80, 61.23) --
	(123.14, 60.13) --
	(124.47, 59.52) --
	(125.81, 59.01) --
	(127.15, 57.99) --
	(128.49, 57.21) --
	(129.82, 56.68) --
	(131.16, 55.74) --
	(132.50, 54.64) --
	(133.84, 53.93) --
	(135.17, 53.65) --
	(136.51, 53.22) --
	(137.85, 52.19) --
	(139.18, 51.30) --
	(140.52, 50.69) --
	(141.86, 50.38) --
	(143.20, 50.23) --
	(144.53, 49.45) --
	(145.87, 49.13) --
	(147.21, 48.33) --
	(148.55, 47.51) --
	(149.88, 47.35) --
	(151.22, 47.18) --
	(152.56, 46.85) --
	(153.90, 46.34) --
	(155.23, 45.66) --
	(156.57, 45.31) --
	(157.91, 44.61) --
	(159.25, 44.26) --
	(160.58, 43.90) --
	(161.92, 43.90) --
	(163.26, 43.72) --
	(164.59, 43.36) --
	(165.93, 42.99) --
	(167.27, 42.63) --
	(168.61, 41.88) --
	(169.94, 41.50) --
	(171.28, 41.31) --
	(172.62, 40.93) --
	(173.96, 40.74) --
	(175.29, 40.74);
\definecolor{drawColor}{RGB}{149,216,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,146.56) --
	( 54.93,144.38) --
	( 56.27,141.53) --
	( 57.61,139.27) --
	( 58.94,137.28) --
	( 60.28,134.77) --
	( 61.62,132.10) --
	( 62.95,129.75) --
	( 64.29,127.00) --
	( 65.63,124.88) --
	( 66.97,122.94) --
	( 68.30,120.90) --
	( 69.64,119.08) --
	( 70.98,117.17) --
	( 72.32,114.84) --
	( 73.65,112.36) --
	( 74.99,110.13) --
	( 76.33,107.77) --
	( 77.67,105.69) --
	( 79.00,104.09) --
	( 80.34,102.20) --
	( 81.68,100.46) --
	( 83.02, 98.75) --
	( 84.35, 96.76) --
	( 85.69, 94.01) --
	( 87.03, 91.89) --
	( 88.36, 89.48) --
	( 89.70, 87.45) --
	( 91.04, 85.46) --
	( 92.38, 83.51) --
	( 93.71, 82.21) --
	( 95.05, 80.18) --
	( 96.39, 78.53) --
	( 97.73, 76.82) --
	( 99.06, 74.77) --
	(100.40, 73.08) --
	(101.74, 71.41) --
	(103.08, 69.87) --
	(104.41, 68.07) --
	(105.75, 66.83) --
	(107.09, 65.87) --
	(108.43, 64.45) --
	(109.76, 63.56) --
	(111.10, 62.64) --
	(112.44, 61.82) --
	(113.77, 60.87) --
	(115.11, 60.01) --
	(116.45, 59.27) --
	(117.79, 58.63) --
	(119.12, 57.60) --
	(120.46, 56.95) --
	(121.80, 56.01) --
	(123.14, 55.33) --
	(124.47, 54.22) --
	(125.81, 53.65) --
	(127.15, 52.93) --
	(128.49, 52.05) --
	(129.82, 51.30) --
	(131.16, 50.69) --
	(132.50, 50.38) --
	(133.84, 50.07) --
	(135.17, 49.13) --
	(136.51, 48.17) --
	(137.85, 47.51) --
	(139.18, 47.35) --
	(140.52, 47.18) --
	(141.86, 46.68) --
	(143.20, 46.00) --
	(144.53, 45.49) --
	(145.87, 44.79) --
	(147.21, 44.26) --
	(148.55, 43.90) --
	(149.88, 44.08) --
	(151.22, 43.72) --
	(152.56, 43.36) --
	(153.90, 42.81) --
	(155.23, 42.44) --
	(156.57, 41.88) --
	(157.91, 41.50) --
	(159.25, 40.93) --
	(160.58, 40.54) --
	(161.92, 40.54) --
	(163.26, 40.54) --
	(164.59, 40.35) --
	(165.93, 40.15) --
	(167.27, 39.76) --
	(168.61, 39.36);
\definecolor{drawColor}{RGB}{152,216,62}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.53) --
	( 54.93,145.40) --
	( 56.27,143.69) --
	( 57.61,141.53) --
	( 58.94,139.65) --
	( 60.28,138.09) --
	( 61.62,136.46) --
	( 62.95,134.12) --
	( 64.29,132.10) --
	( 65.63,129.99) --
	( 66.97,128.27) --
	( 68.30,126.48) --
	( 69.64,124.61) --
	( 70.98,122.94) --
	( 72.32,121.20) --
	( 73.65,119.69) --
	( 74.99,118.45) --
	( 76.33,116.52) --
	( 77.67,114.84) --
	( 79.00,112.73) --
	( 80.34,110.89) --
	( 81.68,109.35) --
	( 83.02,107.36) --
	( 84.35,106.12) --
	( 85.69,104.31) --
	( 87.03,102.84) --
	( 88.36,101.22) --
	( 89.70,100.08) --
	( 91.04, 98.45) --
	( 92.38, 96.71) --
	( 93.71, 94.39) --
	( 95.05, 92.53) --
	( 96.39, 90.52) --
	( 97.73, 89.11) --
	( 99.06, 87.00) --
	(100.40, 85.25) --
	(101.74, 83.65) --
	(103.08, 82.28) --
	(104.41, 80.87) --
	(105.75, 79.17) --
	(107.09, 77.97) --
	(108.43, 76.15) --
	(109.76, 74.24) --
	(111.10, 72.53) --
	(112.44, 71.03) --
	(113.77, 69.58) --
	(115.11, 68.18) --
	(116.45, 66.94) --
	(117.79, 65.87) --
	(119.12, 64.90) --
	(120.46, 63.90) --
	(121.80, 62.87) --
	(123.14, 62.06) --
	(124.47, 61.35) --
	(125.81, 60.13) --
	(127.15, 59.64) --
	(128.49, 58.89) --
	(129.82, 57.73) --
	(131.16, 57.08) --
	(132.50, 56.15) --
	(133.84, 55.47) --
	(135.17, 54.22) --
	(136.51, 53.79) --
	(137.85, 53.36) --
	(139.18, 52.34) --
	(140.52, 51.45) --
	(141.86, 50.84) --
	(143.20, 50.38) --
	(144.53, 50.23) --
	(145.87, 49.45) --
	(147.21, 48.97) --
	(148.55, 48.00) --
	(149.88, 47.51) --
	(151.22, 47.18) --
	(152.56, 47.01) --
	(153.90, 46.34) --
	(155.23, 45.83) --
	(156.57, 45.49) --
	(157.91, 44.79) --
	(159.25, 44.26) --
	(160.58, 44.26) --
	(161.92, 43.90) --
	(163.26, 43.72) --
	(164.59, 43.36) --
	(165.93, 42.81) --
	(167.27, 42.44) --
	(168.61, 42.07) --
	(169.94, 41.69) --
	(171.28, 40.93) --
	(172.62, 40.54) --
	(173.96, 40.54) --
	(175.29, 40.74) --
	(176.63, 40.35) --
	(177.97, 40.15) --
	(179.31, 39.76);
\definecolor{drawColor}{RGB}{156,217,60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.73) --
	( 54.93,144.21) --
	( 56.27,142.44) --
	( 57.61,140.60) --
	( 58.94,138.48) --
	( 60.28,136.67) --
	( 61.62,134.34) --
	( 62.95,132.33) --
	( 64.29,130.23) --
	( 65.63,128.27) --
	( 66.97,126.48) --
	( 68.30,124.33) --
	( 69.64,122.94) --
	( 70.98,121.20) --
	( 72.32,119.39) --
	( 73.65,118.13) --
	( 74.99,115.85) --
	( 76.33,114.14) --
	( 77.67,112.36) --
	( 79.00,110.13) --
	( 80.34,108.57) --
	( 81.68,106.95) --
	( 83.02,105.05) --
	( 84.35,103.61) --
	( 85.69,101.88) --
	( 87.03,100.46) --
	( 88.36, 98.90) --
	( 89.70, 97.18) --
	( 91.04, 95.27) --
	( 92.38, 92.82) --
	( 93.71, 90.94) --
	( 95.05, 89.17) --
	( 96.39, 87.32) --
	( 97.73, 85.53) --
	( 99.06, 83.72) --
	(100.40, 82.28) --
	(101.74, 80.87) --
	(103.08, 79.48) --
	(104.41, 77.97) --
	(105.75, 75.98) --
	(107.09, 74.51) --
	(108.43, 72.62) --
	(109.76, 71.03) --
	(111.10, 69.38) --
	(112.44, 68.07) --
	(113.77, 66.83) --
	(115.11, 65.66) --
	(116.45, 64.45) --
	(117.79, 63.44) --
	(119.12, 62.52) --
	(120.46, 61.58) --
	(121.80, 60.87) --
	(123.14, 59.89) --
	(124.47, 59.14) --
	(125.81, 58.63) --
	(127.15, 57.60) --
	(128.49, 56.81) --
	(129.82, 56.55) --
	(131.16, 55.05) --
	(132.50, 53.93) --
	(133.84, 53.50) --
	(135.17, 52.93) --
	(136.51, 52.34) --
	(137.85, 51.15) --
	(139.18, 50.69) --
	(140.52, 50.23) --
	(141.86, 49.92) --
	(143.20, 49.45) --
	(144.53, 48.49) --
	(145.87, 48.00) --
	(147.21, 47.35) --
	(148.55, 47.01) --
	(149.88, 46.85) --
	(151.22, 46.51) --
	(152.56, 46.00) --
	(153.90, 45.14) --
	(155.23, 44.44) --
	(156.57, 44.08) --
	(157.91, 43.72) --
	(159.25, 43.72) --
	(160.58, 43.54) --
	(161.92, 43.36) --
	(163.26, 42.81) --
	(164.59, 42.26) --
	(165.93, 41.88) --
	(167.27, 41.31) --
	(168.61, 40.74) --
	(169.94, 40.74) --
	(171.28, 40.54) --
	(172.62, 40.54) --
	(173.96, 40.15) --
	(175.29, 40.15);
\definecolor{drawColor}{RGB}{162,218,55}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,148.48) --
	( 54.93,146.89) --
	( 56.27,144.72) --
	( 57.61,142.98) --
	( 58.94,141.53) --
	( 60.28,139.65) --
	( 61.62,138.48) --
	( 62.95,136.46) --
	( 64.29,134.77) --
	( 65.63,132.79) --
	( 66.97,130.94) --
	( 68.30,129.02) --
	( 69.64,127.26) --
	( 70.98,125.42) --
	( 72.32,123.78) --
	( 73.65,122.08) --
	( 74.99,120.90) --
	( 76.33,119.39) --
	( 77.67,117.82) --
	( 79.00,115.85) --
	( 80.34,114.14) --
	( 81.68,112.36) --
	( 83.02,110.51) --
	( 84.35,108.57) --
	( 85.69,106.95) --
	( 87.03,105.23) --
	( 88.36,103.74) --
	( 89.70,102.11) --
	( 91.04,100.70) --
	( 92.38, 99.54) --
	( 93.71, 97.69) --
	( 95.05, 95.86) --
	( 96.39, 93.61) --
	( 97.73, 91.54) --
	( 99.06, 89.85) --
	(100.40, 87.84) --
	(101.74, 86.07) --
	(103.08, 84.49) --
	(104.41, 82.94) --
	(105.75, 81.69) --
	(107.09, 80.10) --
	(108.43, 78.85) --
	(109.76, 77.23) --
	(111.10, 75.46) --
	(112.44, 73.53) --
	(113.77, 71.97) --
	(115.11, 70.65) --
	(116.45, 69.48) --
	(117.79, 68.07) --
	(119.12, 67.04) --
	(120.46, 66.09) --
	(121.80, 64.79) --
	(123.14, 63.90) --
	(124.47, 63.21) --
	(125.81, 62.17) --
	(127.15, 61.70) --
	(128.49, 60.87) --
	(129.82, 59.89) --
	(131.16, 59.76) --
	(132.50, 58.89) --
	(133.84, 57.86) --
	(135.17, 56.95) --
	(136.51, 56.55) --
	(137.85, 55.74) --
	(139.18, 54.50) --
	(140.52, 53.93) --
	(141.86, 53.50) --
	(143.20, 53.22) --
	(144.53, 52.34) --
	(145.87, 51.30) --
	(147.21, 50.69) --
	(148.55, 50.54) --
	(149.88, 50.07) --
	(151.22, 49.60) --
	(152.56, 49.29) --
	(153.90, 48.33) --
	(155.23, 47.84) --
	(156.57, 47.18) --
	(157.91, 47.01) --
	(159.25, 47.01) --
	(160.58, 46.68) --
	(161.92, 46.17) --
	(163.26, 45.83) --
	(164.59, 45.31) --
	(165.93, 44.44) --
	(167.27, 44.08) --
	(168.61, 43.90) --
	(169.94, 43.72) --
	(171.28, 43.72) --
	(172.62, 43.72) --
	(173.96, 42.99) --
	(175.29, 42.63) --
	(176.63, 42.44) --
	(177.97, 41.88) --
	(179.31, 41.50) --
	(180.64, 40.93) --
	(181.98, 40.74);
\definecolor{drawColor}{RGB}{165,219,54}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,148.95) --
	( 54.93,147.05) --
	( 56.27,145.07) --
	( 57.61,143.69) --
	( 58.94,141.72) --
	( 60.28,140.23) --
	( 61.62,138.68) --
	( 62.95,137.28) --
	( 64.29,135.20) --
	( 65.63,133.46) --
	( 66.97,131.64) --
	( 68.30,129.75) --
	( 69.64,128.02) --
	( 70.98,126.48) --
	( 72.32,124.61) --
	( 73.65,122.94) --
	( 74.99,121.49) --
	( 76.33,120.00) --
	( 77.67,118.77) --
	( 79.00,117.17) --
	( 80.34,115.18) --
	( 81.68,113.44) --
	( 83.02,111.63) --
	( 84.35,109.74) --
	( 85.69,108.17) --
	( 87.03,106.12) --
	( 88.36,104.62) --
	( 89.70,103.43) --
	( 91.04,101.74) --
	( 92.38,100.22) --
	( 93.71, 98.75) --
	( 95.05, 96.97) --
	( 96.39, 94.78) --
	( 97.73, 92.99) --
	( 99.06, 90.82) --
	(100.40, 89.30) --
	(101.74, 87.39) --
	(103.08, 85.80) --
	(104.41, 84.00) --
	(105.75, 82.72) --
	(107.09, 80.94) --
	(108.43, 79.71) --
	(109.76, 78.37) --
	(111.10, 76.82) --
	(112.44, 75.12) --
	(113.77, 73.35) --
	(115.11, 71.88) --
	(116.45, 70.36) --
	(117.79, 69.18) --
	(119.12, 68.07) --
	(120.46, 67.04) --
	(121.80, 66.51) --
	(123.14, 65.01) --
	(124.47, 63.90) --
	(125.81, 63.33) --
	(127.15, 62.29) --
	(128.49, 61.82) --
	(129.82, 60.87) --
	(131.16, 59.76) --
	(132.50, 59.64) --
	(133.84, 59.01) --
	(135.17, 58.38) --
	(136.51, 57.08) --
	(137.85, 56.68) --
	(139.18, 56.01) --
	(140.52, 55.19) --
	(141.86, 54.22) --
	(143.20, 53.93) --
	(144.53, 53.22) --
	(145.87, 52.49) --
	(147.21, 51.75) --
	(148.55, 51.15) --
	(149.88, 50.54) --
	(151.22, 50.54) --
	(152.56, 50.07) --
	(153.90, 49.45) --
	(155.23, 48.81) --
	(156.57, 48.17) --
	(157.91, 47.51) --
	(159.25, 47.35) --
	(160.58, 47.18) --
	(161.92, 47.01) --
	(163.26, 46.51) --
	(164.59, 46.00) --
	(165.93, 45.83) --
	(167.27, 44.96) --
	(168.61, 44.44) --
	(169.94, 43.90) --
	(171.28, 43.90) --
	(172.62, 43.90) --
	(173.96, 43.72) --
	(175.29, 43.54) --
	(176.63, 43.18) --
	(177.97, 42.99) --
	(179.31, 42.44) --
	(180.64, 42.07) --
	(181.98, 41.69) --
	(183.32, 41.12);
\definecolor{drawColor}{RGB}{169,219,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,149.41) --
	( 54.93,147.53) --
	( 56.27,145.74) --
	( 57.61,144.21) --
	( 58.94,142.62) --
	( 60.28,141.16) --
	( 61.62,139.65) --
	( 62.95,138.09) --
	( 64.29,136.67) --
	( 65.63,134.77) --
	( 66.97,133.01) --
	( 68.30,131.41) --
	( 69.64,129.51) --
	( 70.98,127.51) --
	( 72.32,126.22) --
	( 73.65,124.33) --
	( 74.99,122.94) --
	( 76.33,121.49) --
	( 77.67,120.00) --
	( 79.00,118.45) --
	( 80.34,117.17) --
	( 81.68,115.18) --
	( 83.02,113.44) --
	( 84.35,111.63) --
	( 85.69,109.74) --
	( 87.03,108.17) --
	( 88.36,106.54) --
	( 89.70,104.88) --
	( 91.04,103.43) --
	( 92.38,102.02) --
	( 93.71,100.37) --
	( 95.05, 98.95) --
	( 96.39, 97.28) --
	( 97.73, 95.38) --
	( 99.06, 93.28) --
	(100.40, 91.42) --
	(101.74, 89.36) --
	(103.08, 87.78) --
	(104.41, 86.00) --
	(105.75, 84.29) --
	(107.09, 83.08) --
	(108.43, 81.32) --
	(109.76, 80.10) --
	(111.10, 78.85) --
	(112.44, 77.31) --
	(113.77, 75.46) --
	(115.11, 73.89) --
	(116.45, 72.44) --
	(117.79, 71.13) --
	(119.12, 69.97) --
	(120.46, 68.18) --
	(121.80, 67.46) --
	(123.14, 66.41) --
	(124.47, 65.55) --
	(125.81, 64.34) --
	(127.15, 63.90) --
	(128.49, 62.76) --
	(129.82, 61.94) --
	(131.16, 61.58) --
	(132.50, 60.38) --
	(133.84, 59.76) --
	(135.17, 59.39) --
	(136.51, 58.89) --
	(137.85, 57.99) --
	(139.18, 56.95) --
	(140.52, 56.68) --
	(141.86, 55.88) --
	(143.20, 55.05) --
	(144.53, 54.22) --
	(145.87, 53.79) --
	(147.21, 53.22) --
	(148.55, 52.64) --
	(149.88, 51.75) --
	(151.22, 51.15) --
	(152.56, 50.84) --
	(153.90, 50.23) --
	(155.23, 50.23) --
	(156.57, 49.60) --
	(157.91, 49.13) --
	(159.25, 48.17) --
	(160.58, 47.68) --
	(161.92, 47.35) --
	(163.26, 47.35) --
	(164.59, 47.01) --
	(165.93, 46.85) --
	(167.27, 46.34) --
	(168.61, 45.83) --
	(169.94, 45.66) --
	(171.28, 44.79) --
	(172.62, 44.26) --
	(173.96, 44.08) --
	(175.29, 44.08) --
	(176.63, 44.08) --
	(177.97, 43.72) --
	(179.31, 43.36) --
	(180.64, 43.18) --
	(181.98, 42.99) --
	(183.32, 42.44) --
	(184.66, 42.26) --
	(185.99, 41.88);
\definecolor{drawColor}{RGB}{172,220,49}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,148.01) --
	( 54.93,145.90) --
	( 56.27,143.86) --
	( 57.61,141.72) --
	( 58.94,139.85) --
	( 60.28,138.09) --
	( 61.62,136.25) --
	( 62.95,133.68) --
	( 64.29,131.64) --
	( 65.63,129.51) --
	( 66.97,127.51) --
	( 68.30,125.69) --
	( 69.64,123.50) --
	( 70.98,121.79) --
	( 72.32,120.30) --
	( 73.65,118.77) --
	( 74.99,117.17) --
	( 76.33,115.18) --
	( 77.67,113.08) --
	( 79.00,111.26) --
	( 80.34,108.96) --
	( 81.68,107.36) --
	( 83.02,105.69) --
	( 84.35,103.92) --
	( 85.69,102.29) --
	( 87.03,100.61) --
	( 88.36, 99.30) --
	( 89.70, 97.33) --
	( 91.04, 95.27) --
	( 92.38, 93.05) --
	( 93.71, 90.88) --
	( 95.05, 88.80) --
	( 96.39, 87.19) --
	( 97.73, 85.19) --
	( 99.06, 83.79) --
	(100.40, 81.91) --
	(101.74, 80.48) --
	(103.08, 79.32) --
	(104.41, 77.72) --
	(105.75, 75.81) --
	(107.09, 74.15) --
	(108.43, 72.62) --
	(109.76, 70.94) --
	(111.10, 69.78) --
	(112.44, 67.97) --
	(113.77, 67.15) --
	(115.11, 66.09) --
	(116.45, 65.12) --
	(117.79, 64.12) --
	(119.12, 63.33) --
	(120.46, 62.41) --
	(121.80, 61.70) --
	(123.14, 60.74) --
	(124.47, 59.89) --
	(125.81, 59.27) --
	(127.15, 59.01) --
	(128.49, 57.73) --
	(129.82, 56.95) --
	(131.16, 56.55) --
	(132.50, 55.47) --
	(133.84, 54.64) --
	(135.17, 53.93) --
	(136.51, 53.50) --
	(137.85, 52.78) --
	(139.18, 51.90) --
	(140.52, 50.99) --
	(141.86, 50.69) --
	(143.20, 50.38) --
	(144.53, 50.23) --
	(145.87, 49.60) --
	(147.21, 48.65) --
	(148.55, 48.00) --
	(149.88, 47.51) --
	(151.22, 47.18) --
	(152.56, 47.18) --
	(153.90, 46.85) --
	(155.23, 46.34) --
	(156.57, 45.83) --
	(157.91, 44.96) --
	(159.25, 44.44) --
	(160.58, 44.26) --
	(161.92, 44.08) --
	(163.26, 44.08) --
	(164.59, 43.90) --
	(165.93, 43.54) --
	(167.27, 43.18) --
	(168.61, 42.63) --
	(169.94, 42.26) --
	(171.28, 41.88) --
	(172.62, 41.12) --
	(173.96, 40.93) --
	(175.29, 40.74) --
	(176.63, 40.54);
\definecolor{drawColor}{RGB}{176,221,47}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,149.41) --
	( 54.93,147.85) --
	( 56.27,146.24) --
	( 57.61,144.72) --
	( 58.94,143.34) --
	( 60.28,141.72) --
	( 61.62,140.23) --
	( 62.95,138.88) --
	( 64.29,137.48) --
	( 65.63,136.05) --
	( 66.97,134.34) --
	( 68.30,132.56) --
	( 69.64,131.18) --
	( 70.98,129.51) --
	( 72.32,127.77) --
	( 73.65,126.22) --
	( 74.99,124.88) --
	( 76.33,123.50) --
	( 77.67,122.08) --
	( 79.00,120.60) --
	( 80.34,119.39) --
	( 81.68,118.13) --
	( 83.02,116.52) --
	( 84.35,114.84) --
	( 85.69,113.08) --
	( 87.03,111.26) --
	( 88.36,109.74) --
	( 89.70,108.17) --
	( 91.04,106.54) --
	( 92.38,105.10) --
	( 93.71,104.01) --
	( 95.05,102.62) --
	( 96.39,100.75) --
	( 97.73, 99.74) --
	( 99.06, 98.30) --
	(100.40, 96.81) --
	(101.74, 94.67) --
	(103.08, 92.82) --
	(104.41, 91.30) --
	(105.75, 89.42) --
	(107.09, 87.78) --
	(108.43, 86.27) --
	(109.76, 84.77) --
	(111.10, 83.51) --
	(112.44, 82.13) --
	(113.77, 80.71) --
	(115.11, 79.71) --
	(116.45, 78.29) --
	(117.79, 76.82) --
	(119.12, 75.12) --
	(120.46, 73.89) --
	(121.80, 72.62) --
	(123.14, 71.22) --
	(124.47, 70.07) --
	(125.81, 68.58) --
	(127.15, 67.87) --
	(128.49, 66.62) --
	(129.82, 65.98) --
	(131.16, 65.33) --
	(132.50, 64.23) --
	(133.84, 63.78) --
	(135.17, 62.99) --
	(136.51, 62.06) --
	(137.85, 61.70) --
	(139.18, 60.87) --
	(140.52, 60.13) --
	(141.86, 59.64) --
	(143.20, 59.27) --
	(144.53, 58.63) --
	(145.87, 57.86) --
	(147.21, 57.34) --
	(148.55, 56.95) --
	(149.88, 56.28) --
	(151.22, 55.19) --
	(152.56, 54.36) --
	(153.90, 53.93) --
	(155.23, 53.79) --
	(156.57, 53.50) --
	(157.91, 52.49) --
	(159.25, 51.90) --
	(160.58, 51.45) --
	(161.92, 50.84) --
	(163.26, 50.54) --
	(164.59, 50.38) --
	(165.93, 50.07) --
	(167.27, 49.45) --
	(168.61, 49.29) --
	(169.94, 48.65) --
	(171.28, 48.00) --
	(172.62, 47.68) --
	(173.96, 47.51) --
	(175.29, 47.35) --
	(176.63, 47.01) --
	(177.97, 46.85) --
	(179.31, 46.34) --
	(180.64, 45.83) --
	(181.98, 45.49) --
	(183.32, 45.14) --
	(184.66, 44.79) --
	(185.99, 44.61) --
	(187.33, 44.08) --
	(188.67, 44.26) --
	(190.00, 43.90) --
	(191.34, 43.72);
\definecolor{drawColor}{RGB}{178,221,45}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,145.90) --
	( 54.93,143.86) --
	( 56.27,141.72) --
	( 57.61,139.46) --
	( 58.94,137.69) --
	( 60.28,135.41) --
	( 61.62,133.46) --
	( 62.95,131.41) --
	( 64.29,129.26) --
	( 65.63,127.00) --
	( 66.97,125.15) --
	( 68.30,123.22) --
	( 69.64,121.49) --
	( 70.98,120.00) --
	( 72.32,118.45) --
	( 73.65,116.52) --
	( 74.99,114.49) --
	( 76.33,112.36) --
	( 77.67,110.51) --
	( 79.00,108.57) --
	( 80.34,106.54) --
	( 81.68,105.05) --
	( 83.02,103.38) --
	( 84.35,101.83) --
	( 85.69,100.22) --
	( 87.03, 98.85) --
	( 88.36, 97.02) --
	( 89.70, 94.83) --
	( 91.04, 92.76) --
	( 92.38, 90.94) --
	( 93.71, 89.11) --
	( 95.05, 87.06) --
	( 96.39, 85.46) --
	( 97.73, 83.72) --
	( 99.06, 82.06) --
	(100.40, 80.71) --
	(101.74, 79.17) --
	(103.08, 77.89) --
	(104.41, 76.15) --
	(105.75, 74.33) --
	(107.09, 72.71) --
	(108.43, 71.32) --
	(109.76, 70.26) --
	(111.10, 68.68) --
	(112.44, 67.77) --
	(113.77, 66.41) --
	(115.11, 65.77) --
	(116.45, 64.34) --
	(117.79, 63.56) --
	(119.12, 62.64) --
	(120.46, 62.06) --
	(121.80, 61.58) --
	(123.14, 60.50) --
	(124.47, 59.76) --
	(125.81, 59.27) --
	(127.15, 58.51) --
	(128.49, 57.47) --
	(129.82, 56.95) --
	(131.16, 56.15) --
	(132.50, 55.33) --
	(133.84, 54.22) --
	(135.17, 53.65) --
	(136.51, 53.36) --
	(137.85, 52.64) --
	(139.18, 51.75) --
	(140.52, 50.99) --
	(141.86, 50.54) --
	(143.20, 50.38) --
	(144.53, 49.76) --
	(145.87, 49.13) --
	(147.21, 48.65) --
	(148.55, 47.84) --
	(149.88, 47.35) --
	(151.22, 47.51) --
	(152.56, 47.01) --
	(153.90, 46.51) --
	(155.23, 46.17) --
	(156.57, 45.49) --
	(157.91, 44.96) --
	(159.25, 44.44) --
	(160.58, 44.08) --
	(161.92, 44.08) --
	(163.26, 43.72) --
	(164.59, 43.72) --
	(165.93, 43.18) --
	(167.27, 42.81) --
	(168.61, 42.26) --
	(169.94, 41.88) --
	(171.28, 41.50) --
	(172.62, 41.12) --
	(173.96, 40.93) --
	(175.29, 40.54) --
	(176.63, 40.74);
\definecolor{drawColor}{RGB}{182,222,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,146.24) --
	( 54.93,143.86) --
	( 56.27,141.72) --
	( 57.61,139.65) --
	( 58.94,137.69) --
	( 60.28,135.41) --
	( 61.62,133.01) --
	( 62.95,130.47) --
	( 64.29,128.02) --
	( 65.63,126.22) --
	( 66.97,124.06) --
	( 68.30,122.65) --
	( 69.64,120.90) --
	( 70.98,119.39) --
	( 72.32,117.49) --
	( 73.65,115.18) --
	( 74.99,113.08) --
	( 76.33,111.26) --
	( 77.67,108.96) --
	( 79.00,107.36) --
	( 80.34,105.27) --
	( 81.68,103.61) --
	( 83.02,102.20) --
	( 84.35,100.32) --
	( 85.69, 98.80) --
	( 87.03, 97.23) --
	( 88.36, 94.78) --
	( 89.70, 92.70) --
	( 91.04, 90.70) --
	( 92.38, 88.61) --
	( 93.71, 86.93) --
	( 95.05, 84.98) --
	( 96.39, 83.37) --
	( 97.73, 81.62) --
	( 99.06, 80.25) --
	(100.40, 78.85) --
	(101.74, 77.31) --
	(103.08, 75.46) --
	(104.41, 73.53) --
	(105.75, 71.88) --
	(107.09, 70.55) --
	(108.43, 69.28) --
	(109.76, 68.07) --
	(111.10, 66.73) --
	(112.44, 65.66) --
	(113.77, 64.57) --
	(115.11, 63.78) --
	(116.45, 62.99) --
	(117.79, 62.06) --
	(119.12, 61.46) --
	(120.46, 60.26) --
	(121.80, 59.64) --
	(123.14, 59.27) --
	(124.47, 58.12) --
	(125.81, 57.34) --
	(127.15, 56.68) --
	(128.49, 55.74) --
	(129.82, 54.78) --
	(131.16, 53.93) --
	(132.50, 53.79) --
	(133.84, 52.78) --
	(135.17, 52.05) --
	(136.51, 51.30) --
	(137.85, 50.69) --
	(139.18, 50.38) --
	(140.52, 50.07) --
	(141.86, 49.45) --
	(143.20, 48.65) --
	(144.53, 48.00) --
	(145.87, 47.51) --
	(147.21, 47.18) --
	(148.55, 47.01) --
	(149.88, 46.51) --
	(151.22, 46.00) --
	(152.56, 45.49) --
	(153.90, 44.79) --
	(155.23, 44.44) --
	(156.57, 44.08) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 43.54) --
	(161.92, 43.18) --
	(163.26, 42.81) --
	(164.59, 42.07) --
	(165.93, 41.69) --
	(167.27, 41.50) --
	(168.61, 41.12) --
	(169.94, 40.93) --
	(171.28, 40.93) --
	(172.62, 40.93);
\definecolor{drawColor}{RGB}{185,222,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,146.40) --
	( 54.93,144.04) --
	( 56.27,142.26) --
	( 57.61,140.23) --
	( 58.94,138.48) --
	( 60.28,137.08) --
	( 61.62,134.56) --
	( 62.95,132.56) --
	( 64.29,130.23) --
	( 65.63,128.27) --
	( 66.97,126.22) --
	( 68.30,124.61) --
	( 69.64,122.65) --
	( 70.98,121.20) --
	( 72.32,119.69) --
	( 73.65,118.13) --
	( 74.99,116.19) --
	( 76.33,114.14) --
	( 77.67,112.00) --
	( 79.00,110.13) --
	( 80.34,108.57) --
	( 81.68,106.54) --
	( 83.02,105.10) --
	( 84.35,103.38) --
	( 85.69,101.79) --
	( 87.03,100.46) --
	( 88.36, 98.90) --
	( 89.70, 97.07) --
	( 91.04, 95.16) --
	( 92.38, 92.99) --
	( 93.71, 91.00) --
	( 95.05, 89.17) --
	( 96.39, 87.26) --
	( 97.73, 85.66) --
	( 99.06, 84.00) --
	(100.40, 82.21) --
	(101.74, 81.02) --
	(103.08, 79.40) --
	(104.41, 78.45) --
	(105.75, 76.48) --
	(107.09, 74.60) --
	(108.43, 72.99) --
	(109.76, 71.41) --
	(111.10, 70.07) --
	(112.44, 68.98) --
	(113.77, 67.87) --
	(115.11, 66.62) --
	(116.45, 65.87) --
	(117.79, 64.45) --
	(119.12, 63.78) --
	(120.46, 62.99) --
	(121.80, 62.17) --
	(123.14, 61.46) --
	(124.47, 60.38) --
	(125.81, 59.76) --
	(127.15, 59.39) --
	(128.49, 58.63) --
	(129.82, 57.73) --
	(131.16, 56.95) --
	(132.50, 56.41) --
	(133.84, 55.33) --
	(135.17, 54.22) --
	(136.51, 53.65) --
	(137.85, 53.50) --
	(139.18, 52.78) --
	(140.52, 51.90) --
	(141.86, 51.15) --
	(143.20, 50.69) --
	(144.53, 50.38) --
	(145.87, 49.92) --
	(147.21, 49.60) --
	(148.55, 48.65) --
	(149.88, 48.17) --
	(151.22, 47.68) --
	(152.56, 47.18) --
	(153.90, 47.18) --
	(155.23, 46.85) --
	(156.57, 46.34) --
	(157.91, 45.83) --
	(159.25, 45.14) --
	(160.58, 44.79) --
	(161.92, 44.26) --
	(163.26, 44.26) --
	(164.59, 43.90) --
	(165.93, 43.72) --
	(167.27, 43.54) --
	(168.61, 42.99) --
	(169.94, 42.63) --
	(171.28, 42.07) --
	(172.62, 41.88) --
	(173.96, 41.12) --
	(175.29, 41.31) --
	(176.63, 40.93) --
	(177.97, 40.93);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,147.53) --
	( 54.93,145.74) --
	( 56.27,144.21) --
	( 57.61,142.44) --
	( 58.94,140.98) --
	( 60.28,139.27) --
	( 61.62,137.69) --
	( 62.95,135.62) --
	( 64.29,133.90) --
	( 65.63,132.10) --
	( 66.97,130.23) --
	( 68.30,128.02) --
	( 69.64,126.48) --
	( 70.98,125.15) --
	( 72.32,123.50) --
	( 73.65,122.08) --
	( 74.99,120.90) --
	( 76.33,119.39) --
	( 77.67,117.82) --
	( 79.00,116.19) --
	( 80.34,114.14) --
	( 81.68,112.36) --
	( 83.02,110.51) --
	( 84.35,108.96) --
	( 85.69,107.36) --
	( 87.03,105.69) --
	( 88.36,104.14) --
	( 89.70,102.71) --
	( 91.04,101.13) --
	( 92.38,100.03) --
	( 93.71, 98.65) --
	( 95.05, 96.76) --
	( 96.39, 94.62) --
	( 97.73, 92.59) --
	( 99.06, 91.00) --
	(100.40, 89.11) --
	(101.74, 87.26) --
	(103.08, 85.93) --
	(104.41, 84.15) --
	(105.75, 82.65) --
	(107.09, 81.39) --
	(108.43, 79.71) --
	(109.76, 78.53) --
	(111.10, 76.90) --
	(112.44, 75.29) --
	(113.77, 73.62) --
	(115.11, 71.88) --
	(116.45, 70.36) --
	(117.79, 69.08) --
	(119.12, 67.77) --
	(120.46, 66.62) --
	(121.80, 65.87) --
	(123.14, 64.45) --
	(124.47, 63.78) --
	(125.81, 62.64) --
	(127.15, 61.82) --
	(128.49, 61.23) --
	(129.82, 60.13) --
	(131.16, 59.52) --
	(132.50, 59.01) --
	(133.84, 57.86) --
	(135.17, 56.95) --
	(136.51, 56.55) --
	(137.85, 55.47) --
	(139.18, 54.22) --
	(140.52, 53.65) --
	(141.86, 53.50) --
	(143.20, 52.49) --
	(144.53, 51.60) --
	(145.87, 50.69) --
	(147.21, 50.23) --
	(148.55, 50.07) --
	(149.88, 49.45) --
	(151.22, 48.81) --
	(152.56, 48.00) --
	(153.90, 47.51) --
	(155.23, 47.18) --
	(156.57, 46.85) --
	(157.91, 46.68) --
	(159.25, 46.17) --
	(160.58, 45.31) --
	(161.92, 44.61) --
	(163.26, 44.08) --
	(164.59, 43.90) --
	(165.93, 43.54) --
	(167.27, 43.54) --
	(168.61, 43.36) --
	(169.94, 42.99) --
	(171.28, 42.44) --
	(172.62, 42.07) --
	(173.96, 41.31) --
	(175.29, 40.93) --
	(176.63, 40.74) --
	(177.97, 40.74) --
	(179.31, 40.54) --
	(180.64, 39.96) --
	(181.98, 40.35) --
	(183.32, 39.76);
\definecolor{drawColor}{RGB}{189,223,38}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,147.05) --
	( 54.93,144.90) --
	( 56.27,143.16) --
	( 57.61,141.35) --
	( 58.94,139.65) --
	( 60.28,138.09) --
	( 61.62,136.25) --
	( 62.95,134.56) --
	( 64.29,132.56) --
	( 65.63,130.71) --
	( 66.97,128.77) --
	( 68.30,127.26) --
	( 69.64,125.42) --
	( 70.98,123.78) --
	( 72.32,122.65) --
	( 73.65,120.90) --
	( 74.99,119.39) --
	( 76.33,118.13) --
	( 77.67,116.85) --
	( 79.00,115.18) --
	( 80.34,112.73) --
	( 81.68,111.26) --
	( 83.02,109.74) --
	( 84.35,107.77) --
	( 85.69,106.12) --
	( 87.03,104.92) --
	( 88.36,103.34) --
	( 89.70,102.11) --
	( 91.04,100.66) --
	( 92.38, 99.25) --
	( 93.71, 98.10) --
	( 95.05, 95.75) --
	( 96.39, 93.89) --
	( 97.73, 92.01) --
	( 99.06, 90.16) --
	(100.40, 88.67) --
	(101.74, 86.86) --
	(103.08, 85.25) --
	(104.41, 83.86) --
	(105.75, 82.21) --
	(107.09, 80.94) --
	(108.43, 79.40) --
	(109.76, 78.29) --
	(111.10, 76.73) --
	(112.44, 75.03) --
	(113.77, 73.35) --
	(115.11, 71.79) --
	(116.45, 70.36) --
	(117.79, 68.88) --
	(119.12, 67.97) --
	(120.46, 66.41) --
	(121.80, 65.77) --
	(123.14, 64.45) --
	(124.47, 63.78) --
	(125.81, 62.64) --
	(127.15, 62.06) --
	(128.49, 61.23) --
	(129.82, 60.01) --
	(131.16, 59.27) --
	(132.50, 58.89) --
	(133.84, 57.73) --
	(135.17, 56.81) --
	(136.51, 56.15) --
	(137.85, 55.60) --
	(139.18, 54.22) --
	(140.52, 53.93) --
	(141.86, 53.22) --
	(143.20, 52.49) --
	(144.53, 51.45) --
	(145.87, 50.69) --
	(147.21, 50.69) --
	(148.55, 50.38) --
	(149.88, 49.76) --
	(151.22, 48.97) --
	(152.56, 48.17) --
	(153.90, 47.84) --
	(155.23, 47.51) --
	(156.57, 47.35) --
	(157.91, 47.01) --
	(159.25, 46.17) --
	(160.58, 46.00) --
	(161.92, 45.31) --
	(163.26, 44.61) --
	(164.59, 44.08) --
	(165.93, 43.90) --
	(167.27, 44.08) --
	(168.61, 43.72) --
	(169.94, 43.54) --
	(171.28, 42.99) --
	(172.62, 42.44) --
	(173.96, 42.07) --
	(175.29, 41.69) --
	(176.63, 41.31) --
	(177.97, 40.74) --
	(179.31, 40.54) --
	(180.64, 40.54) --
	(181.98, 40.54) --
	(183.32, 40.15);
\definecolor{drawColor}{RGB}{195,223,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,145.74) --
	( 54.93,143.86) --
	( 56.27,141.72) --
	( 57.61,140.04) --
	( 58.94,138.09) --
	( 60.28,135.62) --
	( 61.62,133.68) --
	( 62.95,131.64) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.69) --
	( 68.30,123.78) --
	( 69.64,122.08) --
	( 70.98,120.60) --
	( 72.32,118.77) --
	( 73.65,117.17) --
	( 74.99,115.52) --
	( 76.33,113.44) --
	( 77.67,111.63) --
	( 79.00,109.74) --
	( 80.34,107.77) --
	( 81.68,106.12) --
	( 83.02,104.71) --
	( 84.35,103.07) --
	( 85.69,101.46) --
	( 87.03,100.08) --
	( 88.36, 98.65) --
	( 89.70, 96.86) --
	( 91.04, 94.83) --
	( 92.38, 92.65) --
	( 93.71, 90.88) --
	( 95.05, 88.98) --
	( 96.39, 87.32) --
	( 97.73, 85.39) --
	( 99.06, 83.93) --
	(100.40, 82.35) --
	(101.74, 80.87) --
	(103.08, 79.24) --
	(104.41, 78.13) --
	(105.75, 76.15) --
	(107.09, 74.33) --
	(108.43, 72.71) --
	(109.76, 71.32) --
	(111.10, 69.78) --
	(112.44, 68.38) --
	(113.77, 67.15) --
	(115.11, 65.98) --
	(116.45, 65.01) --
	(117.79, 63.90) --
	(119.12, 62.87) --
	(120.46, 62.17) --
	(121.80, 61.11) --
	(123.14, 60.38) --
	(124.47, 59.52) --
	(125.81, 59.01) --
	(127.15, 57.73) --
	(128.49, 56.95) --
	(129.82, 56.41) --
	(131.16, 55.60) --
	(132.50, 54.22) --
	(133.84, 53.50) --
	(135.17, 53.22) --
	(136.51, 52.49) --
	(137.85, 51.45) --
	(139.18, 50.54) --
	(140.52, 50.38) --
	(141.86, 50.23) --
	(143.20, 49.60) --
	(144.53, 48.49) --
	(145.87, 47.84) --
	(147.21, 47.51) --
	(148.55, 47.01) --
	(149.88, 47.01) --
	(151.22, 46.68) --
	(152.56, 46.17) --
	(153.90, 45.49) --
	(155.23, 44.79) --
	(156.57, 44.26) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 43.90) --
	(161.92, 43.72) --
	(163.26, 43.18) --
	(164.59, 42.81) --
	(165.93, 42.26) --
	(167.27, 41.88) --
	(168.61, 41.31) --
	(169.94, 40.93) --
	(171.28, 40.74) --
	(172.62, 40.35) --
	(173.96, 40.35) --
	(175.29, 40.54) --
	(176.63, 40.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,147.21) --
	( 54.93,145.07) --
	( 56.27,143.34) --
	( 57.61,140.79) --
	( 58.94,139.07) --
	( 60.28,137.08) --
	( 61.62,134.99) --
	( 62.95,132.56) --
	( 64.29,130.47) --
	( 65.63,128.52) --
	( 66.97,126.48) --
	( 68.30,124.33) --
	( 69.64,122.94) --
	( 70.98,120.90) --
	( 72.32,119.39) --
	( 73.65,117.82) --
	( 74.99,116.19) --
	( 76.33,114.14) --
	( 77.67,112.00) --
	( 79.00,110.13) --
	( 80.34,108.57) --
	( 81.68,106.54) --
	( 83.02,105.01) --
	( 84.35,103.34) --
	( 85.69,101.65) --
	( 87.03,100.32) --
	( 88.36, 98.75) --
	( 89.70, 97.33) --
	( 91.04, 95.00) --
	( 92.38, 92.70) --
	( 93.71, 90.88) --
	( 95.05, 89.17) --
	( 96.39, 87.26) --
	( 97.73, 85.53) --
	( 99.06, 83.65) --
	(100.40, 82.35) --
	(101.74, 80.71) --
	(103.08, 79.40) --
	(104.41, 78.13) --
	(105.75, 76.06) --
	(107.09, 74.33) --
	(108.43, 72.53) --
	(109.76, 70.94) --
	(111.10, 69.78) --
	(112.44, 68.07) --
	(113.77, 66.94) --
	(115.11, 65.98) --
	(116.45, 64.68) --
	(117.79, 63.90) --
	(119.12, 62.99) --
	(120.46, 62.06) --
	(121.80, 61.46) --
	(123.14, 60.26) --
	(124.47, 59.52) --
	(125.81, 59.27) --
	(127.15, 58.38) --
	(128.49, 57.08) --
	(129.82, 56.68) --
	(131.16, 55.88) --
	(132.50, 54.50) --
	(133.84, 53.79) --
	(135.17, 53.50) --
	(136.51, 52.64) --
	(137.85, 51.75) --
	(139.18, 50.99) --
	(140.52, 50.54) --
	(141.86, 50.38) --
	(143.20, 49.60) --
	(144.53, 49.13) --
	(145.87, 48.33) --
	(147.21, 47.84) --
	(148.55, 47.35) --
	(149.88, 47.18) --
	(151.22, 46.85) --
	(152.56, 46.34) --
	(153.90, 46.17) --
	(155.23, 44.79) --
	(156.57, 44.26) --
	(157.91, 43.90) --
	(159.25, 43.90) --
	(160.58, 43.90) --
	(161.92, 43.54) --
	(163.26, 43.36) --
	(164.59, 42.63) --
	(165.93, 42.44) --
	(167.27, 41.88) --
	(168.61, 41.12) --
	(169.94, 40.93) --
	(171.28, 40.54) --
	(172.62, 40.54) --
	(173.96, 40.35) --
	(175.29, 40.35) --
	(176.63, 40.35);
\definecolor{drawColor}{RGB}{199,224,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,147.53) --
	( 54.93,145.23) --
	( 56.27,142.80) --
	( 57.61,140.79) --
	( 58.94,139.07) --
	( 60.28,136.87) --
	( 61.62,134.77) --
	( 62.95,132.56) --
	( 64.29,130.47) --
	( 65.63,128.52) --
	( 66.97,126.48) --
	( 68.30,124.33) --
	( 69.64,122.65) --
	( 70.98,120.90) --
	( 72.32,119.39) --
	( 73.65,117.82) --
	( 74.99,115.85) --
	( 76.33,113.79) --
	( 77.67,111.63) --
	( 79.00,109.74) --
	( 80.34,107.77) --
	( 81.68,106.12) --
	( 83.02,104.45) --
	( 84.35,102.84) --
	( 85.69,101.37) --
	( 87.03, 99.98) --
	( 88.36, 98.45) --
	( 89.70, 96.44) --
	( 91.04, 94.28) --
	( 92.38, 92.13) --
	( 93.71, 90.16) --
	( 95.05, 88.16) --
	( 96.39, 86.60) --
	( 97.73, 84.70) --
	( 99.06, 83.01) --
	(100.40, 81.47) --
	(101.74, 80.10) --
	(103.08, 78.61) --
	(104.41, 76.98) --
	(105.75, 75.03) --
	(107.09, 73.35) --
	(108.43, 71.88) --
	(109.76, 70.17) --
	(111.10, 68.78) --
	(112.44, 67.56) --
	(113.77, 66.20) --
	(115.11, 65.33) --
	(116.45, 64.12) --
	(117.79, 63.33) --
	(119.12, 62.29) --
	(120.46, 61.70) --
	(121.80, 60.62) --
	(123.14, 59.76) --
	(124.47, 59.52) --
	(125.81, 58.89) --
	(127.15, 57.60) --
	(128.49, 56.95) --
	(129.82, 56.41) --
	(131.16, 55.33) --
	(132.50, 53.93) --
	(133.84, 53.79) --
	(135.17, 53.50) --
	(136.51, 52.64) --
	(137.85, 51.45) --
	(139.18, 50.69) --
	(140.52, 50.23) --
	(141.86, 49.92) --
	(143.20, 49.60) --
	(144.53, 48.97) --
	(145.87, 48.17) --
	(147.21, 47.35) --
	(148.55, 47.01) --
	(149.88, 46.85) --
	(151.22, 46.17) --
	(152.56, 46.17) --
	(153.90, 45.49) --
	(155.23, 44.61) --
	(156.57, 44.26) --
	(157.91, 44.08) --
	(159.25, 44.08) --
	(160.58, 43.36) --
	(161.92, 43.36) --
	(163.26, 43.18) --
	(164.59, 42.63) --
	(165.93, 42.26) --
	(167.27, 41.88) --
	(168.61, 41.12) --
	(169.94, 41.12) --
	(171.28, 40.93) --
	(172.62, 40.93) --
	(173.96, 40.93) --
	(175.29, 40.35);
\definecolor{drawColor}{RGB}{205,225,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.69) --
	( 54.93,145.90) --
	( 56.27,144.04) --
	( 57.61,142.08) --
	( 58.94,140.60) --
	( 60.28,138.88) --
	( 61.62,137.69) --
	( 62.95,135.62) --
	( 64.29,133.90) --
	( 65.63,132.10) --
	( 66.97,130.23) --
	( 68.30,128.27) --
	( 69.64,126.48) --
	( 70.98,124.88) --
	( 72.32,123.22) --
	( 73.65,121.79) --
	( 74.99,120.30) --
	( 76.33,119.08) --
	( 77.67,117.82) --
	( 79.00,116.19) --
	( 80.34,114.14) --
	( 81.68,112.36) --
	( 83.02,110.51) --
	( 84.35,108.96) --
	( 85.69,106.95) --
	( 87.03,105.27) --
	( 88.36,104.23) --
	( 89.70,102.93) --
	( 91.04,101.08) --
	( 92.38, 99.88) --
	( 93.71, 98.45) --
	( 95.05, 96.92) --
	( 96.39, 94.83) --
	( 97.73, 92.76) --
	( 99.06, 91.06) --
	(100.40, 89.23) --
	(101.74, 87.52) --
	(103.08, 86.27) --
	(104.41, 84.56) --
	(105.75, 83.22) --
	(107.09, 81.69) --
	(108.43, 80.25) --
	(109.76, 79.01) --
	(111.10, 77.80) --
	(112.44, 76.31) --
	(113.77, 74.51) --
	(115.11, 73.08) --
	(116.45, 71.79) --
	(117.79, 70.46) --
	(119.12, 69.28) --
	(120.46, 68.28) --
	(121.80, 67.04) --
	(123.14, 66.30) --
	(124.47, 65.23) --
	(125.81, 64.23) --
	(127.15, 63.78) --
	(128.49, 62.76) --
	(129.82, 61.82) --
	(131.16, 61.46) --
	(132.50, 60.62) --
	(133.84, 59.76) --
	(135.17, 59.39) --
	(136.51, 59.01) --
	(137.85, 58.25) --
	(139.18, 57.21) --
	(140.52, 56.55) --
	(141.86, 56.15) --
	(143.20, 55.33) --
	(144.53, 54.22) --
	(145.87, 54.07) --
	(147.21, 53.22) --
	(148.55, 52.93) --
	(149.88, 52.19) --
	(151.22, 51.60) --
	(152.56, 50.99) --
	(153.90, 50.69) --
	(155.23, 50.23) --
	(156.57, 49.92) --
	(157.91, 49.29) --
	(159.25, 48.65) --
	(160.58, 48.00) --
	(161.92, 47.51) --
	(163.26, 47.35) --
	(164.59, 47.18) --
	(165.93, 47.18) --
	(167.27, 46.51) --
	(168.61, 46.00) --
	(169.94, 45.66) --
	(171.28, 45.31) --
	(172.62, 44.44) --
	(173.96, 44.08) --
	(175.29, 43.90) --
	(176.63, 43.90) --
	(177.97, 43.72) --
	(179.31, 43.54) --
	(180.64, 43.54) --
	(181.98, 42.99) --
	(183.32, 42.63) --
	(184.66, 42.26) --
	(185.99, 37.11);
\definecolor{drawColor}{RGB}{209,225,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,148.01) --
	( 54.93,146.24) --
	( 56.27,144.55) --
	( 57.61,142.44) --
	( 58.94,140.98) --
	( 60.28,139.65) --
	( 61.62,138.09) --
	( 62.95,136.25) --
	( 64.29,134.34) --
	( 65.63,132.56) --
	( 66.97,130.71) --
	( 68.30,129.02) --
	( 69.64,127.26) --
	( 70.98,125.69) --
	( 72.32,124.33) --
	( 73.65,122.65) --
	( 74.99,121.20) --
	( 76.33,119.39) --
	( 77.67,118.45) --
	( 79.00,117.17) --
	( 80.34,115.18) --
	( 81.68,113.44) --
	( 83.02,111.63) --
	( 84.35,110.13) --
	( 85.69,108.17) --
	( 87.03,106.54) --
	( 88.36,105.27) --
	( 89.70,103.83) --
	( 91.04,102.25) --
	( 92.38,101.04) --
	( 93.71, 99.59) --
	( 95.05, 98.45) --
	( 96.39, 96.60) --
	( 97.73, 94.67) --
	( 99.06, 92.53) --
	(100.40, 91.00) --
	(101.74, 89.17) --
	(103.08, 87.65) --
	(104.41, 86.27) --
	(105.75, 84.36) --
	(107.09, 83.15) --
	(108.43, 81.99) --
	(109.76, 80.41) --
	(111.10, 79.40) --
	(112.44, 77.97) --
	(113.77, 76.40) --
	(115.11, 74.86) --
	(116.45, 73.44) --
	(117.79, 72.16) --
	(119.12, 70.65) --
	(120.46, 69.58) --
	(121.80, 68.28) --
	(123.14, 67.56) --
	(124.47, 66.41) --
	(125.81, 65.55) --
	(127.15, 64.68) --
	(128.49, 64.12) --
	(129.82, 63.44) --
	(131.16, 62.41) --
	(132.50, 61.94) --
	(133.84, 61.46) --
	(135.17, 60.26) --
	(136.51, 59.76) --
	(137.85, 59.39) --
	(139.18, 58.89) --
	(140.52, 57.86) --
	(141.86, 57.34) --
	(143.20, 56.55) --
	(144.53, 56.01) --
	(145.87, 55.19) --
	(147.21, 54.36) --
	(148.55, 53.79) --
	(149.88, 53.65) --
	(151.22, 52.64) --
	(152.56, 52.19) --
	(153.90, 51.30) --
	(155.23, 50.84) --
	(156.57, 50.38) --
	(157.91, 50.23) --
	(159.25, 49.76) --
	(160.58, 49.45) --
	(161.92, 48.97) --
	(163.26, 48.33) --
	(164.59, 47.84) --
	(165.93, 47.51) --
	(167.27, 47.18) --
	(168.61, 47.01) --
	(169.94, 46.68) --
	(171.28, 46.00) --
	(172.62, 45.49) --
	(173.96, 45.31) --
	(175.29, 44.61) --
	(176.63, 44.44) --
	(177.97, 44.08) --
	(179.31, 44.08) --
	(180.64, 43.90) --
	(181.98, 43.54) --
	(183.32, 43.18) --
	(184.66, 42.99) --
	(185.99, 42.44) --
	(187.33, 37.53);
\definecolor{drawColor}{RGB}{212,226,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,147.69) --
	( 54.93,145.90) --
	( 56.27,143.69) --
	( 57.61,142.08) --
	( 58.94,140.42) --
	( 60.28,138.68) --
	( 61.62,137.08) --
	( 62.95,134.99) --
	( 64.29,133.24) --
	( 65.63,131.41) --
	( 66.97,129.26) --
	( 68.30,127.51) --
	( 69.64,125.69) --
	( 70.98,124.06) --
	( 72.32,122.65) --
	( 73.65,121.20) --
	( 74.99,119.69) --
	( 76.33,118.45) --
	( 77.67,116.85) --
	( 79.00,115.18) --
	( 80.34,113.08) --
	( 81.68,111.63) --
	( 83.02,109.74) --
	( 84.35,108.17) --
	( 85.69,106.54) --
	( 87.03,104.97) --
	( 88.36,103.52) --
	( 89.70,102.29) --
	( 91.04,100.80) --
	( 92.38, 99.49) --
	( 93.71, 98.00) --
	( 95.05, 96.02) --
	( 96.39, 94.12) --
	( 97.73, 92.24) --
	( 99.06, 90.58) --
	(100.40, 89.05) --
	(101.74, 87.32) --
	(103.08, 85.53) --
	(104.41, 84.15) --
	(105.75, 82.57) --
	(107.09, 81.24) --
	(108.43, 79.64) --
	(109.76, 78.45) --
	(111.10, 76.90) --
	(112.44, 75.12) --
	(113.77, 73.44) --
	(115.11, 71.88) --
	(116.45, 70.26) --
	(117.79, 69.08) --
	(119.12, 67.77) --
	(120.46, 66.62) --
	(121.80, 65.55) --
	(123.14, 64.68) --
	(124.47, 63.90) --
	(125.81, 62.76) --
	(127.15, 61.94) --
	(128.49, 61.23) --
	(129.82, 60.13) --
	(131.16, 59.64) --
	(132.50, 59.01) --
	(133.84, 57.86) --
	(135.17, 57.08) --
	(136.51, 56.68) --
	(137.85, 56.01) --
	(139.18, 54.64) --
	(140.52, 53.65) --
	(141.86, 53.36) --
	(143.20, 52.93) --
	(144.53, 51.90) --
	(145.87, 50.69) --
	(147.21, 50.38) --
	(148.55, 50.38) --
	(149.88, 49.76) --
	(151.22, 49.13) --
	(152.56, 48.49) --
	(153.90, 48.00) --
	(155.23, 47.18) --
	(156.57, 47.01) --
	(157.91, 47.01) --
	(159.25, 46.51) --
	(160.58, 46.00) --
	(161.92, 45.49) --
	(163.26, 44.61) --
	(164.59, 44.26) --
	(165.93, 43.72) --
	(167.27, 43.72) --
	(168.61, 43.90) --
	(169.94, 43.54) --
	(171.28, 43.36) --
	(172.62, 42.81) --
	(173.96, 42.63) --
	(175.29, 42.07) --
	(176.63, 41.50) --
	(177.97, 40.93) --
	(179.31, 40.93) --
	(180.64, 40.54) --
	(181.98, 40.74);
\definecolor{drawColor}{RGB}{216,226,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,147.69) --
	( 54.93,145.40) --
	( 56.27,143.34) --
	( 57.61,141.35) --
	( 58.94,139.65) --
	( 60.28,138.09) --
	( 61.62,136.05) --
	( 62.95,133.90) --
	( 64.29,131.88) --
	( 65.63,129.75) --
	( 66.97,127.77) --
	( 68.30,125.95) --
	( 69.64,124.06) --
	( 70.98,122.37) --
	( 72.32,120.90) --
	( 73.65,119.69) --
	( 74.99,118.13) --
	( 76.33,116.52) --
	( 77.67,114.49) --
	( 79.00,112.36) --
	( 80.34,110.51) --
	( 81.68,108.96) --
	( 83.02,107.36) --
	( 84.35,105.69) --
	( 85.69,104.01) --
	( 87.03,102.66) --
	( 88.36,100.85) --
	( 89.70, 99.49) --
	( 91.04, 98.25) --
	( 92.38, 96.44) --
	( 93.71, 94.28) --
	( 95.05, 92.53) --
	( 96.39, 90.46) --
	( 97.73, 88.61) --
	( 99.06, 86.93) --
	(100.40, 85.39) --
	(101.74, 83.79) --
	(103.08, 82.28) --
	(104.41, 80.71) --
	(105.75, 79.40) --
	(107.09, 77.80) --
	(108.43, 76.15) --
	(109.76, 74.51) --
	(111.10, 72.81) --
	(112.44, 71.22) --
	(113.77, 69.97) --
	(115.11, 68.58) --
	(116.45, 67.46) --
	(117.79, 66.20) --
	(119.12, 65.01) --
	(120.46, 64.01) --
	(121.80, 63.21) --
	(123.14, 62.41) --
	(124.47, 61.58) --
	(125.81, 60.26) --
	(127.15, 59.76) --
	(128.49, 59.14) --
	(129.82, 58.25) --
	(131.16, 56.95) --
	(132.50, 56.81) --
	(133.84, 55.88) --
	(135.17, 54.36) --
	(136.51, 53.50) --
	(137.85, 53.50) --
	(139.18, 52.93) --
	(140.52, 51.90) --
	(141.86, 50.84) --
	(143.20, 50.38) --
	(144.53, 50.07) --
	(145.87, 49.76) --
	(147.21, 48.97) --
	(148.55, 48.17) --
	(149.88, 47.51) --
	(151.22, 47.01) --
	(152.56, 46.85) --
	(153.90, 46.68) --
	(155.23, 46.17) --
	(156.57, 45.66) --
	(157.91, 44.96) --
	(159.25, 44.26) --
	(160.58, 44.44) --
	(161.92, 44.26) --
	(163.26, 43.72) --
	(164.59, 43.72) --
	(165.93, 43.36) --
	(167.27, 42.99) --
	(168.61, 42.63) --
	(169.94, 41.88) --
	(171.28, 41.31) --
	(172.62, 41.12) --
	(173.96, 40.93) --
	(175.29, 40.93) --
	(176.63, 40.74) --
	(177.97, 40.35) --
	(179.31, 40.15);
\definecolor{drawColor}{RGB}{219,227,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,150.77) --
	( 54.93,149.57) --
	( 56.27,148.17) --
	( 57.61,147.21) --
	( 58.94,146.56) --
	( 60.28,145.57) --
	( 61.62,144.21) --
	( 62.95,143.34) --
	( 64.29,142.44) --
	( 65.63,141.53) --
	( 66.97,140.79) --
	( 68.30,139.85) --
	( 69.64,139.07) --
	( 70.98,138.09) --
	( 72.32,137.08) --
	( 73.65,136.05) --
	( 74.99,134.99) --
	( 76.33,133.68) --
	( 77.67,132.56) --
	( 79.00,131.88) --
	( 80.34,130.71) --
	( 81.68,129.51) --
	( 83.02,128.52) --
	( 84.35,127.51) --
	( 85.69,126.48) --
	( 87.03,125.42) --
	( 88.36,124.61) --
	( 89.70,123.78) --
	( 91.04,122.65) --
	( 92.38,122.08) --
	( 93.71,121.20) --
	( 95.05,120.30) --
	( 96.39,119.39) --
	( 97.73,118.45) --
	( 99.06,117.82) --
	(100.40,116.52) --
	(101.74,115.52) --
	(103.08,114.49) --
	(104.41,113.08) --
	(105.75,112.36) --
	(107.09,111.26) --
	(108.43,110.13) --
	(109.76,108.96) --
	(111.10,108.17) --
	(112.44,107.36) --
	(113.77,106.12) --
	(115.11,105.23) --
	(116.45,104.45) --
	(117.79,103.52) --
	(119.12,102.66) --
	(120.46,101.74) --
	(121.80,100.85) --
	(123.14, 99.93) --
	(124.47, 99.30) --
	(125.81, 98.40) --
	(127.15, 97.49) --
	(128.49, 96.23) --
	(129.82, 94.94) --
	(131.16, 93.95) --
	(132.50, 92.65) --
	(133.84, 91.66) --
	(135.17, 90.64) --
	(136.51, 89.48) --
	(137.85, 88.67) --
	(139.18, 87.58) --
	(140.52, 86.60) --
	(141.86, 85.73) --
	(143.20, 84.77) --
	(144.53, 83.93) --
	(145.87, 83.29) --
	(147.21, 82.43) --
	(148.55, 81.47) --
	(149.88, 80.71) --
	(151.22, 79.95) --
	(152.56, 79.24) --
	(153.90, 78.45) --
	(155.23, 77.64) --
	(156.57, 76.73) --
	(157.91, 75.72) --
	(159.25, 74.68) --
	(160.58, 73.80) --
	(161.92, 72.81) --
	(163.26, 72.16) --
	(164.59, 71.32) --
	(165.93, 70.65) --
	(167.27, 69.87) --
	(168.61, 68.88) --
	(169.94, 68.38) --
	(171.28, 68.07) --
	(172.62, 67.46) --
	(173.96, 66.62) --
	(175.29, 66.20) --
	(176.63, 65.55) --
	(177.97, 64.90) --
	(179.31, 64.45) --
	(180.64, 64.12) --
	(181.98, 63.90) --
	(183.32, 63.10) --
	(184.66, 62.76) --
	(185.99, 62.17) --
	(187.33, 62.06) --
	(188.67, 61.70) --
	(190.00, 61.46) --
	(191.34, 60.50) --
	(192.68, 60.01) --
	(194.02, 59.89) --
	(195.35, 59.52) --
	(196.69, 59.39) --
	(198.03, 59.14) --
	(199.37, 59.01) --
	(200.70, 58.25) --
	(202.04, 57.99) --
	(203.38, 57.47) --
	(204.72, 57.34) --
	(206.05, 56.95) --
	(207.39, 56.68) --
	(208.73, 56.15) --
	(210.07, 56.15) --
	(211.40, 55.60) --
	(212.74, 55.19) --
	(214.08, 54.78) --
	(215.41, 54.50) --
	(216.75, 53.93) --
	(218.09, 53.79) --
	(219.43, 53.79) --
	(220.76, 53.65) --
	(222.10, 53.50) --
	(223.44, 52.93) --
	(224.78, 52.78) --
	(226.11, 52.34) --
	(227.45, 52.19) --
	(228.79, 51.90) --
	(230.13, 51.45) --
	(231.46, 50.69) --
	(232.80, 50.84) --
	(234.14, 50.69) --
	(235.48, 50.69) --
	(236.81, 50.38) --
	(238.15, 40.93);
\definecolor{drawColor}{RGB}{222,227,24}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.73) --
	( 54.93,144.90) --
	( 56.27,142.98) --
	( 57.61,141.16) --
	( 58.94,139.65) --
	( 60.28,138.29) --
	( 61.62,136.46) --
	( 62.95,134.56) --
	( 64.29,132.56) --
	( 65.63,130.71) --
	( 66.97,128.77) --
	( 68.30,127.26) --
	( 69.64,125.69) --
	( 70.98,123.78) --
	( 72.32,122.37) --
	( 73.65,120.90) --
	( 74.99,119.69) --
	( 76.33,117.82) --
	( 77.67,116.52) --
	( 79.00,114.84) --
	( 80.34,113.08) --
	( 81.68,111.26) --
	( 83.02,109.74) --
	( 84.35,107.77) --
	( 85.69,106.12) --
	( 87.03,104.97) --
	( 88.36,103.38) --
	( 89.70,101.93) --
	( 91.04,100.61) --
	( 92.38, 99.35) --
	( 93.71, 97.69) --
	( 95.05, 96.13) --
	( 96.39, 93.78) --
	( 97.73, 92.13) --
	( 99.06, 90.52) --
	(100.40, 88.86) --
	(101.74, 87.13) --
	(103.08, 85.46) --
	(104.41, 84.00) --
	(105.75, 82.57) --
	(107.09, 81.39) --
	(108.43, 80.10) --
	(109.76, 78.53) --
	(111.10, 77.40) --
	(112.44, 75.63) --
	(113.77, 73.89) --
	(115.11, 72.44) --
	(116.45, 70.94) --
	(117.79, 69.87) --
	(119.12, 68.48) --
	(120.46, 67.56) --
	(121.80, 66.30) --
	(123.14, 65.33) --
	(124.47, 64.57) --
	(125.81, 63.78) --
	(127.15, 62.99) --
	(128.49, 62.06) --
	(129.82, 61.70) --
	(131.16, 60.74) --
	(132.50, 59.76) --
	(133.84, 59.52) --
	(135.17, 58.76) --
	(136.51, 57.86) --
	(137.85, 57.08) --
	(139.18, 56.55) --
	(140.52, 55.88) --
	(141.86, 54.78) --
	(143.20, 53.93) --
	(144.53, 53.65) --
	(145.87, 53.07) --
	(147.21, 52.34) --
	(148.55, 51.60) --
	(149.88, 50.69) --
	(151.22, 50.38) --
	(152.56, 50.23) --
	(153.90, 49.76) --
	(155.23, 49.45) --
	(156.57, 48.65) --
	(157.91, 48.00) --
	(159.25, 47.51) --
	(160.58, 46.85) --
	(161.92, 47.18) --
	(163.26, 46.85) --
	(164.59, 46.68) --
	(165.93, 46.17) --
	(167.27, 45.83) --
	(168.61, 44.96) --
	(169.94, 44.44) --
	(171.28, 44.26) --
	(172.62, 43.90) --
	(173.96, 44.08) --
	(175.29, 43.72) --
	(176.63, 43.54) --
	(177.97, 43.18) --
	(179.31, 42.63) --
	(180.64, 42.26) --
	(181.98, 41.69) --
	(183.32, 41.31);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,146.89) --
	( 54.93,145.23) --
	( 56.27,142.98) --
	( 57.61,141.35) --
	( 58.94,139.46) --
	( 60.28,137.48) --
	( 61.62,135.62) --
	( 62.95,133.46) --
	( 64.29,131.64) --
	( 65.63,129.75) --
	( 66.97,127.26) --
	( 68.30,125.42) --
	( 69.64,123.50) --
	( 70.98,121.79) --
	( 72.32,120.60) --
	( 73.65,119.08) --
	( 74.99,117.49) --
	( 76.33,115.18) --
	( 77.67,113.08) --
	( 79.00,111.26) --
	( 80.34,109.35) --
	( 81.68,107.77) --
	( 83.02,105.27) --
	( 84.35,104.05) --
	( 85.69,102.48) --
	( 87.03,100.80) --
	( 88.36, 99.20) --
	( 89.70, 97.59) --
	( 91.04, 95.49) --
	( 92.38, 93.33) --
	( 93.71, 91.00) --
	( 95.05, 89.11) --
	( 96.39, 87.26) --
	( 97.73, 85.32) --
	( 99.06, 83.93) --
	(100.40, 82.06) --
	(101.74, 80.64) --
	(103.08, 79.17) --
	(104.41, 77.72) --
	(105.75, 75.63) --
	(107.09, 73.80) --
	(108.43, 72.07) --
	(109.76, 70.55) --
	(111.10, 68.98) --
	(112.44, 67.56) --
	(113.77, 66.62) --
	(115.11, 65.44) --
	(116.45, 64.34) --
	(117.79, 63.67) --
	(119.12, 62.41) --
	(120.46, 61.94) --
	(121.80, 60.50) --
	(123.14, 59.89) --
	(124.47, 59.27) --
	(125.81, 58.25) --
	(127.15, 56.95) --
	(128.49, 56.68) --
	(129.82, 55.60) --
	(131.16, 54.50) --
	(132.50, 53.65) --
	(133.84, 53.36) --
	(135.17, 52.49) --
	(136.51, 51.30) --
	(137.85, 50.69) --
	(139.18, 50.23) --
	(140.52, 50.07) --
	(141.86, 49.29) --
	(143.20, 48.49) --
	(144.53, 47.84) --
	(145.87, 47.35) --
	(147.21, 47.01) --
	(148.55, 46.85) --
	(149.88, 46.34) --
	(151.22, 45.49) --
	(152.56, 44.79) --
	(153.90, 44.26) --
	(155.23, 44.08) --
	(156.57, 44.08) --
	(157.91, 43.54) --
	(159.25, 43.36) --
	(160.58, 42.81) --
	(161.92, 42.63) --
	(163.26, 42.07) --
	(164.59, 40.93) --
	(165.93, 40.74) --
	(167.27, 40.74) --
	(168.61, 40.54) --
	(169.94, 40.74) --
	(171.28, 40.35) --
	(172.62, 39.96) --
	(173.96, 39.56) --
	(175.29, 39.36) --
	(176.63, 38.96);
\definecolor{drawColor}{RGB}{225,228,24}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,147.21) --
	( 54.93,145.40) --
	( 56.27,143.34) --
	( 57.61,141.16) --
	( 58.94,139.27) --
	( 60.28,137.48) --
	( 61.62,135.20) --
	( 62.95,133.46) --
	( 64.29,131.64) --
	( 65.63,129.51) --
	( 66.97,127.26) --
	( 68.30,125.69) --
	( 69.64,123.78) --
	( 70.98,122.08) --
	( 72.32,120.90) --
	( 73.65,119.08) --
	( 74.99,117.82) --
	( 76.33,115.52) --
	( 77.67,113.79) --
	( 79.00,111.63) --
	( 80.34,109.74) --
	( 81.68,108.17) --
	( 83.02,106.54) --
	( 84.35,104.79) --
	( 85.69,103.25) --
	( 87.03,101.83) --
	( 88.36,100.22) --
	( 89.70, 98.95) --
	( 91.04, 97.38) --
	( 92.38, 95.05) --
	( 93.71, 92.93) --
	( 95.05, 91.24) --
	( 96.39, 89.23) --
	( 97.73, 87.58) --
	( 99.06, 86.00) --
	(100.40, 84.36) --
	(101.74, 82.72) --
	(103.08, 81.24) --
	(104.41, 79.95) --
	(105.75, 78.61) --
	(107.09, 76.90) --
	(108.43, 75.20) --
	(109.76, 73.62) --
	(111.10, 72.07) --
	(112.44, 70.36) --
	(113.77, 69.18) --
	(115.11, 68.18) --
	(116.45, 67.15) --
	(117.79, 65.87) --
	(119.12, 64.90) --
	(120.46, 64.12) --
	(121.80, 63.21) --
	(123.14, 62.17) --
	(124.47, 61.58) --
	(125.81, 60.62) --
	(127.15, 59.76) --
	(128.49, 59.52) --
	(129.82, 58.89) --
	(131.16, 57.47) --
	(132.50, 56.81) --
	(133.84, 56.28) --
	(135.17, 55.60) --
	(136.51, 54.36) --
	(137.85, 53.79) --
	(139.18, 53.22) --
	(140.52, 52.64) --
	(141.86, 51.75) --
	(143.20, 50.99) --
	(144.53, 50.54) --
	(145.87, 50.23) --
	(147.21, 49.92) --
	(148.55, 49.45) --
	(149.88, 48.49) --
	(151.22, 47.84) --
	(152.56, 47.35) --
	(153.90, 47.35) --
	(155.23, 47.01) --
	(156.57, 46.68) --
	(157.91, 46.17) --
	(159.25, 45.66) --
	(160.58, 44.96) --
	(161.92, 44.26) --
	(163.26, 43.90) --
	(164.59, 43.72) --
	(165.93, 43.72) --
	(167.27, 43.54) --
	(168.61, 43.18) --
	(169.94, 42.81) --
	(171.28, 42.44) --
	(172.62, 41.88) --
	(173.96, 41.69) --
	(175.29, 40.74) --
	(176.63, 40.54) --
	(177.97, 40.74) --
	(179.31, 40.54);
\definecolor{drawColor}{RGB}{229,228,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,147.69) --
	( 54.93,145.23) --
	( 56.27,143.51) --
	( 57.61,141.53) --
	( 58.94,139.85) --
	( 60.28,138.09) --
	( 61.62,136.25) --
	( 62.95,134.12) --
	( 64.29,132.10) --
	( 65.63,130.23) --
	( 66.97,128.02) --
	( 68.30,126.48) --
	( 69.64,124.61) --
	( 70.98,122.94) --
	( 72.32,121.49) --
	( 73.65,120.00) --
	( 74.99,118.45) --
	( 76.33,116.52) --
	( 77.67,114.84) --
	( 79.00,112.73) --
	( 80.34,111.26) --
	( 81.68,109.35) --
	( 83.02,107.77) --
	( 84.35,106.12) --
	( 85.69,104.58) --
	( 87.03,103.02) --
	( 88.36,101.51) --
	( 89.70,100.08) --
	( 91.04, 98.85) --
	( 92.38, 97.12) --
	( 93.71, 95.05) --
	( 95.05, 93.16) --
	( 96.39, 91.12) --
	( 97.73, 89.36) --
	( 99.06, 87.78) --
	(100.40, 85.86) --
	(101.74, 84.56) --
	(103.08, 82.86) --
	(104.41, 81.39) --
	(105.75, 79.87) --
	(107.09, 78.93) --
	(108.43, 77.40) --
	(109.76, 75.63) --
	(111.10, 74.33) --
	(112.44, 72.90) --
	(113.77, 71.22) --
	(115.11, 70.07) --
	(116.45, 68.58) --
	(117.79, 67.56) --
	(119.12, 66.51) --
	(120.46, 65.44) --
	(121.80, 64.34) --
	(123.14, 63.90) --
	(124.47, 62.87) --
	(125.81, 61.94) --
	(127.15, 61.82) --
	(128.49, 60.62) --
	(129.82, 59.76) --
	(131.16, 59.39) --
	(132.50, 58.76) --
	(133.84, 57.60) --
	(135.17, 56.95) --
	(136.51, 56.55) --
	(137.85, 55.60) --
	(139.18, 54.36) --
	(140.52, 53.65) --
	(141.86, 53.50) --
	(143.20, 53.07) --
	(144.53, 52.19) --
	(145.87, 50.99) --
	(147.21, 50.69) --
	(148.55, 50.23) --
	(149.88, 49.92) --
	(151.22, 49.60) --
	(152.56, 48.97) --
	(153.90, 48.33) --
	(155.23, 47.68) --
	(156.57, 47.18) --
	(157.91, 46.85) --
	(159.25, 46.85) --
	(160.58, 46.51) --
	(161.92, 46.00) --
	(163.26, 45.66) --
	(164.59, 44.79) --
	(165.93, 44.61) --
	(167.27, 44.08) --
	(168.61, 43.54) --
	(169.94, 43.54) --
	(171.28, 43.54) --
	(172.62, 43.18) --
	(173.96, 42.81) --
	(175.29, 42.63) --
	(176.63, 42.07) --
	(177.97, 41.50) --
	(179.31, 40.93) --
	(180.64, 40.74);
\definecolor{drawColor}{RGB}{235,229,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.73) --
	( 54.93,144.90) --
	( 56.27,142.98) --
	( 57.61,141.35) --
	( 58.94,139.85) --
	( 60.28,138.29) --
	( 61.62,136.46) --
	( 62.95,134.56) --
	( 64.29,132.79) --
	( 65.63,131.18) --
	( 66.97,129.26) --
	( 68.30,127.26) --
	( 69.64,125.69) --
	( 70.98,124.06) --
	( 72.32,122.37) --
	( 73.65,120.90) --
	( 74.99,119.69) --
	( 76.33,118.13) --
	( 77.67,116.52) --
	( 79.00,114.49) --
	( 80.34,113.08) --
	( 81.68,111.26) --
	( 83.02,109.74) --
	( 84.35,108.17) --
	( 85.69,106.54) --
	( 87.03,105.01) --
	( 88.36,103.38) --
	( 89.70,102.06) --
	( 91.04,100.61) --
	( 92.38, 99.20) --
	( 93.71, 97.59) --
	( 95.05, 95.70) --
	( 96.39, 93.89) --
	( 97.73, 91.66) --
	( 99.06, 90.04) --
	(100.40, 88.42) --
	(101.74, 86.60) --
	(103.08, 85.05) --
	(104.41, 83.86) --
	(105.75, 82.28) --
	(107.09, 80.87) --
	(108.43, 79.79) --
	(109.76, 78.45) --
	(111.10, 76.82) --
	(112.44, 75.29) --
	(113.77, 73.71) --
	(115.11, 72.07) --
	(116.45, 70.75) --
	(117.79, 69.48) --
	(119.12, 68.07) --
	(120.46, 67.35) --
	(121.80, 66.09) --
	(123.14, 65.12) --
	(124.47, 64.34) --
	(125.81, 63.67) --
	(127.15, 62.76) --
	(128.49, 62.06) --
	(129.82, 61.23) --
	(131.16, 60.26) --
	(132.50, 59.64) --
	(133.84, 59.39) --
	(135.17, 58.76) --
	(136.51, 57.60) --
	(137.85, 56.95) --
	(139.18, 56.81) --
	(140.52, 55.88) --
	(141.86, 54.78) --
	(143.20, 53.93) --
	(144.53, 53.65) --
	(145.87, 53.22) --
	(147.21, 52.64) --
	(148.55, 51.60) --
	(149.88, 50.84) --
	(151.22, 50.54) --
	(152.56, 50.38) --
	(153.90, 49.92) --
	(155.23, 49.45) --
	(156.57, 48.81) --
	(157.91, 48.17) --
	(159.25, 47.84) --
	(160.58, 47.18) --
	(161.92, 47.18) --
	(163.26, 47.01) --
	(164.59, 46.68) --
	(165.93, 46.17) --
	(167.27, 45.66) --
	(168.61, 44.96) --
	(169.94, 44.44) --
	(171.28, 43.90) --
	(172.62, 43.90) --
	(173.96, 43.72) --
	(175.29, 43.72) --
	(176.63, 43.36) --
	(177.97, 42.99) --
	(179.31, 42.63) --
	(180.64, 42.26) --
	(181.98, 42.07) --
	(183.32, 41.50);
\definecolor{drawColor}{RGB}{238,229,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,147.53) --
	( 54.93,145.74) --
	( 56.27,143.69) --
	( 57.61,141.72) --
	( 58.94,140.04) --
	( 60.28,138.09) --
	( 61.62,136.25) --
	( 62.95,134.12) --
	( 64.29,131.88) --
	( 65.63,129.99) --
	( 66.97,128.02) --
	( 68.30,126.22) --
	( 69.64,124.61) --
	( 70.98,122.94) --
	( 72.32,121.20) --
	( 73.65,119.69) --
	( 74.99,118.45) --
	( 76.33,116.52) --
	( 77.67,114.49) --
	( 79.00,112.73) --
	( 80.34,110.89) --
	( 81.68,108.96) --
	( 83.02,107.36) --
	( 84.35,105.69) --
	( 85.69,104.09) --
	( 87.03,102.71) --
	( 88.36,101.13) --
	( 89.70, 99.88) --
	( 91.04, 98.35) --
	( 92.38, 96.60) --
	( 93.71, 94.34) --
	( 95.05, 92.47) --
	( 96.39, 90.70) --
	( 97.73, 89.11) --
	( 99.06, 87.39) --
	(100.40, 85.39) --
	(101.74, 84.15) --
	(103.08, 82.50) --
	(104.41, 81.24) --
	(105.75, 79.48) --
	(107.09, 78.45) --
	(108.43, 77.07) --
	(109.76, 75.12) --
	(111.10, 73.53) --
	(112.44, 71.97) --
	(113.77, 70.65) --
	(115.11, 69.28) --
	(116.45, 67.97) --
	(117.79, 67.25) --
	(119.12, 66.09) --
	(120.46, 65.12) --
	(121.80, 64.01) --
	(123.14, 63.67) --
	(124.47, 62.52) --
	(125.81, 61.94) --
	(127.15, 61.35) --
	(128.49, 60.38) --
	(129.82, 59.76) --
	(131.16, 59.14) --
	(132.50, 58.38) --
	(133.84, 57.21) --
	(135.17, 56.68) --
	(136.51, 56.28) --
	(137.85, 55.19) --
	(139.18, 54.36) --
	(140.52, 53.65) --
	(141.86, 53.36) --
	(143.20, 52.78) --
	(144.53, 51.75) --
	(145.87, 50.84) --
	(147.21, 50.54) --
	(148.55, 50.38) --
	(149.88, 50.23) --
	(151.22, 49.60) --
	(152.56, 48.65) --
	(153.90, 48.17) --
	(155.23, 47.84) --
	(156.57, 47.18) --
	(157.91, 47.18) --
	(159.25, 47.01) --
	(160.58, 46.51) --
	(161.92, 45.66) --
	(163.26, 45.31) --
	(164.59, 44.61) --
	(165.93, 44.08) --
	(167.27, 43.90) --
	(168.61, 43.90) --
	(169.94, 43.72) --
	(171.28, 43.54) --
	(172.62, 42.99) --
	(173.96, 42.81) --
	(175.29, 42.44) --
	(176.63, 41.88) --
	(177.97, 41.50) --
	(179.31, 41.12) --
	(180.64, 40.74);
\definecolor{drawColor}{RGB}{241,229,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,149.26) --
	( 54.93,147.37) --
	( 56.27,145.90) --
	( 57.61,144.21) --
	( 58.94,142.62) --
	( 60.28,141.16) --
	( 61.62,139.65) --
	( 62.95,138.29) --
	( 64.29,136.87) --
	( 65.63,135.20) --
	( 66.97,133.24) --
	( 68.30,131.64) --
	( 69.64,130.23) --
	( 70.98,128.27) --
	( 72.32,126.74) --
	( 73.65,125.15) --
	( 74.99,124.06) --
	( 76.33,122.65) --
	( 77.67,121.20) --
	( 79.00,120.00) --
	( 80.34,118.77) --
	( 81.68,117.49) --
	( 83.02,115.52) --
	( 84.35,113.79) --
	( 85.69,112.36) --
	( 87.03,110.89) --
	( 88.36,108.96) --
	( 89.70,107.36) --
	( 91.04,106.12) --
	( 92.38,104.49) --
	( 93.71,103.34) --
	( 95.05,101.88) --
	( 96.39,100.51) --
	( 97.73, 99.30) --
	( 99.06, 97.84) --
	(100.40, 96.44) --
	(101.74, 94.39) --
	(103.08, 92.65) --
	(104.41, 90.94) --
	(105.75, 89.17) --
	(107.09, 87.58) --
	(108.43, 86.20) --
	(109.76, 84.49) --
	(111.10, 83.08) --
	(112.44, 81.84) --
	(113.77, 80.64) --
	(115.11, 79.64) --
	(116.45, 78.29) --
	(117.79, 76.82) --
	(119.12, 75.29) --
	(120.46, 74.07) --
	(121.80, 72.44) --
	(123.14, 71.22) --
	(124.47, 70.17) --
	(125.81, 69.08) --
	(127.15, 68.07) --
	(128.49, 66.83) --
	(129.82, 66.30) --
	(131.16, 65.33) --
	(132.50, 64.45) --
	(133.84, 63.90) --
	(135.17, 62.87) --
	(136.51, 62.29) --
	(137.85, 61.70) --
	(139.18, 61.23) --
	(140.52, 60.26) --
	(141.86, 59.76) --
	(143.20, 59.52) --
	(144.53, 58.63) --
	(145.87, 57.86) --
	(147.21, 57.08) --
	(148.55, 56.68) --
	(149.88, 56.15) --
	(151.22, 55.33) --
	(152.56, 54.64) --
	(153.90, 53.93) --
	(155.23, 53.65) --
	(156.57, 53.22) --
	(157.91, 52.49) --
	(159.25, 51.60) --
	(160.58, 50.99) --
	(161.92, 50.99) --
	(163.26, 50.38) --
	(164.59, 50.23) --
	(165.93, 49.92) --
	(167.27, 49.45) --
	(168.61, 48.81) --
	(169.94, 47.84) --
	(171.28, 47.51) --
	(172.62, 47.51) --
	(173.96, 47.35) --
	(175.29, 47.18) --
	(176.63, 47.01) --
	(177.97, 46.51) --
	(179.31, 45.83) --
	(180.64, 45.49) --
	(181.98, 44.96) --
	(183.32, 44.44) --
	(184.66, 44.08) --
	(185.99, 44.08) --
	(187.33, 43.72) --
	(188.67, 43.72) --
	(190.00, 43.90) --
	(191.34, 43.72) --
	(192.68, 43.36);
\definecolor{drawColor}{RGB}{244,230,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,147.85) --
	( 54.93,146.24) --
	( 56.27,144.38) --
	( 57.61,142.80) --
	( 58.94,141.16) --
	( 60.28,139.65) --
	( 61.62,138.29) --
	( 62.95,136.87) --
	( 64.29,134.99) --
	( 65.63,133.24) --
	( 66.97,131.64) --
	( 68.30,129.99) --
	( 69.64,128.27) --
	( 70.98,126.74) --
	( 72.32,125.15) --
	( 73.65,123.50) --
	( 74.99,122.08) --
	( 76.33,120.60) --
	( 77.67,119.39) --
	( 79.00,118.45) --
	( 80.34,116.52) --
	( 81.68,115.18) --
	( 83.02,113.44) --
	( 84.35,111.63) --
	( 85.69,109.74) --
	( 87.03,108.17) --
	( 88.36,106.54) --
	( 89.70,105.05) --
	( 91.04,103.74) --
	( 92.38,102.52) --
	( 93.71,101.13) --
	( 95.05, 99.74) --
	( 96.39, 98.50) --
	( 97.73, 96.76) --
	( 99.06, 95.00) --
	(100.40, 93.05) --
	(101.74, 91.24) --
	(103.08, 89.48) --
	(104.41, 87.71) --
	(105.75, 86.07) --
	(107.09, 84.70) --
	(108.43, 83.08) --
	(109.76, 81.91) --
	(111.10, 80.33) --
	(112.44, 79.01) --
	(113.77, 77.64) --
	(115.11, 75.89) --
	(116.45, 74.24) --
	(117.79, 72.71) --
	(119.12, 71.13) --
	(120.46, 69.78) --
	(121.80, 68.28) --
	(123.14, 67.15) --
	(124.47, 65.87) --
	(125.81, 65.33) --
	(127.15, 64.23) --
	(128.49, 63.33) --
	(129.82, 62.41) --
	(131.16, 61.70) --
	(132.50, 60.87) --
	(133.84, 59.89) --
	(135.17, 59.39) --
	(136.51, 58.76) --
	(137.85, 57.73) --
	(139.18, 57.21) --
	(140.52, 56.41) --
	(141.86, 55.60) --
	(143.20, 54.36) --
	(144.53, 54.07) --
	(145.87, 53.50) --
	(147.21, 52.49) --
	(148.55, 51.60) --
	(149.88, 50.99) --
	(151.22, 50.54) --
	(152.56, 50.38) --
	(153.90, 49.76) --
	(155.23, 49.13) --
	(156.57, 48.49) --
	(157.91, 47.84) --
	(159.25, 47.35) --
	(160.58, 47.18) --
	(161.92, 47.01) --
	(163.26, 46.51) --
	(164.59, 46.00) --
	(165.93, 45.49) --
	(167.27, 44.96) --
	(168.61, 44.44) --
	(169.94, 44.08) --
	(171.28, 43.90) --
	(172.62, 43.90) --
	(173.96, 43.54) --
	(175.29, 43.36) --
	(176.63, 42.44) --
	(177.97, 42.26) --
	(179.31, 41.88) --
	(180.64, 41.69) --
	(181.98, 41.12) --
	(183.32, 40.93) --
	(184.66, 40.74) --
	(185.99, 40.74);
\definecolor{drawColor}{RGB}{247,230,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,148.64) --
	( 54.93,146.89) --
	( 56.27,145.23) --
	( 57.61,143.51) --
	( 58.94,142.08) --
	( 60.28,140.42) --
	( 61.62,139.07) --
	( 62.95,137.89) --
	( 64.29,136.05) --
	( 65.63,134.34) --
	( 66.97,132.56) --
	( 68.30,130.71) --
	( 69.64,129.26) --
	( 70.98,127.51) --
	( 72.32,126.22) --
	( 73.65,124.33) --
	( 74.99,122.94) --
	( 76.33,121.49) --
	( 77.67,120.30) --
	( 79.00,119.08) --
	( 80.34,118.13) --
	( 81.68,116.52) --
	( 83.02,114.84) --
	( 84.35,113.08) --
	( 85.69,111.26) --
	( 87.03,109.74) --
	( 88.36,108.17) --
	( 89.70,106.54) --
	( 91.04,105.27) --
	( 92.38,103.83) --
	( 93.71,102.71) --
	( 95.05,101.18) --
	( 96.39, 99.93) --
	( 97.73, 98.70) --
	( 99.06, 97.12) --
	(100.40, 95.05) --
	(101.74, 93.10) --
	(103.08, 91.54) --
	(104.41, 90.04) --
	(105.75, 88.35) --
	(107.09, 86.73) --
	(108.43, 85.19) --
	(109.76, 83.72) --
	(111.10, 82.43) --
	(112.44, 80.94) --
	(113.77, 79.64) --
	(115.11, 78.53) --
	(116.45, 77.23) --
	(117.79, 75.55) --
	(119.12, 73.89) --
	(120.46, 72.44) --
	(121.80, 70.84) --
	(123.14, 69.78) --
	(124.47, 68.38) --
	(125.81, 67.35) --
	(127.15, 65.87) --
	(128.49, 65.44) --
	(129.82, 64.34) --
	(131.16, 63.67) --
	(132.50, 62.52) --
	(133.84, 62.06) --
	(135.17, 61.35) --
	(136.51, 60.26) --
	(137.85, 59.64) --
	(139.18, 59.14) --
	(140.52, 58.25) --
	(141.86, 57.47) --
	(143.20, 56.81) --
	(144.53, 56.01) --
	(145.87, 55.19) --
	(147.21, 54.07) --
	(148.55, 53.65) --
	(149.88, 53.07) --
	(151.22, 52.49) --
	(152.56, 51.75) --
	(153.90, 50.99) --
	(155.23, 50.69) --
	(156.57, 50.38) --
	(157.91, 49.92) --
	(159.25, 49.60) --
	(160.58, 48.81) --
	(161.92, 48.17) --
	(163.26, 47.68) --
	(164.59, 47.35) --
	(165.93, 47.01) --
	(167.27, 47.01) --
	(168.61, 46.34) --
	(169.94, 45.83) --
	(171.28, 45.49) --
	(172.62, 44.61) --
	(173.96, 44.26) --
	(175.29, 44.44) --
	(176.63, 44.26) --
	(177.97, 43.90) --
	(179.31, 43.72) --
	(180.64, 43.36) --
	(181.98, 42.99) --
	(183.32, 42.63) --
	(184.66, 42.26) --
	(185.99, 41.69) --
	(187.33, 41.31) --
	(188.67, 40.93);
\definecolor{drawColor}{RGB}{250,231,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,147.85) --
	( 54.93,146.07) --
	( 56.27,144.38) --
	( 57.61,142.62) --
	( 58.94,141.16) --
	( 60.28,139.46) --
	( 61.62,138.29) --
	( 62.95,136.67) --
	( 64.29,134.99) --
	( 65.63,133.24) --
	( 66.97,131.64) --
	( 68.30,130.23) --
	( 69.64,128.52) --
	( 70.98,126.74) --
	( 72.32,125.15) --
	( 73.65,123.78) --
	( 74.99,122.37) --
	( 76.33,120.90) --
	( 77.67,120.00) --
	( 79.00,118.77) --
	( 80.34,117.17) --
	( 81.68,115.52) --
	( 83.02,113.79) --
	( 84.35,112.00) --
	( 85.69,110.51) --
	( 87.03,108.96) --
	( 88.36,107.36) --
	( 89.70,105.69) --
	( 91.04,104.40) --
	( 92.38,103.25) --
	( 93.71,101.79) --
	( 95.05,100.51) --
	( 96.39, 99.15) --
	( 97.73, 97.84) --
	( 99.06, 96.44) --
	(100.40, 94.34) --
	(101.74, 92.65) --
	(103.08, 91.00) --
	(104.41, 89.36) --
	(105.75, 87.65) --
	(107.09, 86.40) --
	(108.43, 84.77) --
	(109.76, 83.37) --
	(111.10, 82.06) --
	(112.44, 80.87) --
	(113.77, 79.40) --
	(115.11, 78.53) --
	(116.45, 76.90) --
	(117.79, 75.29) --
	(119.12, 73.89) --
	(120.46, 72.25) --
	(121.80, 70.75) --
	(123.14, 69.87) --
	(124.47, 68.58) --
	(125.81, 67.46) --
	(127.15, 66.20) --
	(128.49, 65.44) --
	(129.82, 64.23) --
	(131.16, 63.78) --
	(132.50, 62.64) --
	(133.84, 61.94) --
	(135.17, 61.35) --
	(136.51, 60.26) --
	(137.85, 59.76) --
	(139.18, 59.27) --
	(140.52, 58.51) --
	(141.86, 57.47) --
	(143.20, 56.81) --
	(144.53, 56.55) --
	(145.87, 55.47) --
	(147.21, 54.64) --
	(148.55, 54.07) --
	(149.88, 53.50) --
	(151.22, 52.78) --
	(152.56, 52.34) --
	(153.90, 51.45) --
	(155.23, 50.69) --
	(156.57, 50.54) --
	(157.91, 50.23) --
	(159.25, 49.60) --
	(160.58, 48.97) --
	(161.92, 48.49) --
	(163.26, 47.68) --
	(164.59, 47.35) --
	(165.93, 47.35) --
	(167.27, 47.01) --
	(168.61, 46.68) --
	(169.94, 46.17) --
	(171.28, 46.00) --
	(172.62, 45.14) --
	(173.96, 44.26) --
	(175.29, 44.26) --
	(176.63, 43.72) --
	(177.97, 43.72) --
	(179.31, 43.72) --
	(180.64, 43.54) --
	(181.98, 43.18) --
	(183.32, 42.63) --
	(184.66, 42.26) --
	(185.99, 41.88) --
	(187.33, 41.50) --
	(188.67, 40.93);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,145.40) --
	( 54.93,143.16) --
	( 56.27,141.16) --
	( 57.61,139.27) --
	( 58.94,137.28) --
	( 60.28,134.99) --
	( 61.62,132.79) --
	( 62.95,130.71) --
	( 64.29,128.77) --
	( 65.63,126.48) --
	( 66.97,124.61) --
	( 68.30,122.65) --
	( 69.64,120.90) --
	( 70.98,119.08) --
	( 72.32,117.82) --
	( 73.65,115.52) --
	( 74.99,113.44) --
	( 76.33,111.26) --
	( 77.67,108.96) --
	( 79.00,106.95) --
	( 80.34,105.27) --
	( 81.68,103.83) --
	( 83.02,102.02) --
	( 84.35,100.46) --
	( 85.69, 98.80) --
	( 87.03, 96.76) --
	( 88.36, 94.56) --
	( 89.70, 92.13) --
	( 91.04, 90.04) --
	( 92.38, 88.03) --
	( 93.71, 86.00) --
	( 95.05, 84.22) --
	( 96.39, 82.35) --
	( 97.73, 80.94) --
	( 99.06, 79.40) --
	(100.40, 77.64) --
	(101.74, 75.63) --
	(103.08, 73.80) --
	(104.41, 71.97) --
	(105.75, 70.55) --
	(107.09, 68.98) --
	(108.43, 67.66) --
	(109.76, 66.30) --
	(111.10, 65.23) --
	(112.44, 64.12) --
	(113.77, 63.33) --
	(115.11, 62.06) --
	(116.45, 61.35) --
	(117.79, 60.26) --
	(119.12, 59.64) --
	(120.46, 59.01) --
	(121.80, 57.47) --
	(123.14, 57.08) --
	(124.47, 56.15) --
	(125.81, 54.92) --
	(127.15, 53.79) --
	(128.49, 53.65) --
	(129.82, 52.93) --
	(131.16, 51.90) --
	(132.50, 50.84) --
	(133.84, 50.54) --
	(135.17, 50.23) --
	(136.51, 49.13) --
	(137.85, 48.65) --
	(139.18, 47.84) --
	(140.52, 47.35) --
	(141.86, 47.01) --
	(143.20, 46.68) --
	(144.53, 46.17) --
	(145.87, 45.49) --
	(147.21, 44.79) --
	(148.55, 44.26) --
	(149.88, 44.08) --
	(151.22, 43.72) --
	(152.56, 43.36) --
	(153.90, 43.18) --
	(155.23, 42.63) --
	(156.57, 42.07) --
	(157.91, 41.50) --
	(159.25, 41.12) --
	(160.58, 41.12) --
	(161.92, 41.12) --
	(163.26, 40.93) --
	(164.59, 40.74) --
	(165.93, 40.35) --
	(167.27, 39.96) --
	(168.61, 39.56) --
	(169.94, 39.16) --
	(171.28, 38.36);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.89) --
	( 54.93,144.90) --
	( 56.27,143.34) --
	( 57.61,141.35) --
	( 58.94,139.85) --
	( 60.28,138.29) --
	( 61.62,136.46) --
	( 62.95,134.34) --
	( 64.29,132.33) --
	( 65.63,130.47) --
	( 66.97,128.52) --
	( 68.30,126.74) --
	( 69.64,125.15) --
	( 70.98,123.22) --
	( 72.32,121.79) --
	( 73.65,120.00) --
	( 74.99,118.77) --
	( 76.33,116.85) --
	( 77.67,114.84) --
	( 79.00,112.73) --
	( 80.34,110.89) --
	( 81.68,108.96) --
	( 83.02,106.95) --
	( 84.35,105.27) --
	( 85.69,103.74) --
	( 87.03,102.11) --
	( 88.36,100.80) --
	( 89.70, 99.10) --
	( 91.04, 97.43) --
	( 92.38, 95.00) --
	( 93.71, 92.76) --
	( 95.05, 90.94) --
	( 96.39, 88.67) --
	( 97.73, 87.00) --
	( 99.06, 85.19) --
	(100.40, 83.72) --
	(101.74, 82.06) --
	(103.08, 80.41) --
	(104.41, 78.85) --
	(105.75, 77.48) --
	(107.09, 75.55) --
	(108.43, 73.80) --
	(109.76, 71.97) --
	(111.10, 70.65) --
	(112.44, 69.28) --
	(113.77, 67.77) --
	(115.11, 66.62) --
	(116.45, 65.55) --
	(117.79, 64.45) --
	(119.12, 63.90) --
	(120.46, 62.99) --
	(121.80, 62.06) --
	(123.14, 61.35) --
	(124.47, 60.26) --
	(125.81, 59.76) --
	(127.15, 59.01) --
	(128.49, 57.99) --
	(129.82, 57.08) --
	(131.16, 56.68) --
	(132.50, 55.74) --
	(133.84, 54.50) --
	(135.17, 54.07) --
	(136.51, 53.79) --
	(137.85, 52.78) --
	(139.18, 51.75) --
	(140.52, 50.99) --
	(141.86, 50.69) --
	(143.20, 50.23) --
	(144.53, 49.92) --
	(145.87, 49.29) --
	(147.21, 48.33) --
	(148.55, 47.84) --
	(149.88, 47.51) --
	(151.22, 47.35) --
	(152.56, 47.01) --
	(153.90, 46.34) --
	(155.23, 45.66) --
	(156.57, 45.14) --
	(157.91, 44.44) --
	(159.25, 44.26) --
	(160.58, 44.26) --
	(161.92, 44.08) --
	(163.26, 43.72) --
	(164.59, 43.18) --
	(165.93, 42.99) --
	(167.27, 42.81) --
	(168.61, 41.88) --
	(169.94, 41.12) --
	(171.28, 40.93) --
	(172.62, 40.93) --
	(173.96, 40.93) --
	(175.29, 40.74) --
	(176.63, 40.54);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,146.07) --
	( 54.93,143.51) --
	( 56.27,141.72) --
	( 57.61,139.65) --
	( 58.94,137.89) --
	( 60.28,135.84) --
	( 61.62,133.24) --
	( 62.95,131.18) --
	( 64.29,128.77) --
	( 65.63,126.48) --
	( 66.97,124.61) --
	( 68.30,122.94) --
	( 69.64,120.90) --
	( 70.98,119.39) --
	( 72.32,117.82) --
	( 73.65,115.52) --
	( 74.99,113.08) --
	( 76.33,111.26) --
	( 77.67,108.96) --
	( 79.00,106.95) --
	( 80.34,105.27) --
	( 81.68,103.43) --
	( 83.02,101.83) --
	( 84.35,100.22) --
	( 85.69, 98.60) --
	( 87.03, 96.60) --
	( 88.36, 93.95) --
	( 89.70, 91.89) --
	( 91.04, 89.79) --
	( 92.38, 87.71) --
	( 93.71, 85.73) --
	( 95.05, 84.00) --
	( 96.39, 82.21) --
	( 97.73, 80.64) --
	( 99.06, 78.93) --
	(100.40, 77.64) --
	(101.74, 75.38) --
	(103.08, 73.62) --
	(104.41, 71.88) --
	(105.75, 70.36) --
	(107.09, 68.78) --
	(108.43, 67.56) --
	(109.76, 66.20) --
	(111.10, 65.44) --
	(112.44, 64.01) --
	(113.77, 63.21) --
	(115.11, 62.06) --
	(116.45, 61.58) --
	(117.79, 60.62) --
	(119.12, 59.76) --
	(120.46, 59.27) --
	(121.80, 58.12) --
	(123.14, 57.21) --
	(124.47, 57.08) --
	(125.81, 55.60) --
	(127.15, 54.36) --
	(128.49, 53.93) --
	(129.82, 53.36) --
	(131.16, 52.49) --
	(132.50, 51.15) --
	(133.84, 50.69) --
	(135.17, 50.38) --
	(136.51, 49.92) --
	(137.85, 49.29) --
	(139.18, 48.33) --
	(140.52, 47.68) --
	(141.86, 47.51) --
	(143.20, 47.18) --
	(144.53, 46.68) --
	(145.87, 46.17) --
	(147.21, 45.49) --
	(148.55, 44.79) --
	(149.88, 44.26) --
	(151.22, 44.26) --
	(152.56, 43.90) --
	(153.90, 43.54) --
	(155.23, 43.18) --
	(156.57, 42.81) --
	(157.91, 42.26) --
	(159.25, 41.69) --
	(160.58, 40.93) --
	(161.92, 40.93) --
	(163.26, 40.74) --
	(164.59, 40.74) --
	(165.93, 40.54) --
	(167.27, 40.15) --
	(168.61, 39.96) --
	(169.94, 39.56) --
	(171.28, 39.36);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,147.05) --
	( 54.93,145.07) --
	( 56.27,143.34) --
	( 57.61,141.35) --
	( 58.94,139.46) --
	( 60.28,137.89) --
	( 61.62,136.05) --
	( 62.95,134.12) --
	( 64.29,131.88) --
	( 65.63,129.99) --
	( 66.97,128.02) --
	( 68.30,125.95) --
	( 69.64,124.06) --
	( 70.98,122.37) --
	( 72.32,120.90) --
	( 73.65,119.08) --
	( 74.99,117.82) --
	( 76.33,115.52) --
	( 77.67,113.44) --
	( 79.00,111.26) --
	( 80.34,109.35) --
	( 81.68,107.36) --
	( 83.02,105.69) --
	( 84.35,104.23) --
	( 85.69,102.20) --
	( 87.03,100.94) --
	( 88.36, 99.30) --
	( 89.70, 97.49) --
	( 91.04, 95.27) --
	( 92.38, 92.93) --
	( 93.71, 90.76) --
	( 95.05, 89.05) --
	( 96.39, 86.80) --
	( 97.73, 85.19) --
	( 99.06, 83.44) --
	(100.40, 81.76) --
	(101.74, 80.33) --
	(103.08, 78.69) --
	(104.41, 77.07) --
	(105.75, 75.20) --
	(107.09, 73.17) --
	(108.43, 71.88) --
	(109.76, 70.26) --
	(111.10, 68.68) --
	(112.44, 67.66) --
	(113.77, 66.30) --
	(115.11, 65.55) --
	(116.45, 64.34) --
	(117.79, 63.67) --
	(119.12, 62.64) --
	(120.46, 61.94) --
	(121.80, 60.99) --
	(123.14, 60.13) --
	(124.47, 59.64) --
	(125.81, 58.89) --
	(127.15, 57.60) --
	(128.49, 57.21) --
	(129.82, 56.55) --
	(131.16, 55.05) --
	(132.50, 54.22) --
	(133.84, 53.93) --
	(135.17, 53.36) --
	(136.51, 52.49) --
	(137.85, 51.60) --
	(139.18, 50.99) --
	(140.52, 50.99) --
	(141.86, 50.23) --
	(143.20, 49.76) --
	(144.53, 48.81) --
	(145.87, 48.17) --
	(147.21, 47.68) --
	(148.55, 47.35) --
	(149.88, 47.18) --
	(151.22, 46.85) --
	(152.56, 46.34) --
	(153.90, 45.49) --
	(155.23, 44.79) --
	(156.57, 44.61) --
	(157.91, 44.44) --
	(159.25, 44.08) --
	(160.58, 44.08) --
	(161.92, 43.54) --
	(163.26, 43.18) --
	(164.59, 42.81) --
	(165.93, 42.07) --
	(167.27, 41.69) --
	(168.61, 41.31) --
	(169.94, 40.93) --
	(171.28, 41.12) --
	(172.62, 40.93) --
	(173.96, 40.93) --
	(175.29, 40.74);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,147.85) --
	( 54.93,145.90) --
	( 56.27,143.86) --
	( 57.61,142.26) --
	( 58.94,140.42) --
	( 60.28,138.48) --
	( 61.62,136.87) --
	( 62.95,134.77) --
	( 64.29,132.56) --
	( 65.63,130.47) --
	( 66.97,128.52) --
	( 68.30,126.48) --
	( 69.64,124.88) --
	( 70.98,122.94) --
	( 72.32,121.20) --
	( 73.65,120.00) --
	( 74.99,118.45) --
	( 76.33,116.52) --
	( 77.67,114.49) --
	( 79.00,112.73) --
	( 80.34,110.51) --
	( 81.68,108.57) --
	( 83.02,106.95) --
	( 84.35,105.14) --
	( 85.69,103.47) --
	( 87.03,101.83) --
	( 88.36,100.37) --
	( 89.70, 98.70) --
	( 91.04, 96.76) --
	( 92.38, 94.34) --
	( 93.71, 92.24) --
	( 95.05, 90.40) --
	( 96.39, 88.48) --
	( 97.73, 86.33) --
	( 99.06, 84.63) --
	(100.40, 82.86) --
	(101.74, 81.39) --
	(103.08, 79.79) --
	(104.41, 78.61) --
	(105.75, 76.57) --
	(107.09, 74.77) --
	(108.43, 72.99) --
	(109.76, 71.60) --
	(111.10, 69.97) --
	(112.44, 68.58) --
	(113.77, 67.66) --
	(115.11, 66.30) --
	(116.45, 65.44) --
	(117.79, 64.45) --
	(119.12, 63.44) --
	(120.46, 62.52) --
	(121.80, 61.94) --
	(123.14, 61.11) --
	(124.47, 59.89) --
	(125.81, 59.64) --
	(127.15, 58.89) --
	(128.49, 57.60) --
	(129.82, 57.08) --
	(131.16, 56.41) --
	(132.50, 55.33) --
	(133.84, 54.07) --
	(135.17, 53.79) --
	(136.51, 53.36) --
	(137.85, 52.49) --
	(139.18, 51.30) --
	(140.52, 50.84) --
	(141.86, 50.54) --
	(143.20, 50.07) --
	(144.53, 49.60) --
	(145.87, 48.65) --
	(147.21, 48.49) --
	(148.55, 48.00) --
	(149.88, 47.35) --
	(151.22, 47.18) --
	(152.56, 46.85) --
	(153.90, 46.17) --
	(155.23, 45.66) --
	(156.57, 44.96) --
	(157.91, 44.61) --
	(159.25, 44.08) --
	(160.58, 43.90) --
	(161.92, 43.90) --
	(163.26, 43.36) --
	(164.59, 42.99) --
	(165.93, 42.44) --
	(167.27, 42.07) --
	(168.61, 41.69) --
	(169.94, 41.12) --
	(171.28, 40.93) --
	(172.62, 40.93) --
	(173.96, 40.93) --
	(175.29, 40.93) --
	(176.63, 40.54);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,149.41) --
	( 54.93,147.69) --
	( 56.27,145.90) --
	( 57.61,144.38) --
	( 58.94,142.44) --
	( 60.28,140.79) --
	( 61.62,139.46) --
	( 62.95,137.89) --
	( 64.29,136.25) --
	( 65.63,134.12) --
	( 66.97,132.56) --
	( 68.30,130.71) --
	( 69.64,129.02) --
	( 70.98,127.00) --
	( 72.32,125.69) --
	( 73.65,124.06) --
	( 74.99,122.65) --
	( 76.33,121.20) --
	( 77.67,119.69) --
	( 79.00,118.13) --
	( 80.34,116.52) --
	( 81.68,114.14) --
	( 83.02,112.73) --
	( 84.35,110.51) --
	( 85.69,108.96) --
	( 87.03,107.36) --
	( 88.36,105.69) --
	( 89.70,103.92) --
	( 91.04,102.43) --
	( 92.38,101.04) --
	( 93.71, 99.64) --
	( 95.05, 97.79) --
	( 96.39, 96.07) --
	( 97.73, 93.78) --
	( 99.06, 91.95) --
	(100.40, 90.22) --
	(101.74, 88.10) --
	(103.08, 86.53) --
	(104.41, 84.70) --
	(105.75, 83.29) --
	(107.09, 81.84) --
	(108.43, 80.10) --
	(109.76, 79.01) --
	(111.10, 77.31) --
	(112.44, 75.72) --
	(113.77, 73.98) --
	(115.11, 72.53) --
	(116.45, 70.94) --
	(117.79, 69.97) --
	(119.12, 68.68) --
	(120.46, 67.35) --
	(121.80, 66.30) --
	(123.14, 65.55) --
	(124.47, 64.57) --
	(125.81, 63.90) --
	(127.15, 62.87) --
	(128.49, 62.06) --
	(129.82, 61.46) --
	(131.16, 60.62) --
	(132.50, 59.76) --
	(133.84, 59.39) --
	(135.17, 58.76) --
	(136.51, 57.73) --
	(137.85, 56.95) --
	(139.18, 56.68) --
	(140.52, 55.74) --
	(141.86, 54.64) --
	(143.20, 53.79) --
	(144.53, 53.79) --
	(145.87, 53.22) --
	(147.21, 52.34) --
	(148.55, 51.60) --
	(149.88, 50.69) --
	(151.22, 50.54) --
	(152.56, 50.38) --
	(153.90, 49.92) --
	(155.23, 49.13) --
	(156.57, 48.49) --
	(157.91, 48.00) --
	(159.25, 47.51) --
	(160.58, 47.18) --
	(161.92, 47.01) --
	(163.26, 46.85) --
	(164.59, 46.17) --
	(165.93, 45.83) --
	(167.27, 44.96) --
	(168.61, 44.79) --
	(169.94, 44.44) --
	(171.28, 44.08) --
	(172.62, 44.08) --
	(173.96, 43.72) --
	(175.29, 43.18) --
	(176.63, 43.18) --
	(177.97, 42.81) --
	(179.31, 42.44) --
	(180.64, 42.07) --
	(181.98, 41.31) --
	(183.32, 41.12) --
	(184.66, 40.93);
\definecolor{drawColor}{RGB}{35,138,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,146.24) --
	( 54.93,143.86) --
	( 56.27,141.72) --
	( 57.61,140.04) --
	( 58.94,138.09) --
	( 60.28,135.62) --
	( 61.62,133.24) --
	( 62.95,130.94) --
	( 64.29,128.77) --
	( 65.63,126.48) --
	( 66.97,124.61) --
	( 68.30,122.65) --
	( 69.64,120.60) --
	( 70.98,119.39) --
	( 72.32,117.49) --
	( 73.65,114.84) --
	( 74.99,112.36) --
	( 76.33,110.51) --
	( 77.67,108.17) --
	( 79.00,106.54) --
	( 80.34,104.66) --
	( 81.68,102.84) --
	( 83.02,100.94) --
	( 84.35, 99.44) --
	( 85.69, 97.64) --
	( 87.03, 95.11) --
	( 88.36, 92.82) --
	( 89.70, 90.64) --
	( 91.04, 88.67) --
	( 92.38, 86.53) --
	( 93.71, 84.70) --
	( 95.05, 82.57) --
	( 96.39, 81.02) --
	( 97.73, 79.48) --
	( 99.06, 78.13) --
	(100.40, 76.06) --
	(101.74, 74.07) --
	(103.08, 72.16) --
	(104.41, 70.55) --
	(105.75, 69.38) --
	(107.09, 67.87) --
	(108.43, 66.09) --
	(109.76, 65.33) --
	(111.10, 64.34) --
	(112.44, 63.56) --
	(113.77, 62.41) --
	(115.11, 61.82) --
	(116.45, 60.74) --
	(117.79, 59.76) --
	(119.12, 59.52) --
	(120.46, 58.12) --
	(121.80, 57.34) --
	(123.14, 56.68) --
	(124.47, 55.60) --
	(125.81, 54.50) --
	(127.15, 53.93) --
	(128.49, 53.22) --
	(129.82, 52.19) --
	(131.16, 51.30) --
	(132.50, 50.69) --
	(133.84, 50.38) --
	(135.17, 50.07) --
	(136.51, 49.45) --
	(137.85, 48.17) --
	(139.18, 47.68) --
	(140.52, 47.35) --
	(141.86, 47.18) --
	(143.20, 46.68) --
	(144.53, 46.17) --
	(145.87, 45.14) --
	(147.21, 44.79) --
	(148.55, 44.26) --
	(149.88, 44.08) --
	(151.22, 43.90) --
	(152.56, 43.72) --
	(153.90, 43.18) --
	(155.23, 42.63) --
	(156.57, 42.07) --
	(157.91, 41.50) --
	(159.25, 41.12) --
	(160.58, 40.93) --
	(161.92, 40.74) --
	(163.26, 40.54) --
	(164.59, 40.54) --
	(165.93, 40.15) --
	(167.27, 39.76) --
	(168.61, 39.16) --
	(169.94, 38.76);
\definecolor{drawColor}{RGB}{34,139,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,147.53) --
	( 54.93,145.74) --
	( 56.27,143.86) --
	( 57.61,142.26) --
	( 58.94,140.42) --
	( 60.28,138.88) --
	( 61.62,137.28) --
	( 62.95,135.41) --
	( 64.29,133.46) --
	( 65.63,131.64) --
	( 66.97,129.75) --
	( 68.30,127.77) --
	( 69.64,126.22) --
	( 70.98,124.33) --
	( 72.32,122.94) --
	( 73.65,120.90) --
	( 74.99,119.69) --
	( 76.33,118.13) --
	( 77.67,116.52) --
	( 79.00,114.49) --
	( 80.34,112.36) --
	( 81.68,110.89) --
	( 83.02,108.57) --
	( 84.35,106.95) --
	( 85.69,105.27) --
	( 87.03,103.74) --
	( 88.36,102.34) --
	( 89.70,100.56) --
	( 91.04, 99.15) --
	( 92.38, 97.38) --
	( 93.71, 95.32) --
	( 95.05, 93.22) --
	( 96.39, 91.12) --
	( 97.73, 89.42) --
	( 99.06, 87.45) --
	(100.40, 85.73) --
	(101.74, 84.00) --
	(103.08, 82.50) --
	(104.41, 80.87) --
	(105.75, 79.64) --
	(107.09, 78.13) --
	(108.43, 76.48) --
	(109.76, 74.77) --
	(111.10, 73.08) --
	(112.44, 71.51) --
	(113.77, 70.07) --
	(115.11, 68.78) --
	(116.45, 67.66) --
	(117.79, 66.30) --
	(119.12, 65.44) --
	(120.46, 64.57) --
	(121.80, 63.78) --
	(123.14, 62.76) --
	(124.47, 61.94) --
	(125.81, 61.11) --
	(127.15, 60.38) --
	(128.49, 59.52) --
	(129.82, 59.39) --
	(131.16, 58.51) --
	(132.50, 57.21) --
	(133.84, 56.95) --
	(135.17, 56.68) --
	(136.51, 55.60) --
	(137.85, 54.22) --
	(139.18, 53.93) --
	(140.52, 53.65) --
	(141.86, 53.07) --
	(143.20, 51.90) --
	(144.53, 51.15) --
	(145.87, 50.69) --
	(147.21, 50.38) --
	(148.55, 50.07) --
	(149.88, 49.60) --
	(151.22, 48.81) --
	(152.56, 48.17) --
	(153.90, 47.68) --
	(155.23, 47.35) --
	(156.57, 47.35) --
	(157.91, 46.85) --
	(159.25, 46.34) --
	(160.58, 45.83) --
	(161.92, 45.14) --
	(163.26, 44.61) --
	(164.59, 44.44) --
	(165.93, 44.26) --
	(167.27, 44.08) --
	(168.61, 44.08) --
	(169.94, 43.36) --
	(171.28, 43.18) --
	(172.62, 42.63) --
	(173.96, 42.26) --
	(175.29, 41.50) --
	(176.63, 41.31) --
	(177.97, 40.93) --
	(179.31, 40.93);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,148.95) --
	( 54.93,146.89) --
	( 56.27,145.23) --
	( 57.61,143.69) --
	( 58.94,142.08) --
	( 60.28,140.60) --
	( 61.62,138.88) --
	( 62.95,137.28) --
	( 64.29,135.41) --
	( 65.63,133.46) --
	( 66.97,131.64) --
	( 68.30,129.75) --
	( 69.64,127.77) --
	( 70.98,126.22) --
	( 72.32,124.33) --
	( 73.65,122.94) --
	( 74.99,121.20) --
	( 76.33,120.00) --
	( 77.67,118.13) --
	( 79.00,116.52) --
	( 80.34,114.84) --
	( 81.68,112.73) --
	( 83.02,110.89) --
	( 84.35,108.96) --
	( 85.69,107.36) --
	( 87.03,105.69) --
	( 88.36,103.96) --
	( 89.70,102.43) --
	( 91.04,101.13) --
	( 92.38, 99.59) --
	( 93.71, 97.95) --
	( 95.05, 95.97) --
	( 96.39, 93.50) --
	( 97.73, 91.77) --
	( 99.06, 89.73) --
	(100.40, 87.78) --
	(101.74, 86.47) --
	(103.08, 84.56) --
	(104.41, 83.08) --
	(105.75, 81.62) --
	(107.09, 80.02) --
	(108.43, 78.77) --
	(109.76, 77.23) --
	(111.10, 75.38) --
	(112.44, 73.98) --
	(113.77, 72.25) --
	(115.11, 71.03) --
	(116.45, 69.87) --
	(117.79, 68.58) --
	(119.12, 67.66) --
	(120.46, 66.51) --
	(121.80, 65.66) --
	(123.14, 64.23) --
	(124.47, 63.67) --
	(125.81, 62.64) --
	(127.15, 62.17) --
	(128.49, 61.46) --
	(129.82, 60.38) --
	(131.16, 59.89) --
	(132.50, 59.52) --
	(133.84, 58.76) --
	(135.17, 57.34) --
	(136.51, 56.95) --
	(137.85, 56.41) --
	(139.18, 55.33) --
	(140.52, 54.36) --
	(141.86, 53.93) --
	(143.20, 53.79) --
	(144.53, 53.07) --
	(145.87, 52.05) --
	(147.21, 51.15) --
	(148.55, 50.54) --
	(149.88, 50.38) --
	(151.22, 50.38) --
	(152.56, 49.92) --
	(153.90, 49.13) --
	(155.23, 48.49) --
	(156.57, 47.51) --
	(157.91, 47.35) --
	(159.25, 47.01) --
	(160.58, 47.01) --
	(161.92, 46.51) --
	(163.26, 46.17) --
	(164.59, 45.66) --
	(165.93, 44.79) --
	(167.27, 44.44) --
	(168.61, 44.44) --
	(169.94, 44.44) --
	(171.28, 44.08) --
	(172.62, 43.90) --
	(173.96, 43.72) --
	(175.29, 43.36) --
	(176.63, 42.81) --
	(177.97, 42.63) --
	(179.31, 42.07) --
	(180.64, 41.31) --
	(181.98, 41.12) --
	(183.32, 41.12);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,147.21) --
	( 54.93,145.57) --
	( 56.27,143.86) --
	( 57.61,142.08) --
	( 58.94,140.42) --
	( 60.28,138.88) --
	( 61.62,137.28) --
	( 62.95,135.41) --
	( 64.29,133.24) --
	( 65.63,131.41) --
	( 66.97,129.75) --
	( 68.30,127.77) --
	( 69.64,126.22) --
	( 70.98,124.33) --
	( 72.32,122.65) --
	( 73.65,121.49) --
	( 74.99,119.69) --
	( 76.33,118.45) --
	( 77.67,116.52) --
	( 79.00,114.49) --
	( 80.34,112.36) --
	( 81.68,110.89) --
	( 83.02,108.96) --
	( 84.35,106.95) --
	( 85.69,105.27) --
	( 87.03,103.78) --
	( 88.36,102.29) --
	( 89.70,100.70) --
	( 91.04, 99.30) --
	( 92.38, 97.74) --
	( 93.71, 95.49) --
	( 95.05, 93.28) --
	( 96.39, 91.42) --
	( 97.73, 89.54) --
	( 99.06, 87.71) --
	(100.40, 86.00) --
	(101.74, 84.29) --
	(103.08, 82.43) --
	(104.41, 81.24) --
	(105.75, 79.64) --
	(107.09, 78.37) --
	(108.43, 76.65) --
	(109.76, 74.94) --
	(111.10, 73.35) --
	(112.44, 71.79) --
	(113.77, 70.55) --
	(115.11, 68.98) --
	(116.45, 67.77) --
	(117.79, 66.73) --
	(119.12, 65.55) --
	(120.46, 64.57) --
	(121.80, 63.78) --
	(123.14, 63.10) --
	(124.47, 62.06) --
	(125.81, 61.70) --
	(127.15, 60.50) --
	(128.49, 59.64) --
	(129.82, 59.39) --
	(131.16, 58.63) --
	(132.50, 57.60) --
	(133.84, 57.21) --
	(135.17, 56.81) --
	(136.51, 55.74) --
	(137.85, 54.64) --
	(139.18, 53.93) --
	(140.52, 53.79) --
	(141.86, 53.22) --
	(143.20, 52.34) --
	(144.53, 51.30) --
	(145.87, 50.84) --
	(147.21, 50.69) --
	(148.55, 50.38) --
	(149.88, 49.76) --
	(151.22, 49.13) --
	(152.56, 48.33) --
	(153.90, 47.84) --
	(155.23, 47.51) --
	(156.57, 47.18) --
	(157.91, 46.85) --
	(159.25, 46.85) --
	(160.58, 46.17) --
	(161.92, 45.66) --
	(163.26, 44.79) --
	(164.59, 44.26) --
	(165.93, 44.26) --
	(167.27, 44.08) --
	(168.61, 43.90) --
	(169.94, 43.72) --
	(171.28, 43.18) --
	(172.62, 42.81) --
	(173.96, 42.63) --
	(175.29, 42.07) --
	(176.63, 41.31) --
	(177.97, 40.93) --
	(179.31, 40.93);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,149.26) --
	( 54.93,147.85) --
	( 56.27,146.07) --
	( 57.61,144.21) --
	( 58.94,142.44) --
	( 60.28,141.16) --
	( 61.62,139.65) --
	( 62.95,138.29) --
	( 64.29,136.67) --
	( 65.63,134.56) --
	( 66.97,132.79) --
	( 68.30,130.94) --
	( 69.64,129.02) --
	( 70.98,127.26) --
	( 72.32,125.69) --
	( 73.65,124.33) --
	( 74.99,122.37) --
	( 76.33,120.90) --
	( 77.67,119.69) --
	( 79.00,118.13) --
	( 80.34,116.52) --
	( 81.68,114.49) --
	( 83.02,112.73) --
	( 84.35,110.89) --
	( 85.69,108.96) --
	( 87.03,106.95) --
	( 88.36,105.69) --
	( 89.70,104.01) --
	( 91.04,102.52) --
	( 92.38,101.04) --
	( 93.71, 99.40) --
	( 95.05, 97.89) --
	( 96.39, 95.86) --
	( 97.73, 93.67) --
	( 99.06, 91.66) --
	(100.40, 89.91) --
	(101.74, 87.97) --
	(103.08, 86.27) --
	(104.41, 84.49) --
	(105.75, 83.22) --
	(107.09, 81.32) --
	(108.43, 80.02) --
	(109.76, 78.69) --
	(111.10, 77.48) --
	(112.44, 75.63) --
	(113.77, 73.80) --
	(115.11, 72.25) --
	(116.45, 70.75) --
	(117.79, 69.68) --
	(119.12, 68.48) --
	(120.46, 67.46) --
	(121.80, 66.30) --
	(123.14, 65.44) --
	(124.47, 64.23) --
	(125.81, 63.67) --
	(127.15, 62.64) --
	(128.49, 62.06) --
	(129.82, 61.46) --
	(131.16, 60.50) --
	(132.50, 59.76) --
	(133.84, 59.39) --
	(135.17, 58.51) --
	(136.51, 57.21) --
	(137.85, 56.95) --
	(139.18, 56.41) --
	(140.52, 55.19) --
	(141.86, 54.36) --
	(143.20, 53.79) --
	(144.53, 53.65) --
	(145.87, 52.93) --
	(147.21, 52.05) --
	(148.55, 51.15) --
	(149.88, 50.54) --
	(151.22, 50.38) --
	(152.56, 50.23) --
	(153.90, 49.45) --
	(155.23, 48.97) --
	(156.57, 48.33) --
	(157.91, 47.84) --
	(159.25, 47.51) --
	(160.58, 47.18) --
	(161.92, 46.68) --
	(163.26, 46.51) --
	(164.59, 46.00) --
	(165.93, 45.31) --
	(167.27, 44.79) --
	(168.61, 44.26) --
	(169.94, 44.26) --
	(171.28, 44.08) --
	(172.62, 43.90) --
	(173.96, 43.72) --
	(175.29, 43.36) --
	(176.63, 43.18) --
	(177.97, 42.99) --
	(179.31, 42.44) --
	(180.64, 41.69) --
	(181.98, 41.50) --
	(183.32, 40.93) --
	(184.66, 41.12);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,147.53) --
	( 54.93,145.90) --
	( 56.27,144.21) --
	( 57.61,142.44) --
	( 58.94,140.98) --
	( 60.28,139.85) --
	( 61.62,138.29) --
	( 62.95,136.87) --
	( 64.29,134.77) --
	( 65.63,133.01) --
	( 66.97,131.41) --
	( 68.30,129.51) --
	( 69.64,128.02) --
	( 70.98,126.22) --
	( 72.32,124.61) --
	( 73.65,123.22) --
	( 74.99,121.79) --
	( 76.33,120.30) --
	( 77.67,119.39) --
	( 79.00,118.13) --
	( 80.34,116.19) --
	( 81.68,114.49) --
	( 83.02,112.73) --
	( 84.35,110.89) --
	( 85.69,109.35) --
	( 87.03,107.36) --
	( 88.36,106.12) --
	( 89.70,104.45) --
	( 91.04,103.20) --
	( 92.38,101.79) --
	( 93.71,100.46) --
	( 95.05, 99.05) --
	( 96.39, 97.49) --
	( 97.73, 95.65) --
	( 99.06, 93.61) --
	(100.40, 91.48) --
	(101.74, 89.98) --
	(103.08, 88.23) --
	(104.41, 86.40) --
	(105.75, 84.84) --
	(107.09, 83.44) --
	(108.43, 81.76) --
	(109.76, 80.41) --
	(111.10, 79.17) --
	(112.44, 77.89) --
	(113.77, 76.15) --
	(115.11, 74.24) --
	(116.45, 72.62) --
	(117.79, 70.94) --
	(119.12, 69.78) --
	(120.46, 68.58) --
	(121.80, 67.25) --
	(123.14, 66.09) --
	(124.47, 65.01) --
	(125.81, 64.12) --
	(127.15, 62.99) --
	(128.49, 61.94) --
	(129.82, 61.58) --
	(131.16, 60.38) --
	(132.50, 59.76) --
	(133.84, 59.01) --
	(135.17, 57.86) --
	(136.51, 57.08) --
	(137.85, 56.68) --
	(139.18, 55.47) --
	(140.52, 54.78) --
	(141.86, 53.65) --
	(143.20, 53.22) --
	(144.53, 52.64) --
	(145.87, 51.45) --
	(147.21, 50.84) --
	(148.55, 50.54) --
	(149.88, 50.07) --
	(151.22, 49.60) --
	(152.56, 48.97) --
	(153.90, 48.00) --
	(155.23, 47.51) --
	(156.57, 47.35) --
	(157.91, 47.18) --
	(159.25, 46.68) --
	(160.58, 46.00) --
	(161.92, 45.66) --
	(163.26, 44.79) --
	(164.59, 44.26) --
	(165.93, 44.08) --
	(167.27, 44.08) --
	(168.61, 43.72) --
	(169.94, 43.36) --
	(171.28, 42.99) --
	(172.62, 42.44) --
	(173.96, 42.07) --
	(175.29, 41.69) --
	(176.63, 41.31) --
	(177.97, 40.93) --
	(179.31, 40.74) --
	(180.64, 40.74) --
	(181.98, 40.74) --
	(183.32, 40.35) --
	(184.66, 40.15);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,147.37) --
	( 54.93,145.40) --
	( 56.27,143.69) --
	( 57.61,142.26) --
	( 58.94,140.42) --
	( 60.28,138.88) --
	( 61.62,137.28) --
	( 62.95,135.62) --
	( 64.29,133.46) --
	( 65.63,131.88) --
	( 66.97,130.23) --
	( 68.30,128.27) --
	( 69.64,126.48) --
	( 70.98,124.61) --
	( 72.32,123.22) --
	( 73.65,121.79) --
	( 74.99,120.30) --
	( 76.33,119.08) --
	( 77.67,117.49) --
	( 79.00,115.85) --
	( 80.34,113.79) --
	( 81.68,111.63) --
	( 83.02,110.13) --
	( 84.35,108.57) --
	( 85.69,106.95) --
	( 87.03,105.27) --
	( 88.36,103.70) --
	( 89.70,102.06) --
	( 91.04,100.70) --
	( 92.38, 99.30) --
	( 93.71, 97.74) --
	( 95.05, 95.32) --
	( 96.39, 93.61) --
	( 97.73, 91.66) --
	( 99.06, 89.73) --
	(100.40, 87.65) --
	(101.74, 86.00) --
	(103.08, 84.36) --
	(104.41, 82.86) --
	(105.75, 81.47) --
	(107.09, 79.95) --
	(108.43, 78.85) --
	(109.76, 76.82) --
	(111.10, 75.29) --
	(112.44, 73.44) --
	(113.77, 72.07) --
	(115.11, 70.36) --
	(116.45, 68.68) --
	(117.79, 67.66) --
	(119.12, 66.30) --
	(120.46, 65.33) --
	(121.80, 64.23) --
	(123.14, 63.33) --
	(124.47, 62.29) --
	(125.81, 61.70) --
	(127.15, 60.74) --
	(128.49, 59.76) --
	(129.82, 59.27) --
	(131.16, 58.51) --
	(132.50, 57.47) --
	(133.84, 56.68) --
	(135.17, 56.28) --
	(136.51, 54.64) --
	(137.85, 53.93) --
	(139.18, 53.65) --
	(140.52, 53.07) --
	(141.86, 52.05) --
	(143.20, 50.99) --
	(144.53, 50.54) --
	(145.87, 50.23) --
	(147.21, 49.92) --
	(148.55, 49.45) --
	(149.88, 48.49) --
	(151.22, 47.68) --
	(152.56, 47.18) --
	(153.90, 47.01) --
	(155.23, 47.18) --
	(156.57, 46.51) --
	(157.91, 46.00) --
	(159.25, 45.14) --
	(160.58, 44.26) --
	(161.92, 43.90) --
	(163.26, 43.90) --
	(164.59, 43.90) --
	(165.93, 43.54) --
	(167.27, 43.18) --
	(168.61, 42.99) --
	(169.94, 42.26) --
	(171.28, 42.07) --
	(172.62, 41.50) --
	(173.96, 40.93) --
	(175.29, 40.74) --
	(176.63, 40.74) --
	(177.97, 40.35) --
	(179.31, 40.15) --
	(180.64, 40.15);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,149.41) --
	( 54.93,147.53) --
	( 56.27,145.74) --
	( 57.61,144.21) --
	( 58.94,142.44) --
	( 60.28,140.98) --
	( 61.62,139.65) --
	( 62.95,137.89) --
	( 64.29,136.46) --
	( 65.63,134.56) --
	( 66.97,132.79) --
	( 68.30,131.41) --
	( 69.64,129.51) --
	( 70.98,127.51) --
	( 72.32,125.95) --
	( 73.65,124.33) --
	( 74.99,122.65) --
	( 76.33,121.20) --
	( 77.67,120.00) --
	( 79.00,118.45) --
	( 80.34,116.85) --
	( 81.68,115.18) --
	( 83.02,113.08) --
	( 84.35,111.26) --
	( 85.69,109.35) --
	( 87.03,107.36) --
	( 88.36,106.12) --
	( 89.70,104.23) --
	( 91.04,102.89) --
	( 92.38,101.37) --
	( 93.71, 99.84) --
	( 95.05, 98.15) --
	( 96.39, 96.50) --
	( 97.73, 94.39) --
	( 99.06, 92.13) --
	(100.40, 90.16) --
	(101.74, 88.61) --
	(103.08, 86.60) --
	(104.41, 84.91) --
	(105.75, 83.37) --
	(107.09, 81.91) --
	(108.43, 80.02) --
	(109.76, 78.93) --
	(111.10, 77.15) --
	(112.44, 75.38) --
	(113.77, 73.44) --
	(115.11, 71.79) --
	(116.45, 70.65) --
	(117.79, 68.88) --
	(119.12, 67.87) --
	(120.46, 66.41) --
	(121.80, 65.23) --
	(123.14, 64.12) --
	(124.47, 63.21) --
	(125.81, 62.29) --
	(127.15, 61.46) --
	(128.49, 60.26) --
	(129.82, 59.89) --
	(131.16, 59.01) --
	(132.50, 57.73) --
	(133.84, 57.08) --
	(135.17, 56.28) --
	(136.51, 55.19) --
	(137.85, 54.22) --
	(139.18, 53.65) --
	(140.52, 53.36) --
	(141.86, 52.19) --
	(143.20, 51.30) --
	(144.53, 50.69) --
	(145.87, 50.38) --
	(147.21, 49.76) --
	(148.55, 49.45) --
	(149.88, 48.65) --
	(151.22, 47.84) --
	(152.56, 47.35) --
	(153.90, 47.01) --
	(155.23, 46.85) --
	(156.57, 46.17) --
	(157.91, 45.49) --
	(159.25, 45.14) --
	(160.58, 44.44) --
	(161.92, 44.08) --
	(163.26, 43.90) --
	(164.59, 43.90) --
	(165.93, 43.54) --
	(167.27, 42.99) --
	(168.61, 42.63) --
	(169.94, 42.07) --
	(171.28, 41.50) --
	(172.62, 41.31) --
	(173.96, 40.93) --
	(175.29, 40.93) --
	(176.63, 40.54) --
	(177.97, 40.54) --
	(179.31, 40.35) --
	(180.64, 40.15) --
	(181.98, 39.76);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,146.24) --
	( 54.93,144.55) --
	( 56.27,142.44) --
	( 57.61,140.60) --
	( 58.94,138.88) --
	( 60.28,136.87) --
	( 61.62,134.56) --
	( 62.95,132.56) --
	( 64.29,130.47) --
	( 65.63,128.27) --
	( 66.97,126.48) --
	( 68.30,124.61) --
	( 69.64,122.94) --
	( 70.98,121.49) --
	( 72.32,119.69) --
	( 73.65,118.13) --
	( 74.99,116.19) --
	( 76.33,114.49) --
	( 77.67,112.00) --
	( 79.00,110.13) --
	( 80.34,108.17) --
	( 81.68,106.54) --
	( 83.02,104.84) --
	( 84.35,103.25) --
	( 85.69,101.74) --
	( 87.03,100.03) --
	( 88.36, 98.40) --
	( 89.70, 96.34) --
	( 91.04, 94.12) --
	( 92.38, 92.01) --
	( 93.71, 90.10) --
	( 95.05, 88.23) --
	( 96.39, 86.40) --
	( 97.73, 84.29) --
	( 99.06, 82.72) --
	(100.40, 81.09) --
	(101.74, 79.56) --
	(103.08, 78.29) --
	(104.41, 76.48) --
	(105.75, 74.15) --
	(107.09, 72.62) --
	(108.43, 70.94) --
	(109.76, 69.28) --
	(111.10, 68.18) --
	(112.44, 66.73) --
	(113.77, 65.55) --
	(115.11, 64.34) --
	(116.45, 63.67) --
	(117.79, 62.41) --
	(119.12, 61.82) --
	(120.46, 60.50) --
	(121.80, 59.76) --
	(123.14, 59.27) --
	(124.47, 58.25) --
	(125.81, 57.08) --
	(127.15, 56.55) --
	(128.49, 55.74) --
	(129.82, 54.36) --
	(131.16, 53.65) --
	(132.50, 53.50) --
	(133.84, 52.34) --
	(135.17, 51.15) --
	(136.51, 50.69) --
	(137.85, 50.38) --
	(139.18, 49.92) --
	(140.52, 49.13) --
	(141.86, 48.17) --
	(143.20, 47.68) --
	(144.53, 47.18) --
	(145.87, 47.01) --
	(147.21, 46.68) --
	(148.55, 46.00) --
	(149.88, 45.49) --
	(151.22, 44.61) --
	(152.56, 44.26) --
	(153.90, 43.90) --
	(155.23, 43.72) --
	(156.57, 43.54) --
	(157.91, 43.18) --
	(159.25, 42.81) --
	(160.58, 42.07) --
	(161.92, 41.50) --
	(163.26, 41.12) --
	(164.59, 40.74) --
	(165.93, 40.93) --
	(167.27, 40.54) --
	(168.61, 40.54) --
	(169.94, 40.15) --
	(171.28, 39.76) --
	(172.62, 39.36) --
	(173.96, 39.16) --
	(175.29, 38.96);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.07) --
	( 53.59,141.90) --
	( 54.93,138.09) --
	( 56.27,133.90) --
	( 57.61,129.51) --
	( 58.94,124.61) --
	( 60.28,120.90) --
	( 61.62,117.49) --
	( 62.95,112.73) --
	( 64.29,107.77) --
	( 65.63,104.01) --
	( 66.97,100.42) --
	( 68.30, 96.29) --
	( 69.64, 91.42) --
	( 70.98, 87.45) --
	( 72.32, 83.44) --
	( 73.65, 80.02) --
	( 74.99, 76.65) --
	( 76.33, 73.08) --
	( 77.67, 69.48) --
	( 79.00, 67.25) --
	( 80.34, 65.12) --
	( 81.68, 63.33) --
	( 83.02, 61.70) --
	( 84.35, 59.76) --
	( 85.69, 58.63) --
	( 87.03, 56.95) --
	( 88.36, 55.19) --
	( 89.70, 53.93) --
	( 91.04, 52.93) --
	( 92.38, 51.15) --
	( 93.71, 50.38) --
	( 95.05, 49.76) --
	( 96.39, 48.49) --
	( 97.73, 47.51) --
	( 99.06, 47.35) --
	(100.40, 46.34) --
	(101.74, 45.31) --
	(103.08, 44.26) --
	(104.41, 43.90) --
	(105.75, 43.54) --
	(107.09, 42.99) --
	(108.43, 42.07) --
	(109.76, 41.50) --
	(111.10, 41.12) --
	(112.44, 40.93) --
	(113.77, 40.54) --
	(115.11, 40.35) --
	(116.45, 39.76) --
	(117.79, 39.16) --
	(119.12, 38.36) --
	(120.46, 37.53) --
	(121.80, 37.11) --
	(123.14, 36.90) --
	(124.47, 36.69);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,143.34) --
	( 54.93,139.46) --
	( 56.27,134.77) --
	( 57.61,129.99) --
	( 58.94,125.15) --
	( 60.28,120.60) --
	( 61.62,116.52) --
	( 62.95,111.26) --
	( 64.29,106.12) --
	( 65.63,102.20) --
	( 66.97, 97.59) --
	( 68.30, 92.65) --
	( 69.64, 87.45) --
	( 70.98, 82.94) --
	( 72.32, 79.17) --
	( 73.65, 74.86) --
	( 74.99, 70.84) --
	( 76.33, 68.07) --
	( 77.67, 65.23) --
	( 79.00, 62.76) --
	( 80.34, 60.99) --
	( 81.68, 59.01) --
	( 83.02, 57.34) --
	( 84.35, 55.47) --
	( 85.69, 53.79) --
	( 87.03, 52.34) --
	( 88.36, 50.84) --
	( 89.70, 50.07) --
	( 91.04, 48.49) --
	( 92.38, 47.51) --
	( 93.71, 46.68) --
	( 95.05, 45.66) --
	( 96.39, 44.44) --
	( 97.73, 43.90) --
	( 99.06, 43.54) --
	(100.40, 42.81) --
	(101.74, 41.69) --
	(103.08, 40.93) --
	(104.41, 40.74) --
	(105.75, 40.54) --
	(107.09, 39.76) --
	(108.43, 39.36) --
	(109.76, 38.36) --
	(111.10, 37.11) --
	(112.44, 37.11) --
	(113.77, 36.69);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,143.34) --
	( 54.93,138.68) --
	( 56.27,133.24) --
	( 57.61,127.51) --
	( 58.94,122.94) --
	( 60.28,123.78) --
	( 61.62,124.88) --
	( 62.95,124.06) --
	( 64.29,116.52) --
	( 65.63,107.77) --
	( 66.97,102.71) --
	( 68.30, 97.28) --
	( 69.64, 91.06) --
	( 70.98, 85.53) --
	( 72.32, 80.64) --
	( 73.65, 76.23) --
	( 74.99, 71.13) --
	( 76.33, 67.46) --
	( 77.67, 64.45) --
	( 79.00, 62.06) --
	( 80.34, 59.64) --
	( 81.68, 57.86) --
	( 83.02, 55.60) --
	( 84.35, 53.50) --
	( 85.69, 51.60) --
	( 87.03, 50.38) --
	( 88.36, 49.13) --
	( 89.70, 47.68) --
	( 91.04, 47.18) --
	( 92.38, 45.66) --
	( 93.71, 44.44) --
	( 95.05, 43.90) --
	( 96.39, 43.36) --
	( 97.73, 42.44) --
	( 99.06, 41.12) --
	(100.40, 40.74) --
	(101.74, 40.54) --
	(103.08, 39.96) --
	(104.41, 39.16) --
	(105.75, 37.94) --
	(107.09, 37.32) --
	(108.43, 37.11) --
	(109.76, 36.48);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,145.40) --
	( 54.93,141.53) --
	( 56.27,137.28) --
	( 57.61,132.79) --
	( 58.94,128.52) --
	( 60.28,123.50) --
	( 61.62,119.39) --
	( 62.95,114.84) --
	( 64.29,109.74) --
	( 65.63,105.18) --
	( 66.97,101.27) --
	( 68.30, 97.07) --
	( 69.64, 91.72) --
	( 70.98, 87.06) --
	( 72.32, 82.65) --
	( 73.65, 79.09) --
	( 74.99, 75.20) --
	( 76.33, 71.32) --
	( 77.67, 68.07) --
	( 79.00, 65.66) --
	( 80.34, 63.44) --
	( 81.68, 61.46) --
	( 83.02, 59.64) --
	( 84.35, 57.99) --
	( 85.69, 56.68) --
	( 87.03, 54.78) --
	( 88.36, 53.65) --
	( 89.70, 52.19) --
	( 91.04, 50.69) --
	( 92.38, 49.92) --
	( 93.71, 48.49) --
	( 95.05, 47.68) --
	( 96.39, 47.18) --
	( 97.73, 46.17) --
	( 99.06, 44.96) --
	(100.40, 44.26) --
	(101.74, 43.90) --
	(103.08, 43.54) --
	(104.41, 42.63) --
	(105.75, 41.69) --
	(107.09, 41.12) --
	(108.43, 40.93) --
	(109.76, 40.74) --
	(111.10, 40.15) --
	(112.44, 39.56) --
	(113.77, 38.76) --
	(115.11, 38.15) --
	(116.45, 37.32) --
	(117.79, 36.90) --
	(119.12, 36.90) --
	(120.46, 36.90) --
	(121.80, 36.48);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,144.55) --
	( 54.93,139.85) --
	( 56.27,134.77) --
	( 57.61,129.26) --
	( 58.94,124.33) --
	( 60.28,124.06) --
	( 61.62,125.15) --
	( 62.95,125.15) --
	( 64.29,119.08) --
	( 65.63,110.13) --
	( 66.97,104.45) --
	( 68.30, 99.84) --
	( 69.64, 93.78) --
	( 70.98, 87.84) --
	( 72.32, 82.50) --
	( 73.65, 78.13) --
	( 74.99, 73.71) --
	( 76.33, 69.28) --
	( 77.67, 66.30) --
	( 79.00, 63.56) --
	( 80.34, 61.35) --
	( 81.68, 59.39) --
	( 83.02, 56.95) --
	( 84.35, 54.92) --
	( 85.69, 53.22) --
	( 87.03, 51.30) --
	( 88.36, 50.07) --
	( 89.70, 48.81) --
	( 91.04, 47.51) --
	( 92.38, 46.85) --
	( 93.71, 45.66) --
	( 95.05, 44.26) --
	( 96.39, 43.90) --
	( 97.73, 43.18) --
	( 99.06, 42.44) --
	(100.40, 41.12) --
	(101.74, 40.54) --
	(103.08, 40.35) --
	(104.41, 39.76) --
	(105.75, 39.36) --
	(107.09, 38.15) --
	(108.43, 37.32) --
	(109.76, 36.69) --
	(111.10, 36.48);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,144.90) --
	( 53.59,139.85) --
	( 54.93,134.99) --
	( 56.27,128.77) --
	( 57.61,123.50) --
	( 58.94,122.37) --
	( 60.28,123.50) --
	( 61.62,124.06) --
	( 62.95,120.00) --
	( 64.29,110.13) --
	( 65.63,103.96) --
	( 66.97, 98.30) --
	( 68.30, 92.36) --
	( 69.64, 86.33) --
	( 70.98, 81.02) --
	( 72.32, 76.65) --
	( 73.65, 71.41) --
	( 74.99, 67.56) --
	( 76.33, 64.45) --
	( 77.67, 61.46) --
	( 79.00, 59.64) --
	( 80.34, 57.47) --
	( 81.68, 55.33) --
	( 83.02, 53.36) --
	( 84.35, 51.45) --
	( 85.69, 50.07) --
	( 87.03, 48.65) --
	( 88.36, 47.51) --
	( 89.70, 46.34) --
	( 91.04, 45.49) --
	( 92.38, 44.08) --
	( 93.71, 43.36) --
	( 95.05, 42.99) --
	( 96.39, 41.69) --
	( 97.73, 40.74) --
	( 99.06, 40.35) --
	(100.40, 39.96) --
	(101.74, 39.16) --
	(103.08, 38.56) --
	(104.41, 37.53) --
	(105.75, 36.69) --
	(107.09, 36.90);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,144.55) --
	( 54.93,140.23) --
	( 56.27,135.20) --
	( 57.61,129.75) --
	( 58.94,124.88) --
	( 60.28,124.61) --
	( 61.62,125.69) --
	( 62.95,125.95) --
	( 64.29,119.39) --
	( 65.63,111.26) --
	( 66.97,105.27) --
	( 68.30,100.51) --
	( 69.64, 94.89) --
	( 70.98, 89.17) --
	( 72.32, 83.79) --
	( 73.65, 79.64) --
	( 74.99, 75.29) --
	( 76.33, 70.26) --
	( 77.67, 66.94) --
	( 79.00, 64.12) --
	( 80.34, 62.17) --
	( 81.68, 59.89) --
	( 83.02, 57.86) --
	( 84.35, 55.88) --
	( 85.69, 53.65) --
	( 87.03, 52.34) --
	( 88.36, 50.69) --
	( 89.70, 49.92) --
	( 91.04, 48.49) --
	( 92.38, 47.01) --
	( 93.71, 46.51) --
	( 95.05, 45.31) --
	( 96.39, 44.08) --
	( 97.73, 43.54) --
	( 99.06, 43.18) --
	(100.40, 42.07) --
	(101.74, 41.12) --
	(103.08, 40.54) --
	(104.41, 40.54) --
	(105.75, 39.76) --
	(107.09, 39.36) --
	(108.43, 38.15) --
	(109.76, 37.11) --
	(111.10, 36.90) --
	(112.44, 36.90);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.90) --
	( 53.59,141.35) --
	( 54.93,136.67) --
	( 56.27,131.64) --
	( 57.61,126.22) --
	( 58.94,124.88) --
	( 60.28,125.95) --
	( 61.62,126.48) --
	( 62.95,122.08) --
	( 64.29,112.73) --
	( 65.63,106.95) --
	( 66.97,102.29) --
	( 68.30, 97.02) --
	( 69.64, 91.00) --
	( 70.98, 85.66) --
	( 72.32, 81.09) --
	( 73.65, 77.23) --
	( 74.99, 72.35) --
	( 76.33, 68.48) --
	( 77.67, 65.23) --
	( 79.00, 62.99) --
	( 80.34, 60.74) --
	( 81.68, 59.01) --
	( 83.02, 56.55) --
	( 84.35, 54.78) --
	( 85.69, 53.22) --
	( 87.03, 51.30) --
	( 88.36, 50.23) --
	( 89.70, 48.97) --
	( 91.04, 47.51) --
	( 92.38, 46.85) --
	( 93.71, 46.00) --
	( 95.05, 44.26) --
	( 96.39, 43.90) --
	( 97.73, 43.36) --
	( 99.06, 42.44) --
	(100.40, 41.50) --
	(101.74, 40.74) --
	(103.08, 40.54) --
	(104.41, 39.96) --
	(105.75, 39.56) --
	(107.09, 38.76) --
	(108.43, 37.74) --
	(109.76, 36.90) --
	(111.10, 36.69);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.34) --
	( 54.93,139.46) --
	( 56.27,134.99) --
	( 57.61,130.71) --
	( 58.94,125.69) --
	( 60.28,121.49) --
	( 61.62,117.17) --
	( 62.95,112.36) --
	( 64.29,107.77) --
	( 65.63,103.34) --
	( 66.97, 99.54) --
	( 68.30, 94.67) --
	( 69.64, 89.17) --
	( 70.98, 84.91) --
	( 72.32, 80.71) --
	( 73.65, 76.82) --
	( 74.99, 72.81) --
	( 76.33, 69.38) --
	( 77.67, 66.41) --
	( 79.00, 63.90) --
	( 80.34, 62.06) --
	( 81.68, 60.13) --
	( 83.02, 58.51) --
	( 84.35, 56.68) --
	( 85.69, 55.19) --
	( 87.03, 53.50) --
	( 88.36, 52.34) --
	( 89.70, 50.69) --
	( 91.04, 50.07) --
	( 92.38, 48.81) --
	( 93.71, 47.51) --
	( 95.05, 47.18) --
	( 96.39, 46.51) --
	( 97.73, 45.14) --
	( 99.06, 44.26) --
	(100.40, 43.90) --
	(101.74, 43.54) --
	(103.08, 42.81) --
	(104.41, 41.88) --
	(105.75, 41.12) --
	(107.09, 40.93) --
	(108.43, 40.74) --
	(109.76, 40.54) --
	(111.10, 39.56) --
	(112.44, 39.56) --
	(113.77, 38.56) --
	(115.11, 37.53) --
	(116.45, 36.90) --
	(117.79, 36.69) --
	(119.12, 36.90) --
	(120.46, 36.48);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,148.80) --
	( 54.93,147.21) --
	( 56.27,145.57) --
	( 57.61,144.04) --
	( 58.94,142.44) --
	( 60.28,140.79) --
	( 61.62,139.27) --
	( 62.95,138.09) --
	( 64.29,136.25) --
	( 65.63,134.34) --
	( 66.97,132.79) --
	( 68.30,130.94) --
	( 69.64,129.26) --
	( 70.98,127.26) --
	( 72.32,125.95) --
	( 73.65,124.33) --
	( 74.99,122.65) --
	( 76.33,121.20) --
	( 77.67,120.00) --
	( 79.00,118.45) --
	( 80.34,116.85) --
	( 81.68,114.84) --
	( 83.02,112.73) --
	( 84.35,111.26) --
	( 85.69,109.35) --
	( 87.03,107.77) --
	( 88.36,106.12) --
	( 89.70,104.49) --
	( 91.04,102.93) --
	( 92.38,101.55) --
	( 93.71,100.18) --
	( 95.05, 98.65) --
	( 96.39, 96.65) --
	( 97.73, 94.51) --
	( 99.06, 92.53) --
	(100.40, 90.58) --
	(101.74, 88.67) --
	(103.08, 86.93) --
	(104.41, 85.12) --
	(105.75, 83.65) --
	(107.09, 82.13) --
	(108.43, 80.79) --
	(109.76, 79.09) --
	(111.10, 77.89) --
	(112.44, 76.15) --
	(113.77, 74.07) --
	(115.11, 72.62) --
	(116.45, 70.94) --
	(117.79, 69.48) --
	(119.12, 68.18) --
	(120.46, 66.73) --
	(121.80, 65.98) --
	(123.14, 64.79) --
	(124.47, 64.01) --
	(125.81, 63.10) --
	(127.15, 61.94) --
	(128.49, 61.46) --
	(129.82, 60.26) --
	(131.16, 59.64) --
	(132.50, 59.14) --
	(133.84, 57.99) --
	(135.17, 57.21) --
	(136.51, 56.68) --
	(137.85, 55.88) --
	(139.18, 54.92) --
	(140.52, 53.93) --
	(141.86, 53.79) --
	(143.20, 52.78) --
	(144.53, 52.05) --
	(145.87, 51.30) --
	(147.21, 50.84) --
	(148.55, 50.38) --
	(149.88, 50.07) --
	(151.22, 49.60) --
	(152.56, 48.97) --
	(153.90, 48.00) --
	(155.23, 47.68) --
	(156.57, 47.35) --
	(157.91, 47.18) --
	(159.25, 46.85) --
	(160.58, 46.51) --
	(161.92, 45.66) --
	(163.26, 45.31) --
	(164.59, 44.79) --
	(165.93, 44.26) --
	(167.27, 44.26) --
	(168.61, 44.08) --
	(169.94, 43.90) --
	(171.28, 43.72) --
	(172.62, 42.99) --
	(173.96, 42.81) --
	(175.29, 42.26) --
	(176.63, 42.07) --
	(177.97, 41.88) --
	(179.31, 41.12) --
	(180.64, 40.93) --
	(181.98, 40.74) --
	(183.32, 40.74);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,142.62) --
	( 54.93,138.09) --
	( 56.27,132.33) --
	( 57.61,127.26) --
	( 58.94,125.15) --
	( 60.28,126.48) --
	( 61.62,127.00) --
	( 62.95,122.94) --
	( 64.29,114.49) --
	( 65.63,108.17) --
	( 66.97,103.20) --
	( 68.30, 98.80) --
	( 69.64, 92.42) --
	( 70.98, 86.93) --
	( 72.32, 82.72) --
	( 73.65, 78.13) --
	( 74.99, 73.89) --
	( 76.33, 69.48) --
	( 77.67, 66.20) --
	( 79.00, 63.90) --
	( 80.34, 61.58) --
	( 81.68, 59.52) --
	( 83.02, 57.47) --
	( 84.35, 55.60) --
	( 85.69, 53.65) --
	( 87.03, 52.05) --
	( 88.36, 50.69) --
	( 89.70, 49.60) --
	( 91.04, 47.68) --
	( 92.38, 47.18) --
	( 93.71, 46.34) --
	( 95.05, 44.79) --
	( 96.39, 44.08) --
	( 97.73, 43.72) --
	( 99.06, 42.99) --
	(100.40, 41.88) --
	(101.74, 41.12) --
	(103.08, 40.93) --
	(104.41, 40.35) --
	(105.75, 39.76) --
	(107.09, 38.96) --
	(108.43, 37.94) --
	(109.76, 37.11) --
	(111.10, 37.11) --
	(112.44, 36.69);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.90) --
	( 53.59,141.35) --
	( 54.93,136.25) --
	( 56.27,130.71) --
	( 57.61,125.95) --
	( 58.94,124.33) --
	( 60.28,125.42) --
	( 61.62,125.69) --
	( 62.95,120.90) --
	( 64.29,112.00) --
	( 65.63,105.69) --
	( 66.97,100.75) --
	( 68.30, 95.59) --
	( 69.64, 89.11) --
	( 70.98, 84.00) --
	( 72.32, 79.56) --
	( 73.65, 74.94) --
	( 74.99, 70.26) --
	( 76.33, 66.73) --
	( 77.67, 63.78) --
	( 79.00, 61.58) --
	( 80.34, 59.39) --
	( 81.68, 57.21) --
	( 83.02, 55.05) --
	( 84.35, 53.07) --
	( 85.69, 51.45) --
	( 87.03, 50.23) --
	( 88.36, 48.81) --
	( 89.70, 47.51) --
	( 91.04, 46.68) --
	( 92.38, 45.66) --
	( 93.71, 44.08) --
	( 95.05, 43.90) --
	( 96.39, 43.36) --
	( 97.73, 41.88) --
	( 99.06, 41.12) --
	(100.40, 40.74) --
	(101.74, 40.35) --
	(103.08, 39.96) --
	(104.41, 38.76) --
	(105.75, 38.15) --
	(107.09, 36.90) --
	(108.43, 36.69) --
	(109.76, 36.48);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,146.89) --
	( 54.93,143.86) --
	( 56.27,140.42) --
	( 57.61,137.48) --
	( 58.94,133.68) --
	( 60.28,129.51) --
	( 61.62,126.48) --
	( 62.95,122.65) --
	( 64.29,119.69) --
	( 65.63,116.52) --
	( 66.97,112.00) --
	( 68.30,108.17) --
	( 69.64,105.01) --
	( 70.98,101.93) --
	( 72.32, 99.05) --
	( 73.65, 94.67) --
	( 74.99, 90.64) --
	( 76.33, 86.80) --
	( 77.67, 83.37) --
	( 79.00, 80.41) --
	( 80.34, 77.15) --
	( 81.68, 73.62) --
	( 83.02, 70.46) --
	( 84.35, 67.66) --
	( 85.69, 65.44) --
	( 87.03, 63.44) --
	( 88.36, 61.58) --
	( 89.70, 59.76) --
	( 91.04, 58.25) --
	( 92.38, 56.55) --
	( 93.71, 54.92) --
	( 95.05, 53.36) --
	( 96.39, 52.34) --
	( 97.73, 50.99) --
	( 99.06, 50.38) --
	(100.40, 49.13) --
	(101.74, 47.84) --
	(103.08, 47.18) --
	(104.41, 47.01) --
	(105.75, 46.17) --
	(107.09, 44.44) --
	(108.43, 43.90) --
	(109.76, 43.72) --
	(111.10, 43.54) --
	(112.44, 42.81) --
	(113.77, 42.07) --
	(115.11, 41.31) --
	(116.45, 40.74) --
	(117.79, 40.54) --
	(119.12, 40.35) --
	(120.46, 39.96) --
	(121.80, 39.36) --
	(123.14, 39.16) --
	(124.47, 38.36) --
	(125.81, 37.53) --
	(127.15, 37.11) --
	(128.49, 36.48) --
	(129.82, 36.48);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.23) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,136.67) --
	( 58.94,133.01) --
	( 60.28,129.75) --
	( 61.62,126.22) --
	( 62.95,122.94) --
	( 64.29,120.30) --
	( 65.63,117.17) --
	( 66.97,113.44) --
	( 68.30,109.74) --
	( 69.64,106.54) --
	( 70.98,103.78) --
	( 72.32,100.61) --
	( 73.65, 97.69) --
	( 74.99, 93.39) --
	( 76.33, 89.67) --
	( 77.67, 86.20) --
	( 79.00, 82.94) --
	( 80.34, 80.18) --
	( 81.68, 77.48) --
	( 83.02, 73.80) --
	( 84.35, 70.65) --
	( 85.69, 68.07) --
	( 87.03, 65.87) --
	( 88.36, 63.90) --
	( 89.70, 62.17) --
	( 91.04, 60.50) --
	( 92.38, 59.27) --
	( 93.71, 57.60) --
	( 95.05, 56.68) --
	( 96.39, 55.19) --
	( 97.73, 53.65) --
	( 99.06, 52.93) --
	(100.40, 51.30) --
	(101.74, 50.38) --
	(103.08, 50.07) --
	(104.41, 48.65) --
	(105.75, 47.68) --
	(107.09, 47.18) --
	(108.43, 46.51) --
	(109.76, 46.17) --
	(111.10, 45.14) --
	(112.44, 44.08) --
	(113.77, 44.08) --
	(115.11, 43.90) --
	(116.45, 43.36) --
	(117.79, 42.99) --
	(119.12, 42.26) --
	(120.46, 41.50) --
	(121.80, 40.93) --
	(123.14, 40.93) --
	(124.47, 40.74) --
	(125.81, 40.35) --
	(127.15, 39.96) --
	(128.49, 39.56) --
	(129.82, 39.16) --
	(131.16, 38.56) --
	(132.50, 38.36) --
	(133.84, 37.32) --
	(135.17, 36.90) --
	(136.51, 36.69) --
	(137.85, 36.90) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,146.07) --
	( 54.93,143.34) --
	( 56.27,140.98) --
	( 57.61,138.09) --
	( 58.94,134.99) --
	( 60.28,131.88) --
	( 61.62,128.52) --
	( 62.95,125.42) --
	( 64.29,122.65) --
	( 65.63,120.00) --
	( 66.97,117.17) --
	( 68.30,113.79) --
	( 69.64,110.13) --
	( 70.98,106.95) --
	( 72.32,103.96) --
	( 73.65,101.22) --
	( 74.99, 98.65) --
	( 76.33, 94.51) --
	( 77.67, 91.06) --
	( 79.00, 87.71) --
	( 80.34, 84.56) --
	( 81.68, 81.39) --
	( 83.02, 78.61) --
	( 84.35, 76.06) --
	( 85.69, 72.90) --
	( 87.03, 70.36) --
	( 88.36, 67.97) --
	( 89.70, 65.77) --
	( 91.04, 64.12) --
	( 92.38, 62.52) --
	( 93.71, 61.11) --
	( 95.05, 60.01) --
	( 96.39, 58.63) --
	( 97.73, 57.21) --
	( 99.06, 56.28) --
	(100.40, 54.36) --
	(101.74, 53.65) --
	(103.08, 52.78) --
	(104.41, 51.30) --
	(105.75, 50.54) --
	(107.09, 49.92) --
	(108.43, 49.13) --
	(109.76, 48.17) --
	(111.10, 47.51) --
	(112.44, 47.18) --
	(113.77, 46.68) --
	(115.11, 46.00) --
	(116.45, 44.96) --
	(117.79, 44.26) --
	(119.12, 44.26) --
	(120.46, 43.90) --
	(121.80, 43.54) --
	(123.14, 42.99) --
	(124.47, 42.44) --
	(125.81, 41.50) --
	(127.15, 40.93) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.54) --
	(132.50, 40.35) --
	(133.84, 39.96) --
	(135.17, 39.36) --
	(136.51, 39.16) --
	(137.85, 38.96) --
	(139.18, 37.74) --
	(140.52, 37.32) --
	(141.86, 36.90) --
	(143.20, 36.90) --
	(144.53, 36.48) --
	(145.87, 36.69) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,143.16) --
	( 54.93,139.27) --
	( 56.27,135.20) --
	( 57.61,130.94) --
	( 58.94,126.48) --
	( 60.28,122.37) --
	( 61.62,118.77) --
	( 62.95,114.14) --
	( 64.29,109.74) --
	( 65.63,105.27) --
	( 66.97,101.79) --
	( 68.30, 98.30) --
	( 69.64, 93.50) --
	( 70.98, 89.67) --
	( 72.32, 85.19) --
	( 73.65, 81.76) --
	( 74.99, 78.61) --
	( 76.33, 74.77) --
	( 77.67, 71.32) --
	( 79.00, 68.48) --
	( 80.34, 65.77) --
	( 81.68, 63.56) --
	( 83.02, 61.70) --
	( 84.35, 60.38) --
	( 85.69, 59.01) --
	( 87.03, 56.95) --
	( 88.36, 55.47) --
	( 89.70, 53.93) --
	( 91.04, 52.49) --
	( 92.38, 50.99) --
	( 93.71, 50.23) --
	( 95.05, 49.13) --
	( 96.39, 47.84) --
	( 97.73, 47.18) --
	( 99.06, 46.51) --
	(100.40, 45.49) --
	(101.74, 44.44) --
	(103.08, 44.08) --
	(104.41, 43.72) --
	(105.75, 42.99) --
	(107.09, 41.88) --
	(108.43, 41.31) --
	(109.76, 40.93) --
	(111.10, 40.74) --
	(112.44, 40.35) --
	(113.77, 39.96) --
	(115.11, 39.36) --
	(116.45, 38.56) --
	(117.79, 37.53) --
	(119.12, 37.11) --
	(120.46, 36.90) --
	(121.80, 36.48) --
	(123.14, 36.48);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,143.51) --
	( 54.93,139.07) --
	( 56.27,134.12) --
	( 57.61,129.02) --
	( 58.94,124.88) --
	( 60.28,125.15) --
	( 61.62,125.69) --
	( 62.95,124.61) --
	( 64.29,117.17) --
	( 65.63,110.51) --
	( 66.97,104.79) --
	( 68.30,100.61) --
	( 69.64, 95.49) --
	( 70.98, 89.54) --
	( 72.32, 84.84) --
	( 73.65, 80.33) --
	( 74.99, 76.48) --
	( 76.33, 72.07) --
	( 77.67, 68.28) --
	( 79.00, 65.44) --
	( 80.34, 62.99) --
	( 81.68, 60.74) --
	( 83.02, 59.01) --
	( 84.35, 56.95) --
	( 85.69, 54.92) --
	( 87.03, 53.07) --
	( 88.36, 51.30) --
	( 89.70, 50.23) --
	( 91.04, 48.49) --
	( 92.38, 47.35) --
	( 93.71, 46.85) --
	( 95.05, 45.31) --
	( 96.39, 44.26) --
	( 97.73, 43.72) --
	( 99.06, 42.99) --
	(100.40, 41.88) --
	(101.74, 41.12) --
	(103.08, 40.74) --
	(104.41, 40.35) --
	(105.75, 39.76) --
	(107.09, 38.56) --
	(108.43, 37.53) --
	(109.76, 37.11) --
	(111.10, 36.48);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,144.90) --
	( 54.93,140.60) --
	( 56.27,137.28) --
	( 57.61,132.79) --
	( 58.94,129.75) --
	( 60.28,130.71) --
	( 61.62,131.41) --
	( 62.95,129.02) --
	( 64.29,121.49) --
	( 65.63,117.17) --
	( 66.97,112.73) --
	( 68.30,107.77) --
	( 69.64,103.61) --
	( 70.98,100.37) --
	( 72.32, 96.02) --
	( 73.65, 91.12) --
	( 74.99, 86.93) --
	( 76.33, 82.94) --
	( 77.67, 79.79) --
	( 79.00, 76.23) --
	( 80.34, 72.35) --
	( 81.68, 69.28) --
	( 83.02, 66.62) --
	( 84.35, 64.34) --
	( 85.69, 62.52) --
	( 87.03, 60.87) --
	( 88.36, 59.52) --
	( 89.70, 57.60) --
	( 91.04, 56.01) --
	( 92.38, 54.36) --
	( 93.71, 52.78) --
	( 95.05, 51.30) --
	( 96.39, 50.38) --
	( 97.73, 49.60) --
	( 99.06, 48.33) --
	(100.40, 47.35) --
	(101.74, 46.68) --
	(103.08, 45.66) --
	(104.41, 44.61) --
	(105.75, 44.08) --
	(107.09, 43.72) --
	(108.43, 43.18) --
	(109.76, 42.07) --
	(111.10, 41.12) --
	(112.44, 40.93) --
	(113.77, 40.74) --
	(115.11, 40.15) --
	(116.45, 39.76) --
	(117.79, 39.16) --
	(119.12, 37.94) --
	(120.46, 37.32) --
	(121.80, 37.11) --
	(123.14, 36.69) --
	(124.47, 36.48);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,141.53) --
	( 54.93,137.48) --
	( 56.27,132.56) --
	( 57.61,128.02) --
	( 58.94,126.48) --
	( 60.28,127.51) --
	( 61.62,127.51) --
	( 62.95,122.37) --
	( 64.29,115.18) --
	( 65.63,110.13) --
	( 66.97,105.27) --
	( 68.30,101.46) --
	( 69.64, 97.28) --
	( 70.98, 91.66) --
	( 72.32, 87.00) --
	( 73.65, 82.86) --
	( 74.99, 79.40) --
	( 76.33, 75.81) --
	( 77.67, 71.69) --
	( 79.00, 68.28) --
	( 80.34, 65.77) --
	( 81.68, 63.56) --
	( 83.02, 61.94) --
	( 84.35, 60.01) --
	( 85.69, 58.38) --
	( 87.03, 56.68) --
	( 88.36, 54.64) --
	( 89.70, 53.22) --
	( 91.04, 51.60) --
	( 92.38, 50.38) --
	( 93.71, 49.29) --
	( 95.05, 47.68) --
	( 96.39, 47.35) --
	( 97.73, 46.51) --
	( 99.06, 44.96) --
	(100.40, 44.26) --
	(101.74, 43.72) --
	(103.08, 43.18) --
	(104.41, 42.07) --
	(105.75, 41.12) --
	(107.09, 40.93) --
	(108.43, 40.54) --
	(109.76, 39.96) --
	(111.10, 39.36) --
	(112.44, 38.36) --
	(113.77, 37.53) --
	(115.11, 37.11) --
	(116.45, 36.48) --
	(117.79, 36.48);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,141.90) --
	( 54.93,137.89) --
	( 56.27,133.24) --
	( 57.61,129.02) --
	( 58.94,123.78) --
	( 60.28,120.00) --
	( 61.62,115.52) --
	( 62.95,110.13) --
	( 64.29,105.69) --
	( 65.63,101.55) --
	( 66.97, 97.64) --
	( 68.30, 92.01) --
	( 69.64, 87.58) --
	( 70.98, 83.37) --
	( 72.32, 79.79) --
	( 73.65, 75.38) --
	( 74.99, 71.60) --
	( 76.33, 68.28) --
	( 77.67, 65.44) --
	( 79.00, 62.87) --
	( 80.34, 60.26) --
	( 81.68, 58.38) --
	( 83.02, 56.55) --
	( 84.35, 54.22) --
	( 85.69, 52.78) --
	( 87.03, 50.69) --
	( 88.36, 49.76) --
	( 89.70, 48.33) --
	( 91.04, 47.18) --
	( 92.38, 46.34) --
	( 93.71, 44.79) --
	( 95.05, 44.08) --
	( 96.39, 43.54) --
	( 97.73, 42.44) --
	( 99.06, 41.50) --
	(100.40, 40.93) --
	(101.74, 40.54) --
	(103.08, 39.76) --
	(104.41, 39.16) --
	(105.75, 37.94) --
	(107.09, 37.32) --
	(108.43, 36.90) --
	(109.76, 36.90);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,149.11) --
	( 54.93,147.21) --
	( 56.27,145.57) --
	( 57.61,144.21) --
	( 58.94,142.62) --
	( 60.28,140.98) --
	( 61.62,139.85) --
	( 62.95,138.29) --
	( 64.29,136.87) --
	( 65.63,134.99) --
	( 66.97,133.01) --
	( 68.30,131.41) --
	( 69.64,129.75) --
	( 70.98,128.02) --
	( 72.32,126.48) --
	( 73.65,124.61) --
	( 74.99,123.22) --
	( 76.33,122.08) --
	( 77.67,120.60) --
	( 79.00,119.08) --
	( 80.34,117.82) --
	( 81.68,115.85) --
	( 83.02,114.14) --
	( 84.35,112.36) --
	( 85.69,110.51) --
	( 87.03,108.96) --
	( 88.36,107.36) --
	( 89.70,105.69) --
	( 91.04,104.05) --
	( 92.38,102.71) --
	( 93.71,101.08) --
	( 95.05, 99.74) --
	( 96.39, 98.45) --
	( 97.73, 96.55) --
	( 99.06, 94.45) --
	(100.40, 92.42) --
	(101.74, 90.64) --
	(103.08, 88.98) --
	(104.41, 87.32) --
	(105.75, 85.80) --
	(107.09, 84.08) --
	(108.43, 82.65) --
	(109.76, 81.24) --
	(111.10, 79.95) --
	(112.44, 78.45) --
	(113.77, 77.31) --
	(115.11, 75.38) --
	(116.45, 73.89) --
	(117.79, 72.53) --
	(119.12, 71.03) --
	(120.46, 69.87) --
	(121.80, 68.48) --
	(123.14, 67.66) --
	(124.47, 66.51) --
	(125.81, 65.77) --
	(127.15, 64.79) --
	(128.49, 64.12) --
	(129.82, 63.33) --
	(131.16, 62.41) --
	(132.50, 61.82) --
	(133.84, 61.35) --
	(135.17, 60.26) --
	(136.51, 59.64) --
	(137.85, 59.64) --
	(139.18, 58.63) --
	(140.52, 57.73) --
	(141.86, 56.81) --
	(143.20, 56.55) --
	(144.53, 55.88) --
	(145.87, 54.92) --
	(147.21, 54.07) --
	(148.55, 53.79) --
	(149.88, 53.36) --
	(151.22, 52.93) --
	(152.56, 52.19) --
	(153.90, 51.30) --
	(155.23, 50.84) --
	(156.57, 50.38) --
	(157.91, 50.38) --
	(159.25, 50.07) --
	(160.58, 49.29) --
	(161.92, 48.81) --
	(163.26, 48.17) --
	(164.59, 47.68) --
	(165.93, 47.68) --
	(167.27, 47.18) --
	(168.61, 47.18) --
	(169.94, 46.85) --
	(171.28, 46.51) --
	(172.62, 45.83) --
	(173.96, 45.49) --
	(175.29, 44.96) --
	(176.63, 44.44) --
	(177.97, 44.08) --
	(179.31, 44.08) --
	(180.64, 44.08) --
	(181.98, 43.90) --
	(183.32, 43.72) --
	(184.66, 43.54) --
	(185.99, 43.18) --
	(187.33, 42.81);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,144.04) --
	( 54.93,140.42) --
	( 56.27,135.84) --
	( 57.61,130.71) --
	( 58.94,126.48) --
	( 60.28,121.49) --
	( 61.62,117.82) --
	( 62.95,112.36) --
	( 64.29,107.36) --
	( 65.63,103.52) --
	( 66.97, 99.40) --
	( 68.30, 94.67) --
	( 69.64, 89.42) --
	( 70.98, 84.98) --
	( 72.32, 81.39) --
	( 73.65, 77.64) --
	( 74.99, 73.17) --
	( 76.33, 69.58) --
	( 77.67, 66.41) --
	( 79.00, 63.90) --
	( 80.34, 61.58) --
	( 81.68, 59.76) --
	( 83.02, 57.73) --
	( 84.35, 55.88) --
	( 85.69, 53.79) --
	( 87.03, 52.19) --
	( 88.36, 50.54) --
	( 89.70, 49.76) --
	( 91.04, 48.17) --
	( 92.38, 47.18) --
	( 93.71, 46.34) --
	( 95.05, 44.96) --
	( 96.39, 44.08) --
	( 97.73, 43.54) --
	( 99.06, 42.44) --
	(100.40, 41.50) --
	(101.74, 40.93) --
	(103.08, 40.93) --
	(104.41, 40.35) --
	(105.75, 39.36) --
	(107.09, 38.56) --
	(108.43, 37.74) --
	(109.76, 37.32) --
	(111.10, 37.11) --
	(112.44, 36.48);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,145.23) --
	( 54.93,140.79) --
	( 56.27,136.87) --
	( 57.61,131.88) --
	( 58.94,127.51) --
	( 60.28,122.94) --
	( 61.62,119.08) --
	( 62.95,114.14) --
	( 64.29,108.57) --
	( 65.63,104.71) --
	( 66.97,100.85) --
	( 68.30, 96.55) --
	( 69.64, 91.36) --
	( 70.98, 86.60) --
	( 72.32, 82.79) --
	( 73.65, 79.32) --
	( 74.99, 75.20) --
	( 76.33, 71.60) --
	( 77.67, 67.97) --
	( 79.00, 65.12) --
	( 80.34, 62.99) --
	( 81.68, 60.74) --
	( 83.02, 59.39) --
	( 84.35, 57.21) --
	( 85.69, 55.47) --
	( 87.03, 53.93) --
	( 88.36, 52.19) --
	( 89.70, 50.69) --
	( 91.04, 49.60) --
	( 92.38, 48.49) --
	( 93.71, 47.35) --
	( 95.05, 46.51) --
	( 96.39, 45.31) --
	( 97.73, 44.26) --
	( 99.06, 43.72) --
	(100.40, 42.99) --
	(101.74, 42.26) --
	(103.08, 41.31) --
	(104.41, 40.54) --
	(105.75, 40.54) --
	(107.09, 39.76) --
	(108.43, 39.16) --
	(109.76, 38.56) --
	(111.10, 37.74) --
	(112.44, 37.32) --
	(113.77, 36.69) --
	(115.11, 36.48);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.16) --
	( 54.93,139.65) --
	( 56.27,136.05) --
	( 57.61,132.10) --
	( 58.94,128.02) --
	( 60.28,124.06) --
	( 61.62,120.90) --
	( 62.95,117.17) --
	( 64.29,113.08) --
	( 65.63,109.35) --
	( 66.97,105.18) --
	( 68.30,101.97) --
	( 69.64, 98.65) --
	( 70.98, 94.56) --
	( 72.32, 90.52) --
	( 73.65, 86.60) --
	( 74.99, 82.86) --
	( 76.33, 80.10) --
	( 77.67, 76.98) --
	( 79.00, 73.26) --
	( 80.34, 70.17) --
	( 81.68, 67.77) --
	( 83.02, 65.12) --
	( 84.35, 63.44) --
	( 85.69, 61.46) --
	( 87.03, 59.89) --
	( 88.36, 58.63) --
	( 89.70, 56.81) --
	( 91.04, 55.33) --
	( 92.38, 53.65) --
	( 93.71, 52.78) --
	( 95.05, 50.99) --
	( 96.39, 50.23) --
	( 97.73, 49.29) --
	( 99.06, 48.17) --
	(100.40, 47.18) --
	(101.74, 47.01) --
	(103.08, 46.17) --
	(104.41, 44.96) --
	(105.75, 44.26) --
	(107.09, 43.72) --
	(108.43, 43.54) --
	(109.76, 42.63) --
	(111.10, 41.88) --
	(112.44, 40.93) --
	(113.77, 40.74) --
	(115.11, 40.35) --
	(116.45, 40.15) --
	(117.79, 39.76) --
	(119.12, 39.16) --
	(120.46, 38.56) --
	(121.80, 37.94) --
	(123.14, 37.32) --
	(124.47, 36.69) --
	(125.81, 36.48);
\definecolor{drawColor}{RGB}{72,41,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,143.69) --
	( 54.93,139.27) --
	( 56.27,134.12) --
	( 57.61,128.27) --
	( 58.94,124.06) --
	( 60.28,123.50) --
	( 61.62,124.61) --
	( 62.95,124.06) --
	( 64.29,118.13) --
	( 65.63,110.13) --
	( 66.97,104.49) --
	( 68.30, 99.64) --
	( 69.64, 94.12) --
	( 70.98, 88.54) --
	( 72.32, 83.93) --
	( 73.65, 79.40) --
	( 74.99, 75.29) --
	( 76.33, 70.55) --
	( 77.67, 67.04) --
	( 79.00, 64.34) --
	( 80.34, 61.70) --
	( 81.68, 59.52) --
	( 83.02, 57.47) --
	( 84.35, 55.47) --
	( 85.69, 53.07) --
	( 87.03, 51.30) --
	( 88.36, 50.23) --
	( 89.70, 48.81) --
	( 91.04, 47.35) --
	( 92.38, 46.68) --
	( 93.71, 45.14) --
	( 95.05, 44.08) --
	( 96.39, 43.54) --
	( 97.73, 42.81) --
	( 99.06, 41.31) --
	(100.40, 40.74) --
	(101.74, 40.35) --
	(103.08, 39.96) --
	(104.41, 38.96) --
	(105.75, 38.15) --
	(107.09, 37.53) --
	(108.43, 36.69) --
	(109.76, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,145.07) --
	( 54.93,140.60) --
	( 56.27,137.08) --
	( 57.61,132.79) --
	( 58.94,129.02) --
	( 60.28,129.26) --
	( 61.62,130.23) --
	( 62.95,129.02) --
	( 64.29,122.65) --
	( 65.63,116.85) --
	( 66.97,112.36) --
	( 68.30,107.36) --
	( 69.64,103.65) --
	( 70.98,100.32) --
	( 72.32, 95.54) --
	( 73.65, 91.00) --
	( 74.99, 86.73) --
	( 76.33, 82.86) --
	( 77.67, 79.79) --
	( 79.00, 75.98) --
	( 80.34, 72.62) --
	( 81.68, 69.28) --
	( 83.02, 66.62) --
	( 84.35, 64.45) --
	( 85.69, 62.29) --
	( 87.03, 60.62) --
	( 88.36, 59.14) --
	( 89.70, 57.21) --
	( 91.04, 56.01) --
	( 92.38, 53.79) --
	( 93.71, 53.07) --
	( 95.05, 51.30) --
	( 96.39, 50.38) --
	( 97.73, 49.60) --
	( 99.06, 48.17) --
	(100.40, 47.51) --
	(101.74, 46.68) --
	(103.08, 45.66) --
	(104.41, 44.61) --
	(105.75, 43.90) --
	(107.09, 43.54) --
	(108.43, 43.18) --
	(109.76, 42.44) --
	(111.10, 41.12) --
	(112.44, 40.74) --
	(113.77, 40.35) --
	(115.11, 40.15) --
	(116.45, 39.96) --
	(117.79, 39.36) --
	(119.12, 38.36) --
	(120.46, 37.74) --
	(121.80, 37.11) --
	(123.14, 36.69) --
	(124.47, 36.69) --
	(125.81, 36.48);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.55) --
	( 54.93,141.35) --
	( 56.27,138.09) --
	( 57.61,134.12) --
	( 58.94,130.23) --
	( 60.28,127.00) --
	( 61.62,123.50) --
	( 62.95,120.30) --
	( 64.29,117.17) --
	( 65.63,112.73) --
	( 66.97,108.96) --
	( 68.30,105.69) --
	( 69.64,102.29) --
	( 70.98, 99.15) --
	( 72.32, 95.38) --
	( 73.65, 91.30) --
	( 74.99, 87.78) --
	( 76.33, 83.86) --
	( 77.67, 81.17) --
	( 79.00, 78.05) --
	( 80.34, 74.77) --
	( 81.68, 71.88) --
	( 83.02, 69.08) --
	( 84.35, 67.04) --
	( 85.69, 64.79) --
	( 87.03, 63.33) --
	( 88.36, 61.82) --
	( 89.70, 60.13) --
	( 91.04, 59.01) --
	( 92.38, 57.34) --
	( 93.71, 56.41) --
	( 95.05, 54.36) --
	( 96.39, 53.50) --
	( 97.73, 52.49) --
	( 99.06, 50.99) --
	(100.40, 50.23) --
	(101.74, 49.60) --
	(103.08, 48.65) --
	(104.41, 47.18) --
	(105.75, 46.85) --
	(107.09, 46.51) --
	(108.43, 46.00) --
	(109.76, 44.96) --
	(111.10, 43.90) --
	(112.44, 43.72) --
	(113.77, 43.54) --
	(115.11, 43.18) --
	(116.45, 42.26) --
	(117.79, 41.69) --
	(119.12, 41.12) --
	(120.46, 40.74) --
	(121.80, 40.35) --
	(123.14, 40.35) --
	(124.47, 39.76) --
	(125.81, 39.16) --
	(127.15, 38.96) --
	(128.49, 38.15) --
	(129.82, 37.74) --
	(131.16, 37.32) --
	(132.50, 36.90) --
	(133.84, 36.69) --
	(135.17, 36.69);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,145.57) --
	( 54.93,141.35) --
	( 56.27,137.08) --
	( 57.61,132.56) --
	( 58.94,128.77) --
	( 60.28,129.51) --
	( 61.62,130.23) --
	( 62.95,129.02) --
	( 64.29,121.49) --
	( 65.63,116.19) --
	( 66.97,110.51) --
	( 68.30,105.69) --
	( 69.64,101.83) --
	( 70.98, 97.54) --
	( 72.32, 92.59) --
	( 73.65, 87.32) --
	( 74.99, 83.51) --
	( 76.33, 79.40) --
	( 77.67, 75.63) --
	( 79.00, 71.97) --
	( 80.34, 68.88) --
	( 81.68, 66.09) --
	( 83.02, 63.78) --
	( 84.35, 61.94) --
	( 85.69, 60.26) --
	( 87.03, 58.76) --
	( 88.36, 57.08) --
	( 89.70, 55.19) --
	( 91.04, 53.79) --
	( 92.38, 52.49) --
	( 93.71, 50.99) --
	( 95.05, 50.38) --
	( 96.39, 49.13) --
	( 97.73, 48.00) --
	( 99.06, 47.18) --
	(100.40, 46.68) --
	(101.74, 45.66) --
	(103.08, 44.79) --
	(104.41, 44.26) --
	(105.75, 43.90) --
	(107.09, 43.36) --
	(108.43, 42.63) --
	(109.76, 41.88) --
	(111.10, 41.31) --
	(112.44, 40.93) --
	(113.77, 40.74) --
	(115.11, 40.15) --
	(116.45, 39.76) --
	(117.79, 39.16) --
	(119.12, 38.36) --
	(120.46, 37.74) --
	(121.80, 37.53) --
	(123.14, 37.11) --
	(124.47, 36.90) --
	(125.81, 36.48);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.90) --
	( 53.59,140.79) --
	( 54.93,136.25) --
	( 56.27,130.47) --
	( 57.61,125.42) --
	( 58.94,124.06) --
	( 60.28,125.42) --
	( 61.62,125.95) --
	( 62.95,121.49) --
	( 64.29,112.00) --
	( 65.63,106.12) --
	( 66.97,101.13) --
	( 68.30, 96.34) --
	( 69.64, 89.67) --
	( 70.98, 84.29) --
	( 72.32, 80.33) --
	( 73.65, 75.29) --
	( 74.99, 71.32) --
	( 76.33, 67.46) --
	( 77.67, 64.45) --
	( 79.00, 62.17) --
	( 80.34, 59.76) --
	( 81.68, 58.38) --
	( 83.02, 56.41) --
	( 84.35, 54.22) --
	( 85.69, 53.07) --
	( 87.03, 50.99) --
	( 88.36, 50.07) --
	( 89.70, 48.65) --
	( 91.04, 47.18) --
	( 92.38, 46.68) --
	( 93.71, 45.66) --
	( 95.05, 44.61) --
	( 96.39, 43.90) --
	( 97.73, 43.36) --
	( 99.06, 42.26) --
	(100.40, 41.50) --
	(101.74, 40.74) --
	(103.08, 40.54) --
	(104.41, 40.15) --
	(105.75, 39.76) --
	(107.09, 38.56) --
	(108.43, 37.74) --
	(109.76, 37.11) --
	(111.10, 36.90) --
	(112.44, 36.69);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.23) --
	( 53.59,140.79) --
	( 54.93,136.67) --
	( 56.27,131.64) --
	( 57.61,127.26) --
	( 58.94,122.37) --
	( 60.28,118.13) --
	( 61.62,112.73) --
	( 62.95,107.36) --
	( 64.29,103.02) --
	( 65.63, 98.65) --
	( 66.97, 92.70) --
	( 68.30, 88.03) --
	( 69.64, 83.15) --
	( 70.98, 79.32) --
	( 72.32, 75.20) --
	( 73.65, 71.03) --
	( 74.99, 67.56) --
	( 76.33, 64.45) --
	( 77.67, 62.06) --
	( 79.00, 59.89) --
	( 80.34, 57.99) --
	( 81.68, 56.01) --
	( 83.02, 53.79) --
	( 84.35, 52.19) --
	( 85.69, 50.69) --
	( 87.03, 49.45) --
	( 88.36, 48.17) --
	( 89.70, 47.18) --
	( 91.04, 46.00) --
	( 92.38, 44.96) --
	( 93.71, 44.08) --
	( 95.05, 43.54) --
	( 96.39, 42.63) --
	( 97.73, 41.69) --
	( 99.06, 40.93) --
	(100.40, 40.74) --
	(101.74, 40.15) --
	(103.08, 39.56) --
	(104.41, 38.76) --
	(105.75, 37.94) --
	(107.09, 37.32) --
	(108.43, 36.90) --
	(109.76, 36.48);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.24) --
	( 54.93,143.16) --
	( 56.27,140.42) --
	( 57.61,137.69) --
	( 58.94,134.56) --
	( 60.28,130.94) --
	( 61.62,127.77) --
	( 62.95,124.88) --
	( 64.29,121.79) --
	( 65.63,119.08) --
	( 66.97,116.52) --
	( 68.30,112.73) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,103.11) --
	( 73.65,100.32) --
	( 74.99, 97.49) --
	( 76.33, 93.39) --
	( 77.67, 89.79) --
	( 79.00, 86.47) --
	( 80.34, 83.44) --
	( 81.68, 80.71) --
	( 83.02, 77.89) --
	( 84.35, 74.51) --
	( 85.69, 71.41) --
	( 87.03, 69.18) --
	( 88.36, 66.62) --
	( 89.70, 64.68) --
	( 91.04, 62.99) --
	( 92.38, 61.46) --
	( 93.71, 59.89) --
	( 95.05, 58.76) --
	( 96.39, 57.47) --
	( 97.73, 56.41) --
	( 99.06, 54.92) --
	(100.40, 53.79) --
	(101.74, 52.78) --
	(103.08, 51.45) --
	(104.41, 50.69) --
	(105.75, 50.38) --
	(107.09, 49.13) --
	(108.43, 48.17) --
	(109.76, 47.51) --
	(111.10, 47.18) --
	(112.44, 46.68) --
	(113.77, 46.00) --
	(115.11, 45.31) --
	(116.45, 44.44) --
	(117.79, 44.08) --
	(119.12, 43.90) --
	(120.46, 43.36) --
	(121.80, 42.81) --
	(123.14, 42.26) --
	(124.47, 41.88) --
	(125.81, 41.31) --
	(127.15, 41.12) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.54) --
	(132.50, 40.15) --
	(133.84, 39.76) --
	(135.17, 39.36) --
	(136.51, 38.76) --
	(137.85, 38.36) --
	(139.18, 37.94) --
	(140.52, 37.32) --
	(141.86, 37.53) --
	(143.20, 36.90) --
	(144.53, 36.69) --
	(145.87, 36.69) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.40) --
	( 53.59,140.79) --
	( 54.93,135.84) --
	( 56.27,130.23) --
	( 57.61,124.61) --
	( 58.94,122.37) --
	( 60.28,123.22) --
	( 61.62,123.78) --
	( 62.95,120.90) --
	( 64.29,110.51) --
	( 65.63,103.92) --
	( 66.97, 99.40) --
	( 68.30, 92.82) --
	( 69.64, 87.32) --
	( 70.98, 81.69) --
	( 72.32, 76.98) --
	( 73.65, 71.88) --
	( 74.99, 68.07) --
	( 76.33, 64.68) --
	( 77.67, 61.82) --
	( 79.00, 59.52) --
	( 80.34, 57.08) --
	( 81.68, 54.64) --
	( 83.02, 52.64) --
	( 84.35, 50.54) --
	( 85.69, 49.45) --
	( 87.03, 47.68) --
	( 88.36, 46.85) --
	( 89.70, 45.31) --
	( 91.04, 44.08) --
	( 92.38, 43.54) --
	( 93.71, 42.81) --
	( 95.05, 41.31) --
	( 96.39, 40.74) --
	( 97.73, 40.35) --
	( 99.06, 39.96) --
	(100.40, 39.16) --
	(101.74, 37.94) --
	(103.08, 37.32) --
	(104.41, 36.90);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,142.26) --
	( 54.93,136.87) --
	( 56.27,131.41) --
	( 57.61,125.95) --
	( 58.94,121.79) --
	( 60.28,122.08) --
	( 61.62,122.94) --
	( 62.95,121.79) --
	( 64.29,113.79) --
	( 65.63,105.18) --
	( 66.97,100.32) --
	( 68.30, 93.78) --
	( 69.64, 88.03) --
	( 70.98, 82.65) --
	( 72.32, 77.64) --
	( 73.65, 72.35) --
	( 74.99, 68.18) --
	( 76.33, 64.79) --
	( 77.67, 62.06) --
	( 79.00, 59.39) --
	( 80.34, 57.21) --
	( 81.68, 55.05) --
	( 83.02, 52.93) --
	( 84.35, 50.69) --
	( 85.69, 49.60) --
	( 87.03, 47.84) --
	( 88.36, 46.85) --
	( 89.70, 45.49) --
	( 91.04, 44.08) --
	( 92.38, 43.54) --
	( 93.71, 42.99) --
	( 95.05, 41.50) --
	( 96.39, 40.54) --
	( 97.73, 40.54) --
	( 99.06, 39.96) --
	(100.40, 39.16) --
	(101.74, 37.94) --
	(103.08, 37.11) --
	(104.41, 36.69) --
	(105.75, 36.48);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,144.90) --
	( 54.93,140.04) --
	( 56.27,135.62) --
	( 57.61,129.99) --
	( 58.94,125.42) --
	( 60.28,125.15) --
	( 61.62,125.95) --
	( 62.95,125.95) --
	( 64.29,119.69) --
	( 65.63,111.26) --
	( 66.97,106.12) --
	( 68.30,101.37) --
	( 69.64, 96.44) --
	( 70.98, 90.40) --
	( 72.32, 85.32) --
	( 73.65, 80.79) --
	( 74.99, 76.73) --
	( 76.33, 71.88) --
	( 77.67, 68.28) --
	( 79.00, 65.12) --
	( 80.34, 62.52) --
	( 81.68, 60.26) --
	( 83.02, 58.25) --
	( 84.35, 56.55) --
	( 85.69, 54.07) --
	( 87.03, 52.49) --
	( 88.36, 50.54) --
	( 89.70, 49.45) --
	( 91.04, 48.00) --
	( 92.38, 47.01) --
	( 93.71, 46.00) --
	( 95.05, 44.61) --
	( 96.39, 43.72) --
	( 97.73, 43.18) --
	( 99.06, 42.63) --
	(100.40, 41.50) --
	(101.74, 40.74) --
	(103.08, 40.54) --
	(104.41, 40.15) --
	(105.75, 39.36) --
	(107.09, 38.76) --
	(108.43, 37.74) --
	(109.76, 36.90) --
	(111.10, 36.90);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,142.08) --
	( 54.93,137.89) --
	( 56.27,132.10) --
	( 57.61,126.74) --
	( 58.94,124.06) --
	( 60.28,124.88) --
	( 61.62,125.69) --
	( 62.95,123.78) --
	( 64.29,115.52) --
	( 65.63,108.17) --
	( 66.97,103.16) --
	( 68.30, 98.75) --
	( 69.64, 92.18) --
	( 70.98, 86.86) --
	( 72.32, 82.28) --
	( 73.65, 78.21) --
	( 74.99, 73.35) --
	( 76.33, 69.18) --
	( 77.67, 66.09) --
	( 79.00, 63.56) --
	( 80.34, 61.23) --
	( 81.68, 59.39) --
	( 83.02, 57.08) --
	( 84.35, 54.64) --
	( 85.69, 53.07) --
	( 87.03, 51.30) --
	( 88.36, 50.07) --
	( 89.70, 48.33) --
	( 91.04, 47.18) --
	( 92.38, 46.68) --
	( 93.71, 45.31) --
	( 95.05, 44.08) --
	( 96.39, 43.72) --
	( 97.73, 42.99) --
	( 99.06, 41.88) --
	(100.40, 40.93) --
	(101.74, 40.54) --
	(103.08, 39.96) --
	(104.41, 39.56) --
	(105.75, 38.76) --
	(107.09, 37.94) --
	(108.43, 36.69) --
	(109.76, 36.48);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,144.90) --
	( 54.93,141.35) --
	( 56.27,138.29) --
	( 57.61,133.90) --
	( 58.94,130.23) --
	( 60.28,125.69) --
	( 61.62,122.08) --
	( 62.95,119.08) --
	( 64.29,114.84) --
	( 65.63,110.51) --
	( 66.97,106.12) --
	( 68.30,103.02) --
	( 69.64, 99.54) --
	( 70.98, 95.00) --
	( 72.32, 91.06) --
	( 73.65, 86.73) --
	( 74.99, 83.15) --
	( 76.33, 79.95) --
	( 77.67, 76.40) --
	( 79.00, 72.81) --
	( 80.34, 69.48) --
	( 81.68, 66.83) --
	( 83.02, 64.57) --
	( 84.35, 62.64) --
	( 85.69, 60.74) --
	( 87.03, 59.27) --
	( 88.36, 57.86) --
	( 89.70, 56.68) --
	( 91.04, 54.50) --
	( 92.38, 53.50) --
	( 93.71, 52.19) --
	( 95.05, 50.69) --
	( 96.39, 50.07) --
	( 97.73, 49.13) --
	( 99.06, 47.84) --
	(100.40, 47.18) --
	(101.74, 46.68) --
	(103.08, 46.00) --
	(104.41, 44.79) --
	(105.75, 43.72) --
	(107.09, 43.54) --
	(108.43, 43.36) --
	(109.76, 42.81) --
	(111.10, 42.07) --
	(112.44, 41.12) --
	(113.77, 40.74) --
	(115.11, 40.54) --
	(116.45, 40.15) --
	(117.79, 39.96) --
	(119.12, 39.56) --
	(120.46, 39.16) --
	(121.80, 38.36) --
	(123.14, 37.53) --
	(124.47, 36.90) --
	(125.81, 36.48) --
	(127.15, 36.48);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,145.23) --
	( 54.93,141.35) --
	( 56.27,137.69) --
	( 57.61,133.46) --
	( 58.94,129.51) --
	( 60.28,124.88) --
	( 61.62,120.60) --
	( 62.95,116.85) --
	( 64.29,112.73) --
	( 65.63,108.17) --
	( 66.97,104.45) --
	( 68.30,100.37) --
	( 69.64, 96.44) --
	( 70.98, 92.01) --
	( 72.32, 87.45) --
	( 73.65, 83.58) --
	( 74.99, 80.25) --
	( 76.33, 76.90) --
	( 77.67, 72.99) --
	( 79.00, 69.78) --
	( 80.34, 66.83) --
	( 81.68, 64.79) --
	( 83.02, 62.64) --
	( 84.35, 61.46) --
	( 85.69, 59.39) --
	( 87.03, 57.99) --
	( 88.36, 56.55) --
	( 89.70, 54.64) --
	( 91.04, 53.50) --
	( 92.38, 51.90) --
	( 93.71, 50.54) --
	( 95.05, 49.92) --
	( 96.39, 48.81) --
	( 97.73, 47.51) --
	( 99.06, 47.01) --
	(100.40, 46.34) --
	(101.74, 45.31) --
	(103.08, 44.26) --
	(104.41, 43.90) --
	(105.75, 43.54) --
	(107.09, 43.18) --
	(108.43, 42.63) --
	(109.76, 41.31) --
	(111.10, 40.74) --
	(112.44, 40.54) --
	(113.77, 40.54) --
	(115.11, 40.15) --
	(116.45, 39.96) --
	(117.79, 39.16) --
	(119.12, 38.36) --
	(120.46, 37.74) --
	(121.80, 37.11) --
	(123.14, 36.69) --
	(124.47, 36.69);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,143.86) --
	( 54.93,140.23) --
	( 56.27,135.84) --
	( 57.61,131.41) --
	( 58.94,129.51) --
	( 60.28,130.47) --
	( 61.62,131.18) --
	( 62.95,127.26) --
	( 64.29,120.90) --
	( 65.63,116.19) --
	( 66.97,110.89) --
	( 68.30,106.95) --
	( 69.64,102.89) --
	( 70.98, 98.90) --
	( 72.32, 94.78) --
	( 73.65, 89.73) --
	( 74.99, 85.73) --
	( 76.33, 81.99) --
	( 77.67, 78.85) --
	( 79.00, 74.94) --
	( 80.34, 71.32) --
	( 81.68, 68.07) --
	( 83.02, 65.77) --
	( 84.35, 63.78) --
	( 85.69, 62.06) --
	( 87.03, 60.13) --
	( 88.36, 58.76) --
	( 89.70, 56.95) --
	( 91.04, 55.33) --
	( 92.38, 53.79) --
	( 93.71, 52.64) --
	( 95.05, 51.15) --
	( 96.39, 50.07) --
	( 97.73, 49.13) --
	( 99.06, 47.68) --
	(100.40, 47.01) --
	(101.74, 46.68) --
	(103.08, 45.49) --
	(104.41, 44.61) --
	(105.75, 43.72) --
	(107.09, 43.72) --
	(108.43, 43.18) --
	(109.76, 42.63) --
	(111.10, 41.69) --
	(112.44, 40.93) --
	(113.77, 40.74) --
	(115.11, 40.54) --
	(116.45, 40.35) --
	(117.79, 39.36) --
	(119.12, 38.96) --
	(120.46, 38.36) --
	(121.80, 37.53) --
	(123.14, 36.90) --
	(124.47, 36.90) --
	(125.81, 36.48) --
	(127.15, 36.48);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,144.90) --
	( 54.93,140.42) --
	( 56.27,135.84) --
	( 57.61,130.71) --
	( 58.94,125.95) --
	( 60.28,125.69) --
	( 61.62,126.74) --
	( 62.95,126.48) --
	( 64.29,120.30) --
	( 65.63,112.36) --
	( 66.97,106.95) --
	( 68.30,102.11) --
	( 69.64, 97.79) --
	( 70.98, 92.24) --
	( 72.32, 86.60) --
	( 73.65, 82.65) --
	( 74.99, 78.45) --
	( 76.33, 74.24) --
	( 77.67, 70.36) --
	( 79.00, 67.04) --
	( 80.34, 64.90) --
	( 81.68, 62.17) --
	( 83.02, 60.26) --
	( 84.35, 58.76) --
	( 85.69, 56.68) --
	( 87.03, 54.36) --
	( 88.36, 53.07) --
	( 89.70, 51.45) --
	( 91.04, 50.07) --
	( 92.38, 49.13) --
	( 93.71, 47.68) --
	( 95.05, 46.85) --
	( 96.39, 46.00) --
	( 97.73, 44.61) --
	( 99.06, 43.90) --
	(100.40, 43.36) --
	(101.74, 42.81) --
	(103.08, 42.07) --
	(104.41, 40.74) --
	(105.75, 40.54) --
	(107.09, 40.15) --
	(108.43, 39.76) --
	(109.76, 39.36) --
	(111.10, 38.15) --
	(112.44, 37.74) --
	(113.77, 36.90) --
	(115.11, 36.69);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,141.35) --
	( 54.93,140.42) --
	( 56.27,140.04) --
	( 57.61,132.56) --
	( 58.94,125.95) --
	( 60.28,120.90) --
	( 61.62,115.52) --
	( 62.95,110.13) --
	( 64.29,104.71) --
	( 65.63, 99.93) --
	( 66.97, 94.51) --
	( 68.30, 88.67) --
	( 69.64, 83.51) --
	( 70.98, 79.24) --
	( 72.32, 74.94) --
	( 73.65, 71.03) --
	( 74.99, 67.46) --
	( 76.33, 64.12) --
	( 77.67, 62.52) --
	( 79.00, 59.89) --
	( 80.34, 58.12) --
	( 81.68, 56.41) --
	( 83.02, 53.93) --
	( 84.35, 52.93) --
	( 85.69, 50.69) --
	( 87.03, 49.76) --
	( 88.36, 48.49) --
	( 89.70, 47.01) --
	( 91.04, 46.51) --
	( 92.38, 45.31) --
	( 93.71, 44.08) --
	( 95.05, 43.72) --
	( 96.39, 42.99) --
	( 97.73, 42.07) --
	( 99.06, 40.74) --
	(100.40, 40.54) --
	(101.74, 40.15) --
	(103.08, 39.16) --
	(104.41, 38.56) --
	(105.75, 37.74) --
	(107.09, 36.69) --
	(108.43, 36.48);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,144.72) --
	( 54.93,140.42) --
	( 56.27,135.84) --
	( 57.61,130.71) --
	( 58.94,126.22) --
	( 60.28,125.95) --
	( 61.62,127.00) --
	( 62.95,126.48) --
	( 64.29,120.30) --
	( 65.63,113.08) --
	( 66.97,107.77) --
	( 68.30,103.52) --
	( 69.64, 99.20) --
	( 70.98, 94.72) --
	( 72.32, 89.23) --
	( 73.65, 85.19) --
	( 74.99, 81.24) --
	( 76.33, 77.56) --
	( 77.67, 73.89) --
	( 79.00, 70.17) --
	( 80.34, 67.15) --
	( 81.68, 64.68) --
	( 83.02, 62.76) --
	( 84.35, 60.74) --
	( 85.69, 59.27) --
	( 87.03, 57.60) --
	( 88.36, 55.88) --
	( 89.70, 53.93) --
	( 91.04, 52.64) --
	( 92.38, 50.84) --
	( 93.71, 50.23) --
	( 95.05, 48.97) --
	( 96.39, 47.51) --
	( 97.73, 47.01) --
	( 99.06, 46.00) --
	(100.40, 44.96) --
	(101.74, 43.90) --
	(103.08, 43.90) --
	(104.41, 42.81) --
	(105.75, 42.26) --
	(107.09, 41.50) --
	(108.43, 41.12) --
	(109.76, 40.93) --
	(111.10, 40.35) --
	(112.44, 39.56) --
	(113.77, 38.56) --
	(115.11, 37.74) --
	(116.45, 37.32) --
	(117.79, 36.90) --
	(119.12, 36.69);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,144.21) --
	( 54.93,140.79) --
	( 56.27,137.48) --
	( 57.61,133.46) --
	( 58.94,131.18) --
	( 60.28,131.88) --
	( 61.62,133.01) --
	( 62.95,129.51) --
	( 64.29,123.22) --
	( 65.63,119.69) --
	( 66.97,116.52) --
	( 68.30,112.73) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,102.48) --
	( 73.65, 99.88) --
	( 74.99, 96.76) --
	( 76.33, 92.93) --
	( 77.67, 89.36) --
	( 79.00, 86.13) --
	( 80.34, 83.37) --
	( 81.68, 80.94) --
	( 83.02, 78.13) --
	( 84.35, 75.29) --
	( 85.69, 72.53) --
	( 87.03, 70.17) --
	( 88.36, 68.07) --
	( 89.70, 65.98) --
	( 91.04, 64.45) --
	( 92.38, 62.76) --
	( 93.71, 61.58) --
	( 95.05, 60.13) --
	( 96.39, 59.14) --
	( 97.73, 57.73) --
	( 99.06, 56.68) --
	(100.40, 55.19) --
	(101.74, 53.79) --
	(103.08, 52.93) --
	(104.41, 51.45) --
	(105.75, 50.84) --
	(107.09, 50.23) --
	(108.43, 49.45) --
	(109.76, 47.84) --
	(111.10, 47.35) --
	(112.44, 47.18) --
	(113.77, 46.34) --
	(115.11, 45.49) --
	(116.45, 44.61) --
	(117.79, 44.08) --
	(119.12, 43.90) --
	(120.46, 43.72) --
	(121.80, 42.63) --
	(123.14, 42.26) --
	(124.47, 41.50) --
	(125.81, 40.93) --
	(127.15, 40.54) --
	(128.49, 40.54) --
	(129.82, 40.35) --
	(131.16, 39.56) --
	(132.50, 39.16) --
	(133.84, 38.76) --
	(135.17, 37.94) --
	(136.51, 37.53) --
	(137.85, 37.11) --
	(139.18, 36.69) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,145.74) --
	( 54.93,142.62) --
	( 56.27,139.27) --
	( 57.61,135.41) --
	( 58.94,131.88) --
	( 60.28,131.64) --
	( 61.62,132.33) --
	( 62.95,132.33) --
	( 64.29,125.95) --
	( 65.63,121.49) --
	( 66.97,118.13) --
	( 68.30,114.49) --
	( 69.64,110.51) --
	( 70.98,106.95) --
	( 72.32,103.92) --
	( 73.65,100.85) --
	( 74.99, 97.74) --
	( 76.33, 94.23) --
	( 77.67, 90.46) --
	( 79.00, 86.93) --
	( 80.34, 84.29) --
	( 81.68, 81.39) --
	( 83.02, 79.09) --
	( 84.35, 75.98) --
	( 85.69, 73.26) --
	( 87.03, 70.65) --
	( 88.36, 68.68) --
	( 89.70, 66.51) --
	( 91.04, 64.68) --
	( 92.38, 63.21) --
	( 93.71, 61.94) --
	( 95.05, 60.50) --
	( 96.39, 59.39) --
	( 97.73, 58.12) --
	( 99.06, 56.68) --
	(100.40, 55.47) --
	(101.74, 53.93) --
	(103.08, 53.36) --
	(104.41, 51.90) --
	(105.75, 50.54) --
	(107.09, 50.38) --
	(108.43, 49.29) --
	(109.76, 48.33) --
	(111.10, 47.35) --
	(112.44, 47.18) --
	(113.77, 46.68) --
	(115.11, 45.66) --
	(116.45, 44.26) --
	(117.79, 44.08) --
	(119.12, 43.90) --
	(120.46, 43.72) --
	(121.80, 42.99) --
	(123.14, 42.07) --
	(124.47, 41.50) --
	(125.81, 40.74) --
	(127.15, 40.54) --
	(128.49, 40.35) --
	(129.82, 40.15) --
	(131.16, 39.76) --
	(132.50, 38.96) --
	(133.84, 38.36) --
	(135.17, 37.74) --
	(136.51, 37.53) --
	(137.85, 37.11) --
	(139.18, 36.69) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{66,64,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,145.40) --
	( 54.93,141.90) --
	( 56.27,138.29) --
	( 57.61,134.56) --
	( 58.94,131.41) --
	( 60.28,131.88) --
	( 61.62,133.24) --
	( 62.95,131.88) --
	( 64.29,124.61) --
	( 65.63,120.90) --
	( 66.97,117.49) --
	( 68.30,113.79) --
	( 69.64,109.74) --
	( 70.98,106.12) --
	( 72.32,103.07) --
	( 73.65,100.13) --
	( 74.99, 96.92) --
	( 76.33, 93.22) --
	( 77.67, 89.54) --
	( 79.00, 86.27) --
	( 80.34, 83.44) --
	( 81.68, 80.64) --
	( 83.02, 78.05) --
	( 84.35, 75.03) --
	( 85.69, 72.44) --
	( 87.03, 69.78) --
	( 88.36, 67.35) --
	( 89.70, 65.55) --
	( 91.04, 63.78) --
	( 92.38, 62.17) --
	( 93.71, 60.99) --
	( 95.05, 59.39) --
	( 96.39, 58.63) --
	( 97.73, 56.81) --
	( 99.06, 55.74) --
	(100.40, 54.07) --
	(101.74, 53.36) --
	(103.08, 51.75) --
	(104.41, 50.69) --
	(105.75, 50.07) --
	(107.09, 49.45) --
	(108.43, 48.17) --
	(109.76, 47.35) --
	(111.10, 47.01) --
	(112.44, 46.51) --
	(113.77, 45.49) --
	(115.11, 44.26) --
	(116.45, 43.90) --
	(117.79, 43.72) --
	(119.12, 43.54) --
	(120.46, 42.63) --
	(121.80, 42.07) --
	(123.14, 41.12) --
	(124.47, 40.54) --
	(125.81, 40.54) --
	(127.15, 40.54) --
	(128.49, 40.15) --
	(129.82, 39.56) --
	(131.16, 39.16) --
	(132.50, 38.76) --
	(133.84, 37.74) --
	(135.17, 37.53) --
	(136.51, 36.90) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.69) --
	( 54.93,140.23) --
	( 56.27,136.87) --
	( 57.61,132.79) --
	( 58.94,130.47) --
	( 60.28,131.64) --
	( 61.62,132.10) --
	( 62.95,128.02) --
	( 64.29,122.08) --
	( 65.63,118.77) --
	( 66.97,114.84) --
	( 68.30,110.51) --
	( 69.64,107.36) --
	( 70.98,103.83) --
	( 72.32,100.94) --
	( 73.65, 97.89) --
	( 74.99, 93.89) --
	( 76.33, 90.40) --
	( 77.67, 86.93) --
	( 79.00, 83.58) --
	( 80.34, 80.94) --
	( 81.68, 78.37) --
	( 83.02, 75.29) --
	( 84.35, 72.53) --
	( 85.69, 69.97) --
	( 87.03, 67.97) --
	( 88.36, 65.66) --
	( 89.70, 64.12) --
	( 91.04, 62.76) --
	( 92.38, 61.23) --
	( 93.71, 59.76) --
	( 95.05, 58.76) --
	( 96.39, 57.21) --
	( 97.73, 56.01) --
	( 99.06, 54.36) --
	(100.40, 53.50) --
	(101.74, 52.19) --
	(103.08, 50.84) --
	(104.41, 50.23) --
	(105.75, 49.45) --
	(107.09, 48.17) --
	(108.43, 47.18) --
	(109.76, 47.01) --
	(111.10, 46.34) --
	(112.44, 45.31) --
	(113.77, 44.26) --
	(115.11, 43.72) --
	(116.45, 43.54) --
	(117.79, 42.99) --
	(119.12, 42.63) --
	(120.46, 41.31) --
	(121.80, 40.93) --
	(123.14, 40.54) --
	(124.47, 40.54) --
	(125.81, 40.15) --
	(127.15, 39.76) --
	(128.49, 39.16) --
	(129.82, 38.76) --
	(131.16, 38.15) --
	(132.50, 37.53) --
	(133.84, 36.90) --
	(135.17, 36.69) --
	(136.51, 36.48);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,142.98) --
	( 54.93,139.65) --
	( 56.27,136.25) --
	( 57.61,132.56) --
	( 58.94,130.71) --
	( 60.28,131.64) --
	( 61.62,132.10) --
	( 62.95,128.02) --
	( 64.29,122.08) --
	( 65.63,118.77) --
	( 66.97,115.18) --
	( 68.30,111.26) --
	( 69.64,107.77) --
	( 70.98,104.36) --
	( 72.32,101.65) --
	( 73.65, 98.45) --
	( 74.99, 95.16) --
	( 76.33, 91.42) --
	( 77.67, 88.23) --
	( 79.00, 85.25) --
	( 80.34, 82.13) --
	( 81.68, 79.64) --
	( 83.02, 77.23) --
	( 84.35, 74.24) --
	( 85.69, 71.69) --
	( 87.03, 69.38) --
	( 88.36, 67.25) --
	( 89.70, 65.33) --
	( 91.04, 63.78) --
	( 92.38, 62.52) --
	( 93.71, 60.74) --
	( 95.05, 59.64) --
	( 96.39, 58.63) --
	( 97.73, 57.21) --
	( 99.06, 56.15) --
	(100.40, 54.36) --
	(101.74, 53.50) --
	(103.08, 52.64) --
	(104.41, 50.99) --
	(105.75, 50.23) --
	(107.09, 49.60) --
	(108.43, 48.65) --
	(109.76, 47.68) --
	(111.10, 47.18) --
	(112.44, 46.85) --
	(113.77, 46.00) --
	(115.11, 44.96) --
	(116.45, 44.26) --
	(117.79, 44.08) --
	(119.12, 43.54) --
	(120.46, 42.99) --
	(121.80, 42.44) --
	(123.14, 41.50) --
	(124.47, 40.74) --
	(125.81, 40.74) --
	(127.15, 40.54) --
	(128.49, 40.35) --
	(129.82, 39.76) --
	(131.16, 38.76) --
	(132.50, 38.36) --
	(133.84, 38.15) --
	(135.17, 37.74) --
	(136.51, 37.32) --
	(137.85, 36.69) --
	(139.18, 36.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96, 30.69) --
	( 42.96,158.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.01, 50.62) {0.003};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.01,102.24) {0.010};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.01,149.34) {0.030};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.21, 53.65) --
	( 42.96, 53.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.21,105.27) --
	( 42.96,105.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.21,152.37) --
	( 42.96,152.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96, 30.69) --
	(247.44, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.92, 27.94) --
	( 50.92, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.41, 27.94) --
	(104.41, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.91, 27.94) --
	(157.91, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.40, 27.94) --
	(211.40, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.92, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.41, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.91, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.40, 19.68) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (145.20,  7.64) {Process Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 94.35) {Pressure [mbar]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (148.69, 83.31) rectangle (264.41,181.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (154.19,  88.81) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{Figures/my_output_file2_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.15,103.28) {50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.15,121.02) {100};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.15,138.76) {150};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.15,156.51) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (154.19,167.65) {$n_{runs}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.19,106.31) -- (157.08,106.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.19,124.05) -- (157.08,124.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.19,141.80) -- (157.08,141.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.19,159.54) -- (157.08,159.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.75,106.31) -- (168.65,106.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.75,124.05) -- (168.65,124.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.75,141.80) -- (168.65,141.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.75,159.54) -- (168.65,159.54);
\end{scope}
\end{tikzpicture}

==> Figures/figure4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{sandybrown25119394}{RGB}{251,193,94}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
axis line style={white},
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={gainsboro229},
xlabel={Run Number},
xmajorgrids,
xmin=-27.9, xmax=585.9,
xtick style={color=dimgray85},
y grid style={gainsboro229},
ylabel={Health-Indicator},
ymajorgrids,
ymin=30, ymax=70,
ytick style={color=dimgray85}
]
\addplot [semithick, chocolate2267451]
table {%
0 45.4
1 46.4
2 46
3 46.1
4 46.6
5 46.2
6 46
7 47.4
8 48
9 47.7
10 47.8
11 48.1
12 47.6
13 47.7
14 48.3
15 49
16 49
17 49.7
18 49.7
19 50.3
20 49.9
21 49.9
22 49.7
23 49.7
24 49.8
25 50.2
26 50.5
27 50.8
28 51.8
29 51.8
30 51.4
31 51.8
32 52.1
33 51.7
34 52
35 52
36 51.3
37 50.5
38 49.5
39 48.2
40 47.9
41 48.3
42 48.7
43 49.7
44 50
45 50.5
46 50.9
47 51.1
48 51
49 52
50 52.5
51 52.6
52 52.9
53 53
54 52.8
55 53.1
56 53.8
57 52.9
58 53.4
59 53
60 53.8
61 52.8
62 53.6
63 53.6
64 54.4
65 53.9
66 54.9
67 56.6
68 57.3
69 57.7
70 57.5
71 57.4
72 56.7
73 55.8
74 55.7
75 56.6
76 57.2
77 57
78 57.6
79 58.7
80 58.2
81 57.9
82 58.4
83 58.6
84 43.2
85 43.4
86 43.5
87 43.6
88 43.7
89 44.3
90 43.8
91 43.4
92 42.9
93 42.8
94 42.8
95 43
96 44.5
97 45.1
98 45.6
99 46.1
100 46.5
101 46.1
102 46.9
103 46.9
104 46.9
105 46.8
106 46.6
107 45.9
108 46
109 45.9
110 46.4
111 47
112 47.3
113 47.5
114 47.5
115 47.7
116 47.7
117 48.7
118 49.3
119 49.4
120 49.5
121 48
122 47.3
123 47.7
124 48.3
125 49.2
126 50.6
127 51
128 50.5
129 49.9
130 49.2
131 50
132 50
133 50.2
134 51.3
135 52.1
136 52.4
137 52.9
138 52.8
139 53.4
140 53.2
141 52.5
142 52.6
143 53.5
144 52.9
145 53.2
146 53.4
147 53.2
148 52.7
149 53
150 52.7
151 53.2
152 53.6
153 53.8
154 53.9
155 54
156 54
157 54.3
158 54.5
159 55.3
160 56.6
161 57.5
162 58.1
163 59.5
164 60.1
165 59.8
166 60.3
167 60.3
168 61.6
169 62.1
170 63.4
171 40.7
172 40
173 40.4
174 40.4
175 41.2
176 41.8
177 42.8
178 43.4
179 44
180 44.4
181 45.1
182 45.2
183 45.8
184 45.9
185 46
186 45.3
187 45.7
188 47.7
189 48.7
190 49.2
191 50.7
192 51.2
193 51.2
194 46.3
195 47.1
196 47.3
197 47.8
198 48.1
199 47.6
200 47.6
201 48.1
202 48.2
203 47.9
204 47.3
205 47.1
206 47.1
207 51.2
208 51.7
209 51.6
210 52.3
211 52.9
212 53
213 53.8
214 54.5
215 54.6
216 54.9
217 55.2
218 54.9
219 55.1
220 54.8
221 55.2
222 55.5
223 55.6
224 56
225 56
226 55.6
227 55.9
228 56.4
229 51.3
230 52.1
231 51.3
232 55.9
233 56.4
234 56.8
235 57.3
236 57.5
237 56.7
238 55.8
239 55
240 54.3
241 53.5
242 53.6
243 54
244 53.7
245 52.7
246 51.3
247 50.1
248 50.1
249 49.3
250 48.3
251 49.6
252 51.2
253 52.1
254 53.4
255 55.1
256 54.9
257 55.1
258 54.6
259 54.8
260 55.4
261 55.8
262 55.9
263 56.3
264 56.7
265 57.2
266 57.3
267 57.4
268 56.9
269 57.1
270 55.9
271 56.3
272 56.2
273 55.9
274 56.1
275 39.1
276 39.7
277 40
278 40.3
279 41.4
280 41.3
281 41.5
282 41
283 41.3
284 41.5
285 42.3
286 42.1
287 42.2
288 42.4
289 42.8
290 42.9
291 43.9
292 44.7
293 44.9
294 45.2
295 45.375
296 45.75
297 46.25
298 45.875
299 41.1
300 41.8
301 45.5
302 45.4
303 44.6
304 44.4
305 44.1
306 44.6
307 43.9
308 44.2
309 43.9
310 44.5
311 44.7
312 45.2
313 46.1
314 45.8
315 46.3
316 46.1
317 47.2
318 46.6
319 47.4
320 47.8
321 48
322 47.2
323 46.5
324 46.3
325 45.4
326 44.8
327 44
328 44.9
329 44
330 44.3
331 44.1
332 44.5
333 44.3
334 44.6
335 45.1
336 45.9
337 46.2
338 46.5
339 47.8
340 47.4
341 47.9
342 48.3
343 48.7
344 48.1
345 48.8
346 48.7
347 49.2
348 48.7
349 49
350 49.5
351 49.6
352 50.4
353 51.5
354 52.2
355 52
356 53.2
357 52.8
358 53.1
359 53.9
360 54.5
361 53.6
362 53.3
363 52.6
364 52.3
365 52.8
366 53.5
367 54.4
368 54.7
369 54.4
370 53.6
371 53.8
372 54.2
373 54.7
374 55.4
375 56.2
376 40.1
377 40.3
378 40.3
379 41.2
380 42.4
381 42.3
382 43.3
383 43.9
384 43.6
385 43.8
386 44.2
387 45.5
388 46.6
389 48.1
390 48.3
391 49.7
392 47.8
393 47.2
394 45.2
395 44.6
396 43.1
397 42.3
398 41.4
399 40.5
400 37.2
401 36.3
402 35.2
403 33.6
404 33.2
405 34.9
406 34.4
407 35.2
408 36.1
409 37.2
410 37.9
411 39
412 39.8
413 40.4
414 41.2
415 41.8
416 42.3
417 42.4
418 42.6
419 42.7
420 43.2
421 43.2
422 43.1
423 42.7
424 42.2
425 41.2
426 40.4
427 39.8
428 39.8
429 41.3
430 42
431 43.1
432 43.5
433 44.9
434 45.3
435 46.8
436 47.9
437 48.7
438 48.8
439 48.2
440 47.2
441 47.3
442 48.5
443 48.9
444 50
445 50.7
446 50.7
447 51.8
448 52.2
449 52.4
450 53.9
451 54.5
452 53.9
453 54
454 53.8
455 53.3
456 53.1
457 53.5
458 54
459 54.5
460 53.6
461 48.3
462 48.6
463 49.3
464 49.3
465 49.9
466 48.9
467 49.7
468 48.9
469 47.6
470 48.1
471 48.6
472 48.2
473 49.2
474 49.7
475 50.9
476 50.9
477 50.3
478 49.8
479 50.5
480 49
481 48.7
482 48.8
483 49.4
484 50.6
485 50
486 49.1
487 51.3
488 50.7
489 49.1
490 48.8
491 49.9
492 47.6
493 47
494 47
495 47.2
496 46.6
497 46.5
498 46.1
499 46.4
500 46.4
501 47.4
502 47.6
503 50.2
504 50.2
505 51.4
506 51.5
507 52.7
508 51.6
509 40.1
510 41
511 40.8
512 41.4
513 40.7
514 43.3
515 42.8
516 43.8
517 44.6
518 45.5
519 46
520 46.3
521 47.3
522 46.5
523 47.9
524 46.1
525 47.2
526 48.2
527 49.9
528 50.1
529 51.4
530 51.1
531 50
532 49.4
533 48.6
534 47.8
535 47.5
536 47.3
537 46.7
538 46.6
539 46.4
540 47
541 44.5
542 43.3
543 42.3
544 41.2
545 39.3
546 41.1
547 41.5
548 41.2
549 42.4
550 43.6
551 43.4
552 42.3
553 41.3
554 39.6
555 37.9
556 36.7
557 37.2
558 37.8
};
\addlegendentry{True}
\addplot [semithick, steelblue52138189]
table {%
0 54.9
1 53.1
2 49.8
3 45.9
4 42
5 41.8
6 41.8
7 42.2
8 43.3
9 44.1
10 45.4
11 46.4
12 46
13 46.1
14 46.6
15 46.2
16 46
17 47.4
18 48
19 47.7
20 47.8
21 48.1
22 47.6
23 47.7
24 48.3
25 49
26 49
27 49.7
28 49.7
29 50.3
30 49.9
31 49.9
32 49.7
33 49.7
34 49.8
35 50.2
36 50.5
37 50.8
38 51.8
39 51.8
40 51.4
41 51.8
42 52.1
43 51.7
44 52
45 52
46 51.3
47 50.5
48 49.5
49 48.2
50 47.9
51 48.3
52 48.7
53 49.7
54 50
55 50.5
56 50.9
57 51.1
58 51
59 52
60 52.5
61 52.6
62 52.9
63 53
64 52.8
65 53.1
66 53.8
67 52.9
68 53.4
69 53
70 53.8
71 52.8
72 53.6
73 53.6
74 54.4
75 53.9
76 54.9
77 56.6
78 57.3
79 57.7
80 57.5
81 57.4
82 56.7
83 55.8
84 53.2
85 50.6
86 47.4
87 44
88 40.6
89 41.9
90 41.9
91 42.2
92 42.6
93 43.1
94 43.2
95 43.4
96 43.5
97 43.6
98 43.7
99 44.3
100 43.8
101 43.4
102 42.9
103 42.8
104 42.8
105 43
106 44.5
107 45.1
108 45.6
109 46.1
110 46.5
111 46.1
112 46.9
113 46.9
114 46.9
115 46.8
116 46.6
117 45.9
118 46
119 45.9
120 46.4
121 47
122 47.3
123 47.5
124 47.5
125 47.7
126 47.7
127 48.7
128 49.3
129 49.4
130 49.5
131 48
132 47.3
133 47.7
134 48.3
135 49.2
136 50.6
137 51
138 50.5
139 49.9
140 49.2
141 50
142 50
143 50.2
144 51.3
145 52.1
146 52.4
147 52.9
148 52.8
149 53.4
150 53.2
151 52.5
152 52.6
153 53.5
154 52.9
155 53.2
156 53.4
157 53.2
158 52.7
159 53
160 52.7
161 53.2
162 53.6
163 53.8
164 53.9
165 54
166 54
167 54.3
168 54.5
169 55.3
170 56.6
171 63.8
172 60.5
173 55.3
174 50.9
175 46.2
176 41.6
177 41.7
178 41.2
179 40.8
180 40.5
181 40.7
182 40
183 40.4
184 40.4
185 41.2
186 41.8
187 42.8
188 43.4
189 44
190 44.4
191 45.1
192 45.2
193 45.8
194 45.9
195 46
196 45.3
197 45.7
198 47.7
199 48.7
200 49.2
201 50.7
202 51.2
203 51.2
204 46.3
205 47.1
206 47.3
207 47.8
208 48.1
209 47.6
210 47.6
211 48.1
212 48.2
213 47.9
214 47.3
215 47.1
216 47.1
217 51.2
218 51.7
219 51.6
220 52.3
221 52.9
222 53
223 53.8
224 54.5
225 54.6
226 54.9
227 55.2
228 54.9
229 55.1
230 54.8
231 55.2
232 55.5
233 55.6
234 56
235 56
236 55.6
237 55.9
238 56.4
239 51.3
240 52.1
241 51.3
242 55.9
243 56.4
244 56.8
245 57.3
246 57.5
247 56.7
248 55.8
249 55
250 54.3
251 53.5
252 53.6
253 54
254 53.7
255 52.7
256 51.3
257 50.1
258 50.1
259 49.3
260 48.3
261 49.6
262 51.2
263 52.1
264 53.4
265 55.1
266 54.9
267 55.1
268 54.6
269 54.8
270 55.4
271 55.8
272 55.9
273 56.3
274 56.7
275 51.3
276 46.3
277 40.1
278 33.4
279 28.1
280 26.9
281 28.3
282 31.1
283 34.8
284 36.2
285 39.1
286 39.7
287 40
288 40.3
289 41.4
290 41.3
291 41.5
292 41
293 41.3
294 41.5
295 42.3
296 42.1
297 42.2
298 42.4
299 42.8
300 42.9
301 43.9
302 44.7
303 44.9
304 45.2
305 45.375
306 45.75
307 46.25
308 45.875
309 41.1
310 41.8
311 45.5
312 45.4
313 44.6
314 44.4
315 44.1
316 44.6
317 43.9
318 44.2
319 43.9
320 44.5
321 44.7
322 45.2
323 46.1
324 45.8
325 46.3
326 46.1
327 47.2
328 46.6
329 47.4
330 47.8
331 48
332 47.2
333 46.5
334 46.3
335 45.4
336 44.8
337 44
338 44.9
339 44
340 44.3
341 44.1
342 44.5
343 44.3
344 44.6
345 45.1
346 45.9
347 46.2
348 46.5
349 47.8
350 47.4
351 47.9
352 48.3
353 48.7
354 48.1
355 48.8
356 48.7
357 49.2
358 48.7
359 49
360 49.5
361 49.6
362 50.4
363 51.5
364 52.2
365 52
366 53.2
367 52.8
368 53.1
369 53.9
370 54.5
371 53.6
372 53.3
373 52.6
374 52.3
375 52.8
376 50.3
377 47.1
378 44.2
379 40.5
380 37.1
381 39.6
382 39.6
383 39.8
384 40
385 39.6
386 40.1
387 40.3
388 40.3
389 41.2
390 42.4
391 42.3
392 43.3
393 43.9
394 43.6
395 43.8
396 44.2
397 45.5
398 46.6
399 48.1
400 48.3
401 49.7
402 47.8
403 47.2
404 45.2
405 44.6
406 43.1
407 42.3
408 41.4
409 40.5
410 37.2
411 36.3
412 35.2
413 33.6
414 33.2
415 34.9
416 34.4
417 35.2
418 36.1
419 37.2
420 37.9
421 39
422 39.8
423 40.4
424 41.2
425 41.8
426 42.3
427 42.4
428 42.6
429 42.7
430 43.2
431 43.2
432 43.1
433 42.7
434 42.2
435 41.2
436 40.4
437 39.8
438 39.8
439 41.3
440 42
441 43.1
442 43.5
443 44.9
444 45.3
445 46.8
446 47.9
447 48.7
448 48.8
449 48.2
450 47.2
451 47.3
452 48.5
453 48.9
454 50
455 50.7
456 50.7
457 51.8
458 52.2
459 52.4
460 53.9
461 51.5
462 49.9
463 47.6
464 45.8
465 45.1
466 46
467 45.5
468 46.3
469 47.3
470 47.2
471 48.3
472 48.6
473 49.3
474 49.3
475 49.9
476 48.9
477 49.7
478 48.9
479 47.6
480 48.1
481 48.6
482 48.2
483 49.2
484 49.7
485 50.9
486 50.9
487 50.3
488 49.8
489 50.5
490 49
491 48.7
492 48.8
493 49.4
494 50.6
495 50
496 49.1
497 51.3
498 50.7
499 49.1
500 48.8
501 49.9
502 47.6
503 47
504 47
505 47.2
506 46.6
507 46.5
508 46.1
509 50.2
510 47.9
511 45.2
512 43
513 40.6
514 40.3
515 40.3
516 40.6
517 40.6
518 41
519 40.1
520 41
521 40.8
522 41.4
523 40.7
524 43.3
525 42.8
526 43.8
527 44.6
528 45.5
529 46
530 46.3
531 47.3
532 46.5
533 47.9
534 46.1
535 47.2
536 48.2
537 49.9
538 50.1
539 51.4
540 51.1
541 50
542 49.4
543 48.6
544 47.8
545 47.5
546 47.3
547 46.7
548 46.6
549 46.4
550 47
551 44.5
552 43.3
553 42.3
554 41.2
555 39.3
556 41.1
557 41.5
558 41.2
};
\addlegendentry{BM1}
\addplot [semithick, mediumpurple152142213]
table {%
0 43.2444444444444
1 41.11
2 38.3409722222222
3 35.9333333333333
4 33.5230769230769
5 31.2923076923077
6 31.5055555555556
7 31.885
8 29.8513888888889
9 31.5983333333333
10 33.3
11 32.0307692307692
12 32.72
13 32.8142857142857
14 31.3583333333333
15 34.24
16 34.2880952380952
17 34.4291666666667
18 34.3078431372549
19 35.7416666666667
20 36.4527777777778
21 38.4071428571429
22 38.1606060606061
23 40.2461538461539
24 38.95
25 39.7395833333333
26 39.7395833333333
27 41.1111111111111
28 40.26
29 39.6916666666667
30 39.8166666666667
31 40.1384615384615
32 40.5083333333333
33 40.575
34 40.5363636363636
35 42.3818181818182
36 40.1583333333333
37 40.4928571428571
38 40.7888888888889
39 41.0142857142857
40 39.5636363636364
41 40.2083333333333
42 39.325
43 40.7230769230769
44 41.4571428571429
45 41.2615384615385
46 41.5166666666667
47 41.3461538461538
48 42.8
49 43.0615384615385
50 43.2928571428571
51 43.05
52 43.6
53 43.1083333333333
54 43.2071428571429
55 43.0357142857143
56 43.0357142857143
57 42.5642857142857
58 42.4846153846154
59 42.6916666666667
60 42.7
61 41.6785714285714
62 42.1428571428571
63 42.1916666666667
64 41.3854166666667
65 42.9783333333333
66 42.2520833333333
67 42.8791666666667
68 43.809375
69 43.8696428571429
70 42.7634615384615
71 43.7053571428571
72 44.8859375
73 43.5466666666667
74 45.5113636363636
75 43.6153846153846
76 43.9104166666667
77 43.66
78 43.1095238095238
79 43.3568181818182
80 43.2125
81 43.2125
82 42.8454545454545
83 45.5375
84 41.11
85 41.11
86 38.3409722222222
87 35.9333333333333
88 33.5230769230769
89 33.5230769230769
90 31.2923076923077
91 31.5055555555556
92 31.885
93 29.8513888888889
94 31.5983333333333
95 33.3
96 32.0307692307692
97 32.72
98 32.8142857142857
99 31.3583333333333
100 34.24
101 34.2880952380952
102 34.4291666666667
103 34.3078431372549
104 35.7416666666667
105 36.4527777777778
106 38.4071428571429
107 38.1606060606061
108 40.2722222222222
109 40.2461538461539
110 38.95
111 39.7395833333333
112 41.1111111111111
113 40.26
114 39.6916666666667
115 39.8166666666667
116 40.1384615384615
117 40.5083333333333
118 40.575
119 40.5363636363636
120 42.3818181818182
121 40.1583333333333
122 40.4928571428571
123 40.7888888888889
124 41.0142857142857
125 39.5636363636364
126 41.3545454545455
127 40.2083333333333
128 39.325
129 40.7230769230769
130 41.4571428571429
131 41.2615384615385
132 41.5166666666667
133 41.3461538461538
134 42.8
135 43.0615384615385
136 43.2928571428571
137 43.05
138 43.6
139 43.1083333333333
140 43.2071428571429
141 43.0357142857143
142 42.5642857142857
143 42.4846153846154
144 42.6916666666667
145 42.7
146 41.3636363636364
147 41.6785714285714
148 42.1428571428571
149 42.1916666666667
150 41.3854166666667
151 42.9783333333333
152 42.2520833333333
153 42.8791666666667
154 43.809375
155 42.7634615384615
156 43.7053571428571
157 44.8859375
158 43.5466666666667
159 45.5113636363636
160 43.6153846153846
161 43.9104166666667
162 43.66
163 43.1095238095238
164 43.8333333333333
165 43.3568181818182
166 43.2125
167 42.8454545454545
168 45.5375
169 44.6272727272727
170 45.775
171 43.2444444444444
172 43.2444444444444
173 41.11
174 38.3409722222222
175 35.9333333333333
176 33.5230769230769
177 31.2923076923077
178 31.5055555555556
179 31.885
180 29.8513888888889
181 31.5983333333333
182 33.3
183 32.0307692307692
184 32.72
185 32.8142857142857
186 31.3583333333333
187 34.4291666666667
188 34.3078431372549
189 35.7416666666667
190 36.4527777777778
191 38.4071428571429
192 38.1606060606061
193 40.2722222222222
194 40.2461538461539
195 38.95
196 39.7395833333333
197 41.1111111111111
198 41.3545454545455
199 40.2083333333333
200 39.325
201 40.7230769230769
202 41.4571428571429
203 41.2615384615385
204 40.26
205 39.6916666666667
206 39.8166666666667
207 40.1384615384615
208 40.5083333333333
209 40.575
210 40.5363636363636
211 42.3818181818182
212 40.1583333333333
213 40.4928571428571
214 40.7888888888889
215 41.0142857142857
216 39.5636363636364
217 43.0615384615385
218 43.2928571428571
219 43.05
220 43.6
221 43.1083333333333
222 43.2071428571429
223 43.0357142857143
224 42.5642857142857
225 42.4846153846154
226 42.6916666666667
227 42.7
228 41.3636363636364
229 41.6785714285714
230 42.1428571428571
231 42.1916666666667
232 41.3854166666667
233 42.9783333333333
234 42.2520833333333
235 42.8791666666667
236 43.809375
237 43.8696428571429
238 42.7634615384615
239 42.9783333333333
240 42.2520833333333
241 42.8791666666667
242 43.7053571428571
243 44.8859375
244 43.5466666666667
245 45.5113636363636
246 43.6153846153846
247 43.9104166666667
248 43.66
249 43.1095238095238
250 43.8333333333333
251 43.3568181818182
252 43.2125
253 42.8454545454545
254 45.5375
255 44.6272727272727
256 45.775
257 45.1181818181818
258 47.3375
259 45.08
260 43.9
261 44.4571428571429
262 44.4857142857143
263 43.2
264 45.65
265 44.12
266 42.1
267 44.92
268 44.4916666666667
269 44.0888888888889
270 44.2222222222222
271 43.5777777777778
272 44.855
273 44.36
274 44.0333333333333
275 43.2444444444444
276 41.11
277 38.3409722222222
278 35.9333333333333
279 33.5230769230769
280 31.2923076923077
281 31.5055555555556
282 31.885
283 31.5983333333333
284 33.3
285 32.0307692307692
286 32.72
287 32.72
288 32.8142857142857
289 34.2880952380952
290 34.4291666666667
291 34.3078431372549
292 35.7416666666667
293 36.4527777777778
294 38.4071428571429
295 38.1606060606061
296 40.2722222222222
297 40.2461538461539
298 38.95
299 39.7395833333333
300 41.1111111111111
301 41.1111111111111
302 40.26
303 40.26
304 40.26
305 39.6916666666667
306 39.8166666666667
307 40.1384615384615
308 40.5083333333333
309 31.3583333333333
310 34.24
311 40.575
312 40.5363636363636
313 42.3818181818182
314 40.1583333333333
315 40.4928571428571
316 40.7888888888889
317 41.0142857142857
318 39.5636363636364
319 41.3545454545455
320 40.2083333333333
321 39.325
322 40.7230769230769
323 41.4571428571429
324 41.2615384615385
325 41.5166666666667
326 41.3461538461538
327 42.8
328 43.0615384615385
329 43.2928571428571
330 43.05
331 43.1083333333333
332 43.2071428571429
333 43.0357142857143
334 42.5642857142857
335 42.4846153846154
336 42.7
337 41.3636363636364
338 41.6785714285714
339 42.1916666666667
340 41.3854166666667
341 42.9783333333333
342 42.2520833333333
343 42.8791666666667
344 43.8696428571429
345 42.7634615384615
346 44.8859375
347 43.5466666666667
348 43.6153846153846
349 43.9104166666667
350 43.66
351 43.1095238095238
352 43.3568181818182
353 42.8454545454545
354 45.5375
355 44.6272727272727
356 45.775
357 45.1181818181818
358 47.3375
359 45.08
360 43.9
361 44.4571428571429
362 44.4857142857143
363 43.2
364 45.65
365 44.12
366 42.1
367 44.92
368 44.0888888888889
369 44.2222222222222
370 43.5777777777778
371 44.855
372 44.36
373 44.0333333333333
374 43.55
375 42
376 43.2444444444444
377 41.11
378 38.3409722222222
379 35.9333333333333
380 33.5230769230769
381 31.2923076923077
382 31.5055555555556
383 31.885
384 29.8513888888889
385 31.5983333333333
386 32.0307692307692
387 32.72
388 32.8142857142857
389 31.3583333333333
390 34.24
391 34.2880952380952
392 34.4291666666667
393 34.3078431372549
394 35.7416666666667
395 36.4527777777778
396 38.4071428571429
397 40.2722222222222
398 40.2461538461539
399 38.95
400 39.7395833333333
401 41.1111111111111
402 40.26
403 39.6916666666667
404 39.8166666666667
405 40.1384615384615
406 40.5083333333333
407 40.575
408 40.5363636363636
409 35.7416666666667
410 36.4527777777778
411 38.1606060606061
412 40.2722222222222
413 38.95
414 39.7395833333333
415 41.1111111111111
416 40.26
417 39.6916666666667
418 39.8166666666667
419 40.1384615384615
420 40.5083333333333
421 40.575
422 40.5363636363636
423 42.3818181818182
424 40.1583333333333
425 40.4928571428571
426 40.7888888888889
427 41.0142857142857
428 39.5636363636364
429 41.3545454545455
430 40.2083333333333
431 39.325
432 40.7230769230769
433 41.4571428571429
434 41.2615384615385
435 41.5166666666667
436 42.8
437 43.0615384615385
438 43.2928571428571
439 43.05
440 43.6
441 43.1083333333333
442 43.2071428571429
443 43.0357142857143
444 42.5642857142857
445 42.4846153846154
446 42.6916666666667
447 42.7
448 41.3636363636364
449 42.1428571428571
450 42.1916666666667
451 41.3854166666667
452 42.9783333333333
453 42.2520833333333
454 42.8791666666667
455 43.809375
456 43.8696428571429
457 43.7053571428571
458 44.8859375
459 43.5466666666667
460 45.5113636363636
461 43.2444444444444
462 41.11
463 38.3409722222222
464 35.9333333333333
465 31.2923076923077
466 31.5055555555556
467 31.885
468 29.8513888888889
469 31.5983333333333
470 33.3
471 32.0307692307692
472 32.72
473 32.8142857142857
474 31.3583333333333
475 34.24
476 34.2880952380952
477 34.3078431372549
478 35.7416666666667
479 36.4527777777778
480 38.4071428571429
481 38.1606060606061
482 40.2722222222222
483 40.2461538461539
484 38.95
485 39.7395833333333
486 41.1111111111111
487 40.26
488 39.6916666666667
489 39.8166666666667
490 40.1384615384615
491 40.575
492 40.5363636363636
493 42.3818181818182
494 40.1583333333333
495 40.4928571428571
496 40.7888888888889
497 41.0142857142857
498 39.5636363636364
499 41.3545454545455
500 40.2083333333333
501 41.4571428571429
502 41.2615384615385
503 41.2615384615385
504 41.5166666666667
505 42.8
506 43.0615384615385
507 43.2928571428571
508 43.05
509 43.2444444444444
510 41.11
511 38.3409722222222
512 35.9333333333333
513 33.5230769230769
514 31.2923076923077
515 31.5055555555556
516 31.885
517 29.8513888888889
518 33.3
519 32.0307692307692
520 32.72
521 32.8142857142857
522 31.3583333333333
523 34.24
524 34.2880952380952
525 34.4291666666667
526 34.3078431372549
527 35.7416666666667
528 36.4527777777778
529 38.4071428571429
530 38.1606060606061
531 40.2722222222222
532 40.2461538461539
533 38.95
534 39.7395833333333
535 41.1111111111111
536 42.3818181818182
537 42.3818181818182
538 40.1583333333333
539 40.4928571428571
540 40.7888888888889
541 39.5636363636364
542 41.3545454545455
543 40.2083333333333
544 40.7230769230769
545 41.4571428571429
546 41.2615384615385
547 41.5166666666667
548 41.3461538461538
549 42.8
550 43.2444444444444
551 43.2444444444444
552 41.11
553 38.3409722222222
554 35.9333333333333
555 33.5230769230769
556 31.2923076923077
557 31.5055555555556
558 31.885
};
\addlegendentry{BM2}
\addplot [semithick, gray119]
table {%
0 40.5481147750511
1 40.5481147750511
2 40.5481147750511
3 40.5481147750511
4 40.5481147750511
5 40.5481147750511
6 40.5481147750511
7 40.5481147750511
8 40.5481147750511
9 40.5481147750511
10 40.5481147750511
11 40.5481147750511
12 40.5481147750511
13 40.5481147750511
14 40.5481147750511
15 40.5481147750511
16 40.5481147750511
17 40.5481147750511
18 40.5481147750511
19 40.5481147750511
20 40.5481147750511
21 40.5481147750511
22 40.5481147750511
23 40.5481147750511
24 40.5481147750511
25 40.5481147750511
26 40.5481147750511
27 40.5481147750511
28 40.5481147750511
29 40.5481147750511
30 40.5481147750511
31 40.5481147750511
32 40.5481147750511
33 40.5481147750511
34 40.5481147750511
35 40.5481147750511
36 40.5481147750511
37 40.5481147750511
38 40.5481147750511
39 40.5481147750511
40 40.5481147750511
41 40.5481147750511
42 40.5481147750511
43 40.5481147750511
44 40.5481147750511
45 40.5481147750511
46 40.5481147750511
47 40.5481147750511
48 40.5481147750511
49 40.5481147750511
50 40.5481147750511
51 40.5481147750511
52 40.5481147750511
53 40.5481147750511
54 40.5481147750511
55 40.5481147750511
56 40.5481147750511
57 40.5481147750511
58 40.5481147750511
59 40.5481147750511
60 40.5481147750511
61 40.5481147750511
62 40.5481147750511
63 40.5481147750511
64 40.5481147750511
65 40.5481147750511
66 40.5481147750511
67 40.5481147750511
68 40.5481147750511
69 40.5481147750511
70 40.5481147750511
71 40.5481147750511
72 40.5481147750511
73 40.5481147750511
74 40.5481147750511
75 40.5481147750511
76 40.5481147750511
77 40.5481147750511
78 40.5481147750511
79 40.5481147750511
80 40.5481147750511
81 40.5481147750511
82 40.5481147750511
83 40.5481147750511
84 40.5481147750511
85 40.5481147750511
86 40.5481147750511
87 40.5481147750511
88 40.5481147750511
89 40.5481147750511
90 40.5481147750511
91 40.5481147750511
92 40.5481147750511
93 40.5481147750511
94 40.5481147750511
95 40.5481147750511
96 40.5481147750511
97 40.5481147750511
98 40.5481147750511
99 40.5481147750511
100 40.5481147750511
101 40.5481147750511
102 40.5481147750511
103 40.5481147750511
104 40.5481147750511
105 40.5481147750511
106 40.5481147750511
107 40.5481147750511
108 40.5481147750511
109 40.5481147750511
110 40.5481147750511
111 40.5481147750511
112 40.5481147750511
113 40.5481147750511
114 40.5481147750511
115 40.5481147750511
116 40.5481147750511
117 40.5481147750511
118 40.5481147750511
119 40.5481147750511
120 40.5481147750511
121 40.5481147750511
122 40.5481147750511
123 40.5481147750511
124 40.5481147750511
125 40.5481147750511
126 40.5481147750511
127 40.5481147750511
128 40.5481147750511
129 40.5481147750511
130 40.5481147750511
131 40.5481147750511
132 40.5481147750511
133 40.5481147750511
134 40.5481147750511
135 40.5481147750511
136 40.5481147750511
137 40.5481147750511
138 40.5481147750511
139 40.5481147750511
140 40.5481147750511
141 40.5481147750511
142 40.5481147750511
143 40.5481147750511
144 40.5481147750511
145 40.5481147750511
146 40.5481147750511
147 40.5481147750511
148 40.5481147750511
149 40.5481147750511
150 40.5481147750511
151 40.5481147750511
152 40.5481147750511
153 40.5481147750511
154 40.5481147750511
155 40.5481147750511
156 40.5481147750511
157 40.5481147750511
158 40.5481147750511
159 40.5481147750511
160 40.5481147750511
161 40.5481147750511
162 40.5481147750511
163 40.5481147750511
164 40.5481147750511
165 40.5481147750511
166 40.5481147750511
167 40.5481147750511
168 40.5481147750511
169 40.5481147750511
170 40.5481147750511
171 40.5481147750511
172 40.5481147750511
173 40.5481147750511
174 40.5481147750511
175 40.5481147750511
176 40.5481147750511
177 40.5481147750511
178 40.5481147750511
179 40.5481147750511
180 40.5481147750511
181 40.5481147750511
182 40.5481147750511
183 40.5481147750511
184 40.5481147750511
185 40.5481147750511
186 40.5481147750511
187 40.5481147750511
188 40.5481147750511
189 40.5481147750511
190 40.5481147750511
191 40.5481147750511
192 40.5481147750511
193 40.5481147750511
194 40.5481147750511
195 40.5481147750511
196 40.5481147750511
197 40.5481147750511
198 40.5481147750511
199 40.5481147750511
200 40.5481147750511
201 40.5481147750511
202 40.5481147750511
203 40.5481147750511
204 40.5481147750511
205 40.5481147750511
206 40.5481147750511
207 40.5481147750511
208 40.5481147750511
209 40.5481147750511
210 40.5481147750511
211 40.5481147750511
212 40.5481147750511
213 40.5481147750511
214 40.5481147750511
215 40.5481147750511
216 40.5481147750511
217 40.5481147750511
218 40.5481147750511
219 40.5481147750511
220 40.5481147750511
221 40.5481147750511
222 40.5481147750511
223 40.5481147750511
224 40.5481147750511
225 40.5481147750511
226 40.5481147750511
227 40.5481147750511
228 40.5481147750511
229 40.5481147750511
230 40.5481147750511
231 40.5481147750511
232 40.5481147750511
233 40.5481147750511
234 40.5481147750511
235 40.5481147750511
236 40.5481147750511
237 40.5481147750511
238 40.5481147750511
239 40.5481147750511
240 40.5481147750511
241 40.5481147750511
242 40.5481147750511
243 40.5481147750511
244 40.5481147750511
245 40.5481147750511
246 40.5481147750511
247 40.5481147750511
248 40.5481147750511
249 40.5481147750511
250 40.5481147750511
251 40.5481147750511
252 40.5481147750511
253 40.5481147750511
254 40.5481147750511
255 40.5481147750511
256 40.5481147750511
257 40.5481147750511
258 40.5481147750511
259 40.5481147750511
260 40.5481147750511
261 40.5481147750511
262 40.5481147750511
263 40.5481147750511
264 40.5481147750511
265 40.5481147750511
266 40.5481147750511
267 40.5481147750511
268 40.5481147750511
269 40.5481147750511
270 40.5481147750511
271 40.5481147750511
272 40.5481147750511
273 40.5481147750511
274 40.5481147750511
275 40.5481147750511
276 40.5481147750511
277 40.5481147750511
278 40.5481147750511
279 40.5481147750511
280 40.5481147750511
281 40.5481147750511
282 40.5481147750511
283 40.5481147750511
284 40.5481147750511
285 40.5481147750511
286 40.5481147750511
287 40.5481147750511
288 40.5481147750511
289 40.5481147750511
290 40.5481147750511
291 40.5481147750511
292 40.5481147750511
293 40.5481147750511
294 40.5481147750511
295 40.5481147750511
296 40.5481147750511
297 40.5481147750511
298 40.5481147750511
299 40.5481147750511
300 40.5481147750511
301 40.5481147750511
302 40.5481147750511
303 40.5481147750511
304 40.5481147750511
305 40.5481147750511
306 40.5481147750511
307 40.5481147750511
308 40.5481147750511
309 40.5481147750511
310 40.5481147750511
311 40.5481147750511
312 40.5481147750511
313 40.5481147750511
314 40.5481147750511
315 40.5481147750511
316 40.5481147750511
317 40.5481147750511
318 40.5481147750511
319 40.5481147750511
320 40.5481147750511
321 40.5481147750511
322 40.5481147750511
323 40.5481147750511
324 40.5481147750511
325 40.5481147750511
326 40.5481147750511
327 40.5481147750511
328 40.5481147750511
329 40.5481147750511
330 40.5481147750511
331 40.5481147750511
332 40.5481147750511
333 40.5481147750511
334 40.5481147750511
335 40.5481147750511
336 40.5481147750511
337 40.5481147750511
338 40.5481147750511
339 40.5481147750511
340 40.5481147750511
341 40.5481147750511
342 40.5481147750511
343 40.5481147750511
344 40.5481147750511
345 40.5481147750511
346 40.5481147750511
347 40.5481147750511
348 40.5481147750511
349 40.5481147750511
350 40.5481147750511
351 40.5481147750511
352 40.5481147750511
353 40.5481147750511
354 40.5481147750511
355 40.5481147750511
356 40.5481147750511
357 40.5481147750511
358 40.5481147750511
359 40.5481147750511
360 40.5481147750511
361 40.5481147750511
362 40.5481147750511
363 40.5481147750511
364 40.5481147750511
365 40.5481147750511
366 40.5481147750511
367 40.5481147750511
368 40.5481147750511
369 40.5481147750511
370 40.5481147750511
371 40.5481147750511
372 40.5481147750511
373 40.5481147750511
374 40.5481147750511
375 40.5481147750511
376 40.5481147750511
377 40.5481147750511
378 40.5481147750511
379 40.5481147750511
380 40.5481147750511
381 40.5481147750511
382 40.5481147750511
383 40.5481147750511
384 40.5481147750511
385 40.5481147750511
386 40.5481147750511
387 40.5481147750511
388 40.5481147750511
389 40.5481147750511
390 40.5481147750511
391 40.5481147750511
392 40.5481147750511
393 40.5481147750511
394 40.5481147750511
395 40.5481147750511
396 40.5481147750511
397 40.5481147750511
398 40.5481147750511
399 40.5481147750511
400 40.5481147750511
401 40.5481147750511
402 40.5481147750511
403 40.5481147750511
404 40.5481147750511
405 40.5481147750511
406 40.5481147750511
407 40.5481147750511
408 40.5481147750511
409 40.5481147750511
410 40.5481147750511
411 40.5481147750511
412 40.5481147750511
413 40.5481147750511
414 40.5481147750511
415 40.5481147750511
416 40.5481147750511
417 40.5481147750511
418 40.5481147750511
419 40.5481147750511
420 40.5481147750511
421 40.5481147750511
422 40.5481147750511
423 40.5481147750511
424 40.5481147750511
425 40.5481147750511
426 40.5481147750511
427 40.5481147750511
428 40.5481147750511
429 40.5481147750511
430 40.5481147750511
431 40.5481147750511
432 40.5481147750511
433 40.5481147750511
434 40.5481147750511
435 40.5481147750511
436 40.5481147750511
437 40.5481147750511
438 40.5481147750511
439 40.5481147750511
440 40.5481147750511
441 40.5481147750511
442 40.5481147750511
443 40.5481147750511
444 40.5481147750511
445 40.5481147750511
446 40.5481147750511
447 40.5481147750511
448 40.5481147750511
449 40.5481147750511
450 40.5481147750511
451 40.5481147750511
452 40.5481147750511
453 40.5481147750511
454 40.5481147750511
455 40.5481147750511
456 40.5481147750511
457 40.5481147750511
458 40.5481147750511
459 40.5481147750511
460 40.5481147750511
461 40.5481147750511
462 40.5481147750511
463 40.5481147750511
464 40.5481147750511
465 40.5481147750511
466 40.5481147750511
467 40.5481147750511
468 40.5481147750511
469 40.5481147750511
470 40.5481147750511
471 40.5481147750511
472 40.5481147750511
473 40.5481147750511
474 40.5481147750511
475 40.5481147750511
476 40.5481147750511
477 40.5481147750511
478 40.5481147750511
479 40.5481147750511
480 40.5481147750511
481 40.5481147750511
482 40.5481147750511
483 40.5481147750511
484 40.5481147750511
485 40.5481147750511
486 40.5481147750511
487 40.5481147750511
488 40.5481147750511
489 40.5481147750511
490 40.5481147750511
491 40.5481147750511
492 40.5481147750511
493 40.5481147750511
494 40.5481147750511
495 40.5481147750511
496 40.5481147750511
497 40.5481147750511
498 40.5481147750511
499 40.5481147750511
500 40.5481147750511
501 40.5481147750511
502 40.5481147750511
503 40.5481147750511
504 40.5481147750511
505 40.5481147750511
506 40.5481147750511
507 40.5481147750511
508 40.5481147750511
509 40.5481147750511
510 40.5481147750511
511 40.5481147750511
512 40.5481147750511
513 40.5481147750511
514 40.5481147750511
515 40.5481147750511
516 40.5481147750511
517 40.5481147750511
518 40.5481147750511
519 40.5481147750511
520 40.5481147750511
521 40.5481147750511
522 40.5481147750511
523 40.5481147750511
524 40.5481147750511
525 40.5481147750511
526 40.5481147750511
527 40.5481147750511
528 40.5481147750511
529 40.5481147750511
530 40.5481147750511
531 40.5481147750511
532 40.5481147750511
533 40.5481147750511
534 40.5481147750511
535 40.5481147750511
536 40.5481147750511
537 40.5481147750511
538 40.5481147750511
539 40.5481147750511
540 40.5481147750511
541 40.5481147750511
542 40.5481147750511
543 40.5481147750511
544 40.5481147750511
545 40.5481147750511
546 40.5481147750511
547 40.5481147750511
548 40.5481147750511
549 40.5481147750511
550 40.5481147750511
551 40.5481147750511
552 40.5481147750511
553 40.5481147750511
554 40.5481147750511
555 40.5481147750511
556 40.5481147750511
557 40.5481147750511
558 40.5481147750511
};
\addlegendentry{BM3}
\addplot [semithick, sandybrown25119394]
table {%
0 49.497961953295
1 49.497961953295
2 49.497961953295
3 48.3557505547539
4 47.0116648275428
5 46.6833463299567
6 46.6833463299567
7 48.1826351806132
8 48.1826351806132
9 48.1826351806132
10 48.3557505547539
11 48.4675793923716
12 48.3557505547539
13 48.4135135998389
14 48.4675793923716
15 48.4675793923716
16 48.3557505547539
17 49.0918707608766
18 49.2950360201019
19 49.2466148620035
20 49.2466148620035
21 49.2950360201019
22 49.2539376843126
23 49.6658294710591
24 49.7142506291574
25 49.9171765623506
26 49.9171765623506
27 49.9730703422549
28 49.9730703422549
29 49.9730703422549
30 49.9730703422549
31 49.9730703422549
32 49.9730703422549
33 49.9730703422549
34 49.9730703422549
35 49.9730703422549
36 50.0252855120764
37 50.0252855120764
38 50.0734052279461
39 50.0734052279461
40 50.0734052279461
41 50.0734052279461
42 50.0734052279461
43 50.0734052279461
44 50.0734052279461
45 50.0734052279461
46 50.0734052279461
47 50.0734052279461
48 50.0734052279461
49 49.8704792947529
50 49.8704792947529
51 49.8704792947529
52 49.916220827011
53 50.0734052279461
54 50.0734052279461
55 50.0734052279461
56 50.0734052279461
57 50.0734052279461
58 50.0734052279461
59 50.0734052279461
60 50.0734052279461
61 50.0734052279461
62 50.0734052279461
63 50.0734052279461
64 50.0734052279461
65 50.0734052279461
66 50.0734052279461
67 50.0734052279461
68 50.0734052279461
69 50.0734052279461
70 50.4057212946008
71 50.4726780604626
72 50.6162596682492
73 50.8402719850626
74 50.9239027133229
75 50.9239027133229
76 50.9239027133229
77 50.9239027133229
78 50.9239027133229
79 50.9239027133229
80 50.9239027133229
81 50.9239027133229
82 50.9239027133229
83 50.9239027133229
84 49.4326832435147
85 49.497961953295
86 49.0918707608766
87 48.1826351806132
88 44.9478941863701
89 46.905068804386
90 46.905068804386
91 48.1826351806132
92 48.1826351806132
93 48.1826351806132
94 48.1826351806132
95 48.1826351806132
96 48.1826351806132
97 48.1826351806132
98 48.1826351806132
99 48.1826351806132
100 48.1826351806132
101 48.1173564708328
102 48.1826351806132
103 48.1826351806132
104 48.1826351806132
105 48.1826351806132
106 48.1826351806132
107 48.4156848140132
108 48.5938979418056
109 48.8327282088945
110 48.8867940014271
111 48.8327282088945
112 49.0469760641233
113 48.844268665803
114 49.0469760641233
115 49.0469760641233
116 48.9426877813314
117 48.8308589437138
118 48.8308589437138
119 48.8308589437138
120 48.9426877813314
121 49.0991912339448
122 49.4637470538732
123 49.6673140355276
124 49.6673140355276
125 49.8220581366545
126 49.8220581366545
127 49.916220827011
128 50.0734052279461
129 50.0734052279461
130 50.0734052279461
131 49.7331308403726
132 49.5118667697429
133 49.8220581366545
134 49.8704792947529
135 50.0734052279461
136 50.0734052279461
137 50.0734052279461
138 50.0734052279461
139 50.0734052279461
140 50.0734052279461
141 50.0734052279461
142 50.0734052279461
143 50.0734052279461
144 50.0734052279461
145 50.0734052279461
146 50.0734052279461
147 50.0734052279461
148 50.0734052279461
149 50.0734052279461
150 50.0734052279461
151 50.0734052279461
152 50.0734052279461
153 50.0734052279461
154 50.0734052279461
155 50.2030138962805
156 50.4726780604626
157 50.6162596682492
158 50.8402719850626
159 50.9239027133229
160 50.9239027133229
161 50.9239027133229
162 50.9239027133229
163 50.9239027133229
164 50.9239027133229
165 50.9239027133229
166 50.9239027133229
167 50.9239027133229
168 50.9239027133229
169 50.9239027133229
170 50.9239027133229
171 49.497961953295
172 49.497961953295
173 49.497961953295
174 49.497961953295
175 48.4675793923716
176 46.6833463299567
177 46.6833463299567
178 46.5747056698218
179 45.2728330671788
180 44.9478941863701
181 44.9478941863701
182 43.7281083036002
183 44.9478941863701
184 44.9478941863701
185 46.5747056698218
186 46.6833463299567
187 48.1826351806132
188 48.1826351806132
189 48.1826351806132
190 48.1826351806132
191 48.3557505547539
192 48.4156848140132
193 48.5938979418056
194 48.7749651638095
195 48.7749651638095
196 48.7749651638095
197 48.8308589437138
198 49.8220581366545
199 49.916220827011
200 50.0734052279461
201 50.0734052279461
202 50.0734052279461
203 50.0734052279461
204 48.9426877813314
205 49.201766509474
206 49.4115318840517
207 49.7217232509634
208 49.7701444090618
209 49.6691118140132
210 49.6691118140132
211 49.7701444090618
212 49.8223595788832
213 49.8223595788832
214 49.4465880599625
215 49.3021013951652
216 49.3021013951652
217 50.0734052279461
218 50.0734052279461
219 50.0734052279461
220 50.0734052279461
221 50.0734052279461
222 50.0734052279461
223 50.0734052279461
224 50.0734052279461
225 50.0734052279461
226 50.0734052279461
227 50.0734052279461
228 50.0734052279461
229 50.0734052279461
230 50.0734052279461
231 50.0734052279461
232 50.0734052279461
233 50.0734052279461
234 50.0734052279461
235 50.0734052279461
236 50.0734052279461
237 50.0734052279461
238 50.4057212946008
239 50.0734052279461
240 50.0734052279461
241 50.0734052279461
242 50.4726780604626
243 50.6162596682492
244 50.8402719850626
245 50.9239027133229
246 50.9239027133229
247 50.9239027133229
248 50.9239027133229
249 50.9239027133229
250 50.9239027133229
251 50.9239027133229
252 50.9239027133229
253 50.9239027133229
254 50.9239027133229
255 50.9239027133229
256 50.8586240035425
257 50.8586240035425
258 50.9239027133229
259 50.8586240035425
260 50.5836283257494
261 50.9239027133229
262 50.9239027133229
263 50.9239027133229
264 50.9239027133229
265 50.9239027133229
266 50.9239027133229
267 50.9239027133229
268 50.9239027133229
269 50.9239027133229
270 50.9239027133229
271 50.9239027133229
272 50.9239027133229
273 50.9239027133229
274 50.9239027133229
275 49.3606134989147
276 48.4023006825912
277 43.7281083036002
278 42.1181161112288
279 38.7365993362902
280 38.7365993362902
281 38.7365993362902
282 38.8054825343228
283 42.317296741576
284 42.317296741576
285 43.7281083036002
286 43.7281083036002
287 43.7281083036002
288 44.4988757930216
289 46.5747056698218
290 46.5026359252218
291 46.5747056698218
292 45.7041072380666
293 46.5747056698218
294 46.5747056698218
295 48.2425694398724
296 48.2834341132845
297 48.5365710798884
298 48.6018497896687
299 48.6018497896687
300 48.657743569573
301 48.657743569573
302 48.657743569573
303 48.7108441294246
304 48.8308589437138
305 48.6281515453935
306 48.8308589437138
307 48.9426877813314
308 48.7655802339334
309 46.5747056698218
310 46.6833463299567
311 48.8308589437138
312 48.7655802339334
313 48.5924648597927
314 48.7099587393945
315 48.6446800296141
316 48.7580784552642
317 48.6207300008839
318 48.6927997454839
319 48.6927997454839
320 48.6927997454839
321 48.7580784552642
322 48.8659151196246
323 48.9889568744899
324 48.8659151196246
325 49.0430226670226
326 48.9889568744899
327 49.4569068823397
328 49.0430226670226
329 49.6673140355276
330 49.8220581366545
331 49.8704792947529
332 49.4569068823397
333 49.0430226670226
334 49.0430226670226
335 48.9311938294049
336 48.8111790151158
337 48.6207300008839
338 48.8111790151158
339 48.7580784552642
340 48.7580784552642
341 48.6927997454839
342 48.6927997454839
343 48.7580784552642
344 48.6207300008839
345 49.2635098960596
346 49.4740482697081
347 49.7446107143587
348 49.8935201523994
349 50.6725556220313
350 50.452532811124
351 50.7209767801297
352 50.6556980703494
353 50.7667183123878
354 50.6556980703494
355 50.9239027133229
356 50.7667183123878
357 50.9239027133229
358 50.7667183123878
359 50.9239027133229
360 50.9239027133229
361 50.9239027133229
362 50.9239027133229
363 50.9239027133229
364 50.9239027133229
365 50.9239027133229
366 50.9239027133229
367 50.9239027133229
368 50.9239027133229
369 50.9239027133229
370 50.9239027133229
371 50.9239027133229
372 50.9239027133229
373 50.8586240035425
374 50.9239027133229
375 50.9239027133229
376 49.3606134989147
377 48.7266581205141
378 48.1826351806132
379 44.8758244417701
380 42.6803797611896
381 43.7281083036002
382 43.7281083036002
383 43.7281083036002
384 43.7281083036002
385 43.7281083036002
386 43.7281083036002
387 44.4988757930216
388 44.4268060484216
389 46.5747056698218
390 48.1826351806132
391 48.0452867262328
392 48.1826351806132
393 48.1173564708328
394 48.1173564708328
395 48.1826351806132
396 48.0452867262328
397 48.5938979418056
398 48.8867940014271
399 49.7142506291574
400 49.7142506291574
401 49.9730703422549
402 49.7217232509634
403 49.3565719966485
404 48.6935104893334
405 48.5924648597927
406 48.657743569573
407 48.5203951151927
408 47.0498140587817
409 44.9478941863701
410 42.6803797611896
411 42.3772310008353
412 42.5554441286277
413 42.609397316557
414 42.5373307202843
415 42.7924051305359
416 42.7924051305359
417 42.7924051305359
418 42.7924051305359
419 43.1554881501495
420 43.8579960525157
421 44.0913922610552
422 44.2032166925601
423 45.35093283073
424 47.1020292286031
425 47.138600144138
426 48.6207300008839
427 48.6207300008839
428 48.6207300008839
429 48.6207300008839
430 48.6927997454839
431 48.6207300008839
432 48.7580784552642
433 48.7580784552642
434 48.6927997454839
435 47.0780791998728
436 45.4512677164212
437 44.3035515782513
438 44.3035515782513
439 47.1501489444728
440 47.5150383575938
441 48.6927997454839
442 48.6207300008839
443 48.8111790151158
444 48.9311938294049
445 49.1473109498145
446 49.8704792947529
447 49.8509421172306
448 50.0734052279461
449 49.8704792947529
450 49.3195584279593
451 49.5118667697429
452 49.8704792947529
453 50.0734052279461
454 50.0734052279461
455 50.0734052279461
456 50.0734052279461
457 50.4726780604626
458 50.6162596682492
459 50.8402719850626
460 50.9239027133229
461 49.497961953295
462 49.497961953295
463 49.128724715273
464 48.3557505547539
465 48.2904718449735
466 48.3557505547539
467 48.2184021003735
468 48.4675793923716
469 48.9364234950918
470 48.8814636076886
471 49.2950360201019
472 49.2297573103215
473 49.497961953295
474 49.497961953295
475 49.4326832435147
476 49.4326832435147
477 49.497961953295
478 49.4326832435147
479 49.056654970673
480 49.2950360201019
481 49.3549702793611
482 49.4679046973732
483 49.9171765623506
484 49.8518978525702
485 49.9171765623506
486 49.9077916324746
487 49.9077916324746
488 49.9730703422549
489 49.9730703422549
490 49.9730703422549
491 49.7506072315395
492 49.9077916324746
493 49.9730703422549
494 50.0252855120764
495 49.960006802296
496 49.9360567735657
497 50.0734052279461
498 50.0081265181657
499 50.0734052279461
500 50.0081265181657
501 50.0734052279461
502 49.704167989924
503 49.1473109498145
504 49.1473109498145
505 49.3916281725593
506 48.9777439572423
507 48.9777439572423
508 48.9236781647096
509 49.497961953295
510 49.2297573103215
511 48.2184021003735
512 48.1173564708328
513 44.9478941863701
514 44.4988757930216
515 44.4988757930216
516 44.8758244417701
517 44.8758244417701
518 45.7041072380666
519 43.7281083036002
520 45.7041072380666
521 45.2007633225788
522 46.5747056698218
523 44.8758244417701
524 48.1826351806132
525 48.1173564708328
526 48.1826351806132
527 48.1826351806132
528 48.2184021003735
529 48.3557505547539
530 48.4622349418505
531 49.1745708821435
532 48.7494455470468
533 49.7142506291574
534 48.7674494991141
535 49.3565719966485
536 49.7701444090618
537 49.9730703422549
538 50.0252855120764
539 50.0252855120764
540 50.0734052279461
541 50.0734052279461
542 50.0734052279461
543 49.8052005849726
544 49.7567794268742
545 49.6020353257472
546 49.4465880599625
547 49.0430226670226
548 48.9777439572423
549 48.9777439572423
550 48.5718676751634
551 48.1173564708328
552 48.1173564708328
553 48.1173564708328
554 46.5026359252218
555 43.7281083036002
556 46.5747056698218
557 46.5747056698218
558 46.5747056698218
};
\addlegendentry{RF}
\end{axis}

\end{tikzpicture}

==> Figures/pressure.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-01-24 13:43:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=4,y=6]


\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 46.87, 67.14) rectangle (428.12,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.87, 67.14) rectangle (428.12,211.31);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 64.20,123.21) circle (  1.07);

\path[fill=fillColor] ( 65.69,123.21) circle (  1.07);

\path[fill=fillColor] ( 67.17,123.34) circle (  1.07);

\path[fill=fillColor] ( 68.65,123.32) circle (  1.07);

\path[fill=fillColor] ( 70.14,123.34) circle (  1.07);

\path[fill=fillColor] ( 71.62,123.32) circle (  1.07);

\path[fill=fillColor] ( 73.10,123.30) circle (  1.07);

\path[fill=fillColor] ( 74.59,123.30) circle (  1.07);

\path[fill=fillColor] ( 76.07,123.34) circle (  1.07);

\path[fill=fillColor] ( 77.56,123.28) circle (  1.07);

\path[fill=fillColor] ( 79.04,123.32) circle (  1.07);

\path[fill=fillColor] ( 80.52,123.32) circle (  1.07);

\path[fill=fillColor] ( 82.01,123.32) circle (  1.07);

\path[fill=fillColor] ( 83.49,123.30) circle (  1.07);

\path[fill=fillColor] ( 84.97,123.27) circle (  1.07);

\path[fill=fillColor] ( 86.46,123.28) circle (  1.07);

\path[fill=fillColor] ( 87.94,123.28) circle (  1.07);

\path[fill=fillColor] ( 89.42,123.27) circle (  1.07);

\path[fill=fillColor] ( 90.91,123.27) circle (  1.07);

\path[fill=fillColor] ( 92.39,123.28) circle (  1.07);

\path[fill=fillColor] ( 93.88,123.28) circle (  1.07);

\path[fill=fillColor] ( 95.36,123.28) circle (  1.07);

\path[fill=fillColor] ( 96.84,123.28) circle (  1.07);

\path[fill=fillColor] ( 98.33,123.28) circle (  1.07);

\path[fill=fillColor] ( 99.81,123.30) circle (  1.07);

\path[fill=fillColor] (101.29,148.57) circle (  1.07);

\path[fill=fillColor] (102.78,146.81) circle (  1.07);

\path[fill=fillColor] (104.26,144.22) circle (  1.07);

\path[fill=fillColor] (105.75,142.55) circle (  1.07);

\path[fill=fillColor] (107.23,141.56) circle (  1.07);

\path[fill=fillColor] (108.71,140.75) circle (  1.07);

\path[fill=fillColor] (110.20,140.18) circle (  1.07);

\path[fill=fillColor] (111.68,139.35) circle (  1.07);

\path[fill=fillColor] (113.16,137.90) circle (  1.07);

\path[fill=fillColor] (114.65,136.35) circle (  1.07);

\path[fill=fillColor] (116.13,135.25) circle (  1.07);

\path[fill=fillColor] (117.61,134.47) circle (  1.07);

\path[fill=fillColor] (119.10,133.74) circle (  1.07);

\path[fill=fillColor] (120.58,133.25) circle (  1.07);

\path[fill=fillColor] (122.07,132.71) circle (  1.07);

\path[fill=fillColor] (123.55,132.30) circle (  1.07);

\path[fill=fillColor] (125.03,132.02) circle (  1.07);

\path[fill=fillColor] (126.52,131.73) circle (  1.07);

\path[fill=fillColor] (128.00,131.47) circle (  1.07);

\path[fill=fillColor] (129.48,131.26) circle (  1.07);

\path[fill=fillColor] (130.97,131.04) circle (  1.07);

\path[fill=fillColor] (132.45,130.93) circle (  1.07);

\path[fill=fillColor] (133.94,130.75) circle (  1.07);

\path[fill=fillColor] (135.42,130.64) circle (  1.07);

\path[fill=fillColor] (136.90,130.52) circle (  1.07);

\path[fill=fillColor] (138.39,130.39) circle (  1.07);

\path[fill=fillColor] (139.87,130.33) circle (  1.07);

\path[fill=fillColor] (141.35,130.27) circle (  1.07);

\path[fill=fillColor] (142.84,130.14) circle (  1.07);

\path[fill=fillColor] (144.32,130.06) circle (  1.07);

\path[fill=fillColor] (145.80,129.98) circle (  1.07);

\path[fill=fillColor] (147.29,129.91) circle (  1.07);

\path[fill=fillColor] (148.77,129.89) circle (  1.07);

\path[fill=fillColor] (150.26,129.79) circle (  1.07);

\path[fill=fillColor] (151.74,129.74) circle (  1.07);

\path[fill=fillColor] (153.22,129.67) circle (  1.07);

\path[fill=fillColor] (154.71,129.63) circle (  1.07);

\path[fill=fillColor] (156.19,129.55) circle (  1.07);

\path[fill=fillColor] (157.67,129.51) circle (  1.07);

\path[fill=fillColor] (159.16,129.48) circle (  1.07);

\path[fill=fillColor] (160.64,129.41) circle (  1.07);

\path[fill=fillColor] (162.13,129.33) circle (  1.07);

\path[fill=fillColor] (163.61,129.29) circle (  1.07);

\path[fill=fillColor] (165.09,129.23) circle (  1.07);

\path[fill=fillColor] (166.58,129.20) circle (  1.07);

\path[fill=fillColor] (168.06,129.12) circle (  1.07);

\path[fill=fillColor] (169.54,129.08) circle (  1.07);

\path[fill=fillColor] (171.03,129.02) circle (  1.07);

\path[fill=fillColor] (172.51,129.01) circle (  1.07);

\path[fill=fillColor] (173.99,128.93) circle (  1.07);

\path[fill=fillColor] (175.48,128.91) circle (  1.07);

\path[fill=fillColor] (176.96,128.84) circle (  1.07);

\path[fill=fillColor] (178.45,128.80) circle (  1.07);

\path[fill=fillColor] (179.93,128.78) circle (  1.07);

\path[fill=fillColor] (181.41,128.69) circle (  1.07);

\path[fill=fillColor] (182.90,128.64) circle (  1.07);

\path[fill=fillColor] (184.38,128.55) circle (  1.07);

\path[fill=fillColor] (185.86,128.54) circle (  1.07);

\path[fill=fillColor] (187.35,128.46) circle (  1.07);

\path[fill=fillColor] (188.83,128.45) circle (  1.07);

\path[fill=fillColor] (190.32,128.36) circle (  1.07);

\path[fill=fillColor] (191.80,131.88) circle (  1.07);

\path[fill=fillColor] (193.28,130.33) circle (  1.07);

\path[fill=fillColor] (194.77,129.67) circle (  1.07);

\path[fill=fillColor] (196.25,129.67) circle (  1.07);

\path[fill=fillColor] (197.73,129.96) circle (  1.07);

\path[fill=fillColor] (199.22,130.52) circle (  1.07);

\path[fill=fillColor] (200.70,131.04) circle (  1.07);

\path[fill=fillColor] (202.18,131.68) circle (  1.07);

\path[fill=fillColor] (203.67,131.68) circle (  1.07);

\path[fill=fillColor] (205.15,131.68) circle (  1.07);

\path[fill=fillColor] (206.64,131.63) circle (  1.07);

\path[fill=fillColor] (208.12,131.68) circle (  1.07);

\path[fill=fillColor] (209.60,131.63) circle (  1.07);

\path[fill=fillColor] (211.09,131.73) circle (  1.07);

\path[fill=fillColor] (212.57,131.63) circle (  1.07);

\path[fill=fillColor] (214.05,131.68) circle (  1.07);

\path[fill=fillColor] (215.54,131.58) circle (  1.07);

\path[fill=fillColor] (217.02,131.68) circle (  1.07);

\path[fill=fillColor] (218.51,131.58) circle (  1.07);

\path[fill=fillColor] (219.99,131.68) circle (  1.07);

\path[fill=fillColor] (221.47,131.58) circle (  1.07);

\path[fill=fillColor] (222.96,131.68) circle (  1.07);

\path[fill=fillColor] (224.44,131.58) circle (  1.07);

\path[fill=fillColor] (225.92,131.63) circle (  1.07);

\path[fill=fillColor] (227.41,131.58) circle (  1.07);

\path[fill=fillColor] (228.89,131.63) circle (  1.07);

\path[fill=fillColor] (230.37,131.58) circle (  1.07);

\path[fill=fillColor] (231.86,131.58) circle (  1.07);

\path[fill=fillColor] (233.34,131.63) circle (  1.07);

\path[fill=fillColor] (234.83,131.52) circle (  1.07);

\path[fill=fillColor] (236.31,131.68) circle (  1.07);

\path[fill=fillColor] (237.79,131.52) circle (  1.07);

\path[fill=fillColor] (239.28,131.63) circle (  1.07);

\path[fill=fillColor] (240.76,131.52) circle (  1.07);

\path[fill=fillColor] (242.24,131.58) circle (  1.07);

\path[fill=fillColor] (243.73,131.47) circle (  1.07);

\path[fill=fillColor] (245.21,131.52) circle (  1.07);

\path[fill=fillColor] (246.70,131.42) circle (  1.07);

\path[fill=fillColor] (248.18,131.47) circle (  1.07);

\path[fill=fillColor] (249.66,131.37) circle (  1.07);

\path[fill=fillColor] (251.15,131.42) circle (  1.07);

\path[fill=fillColor] (252.63,132.35) circle (  1.07);

\path[fill=fillColor] (254.11,131.97) circle (  1.07);

\path[fill=fillColor] (255.60,132.12) circle (  1.07);

\path[fill=fillColor] (257.08,132.02) circle (  1.07);

\path[fill=fillColor] (258.56,132.07) circle (  1.07);

\path[fill=fillColor] (260.05,132.07) circle (  1.07);

\path[fill=fillColor] (261.53,132.07) circle (  1.07);

\path[fill=fillColor] (263.02,132.02) circle (  1.07);

\path[fill=fillColor] (264.50,132.02) circle (  1.07);

\path[fill=fillColor] (265.98,131.97) circle (  1.07);

\path[fill=fillColor] (267.47,132.07) circle (  1.07);

\path[fill=fillColor] (268.95,132.02) circle (  1.07);

\path[fill=fillColor] (270.43,131.93) circle (  1.07);

\path[fill=fillColor] (271.92,131.88) circle (  1.07);

\path[fill=fillColor] (273.40,131.93) circle (  1.07);

\path[fill=fillColor] (274.89,131.83) circle (  1.07);

\path[fill=fillColor] (276.37,131.73) circle (  1.07);

\path[fill=fillColor] (277.85,131.73) circle (  1.07);

\path[fill=fillColor] (279.34,131.73) circle (  1.07);

\path[fill=fillColor] (280.82,131.68) circle (  1.07);

\path[fill=fillColor] (282.30,131.63) circle (  1.07);

\path[fill=fillColor] (283.79,131.52) circle (  1.07);

\path[fill=fillColor] (285.27,131.52) circle (  1.07);

\path[fill=fillColor] (286.75,131.37) circle (  1.07);

\path[fill=fillColor] (288.24,131.20) circle (  1.07);

\path[fill=fillColor] (289.72,131.52) circle (  1.07);

\path[fill=fillColor] (291.21,131.63) circle (  1.07);

\path[fill=fillColor] (292.69,131.68) circle (  1.07);

\path[fill=fillColor] (294.17,131.63) circle (  1.07);

\path[fill=fillColor] (295.66,131.68) circle (  1.07);

\path[fill=fillColor] (297.14,131.63) circle (  1.07);

\path[fill=fillColor] (298.62,131.68) circle (  1.07);

\path[fill=fillColor] (300.11,131.68) circle (  1.07);

\path[fill=fillColor] (301.59,132.12) circle (  1.07);

\path[fill=fillColor] (303.08,130.20) circle (  1.07);

\path[fill=fillColor] (304.56,130.45) circle (  1.07);

\path[fill=fillColor] (306.04,128.84) circle (  1.07);

\path[fill=fillColor] (307.53,128.10) circle (  1.07);

\path[fill=fillColor] (309.01,127.85) circle (  1.07);

\path[fill=fillColor] (310.49,127.74) circle (  1.07);

\path[fill=fillColor] (311.98,127.67) circle (  1.07);

\path[fill=fillColor] (313.46,127.64) circle (  1.07);

\path[fill=fillColor] (314.94,127.61) circle (  1.07);

\path[fill=fillColor] (316.43,127.51) circle (  1.07);

\path[fill=fillColor] (317.91,127.48) circle (  1.07);

\path[fill=fillColor] (319.40,127.48) circle (  1.07);

\path[fill=fillColor] (320.88,127.50) circle (  1.07);

\path[fill=fillColor] (322.36,127.61) circle (  1.07);

\path[fill=fillColor] (323.85,127.95) circle (  1.07);

\path[fill=fillColor] (325.33,128.76) circle (  1.07);

\path[fill=fillColor] (326.81,129.14) circle (  1.07);

\path[fill=fillColor] (328.30,129.20) circle (  1.07);

\path[fill=fillColor] (329.78,129.13) circle (  1.07);

\path[fill=fillColor] (331.27,127.70) circle (  1.07);

\path[fill=fillColor] (332.75,126.72) circle (  1.07);

\path[fill=fillColor] (334.23,126.71) circle (  1.07);

\path[fill=fillColor] (335.72,126.79) circle (  1.07);

\path[fill=fillColor] (337.20,126.87) circle (  1.07);

\path[fill=fillColor] (338.68,126.92) circle (  1.07);

\path[fill=fillColor] (340.17,126.96) circle (  1.07);

\path[fill=fillColor] (341.65,145.14) circle (  1.07);

\path[fill=fillColor] (343.13,147.86) circle (  1.07);

\path[fill=fillColor] (344.62,147.42) circle (  1.07);

\path[fill=fillColor] (346.10,146.91) circle (  1.07);

\path[fill=fillColor] (347.59,144.23) circle (  1.07);

\path[fill=fillColor] (349.07,142.17) circle (  1.07);

\path[fill=fillColor] (350.55,140.95) circle (  1.07);

\path[fill=fillColor] (352.04,139.76) circle (  1.07);

\path[fill=fillColor] (353.52,138.85) circle (  1.07);

\path[fill=fillColor] (355.00,137.98) circle (  1.07);

\path[fill=fillColor] (356.49,137.16) circle (  1.07);

\path[fill=fillColor] (357.97,132.21) circle (  1.07);

\path[fill=fillColor] (359.46,131.04) circle (  1.07);

\path[fill=fillColor] (360.94,130.39) circle (  1.07);

\path[fill=fillColor] (362.42,129.98) circle (  1.07);

\path[fill=fillColor] (363.91,129.57) circle (  1.07);

\path[fill=fillColor] (365.39,129.32) circle (  1.07);

\path[fill=fillColor] (366.87,129.13) circle (  1.07);

\path[fill=fillColor] (368.36,128.85) circle (  1.07);

\path[fill=fillColor] (369.84,128.51) circle (  1.07);

\path[fill=fillColor] (371.32,128.17) circle (  1.07);

\path[fill=fillColor] (372.81,127.81) circle (  1.07);

\path[fill=fillColor] (374.29,127.42) circle (  1.07);

\path[fill=fillColor] (375.78,127.09) circle (  1.07);

\path[fill=fillColor] (377.26,126.92) circle (  1.07);

\path[fill=fillColor] (378.74,126.77) circle (  1.07);

\path[fill=fillColor] (380.23,126.60) circle (  1.07);

\path[fill=fillColor] (381.71,126.52) circle (  1.07);

\path[fill=fillColor] (383.19,126.41) circle (  1.07);

\path[fill=fillColor] (384.68,126.33) circle (  1.07);

\path[fill=fillColor] (386.16,126.27) circle (  1.07);

\path[fill=fillColor] (387.65,126.17) circle (  1.07);

\path[fill=fillColor] (389.13,126.14) circle (  1.07);

\path[fill=fillColor] (390.61,126.06) circle (  1.07);

\path[fill=fillColor] (392.10,126.04) circle (  1.07);

\path[fill=fillColor] (393.58,125.99) circle (  1.07);

\path[fill=fillColor] (395.06,125.96) circle (  1.07);

\path[fill=fillColor] (396.55,125.92) circle (  1.07);

\path[fill=fillColor] (398.03,125.87) circle (  1.07);

\path[fill=fillColor] (399.51,125.83) circle (  1.07);

\path[fill=fillColor] (401.00,125.76) circle (  1.07);

\path[fill=fillColor] (402.48,125.77) circle (  1.07);

\path[fill=fillColor] (403.97,125.70) circle (  1.07);

\path[fill=fillColor] (405.45,125.64) circle (  1.07);

\path[fill=fillColor] (406.93,125.68) circle (  1.07);

\path[fill=fillColor] (408.42,125.63) circle (  1.07);

\path[fill=fillColor] (409.90,125.59) circle (  1.07);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 64.50,190.73) circle (  1.07);

\path[fill=fillColor] ( 65.98,190.67) circle (  1.07);

\path[fill=fillColor] ( 67.47,190.67) circle (  1.07);

\path[fill=fillColor] ( 68.95,190.73) circle (  1.07);

\path[fill=fillColor] ( 70.43,190.73) circle (  1.07);

\path[fill=fillColor] ( 71.92,190.73) circle (  1.07);

\path[fill=fillColor] ( 73.40,190.67) circle (  1.07);

\path[fill=fillColor] ( 74.88,190.73) circle (  1.07);

\path[fill=fillColor] ( 76.37,190.26) circle (  1.07);

\path[fill=fillColor] ( 77.85,184.81) circle (  1.07);

\path[fill=fillColor] ( 79.34,180.59) circle (  1.07);

\path[fill=fillColor] ( 80.82,177.29) circle (  1.07);

\path[fill=fillColor] ( 82.30,173.99) circle (  1.07);

\path[fill=fillColor] ( 83.79,170.67) circle (  1.07);

\path[fill=fillColor] ( 85.27,167.12) circle (  1.07);

\path[fill=fillColor] ( 86.75,163.00) circle (  1.07);

\path[fill=fillColor] ( 88.24,157.37) circle (  1.07);

\path[fill=fillColor] ( 89.72,150.66) circle (  1.07);

\path[fill=fillColor] ( 91.20,142.13) circle (  1.07);

\path[fill=fillColor] ( 92.69,134.34) circle (  1.07);

\path[fill=fillColor] ( 94.17,129.25) circle (  1.07);

\path[fill=fillColor] ( 95.66,126.20) circle (  1.07);

\path[fill=fillColor] ( 97.14,124.48) circle (  1.07);

\path[fill=fillColor] ( 98.62,123.34) circle (  1.07);

\path[fill=fillColor] (100.11,122.50) circle (  1.07);

\path[fill=fillColor] (101.59,119.13) circle (  1.07);

\path[fill=fillColor] (103.07,110.50) circle (  1.07);

\path[fill=fillColor] (104.56,106.53) circle (  1.07);

\path[fill=fillColor] (106.04,105.05) circle (  1.07);

\path[fill=fillColor] (107.53,104.02) circle (  1.07);

\path[fill=fillColor] (109.01,103.25) circle (  1.07);

\path[fill=fillColor] (110.49,102.61) circle (  1.07);

\path[fill=fillColor] (111.98,101.70) circle (  1.07);

\path[fill=fillColor] (113.46,100.27) circle (  1.07);

\path[fill=fillColor] (114.94, 99.20) circle (  1.07);

\path[fill=fillColor] (116.43, 98.85) circle (  1.07);

\path[fill=fillColor] (117.91, 98.15) circle (  1.07);

\path[fill=fillColor] (119.39, 97.51) circle (  1.07);

\path[fill=fillColor] (120.88, 97.20) circle (  1.07);

\path[fill=fillColor] (122.36, 96.97) circle (  1.07);

\path[fill=fillColor] (123.85, 97.06) circle (  1.07);

\path[fill=fillColor] (125.33, 97.05) circle (  1.07);

\path[fill=fillColor] (126.81, 97.04) circle (  1.07);

\path[fill=fillColor] (128.30, 96.99) circle (  1.07);

\path[fill=fillColor] (129.78, 96.95) circle (  1.07);

\path[fill=fillColor] (131.26, 96.92) circle (  1.07);

\path[fill=fillColor] (132.75, 97.02) circle (  1.07);

\path[fill=fillColor] (134.23, 97.00) circle (  1.07);

\path[fill=fillColor] (135.72, 96.90) circle (  1.07);

\path[fill=fillColor] (137.20, 96.92) circle (  1.07);

\path[fill=fillColor] (138.68, 96.92) circle (  1.07);

\path[fill=fillColor] (140.17, 96.88) circle (  1.07);

\path[fill=fillColor] (141.65, 96.87) circle (  1.07);

\path[fill=fillColor] (143.13, 97.02) circle (  1.07);

\path[fill=fillColor] (144.62, 97.00) circle (  1.07);

\path[fill=fillColor] (146.10, 97.00) circle (  1.07);

\path[fill=fillColor] (147.58, 97.00) circle (  1.07);

\path[fill=fillColor] (149.07, 96.87) circle (  1.07);

\path[fill=fillColor] (150.55, 96.88) circle (  1.07);

\path[fill=fillColor] (152.04, 96.90) circle (  1.07);

\path[fill=fillColor] (153.52, 96.88) circle (  1.07);

\path[fill=fillColor] (155.00, 96.88) circle (  1.07);

\path[fill=fillColor] (156.49, 96.88) circle (  1.07);

\path[fill=fillColor] (157.97, 96.90) circle (  1.07);

\path[fill=fillColor] (159.45, 97.00) circle (  1.07);

\path[fill=fillColor] (160.94, 96.99) circle (  1.07);

\path[fill=fillColor] (162.42, 96.98) circle (  1.07);

\path[fill=fillColor] (163.91, 96.97) circle (  1.07);

\path[fill=fillColor] (165.39, 97.00) circle (  1.07);

\path[fill=fillColor] (166.87, 96.97) circle (  1.07);

\path[fill=fillColor] (168.36, 96.99) circle (  1.07);

\path[fill=fillColor] (169.84, 96.87) circle (  1.07);

\path[fill=fillColor] (171.32, 96.85) circle (  1.07);

\path[fill=fillColor] (172.81, 96.84) circle (  1.07);

\path[fill=fillColor] (174.29, 96.90) circle (  1.07);

\path[fill=fillColor] (175.77, 96.88) circle (  1.07);

\path[fill=fillColor] (177.26, 96.84) circle (  1.07);

\path[fill=fillColor] (178.74, 96.87) circle (  1.07);

\path[fill=fillColor] (180.23, 96.86) circle (  1.07);

\path[fill=fillColor] (181.71, 96.86) circle (  1.07);

\path[fill=fillColor] (183.19, 96.86) circle (  1.07);

\path[fill=fillColor] (184.68, 96.85) circle (  1.07);

\path[fill=fillColor] (186.16, 96.87) circle (  1.07);

\path[fill=fillColor] (187.64, 96.86) circle (  1.07);

\path[fill=fillColor] (189.13, 96.88) circle (  1.07);

\path[fill=fillColor] (190.61, 97.04) circle (  1.07);

\path[fill=fillColor] (192.10, 97.72) circle (  1.07);

\path[fill=fillColor] (193.58, 97.05) circle (  1.07);

\path[fill=fillColor] (195.06, 97.13) circle (  1.07);

\path[fill=fillColor] (196.55, 97.16) circle (  1.07);

\path[fill=fillColor] (198.03, 97.13) circle (  1.07);

\path[fill=fillColor] (199.51, 97.39) circle (  1.07);

\path[fill=fillColor] (201.00, 97.59) circle (  1.07);

\path[fill=fillColor] (202.48, 98.01) circle (  1.07);

\path[fill=fillColor] (203.96, 98.04) circle (  1.07);

\path[fill=fillColor] (205.45, 97.94) circle (  1.07);

\path[fill=fillColor] (206.93, 97.99) circle (  1.07);

\path[fill=fillColor] (208.42, 97.95) circle (  1.07);

\path[fill=fillColor] (209.90, 97.95) circle (  1.07);

\path[fill=fillColor] (211.38, 97.83) circle (  1.07);

\path[fill=fillColor] (212.87, 97.98) circle (  1.07);

\path[fill=fillColor] (214.35, 97.93) circle (  1.07);

\path[fill=fillColor] (215.83, 98.05) circle (  1.07);

\path[fill=fillColor] (217.32, 97.88) circle (  1.07);

\path[fill=fillColor] (218.80, 98.03) circle (  1.07);

\path[fill=fillColor] (220.29, 97.95) circle (  1.07);

\path[fill=fillColor] (221.77, 97.93) circle (  1.07);

\path[fill=fillColor] (223.25, 97.95) circle (  1.07);

\path[fill=fillColor] (224.74, 98.04) circle (  1.07);

\path[fill=fillColor] (226.22, 97.94) circle (  1.07);

\path[fill=fillColor] (227.70, 97.98) circle (  1.07);

\path[fill=fillColor] (229.19, 98.04) circle (  1.07);

\path[fill=fillColor] (230.67, 98.00) circle (  1.07);

\path[fill=fillColor] (232.15, 98.05) circle (  1.07);

\path[fill=fillColor] (233.64, 97.86) circle (  1.07);

\path[fill=fillColor] (235.12, 97.95) circle (  1.07);

\path[fill=fillColor] (236.61, 97.91) circle (  1.07);

\path[fill=fillColor] (238.09, 97.96) circle (  1.07);

\path[fill=fillColor] (239.57, 97.87) circle (  1.07);

\path[fill=fillColor] (241.06, 98.01) circle (  1.07);

\path[fill=fillColor] (242.54, 97.89) circle (  1.07);

\path[fill=fillColor] (244.02, 97.94) circle (  1.07);

\path[fill=fillColor] (245.51, 98.01) circle (  1.07);

\path[fill=fillColor] (246.99, 97.94) circle (  1.07);

\path[fill=fillColor] (248.48, 97.92) circle (  1.07);

\path[fill=fillColor] (249.96, 97.92) circle (  1.07);

\path[fill=fillColor] (251.44, 97.92) circle (  1.07);

\path[fill=fillColor] (252.93, 98.84) circle (  1.07);

\path[fill=fillColor] (254.41, 98.65) circle (  1.07);

\path[fill=fillColor] (255.89, 98.51) circle (  1.07);

\path[fill=fillColor] (257.38, 98.47) circle (  1.07);

\path[fill=fillColor] (258.86, 98.45) circle (  1.07);

\path[fill=fillColor] (260.34, 98.42) circle (  1.07);

\path[fill=fillColor] (261.83, 98.42) circle (  1.07);

\path[fill=fillColor] (263.31, 98.50) circle (  1.07);

\path[fill=fillColor] (264.80, 98.54) circle (  1.07);

\path[fill=fillColor] (266.28, 98.52) circle (  1.07);

\path[fill=fillColor] (267.76, 98.52) circle (  1.07);

\path[fill=fillColor] (269.25, 98.42) circle (  1.07);

\path[fill=fillColor] (270.73, 98.28) circle (  1.07);

\path[fill=fillColor] (272.21, 98.32) circle (  1.07);

\path[fill=fillColor] (273.70, 98.25) circle (  1.07);

\path[fill=fillColor] (275.18, 98.32) circle (  1.07);

\path[fill=fillColor] (276.67, 98.14) circle (  1.07);

\path[fill=fillColor] (278.15, 98.17) circle (  1.07);

\path[fill=fillColor] (279.63, 98.14) circle (  1.07);

\path[fill=fillColor] (281.12, 98.11) circle (  1.07);

\path[fill=fillColor] (282.60, 98.04) circle (  1.07);

\path[fill=fillColor] (284.08, 97.87) circle (  1.07);

\path[fill=fillColor] (285.57, 97.83) circle (  1.07);

\path[fill=fillColor] (287.05, 97.71) circle (  1.07);

\path[fill=fillColor] (288.53, 97.82) circle (  1.07);

\path[fill=fillColor] (290.02, 98.02) circle (  1.07);

\path[fill=fillColor] (291.50, 98.01) circle (  1.07);

\path[fill=fillColor] (292.99, 98.01) circle (  1.07);

\path[fill=fillColor] (294.47, 97.93) circle (  1.07);

\path[fill=fillColor] (295.95, 98.00) circle (  1.07);

\path[fill=fillColor] (297.44, 97.93) circle (  1.07);

\path[fill=fillColor] (298.92, 97.96) circle (  1.07);

\path[fill=fillColor] (300.40, 97.95) circle (  1.07);

\path[fill=fillColor] (301.89, 97.27) circle (  1.07);

\path[fill=fillColor] (303.37, 97.18) circle (  1.07);

\path[fill=fillColor] (304.86, 97.12) circle (  1.07);

\path[fill=fillColor] (306.34, 97.12) circle (  1.07);

\path[fill=fillColor] (307.82, 97.01) circle (  1.07);

\path[fill=fillColor] (309.31, 96.98) circle (  1.07);

\path[fill=fillColor] (310.79, 96.89) circle (  1.07);

\path[fill=fillColor] (312.27, 96.97) circle (  1.07);

\path[fill=fillColor] (313.76, 96.91) circle (  1.07);

\path[fill=fillColor] (315.24, 96.87) circle (  1.07);

\path[fill=fillColor] (316.72, 96.83) circle (  1.07);

\path[fill=fillColor] (318.21, 96.84) circle (  1.07);

\path[fill=fillColor] (319.69, 96.85) circle (  1.07);

\path[fill=fillColor] (321.18, 96.92) circle (  1.07);

\path[fill=fillColor] (322.66, 97.07) circle (  1.07);

\path[fill=fillColor] (324.14, 97.03) circle (  1.07);

\path[fill=fillColor] (325.63, 97.84) circle (  1.07);

\path[fill=fillColor] (327.11, 98.65) circle (  1.07);

\path[fill=fillColor] (328.59, 98.76) circle (  1.07);

\path[fill=fillColor] (330.08, 98.77) circle (  1.07);

\path[fill=fillColor] (331.56, 97.13) circle (  1.07);

\path[fill=fillColor] (333.05, 96.87) circle (  1.07);

\path[fill=fillColor] (334.53, 96.73) circle (  1.07);

\path[fill=fillColor] (336.01, 96.83) circle (  1.07);

\path[fill=fillColor] (337.50, 96.70) circle (  1.07);

\path[fill=fillColor] (338.98, 96.75) circle (  1.07);

\path[fill=fillColor] (340.46, 96.65) circle (  1.07);

\path[fill=fillColor] (341.95,111.99) circle (  1.07);

\path[fill=fillColor] (343.43,123.64) circle (  1.07);

\path[fill=fillColor] (344.91,116.99) circle (  1.07);

\path[fill=fillColor] (346.40,110.85) circle (  1.07);

\path[fill=fillColor] (347.88,105.49) circle (  1.07);

\path[fill=fillColor] (349.37,103.29) circle (  1.07);

\path[fill=fillColor] (350.85,102.20) circle (  1.07);

\path[fill=fillColor] (352.33,101.22) circle (  1.07);

\path[fill=fillColor] (353.82,100.40) circle (  1.07);

\path[fill=fillColor] (355.30, 99.98) circle (  1.07);

\path[fill=fillColor] (356.78,100.16) circle (  1.07);

\path[fill=fillColor] (358.27,165.44) circle (  1.07);

\path[fill=fillColor] (359.75,190.73) circle (  1.07);

\path[fill=fillColor] (361.24,190.73) circle (  1.07);

\path[fill=fillColor] (362.72,190.67) circle (  1.07);

\path[fill=fillColor] (364.20,190.73) circle (  1.07);

\path[fill=fillColor] (365.69,190.73) circle (  1.07);

\path[fill=fillColor] (367.17,190.73) circle (  1.07);

\path[fill=fillColor] (368.65,190.73) circle (  1.07);

\path[fill=fillColor] (370.14,190.73) circle (  1.07);

\path[fill=fillColor] (371.62,190.67) circle (  1.07);

\path[fill=fillColor] (373.10,190.73) circle (  1.07);

\path[fill=fillColor] (374.59,190.73) circle (  1.07);

\path[fill=fillColor] (376.07,190.73) circle (  1.07);

\path[fill=fillColor] (377.56,190.73) circle (  1.07);

\path[fill=fillColor] (379.04,190.73) circle (  1.07);

\path[fill=fillColor] (380.52,190.73) circle (  1.07);

\path[fill=fillColor] (382.01,190.73) circle (  1.07);

\path[fill=fillColor] (383.49,190.73) circle (  1.07);

\path[fill=fillColor] (384.97,190.73) circle (  1.07);

\path[fill=fillColor] (386.46,190.73) circle (  1.07);

\path[fill=fillColor] (387.94,190.73) circle (  1.07);

\path[fill=fillColor] (389.43,190.73) circle (  1.07);

\path[fill=fillColor] (390.91,190.73) circle (  1.07);

\path[fill=fillColor] (392.39,190.73) circle (  1.07);

\path[fill=fillColor] (393.88,190.73) circle (  1.07);

\path[fill=fillColor] (395.36,190.73) circle (  1.07);

\path[fill=fillColor] (396.84,190.67) circle (  1.07);

\path[fill=fillColor] (398.33,190.73) circle (  1.07);

\path[fill=fillColor] (399.81,190.73) circle (  1.07);

\path[fill=fillColor] (401.29,190.73) circle (  1.07);

\path[fill=fillColor] (402.78,190.73) circle (  1.07);

\path[fill=fillColor] (404.26,190.67) circle (  1.07);

\path[fill=fillColor] (405.75,190.73) circle (  1.07);

\path[fill=fillColor] (407.23,190.73) circle (  1.07);

\path[fill=fillColor] (408.71,190.67) circle (  1.07);

\path[fill=fillColor] (410.20,190.73) circle (  1.07);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 64.80,204.76) circle (  1.07);

\path[fill=fillColor] ( 66.28,204.76) circle (  1.07);

\path[fill=fillColor] ( 67.76,204.76) circle (  1.07);

\path[fill=fillColor] ( 69.25,204.76) circle (  1.07);

\path[fill=fillColor] ( 70.73,204.76) circle (  1.07);

\path[fill=fillColor] ( 72.21,204.76) circle (  1.07);

\path[fill=fillColor] ( 73.70,204.76) circle (  1.07);

\path[fill=fillColor] ( 75.18,204.76) circle (  1.07);

\path[fill=fillColor] ( 76.66,204.76) circle (  1.07);

\path[fill=fillColor] ( 78.15,204.76) circle (  1.07);

\path[fill=fillColor] ( 79.63,204.76) circle (  1.07);

\path[fill=fillColor] ( 81.12,204.76) circle (  1.07);

\path[fill=fillColor] ( 82.60,204.76) circle (  1.07);

\path[fill=fillColor] ( 84.08,204.76) circle (  1.07);

\path[fill=fillColor] ( 85.57,204.76) circle (  1.07);

\path[fill=fillColor] ( 87.05,204.76) circle (  1.07);

\path[fill=fillColor] ( 88.53,204.76) circle (  1.07);

\path[fill=fillColor] ( 90.02,204.76) circle (  1.07);

\path[fill=fillColor] ( 91.50,204.76) circle (  1.07);

\path[fill=fillColor] ( 92.99,204.76) circle (  1.07);

\path[fill=fillColor] ( 94.47,204.76) circle (  1.07);

\path[fill=fillColor] ( 95.95,204.76) circle (  1.07);

\path[fill=fillColor] ( 97.44,204.76) circle (  1.07);

\path[fill=fillColor] ( 98.92,204.76) circle (  1.07);

\path[fill=fillColor] (100.40,204.76) circle (  1.07);

\path[fill=fillColor] (101.89,204.76) circle (  1.07);

\path[fill=fillColor] (103.37,204.76) circle (  1.07);

\path[fill=fillColor] (104.85,101.70) circle (  1.07);

\path[fill=fillColor] (106.34, 99.82) circle (  1.07);

\path[fill=fillColor] (107.82, 98.53) circle (  1.07);

\path[fill=fillColor] (109.31, 97.51) circle (  1.07);

\path[fill=fillColor] (110.79, 96.75) circle (  1.07);

\path[fill=fillColor] (112.27, 95.04) circle (  1.07);

\path[fill=fillColor] (113.76, 92.31) circle (  1.07);

\path[fill=fillColor] (115.24, 90.23) circle (  1.07);

\path[fill=fillColor] (116.72, 88.63) circle (  1.07);

\path[fill=fillColor] (118.21, 87.31) circle (  1.07);

\path[fill=fillColor] (119.69, 86.29) circle (  1.07);

\path[fill=fillColor] (121.18, 85.46) circle (  1.07);

\path[fill=fillColor] (122.66, 84.75) circle (  1.07);

\path[fill=fillColor] (124.14, 84.20) circle (  1.07);

\path[fill=fillColor] (125.63, 83.75) circle (  1.07);

\path[fill=fillColor] (127.11, 83.40) circle (  1.07);

\path[fill=fillColor] (128.59, 83.06) circle (  1.07);

\path[fill=fillColor] (130.08, 82.78) circle (  1.07);

\path[fill=fillColor] (131.56, 82.52) circle (  1.07);

\path[fill=fillColor] (133.04, 82.23) circle (  1.07);

\path[fill=fillColor] (134.53, 82.00) circle (  1.07);

\path[fill=fillColor] (136.01, 81.78) circle (  1.07);

\path[fill=fillColor] (137.50, 81.59) circle (  1.07);

\path[fill=fillColor] (138.98, 81.39) circle (  1.07);

\path[fill=fillColor] (140.46, 81.22) circle (  1.07);

\path[fill=fillColor] (141.95, 81.04) circle (  1.07);

\path[fill=fillColor] (143.43, 80.86) circle (  1.07);

\path[fill=fillColor] (144.91, 80.71) circle (  1.07);

\path[fill=fillColor] (146.40, 80.52) circle (  1.07);

\path[fill=fillColor] (147.88, 80.40) circle (  1.07);

\path[fill=fillColor] (149.37, 80.23) circle (  1.07);

\path[fill=fillColor] (150.85, 80.10) circle (  1.07);

\path[fill=fillColor] (152.33, 79.97) circle (  1.07);

\path[fill=fillColor] (153.82, 79.84) circle (  1.07);

\path[fill=fillColor] (155.30, 79.72) circle (  1.07);

\path[fill=fillColor] (156.78, 79.59) circle (  1.07);

\path[fill=fillColor] (158.27, 79.45) circle (  1.07);

\path[fill=fillColor] (159.75, 79.36) circle (  1.07);

\path[fill=fillColor] (161.23, 79.23) circle (  1.07);

\path[fill=fillColor] (162.72, 79.13) circle (  1.07);

\path[fill=fillColor] (164.20, 78.99) circle (  1.07);

\path[fill=fillColor] (165.69, 78.91) circle (  1.07);

\path[fill=fillColor] (167.17, 78.80) circle (  1.07);

\path[fill=fillColor] (168.65, 78.71) circle (  1.07);

\path[fill=fillColor] (170.14, 78.59) circle (  1.07);

\path[fill=fillColor] (171.62, 78.51) circle (  1.07);

\path[fill=fillColor] (173.10, 78.42) circle (  1.07);

\path[fill=fillColor] (174.59, 78.31) circle (  1.07);

\path[fill=fillColor] (176.07, 78.21) circle (  1.07);

\path[fill=fillColor] (177.56, 78.13) circle (  1.07);

\path[fill=fillColor] (179.04, 78.06) circle (  1.07);

\path[fill=fillColor] (180.52, 77.96) circle (  1.07);

\path[fill=fillColor] (182.01, 77.90) circle (  1.07);

\path[fill=fillColor] (183.49, 77.79) circle (  1.07);

\path[fill=fillColor] (184.97, 77.73) circle (  1.07);

\path[fill=fillColor] (186.46, 77.63) circle (  1.07);

\path[fill=fillColor] (187.94, 77.57) circle (  1.07);

\path[fill=fillColor] (189.42, 77.48) circle (  1.07);

\path[fill=fillColor] (190.91, 92.17) circle (  1.07);

\path[fill=fillColor] (192.39, 88.86) circle (  1.07);

\path[fill=fillColor] (193.88, 86.66) circle (  1.07);

\path[fill=fillColor] (195.36, 86.17) circle (  1.07);

\path[fill=fillColor] (196.84, 86.00) circle (  1.07);

\path[fill=fillColor] (198.33, 86.72) circle (  1.07);

\path[fill=fillColor] (199.81, 88.28) circle (  1.07);

\path[fill=fillColor] (201.29, 89.26) circle (  1.07);

\path[fill=fillColor] (202.78, 90.08) circle (  1.07);

\path[fill=fillColor] (204.26, 89.57) circle (  1.07);

\path[fill=fillColor] (205.75, 89.83) circle (  1.07);

\path[fill=fillColor] (207.23, 89.53) circle (  1.07);

\path[fill=fillColor] (208.71, 89.76) circle (  1.07);

\path[fill=fillColor] (210.20, 89.70) circle (  1.07);

\path[fill=fillColor] (211.68, 89.73) circle (  1.07);

\path[fill=fillColor] (213.16, 89.67) circle (  1.07);

\path[fill=fillColor] (214.65, 89.76) circle (  1.07);

\path[fill=fillColor] (216.13, 89.80) circle (  1.07);

\path[fill=fillColor] (217.61, 89.76) circle (  1.07);

\path[fill=fillColor] (219.10, 89.83) circle (  1.07);

\path[fill=fillColor] (220.58, 89.70) circle (  1.07);

\path[fill=fillColor] (222.07, 89.89) circle (  1.07);

\path[fill=fillColor] (223.55, 89.67) circle (  1.07);

\path[fill=fillColor] (225.03, 89.86) circle (  1.07);

\path[fill=fillColor] (226.52, 89.63) circle (  1.07);

\path[fill=fillColor] (228.00, 89.89) circle (  1.07);

\path[fill=fillColor] (229.48, 89.63) circle (  1.07);

\path[fill=fillColor] (230.97, 89.89) circle (  1.07);

\path[fill=fillColor] (232.45, 89.63) circle (  1.07);

\path[fill=fillColor] (233.94, 89.86) circle (  1.07);

\path[fill=fillColor] (235.42, 89.70) circle (  1.07);

\path[fill=fillColor] (236.90, 89.92) circle (  1.07);

\path[fill=fillColor] (238.39, 89.73) circle (  1.07);

\path[fill=fillColor] (239.87, 89.80) circle (  1.07);

\path[fill=fillColor] (241.35, 89.83) circle (  1.07);

\path[fill=fillColor] (242.84, 89.80) circle (  1.07);

\path[fill=fillColor] (244.32, 89.83) circle (  1.07);

\path[fill=fillColor] (245.80, 89.73) circle (  1.07);

\path[fill=fillColor] (247.29, 89.86) circle (  1.07);

\path[fill=fillColor] (248.77, 89.76) circle (  1.07);

\path[fill=fillColor] (250.26, 89.89) circle (  1.07);

\path[fill=fillColor] (251.74, 89.70) circle (  1.07);

\path[fill=fillColor] (253.22, 90.64) circle (  1.07);

\path[fill=fillColor] (254.71, 91.26) circle (  1.07);

\path[fill=fillColor] (256.19, 91.03) circle (  1.07);

\path[fill=fillColor] (257.67, 91.08) circle (  1.07);

\path[fill=fillColor] (259.16, 91.19) circle (  1.07);

\path[fill=fillColor] (260.64, 91.26) circle (  1.07);

\path[fill=fillColor] (262.13, 91.24) circle (  1.07);

\path[fill=fillColor] (263.61, 91.21) circle (  1.07);

\path[fill=fillColor] (265.09, 91.19) circle (  1.07);

\path[fill=fillColor] (266.58, 91.13) circle (  1.07);

\path[fill=fillColor] (268.06, 91.13) circle (  1.07);

\path[fill=fillColor] (269.54, 91.03) circle (  1.07);

\path[fill=fillColor] (271.03, 90.95) circle (  1.07);

\path[fill=fillColor] (272.51, 91.11) circle (  1.07);

\path[fill=fillColor] (273.99, 91.00) circle (  1.07);

\path[fill=fillColor] (275.48, 90.84) circle (  1.07);

\path[fill=fillColor] (276.96, 90.84) circle (  1.07);

\path[fill=fillColor] (278.45, 90.81) circle (  1.07);

\path[fill=fillColor] (279.93, 90.78) circle (  1.07);

\path[fill=fillColor] (281.41, 90.81) circle (  1.07);

\path[fill=fillColor] (282.90, 90.70) circle (  1.07);

\path[fill=fillColor] (284.38, 90.75) circle (  1.07);

\path[fill=fillColor] (285.86, 90.59) circle (  1.07);

\path[fill=fillColor] (287.35, 90.56) circle (  1.07);

\path[fill=fillColor] (288.83, 90.61) circle (  1.07);

\path[fill=fillColor] (290.32, 91.11) circle (  1.07);

\path[fill=fillColor] (291.80, 91.16) circle (  1.07);

\path[fill=fillColor] (293.28, 91.21) circle (  1.07);

\path[fill=fillColor] (294.77, 91.16) circle (  1.07);

\path[fill=fillColor] (296.25, 91.19) circle (  1.07);

\path[fill=fillColor] (297.73, 91.26) circle (  1.07);

\path[fill=fillColor] (299.22, 91.24) circle (  1.07);

\path[fill=fillColor] (300.70, 91.26) circle (  1.07);

\path[fill=fillColor] (302.18, 87.63) circle (  1.07);

\path[fill=fillColor] (303.67, 88.90) circle (  1.07);

\path[fill=fillColor] (305.15, 85.94) circle (  1.07);

\path[fill=fillColor] (306.64, 82.40) circle (  1.07);

\path[fill=fillColor] (308.12, 80.57) circle (  1.07);

\path[fill=fillColor] (309.60, 79.50) circle (  1.07);

\path[fill=fillColor] (311.09, 78.71) circle (  1.07);

\path[fill=fillColor] (312.57, 78.15) circle (  1.07);

\path[fill=fillColor] (314.05, 77.75) circle (  1.07);

\path[fill=fillColor] (315.54, 77.15) circle (  1.07);

\path[fill=fillColor] (317.02, 76.65) circle (  1.07);

\path[fill=fillColor] (318.51, 76.43) circle (  1.07);

\path[fill=fillColor] (319.99, 75.79) circle (  1.07);

\path[fill=fillColor] (321.47, 76.14) circle (  1.07);

\path[fill=fillColor] (322.96, 77.41) circle (  1.07);

\path[fill=fillColor] (324.44, 79.55) circle (  1.07);

\path[fill=fillColor] (325.92, 81.62) circle (  1.07);

\path[fill=fillColor] (327.41, 82.22) circle (  1.07);

\path[fill=fillColor] (328.89, 82.30) circle (  1.07);

\path[fill=fillColor] (330.37, 82.21) circle (  1.07);

\path[fill=fillColor] (331.86, 76.60) circle (  1.07);

\path[fill=fillColor] (333.34, 74.49) circle (  1.07);

\path[fill=fillColor] (334.83, 74.04) circle (  1.07);

\path[fill=fillColor] (336.31, 73.89) circle (  1.07);

\path[fill=fillColor] (337.79, 73.81) circle (  1.07);

\path[fill=fillColor] (339.28, 73.74) circle (  1.07);

\path[fill=fillColor] (340.76, 73.70) circle (  1.07);

\path[fill=fillColor] (342.24,204.76) circle (  1.07);

\path[fill=fillColor] (343.73,204.76) circle (  1.07);

\path[fill=fillColor] (345.21,204.76) circle (  1.07);

\path[fill=fillColor] (346.70,204.76) circle (  1.07);

\path[fill=fillColor] (348.18,204.76) circle (  1.07);

\path[fill=fillColor] (349.66,204.76) circle (  1.07);

\path[fill=fillColor] (351.15,204.76) circle (  1.07);

\path[fill=fillColor] (352.63,204.76) circle (  1.07);

\path[fill=fillColor] (354.11,204.76) circle (  1.07);

\path[fill=fillColor] (355.60,204.76) circle (  1.07);

\path[fill=fillColor] (357.08,204.76) circle (  1.07);

\path[fill=fillColor] (358.56,204.76) circle (  1.07);

\path[fill=fillColor] (360.05,204.76) circle (  1.07);

\path[fill=fillColor] (361.53,204.76) circle (  1.07);

\path[fill=fillColor] (363.02,204.76) circle (  1.07);

\path[fill=fillColor] (364.50,204.76) circle (  1.07);

\path[fill=fillColor] (365.98,204.76) circle (  1.07);

\path[fill=fillColor] (367.47,204.76) circle (  1.07);

\path[fill=fillColor] (368.95,204.76) circle (  1.07);

\path[fill=fillColor] (370.43,204.76) circle (  1.07);

\path[fill=fillColor] (371.92,204.76) circle (  1.07);

\path[fill=fillColor] (373.40,204.76) circle (  1.07);

\path[fill=fillColor] (374.89,204.76) circle (  1.07);

\path[fill=fillColor] (376.37,204.76) circle (  1.07);

\path[fill=fillColor] (377.85,204.76) circle (  1.07);

\path[fill=fillColor] (379.34,204.76) circle (  1.07);

\path[fill=fillColor] (380.82,204.76) circle (  1.07);

\path[fill=fillColor] (382.30,204.76) circle (  1.07);

\path[fill=fillColor] (383.79,204.76) circle (  1.07);

\path[fill=fillColor] (385.27,204.76) circle (  1.07);

\path[fill=fillColor] (386.75,204.76) circle (  1.07);

\path[fill=fillColor] (388.24,204.76) circle (  1.07);

\path[fill=fillColor] (389.72,204.76) circle (  1.07);

\path[fill=fillColor] (391.21,204.76) circle (  1.07);

\path[fill=fillColor] (392.69,204.76) circle (  1.07);

\path[fill=fillColor] (394.17,204.76) circle (  1.07);

\path[fill=fillColor] (395.66,204.76) circle (  1.07);

\path[fill=fillColor] (397.14,204.76) circle (  1.07);

\path[fill=fillColor] (398.62,204.76) circle (  1.07);

\path[fill=fillColor] (400.11,204.76) circle (  1.07);

\path[fill=fillColor] (401.59,204.76) circle (  1.07);

\path[fill=fillColor] (403.08,204.76) circle (  1.07);

\path[fill=fillColor] (404.56,204.76) circle (  1.07);

\path[fill=fillColor] (406.04,204.76) circle (  1.07);

\path[fill=fillColor] (407.53,204.76) circle (  1.07);

\path[fill=fillColor] (409.01,204.76) circle (  1.07);

\path[fill=fillColor] (410.49,204.76) circle (  1.07);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 65.09,190.67) circle (  1.07);

\path[fill=fillColor] ( 66.58,190.73) circle (  1.07);

\path[fill=fillColor] ( 68.06,190.73) circle (  1.07);

\path[fill=fillColor] ( 69.54,190.73) circle (  1.07);

\path[fill=fillColor] ( 71.03,190.73) circle (  1.07);

\path[fill=fillColor] ( 72.51,190.73) circle (  1.07);

\path[fill=fillColor] ( 73.99,190.73) circle (  1.07);

\path[fill=fillColor] ( 75.48,190.73) circle (  1.07);

\path[fill=fillColor] ( 76.96,188.19) circle (  1.07);

\path[fill=fillColor] ( 78.45,182.96) circle (  1.07);

\path[fill=fillColor] ( 79.93,179.05) circle (  1.07);

\path[fill=fillColor] ( 81.41,176.01) circle (  1.07);

\path[fill=fillColor] ( 82.90,172.84) circle (  1.07);

\path[fill=fillColor] ( 84.38,169.21) circle (  1.07);

\path[fill=fillColor] ( 85.86,165.35) circle (  1.07);

\path[fill=fillColor] ( 87.35,160.80) circle (  1.07);

\path[fill=fillColor] ( 88.83,154.75) circle (  1.07);

\path[fill=fillColor] ( 90.31,147.33) circle (  1.07);

\path[fill=fillColor] ( 91.80,138.31) circle (  1.07);

\path[fill=fillColor] ( 93.28,131.78) circle (  1.07);

\path[fill=fillColor] ( 94.77,127.80) circle (  1.07);

\path[fill=fillColor] ( 96.25,125.48) circle (  1.07);

\path[fill=fillColor] ( 97.73,123.95) circle (  1.07);

\path[fill=fillColor] ( 99.22,122.98) circle (  1.07);

\path[fill=fillColor] (100.70,122.86) circle (  1.07);

\path[fill=fillColor] (102.18,115.93) circle (  1.07);

\path[fill=fillColor] (103.67,108.49) circle (  1.07);

\path[fill=fillColor] (105.15,105.80) circle (  1.07);

\path[fill=fillColor] (106.64,104.57) circle (  1.07);

\path[fill=fillColor] (108.12, 98.27) circle (  1.07);

\path[fill=fillColor] (109.60, 97.39) circle (  1.07);

\path[fill=fillColor] (111.09, 96.48) circle (  1.07);

\path[fill=fillColor] (112.57, 94.50) circle (  1.07);

\path[fill=fillColor] (114.05, 91.85) circle (  1.07);

\path[fill=fillColor] (115.54, 89.99) circle (  1.07);

\path[fill=fillColor] (117.02, 88.36) circle (  1.07);

\path[fill=fillColor] (118.50, 87.02) circle (  1.07);

\path[fill=fillColor] (119.99, 86.12) circle (  1.07);

\path[fill=fillColor] (121.47, 85.27) circle (  1.07);

\path[fill=fillColor] (122.96, 84.64) circle (  1.07);

\path[fill=fillColor] (124.44, 84.14) circle (  1.07);

\path[fill=fillColor] (125.92, 83.71) circle (  1.07);

\path[fill=fillColor] (127.41, 83.35) circle (  1.07);

\path[fill=fillColor] (128.89, 82.99) circle (  1.07);

\path[fill=fillColor] (130.37, 82.71) circle (  1.07);

\path[fill=fillColor] (131.86, 82.45) circle (  1.07);

\path[fill=fillColor] (133.34, 82.21) circle (  1.07);

\path[fill=fillColor] (134.83, 81.96) circle (  1.07);

\path[fill=fillColor] (136.31, 81.77) circle (  1.07);

\path[fill=fillColor] (137.79, 81.56) circle (  1.07);

\path[fill=fillColor] (139.28, 81.37) circle (  1.07);

\path[fill=fillColor] (140.76, 81.17) circle (  1.07);

\path[fill=fillColor] (142.24, 80.99) circle (  1.07);

\path[fill=fillColor] (143.73, 80.84) circle (  1.07);

\path[fill=fillColor] (145.21, 80.64) circle (  1.07);

\path[fill=fillColor] (146.69, 80.52) circle (  1.07);

\path[fill=fillColor] (148.18, 80.34) circle (  1.07);

\path[fill=fillColor] (149.66, 80.22) circle (  1.07);

\path[fill=fillColor] (151.15, 80.06) circle (  1.07);

\path[fill=fillColor] (152.63, 79.96) circle (  1.07);

\path[fill=fillColor] (154.11, 79.81) circle (  1.07);

\path[fill=fillColor] (155.60, 79.67) circle (  1.07);

\path[fill=fillColor] (157.08, 79.55) circle (  1.07);

\path[fill=fillColor] (158.56, 79.44) circle (  1.07);

\path[fill=fillColor] (160.05, 79.29) circle (  1.07);

\path[fill=fillColor] (161.53, 79.19) circle (  1.07);

\path[fill=fillColor] (163.02, 79.09) circle (  1.07);

\path[fill=fillColor] (164.50, 78.99) circle (  1.07);

\path[fill=fillColor] (165.98, 78.87) circle (  1.07);

\path[fill=fillColor] (167.47, 78.78) circle (  1.07);

\path[fill=fillColor] (168.95, 78.69) circle (  1.07);

\path[fill=fillColor] (170.43, 78.59) circle (  1.07);

\path[fill=fillColor] (171.92, 78.48) circle (  1.07);

\path[fill=fillColor] (173.40, 78.38) circle (  1.07);

\path[fill=fillColor] (174.88, 78.33) circle (  1.07);

\path[fill=fillColor] (176.37, 78.21) circle (  1.07);

\path[fill=fillColor] (177.85, 78.13) circle (  1.07);

\path[fill=fillColor] (179.34, 78.04) circle (  1.07);

\path[fill=fillColor] (180.82, 77.96) circle (  1.07);

\path[fill=fillColor] (182.30, 77.88) circle (  1.07);

\path[fill=fillColor] (183.79, 77.77) circle (  1.07);

\path[fill=fillColor] (185.27, 77.69) circle (  1.07);

\path[fill=fillColor] (186.75, 77.61) circle (  1.07);

\path[fill=fillColor] (188.24, 77.52) circle (  1.07);

\path[fill=fillColor] (189.72, 77.46) circle (  1.07);

\path[fill=fillColor] (191.21, 91.88) circle (  1.07);

\path[fill=fillColor] (192.69, 88.15) circle (  1.07);

\path[fill=fillColor] (194.17, 86.45) circle (  1.07);

\path[fill=fillColor] (195.66, 86.17) circle (  1.07);

\path[fill=fillColor] (197.14, 85.94) circle (  1.07);

\path[fill=fillColor] (198.62, 86.92) circle (  1.07);

\path[fill=fillColor] (200.11, 88.40) circle (  1.07);

\path[fill=fillColor] (201.59, 89.63) circle (  1.07);

\path[fill=fillColor] (203.07, 89.89) circle (  1.07);

\path[fill=fillColor] (204.56, 89.73) circle (  1.07);

\path[fill=fillColor] (206.04, 89.80) circle (  1.07);

\path[fill=fillColor] (207.53, 89.67) circle (  1.07);

\path[fill=fillColor] (209.01, 89.83) circle (  1.07);

\path[fill=fillColor] (210.49, 89.63) circle (  1.07);

\path[fill=fillColor] (211.98, 89.83) circle (  1.07);

\path[fill=fillColor] (213.46, 89.67) circle (  1.07);

\path[fill=fillColor] (214.94, 89.86) circle (  1.07);

\path[fill=fillColor] (216.43, 89.60) circle (  1.07);

\path[fill=fillColor] (217.91, 89.83) circle (  1.07);

\path[fill=fillColor] (219.40, 89.60) circle (  1.07);

\path[fill=fillColor] (220.88, 89.86) circle (  1.07);

\path[fill=fillColor] (222.36, 89.67) circle (  1.07);

\path[fill=fillColor] (223.85, 89.83) circle (  1.07);

\path[fill=fillColor] (225.33, 89.63) circle (  1.07);

\path[fill=fillColor] (226.81, 89.83) circle (  1.07);

\path[fill=fillColor] (228.30, 89.70) circle (  1.07);

\path[fill=fillColor] (229.78, 89.86) circle (  1.07);

\path[fill=fillColor] (231.26, 89.89) circle (  1.07);

\path[fill=fillColor] (232.75, 89.76) circle (  1.07);

\path[fill=fillColor] (234.23, 89.89) circle (  1.07);

\path[fill=fillColor] (235.72, 89.80) circle (  1.07);

\path[fill=fillColor] (237.20, 89.92) circle (  1.07);

\path[fill=fillColor] (238.68, 89.70) circle (  1.07);

\path[fill=fillColor] (240.17, 89.89) circle (  1.07);

\path[fill=fillColor] (241.65, 89.73) circle (  1.07);

\path[fill=fillColor] (243.13, 89.86) circle (  1.07);

\path[fill=fillColor] (244.62, 89.63) circle (  1.07);

\path[fill=fillColor] (246.10, 89.86) circle (  1.07);

\path[fill=fillColor] (247.59, 89.63) circle (  1.07);

\path[fill=fillColor] (249.07, 89.86) circle (  1.07);

\path[fill=fillColor] (250.55, 89.63) circle (  1.07);

\path[fill=fillColor] (252.04, 89.83) circle (  1.07);

\path[fill=fillColor] (253.52, 90.14) circle (  1.07);

\path[fill=fillColor] (255.00, 91.39) circle (  1.07);

\path[fill=fillColor] (256.49, 91.16) circle (  1.07);

\path[fill=fillColor] (257.97, 91.19) circle (  1.07);

\path[fill=fillColor] (259.45, 91.13) circle (  1.07);

\path[fill=fillColor] (260.94, 91.16) circle (  1.07);

\path[fill=fillColor] (262.42, 91.08) circle (  1.07);

\path[fill=fillColor] (263.91, 91.16) circle (  1.07);

\path[fill=fillColor] (265.39, 91.21) circle (  1.07);

\path[fill=fillColor] (266.87, 91.26) circle (  1.07);

\path[fill=fillColor] (268.36, 91.26) circle (  1.07);

\path[fill=fillColor] (269.84, 91.03) circle (  1.07);

\path[fill=fillColor] (271.32, 90.86) circle (  1.07);

\path[fill=fillColor] (272.81, 91.00) circle (  1.07);

\path[fill=fillColor] (274.29, 90.89) circle (  1.07);

\path[fill=fillColor] (275.78, 90.78) circle (  1.07);

\path[fill=fillColor] (277.26, 90.84) circle (  1.07);

\path[fill=fillColor] (278.74, 90.89) circle (  1.07);

\path[fill=fillColor] (280.23, 90.84) circle (  1.07);

\path[fill=fillColor] (281.71, 90.81) circle (  1.07);

\path[fill=fillColor] (283.19, 90.67) circle (  1.07);

\path[fill=fillColor] (284.68, 90.73) circle (  1.07);

\path[fill=fillColor] (286.16, 90.59) circle (  1.07);

\path[fill=fillColor] (287.64, 90.50) circle (  1.07);

\path[fill=fillColor] (289.13, 90.75) circle (  1.07);

\path[fill=fillColor] (290.61, 91.13) circle (  1.07);

\path[fill=fillColor] (292.10, 91.16) circle (  1.07);

\path[fill=fillColor] (293.58, 91.21) circle (  1.07);

\path[fill=fillColor] (295.06, 91.19) circle (  1.07);

\path[fill=fillColor] (296.55, 91.16) circle (  1.07);

\path[fill=fillColor] (298.03, 91.24) circle (  1.07);

\path[fill=fillColor] (299.51, 91.26) circle (  1.07);

\path[fill=fillColor] (301.00, 91.29) circle (  1.07);

\path[fill=fillColor] (302.48, 87.72) circle (  1.07);

\path[fill=fillColor] (303.97, 89.12) circle (  1.07);

\path[fill=fillColor] (305.45, 85.04) circle (  1.07);

\path[fill=fillColor] (306.93, 81.94) circle (  1.07);

\path[fill=fillColor] (308.42, 80.31) circle (  1.07);

\path[fill=fillColor] (309.90, 79.31) circle (  1.07);

\path[fill=fillColor] (311.38, 78.60) circle (  1.07);

\path[fill=fillColor] (312.87, 78.06) circle (  1.07);

\path[fill=fillColor] (314.35, 77.63) circle (  1.07);

\path[fill=fillColor] (315.83, 77.06) circle (  1.07);

\path[fill=fillColor] (317.32, 76.53) circle (  1.07);

\path[fill=fillColor] (318.80, 76.35) circle (  1.07);

\path[fill=fillColor] (320.29, 75.76) circle (  1.07);

\path[fill=fillColor] (321.77, 76.33) circle (  1.07);

\path[fill=fillColor] (323.25, 77.69) circle (  1.07);

\path[fill=fillColor] (324.74, 80.03) circle (  1.07);

\path[fill=fillColor] (326.22, 81.80) circle (  1.07);

\path[fill=fillColor] (327.70, 82.27) circle (  1.07);

\path[fill=fillColor] (329.19, 82.28) circle (  1.07);

\path[fill=fillColor] (330.67, 81.96) circle (  1.07);

\path[fill=fillColor] (332.16, 76.09) circle (  1.07);

\path[fill=fillColor] (333.64, 74.39) circle (  1.07);

\path[fill=fillColor] (335.12, 74.00) circle (  1.07);

\path[fill=fillColor] (336.61, 73.85) circle (  1.07);

\path[fill=fillColor] (338.09, 73.81) circle (  1.07);

\path[fill=fillColor] (339.57, 73.74) circle (  1.07);

\path[fill=fillColor] (341.06, 93.70) circle (  1.07);

\path[fill=fillColor] (342.54,124.26) circle (  1.07);

\path[fill=fillColor] (344.02,120.65) circle (  1.07);

\path[fill=fillColor] (345.51,114.58) circle (  1.07);

\path[fill=fillColor] (346.99,107.87) circle (  1.07);

\path[fill=fillColor] (348.48,104.44) circle (  1.07);

\path[fill=fillColor] (349.96,102.66) circle (  1.07);

\path[fill=fillColor] (351.44,101.70) circle (  1.07);

\path[fill=fillColor] (352.93,100.64) circle (  1.07);

\path[fill=fillColor] (354.41,100.33) circle (  1.07);

\path[fill=fillColor] (355.89, 99.79) circle (  1.07);

\path[fill=fillColor] (357.38,100.64) circle (  1.07);

\path[fill=fillColor] (358.86,179.97) circle (  1.07);

\path[fill=fillColor] (360.35,190.73) circle (  1.07);

\path[fill=fillColor] (361.83,190.73) circle (  1.07);

\path[fill=fillColor] (363.31,190.67) circle (  1.07);

\path[fill=fillColor] (364.80,190.73) circle (  1.07);

\path[fill=fillColor] (366.28,190.73) circle (  1.07);

\path[fill=fillColor] (367.76,190.73) circle (  1.07);

\path[fill=fillColor] (369.25,190.67) circle (  1.07);

\path[fill=fillColor] (370.73,190.73) circle (  1.07);

\path[fill=fillColor] (372.21,190.73) circle (  1.07);

\path[fill=fillColor] (373.70,190.73) circle (  1.07);

\path[fill=fillColor] (375.18,190.73) circle (  1.07);

\path[fill=fillColor] (376.67,190.73) circle (  1.07);

\path[fill=fillColor] (378.15,190.73) circle (  1.07);

\path[fill=fillColor] (379.63,190.73) circle (  1.07);

\path[fill=fillColor] (381.12,190.73) circle (  1.07);

\path[fill=fillColor] (382.60,190.73) circle (  1.07);

\path[fill=fillColor] (384.08,190.73) circle (  1.07);

\path[fill=fillColor] (385.57,190.73) circle (  1.07);

\path[fill=fillColor] (387.05,190.73) circle (  1.07);

\path[fill=fillColor] (388.54,190.73) circle (  1.07);

\path[fill=fillColor] (390.02,190.78) circle (  1.07);

\path[fill=fillColor] (391.50,190.73) circle (  1.07);

\path[fill=fillColor] (392.99,190.73) circle (  1.07);

\path[fill=fillColor] (394.47,190.73) circle (  1.07);

\path[fill=fillColor] (395.95,190.73) circle (  1.07);

\path[fill=fillColor] (397.44,190.73) circle (  1.07);

\path[fill=fillColor] (398.92,190.73) circle (  1.07);

\path[fill=fillColor] (400.40,190.73) circle (  1.07);

\path[fill=fillColor] (401.89,190.73) circle (  1.07);

\path[fill=fillColor] (403.37,190.73) circle (  1.07);

\path[fill=fillColor] (404.86,190.73) circle (  1.07);

\path[fill=fillColor] (406.34,190.73) circle (  1.07);

\path[fill=fillColor] (407.82,190.73) circle (  1.07);

\path[fill=fillColor] (409.31,190.73) circle (  1.07);

\path[fill=fillColor] (410.79,190.73) circle (  1.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.87, 67.14) --
	( 46.87,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.92, 97.17) {1e-03};

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.92,141.98) {1e+00};

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.92,186.79) {1e+03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.12,100.20) --
	( 46.87,100.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.12,145.01) --
	( 46.87,145.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.12,189.82) --
	( 46.87,189.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.87, 67.14) --
	(428.12, 67.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.13, 64.39) --
	( 64.13, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.31, 64.39) --
	(138.31, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.50, 64.39) --
	(212.50, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.68, 64.39) --
	(286.68, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.86, 64.39) --
	(360.86, 67.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 64.13, 56.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.31, 56.13) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.50, 56.13) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.68, 56.13) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (360.86, 56.13) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.50, 44.09) {Process Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,139.23) {Pressure};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 72.29,  5.50) rectangle (402.71, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 77.79, 14.44) {Pressure Sensors};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (170.45, 18.23) circle (  1.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (230.44, 18.23) circle (  1.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (290.07, 18.23) circle (  1.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (349.82, 18.23) circle (  1.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.17, 15.20) {Sensor A};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (243.17, 15.20) {Sensor B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.79, 15.20) {Sensor C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (362.54, 15.20) {Sensor D};
\end{scope}
\end{tikzpicture}

==> Machine Learning Methods for Health-Index Prediction in Coating Chambers_Final (1)/Figures/2pressure.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-16 02:21:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 46.87, 30.69) rectangle (170.83,121.88);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 52.53, 65.38) circle (  1.07);

\path[fill=fillColor] ( 52.82, 65.39) circle (  1.07);

\path[fill=fillColor] ( 53.10, 65.39) circle (  1.07);

\path[fill=fillColor] ( 53.38, 65.41) circle (  1.07);

\path[fill=fillColor] ( 53.66, 65.43) circle (  1.07);

\path[fill=fillColor] ( 53.94, 65.41) circle (  1.07);

\path[fill=fillColor] ( 54.23, 65.41) circle (  1.07);

\path[fill=fillColor] ( 54.51, 65.41) circle (  1.07);

\path[fill=fillColor] ( 54.79, 65.39) circle (  1.07);

\path[fill=fillColor] ( 55.07, 65.39) circle (  1.07);

\path[fill=fillColor] ( 55.35, 65.39) circle (  1.07);

\path[fill=fillColor] ( 55.63, 65.38) circle (  1.07);

\path[fill=fillColor] ( 55.92, 65.38) circle (  1.07);

\path[fill=fillColor] ( 56.20, 65.36) circle (  1.07);

\path[fill=fillColor] ( 56.48, 65.34) circle (  1.07);

\path[fill=fillColor] ( 56.76, 65.34) circle (  1.07);

\path[fill=fillColor] ( 57.04, 65.34) circle (  1.07);

\path[fill=fillColor] ( 57.32, 65.34) circle (  1.07);

\path[fill=fillColor] ( 57.61, 65.36) circle (  1.07);

\path[fill=fillColor] ( 57.89, 65.34) circle (  1.07);

\path[fill=fillColor] ( 58.17, 65.34) circle (  1.07);

\path[fill=fillColor] ( 58.45, 65.36) circle (  1.07);

\path[fill=fillColor] ( 58.73, 65.38) circle (  1.07);

\path[fill=fillColor] ( 59.01, 65.32) circle (  1.07);

\path[fill=fillColor] ( 59.30, 65.34) circle (  1.07);

\path[fill=fillColor] ( 59.58, 65.34) circle (  1.07);

\path[fill=fillColor] ( 59.86, 65.36) circle (  1.07);

\path[fill=fillColor] ( 60.14, 65.36) circle (  1.07);

\path[fill=fillColor] ( 60.42, 65.34) circle (  1.07);

\path[fill=fillColor] ( 60.70, 65.30) circle (  1.07);

\path[fill=fillColor] ( 60.99, 65.32) circle (  1.07);

\path[fill=fillColor] ( 61.27, 65.30) circle (  1.07);

\path[fill=fillColor] ( 61.55, 65.30) circle (  1.07);

\path[fill=fillColor] ( 61.83, 65.32) circle (  1.07);

\path[fill=fillColor] ( 62.11, 65.32) circle (  1.07);

\path[fill=fillColor] ( 62.40, 65.30) circle (  1.07);

\path[fill=fillColor] ( 62.68, 65.30) circle (  1.07);

\path[fill=fillColor] ( 62.96, 65.30) circle (  1.07);

\path[fill=fillColor] ( 63.24, 65.32) circle (  1.07);

\path[fill=fillColor] ( 63.52, 65.30) circle (  1.07);

\path[fill=fillColor] ( 63.80, 65.28) circle (  1.07);

\path[fill=fillColor] ( 64.09, 65.28) circle (  1.07);

\path[fill=fillColor] ( 64.37, 65.28) circle (  1.07);

\path[fill=fillColor] ( 64.65, 65.28) circle (  1.07);

\path[fill=fillColor] ( 64.93, 65.28) circle (  1.07);

\path[fill=fillColor] ( 65.21, 65.28) circle (  1.07);

\path[fill=fillColor] ( 65.49, 65.28) circle (  1.07);

\path[fill=fillColor] ( 65.78, 65.30) circle (  1.07);

\path[fill=fillColor] ( 66.06, 83.24) circle (  1.07);

\path[fill=fillColor] ( 66.34, 82.42) circle (  1.07);

\path[fill=fillColor] ( 66.62, 81.48) circle (  1.07);

\path[fill=fillColor] ( 66.90, 80.24) circle (  1.07);

\path[fill=fillColor] ( 67.18, 79.38) circle (  1.07);

\path[fill=fillColor] ( 67.47, 78.77) circle (  1.07);

\path[fill=fillColor] ( 67.75, 78.36) circle (  1.07);

\path[fill=fillColor] ( 68.03, 77.99) circle (  1.07);

\path[fill=fillColor] ( 68.31, 77.66) circle (  1.07);

\path[fill=fillColor] ( 68.59, 77.35) circle (  1.07);

\path[fill=fillColor] ( 68.87, 77.11) circle (  1.07);

\path[fill=fillColor] ( 69.16, 76.89) circle (  1.07);

\path[fill=fillColor] ( 69.44, 76.69) circle (  1.07);

\path[fill=fillColor] ( 69.72, 76.32) circle (  1.07);

\path[fill=fillColor] ( 70.00, 75.75) circle (  1.07);

\path[fill=fillColor] ( 70.28, 75.20) circle (  1.07);

\path[fill=fillColor] ( 70.56, 74.75) circle (  1.07);

\path[fill=fillColor] ( 70.85, 74.33) circle (  1.07);

\path[fill=fillColor] ( 71.13, 73.93) circle (  1.07);

\path[fill=fillColor] ( 71.41, 73.55) circle (  1.07);

\path[fill=fillColor] ( 71.69, 73.27) circle (  1.07);

\path[fill=fillColor] ( 71.97, 72.97) circle (  1.07);

\path[fill=fillColor] ( 72.26, 72.74) circle (  1.07);

\path[fill=fillColor] ( 72.54, 72.52) circle (  1.07);

\path[fill=fillColor] ( 72.82, 72.29) circle (  1.07);

\path[fill=fillColor] ( 73.10, 72.08) circle (  1.07);

\path[fill=fillColor] ( 73.38, 71.90) circle (  1.07);

\path[fill=fillColor] ( 73.66, 71.71) circle (  1.07);

\path[fill=fillColor] ( 73.95, 71.57) circle (  1.07);

\path[fill=fillColor] ( 74.23, 71.45) circle (  1.07);

\path[fill=fillColor] ( 74.51, 71.33) circle (  1.07);

\path[fill=fillColor] ( 74.79, 71.24) circle (  1.07);

\path[fill=fillColor] ( 75.07, 71.15) circle (  1.07);

\path[fill=fillColor] ( 75.35, 71.05) circle (  1.07);

\path[fill=fillColor] ( 75.64, 70.98) circle (  1.07);

\path[fill=fillColor] ( 75.92, 70.93) circle (  1.07);

\path[fill=fillColor] ( 76.20, 70.85) circle (  1.07);

\path[fill=fillColor] ( 76.48, 70.78) circle (  1.07);

\path[fill=fillColor] ( 76.76, 70.72) circle (  1.07);

\path[fill=fillColor] ( 77.04, 70.66) circle (  1.07);

\path[fill=fillColor] ( 77.33, 70.61) circle (  1.07);

\path[fill=fillColor] ( 77.61, 70.53) circle (  1.07);

\path[fill=fillColor] ( 77.89, 70.48) circle (  1.07);

\path[fill=fillColor] ( 78.17, 70.43) circle (  1.07);

\path[fill=fillColor] ( 78.45, 70.38) circle (  1.07);

\path[fill=fillColor] ( 78.73, 70.32) circle (  1.07);

\path[fill=fillColor] ( 79.02, 70.28) circle (  1.07);

\path[fill=fillColor] ( 79.30, 70.25) circle (  1.07);

\path[fill=fillColor] ( 79.58, 70.20) circle (  1.07);

\path[fill=fillColor] ( 79.86, 70.15) circle (  1.07);

\path[fill=fillColor] ( 80.14, 70.09) circle (  1.07);

\path[fill=fillColor] ( 80.43, 70.08) circle (  1.07);

\path[fill=fillColor] ( 80.71, 70.03) circle (  1.07);

\path[fill=fillColor] ( 80.99, 69.99) circle (  1.07);

\path[fill=fillColor] ( 81.27, 69.96) circle (  1.07);

\path[fill=fillColor] ( 81.55, 69.90) circle (  1.07);

\path[fill=fillColor] ( 81.83, 69.85) circle (  1.07);

\path[fill=fillColor] ( 82.12, 69.80) circle (  1.07);

\path[fill=fillColor] ( 82.40, 69.77) circle (  1.07);

\path[fill=fillColor] ( 82.68, 69.75) circle (  1.07);

\path[fill=fillColor] ( 82.96, 69.73) circle (  1.07);

\path[fill=fillColor] ( 83.24, 69.70) circle (  1.07);

\path[fill=fillColor] ( 83.52, 69.64) circle (  1.07);

\path[fill=fillColor] ( 83.81, 69.62) circle (  1.07);

\path[fill=fillColor] ( 84.09, 69.58) circle (  1.07);

\path[fill=fillColor] ( 84.37, 69.57) circle (  1.07);

\path[fill=fillColor] ( 84.65, 69.54) circle (  1.07);

\path[fill=fillColor] ( 84.93, 73.08) circle (  1.07);

\path[fill=fillColor] ( 85.21, 72.29) circle (  1.07);

\path[fill=fillColor] ( 85.50, 71.63) circle (  1.07);

\path[fill=fillColor] ( 85.78, 71.30) circle (  1.07);

\path[fill=fillColor] ( 86.06, 71.02) circle (  1.07);

\path[fill=fillColor] ( 86.34, 70.91) circle (  1.07);

\path[fill=fillColor] ( 86.62, 70.88) circle (  1.07);

\path[fill=fillColor] ( 86.90, 70.88) circle (  1.07);

\path[fill=fillColor] ( 87.19, 70.89) circle (  1.07);

\path[fill=fillColor] ( 87.47, 70.95) circle (  1.07);

\path[fill=fillColor] ( 87.75, 71.04) circle (  1.07);

\path[fill=fillColor] ( 88.03, 71.10) circle (  1.07);

\path[fill=fillColor] ( 88.31, 71.22) circle (  1.07);

\path[fill=fillColor] ( 88.59, 71.42) circle (  1.07);

\path[fill=fillColor] ( 88.88, 71.63) circle (  1.07);

\path[fill=fillColor] ( 89.16, 71.79) circle (  1.07);

\path[fill=fillColor] ( 89.44, 72.12) circle (  1.07);

\path[fill=fillColor] ( 89.72, 72.39) circle (  1.07);

\path[fill=fillColor] ( 90.00, 72.42) circle (  1.07);

\path[fill=fillColor] ( 90.29, 72.29) circle (  1.07);

\path[fill=fillColor] ( 90.57, 72.19) circle (  1.07);

\path[fill=fillColor] ( 90.85, 72.15) circle (  1.07);

\path[fill=fillColor] ( 91.13, 72.12) circle (  1.07);

\path[fill=fillColor] ( 91.41, 72.08) circle (  1.07);

\path[fill=fillColor] ( 91.69, 72.08) circle (  1.07);

\path[fill=fillColor] ( 91.98, 72.08) circle (  1.07);

\path[fill=fillColor] ( 92.26, 72.05) circle (  1.07);

\path[fill=fillColor] ( 92.54, 72.05) circle (  1.07);

\path[fill=fillColor] ( 92.82, 72.05) circle (  1.07);

\path[fill=fillColor] ( 93.10, 72.05) circle (  1.07);

\path[fill=fillColor] ( 93.38, 72.05) circle (  1.07);

\path[fill=fillColor] ( 93.67, 72.05) circle (  1.07);

\path[fill=fillColor] ( 93.95, 72.01) circle (  1.07);

\path[fill=fillColor] ( 94.23, 72.01) circle (  1.07);

\path[fill=fillColor] ( 94.51, 72.01) circle (  1.07);

\path[fill=fillColor] ( 94.79, 72.01) circle (  1.07);

\path[fill=fillColor] ( 95.07, 72.01) circle (  1.07);

\path[fill=fillColor] ( 95.36, 72.01) circle (  1.07);

\path[fill=fillColor] ( 95.64, 72.01) circle (  1.07);

\path[fill=fillColor] ( 95.92, 72.01) circle (  1.07);

\path[fill=fillColor] ( 96.20, 72.01) circle (  1.07);

\path[fill=fillColor] ( 96.48, 72.01) circle (  1.07);

\path[fill=fillColor] ( 96.76, 72.01) circle (  1.07);

\path[fill=fillColor] ( 97.05, 72.01) circle (  1.07);

\path[fill=fillColor] ( 97.33, 71.97) circle (  1.07);

\path[fill=fillColor] ( 97.61, 71.97) circle (  1.07);

\path[fill=fillColor] ( 97.89, 71.97) circle (  1.07);

\path[fill=fillColor] ( 98.17, 71.97) circle (  1.07);

\path[fill=fillColor] ( 98.46, 71.97) circle (  1.07);

\path[fill=fillColor] ( 98.74, 71.97) circle (  1.07);

\path[fill=fillColor] ( 99.02, 71.97) circle (  1.07);

\path[fill=fillColor] ( 99.30, 71.94) circle (  1.07);

\path[fill=fillColor] ( 99.58, 71.97) circle (  1.07);

\path[fill=fillColor] ( 99.86, 71.97) circle (  1.07);

\path[fill=fillColor] (100.15, 71.94) circle (  1.07);

\path[fill=fillColor] (100.43, 71.97) circle (  1.07);

\path[fill=fillColor] (100.71, 71.97) circle (  1.07);

\path[fill=fillColor] (100.99, 71.94) circle (  1.07);

\path[fill=fillColor] (101.27, 71.94) circle (  1.07);

\path[fill=fillColor] (101.55, 71.94) circle (  1.07);

\path[fill=fillColor] (101.84, 71.94) circle (  1.07);

\path[fill=fillColor] (102.12, 71.90) circle (  1.07);

\path[fill=fillColor] (102.40, 71.94) circle (  1.07);

\path[fill=fillColor] (102.68, 71.94) circle (  1.07);

\path[fill=fillColor] (102.96, 71.94) circle (  1.07);

\path[fill=fillColor] (103.24, 71.94) circle (  1.07);

\path[fill=fillColor] (103.53, 71.94) circle (  1.07);

\path[fill=fillColor] (103.81, 71.94) circle (  1.07);

\path[fill=fillColor] (104.09, 71.94) circle (  1.07);

\path[fill=fillColor] (104.37, 71.90) circle (  1.07);

\path[fill=fillColor] (104.65, 71.90) circle (  1.07);

\path[fill=fillColor] (104.93, 71.90) circle (  1.07);

\path[fill=fillColor] (105.22, 71.90) circle (  1.07);

\path[fill=fillColor] (105.50, 71.94) circle (  1.07);

\path[fill=fillColor] (105.78, 71.90) circle (  1.07);

\path[fill=fillColor] (106.06, 71.94) circle (  1.07);

\path[fill=fillColor] (106.34, 71.90) circle (  1.07);

\path[fill=fillColor] (106.62, 71.90) circle (  1.07);

\path[fill=fillColor] (106.91, 71.90) circle (  1.07);

\path[fill=fillColor] (107.19, 71.90) circle (  1.07);

\path[fill=fillColor] (107.47, 71.90) circle (  1.07);

\path[fill=fillColor] (107.75, 71.90) circle (  1.07);

\path[fill=fillColor] (108.03, 71.90) circle (  1.07);

\path[fill=fillColor] (108.32, 71.90) circle (  1.07);

\path[fill=fillColor] (108.60, 71.90) circle (  1.07);

\path[fill=fillColor] (108.88, 73.05) circle (  1.07);

\path[fill=fillColor] (109.16, 72.26) circle (  1.07);

\path[fill=fillColor] (109.44, 72.58) circle (  1.07);

\path[fill=fillColor] (109.72, 72.61) circle (  1.07);

\path[fill=fillColor] (110.01, 72.55) circle (  1.07);

\path[fill=fillColor] (110.29, 72.49) circle (  1.07);

\path[fill=fillColor] (110.57, 72.49) circle (  1.07);

\path[fill=fillColor] (110.85, 72.49) circle (  1.07);

\path[fill=fillColor] (111.13, 72.52) circle (  1.07);

\path[fill=fillColor] (111.41, 72.55) circle (  1.07);

\path[fill=fillColor] (111.70, 72.55) circle (  1.07);

\path[fill=fillColor] (111.98, 72.55) circle (  1.07);

\path[fill=fillColor] (112.26, 72.52) circle (  1.07);

\path[fill=fillColor] (112.54, 72.55) circle (  1.07);

\path[fill=fillColor] (112.82, 72.55) circle (  1.07);

\path[fill=fillColor] (113.10, 72.52) circle (  1.07);

\path[fill=fillColor] (113.39, 72.52) circle (  1.07);

\path[fill=fillColor] (113.67, 72.55) circle (  1.07);

\path[fill=fillColor] (113.95, 72.52) circle (  1.07);

\path[fill=fillColor] (114.23, 72.55) circle (  1.07);

\path[fill=fillColor] (114.51, 72.55) circle (  1.07);

\path[fill=fillColor] (114.79, 72.55) circle (  1.07);

\path[fill=fillColor] (115.08, 72.52) circle (  1.07);

\path[fill=fillColor] (115.36, 72.52) circle (  1.07);

\path[fill=fillColor] (115.64, 72.52) circle (  1.07);

\path[fill=fillColor] (115.92, 72.45) circle (  1.07);

\path[fill=fillColor] (116.20, 72.39) circle (  1.07);

\path[fill=fillColor] (116.49, 72.39) circle (  1.07);

\path[fill=fillColor] (116.77, 72.45) circle (  1.07);

\path[fill=fillColor] (117.05, 72.42) circle (  1.07);

\path[fill=fillColor] (117.33, 72.39) circle (  1.07);

\path[fill=fillColor] (117.61, 72.39) circle (  1.07);

\path[fill=fillColor] (117.89, 72.39) circle (  1.07);

\path[fill=fillColor] (118.18, 72.36) circle (  1.07);

\path[fill=fillColor] (118.46, 72.32) circle (  1.07);

\path[fill=fillColor] (118.74, 72.29) circle (  1.07);

\path[fill=fillColor] (119.02, 72.32) circle (  1.07);

\path[fill=fillColor] (119.30, 72.32) circle (  1.07);

\path[fill=fillColor] (119.58, 72.32) circle (  1.07);

\path[fill=fillColor] (119.87, 72.32) circle (  1.07);

\path[fill=fillColor] (120.15, 72.26) circle (  1.07);

\path[fill=fillColor] (120.43, 72.22) circle (  1.07);

\path[fill=fillColor] (120.71, 72.22) circle (  1.07);

\path[fill=fillColor] (120.99, 72.22) circle (  1.07);

\path[fill=fillColor] (121.27, 72.19) circle (  1.07);

\path[fill=fillColor] (121.56, 72.15) circle (  1.07);

\path[fill=fillColor] (121.84, 72.12) circle (  1.07);

\path[fill=fillColor] (122.12, 72.12) circle (  1.07);

\path[fill=fillColor] (122.40, 72.05) circle (  1.07);

\path[fill=fillColor] (122.68, 72.01) circle (  1.07);

\path[fill=fillColor] (122.96, 72.01) circle (  1.07);

\path[fill=fillColor] (123.25, 72.12) circle (  1.07);

\path[fill=fillColor] (123.53, 72.19) circle (  1.07);

\path[fill=fillColor] (123.81, 72.22) circle (  1.07);

\path[fill=fillColor] (124.09, 72.26) circle (  1.07);

\path[fill=fillColor] (124.37, 72.22) circle (  1.07);

\path[fill=fillColor] (124.65, 72.26) circle (  1.07);

\path[fill=fillColor] (124.94, 72.26) circle (  1.07);

\path[fill=fillColor] (125.22, 72.26) circle (  1.07);

\path[fill=fillColor] (125.50, 72.22) circle (  1.07);

\path[fill=fillColor] (125.78, 72.22) circle (  1.07);

\path[fill=fillColor] (126.06, 72.22) circle (  1.07);

\path[fill=fillColor] (126.35, 72.19) circle (  1.07);

\path[fill=fillColor] (126.63, 72.26) circle (  1.07);

\path[fill=fillColor] (126.91, 72.26) circle (  1.07);

\path[fill=fillColor] (127.19, 72.26) circle (  1.07);

\path[fill=fillColor] (127.47, 72.26) circle (  1.07);

\path[fill=fillColor] (127.75, 72.22) circle (  1.07);

\path[fill=fillColor] (128.04, 70.94) circle (  1.07);

\path[fill=fillColor] (128.32, 71.08) circle (  1.07);

\path[fill=fillColor] (128.60, 71.40) circle (  1.07);

\path[fill=fillColor] (128.88, 71.67) circle (  1.07);

\path[fill=fillColor] (129.16, 70.95) circle (  1.07);

\path[fill=fillColor] (129.44, 70.08) circle (  1.07);

\path[fill=fillColor] (129.73, 69.55) circle (  1.07);

\path[fill=fillColor] (130.01, 69.25) circle (  1.07);

\path[fill=fillColor] (130.29, 69.06) circle (  1.07);

\path[fill=fillColor] (130.57, 68.95) circle (  1.07);

\path[fill=fillColor] (130.85, 68.87) circle (  1.07);

\path[fill=fillColor] (131.13, 68.81) circle (  1.07);

\path[fill=fillColor] (131.42, 68.78) circle (  1.07);

\path[fill=fillColor] (131.70, 68.72) circle (  1.07);

\path[fill=fillColor] (131.98, 68.69) circle (  1.07);

\path[fill=fillColor] (132.26, 68.69) circle (  1.07);

\path[fill=fillColor] (132.54, 68.63) circle (  1.07);

\path[fill=fillColor] (132.82, 68.62) circle (  1.07);

\path[fill=fillColor] (133.11, 68.58) circle (  1.07);

\path[fill=fillColor] (133.39, 68.57) circle (  1.07);

\path[fill=fillColor] (133.67, 68.55) circle (  1.07);

\path[fill=fillColor] (133.95, 68.54) circle (  1.07);

\path[fill=fillColor] (134.23, 68.54) circle (  1.07);

\path[fill=fillColor] (134.52, 68.56) circle (  1.07);

\path[fill=fillColor] (134.80, 68.59) circle (  1.07);

\path[fill=fillColor] (135.08, 68.63) circle (  1.07);

\path[fill=fillColor] (135.36, 68.71) circle (  1.07);

\path[fill=fillColor] (135.64, 68.87) circle (  1.07);

\path[fill=fillColor] (135.92, 69.04) circle (  1.07);

\path[fill=fillColor] (136.21, 69.24) circle (  1.07);

\path[fill=fillColor] (136.49, 69.45) circle (  1.07);

\path[fill=fillColor] (136.77, 69.58) circle (  1.07);

\path[fill=fillColor] (137.05, 69.63) circle (  1.07);

\path[fill=fillColor] (137.33, 69.67) circle (  1.07);

\path[fill=fillColor] (137.61, 69.70) circle (  1.07);

\path[fill=fillColor] (137.90, 69.64) circle (  1.07);

\path[fill=fillColor] (138.18, 69.64) circle (  1.07);

\path[fill=fillColor] (138.46, 68.85) circle (  1.07);

\path[fill=fillColor] (138.74, 68.01) circle (  1.07);

\path[fill=fillColor] (139.02, 67.81) circle (  1.07);

\path[fill=fillColor] (139.30, 67.80) circle (  1.07);

\path[fill=fillColor] (139.59, 67.79) circle (  1.07);

\path[fill=fillColor] (139.87, 67.82) circle (  1.07);

\path[fill=fillColor] (140.15, 67.84) circle (  1.07);

\path[fill=fillColor] (140.43, 67.86) circle (  1.07);

\path[fill=fillColor] (140.71, 67.87) circle (  1.07);

\path[fill=fillColor] (140.99, 67.88) circle (  1.07);

\path[fill=fillColor] (141.28, 67.88) circle (  1.07);

\path[fill=fillColor] (141.56, 67.89) circle (  1.07);

\path[fill=fillColor] (141.84, 67.90) circle (  1.07);

\path[fill=fillColor] (142.12, 67.91) circle (  1.07);

\path[fill=fillColor] (142.40, 78.78) circle (  1.07);

\path[fill=fillColor] (142.68, 82.02) circle (  1.07);

\path[fill=fillColor] (142.97, 82.20) circle (  1.07);

\path[fill=fillColor] (143.25, 81.81) circle (  1.07);

\path[fill=fillColor] (143.53, 80.44) circle (  1.07);

\path[fill=fillColor] (143.81, 79.37) circle (  1.07);

\path[fill=fillColor] (144.09, 78.54) circle (  1.07);

\path[fill=fillColor] (144.38, 77.75) circle (  1.07);

\path[fill=fillColor] (144.66, 77.14) circle (  1.07);

\path[fill=fillColor] (144.94, 76.68) circle (  1.07);

\path[fill=fillColor] (145.22, 76.25) circle (  1.07);

\path[fill=fillColor] (145.50, 75.85) circle (  1.07);

\path[fill=fillColor] (145.78, 75.48) circle (  1.07);

\path[fill=fillColor] (146.07, 75.22) circle (  1.07);

\path[fill=fillColor] (146.35, 75.00) circle (  1.07);

\path[fill=fillColor] (146.63, 74.77) circle (  1.07);

\path[fill=fillColor] (146.91, 74.60) circle (  1.07);

\path[fill=fillColor] (147.19, 74.45) circle (  1.07);

\path[fill=fillColor] (147.47, 74.29) circle (  1.07);

\path[fill=fillColor] (147.76, 74.12) circle (  1.07);

\path[fill=fillColor] (148.04, 73.97) circle (  1.07);

\path[fill=fillColor] (148.32, 73.83) circle (  1.07);

\path[fill=fillColor] (148.60, 73.72) circle (  1.07);

\path[fill=fillColor] (148.88, 73.60) circle (  1.07);

\path[fill=fillColor] (149.16, 73.48) circle (  1.07);

\path[fill=fillColor] (149.45, 73.37) circle (  1.07);

\path[fill=fillColor] (149.73, 73.27) circle (  1.07);

\path[fill=fillColor] (150.01, 73.16) circle (  1.07);

\path[fill=fillColor] (150.29, 73.08) circle (  1.07);

\path[fill=fillColor] (150.57, 72.97) circle (  1.07);

\path[fill=fillColor] (150.85, 72.91) circle (  1.07);

\path[fill=fillColor] (151.14, 72.82) circle (  1.07);

\path[fill=fillColor] (151.42, 72.77) circle (  1.07);

\path[fill=fillColor] (151.70, 72.70) circle (  1.07);

\path[fill=fillColor] (151.98, 72.64) circle (  1.07);

\path[fill=fillColor] (152.26, 72.58) circle (  1.07);

\path[fill=fillColor] (152.54, 72.52) circle (  1.07);

\path[fill=fillColor] (152.83, 72.45) circle (  1.07);

\path[fill=fillColor] (153.11, 72.42) circle (  1.07);

\path[fill=fillColor] (153.39, 72.36) circle (  1.07);

\path[fill=fillColor] (153.67, 72.32) circle (  1.07);

\path[fill=fillColor] (153.95, 72.22) circle (  1.07);

\path[fill=fillColor] (154.24, 71.59) circle (  1.07);

\path[fill=fillColor] (154.52, 69.50) circle (  1.07);

\path[fill=fillColor] (154.80, 68.92) circle (  1.07);

\path[fill=fillColor] (155.08, 68.50) circle (  1.07);

\path[fill=fillColor] (155.36, 68.19) circle (  1.07);

\path[fill=fillColor] (155.64, 67.99) circle (  1.07);

\path[fill=fillColor] (155.93, 67.84) circle (  1.07);

\path[fill=fillColor] (156.21, 67.71) circle (  1.07);

\path[fill=fillColor] (156.49, 67.63) circle (  1.07);

\path[fill=fillColor] (156.77, 67.54) circle (  1.07);

\path[fill=fillColor] (157.05, 67.48) circle (  1.07);

\path[fill=fillColor] (157.33, 67.41) circle (  1.07);

\path[fill=fillColor] (157.62, 67.36) circle (  1.07);

\path[fill=fillColor] (157.90, 67.29) circle (  1.07);

\path[fill=fillColor] (158.18, 67.26) circle (  1.07);

\path[fill=fillColor] (158.46, 67.20) circle (  1.07);

\path[fill=fillColor] (158.74, 67.17) circle (  1.07);

\path[fill=fillColor] (159.02, 67.14) circle (  1.07);

\path[fill=fillColor] (159.31, 67.10) circle (  1.07);

\path[fill=fillColor] (159.59, 67.06) circle (  1.07);

\path[fill=fillColor] (159.87, 67.04) circle (  1.07);

\path[fill=fillColor] (160.15, 67.01) circle (  1.07);

\path[fill=fillColor] (160.43, 66.94) circle (  1.07);

\path[fill=fillColor] (160.71, 66.92) circle (  1.07);

\path[fill=fillColor] (161.00, 66.87) circle (  1.07);

\path[fill=fillColor] (161.28, 66.85) circle (  1.07);

\path[fill=fillColor] (161.56, 66.81) circle (  1.07);

\path[fill=fillColor] (161.84, 66.79) circle (  1.07);

\path[fill=fillColor] (162.12, 66.77) circle (  1.07);

\path[fill=fillColor] (162.41, 66.73) circle (  1.07);

\path[fill=fillColor] (162.69, 66.70) circle (  1.07);

\path[fill=fillColor] (162.97, 66.70) circle (  1.07);

\path[fill=fillColor] (163.25, 66.69) circle (  1.07);

\path[fill=fillColor] (163.53, 66.64) circle (  1.07);

\path[fill=fillColor] (163.81, 66.60) circle (  1.07);

\path[fill=fillColor] (164.10, 66.59) circle (  1.07);

\path[fill=fillColor] (164.38, 66.60) circle (  1.07);

\path[fill=fillColor] (164.66, 66.56) circle (  1.07);

\path[fill=fillColor] (164.94, 66.56) circle (  1.07);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 52.76,109.07) circle (  1.07);

\path[fill=fillColor] ( 53.04,109.07) circle (  1.07);

\path[fill=fillColor] ( 53.32,109.07) circle (  1.07);

\path[fill=fillColor] ( 53.61,109.07) circle (  1.07);

\path[fill=fillColor] ( 53.89,109.07) circle (  1.07);

\path[fill=fillColor] ( 54.17,109.07) circle (  1.07);

\path[fill=fillColor] ( 54.45,109.03) circle (  1.07);

\path[fill=fillColor] ( 54.73,109.10) circle (  1.07);

\path[fill=fillColor] ( 55.01,109.07) circle (  1.07);

\path[fill=fillColor] ( 55.30,109.03) circle (  1.07);

\path[fill=fillColor] ( 55.58,109.07) circle (  1.07);

\path[fill=fillColor] ( 55.86,109.07) circle (  1.07);

\path[fill=fillColor] ( 56.14,109.07) circle (  1.07);

\path[fill=fillColor] ( 56.42,109.03) circle (  1.07);

\path[fill=fillColor] ( 56.70,109.07) circle (  1.07);

\path[fill=fillColor] ( 56.99,109.03) circle (  1.07);

\path[fill=fillColor] ( 57.27,107.89) circle (  1.07);

\path[fill=fillColor] ( 57.55,106.25) circle (  1.07);

\path[fill=fillColor] ( 57.83,104.65) circle (  1.07);

\path[fill=fillColor] ( 58.11,103.33) circle (  1.07);

\path[fill=fillColor] ( 58.39,102.17) circle (  1.07);

\path[fill=fillColor] ( 58.68,101.24) circle (  1.07);

\path[fill=fillColor] ( 58.96,100.27) circle (  1.07);

\path[fill=fillColor] ( 59.24, 99.32) circle (  1.07);

\path[fill=fillColor] ( 59.52, 98.20) circle (  1.07);

\path[fill=fillColor] ( 59.80, 97.22) circle (  1.07);

\path[fill=fillColor] ( 60.09, 96.12) circle (  1.07);

\path[fill=fillColor] ( 60.37, 94.95) circle (  1.07);

\path[fill=fillColor] ( 60.65, 93.82) circle (  1.07);

\path[fill=fillColor] ( 60.93, 92.49) circle (  1.07);

\path[fill=fillColor] ( 61.21, 91.01) circle (  1.07);

\path[fill=fillColor] ( 61.49, 89.34) circle (  1.07);

\path[fill=fillColor] ( 61.78, 87.44) circle (  1.07);

\path[fill=fillColor] ( 62.06, 85.25) circle (  1.07);

\path[fill=fillColor] ( 62.34, 82.75) circle (  1.07);

\path[fill=fillColor] ( 62.62, 80.07) circle (  1.07);

\path[fill=fillColor] ( 62.90, 77.30) circle (  1.07);

\path[fill=fillColor] ( 63.18, 74.88) circle (  1.07);

\path[fill=fillColor] ( 63.47, 72.91) circle (  1.07);

\path[fill=fillColor] ( 63.75, 71.31) circle (  1.07);

\path[fill=fillColor] ( 64.03, 70.06) circle (  1.07);

\path[fill=fillColor] ( 64.31, 69.19) circle (  1.07);

\path[fill=fillColor] ( 64.59, 68.42) circle (  1.07);

\path[fill=fillColor] ( 64.87, 67.88) circle (  1.07);

\path[fill=fillColor] ( 65.16, 67.43) circle (  1.07);

\path[fill=fillColor] ( 65.44, 67.05) circle (  1.07);

\path[fill=fillColor] ( 65.72, 66.95) circle (  1.07);

\path[fill=fillColor] ( 66.00, 66.16) circle (  1.07);

\path[fill=fillColor] ( 66.28, 63.16) circle (  1.07);

\path[fill=fillColor] ( 66.56, 59.83) circle (  1.07);

\path[fill=fillColor] ( 66.85, 57.86) circle (  1.07);

\path[fill=fillColor] ( 67.13, 56.82) circle (  1.07);

\path[fill=fillColor] ( 67.41, 56.29) circle (  1.07);

\path[fill=fillColor] ( 67.69, 55.75) circle (  1.07);

\path[fill=fillColor] ( 67.97, 55.35) circle (  1.07);

\path[fill=fillColor] ( 68.25, 55.04) circle (  1.07);

\path[fill=fillColor] ( 68.54, 54.79) circle (  1.07);

\path[fill=fillColor] ( 68.82, 54.60) circle (  1.07);

\path[fill=fillColor] ( 69.10, 54.51) circle (  1.07);

\path[fill=fillColor] ( 69.38, 54.22) circle (  1.07);

\path[fill=fillColor] ( 69.66, 53.96) circle (  1.07);

\path[fill=fillColor] ( 69.95, 53.29) circle (  1.07);

\path[fill=fillColor] ( 70.23, 53.08) circle (  1.07);

\path[fill=fillColor] ( 70.51, 52.63) circle (  1.07);

\path[fill=fillColor] ( 70.79, 52.36) circle (  1.07);

\path[fill=fillColor] ( 71.07, 52.20) circle (  1.07);

\path[fill=fillColor] ( 71.35, 52.05) circle (  1.07);

\path[fill=fillColor] ( 71.64, 51.87) circle (  1.07);

\path[fill=fillColor] ( 71.92, 51.53) circle (  1.07);

\path[fill=fillColor] ( 72.20, 51.33) circle (  1.07);

\path[fill=fillColor] ( 72.48, 51.25) circle (  1.07);

\path[fill=fillColor] ( 72.76, 51.26) circle (  1.07);

\path[fill=fillColor] ( 73.04, 51.12) circle (  1.07);

\path[fill=fillColor] ( 73.33, 51.13) circle (  1.07);

\path[fill=fillColor] ( 73.61, 51.19) circle (  1.07);

\path[fill=fillColor] ( 73.89, 51.09) circle (  1.07);

\path[fill=fillColor] ( 74.17, 51.10) circle (  1.07);

\path[fill=fillColor] ( 74.45, 51.11) circle (  1.07);

\path[fill=fillColor] ( 74.73, 51.09) circle (  1.07);

\path[fill=fillColor] ( 75.02, 51.09) circle (  1.07);

\path[fill=fillColor] ( 75.30, 51.10) circle (  1.07);

\path[fill=fillColor] ( 75.58, 51.03) circle (  1.07);

\path[fill=fillColor] ( 75.86, 51.04) circle (  1.07);

\path[fill=fillColor] ( 76.14, 51.04) circle (  1.07);

\path[fill=fillColor] ( 76.42, 51.04) circle (  1.07);

\path[fill=fillColor] ( 76.71, 51.02) circle (  1.07);

\path[fill=fillColor] ( 76.99, 51.11) circle (  1.07);

\path[fill=fillColor] ( 77.27, 51.11) circle (  1.07);

\path[fill=fillColor] ( 77.55, 51.03) circle (  1.07);

\path[fill=fillColor] ( 77.83, 51.02) circle (  1.07);

\path[fill=fillColor] ( 78.11, 51.02) circle (  1.07);

\path[fill=fillColor] ( 78.40, 51.01) circle (  1.07);

\path[fill=fillColor] ( 78.68, 51.03) circle (  1.07);

\path[fill=fillColor] ( 78.96, 51.01) circle (  1.07);

\path[fill=fillColor] ( 79.24, 51.02) circle (  1.07);

\path[fill=fillColor] ( 79.52, 51.02) circle (  1.07);

\path[fill=fillColor] ( 79.81, 51.02) circle (  1.07);

\path[fill=fillColor] ( 80.09, 51.08) circle (  1.07);

\path[fill=fillColor] ( 80.37, 51.01) circle (  1.07);

\path[fill=fillColor] ( 80.65, 51.03) circle (  1.07);

\path[fill=fillColor] ( 80.93, 51.03) circle (  1.07);

\path[fill=fillColor] ( 81.21, 51.01) circle (  1.07);

\path[fill=fillColor] ( 81.50, 51.03) circle (  1.07);

\path[fill=fillColor] ( 81.78, 51.02) circle (  1.07);

\path[fill=fillColor] ( 82.06, 51.03) circle (  1.07);

\path[fill=fillColor] ( 82.34, 51.00) circle (  1.07);

\path[fill=fillColor] ( 82.62, 51.01) circle (  1.07);

\path[fill=fillColor] ( 82.90, 51.01) circle (  1.07);

\path[fill=fillColor] ( 83.19, 51.03) circle (  1.07);

\path[fill=fillColor] ( 83.47, 51.00) circle (  1.07);

\path[fill=fillColor] ( 83.75, 51.00) circle (  1.07);

\path[fill=fillColor] ( 84.03, 51.00) circle (  1.07);

\path[fill=fillColor] ( 84.31, 50.99) circle (  1.07);

\path[fill=fillColor] ( 84.59, 51.01) circle (  1.07);

\path[fill=fillColor] ( 84.88, 52.32) circle (  1.07);

\path[fill=fillColor] ( 85.16, 51.75) circle (  1.07);

\path[fill=fillColor] ( 85.44, 51.40) circle (  1.07);

\path[fill=fillColor] ( 85.72, 51.25) circle (  1.07);

\path[fill=fillColor] ( 86.00, 51.19) circle (  1.07);

\path[fill=fillColor] ( 86.28, 51.19) circle (  1.07);

\path[fill=fillColor] ( 86.57, 51.18) circle (  1.07);

\path[fill=fillColor] ( 86.85, 51.20) circle (  1.07);

\path[fill=fillColor] ( 87.13, 51.19) circle (  1.07);

\path[fill=fillColor] ( 87.41, 51.20) circle (  1.07);

\path[fill=fillColor] ( 87.69, 51.18) circle (  1.07);

\path[fill=fillColor] ( 87.98, 51.25) circle (  1.07);

\path[fill=fillColor] ( 88.26, 51.26) circle (  1.07);

\path[fill=fillColor] ( 88.54, 51.33) circle (  1.07);

\path[fill=fillColor] ( 88.82, 51.46) circle (  1.07);

\path[fill=fillColor] ( 89.10, 51.45) circle (  1.07);

\path[fill=fillColor] ( 89.38, 51.66) circle (  1.07);

\path[fill=fillColor] ( 89.67, 51.95) circle (  1.07);

\path[fill=fillColor] ( 89.95, 51.93) circle (  1.07);

\path[fill=fillColor] ( 90.23, 51.88) circle (  1.07);

\path[fill=fillColor] ( 90.51, 51.73) circle (  1.07);

\path[fill=fillColor] ( 90.79, 51.66) circle (  1.07);

\path[fill=fillColor] ( 91.07, 51.71) circle (  1.07);

\path[fill=fillColor] ( 91.36, 51.55) circle (  1.07);

\path[fill=fillColor] ( 91.64, 51.58) circle (  1.07);

\path[fill=fillColor] ( 91.92, 51.58) circle (  1.07);

\path[fill=fillColor] ( 92.20, 51.57) circle (  1.07);

\path[fill=fillColor] ( 92.48, 51.57) circle (  1.07);

\path[fill=fillColor] ( 92.76, 51.55) circle (  1.07);

\path[fill=fillColor] ( 93.05, 51.61) circle (  1.07);

\path[fill=fillColor] ( 93.33, 51.54) circle (  1.07);

\path[fill=fillColor] ( 93.61, 51.56) circle (  1.07);

\path[fill=fillColor] ( 93.89, 51.53) circle (  1.07);

\path[fill=fillColor] ( 94.17, 51.53) circle (  1.07);

\path[fill=fillColor] ( 94.45, 51.53) circle (  1.07);

\path[fill=fillColor] ( 94.74, 51.53) circle (  1.07);

\path[fill=fillColor] ( 95.02, 51.54) circle (  1.07);

\path[fill=fillColor] ( 95.30, 51.54) circle (  1.07);

\path[fill=fillColor] ( 95.58, 51.50) circle (  1.07);

\path[fill=fillColor] ( 95.86, 51.51) circle (  1.07);

\path[fill=fillColor] ( 96.14, 51.55) circle (  1.07);

\path[fill=fillColor] ( 96.43, 51.52) circle (  1.07);

\path[fill=fillColor] ( 96.71, 51.54) circle (  1.07);

\path[fill=fillColor] ( 96.99, 51.53) circle (  1.07);

\path[fill=fillColor] ( 97.27, 51.54) circle (  1.07);

\path[fill=fillColor] ( 97.55, 51.54) circle (  1.07);

\path[fill=fillColor] ( 97.84, 51.57) circle (  1.07);

\path[fill=fillColor] ( 98.12, 51.54) circle (  1.07);

\path[fill=fillColor] ( 98.40, 51.55) circle (  1.07);

\path[fill=fillColor] ( 98.68, 51.55) circle (  1.07);

\path[fill=fillColor] ( 98.96, 51.55) circle (  1.07);

\path[fill=fillColor] ( 99.24, 51.57) circle (  1.07);

\path[fill=fillColor] ( 99.53, 51.53) circle (  1.07);

\path[fill=fillColor] ( 99.81, 51.53) circle (  1.07);

\path[fill=fillColor] (100.09, 51.55) circle (  1.07);

\path[fill=fillColor] (100.37, 51.58) circle (  1.07);

\path[fill=fillColor] (100.65, 51.52) circle (  1.07);

\path[fill=fillColor] (100.93, 51.54) circle (  1.07);

\path[fill=fillColor] (101.22, 51.54) circle (  1.07);

\path[fill=fillColor] (101.50, 51.53) circle (  1.07);

\path[fill=fillColor] (101.78, 51.56) circle (  1.07);

\path[fill=fillColor] (102.06, 51.53) circle (  1.07);

\path[fill=fillColor] (102.34, 51.52) circle (  1.07);

\path[fill=fillColor] (102.62, 51.54) circle (  1.07);

\path[fill=fillColor] (102.91, 51.57) circle (  1.07);

\path[fill=fillColor] (103.19, 51.55) circle (  1.07);

\path[fill=fillColor] (103.47, 51.54) circle (  1.07);

\path[fill=fillColor] (103.75, 51.53) circle (  1.07);

\path[fill=fillColor] (104.03, 51.55) circle (  1.07);

\path[fill=fillColor] (104.31, 51.54) circle (  1.07);

\path[fill=fillColor] (104.60, 51.54) circle (  1.07);

\path[fill=fillColor] (104.88, 51.54) circle (  1.07);

\path[fill=fillColor] (105.16, 51.53) circle (  1.07);

\path[fill=fillColor] (105.44, 51.54) circle (  1.07);

\path[fill=fillColor] (105.72, 51.55) circle (  1.07);

\path[fill=fillColor] (106.01, 51.53) circle (  1.07);

\path[fill=fillColor] (106.29, 51.54) circle (  1.07);

\path[fill=fillColor] (106.57, 51.54) circle (  1.07);

\path[fill=fillColor] (106.85, 51.54) circle (  1.07);

\path[fill=fillColor] (107.13, 51.54) circle (  1.07);

\path[fill=fillColor] (107.41, 51.52) circle (  1.07);

\path[fill=fillColor] (107.70, 51.52) circle (  1.07);

\path[fill=fillColor] (107.98, 51.52) circle (  1.07);

\path[fill=fillColor] (108.26, 51.54) circle (  1.07);

\path[fill=fillColor] (108.54, 51.52) circle (  1.07);

\path[fill=fillColor] (108.82, 52.17) circle (  1.07);

\path[fill=fillColor] (109.10, 51.73) circle (  1.07);

\path[fill=fillColor] (109.39, 52.04) circle (  1.07);

\path[fill=fillColor] (109.67, 52.03) circle (  1.07);

\path[fill=fillColor] (109.95, 51.96) circle (  1.07);

\path[fill=fillColor] (110.23, 51.93) circle (  1.07);

\path[fill=fillColor] (110.51, 51.98) circle (  1.07);

\path[fill=fillColor] (110.79, 51.99) circle (  1.07);

\path[fill=fillColor] (111.08, 51.97) circle (  1.07);

\path[fill=fillColor] (111.36, 51.98) circle (  1.07);

\path[fill=fillColor] (111.64, 52.02) circle (  1.07);

\path[fill=fillColor] (111.92, 51.98) circle (  1.07);

\path[fill=fillColor] (112.20, 51.94) circle (  1.07);

\path[fill=fillColor] (112.48, 51.98) circle (  1.07);

\path[fill=fillColor] (112.77, 51.98) circle (  1.07);

\path[fill=fillColor] (113.05, 51.98) circle (  1.07);

\path[fill=fillColor] (113.33, 52.02) circle (  1.07);

\path[fill=fillColor] (113.61, 52.03) circle (  1.07);

\path[fill=fillColor] (113.89, 52.05) circle (  1.07);

\path[fill=fillColor] (114.17, 51.99) circle (  1.07);

\path[fill=fillColor] (114.46, 52.01) circle (  1.07);

\path[fill=fillColor] (114.74, 51.97) circle (  1.07);

\path[fill=fillColor] (115.02, 51.97) circle (  1.07);

\path[fill=fillColor] (115.30, 51.92) circle (  1.07);

\path[fill=fillColor] (115.58, 51.94) circle (  1.07);

\path[fill=fillColor] (115.87, 51.99) circle (  1.07);

\path[fill=fillColor] (116.15, 51.87) circle (  1.07);

\path[fill=fillColor] (116.43, 51.91) circle (  1.07);

\path[fill=fillColor] (116.71, 51.97) circle (  1.07);

\path[fill=fillColor] (116.99, 51.97) circle (  1.07);

\path[fill=fillColor] (117.27, 51.87) circle (  1.07);

\path[fill=fillColor] (117.56, 51.93) circle (  1.07);

\path[fill=fillColor] (117.84, 51.87) circle (  1.07);

\path[fill=fillColor] (118.12, 51.88) circle (  1.07);

\path[fill=fillColor] (118.40, 51.86) circle (  1.07);

\path[fill=fillColor] (118.68, 51.76) circle (  1.07);

\path[fill=fillColor] (118.96, 51.87) circle (  1.07);

\path[fill=fillColor] (119.25, 51.87) circle (  1.07);

\path[fill=fillColor] (119.53, 51.86) circle (  1.07);

\path[fill=fillColor] (119.81, 51.88) circle (  1.07);

\path[fill=fillColor] (120.09, 51.82) circle (  1.07);

\path[fill=fillColor] (120.37, 51.72) circle (  1.07);

\path[fill=fillColor] (120.65, 51.74) circle (  1.07);

\path[fill=fillColor] (120.94, 51.73) circle (  1.07);

\path[fill=fillColor] (121.22, 51.69) circle (  1.07);

\path[fill=fillColor] (121.50, 51.67) circle (  1.07);

\path[fill=fillColor] (121.78, 51.71) circle (  1.07);

\path[fill=fillColor] (122.06, 51.64) circle (  1.07);

\path[fill=fillColor] (122.34, 51.61) circle (  1.07);

\path[fill=fillColor] (122.63, 51.65) circle (  1.07);

\path[fill=fillColor] (122.91, 51.60) circle (  1.07);

\path[fill=fillColor] (123.19, 51.68) circle (  1.07);

\path[fill=fillColor] (123.47, 51.70) circle (  1.07);

\path[fill=fillColor] (123.75, 51.72) circle (  1.07);

\path[fill=fillColor] (124.04, 51.73) circle (  1.07);

\path[fill=fillColor] (124.32, 51.79) circle (  1.07);

\path[fill=fillColor] (124.60, 51.73) circle (  1.07);

\path[fill=fillColor] (124.88, 51.72) circle (  1.07);

\path[fill=fillColor] (125.16, 51.76) circle (  1.07);

\path[fill=fillColor] (125.44, 51.78) circle (  1.07);

\path[fill=fillColor] (125.73, 51.78) circle (  1.07);

\path[fill=fillColor] (126.01, 51.73) circle (  1.07);

\path[fill=fillColor] (126.29, 51.73) circle (  1.07);

\path[fill=fillColor] (126.57, 51.72) circle (  1.07);

\path[fill=fillColor] (126.85, 51.75) circle (  1.07);

\path[fill=fillColor] (127.13, 51.74) circle (  1.07);

\path[fill=fillColor] (127.42, 51.73) circle (  1.07);

\path[fill=fillColor] (127.70, 51.73) circle (  1.07);

\path[fill=fillColor] (127.98, 51.25) circle (  1.07);

\path[fill=fillColor] (128.26, 51.18) circle (  1.07);

\path[fill=fillColor] (128.54, 51.22) circle (  1.07);

\path[fill=fillColor] (128.82, 51.36) circle (  1.07);

\path[fill=fillColor] (129.11, 51.19) circle (  1.07);

\path[fill=fillColor] (129.39, 51.16) circle (  1.07);

\path[fill=fillColor] (129.67, 51.17) circle (  1.07);

\path[fill=fillColor] (129.95, 51.09) circle (  1.07);

\path[fill=fillColor] (130.23, 51.13) circle (  1.07);

\path[fill=fillColor] (130.51, 51.11) circle (  1.07);

\path[fill=fillColor] (130.80, 51.05) circle (  1.07);

\path[fill=fillColor] (131.08, 51.07) circle (  1.07);

\path[fill=fillColor] (131.36, 51.07) circle (  1.07);

\path[fill=fillColor] (131.64, 51.06) circle (  1.07);

\path[fill=fillColor] (131.92, 51.01) circle (  1.07);

\path[fill=fillColor] (132.20, 51.00) circle (  1.07);

\path[fill=fillColor] (132.49, 51.00) circle (  1.07);

\path[fill=fillColor] (132.77, 51.00) circle (  1.07);

\path[fill=fillColor] (133.05, 51.04) circle (  1.07);

\path[fill=fillColor] (133.33, 51.00) circle (  1.07);

\path[fill=fillColor] (133.61, 51.01) circle (  1.07);

\path[fill=fillColor] (133.90, 51.01) circle (  1.07);

\path[fill=fillColor] (134.18, 51.00) circle (  1.07);

\path[fill=fillColor] (134.46, 51.04) circle (  1.07);

\path[fill=fillColor] (134.74, 51.11) circle (  1.07);

\path[fill=fillColor] (135.02, 51.13) circle (  1.07);

\path[fill=fillColor] (135.30, 51.13) circle (  1.07);

\path[fill=fillColor] (135.59, 51.13) circle (  1.07);

\path[fill=fillColor] (135.87, 51.17) circle (  1.07);

\path[fill=fillColor] (136.15, 51.11) circle (  1.07);

\path[fill=fillColor] (136.43, 51.27) circle (  1.07);

\path[fill=fillColor] (136.71, 51.47) circle (  1.07);

\path[fill=fillColor] (136.99, 51.58) circle (  1.07);

\path[fill=fillColor] (137.28, 51.59) circle (  1.07);

\path[fill=fillColor] (137.56, 51.78) circle (  1.07);

\path[fill=fillColor] (137.84, 51.76) circle (  1.07);

\path[fill=fillColor] (138.12, 51.72) circle (  1.07);

\path[fill=fillColor] (138.40, 51.31) circle (  1.07);

\path[fill=fillColor] (138.68, 51.20) circle (  1.07);

\path[fill=fillColor] (138.97, 51.09) circle (  1.07);

\path[fill=fillColor] (139.25, 51.06) circle (  1.07);

\path[fill=fillColor] (139.53, 50.95) circle (  1.07);

\path[fill=fillColor] (139.81, 51.01) circle (  1.07);

\path[fill=fillColor] (140.09, 51.01) circle (  1.07);

\path[fill=fillColor] (140.37, 51.02) circle (  1.07);

\path[fill=fillColor] (140.66, 50.97) circle (  1.07);

\path[fill=fillColor] (140.94, 50.92) circle (  1.07);

\path[fill=fillColor] (141.22, 50.94) circle (  1.07);

\path[fill=fillColor] (141.50, 50.94) circle (  1.07);

\path[fill=fillColor] (141.78, 50.93) circle (  1.07);

\path[fill=fillColor] (142.07, 50.91) circle (  1.07);

\path[fill=fillColor] (142.35, 55.38) circle (  1.07);

\path[fill=fillColor] (142.63, 61.53) circle (  1.07);

\path[fill=fillColor] (142.91, 64.63) circle (  1.07);

\path[fill=fillColor] (143.19, 60.91) circle (  1.07);

\path[fill=fillColor] (143.47, 57.94) circle (  1.07);

\path[fill=fillColor] (143.76, 56.63) circle (  1.07);

\path[fill=fillColor] (144.04, 55.79) circle (  1.07);

\path[fill=fillColor] (144.32, 55.02) circle (  1.07);

\path[fill=fillColor] (144.60, 54.57) circle (  1.07);

\path[fill=fillColor] (144.88, 54.06) circle (  1.07);

\path[fill=fillColor] (145.16, 53.80) circle (  1.07);

\path[fill=fillColor] (145.45, 53.29) circle (  1.07);

\path[fill=fillColor] (145.73, 53.25) circle (  1.07);

\path[fill=fillColor] (146.01, 53.05) circle (  1.07);

\path[fill=fillColor] (146.29, 52.77) circle (  1.07);

\path[fill=fillColor] (146.57, 52.56) circle (  1.07);

\path[fill=fillColor] (146.85, 52.42) circle (  1.07);

\path[fill=fillColor] (147.14, 52.42) circle (  1.07);

\path[fill=fillColor] (147.42, 52.46) circle (  1.07);

\path[fill=fillColor] (147.70, 52.46) circle (  1.07);

\path[fill=fillColor] (147.98, 52.39) circle (  1.07);

\path[fill=fillColor] (148.26, 52.31) circle (  1.07);

\path[fill=fillColor] (148.54, 52.24) circle (  1.07);

\path[fill=fillColor] (148.83, 52.20) circle (  1.07);

\path[fill=fillColor] (149.11, 52.05) circle (  1.07);

\path[fill=fillColor] (149.39, 51.94) circle (  1.07);

\path[fill=fillColor] (149.67, 51.87) circle (  1.07);

\path[fill=fillColor] (149.95, 51.85) circle (  1.07);

\path[fill=fillColor] (150.23, 51.70) circle (  1.07);

\path[fill=fillColor] (150.52, 51.66) circle (  1.07);

\path[fill=fillColor] (150.80, 51.55) circle (  1.07);

\path[fill=fillColor] (151.08, 51.52) circle (  1.07);

\path[fill=fillColor] (151.36, 51.54) circle (  1.07);

\path[fill=fillColor] (151.64, 51.37) circle (  1.07);

\path[fill=fillColor] (151.93, 51.34) circle (  1.07);

\path[fill=fillColor] (152.21, 51.35) circle (  1.07);

\path[fill=fillColor] (152.49, 51.33) circle (  1.07);

\path[fill=fillColor] (152.77, 51.33) circle (  1.07);

\path[fill=fillColor] (153.05, 51.34) circle (  1.07);

\path[fill=fillColor] (153.33, 51.25) circle (  1.07);

\path[fill=fillColor] (153.62, 51.25) circle (  1.07);

\path[fill=fillColor] (153.90, 51.25) circle (  1.07);

\path[fill=fillColor] (154.18, 51.24) circle (  1.07);

\path[fill=fillColor] (154.46, 51.57) circle (  1.07);

\path[fill=fillColor] (154.74, 78.89) circle (  1.07);

\path[fill=fillColor] (155.02,102.17) circle (  1.07);

\path[fill=fillColor] (155.31,109.07) circle (  1.07);

\path[fill=fillColor] (155.59,109.07) circle (  1.07);

\path[fill=fillColor] (155.87,109.07) circle (  1.07);

\path[fill=fillColor] (156.15,109.03) circle (  1.07);

\path[fill=fillColor] (156.43,109.07) circle (  1.07);

\path[fill=fillColor] (156.71,109.03) circle (  1.07);

\path[fill=fillColor] (157.00,109.03) circle (  1.07);

\path[fill=fillColor] (157.28,109.07) circle (  1.07);

\path[fill=fillColor] (157.56,109.07) circle (  1.07);

\path[fill=fillColor] (157.84,109.07) circle (  1.07);

\path[fill=fillColor] (158.12,109.07) circle (  1.07);

\path[fill=fillColor] (158.40,109.07) circle (  1.07);

\path[fill=fillColor] (158.69,109.07) circle (  1.07);

\path[fill=fillColor] (158.97,109.07) circle (  1.07);

\path[fill=fillColor] (159.25,109.07) circle (  1.07);

\path[fill=fillColor] (159.53,109.07) circle (  1.07);

\path[fill=fillColor] (159.81,109.07) circle (  1.07);

\path[fill=fillColor] (160.10,109.03) circle (  1.07);

\path[fill=fillColor] (160.38,109.07) circle (  1.07);

\path[fill=fillColor] (160.66,109.07) circle (  1.07);

\path[fill=fillColor] (160.94,109.03) circle (  1.07);

\path[fill=fillColor] (161.22,109.07) circle (  1.07);

\path[fill=fillColor] (161.50,109.07) circle (  1.07);

\path[fill=fillColor] (161.79,109.07) circle (  1.07);

\path[fill=fillColor] (162.07,109.03) circle (  1.07);

\path[fill=fillColor] (162.35,109.07) circle (  1.07);

\path[fill=fillColor] (162.63,109.07) circle (  1.07);

\path[fill=fillColor] (162.91,109.07) circle (  1.07);

\path[fill=fillColor] (163.19,109.07) circle (  1.07);

\path[fill=fillColor] (163.48,109.07) circle (  1.07);

\path[fill=fillColor] (163.76,109.07) circle (  1.07);

\path[fill=fillColor] (164.04,109.07) circle (  1.07);

\path[fill=fillColor] (164.32,109.07) circle (  1.07);

\path[fill=fillColor] (164.60,109.07) circle (  1.07);

\path[fill=fillColor] (164.88,109.07) circle (  1.07);

\path[fill=fillColor] (165.17,109.03) circle (  1.07);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 52.70,117.74) circle (  1.07);

\path[fill=fillColor] ( 52.99,117.74) circle (  1.07);

\path[fill=fillColor] ( 53.27,117.74) circle (  1.07);

\path[fill=fillColor] ( 53.55,117.74) circle (  1.07);

\path[fill=fillColor] ( 53.83,117.74) circle (  1.07);

\path[fill=fillColor] ( 54.11,117.74) circle (  1.07);

\path[fill=fillColor] ( 54.39,117.74) circle (  1.07);

\path[fill=fillColor] ( 54.68,117.74) circle (  1.07);

\path[fill=fillColor] ( 54.96,117.74) circle (  1.07);

\path[fill=fillColor] ( 55.24,117.74) circle (  1.07);

\path[fill=fillColor] ( 55.52,117.74) circle (  1.07);

\path[fill=fillColor] ( 55.80,117.74) circle (  1.07);

\path[fill=fillColor] ( 56.08,117.74) circle (  1.07);

\path[fill=fillColor] ( 56.37,117.74) circle (  1.07);

\path[fill=fillColor] ( 56.65,117.74) circle (  1.07);

\path[fill=fillColor] ( 56.93,117.74) circle (  1.07);

\path[fill=fillColor] ( 57.21,117.74) circle (  1.07);

\path[fill=fillColor] ( 57.49,117.74) circle (  1.07);

\path[fill=fillColor] ( 57.77,117.74) circle (  1.07);

\path[fill=fillColor] ( 58.06,117.74) circle (  1.07);

\path[fill=fillColor] ( 58.34,117.74) circle (  1.07);

\path[fill=fillColor] ( 58.62,117.74) circle (  1.07);

\path[fill=fillColor] ( 58.90,117.74) circle (  1.07);

\path[fill=fillColor] ( 59.18,117.74) circle (  1.07);

\path[fill=fillColor] ( 59.47,117.74) circle (  1.07);

\path[fill=fillColor] ( 59.75,117.74) circle (  1.07);

\path[fill=fillColor] ( 60.03,117.74) circle (  1.07);

\path[fill=fillColor] ( 60.31,117.74) circle (  1.07);

\path[fill=fillColor] ( 60.59,117.74) circle (  1.07);

\path[fill=fillColor] ( 60.87,117.74) circle (  1.07);

\path[fill=fillColor] ( 61.16,117.74) circle (  1.07);

\path[fill=fillColor] ( 61.44,117.74) circle (  1.07);

\path[fill=fillColor] ( 61.72,117.74) circle (  1.07);

\path[fill=fillColor] ( 62.00,117.74) circle (  1.07);

\path[fill=fillColor] ( 62.28,117.74) circle (  1.07);

\path[fill=fillColor] ( 62.56,117.74) circle (  1.07);

\path[fill=fillColor] ( 62.85,117.74) circle (  1.07);

\path[fill=fillColor] ( 63.13,117.74) circle (  1.07);

\path[fill=fillColor] ( 63.41,117.74) circle (  1.07);

\path[fill=fillColor] ( 63.69,117.74) circle (  1.07);

\path[fill=fillColor] ( 63.97,117.74) circle (  1.07);

\path[fill=fillColor] ( 64.25,117.74) circle (  1.07);

\path[fill=fillColor] ( 64.54,117.74) circle (  1.07);

\path[fill=fillColor] ( 64.82,117.74) circle (  1.07);

\path[fill=fillColor] ( 65.10,117.74) circle (  1.07);

\path[fill=fillColor] ( 65.38,117.74) circle (  1.07);

\path[fill=fillColor] ( 65.66,117.74) circle (  1.07);

\path[fill=fillColor] ( 65.94,117.74) circle (  1.07);

\path[fill=fillColor] ( 66.23,117.74) circle (  1.07);

\path[fill=fillColor] ( 66.51,117.74) circle (  1.07);

\path[fill=fillColor] ( 66.79,117.74) circle (  1.07);

\path[fill=fillColor] ( 67.07,117.74) circle (  1.07);

\path[fill=fillColor] ( 67.35, 53.41) circle (  1.07);

\path[fill=fillColor] ( 67.64, 52.77) circle (  1.07);

\path[fill=fillColor] ( 67.92, 52.25) circle (  1.07);

\path[fill=fillColor] ( 68.20, 51.79) circle (  1.07);

\path[fill=fillColor] ( 68.48, 51.38) circle (  1.07);

\path[fill=fillColor] ( 68.76, 51.05) circle (  1.07);

\path[fill=fillColor] ( 69.04, 50.73) circle (  1.07);

\path[fill=fillColor] ( 69.33, 50.42) circle (  1.07);

\path[fill=fillColor] ( 69.61, 49.88) circle (  1.07);

\path[fill=fillColor] ( 69.89, 49.08) circle (  1.07);

\path[fill=fillColor] ( 70.17, 48.23) circle (  1.07);

\path[fill=fillColor] ( 70.45, 47.50) circle (  1.07);

\path[fill=fillColor] ( 70.73, 46.82) circle (  1.07);

\path[fill=fillColor] ( 71.02, 46.22) circle (  1.07);

\path[fill=fillColor] ( 71.30, 45.66) circle (  1.07);

\path[fill=fillColor] ( 71.58, 45.20) circle (  1.07);

\path[fill=fillColor] ( 71.86, 44.74) circle (  1.07);

\path[fill=fillColor] ( 72.14, 44.32) circle (  1.07);

\path[fill=fillColor] ( 72.42, 43.95) circle (  1.07);

\path[fill=fillColor] ( 72.71, 43.64) circle (  1.07);

\path[fill=fillColor] ( 72.99, 43.35) circle (  1.07);

\path[fill=fillColor] ( 73.27, 43.08) circle (  1.07);

\path[fill=fillColor] ( 73.55, 42.83) circle (  1.07);

\path[fill=fillColor] ( 73.83, 42.60) circle (  1.07);

\path[fill=fillColor] ( 74.11, 42.38) circle (  1.07);

\path[fill=fillColor] ( 74.40, 42.20) circle (  1.07);

\path[fill=fillColor] ( 74.68, 42.03) circle (  1.07);

\path[fill=fillColor] ( 74.96, 41.87) circle (  1.07);

\path[fill=fillColor] ( 75.24, 41.72) circle (  1.07);

\path[fill=fillColor] ( 75.52, 41.59) circle (  1.07);

\path[fill=fillColor] ( 75.80, 41.47) circle (  1.07);

\path[fill=fillColor] ( 76.09, 41.33) circle (  1.07);

\path[fill=fillColor] ( 76.37, 41.21) circle (  1.07);

\path[fill=fillColor] ( 76.65, 41.11) circle (  1.07);

\path[fill=fillColor] ( 76.93, 41.00) circle (  1.07);

\path[fill=fillColor] ( 77.21, 40.90) circle (  1.07);

\path[fill=fillColor] ( 77.50, 40.79) circle (  1.07);

\path[fill=fillColor] ( 77.78, 40.70) circle (  1.07);

\path[fill=fillColor] ( 78.06, 40.61) circle (  1.07);

\path[fill=fillColor] ( 78.34, 40.51) circle (  1.07);

\path[fill=fillColor] ( 78.62, 40.42) circle (  1.07);

\path[fill=fillColor] ( 78.90, 40.34) circle (  1.07);

\path[fill=fillColor] ( 79.19, 40.25) circle (  1.07);

\path[fill=fillColor] ( 79.47, 40.18) circle (  1.07);

\path[fill=fillColor] ( 79.75, 40.09) circle (  1.07);

\path[fill=fillColor] ( 80.03, 40.02) circle (  1.07);

\path[fill=fillColor] ( 80.31, 39.95) circle (  1.07);

\path[fill=fillColor] ( 80.59, 39.89) circle (  1.07);

\path[fill=fillColor] ( 80.88, 39.82) circle (  1.07);

\path[fill=fillColor] ( 81.16, 39.76) circle (  1.07);

\path[fill=fillColor] ( 81.44, 39.68) circle (  1.07);

\path[fill=fillColor] ( 81.72, 39.62) circle (  1.07);

\path[fill=fillColor] ( 82.00, 39.55) circle (  1.07);

\path[fill=fillColor] ( 82.28, 39.49) circle (  1.07);

\path[fill=fillColor] ( 82.57, 39.43) circle (  1.07);

\path[fill=fillColor] ( 82.85, 39.36) circle (  1.07);

\path[fill=fillColor] ( 83.13, 39.30) circle (  1.07);

\path[fill=fillColor] ( 83.41, 39.25) circle (  1.07);

\path[fill=fillColor] ( 83.69, 39.20) circle (  1.07);

\path[fill=fillColor] ( 83.97, 39.13) circle (  1.07);

\path[fill=fillColor] ( 84.26, 39.08) circle (  1.07);

\path[fill=fillColor] ( 84.54, 39.03) circle (  1.07);

\path[fill=fillColor] ( 84.82, 48.52) circle (  1.07);

\path[fill=fillColor] ( 85.10, 47.28) circle (  1.07);

\path[fill=fillColor] ( 85.38, 46.08) circle (  1.07);

\path[fill=fillColor] ( 85.67, 45.34) circle (  1.07);

\path[fill=fillColor] ( 85.95, 44.80) circle (  1.07);

\path[fill=fillColor] ( 86.23, 44.47) circle (  1.07);

\path[fill=fillColor] ( 86.51, 44.47) circle (  1.07);

\path[fill=fillColor] ( 86.79, 44.43) circle (  1.07);

\path[fill=fillColor] ( 87.07, 44.43) circle (  1.07);

\path[fill=fillColor] ( 87.36, 44.36) circle (  1.07);

\path[fill=fillColor] ( 87.64, 44.43) circle (  1.07);

\path[fill=fillColor] ( 87.92, 44.54) circle (  1.07);

\path[fill=fillColor] ( 88.20, 44.77) circle (  1.07);

\path[fill=fillColor] ( 88.48, 45.20) circle (  1.07);

\path[fill=fillColor] ( 88.76, 45.69) circle (  1.07);

\path[fill=fillColor] ( 89.05, 45.94) circle (  1.07);

\path[fill=fillColor] ( 89.33, 46.48) circle (  1.07);

\path[fill=fillColor] ( 89.61, 46.97) circle (  1.07);

\path[fill=fillColor] ( 89.89, 47.07) circle (  1.07);

\path[fill=fillColor] ( 90.17, 46.88) circle (  1.07);

\path[fill=fillColor] ( 90.45, 46.66) circle (  1.07);

\path[fill=fillColor] ( 90.74, 46.56) circle (  1.07);

\path[fill=fillColor] ( 91.02, 46.50) circle (  1.07);

\path[fill=fillColor] ( 91.30, 46.50) circle (  1.07);

\path[fill=fillColor] ( 91.58, 46.50) circle (  1.07);

\path[fill=fillColor] ( 91.86, 46.48) circle (  1.07);

\path[fill=fillColor] ( 92.14, 46.50) circle (  1.07);

\path[fill=fillColor] ( 92.43, 46.48) circle (  1.07);

\path[fill=fillColor] ( 92.71, 46.50) circle (  1.07);

\path[fill=fillColor] ( 92.99, 46.50) circle (  1.07);

\path[fill=fillColor] ( 93.27, 46.50) circle (  1.07);

\path[fill=fillColor] ( 93.55, 46.52) circle (  1.07);

\path[fill=fillColor] ( 93.83, 46.50) circle (  1.07);

\path[fill=fillColor] ( 94.12, 46.50) circle (  1.07);

\path[fill=fillColor] ( 94.40, 46.50) circle (  1.07);

\path[fill=fillColor] ( 94.68, 46.52) circle (  1.07);

\path[fill=fillColor] ( 94.96, 46.52) circle (  1.07);

\path[fill=fillColor] ( 95.24, 46.52) circle (  1.07);

\path[fill=fillColor] ( 95.53, 46.52) circle (  1.07);

\path[fill=fillColor] ( 95.81, 46.52) circle (  1.07);

\path[fill=fillColor] ( 96.09, 46.52) circle (  1.07);

\path[fill=fillColor] ( 96.37, 46.52) circle (  1.07);

\path[fill=fillColor] ( 96.65, 46.52) circle (  1.07);

\path[fill=fillColor] ( 96.93, 46.54) circle (  1.07);

\path[fill=fillColor] ( 97.22, 46.54) circle (  1.07);

\path[fill=fillColor] ( 97.50, 46.54) circle (  1.07);

\path[fill=fillColor] ( 97.78, 46.54) circle (  1.07);

\path[fill=fillColor] ( 98.06, 46.54) circle (  1.07);

\path[fill=fillColor] ( 98.34, 46.54) circle (  1.07);

\path[fill=fillColor] ( 98.62, 46.54) circle (  1.07);

\path[fill=fillColor] ( 98.91, 46.54) circle (  1.07);

\path[fill=fillColor] ( 99.19, 46.56) circle (  1.07);

\path[fill=fillColor] ( 99.47, 46.54) circle (  1.07);

\path[fill=fillColor] ( 99.75, 46.54) circle (  1.07);

\path[fill=fillColor] (100.03, 46.54) circle (  1.07);

\path[fill=fillColor] (100.31, 46.54) circle (  1.07);

\path[fill=fillColor] (100.60, 46.54) circle (  1.07);

\path[fill=fillColor] (100.88, 46.54) circle (  1.07);

\path[fill=fillColor] (101.16, 46.54) circle (  1.07);

\path[fill=fillColor] (101.44, 46.54) circle (  1.07);

\path[fill=fillColor] (101.72, 46.56) circle (  1.07);

\path[fill=fillColor] (102.00, 46.54) circle (  1.07);

\path[fill=fillColor] (102.29, 46.54) circle (  1.07);

\path[fill=fillColor] (102.57, 46.54) circle (  1.07);

\path[fill=fillColor] (102.85, 46.54) circle (  1.07);

\path[fill=fillColor] (103.13, 46.54) circle (  1.07);

\path[fill=fillColor] (103.41, 46.54) circle (  1.07);

\path[fill=fillColor] (103.70, 46.54) circle (  1.07);

\path[fill=fillColor] (103.98, 46.54) circle (  1.07);

\path[fill=fillColor] (104.26, 46.56) circle (  1.07);

\path[fill=fillColor] (104.54, 46.56) circle (  1.07);

\path[fill=fillColor] (104.82, 46.56) circle (  1.07);

\path[fill=fillColor] (105.10, 46.56) circle (  1.07);

\path[fill=fillColor] (105.39, 46.54) circle (  1.07);

\path[fill=fillColor] (105.67, 46.56) circle (  1.07);

\path[fill=fillColor] (105.95, 46.54) circle (  1.07);

\path[fill=fillColor] (106.23, 46.54) circle (  1.07);

\path[fill=fillColor] (106.51, 46.56) circle (  1.07);

\path[fill=fillColor] (106.79, 46.54) circle (  1.07);

\path[fill=fillColor] (107.08, 46.54) circle (  1.07);

\path[fill=fillColor] (107.36, 46.54) circle (  1.07);

\path[fill=fillColor] (107.64, 46.56) circle (  1.07);

\path[fill=fillColor] (107.92, 46.52) circle (  1.07);

\path[fill=fillColor] (108.20, 46.54) circle (  1.07);

\path[fill=fillColor] (108.48, 46.54) circle (  1.07);

\path[fill=fillColor] (108.77, 46.54) circle (  1.07);

\path[fill=fillColor] (109.05, 46.88) circle (  1.07);

\path[fill=fillColor] (109.33, 47.58) circle (  1.07);

\path[fill=fillColor] (109.61, 47.64) circle (  1.07);

\path[fill=fillColor] (109.89, 47.56) circle (  1.07);

\path[fill=fillColor] (110.17, 47.50) circle (  1.07);

\path[fill=fillColor] (110.46, 47.48) circle (  1.07);

\path[fill=fillColor] (110.74, 47.51) circle (  1.07);

\path[fill=fillColor] (111.02, 47.55) circle (  1.07);

\path[fill=fillColor] (111.30, 47.55) circle (  1.07);

\path[fill=fillColor] (111.58, 47.56) circle (  1.07);

\path[fill=fillColor] (111.86, 47.56) circle (  1.07);

\path[fill=fillColor] (112.15, 47.56) circle (  1.07);

\path[fill=fillColor] (112.43, 47.56) circle (  1.07);

\path[fill=fillColor] (112.71, 47.56) circle (  1.07);

\path[fill=fillColor] (112.99, 47.56) circle (  1.07);

\path[fill=fillColor] (113.27, 47.58) circle (  1.07);

\path[fill=fillColor] (113.56, 47.58) circle (  1.07);

\path[fill=fillColor] (113.84, 47.58) circle (  1.07);

\path[fill=fillColor] (114.12, 47.58) circle (  1.07);

\path[fill=fillColor] (114.40, 47.58) circle (  1.07);

\path[fill=fillColor] (114.68, 47.56) circle (  1.07);

\path[fill=fillColor] (114.96, 47.58) circle (  1.07);

\path[fill=fillColor] (115.25, 47.58) circle (  1.07);

\path[fill=fillColor] (115.53, 47.55) circle (  1.07);

\path[fill=fillColor] (115.81, 47.46) circle (  1.07);

\path[fill=fillColor] (116.09, 47.38) circle (  1.07);

\path[fill=fillColor] (116.37, 47.38) circle (  1.07);

\path[fill=fillColor] (116.65, 47.46) circle (  1.07);

\path[fill=fillColor] (116.94, 47.46) circle (  1.07);

\path[fill=fillColor] (117.22, 47.43) circle (  1.07);

\path[fill=fillColor] (117.50, 47.42) circle (  1.07);

\path[fill=fillColor] (117.78, 47.42) circle (  1.07);

\path[fill=fillColor] (118.06, 47.36) circle (  1.07);

\path[fill=fillColor] (118.34, 47.35) circle (  1.07);

\path[fill=fillColor] (118.63, 47.36) circle (  1.07);

\path[fill=fillColor] (118.91, 47.42) circle (  1.07);

\path[fill=fillColor] (119.19, 47.42) circle (  1.07);

\path[fill=fillColor] (119.47, 47.42) circle (  1.07);

\path[fill=fillColor] (119.75, 47.42) circle (  1.07);

\path[fill=fillColor] (120.03, 47.35) circle (  1.07);

\path[fill=fillColor] (120.32, 47.31) circle (  1.07);

\path[fill=fillColor] (120.60, 47.35) circle (  1.07);

\path[fill=fillColor] (120.88, 47.31) circle (  1.07);

\path[fill=fillColor] (121.16, 47.31) circle (  1.07);

\path[fill=fillColor] (121.44, 47.30) circle (  1.07);

\path[fill=fillColor] (121.72, 47.30) circle (  1.07);

\path[fill=fillColor] (122.01, 47.28) circle (  1.07);

\path[fill=fillColor] (122.29, 47.21) circle (  1.07);

\path[fill=fillColor] (122.57, 47.19) circle (  1.07);

\path[fill=fillColor] (122.85, 47.19) circle (  1.07);

\path[fill=fillColor] (123.13, 47.33) circle (  1.07);

\path[fill=fillColor] (123.42, 47.46) circle (  1.07);

\path[fill=fillColor] (123.70, 47.50) circle (  1.07);

\path[fill=fillColor] (123.98, 47.55) circle (  1.07);

\path[fill=fillColor] (124.26, 47.55) circle (  1.07);

\path[fill=fillColor] (124.54, 47.56) circle (  1.07);

\path[fill=fillColor] (124.82, 47.56) circle (  1.07);

\path[fill=fillColor] (125.11, 47.59) circle (  1.07);

\path[fill=fillColor] (125.39, 47.58) circle (  1.07);

\path[fill=fillColor] (125.67, 47.56) circle (  1.07);

\path[fill=fillColor] (125.95, 47.56) circle (  1.07);

\path[fill=fillColor] (126.23, 47.55) circle (  1.07);

\path[fill=fillColor] (126.51, 47.58) circle (  1.07);

\path[fill=fillColor] (126.80, 47.61) circle (  1.07);

\path[fill=fillColor] (127.08, 47.61) circle (  1.07);

\path[fill=fillColor] (127.36, 47.63) circle (  1.07);

\path[fill=fillColor] (127.64, 47.55) circle (  1.07);

\path[fill=fillColor] (127.92, 44.93) circle (  1.07);

\path[fill=fillColor] (128.20, 45.23) circle (  1.07);

\path[fill=fillColor] (128.49, 45.69) circle (  1.07);

\path[fill=fillColor] (128.77, 46.28) circle (  1.07);

\path[fill=fillColor] (129.05, 45.23) circle (  1.07);

\path[fill=fillColor] (129.33, 43.49) circle (  1.07);

\path[fill=fillColor] (129.61, 42.17) circle (  1.07);

\path[fill=fillColor] (129.89, 41.16) circle (  1.07);

\path[fill=fillColor] (130.18, 40.36) circle (  1.07);

\path[fill=fillColor] (130.46, 39.76) circle (  1.07);

\path[fill=fillColor] (130.74, 39.26) circle (  1.07);

\path[fill=fillColor] (131.02, 38.86) circle (  1.07);

\path[fill=fillColor] (131.30, 38.52) circle (  1.07);

\path[fill=fillColor] (131.59, 38.25) circle (  1.07);

\path[fill=fillColor] (131.87, 38.00) circle (  1.07);

\path[fill=fillColor] (132.15, 37.75) circle (  1.07);

\path[fill=fillColor] (132.43, 37.50) circle (  1.07);

\path[fill=fillColor] (132.71, 37.33) circle (  1.07);

\path[fill=fillColor] (132.99, 37.12) circle (  1.07);

\path[fill=fillColor] (133.28, 36.87) circle (  1.07);

\path[fill=fillColor] (133.56, 36.71) circle (  1.07);

\path[fill=fillColor] (133.84, 36.64) circle (  1.07);

\path[fill=fillColor] (134.12, 36.49) circle (  1.07);

\path[fill=fillColor] (134.40, 36.49) circle (  1.07);

\path[fill=fillColor] (134.68, 36.64) circle (  1.07);

\path[fill=fillColor] (134.97, 36.94) circle (  1.07);

\path[fill=fillColor] (135.25, 37.37) circle (  1.07);

\path[fill=fillColor] (135.53, 37.93) circle (  1.07);

\path[fill=fillColor] (135.81, 38.66) circle (  1.07);

\path[fill=fillColor] (136.09, 39.39) circle (  1.07);

\path[fill=fillColor] (136.37, 40.02) circle (  1.07);

\path[fill=fillColor] (136.66, 40.44) circle (  1.07);

\path[fill=fillColor] (136.94, 40.67) circle (  1.07);

\path[fill=fillColor] (137.22, 40.78) circle (  1.07);

\path[fill=fillColor] (137.50, 40.89) circle (  1.07);

\path[fill=fillColor] (137.78, 40.90) circle (  1.07);

\path[fill=fillColor] (138.06, 40.90) circle (  1.07);

\path[fill=fillColor] (138.35, 40.08) circle (  1.07);

\path[fill=fillColor] (138.63, 37.63) circle (  1.07);

\path[fill=fillColor] (138.91, 36.25) circle (  1.07);

\path[fill=fillColor] (139.19, 35.54) circle (  1.07);

\path[fill=fillColor] (139.47, 35.20) circle (  1.07);

\path[fill=fillColor] (139.75, 35.06) circle (  1.07);

\path[fill=fillColor] (140.04, 34.99) circle (  1.07);

\path[fill=fillColor] (140.32, 34.95) circle (  1.07);

\path[fill=fillColor] (140.60, 34.91) circle (  1.07);

\path[fill=fillColor] (140.88, 34.91) circle (  1.07);

\path[fill=fillColor] (141.16, 34.87) circle (  1.07);

\path[fill=fillColor] (141.45, 34.87) circle (  1.07);

\path[fill=fillColor] (141.73, 34.83) circle (  1.07);

\path[fill=fillColor] (142.01, 34.83) circle (  1.07);

\path[fill=fillColor] (142.29, 51.64) circle (  1.07);

\path[fill=fillColor] (142.57, 57.01) circle (  1.07);

\path[fill=fillColor] (142.85,117.74) circle (  1.07);

\path[fill=fillColor] (143.14,117.74) circle (  1.07);

\path[fill=fillColor] (143.42,117.74) circle (  1.07);

\path[fill=fillColor] (143.70,117.74) circle (  1.07);

\path[fill=fillColor] (143.98,117.74) circle (  1.07);

\path[fill=fillColor] (144.26,117.74) circle (  1.07);

\path[fill=fillColor] (144.54,117.74) circle (  1.07);

\path[fill=fillColor] (144.83,117.74) circle (  1.07);

\path[fill=fillColor] (145.11,117.74) circle (  1.07);

\path[fill=fillColor] (145.39,117.74) circle (  1.07);

\path[fill=fillColor] (145.67,117.74) circle (  1.07);

\path[fill=fillColor] (145.95,117.74) circle (  1.07);

\path[fill=fillColor] (146.23,117.74) circle (  1.07);

\path[fill=fillColor] (146.52,117.74) circle (  1.07);

\path[fill=fillColor] (146.80,117.74) circle (  1.07);

\path[fill=fillColor] (147.08,117.74) circle (  1.07);

\path[fill=fillColor] (147.36,117.74) circle (  1.07);

\path[fill=fillColor] (147.64,117.74) circle (  1.07);

\path[fill=fillColor] (147.92,117.74) circle (  1.07);

\path[fill=fillColor] (148.21,117.74) circle (  1.07);

\path[fill=fillColor] (148.49,117.74) circle (  1.07);

\path[fill=fillColor] (148.77,117.74) circle (  1.07);

\path[fill=fillColor] (149.05,117.74) circle (  1.07);

\path[fill=fillColor] (149.33,117.74) circle (  1.07);

\path[fill=fillColor] (149.62,117.74) circle (  1.07);

\path[fill=fillColor] (149.90,117.74) circle (  1.07);

\path[fill=fillColor] (150.18,117.74) circle (  1.07);

\path[fill=fillColor] (150.46,117.74) circle (  1.07);

\path[fill=fillColor] (150.74,117.74) circle (  1.07);

\path[fill=fillColor] (151.02,117.74) circle (  1.07);

\path[fill=fillColor] (151.31,117.74) circle (  1.07);

\path[fill=fillColor] (151.59,117.74) circle (  1.07);

\path[fill=fillColor] (151.87,117.74) circle (  1.07);

\path[fill=fillColor] (152.15,117.74) circle (  1.07);

\path[fill=fillColor] (152.43,117.74) circle (  1.07);

\path[fill=fillColor] (152.71,117.74) circle (  1.07);

\path[fill=fillColor] (153.00,117.74) circle (  1.07);

\path[fill=fillColor] (153.28,117.74) circle (  1.07);

\path[fill=fillColor] (153.56,117.74) circle (  1.07);

\path[fill=fillColor] (153.84,117.74) circle (  1.07);

\path[fill=fillColor] (154.12,117.74) circle (  1.07);

\path[fill=fillColor] (154.40,117.74) circle (  1.07);

\path[fill=fillColor] (154.69,117.74) circle (  1.07);

\path[fill=fillColor] (154.97,117.74) circle (  1.07);

\path[fill=fillColor] (155.25,117.74) circle (  1.07);

\path[fill=fillColor] (155.53,117.74) circle (  1.07);

\path[fill=fillColor] (155.81,117.74) circle (  1.07);

\path[fill=fillColor] (156.09,117.74) circle (  1.07);

\path[fill=fillColor] (156.38,117.74) circle (  1.07);

\path[fill=fillColor] (156.66,117.74) circle (  1.07);

\path[fill=fillColor] (156.94,117.74) circle (  1.07);

\path[fill=fillColor] (157.22,117.74) circle (  1.07);

\path[fill=fillColor] (157.50,117.74) circle (  1.07);

\path[fill=fillColor] (157.78,117.74) circle (  1.07);

\path[fill=fillColor] (158.07,117.74) circle (  1.07);

\path[fill=fillColor] (158.35,117.74) circle (  1.07);

\path[fill=fillColor] (158.63,117.74) circle (  1.07);

\path[fill=fillColor] (158.91,117.74) circle (  1.07);

\path[fill=fillColor] (159.19,117.74) circle (  1.07);

\path[fill=fillColor] (159.48,117.74) circle (  1.07);

\path[fill=fillColor] (159.76,117.74) circle (  1.07);

\path[fill=fillColor] (160.04,117.74) circle (  1.07);

\path[fill=fillColor] (160.32,117.74) circle (  1.07);

\path[fill=fillColor] (160.60,117.74) circle (  1.07);

\path[fill=fillColor] (160.88,117.74) circle (  1.07);

\path[fill=fillColor] (161.17,117.74) circle (  1.07);

\path[fill=fillColor] (161.45,117.74) circle (  1.07);

\path[fill=fillColor] (161.73,117.74) circle (  1.07);

\path[fill=fillColor] (162.01,117.74) circle (  1.07);

\path[fill=fillColor] (162.29,117.74) circle (  1.07);

\path[fill=fillColor] (162.57,117.74) circle (  1.07);

\path[fill=fillColor] (162.86,117.74) circle (  1.07);

\path[fill=fillColor] (163.14,117.74) circle (  1.07);

\path[fill=fillColor] (163.42,117.74) circle (  1.07);

\path[fill=fillColor] (163.70,117.74) circle (  1.07);

\path[fill=fillColor] (163.98,117.74) circle (  1.07);

\path[fill=fillColor] (164.26,117.74) circle (  1.07);

\path[fill=fillColor] (164.55,117.74) circle (  1.07);

\path[fill=fillColor] (164.83,117.74) circle (  1.07);

\path[fill=fillColor] (165.11,117.74) circle (  1.07);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 52.65,109.07) circle (  1.07);

\path[fill=fillColor] ( 52.93,109.07) circle (  1.07);

\path[fill=fillColor] ( 53.21,109.07) circle (  1.07);

\path[fill=fillColor] ( 53.49,109.07) circle (  1.07);

\path[fill=fillColor] ( 53.77,109.07) circle (  1.07);

\path[fill=fillColor] ( 54.06,109.07) circle (  1.07);

\path[fill=fillColor] ( 54.34,109.03) circle (  1.07);

\path[fill=fillColor] ( 54.62,109.07) circle (  1.07);

\path[fill=fillColor] ( 54.90,109.07) circle (  1.07);

\path[fill=fillColor] ( 55.18,109.03) circle (  1.07);

\path[fill=fillColor] ( 55.46,109.07) circle (  1.07);

\path[fill=fillColor] ( 55.75,109.07) circle (  1.07);

\path[fill=fillColor] ( 56.03,109.07) circle (  1.07);

\path[fill=fillColor] ( 56.31,109.07) circle (  1.07);

\path[fill=fillColor] ( 56.59,109.07) circle (  1.07);

\path[fill=fillColor] ( 56.87,109.07) circle (  1.07);

\path[fill=fillColor] ( 57.16,108.47) circle (  1.07);

\path[fill=fillColor] ( 57.44,106.91) circle (  1.07);

\path[fill=fillColor] ( 57.72,105.17) circle (  1.07);

\path[fill=fillColor] ( 58.00,103.85) circle (  1.07);

\path[fill=fillColor] ( 58.28,102.67) circle (  1.07);

\path[fill=fillColor] ( 58.56,101.59) circle (  1.07);

\path[fill=fillColor] ( 58.85,100.66) circle (  1.07);

\path[fill=fillColor] ( 59.13, 99.73) circle (  1.07);

\path[fill=fillColor] ( 59.41, 98.64) circle (  1.07);

\path[fill=fillColor] ( 59.69, 97.67) circle (  1.07);

\path[fill=fillColor] ( 59.97, 96.52) circle (  1.07);

\path[fill=fillColor] ( 60.25, 95.44) circle (  1.07);

\path[fill=fillColor] ( 60.54, 94.30) circle (  1.07);

\path[fill=fillColor] ( 60.82, 92.98) circle (  1.07);

\path[fill=fillColor] ( 61.10, 91.62) circle (  1.07);

\path[fill=fillColor] ( 61.38, 90.09) circle (  1.07);

\path[fill=fillColor] ( 61.66, 88.28) circle (  1.07);

\path[fill=fillColor] ( 61.94, 86.18) circle (  1.07);

\path[fill=fillColor] ( 62.23, 83.76) circle (  1.07);

\path[fill=fillColor] ( 62.51, 81.17) circle (  1.07);

\path[fill=fillColor] ( 62.79, 78.42) circle (  1.07);

\path[fill=fillColor] ( 63.07, 75.83) circle (  1.07);

\path[fill=fillColor] ( 63.35, 73.60) circle (  1.07);

\path[fill=fillColor] ( 63.63, 71.86) circle (  1.07);

\path[fill=fillColor] ( 63.92, 70.52) circle (  1.07);

\path[fill=fillColor] ( 64.20, 69.49) circle (  1.07);

\path[fill=fillColor] ( 64.48, 68.73) circle (  1.07);

\path[fill=fillColor] ( 64.76, 68.08) circle (  1.07);

\path[fill=fillColor] ( 65.04, 67.60) circle (  1.07);

\path[fill=fillColor] ( 65.32, 67.21) circle (  1.07);

\path[fill=fillColor] ( 65.61, 66.85) circle (  1.07);

\path[fill=fillColor] ( 65.89, 67.05) circle (  1.07);

\path[fill=fillColor] ( 66.17, 64.61) circle (  1.07);

\path[fill=fillColor] ( 66.45, 61.03) circle (  1.07);

\path[fill=fillColor] ( 66.73, 58.45) circle (  1.07);

\path[fill=fillColor] ( 67.02, 57.15) circle (  1.07);

\path[fill=fillColor] ( 67.30, 56.42) circle (  1.07);

\path[fill=fillColor] ( 67.58, 55.95) circle (  1.07);

\path[fill=fillColor] ( 67.86, 55.51) circle (  1.07);

\path[fill=fillColor] ( 68.14, 51.87) circle (  1.07);

\path[fill=fillColor] ( 68.42, 51.46) circle (  1.07);

\path[fill=fillColor] ( 68.71, 51.11) circle (  1.07);

\path[fill=fillColor] ( 68.99, 50.79) circle (  1.07);

\path[fill=fillColor] ( 69.27, 50.50) circle (  1.07);

\path[fill=fillColor] ( 69.55, 50.01) circle (  1.07);

\path[fill=fillColor] ( 69.83, 49.28) circle (  1.07);

\path[fill=fillColor] ( 70.11, 48.40) circle (  1.07);

\path[fill=fillColor] ( 70.40, 47.63) circle (  1.07);

\path[fill=fillColor] ( 70.68, 46.97) circle (  1.07);

\path[fill=fillColor] ( 70.96, 46.35) circle (  1.07);

\path[fill=fillColor] ( 71.24, 45.79) circle (  1.07);

\path[fill=fillColor] ( 71.52, 45.28) circle (  1.07);

\path[fill=fillColor] ( 71.80, 44.83) circle (  1.07);

\path[fill=fillColor] ( 72.09, 44.40) circle (  1.07);

\path[fill=fillColor] ( 72.37, 44.02) circle (  1.07);

\path[fill=fillColor] ( 72.65, 43.70) circle (  1.07);

\path[fill=fillColor] ( 72.93, 43.41) circle (  1.07);

\path[fill=fillColor] ( 73.21, 43.14) circle (  1.07);

\path[fill=fillColor] ( 73.49, 42.87) circle (  1.07);

\path[fill=fillColor] ( 73.78, 42.63) circle (  1.07);

\path[fill=fillColor] ( 74.06, 42.42) circle (  1.07);

\path[fill=fillColor] ( 74.34, 42.24) circle (  1.07);

\path[fill=fillColor] ( 74.62, 42.07) circle (  1.07);

\path[fill=fillColor] ( 74.90, 41.91) circle (  1.07);

\path[fill=fillColor] ( 75.19, 41.75) circle (  1.07);

\path[fill=fillColor] ( 75.47, 41.63) circle (  1.07);

\path[fill=fillColor] ( 75.75, 41.48) circle (  1.07);

\path[fill=fillColor] ( 76.03, 41.36) circle (  1.07);

\path[fill=fillColor] ( 76.31, 41.25) circle (  1.07);

\path[fill=fillColor] ( 76.59, 41.14) circle (  1.07);

\path[fill=fillColor] ( 76.88, 41.02) circle (  1.07);

\path[fill=fillColor] ( 77.16, 40.91) circle (  1.07);

\path[fill=fillColor] ( 77.44, 40.81) circle (  1.07);

\path[fill=fillColor] ( 77.72, 40.71) circle (  1.07);

\path[fill=fillColor] ( 78.00, 40.62) circle (  1.07);

\path[fill=fillColor] ( 78.28, 40.53) circle (  1.07);

\path[fill=fillColor] ( 78.57, 40.45) circle (  1.07);

\path[fill=fillColor] ( 78.85, 40.35) circle (  1.07);

\path[fill=fillColor] ( 79.13, 40.27) circle (  1.07);

\path[fill=fillColor] ( 79.41, 40.19) circle (  1.07);

\path[fill=fillColor] ( 79.69, 40.10) circle (  1.07);

\path[fill=fillColor] ( 79.97, 40.04) circle (  1.07);

\path[fill=fillColor] ( 80.26, 39.96) circle (  1.07);

\path[fill=fillColor] ( 80.54, 39.90) circle (  1.07);

\path[fill=fillColor] ( 80.82, 39.83) circle (  1.07);

\path[fill=fillColor] ( 81.10, 39.76) circle (  1.07);

\path[fill=fillColor] ( 81.38, 39.70) circle (  1.07);

\path[fill=fillColor] ( 81.66, 39.63) circle (  1.07);

\path[fill=fillColor] ( 81.95, 39.57) circle (  1.07);

\path[fill=fillColor] ( 82.23, 39.50) circle (  1.07);

\path[fill=fillColor] ( 82.51, 39.44) circle (  1.07);

\path[fill=fillColor] ( 82.79, 39.38) circle (  1.07);

\path[fill=fillColor] ( 83.07, 39.33) circle (  1.07);

\path[fill=fillColor] ( 83.35, 39.26) circle (  1.07);

\path[fill=fillColor] ( 83.64, 39.20) circle (  1.07);

\path[fill=fillColor] ( 83.92, 39.13) circle (  1.07);

\path[fill=fillColor] ( 84.20, 39.09) circle (  1.07);

\path[fill=fillColor] ( 84.48, 39.04) circle (  1.07);

\path[fill=fillColor] ( 84.76, 48.20) circle (  1.07);

\path[fill=fillColor] ( 85.05, 47.58) circle (  1.07);

\path[fill=fillColor] ( 85.33, 46.28) circle (  1.07);

\path[fill=fillColor] ( 85.61, 45.48) circle (  1.07);

\path[fill=fillColor] ( 85.89, 44.93) circle (  1.07);

\path[fill=fillColor] ( 86.17, 44.50) circle (  1.07);

\path[fill=fillColor] ( 86.45, 44.47) circle (  1.07);

\path[fill=fillColor] ( 86.74, 44.43) circle (  1.07);

\path[fill=fillColor] ( 87.02, 44.43) circle (  1.07);

\path[fill=fillColor] ( 87.30, 44.36) circle (  1.07);

\path[fill=fillColor] ( 87.58, 44.40) circle (  1.07);

\path[fill=fillColor] ( 87.86, 44.50) circle (  1.07);

\path[fill=fillColor] ( 88.14, 44.70) circle (  1.07);

\path[fill=fillColor] ( 88.43, 45.11) circle (  1.07);

\path[fill=fillColor] ( 88.71, 45.61) circle (  1.07);

\path[fill=fillColor] ( 88.99, 45.89) circle (  1.07);

\path[fill=fillColor] ( 89.27, 46.39) circle (  1.07);

\path[fill=fillColor] ( 89.55, 46.90) circle (  1.07);

\path[fill=fillColor] ( 89.83, 47.08) circle (  1.07);

\path[fill=fillColor] ( 90.12, 46.94) circle (  1.07);

\path[fill=fillColor] ( 90.40, 46.68) circle (  1.07);

\path[fill=fillColor] ( 90.68, 46.56) circle (  1.07);

\path[fill=fillColor] ( 90.96, 46.52) circle (  1.07);

\path[fill=fillColor] ( 91.24, 46.50) circle (  1.07);

\path[fill=fillColor] ( 91.52, 46.50) circle (  1.07);

\path[fill=fillColor] ( 91.81, 46.48) circle (  1.07);

\path[fill=fillColor] ( 92.09, 46.50) circle (  1.07);

\path[fill=fillColor] ( 92.37, 46.50) circle (  1.07);

\path[fill=fillColor] ( 92.65, 46.50) circle (  1.07);

\path[fill=fillColor] ( 92.93, 46.50) circle (  1.07);

\path[fill=fillColor] ( 93.22, 46.50) circle (  1.07);

\path[fill=fillColor] ( 93.50, 46.50) circle (  1.07);

\path[fill=fillColor] ( 93.78, 46.50) circle (  1.07);

\path[fill=fillColor] ( 94.06, 46.50) circle (  1.07);

\path[fill=fillColor] ( 94.34, 46.50) circle (  1.07);

\path[fill=fillColor] ( 94.62, 46.52) circle (  1.07);

\path[fill=fillColor] ( 94.91, 46.52) circle (  1.07);

\path[fill=fillColor] ( 95.19, 46.52) circle (  1.07);

\path[fill=fillColor] ( 95.47, 46.52) circle (  1.07);

\path[fill=fillColor] ( 95.75, 46.52) circle (  1.07);

\path[fill=fillColor] ( 96.03, 46.52) circle (  1.07);

\path[fill=fillColor] ( 96.31, 46.52) circle (  1.07);

\path[fill=fillColor] ( 96.60, 46.52) circle (  1.07);

\path[fill=fillColor] ( 96.88, 46.52) circle (  1.07);

\path[fill=fillColor] ( 97.16, 46.52) circle (  1.07);

\path[fill=fillColor] ( 97.44, 46.54) circle (  1.07);

\path[fill=fillColor] ( 97.72, 46.54) circle (  1.07);

\path[fill=fillColor] ( 98.00, 46.54) circle (  1.07);

\path[fill=fillColor] ( 98.29, 46.54) circle (  1.07);

\path[fill=fillColor] ( 98.57, 46.54) circle (  1.07);

\path[fill=fillColor] ( 98.85, 46.54) circle (  1.07);

\path[fill=fillColor] ( 99.13, 46.54) circle (  1.07);

\path[fill=fillColor] ( 99.41, 46.54) circle (  1.07);

\path[fill=fillColor] ( 99.69, 46.54) circle (  1.07);

\path[fill=fillColor] ( 99.98, 46.54) circle (  1.07);

\path[fill=fillColor] (100.26, 46.54) circle (  1.07);

\path[fill=fillColor] (100.54, 46.54) circle (  1.07);

\path[fill=fillColor] (100.82, 46.54) circle (  1.07);

\path[fill=fillColor] (101.10, 46.54) circle (  1.07);

\path[fill=fillColor] (101.38, 46.54) circle (  1.07);

\path[fill=fillColor] (101.67, 46.54) circle (  1.07);

\path[fill=fillColor] (101.95, 46.54) circle (  1.07);

\path[fill=fillColor] (102.23, 46.54) circle (  1.07);

\path[fill=fillColor] (102.51, 46.54) circle (  1.07);

\path[fill=fillColor] (102.79, 46.56) circle (  1.07);

\path[fill=fillColor] (103.08, 46.54) circle (  1.07);

\path[fill=fillColor] (103.36, 46.54) circle (  1.07);

\path[fill=fillColor] (103.64, 46.54) circle (  1.07);

\path[fill=fillColor] (103.92, 46.54) circle (  1.07);

\path[fill=fillColor] (104.20, 46.54) circle (  1.07);

\path[fill=fillColor] (104.48, 46.56) circle (  1.07);

\path[fill=fillColor] (104.77, 46.54) circle (  1.07);

\path[fill=fillColor] (105.05, 46.56) circle (  1.07);

\path[fill=fillColor] (105.33, 46.56) circle (  1.07);

\path[fill=fillColor] (105.61, 46.54) circle (  1.07);

\path[fill=fillColor] (105.89, 46.56) circle (  1.07);

\path[fill=fillColor] (106.17, 46.54) circle (  1.07);

\path[fill=fillColor] (106.46, 46.54) circle (  1.07);

\path[fill=fillColor] (106.74, 46.54) circle (  1.07);

\path[fill=fillColor] (107.02, 46.54) circle (  1.07);

\path[fill=fillColor] (107.30, 46.54) circle (  1.07);

\path[fill=fillColor] (107.58, 46.54) circle (  1.07);

\path[fill=fillColor] (107.86, 46.54) circle (  1.07);

\path[fill=fillColor] (108.15, 46.56) circle (  1.07);

\path[fill=fillColor] (108.43, 46.56) circle (  1.07);

\path[fill=fillColor] (108.71, 46.54) circle (  1.07);

\path[fill=fillColor] (108.99, 47.07) circle (  1.07);

\path[fill=fillColor] (109.27, 47.51) circle (  1.07);

\path[fill=fillColor] (109.55, 47.66) circle (  1.07);

\path[fill=fillColor] (109.84, 47.58) circle (  1.07);

\path[fill=fillColor] (110.12, 47.50) circle (  1.07);

\path[fill=fillColor] (110.40, 47.48) circle (  1.07);

\path[fill=fillColor] (110.68, 47.51) circle (  1.07);

\path[fill=fillColor] (110.96, 47.53) circle (  1.07);

\path[fill=fillColor] (111.25, 47.55) circle (  1.07);

\path[fill=fillColor] (111.53, 47.56) circle (  1.07);

\path[fill=fillColor] (111.81, 47.56) circle (  1.07);

\path[fill=fillColor] (112.09, 47.58) circle (  1.07);

\path[fill=fillColor] (112.37, 47.56) circle (  1.07);

\path[fill=fillColor] (112.65, 47.56) circle (  1.07);

\path[fill=fillColor] (112.94, 47.56) circle (  1.07);

\path[fill=fillColor] (113.22, 47.56) circle (  1.07);

\path[fill=fillColor] (113.50, 47.56) circle (  1.07);

\path[fill=fillColor] (113.78, 47.58) circle (  1.07);

\path[fill=fillColor] (114.06, 47.58) circle (  1.07);

\path[fill=fillColor] (114.34, 47.58) circle (  1.07);

\path[fill=fillColor] (114.63, 47.56) circle (  1.07);

\path[fill=fillColor] (114.91, 47.56) circle (  1.07);

\path[fill=fillColor] (115.19, 47.58) circle (  1.07);

\path[fill=fillColor] (115.47, 47.56) circle (  1.07);

\path[fill=fillColor] (115.75, 47.48) circle (  1.07);

\path[fill=fillColor] (116.03, 47.40) circle (  1.07);

\path[fill=fillColor] (116.32, 47.38) circle (  1.07);

\path[fill=fillColor] (116.60, 47.48) circle (  1.07);

\path[fill=fillColor] (116.88, 47.48) circle (  1.07);

\path[fill=fillColor] (117.16, 47.45) circle (  1.07);

\path[fill=fillColor] (117.44, 47.43) circle (  1.07);

\path[fill=fillColor] (117.72, 47.40) circle (  1.07);

\path[fill=fillColor] (118.01, 47.38) circle (  1.07);

\path[fill=fillColor] (118.29, 47.35) circle (  1.07);

\path[fill=fillColor] (118.57, 47.36) circle (  1.07);

\path[fill=fillColor] (118.85, 47.40) circle (  1.07);

\path[fill=fillColor] (119.13, 47.42) circle (  1.07);

\path[fill=fillColor] (119.41, 47.42) circle (  1.07);

\path[fill=fillColor] (119.70, 47.40) circle (  1.07);

\path[fill=fillColor] (119.98, 47.36) circle (  1.07);

\path[fill=fillColor] (120.26, 47.33) circle (  1.07);

\path[fill=fillColor] (120.54, 47.35) circle (  1.07);

\path[fill=fillColor] (120.82, 47.33) circle (  1.07);

\path[fill=fillColor] (121.11, 47.31) circle (  1.07);

\path[fill=fillColor] (121.39, 47.31) circle (  1.07);

\path[fill=fillColor] (121.67, 47.30) circle (  1.07);

\path[fill=fillColor] (121.95, 47.30) circle (  1.07);

\path[fill=fillColor] (122.23, 47.23) circle (  1.07);

\path[fill=fillColor] (122.51, 47.17) circle (  1.07);

\path[fill=fillColor] (122.80, 47.17) circle (  1.07);

\path[fill=fillColor] (123.08, 47.30) circle (  1.07);

\path[fill=fillColor] (123.36, 47.46) circle (  1.07);

\path[fill=fillColor] (123.64, 47.48) circle (  1.07);

\path[fill=fillColor] (123.92, 47.55) circle (  1.07);

\path[fill=fillColor] (124.20, 47.55) circle (  1.07);

\path[fill=fillColor] (124.49, 47.56) circle (  1.07);

\path[fill=fillColor] (124.77, 47.58) circle (  1.07);

\path[fill=fillColor] (125.05, 47.59) circle (  1.07);

\path[fill=fillColor] (125.33, 47.58) circle (  1.07);

\path[fill=fillColor] (125.61, 47.58) circle (  1.07);

\path[fill=fillColor] (125.89, 47.58) circle (  1.07);

\path[fill=fillColor] (126.18, 47.55) circle (  1.07);

\path[fill=fillColor] (126.46, 47.56) circle (  1.07);

\path[fill=fillColor] (126.74, 47.61) circle (  1.07);

\path[fill=fillColor] (127.02, 47.61) circle (  1.07);

\path[fill=fillColor] (127.30, 47.64) circle (  1.07);

\path[fill=fillColor] (127.58, 47.56) circle (  1.07);

\path[fill=fillColor] (127.87, 45.53) circle (  1.07);

\path[fill=fillColor] (128.15, 45.14) circle (  1.07);

\path[fill=fillColor] (128.43, 45.56) circle (  1.07);

\path[fill=fillColor] (128.71, 46.22) circle (  1.07);

\path[fill=fillColor] (128.99, 45.61) circle (  1.07);

\path[fill=fillColor] (129.28, 43.80) circle (  1.07);

\path[fill=fillColor] (129.56, 42.41) circle (  1.07);

\path[fill=fillColor] (129.84, 41.35) circle (  1.07);

\path[fill=fillColor] (130.12, 40.51) circle (  1.07);

\path[fill=fillColor] (130.40, 39.87) circle (  1.07);

\path[fill=fillColor] (130.68, 39.35) circle (  1.07);

\path[fill=fillColor] (130.97, 38.93) circle (  1.07);

\path[fill=fillColor] (131.25, 38.60) circle (  1.07);

\path[fill=fillColor] (131.53, 38.32) circle (  1.07);

\path[fill=fillColor] (131.81, 38.05) circle (  1.07);

\path[fill=fillColor] (132.09, 37.80) circle (  1.07);

\path[fill=fillColor] (132.37, 37.54) circle (  1.07);

\path[fill=fillColor] (132.66, 37.37) circle (  1.07);

\path[fill=fillColor] (132.94, 37.19) circle (  1.07);

\path[fill=fillColor] (133.22, 36.92) circle (  1.07);

\path[fill=fillColor] (133.50, 36.73) circle (  1.07);

\path[fill=fillColor] (133.78, 36.66) circle (  1.07);

\path[fill=fillColor] (134.06, 36.51) circle (  1.07);

\path[fill=fillColor] (134.35, 36.46) circle (  1.07);

\path[fill=fillColor] (134.63, 36.59) circle (  1.07);

\path[fill=fillColor] (134.91, 36.87) circle (  1.07);

\path[fill=fillColor] (135.19, 37.29) circle (  1.07);

\path[fill=fillColor] (135.47, 37.80) circle (  1.07);

\path[fill=fillColor] (135.75, 38.49) circle (  1.07);

\path[fill=fillColor] (136.04, 39.26) circle (  1.07);

\path[fill=fillColor] (136.32, 39.92) circle (  1.07);

\path[fill=fillColor] (136.60, 40.37) circle (  1.07);

\path[fill=fillColor] (136.88, 40.62) circle (  1.07);

\path[fill=fillColor] (137.16, 40.76) circle (  1.07);

\path[fill=fillColor] (137.44, 40.85) circle (  1.07);

\path[fill=fillColor] (137.73, 40.91) circle (  1.07);

\path[fill=fillColor] (138.01, 40.89) circle (  1.07);

\path[fill=fillColor] (138.29, 40.69) circle (  1.07);

\path[fill=fillColor] (138.57, 38.03) circle (  1.07);

\path[fill=fillColor] (138.85, 36.46) circle (  1.07);

\path[fill=fillColor] (139.14, 35.64) circle (  1.07);

\path[fill=fillColor] (139.42, 35.27) circle (  1.07);

\path[fill=fillColor] (139.70, 35.06) circle (  1.07);

\path[fill=fillColor] (139.98, 34.99) circle (  1.07);

\path[fill=fillColor] (140.26, 34.95) circle (  1.07);

\path[fill=fillColor] (140.54, 34.91) circle (  1.07);

\path[fill=fillColor] (140.83, 34.91) circle (  1.07);

\path[fill=fillColor] (141.11, 34.87) circle (  1.07);

\path[fill=fillColor] (141.39, 34.87) circle (  1.07);

\path[fill=fillColor] (141.67, 34.87) circle (  1.07);

\path[fill=fillColor] (141.95, 34.83) circle (  1.07);

\path[fill=fillColor] (142.23, 50.14) circle (  1.07);

\path[fill=fillColor] (142.52, 54.99) circle (  1.07);

\path[fill=fillColor] (142.80, 65.86) circle (  1.07);

\path[fill=fillColor] (143.08, 62.48) circle (  1.07);

\path[fill=fillColor] (143.36, 58.77) circle (  1.07);

\path[fill=fillColor] (143.64, 57.00) circle (  1.07);

\path[fill=fillColor] (143.92, 56.18) circle (  1.07);

\path[fill=fillColor] (144.21, 55.24) circle (  1.07);

\path[fill=fillColor] (144.49, 54.65) circle (  1.07);

\path[fill=fillColor] (144.77, 54.22) circle (  1.07);

\path[fill=fillColor] (145.05, 53.96) circle (  1.07);

\path[fill=fillColor] (145.33, 53.48) circle (  1.07);

\path[fill=fillColor] (145.61, 53.25) circle (  1.07);

\path[fill=fillColor] (145.90, 53.13) circle (  1.07);

\path[fill=fillColor] (146.18, 52.88) circle (  1.07);

\path[fill=fillColor] (146.46, 52.66) circle (  1.07);

\path[fill=fillColor] (146.74, 52.43) circle (  1.07);

\path[fill=fillColor] (147.02, 52.43) circle (  1.07);

\path[fill=fillColor] (147.31, 52.40) circle (  1.07);

\path[fill=fillColor] (147.59, 52.46) circle (  1.07);

\path[fill=fillColor] (147.87, 52.46) circle (  1.07);

\path[fill=fillColor] (148.15, 52.37) circle (  1.07);

\path[fill=fillColor] (148.43, 52.29) circle (  1.07);

\path[fill=fillColor] (148.71, 52.25) circle (  1.07);

\path[fill=fillColor] (149.00, 52.08) circle (  1.07);

\path[fill=fillColor] (149.28, 51.99) circle (  1.07);

\path[fill=fillColor] (149.56, 51.94) circle (  1.07);

\path[fill=fillColor] (149.84, 51.81) circle (  1.07);

\path[fill=fillColor] (150.12, 51.71) circle (  1.07);

\path[fill=fillColor] (150.40, 51.66) circle (  1.07);

\path[fill=fillColor] (150.69, 51.59) circle (  1.07);

\path[fill=fillColor] (150.97, 51.61) circle (  1.07);

\path[fill=fillColor] (151.25, 51.54) circle (  1.07);

\path[fill=fillColor] (151.53, 51.45) circle (  1.07);

\path[fill=fillColor] (151.81, 51.41) circle (  1.07);

\path[fill=fillColor] (152.09, 51.39) circle (  1.07);

\path[fill=fillColor] (152.38, 51.33) circle (  1.07);

\path[fill=fillColor] (152.66, 51.34) circle (  1.07);

\path[fill=fillColor] (152.94, 51.33) circle (  1.07);

\path[fill=fillColor] (153.22, 51.26) circle (  1.07);

\path[fill=fillColor] (153.50, 51.24) circle (  1.07);

\path[fill=fillColor] (153.78, 51.25) circle (  1.07);

\path[fill=fillColor] (154.07, 51.26) circle (  1.07);

\path[fill=fillColor] (154.35, 51.42) circle (  1.07);

\path[fill=fillColor] (154.63, 51.66) circle (  1.07);

\path[fill=fillColor] (154.91, 98.43) circle (  1.07);

\path[fill=fillColor] (155.19,108.30) circle (  1.07);

\path[fill=fillColor] (155.47,109.07) circle (  1.07);

\path[fill=fillColor] (155.76,109.03) circle (  1.07);

\path[fill=fillColor] (156.04,109.03) circle (  1.07);

\path[fill=fillColor] (156.32,109.07) circle (  1.07);

\path[fill=fillColor] (156.60,109.07) circle (  1.07);

\path[fill=fillColor] (156.88,109.07) circle (  1.07);

\path[fill=fillColor] (157.17,109.07) circle (  1.07);

\path[fill=fillColor] (157.45,109.07) circle (  1.07);

\path[fill=fillColor] (157.73,109.07) circle (  1.07);

\path[fill=fillColor] (158.01,109.07) circle (  1.07);

\path[fill=fillColor] (158.29,109.10) circle (  1.07);

\path[fill=fillColor] (158.57,109.07) circle (  1.07);

\path[fill=fillColor] (158.86,109.07) circle (  1.07);

\path[fill=fillColor] (159.14,109.03) circle (  1.07);

\path[fill=fillColor] (159.42,109.07) circle (  1.07);

\path[fill=fillColor] (159.70,109.07) circle (  1.07);

\path[fill=fillColor] (159.98,109.03) circle (  1.07);

\path[fill=fillColor] (160.26,109.03) circle (  1.07);

\path[fill=fillColor] (160.55,109.07) circle (  1.07);

\path[fill=fillColor] (160.83,109.07) circle (  1.07);

\path[fill=fillColor] (161.11,109.07) circle (  1.07);

\path[fill=fillColor] (161.39,109.07) circle (  1.07);

\path[fill=fillColor] (161.67,109.07) circle (  1.07);

\path[fill=fillColor] (161.95,109.07) circle (  1.07);

\path[fill=fillColor] (162.24,109.03) circle (  1.07);

\path[fill=fillColor] (162.52,109.07) circle (  1.07);

\path[fill=fillColor] (162.80,109.07) circle (  1.07);

\path[fill=fillColor] (163.08,109.07) circle (  1.07);

\path[fill=fillColor] (163.36,109.07) circle (  1.07);

\path[fill=fillColor] (163.64,109.07) circle (  1.07);

\path[fill=fillColor] (163.93,109.07) circle (  1.07);

\path[fill=fillColor] (164.21,109.07) circle (  1.07);

\path[fill=fillColor] (164.49,109.07) circle (  1.07);

\path[fill=fillColor] (164.77,109.07) circle (  1.07);

\path[fill=fillColor] (165.05,109.03) circle (  1.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.87, 30.69) --
	( 46.87,121.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.92, 50.10) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.92, 77.79) {1e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.92,105.48) {1e+03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.12, 53.13) --
	( 46.87, 53.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.12, 80.82) --
	( 46.87, 80.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.12,108.51) --
	( 46.87,108.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.87, 30.69) --
	(170.83, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.51, 27.94) --
	( 52.51, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.68, 27.94) --
	( 80.68, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.85, 27.94) --
	(108.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.02, 27.94) --
	(137.02, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.19, 27.94) --
	(165.19, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.51, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.68, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.85, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.02, 19.68) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.19, 19.68) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (108.85,  7.64) {Process Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 76.28) {Pressure [mbar]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.83, 39.13) rectangle (247.44,113.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (187.33, 87.99) rectangle (201.78,102.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (194.56, 95.22) circle (  1.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (187.33, 73.53) rectangle (201.78, 87.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (194.56, 80.76) circle (  1.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (187.33, 59.08) rectangle (201.78, 73.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (194.56, 66.31) circle (  1.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (187.33, 44.63) rectangle (201.78, 59.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (194.56, 51.85) circle (  1.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (207.28, 92.18) {Sensor A};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (207.28, 77.73) {Sensor B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (207.28, 63.28) {Sensor C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (207.28, 48.82) {Sensor D};
\end{scope}
\end{tikzpicture}

==> Machine Learning Methods for Health-Index Prediction in Coating Chambers_Final (1)/Figures/figure2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-16 01:28:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 31.72, 30.69) rectangle (179.15,139.04);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.42,119.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.55, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.68, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.81, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.94, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.07,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.20, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.34, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.47, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.60, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.73, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.86, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.99, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.12, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.25, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.38, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.51, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.65, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.78, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.91, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.04, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.17, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.30,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.43, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.56, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.69, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.82, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.96,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.09,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.22, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.35,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.48,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.61,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.74,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.87,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.00,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.13,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.27,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.53,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.66,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.79, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.92, 52.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.05, 43.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.18, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.31, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.45, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.58, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.71, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.84, 47.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.97, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.10, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.23, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.36, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.49, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.62, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.76, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.89, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.02, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.15, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.28, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.41, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.54, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.80, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.93, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.07, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.20, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.33, 61.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.46, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.59, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.72, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.85, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.98, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.11, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.24, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.38,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.51, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.64, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.77, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.90, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.03, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.16, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.29, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.42, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.55, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.69, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.82, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.95, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.08,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.21, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.34,121.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.47, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.60, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.73, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.87, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.00, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.13, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.26, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.39, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.52, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.65, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.78, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.91, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.04, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.18, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.31,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.44, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.57, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.70, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.83, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.96, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.09, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.22, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.35, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.49, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.62, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.75, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.88, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.01, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.14, 49.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.27, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.40, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.53, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.66, 50.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.80, 50.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.93, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.06, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.19, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.32, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.45, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.58, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.71, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.84, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.97, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.11, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.24, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.37, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.50, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.63, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.89, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.02, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.15, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.29, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.42, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.55, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.68, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.81, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.94, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.07, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.20, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.33, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.46, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.60, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.73, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.86,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.99, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.12, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.25,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.38, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.64, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.77,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.04, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.17, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.30, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.43,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.56, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.69, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.82, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.95, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.08, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.22, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.35, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.48, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.61, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.74, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.87,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.00, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.13, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.26, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.39, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.53,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.66, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.79,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.92, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.05, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.18, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.31,110.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.44, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.57,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.70,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.84, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.97,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.49,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.62, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.75,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.88, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.02,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.15,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.28,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.41, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.54, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.67,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.93,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.06,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.19,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.33,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.46,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.59,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.72,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.85,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.98,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.11,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.37, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.50, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.64, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.77, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.90, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.03, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.16, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.29, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.42, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.55, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.68, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.81, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.95, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.08, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.21, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.34, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.47, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.60, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.73, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.86, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.99,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.12, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.26, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.39, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.52,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.65,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.78,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.91,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.04,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.17,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.30,110.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.44,116.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.57,110.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.70,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.83,114.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.96,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.09,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.22,110.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.35,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.61,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.75,116.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.88,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.01,119.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.14,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.27,123.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.40,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.53,128.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.66,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.79,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.92,114.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.06,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.19,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.45,123.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.58,124.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.71,119.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.84,116.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.10,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.23,116.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.37,117.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.63,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.76,117.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.89,130.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.02,123.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.15,125.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.28,125.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.41, 45.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.54, 49.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.68, 43.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.81, 52.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.94, 61.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.07, 47.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.20, 35.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.33, 45.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.46, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.59, 39.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.72, 41.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.86, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.99, 45.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.12, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.25, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.38, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.51, 50.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.64, 43.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.77, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.90, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.03, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.17, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.43, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.56, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.69, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.82, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.08, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.21, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.34, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.48, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.61, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.74, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.87, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.00, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.13, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.26, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.39, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.52, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.65, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.79, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.92, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.05, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.18, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.31, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.44, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.57, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.70, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.83, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.96, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.10, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.23, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.36, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.49, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.62, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.75,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.88, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.01, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.14,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.28,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.41,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.54, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.67, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.80, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.93, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.06, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.19, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.32, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.45, 39.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.59, 49.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.72, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.85, 52.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.98, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.11, 49.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.24, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.37,119.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.50, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.63, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.76, 49.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.90, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.03, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.16, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.29, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.42, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.55, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.68, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.81, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.94, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.07, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.21, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.34, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.47, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.60, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.73, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.86, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.99, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.12, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.25, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.38, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.52, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.78, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.91, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.04, 52.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.17, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.30, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.43, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.56, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.70, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.83, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.96, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.09, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.22, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.35, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.48, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.61, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.74, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.87, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.01, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.27, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.40, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.53, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.66, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.79, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.92, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.05, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.18, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.32, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.45, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.58, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.71, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.84,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.97,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.10,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.23, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.36, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.49, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.63, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.76, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.89, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.02, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.15,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.28, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.41, 49.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.54, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.67, 50.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.80, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.94, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.07, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.20, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.33, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.46, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.59, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.72, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.85, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.98, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.11, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.25,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.38, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.51, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.64, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.77, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.90, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.03, 61.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.16, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.29, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.43, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.56, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.69, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.82, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.95, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.08, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.21, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.34, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.47, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.60, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.74, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.87, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.00, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.13, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.26, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.39, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.52, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.78, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.91, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.05, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.18, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.31, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.44, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.57, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.70, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.83, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.96, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.09, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.22, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.36, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.49, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.62, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.75,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.88,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.01, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.14, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.27, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.40, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.53, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.67,124.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.80,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.93,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.06,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.19,117.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.32,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.45,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.58,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.71,114.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.85,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.98,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.11,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.24,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.37,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.50, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.63, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.76, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.89, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.02, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.16, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.29, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.42, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.55, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.68, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.81, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.94, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.07, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.20, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.33, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.47, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.60, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.86, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.99, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.12, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.25, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.38, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.51, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.64, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.78, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.91, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.04, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.17, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.30, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.43, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.56, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.69, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.82, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.95, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.09, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.22, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.35, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.48, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.61, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.74, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.87, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.00, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.13, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.27,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.40,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.66,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.79,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.92, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.05, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.18,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.31, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.44,119.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.58, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71, 61.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.84, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.97, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.10, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.23, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.36, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.49, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.62, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.75, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.89, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.02, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.15, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.28, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.41, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.54, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.67, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.80, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.93, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.06, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.20, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.33,134.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.46, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.59, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.72, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.85,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.98, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.11, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.24, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.37,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.51,110.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.64,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.77,114.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.90,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.03, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.16,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.29,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.42,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.55,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.69,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.95,117.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.08,117.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.21,121.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.34, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.47, 41.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.60, 49.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.73, 45.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.86, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.00, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.13, 39.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.26, 45.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.39, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.52, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.65, 61.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.78, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.91, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.04, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.17, 47.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.31, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.44, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.57, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.70, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.83, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.96, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.09, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.22, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.35, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.48, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.62, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.75, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.88, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.01, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.14, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.27, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.40,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.53, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.66, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.79, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.93, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.06, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.19, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.32, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.45, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.58, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.71, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.84, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.97, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.11,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.24,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.37, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.50, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.63, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.76, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.89, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.02, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.15, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.28, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.42, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.55, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.68, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.81, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.94,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.07, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.20, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.33, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.46, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.59, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.73, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.86, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.99, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.12, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.25, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.38, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.51, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.64, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.77, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.90, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.04, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.17,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.30, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.56, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.69, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.82,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.95,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.08, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.21,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.35,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.48,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.61,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.74,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.87,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.00,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.13,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.39,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.52,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.66, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.79, 52.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.92, 43.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.05, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.18, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.31, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.44, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.57, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.70, 47.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.84, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.97, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.10, 57.50) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.23, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.36, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.49, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.62, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.75, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.88, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.01, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.15, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.28, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.41, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.67, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.80, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.06, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.19, 61.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.32, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.46, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.59, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.72, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.85, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.98, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.11, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.24,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.37, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.50, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.63, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.77, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.90, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.03, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.29, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.42, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.55, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.68, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.81, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.94,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.08, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.21,121.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.34, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.47, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.60, 68.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.73, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.86, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.99, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.12, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.26, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.39, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.52, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.65, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.78, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.91, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.04, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.17,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.30, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.43, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.57, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.70, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.83, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.09, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.22,125.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.35, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.48, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.61, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.74, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.88, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.01, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.14, 49.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.27, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.40, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.53, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.79, 50.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.92, 50.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.05, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.19, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.32, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.45, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.58, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.71, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.84, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.97, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.10, 64.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.23, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.36, 67.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.50, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.63, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.76, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.89, 76.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.02, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.15, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.28, 73.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.41, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.54, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.68, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.81, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.94, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.07, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.20, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.33, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.46, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.59, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.72, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.85, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.99,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.12, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.25, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.38,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.51, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.77,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.90, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.03,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.30, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.43, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.56, 80.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.69,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.82, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.95,123.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.08, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.21, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.34, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.47, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.61, 82.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.74, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.87, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.00, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.13, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.26,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.39,114.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.52, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.65, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.78, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.92, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.05,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.18, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.31,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.44, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.57, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.70, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.83,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.96,110.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.10, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.23,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.36,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.49, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.62,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.14,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.27, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.41,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.54, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.67,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.80,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.93,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.06, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.19, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.32,102.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.45,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.58,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.72,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.85,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.98,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.11,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.24,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.37,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.50,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.63,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.76,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.89,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.03, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.16, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.29, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.42, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.55, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.81, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.94, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.07, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.20, 90.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.34, 86.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.47, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.60, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.73, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.86, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.99, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.12, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.25, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.38, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.51, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.65, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.78,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.91, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.04, 99.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.17, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.30,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.43,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.56,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.69,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.83,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.96,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.09,110.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.22,116.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.35,110.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.48,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.61,114.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.74,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.87,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.00,110.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.14,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.40,105.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.53,116.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.66,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.79,119.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.92,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.05,123.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.18,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,128.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.45,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.58,109.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.71,114.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.84,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.97,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.10,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.23,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.36,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.49,123.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.62,124.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.76,119.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.89,116.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.15,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.28,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.41,116.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.54,117.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.80,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.93,117.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.07,130.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.20,123.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.33,125.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.46,125.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.59,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.72,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.85,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.98,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.11,113.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.25,121.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.38,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.51,116.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.64,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.77,116.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.90,121.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.03,121.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.16,117.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.29,119.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.42,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.56, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.69, 49.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.82, 45.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.95, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.08, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.21, 42.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.34, 47.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.47, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.60, 56.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.73,120.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.87, 47.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.00, 45.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.13, 65.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.26, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.39, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.52, 58.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.65, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.78, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.91, 53.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.04, 45.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.18,124.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.31, 47.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.44, 50.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.57, 61.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.70, 45.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.83, 61.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.96, 71.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.09, 61.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.22, 47.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.35, 45.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.49, 83.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.62, 39.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.75, 41.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.88, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.01, 45.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.14, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.27, 60.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.40, 62.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.53, 50.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.67, 43.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.80, 54.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.93, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.06, 78.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.19, 75.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.32, 72.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.45, 75.29) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.72, 30.69) --
	( 31.72,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.77, 36.69) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.77, 64.05) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.77, 91.41) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.77,118.77) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97, 39.72) --
	( 31.72, 39.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97, 67.08) --
	( 31.72, 67.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97, 94.44) --
	( 31.72, 94.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.97,121.80) --
	( 31.72,121.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.72, 30.69) --
	(179.15, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.29, 27.94) --
	( 38.29, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.04, 27.94) --
	( 71.04, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.80, 27.94) --
	(103.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.55, 27.94) --
	(136.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.31, 27.94) --
	(169.31, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.29, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.04, 19.68) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.80, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.55, 19.68) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.31, 19.68) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (105.43,  7.64) {Run Number};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Health Indicator [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (190.15, 57.30) rectangle (247.44,112.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (195.65, 98.28) {DataSplit};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.65, 77.26) rectangle (210.11, 91.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.88, 84.48) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.65, 62.80) rectangle (210.11, 77.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.88, 70.03) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.61, 81.45) {Test};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.61, 67.00) {Train};
\end{scope}
\end{tikzpicture}

==> Machine Learning Methods for Health-Index Prediction in Coating Chambers_Final (1)/Figures/figure3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-14 01:22:32
% !TEX encoding = UTF-8 Unicode
%\begin{adjustbox}{width=\linewidth}
% Created by tikzDevice version 0.12.3.1 on 2022-05-14 01:58:18
% !TEX encoding = UTF-8 Unicode
%\begin{tikzpicture}[x=1pt,y=1pt]
\begin{tikzpicture}[scale=0.03]

\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 42.96, 30.69) rectangle (301.41,194.15);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,182.31) --
	( 58.09,179.87) --
	( 59.78,177.96) --
	( 61.47,175.98) --
	( 63.16,173.70) --
	( 64.85,171.80) --
	( 66.54,169.83) --
	( 68.23,168.05) --
	( 69.92,165.41) --
	( 71.61,163.19) --
	( 73.30,160.59) --
	( 74.99,158.79) --
	( 76.68,155.96) --
	( 78.37,154.00) --
	( 80.06,151.61) --
	( 81.75,149.48) --
	( 83.44,147.64) --
	( 85.13,145.73) --
	( 86.82,143.76) --
	( 88.51,141.71) --
	( 90.20,139.15) --
	( 91.89,136.93) --
	( 93.59,134.13) --
	( 95.28,131.18) --
	( 96.97,129.12) --
	( 98.66,126.98) --
	(100.35,124.87) --
	(102.04,123.09) --
	(103.73,120.94) --
	(105.42,119.08) --
	(107.11,116.90) --
	(108.80,114.43) --
	(110.49,111.69) --
	(112.18,109.04) --
	(113.87,106.09) --
	(115.56,104.06) --
	(117.25,101.87) --
	(118.94, 99.50) --
	(120.63, 97.30) --
	(122.32, 95.69) --
	(124.01, 93.63) --
	(125.70, 92.11) --
	(127.39, 90.12) --
	(129.08, 87.84) --
	(130.77, 85.57) --
	(132.46, 83.33) --
	(134.15, 81.87) --
	(135.84, 80.23) --
	(137.53, 79.21) --
	(139.22, 76.95) --
	(140.91, 76.00) --
	(142.60, 74.60) --
	(144.29, 73.46) --
	(145.98, 72.88) --
	(147.67, 70.96) --
	(149.36, 70.66) --
	(151.05, 69.74) --
	(152.75, 68.49) --
	(154.44, 68.02) --
	(156.13, 67.38) --
	(157.82, 66.24) --
	(159.51, 65.24) --
	(161.20, 64.40) --
	(162.89, 63.72) --
	(164.58, 62.50) --
	(166.27, 61.61) --
	(167.96, 60.53) --
	(169.65, 60.16) --
	(171.34, 59.61) --
	(173.03, 58.49) --
	(174.72, 57.53) --
	(176.41, 56.95) --
	(178.10, 56.37) --
	(179.79, 56.17) --
	(181.48, 55.37) --
	(183.17, 54.77) --
	(184.86, 54.16) --
	(186.55, 53.33) --
	(188.24, 52.50) --
	(189.93, 52.50) --
	(191.62, 52.07) --
	(193.31, 51.86) --
	(195.00, 51.65) --
	(196.69, 51.22) --
	(198.38, 50.57) --
	(200.07, 49.91) --
	(201.76, 49.46) --
	(203.45, 48.34) --
	(205.14, 48.11) --
	(206.83, 47.65) --
	(208.52, 48.11) --
	(210.22, 47.88) --
	(211.91, 47.42) --
	(213.60, 47.19) --
	(215.29, 46.72) --
	(216.98, 46.01) --
	(218.67, 45.54);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,178.60) --
	( 58.09,175.08) --
	( 59.78,172.04) --
	( 61.47,168.82) --
	( 63.16,165.41) --
	( 64.85,161.76) --
	( 66.54,157.86) --
	( 68.23,154.33) --
	( 69.92,151.26) --
	( 71.61,148.01) --
	( 73.30,145.35) --
	( 74.99,142.13) --
	( 76.68,138.72) --
	( 78.37,135.08) --
	( 80.06,131.18) --
	( 81.75,128.06) --
	( 83.44,125.15) --
	( 85.13,122.32) --
	( 86.82,119.71) --
	( 88.51,116.57) --
	( 90.20,112.76) --
	( 91.89,109.19) --
	( 93.59,105.77) --
	( 95.28,102.21) --
	( 96.97, 99.50) --
	( 98.66, 96.83) --
	(100.35, 93.93) --
	(102.04, 91.70) --
	(103.73, 88.72) --
	(105.42, 85.22) --
	(107.11, 82.48) --
	(108.80, 79.85) --
	(110.49, 77.49) --
	(112.18, 75.72) --
	(113.87, 73.61) --
	(115.56, 72.15) --
	(117.25, 70.35) --
	(118.94, 68.81) --
	(120.63, 67.38) --
	(122.32, 66.56) --
	(124.01, 64.91) --
	(125.70, 63.54) --
	(127.39, 61.97) --
	(129.08, 60.53) --
	(130.77, 60.16) --
	(132.46, 58.49) --
	(134.15, 57.34) --
	(135.84, 56.17) --
	(137.53, 55.97) --
	(139.22, 54.77) --
	(140.91, 53.75) --
	(142.60, 52.50) --
	(144.29, 52.07) --
	(145.98, 51.86) --
	(147.67, 51.22) --
	(149.36, 50.13) --
	(151.05, 49.46) --
	(152.75, 48.11) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.42) --
	(159.51, 46.96) --
	(161.20, 46.01) --
	(162.89, 45.30) --
	(164.58, 44.82) --
	(166.27, 44.08) --
	(167.96, 43.59) --
	(169.65, 43.09) --
	(171.34, 43.34) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.08) --
	(178.10, 41.57) --
	(179.79, 40.79) --
	(181.48, 40.53) --
	(183.17, 39.74) --
	(184.86, 39.20) --
	(186.55, 38.94) --
	(188.24, 38.39);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,180.90) --
	( 58.09,177.53) --
	( 59.78,174.39) --
	( 61.47,171.07) --
	( 63.16,168.05) --
	( 64.85,164.86) --
	( 66.54,161.18) --
	( 68.23,157.55) --
	( 69.92,153.66) --
	( 71.61,150.56) --
	( 73.30,147.64) --
	( 74.99,144.95) --
	( 76.68,142.13) --
	( 78.37,138.27) --
	( 80.06,134.60) --
	( 81.75,131.68) --
	( 83.44,128.06) --
	( 85.13,125.27) --
	( 86.82,122.56) --
	( 88.51,119.65) --
	( 90.20,116.90) --
	( 91.89,112.76) --
	( 93.59,109.04) --
	( 95.28,105.61) --
	( 96.97,102.38) --
	( 98.66, 99.59) --
	(100.35, 96.35) --
	(102.04, 93.83) --
	(103.73, 91.18) --
	(105.42, 87.73) --
	(107.11, 84.64) --
	(108.80, 81.87) --
	(110.49, 79.33) --
	(112.18, 76.82) --
	(113.87, 75.03) --
	(115.56, 73.17) --
	(117.25, 71.56) --
	(118.94, 70.05) --
	(120.63, 68.17) --
	(122.32, 67.21) --
	(124.01, 65.41) --
	(125.70, 64.23) --
	(127.39, 62.32) --
	(129.08, 60.89) --
	(130.77, 60.16) --
	(132.46, 58.30) --
	(134.15, 57.15) --
	(135.84, 56.17) --
	(137.53, 55.77) --
	(139.22, 54.57) --
	(140.91, 53.33) --
	(142.60, 52.50) --
	(144.29, 51.65) --
	(145.98, 51.43) --
	(147.67, 50.57) --
	(149.36, 49.46) --
	(151.05, 48.79) --
	(152.75, 48.11) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 46.96) --
	(159.51, 46.01) --
	(161.20, 45.30) --
	(162.89, 44.82) --
	(164.58, 44.33) --
	(166.27, 44.08) --
	(167.96, 43.84) --
	(169.65, 43.34) --
	(171.34, 43.34) --
	(173.03, 42.59) --
	(174.72, 41.83) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.27) --
	(181.48, 40.00) --
	(183.17, 39.20) --
	(184.86, 38.94) --
	(186.55, 38.66) --
	(188.24, 38.66) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,179.45) --
	( 58.09,176.43) --
	( 59.78,173.46) --
	( 61.47,170.33) --
	( 63.16,167.27) --
	( 64.85,163.75) --
	( 66.54,160.29) --
	( 68.23,156.60) --
	( 69.92,152.99) --
	( 71.61,149.84) --
	( 73.30,146.89) --
	( 74.99,144.16) --
	( 76.68,140.45) --
	( 78.37,137.38) --
	( 80.06,133.65) --
	( 81.75,129.64) --
	( 83.44,126.43) --
	( 85.13,123.44) --
	( 86.82,120.82) --
	( 88.51,117.94) --
	( 90.20,114.36) --
	( 91.89,110.16) --
	( 93.59,106.56) --
	( 95.28,102.81) --
	( 96.97, 99.94) --
	( 98.66, 96.92) --
	(100.35, 94.42) --
	(102.04, 91.38) --
	(103.73, 88.06) --
	(105.42, 85.34) --
	(107.11, 82.24) --
	(108.80, 79.98) --
	(110.49, 77.62) --
	(112.18, 75.86) --
	(113.87, 73.89) --
	(115.56, 72.59) --
	(117.25, 71.11) --
	(118.94, 69.43) --
	(120.63, 68.02) --
	(122.32, 67.38) --
	(124.01, 65.58) --
	(125.70, 64.40) --
	(127.39, 63.20) --
	(129.08, 61.25) --
	(130.77, 60.53) --
	(132.46, 59.61) --
	(134.15, 58.30) --
	(135.84, 56.95) --
	(137.53, 56.17) --
	(139.22, 55.57) --
	(140.91, 54.77) --
	(142.60, 53.75) --
	(144.29, 52.50) --
	(145.98, 52.07) --
	(147.67, 51.43) --
	(149.36, 51.22) --
	(151.05, 50.13) --
	(152.75, 49.46) --
	(154.44, 48.79) --
	(156.13, 47.88) --
	(157.82, 47.65) --
	(159.51, 47.42) --
	(161.20, 46.96) --
	(162.89, 46.25) --
	(164.58, 45.78) --
	(166.27, 44.82) --
	(167.96, 44.57) --
	(169.65, 43.84) --
	(171.34, 43.84) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 43.09) --
	(178.10, 42.59) --
	(179.79, 42.34) --
	(181.48, 41.57) --
	(183.17, 41.05) --
	(184.86, 40.53) --
	(186.55, 39.74) --
	(188.24, 39.47) --
	(189.93, 39.47);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,181.51) --
	( 58.09,177.96) --
	( 59.78,174.85) --
	( 61.47,171.80) --
	( 63.16,169.08) --
	( 64.85,165.68) --
	( 66.54,162.05) --
	( 68.23,158.79) --
	( 69.92,155.32) --
	( 71.61,151.61) --
	( 73.30,149.12) --
	( 74.99,146.12) --
	( 76.68,142.95) --
	( 78.37,140.02) --
	( 80.06,136.47) --
	( 81.75,133.16) --
	( 83.44,129.12) --
	( 85.13,126.43) --
	( 86.82,123.67) --
	( 88.51,120.70) --
	( 90.20,118.20) --
	( 91.89,114.43) --
	( 93.59,110.74) --
	( 95.28,107.19) --
	( 96.97,103.56) --
	( 98.66,100.74) --
	(100.35, 97.67) --
	(102.04, 94.81) --
	(103.73, 92.62) --
	(105.42, 89.37) --
	(107.11, 86.38) --
	(108.80, 83.21) --
	(110.49, 80.74) --
	(112.18, 78.55) --
	(113.87, 76.41) --
	(115.56, 74.32) --
	(117.25, 72.74) --
	(118.94, 70.81) --
	(120.63, 69.74) --
	(122.32, 68.17) --
	(124.01, 66.89) --
	(125.70, 65.41) --
	(127.39, 64.23) --
	(129.08, 62.32) --
	(130.77, 60.89) --
	(132.46, 59.98) --
	(134.15, 58.49) --
	(135.84, 57.15) --
	(137.53, 56.17) --
	(139.22, 55.57) --
	(140.91, 54.77) --
	(142.60, 53.54) --
	(144.29, 52.71) --
	(145.98, 52.07) --
	(147.67, 51.86) --
	(149.36, 51.00) --
	(151.05, 49.91) --
	(152.75, 49.02) --
	(154.44, 48.11) --
	(156.13, 48.11) --
	(157.82, 47.42) --
	(159.51, 46.96) --
	(161.20, 46.25) --
	(162.89, 45.78) --
	(164.58, 44.82) --
	(166.27, 44.33) --
	(167.96, 44.08) --
	(169.65, 43.59) --
	(171.34, 43.59) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.34) --
	(178.10, 41.83) --
	(179.79, 41.05) --
	(181.48, 40.27) --
	(183.17, 39.74) --
	(184.86, 39.20) --
	(186.55, 38.94) --
	(188.24, 38.94) --
	(189.93, 38.66) --
	(191.62, 38.66);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,180.08) --
	( 58.09,177.31) --
	( 59.78,174.39) --
	( 61.47,171.80) --
	( 63.16,169.08) --
	( 64.85,165.95) --
	( 66.54,162.91) --
	( 68.23,159.70) --
	( 69.92,156.60) --
	( 71.61,152.99) --
	( 73.30,150.91) --
	( 74.99,148.75) --
	( 76.68,145.73) --
	( 78.37,143.36) --
	( 80.06,139.59) --
	( 81.75,136.93) --
	( 83.44,133.65) --
	( 85.13,130.16) --
	( 86.82,127.52) --
	( 88.51,124.76) --
	( 90.20,122.26) --
	( 91.89,119.71) --
	( 93.59,117.23) --
	( 95.28,113.39) --
	( 96.97,109.93) --
	( 98.66,106.80) --
	(100.35,103.73) --
	(102.04,101.00) --
	(103.73, 98.13) --
	(105.42, 95.40) --
	(107.11, 93.43) --
	(108.80, 90.76) --
	(110.49, 87.62) --
	(112.18, 84.99) --
	(113.87, 82.11) --
	(115.56, 79.85) --
	(117.25, 77.89) --
	(118.94, 76.00) --
	(120.63, 74.18) --
	(122.32, 72.74) --
	(124.01, 71.11) --
	(125.70, 69.89) --
	(127.39, 68.33) --
	(129.08, 67.54) --
	(130.77, 66.07) --
	(132.46, 64.74) --
	(134.15, 63.89) --
	(135.84, 62.15) --
	(137.53, 60.71) --
	(139.22, 60.16) --
	(140.91, 58.86) --
	(142.60, 57.92) --
	(144.29, 56.56) --
	(145.98, 55.97) --
	(147.67, 55.37) --
	(149.36, 54.57) --
	(151.05, 53.54) --
	(152.75, 52.92) --
	(154.44, 52.07) --
	(156.13, 51.86) --
	(157.82, 51.43) --
	(159.51, 50.35) --
	(161.20, 49.69) --
	(162.89, 48.56) --
	(164.58, 48.11) --
	(166.27, 47.65) --
	(167.96, 47.65) --
	(169.65, 47.19) --
	(171.34, 46.25) --
	(173.03, 46.01) --
	(174.72, 45.30) --
	(176.41, 44.82) --
	(178.10, 44.33) --
	(179.79, 43.84) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 43.34) --
	(186.55, 42.59) --
	(188.24, 42.84) --
	(189.93, 42.34) --
	(191.62, 41.57) --
	(193.31, 41.05) --
	(195.00, 40.27) --
	(196.69, 40.00);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,181.10) --
	( 58.09,177.53) --
	( 59.78,174.39) --
	( 61.47,171.80) --
	( 63.16,168.82) --
	( 64.85,165.41) --
	( 66.54,162.34) --
	( 68.23,159.09) --
	( 69.92,155.32) --
	( 71.61,152.30) --
	( 73.30,149.48) --
	( 74.99,146.50) --
	( 76.68,143.76) --
	( 78.37,140.87) --
	( 80.06,136.93) --
	( 81.75,133.65) --
	( 83.44,130.16) --
	( 85.13,126.98) --
	( 86.82,124.07) --
	( 88.51,121.90) --
	( 90.20,118.89) --
	( 91.89,116.11) --
	( 93.59,111.83) --
	( 95.28,108.73) --
	( 96.97,105.29) --
	( 98.66,101.78) --
	(100.35, 98.59) --
	(102.04, 96.45) --
	(103.73, 93.63) --
	(105.42, 91.38) --
	(107.11, 87.95) --
	(108.80, 84.99) --
	(110.49, 82.24) --
	(112.18, 79.46) --
	(113.87, 77.36) --
	(115.56, 75.72) --
	(117.25, 73.75) --
	(118.94, 72.45) --
	(120.63, 70.66) --
	(122.32, 69.27) --
	(124.01, 67.70) --
	(125.70, 66.89) --
	(127.39, 65.24) --
	(129.08, 63.89) --
	(130.77, 62.50) --
	(132.46, 61.07) --
	(134.15, 60.16) --
	(135.84, 58.86) --
	(137.53, 57.34) --
	(139.22, 56.56) --
	(140.91, 56.17) --
	(142.60, 54.97) --
	(144.29, 53.95) --
	(145.98, 52.92) --
	(147.67, 52.07) --
	(149.36, 51.65) --
	(151.05, 51.00) --
	(152.75, 50.13) --
	(154.44, 49.46) --
	(156.13, 48.79) --
	(157.82, 48.34) --
	(159.51, 48.11) --
	(161.20, 47.65) --
	(162.89, 47.19) --
	(164.58, 46.49) --
	(166.27, 46.01) --
	(167.96, 45.06) --
	(169.65, 44.33) --
	(171.34, 44.08) --
	(173.03, 44.08) --
	(174.72, 43.59) --
	(176.41, 43.59) --
	(178.10, 42.84) --
	(179.79, 42.34) --
	(181.48, 42.08) --
	(183.17, 41.57) --
	(184.86, 41.05) --
	(186.55, 40.27) --
	(188.24, 39.47) --
	(189.93, 38.94) --
	(191.62, 39.20) --
	(193.31, 38.66);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,170.58) --
	( 61.47,167.01) --
	( 63.16,162.34) --
	( 64.85,157.86) --
	( 66.54,153.33) --
	( 68.23,149.84) --
	( 69.92,146.50) --
	( 71.61,142.54) --
	( 73.30,138.27) --
	( 74.99,134.60) --
	( 76.68,130.16) --
	( 78.37,126.43) --
	( 80.06,123.38) --
	( 81.75,119.90) --
	( 83.44,116.64) --
	( 85.13,112.33) --
	( 86.82,108.12) --
	( 88.51,104.31) --
	( 90.20,100.91) --
	( 91.89, 97.58) --
	( 93.59, 94.32) --
	( 95.28, 91.49) --
	( 96.97, 88.17) --
	( 98.66, 85.22) --
	(100.35, 81.74) --
	(102.04, 79.21) --
	(103.73, 76.55) --
	(105.42, 74.60) --
	(107.11, 72.88) --
	(108.80, 70.96) --
	(110.49, 69.43) --
	(112.18, 67.86) --
	(113.87, 66.24) --
	(115.56, 64.57) --
	(117.25, 63.02) --
	(118.94, 61.43) --
	(120.63, 59.98) --
	(122.32, 58.49) --
	(124.01, 56.95) --
	(125.70, 56.17) --
	(127.39, 55.17) --
	(129.08, 54.16) --
	(130.77, 52.71) --
	(132.46, 52.07) --
	(134.15, 51.65) --
	(135.84, 50.35) --
	(137.53, 49.24) --
	(139.22, 48.34) --
	(140.91, 47.88) --
	(142.60, 47.19) --
	(144.29, 46.49) --
	(145.98, 45.78) --
	(147.67, 44.82) --
	(149.36, 44.33) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.34) --
	(156.13, 42.59) --
	(157.82, 42.08) --
	(159.51, 41.57) --
	(161.20, 40.27) --
	(162.89, 39.74) --
	(164.58, 39.20) --
	(166.27, 39.20) --
	(167.96, 38.66) --
	(169.65, 38.66) --
	(171.34, 38.12);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,179.24) --
	( 58.09,175.53) --
	( 59.78,172.04) --
	( 61.47,168.31) --
	( 63.16,164.59) --
	( 64.85,160.29) --
	( 66.54,155.96) --
	( 68.23,152.30) --
	( 69.92,149.12) --
	( 71.61,145.73) --
	( 73.30,142.54) --
	( 74.99,138.72) --
	( 76.68,135.08) --
	( 78.37,130.67) --
	( 80.06,127.52) --
	( 81.75,123.96) --
	( 83.44,120.70) --
	( 85.13,117.75) --
	( 86.82,113.87) --
	( 88.51,109.86) --
	( 90.20,106.09) --
	( 91.89,102.13) --
	( 93.59, 99.04) --
	( 95.28, 96.26) --
	( 96.97, 92.82) --
	( 98.66, 90.01) --
	(100.35, 86.03) --
	(102.04, 82.73) --
	(103.73, 79.98) --
	(105.42, 76.95) --
	(107.11, 75.17) --
	(108.80, 72.74) --
	(110.49, 70.81) --
	(112.18, 68.96) --
	(113.87, 67.38) --
	(115.56, 66.07) --
	(117.25, 64.40) --
	(118.94, 62.67) --
	(120.63, 60.89) --
	(122.32, 59.61) --
	(124.01, 57.92) --
	(125.70, 56.56) --
	(127.39, 55.77) --
	(129.08, 54.36) --
	(130.77, 53.33) --
	(132.46, 52.29) --
	(134.15, 51.86) --
	(135.84, 51.00) --
	(137.53, 49.69) --
	(139.22, 48.56) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 46.96) --
	(145.98, 46.01) --
	(147.67, 45.30) --
	(149.36, 44.57) --
	(151.05, 44.33) --
	(152.75, 43.84) --
	(154.44, 43.59) --
	(156.13, 43.09) --
	(157.82, 42.34) --
	(159.51, 41.57) --
	(161.20, 40.79) --
	(162.89, 40.00) --
	(164.58, 39.20) --
	(166.27, 38.94) --
	(167.96, 38.66) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.09) --
	( 58.09,172.99) --
	( 59.78,169.33) --
	( 61.47,164.86) --
	( 63.16,160.00) --
	( 64.85,155.96) --
	( 66.54,151.61) --
	( 68.23,148.01) --
	( 69.92,144.56) --
	( 71.61,140.45) --
	( 73.30,136.01) --
	( 74.99,131.68) --
	( 76.68,128.06) --
	( 78.37,124.36) --
	( 80.06,121.12) --
	( 81.75,118.13) --
	( 83.44,113.74) --
	( 85.13,109.93) --
	( 86.82,105.45) --
	( 88.51,102.21) --
	( 90.20, 98.86) --
	( 91.89, 95.49) --
	( 93.59, 92.72) --
	( 95.28, 88.94) --
	( 96.97, 85.46) --
	( 98.66, 81.99) --
	(100.35, 79.33) --
	(102.04, 76.41) --
	(103.73, 74.04) --
	(105.42, 72.00) --
	(107.11, 69.74) --
	(108.80, 68.02) --
	(110.49, 66.56) --
	(112.18, 64.57) --
	(113.87, 63.20) --
	(115.56, 60.89) --
	(117.25, 59.61) --
	(118.94, 57.92) --
	(120.63, 56.17) --
	(122.32, 55.57) --
	(124.01, 54.16) --
	(125.70, 52.71) --
	(127.39, 51.86) --
	(129.08, 51.43) --
	(130.77, 50.57) --
	(132.46, 49.02) --
	(134.15, 47.88) --
	(135.84, 47.19) --
	(137.53, 47.19) --
	(139.22, 46.49) --
	(140.91, 45.54) --
	(142.60, 44.57) --
	(144.29, 43.84) --
	(145.98, 43.59) --
	(147.67, 43.34) --
	(149.36, 43.09) --
	(151.05, 41.83) --
	(152.75, 41.57) --
	(154.44, 40.53) --
	(156.13, 39.74) --
	(157.82, 38.66) --
	(159.51, 38.66) --
	(161.20, 38.39);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,178.17) --
	( 58.09,173.70) --
	( 59.78,170.33) --
	( 61.47,167.01) --
	( 63.16,163.47) --
	( 64.85,164.31) --
	( 66.54,165.13) --
	( 68.23,162.05) --
	( 69.92,153.66) --
	( 71.61,149.12) --
	( 73.30,146.12) --
	( 74.99,142.54) --
	( 76.68,138.27) --
	( 78.37,133.65) --
	( 80.06,129.64) --
	( 81.75,126.10) --
	( 83.44,123.09) --
	( 85.13,119.90) --
	( 86.82,116.57) --
	( 88.51,112.40) --
	( 90.20,108.50) --
	( 91.89,104.80) --
	( 93.59,101.09) --
	( 95.28, 97.95) --
	( 96.97, 94.91) --
	( 98.66, 92.00) --
	(100.35, 89.05) --
	(102.04, 85.57) --
	(103.73, 82.60) --
	(105.42, 79.59) --
	(107.11, 76.68) --
	(108.80, 74.75) --
	(110.49, 72.88) --
	(112.18, 70.96) --
	(113.87, 69.43) --
	(115.56, 67.54) --
	(117.25, 66.73) --
	(118.94, 64.74) --
	(120.63, 63.02) --
	(122.32, 60.89) --
	(124.01, 59.79) --
	(125.70, 58.49) --
	(127.39, 56.95) --
	(129.08, 56.17) --
	(130.77, 55.57) --
	(132.46, 53.75) --
	(134.15, 52.50) --
	(135.84, 52.07) --
	(137.53, 51.65) --
	(139.22, 50.78) --
	(140.91, 49.24) --
	(142.60, 48.11) --
	(144.29, 47.65) --
	(145.98, 47.65) --
	(147.67, 46.72) --
	(149.36, 46.01) --
	(151.05, 44.82) --
	(152.75, 44.08) --
	(154.44, 43.84) --
	(156.13, 43.59) --
	(157.82, 43.59) --
	(159.51, 43.09) --
	(161.20, 41.83) --
	(162.89, 41.31) --
	(164.58, 40.79) --
	(166.27, 40.00) --
	(167.96, 39.47) --
	(169.65, 38.66) --
	(171.34, 38.39) --
	(173.03, 38.39) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,179.24) --
	( 58.09,175.31) --
	( 59.78,171.31) --
	( 61.47,167.53) --
	( 63.16,163.47) --
	( 64.85,158.79) --
	( 66.54,154.33) --
	( 68.23,151.26) --
	( 69.92,147.26) --
	( 71.61,144.16) --
	( 73.30,140.45) --
	( 74.99,136.01) --
	( 76.68,132.18) --
	( 78.37,128.59) --
	( 80.06,125.60) --
	( 81.75,122.38) --
	( 83.44,119.40) --
	( 85.13,116.04) --
	( 86.82,111.90) --
	( 88.51,108.04) --
	( 90.20,104.55) --
	( 91.89,101.26) --
	( 93.59, 98.41) --
	( 95.28, 95.40) --
	( 96.97, 92.52) --
	( 98.66, 89.80) --
	(100.35, 86.15) --
	(102.04, 83.09) --
	(103.73, 80.49) --
	(105.42, 77.89) --
	(107.11, 75.72) --
	(108.80, 73.75) --
	(110.49, 71.86) --
	(112.18, 70.66) --
	(113.87, 68.49) --
	(115.56, 67.54) --
	(117.25, 65.74) --
	(118.94, 64.23) --
	(120.63, 63.02) --
	(122.32, 60.89) --
	(124.01, 59.79) --
	(125.70, 58.68) --
	(127.39, 56.76) --
	(129.08, 55.97) --
	(130.77, 55.37) --
	(132.46, 54.16) --
	(134.15, 52.71) --
	(135.84, 52.50) --
	(137.53, 51.65) --
	(139.22, 50.57) --
	(140.91, 49.46) --
	(142.60, 48.34) --
	(144.29, 47.88) --
	(145.98, 47.88) --
	(147.67, 47.19) --
	(149.36, 46.49) --
	(151.05, 45.54) --
	(152.75, 44.57) --
	(154.44, 44.08) --
	(156.13, 43.84) --
	(157.82, 43.34) --
	(159.51, 43.09) --
	(161.20, 42.59) --
	(162.89, 41.83) --
	(164.58, 41.05) --
	(166.27, 40.53) --
	(167.96, 39.74) --
	(169.65, 39.47) --
	(171.34, 38.94) --
	(173.03, 38.39) --
	(174.72, 38.39) --
	(176.41, 38.12);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,178.17) --
	( 58.09,174.39) --
	( 59.78,170.82) --
	( 61.47,168.31) --
	( 63.16,164.03) --
	( 64.85,160.00) --
	( 66.54,155.96) --
	( 68.23,152.30) --
	( 69.92,149.12) --
	( 71.61,145.73) --
	( 73.30,143.36) --
	( 74.99,139.59) --
	( 76.68,135.54) --
	( 78.37,132.18) --
	( 80.06,128.59) --
	( 81.75,125.71) --
	( 83.44,122.91) --
	( 85.13,120.14) --
	( 86.82,117.62) --
	( 88.51,113.46) --
	( 90.20,109.71) --
	( 91.89,106.80) --
	( 93.59,103.14) --
	( 95.28,100.39) --
	( 96.97, 97.48) --
	( 98.66, 94.71) --
	(100.35, 92.62) --
	(102.04, 90.01) --
	(103.73, 86.38) --
	(105.42, 83.81) --
	(107.11, 81.24) --
	(108.80, 78.81) --
	(110.49, 76.41) --
	(112.18, 74.89) --
	(113.87, 73.17) --
	(115.56, 71.41) --
	(117.25, 70.35) --
	(118.94, 68.65) --
	(120.63, 67.54) --
	(122.32, 65.91) --
	(124.01, 64.57) --
	(125.70, 63.54) --
	(127.39, 61.43) --
	(129.08, 60.53) --
	(130.77, 59.61) --
	(132.46, 58.30) --
	(134.15, 56.37) --
	(135.84, 56.17) --
	(137.53, 55.17) --
	(139.22, 54.77) --
	(140.91, 53.13) --
	(142.60, 52.29) --
	(144.29, 51.86) --
	(145.98, 51.65) --
	(147.67, 50.35) --
	(149.36, 49.46) --
	(151.05, 48.56) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 47.42) --
	(157.82, 46.49) --
	(159.51, 45.78) --
	(161.20, 44.82) --
	(162.89, 44.33) --
	(164.58, 43.84) --
	(166.27, 43.34) --
	(167.96, 43.34) --
	(169.65, 42.84) --
	(171.34, 42.59) --
	(173.03, 41.83) --
	(174.72, 41.31) --
	(176.41, 40.53) --
	(178.10, 39.74) --
	(179.79, 39.20) --
	(181.48, 39.20) --
	(183.17, 38.66) --
	(184.86, 38.39) --
	(186.55, 38.12) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,180.08) --
	( 58.09,176.43) --
	( 59.78,172.99) --
	( 61.47,169.83) --
	( 63.16,166.48) --
	( 64.85,162.62) --
	( 66.54,158.79) --
	( 68.23,154.99) --
	( 69.92,151.61) --
	( 71.61,148.38) --
	( 73.30,145.73) --
	( 74.99,142.95) --
	( 76.68,139.15) --
	( 78.37,136.01) --
	( 80.06,132.18) --
	( 81.75,129.12) --
	( 83.44,126.38) --
	( 85.13,123.32) --
	( 86.82,120.76) --
	( 88.51,118.39) --
	( 90.20,114.90) --
	( 91.89,111.47) --
	( 93.59,107.97) --
	( 95.28,105.12) --
	( 96.97,101.87) --
	( 98.66, 98.68) --
	(100.35, 96.45) --
	(102.04, 93.83) --
	(103.73, 91.59) --
	(105.42, 88.61) --
	(107.11, 85.69) --
	(108.80, 83.21) --
	(110.49, 80.62) --
	(112.18, 78.55) --
	(113.87, 76.27) --
	(115.56, 74.60) --
	(117.25, 73.46) --
	(118.94, 71.71) --
	(120.63, 70.66) --
	(122.32, 69.12) --
	(124.01, 68.02) --
	(125.70, 66.73) --
	(127.39, 65.24) --
	(129.08, 64.23) --
	(130.77, 62.85) --
	(132.46, 61.07) --
	(134.15, 60.35) --
	(135.84, 59.42) --
	(137.53, 57.92) --
	(139.22, 56.56) --
	(140.91, 55.77) --
	(142.60, 55.37) --
	(144.29, 54.57) --
	(145.98, 53.13) --
	(147.67, 52.29) --
	(149.36, 51.86) --
	(151.05, 51.43) --
	(152.75, 50.57) --
	(154.44, 49.69) --
	(156.13, 48.79) --
	(157.82, 48.11) --
	(159.51, 47.88) --
	(161.20, 47.42) --
	(162.89, 46.96) --
	(164.58, 46.49) --
	(166.27, 45.78) --
	(167.96, 44.82) --
	(169.65, 44.08) --
	(171.34, 43.84) --
	(173.03, 43.34) --
	(174.72, 43.34) --
	(176.41, 43.34) --
	(178.10, 42.84) --
	(179.79, 42.34) --
	(181.48, 41.83) --
	(183.17, 41.05) --
	(184.86, 40.27) --
	(186.55, 39.74) --
	(188.24, 39.47) --
	(189.93, 38.94) --
	(191.62, 38.66);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,179.24) --
	( 58.09,175.53) --
	( 59.78,172.28) --
	( 61.47,169.08) --
	( 63.16,165.95) --
	( 64.85,161.76) --
	( 66.54,158.48) --
	( 68.23,154.99) --
	( 69.92,151.96) --
	( 71.61,148.38) --
	( 73.30,145.35) --
	( 74.99,142.95) --
	( 76.68,139.59) --
	( 78.37,136.01) --
	( 80.06,132.67) --
	( 81.75,129.64) --
	( 83.44,126.43) --
	( 85.13,123.78) --
	( 86.82,120.82) --
	( 88.51,118.51) --
	( 90.20,115.84) --
	( 91.89,112.19) --
	( 93.59,108.58) --
	( 95.28,105.45) --
	( 96.97,102.47) --
	( 98.66, 99.41) --
	(100.35, 97.11) --
	(102.04, 94.71) --
	(103.73, 92.31) --
	(105.42, 89.80) --
	(107.11, 86.38) --
	(108.80, 83.93) --
	(110.49, 81.37) --
	(112.18, 79.08) --
	(113.87, 77.36) --
	(115.56, 75.44) --
	(117.25, 73.32) --
	(118.94, 72.15) --
	(120.63, 70.66) --
	(122.32, 69.27) --
	(124.01, 68.02) --
	(125.70, 67.05) --
	(127.39, 65.58) --
	(129.08, 64.40) --
	(130.77, 63.02) --
	(132.46, 61.25) --
	(134.15, 60.53) --
	(135.84, 59.42) --
	(137.53, 58.11) --
	(139.22, 56.56) --
	(140.91, 55.97) --
	(142.60, 55.37) --
	(144.29, 54.57) --
	(145.98, 53.33) --
	(147.67, 52.50) --
	(149.36, 52.07) --
	(151.05, 51.22) --
	(152.75, 50.78) --
	(154.44, 49.91) --
	(156.13, 48.79) --
	(157.82, 48.11) --
	(159.51, 47.88) --
	(161.20, 47.65) --
	(162.89, 46.96) --
	(164.58, 46.49) --
	(166.27, 45.54) --
	(167.96, 44.82) --
	(169.65, 44.08) --
	(171.34, 43.84) --
	(173.03, 44.08) --
	(174.72, 43.84) --
	(176.41, 43.34) --
	(178.10, 42.84) --
	(179.79, 42.08) --
	(181.48, 41.31) --
	(183.17, 40.79) --
	(184.86, 40.27) --
	(186.55, 39.74) --
	(188.24, 39.47) --
	(189.93, 38.94) --
	(191.62, 38.66) --
	(193.31, 38.94);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,177.74) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,167.01) --
	( 63.16,162.34) --
	( 64.85,158.17) --
	( 66.54,154.33) --
	( 68.23,150.56) --
	( 69.92,147.64) --
	( 71.61,144.16) --
	( 73.30,140.45) --
	( 74.99,136.93) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,126.27) --
	( 81.75,123.44) --
	( 83.44,120.57) --
	( 85.13,117.62) --
	( 86.82,114.15) --
	( 88.51,110.16) --
	( 90.20,106.41) --
	( 91.89,103.06) --
	( 93.59,100.30) --
	( 95.28, 97.20) --
	( 96.97, 94.81) --
	( 98.66, 91.90) --
	(100.35, 89.05) --
	(102.04, 85.80) --
	(103.73, 82.73) --
	(105.42, 80.36) --
	(107.11, 78.02) --
	(108.80, 76.14) --
	(110.49, 74.18) --
	(112.18, 72.59) --
	(113.87, 70.81) --
	(115.56, 69.43) --
	(117.25, 68.17) --
	(118.94, 66.89) --
	(120.63, 64.91) --
	(122.32, 63.89) --
	(124.01, 61.97) --
	(125.70, 60.53) --
	(127.39, 59.79) --
	(129.08, 58.30) --
	(130.77, 56.56) --
	(132.46, 55.97) --
	(134.15, 55.37) --
	(135.84, 54.16) --
	(137.53, 52.92) --
	(139.22, 51.86) --
	(140.91, 51.65) --
	(142.60, 50.78) --
	(144.29, 49.69) --
	(145.98, 49.02) --
	(147.67, 48.11) --
	(149.36, 47.65) --
	(151.05, 47.42) --
	(152.75, 46.72) --
	(154.44, 45.78) --
	(156.13, 45.06) --
	(157.82, 44.33) --
	(159.51, 44.08) --
	(161.20, 43.59) --
	(162.89, 43.34) --
	(164.58, 42.84) --
	(166.27, 42.34) --
	(167.96, 41.57) --
	(169.65, 41.05) --
	(171.34, 40.27) --
	(173.03, 39.47) --
	(174.72, 39.20) --
	(176.41, 38.66) --
	(178.10, 38.66) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,176.65) --
	( 58.09,172.52) --
	( 59.78,169.33) --
	( 61.47,165.68) --
	( 63.16,161.47) --
	( 64.85,157.55) --
	( 66.54,153.66) --
	( 68.23,150.20) --
	( 69.92,147.26) --
	( 71.61,143.76) --
	( 73.30,140.45) --
	( 74.99,136.47) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,126.16) --
	( 81.75,123.09) --
	( 83.44,120.33) --
	( 85.13,117.75) --
	( 86.82,114.01) --
	( 88.51,110.30) --
	( 90.20,106.72) --
	( 91.89,103.40) --
	( 93.59,100.47) --
	( 95.28, 97.67) --
	( 96.97, 94.91) --
	( 98.66, 92.21) --
	(100.35, 89.48) --
	(102.04, 86.49) --
	(103.73, 83.21) --
	(105.42, 80.74) --
	(107.11, 78.29) --
	(108.80, 76.00) --
	(110.49, 74.60) --
	(112.18, 73.03) --
	(113.87, 71.41) --
	(115.56, 69.89) --
	(117.25, 68.33) --
	(118.94, 67.21) --
	(120.63, 65.24) --
	(122.32, 64.57) --
	(124.01, 62.67) --
	(125.70, 60.89) --
	(127.39, 60.16) --
	(129.08, 58.86) --
	(130.77, 57.15) --
	(132.46, 56.37) --
	(134.15, 55.57) --
	(135.84, 54.36) --
	(137.53, 53.75) --
	(139.22, 52.50) --
	(140.91, 51.86) --
	(142.60, 51.22) --
	(144.29, 50.13) --
	(145.98, 49.46) --
	(147.67, 48.34) --
	(149.36, 48.11) --
	(151.05, 47.65) --
	(152.75, 47.19) --
	(154.44, 46.25) --
	(156.13, 45.54) --
	(157.82, 44.82) --
	(159.51, 44.08) --
	(161.20, 43.84) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 43.09) --
	(167.96, 42.59) --
	(169.65, 41.83) --
	(171.34, 40.79) --
	(173.03, 40.27) --
	(174.72, 39.74) --
	(176.41, 39.47) --
	(178.10, 38.94) --
	(179.79, 38.94) --
	(181.48, 38.66);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,170.82) --
	( 61.47,167.79) --
	( 63.16,164.03) --
	( 64.85,159.70) --
	( 66.54,155.96) --
	( 68.23,152.30) --
	( 69.92,149.48) --
	( 71.61,146.12) --
	( 73.30,143.36) --
	( 74.99,140.02) --
	( 76.68,136.47) --
	( 78.37,132.67) --
	( 80.06,129.12) --
	( 81.75,126.27) --
	( 83.44,123.32) --
	( 85.13,120.76) --
	( 86.82,117.94) --
	( 88.51,114.90) --
	( 90.20,110.67) --
	( 91.89,107.89) --
	( 93.59,104.64) --
	( 95.28,101.35) --
	( 96.97, 98.13) --
	( 98.66, 95.97) --
	(100.35, 93.43) --
	(102.04, 90.86) --
	(103.73, 87.62) --
	(105.42, 85.11) --
	(107.11, 82.24) --
	(108.80, 80.11) --
	(110.49, 77.62) --
	(112.18, 75.86) --
	(113.87, 73.89) --
	(115.56, 72.59) --
	(117.25, 71.11) --
	(118.94, 69.43) --
	(120.63, 67.86) --
	(122.32, 67.05) --
	(124.01, 65.24) --
	(125.70, 64.23) --
	(127.39, 62.85) --
	(129.08, 60.89) --
	(130.77, 60.16) --
	(132.46, 59.05) --
	(134.15, 57.53) --
	(135.84, 56.37) --
	(137.53, 55.77) --
	(139.22, 54.77) --
	(140.91, 53.95) --
	(142.60, 52.71) --
	(144.29, 52.07) --
	(145.98, 51.86) --
	(147.67, 51.00) --
	(149.36, 49.91) --
	(151.05, 48.79) --
	(152.75, 48.34) --
	(154.44, 47.88) --
	(156.13, 47.42) --
	(157.82, 46.96) --
	(159.51, 46.25) --
	(161.20, 45.06) --
	(162.89, 44.82) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 42.59) --
	(173.03, 42.08) --
	(174.72, 41.57) --
	(176.41, 41.05) --
	(178.10, 40.27) --
	(179.79, 39.47) --
	(181.48, 39.47) --
	(183.17, 38.94) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.39);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,179.45) --
	( 58.09,175.53) --
	( 59.78,172.28) --
	( 61.47,168.82) --
	( 63.16,165.41) --
	( 64.85,161.76) --
	( 66.54,157.86) --
	( 68.23,153.66) --
	( 69.92,150.56) --
	( 71.61,147.26) --
	( 73.30,144.95) --
	( 74.99,141.71) --
	( 76.68,137.83) --
	( 78.37,134.13) --
	( 80.06,130.67) --
	( 81.75,127.52) --
	( 83.44,124.76) --
	( 85.13,121.96) --
	( 86.82,119.52) --
	( 88.51,116.71) --
	( 90.20,113.25) --
	( 91.89,109.41) --
	( 93.59,106.09) --
	( 95.28,103.31) --
	( 96.97,100.03) --
	( 98.66, 97.58) --
	(100.35, 94.91) --
	(102.04, 92.52) --
	(103.73, 89.80) --
	(105.42, 86.60) --
	(107.11, 83.81) --
	(108.80, 81.74) --
	(110.49, 79.21) --
	(112.18, 76.95) --
	(113.87, 75.17) --
	(115.56, 73.46) --
	(117.25, 72.15) --
	(118.94, 70.66) --
	(120.63, 68.96) --
	(122.32, 67.70) --
	(124.01, 66.56) --
	(125.70, 64.91) --
	(127.39, 63.37) --
	(129.08, 62.32) --
	(130.77, 60.71) --
	(132.46, 59.79) --
	(134.15, 58.30) --
	(135.84, 56.95) --
	(137.53, 56.37) --
	(139.22, 55.57) --
	(140.91, 54.77) --
	(142.60, 53.33) --
	(144.29, 52.29) --
	(145.98, 51.86) --
	(147.67, 51.65) --
	(149.36, 50.35) --
	(151.05, 49.69) --
	(152.75, 48.56) --
	(154.44, 48.11) --
	(156.13, 47.65) --
	(157.82, 47.19) --
	(159.51, 46.72) --
	(161.20, 45.78) --
	(162.89, 45.30) --
	(164.58, 44.33) --
	(166.27, 43.59) --
	(167.96, 43.09) --
	(169.65, 43.34) --
	(171.34, 42.84) --
	(173.03, 42.34) --
	(174.72, 42.08) --
	(176.41, 41.31) --
	(178.10, 40.79) --
	(179.79, 40.00) --
	(181.48, 39.47) --
	(183.17, 39.47) --
	(184.86, 38.39) --
	(186.55, 38.39) --
	(188.24, 38.39) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,178.82) --
	( 58.09,175.53) --
	( 59.78,172.28) --
	( 61.47,169.08) --
	( 63.16,166.21) --
	( 64.85,162.34) --
	( 66.54,158.79) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.12) --
	( 73.30,146.12) --
	( 74.99,143.36) --
	( 76.68,140.87) --
	( 78.37,136.93) --
	( 80.06,133.65) --
	( 81.75,130.67) --
	( 83.44,128.06) --
	( 85.13,124.87) --
	( 86.82,122.62) --
	( 88.51,119.83) --
	( 90.20,117.42) --
	( 91.89,114.29) --
	( 93.59,110.16) --
	( 95.28,107.43) --
	( 96.97,104.39) --
	( 98.66,101.44) --
	(100.35, 98.86) --
	(102.04, 96.26) --
	(103.73, 93.73) --
	(105.42, 91.28) --
	(107.11, 88.61) --
	(108.80, 85.34) --
	(110.49, 82.73) --
	(112.18, 80.11) --
	(113.87, 78.29) --
	(115.56, 76.27) --
	(117.25, 74.32) --
	(118.94, 72.74) --
	(120.63, 71.11) --
	(122.32, 69.58) --
	(124.01, 68.02) --
	(125.70, 67.21) --
	(127.39, 65.24) --
	(129.08, 64.23) --
	(130.77, 62.50) --
	(132.46, 60.71) --
	(134.15, 59.79) --
	(135.84, 58.68) --
	(137.53, 56.95) --
	(139.22, 56.17) --
	(140.91, 55.57) --
	(142.60, 54.77) --
	(144.29, 53.13) --
	(145.98, 52.29) --
	(147.67, 51.86) --
	(149.36, 51.65) --
	(151.05, 50.13) --
	(152.75, 49.24) --
	(154.44, 48.34) --
	(156.13, 47.88) --
	(157.82, 47.42) --
	(159.51, 47.19) --
	(161.20, 46.49) --
	(162.89, 45.54) --
	(164.58, 45.06) --
	(166.27, 44.08) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 43.09) --
	(173.03, 42.84) --
	(174.72, 42.34) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.27) --
	(181.48, 39.74) --
	(183.17, 39.20) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.66) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,177.09) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,167.53) --
	( 63.16,163.75) --
	( 64.85,160.29) --
	( 66.54,157.24) --
	( 68.23,153.33) --
	( 69.92,150.56) --
	( 71.61,147.64) --
	( 73.30,144.95) --
	( 74.99,142.13) --
	( 76.68,139.15) --
	( 78.37,135.54) --
	( 80.06,132.18) --
	( 81.75,129.12) --
	( 83.44,126.43) --
	( 85.13,124.01) --
	( 86.82,121.66) --
	( 88.51,119.40) --
	( 90.20,116.71) --
	( 91.89,113.74) --
	( 93.59,110.01) --
	( 95.28,106.56) --
	( 96.97,104.31) --
	( 98.66,101.52) --
	(100.35, 99.04) --
	(102.04, 96.54) --
	(103.73, 94.02) --
	(105.42, 91.59) --
	(107.11, 89.05) --
	(108.80, 86.03) --
	(110.49, 83.45) --
	(112.18, 80.74) --
	(113.87, 78.55) --
	(115.56, 76.68) --
	(117.25, 74.60) --
	(118.94, 73.17) --
	(120.63, 71.11) --
	(122.32, 70.05) --
	(124.01, 68.33) --
	(125.70, 67.38) --
	(127.39, 65.74) --
	(129.08, 64.40) --
	(130.77, 63.02) --
	(132.46, 60.89) --
	(134.15, 60.16) --
	(135.84, 58.68) --
	(137.53, 56.95) --
	(139.22, 55.97) --
	(140.91, 55.37) --
	(142.60, 54.77) --
	(144.29, 53.75) --
	(145.98, 52.07) --
	(147.67, 51.86) --
	(149.36, 51.43) --
	(151.05, 50.57) --
	(152.75, 49.24) --
	(154.44, 48.34) --
	(156.13, 47.65) --
	(157.82, 47.42) --
	(159.51, 47.19) --
	(161.20, 46.49) --
	(162.89, 45.54) --
	(164.58, 44.82) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 43.34) --
	(173.03, 42.84) --
	(174.72, 42.08) --
	(176.41, 41.83) --
	(178.10, 41.05) --
	(179.79, 39.74) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,179.66) --
	( 58.09,176.20) --
	( 59.78,172.76) --
	( 61.47,169.58) --
	( 63.16,166.21) --
	( 64.85,162.34) --
	( 66.54,159.09) --
	( 68.23,154.99) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,140.87) --
	( 78.37,137.83) --
	( 80.06,134.13) --
	( 81.75,131.18) --
	( 83.44,128.06) --
	( 85.13,125.77) --
	( 86.82,122.97) --
	( 88.51,120.33) --
	( 90.20,118.26) --
	( 91.89,115.38) --
	( 93.59,111.90) --
	( 95.28,108.73) --
	( 96.97,105.61) --
	( 98.66,102.55) --
	(100.35,100.21) --
	(102.04, 97.67) --
	(103.73, 95.20) --
	(105.42, 93.02) --
	(107.11, 90.44) --
	(108.80, 87.62) --
	(110.49, 84.76) --
	(112.18, 81.99) --
	(113.87, 79.59) --
	(115.56, 77.36) --
	(117.25, 75.58) --
	(118.94, 74.04) --
	(120.63, 72.74) --
	(122.32, 71.41) --
	(124.01, 69.43) --
	(125.70, 67.86) --
	(127.39, 66.56) --
	(129.08, 64.91) --
	(130.77, 64.06) --
	(132.46, 62.50) --
	(134.15, 60.35) --
	(135.84, 59.79) --
	(137.53, 58.30) --
	(139.22, 56.76) --
	(140.91, 55.97) --
	(142.60, 55.37) --
	(144.29, 54.57) --
	(145.98, 52.92) --
	(147.67, 51.86) --
	(149.36, 51.65) --
	(151.05, 51.22) --
	(152.75, 50.35) --
	(154.44, 49.02) --
	(156.13, 48.11) --
	(157.82, 47.42) --
	(159.51, 47.42) --
	(161.20, 46.96) --
	(162.89, 46.25) --
	(164.58, 45.78) --
	(166.27, 44.82) --
	(167.96, 43.84) --
	(169.65, 43.59) --
	(171.34, 43.09) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.08) --
	(178.10, 41.31) --
	(179.79, 41.05) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 38.66) --
	(186.55, 38.12) --
	(188.24, 38.12) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,179.66) --
	( 58.09,175.98) --
	( 59.78,172.52) --
	( 61.47,169.83) --
	( 63.16,167.01) --
	( 64.85,162.91) --
	( 66.54,160.00) --
	( 68.23,156.28) --
	( 69.92,153.33) --
	( 71.61,150.56) --
	( 73.30,147.26) --
	( 74.99,145.35) --
	( 76.68,142.13) --
	( 78.37,139.15) --
	( 80.06,136.01) --
	( 81.75,132.67) --
	( 83.44,130.16) --
	( 85.13,126.98) --
	( 86.82,124.53) --
	( 88.51,122.44) --
	( 90.20,119.71) --
	( 91.89,117.49) --
	( 93.59,114.56) --
	( 95.28,111.04) --
	( 96.97,108.20) --
	( 98.66,105.21) --
	(100.35,102.55) --
	(102.04, 99.85) --
	(103.73, 97.30) --
	(105.42, 95.10) --
	(107.11, 92.82) --
	(108.80, 90.33) --
	(110.49, 87.50) --
	(112.18, 84.99) --
	(113.87, 82.60) --
	(115.56, 79.85) --
	(117.25, 77.89) --
	(118.94, 75.86) --
	(120.63, 74.04) --
	(122.32, 72.74) --
	(124.01, 71.11) --
	(125.70, 69.89) --
	(127.39, 68.33) --
	(129.08, 67.38) --
	(130.77, 66.24) --
	(132.46, 64.40) --
	(134.15, 63.72) --
	(135.84, 62.15) --
	(137.53, 60.53) --
	(139.22, 59.98) --
	(140.91, 58.68) --
	(142.60, 57.15) --
	(144.29, 56.17) --
	(145.98, 55.57) --
	(147.67, 54.97) --
	(149.36, 53.75) --
	(151.05, 52.29) --
	(152.75, 51.86) --
	(154.44, 51.65) --
	(156.13, 51.00) --
	(157.82, 49.91) --
	(159.51, 48.56) --
	(161.20, 48.11) --
	(162.89, 47.65) --
	(164.58, 47.19) --
	(166.27, 46.96) --
	(167.96, 46.49) --
	(169.65, 45.78) --
	(171.34, 45.06) --
	(173.03, 44.08) --
	(174.72, 43.59) --
	(176.41, 43.34) --
	(178.10, 43.34) --
	(179.79, 42.84) --
	(181.48, 43.09) --
	(183.17, 42.34) --
	(184.86, 41.83) --
	(186.55, 41.05) --
	(188.24, 40.27) --
	(189.93, 39.74) --
	(191.62, 38.94) --
	(193.31, 38.39) --
	(195.00, 38.39) --
	(196.69, 38.39);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.65) --
	( 58.09,172.99) --
	( 59.78,170.33) --
	( 61.47,166.74) --
	( 63.16,162.91) --
	( 64.85,159.09) --
	( 66.54,155.64) --
	( 68.23,152.30) --
	( 69.92,148.75) --
	( 71.61,146.12) --
	( 73.30,143.36) --
	( 74.99,140.45) --
	( 76.68,136.47) --
	( 78.37,133.16) --
	( 80.06,130.16) --
	( 81.75,127.52) --
	( 83.44,124.42) --
	( 85.13,121.84) --
	( 86.82,119.08) --
	( 88.51,116.71) --
	( 90.20,113.04) --
	( 91.89,109.79) --
	( 93.59,106.41) --
	( 95.28,103.73) --
	( 96.97,100.74) --
	( 98.66, 98.13) --
	(100.35, 95.69) --
	(102.04, 93.02) --
	(103.73, 90.86) --
	(105.42, 88.17) --
	(107.11, 84.99) --
	(108.80, 82.36) --
	(110.49, 79.72) --
	(112.18, 77.76) --
	(113.87, 75.72) --
	(115.56, 73.89) --
	(117.25, 72.45) --
	(118.94, 70.50) --
	(120.63, 69.12) --
	(122.32, 67.86) --
	(124.01, 66.89) --
	(125.70, 65.07) --
	(127.39, 64.06) --
	(129.08, 62.67) --
	(130.77, 60.71) --
	(132.46, 59.98) --
	(134.15, 58.86) --
	(135.84, 57.15) --
	(137.53, 55.97) --
	(139.22, 55.57) --
	(140.91, 54.77) --
	(142.60, 53.54) --
	(144.29, 52.50) --
	(145.98, 51.86) --
	(147.67, 51.43) --
	(149.36, 50.57) --
	(151.05, 49.46) --
	(152.75, 48.34) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 47.19) --
	(159.51, 46.72) --
	(161.20, 46.01) --
	(162.89, 45.06) --
	(164.58, 44.08) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 42.84) --
	(173.03, 42.34) --
	(174.72, 42.08) --
	(176.41, 41.31) --
	(178.10, 40.79) --
	(179.79, 39.74) --
	(181.48, 38.94) --
	(183.17, 38.39) --
	(184.86, 38.12) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{40,124,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,179.87) --
	( 58.09,176.43) --
	( 59.78,173.23) --
	( 61.47,170.33) --
	( 63.16,167.01) --
	( 64.85,163.47) --
	( 66.54,159.70) --
	( 68.23,156.28) --
	( 69.92,152.65) --
	( 71.61,150.20) --
	( 73.30,147.26) --
	( 74.99,144.95) --
	( 76.68,142.13) --
	( 78.37,138.27) --
	( 80.06,135.08) --
	( 81.75,132.18) --
	( 83.44,129.12) --
	( 85.13,126.32) --
	( 86.82,123.67) --
	( 88.51,121.36) --
	( 90.20,118.64) --
	( 91.89,116.18) --
	( 93.59,112.26) --
	( 95.28,109.71) --
	( 96.97,106.72) --
	( 98.66,103.40) --
	(100.35,100.74) --
	(102.04, 98.32) --
	(103.73, 95.88) --
	(105.42, 93.63) --
	(107.11, 91.07) --
	(108.80, 88.39) --
	(110.49, 85.34) --
	(112.18, 82.73) --
	(113.87, 80.87) --
	(115.56, 78.55) --
	(117.25, 76.55) --
	(118.94, 74.75) --
	(120.63, 73.32) --
	(122.32, 71.86) --
	(124.01, 70.35) --
	(125.70, 68.65) --
	(127.39, 67.86) --
	(129.08, 66.56) --
	(130.77, 64.74) --
	(132.46, 63.89) --
	(134.15, 61.97) --
	(135.84, 60.35) --
	(137.53, 59.61) --
	(139.22, 58.86) --
	(140.91, 57.15) --
	(142.60, 56.17) --
	(144.29, 55.57) --
	(145.98, 54.97) --
	(147.67, 53.75) --
	(149.36, 52.71) --
	(151.05, 51.86) --
	(152.75, 51.43) --
	(154.44, 51.00) --
	(156.13, 50.13) --
	(157.82, 49.02) --
	(159.51, 48.11) --
	(161.20, 47.65) --
	(162.89, 47.42) --
	(164.58, 46.96) --
	(166.27, 46.49) --
	(167.96, 45.78) --
	(169.65, 45.30) --
	(171.34, 44.08) --
	(173.03, 43.59) --
	(174.72, 43.59) --
	(176.41, 43.59) --
	(178.10, 43.09) --
	(179.79, 42.84) --
	(181.48, 42.34) --
	(183.17, 41.57) --
	(184.86, 41.05) --
	(186.55, 40.27) --
	(188.24, 39.74) --
	(189.93, 38.94) --
	(191.62, 38.66) --
	(193.31, 38.39) --
	(195.00, 38.39);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,179.03) --
	( 58.09,175.53) --
	( 59.78,172.52) --
	( 61.47,169.58) --
	( 63.16,165.68) --
	( 64.85,162.34) --
	( 66.54,158.79) --
	( 68.23,155.64) --
	( 69.92,151.96) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,140.87) --
	( 78.37,137.38) --
	( 80.06,134.13) --
	( 81.75,131.18) --
	( 83.44,128.06) --
	( 85.13,125.15) --
	( 86.82,122.79) --
	( 88.51,120.45) --
	( 90.20,117.94) --
	( 91.89,115.17) --
	( 93.59,111.33) --
	( 95.28,108.27) --
	( 96.97,105.29) --
	( 98.66,102.55) --
	(100.35, 99.94) --
	(102.04, 97.30) --
	(103.73, 95.01) --
	(105.42, 92.82) --
	(107.11, 90.12) --
	(108.80, 87.39) --
	(110.49, 84.52) --
	(112.18, 81.87) --
	(113.87, 79.98) --
	(115.56, 78.02) --
	(117.25, 76.27) --
	(118.94, 74.18) --
	(120.63, 72.88) --
	(122.32, 71.11) --
	(124.01, 70.05) --
	(125.70, 68.33) --
	(127.39, 67.54) --
	(129.08, 66.07) --
	(130.77, 64.57) --
	(132.46, 63.72) --
	(134.15, 61.97) --
	(135.84, 60.35) --
	(137.53, 59.98) --
	(139.22, 58.68) --
	(140.91, 56.95) --
	(142.60, 56.17) --
	(144.29, 55.77) --
	(145.98, 54.77) --
	(147.67, 53.54) --
	(149.36, 52.50) --
	(151.05, 51.86) --
	(152.75, 51.43) --
	(154.44, 51.00) --
	(156.13, 50.13) --
	(157.82, 49.02) --
	(159.51, 47.88) --
	(161.20, 47.42) --
	(162.89, 47.19) --
	(164.58, 47.19) --
	(166.27, 46.49) --
	(167.96, 45.78) --
	(169.65, 45.06) --
	(171.34, 44.08) --
	(173.03, 43.59) --
	(174.72, 43.84) --
	(176.41, 43.59) --
	(178.10, 43.09) --
	(179.79, 43.09) --
	(181.48, 42.34) --
	(183.17, 41.57) --
	(184.86, 41.05) --
	(186.55, 40.27) --
	(188.24, 39.74) --
	(189.93, 39.20) --
	(191.62, 38.66) --
	(193.31, 38.66) --
	(195.00, 38.12);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,177.74) --
	( 58.09,173.93) --
	( 59.78,171.07) --
	( 61.47,168.05) --
	( 63.16,164.31) --
	( 64.85,160.59) --
	( 66.54,156.92) --
	( 68.23,153.66) --
	( 69.92,150.56) --
	( 71.61,147.64) --
	( 73.30,144.95) --
	( 74.99,142.54) --
	( 76.68,139.15) --
	( 78.37,136.01) --
	( 80.06,132.67) --
	( 81.75,130.16) --
	( 83.44,126.43) --
	( 85.13,124.42) --
	( 86.82,121.96) --
	( 88.51,119.27) --
	( 90.20,116.84) --
	( 91.89,113.46) --
	( 93.59,109.93) --
	( 95.28,107.04) --
	( 96.97,103.98) --
	( 98.66,101.52) --
	(100.35, 98.68) --
	(102.04, 96.26) --
	(103.73, 94.12) --
	(105.42, 91.70) --
	(107.11, 88.72) --
	(108.80, 86.15) --
	(110.49, 83.57) --
	(112.18, 81.37) --
	(113.87, 78.95) --
	(115.56, 77.09) --
	(117.25, 75.44) --
	(118.94, 73.75) --
	(120.63, 72.00) --
	(122.32, 70.96) --
	(124.01, 69.43) --
	(125.70, 68.02) --
	(127.39, 67.21) --
	(129.08, 65.74) --
	(130.77, 64.23) --
	(132.46, 62.85) --
	(134.15, 61.79) --
	(135.84, 60.16) --
	(137.53, 59.61) --
	(139.22, 58.11) --
	(140.91, 56.76) --
	(142.60, 56.17) --
	(144.29, 55.57) --
	(145.98, 54.57) --
	(147.67, 53.54) --
	(149.36, 52.50) --
	(151.05, 51.86) --
	(152.75, 51.43) --
	(154.44, 50.57) --
	(156.13, 49.69) --
	(157.82, 48.79) --
	(159.51, 48.11) --
	(161.20, 47.88) --
	(162.89, 47.65) --
	(164.58, 47.19) --
	(166.27, 46.25) --
	(167.96, 45.54) --
	(169.65, 44.82) --
	(171.34, 44.33) --
	(173.03, 43.84) --
	(174.72, 43.59) --
	(176.41, 43.59) --
	(178.10, 43.34) --
	(179.79, 42.84) --
	(181.48, 42.08) --
	(183.17, 41.57) --
	(184.86, 40.79) --
	(186.55, 40.00) --
	(188.24, 39.47) --
	(189.93, 39.20) --
	(191.62, 38.66) --
	(193.31, 38.66);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,178.17) --
	( 58.09,174.85) --
	( 59.78,171.80) --
	( 61.47,168.82) --
	( 63.16,165.95) --
	( 64.85,162.05) --
	( 66.54,159.39) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.48) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,141.30) --
	( 78.37,138.27) --
	( 80.06,135.08) --
	( 81.75,131.68) --
	( 83.44,128.59) --
	( 85.13,126.21) --
	( 86.82,123.55) --
	( 88.51,120.88) --
	( 90.20,118.70) --
	( 91.89,115.98) --
	( 93.59,112.47) --
	( 95.28,109.26) --
	( 96.97,106.17) --
	( 98.66,103.48) --
	(100.35,100.56) --
	(102.04, 98.04) --
	(103.73, 95.59) --
	(105.42, 93.12) --
	(107.11, 91.07) --
	(108.80, 88.28) --
	(110.49, 85.69) --
	(112.18, 83.21) --
	(113.87, 81.12) --
	(115.56, 78.55) --
	(117.25, 77.22) --
	(118.94, 75.44) --
	(120.63, 74.04) --
	(122.32, 72.74) --
	(124.01, 70.96) --
	(125.70, 69.89) --
	(127.39, 68.33) --
	(129.08, 67.54) --
	(130.77, 66.40) --
	(132.46, 65.07) --
	(134.15, 63.89) --
	(135.84, 62.50) --
	(137.53, 61.07) --
	(139.22, 60.35) --
	(140.91, 59.24) --
	(142.60, 57.72) --
	(144.29, 56.56) --
	(145.98, 56.17) --
	(147.67, 55.57) --
	(149.36, 54.57) --
	(151.05, 53.54) --
	(152.75, 52.71) --
	(154.44, 51.86) --
	(156.13, 51.65) --
	(157.82, 50.78) --
	(159.51, 49.91) --
	(161.20, 49.24) --
	(162.89, 48.34) --
	(164.58, 47.88) --
	(166.27, 47.65) --
	(167.96, 47.19) --
	(169.65, 46.49) --
	(171.34, 45.78) --
	(173.03, 45.54) --
	(174.72, 44.57) --
	(176.41, 44.08) --
	(178.10, 43.34) --
	(179.79, 43.09) --
	(181.48, 43.34) --
	(183.17, 43.34) --
	(184.86, 42.84) --
	(186.55, 41.83) --
	(188.24, 41.31) --
	(189.93, 40.79) --
	(191.62, 40.53) --
	(193.31, 39.74) --
	(195.00, 39.47) --
	(196.69, 38.94);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,181.31) --
	( 58.09,178.39) --
	( 59.78,175.76) --
	( 61.47,173.23) --
	( 63.16,170.58) --
	( 64.85,168.31) --
	( 66.54,165.13) --
	( 68.23,162.34) --
	( 69.92,159.39) --
	( 71.61,156.60) --
	( 73.30,153.66) --
	( 74.99,151.61) --
	( 76.68,148.75) --
	( 78.37,146.50) --
	( 80.06,144.16) --
	( 81.75,142.13) --
	( 83.44,139.15) --
	( 85.13,136.47) --
	( 86.82,134.13) --
	( 88.51,131.68) --
	( 90.20,128.59) --
	( 91.89,126.10) --
	( 93.59,123.96) --
	( 95.28,122.02) --
	( 96.97,119.90) --
	( 98.66,117.62) --
	(100.35,114.83) --
	(102.04,112.12) --
	(103.73,109.26) --
	(105.42,106.41) --
	(107.11,103.81) --
	(108.80,101.18) --
	(110.49, 98.95) --
	(112.18, 96.73) --
	(113.87, 94.62) --
	(115.56, 92.82) --
	(117.25, 90.33) --
	(118.94, 87.95) --
	(120.63, 85.57) --
	(122.32, 83.21) --
	(124.01, 80.87) --
	(125.70, 78.81) --
	(127.39, 76.95) --
	(129.08, 75.72) --
	(130.77, 73.75) --
	(132.46, 72.45) --
	(134.15, 71.11) --
	(135.84, 70.35) --
	(137.53, 68.65) --
	(139.22, 67.38) --
	(140.91, 66.40) --
	(142.60, 65.07) --
	(144.29, 63.72) --
	(145.98, 62.32) --
	(147.67, 60.71) --
	(149.36, 60.35) --
	(151.05, 59.05) --
	(152.75, 57.92) --
	(154.44, 56.76) --
	(156.13, 55.97) --
	(157.82, 55.57) --
	(159.51, 54.57) --
	(161.20, 53.33) --
	(162.89, 52.71) --
	(164.58, 51.86) --
	(166.27, 51.86) --
	(167.96, 51.00) --
	(169.65, 50.35) --
	(171.34, 49.46) --
	(173.03, 48.11) --
	(174.72, 47.88) --
	(176.41, 47.65) --
	(178.10, 47.42) --
	(179.79, 46.72) --
	(181.48, 46.25) --
	(183.17, 45.54) --
	(184.86, 44.82) --
	(186.55, 44.33) --
	(188.24, 43.84) --
	(189.93, 43.34) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 42.59) --
	(196.69, 42.08) --
	(198.38, 41.57) --
	(200.07, 41.05) --
	(201.76, 40.53) --
	(203.45, 40.00) --
	(205.14, 39.47) --
	(206.83, 39.20);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,178.39) --
	( 58.09,174.85) --
	( 59.78,171.80) --
	( 61.47,168.57) --
	( 63.16,165.13) --
	( 64.85,161.18) --
	( 66.54,157.55) --
	( 68.23,154.00) --
	( 69.92,151.26) --
	( 71.61,148.38) --
	( 73.30,145.35) --
	( 74.99,142.54) --
	( 76.68,139.15) --
	( 78.37,136.01) --
	( 80.06,132.67) --
	( 81.75,129.64) --
	( 83.44,126.43) --
	( 85.13,124.13) --
	( 86.82,121.42) --
	( 88.51,118.77) --
	( 90.20,116.04) --
	( 91.89,112.33) --
	( 93.59,109.19) --
	( 95.28,105.69) --
	( 96.97,102.98) --
	( 98.66,100.30) --
	(100.35, 97.48) --
	(102.04, 95.10) --
	(103.73, 92.92) --
	(105.42, 90.44) --
	(107.11, 87.50) --
	(108.80, 84.29) --
	(110.49, 82.11) --
	(112.18, 79.98) --
	(113.87, 78.16) --
	(115.56, 76.14) --
	(117.25, 74.60) --
	(118.94, 73.17) --
	(120.63, 71.71) --
	(122.32, 70.50) --
	(124.01, 68.96) --
	(125.70, 67.86) --
	(127.39, 66.73) --
	(129.08, 65.41) --
	(130.77, 64.23) --
	(132.46, 63.02) --
	(134.15, 60.89) --
	(135.84, 60.16) --
	(137.53, 59.42) --
	(139.22, 58.11) --
	(140.91, 56.76) --
	(142.60, 56.17) --
	(144.29, 55.17) --
	(145.98, 54.36) --
	(147.67, 53.13) --
	(149.36, 52.50) --
	(151.05, 51.65) --
	(152.75, 51.22) --
	(154.44, 50.35) --
	(156.13, 49.91) --
	(157.82, 48.56) --
	(159.51, 48.11) --
	(161.20, 47.88) --
	(162.89, 47.42) --
	(164.58, 46.96) --
	(166.27, 46.25) --
	(167.96, 45.54) --
	(169.65, 44.82) --
	(171.34, 44.08) --
	(173.03, 44.08) --
	(174.72, 43.84) --
	(176.41, 43.59) --
	(178.10, 43.09) --
	(179.79, 42.59) --
	(181.48, 42.34) --
	(183.17, 41.31) --
	(184.86, 41.05) --
	(186.55, 40.27) --
	(188.24, 39.74) --
	(189.93, 39.20) --
	(191.62, 38.94) --
	(193.31, 38.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,179.66) --
	( 58.09,176.43) --
	( 59.78,173.23) --
	( 61.47,170.33) --
	( 63.16,167.27) --
	( 64.85,163.19) --
	( 66.54,159.70) --
	( 68.23,156.28) --
	( 69.92,152.99) --
	( 71.61,149.84) --
	( 73.30,146.89) --
	( 74.99,144.56) --
	( 76.68,141.71) --
	( 78.37,138.27) --
	( 80.06,135.54) --
	( 81.75,132.18) --
	( 83.44,129.12) --
	( 85.13,126.43) --
	( 86.82,123.78) --
	( 88.51,121.36) --
	( 90.20,119.02) --
	( 91.89,116.31) --
	( 93.59,113.18) --
	( 95.28,109.41) --
	( 96.97,106.49) --
	( 98.66,103.48) --
	(100.35,100.91) --
	(102.04, 98.50) --
	(103.73, 95.97) --
	(105.42, 93.83) --
	(107.11, 91.38) --
	(108.80, 88.50) --
	(110.49, 86.15) --
	(112.18, 83.33) --
	(113.87, 80.87) --
	(115.56, 78.81) --
	(117.25, 77.09) --
	(118.94, 75.44) --
	(120.63, 73.61) --
	(122.32, 72.45) --
	(124.01, 70.81) --
	(125.70, 69.74) --
	(127.39, 68.17) --
	(129.08, 67.21) --
	(130.77, 65.74) --
	(132.46, 64.40) --
	(134.15, 63.20) --
	(135.84, 61.79) --
	(137.53, 60.35) --
	(139.22, 59.79) --
	(140.91, 58.49) --
	(142.60, 56.95) --
	(144.29, 56.37) --
	(145.98, 55.77) --
	(147.67, 54.57) --
	(149.36, 53.75) --
	(151.05, 52.50) --
	(152.75, 52.07) --
	(154.44, 52.29) --
	(156.13, 50.78) --
	(157.82, 50.13) --
	(159.51, 49.24) --
	(161.20, 47.88) --
	(162.89, 47.65) --
	(164.58, 47.65) --
	(166.27, 47.19) --
	(167.96, 46.49) --
	(169.65, 45.78) --
	(171.34, 45.30) --
	(173.03, 44.08) --
	(174.72, 43.59) --
	(176.41, 43.34) --
	(178.10, 43.34) --
	(179.79, 43.59) --
	(181.48, 42.59) --
	(183.17, 42.34) --
	(184.86, 41.83) --
	(186.55, 41.05) --
	(188.24, 40.53) --
	(189.93, 39.74) --
	(191.62, 39.47) --
	(193.31, 38.94) --
	(195.00, 38.39) --
	(196.69, 38.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,177.53) --
	( 58.09,174.85) --
	( 59.78,171.56) --
	( 61.47,168.82) --
	( 63.16,165.68) --
	( 64.85,162.05) --
	( 66.54,159.09) --
	( 68.23,155.64) --
	( 69.92,152.65) --
	( 71.61,149.84) --
	( 73.30,147.26) --
	( 74.99,144.56) --
	( 76.68,142.13) --
	( 78.37,139.15) --
	( 80.06,135.54) --
	( 81.75,132.67) --
	( 83.44,129.64) --
	( 85.13,126.98) --
	( 86.82,124.30) --
	( 88.51,122.20) --
	( 90.20,119.58) --
	( 91.89,117.23) --
	( 93.59,114.56) --
	( 95.28,110.82) --
	( 96.97,108.04) --
	( 98.66,104.96) --
	(100.35,102.21) --
	(102.04, 99.76) --
	(103.73, 97.02) --
	(105.42, 94.91) --
	(107.11, 92.92) --
	(108.80, 90.44) --
	(110.49, 87.62) --
	(112.18, 85.11) --
	(113.87, 82.85) --
	(115.56, 80.87) --
	(117.25, 78.81) --
	(118.94, 76.68) --
	(120.63, 75.44) --
	(122.32, 73.46) --
	(124.01, 72.15) --
	(125.70, 70.96) --
	(127.39, 69.58) --
	(129.08, 68.33) --
	(130.77, 67.54) --
	(132.46, 66.07) --
	(134.15, 64.74) --
	(135.84, 63.72) --
	(137.53, 61.97) --
	(139.22, 60.53) --
	(140.91, 60.16) --
	(142.60, 59.05) --
	(144.29, 57.53) --
	(145.98, 56.37) --
	(147.67, 55.77) --
	(149.36, 54.97) --
	(151.05, 54.36) --
	(152.75, 52.92) --
	(154.44, 52.29) --
	(156.13, 51.86) --
	(157.82, 51.43) --
	(159.51, 50.78) --
	(161.20, 49.69) --
	(162.89, 49.02) --
	(164.58, 48.11) --
	(166.27, 47.65) --
	(167.96, 47.88) --
	(169.65, 46.96) --
	(171.34, 46.25) --
	(173.03, 45.78) --
	(174.72, 45.30) --
	(176.41, 44.57) --
	(178.10, 44.08) --
	(179.79, 44.08) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 42.84) --
	(186.55, 42.34) --
	(188.24, 41.83) --
	(189.93, 41.31) --
	(191.62, 40.79) --
	(193.31, 40.27) --
	(195.00, 39.47) --
	(196.69, 39.20) --
	(198.38, 38.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,178.82) --
	( 58.09,175.53) --
	( 59.78,172.99) --
	( 61.47,170.33) --
	( 63.16,168.05) --
	( 64.85,164.86) --
	( 66.54,162.05) --
	( 68.23,159.09) --
	( 69.92,155.96) --
	( 71.61,153.33) --
	( 73.30,150.91) --
	( 74.99,148.38) --
	( 76.68,146.12) --
	( 78.37,144.16) --
	( 80.06,141.71) --
	( 81.75,138.72) --
	( 83.44,135.54) --
	( 85.13,133.16) --
	( 86.82,130.16) --
	( 88.51,127.52) --
	( 90.20,125.49) --
	( 91.89,123.38) --
	( 93.59,121.12) --
	( 95.28,118.77) --
	( 96.97,116.51) --
	( 98.66,113.60) --
	(100.35,110.23) --
	(102.04,107.58) --
	(103.73,105.12) --
	(105.42,102.47) --
	(107.11,100.03) --
	(108.80, 97.86) --
	(110.49, 95.59) --
	(112.18, 93.63) --
	(113.87, 91.70) --
	(115.56, 89.37) --
	(117.25, 86.60) --
	(118.94, 84.29) --
	(120.63, 82.24) --
	(122.32, 80.23) --
	(124.01, 78.29) --
	(125.70, 76.82) --
	(127.39, 75.31) --
	(129.08, 73.46) --
	(130.77, 72.59) --
	(132.46, 71.26) --
	(134.15, 70.05) --
	(135.84, 68.65) --
	(137.53, 67.86) --
	(139.22, 66.89) --
	(140.91, 65.41) --
	(142.60, 64.74) --
	(144.29, 63.37) --
	(145.98, 61.97) --
	(147.67, 60.89) --
	(149.36, 59.98) --
	(151.05, 59.05) --
	(152.75, 57.92) --
	(154.44, 56.95) --
	(156.13, 56.17) --
	(157.82, 55.77) --
	(159.51, 54.97) --
	(161.20, 53.95) --
	(162.89, 52.92) --
	(164.58, 52.50) --
	(166.27, 52.07) --
	(167.96, 51.86) --
	(169.65, 51.00) --
	(171.34, 50.13) --
	(173.03, 49.24) --
	(174.72, 48.56) --
	(176.41, 48.11) --
	(178.10, 47.65) --
	(179.79, 47.65) --
	(181.48, 47.42) --
	(183.17, 46.72) --
	(184.86, 46.01) --
	(186.55, 45.54) --
	(188.24, 45.06) --
	(189.93, 44.33) --
	(191.62, 43.84) --
	(193.31, 43.84) --
	(195.00, 43.84) --
	(196.69, 43.59) --
	(198.38, 43.09) --
	(200.07, 42.59) --
	(201.76, 42.59) --
	(203.45, 41.31);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,181.71) --
	( 58.09,178.82) --
	( 59.78,176.20) --
	( 61.47,173.46) --
	( 63.16,170.82) --
	( 64.85,168.82) --
	( 66.54,165.95) --
	( 68.23,163.19) --
	( 69.92,160.29) --
	( 71.61,157.55) --
	( 73.30,154.66) --
	( 74.99,151.96) --
	( 76.68,149.84) --
	( 78.37,147.26) --
	( 80.06,145.35) --
	( 81.75,143.36) --
	( 83.44,140.45) --
	( 85.13,137.83) --
	( 86.82,135.08) --
	( 88.51,132.18) --
	( 90.20,129.64) --
	( 91.89,126.98) --
	( 93.59,125.10) --
	( 95.28,122.73) --
	( 96.97,120.39) --
	( 98.66,118.32) --
	(100.35,116.11) --
	(102.04,112.69) --
	(103.73,109.86) --
	(105.42,107.35) --
	(107.11,104.72) --
	(108.80,102.04) --
	(110.49, 99.41) --
	(112.18, 97.30) --
	(113.87, 95.10) --
	(115.56, 92.82) --
	(117.25, 91.07) --
	(118.94, 88.61) --
	(120.63, 85.92) --
	(122.32, 83.45) --
	(124.01, 81.49) --
	(125.70, 79.46) --
	(127.39, 77.62) --
	(129.08, 75.86) --
	(130.77, 74.46) --
	(132.46, 73.03) --
	(134.15, 71.56) --
	(135.84, 70.66) --
	(137.53, 69.12) --
	(139.22, 67.86) --
	(140.91, 67.38) --
	(142.60, 65.74) --
	(144.29, 64.57) --
	(145.98, 63.54) --
	(147.67, 62.15) --
	(149.36, 60.71) --
	(151.05, 59.79) --
	(152.75, 58.86) --
	(154.44, 58.11) --
	(156.13, 56.37) --
	(157.82, 55.97) --
	(159.51, 55.37) --
	(161.20, 54.97) --
	(162.89, 53.95) --
	(164.58, 52.92) --
	(166.27, 52.07) --
	(167.96, 51.86) --
	(169.65, 51.43) --
	(171.34, 50.78) --
	(173.03, 50.13) --
	(174.72, 48.79) --
	(176.41, 48.11) --
	(178.10, 47.88) --
	(179.79, 47.42) --
	(181.48, 47.42) --
	(183.17, 46.96) --
	(184.86, 46.25) --
	(186.55, 45.78) --
	(188.24, 45.06) --
	(189.93, 44.33) --
	(191.62, 43.84) --
	(193.31, 43.34) --
	(195.00, 43.09) --
	(196.69, 43.09) --
	(198.38, 42.84) --
	(200.07, 42.84) --
	(201.76, 42.08) --
	(203.45, 41.83) --
	(205.14, 41.05) --
	(206.83, 40.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,182.31) --
	( 58.09,179.66) --
	( 59.78,177.09) --
	( 61.47,174.85) --
	( 63.16,172.52) --
	( 64.85,170.08) --
	( 66.54,168.31) --
	( 68.23,165.41) --
	( 69.92,162.91) --
	( 71.61,160.59) --
	( 73.30,157.86) --
	( 74.99,155.32) --
	( 76.68,152.99) --
	( 78.37,150.56) --
	( 80.06,148.38) --
	( 81.75,146.12) --
	( 83.44,144.56) --
	( 85.13,142.13) --
	( 86.82,139.59) --
	( 88.51,136.93) --
	( 90.20,134.60) --
	( 91.89,131.68) --
	( 93.59,129.12) --
	( 95.28,126.98) --
	( 96.97,124.93) --
	( 98.66,122.85) --
	(100.35,120.63) --
	(102.04,118.77) --
	(103.73,116.51) --
	(105.42,113.74) --
	(107.11,110.67) --
	(108.80,107.97) --
	(110.49,105.85) --
	(112.18,102.81) --
	(113.87,100.65) --
	(115.56, 98.68) --
	(117.25, 96.35) --
	(118.94, 94.81) --
	(120.63, 92.72) --
	(122.32, 90.33) --
	(124.01, 87.95) --
	(125.70, 85.46) --
	(127.39, 83.21) --
	(129.08, 81.12) --
	(130.77, 79.08) --
	(132.46, 77.49) --
	(134.15, 75.72) --
	(135.84, 73.89) --
	(137.53, 73.03) --
	(139.22, 71.56) --
	(140.91, 70.50) --
	(142.60, 69.27) --
	(144.29, 67.86) --
	(145.98, 67.38) --
	(147.67, 66.07) --
	(149.36, 64.57) --
	(151.05, 64.06) --
	(152.75, 62.67) --
	(154.44, 61.07) --
	(156.13, 59.98) --
	(157.82, 59.79) --
	(159.51, 59.05) --
	(161.20, 57.34) --
	(162.89, 56.37) --
	(164.58, 55.97) --
	(166.27, 55.17) --
	(167.96, 54.77) --
	(169.65, 53.75) --
	(171.34, 53.13) --
	(173.03, 52.07) --
	(174.72, 51.86) --
	(176.41, 51.65) --
	(178.10, 51.00) --
	(179.79, 50.35) --
	(181.48, 49.46) --
	(183.17, 48.56) --
	(184.86, 47.88) --
	(186.55, 47.42) --
	(188.24, 47.65) --
	(189.93, 47.42) --
	(191.62, 46.96) --
	(193.31, 46.49) --
	(195.00, 45.78) --
	(196.69, 45.54) --
	(198.38, 44.33) --
	(200.07, 43.84) --
	(201.76, 43.84) --
	(203.45, 43.59) --
	(205.14, 43.34) --
	(206.83, 43.09) --
	(208.52, 43.09) --
	(210.22, 42.59);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,180.70) --
	( 58.09,177.53) --
	( 59.78,174.39) --
	( 61.47,171.31) --
	( 63.16,168.57) --
	( 64.85,165.41) --
	( 66.54,162.34) --
	( 68.23,159.09) --
	( 69.92,156.28) --
	( 71.61,152.99) --
	( 73.30,150.20) --
	( 74.99,147.64) --
	( 76.68,144.95) --
	( 78.37,142.95) --
	( 80.06,139.59) --
	( 81.75,136.01) --
	( 83.44,133.65) --
	( 85.13,130.67) --
	( 86.82,127.52) --
	( 88.51,125.21) --
	( 90.20,122.56) --
	( 91.89,120.51) --
	( 93.59,118.20) --
	( 95.28,115.51) --
	( 96.97,112.19) --
	( 98.66,108.88) --
	(100.35,106.17) --
	(102.04,103.40) --
	(103.73,100.91) --
	(105.42, 98.68) --
	(107.11, 95.88) --
	(108.80, 94.02) --
	(110.49, 91.70) --
	(112.18, 89.05) --
	(113.87, 86.38) --
	(115.56, 83.69) --
	(117.25, 81.74) --
	(118.94, 79.33) --
	(120.63, 77.22) --
	(122.32, 75.72) --
	(124.01, 74.04) --
	(125.70, 72.88) --
	(127.39, 71.26) --
	(129.08, 70.05) --
	(130.77, 68.49) --
	(132.46, 67.70) --
	(134.15, 66.56) --
	(135.84, 64.91) --
	(137.53, 64.40) --
	(139.22, 62.67) --
	(140.91, 61.43) --
	(142.60, 60.35) --
	(144.29, 59.24) --
	(145.98, 58.11) --
	(147.67, 56.76) --
	(149.36, 56.17) --
	(151.05, 55.57) --
	(152.75, 54.77) --
	(154.44, 53.54) --
	(156.13, 52.50) --
	(157.82, 52.07) --
	(159.51, 51.86) --
	(161.20, 51.22) --
	(162.89, 50.13) --
	(164.58, 49.46) --
	(166.27, 48.34) --
	(167.96, 47.88) --
	(169.65, 47.65) --
	(171.34, 47.42) --
	(173.03, 46.72) --
	(174.72, 46.01) --
	(176.41, 45.30) --
	(178.10, 44.57) --
	(179.79, 43.84) --
	(181.48, 43.84) --
	(183.17, 43.34) --
	(184.86, 43.09) --
	(186.55, 43.09) --
	(188.24, 42.59) --
	(189.93, 41.83) --
	(191.62, 41.31) --
	(193.31, 41.05) --
	(195.00, 40.53) --
	(196.69, 40.00) --
	(198.38, 39.20) --
	(200.07, 39.47);
\definecolor{drawColor}{RGB}{35,138,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,180.90) --
	( 58.09,178.39) --
	( 59.78,174.85) --
	( 61.47,172.04) --
	( 63.16,169.58) --
	( 64.85,166.48) --
	( 66.54,163.47) --
	( 68.23,160.29) --
	( 69.92,157.24) --
	( 71.61,154.33) --
	( 73.30,151.61) --
	( 74.99,148.38) --
	( 76.68,146.50) --
	( 78.37,143.76) --
	( 80.06,141.71) --
	( 81.75,138.27) --
	( 83.44,135.08) --
	( 85.13,132.18) --
	( 86.82,129.64) --
	( 88.51,126.98) --
	( 90.20,124.64) --
	( 91.89,122.38) --
	( 93.59,120.20) --
	( 95.28,118.00) --
	( 96.97,115.04) --
	( 98.66,111.69) --
	(100.35,108.81) --
	(102.04,105.77) --
	(103.73,103.40) --
	(105.42,100.56) --
	(107.11, 98.32) --
	(108.80, 95.97) --
	(110.49, 93.83) --
	(112.18, 92.00) --
	(113.87, 89.05) --
	(115.56, 86.60) --
	(117.25, 83.81) --
	(118.94, 81.62) --
	(120.63, 79.59) --
	(122.32, 77.89) --
	(124.01, 76.00) --
	(125.70, 74.04) --
	(127.39, 73.03) --
	(129.08, 71.41) --
	(130.77, 70.05) --
	(132.46, 68.96) --
	(134.15, 68.17) --
	(135.84, 67.21) --
	(137.53, 65.24) --
	(139.22, 64.40) --
	(140.91, 63.37) --
	(142.60, 61.25) --
	(144.29, 60.16) --
	(145.98, 59.79) --
	(147.67, 58.49) --
	(149.36, 56.76) --
	(151.05, 56.17) --
	(152.75, 55.57) --
	(154.44, 54.77) --
	(156.13, 53.95) --
	(157.82, 52.92) --
	(159.51, 52.07) --
	(161.20, 51.65) --
	(162.89, 51.22) --
	(164.58, 50.35) --
	(166.27, 49.24) --
	(167.96, 48.34) --
	(169.65, 47.65) --
	(171.34, 47.65) --
	(173.03, 47.19) --
	(174.72, 46.72) --
	(176.41, 46.25) --
	(178.10, 45.54) --
	(179.79, 44.82) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 43.34) --
	(186.55, 43.34) --
	(188.24, 42.84) --
	(189.93, 42.34) --
	(191.62, 42.08) --
	(193.31, 41.57) --
	(195.00, 41.57) --
	(196.69, 40.27) --
	(198.38, 39.74) --
	(200.07, 38.94) --
	(201.76, 39.20);
\definecolor{drawColor}{RGB}{34,139,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,180.70) --
	( 58.09,177.09) --
	( 59.78,174.39) --
	( 61.47,171.31) --
	( 63.16,168.57) --
	( 64.85,165.95) --
	( 66.54,162.34) --
	( 68.23,159.39) --
	( 69.92,156.28) --
	( 71.61,152.99) --
	( 73.30,150.56) --
	( 74.99,147.64) --
	( 76.68,145.35) --
	( 78.37,143.36) --
	( 80.06,140.02) --
	( 81.75,136.93) --
	( 83.44,134.13) --
	( 85.13,131.18) --
	( 86.82,128.59) --
	( 88.51,125.99) --
	( 90.20,123.61) --
	( 91.89,121.36) --
	( 93.59,118.77) --
	( 95.28,116.77) --
	( 96.97,113.67) --
	( 98.66,110.38) --
	(100.35,107.66) --
	(102.04,104.96) --
	(103.73,102.21) --
	(105.42, 99.68) --
	(107.11, 97.30) --
	(108.80, 95.10) --
	(110.49, 92.92) --
	(112.18, 90.76) --
	(113.87, 87.95) --
	(115.56, 85.57) --
	(117.25, 82.97) --
	(118.94, 80.87) --
	(120.63, 78.42) --
	(122.32, 77.22) --
	(124.01, 75.58) --
	(125.70, 73.89) --
	(127.39, 72.74) --
	(129.08, 71.11) --
	(130.77, 70.05) --
	(132.46, 68.49) --
	(134.15, 67.70) --
	(135.84, 66.40) --
	(137.53, 64.91) --
	(139.22, 64.06) --
	(140.91, 62.32) --
	(142.60, 61.07) --
	(144.29, 60.16) --
	(145.98, 59.42) --
	(147.67, 57.92) --
	(149.36, 56.56) --
	(151.05, 55.97) --
	(152.75, 55.37) --
	(154.44, 54.36) --
	(156.13, 53.33) --
	(157.82, 52.29) --
	(159.51, 51.86) --
	(161.20, 51.65) --
	(162.89, 51.00) --
	(164.58, 50.13) --
	(166.27, 49.02) --
	(167.96, 48.11) --
	(169.65, 47.65) --
	(171.34, 47.19) --
	(173.03, 47.42) --
	(174.72, 46.72) --
	(176.41, 46.01) --
	(178.10, 45.54) --
	(179.79, 44.33) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 43.59) --
	(186.55, 43.34) --
	(188.24, 43.34) --
	(189.93, 42.84) --
	(191.62, 42.08) --
	(193.31, 41.57) --
	(195.00, 41.05) --
	(196.69, 40.00) --
	(198.38, 39.47) --
	(200.07, 38.94) --
	(201.76, 38.39);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,179.45) --
	( 58.09,176.65) --
	( 59.78,173.70) --
	( 61.47,171.56) --
	( 63.16,168.82) --
	( 64.85,165.95) --
	( 66.54,162.91) --
	( 68.23,160.29) --
	( 69.92,157.86) --
	( 71.61,154.66) --
	( 73.30,151.96) --
	( 74.99,149.48) --
	( 76.68,147.26) --
	( 78.37,144.95) --
	( 80.06,142.54) --
	( 81.75,140.02) --
	( 83.44,136.93) --
	( 85.13,134.60) --
	( 86.82,131.68) --
	( 88.51,129.12) --
	( 90.20,126.98) --
	( 91.89,124.53) --
	( 93.59,122.32) --
	( 95.28,120.27) --
	( 96.97,118.00) --
	( 98.66,115.78) --
	(100.35,112.47) --
	(102.04,109.26) --
	(103.73,106.72) --
	(105.42,104.55) --
	(107.11,101.70) --
	(108.80, 99.41) --
	(110.49, 97.30) --
	(112.18, 94.91) --
	(113.87, 93.02) --
	(115.56, 91.07) --
	(117.25, 88.17) --
	(118.94, 86.03) --
	(120.63, 84.05) --
	(122.32, 82.24) --
	(124.01, 79.98) --
	(125.70, 78.16) --
	(127.39, 76.41) --
	(129.08, 75.03) --
	(130.77, 73.46) --
	(132.46, 72.45) --
	(134.15, 71.11) --
	(135.84, 70.20) --
	(137.53, 68.49) --
	(139.22, 67.86) --
	(140.91, 67.05) --
	(142.60, 65.41) --
	(144.29, 64.40) --
	(145.98, 63.54) --
	(147.67, 61.97) --
	(149.36, 60.71) --
	(151.05, 60.16) --
	(152.75, 59.05) --
	(154.44, 57.92) --
	(156.13, 56.76) --
	(157.82, 56.37) --
	(159.51, 55.77) --
	(161.20, 54.77) --
	(162.89, 54.16) --
	(164.58, 53.13) --
	(166.27, 52.29) --
	(167.96, 52.07) --
	(169.65, 51.65) --
	(171.34, 51.00) --
	(173.03, 50.13) --
	(174.72, 49.46) --
	(176.41, 48.56) --
	(178.10, 47.88) --
	(179.79, 47.65) --
	(181.48, 47.65) --
	(183.17, 47.19) --
	(184.86, 46.49) --
	(186.55, 45.78) --
	(188.24, 44.82) --
	(189.93, 44.57) --
	(191.62, 43.84) --
	(193.31, 43.59) --
	(195.00, 43.59) --
	(196.69, 43.59) --
	(198.38, 43.34) --
	(200.07, 42.59) --
	(201.76, 42.34) --
	(203.45, 41.83) --
	(205.14, 41.31);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,179.87) --
	( 58.09,176.87) --
	( 59.78,174.16) --
	( 61.47,171.80) --
	( 63.16,169.33) --
	( 64.85,166.74) --
	( 66.54,163.19) --
	( 68.23,160.29) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.30) --
	( 74.99,149.84) --
	( 76.68,147.26) --
	( 78.37,145.35) --
	( 80.06,142.95) --
	( 81.75,140.02) --
	( 83.44,137.38) --
	( 85.13,134.13) --
	( 86.82,131.68) --
	( 88.51,129.12) --
	( 90.20,126.43) --
	( 91.89,124.30) --
	( 93.59,122.26) --
	( 95.28,119.77) --
	( 96.97,117.87) --
	( 98.66,114.97) --
	(100.35,112.05) --
	(102.04,109.26) --
	(103.73,106.17) --
	(105.42,103.65) --
	(107.11,100.91) --
	(108.80, 98.86) --
	(110.49, 96.35) --
	(112.18, 94.52) --
	(113.87, 92.41) --
	(115.56, 90.01) --
	(117.25, 87.50) --
	(118.94, 85.22) --
	(120.63, 82.73) --
	(122.32, 81.12) --
	(124.01, 78.81) --
	(125.70, 76.95) --
	(127.39, 75.58) --
	(129.08, 73.89) --
	(130.77, 72.88) --
	(132.46, 71.41) --
	(134.15, 70.35) --
	(135.84, 69.12) --
	(137.53, 67.86) --
	(139.22, 67.38) --
	(140.91, 65.91) --
	(142.60, 64.40) --
	(144.29, 63.72) --
	(145.98, 62.67) --
	(147.67, 60.89) --
	(149.36, 60.16) --
	(151.05, 59.42) --
	(152.75, 57.53) --
	(154.44, 57.15) --
	(156.13, 56.37) --
	(157.82, 55.77) --
	(159.51, 54.97) --
	(161.20, 53.95) --
	(162.89, 52.92) --
	(164.58, 52.07) --
	(166.27, 52.07) --
	(167.96, 51.65) --
	(169.65, 50.78) --
	(171.34, 49.91) --
	(173.03, 48.79) --
	(174.72, 48.11) --
	(176.41, 47.88) --
	(178.10, 47.65) --
	(179.79, 47.65) --
	(181.48, 46.96) --
	(183.17, 46.25) --
	(184.86, 45.78) --
	(186.55, 45.06) --
	(188.24, 44.33) --
	(189.93, 43.84) --
	(191.62, 43.09) --
	(193.31, 43.34) --
	(195.00, 43.09) --
	(196.69, 42.84) --
	(198.38, 42.59) --
	(200.07, 42.08) --
	(201.76, 41.57) --
	(203.45, 40.79) --
	(205.14, 40.53);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,179.66) --
	( 58.09,175.98) --
	( 59.78,172.76) --
	( 61.47,169.83) --
	( 63.16,166.74) --
	( 64.85,162.91) --
	( 66.54,159.39) --
	( 68.23,155.96) --
	( 69.92,152.65) --
	( 71.61,149.48) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,141.30) --
	( 78.37,137.83) --
	( 80.06,134.60) --
	( 81.75,131.18) --
	( 83.44,128.59) --
	( 85.13,125.66) --
	( 86.82,123.38) --
	( 88.51,120.63) --
	( 90.20,118.32) --
	( 91.89,115.71) --
	( 93.59,111.69) --
	( 95.28,108.73) --
	( 96.97,105.77) --
	( 98.66,102.55) --
	(100.35,100.12) --
	(102.04, 97.30) --
	(103.73, 94.81) --
	(105.42, 92.72) --
	(107.11, 89.69) --
	(108.80, 87.06) --
	(110.49, 84.17) --
	(112.18, 81.24) --
	(113.87, 79.08) --
	(115.56, 77.09) --
	(117.25, 75.31) --
	(118.94, 73.46) --
	(120.63, 71.71) --
	(122.32, 70.35) --
	(124.01, 68.81) --
	(125.70, 67.54) --
	(127.39, 66.07) --
	(129.08, 64.23) --
	(130.77, 63.02) --
	(132.46, 61.07) --
	(134.15, 59.79) --
	(135.84, 58.68) --
	(137.53, 57.34) --
	(139.22, 56.37) --
	(140.91, 55.77) --
	(142.60, 54.57) --
	(144.29, 52.92) --
	(145.98, 52.07) --
	(147.67, 52.29) --
	(149.36, 51.22) --
	(151.05, 50.35) --
	(152.75, 49.02) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.65) --
	(159.51, 46.49) --
	(161.20, 46.25) --
	(162.89, 45.30) --
	(164.58, 44.57) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 43.34) --
	(171.34, 42.84) --
	(173.03, 42.34) --
	(174.72, 41.57) --
	(176.41, 40.53) --
	(178.10, 40.00) --
	(179.79, 39.20) --
	(181.48, 39.20) --
	(183.17, 38.39) --
	(184.86, 38.39);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,173.46) --
	( 58.09,168.05) --
	( 59.78,161.47) --
	( 61.47,155.64) --
	( 63.16,152.30) --
	( 64.85,153.66) --
	( 66.54,154.66) --
	( 68.23,149.84) --
	( 69.92,139.59) --
	( 71.61,131.68) --
	( 73.30,124.76) --
	( 74.99,119.27) --
	( 76.68,112.47) --
	( 78.37,105.04) --
	( 80.06, 98.68) --
	( 81.75, 93.83) --
	( 83.44, 88.39) --
	( 85.13, 82.97) --
	( 86.82, 78.42) --
	( 88.51, 75.03) --
	( 90.20, 71.86) --
	( 91.89, 68.81) --
	( 93.59, 66.89) --
	( 95.28, 64.23) --
	( 96.97, 61.61) --
	( 98.66, 59.61) --
	(100.35, 57.15) --
	(102.04, 55.97) --
	(103.73, 54.57) --
	(105.42, 52.71) --
	(107.11, 52.07) --
	(108.80, 50.57) --
	(110.49, 49.46) --
	(112.18, 47.88) --
	(113.87, 47.42) --
	(115.56, 46.49) --
	(117.25, 45.30) --
	(118.94, 44.33) --
	(120.63, 43.84) --
	(122.32, 43.34) --
	(124.01, 42.84) --
	(125.70, 41.83) --
	(127.39, 41.05) --
	(129.08, 39.74) --
	(130.77, 39.20) --
	(132.46, 38.66) --
	(134.15, 38.39) --
	(135.84, 38.12);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,174.62) --
	( 58.09,168.57) --
	( 59.78,161.76) --
	( 61.47,154.66) --
	( 63.16,148.38) --
	( 64.85,149.12) --
	( 66.54,150.20) --
	( 68.23,149.48) --
	( 69.92,139.15) --
	( 71.61,127.52) --
	( 73.30,121.60) --
	( 74.99,114.15) --
	( 76.68,105.69) --
	( 78.37, 99.23) --
	( 80.06, 93.02) --
	( 81.75, 87.17) --
	( 83.44, 80.99) --
	( 85.13, 76.00) --
	( 86.82, 72.74) --
	( 88.51, 69.27) --
	( 90.20, 66.73) --
	( 91.89, 63.72) --
	( 93.59, 60.53) --
	( 95.28, 58.68) --
	( 96.97, 56.37) --
	( 98.66, 54.77) --
	(100.35, 53.13) --
	(102.04, 51.65) --
	(103.73, 50.35) --
	(105.42, 48.56) --
	(107.11, 47.65) --
	(108.80, 46.72) --
	(110.49, 45.30) --
	(112.18, 44.08) --
	(113.87, 43.59) --
	(115.56, 42.84) --
	(117.25, 42.08) --
	(118.94, 41.05) --
	(120.63, 39.47) --
	(122.32, 39.20) --
	(124.01, 38.39) --
	(125.70, 38.12);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,179.66) --
	( 58.09,176.43) --
	( 59.78,172.99) --
	( 61.47,170.33) --
	( 63.16,167.01) --
	( 64.85,163.19) --
	( 66.54,159.70) --
	( 68.23,155.64) --
	( 69.92,152.65) --
	( 71.61,148.75) --
	( 73.30,145.73) --
	( 74.99,142.95) --
	( 76.68,139.15) --
	( 78.37,135.08) --
	( 80.06,131.18) --
	( 81.75,127.52) --
	( 83.44,124.70) --
	( 85.13,121.18) --
	( 86.82,118.51) --
	( 88.51,114.15) --
	( 90.20,109.71) --
	( 91.89,105.77) --
	( 93.59,101.95) --
	( 95.28, 98.32) --
	( 96.97, 95.10) --
	( 98.66, 92.52) --
	(100.35, 88.94) --
	(102.04, 85.22) --
	(103.73, 81.74) --
	(105.42, 78.95) --
	(107.11, 76.14) --
	(108.80, 74.18) --
	(110.49, 72.15) --
	(112.18, 70.50) --
	(113.87, 68.65) --
	(115.56, 67.70) --
	(117.25, 65.91) --
	(118.94, 64.57) --
	(120.63, 62.67) --
	(122.32, 60.71) --
	(124.01, 60.16) --
	(125.70, 58.68) --
	(127.39, 57.15) --
	(129.08, 56.17) --
	(130.77, 55.77) --
	(132.46, 54.77) --
	(134.15, 53.75) --
	(135.84, 52.50) --
	(137.53, 52.07) --
	(139.22, 51.43) --
	(140.91, 50.78) --
	(142.60, 50.13) --
	(144.29, 48.79) --
	(145.98, 48.11) --
	(147.67, 47.88) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.25) --
	(154.44, 45.78) --
	(156.13, 45.06) --
	(157.82, 44.33) --
	(159.51, 43.84) --
	(161.20, 43.84) --
	(162.89, 43.34) --
	(164.58, 43.34) --
	(166.27, 42.84) --
	(167.96, 42.59) --
	(169.65, 42.08) --
	(171.34, 41.57) --
	(173.03, 41.31) --
	(174.72, 40.53) --
	(176.41, 40.00) --
	(178.10, 39.47) --
	(179.79, 39.20) --
	(181.48, 39.20) --
	(183.17, 38.94) --
	(184.86, 38.66);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,173.70) --
	( 58.09,168.31) --
	( 59.78,162.34) --
	( 61.47,155.64) --
	( 63.16,153.66) --
	( 64.85,155.32) --
	( 66.54,155.96) --
	( 68.23,150.56) --
	( 69.92,140.45) --
	( 71.61,132.67) --
	( 73.30,126.05) --
	( 74.99,120.57) --
	( 76.68,115.17) --
	( 78.37,107.66) --
	( 80.06,101.78) --
	( 81.75, 96.16) --
	( 83.44, 91.18) --
	( 85.13, 85.80) --
	( 86.82, 80.62) --
	( 88.51, 76.41) --
	( 90.20, 73.32) --
	( 91.89, 70.66) --
	( 93.59, 67.86) --
	( 95.28, 65.91) --
	( 96.97, 63.37) --
	( 98.66, 60.89) --
	(100.35, 59.24) --
	(102.04, 56.95) --
	(103.73, 55.77) --
	(105.42, 53.95) --
	(107.11, 52.50) --
	(108.80, 51.65) --
	(110.49, 50.57) --
	(112.18, 49.02) --
	(113.87, 47.88) --
	(115.56, 47.65) --
	(117.25, 46.49) --
	(118.94, 45.54) --
	(120.63, 44.33) --
	(122.32, 43.59) --
	(124.01, 43.34) --
	(125.70, 42.59) --
	(127.39, 42.08) --
	(129.08, 41.05) --
	(130.77, 40.00) --
	(132.46, 39.20) --
	(134.15, 38.66) --
	(135.84, 38.39) --
	(137.53, 38.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,176.20) --
	( 58.09,170.33) --
	( 59.78,164.59) --
	( 61.47,157.86) --
	( 63.16,152.99) --
	( 64.85,152.99) --
	( 66.54,154.33) --
	( 68.23,153.33) --
	( 69.92,143.76) --
	( 71.61,134.60) --
	( 73.30,128.06) --
	( 74.99,122.38) --
	( 76.68,116.77) --
	( 78.37,109.49) --
	( 80.06,103.23) --
	( 81.75, 97.48) --
	( 83.44, 92.41) --
	( 85.13, 86.94) --
	( 86.82, 81.99) --
	( 88.51, 77.36) --
	( 90.20, 74.46) --
	( 91.89, 71.41) --
	( 93.59, 68.96) --
	( 95.28, 66.89) --
	( 96.97, 64.57) --
	( 98.66, 61.79) --
	(100.35, 59.79) --
	(102.04, 57.34) --
	(103.73, 55.97) --
	(105.42, 54.57) --
	(107.11, 52.92) --
	(108.80, 51.86) --
	(110.49, 50.78) --
	(112.18, 49.46) --
	(113.87, 47.88) --
	(115.56, 47.42) --
	(117.25, 46.49) --
	(118.94, 45.54) --
	(120.63, 44.33) --
	(122.32, 43.84) --
	(124.01, 43.34) --
	(125.70, 42.84) --
	(127.39, 42.08) --
	(129.08, 41.05) --
	(130.77, 40.27) --
	(132.46, 39.47) --
	(134.15, 38.94) --
	(135.84, 38.66) --
	(137.53, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,175.31) --
	( 58.09,171.56) --
	( 59.78,171.80) --
	( 61.47,166.74) --
	( 63.16,156.60) --
	( 64.85,149.48) --
	( 66.54,143.36) --
	( 68.23,136.47) --
	( 69.92,130.16) --
	( 71.61,123.55) --
	( 73.30,118.00) --
	( 74.99,110.23) --
	( 76.68,103.23) --
	( 78.37, 98.04) --
	( 80.06, 92.52) --
	( 81.75, 86.49) --
	( 83.44, 81.24) --
	( 85.13, 76.95) --
	( 86.82, 73.75) --
	( 88.51, 70.50) --
	( 90.20, 68.02) --
	( 91.89, 66.40) --
	( 93.59, 63.02) --
	( 95.28, 60.35) --
	( 96.97, 58.30) --
	( 98.66, 56.56) --
	(100.35, 55.37) --
	(102.04, 53.33) --
	(103.73, 52.07) --
	(105.42, 50.78) --
	(107.11, 49.24) --
	(108.80, 48.11) --
	(110.49, 47.65) --
	(112.18, 46.72) --
	(113.87, 45.30) --
	(115.56, 44.33) --
	(117.25, 43.84) --
	(118.94, 43.34) --
	(120.63, 42.59) --
	(122.32, 41.57) --
	(124.01, 40.27) --
	(125.70, 39.47) --
	(127.39, 38.94) --
	(129.08, 38.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,177.31) --
	( 58.09,172.04) --
	( 59.78,166.74) --
	( 61.47,160.59) --
	( 63.16,154.99) --
	( 64.85,155.96) --
	( 66.54,157.24) --
	( 68.23,155.32) --
	( 69.92,145.73) --
	( 71.61,138.27) --
	( 73.30,131.18) --
	( 74.99,125.82) --
	( 76.68,120.51) --
	( 78.37,114.43) --
	( 80.06,108.12) --
	( 81.75,102.13) --
	( 83.44, 97.11) --
	( 85.13, 92.52) --
	( 86.82, 87.06) --
	( 88.51, 82.48) --
	( 90.20, 78.42) --
	( 91.89, 74.89) --
	( 93.59, 72.15) --
	( 95.28, 69.58) --
	( 96.97, 67.21) --
	( 98.66, 64.91) --
	(100.35, 62.50) --
	(102.04, 60.35) --
	(103.73, 58.49) --
	(105.42, 56.37) --
	(107.11, 54.97) --
	(108.80, 53.54) --
	(110.49, 52.29) --
	(112.18, 51.22) --
	(113.87, 50.13) --
	(115.56, 48.79) --
	(117.25, 47.65) --
	(118.94, 47.19) --
	(120.63, 46.49) --
	(122.32, 45.30) --
	(124.01, 44.33) --
	(125.70, 43.34) --
	(127.39, 43.34) --
	(129.08, 42.59) --
	(130.77, 42.08) --
	(132.46, 41.57) --
	(134.15, 40.53) --
	(135.84, 39.74) --
	(137.53, 39.20) --
	(139.22, 38.66) --
	(140.91, 38.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,176.20) --
	( 58.09,170.08) --
	( 59.78,162.91) --
	( 61.47,156.60) --
	( 63.16,151.61) --
	( 64.85,151.96) --
	( 66.54,152.99) --
	( 68.23,152.30) --
	( 69.92,142.95) --
	( 71.61,132.67) --
	( 73.30,126.05) --
	( 74.99,120.14) --
	( 76.68,112.90) --
	( 78.37,105.93) --
	( 80.06, 99.59) --
	( 81.75, 94.52) --
	( 83.44, 88.83) --
	( 85.13, 82.73) --
	( 86.82, 78.29) --
	( 88.51, 74.32) --
	( 90.20, 71.26) --
	( 91.89, 68.49) --
	( 93.59, 65.74) --
	( 95.28, 63.72) --
	( 96.97, 60.89) --
	( 98.66, 58.11) --
	(100.35, 56.56) --
	(102.04, 54.97) --
	(103.73, 52.71) --
	(105.42, 52.07) --
	(107.11, 50.57) --
	(108.80, 48.79) --
	(110.49, 47.88) --
	(112.18, 47.19) --
	(113.87, 46.01) --
	(115.56, 44.82) --
	(117.25, 43.59) --
	(118.94, 43.59) --
	(120.63, 43.34) --
	(122.32, 42.08) --
	(124.01, 41.31) --
	(125.70, 40.27) --
	(127.39, 39.20) --
	(129.08, 38.66) --
	(130.77, 38.12);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.53) --
	( 58.09,173.70) --
	( 59.78,170.33) --
	( 61.47,167.01) --
	( 63.16,162.62) --
	( 64.85,158.48) --
	( 66.54,154.33) --
	( 68.23,150.91) --
	( 69.92,147.26) --
	( 71.61,144.16) --
	( 73.30,139.59) --
	( 74.99,135.08) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,123.84) --
	( 81.75,120.20) --
	( 83.44,116.64) --
	( 85.13,111.98) --
	( 86.82,107.35) --
	( 88.51,103.48) --
	( 90.20, 99.32) --
	( 91.89, 95.88) --
	( 93.59, 92.82) --
	( 95.28, 88.83) --
	( 96.97, 85.11) --
	( 98.66, 81.24) --
	(100.35, 78.29) --
	(102.04, 75.86) --
	(103.73, 73.61) --
	(105.42, 71.26) --
	(107.11, 69.43) --
	(108.80, 67.54) --
	(110.49, 66.07) --
	(112.18, 64.74) --
	(113.87, 62.67) --
	(115.56, 60.53) --
	(117.25, 59.42) --
	(118.94, 57.92) --
	(120.63, 56.37) --
	(122.32, 55.57) --
	(124.01, 54.77) --
	(125.70, 53.54) --
	(127.39, 52.07) --
	(129.08, 51.86) --
	(130.77, 51.22) --
	(132.46, 50.57) --
	(134.15, 49.24) --
	(135.84, 47.88) --
	(137.53, 47.42) --
	(139.22, 47.42) --
	(140.91, 46.72) --
	(142.60, 46.25) --
	(144.29, 45.54) --
	(145.98, 44.82) --
	(147.67, 43.59) --
	(149.36, 43.34) --
	(151.05, 43.09) --
	(152.75, 42.84) --
	(154.44, 42.59) --
	(156.13, 42.08) --
	(157.82, 41.31) --
	(159.51, 41.05) --
	(161.20, 40.27) --
	(162.89, 39.47) --
	(164.58, 38.94) --
	(166.27, 38.66) --
	(167.96, 38.39) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.20) --
	( 58.09,172.28) --
	( 59.78,168.31) --
	( 61.47,164.03) --
	( 63.16,159.09) --
	( 64.85,154.33) --
	( 66.54,150.20) --
	( 68.23,146.12) --
	( 69.92,142.13) --
	( 71.61,137.83) --
	( 73.30,132.67) --
	( 74.99,128.59) --
	( 76.68,124.47) --
	( 78.37,120.63) --
	( 80.06,117.42) --
	( 81.75,112.05) --
	( 83.44,107.27) --
	( 85.13,103.23) --
	( 86.82, 98.68) --
	( 88.51, 94.91) --
	( 90.20, 91.70) --
	( 91.89, 87.50) --
	( 93.59, 83.93) --
	( 95.28, 80.23) --
	( 96.97, 76.95) --
	( 98.66, 74.89) --
	(100.35, 72.59) --
	(102.04, 70.50) --
	(103.73, 68.65) --
	(105.42, 67.21) --
	(107.11, 65.24) --
	(108.80, 63.72) --
	(110.49, 61.61) --
	(112.18, 59.98) --
	(113.87, 58.68) --
	(115.56, 56.95) --
	(117.25, 55.97) --
	(118.94, 55.37) --
	(120.63, 53.95) --
	(122.32, 52.29) --
	(124.01, 51.86) --
	(125.70, 51.43) --
	(127.39, 50.78) --
	(129.08, 49.24) --
	(130.77, 48.11) --
	(132.46, 47.42) --
	(134.15, 47.42) --
	(135.84, 46.96) --
	(137.53, 46.25) --
	(139.22, 45.54) --
	(140.91, 44.57) --
	(142.60, 43.59) --
	(144.29, 43.34) --
	(145.98, 43.59) --
	(147.67, 43.34) --
	(149.36, 42.59) --
	(151.05, 42.34) --
	(152.75, 41.57) --
	(154.44, 40.79) --
	(156.13, 39.74) --
	(157.82, 39.20) --
	(159.51, 38.66) --
	(161.20, 38.39) --
	(162.89, 38.12) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,177.31) --
	( 58.09,171.80) --
	( 59.78,166.74) --
	( 61.47,160.00) --
	( 63.16,154.66) --
	( 64.85,153.66) --
	( 66.54,155.32) --
	( 68.23,155.64) --
	( 69.92,147.26) --
	( 71.61,139.15) --
	( 73.30,132.18) --
	( 74.99,126.43) --
	( 76.68,121.78) --
	( 78.37,116.64) --
	( 80.06,109.49) --
	( 81.75,104.14) --
	( 83.44, 99.04) --
	( 85.13, 94.32) --
	( 86.82, 89.91) --
	( 88.51, 84.99) --
	( 90.20, 80.62) --
	( 91.89, 76.95) --
	( 93.59, 73.89) --
	( 95.28, 71.26) --
	( 96.97, 68.49) --
	( 98.66, 67.05) --
	(100.35, 64.40) --
	(102.04, 62.15) --
	(103.73, 59.61) --
	(105.42, 58.49) --
	(107.11, 56.37) --
	(108.80, 55.17) --
	(110.49, 53.95) --
	(112.18, 52.29) --
	(113.87, 51.65) --
	(115.56, 50.78) --
	(117.25, 49.46) --
	(118.94, 47.88) --
	(120.63, 47.42) --
	(122.32, 46.96) --
	(124.01, 46.01) --
	(125.70, 44.82) --
	(127.39, 43.59) --
	(129.08, 43.34) --
	(130.77, 43.09) --
	(132.46, 42.59) --
	(134.15, 41.83) --
	(135.84, 40.79) --
	(137.53, 39.47) --
	(139.22, 38.94) --
	(140.91, 38.12) --
	(142.60, 38.12);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,178.39) --
	( 58.09,174.16) --
	( 59.78,174.39) --
	( 61.47,170.82) --
	( 63.16,161.76) --
	( 64.85,155.96) --
	( 66.54,150.20) --
	( 68.23,144.95) --
	( 69.92,140.02) --
	( 71.61,132.67) --
	( 73.30,126.98) --
	( 74.99,122.50) --
	( 76.68,117.23) --
	( 78.37,110.74) --
	( 80.06,105.29) --
	( 81.75,100.30) --
	( 83.44, 95.97) --
	( 85.13, 91.28) --
	( 86.82, 86.83) --
	( 88.51, 82.60) --
	( 90.20, 78.95) --
	( 91.89, 75.58) --
	( 93.59, 72.88) --
	( 95.28, 70.81) --
	( 96.97, 68.49) --
	( 98.66, 66.73) --
	(100.35, 64.74) --
	(102.04, 62.50) --
	(103.73, 60.53) --
	(105.42, 58.86) --
	(107.11, 56.95) --
	(108.80, 55.97) --
	(110.49, 54.36) --
	(112.18, 52.71) --
	(113.87, 51.86) --
	(115.56, 51.22) --
	(117.25, 50.13) --
	(118.94, 48.56) --
	(120.63, 47.65) --
	(122.32, 47.42) --
	(124.01, 46.49) --
	(125.70, 45.30) --
	(127.39, 44.82) --
	(129.08, 43.34) --
	(130.77, 43.34) --
	(132.46, 43.34) --
	(134.15, 42.59) --
	(135.84, 41.83) --
	(137.53, 41.31) --
	(139.22, 40.00) --
	(140.91, 39.47) --
	(142.60, 38.94) --
	(144.29, 38.39) --
	(145.98, 38.39);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.24) --
	( 56.40,173.70) --
	( 58.09,168.31) --
	( 59.78,162.62) --
	( 61.47,156.92) --
	( 63.16,154.99) --
	( 64.85,156.28) --
	( 66.54,157.24) --
	( 68.23,150.91) --
	( 69.92,142.13) --
	( 71.61,136.01) --
	( 73.30,130.16) --
	( 74.99,124.24) --
	( 76.68,119.77) --
	( 78.37,113.67) --
	( 80.06,107.50) --
	( 81.75,102.04) --
	( 83.44, 97.11) --
	( 85.13, 92.72) --
	( 86.82, 87.73) --
	( 88.51, 82.97) --
	( 90.20, 79.21) --
	( 91.89, 75.72) --
	( 93.59, 73.17) --
	( 95.28, 70.50) --
	( 96.97, 68.33) --
	( 98.66, 66.56) --
	(100.35, 64.06) --
	(102.04, 61.79) --
	(103.73, 59.98) --
	(105.42, 58.11) --
	(107.11, 56.17) --
	(108.80, 55.37) --
	(110.49, 53.54) --
	(112.18, 52.07) --
	(113.87, 51.65) --
	(115.56, 50.78) --
	(117.25, 49.02) --
	(118.94, 47.88) --
	(120.63, 47.65) --
	(122.32, 46.96) --
	(124.01, 45.78) --
	(125.70, 44.57) --
	(127.39, 43.59) --
	(129.08, 43.34) --
	(130.77, 43.34) --
	(132.46, 42.59) --
	(134.15, 41.83) --
	(135.84, 41.05) --
	(137.53, 40.27) --
	(139.22, 39.74) --
	(140.91, 38.94) --
	(142.60, 38.39) --
	(144.29, 38.12);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,180.49) --
	( 58.09,176.87) --
	( 59.78,172.99) --
	( 61.47,169.83) --
	( 63.16,165.68) --
	( 64.85,161.76) --
	( 66.54,157.86) --
	( 68.23,153.66) --
	( 69.92,149.84) --
	( 71.61,146.50) --
	( 73.30,142.95) --
	( 74.99,138.72) --
	( 76.68,134.60) --
	( 78.37,130.16) --
	( 80.06,126.38) --
	( 81.75,123.03) --
	( 83.44,119.52) --
	( 85.13,115.58) --
	( 86.82,110.89) --
	( 88.51,106.49) --
	( 90.20,102.30) --
	( 91.89, 98.77) --
	( 93.59, 95.30) --
	( 95.28, 91.70) --
	( 96.97, 88.50) --
	( 98.66, 84.64) --
	(100.35, 82.11) --
	(102.04, 79.08) --
	(103.73, 76.55) --
	(105.42, 74.18) --
	(107.11, 72.45) --
	(108.80, 70.66) --
	(110.49, 68.96) --
	(112.18, 67.38) --
	(113.87, 66.56) --
	(115.56, 64.57) --
	(117.25, 63.02) --
	(118.94, 61.43) --
	(120.63, 60.16) --
	(122.32, 59.42) --
	(124.01, 57.72) --
	(125.70, 56.76) --
	(127.39, 55.97) --
	(129.08, 55.37) --
	(130.77, 54.16) --
	(132.46, 52.92) --
	(134.15, 52.29) --
	(135.84, 51.65) --
	(137.53, 51.65) --
	(139.22, 50.78) --
	(140.91, 49.69) --
	(142.60, 48.56) --
	(144.29, 47.65) --
	(145.98, 47.65) --
	(147.67, 47.42) --
	(149.36, 46.96) --
	(151.05, 46.49) --
	(152.75, 45.54) --
	(154.44, 45.06) --
	(156.13, 44.33) --
	(157.82, 43.59) --
	(159.51, 43.34) --
	(161.20, 43.34) --
	(162.89, 43.09) --
	(164.58, 42.84) --
	(166.27, 42.59) --
	(167.96, 42.08) --
	(169.65, 41.57) --
	(171.34, 41.31) --
	(173.03, 40.79) --
	(174.72, 39.74) --
	(176.41, 39.47) --
	(178.10, 39.20) --
	(179.79, 38.66) --
	(181.48, 38.66);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,172.52) --
	( 58.09,167.27) --
	( 59.78,161.18) --
	( 61.47,154.99) --
	( 63.16,154.66) --
	( 64.85,155.96) --
	( 66.54,155.96) --
	( 68.23,148.75) --
	( 69.92,139.59) --
	( 71.61,132.67) --
	( 73.30,126.98) --
	( 74.99,121.42) --
	( 76.68,116.11) --
	( 78.37,109.04) --
	( 80.06,103.40) --
	( 81.75, 97.95) --
	( 83.44, 93.23) --
	( 85.13, 88.39) --
	( 86.82, 83.45) --
	( 88.51, 79.21) --
	( 90.20, 76.00) --
	( 91.89, 73.03) --
	( 93.59, 70.66) --
	( 95.28, 68.17) --
	( 96.97, 65.91) --
	( 98.66, 63.72) --
	(100.35, 61.43) --
	(102.04, 59.79) --
	(103.73, 57.72) --
	(105.42, 55.97) --
	(107.11, 54.77) --
	(108.80, 53.13) --
	(110.49, 51.86) --
	(112.18, 51.00) --
	(113.87, 49.91) --
	(115.56, 48.11) --
	(117.25, 47.42) --
	(118.94, 47.19) --
	(120.63, 46.25) --
	(122.32, 45.06) --
	(124.01, 44.08) --
	(125.70, 43.59) --
	(127.39, 42.84) --
	(129.08, 42.84) --
	(130.77, 42.08) --
	(132.46, 41.05) --
	(134.15, 39.74) --
	(135.84, 39.20) --
	(137.53, 38.39) --
	(139.22, 38.39) --
	(140.91, 38.12);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,177.53) --
	( 58.09,172.04) --
	( 59.78,166.21) --
	( 61.47,160.29) --
	( 63.16,154.33) --
	( 64.85,153.66) --
	( 66.54,154.66) --
	( 68.23,154.33) --
	( 69.92,147.26) --
	( 71.61,137.83) --
	( 73.30,130.67) --
	( 74.99,124.70) --
	( 76.68,119.02) --
	( 78.37,112.83) --
	( 80.06,106.01) --
	( 81.75,100.39) --
	( 83.44, 95.59) --
	( 85.13, 90.97) --
	( 86.82, 85.69) --
	( 88.51, 80.99) --
	( 90.20, 77.09) --
	( 91.89, 73.89) --
	( 93.59, 71.26) --
	( 95.28, 68.96) --
	( 96.97, 66.89) --
	( 98.66, 64.23) --
	(100.35, 61.79) --
	(102.04, 59.79) --
	(103.73, 57.53) --
	(105.42, 56.17) --
	(107.11, 55.17) --
	(108.80, 52.92) --
	(110.49, 52.07) --
	(112.18, 51.22) --
	(113.87, 49.69) --
	(115.56, 48.11) --
	(117.25, 47.65) --
	(118.94, 46.96) --
	(120.63, 46.25) --
	(122.32, 45.06) --
	(124.01, 44.08) --
	(125.70, 43.84) --
	(127.39, 43.09) --
	(129.08, 42.34) --
	(130.77, 41.31) --
	(132.46, 40.53) --
	(134.15, 39.47) --
	(135.84, 39.20) --
	(137.53, 38.39) --
	(139.22, 38.39);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,174.39) --
	( 58.09,169.33) --
	( 59.78,162.91) --
	( 61.47,156.60) --
	( 63.16,152.65) --
	( 64.85,153.66) --
	( 66.54,154.33) --
	( 68.23,151.61) --
	( 69.92,141.71) --
	( 71.61,134.13) --
	( 73.30,127.52) --
	( 74.99,122.44) --
	( 76.68,116.77) --
	( 78.37,110.16) --
	( 80.06,104.47) --
	( 81.75, 98.68) --
	( 83.44, 93.73) --
	( 85.13, 89.26) --
	( 86.82, 84.05) --
	( 88.51, 79.85) --
	( 90.20, 76.27) --
	( 91.89, 73.17) --
	( 93.59, 70.81) --
	( 95.28, 68.33) --
	( 96.97, 66.56) --
	( 98.66, 64.40) --
	(100.35, 61.79) --
	(102.04, 59.98) --
	(103.73, 58.11) --
	(105.42, 56.56) --
	(107.11, 55.17) --
	(108.80, 53.54) --
	(110.49, 52.50) --
	(112.18, 51.65) --
	(113.87, 50.13) --
	(115.56, 48.79) --
	(117.25, 47.88) --
	(118.94, 47.42) --
	(120.63, 46.25) --
	(122.32, 45.06) --
	(124.01, 44.33) --
	(125.70, 43.84) --
	(127.39, 43.59) --
	(129.08, 42.59) --
	(130.77, 41.57) --
	(132.46, 40.79) --
	(134.15, 39.74) --
	(135.84, 39.20) --
	(137.53, 38.66) --
	(139.22, 38.39);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,177.96) --
	( 58.09,173.23) --
	( 59.78,168.31) --
	( 61.47,162.91) --
	( 63.16,157.86) --
	( 64.85,158.79) --
	( 66.54,159.70) --
	( 68.23,158.48) --
	( 69.92,148.75) --
	( 71.61,143.36) --
	( 73.30,136.93) --
	( 74.99,131.18) --
	( 76.68,126.05) --
	( 78.37,121.12) --
	( 80.06,117.03) --
	( 81.75,110.45) --
	( 83.44,105.69) --
	( 85.13,100.56) --
	( 86.82, 96.35) --
	( 88.51, 92.21) --
	( 90.20, 87.73) --
	( 91.89, 83.45) --
	( 93.59, 79.72) --
	( 95.28, 76.55) --
	( 96.97, 73.89) --
	( 98.66, 71.41) --
	(100.35, 69.58) --
	(102.04, 67.70) --
	(103.73, 65.58) --
	(105.42, 63.72) --
	(107.11, 61.43) --
	(108.80, 59.98) --
	(110.49, 58.30) --
	(112.18, 56.56) --
	(113.87, 55.57) --
	(115.56, 54.16) --
	(117.25, 52.71) --
	(118.94, 51.86) --
	(120.63, 50.78) --
	(122.32, 49.46) --
	(124.01, 48.79) --
	(125.70, 48.11) --
	(127.39, 47.42) --
	(129.08, 46.49) --
	(130.77, 45.30) --
	(132.46, 44.57) --
	(134.15, 43.84) --
	(135.84, 43.59) --
	(137.53, 43.09) --
	(139.22, 42.59) --
	(140.91, 41.83) --
	(142.60, 40.79) --
	(144.29, 40.27) --
	(145.98, 39.20) --
	(147.67, 38.94) --
	(149.36, 38.66) --
	(151.05, 38.66);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,174.85) --
	( 58.09,169.58) --
	( 59.78,163.19) --
	( 61.47,157.24) --
	( 63.16,151.96) --
	( 64.85,151.96) --
	( 66.54,153.33) --
	( 68.23,151.61) --
	( 69.92,142.54) --
	( 71.61,134.13) --
	( 73.30,127.52) --
	( 74.99,122.26) --
	( 76.68,116.51) --
	( 78.37,109.56) --
	( 80.06,104.14) --
	( 81.75, 98.04) --
	( 83.44, 93.93) --
	( 85.13, 89.26) --
	( 86.82, 84.17) --
	( 88.51, 80.11) --
	( 90.20, 76.41) --
	( 91.89, 73.46) --
	( 93.59, 70.96) --
	( 95.28, 68.65) --
	( 96.97, 66.24) --
	( 98.66, 64.40) --
	(100.35, 61.61) --
	(102.04, 59.61) --
	(103.73, 57.53) --
	(105.42, 56.17) --
	(107.11, 54.97) --
	(108.80, 52.71) --
	(110.49, 51.86) --
	(112.18, 50.78) --
	(113.87, 49.24) --
	(115.56, 48.11) --
	(117.25, 47.42) --
	(118.94, 46.25) --
	(120.63, 45.30) --
	(122.32, 44.08) --
	(124.01, 43.59) --
	(125.70, 43.34) --
	(127.39, 42.59) --
	(129.08, 41.57) --
	(130.77, 40.53) --
	(132.46, 39.47) --
	(134.15, 39.20) --
	(135.84, 38.66) --
	(137.53, 38.39);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,179.45) --
	( 58.09,175.08) --
	( 59.78,170.82) --
	( 61.47,166.48) --
	( 63.16,161.47) --
	( 64.85,157.24) --
	( 66.54,152.30) --
	( 68.23,147.26) --
	( 69.92,143.76) --
	( 71.61,139.15) --
	( 73.30,134.13) --
	( 74.99,129.64) --
	( 76.68,125.32) --
	( 78.37,121.42) --
	( 80.06,117.75) --
	( 81.75,113.32) --
	( 83.44,108.66) --
	( 85.13,103.65) --
	( 86.82, 99.41) --
	( 88.51, 95.97) --
	( 90.20, 92.72) --
	( 91.89, 88.50) --
	( 93.59, 84.40) --
	( 95.28, 80.99) --
	( 96.97, 77.49) --
	( 98.66, 75.03) --
	(100.35, 72.74) --
	(102.04, 70.66) --
	(103.73, 68.65) --
	(105.42, 66.89) --
	(107.11, 64.74) --
	(108.80, 62.85) --
	(110.49, 60.53) --
	(112.18, 59.24) --
	(113.87, 57.15) --
	(115.56, 56.17) --
	(117.25, 55.37) --
	(118.94, 53.95) --
	(120.63, 52.07) --
	(122.32, 51.86) --
	(124.01, 50.78) --
	(125.70, 49.46) --
	(127.39, 48.34) --
	(129.08, 47.88) --
	(130.77, 47.42) --
	(132.46, 46.72) --
	(134.15, 45.30) --
	(135.84, 44.57) --
	(137.53, 43.84) --
	(139.22, 43.59) --
	(140.91, 43.34) --
	(142.60, 42.84) --
	(144.29, 42.34) --
	(145.98, 41.05) --
	(147.67, 40.53) --
	(149.36, 40.00) --
	(151.05, 39.47) --
	(152.75, 38.66) --
	(154.44, 38.66) --
	(156.13, 38.39) --
	(157.82, 38.12);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,174.39) --
	( 58.09,170.08) --
	( 59.78,165.13) --
	( 61.47,159.70) --
	( 63.16,157.86) --
	( 64.85,159.70) --
	( 66.54,159.70) --
	( 68.23,153.33) --
	( 69.92,145.73) --
	( 71.61,141.30) --
	( 73.30,135.54) --
	( 74.99,130.67) --
	( 76.68,125.99) --
	( 78.37,121.90) --
	( 80.06,118.13) --
	( 81.75,113.39) --
	( 83.44,107.97) --
	( 85.13,103.89) --
	( 86.82, 99.41) --
	( 88.51, 95.69) --
	( 90.20, 92.31) --
	( 91.89, 88.39) --
	( 93.59, 84.17) --
	( 95.28, 80.99) --
	( 96.97, 77.49) --
	( 98.66, 75.03) --
	(100.35, 72.74) --
	(102.04, 70.35) --
	(103.73, 68.33) --
	(105.42, 66.40) --
	(107.11, 64.23) --
	(108.80, 62.32) --
	(110.49, 60.16) --
	(112.18, 59.05) --
	(113.87, 56.76) --
	(115.56, 55.97) --
	(117.25, 54.77) --
	(118.94, 52.92) --
	(120.63, 51.43) --
	(122.32, 51.22) --
	(124.01, 50.13) --
	(125.70, 48.79) --
	(127.39, 47.65) --
	(129.08, 47.19) --
	(130.77, 46.72) --
	(132.46, 45.78) --
	(134.15, 44.57) --
	(135.84, 43.84) --
	(137.53, 43.34) --
	(139.22, 43.09) --
	(140.91, 42.34) --
	(142.60, 41.83) --
	(144.29, 41.57) --
	(145.98, 40.53) --
	(147.67, 39.47) --
	(149.36, 38.66) --
	(151.05, 38.39) --
	(152.75, 38.39);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,177.31) --
	( 58.09,172.76) --
	( 59.78,168.31) --
	( 61.47,163.19) --
	( 63.16,158.79) --
	( 64.85,158.79) --
	( 66.54,159.70) --
	( 68.23,157.86) --
	( 69.92,148.75) --
	( 71.61,144.16) --
	( 73.30,139.15) --
	( 74.99,134.60) --
	( 76.68,129.12) --
	( 78.37,124.59) --
	( 80.06,120.94) --
	( 81.75,116.90) --
	( 83.44,112.33) --
	( 85.13,107.19) --
	( 86.82,102.89) --
	( 88.51, 99.04) --
	( 90.20, 95.59) --
	( 91.89, 91.90) --
	( 93.59, 88.06) --
	( 95.28, 84.05) --
	( 96.97, 80.62) --
	( 98.66, 77.76) --
	(100.35, 74.89) --
	(102.04, 73.03) --
	(103.73, 70.81) --
	(105.42, 68.96) --
	(107.11, 67.38) --
	(108.80, 64.91) --
	(110.49, 63.72) --
	(112.18, 61.25) --
	(113.87, 59.79) --
	(115.56, 58.30) --
	(117.25, 56.17) --
	(118.94, 55.57) --
	(120.63, 54.36) --
	(122.32, 52.50) --
	(124.01, 51.86) --
	(125.70, 51.43) --
	(127.39, 50.35) --
	(129.08, 48.79) --
	(130.77, 47.88) --
	(132.46, 47.19) --
	(134.15, 46.96) --
	(135.84, 46.01) --
	(137.53, 45.06) --
	(139.22, 44.08) --
	(140.91, 43.84) --
	(142.60, 43.59) --
	(144.29, 42.84) --
	(145.98, 42.34) --
	(147.67, 41.83) --
	(149.36, 41.31) --
	(151.05, 40.27) --
	(152.75, 39.20) --
	(154.44, 38.66) --
	(156.13, 38.66) --
	(157.82, 38.12);
\definecolor{drawColor}{RGB}{71,46,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,176.87) --
	( 58.09,172.04) --
	( 59.78,167.53) --
	( 61.47,162.05) --
	( 63.16,157.86) --
	( 64.85,158.17) --
	( 66.54,159.09) --
	( 68.23,157.24) --
	( 69.92,148.75) --
	( 71.61,143.36) --
	( 73.30,137.83) --
	( 74.99,133.16) --
	( 76.68,128.06) --
	( 78.37,123.73) --
	( 80.06,120.14) --
	( 81.75,115.78) --
	( 83.44,110.74) --
	( 85.13,106.17) --
	( 86.82,102.13) --
	( 88.51, 98.22) --
	( 90.20, 94.62) --
	( 91.89, 91.07) --
	( 93.59, 86.83) --
	( 95.28, 83.09) --
	( 96.97, 79.98) --
	( 98.66, 76.95) --
	(100.35, 74.32) --
	(102.04, 72.45) --
	(103.73, 70.35) --
	(105.42, 68.17) --
	(107.11, 66.73) --
	(108.80, 64.40) --
	(110.49, 62.67) --
	(112.18, 60.53) --
	(113.87, 59.42) --
	(115.56, 57.53) --
	(117.25, 55.97) --
	(118.94, 55.17) --
	(120.63, 53.75) --
	(122.32, 52.29) --
	(124.01, 51.43) --
	(125.70, 51.00) --
	(127.39, 49.46) --
	(129.08, 47.88) --
	(130.77, 47.65) --
	(132.46, 47.19) --
	(134.15, 46.49) --
	(135.84, 46.01) --
	(137.53, 44.33) --
	(139.22, 43.59) --
	(140.91, 43.59) --
	(142.60, 43.09) --
	(144.29, 42.59) --
	(145.98, 41.83) --
	(147.67, 41.05) --
	(149.36, 40.27) --
	(151.05, 39.20) --
	(152.75, 38.39) --
	(154.44, 38.12) --
	(156.13, 38.12);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,175.76) --
	( 58.09,171.56) --
	( 59.78,167.27) --
	( 61.47,161.76) --
	( 63.16,160.59) --
	( 64.85,161.76) --
	( 66.54,162.05) --
	( 68.23,156.28) --
	( 69.92,148.38) --
	( 71.61,144.16) --
	( 73.30,140.02) --
	( 74.99,134.60) --
	( 76.68,129.64) --
	( 78.37,125.43) --
	( 80.06,121.54) --
	( 81.75,118.20) --
	( 83.44,113.46) --
	( 85.13,108.50) --
	( 86.82,104.23) --
	( 88.51,100.30) --
	( 90.20, 96.83) --
	( 91.89, 93.53) --
	( 93.59, 90.01) --
	( 95.28, 85.80) --
	( 96.97, 82.24) --
	( 98.66, 79.08) --
	(100.35, 76.41) --
	(102.04, 73.75) --
	(103.73, 72.00) --
	(105.42, 70.20) --
	(107.11, 68.02) --
	(108.80, 66.73) --
	(110.49, 64.23) --
	(112.18, 63.02) --
	(113.87, 60.89) --
	(115.56, 59.61) --
	(117.25, 57.53) --
	(118.94, 56.17) --
	(120.63, 55.37) --
	(122.32, 53.95) --
	(124.01, 52.71) --
	(125.70, 51.65) --
	(127.39, 51.22) --
	(129.08, 49.91) --
	(130.77, 48.79) --
	(132.46, 47.65) --
	(134.15, 47.42) --
	(135.84, 46.96) --
	(137.53, 46.25) --
	(139.22, 45.30) --
	(140.91, 44.08) --
	(142.60, 43.34) --
	(144.29, 43.34) --
	(145.98, 43.09) --
	(147.67, 42.59) --
	(149.36, 41.83) --
	(151.05, 41.31) --
	(152.75, 40.27) --
	(154.44, 39.47) --
	(156.13, 38.39) --
	(157.82, 38.39) --
	(159.51, 38.12);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,174.39) --
	( 58.09,170.08) --
	( 59.78,165.13) --
	( 61.47,159.70) --
	( 63.16,156.92) --
	( 64.85,158.48) --
	( 66.54,158.79) --
	( 68.23,154.33) --
	( 69.92,146.12) --
	( 71.61,140.87) --
	( 73.30,135.54) --
	( 74.99,130.16) --
	( 76.68,125.94) --
	( 78.37,122.14) --
	( 80.06,117.81) --
	( 81.75,113.04) --
	( 83.44,107.74) --
	( 85.13,103.56) --
	( 86.82, 99.76) --
	( 88.51, 95.88) --
	( 90.20, 92.62) --
	( 91.89, 88.61) --
	( 93.59, 84.87) --
	( 95.28, 81.49) --
	( 96.97, 78.02) --
	( 98.66, 75.44) --
	(100.35, 73.17) --
	(102.04, 70.96) --
	(103.73, 68.96) --
	(105.42, 67.38) --
	(107.11, 65.07) --
	(108.80, 63.37) --
	(110.49, 61.07) --
	(112.18, 59.79) --
	(113.87, 58.30) --
	(115.56, 56.17) --
	(117.25, 55.57) --
	(118.94, 54.16) --
	(120.63, 52.50) --
	(122.32, 51.86) --
	(124.01, 50.78) --
	(125.70, 50.13) --
	(127.39, 48.56) --
	(129.08, 47.65) --
	(130.77, 47.19) --
	(132.46, 46.72) --
	(134.15, 46.01) --
	(135.84, 44.82) --
	(137.53, 43.59) --
	(139.22, 43.34) --
	(140.91, 42.84) --
	(142.60, 42.84) --
	(144.29, 42.08) --
	(145.98, 41.57) --
	(147.67, 40.27) --
	(149.36, 39.74) --
	(151.05, 38.94) --
	(152.75, 38.39) --
	(154.44, 38.12);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,177.09) --
	( 58.09,174.16) --
	( 59.78,174.16) --
	( 61.47,169.58) --
	( 63.16,161.18) --
	( 64.85,155.64) --
	( 66.54,150.56) --
	( 68.23,145.73) --
	( 69.92,141.30) --
	( 71.61,135.08) --
	( 73.30,130.16) --
	( 74.99,125.04) --
	( 76.68,120.88) --
	( 78.37,116.64) --
	( 80.06,111.11) --
	( 81.75,106.01) --
	( 83.44,101.78) --
	( 85.13, 97.48) --
	( 86.82, 93.83) --
	( 88.51, 90.33) --
	( 90.20, 86.03) --
	( 91.89, 82.36) --
	( 93.59, 78.55) --
	( 95.28, 76.00) --
	( 96.97, 73.46) --
	( 98.66, 71.11) --
	(100.35, 68.81) --
	(102.04, 67.38) --
	(103.73, 65.07) --
	(105.42, 63.20) --
	(107.11, 60.89) --
	(108.80, 59.79) --
	(110.49, 57.53) --
	(112.18, 55.77) --
	(113.87, 55.17) --
	(115.56, 53.54) --
	(117.25, 52.07) --
	(118.94, 51.43) --
	(120.63, 50.57) --
	(122.32, 48.79) --
	(124.01, 47.65) --
	(125.70, 47.42) --
	(127.39, 46.72) --
	(129.08, 45.78) --
	(130.77, 44.33) --
	(132.46, 43.59) --
	(134.15, 43.34) --
	(135.84, 43.09) --
	(137.53, 42.34) --
	(139.22, 42.34) --
	(140.91, 41.05) --
	(142.60, 40.00) --
	(144.29, 38.94) --
	(145.98, 38.66) --
	(147.67, 38.12);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,178.39) --
	( 58.09,174.16) --
	( 59.78,170.58) --
	( 61.47,166.21) --
	( 63.16,161.76) --
	( 64.85,157.24) --
	( 66.54,152.65) --
	( 68.23,149.12) --
	( 69.92,145.35) --
	( 71.61,142.13) --
	( 73.30,137.83) --
	( 74.99,133.65) --
	( 76.68,129.64) --
	( 78.37,125.99) --
	( 80.06,122.67) --
	( 81.75,119.40) --
	( 83.44,115.98) --
	( 85.13,111.33) --
	( 86.82,106.88) --
	( 88.51,103.14) --
	( 90.20, 99.76) --
	( 91.89, 96.07) --
	( 93.59, 93.12) --
	( 95.28, 90.12) --
	( 96.97, 86.15) --
	( 98.66, 83.33) --
	(100.35, 80.11) --
	(102.04, 77.36) --
	(103.73, 75.31) --
	(105.42, 73.03) --
	(107.11, 71.11) --
	(108.80, 69.27) --
	(110.49, 67.54) --
	(112.18, 65.91) --
	(113.87, 64.23) --
	(115.56, 62.32) --
	(117.25, 60.35) --
	(118.94, 59.42) --
	(120.63, 57.92) --
	(122.32, 56.37) --
	(124.01, 55.37) --
	(125.70, 54.57) --
	(127.39, 53.13) --
	(129.08, 52.07) --
	(130.77, 51.65) --
	(132.46, 50.57) --
	(134.15, 49.69) --
	(135.84, 48.56) --
	(137.53, 47.65) --
	(139.22, 47.65) --
	(140.91, 47.19) --
	(142.60, 46.25) --
	(144.29, 45.30) --
	(145.98, 44.33) --
	(147.67, 43.34) --
	(149.36, 43.09) --
	(151.05, 43.09) --
	(152.75, 42.84) --
	(154.44, 42.34) --
	(156.13, 41.57) --
	(157.82, 40.53) --
	(159.51, 40.00) --
	(161.20, 39.20) --
	(162.89, 38.66) --
	(164.58, 38.12) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,176.87) --
	( 58.09,172.76) --
	( 59.78,172.76) --
	( 61.47,168.57) --
	( 63.16,160.00) --
	( 64.85,154.00) --
	( 66.54,148.38) --
	( 68.23,143.36) --
	( 69.92,138.27) --
	( 71.61,131.68) --
	( 73.30,126.27) --
	( 74.99,121.66) --
	( 76.68,117.03) --
	( 78.37,110.67) --
	( 80.06,105.85) --
	( 81.75,100.91) --
	( 83.44, 96.45) --
	( 85.13, 92.72) --
	( 86.82, 88.28) --
	( 88.51, 83.57) --
	( 90.20, 80.23) --
	( 91.89, 76.82) --
	( 93.59, 73.89) --
	( 95.28, 71.56) --
	( 96.97, 69.27) --
	( 98.66, 67.38) --
	(100.35, 65.07) --
	(102.04, 63.54) --
	(103.73, 61.07) --
	(105.42, 59.61) --
	(107.11, 57.53) --
	(108.80, 55.77) --
	(110.49, 54.97) --
	(112.18, 53.13) --
	(113.87, 52.07) --
	(115.56, 51.00) --
	(117.25, 49.69) --
	(118.94, 48.11) --
	(120.63, 47.65) --
	(122.32, 47.19) --
	(124.01, 45.78) --
	(125.70, 44.82) --
	(127.39, 44.08) --
	(129.08, 43.59) --
	(130.77, 43.09) --
	(132.46, 42.59) --
	(134.15, 41.57) --
	(135.84, 40.79) --
	(137.53, 39.47) --
	(139.22, 39.20) --
	(140.91, 38.66) --
	(142.60, 38.66);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,173.93) --
	( 58.09,169.33) --
	( 59.78,163.47) --
	( 61.47,158.48) --
	( 63.16,155.32) --
	( 64.85,156.92) --
	( 66.54,157.24) --
	( 68.23,152.99) --
	( 69.92,144.56) --
	( 71.61,139.15) --
	( 73.30,133.16) --
	( 74.99,128.06) --
	( 76.68,123.67) --
	( 78.37,119.52) --
	( 80.06,115.04) --
	( 81.75,109.34) --
	( 83.44,104.72) --
	( 85.13, 99.94) --
	( 86.82, 96.16) --
	( 88.51, 92.82) --
	( 90.20, 88.61) --
	( 91.89, 84.64) --
	( 93.59, 80.87) --
	( 95.28, 78.02) --
	( 96.97, 75.31) --
	( 98.66, 72.88) --
	(100.35, 70.66) --
	(102.04, 68.65) --
	(103.73, 66.89) --
	(105.42, 65.07) --
	(107.11, 63.02) --
	(108.80, 60.71) --
	(110.49, 59.24) --
	(112.18, 57.34) --
	(113.87, 56.17) --
	(115.56, 54.97) --
	(117.25, 52.92) --
	(118.94, 51.86) --
	(120.63, 51.43) --
	(122.32, 50.35) --
	(124.01, 49.24) --
	(125.70, 47.65) --
	(127.39, 47.42) --
	(129.08, 46.72) --
	(130.77, 45.54) --
	(132.46, 44.82) --
	(134.15, 43.59) --
	(135.84, 43.59) --
	(137.53, 43.09) --
	(139.22, 42.59) --
	(140.91, 41.57) --
	(142.60, 40.53) --
	(144.29, 39.74) --
	(145.98, 39.47) --
	(147.67, 38.94) --
	(149.36, 38.39) --
	(151.05, 38.12);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,176.43) --
	( 58.09,171.56) --
	( 59.78,167.53) --
	( 61.47,162.34) --
	( 63.16,160.00) --
	( 64.85,160.89) --
	( 66.54,161.76) --
	( 68.23,157.55) --
	( 69.92,148.75) --
	( 71.61,144.95) --
	( 73.30,140.45) --
	( 74.99,135.08) --
	( 76.68,131.18) --
	( 78.37,126.32) --
	( 80.06,122.97) --
	( 81.75,119.46) --
	( 83.44,114.90) --
	( 85.13,110.38) --
	( 86.82,105.93) --
	( 88.51,101.78) --
	( 90.20, 98.13) --
	( 91.89, 94.81) --
	( 93.59, 91.59) --
	( 95.28, 87.95) --
	( 96.97, 84.17) --
	( 98.66, 81.37) --
	(100.35, 78.16) --
	(102.04, 75.58) --
	(103.73, 73.46) --
	(105.42, 71.56) --
	(107.11, 69.74) --
	(108.80, 67.70) --
	(110.49, 65.91) --
	(112.18, 64.57) --
	(113.87, 62.67) --
	(115.56, 60.71) --
	(117.25, 59.61) --
	(118.94, 57.92) --
	(120.63, 56.37) --
	(122.32, 55.77) --
	(124.01, 54.36) --
	(125.70, 53.13) --
	(127.39, 52.29) --
	(129.08, 51.43) --
	(130.77, 50.57) --
	(132.46, 49.46) --
	(134.15, 48.34) --
	(135.84, 48.11) --
	(137.53, 47.65) --
	(139.22, 46.72) --
	(140.91, 45.54) --
	(142.60, 45.06) --
	(144.29, 44.33) --
	(145.98, 43.84) --
	(147.67, 43.59) --
	(149.36, 43.34) --
	(151.05, 42.34) --
	(152.75, 41.83) --
	(154.44, 41.05) --
	(156.13, 40.00) --
	(157.82, 39.47) --
	(159.51, 39.47) --
	(161.20, 38.66) --
	(162.89, 38.66);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,172.76) --
	( 58.09,167.79) --
	( 59.78,162.62) --
	( 61.47,156.92) --
	( 63.16,155.32) --
	( 64.85,156.92) --
	( 66.54,156.92) --
	( 68.23,150.56) --
	( 69.92,142.54) --
	( 71.61,136.93) --
	( 73.30,131.18) --
	( 74.99,126.32) --
	( 76.68,122.20) --
	( 78.37,117.81) --
	( 80.06,112.47) --
	( 81.75,107.19) --
	( 83.44,102.38) --
	( 85.13, 98.77) --
	( 86.82, 94.71) --
	( 88.51, 90.97) --
	( 90.20, 86.60) --
	( 91.89, 82.97) --
	( 93.59, 79.33) --
	( 95.28, 76.41) --
	( 96.97, 73.75) --
	( 98.66, 71.56) --
	(100.35, 69.27) --
	(102.04, 67.38) --
	(103.73, 65.24) --
	(105.42, 63.37) --
	(107.11, 61.43) --
	(108.80, 59.61) --
	(110.49, 57.53) --
	(112.18, 55.97) --
	(113.87, 55.37) --
	(115.56, 53.75) --
	(117.25, 52.29) --
	(118.94, 51.86) --
	(120.63, 50.78) --
	(122.32, 49.69) --
	(124.01, 47.88) --
	(125.70, 47.65) --
	(127.39, 47.42) --
	(129.08, 46.01) --
	(130.77, 45.06) --
	(132.46, 43.84) --
	(134.15, 43.09) --
	(135.84, 43.09) --
	(137.53, 42.34) --
	(139.22, 42.08) --
	(140.91, 41.31) --
	(142.60, 40.27) --
	(144.29, 39.47) --
	(145.98, 38.66) --
	(147.67, 38.39) --
	(149.36, 38.12);
\definecolor{drawColor}{RGB}{68,59,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,176.87) --
	( 58.09,172.52) --
	( 59.78,168.05) --
	( 61.47,163.19) --
	( 63.16,158.48) --
	( 64.85,159.09) --
	( 66.54,160.00) --
	( 68.23,158.48) --
	( 69.92,148.75) --
	( 71.61,144.16) --
	( 73.30,139.59) --
	( 74.99,134.13) --
	( 76.68,129.12) --
	( 78.37,124.76) --
	( 80.06,120.94) --
	( 81.75,116.77) --
	( 83.44,111.54) --
	( 85.13,107.04) --
	( 86.82,102.81) --
	( 88.51, 98.77) --
	( 90.20, 95.30) --
	( 91.89, 92.21) --
	( 93.59, 88.17) --
	( 95.28, 83.81) --
	( 96.97, 80.74) --
	( 98.66, 77.62) --
	(100.35, 75.03) --
	(102.04, 72.88) --
	(103.73, 70.81) --
	(105.42, 68.96) --
	(107.11, 67.21) --
	(108.80, 65.07) --
	(110.49, 63.37) --
	(112.18, 61.25) --
	(113.87, 59.61) --
	(115.56, 58.11) --
	(117.25, 56.37) --
	(118.94, 55.57) --
	(120.63, 53.95) --
	(122.32, 52.29) --
	(124.01, 51.86) --
	(125.70, 51.43) --
	(127.39, 49.91) --
	(129.08, 48.56) --
	(130.77, 47.65) --
	(132.46, 47.19) --
	(134.15, 46.49) --
	(135.84, 45.78) --
	(137.53, 44.57) --
	(139.22, 44.08) --
	(140.91, 43.34) --
	(142.60, 43.09) --
	(144.29, 42.84) --
	(145.98, 41.83) --
	(147.67, 41.05) --
	(149.36, 40.27) --
	(151.05, 39.20) --
	(152.75, 38.66) --
	(154.44, 38.39) --
	(156.13, 38.12);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,179.24) --
	( 58.09,175.98) --
	( 59.78,172.04) --
	( 61.47,168.57) --
	( 63.16,164.86) --
	( 64.85,160.29) --
	( 66.54,155.96) --
	( 68.23,152.65) --
	( 69.92,148.75) --
	( 71.61,145.73) --
	( 73.30,142.13) --
	( 74.99,138.27) --
	( 76.68,134.13) --
	( 78.37,129.64) --
	( 80.06,126.43) --
	( 81.75,123.55) --
	( 83.44,120.08) --
	( 85.13,117.23) --
	( 86.82,112.83) --
	( 88.51,108.96) --
	( 90.20,105.29) --
	( 91.89,101.26) --
	( 93.59, 98.32) --
	( 95.28, 95.01) --
	( 96.97, 92.11) --
	( 98.66, 88.39) --
	(100.35, 84.76) --
	(102.04, 81.62) --
	(103.73, 78.81) --
	(105.42, 76.14) --
	(107.11, 74.04) --
	(108.80, 72.30) --
	(110.49, 70.66) --
	(112.18, 68.65) --
	(113.87, 67.05) --
	(115.56, 65.41) --
	(117.25, 63.89) --
	(118.94, 61.43) --
	(120.63, 60.16) --
	(122.32, 58.86) --
	(124.01, 56.95) --
	(125.70, 56.17) --
	(127.39, 55.37) --
	(129.08, 53.75) --
	(130.77, 52.50) --
	(132.46, 51.65) --
	(134.15, 51.22) --
	(135.84, 49.91) --
	(137.53, 49.02) --
	(139.22, 48.11) --
	(140.91, 47.65) --
	(142.60, 47.19) --
	(144.29, 46.49) --
	(145.98, 45.54) --
	(147.67, 44.57) --
	(149.36, 44.08) --
	(151.05, 43.84) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 42.34) --
	(157.82, 41.57) --
	(159.51, 40.79) --
	(161.20, 40.00) --
	(162.89, 39.47) --
	(164.58, 38.94) --
	(166.27, 38.66) --
	(167.96, 38.66) --
	(169.65, 38.12);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,180.49) --
	( 58.09,177.09) --
	( 59.78,174.62) --
	( 61.47,171.80) --
	( 63.16,169.33) --
	( 64.85,166.48) --
	( 66.54,163.19) --
	( 68.23,160.00) --
	( 69.92,156.60) --
	( 71.61,153.66) --
	( 73.30,151.26) --
	( 74.99,148.75) --
	( 76.68,146.12) --
	( 78.37,143.76) --
	( 80.06,141.30) --
	( 81.75,137.83) --
	( 83.44,135.08) --
	( 85.13,131.68) --
	( 86.82,128.59) --
	( 88.51,125.99) --
	( 90.20,123.38) --
	( 91.89,121.24) --
	( 93.59,118.58) --
	( 95.28,116.11) --
	( 96.97,112.62) --
	( 98.66,109.26) --
	(100.35,106.25) --
	(102.04,103.23) --
	(103.73,100.21) --
	(105.42, 98.04) --
	(107.11, 95.30) --
	(108.80, 92.82) --
	(110.49, 90.44) --
	(112.18, 87.17) --
	(113.87, 84.40) --
	(115.56, 82.11) --
	(117.25, 79.59) --
	(118.94, 77.36) --
	(120.63, 75.44) --
	(122.32, 73.75) --
	(124.01, 72.15) --
	(125.70, 70.66) --
	(127.39, 69.12) --
	(129.08, 67.86) --
	(130.77, 66.73) --
	(132.46, 65.07) --
	(134.15, 63.89) --
	(135.84, 62.85) --
	(137.53, 60.89) --
	(139.22, 60.16) --
	(140.91, 58.68) --
	(142.60, 57.53) --
	(144.29, 56.37) --
	(145.98, 55.97) --
	(147.67, 55.17) --
	(149.36, 54.16) --
	(151.05, 53.13) --
	(152.75, 52.07) --
	(154.44, 52.07) --
	(156.13, 51.65) --
	(157.82, 51.00) --
	(159.51, 50.13) --
	(161.20, 49.46) --
	(162.89, 48.34) --
	(164.58, 47.65) --
	(166.27, 47.65) --
	(167.96, 47.42) --
	(169.65, 46.72) --
	(171.34, 46.49) --
	(173.03, 45.54) --
	(174.72, 45.54) --
	(176.41, 44.82) --
	(178.10, 44.33) --
	(179.79, 43.59) --
	(181.48, 43.34) --
	(183.17, 43.34) --
	(184.86, 43.34) --
	(186.55, 43.09) --
	(188.24, 42.59) --
	(189.93, 42.34) --
	(191.62, 41.57) --
	(193.31, 41.05) --
	(195.00, 40.53) --
	(196.69, 40.00);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,178.17) --
	( 58.09,174.85) --
	( 59.78,171.31) --
	( 61.47,167.53) --
	( 63.16,163.47) --
	( 64.85,159.39) --
	( 66.54,155.32) --
	( 68.23,151.61) --
	( 69.92,148.01) --
	( 71.61,144.95) --
	( 73.30,141.71) --
	( 74.99,137.83) --
	( 76.68,133.65) --
	( 78.37,130.16) --
	( 80.06,126.43) --
	( 81.75,123.38) --
	( 83.44,120.70) --
	( 85.13,117.55) --
	( 86.82,113.81) --
	( 88.51,110.01) --
	( 90.20,106.17) --
	( 91.89,102.89) --
	( 93.59, 99.94) --
	( 95.28, 97.02) --
	( 96.97, 94.42) --
	( 98.66, 91.59) --
	(100.35, 88.39) --
	(102.04, 85.22) --
	(103.73, 82.36) --
	(105.42, 79.98) --
	(107.11, 77.22) --
	(108.80, 75.31) --
	(110.49, 73.61) --
	(112.18, 72.00) --
	(113.87, 70.81) --
	(115.56, 68.81) --
	(117.25, 67.70) --
	(118.94, 66.07) --
	(120.63, 64.57) --
	(122.32, 63.37) --
	(124.01, 61.07) --
	(125.70, 60.16) --
	(127.39, 59.05) --
	(129.08, 57.34) --
	(130.77, 56.37) --
	(132.46, 55.77) --
	(134.15, 54.36) --
	(135.84, 53.13) --
	(137.53, 52.29) --
	(139.22, 52.07) --
	(140.91, 51.00) --
	(142.60, 49.91) --
	(144.29, 48.79) --
	(145.98, 48.11) --
	(147.67, 47.88) --
	(149.36, 47.42) --
	(151.05, 46.49) --
	(152.75, 45.54) --
	(154.44, 45.06) --
	(156.13, 43.84) --
	(157.82, 43.84) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 42.59) --
	(164.58, 41.83) --
	(166.27, 41.31) --
	(167.96, 40.27) --
	(169.65, 39.47) --
	(171.34, 38.66) --
	(173.03, 38.39) --
	(174.72, 38.39) --
	(176.41, 38.12);
\definecolor{drawColor}{RGB}{66,64,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,176.65) --
	( 58.09,172.52) --
	( 59.78,169.08) --
	( 61.47,164.86) --
	( 63.16,160.29) --
	( 64.85,155.64) --
	( 66.54,151.61) --
	( 68.23,148.01) --
	( 69.92,144.56) --
	( 71.61,140.45) --
	( 73.30,136.01) --
	( 74.99,131.68) --
	( 76.68,128.06) --
	( 78.37,125.10) --
	( 80.06,121.78) --
	( 81.75,118.39) --
	( 83.44,114.70) --
	( 85.13,109.79) --
	( 86.82,106.49) --
	( 88.51,102.72) --
	( 90.20, 99.04) --
	( 91.89, 95.97) --
	( 93.59, 93.02) --
	( 95.28, 90.01) --
	( 96.97, 86.49) --
	( 98.66, 83.09) --
	(100.35, 80.11) --
	(102.04, 77.36) --
	(103.73, 75.03) --
	(105.42, 73.03) --
	(107.11, 71.26) --
	(108.80, 69.43) --
	(110.49, 67.86) --
	(112.18, 66.24) --
	(113.87, 64.40) --
	(115.56, 63.02) --
	(117.25, 60.53) --
	(118.94, 59.79) --
	(120.63, 57.92) --
	(122.32, 56.56) --
	(124.01, 55.77) --
	(125.70, 54.77) --
	(127.39, 52.92) --
	(129.08, 51.86) --
	(130.77, 51.65) --
	(132.46, 50.78) --
	(134.15, 49.46) --
	(135.84, 48.34) --
	(137.53, 47.65) --
	(139.22, 47.19) --
	(140.91, 46.72) --
	(142.60, 46.25) --
	(144.29, 45.30) --
	(145.98, 44.08) --
	(147.67, 43.34) --
	(149.36, 43.59) --
	(151.05, 43.09) --
	(152.75, 42.59) --
	(154.44, 42.08) --
	(156.13, 41.31) --
	(157.82, 40.53) --
	(159.51, 39.74) --
	(161.20, 39.20) --
	(162.89, 38.66) --
	(164.58, 38.39) --
	(166.27, 38.39);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,178.39) --
	( 58.09,173.93) --
	( 59.78,170.08) --
	( 61.47,165.41) --
	( 63.16,161.47) --
	( 64.85,160.89) --
	( 66.54,162.05) --
	( 68.23,161.47) --
	( 69.92,153.66) --
	( 71.61,148.01) --
	( 73.30,144.16) --
	( 74.99,140.45) --
	( 76.68,136.01) --
	( 78.37,131.18) --
	( 80.06,127.52) --
	( 81.75,124.13) --
	( 83.44,120.39) --
	( 85.13,117.16) --
	( 86.82,112.83) --
	( 88.51,108.58) --
	( 90.20,104.55) --
	( 91.89,100.83) --
	( 93.59, 97.67) --
	( 95.28, 94.62) --
	( 96.97, 91.90) --
	( 98.66, 88.06) --
	(100.35, 84.40) --
	(102.04, 81.49) --
	(103.73, 78.68) --
	(105.42, 76.00) --
	(107.11, 74.18) --
	(108.80, 72.15) --
	(110.49, 70.35) --
	(112.18, 68.49) --
	(113.87, 67.38) --
	(115.56, 65.58) --
	(117.25, 64.06) --
	(118.94, 61.43) --
	(120.63, 60.53) --
	(122.32, 58.86) --
	(124.01, 56.95) --
	(125.70, 55.97) --
	(127.39, 55.37) --
	(129.08, 53.75) --
	(130.77, 52.29) --
	(132.46, 51.65) --
	(134.15, 51.43) --
	(135.84, 50.13) --
	(137.53, 48.79) --
	(139.22, 47.88) --
	(140.91, 47.42) --
	(142.60, 47.19) --
	(144.29, 46.49) --
	(145.98, 45.30) --
	(147.67, 44.33) --
	(149.36, 44.08) --
	(151.05, 43.59) --
	(152.75, 43.34) --
	(154.44, 43.09) --
	(156.13, 42.59) --
	(157.82, 41.57) --
	(159.51, 40.79) --
	(161.20, 39.74) --
	(162.89, 38.94) --
	(164.58, 38.94) --
	(166.27, 38.39) --
	(167.96, 38.39) --
	(169.65, 38.12);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,176.87) --
	( 58.09,172.99) --
	( 59.78,169.08) --
	( 61.47,165.13) --
	( 63.16,160.59) --
	( 64.85,155.96) --
	( 66.54,151.61) --
	( 68.23,148.38) --
	( 69.92,144.56) --
	( 71.61,141.71) --
	( 73.30,136.93) --
	( 74.99,132.67) --
	( 76.68,129.12) --
	( 78.37,125.43) --
	( 80.06,122.73) --
	( 81.75,119.27) --
	( 83.44,115.78) --
	( 85.13,111.40) --
	( 86.82,107.74) --
	( 88.51,104.39) --
	( 90.20,100.56) --
	( 91.89, 97.39) --
	( 93.59, 94.91) --
	( 95.28, 91.90) --
	( 96.97, 88.06) --
	( 98.66, 85.22) --
	(100.35, 81.99) --
	(102.04, 79.46) --
	(103.73, 77.09) --
	(105.42, 74.89) --
	(107.11, 73.32) --
	(108.80, 71.26) --
	(110.49, 69.89) --
	(112.18, 68.02) --
	(113.87, 66.89) --
	(115.56, 65.07) --
	(117.25, 63.72) --
	(118.94, 61.61) --
	(120.63, 60.53) --
	(122.32, 59.42) --
	(124.01, 57.53) --
	(125.70, 56.37) --
	(127.39, 55.77) --
	(129.08, 54.36) --
	(130.77, 53.33) --
	(132.46, 52.29) --
	(134.15, 51.65) --
	(135.84, 51.22) --
	(137.53, 50.35) --
	(139.22, 48.79) --
	(140.91, 48.34) --
	(142.60, 47.65) --
	(144.29, 47.42) --
	(145.98, 46.72) --
	(147.67, 46.25) --
	(149.36, 44.82) --
	(151.05, 44.08) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 43.34) --
	(157.82, 42.84) --
	(159.51, 42.34) --
	(161.20, 41.57) --
	(162.89, 40.79) --
	(164.58, 39.74) --
	(166.27, 39.47) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.39) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{65,69,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,176.43) --
	( 58.09,172.28) --
	( 59.78,168.57) --
	( 61.47,164.03) --
	( 63.16,161.47) --
	( 64.85,162.62) --
	( 66.54,162.91) --
	( 68.23,158.48) --
	( 69.92,150.56) --
	( 71.61,146.50) --
	( 73.30,143.36) --
	( 74.99,138.27) --
	( 76.68,134.13) --
	( 78.37,129.64) --
	( 80.06,125.82) --
	( 81.75,122.85) --
	( 83.44,119.08) --
	( 85.13,115.98) --
	( 86.82,111.25) --
	( 88.51,106.88) --
	( 90.20,103.23) --
	( 91.89, 99.50) --
	( 93.59, 96.54) --
	( 95.28, 93.83) --
	( 96.97, 90.76) --
	( 98.66, 87.06) --
	(100.35, 83.93) --
	(102.04, 81.12) --
	(103.73, 78.68) --
	(105.42, 76.27) --
	(107.11, 74.32) --
	(108.80, 72.15) --
	(110.49, 70.50) --
	(112.18, 68.65) --
	(113.87, 67.70) --
	(115.56, 65.58) --
	(117.25, 64.40) --
	(118.94, 62.32) --
	(120.63, 60.53) --
	(122.32, 60.16) --
	(124.01, 57.92) --
	(125.70, 56.76) --
	(127.39, 55.97) --
	(129.08, 54.77) --
	(130.77, 53.33) --
	(132.46, 52.50) --
	(134.15, 51.86) --
	(135.84, 51.22) --
	(137.53, 50.13) --
	(139.22, 49.02) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 47.65) --
	(145.98, 46.72) --
	(147.67, 45.78) --
	(149.36, 44.57) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.34) --
	(156.13, 43.34) --
	(157.82, 42.59) --
	(159.51, 41.83) --
	(161.20, 41.31) --
	(162.89, 40.27) --
	(164.58, 39.47) --
	(166.27, 38.94) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.12) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,177.09) --
	( 58.09,173.46) --
	( 59.78,170.33) --
	( 61.47,166.48) --
	( 63.16,162.62) --
	( 64.85,158.48) --
	( 66.54,154.99) --
	( 68.23,151.61) --
	( 69.92,148.01) --
	( 71.61,144.56) --
	( 73.30,141.71) --
	( 74.99,137.38) --
	( 76.68,133.65) --
	( 78.37,130.16) --
	( 80.06,126.98) --
	( 81.75,123.84) --
	( 83.44,120.82) --
	( 85.13,117.94) --
	( 86.82,114.29) --
	( 88.51,109.93) --
	( 90.20,106.49) --
	( 91.89,102.81) --
	( 93.59, 99.94) --
	( 95.28, 96.73) --
	( 96.97, 93.83) --
	( 98.66, 90.86) --
	(100.35, 87.84) --
	(102.04, 84.40) --
	(103.73, 81.74) --
	(105.42, 78.81) --
	(107.11, 76.68) --
	(108.80, 74.75) --
	(110.49, 72.74) --
	(112.18, 71.11) --
	(113.87, 69.58) --
	(115.56, 68.17) --
	(117.25, 67.21) --
	(118.94, 65.24) --
	(120.63, 64.23) --
	(122.32, 62.32) --
	(124.01, 60.53) --
	(125.70, 60.16) --
	(127.39, 58.30) --
	(129.08, 56.95) --
	(130.77, 55.97) --
	(132.46, 55.57) --
	(134.15, 54.16) --
	(135.84, 52.92) --
	(137.53, 52.29) --
	(139.22, 51.86) --
	(140.91, 51.22) --
	(142.60, 50.13) --
	(144.29, 48.79) --
	(145.98, 48.11) --
	(147.67, 48.11) --
	(149.36, 47.42) --
	(151.05, 47.19) --
	(152.75, 46.49) --
	(154.44, 45.78) --
	(156.13, 44.82) --
	(157.82, 44.08) --
	(159.51, 44.08) --
	(161.20, 43.84) --
	(162.89, 43.59) --
	(164.58, 43.09) --
	(166.27, 42.59) --
	(167.96, 41.83) --
	(169.65, 41.31) --
	(171.34, 40.53) --
	(173.03, 39.74) --
	(174.72, 39.20) --
	(176.41, 38.66) --
	(178.10, 38.39) --
	(179.79, 38.39) --
	(181.48, 38.12);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,178.82) --
	( 58.09,175.31) --
	( 59.78,171.80) --
	( 61.47,168.82) --
	( 63.16,164.86) --
	( 64.85,160.29) --
	( 66.54,156.60) --
	( 68.23,152.65) --
	( 69.92,149.48) --
	( 71.61,146.50) --
	( 73.30,143.76) --
	( 74.99,140.02) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,129.12) --
	( 81.75,125.60) --
	( 83.44,122.97) --
	( 85.13,119.83) --
	( 86.82,116.90) --
	( 88.51,113.18) --
	( 90.20,109.34) --
	( 91.89,105.53) --
	( 93.59,102.47) --
	( 95.28, 99.50) --
	( 96.97, 96.35) --
	( 98.66, 93.83) --
	(100.35, 91.18) --
	(102.04, 87.84) --
	(103.73, 84.76) --
	(105.42, 82.24) --
	(107.11, 79.59) --
	(108.80, 77.62) --
	(110.49, 75.86) --
	(112.18, 73.89) --
	(113.87, 72.15) --
	(115.56, 70.66) --
	(117.25, 69.12) --
	(118.94, 67.86) --
	(120.63, 66.73) --
	(122.32, 65.07) --
	(124.01, 64.06) --
	(125.70, 62.15) --
	(127.39, 60.71) --
	(129.08, 59.79) --
	(130.77, 58.49) --
	(132.46, 56.95) --
	(134.15, 56.37) --
	(135.84, 55.57) --
	(137.53, 54.57) --
	(139.22, 53.33) --
	(140.91, 52.71) --
	(142.60, 51.86) --
	(144.29, 51.43) --
	(145.98, 50.78) --
	(147.67, 49.69) --
	(149.36, 48.79) --
	(151.05, 48.11) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 46.96) --
	(157.82, 46.01) --
	(159.51, 45.30) --
	(161.20, 44.33) --
	(162.89, 43.84) --
	(164.58, 43.59) --
	(166.27, 43.84) --
	(167.96, 43.84) --
	(169.65, 43.34) --
	(171.34, 42.59) --
	(173.03, 42.34) --
	(174.72, 41.83) --
	(176.41, 41.05) --
	(178.10, 40.00) --
	(179.79, 39.20) --
	(181.48, 38.94) --
	(183.17, 38.94) --
	(184.86, 38.39) --
	(186.55, 38.39) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,177.31) --
	( 58.09,172.99) --
	( 59.78,168.82) --
	( 61.47,163.47) --
	( 63.16,160.00) --
	( 64.85,160.29) --
	( 66.54,161.47) --
	( 68.23,160.29) --
	( 69.92,151.26) --
	( 71.61,146.50) --
	( 73.30,142.54) --
	( 74.99,137.83) --
	( 76.68,133.16) --
	( 78.37,129.12) --
	( 80.06,125.21) --
	( 81.75,121.78) --
	( 83.44,118.26) --
	( 85.13,114.01) --
	( 86.82,109.26) --
	( 88.51,105.37) --
	( 90.20,101.78) --
	( 91.89, 97.95) --
	( 93.59, 95.01) --
	( 95.28, 91.90) --
	( 96.97, 88.61) --
	( 98.66, 84.87) --
	(100.35, 81.87) --
	(102.04, 79.08) --
	(103.73, 76.27) --
	(105.42, 74.46) --
	(107.11, 72.88) --
	(108.80, 70.81) --
	(110.49, 68.96) --
	(112.18, 67.70) --
	(113.87, 65.91) --
	(115.56, 64.57) --
	(117.25, 62.50) --
	(118.94, 60.71) --
	(120.63, 59.61) --
	(122.32, 57.92) --
	(124.01, 56.56) --
	(125.70, 55.97) --
	(127.39, 54.77) --
	(129.08, 53.33) --
	(130.77, 52.29) --
	(132.46, 51.65) --
	(134.15, 50.78) --
	(135.84, 50.13) --
	(137.53, 49.02) --
	(139.22, 48.34) --
	(140.91, 47.88) --
	(142.60, 47.19) --
	(144.29, 46.49) --
	(145.98, 45.54) --
	(147.67, 44.82) --
	(149.36, 44.08) --
	(151.05, 44.08) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 42.08) --
	(157.82, 41.57) --
	(159.51, 40.53) --
	(161.20, 39.74) --
	(162.89, 39.47) --
	(164.58, 38.94) --
	(166.27, 38.66) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,178.17) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,166.21) --
	( 63.16,161.76) --
	( 64.85,157.55) --
	( 66.54,153.33) --
	( 68.23,149.48) --
	( 69.92,146.12) --
	( 71.61,142.54) --
	( 73.30,138.27) --
	( 74.99,134.60) --
	( 76.68,130.67) --
	( 78.37,126.98) --
	( 80.06,123.67) --
	( 81.75,120.70) --
	( 83.44,117.81) --
	( 85.13,113.67) --
	( 86.82,109.71) --
	( 88.51,105.93) --
	( 90.20,102.21) --
	( 91.89, 99.14) --
	( 93.59, 96.26) --
	( 95.28, 93.23) --
	( 96.97, 90.44) --
	( 98.66, 87.06) --
	(100.35, 84.05) --
	(102.04, 81.12) --
	(103.73, 78.68) --
	(105.42, 76.68) --
	(107.11, 74.32) --
	(108.80, 73.03) --
	(110.49, 71.11) --
	(112.18, 69.89) --
	(113.87, 68.02) --
	(115.56, 66.89) --
	(117.25, 64.91) --
	(118.94, 63.72) --
	(120.63, 61.97) --
	(122.32, 60.71) --
	(124.01, 59.42) --
	(125.70, 58.49) --
	(127.39, 56.76) --
	(129.08, 55.97) --
	(130.77, 54.97) --
	(132.46, 54.16) --
	(134.15, 52.92) --
	(135.84, 51.86) --
	(137.53, 51.65) --
	(139.22, 50.57) --
	(140.91, 49.69) --
	(142.60, 48.56) --
	(144.29, 48.11) --
	(145.98, 47.88) --
	(147.67, 47.19) --
	(149.36, 46.72) --
	(151.05, 45.54) --
	(152.75, 45.54) --
	(154.44, 44.33) --
	(156.13, 44.08) --
	(157.82, 43.84) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 42.59) --
	(164.58, 41.83) --
	(166.27, 41.31) --
	(167.96, 40.53) --
	(169.65, 39.74) --
	(171.34, 39.20) --
	(173.03, 38.94) --
	(174.72, 38.66) --
	(176.41, 38.66) --
	(178.10, 38.39);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,175.08) --
	( 58.09,171.07) --
	( 59.78,166.74) --
	( 61.47,162.34) --
	( 63.16,161.47) --
	( 64.85,162.62) --
	( 66.54,163.19) --
	( 68.23,157.24) --
	( 69.92,150.20) --
	( 71.61,146.12) --
	( 73.30,142.54) --
	( 74.99,138.27) --
	( 76.68,133.65) --
	( 78.37,129.12) --
	( 80.06,125.49) --
	( 81.75,122.08) --
	( 83.44,119.21) --
	( 85.13,115.24) --
	( 86.82,110.60) --
	( 88.51,106.80) --
	( 90.20,102.98) --
	( 91.89, 99.23) --
	( 93.59, 96.35) --
	( 95.28, 93.53) --
	( 96.97, 90.12) --
	( 98.66, 86.60) --
	(100.35, 83.45) --
	(102.04, 80.36) --
	(103.73, 77.76) --
	(105.42, 75.44) --
	(107.11, 73.61) --
	(108.80, 71.71) --
	(110.49, 70.50) --
	(112.18, 68.33) --
	(113.87, 67.21) --
	(115.56, 65.24) --
	(117.25, 63.54) --
	(118.94, 61.79) --
	(120.63, 60.35) --
	(122.32, 59.24) --
	(124.01, 57.34) --
	(125.70, 56.37) --
	(127.39, 55.37) --
	(129.08, 54.16) --
	(130.77, 52.71) --
	(132.46, 52.07) --
	(134.15, 51.65) --
	(135.84, 50.78) --
	(137.53, 49.69) --
	(139.22, 48.11) --
	(140.91, 47.88) --
	(142.60, 47.42) --
	(144.29, 47.19) --
	(145.98, 46.25) --
	(147.67, 45.30) --
	(149.36, 44.33) --
	(151.05, 43.84) --
	(152.75, 43.34) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 42.34) --
	(159.51, 41.83) --
	(161.20, 40.79) --
	(162.89, 40.00) --
	(164.58, 39.47) --
	(166.27, 39.20) --
	(167.96, 38.39) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,176.43) --
	( 58.09,171.56) --
	( 59.78,167.53) --
	( 61.47,162.05) --
	( 63.16,159.09) --
	( 64.85,160.29) --
	( 66.54,160.89) --
	( 68.23,158.48) --
	( 69.92,149.12) --
	( 71.61,144.95) --
	( 73.30,141.30) --
	( 74.99,135.54) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,123.44) --
	( 81.75,119.46) --
	( 83.44,116.04) --
	( 85.13,111.25) --
	( 86.82,107.19) --
	( 88.51,103.23) --
	( 90.20, 99.68) --
	( 91.89, 96.26) --
	( 93.59, 93.23) --
	( 95.28, 90.01) --
	( 96.97, 86.26) --
	( 98.66, 83.21) --
	(100.35, 80.11) --
	(102.04, 77.49) --
	(103.73, 74.89) --
	(105.42, 73.32) --
	(107.11, 71.11) --
	(108.80, 69.27) --
	(110.49, 67.70) --
	(112.18, 66.07) --
	(113.87, 64.06) --
	(115.56, 62.32) --
	(117.25, 60.53) --
	(118.94, 59.42) --
	(120.63, 57.92) --
	(122.32, 56.17) --
	(124.01, 55.37) --
	(125.70, 54.16) --
	(127.39, 52.71) --
	(129.08, 51.86) --
	(130.77, 51.65) --
	(132.46, 50.57) --
	(134.15, 49.02) --
	(135.84, 48.11) --
	(137.53, 47.65) --
	(139.22, 47.19) --
	(140.91, 46.72) --
	(142.60, 46.01) --
	(144.29, 45.06) --
	(145.98, 43.59) --
	(147.67, 43.34) --
	(149.36, 43.34) --
	(151.05, 43.09) --
	(152.75, 42.59) --
	(154.44, 41.83) --
	(156.13, 40.53) --
	(157.82, 40.27) --
	(159.51, 39.74) --
	(161.20, 38.66) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.98) --
	( 58.09,172.04) --
	( 59.78,168.31) --
	( 61.47,164.31) --
	( 63.16,160.00) --
	( 64.85,155.32) --
	( 66.54,151.96) --
	( 68.23,147.64) --
	( 69.92,144.56) --
	( 71.61,141.30) --
	( 73.30,136.47) --
	( 74.99,132.18) --
	( 76.68,128.59) --
	( 78.37,125.55) --
	( 80.06,122.50) --
	( 81.75,119.46) --
	( 83.44,116.24) --
	( 85.13,111.76) --
	( 86.82,108.12) --
	( 88.51,104.80) --
	( 90.20,101.00) --
	( 91.89, 97.86) --
	( 93.59, 94.71) --
	( 95.28, 92.21) --
	( 96.97, 89.26) --
	( 98.66, 85.69) --
	(100.35, 82.60) --
	(102.04, 79.85) --
	(103.73, 76.95) --
	(105.42, 74.75) --
	(107.11, 72.88) --
	(108.80, 70.96) --
	(110.49, 69.27) --
	(112.18, 67.70) --
	(113.87, 66.07) --
	(115.56, 64.40) --
	(117.25, 62.67) --
	(118.94, 60.71) --
	(120.63, 59.98) --
	(122.32, 58.11) --
	(124.01, 56.76) --
	(125.70, 55.77) --
	(127.39, 55.17) --
	(129.08, 53.54) --
	(130.77, 52.50) --
	(132.46, 51.86) --
	(134.15, 51.00) --
	(135.84, 50.13) --
	(137.53, 49.02) --
	(139.22, 48.11) --
	(140.91, 47.65) --
	(142.60, 47.19) --
	(144.29, 46.25) --
	(145.98, 45.30) --
	(147.67, 44.08) --
	(149.36, 43.59) --
	(151.05, 43.34) --
	(152.75, 43.34) --
	(154.44, 42.59) --
	(156.13, 41.83) --
	(157.82, 41.31) --
	(159.51, 40.27) --
	(161.20, 39.74) --
	(162.89, 39.20) --
	(164.58, 38.94) --
	(166.27, 38.39) --
	(167.96, 38.39);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,180.08) --
	( 58.09,177.09) --
	( 59.78,174.62) --
	( 61.47,172.04) --
	( 63.16,169.58) --
	( 64.85,167.53) --
	( 66.54,164.03) --
	( 68.23,161.47) --
	( 69.92,158.48) --
	( 71.61,155.32) --
	( 73.30,152.99) --
	( 74.99,150.56) --
	( 76.68,148.01) --
	( 78.37,145.73) --
	( 80.06,143.76) --
	( 81.75,141.30) --
	( 83.44,137.83) --
	( 85.13,135.08) --
	( 86.82,132.18) --
	( 88.51,129.64) --
	( 90.20,126.98) --
	( 91.89,124.81) --
	( 93.59,122.44) --
	( 95.28,120.57) --
	( 96.97,118.32) --
	( 98.66,115.44) --
	(100.35,111.98) --
	(102.04,109.11) --
	(103.73,106.56) --
	(105.42,103.81) --
	(107.11,101.09) --
	(108.80, 98.77) --
	(110.49, 96.45) --
	(112.18, 94.22) --
	(113.87, 92.72) --
	(115.56, 89.26) --
	(117.25, 86.49) --
	(118.94, 84.52) --
	(120.63, 81.74) --
	(122.32, 79.85) --
	(124.01, 77.76) --
	(125.70, 76.00) --
	(127.39, 74.18) --
	(129.08, 72.59) --
	(130.77, 71.11) --
	(132.46, 70.05) --
	(134.15, 68.49) --
	(135.84, 67.86) --
	(137.53, 66.24) --
	(139.22, 64.74) --
	(140.91, 63.89) --
	(142.60, 62.32) --
	(144.29, 60.89) --
	(145.98, 60.16) --
	(147.67, 59.61) --
	(149.36, 57.92) --
	(151.05, 56.56) --
	(152.75, 55.97) --
	(154.44, 55.57) --
	(156.13, 54.57) --
	(157.82, 53.95) --
	(159.51, 52.92) --
	(161.20, 52.07) --
	(162.89, 52.07) --
	(164.58, 51.43) --
	(166.27, 51.00) --
	(167.96, 50.35) --
	(169.65, 49.24) --
	(171.34, 48.56) --
	(173.03, 48.11) --
	(174.72, 48.11) --
	(176.41, 47.88) --
	(178.10, 47.42) --
	(179.79, 47.19) --
	(181.48, 46.49) --
	(183.17, 45.78) --
	(184.86, 45.54) --
	(186.55, 44.82) --
	(188.24, 44.08) --
	(189.93, 43.84) --
	(191.62, 43.59) --
	(193.31, 43.59) --
	(195.00, 43.59) --
	(196.69, 43.34) --
	(198.38, 43.09) --
	(200.07, 42.34) --
	(201.76, 41.83) --
	(203.45, 41.57);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,175.76) --
	( 58.09,171.07) --
	( 59.78,167.27) --
	( 61.47,162.62) --
	( 63.16,157.55) --
	( 64.85,152.65) --
	( 66.54,148.75) --
	( 68.23,144.56) --
	( 69.92,140.45) --
	( 71.61,135.08) --
	( 73.30,130.16) --
	( 74.99,126.21) --
	( 76.68,122.50) --
	( 78.37,119.02) --
	( 80.06,114.70) --
	( 81.75,109.79) --
	( 83.44,105.37) --
	( 85.13,101.26) --
	( 86.82, 97.67) --
	( 88.51, 94.42) --
	( 90.20, 90.55) --
	( 91.89, 86.72) --
	( 93.59, 83.21) --
	( 95.28, 79.85) --
	( 96.97, 77.09) --
	( 98.66, 74.46) --
	(100.35, 72.45) --
	(102.04, 70.96) --
	(103.73, 68.65) --
	(105.42, 67.21) --
	(107.11, 65.07) --
	(108.80, 63.72) --
	(110.49, 61.79) --
	(112.18, 59.79) --
	(113.87, 58.49) --
	(115.56, 56.56) --
	(117.25, 55.77) --
	(118.94, 55.17) --
	(120.63, 53.54) --
	(122.32, 52.07) --
	(124.01, 51.65) --
	(125.70, 51.22) --
	(127.39, 50.13) --
	(129.08, 48.79) --
	(130.77, 47.65) --
	(132.46, 47.65) --
	(134.15, 47.19) --
	(135.84, 46.49) --
	(137.53, 45.78) --
	(139.22, 44.82) --
	(140.91, 44.08) --
	(142.60, 43.59) --
	(144.29, 43.59) --
	(145.98, 43.09) --
	(147.67, 42.84) --
	(149.36, 42.34) --
	(151.05, 41.57) --
	(152.75, 40.53) --
	(154.44, 39.74) --
	(156.13, 38.94) --
	(157.82, 38.66) --
	(159.51, 38.39) --
	(161.20, 38.12);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,182.31) --
	( 58.09,180.08) --
	( 59.78,177.96) --
	( 61.47,175.53) --
	( 63.16,173.70) --
	( 64.85,172.04) --
	( 66.54,170.08) --
	( 68.23,168.31) --
	( 69.92,166.21) --
	( 71.61,163.47) --
	( 73.30,161.47) --
	( 74.99,159.09) --
	( 76.68,157.24) --
	( 78.37,154.99) --
	( 80.06,152.65) --
	( 81.75,150.91) --
	( 83.44,148.75) --
	( 85.13,146.89) --
	( 86.82,144.95) --
	( 88.51,143.36) --
	( 90.20,140.87) --
	( 91.89,138.27) --
	( 93.59,136.01) --
	( 95.28,134.13) --
	( 96.97,131.18) --
	( 98.66,129.64) --
	(100.35,126.98) --
	(102.04,125.27) --
	(103.73,123.38) --
	(105.42,121.54) --
	(107.11,119.33) --
	(108.80,117.75) --
	(110.49,115.31) --
	(112.18,112.83) --
	(113.87,110.16) --
	(115.56,107.81) --
	(117.25,105.53) --
	(118.94,103.31) --
	(120.63,101.18) --
	(122.32, 99.32) --
	(124.01, 97.11) --
	(125.70, 95.69) --
	(127.39, 93.93) --
	(129.08, 92.11) --
	(130.77, 90.33) --
	(132.46, 87.95) --
	(134.15, 86.15) --
	(135.84, 83.93) --
	(137.53, 82.24) --
	(139.22, 80.99) --
	(140.91, 79.59) --
	(142.60, 77.89) --
	(144.29, 76.27) --
	(145.98, 75.72) --
	(147.67, 74.32) --
	(149.36, 73.32) --
	(151.05, 72.45) --
	(152.75, 71.11) --
	(154.44, 70.50) --
	(156.13, 70.20) --
	(157.82, 68.81) --
	(159.51, 68.17) --
	(161.20, 67.70) --
	(162.89, 67.05) --
	(164.58, 66.40) --
	(166.27, 65.24) --
	(167.96, 64.40) --
	(169.65, 64.06) --
	(171.34, 63.54) --
	(173.03, 62.67) --
	(174.72, 61.61) --
	(176.41, 60.71) --
	(178.10, 60.53) --
	(179.79, 60.16) --
	(181.48, 59.61) --
	(183.17, 59.24) --
	(184.86, 58.30) --
	(186.55, 57.72) --
	(188.24, 56.95) --
	(189.93, 56.17) --
	(191.62, 56.37) --
	(193.31, 55.97) --
	(195.00, 55.97) --
	(196.69, 55.77) --
	(198.38, 55.17) --
	(200.07, 54.77) --
	(201.76, 54.36) --
	(203.45, 53.75) --
	(205.14, 53.13) --
	(206.83, 52.29) --
	(208.52, 52.07) --
	(210.22, 52.07) --
	(211.91, 52.07) --
	(213.60, 52.07) --
	(215.29, 51.86) --
	(216.98, 51.65) --
	(218.67, 51.43) --
	(220.36, 51.22) --
	(222.05, 50.57);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.31) --
	( 58.09,170.33) --
	( 59.78,165.41) --
	( 61.47,159.70) --
	( 63.16,155.64) --
	( 64.85,156.92) --
	( 66.54,157.86) --
	( 68.23,155.32) --
	( 69.92,146.12) --
	( 71.61,140.45) --
	( 73.30,134.60) --
	( 74.99,129.64) --
	( 76.68,125.21) --
	( 78.37,121.12) --
	( 80.06,116.90) --
	( 81.75,111.47) --
	( 83.44,106.33) --
	( 85.13,101.52) --
	( 86.82, 97.95) --
	( 88.51, 93.73) --
	( 90.20, 90.44) --
	( 91.89, 85.92) --
	( 93.59, 82.11) --
	( 95.28, 78.95) --
	( 96.97, 75.86) --
	( 98.66, 73.46) --
	(100.35, 71.26) --
	(102.04, 69.43) --
	(103.73, 67.54) --
	(105.42, 65.74) --
	(107.11, 63.89) --
	(108.80, 61.43) --
	(110.49, 59.79) --
	(112.18, 58.49) --
	(113.87, 56.17) --
	(115.56, 55.77) --
	(117.25, 54.77) --
	(118.94, 53.13) --
	(120.63, 51.86) --
	(122.32, 51.43) --
	(124.01, 50.35) --
	(125.70, 48.79) --
	(127.39, 48.11) --
	(129.08, 47.65) --
	(130.77, 46.96) --
	(132.46, 46.01) --
	(134.15, 44.82) --
	(135.84, 43.84) --
	(137.53, 43.59) --
	(139.22, 43.59) --
	(140.91, 42.84) --
	(142.60, 42.08) --
	(144.29, 41.57) --
	(145.98, 40.53) --
	(147.67, 38.94) --
	(149.36, 38.66) --
	(151.05, 38.39) --
	(152.75, 38.12);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,176.43) --
	( 58.09,171.80) --
	( 59.78,167.53) --
	( 61.47,162.62) --
	( 63.16,157.24) --
	( 64.85,151.96) --
	( 66.54,147.26) --
	( 68.23,142.95) --
	( 69.92,137.38) --
	( 71.61,132.67) --
	( 73.30,127.52) --
	( 74.99,123.32) --
	( 76.68,119.08) --
	( 78.37,114.43) --
	( 80.06,109.49) --
	( 81.75,104.55) --
	( 83.44, 99.94) --
	( 85.13, 96.07) --
	( 86.82, 92.41) --
	( 88.51, 88.06) --
	( 90.20, 83.81) --
	( 91.89, 80.11) --
	( 93.59, 76.82) --
	( 95.28, 74.04) --
	( 96.97, 71.71) --
	( 98.66, 69.58) --
	(100.35, 67.38) --
	(102.04, 65.58) --
	(103.73, 63.54) --
	(105.42, 60.53) --
	(107.11, 59.24) --
	(108.80, 56.95) --
	(110.49, 55.97) --
	(112.18, 54.77) --
	(113.87, 52.92) --
	(115.56, 51.86) --
	(117.25, 51.00) --
	(118.94, 49.69) --
	(120.63, 48.34) --
	(122.32, 47.65) --
	(124.01, 47.19) --
	(125.70, 46.01) --
	(127.39, 44.82) --
	(129.08, 43.84) --
	(130.77, 43.59) --
	(132.46, 43.34) --
	(134.15, 42.59) --
	(135.84, 41.83) --
	(137.53, 41.05) --
	(139.22, 39.47) --
	(140.91, 39.47) --
	(142.60, 39.20) --
	(144.29, 38.66);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.08) --
	( 58.09,171.07) --
	( 59.78,166.74) --
	( 61.47,162.05) --
	( 63.16,156.28) --
	( 64.85,152.30) --
	( 66.54,148.01) --
	( 68.23,144.16) --
	( 69.92,139.59) --
	( 71.61,134.60) --
	( 73.30,130.16) --
	( 74.99,125.94) --
	( 76.68,122.38) --
	( 78.37,118.96) --
	( 80.06,114.36) --
	( 81.75,109.34) --
	( 83.44,105.04) --
	( 85.13,101.26) --
	( 86.82, 97.76) --
	( 88.51, 94.32) --
	( 90.20, 90.97) --
	( 91.89, 86.94) --
	( 93.59, 83.21) --
	( 95.28, 79.98) --
	( 96.97, 76.82) --
	( 98.66, 74.60) --
	(100.35, 72.15) --
	(102.04, 70.35) --
	(103.73, 68.17) --
	(105.42, 66.40) --
	(107.11, 64.91) --
	(108.80, 62.67) --
	(110.49, 60.35) --
	(112.18, 59.24) --
	(113.87, 57.15) --
	(115.56, 56.17) --
	(117.25, 55.17) --
	(118.94, 53.75) --
	(120.63, 52.50) --
	(122.32, 51.86) --
	(124.01, 50.78) --
	(125.70, 49.46) --
	(127.39, 48.11) --
	(129.08, 47.88) --
	(130.77, 47.42) --
	(132.46, 46.72) --
	(134.15, 45.54) --
	(135.84, 44.82) --
	(137.53, 43.84) --
	(139.22, 43.59) --
	(140.91, 43.59) --
	(142.60, 42.84) --
	(144.29, 42.08) --
	(145.98, 41.05) --
	(147.67, 40.27) --
	(149.36, 39.47) --
	(151.05, 38.94) --
	(152.75, 38.66) --
	(154.44, 38.94) --
	(156.13, 38.12);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,180.90) --
	( 58.09,177.53) --
	( 59.78,174.62) --
	( 61.47,171.80) --
	( 63.16,168.82) --
	( 64.85,165.95) --
	( 66.54,162.05) --
	( 68.23,158.79) --
	( 69.92,155.32) --
	( 71.61,152.65) --
	( 73.30,149.12) --
	( 74.99,146.12) --
	( 76.68,143.76) --
	( 78.37,140.45) --
	( 80.06,136.93) --
	( 81.75,133.16) --
	( 83.44,130.16) --
	( 85.13,126.98) --
	( 86.82,124.01) --
	( 88.51,121.24) --
	( 90.20,118.20) --
	( 91.89,114.77) --
	( 93.59,111.18) --
	( 95.28,107.50) --
	( 96.97,104.14) --
	( 98.66,100.74) --
	(100.35, 97.95) --
	(102.04, 95.20) --
	(103.73, 92.21) --
	(105.42, 89.59) --
	(107.11, 86.03) --
	(108.80, 83.09) --
	(110.49, 79.98) --
	(112.18, 77.89) --
	(113.87, 75.58) --
	(115.56, 73.61) --
	(117.25, 72.15) --
	(118.94, 70.66) --
	(120.63, 68.81) --
	(122.32, 67.21) --
	(124.01, 66.40) --
	(125.70, 64.91) --
	(127.39, 63.72) --
	(129.08, 62.32) --
	(130.77, 60.53) --
	(132.46, 59.98) --
	(134.15, 58.49) --
	(135.84, 57.15) --
	(137.53, 56.37) --
	(139.22, 55.97) --
	(140.91, 54.77) --
	(142.60, 53.95) --
	(144.29, 52.71) --
	(145.98, 52.07) --
	(147.67, 51.86) --
	(149.36, 51.65) --
	(151.05, 50.78) --
	(152.75, 49.69) --
	(154.44, 48.79) --
	(156.13, 47.88) --
	(157.82, 48.11) --
	(159.51, 47.88) --
	(161.20, 47.19) --
	(162.89, 46.96) --
	(164.58, 46.01) --
	(166.27, 45.54) --
	(167.96, 45.06) --
	(169.65, 44.33) --
	(171.34, 43.59) --
	(173.03, 43.59) --
	(174.72, 43.09) --
	(176.41, 43.34) --
	(178.10, 43.09) --
	(179.79, 43.09) --
	(181.48, 42.59) --
	(183.17, 42.34) --
	(184.86, 41.57) --
	(186.55, 40.79) --
	(188.24, 40.53) --
	(189.93, 39.74);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,174.39) --
	( 58.09,170.08) --
	( 59.78,165.13) --
	( 61.47,160.59) --
	( 63.16,155.64) --
	( 64.85,150.91) --
	( 66.54,146.50) --
	( 68.23,142.13) --
	( 69.92,137.38) --
	( 71.61,132.67) --
	( 73.30,127.52) --
	( 74.99,123.96) --
	( 76.68,119.96) --
	( 78.37,116.31) --
	( 80.06,111.25) --
	( 81.75,106.33) --
	( 83.44,102.21) --
	( 85.13, 98.22) --
	( 86.82, 94.71) --
	( 88.51, 91.70) --
	( 90.20, 87.73) --
	( 91.89, 83.93) --
	( 93.59, 80.62) --
	( 95.28, 77.49) --
	( 96.97, 74.89) --
	( 98.66, 72.45) --
	(100.35, 70.35) --
	(102.04, 68.65) --
	(103.73, 66.89) --
	(105.42, 65.24) --
	(107.11, 63.54) --
	(108.80, 61.25) --
	(110.49, 59.98) --
	(112.18, 58.30) --
	(113.87, 56.56) --
	(115.56, 55.77) --
	(117.25, 54.57) --
	(118.94, 53.13) --
	(120.63, 52.07) --
	(122.32, 51.65) --
	(124.01, 50.57) --
	(125.70, 49.02) --
	(127.39, 47.88) --
	(129.08, 47.65) --
	(130.77, 47.19) --
	(132.46, 46.25) --
	(134.15, 45.30) --
	(135.84, 44.08) --
	(137.53, 43.34) --
	(139.22, 43.34) --
	(140.91, 43.09) --
	(142.60, 42.34) --
	(144.29, 41.83) --
	(145.98, 41.31) --
	(147.67, 40.00) --
	(149.36, 39.47) --
	(151.05, 38.66) --
	(152.75, 38.66) --
	(154.44, 38.12);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,178.17) --
	( 58.09,173.46) --
	( 59.78,169.83) --
	( 61.47,164.86) --
	( 63.16,160.29) --
	( 64.85,160.59) --
	( 66.54,161.76) --
	( 68.23,160.29) --
	( 69.92,151.61) --
	( 71.61,145.73) --
	( 73.30,141.71) --
	( 74.99,136.47) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,122.79) --
	( 81.75,119.02) --
	( 83.44,114.63) --
	( 85.13,109.79) --
	( 86.82,105.53) --
	( 88.51,101.00) --
	( 90.20, 97.30) --
	( 91.89, 93.73) --
	( 93.59, 90.12) --
	( 95.28, 86.49) --
	( 96.97, 82.36) --
	( 98.66, 79.08) --
	(100.35, 76.55) --
	(102.04, 74.18) --
	(103.73, 72.45) --
	(105.42, 70.66) --
	(107.11, 68.02) --
	(108.80, 66.73) --
	(110.49, 64.74) --
	(112.18, 63.54) --
	(113.87, 60.71) --
	(115.56, 59.42) --
	(117.25, 57.72) --
	(118.94, 56.17) --
	(120.63, 55.37) --
	(122.32, 54.16) --
	(124.01, 52.71) --
	(125.70, 51.86) --
	(127.39, 51.43) --
	(129.08, 50.35) --
	(130.77, 48.79) --
	(132.46, 48.11) --
	(134.15, 47.65) --
	(135.84, 46.96) --
	(137.53, 46.49) --
	(139.22, 45.54) --
	(140.91, 44.33) --
	(142.60, 43.59) --
	(144.29, 43.59) --
	(145.98, 42.84) --
	(147.67, 42.84) --
	(149.36, 41.83) --
	(151.05, 40.79) --
	(152.75, 40.00) --
	(154.44, 39.20) --
	(156.13, 38.66) --
	(157.82, 38.39) --
	(159.51, 38.12);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,178.39) --
	( 58.09,173.93) --
	( 59.78,169.58) --
	( 61.47,165.13) --
	( 63.16,160.29) --
	( 64.85,160.00) --
	( 66.54,160.89) --
	( 68.23,160.59) --
	( 69.92,152.30) --
	( 71.61,146.50) --
	( 73.30,142.54) --
	( 74.99,137.38) --
	( 76.68,132.18) --
	( 78.37,127.52) --
	( 80.06,124.30) --
	( 81.75,120.39) --
	( 83.44,116.31) --
	( 85.13,111.33) --
	( 86.82,106.88) --
	( 88.51,102.64) --
	( 90.20, 98.77) --
	( 91.89, 95.49) --
	( 93.59, 92.31) --
	( 95.28, 88.72) --
	( 96.97, 84.99) --
	( 98.66, 81.49) --
	(100.35, 78.42) --
	(102.04, 75.86) --
	(103.73, 73.89) --
	(105.42, 71.71) --
	(107.11, 69.89) --
	(108.80, 67.86) --
	(110.49, 66.40) --
	(112.18, 64.40) --
	(113.87, 62.67) --
	(115.56, 60.53) --
	(117.25, 59.79) --
	(118.94, 57.92) --
	(120.63, 56.56) --
	(122.32, 55.77) --
	(124.01, 54.36) --
	(125.70, 52.71) --
	(127.39, 52.07) --
	(129.08, 51.43) --
	(130.77, 50.57) --
	(132.46, 49.46) --
	(134.15, 47.88) --
	(135.84, 47.65) --
	(137.53, 47.42) --
	(139.22, 46.49) --
	(140.91, 45.78) --
	(142.60, 44.82) --
	(144.29, 43.84) --
	(145.98, 43.34) --
	(147.67, 43.34) --
	(149.36, 42.84) --
	(151.05, 42.34) --
	(152.75, 41.31) --
	(154.44, 40.79) --
	(156.13, 39.74) --
	(157.82, 39.20) --
	(159.51, 38.66) --
	(161.20, 38.12) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,178.60) --
	( 58.09,173.23) --
	( 59.78,168.57) --
	( 61.47,162.91) --
	( 63.16,157.24) --
	( 64.85,155.96) --
	( 66.54,157.24) --
	( 68.23,157.55) --
	( 69.92,150.56) --
	( 71.61,143.36) --
	( 73.30,137.38) --
	( 74.99,132.18) --
	( 76.68,126.98) --
	( 78.37,122.79) --
	( 80.06,118.51) --
	( 81.75,113.32) --
	( 83.44,108.12) --
	( 85.13,103.23) --
	( 86.82, 99.23) --
	( 88.51, 95.20) --
	( 90.20, 91.59) --
	( 91.89, 87.28) --
	( 93.59, 83.21) --
	( 95.28, 80.11) --
	( 96.97, 77.22) --
	( 98.66, 74.46) --
	(100.35, 72.74) --
	(102.04, 70.05) --
	(103.73, 68.02) --
	(105.42, 66.73) --
	(107.11, 64.57) --
	(108.80, 62.67) --
	(110.49, 60.35) --
	(112.18, 58.86) --
	(113.87, 57.15) --
	(115.56, 55.57) --
	(117.25, 54.77) --
	(118.94, 52.71) --
	(120.63, 51.86) --
	(122.32, 51.65) --
	(124.01, 50.35) --
	(125.70, 48.56) --
	(127.39, 47.65) --
	(129.08, 47.65) --
	(130.77, 47.19) --
	(132.46, 46.01) --
	(134.15, 44.82) --
	(135.84, 44.08) --
	(137.53, 43.59) --
	(139.22, 43.59) --
	(140.91, 43.09) --
	(142.60, 42.08) --
	(144.29, 41.05) --
	(145.98, 40.00) --
	(147.67, 39.47) --
	(149.36, 38.66) --
	(151.05, 38.39) --
	(152.75, 38.12);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,175.98) --
	( 58.09,172.28) --
	( 59.78,168.57) --
	( 61.47,164.03) --
	( 63.16,159.39) --
	( 64.85,154.66) --
	( 66.54,150.91) --
	( 68.23,147.26) --
	( 69.92,143.76) --
	( 71.61,139.59) --
	( 73.30,134.60) --
	( 74.99,130.67) --
	( 76.68,126.98) --
	( 78.37,123.61) --
	( 80.06,120.08) --
	( 81.75,116.44) --
	( 83.44,111.83) --
	( 85.13,107.81) --
	( 86.82,103.56) --
	( 88.51,100.21) --
	( 90.20, 96.92) --
	( 91.89, 93.83) --
	( 93.59, 91.07) --
	( 95.28, 87.17) --
	( 96.97, 84.05) --
	( 98.66, 80.87) --
	(100.35, 78.16) --
	(102.04, 75.72) --
	(103.73, 74.04) --
	(105.42, 72.30) --
	(107.11, 70.50) --
	(108.80, 68.81) --
	(110.49, 67.54) --
	(112.18, 65.91) --
	(113.87, 64.40) --
	(115.56, 62.67) --
	(117.25, 60.71) --
	(118.94, 59.98) --
	(120.63, 58.49) --
	(122.32, 56.76) --
	(124.01, 56.17) --
	(125.70, 55.17) --
	(127.39, 54.16) --
	(129.08, 52.50) --
	(130.77, 52.07) --
	(132.46, 51.65) --
	(134.15, 50.57) --
	(135.84, 49.46) --
	(137.53, 48.56) --
	(139.22, 47.88) --
	(140.91, 47.65) --
	(142.60, 46.96) --
	(144.29, 46.01) --
	(145.98, 45.78) --
	(147.67, 44.57) --
	(149.36, 43.84) --
	(151.05, 43.59) --
	(152.75, 43.59) --
	(154.44, 43.09) --
	(156.13, 42.08) --
	(157.82, 42.08) --
	(159.51, 41.31) --
	(161.20, 40.53) --
	(162.89, 39.74) --
	(164.58, 39.47) --
	(166.27, 38.94) --
	(167.96, 38.39) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,175.76) --
	( 58.09,171.07) --
	( 59.78,167.27) --
	( 61.47,162.62) --
	( 63.16,160.00) --
	( 64.85,161.18) --
	( 66.54,161.76) --
	( 68.23,156.60) --
	( 69.92,149.12) --
	( 71.61,144.56) --
	( 73.30,140.45) --
	( 74.99,135.54) --
	( 76.68,130.67) --
	( 78.37,126.43) --
	( 80.06,122.56) --
	( 81.75,119.27) --
	( 83.44,114.97) --
	( 85.13,110.30) --
	( 86.82,106.25) --
	( 88.51,102.13) --
	( 90.20, 98.22) --
	( 91.89, 95.01) --
	( 93.59, 92.11) --
	( 95.28, 88.61) --
	( 96.97, 84.52) --
	( 98.66, 81.74) --
	(100.35, 78.55) --
	(102.04, 76.00) --
	(103.73, 74.04) --
	(105.42, 72.45) --
	(107.11, 70.50) --
	(108.80, 68.65) --
	(110.49, 67.21) --
	(112.18, 65.58) --
	(113.87, 63.89) --
	(115.56, 61.61) --
	(117.25, 60.53) --
	(118.94, 59.05) --
	(120.63, 57.53) --
	(122.32, 56.17) --
	(124.01, 55.57) --
	(125.70, 54.16) --
	(127.39, 52.71) --
	(129.08, 51.86) --
	(130.77, 51.65) --
	(132.46, 50.35) --
	(134.15, 49.24) --
	(135.84, 48.11) --
	(137.53, 47.65) --
	(139.22, 47.42) --
	(140.91, 46.49) --
	(142.60, 45.78) --
	(144.29, 44.82) --
	(145.98, 43.84) --
	(147.67, 43.84) --
	(149.36, 43.34) --
	(151.05, 43.34) --
	(152.75, 42.59) --
	(154.44, 41.83) --
	(156.13, 41.05) --
	(157.82, 40.27) --
	(159.51, 39.47) --
	(161.20, 38.94) --
	(162.89, 38.66) --
	(164.58, 38.66) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,178.17) --
	( 58.09,173.93) --
	( 59.78,169.33) --
	( 61.47,164.86) --
	( 63.16,160.29) --
	( 64.85,160.89) --
	( 66.54,161.76) --
	( 68.23,160.89) --
	( 69.92,151.96) --
	( 71.61,146.89) --
	( 73.30,142.95) --
	( 74.99,138.27) --
	( 76.68,133.16) --
	( 78.37,128.59) --
	( 80.06,124.76) --
	( 81.75,121.00) --
	( 83.44,117.68) --
	( 85.13,112.83) --
	( 86.82,108.81) --
	( 88.51,104.14) --
	( 90.20,100.47) --
	( 91.89, 96.73) --
	( 93.59, 93.73) --
	( 95.28, 90.44) --
	( 96.97, 86.60) --
	( 98.66, 83.21) --
	(100.35, 80.11) --
	(102.04, 77.36) --
	(103.73, 75.17) --
	(105.42, 73.03) --
	(107.11, 70.96) --
	(108.80, 69.27) --
	(110.49, 67.70) --
	(112.18, 66.24) --
	(113.87, 64.57) --
	(115.56, 63.20) --
	(117.25, 60.71) --
	(118.94, 59.79) --
	(120.63, 57.92) --
	(122.32, 56.56) --
	(124.01, 55.97) --
	(125.70, 54.36) --
	(127.39, 53.33) --
	(129.08, 52.07) --
	(130.77, 51.65) --
	(132.46, 50.78) --
	(134.15, 49.46) --
	(135.84, 48.34) --
	(137.53, 47.88) --
	(139.22, 47.42) --
	(140.91, 46.96) --
	(142.60, 45.78) --
	(144.29, 44.82) --
	(145.98, 44.08) --
	(147.67, 43.84) --
	(149.36, 43.59) --
	(151.05, 43.09) --
	(152.75, 42.34) --
	(154.44, 41.57) --
	(156.13, 40.79) --
	(157.82, 39.74) --
	(159.51, 39.20) --
	(161.20, 38.94) --
	(162.89, 38.66) --
	(164.58, 38.39) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,179.24) --
	( 58.09,174.39) --
	( 59.78,170.82) --
	( 61.47,166.74) --
	( 63.16,161.76) --
	( 64.85,157.24) --
	( 66.54,152.65) --
	( 68.23,148.75) --
	( 69.92,144.95) --
	( 71.61,141.30) --
	( 73.30,136.47) --
	( 74.99,132.18) --
	( 76.68,128.06) --
	( 78.37,125.10) --
	( 80.06,121.12) --
	( 81.75,118.13) --
	( 83.44,113.94) --
	( 85.13,109.93) --
	( 86.82,105.53) --
	( 88.51,101.70) --
	( 90.20, 98.32) --
	( 91.89, 95.20) --
	( 93.59, 92.41) --
	( 95.28, 88.94) --
	( 96.97, 85.46) --
	( 98.66, 82.36) --
	(100.35, 79.59) --
	(102.04, 76.95) --
	(103.73, 75.03) --
	(105.42, 73.03) --
	(107.11, 71.26) --
	(108.80, 69.58) --
	(110.49, 68.02) --
	(112.18, 66.73) --
	(113.87, 64.91) --
	(115.56, 63.37) --
	(117.25, 61.43) --
	(118.94, 60.53) --
	(120.63, 58.86) --
	(122.32, 57.34) --
	(124.01, 56.37) --
	(125.70, 55.57) --
	(127.39, 54.36) --
	(129.08, 52.71) --
	(130.77, 52.29) --
	(132.46, 51.86) --
	(134.15, 50.78) --
	(135.84, 49.69) --
	(137.53, 48.56) --
	(139.22, 47.88) --
	(140.91, 47.42) --
	(142.60, 47.19) --
	(144.29, 46.25) --
	(145.98, 45.30) --
	(147.67, 44.82) --
	(149.36, 44.08) --
	(151.05, 43.59) --
	(152.75, 43.59) --
	(154.44, 43.34) --
	(156.13, 42.59) --
	(157.82, 41.83) --
	(159.51, 41.31) --
	(161.20, 40.53) --
	(162.89, 39.74) --
	(164.58, 38.94) --
	(166.27, 39.20) --
	(167.96, 38.66) --
	(169.65, 38.39) --
	(171.34, 38.12);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.28) --
	( 58.09,177.31) --
	( 59.78,174.39) --
	( 61.47,171.56) --
	( 63.16,168.82) --
	( 64.85,165.68) --
	( 66.54,162.62) --
	( 68.23,159.09) --
	( 69.92,156.28) --
	( 71.61,152.99) --
	( 73.30,149.84) --
	( 74.99,146.89) --
	( 76.68,144.56) --
	( 78.37,142.13) --
	( 80.06,138.72) --
	( 81.75,135.08) --
	( 83.44,132.18) --
	( 85.13,129.12) --
	( 86.82,125.94) --
	( 88.51,123.55) --
	( 90.20,120.94) --
	( 91.89,118.32) --
	( 93.59,115.17) --
	( 95.28,111.62) --
	( 96.97,108.20) --
	( 98.66,104.80) --
	(100.35,101.95) --
	(102.04, 99.14) --
	(103.73, 96.45) --
	(105.42, 93.83) --
	(107.11, 91.59) --
	(108.80, 88.17) --
	(110.49, 85.34) --
	(112.18, 82.60) --
	(113.87, 79.98) --
	(115.56, 77.89) --
	(117.25, 75.86) --
	(118.94, 73.89) --
	(120.63, 72.59) --
	(122.32, 70.96) --
	(124.01, 69.58) --
	(125.70, 68.02) --
	(127.39, 67.05) --
	(129.08, 65.58) --
	(130.77, 64.57) --
	(132.46, 62.85) --
	(134.15, 61.07) --
	(135.84, 59.98) --
	(137.53, 59.24) --
	(139.22, 57.92) --
	(140.91, 56.56) --
	(142.60, 55.97) --
	(144.29, 55.37) --
	(145.98, 54.36) --
	(147.67, 53.33) --
	(149.36, 52.50) --
	(151.05, 51.86) --
	(152.75, 51.43) --
	(154.44, 50.57) --
	(156.13, 50.13) --
	(157.82, 49.46) --
	(159.51, 48.11) --
	(161.20, 47.88) --
	(162.89, 47.88) --
	(164.58, 47.88) --
	(166.27, 47.19) --
	(167.96, 46.49) --
	(169.65, 45.54) --
	(171.34, 45.06) --
	(173.03, 44.57) --
	(174.72, 44.08) --
	(176.41, 43.84) --
	(178.10, 43.84) --
	(179.79, 43.84) --
	(181.48, 42.84) --
	(183.17, 42.84) --
	(184.86, 42.08) --
	(186.55, 41.83) --
	(188.24, 41.05) --
	(189.93, 40.53) --
	(191.62, 40.00) --
	(193.31, 39.47) --
	(195.00, 39.47);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.98) --
	( 58.09,172.04) --
	( 59.78,168.31) --
	( 61.47,164.03) --
	( 63.16,159.70) --
	( 64.85,154.66) --
	( 66.54,150.56) --
	( 68.23,146.89) --
	( 69.92,143.76) --
	( 71.61,139.59) --
	( 73.30,135.54) --
	( 74.99,130.67) --
	( 76.68,127.52) --
	( 78.37,124.24) --
	( 80.06,121.12) --
	( 81.75,118.13) --
	( 83.44,113.94) --
	( 85.13,109.79) --
	( 86.82,105.61) --
	( 88.51,102.55) --
	( 90.20, 99.23) --
	( 91.89, 95.88) --
	( 93.59, 93.23) --
	( 95.28, 90.23) --
	( 96.97, 86.38) --
	( 98.66, 82.73) --
	(100.35, 80.36) --
	(102.04, 77.62) --
	(103.73, 75.31) --
	(105.42, 73.03) --
	(107.11, 70.96) --
	(108.80, 69.43) --
	(110.49, 67.86) --
	(112.18, 66.07) --
	(113.87, 64.23) --
	(115.56, 62.85) --
	(117.25, 60.71) --
	(118.94, 59.42) --
	(120.63, 57.72) --
	(122.32, 56.17) --
	(124.01, 55.37) --
	(125.70, 54.36) --
	(127.39, 53.13) --
	(129.08, 51.86) --
	(130.77, 51.65) --
	(132.46, 50.57) --
	(134.15, 49.46) --
	(135.84, 47.88) --
	(137.53, 47.65) --
	(139.22, 47.42) --
	(140.91, 46.96) --
	(142.60, 45.78) --
	(144.29, 45.06) --
	(145.98, 44.08) --
	(147.67, 43.59) --
	(149.36, 43.34) --
	(151.05, 43.34) --
	(152.75, 42.84) --
	(154.44, 41.83) --
	(156.13, 41.31) --
	(157.82, 40.27) --
	(159.51, 39.74) --
	(161.20, 38.94) --
	(162.89, 38.39) --
	(164.58, 38.39) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,181.71) --
	( 58.09,178.60) --
	( 59.78,176.20) --
	( 61.47,173.46) --
	( 63.16,171.07) --
	( 64.85,168.82) --
	( 66.54,165.95) --
	( 68.23,163.19) --
	( 69.92,160.29) --
	( 71.61,157.86) --
	( 73.30,154.99) --
	( 74.99,151.96) --
	( 76.68,149.48) --
	( 78.37,146.89) --
	( 80.06,144.56) --
	( 81.75,142.54) --
	( 83.44,139.15) --
	( 85.13,136.01) --
	( 86.82,133.16) --
	( 88.51,130.16) --
	( 90.20,127.52) --
	( 91.89,124.93) --
	( 93.59,122.44) --
	( 95.28,120.14) --
	( 96.97,117.81) --
	( 98.66,114.83) --
	(100.35,111.18) --
	(102.04,108.04) --
	(103.73,105.21) --
	(105.42,102.55) --
	(107.11, 99.94) --
	(108.80, 97.39) --
	(110.49, 95.10) --
	(112.18, 92.92) --
	(113.87, 90.55) --
	(115.56, 87.62) --
	(117.25, 85.11) --
	(118.94, 82.97) --
	(120.63, 80.62) --
	(122.32, 78.42) --
	(124.01, 76.95) --
	(125.70, 75.44) --
	(127.39, 73.89) --
	(129.08, 72.74) --
	(130.77, 71.26) --
	(132.46, 70.66) --
	(134.15, 68.81) --
	(135.84, 67.86) --
	(137.53, 67.21) --
	(139.22, 66.07) --
	(140.91, 64.91) --
	(142.60, 63.89) --
	(144.29, 63.02) --
	(145.98, 61.43) --
	(147.67, 60.35) --
	(149.36, 59.98) --
	(151.05, 59.05) --
	(152.75, 58.11) --
	(154.44, 56.95) --
	(156.13, 56.37) --
	(157.82, 55.97) --
	(159.51, 55.37) --
	(161.20, 54.77) --
	(162.89, 53.95) --
	(164.58, 52.71) --
	(166.27, 52.29) --
	(167.96, 51.86) --
	(169.65, 51.65) --
	(171.34, 51.43) --
	(173.03, 50.78) --
	(174.72, 50.35) --
	(176.41, 49.46) --
	(178.10, 48.79) --
	(179.79, 48.11) --
	(181.48, 47.65) --
	(183.17, 47.65) --
	(184.86, 47.65) --
	(186.55, 47.65) --
	(188.24, 47.19) --
	(189.93, 46.72) --
	(191.62, 46.25) --
	(193.31, 45.78) --
	(195.00, 45.54) --
	(196.69, 44.82) --
	(198.38, 44.82) --
	(200.07, 43.84) --
	(201.76, 43.84) --
	(203.45, 43.59);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.98) --
	( 58.09,172.28) --
	( 59.78,168.05) --
	( 61.47,164.31) --
	( 63.16,164.31) --
	( 64.85,165.68) --
	( 66.54,165.68) --
	( 68.23,157.55) --
	( 69.92,151.96) --
	( 71.61,148.38) --
	( 73.30,144.56) --
	( 74.99,141.30) --
	( 76.68,136.93) --
	( 78.37,132.67) --
	( 80.06,129.12) --
	( 81.75,125.38) --
	( 83.44,122.79) --
	( 85.13,119.33) --
	( 86.82,116.24) --
	( 88.51,111.90) --
	( 90.20,108.27) --
	( 91.89,104.55) --
	( 93.59,101.35) --
	( 95.28, 98.22) --
	( 96.97, 95.10) --
	( 98.66, 92.72) --
	(100.35, 89.80) --
	(102.04, 86.38) --
	(103.73, 83.21) --
	(105.42, 80.87) --
	(107.11, 78.81) --
	(108.80, 76.27) --
	(110.49, 74.46) --
	(112.18, 72.88) --
	(113.87, 71.11) --
	(115.56, 69.89) --
	(117.25, 67.86) --
	(118.94, 66.73) --
	(120.63, 65.24) --
	(122.32, 64.06) --
	(124.01, 62.50) --
	(125.70, 60.71) --
	(127.39, 59.61) --
	(129.08, 58.30) --
	(130.77, 56.76) --
	(132.46, 56.17) --
	(134.15, 55.57) --
	(135.84, 54.36) --
	(137.53, 53.33) --
	(139.22, 52.07) --
	(140.91, 51.86) --
	(142.60, 51.00) --
	(144.29, 49.91) --
	(145.98, 49.46) --
	(147.67, 48.34) --
	(149.36, 47.65) --
	(151.05, 47.65) --
	(152.75, 47.19) --
	(154.44, 46.25) --
	(156.13, 45.54) --
	(157.82, 44.57) --
	(159.51, 44.08) --
	(161.20, 43.84) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 42.59) --
	(167.96, 42.59) --
	(169.65, 41.83) --
	(171.34, 41.05) --
	(173.03, 40.00) --
	(174.72, 39.74) --
	(176.41, 39.20) --
	(178.10, 38.66) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.12);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,177.74) --
	( 58.09,173.23) --
	( 59.78,169.33) --
	( 61.47,165.13) --
	( 63.16,160.89) --
	( 64.85,161.47) --
	( 66.54,162.62) --
	( 68.23,160.89) --
	( 69.92,152.65) --
	( 71.61,147.64) --
	( 73.30,144.16) --
	( 74.99,140.02) --
	( 76.68,135.08) --
	( 78.37,131.18) --
	( 80.06,126.98) --
	( 81.75,123.73) --
	( 83.44,120.33) --
	( 85.13,117.03) --
	( 86.82,112.26) --
	( 88.51,108.58) --
	( 90.20,104.23) --
	( 91.89,101.09) --
	( 93.59, 97.67) --
	( 95.28, 94.62) --
	( 96.97, 91.70) --
	( 98.66, 87.95) --
	(100.35, 84.76) --
	(102.04, 81.62) --
	(103.73, 79.08) --
	(105.42, 76.55) --
	(107.11, 74.46) --
	(108.80, 72.74) --
	(110.49, 70.66) --
	(112.18, 69.12) --
	(113.87, 67.70) --
	(115.56, 66.73) --
	(117.25, 65.07) --
	(118.94, 63.54) --
	(120.63, 61.43) --
	(122.32, 60.35) --
	(124.01, 58.86) --
	(125.70, 57.15) --
	(127.39, 56.37) --
	(129.08, 55.57) --
	(130.77, 54.57) --
	(132.46, 53.33) --
	(134.15, 52.07) --
	(135.84, 51.86) --
	(137.53, 51.00) --
	(139.22, 49.69) --
	(140.91, 48.79) --
	(142.60, 47.88) --
	(144.29, 47.65) --
	(145.98, 47.19) --
	(147.67, 46.49) --
	(149.36, 45.54) --
	(151.05, 44.82) --
	(152.75, 43.84) --
	(154.44, 43.84) --
	(156.13, 43.84) --
	(157.82, 43.34) --
	(159.51, 42.59) --
	(161.20, 42.08) --
	(162.89, 41.31) --
	(164.58, 40.53) --
	(166.27, 39.74) --
	(167.96, 39.47) --
	(169.65, 38.94) --
	(171.34, 38.66) --
	(173.03, 38.39);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,175.53) --
	( 58.09,171.31) --
	( 59.78,167.53) --
	( 61.47,162.62) --
	( 63.16,161.47) --
	( 64.85,162.62) --
	( 66.54,162.91) --
	( 68.23,156.60) --
	( 69.92,149.12) --
	( 71.61,145.35) --
	( 73.30,141.71) --
	( 74.99,136.93) --
	( 76.68,132.18) --
	( 78.37,128.59) --
	( 80.06,124.53) --
	( 81.75,121.36) --
	( 83.44,118.00) --
	( 85.13,113.74) --
	( 86.82,109.34) --
	( 88.51,104.96) --
	( 90.20,101.52) --
	( 91.89, 98.32) --
	( 93.59, 95.10) --
	( 95.28, 92.11) --
	( 96.97, 88.61) --
	( 98.66, 84.99) --
	(100.35, 82.11) --
	(102.04, 79.59) --
	(103.73, 77.22) --
	(105.42, 75.03) --
	(107.11, 73.03) --
	(108.80, 71.26) --
	(110.49, 69.58) --
	(112.18, 68.17) --
	(113.87, 66.56) --
	(115.56, 64.91) --
	(117.25, 63.72) --
	(118.94, 61.43) --
	(120.63, 60.35) --
	(122.32, 58.86) --
	(124.01, 57.34) --
	(125.70, 56.37) --
	(127.39, 55.77) --
	(129.08, 54.36) --
	(130.77, 53.33) --
	(132.46, 52.29) --
	(134.15, 51.86) --
	(135.84, 50.78) --
	(137.53, 49.69) --
	(139.22, 48.56) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 46.96) --
	(145.98, 46.25) --
	(147.67, 45.54) --
	(149.36, 44.82) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 42.84) --
	(159.51, 42.08) --
	(161.20, 41.05) --
	(162.89, 40.27) --
	(164.58, 39.74) --
	(166.27, 39.20) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.39);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,177.09) --
	( 58.09,172.76) --
	( 59.78,169.08) --
	( 61.47,164.59) --
	( 63.16,162.05) --
	( 64.85,163.19) --
	( 66.54,163.75) --
	( 68.23,160.59) --
	( 69.92,152.99) --
	( 71.61,148.38) --
	( 73.30,144.95) --
	( 74.99,141.30) --
	( 76.68,136.93) --
	( 78.37,132.67) --
	( 80.06,129.12) --
	( 81.75,125.15) --
	( 83.44,122.02) --
	( 85.13,118.70) --
	( 86.82,115.38) --
	( 88.51,110.96) --
	( 90.20,106.72) --
	( 91.89,103.40) --
	( 93.59, 99.68) --
	( 95.28, 96.73) --
	( 96.97, 93.93) --
	( 98.66, 91.07) --
	(100.35, 87.73) --
	(102.04, 84.05) --
	(103.73, 81.62) --
	(105.42, 78.81) --
	(107.11, 76.27) --
	(108.80, 74.46) --
	(110.49, 72.59) --
	(112.18, 70.96) --
	(113.87, 69.58) --
	(115.56, 67.86) --
	(117.25, 66.73) --
	(118.94, 64.91) --
	(120.63, 63.72) --
	(122.32, 61.79) --
	(124.01, 60.53) --
	(125.70, 59.24) --
	(127.39, 57.92) --
	(129.08, 56.37) --
	(130.77, 55.97) --
	(132.46, 54.77) --
	(134.15, 53.54) --
	(135.84, 52.29) --
	(137.53, 52.07) --
	(139.22, 51.43) --
	(140.91, 50.35) --
	(142.60, 49.24) --
	(144.29, 48.11) --
	(145.98, 47.65) --
	(147.67, 47.65) --
	(149.36, 47.19) --
	(151.05, 46.25) --
	(152.75, 45.54) --
	(154.44, 44.57) --
	(156.13, 43.84) --
	(157.82, 43.34) --
	(159.51, 43.34) --
	(161.20, 42.84) --
	(162.89, 42.84) --
	(164.58, 42.08) --
	(166.27, 41.31) --
	(167.96, 40.53) --
	(169.65, 39.74) --
	(171.34, 39.20) --
	(173.03, 38.94) --
	(174.72, 38.39) --
	(176.41, 38.39) --
	(178.10, 38.12);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.20) --
	( 58.09,172.52) --
	( 59.78,168.31) --
	( 61.47,164.03) --
	( 63.16,161.47) --
	( 64.85,162.91) --
	( 66.54,163.75) --
	( 68.23,158.79) --
	( 69.92,151.26) --
	( 71.61,147.26) --
	( 73.30,143.76) --
	( 74.99,139.59) --
	( 76.68,134.60) --
	( 78.37,130.67) --
	( 80.06,126.98) --
	( 81.75,123.49) --
	( 83.44,120.45) --
	( 85.13,116.84) --
	( 86.82,112.47) --
	( 88.51,108.43) --
	( 90.20,104.80) --
	( 91.89,101.52) --
	( 93.59, 98.13) --
	( 95.28, 94.71) --
	( 96.97, 92.00) --
	( 98.66, 88.61) --
	(100.35, 85.22) --
	(102.04, 82.48) --
	(103.73, 79.33) --
	(105.42, 76.82) --
	(107.11, 74.46) --
	(108.80, 72.88) --
	(110.49, 70.96) --
	(112.18, 69.43) --
	(113.87, 67.86) --
	(115.56, 66.56) --
	(117.25, 64.40) --
	(118.94, 63.37) --
	(120.63, 61.07) --
	(122.32, 60.16) --
	(124.01, 58.68) --
	(125.70, 56.56) --
	(127.39, 56.17) --
	(129.08, 55.17) --
	(130.77, 54.16) --
	(132.46, 52.50) --
	(134.15, 52.07) --
	(135.84, 51.43) --
	(137.53, 50.35) --
	(139.22, 49.02) --
	(140.91, 48.11) --
	(142.60, 47.65) --
	(144.29, 47.65) --
	(145.98, 46.72) --
	(147.67, 46.01) --
	(149.36, 44.82) --
	(151.05, 44.08) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 43.34) --
	(157.82, 42.84) --
	(159.51, 42.08) --
	(161.20, 41.57) --
	(162.89, 40.79) --
	(164.58, 39.74) --
	(166.27, 39.20) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.12);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.24) --
	( 56.40,173.93) --
	( 58.09,169.83) --
	( 59.78,165.13) --
	( 61.47,159.70) --
	( 63.16,157.24) --
	( 64.85,158.79) --
	( 66.54,159.09) --
	( 68.23,154.33) --
	( 69.92,146.12) --
	( 71.61,142.13) --
	( 73.30,136.93) --
	( 74.99,132.67) --
	( 76.68,127.52) --
	( 78.37,123.78) --
	( 80.06,120.45) --
	( 81.75,116.57) --
	( 83.44,111.62) --
	( 85.13,107.43) --
	( 86.82,103.23) --
	( 88.51, 99.85) --
	( 90.20, 96.35) --
	( 91.89, 93.33) --
	( 93.59, 90.33) --
	( 95.28, 86.26) --
	( 96.97, 83.21) --
	( 98.66, 79.98) --
	(100.35, 77.76) --
	(102.04, 75.31) --
	(103.73, 73.17) --
	(105.42, 71.41) --
	(107.11, 69.27) --
	(108.80, 67.70) --
	(110.49, 66.24) --
	(112.18, 64.40) --
	(113.87, 62.67) --
	(115.56, 60.71) --
	(117.25, 59.61) --
	(118.94, 57.92) --
	(120.63, 56.17) --
	(122.32, 55.57) --
	(124.01, 54.57) --
	(125.70, 52.71) --
	(127.39, 52.07) --
	(129.08, 51.65) --
	(130.77, 50.57) --
	(132.46, 49.46) --
	(134.15, 47.88) --
	(135.84, 47.88) --
	(137.53, 47.42) --
	(139.22, 46.96) --
	(140.91, 45.78) --
	(142.60, 44.57) --
	(144.29, 43.84) --
	(145.98, 43.84) --
	(147.67, 43.84) --
	(149.36, 43.34) --
	(151.05, 42.59) --
	(152.75, 41.83) --
	(154.44, 41.05) --
	(156.13, 39.74) --
	(157.82, 38.94) --
	(159.51, 39.20) --
	(161.20, 38.39);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,179.24) --
	( 58.09,174.62) --
	( 59.78,170.33) --
	( 61.47,166.21) --
	( 63.16,161.76) --
	( 64.85,161.47) --
	( 66.54,162.62) --
	( 68.23,162.05) --
	( 69.92,154.00) --
	( 71.61,148.01) --
	( 73.30,144.95) --
	( 74.99,140.87) --
	( 76.68,136.01) --
	( 78.37,131.68) --
	( 80.06,128.06) --
	( 81.75,124.42) --
	( 83.44,121.18) --
	( 85.13,117.68) --
	( 86.82,113.87) --
	( 88.51,109.41) --
	( 90.20,105.77) --
	( 91.89,102.21) --
	( 93.59, 98.68) --
	( 95.28, 95.88) --
	( 96.97, 92.82) --
	( 98.66, 89.80) --
	(100.35, 86.26) --
	(102.04, 83.09) --
	(103.73, 80.49) --
	(105.42, 77.76) --
	(107.11, 75.72) --
	(108.80, 73.46) --
	(110.49, 72.00) --
	(112.18, 70.35) --
	(113.87, 68.33) --
	(115.56, 67.38) --
	(117.25, 64.91) --
	(118.94, 64.23) --
	(120.63, 62.50) --
	(122.32, 60.53) --
	(124.01, 59.61) --
	(125.70, 58.11) --
	(127.39, 56.56) --
	(129.08, 55.77) --
	(130.77, 54.97) --
	(132.46, 53.75) --
	(134.15, 52.29) --
	(135.84, 51.65) --
	(137.53, 51.22) --
	(139.22, 50.13) --
	(140.91, 49.24) --
	(142.60, 47.88) --
	(144.29, 47.88) --
	(145.98, 47.19) --
	(147.67, 46.72) --
	(149.36, 46.25) --
	(151.05, 45.06) --
	(152.75, 44.08) --
	(154.44, 43.59) --
	(156.13, 43.59) --
	(157.82, 43.34) --
	(159.51, 42.84) --
	(161.20, 42.34) --
	(162.89, 41.57) --
	(164.58, 40.53) --
	(166.27, 40.27) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.12) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,175.53) --
	( 58.09,171.80) --
	( 59.78,168.31) --
	( 61.47,164.03) --
	( 63.16,163.47) --
	( 64.85,164.59) --
	( 66.54,164.86) --
	( 68.23,158.17) --
	( 69.92,151.96) --
	( 71.61,148.38) --
	( 73.30,145.35) --
	( 74.99,141.71) --
	( 76.68,137.83) --
	( 78.37,134.13) --
	( 80.06,130.16) --
	( 81.75,126.98) --
	( 83.44,124.13) --
	( 85.13,121.24) --
	( 86.82,118.45) --
	( 88.51,114.83) --
	( 90.20,111.11) --
	( 91.89,107.35) --
	( 93.59,104.06) --
	( 95.28,101.09) --
	( 96.97, 98.22) --
	( 98.66, 95.30) --
	(100.35, 93.02) --
	(102.04, 90.01) --
	(103.73, 86.83) --
	(105.42, 83.93) --
	(107.11, 81.37) --
	(108.80, 79.21) --
	(110.49, 76.95) --
	(112.18, 75.44) --
	(113.87, 73.46) --
	(115.56, 71.71) --
	(117.25, 70.66) --
	(118.94, 68.81) --
	(120.63, 67.54) --
	(122.32, 66.73) --
	(124.01, 64.74) --
	(125.70, 63.72) --
	(127.39, 61.79) --
	(129.08, 60.53) --
	(130.77, 59.61) --
	(132.46, 58.11) --
	(134.15, 56.95) --
	(135.84, 56.17) --
	(137.53, 55.57) --
	(139.22, 54.36) --
	(140.91, 53.13) --
	(142.60, 52.50) --
	(144.29, 52.07) --
	(145.98, 51.43) --
	(147.67, 50.57) --
	(149.36, 49.46) --
	(151.05, 48.56) --
	(152.75, 47.65) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 46.72) --
	(159.51, 45.78) --
	(161.20, 45.06) --
	(162.89, 44.57) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 43.59) --
	(171.34, 42.84) --
	(173.03, 42.34) --
	(174.72, 41.31) --
	(176.41, 40.79) --
	(178.10, 40.79) --
	(179.79, 39.74) --
	(181.48, 39.47) --
	(183.17, 38.94) --
	(184.86, 38.39) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.31) --
	( 58.09,173.23) --
	( 59.78,169.83) --
	( 61.47,165.95) --
	( 63.16,162.05) --
	( 64.85,158.48) --
	( 66.54,154.00) --
	( 68.23,151.26) --
	( 69.92,147.26) --
	( 71.61,144.56) --
	( 73.30,141.30) --
	( 74.99,137.38) --
	( 76.68,133.65) --
	( 78.37,130.67) --
	( 80.06,126.98) --
	( 81.75,124.30) --
	( 83.44,121.18) --
	( 85.13,118.45) --
	( 86.82,115.31) --
	( 88.51,111.76) --
	( 90.20,108.35) --
	( 91.89,104.88) --
	( 93.59,101.35) --
	( 95.28, 98.95) --
	( 96.97, 96.07) --
	( 98.66, 93.53) --
	(100.35, 90.86) --
	(102.04, 87.39) --
	(103.73, 84.52) --
	(105.42, 81.99) --
	(107.11, 79.08) --
	(108.80, 77.09) --
	(110.49, 74.89) --
	(112.18, 73.46) --
	(113.87, 71.56) --
	(115.56, 70.05) --
	(117.25, 68.17) --
	(118.94, 67.21) --
	(120.63, 65.24) --
	(122.32, 63.89) --
	(124.01, 62.50) --
	(125.70, 60.71) --
	(127.39, 59.61) --
	(129.08, 58.49) --
	(130.77, 56.95) --
	(132.46, 55.97) --
	(134.15, 55.57) --
	(135.84, 54.16) --
	(137.53, 52.71) --
	(139.22, 52.07) --
	(140.91, 51.65) --
	(142.60, 51.00) --
	(144.29, 50.13) --
	(145.98, 49.02) --
	(147.67, 48.34) --
	(149.36, 48.11) --
	(151.05, 47.65) --
	(152.75, 46.96) --
	(154.44, 45.78) --
	(156.13, 45.30) --
	(157.82, 44.57) --
	(159.51, 43.84) --
	(161.20, 43.59) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 42.59) --
	(167.96, 42.08) --
	(169.65, 41.31) --
	(171.34, 40.53) --
	(173.03, 39.74) --
	(174.72, 39.47) --
	(176.41, 38.94) --
	(178.10, 38.66) --
	(179.79, 38.39) --
	(181.48, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,176.87) --
	( 58.09,172.76) --
	( 59.78,169.33) --
	( 61.47,164.86) --
	( 63.16,160.89) --
	( 64.85,156.28) --
	( 66.54,152.65) --
	( 68.23,149.12) --
	( 69.92,145.35) --
	( 71.61,142.54) --
	( 73.30,138.27) --
	( 74.99,134.13) --
	( 76.68,130.67) --
	( 78.37,126.98) --
	( 80.06,124.13) --
	( 81.75,121.24) --
	( 83.44,118.26) --
	( 85.13,114.90) --
	( 86.82,110.74) --
	( 88.51,107.35) --
	( 90.20,104.14) --
	( 91.89,100.65) --
	( 93.59, 98.04) --
	( 95.28, 95.01) --
	( 96.97, 92.62) --
	( 98.66, 89.69) --
	(100.35, 86.03) --
	(102.04, 83.21) --
	(103.73, 80.49) --
	(105.42, 77.89) --
	(107.11, 75.86) --
	(108.80, 73.75) --
	(110.49, 71.86) --
	(112.18, 70.50) --
	(113.87, 68.65) --
	(115.56, 67.54) --
	(117.25, 65.74) --
	(118.94, 64.06) --
	(120.63, 62.67) --
	(122.32, 60.53) --
	(124.01, 59.79) --
	(125.70, 58.68) --
	(127.39, 56.76) --
	(129.08, 55.97) --
	(130.77, 55.17) --
	(132.46, 53.95) --
	(134.15, 52.92) --
	(135.84, 52.07) --
	(137.53, 51.22) --
	(139.22, 50.78) --
	(140.91, 49.91) --
	(142.60, 48.56) --
	(144.29, 47.65) --
	(145.98, 47.65) --
	(147.67, 47.19) --
	(149.36, 46.72) --
	(151.05, 45.78) --
	(152.75, 44.82) --
	(154.44, 44.08) --
	(156.13, 43.34) --
	(157.82, 43.59) --
	(159.51, 43.34) --
	(161.20, 43.09) --
	(162.89, 42.08) --
	(164.58, 41.57) --
	(166.27, 40.79) --
	(167.96, 40.00) --
	(169.65, 39.20) --
	(171.34, 38.94) --
	(173.03, 38.39) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.20) --
	( 58.09,172.76) --
	( 59.78,169.08) --
	( 61.47,165.13) --
	( 63.16,160.89) --
	( 64.85,156.60) --
	( 66.54,153.33) --
	( 68.23,149.84) --
	( 69.92,146.50) --
	( 71.61,143.76) --
	( 73.30,139.59) --
	( 74.99,136.01) --
	( 76.68,132.18) --
	( 78.37,128.59) --
	( 80.06,125.99) --
	( 81.75,122.79) --
	( 83.44,119.96) --
	( 85.13,117.49) --
	( 86.82,113.39) --
	( 88.51,110.16) --
	( 90.20,106.64) --
	( 91.89,103.06) --
	( 93.59,100.12) --
	( 95.28, 97.48) --
	( 96.97, 94.81) --
	( 98.66, 92.31) --
	(100.35, 89.37) --
	(102.04, 86.03) --
	(103.73, 83.45) --
	(105.42, 80.49) --
	(107.11, 78.16) --
	(108.80, 75.86) --
	(110.49, 74.18) --
	(112.18, 72.74) --
	(113.87, 70.66) --
	(115.56, 69.58) --
	(117.25, 67.70) --
	(118.94, 66.89) --
	(120.63, 65.24) --
	(122.32, 63.89) --
	(124.01, 62.67) --
	(125.70, 60.35) --
	(127.39, 59.79) --
	(129.08, 58.68) --
	(130.77, 56.95) --
	(132.46, 56.17) --
	(134.15, 55.37) --
	(135.84, 54.57) --
	(137.53, 53.13) --
	(139.22, 52.07) --
	(140.91, 51.65) --
	(142.60, 51.00) --
	(144.29, 50.35) --
	(145.98, 49.02) --
	(147.67, 48.11) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.96) --
	(154.44, 46.49) --
	(156.13, 45.78) --
	(157.82, 44.82) --
	(159.51, 43.84) --
	(161.20, 43.59) --
	(162.89, 43.59) --
	(164.58, 43.09) --
	(166.27, 42.59) --
	(167.96, 42.34) --
	(169.65, 41.57) --
	(171.34, 41.05) --
	(173.03, 40.27) --
	(174.72, 39.20) --
	(176.41, 38.66) --
	(178.10, 38.39) --
	(179.79, 38.12) --
	(181.48, 38.12) --
	(183.17, 38.12);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,176.65) --
	( 58.09,172.76) --
	( 59.78,168.57) --
	( 61.47,164.59) --
	( 63.16,160.00) --
	( 64.85,155.64) --
	( 66.54,151.96) --
	( 68.23,148.38) --
	( 69.92,145.35) --
	( 71.61,142.13) --
	( 73.30,137.83) --
	( 74.99,134.13) --
	( 76.68,130.16) --
	( 78.37,126.98) --
	( 80.06,124.07) --
	( 81.75,120.88) --
	( 83.44,118.45) --
	( 85.13,114.63) --
	( 86.82,110.74) --
	( 88.51,107.43) --
	( 90.20,103.98) --
	( 91.89,100.91) --
	( 93.59, 97.86) --
	( 95.28, 95.30) --
	( 96.97, 92.72) --
	( 98.66, 90.01) --
	(100.35, 86.72) --
	(102.04, 83.69) --
	(103.73, 80.87) --
	(105.42, 78.55) --
	(107.11, 76.27) --
	(108.80, 74.18) --
	(110.49, 72.59) --
	(112.18, 70.96) --
	(113.87, 69.43) --
	(115.56, 68.02) --
	(117.25, 66.73) --
	(118.94, 65.07) --
	(120.63, 64.06) --
	(122.32, 61.61) --
	(124.01, 60.16) --
	(125.70, 59.24) --
	(127.39, 57.92) --
	(129.08, 56.17) --
	(130.77, 55.77) --
	(132.46, 54.97) --
	(134.15, 53.54) --
	(135.84, 52.07) --
	(137.53, 51.65) --
	(139.22, 51.22) --
	(140.91, 50.35) --
	(142.60, 49.24) --
	(144.29, 48.34) --
	(145.98, 47.65) --
	(147.67, 47.19) --
	(149.36, 46.96) --
	(151.05, 46.49) --
	(152.75, 45.30) --
	(154.44, 44.33) --
	(156.13, 43.59) --
	(157.82, 43.59) --
	(159.51, 43.59) --
	(161.20, 43.09) --
	(162.89, 42.34) --
	(164.58, 41.83) --
	(166.27, 41.31) --
	(167.96, 40.53) --
	(169.65, 39.74) --
	(171.34, 39.20) --
	(173.03, 38.66) --
	(174.72, 38.39) --
	(176.41, 38.39) --
	(178.10, 38.12);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,177.31) --
	( 58.09,173.23) --
	( 59.78,169.83) --
	( 61.47,165.41) --
	( 63.16,160.89) --
	( 64.85,156.28) --
	( 66.54,151.96) --
	( 68.23,148.01) --
	( 69.92,144.16) --
	( 71.61,140.02) --
	( 73.30,134.60) --
	( 74.99,130.16) --
	( 76.68,126.32) --
	( 78.37,122.44) --
	( 80.06,118.70) --
	( 81.75,113.60) --
	( 83.44,108.66) --
	( 85.13,104.64) --
	( 86.82,100.12) --
	( 88.51, 96.26) --
	( 90.20, 92.92) --
	( 91.89, 89.05) --
	( 93.59, 85.34) --
	( 95.28, 81.87) --
	( 96.97, 79.21) --
	( 98.66, 76.55) --
	(100.35, 74.04) --
	(102.04, 72.45) --
	(103.73, 70.50) --
	(105.42, 68.65) --
	(107.11, 67.54) --
	(108.80, 65.91) --
	(110.49, 64.40) --
	(112.18, 63.02) --
	(113.87, 60.89) --
	(115.56, 59.98) --
	(117.25, 59.42) --
	(118.94, 57.15) --
	(120.63, 56.37) --
	(122.32, 55.77) --
	(124.01, 55.17) --
	(125.70, 54.16) --
	(127.39, 52.92) --
	(129.08, 52.07) --
	(130.77, 51.65) --
	(132.46, 51.43) --
	(134.15, 50.57) --
	(135.84, 49.69) --
	(137.53, 48.79) --
	(139.22, 47.88) --
	(140.91, 47.88) --
	(142.60, 47.42) --
	(144.29, 47.19) --
	(145.98, 46.72) --
	(147.67, 46.01) --
	(149.36, 45.78) --
	(151.05, 44.82) --
	(152.75, 44.08) --
	(154.44, 43.59) --
	(156.13, 43.59) --
	(157.82, 43.34) --
	(159.51, 43.34) --
	(161.20, 42.84) --
	(162.89, 42.08) --
	(164.58, 42.08) --
	(166.27, 41.57) --
	(167.96, 41.05) --
	(169.65, 40.79) --
	(171.34, 39.74) --
	(173.03, 39.20) --
	(174.72, 38.94) --
	(176.41, 38.39);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,171.80) --
	( 58.09,165.68) --
	( 59.78,158.79) --
	( 61.47,151.96) --
	( 63.16,150.20) --
	( 64.85,151.61) --
	( 66.54,152.30) --
	( 68.23,146.12) --
	( 69.92,134.13) --
	( 71.61,126.43) --
	( 73.30,120.02) --
	( 74.99,113.04) --
	( 76.68,105.61) --
	( 78.37, 98.86) --
	( 80.06, 93.12) --
	( 81.75, 87.62) --
	( 83.44, 81.87) --
	( 85.13, 77.62) --
	( 86.82, 74.04) --
	( 88.51, 71.41) --
	( 90.20, 68.65) --
	( 91.89, 66.24) --
	( 93.59, 64.06) --
	( 95.28, 61.07) --
	( 96.97, 59.24) --
	( 98.66, 57.15) --
	(100.35, 55.77) --
	(102.04, 54.36) --
	(103.73, 52.29) --
	(105.42, 51.43) --
	(107.11, 50.57) --
	(108.80, 48.79) --
	(110.49, 47.65) --
	(112.18, 46.96) --
	(113.87, 46.49) --
	(115.56, 45.06) --
	(117.25, 43.84) --
	(118.94, 43.59) --
	(120.63, 43.34) --
	(122.32, 42.59) --
	(124.01, 41.83) --
	(125.70, 40.79) --
	(127.39, 39.20) --
	(129.08, 38.39) --
	(130.77, 38.39) --
	(132.46, 38.12);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,175.98) --
	( 58.09,170.33) --
	( 59.78,164.31) --
	( 61.47,158.17) --
	( 63.16,152.65) --
	( 64.85,152.99) --
	( 66.54,154.33) --
	( 68.23,153.33) --
	( 69.92,143.36) --
	( 71.61,134.60) --
	( 73.30,127.52) --
	( 74.99,122.50) --
	( 76.68,116.57) --
	( 78.37,109.04) --
	( 80.06,103.23) --
	( 81.75, 97.39) --
	( 83.44, 92.92) --
	( 85.13, 87.73) --
	( 86.82, 82.73) --
	( 88.51, 78.68) --
	( 90.20, 75.31) --
	( 91.89, 72.30) --
	( 93.59, 70.05) --
	( 95.28, 67.86) --
	( 96.97, 65.58) --
	( 98.66, 63.37) --
	(100.35, 60.89) --
	(102.04, 59.61) --
	(103.73, 57.15) --
	(105.42, 55.97) --
	(107.11, 54.36) --
	(108.80, 52.71) --
	(110.49, 51.86) --
	(112.18, 51.00) --
	(113.87, 49.46) --
	(115.56, 48.34) --
	(117.25, 47.65) --
	(118.94, 47.19) --
	(120.63, 46.25) --
	(122.32, 45.06) --
	(124.01, 43.84) --
	(125.70, 43.59) --
	(127.39, 43.09) --
	(129.08, 42.59) --
	(130.77, 41.83) --
	(132.46, 41.05) --
	(134.15, 39.74) --
	(135.84, 38.94) --
	(137.53, 38.94) --
	(139.22, 38.39) --
	(140.91, 38.12);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,172.99) --
	( 58.09,167.53) --
	( 59.78,161.76) --
	( 61.47,155.64) --
	( 63.16,152.65) --
	( 64.85,154.33) --
	( 66.54,155.32) --
	( 68.23,150.91) --
	( 69.92,140.87) --
	( 71.61,132.67) --
	( 73.30,126.98) --
	( 74.99,121.78) --
	( 76.68,116.71) --
	( 78.37,109.79) --
	( 80.06,103.73) --
	( 81.75, 98.86) --
	( 83.44, 94.02) --
	( 85.13, 89.37) --
	( 86.82, 84.05) --
	( 88.51, 79.85) --
	( 90.20, 76.55) --
	( 91.89, 73.89) --
	( 93.59, 71.41) --
	( 95.28, 69.27) --
	( 96.97, 67.21) --
	( 98.66, 64.91) --
	(100.35, 63.02) --
	(102.04, 60.53) --
	(103.73, 59.61) --
	(105.42, 57.15) --
	(107.11, 56.17) --
	(108.80, 54.97) --
	(110.49, 52.71) --
	(112.18, 52.07) --
	(113.87, 51.43) --
	(115.56, 50.13) --
	(117.25, 48.79) --
	(118.94, 47.88) --
	(120.63, 47.65) --
	(122.32, 46.96) --
	(124.01, 45.78) --
	(125.70, 44.57) --
	(127.39, 43.84) --
	(129.08, 43.59) --
	(130.77, 43.59) --
	(132.46, 42.84) --
	(134.15, 42.08) --
	(135.84, 41.31) --
	(137.53, 40.00) --
	(139.22, 39.47) --
	(140.91, 39.20) --
	(142.60, 38.12) --
	(144.29, 38.39);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,173.93) --
	( 58.09,168.31) --
	( 59.78,162.05) --
	( 61.47,155.32) --
	( 63.16,151.26) --
	( 64.85,152.65) --
	( 66.54,153.66) --
	( 68.23,152.30) --
	( 69.92,141.30) --
	( 71.61,132.18) --
	( 73.30,125.88) --
	( 74.99,120.57) --
	( 76.68,114.08) --
	( 78.37,107.66) --
	( 80.06,101.00) --
	( 81.75, 95.59) --
	( 83.44, 91.49) --
	( 85.13, 85.46) --
	( 86.82, 81.12) --
	( 88.51, 77.22) --
	( 90.20, 74.04) --
	( 91.89, 71.41) --
	( 93.59, 68.81) --
	( 95.28, 66.73) --
	( 96.97, 64.23) --
	( 98.66, 61.79) --
	(100.35, 60.16) --
	(102.04, 58.11) --
	(103.73, 56.37) --
	(105.42, 55.17) --
	(107.11, 53.54) --
	(108.80, 52.07) --
	(110.49, 51.43) --
	(112.18, 50.13) --
	(113.87, 48.79) --
	(115.56, 47.88) --
	(117.25, 47.19) --
	(118.94, 46.25) --
	(120.63, 45.06) --
	(122.32, 44.33) --
	(124.01, 43.59) --
	(125.70, 43.34) --
	(127.39, 42.59) --
	(129.08, 41.57) --
	(130.77, 41.05) --
	(132.46, 39.74) --
	(134.15, 39.20) --
	(135.84, 38.94) --
	(137.53, 38.66) --
	(139.22, 38.12);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,172.99) --
	( 58.09,166.74) --
	( 59.78,160.00) --
	( 61.47,153.33) --
	( 63.16,151.96) --
	( 64.85,153.33) --
	( 66.54,153.66) --
	( 68.23,146.89) --
	( 69.92,136.47) --
	( 71.61,128.06) --
	( 73.30,122.32) --
	( 74.99,116.18) --
	( 76.68,108.66) --
	( 78.37,102.55) --
	( 80.06, 96.35) --
	( 81.75, 91.49) --
	( 83.44, 85.57) --
	( 85.13, 80.74) --
	( 86.82, 77.09) --
	( 88.51, 73.61) --
	( 90.20, 70.81) --
	( 91.89, 68.02) --
	( 93.59, 66.07) --
	( 95.28, 63.89) --
	( 96.97, 61.25) --
	( 98.66, 59.05) --
	(100.35, 56.76) --
	(102.04, 55.57) --
	(103.73, 53.95) --
	(105.42, 52.50) --
	(107.11, 51.65) --
	(108.80, 50.13) --
	(110.49, 48.56) --
	(112.18, 47.88) --
	(113.87, 47.19) --
	(115.56, 46.25) --
	(117.25, 45.06) --
	(118.94, 44.08) --
	(120.63, 43.34) --
	(122.32, 43.09) --
	(124.01, 42.34) --
	(125.70, 41.57) --
	(127.39, 40.53) --
	(129.08, 39.74) --
	(130.77, 38.94) --
	(132.46, 38.39) --
	(134.15, 38.12);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,174.62) --
	( 58.09,169.33) --
	( 59.78,162.34) --
	( 61.47,155.64) --
	( 63.16,150.56) --
	( 64.85,150.91) --
	( 66.54,152.30) --
	( 68.23,151.26) --
	( 69.92,141.30) --
	( 71.61,131.68) --
	( 73.30,124.93) --
	( 74.99,119.96) --
	( 76.68,112.90) --
	( 78.37,105.53) --
	( 80.06, 99.76) --
	( 81.75, 94.81) --
	( 83.44, 88.94) --
	( 85.13, 83.93) --
	( 86.82, 79.21) --
	( 88.51, 75.72) --
	( 90.20, 72.88) --
	( 91.89, 70.05) --
	( 93.59, 67.70) --
	( 95.28, 65.24) --
	( 96.97, 63.20) --
	( 98.66, 60.53) --
	(100.35, 58.49) --
	(102.04, 56.37) --
	(103.73, 55.17) --
	(105.42, 53.33) --
	(107.11, 52.07) --
	(108.80, 51.22) --
	(110.49, 49.91) --
	(112.18, 48.56) --
	(113.87, 47.88) --
	(115.56, 46.96) --
	(117.25, 45.78) --
	(118.94, 44.82) --
	(120.63, 43.59) --
	(122.32, 43.59) --
	(124.01, 43.34) --
	(125.70, 42.34) --
	(127.39, 41.31) --
	(129.08, 40.27) --
	(130.77, 39.47) --
	(132.46, 38.94) --
	(134.15, 38.12);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,175.31) --
	( 58.09,171.07) --
	( 59.78,167.01) --
	( 61.47,162.34) --
	( 63.16,157.55) --
	( 64.85,152.99) --
	( 66.54,149.12) --
	( 68.23,144.95) --
	( 69.92,140.87) --
	( 71.61,135.54) --
	( 73.30,131.68) --
	( 74.99,126.98) --
	( 76.68,123.67) --
	( 78.37,119.90) --
	( 80.06,115.64) --
	( 81.75,110.74) --
	( 83.44,106.72) --
	( 85.13,102.04) --
	( 86.82, 98.86) --
	( 88.51, 94.71) --
	( 90.20, 91.70) --
	( 91.89, 88.06) --
	( 93.59, 83.93) --
	( 95.28, 80.74) --
	( 96.97, 77.62) --
	( 98.66, 75.17) --
	(100.35, 73.03) --
	(102.04, 70.81) --
	(103.73, 68.96) --
	(105.42, 67.54) --
	(107.11, 65.41) --
	(108.80, 63.89) --
	(110.49, 61.97) --
	(112.18, 60.35) --
	(113.87, 59.05) --
	(115.56, 57.34) --
	(117.25, 56.37) --
	(118.94, 55.37) --
	(120.63, 53.95) --
	(122.32, 52.50) --
	(124.01, 52.07) --
	(125.70, 51.43) --
	(127.39, 50.35) --
	(129.08, 49.24) --
	(130.77, 48.11) --
	(132.46, 47.88) --
	(134.15, 47.88) --
	(135.84, 46.96) --
	(137.53, 46.25) --
	(139.22, 45.78) --
	(140.91, 44.57) --
	(142.60, 43.84) --
	(144.29, 43.59) --
	(145.98, 43.84) --
	(147.67, 43.09) --
	(149.36, 42.34) --
	(151.05, 41.83) --
	(152.75, 41.31) --
	(154.44, 40.27) --
	(156.13, 39.74) --
	(157.82, 39.47) --
	(159.51, 38.94) --
	(161.20, 38.66) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,179.87) --
	( 58.09,175.98) --
	( 59.78,172.76) --
	( 61.47,169.83) --
	( 63.16,166.48) --
	( 64.85,162.05) --
	( 66.54,158.79) --
	( 68.23,154.99) --
	( 69.92,151.61) --
	( 71.61,148.01) --
	( 73.30,145.35) --
	( 74.99,141.71) --
	( 76.68,137.83) --
	( 78.37,133.16) --
	( 80.06,129.64) --
	( 81.75,126.10) --
	( 83.44,123.09) --
	( 85.13,119.90) --
	( 86.82,116.64) --
	( 88.51,111.90) --
	( 90.20,107.58) --
	( 91.89,103.40) --
	( 93.59,100.12) --
	( 95.28, 96.92) --
	( 96.97, 94.02) --
	( 98.66, 90.33) --
	(100.35, 86.72) --
	(102.04, 83.33) --
	(103.73, 80.23) --
	(105.42, 77.36) --
	(107.11, 75.44) --
	(108.80, 73.17) --
	(110.49, 71.26) --
	(112.18, 69.58) --
	(113.87, 68.02) --
	(115.56, 66.73) --
	(117.25, 64.74) --
	(118.94, 63.72) --
	(120.63, 61.79) --
	(122.32, 60.16) --
	(124.01, 59.61) --
	(125.70, 57.72) --
	(127.39, 56.56) --
	(129.08, 56.17) --
	(130.77, 55.37) --
	(132.46, 53.95) --
	(134.15, 52.71) --
	(135.84, 52.07) --
	(137.53, 51.65) --
	(139.22, 51.22) --
	(140.91, 50.35) --
	(142.60, 49.24) --
	(144.29, 48.34) --
	(145.98, 47.88) --
	(147.67, 47.19) --
	(149.36, 47.42) --
	(151.05, 47.19) --
	(152.75, 46.49) --
	(154.44, 45.78) --
	(156.13, 45.30) --
	(157.82, 44.08) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 43.34) --
	(164.58, 43.09) --
	(166.27, 42.84) --
	(167.96, 42.34) --
	(169.65, 42.08) --
	(171.34, 41.83) --
	(173.03, 41.31) --
	(174.72, 40.79) --
	(176.41, 40.27) --
	(178.10, 39.74) --
	(179.79, 38.94) --
	(181.48, 38.66) --
	(183.17, 38.66) --
	(184.86, 38.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,178.39) --
	( 58.09,174.85) --
	( 59.78,171.31) --
	( 61.47,168.05) --
	( 63.16,163.75) --
	( 64.85,159.39) --
	( 66.54,155.64) --
	( 68.23,151.26) --
	( 69.92,148.38) --
	( 71.61,144.95) --
	( 73.30,141.30) --
	( 74.99,137.38) --
	( 76.68,133.16) --
	( 78.37,129.12) --
	( 80.06,125.49) --
	( 81.75,122.14) --
	( 83.44,119.21) --
	( 85.13,115.04) --
	( 86.82,110.45) --
	( 88.51,106.17) --
	( 90.20,102.47) --
	( 91.89, 98.50) --
	( 93.59, 95.49) --
	( 95.28, 92.21) --
	( 96.97, 88.72) --
	( 98.66, 84.99) --
	(100.35, 81.49) --
	(102.04, 78.95) --
	(103.73, 76.27) --
	(105.42, 74.32) --
	(107.11, 72.45) --
	(108.80, 70.81) --
	(110.49, 68.65) --
	(112.18, 67.38) --
	(113.87, 65.58) --
	(115.56, 64.57) --
	(117.25, 62.85) --
	(118.94, 61.07) --
	(120.63, 59.98) --
	(122.32, 58.86) --
	(124.01, 57.34) --
	(125.70, 56.17) --
	(127.39, 55.77) --
	(129.08, 54.97) --
	(130.77, 53.75) --
	(132.46, 52.50) --
	(134.15, 51.86) --
	(135.84, 51.22) --
	(137.53, 51.22) --
	(139.22, 50.13) --
	(140.91, 49.02) --
	(142.60, 48.34) --
	(144.29, 47.88) --
	(145.98, 47.65) --
	(147.67, 47.19) --
	(149.36, 46.72) --
	(151.05, 46.49) --
	(152.75, 45.78) --
	(154.44, 44.82) --
	(156.13, 43.84) --
	(157.82, 43.84) --
	(159.51, 43.84) --
	(161.20, 43.84) --
	(162.89, 43.84) --
	(164.58, 43.34) --
	(166.27, 42.84) --
	(167.96, 42.08) --
	(169.65, 41.83) --
	(171.34, 41.57) --
	(173.03, 40.79) --
	(174.72, 40.53) --
	(176.41, 40.00) --
	(178.10, 38.94) --
	(179.79, 38.94) --
	(181.48, 38.66);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,177.31) --
	( 58.09,171.80) --
	( 59.78,166.48) --
	( 61.47,160.00) --
	( 63.16,154.99) --
	( 64.85,155.32) --
	( 66.54,156.92) --
	( 68.23,155.96) --
	( 69.92,146.12) --
	( 71.61,138.27) --
	( 73.30,132.18) --
	( 74.99,126.32) --
	( 76.68,120.82) --
	( 78.37,115.71) --
	( 80.06,108.81) --
	( 81.75,103.06) --
	( 83.44, 98.22) --
	( 85.13, 93.43) --
	( 86.82, 89.15) --
	( 88.51, 83.81) --
	( 90.20, 79.85) --
	( 91.89, 76.41) --
	( 93.59, 73.46) --
	( 95.28, 71.41) --
	( 96.97, 68.49) --
	( 98.66, 66.89) --
	(100.35, 64.91) --
	(102.04, 62.67) --
	(103.73, 60.53) --
	(105.42, 59.05) --
	(107.11, 56.95) --
	(108.80, 55.77) --
	(110.49, 54.16) --
	(112.18, 52.50) --
	(113.87, 51.86) --
	(115.56, 50.78) --
	(117.25, 49.46) --
	(118.94, 48.34) --
	(120.63, 47.88) --
	(122.32, 47.19) --
	(124.01, 46.25) --
	(125.70, 45.06) --
	(127.39, 44.08) --
	(129.08, 43.84) --
	(130.77, 43.59) --
	(132.46, 42.84) --
	(134.15, 42.08) --
	(135.84, 41.05) --
	(137.53, 40.00) --
	(139.22, 39.20) --
	(140.91, 38.66) --
	(142.60, 38.66) --
	(144.29, 38.66);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.76) --
	( 58.09,171.07) --
	( 59.78,166.48) --
	( 61.47,161.47) --
	( 63.16,156.28) --
	( 64.85,150.91) --
	( 66.54,146.12) --
	( 68.23,141.71) --
	( 69.92,136.01) --
	( 71.61,130.67) --
	( 73.30,125.55) --
	( 74.99,121.60) --
	( 76.68,117.16) --
	( 78.37,111.18) --
	( 80.06,105.53) --
	( 81.75,100.91) --
	( 83.44, 95.88) --
	( 85.13, 92.31) --
	( 86.82, 88.28) --
	( 88.51, 83.93) --
	( 90.20, 80.23) --
	( 91.89, 76.68) --
	( 93.59, 74.46) --
	( 95.28, 72.00) --
	( 96.97, 69.74) --
	( 98.66, 68.02) --
	(100.35, 66.24) --
	(102.04, 64.74) --
	(103.73, 62.32) --
	(105.42, 60.35) --
	(107.11, 58.86) --
	(108.80, 57.34) --
	(110.49, 56.17) --
	(112.18, 54.97) --
	(113.87, 53.75) --
	(115.56, 52.29) --
	(117.25, 51.86) --
	(118.94, 51.22) --
	(120.63, 49.69) --
	(122.32, 48.56) --
	(124.01, 47.88) --
	(125.70, 47.42) --
	(127.39, 46.96) --
	(129.08, 46.25) --
	(130.77, 44.82) --
	(132.46, 44.33) --
	(134.15, 43.84) --
	(135.84, 43.59) --
	(137.53, 43.59) --
	(139.22, 42.59) --
	(140.91, 42.08) --
	(142.60, 41.05) --
	(144.29, 40.53) --
	(145.98, 39.74) --
	(147.67, 39.20) --
	(149.36, 38.94) --
	(151.05, 38.66) --
	(152.75, 38.66) --
	(154.44, 38.39);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,180.08) --
	( 58.09,176.43) --
	( 59.78,172.76) --
	( 61.47,169.33) --
	( 63.16,165.68) --
	( 64.85,161.18) --
	( 66.54,156.92) --
	( 68.23,152.99) --
	( 69.92,149.48) --
	( 71.61,145.73) --
	( 73.30,142.54) --
	( 74.99,138.27) --
	( 76.68,133.65) --
	( 78.37,129.64) --
	( 80.06,125.66) --
	( 81.75,122.26) --
	( 83.44,119.27) --
	( 85.13,114.83) --
	( 86.82,110.52) --
	( 88.51,106.17) --
	( 90.20,101.87) --
	( 91.89, 98.50) --
	( 93.59, 94.81) --
	( 95.28, 92.11) --
	( 96.97, 88.28) --
	( 98.66, 84.64) --
	(100.35, 81.62) --
	(102.04, 78.68) --
	(103.73, 76.55) --
	(105.42, 74.60) --
	(107.11, 72.30) --
	(108.80, 70.81) --
	(110.49, 69.12) --
	(112.18, 67.86) --
	(113.87, 66.89) --
	(115.56, 64.91) --
	(117.25, 63.72) --
	(118.94, 61.79) --
	(120.63, 60.35) --
	(122.32, 59.61) --
	(124.01, 58.11) --
	(125.70, 56.95) --
	(127.39, 55.97) --
	(129.08, 55.57) --
	(130.77, 54.57) --
	(132.46, 53.33) --
	(134.15, 52.50) --
	(135.84, 51.86) --
	(137.53, 51.86) --
	(139.22, 51.00) --
	(140.91, 50.13) --
	(142.60, 49.24) --
	(144.29, 47.88) --
	(145.98, 47.65) --
	(147.67, 47.65) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.72) --
	(154.44, 46.01) --
	(156.13, 45.30) --
	(157.82, 44.82) --
	(159.51, 44.08) --
	(161.20, 43.59) --
	(162.89, 43.59) --
	(164.58, 43.59) --
	(166.27, 43.59) --
	(167.96, 43.09) --
	(169.65, 42.84) --
	(171.34, 42.34) --
	(173.03, 41.83) --
	(174.72, 41.05) --
	(176.41, 40.79) --
	(178.10, 40.00) --
	(179.79, 39.74) --
	(181.48, 39.47);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.17) --
	( 56.40,173.46) --
	( 58.09,169.08) --
	( 59.78,162.91) --
	( 61.47,157.24) --
	( 63.16,157.24) --
	( 64.85,158.48) --
	( 66.54,158.48) --
	( 68.23,149.48) --
	( 69.92,142.95) --
	( 71.61,136.47) --
	( 73.30,130.67) --
	( 74.99,126.21) --
	( 76.68,121.18) --
	( 78.37,116.64) --
	( 80.06,110.45) --
	( 81.75,105.21) --
	( 83.44,100.56) --
	( 85.13, 96.16) --
	( 86.82, 92.00) --
	( 88.51, 87.84) --
	( 90.20, 83.57) --
	( 91.89, 80.23) --
	( 93.59, 76.82) --
	( 95.28, 74.18) --
	( 96.97, 72.15) --
	( 98.66, 69.89) --
	(100.35, 68.02) --
	(102.04, 65.91) --
	(103.73, 64.06) --
	(105.42, 62.15) --
	(107.11, 60.16) --
	(108.80, 58.86) --
	(110.49, 56.76) --
	(112.18, 55.77) --
	(113.87, 54.57) --
	(115.56, 53.13) --
	(117.25, 51.86) --
	(118.94, 51.22) --
	(120.63, 50.35) --
	(122.32, 49.02) --
	(124.01, 47.88) --
	(125.70, 47.42) --
	(127.39, 46.96) --
	(129.08, 46.01) --
	(130.77, 45.06) --
	(132.46, 44.08) --
	(134.15, 43.34) --
	(135.84, 43.59) --
	(137.53, 43.09) --
	(139.22, 42.59) --
	(140.91, 41.83) --
	(142.60, 40.79) --
	(144.29, 39.74) --
	(145.98, 38.94) --
	(147.67, 38.66) --
	(149.36, 38.39) --
	(151.05, 38.12);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,174.39) --
	( 58.09,168.82) --
	( 59.78,163.75) --
	( 61.47,157.86) --
	( 63.16,154.66) --
	( 64.85,156.28) --
	( 66.54,157.24) --
	( 68.23,152.65) --
	( 69.92,143.76) --
	( 71.61,136.93) --
	( 73.30,131.18) --
	( 74.99,125.49) --
	( 76.68,121.36) --
	( 78.37,116.38) --
	( 80.06,110.01) --
	( 81.75,104.88) --
	( 83.44, 99.85) --
	( 85.13, 95.69) --
	( 86.82, 91.49) --
	( 88.51, 86.72) --
	( 90.20, 83.09) --
	( 91.89, 79.08) --
	( 93.59, 76.27) --
	( 95.28, 73.89) --
	( 96.97, 71.26) --
	( 98.66, 69.27) --
	(100.35, 67.38) --
	(102.04, 65.24) --
	(103.73, 63.89) --
	(105.42, 61.07) --
	(107.11, 59.79) --
	(108.80, 57.72) --
	(110.49, 56.17) --
	(112.18, 55.57) --
	(113.87, 53.75) --
	(115.56, 52.29) --
	(117.25, 51.65) --
	(118.94, 50.57) --
	(120.63, 49.02) --
	(122.32, 48.34) --
	(124.01, 47.88) --
	(125.70, 47.19) --
	(127.39, 46.01) --
	(129.08, 45.06) --
	(130.77, 44.08) --
	(132.46, 43.59) --
	(134.15, 43.59) --
	(135.84, 43.34) --
	(137.53, 42.59) --
	(139.22, 41.83) --
	(140.91, 40.79) --
	(142.60, 39.20) --
	(144.29, 38.66) --
	(145.98, 38.39) --
	(147.67, 38.66) --
	(149.36, 38.12);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,175.53) --
	( 58.09,169.83) --
	( 59.78,165.13) --
	( 61.47,158.79) --
	( 63.16,154.99) --
	( 64.85,156.28) --
	( 66.54,157.55) --
	( 68.23,154.99) --
	( 69.92,144.95) --
	( 71.61,139.15) --
	( 73.30,133.16) --
	( 74.99,127.52) --
	( 76.68,123.03) --
	( 78.37,118.26) --
	( 80.06,112.97) --
	( 81.75,107.19) --
	( 83.44,102.04) --
	( 85.13, 98.13) --
	( 86.82, 93.63) --
	( 88.51, 89.69) --
	( 90.20, 85.34) --
	( 91.89, 81.12) --
	( 93.59, 78.02) --
	( 95.28, 75.44) --
	( 96.97, 73.03) --
	( 98.66, 70.81) --
	(100.35, 68.49) --
	(102.04, 67.21) --
	(103.73, 64.57) --
	(105.42, 62.85) --
	(107.11, 60.89) --
	(108.80, 59.61) --
	(110.49, 57.53) --
	(112.18, 55.97) --
	(113.87, 55.37) --
	(115.56, 53.95) --
	(117.25, 52.29) --
	(118.94, 51.43) --
	(120.63, 50.57) --
	(122.32, 49.46) --
	(124.01, 48.34) --
	(125.70, 47.42) --
	(127.39, 46.96) --
	(129.08, 46.49) --
	(130.77, 44.82) --
	(132.46, 44.08) --
	(134.15, 43.34) --
	(135.84, 43.59) --
	(137.53, 43.34) --
	(139.22, 42.59) --
	(140.91, 41.83) --
	(142.60, 41.05) --
	(144.29, 40.00) --
	(145.98, 38.94) --
	(147.67, 38.66) --
	(149.36, 38.39) --
	(151.05, 38.12);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,178.82) --
	( 58.09,175.31) --
	( 59.78,171.56) --
	( 61.47,168.05) --
	( 63.16,163.75) --
	( 64.85,159.39) --
	( 66.54,155.32) --
	( 68.23,151.26) --
	( 69.92,147.26) --
	( 71.61,144.16) --
	( 73.30,140.02) --
	( 74.99,135.54) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,123.61) --
	( 81.75,120.08) --
	( 83.44,116.71) --
	( 85.13,111.98) --
	( 86.82,107.43) --
	( 88.51,103.48) --
	( 90.20, 99.59) --
	( 91.89, 96.07) --
	( 93.59, 92.92) --
	( 95.28, 89.26) --
	( 96.97, 85.22) --
	( 98.66, 82.73) --
	(100.35, 79.59) --
	(102.04, 77.09) --
	(103.73, 74.60) --
	(105.42, 72.74) --
	(107.11, 70.96) --
	(108.80, 69.58) --
	(110.49, 67.86) --
	(112.18, 66.40) --
	(113.87, 64.57) --
	(115.56, 63.72) --
	(117.25, 61.43) --
	(118.94, 60.35) --
	(120.63, 59.42) --
	(122.32, 57.72) --
	(124.01, 56.37) --
	(125.70, 55.57) --
	(127.39, 54.97) --
	(129.08, 53.95) --
	(130.77, 52.71) --
	(132.46, 51.86) --
	(134.15, 51.65) --
	(135.84, 51.00) --
	(137.53, 50.35) --
	(139.22, 49.02) --
	(140.91, 48.11) --
	(142.60, 47.65) --
	(144.29, 47.19) --
	(145.98, 47.19) --
	(147.67, 46.72) --
	(149.36, 46.01) --
	(151.05, 45.54) --
	(152.75, 44.57) --
	(154.44, 44.08) --
	(156.13, 44.08) --
	(157.82, 43.84) --
	(159.51, 43.34) --
	(161.20, 43.34) --
	(162.89, 42.84) --
	(164.58, 42.34) --
	(166.27, 41.83) --
	(167.96, 41.31) --
	(169.65, 40.79) --
	(171.34, 40.27) --
	(173.03, 39.74) --
	(174.72, 38.94) --
	(176.41, 38.66) --
	(178.10, 38.39) --
	(179.79, 38.39);
\definecolor{drawColor}{RGB}{72,41,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,177.31) --
	( 58.09,171.80) --
	( 59.78,167.53) --
	( 61.47,162.34) --
	( 63.16,157.86) --
	( 64.85,158.48) --
	( 66.54,159.39) --
	( 68.23,158.48) --
	( 69.92,149.84) --
	( 71.61,143.76) --
	( 73.30,137.83) --
	( 74.99,132.18) --
	( 76.68,127.52) --
	( 78.37,123.26) --
	( 80.06,118.58) --
	( 81.75,113.60) --
	( 83.44,107.97) --
	( 85.13,103.23) --
	( 86.82, 99.04) --
	( 88.51, 94.71) --
	( 90.20, 91.07) --
	( 91.89, 86.72) --
	( 93.59, 82.73) --
	( 95.28, 79.08) --
	( 96.97, 76.41) --
	( 98.66, 73.46) --
	(100.35, 71.71) --
	(102.04, 69.74) --
	(103.73, 67.70) --
	(105.42, 66.24) --
	(107.11, 64.06) --
	(108.80, 62.50) --
	(110.49, 60.35) --
	(112.18, 59.24) --
	(113.87, 56.95) --
	(115.56, 55.77) --
	(117.25, 54.97) --
	(118.94, 53.54) --
	(120.63, 52.07) --
	(122.32, 51.43) --
	(124.01, 50.57) --
	(125.70, 49.46) --
	(127.39, 48.11) --
	(129.08, 47.42) --
	(130.77, 47.19) --
	(132.46, 46.49) --
	(134.15, 45.78) --
	(135.84, 44.33) --
	(137.53, 43.34) --
	(139.22, 43.84) --
	(140.91, 43.09) --
	(142.60, 43.09) --
	(144.29, 42.34) --
	(145.98, 41.57) --
	(147.67, 40.27) --
	(149.36, 39.47) --
	(151.05, 38.66) --
	(152.75, 38.39) --
	(154.44, 38.39);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.60) --
	( 56.40,173.46) --
	( 58.09,169.33) --
	( 59.78,164.31) --
	( 61.47,159.39) --
	( 63.16,157.55) --
	( 64.85,159.09) --
	( 66.54,159.39) --
	( 68.23,152.65) --
	( 69.92,145.35) --
	( 71.61,140.87) --
	( 73.30,135.08) --
	( 74.99,130.16) --
	( 76.68,125.49) --
	( 78.37,121.60) --
	( 80.06,117.49) --
	( 81.75,112.12) --
	( 83.44,107.50) --
	( 85.13,102.81) --
	( 86.82, 98.32) --
	( 88.51, 94.91) --
	( 90.20, 91.49) --
	( 91.89, 87.50) --
	( 93.59, 83.21) --
	( 95.28, 79.85) --
	( 96.97, 77.22) --
	( 98.66, 74.75) --
	(100.35, 72.59) --
	(102.04, 70.66) --
	(103.73, 68.49) --
	(105.42, 67.38) --
	(107.11, 65.58) --
	(108.80, 64.06) --
	(110.49, 61.79) --
	(112.18, 60.35) --
	(113.87, 59.05) --
	(115.56, 56.95) --
	(117.25, 55.77) --
	(118.94, 55.37) --
	(120.63, 53.95) --
	(122.32, 52.29) --
	(124.01, 51.65) --
	(125.70, 51.00) --
	(127.39, 50.13) --
	(129.08, 48.56) --
	(130.77, 47.65) --
	(132.46, 47.19) --
	(134.15, 46.72) --
	(135.84, 46.25) --
	(137.53, 44.82) --
	(139.22, 43.84) --
	(140.91, 43.34) --
	(142.60, 43.34) --
	(144.29, 43.09) --
	(145.98, 42.34) --
	(147.67, 42.08) --
	(149.36, 41.31) --
	(151.05, 40.27) --
	(152.75, 39.47) --
	(154.44, 38.66) --
	(156.13, 38.39) --
	(157.82, 38.12);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,174.62) --
	( 58.09,170.08) --
	( 59.78,165.41) --
	( 61.47,160.29) --
	( 63.16,158.79) --
	( 64.85,160.00) --
	( 66.54,160.29) --
	( 68.23,153.66) --
	( 69.92,146.12) --
	( 71.61,142.13) --
	( 73.30,136.47) --
	( 74.99,131.18) --
	( 76.68,126.98) --
	( 78.37,122.79) --
	( 80.06,119.21) --
	( 81.75,114.36) --
	( 83.44,109.41) --
	( 85.13,104.64) --
	( 86.82,100.47) --
	( 88.51, 96.73) --
	( 90.20, 93.63) --
	( 91.89, 90.23) --
	( 93.59, 85.92) --
	( 95.28, 82.60) --
	( 96.97, 79.72) --
	( 98.66, 76.95) --
	(100.35, 74.60) --
	(102.04, 72.45) --
	(103.73, 70.81) --
	(105.42, 68.81) --
	(107.11, 67.21) --
	(108.80, 65.58) --
	(110.49, 63.72) --
	(112.18, 61.79) --
	(113.87, 59.98) --
	(115.56, 59.05) --
	(117.25, 56.76) --
	(118.94, 55.77) --
	(120.63, 55.17) --
	(122.32, 53.54) --
	(124.01, 52.29) --
	(125.70, 51.65) --
	(127.39, 51.22) --
	(129.08, 50.13) --
	(130.77, 48.56) --
	(132.46, 47.88) --
	(134.15, 47.65) --
	(135.84, 47.19) --
	(137.53, 46.01) --
	(139.22, 45.30) --
	(140.91, 44.08) --
	(142.60, 43.34) --
	(144.29, 43.34) --
	(145.98, 43.34) --
	(147.67, 42.59) --
	(149.36, 41.83) --
	(151.05, 41.05) --
	(152.75, 40.53) --
	(154.44, 39.74) --
	(156.13, 39.20) --
	(157.82, 38.66) --
	(159.51, 38.39);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,177.74) --
	( 58.09,173.46) --
	( 59.78,169.58) --
	( 61.47,164.86) --
	( 63.16,160.89) --
	( 64.85,161.76) --
	( 66.54,162.62) --
	( 68.23,161.18) --
	( 69.92,151.96) --
	( 71.61,147.26) --
	( 73.30,143.36) --
	( 74.99,138.72) --
	( 76.68,133.65) --
	( 78.37,128.59) --
	( 80.06,125.10) --
	( 81.75,121.36) --
	( 83.44,117.55) --
	( 85.13,113.11) --
	( 86.82,108.20) --
	( 88.51,104.47) --
	( 90.20,100.83) --
	( 91.89, 96.83) --
	( 93.59, 93.73) --
	( 95.28, 90.55) --
	( 96.97, 86.72) --
	( 98.66, 83.45) --
	(100.35, 80.23) --
	(102.04, 77.76) --
	(103.73, 75.44) --
	(105.42, 73.32) --
	(107.11, 71.56) --
	(108.80, 70.05) --
	(110.49, 67.86) --
	(112.18, 66.89) --
	(113.87, 65.07) --
	(115.56, 63.72) --
	(117.25, 61.61) --
	(118.94, 60.16) --
	(120.63, 59.05) --
	(122.32, 56.95) --
	(124.01, 55.97) --
	(125.70, 55.17) --
	(127.39, 54.16) --
	(129.08, 52.92) --
	(130.77, 51.86) --
	(132.46, 51.43) --
	(134.15, 50.78) --
	(135.84, 49.24) --
	(137.53, 48.34) --
	(139.22, 47.65) --
	(140.91, 47.19) --
	(142.60, 46.72) --
	(144.29, 46.01) --
	(145.98, 44.82) --
	(147.67, 44.33) --
	(149.36, 43.84) --
	(151.05, 43.34) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 42.08) --
	(157.82, 41.05) --
	(159.51, 40.53) --
	(161.20, 40.00) --
	(162.89, 39.20) --
	(164.58, 38.94) --
	(166.27, 38.39) --
	(167.96, 38.66) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.76) --
	( 58.09,170.82) --
	( 59.78,167.27) --
	( 61.47,162.34) --
	( 63.16,160.00) --
	( 64.85,161.18) --
	( 66.54,161.76) --
	( 68.23,156.60) --
	( 69.92,149.12) --
	( 71.61,144.56) --
	( 73.30,140.87) --
	( 74.99,135.08) --
	( 76.68,130.67) --
	( 78.37,126.43) --
	( 80.06,122.50) --
	( 81.75,119.21) --
	( 83.44,114.83) --
	( 85.13,110.16) --
	( 86.82,105.85) --
	( 88.51,101.95) --
	( 90.20, 98.32) --
	( 91.89, 94.62) --
	( 93.59, 91.49) --
	( 95.28, 87.95) --
	( 96.97, 84.29) --
	( 98.66, 80.74) --
	(100.35, 78.29) --
	(102.04, 75.58) --
	(103.73, 73.89) --
	(105.42, 72.00) --
	(107.11, 70.50) --
	(108.80, 68.33) --
	(110.49, 67.21) --
	(112.18, 64.91) --
	(113.87, 63.89) --
	(115.56, 61.43) --
	(117.25, 59.98) --
	(118.94, 59.05) --
	(120.63, 57.34) --
	(122.32, 55.77) --
	(124.01, 55.17) --
	(125.70, 53.95) --
	(127.39, 52.71) --
	(129.08, 51.86) --
	(130.77, 51.22) --
	(132.46, 50.57) --
	(134.15, 49.46) --
	(135.84, 47.88) --
	(137.53, 47.42) --
	(139.22, 47.42) --
	(140.91, 46.96) --
	(142.60, 46.25) --
	(144.29, 45.30) --
	(145.98, 44.08) --
	(147.67, 43.84) --
	(149.36, 43.34) --
	(151.05, 43.34) --
	(152.75, 42.84) --
	(154.44, 42.34) --
	(156.13, 41.57) --
	(157.82, 40.79) --
	(159.51, 39.74) --
	(161.20, 39.20) --
	(162.89, 38.66) --
	(164.58, 38.12) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,174.62) --
	( 58.09,170.58) --
	( 59.78,166.48) --
	( 61.47,162.05) --
	( 63.16,156.60) --
	( 64.85,152.30) --
	( 66.54,148.01) --
	( 68.23,144.56) --
	( 69.92,140.02) --
	( 71.61,135.54) --
	( 73.30,131.18) --
	( 74.99,126.98) --
	( 76.68,123.38) --
	( 78.37,120.20) --
	( 80.06,116.57) --
	( 81.75,111.90) --
	( 83.44,107.97) --
	( 85.13,103.98) --
	( 86.82,100.12) --
	( 88.51, 96.73) --
	( 90.20, 93.53) --
	( 91.89, 90.12) --
	( 93.59, 87.06) --
	( 95.28, 83.21) --
	( 96.97, 80.23) --
	( 98.66, 77.22) --
	(100.35, 75.31) --
	(102.04, 73.03) --
	(103.73, 70.96) --
	(105.42, 69.27) --
	(107.11, 67.86) --
	(108.80, 65.91) --
	(110.49, 64.23) --
	(112.18, 62.32) --
	(113.87, 60.53) --
	(115.56, 59.42) --
	(117.25, 57.53) --
	(118.94, 55.97) --
	(120.63, 55.17) --
	(122.32, 54.16) --
	(124.01, 52.71) --
	(125.70, 51.86) --
	(127.39, 51.43) --
	(129.08, 49.91) --
	(130.77, 48.79) --
	(132.46, 48.11) --
	(134.15, 47.65) --
	(135.84, 46.72) --
	(137.53, 46.01) --
	(139.22, 45.06) --
	(140.91, 44.33) --
	(142.60, 43.84) --
	(144.29, 43.34) --
	(145.98, 43.34) --
	(147.67, 42.34) --
	(149.36, 41.83) --
	(151.05, 41.05) --
	(152.75, 40.27) --
	(154.44, 39.47) --
	(156.13, 38.94) --
	(157.82, 38.66) --
	(159.51, 38.39);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,176.87) --
	( 58.09,171.80) --
	( 59.78,167.53) --
	( 61.47,161.47) --
	( 63.16,155.96) --
	( 64.85,150.20) --
	( 66.54,145.73) --
	( 68.23,141.30) --
	( 69.92,135.08) --
	( 71.61,129.64) --
	( 73.30,124.81) --
	( 74.99,120.70) --
	( 76.68,116.64) --
	( 78.37,111.18) --
	( 80.06,106.17) --
	( 81.75,101.35) --
	( 83.44, 97.48) --
	( 85.13, 93.73) --
	( 86.82, 89.69) --
	( 88.51, 85.46) --
	( 90.20, 81.62) --
	( 91.89, 78.16) --
	( 93.59, 75.31) --
	( 95.28, 72.30) --
	( 96.97, 70.05) --
	( 98.66, 68.02) --
	(100.35, 66.24) --
	(102.04, 63.89) --
	(103.73, 61.61) --
	(105.42, 59.79) --
	(107.11, 58.11) --
	(108.80, 56.17) --
	(110.49, 55.17) --
	(112.18, 53.75) --
	(113.87, 51.86) --
	(115.56, 51.65) --
	(117.25, 50.35) --
	(118.94, 48.34) --
	(120.63, 47.42) --
	(122.32, 47.42) --
	(124.01, 46.72) --
	(125.70, 45.30) --
	(127.39, 44.08) --
	(129.08, 43.34) --
	(130.77, 43.09) --
	(132.46, 42.59) --
	(134.15, 41.83) --
	(135.84, 40.53) --
	(137.53, 39.47) --
	(139.22, 38.94) --
	(140.91, 38.39) --
	(142.60, 38.39);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,177.53) --
	( 58.09,173.23) --
	( 59.78,168.82) --
	( 61.47,163.75) --
	( 63.16,159.70) --
	( 64.85,160.00) --
	( 66.54,161.47) --
	( 68.23,159.39) --
	( 69.92,150.20) --
	( 71.61,145.35) --
	( 73.30,141.30) --
	( 74.99,135.54) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,123.14) --
	( 81.75,119.52) --
	( 83.44,115.24) --
	( 85.13,110.67) --
	( 86.82,105.85) --
	( 88.51,102.04) --
	( 90.20, 98.41) --
	( 91.89, 95.10) --
	( 93.59, 91.90) --
	( 95.28, 88.06) --
	( 96.97, 84.52) --
	( 98.66, 81.62) --
	(100.35, 78.68) --
	(102.04, 75.86) --
	(103.73, 73.75) --
	(105.42, 71.86) --
	(107.11, 70.20) --
	(108.80, 68.02) --
	(110.49, 67.21) --
	(112.18, 64.91) --
	(113.87, 63.54) --
	(115.56, 61.43) --
	(117.25, 60.16) --
	(118.94, 58.49) --
	(120.63, 56.76) --
	(122.32, 56.17) --
	(124.01, 54.97) --
	(125.70, 53.54) --
	(127.39, 52.29) --
	(129.08, 51.86) --
	(130.77, 51.00) --
	(132.46, 49.91) --
	(134.15, 48.34) --
	(135.84, 47.65) --
	(137.53, 47.42) --
	(139.22, 47.19) --
	(140.91, 46.25) --
	(142.60, 45.30) --
	(144.29, 44.33) --
	(145.98, 44.08) --
	(147.67, 43.84) --
	(149.36, 43.59) --
	(151.05, 42.59) --
	(152.75, 42.08) --
	(154.44, 41.05) --
	(156.13, 40.27) --
	(157.82, 39.47) --
	(159.51, 38.94) --
	(161.20, 38.39) --
	(162.89, 38.39);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,177.31) --
	( 58.09,173.46) --
	( 59.78,169.58) --
	( 61.47,165.68) --
	( 63.16,160.89) --
	( 64.85,156.92) --
	( 66.54,152.30) --
	( 68.23,148.38) --
	( 69.92,145.35) --
	( 71.61,141.71) --
	( 73.30,137.38) --
	( 74.99,133.16) --
	( 76.68,129.12) --
	( 78.37,125.43) --
	( 80.06,122.08) --
	( 81.75,119.08) --
	( 83.44,115.51) --
	( 85.13,110.52) --
	( 86.82,106.80) --
	( 88.51,103.23) --
	( 90.20, 99.50) --
	( 91.89, 96.35) --
	( 93.59, 93.43) --
	( 95.28, 90.44) --
	( 96.97, 87.28) --
	( 98.66, 83.45) --
	(100.35, 80.62) --
	(102.04, 78.16) --
	(103.73, 76.00) --
	(105.42, 74.18) --
	(107.11, 72.59) --
	(108.80, 70.81) --
	(110.49, 68.96) --
	(112.18, 67.70) --
	(113.87, 66.40) --
	(115.56, 64.23) --
	(117.25, 63.20) --
	(118.94, 61.07) --
	(120.63, 60.16) --
	(122.32, 58.86) --
	(124.01, 57.15) --
	(125.70, 55.77) --
	(127.39, 55.57) --
	(129.08, 54.57) --
	(130.77, 52.92) --
	(132.46, 51.86) --
	(134.15, 51.65) --
	(135.84, 51.22) --
	(137.53, 50.13) --
	(139.22, 48.79) --
	(140.91, 48.11) --
	(142.60, 47.65) --
	(144.29, 46.96) --
	(145.98, 46.72) --
	(147.67, 46.25) --
	(149.36, 45.30) --
	(151.05, 44.08) --
	(152.75, 43.34) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 42.59) --
	(159.51, 42.08) --
	(161.20, 41.83) --
	(162.89, 41.31) --
	(164.58, 40.27) --
	(166.27, 39.47) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.39) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,175.53) --
	( 58.09,171.56) --
	( 59.78,168.05) --
	( 61.47,163.19) --
	( 63.16,158.48) --
	( 64.85,154.33) --
	( 66.54,149.84) --
	( 68.23,146.12) --
	( 69.92,142.95) --
	( 71.61,137.83) --
	( 73.30,133.65) --
	( 74.99,129.12) --
	( 76.68,125.94) --
	( 78.37,122.50) --
	( 80.06,118.77) --
	( 81.75,115.11) --
	( 83.44,110.67) --
	( 85.13,106.17) --
	( 86.82,102.89) --
	( 88.51, 99.04) --
	( 90.20, 95.78) --
	( 91.89, 92.72) --
	( 93.59, 89.37) --
	( 95.28, 85.80) --
	( 96.97, 82.48) --
	( 98.66, 79.72) --
	(100.35, 77.22) --
	(102.04, 74.89) --
	(103.73, 73.03) --
	(105.42, 71.11) --
	(107.11, 69.58) --
	(108.80, 67.70) --
	(110.49, 66.56) --
	(112.18, 64.40) --
	(113.87, 63.37) --
	(115.56, 61.43) --
	(117.25, 60.35) --
	(118.94, 59.24) --
	(120.63, 57.15) --
	(122.32, 55.77) --
	(124.01, 55.37) --
	(125.70, 54.36) --
	(127.39, 52.71) --
	(129.08, 52.07) --
	(130.77, 51.43) --
	(132.46, 50.78) --
	(134.15, 49.69) --
	(135.84, 48.34) --
	(137.53, 47.88) --
	(139.22, 48.11) --
	(140.91, 46.96) --
	(142.60, 46.49) --
	(144.29, 45.54) --
	(145.98, 44.33) --
	(147.67, 44.08) --
	(149.36, 43.84) --
	(151.05, 43.59) --
	(152.75, 43.09) --
	(154.44, 42.59) --
	(156.13, 42.34) --
	(157.82, 41.31) --
	(159.51, 40.27) --
	(161.20, 38.94) --
	(162.89, 38.94) --
	(164.58, 38.66) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.76) --
	( 58.09,171.80) --
	( 59.78,168.05) --
	( 61.47,163.75) --
	( 63.16,159.70) --
	( 64.85,154.66) --
	( 66.54,150.91) --
	( 68.23,147.64) --
	( 69.92,144.16) --
	( 71.61,140.87) --
	( 73.30,136.47) --
	( 74.99,132.18) --
	( 76.68,128.59) --
	( 78.37,125.32) --
	( 80.06,122.32) --
	( 81.75,119.27) --
	( 83.44,115.31) --
	( 85.13,111.25) --
	( 86.82,107.35) --
	( 88.51,103.81) --
	( 90.20,100.56) --
	( 91.89, 97.39) --
	( 93.59, 94.52) --
	( 95.28, 92.00) --
	( 96.97, 88.39) --
	( 98.66, 85.34) --
	(100.35, 82.24) --
	(102.04, 79.72) --
	(103.73, 77.36) --
	(105.42, 74.89) --
	(107.11, 73.17) --
	(108.80, 71.41) --
	(110.49, 69.89) --
	(112.18, 68.17) --
	(113.87, 67.21) --
	(115.56, 65.58) --
	(117.25, 63.89) --
	(118.94, 62.15) --
	(120.63, 60.53) --
	(122.32, 59.79) --
	(124.01, 58.11) --
	(125.70, 56.37) --
	(127.39, 55.97) --
	(129.08, 54.97) --
	(130.77, 53.13) --
	(132.46, 52.50) --
	(134.15, 51.86) --
	(135.84, 51.22) --
	(137.53, 49.91) --
	(139.22, 48.56) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 46.96) --
	(145.98, 46.25) --
	(147.67, 45.30) --
	(149.36, 44.33) --
	(151.05, 43.84) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 42.84) --
	(157.82, 42.08) --
	(159.51, 41.31) --
	(161.20, 40.53) --
	(162.89, 39.47) --
	(164.58, 38.66) --
	(166.27, 38.66) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.45) --
	( 56.40,174.85) --
	( 58.09,170.82) --
	( 59.78,166.74) --
	( 61.47,162.62) --
	( 63.16,157.86) --
	( 64.85,153.33) --
	( 66.54,149.84) --
	( 68.23,145.35) --
	( 69.92,142.13) --
	( 71.61,137.83) --
	( 73.30,133.16) --
	( 74.99,129.12) --
	( 76.68,125.43) --
	( 78.37,122.08) --
	( 80.06,118.96) --
	( 81.75,114.77) --
	( 83.44,110.30) --
	( 85.13,106.25) --
	( 86.82,102.30) --
	( 88.51, 99.04) --
	( 90.20, 95.69) --
	( 91.89, 92.82) --
	( 93.59, 89.48) --
	( 95.28, 85.69) --
	( 96.97, 82.73) --
	( 98.66, 80.11) --
	(100.35, 77.22) --
	(102.04, 75.17) --
	(103.73, 73.17) --
	(105.42, 71.26) --
	(107.11, 69.89) --
	(108.80, 68.17) --
	(110.49, 67.21) --
	(112.18, 65.24) --
	(113.87, 63.89) --
	(115.56, 61.97) --
	(117.25, 60.35) --
	(118.94, 59.61) --
	(120.63, 57.53) --
	(122.32, 56.56) --
	(124.01, 55.77) --
	(125.70, 54.57) --
	(127.39, 53.13) --
	(129.08, 52.07) --
	(130.77, 51.86) --
	(132.46, 51.22) --
	(134.15, 49.91) --
	(135.84, 48.79) --
	(137.53, 48.11) --
	(139.22, 47.65) --
	(140.91, 47.19) --
	(142.60, 46.25) --
	(144.29, 45.30) --
	(145.98, 44.57) --
	(147.67, 44.08) --
	(149.36, 43.84) --
	(151.05, 43.34) --
	(152.75, 43.09) --
	(154.44, 42.59) --
	(156.13, 42.08) --
	(157.82, 41.31) --
	(159.51, 40.27) --
	(161.20, 39.47) --
	(162.89, 39.20) --
	(164.58, 38.66) --
	(166.27, 38.66) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,178.17) --
	( 58.09,173.93) --
	( 59.78,170.58) --
	( 61.47,166.48) --
	( 63.16,162.34) --
	( 64.85,158.17) --
	( 66.54,154.00) --
	( 68.23,150.20) --
	( 69.92,146.12) --
	( 71.61,143.76) --
	( 73.30,139.59) --
	( 74.99,135.54) --
	( 76.68,131.68) --
	( 78.37,128.06) --
	( 80.06,124.47) --
	( 81.75,121.42) --
	( 83.44,118.70) --
	( 85.13,115.04) --
	( 86.82,110.74) --
	( 88.51,106.80) --
	( 90.20,103.48) --
	( 91.89,100.03) --
	( 93.59, 96.64) --
	( 95.28, 93.93) --
	( 96.97, 91.07) --
	( 98.66, 87.84) --
	(100.35, 84.05) --
	(102.04, 80.99) --
	(103.73, 78.42) --
	(105.42, 76.00) --
	(107.11, 73.89) --
	(108.80, 72.30) --
	(110.49, 70.20) --
	(112.18, 68.49) --
	(113.87, 67.21) --
	(115.56, 65.41) --
	(117.25, 63.37) --
	(118.94, 61.79) --
	(120.63, 60.35) --
	(122.32, 59.24) --
	(124.01, 57.15) --
	(125.70, 56.17) --
	(127.39, 55.57) --
	(129.08, 54.36) --
	(130.77, 52.92) --
	(132.46, 52.29) --
	(134.15, 51.86) --
	(135.84, 50.57) --
	(137.53, 49.46) --
	(139.22, 48.11) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 46.49) --
	(145.98, 46.01) --
	(147.67, 45.30) --
	(149.36, 44.08) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.09) --
	(156.13, 42.59) --
	(157.82, 41.83) --
	(159.51, 41.05) --
	(161.20, 40.27) --
	(162.89, 39.47) --
	(164.58, 38.94) --
	(166.27, 38.39) --
	(167.96, 38.39) --
	(169.65, 38.12);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,177.74) --
	( 58.09,173.70) --
	( 59.78,170.33) --
	( 61.47,166.21) --
	( 63.16,161.76) --
	( 64.85,157.86) --
	( 66.54,153.66) --
	( 68.23,150.20) --
	( 69.92,146.89) --
	( 71.61,143.76) --
	( 73.30,140.02) --
	( 74.99,135.54) --
	( 76.68,131.68) --
	( 78.37,128.59) --
	( 80.06,124.93) --
	( 81.75,121.96) --
	( 83.44,118.70) --
	( 85.13,115.44) --
	( 86.82,111.18) --
	( 88.51,107.66) --
	( 90.20,103.65) --
	( 91.89,100.30) --
	( 93.59, 97.48) --
	( 95.28, 94.71) --
	( 96.97, 91.80) --
	( 98.66, 88.50) --
	(100.35, 85.11) --
	(102.04, 81.62) --
	(103.73, 79.33) --
	(105.42, 76.82) --
	(107.11, 74.60) --
	(108.80, 72.74) --
	(110.49, 70.96) --
	(112.18, 69.12) --
	(113.87, 67.86) --
	(115.56, 66.24) --
	(117.25, 64.40) --
	(118.94, 63.20) --
	(120.63, 60.89) --
	(122.32, 60.16) --
	(124.01, 58.68) --
	(125.70, 56.76) --
	(127.39, 55.97) --
	(129.08, 55.17) --
	(130.77, 54.16) --
	(132.46, 52.29) --
	(134.15, 51.86) --
	(135.84, 51.22) --
	(137.53, 50.57) --
	(139.22, 49.24) --
	(140.91, 48.34) --
	(142.60, 47.42) --
	(144.29, 47.42) --
	(145.98, 46.96) --
	(147.67, 46.01) --
	(149.36, 45.06) --
	(151.05, 44.08) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 43.34) --
	(157.82, 43.09) --
	(159.51, 42.34) --
	(161.20, 41.83) --
	(162.89, 41.05) --
	(164.58, 40.27) --
	(166.27, 39.47) --
	(167.96, 38.66) --
	(169.65, 38.39) --
	(171.34, 38.39);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.43) --
	( 58.09,172.99) --
	( 59.78,169.83) --
	( 61.47,166.74) --
	( 63.16,162.91) --
	( 64.85,159.09) --
	( 66.54,155.64) --
	( 68.23,151.61) --
	( 69.92,148.38) --
	( 71.61,145.35) --
	( 73.30,142.54) --
	( 74.99,138.72) --
	( 76.68,135.08) --
	( 78.37,131.68) --
	( 80.06,128.59) --
	( 81.75,125.15) --
	( 83.44,122.50) --
	( 85.13,119.96) --
	( 86.82,116.84) --
	( 88.51,113.32) --
	( 90.20,109.34) --
	( 91.89,106.49) --
	( 93.59,102.72) --
	( 95.28, 99.76) --
	( 96.97, 97.20) --
	( 98.66, 94.42) --
	(100.35, 92.00) --
	(102.04, 89.15) --
	(103.73, 85.92) --
	(105.42, 83.09) --
	(107.11, 80.87) --
	(108.80, 78.55) --
	(110.49, 76.27) --
	(112.18, 74.46) --
	(113.87, 72.88) --
	(115.56, 71.26) --
	(117.25, 70.20) --
	(118.94, 68.65) --
	(120.63, 67.38) --
	(122.32, 65.91) --
	(124.01, 64.74) --
	(125.70, 63.20) --
	(127.39, 61.79) --
	(129.08, 60.35) --
	(130.77, 59.61) --
	(132.46, 58.49) --
	(134.15, 56.56) --
	(135.84, 56.37) --
	(137.53, 55.97) --
	(139.22, 54.57) --
	(140.91, 53.54) --
	(142.60, 52.50) --
	(144.29, 52.07) --
	(145.98, 51.65) --
	(147.67, 50.57) --
	(149.36, 49.24) --
	(151.05, 48.56) --
	(152.75, 48.34) --
	(154.44, 48.11) --
	(156.13, 47.42) --
	(157.82, 46.72) --
	(159.51, 46.01) --
	(161.20, 45.30) --
	(162.89, 44.82) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 42.84) --
	(173.03, 42.08) --
	(174.72, 41.31) --
	(176.41, 41.05) --
	(178.10, 40.27) --
	(179.79, 39.47) --
	(181.48, 39.20) --
	(183.17, 39.47) --
	(184.86, 38.94) --
	(186.55, 38.66) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,178.60) --
	( 58.09,174.85) --
	( 59.78,171.56) --
	( 61.47,168.57) --
	( 63.16,164.31) --
	( 64.85,160.00) --
	( 66.54,155.96) --
	( 68.23,152.65) --
	( 69.92,149.12) --
	( 71.61,145.73) --
	( 73.30,142.95) --
	( 74.99,139.15) --
	( 76.68,135.54) --
	( 78.37,131.68) --
	( 80.06,128.59) --
	( 81.75,125.27) --
	( 83.44,122.38) --
	( 85.13,119.40) --
	( 86.82,116.51) --
	( 88.51,112.55) --
	( 90.20,108.66) --
	( 91.89,104.80) --
	( 93.59,101.87) --
	( 95.28, 98.95) --
	( 96.97, 96.16) --
	( 98.66, 93.53) --
	(100.35, 90.76) --
	(102.04, 87.95) --
	(103.73, 84.87) --
	(105.42, 81.99) --
	(107.11, 79.33) --
	(108.80, 77.49) --
	(110.49, 75.44) --
	(112.18, 73.46) --
	(113.87, 72.00) --
	(115.56, 70.66) --
	(117.25, 68.81) --
	(118.94, 67.70) --
	(120.63, 66.56) --
	(122.32, 64.91) --
	(124.01, 63.54) --
	(125.70, 61.79) --
	(127.39, 60.53) --
	(129.08, 59.61) --
	(130.77, 58.11) --
	(132.46, 56.37) --
	(134.15, 55.97) --
	(135.84, 55.17) --
	(137.53, 54.16) --
	(139.22, 52.92) --
	(140.91, 52.29) --
	(142.60, 51.86) --
	(144.29, 51.00) --
	(145.98, 50.13) --
	(147.67, 49.46) --
	(149.36, 48.11) --
	(151.05, 47.88) --
	(152.75, 47.65) --
	(154.44, 46.96) --
	(156.13, 46.49) --
	(157.82, 45.54) --
	(159.51, 44.82) --
	(161.20, 44.08) --
	(162.89, 43.34) --
	(164.58, 43.34) --
	(166.27, 43.34) --
	(167.96, 43.34) --
	(169.65, 42.59) --
	(171.34, 42.08) --
	(173.03, 41.31) --
	(174.72, 40.27) --
	(176.41, 39.74) --
	(178.10, 39.20) --
	(179.79, 38.94) --
	(181.48, 38.66) --
	(183.17, 38.66) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.87) --
	( 58.09,173.46) --
	( 59.78,170.33) --
	( 61.47,166.74) --
	( 63.16,162.91) --
	( 64.85,159.09) --
	( 66.54,155.32) --
	( 68.23,151.61) --
	( 69.92,148.38) --
	( 71.61,145.35) --
	( 73.30,142.13) --
	( 74.99,138.27) --
	( 76.68,134.60) --
	( 78.37,131.18) --
	( 80.06,127.52) --
	( 81.75,124.87) --
	( 83.44,122.02) --
	( 85.13,119.08) --
	( 86.82,116.24) --
	( 88.51,111.76) --
	( 90.20,108.58) --
	( 91.89,105.21) --
	( 93.59,101.78) --
	( 95.28, 99.14) --
	( 96.97, 96.07) --
	( 98.66, 93.63) --
	(100.35, 90.86) --
	(102.04, 87.73) --
	(103.73, 84.64) --
	(105.42, 81.99) --
	(107.11, 79.72) --
	(108.80, 77.62) --
	(110.49, 75.72) --
	(112.18, 74.04) --
	(113.87, 72.45) --
	(115.56, 70.96) --
	(117.25, 69.43) --
	(118.94, 68.17) --
	(120.63, 67.21) --
	(122.32, 65.07) --
	(124.01, 64.06) --
	(125.70, 62.67) --
	(127.39, 60.89) --
	(129.08, 60.35) --
	(130.77, 59.24) --
	(132.46, 57.72) --
	(134.15, 56.37) --
	(135.84, 55.77) --
	(137.53, 54.97) --
	(139.22, 53.95) --
	(140.91, 52.50) --
	(142.60, 51.86) --
	(144.29, 51.43) --
	(145.98, 51.22) --
	(147.67, 50.13) --
	(149.36, 49.24) --
	(151.05, 48.34) --
	(152.75, 48.11) --
	(154.44, 47.65) --
	(156.13, 47.19) --
	(157.82, 46.96) --
	(159.51, 46.25) --
	(161.20, 45.06) --
	(162.89, 44.33) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 42.59) --
	(173.03, 42.34) --
	(174.72, 41.83) --
	(176.41, 41.05) --
	(178.10, 40.53) --
	(179.79, 39.20) --
	(181.48, 38.94) --
	(183.17, 38.66) --
	(184.86, 38.66) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,177.96) --
	( 58.09,174.16) --
	( 59.78,170.82) --
	( 61.47,167.53) --
	( 63.16,163.75) --
	( 64.85,159.70) --
	( 66.54,155.96) --
	( 68.23,152.65) --
	( 69.92,148.75) --
	( 71.61,145.73) --
	( 73.30,143.36) --
	( 74.99,139.59) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,129.12) --
	( 81.75,126.10) --
	( 83.44,123.09) --
	( 85.13,120.27) --
	( 86.82,117.68) --
	( 88.51,113.94) --
	( 90.20,110.30) --
	( 91.89,106.80) --
	( 93.59,103.73) --
	( 95.28,100.56) --
	( 96.97, 97.76) --
	( 98.66, 95.30) --
	(100.35, 92.62) --
	(102.04, 90.23) --
	(103.73, 86.94) --
	(105.42, 84.17) --
	(107.11, 81.37) --
	(108.80, 79.08) --
	(110.49, 76.82) --
	(112.18, 75.31) --
	(113.87, 73.89) --
	(115.56, 72.00) --
	(117.25, 70.81) --
	(118.94, 69.12) --
	(120.63, 67.86) --
	(122.32, 67.05) --
	(124.01, 65.07) --
	(125.70, 64.40) --
	(127.39, 62.50) --
	(129.08, 60.89) --
	(130.77, 60.35) --
	(132.46, 59.24) --
	(134.15, 57.34) --
	(135.84, 56.37) --
	(137.53, 55.77) --
	(139.22, 55.37) --
	(140.91, 54.16) --
	(142.60, 52.50) --
	(144.29, 51.86) --
	(145.98, 51.65) --
	(147.67, 51.22) --
	(149.36, 50.35) --
	(151.05, 49.02) --
	(152.75, 48.34) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.19) --
	(159.51, 46.72) --
	(161.20, 46.25) --
	(162.89, 44.82) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 43.34) --
	(173.03, 42.59) --
	(174.72, 42.08) --
	(176.41, 41.57) --
	(178.10, 41.05) --
	(179.79, 40.00) --
	(181.48, 39.20) --
	(183.17, 38.66) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.39);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.87) --
	( 58.09,173.70) --
	( 59.78,170.08) --
	( 61.47,166.74) --
	( 63.16,163.19) --
	( 64.85,159.09) --
	( 66.54,155.64) --
	( 68.23,151.96) --
	( 69.92,148.38) --
	( 71.61,145.35) --
	( 73.30,142.54) --
	( 74.99,139.15) --
	( 76.68,135.08) --
	( 78.37,131.68) --
	( 80.06,128.06) --
	( 81.75,125.60) --
	( 83.44,122.79) --
	( 85.13,119.83) --
	( 86.82,117.36) --
	( 88.51,113.39) --
	( 90.20,109.64) --
	( 91.89,106.49) --
	( 93.59,103.31) --
	( 95.28,100.03) --
	( 96.97, 97.48) --
	( 98.66, 94.91) --
	(100.35, 92.62) --
	(102.04, 89.37) --
	(103.73, 86.38) --
	(105.42, 83.69) --
	(107.11, 81.24) --
	(108.80, 78.81) --
	(110.49, 76.55) --
	(112.18, 74.60) --
	(113.87, 73.17) --
	(115.56, 71.41) --
	(117.25, 70.35) --
	(118.94, 68.65) --
	(120.63, 67.54) --
	(122.32, 66.40) --
	(124.01, 64.74) --
	(125.70, 63.54) --
	(127.39, 61.97) --
	(129.08, 60.53) --
	(130.77, 59.79) --
	(132.46, 58.49) --
	(134.15, 56.76) --
	(135.84, 55.97) --
	(137.53, 55.57) --
	(139.22, 54.77) --
	(140.91, 53.54) --
	(142.60, 52.50) --
	(144.29, 51.65) --
	(145.98, 51.22) --
	(147.67, 50.57) --
	(149.36, 49.69) --
	(151.05, 48.56) --
	(152.75, 48.11) --
	(154.44, 47.65) --
	(156.13, 47.19) --
	(157.82, 46.96) --
	(159.51, 46.49) --
	(161.20, 45.30) --
	(162.89, 44.82) --
	(164.58, 44.08) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 43.09) --
	(173.03, 42.59) --
	(174.72, 42.08) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.27) --
	(181.48, 39.74) --
	(183.17, 38.66) --
	(184.86, 38.39) --
	(186.55, 38.12) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,177.09) --
	( 58.09,173.93) --
	( 59.78,170.82) --
	( 61.47,167.53) --
	( 63.16,163.47) --
	( 64.85,159.70) --
	( 66.54,155.96) --
	( 68.23,152.99) --
	( 69.92,149.48) --
	( 71.61,146.12) --
	( 73.30,143.36) --
	( 74.99,140.02) --
	( 76.68,136.47) --
	( 78.37,132.67) --
	( 80.06,129.12) --
	( 81.75,126.27) --
	( 83.44,123.67) --
	( 85.13,120.57) --
	( 86.82,118.26) --
	( 88.51,114.63) --
	( 90.20,110.67) --
	( 91.89,107.43) --
	( 93.59,103.73) --
	( 95.28,100.65) --
	( 96.97, 97.86) --
	( 98.66, 95.10) --
	(100.35, 92.72) --
	(102.04, 90.01) --
	(103.73, 86.94) --
	(105.42, 83.93) --
	(107.11, 81.62) --
	(108.80, 79.33) --
	(110.49, 77.49) --
	(112.18, 75.72) --
	(113.87, 73.89) --
	(115.56, 72.59) --
	(117.25, 71.11) --
	(118.94, 69.74) --
	(120.63, 68.17) --
	(122.32, 67.54) --
	(124.01, 65.74) --
	(125.70, 64.40) --
	(127.39, 63.37) --
	(129.08, 61.07) --
	(130.77, 60.53) --
	(132.46, 59.79) --
	(134.15, 58.30) --
	(135.84, 56.56) --
	(137.53, 56.37) --
	(139.22, 56.17) --
	(140.91, 54.57) --
	(142.60, 53.33) --
	(144.29, 52.50) --
	(145.98, 52.07) --
	(147.67, 51.65) --
	(149.36, 50.57) --
	(151.05, 49.69) --
	(152.75, 48.56) --
	(154.44, 48.34) --
	(156.13, 47.65) --
	(157.82, 47.65) --
	(159.51, 47.19) --
	(161.20, 46.25) --
	(162.89, 45.30) --
	(164.58, 44.57) --
	(166.27, 44.08) --
	(167.96, 43.59) --
	(169.65, 43.84) --
	(171.34, 43.59) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.34) --
	(178.10, 41.57) --
	(179.79, 41.31) --
	(181.48, 40.27) --
	(183.17, 39.20) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.12) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.51) --
	( 58.09,179.03) --
	( 59.78,176.43) --
	( 61.47,174.16) --
	( 63.16,172.04) --
	( 64.85,169.83) --
	( 66.54,167.53) --
	( 68.23,165.13) --
	( 69.92,162.05) --
	( 71.61,159.39) --
	( 73.30,156.92) --
	( 74.99,154.00) --
	( 76.68,151.96) --
	( 78.37,149.12) --
	( 80.06,146.89) --
	( 81.75,144.95) --
	( 83.44,142.54) --
	( 85.13,140.02) --
	( 86.82,136.93) --
	( 88.51,134.13) --
	( 90.20,131.68) --
	( 91.89,129.12) --
	( 93.59,126.43) --
	( 95.28,123.90) --
	( 96.97,121.90) --
	( 98.66,119.77) --
	(100.35,117.49) --
	(102.04,114.77) --
	(103.73,111.25) --
	(105.42,108.58) --
	(107.11,105.61) --
	(108.80,103.14) --
	(110.49,100.47) --
	(112.18, 98.32) --
	(113.87, 96.16) --
	(115.56, 94.52) --
	(117.25, 92.11) --
	(118.94, 89.48) --
	(120.63, 86.94) --
	(122.32, 84.52) --
	(124.01, 82.60) --
	(125.70, 80.49) --
	(127.39, 78.55) --
	(129.08, 77.09) --
	(130.77, 75.86) --
	(132.46, 74.32) --
	(134.15, 73.17) --
	(135.84, 71.86) --
	(137.53, 70.81) --
	(139.22, 69.74) --
	(140.91, 68.17) --
	(142.60, 67.70) --
	(144.29, 66.89) --
	(145.98, 65.41) --
	(147.67, 64.40) --
	(149.36, 63.72) --
	(151.05, 62.67) --
	(152.75, 61.25) --
	(154.44, 60.16) --
	(156.13, 59.98) --
	(157.82, 59.05) --
	(159.51, 58.11) --
	(161.20, 56.95) --
	(162.89, 56.17) --
	(164.58, 55.97) --
	(166.27, 55.77) --
	(167.96, 54.97) --
	(169.65, 54.16) --
	(171.34, 53.33) --
	(173.03, 52.50) --
	(174.72, 51.86) --
	(176.41, 51.65) --
	(178.10, 51.43) --
	(179.79, 50.78) --
	(181.48, 50.57) --
	(183.17, 49.69) --
	(184.86, 49.24) --
	(186.55, 48.34) --
	(188.24, 48.11) --
	(189.93, 48.11) --
	(191.62, 47.88) --
	(193.31, 47.42) --
	(195.00, 47.19) --
	(196.69, 46.96) --
	(198.38, 46.25) --
	(200.07, 46.25) --
	(201.76, 45.54) --
	(203.45, 45.06) --
	(205.14, 44.33) --
	(206.83, 44.08);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,179.24) --
	( 58.09,175.31) --
	( 59.78,172.04) --
	( 61.47,169.08) --
	( 63.16,165.13) --
	( 64.85,160.89) --
	( 66.54,157.24) --
	( 68.23,152.99) --
	( 69.92,149.84) --
	( 71.61,146.89) --
	( 73.30,143.76) --
	( 74.99,140.45) --
	( 76.68,136.01) --
	( 78.37,132.67) --
	( 80.06,129.12) --
	( 81.75,126.10) --
	( 83.44,123.55) --
	( 85.13,120.63) --
	( 86.82,117.94) --
	( 88.51,114.36) --
	( 90.20,110.16) --
	( 91.89,107.50) --
	( 93.59,103.48) --
	( 95.28,100.65) --
	( 96.97, 98.04) --
	( 98.66, 94.91) --
	(100.35, 92.31) --
	(102.04, 89.69) --
	(103.73, 86.60) --
	(105.42, 83.81) --
	(107.11, 81.37) --
	(108.80, 79.08) --
	(110.49, 76.95) --
	(112.18, 74.89) --
	(113.87, 73.46) --
	(115.56, 71.71) --
	(117.25, 70.35) --
	(118.94, 68.81) --
	(120.63, 67.70) --
	(122.32, 66.56) --
	(124.01, 64.40) --
	(125.70, 63.72) --
	(127.39, 61.61) --
	(129.08, 60.35) --
	(130.77, 59.61) --
	(132.46, 58.30) --
	(134.15, 56.37) --
	(135.84, 55.77) --
	(137.53, 55.37) --
	(139.22, 54.36) --
	(140.91, 52.92) --
	(142.60, 51.86) --
	(144.29, 51.43) --
	(145.98, 51.22) --
	(147.67, 50.35) --
	(149.36, 49.02) --
	(151.05, 48.11) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 46.96) --
	(157.82, 46.25) --
	(159.51, 45.54) --
	(161.20, 44.57) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.84) --
	(167.96, 43.34) --
	(169.65, 43.09) --
	(171.34, 42.08) --
	(173.03, 41.57) --
	(174.72, 41.31) --
	(176.41, 40.27) --
	(178.10, 39.47) --
	(179.79, 38.94) --
	(181.48, 38.39) --
	(183.17, 38.39) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,179.66) --
	( 58.09,175.76) --
	( 59.78,172.52) --
	( 61.47,169.33) --
	( 63.16,165.95) --
	( 64.85,161.76) --
	( 66.54,157.55) --
	( 68.23,154.33) --
	( 69.92,150.91) --
	( 71.61,147.64) --
	( 73.30,144.95) --
	( 74.99,141.71) --
	( 76.68,138.27) --
	( 78.37,134.60) --
	( 80.06,131.68) --
	( 81.75,128.06) --
	( 83.44,125.04) --
	( 85.13,122.56) --
	( 86.82,119.90) --
	( 88.51,117.03) --
	( 90.20,113.53) --
	( 91.89,109.34) --
	( 93.59,106.09) --
	( 95.28,103.23) --
	( 96.97,100.03) --
	( 98.66, 97.39) --
	(100.35, 95.20) --
	(102.04, 92.52) --
	(103.73, 89.69) --
	(105.42, 86.60) --
	(107.11, 83.81) --
	(108.80, 81.49) --
	(110.49, 79.21) --
	(112.18, 77.36) --
	(113.87, 75.44) --
	(115.56, 73.75) --
	(117.25, 72.00) --
	(118.94, 70.66) --
	(120.63, 69.27) --
	(122.32, 67.54) --
	(124.01, 66.89) --
	(125.70, 65.41) --
	(127.39, 63.89) --
	(129.08, 62.50) --
	(130.77, 61.07) --
	(132.46, 59.79) --
	(134.15, 59.05) --
	(135.84, 57.34) --
	(137.53, 56.56) --
	(139.22, 55.77) --
	(140.91, 54.97) --
	(142.60, 53.95) --
	(144.29, 52.71) --
	(145.98, 52.07) --
	(147.67, 51.86) --
	(149.36, 51.00) --
	(151.05, 50.13) --
	(152.75, 49.24) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.65) --
	(159.51, 47.19) --
	(161.20, 46.49) --
	(162.89, 45.78) --
	(164.58, 45.06) --
	(166.27, 44.08) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 43.59) --
	(173.03, 42.84) --
	(174.72, 42.59) --
	(176.41, 41.83) --
	(178.10, 41.05) --
	(179.79, 40.53) --
	(181.48, 39.74) --
	(183.17, 39.20) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.12) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,179.45) --
	( 58.09,176.87) --
	( 59.78,174.16) --
	( 61.47,171.80) --
	( 63.16,169.08) --
	( 64.85,167.01) --
	( 66.54,164.03) --
	( 68.23,160.89) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.30) --
	( 74.99,150.20) --
	( 76.68,147.64) --
	( 78.37,144.56) --
	( 80.06,143.36) --
	( 81.75,140.45) --
	( 83.44,137.38) --
	( 85.13,134.60) --
	( 86.82,131.68) --
	( 88.51,129.12) --
	( 90.20,126.43) --
	( 91.89,124.13) --
	( 93.59,121.84) --
	( 95.28,119.96) --
	( 96.97,117.49) --
	( 98.66,114.49) --
	(100.35,111.54) --
	(102.04,108.58) --
	(103.73,106.09) --
	(105.42,102.72) --
	(107.11,100.21) --
	(108.80, 98.04) --
	(110.49, 95.59) --
	(112.18, 93.43) --
	(113.87, 91.28) --
	(115.56, 88.61) --
	(117.25, 85.92) --
	(118.94, 83.57) --
	(120.63, 81.24) --
	(122.32, 79.08) --
	(124.01, 77.36) --
	(125.70, 75.86) --
	(127.39, 73.89) --
	(129.08, 72.59) --
	(130.77, 70.81) --
	(132.46, 70.05) --
	(134.15, 68.49) --
	(135.84, 67.86) --
	(137.53, 66.73) --
	(139.22, 64.91) --
	(140.91, 63.72) --
	(142.60, 62.67) --
	(144.29, 60.89) --
	(145.98, 60.16) --
	(147.67, 59.24) --
	(149.36, 57.92) --
	(151.05, 56.56) --
	(152.75, 55.97) --
	(154.44, 55.57) --
	(156.13, 54.57) --
	(157.82, 53.33) --
	(159.51, 52.29) --
	(161.20, 52.29) --
	(162.89, 51.86) --
	(164.58, 51.22) --
	(166.27, 50.35) --
	(167.96, 49.69) --
	(169.65, 48.79) --
	(171.34, 47.88) --
	(173.03, 47.65) --
	(174.72, 47.65) --
	(176.41, 47.19) --
	(178.10, 46.49) --
	(179.79, 45.54) --
	(181.48, 45.30) --
	(183.17, 44.82) --
	(184.86, 43.84) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.59) --
	(191.62, 43.59) --
	(193.31, 43.09) --
	(195.00, 42.34) --
	(196.69, 41.83) --
	(198.38, 41.31) --
	(200.07, 40.79) --
	(201.76, 40.27) --
	(203.45, 39.74);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,178.60) --
	( 58.09,174.62) --
	( 59.78,171.56) --
	( 61.47,168.31) --
	( 63.16,164.86) --
	( 64.85,161.18) --
	( 66.54,157.24) --
	( 68.23,153.33) --
	( 69.92,150.56) --
	( 71.61,147.64) --
	( 73.30,144.95) --
	( 74.99,142.13) --
	( 76.68,138.72) --
	( 78.37,135.08) --
	( 80.06,131.68) --
	( 81.75,128.59) --
	( 83.44,125.94) --
	( 85.13,123.14) --
	( 86.82,120.57) --
	( 88.51,118.20) --
	( 90.20,114.70) --
	( 91.89,111.33) --
	( 93.59,107.97) --
	( 95.28,104.88) --
	( 96.97,101.95) --
	( 98.66, 98.86) --
	(100.35, 96.54) --
	(102.04, 94.02) --
	(103.73, 91.70) --
	(105.42, 88.72) --
	(107.11, 85.57) --
	(108.80, 82.97) --
	(110.49, 80.36) --
	(112.18, 77.76) --
	(113.87, 76.00) --
	(115.56, 74.04) --
	(117.25, 72.45) --
	(118.94, 70.66) --
	(120.63, 69.27) --
	(122.32, 67.70) --
	(124.01, 66.73) --
	(125.70, 65.07) --
	(127.39, 63.72) --
	(129.08, 62.50) --
	(130.77, 60.89) --
	(132.46, 59.98) --
	(134.15, 58.49) --
	(135.84, 57.15) --
	(137.53, 55.97) --
	(139.22, 55.37) --
	(140.91, 54.57) --
	(142.60, 53.13) --
	(144.29, 52.29) --
	(145.98, 51.86) --
	(147.67, 51.00) --
	(149.36, 50.57) --
	(151.05, 49.02) --
	(152.75, 47.88) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 46.72) --
	(159.51, 46.49) --
	(161.20, 45.78) --
	(162.89, 44.82) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 42.84) --
	(173.03, 42.59) --
	(174.72, 41.83) --
	(176.41, 41.31) --
	(178.10, 40.27) --
	(179.79, 39.74) --
	(181.48, 38.66) --
	(183.17, 38.66) --
	(184.86, 38.39) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,184.08) --
	( 58.09,182.11) --
	( 59.78,179.87) --
	( 61.47,178.17) --
	( 63.16,176.87) --
	( 64.85,175.08) --
	( 66.54,173.46) --
	( 68.23,172.04) --
	( 69.92,170.33) --
	( 71.61,168.82) --
	( 73.30,167.01) --
	( 74.99,165.13) --
	( 76.68,162.91) --
	( 78.37,161.18) --
	( 80.06,159.39) --
	( 81.75,157.86) --
	( 83.44,155.64) --
	( 85.13,153.66) --
	( 86.82,151.96) --
	( 88.51,150.56) --
	( 90.20,148.75) --
	( 91.89,147.26) --
	( 93.59,145.73) --
	( 95.28,144.16) --
	( 96.97,142.54) --
	( 98.66,140.45) --
	(100.35,138.72) --
	(102.04,136.47) --
	(103.73,134.13) --
	(105.42,132.67) --
	(107.11,130.67) --
	(108.80,129.12) --
	(110.49,126.98) --
	(112.18,125.27) --
	(113.87,123.96) --
	(115.56,122.14) --
	(117.25,120.70) --
	(118.94,118.89) --
	(120.63,117.75) --
	(122.32,115.64) --
	(124.01,113.39) --
	(125.70,111.04) --
	(127.39,109.04) --
	(129.08,107.04) --
	(130.77,105.29) --
	(132.46,103.40) --
	(134.15,101.61) --
	(135.84, 99.85) --
	(137.53, 98.22) --
	(139.22, 96.54) --
	(140.91, 95.10) --
	(142.60, 93.63) --
	(144.29, 92.41) --
	(145.98, 90.86) --
	(147.67, 89.26) --
	(149.36, 87.17) --
	(151.05, 85.46) --
	(152.75, 83.81) --
	(154.44, 82.24) --
	(156.13, 80.99) --
	(157.82, 79.33) --
	(159.51, 78.29) --
	(161.20, 77.09) --
	(162.89, 76.00) --
	(164.58, 75.17) --
	(166.27, 74.32) --
	(167.96, 73.46) --
	(169.65, 72.74) --
	(171.34, 71.41) --
	(173.03, 70.66) --
	(174.72, 70.50) --
	(176.41, 69.58) --
	(178.10, 68.65) --
	(179.79, 67.86) --
	(181.48, 67.70) --
	(183.17, 67.05) --
	(184.86, 66.56) --
	(186.55, 65.24) --
	(188.24, 64.57) --
	(189.93, 64.40) --
	(191.62, 64.06) --
	(193.31, 63.20) --
	(195.00, 62.15) --
	(196.69, 61.25) --
	(198.38, 60.53) --
	(200.07, 59.98) --
	(201.76, 59.98) --
	(203.45, 59.61) --
	(205.14, 59.42) --
	(206.83, 58.68) --
	(208.52, 57.92) --
	(210.22, 57.15) --
	(211.91, 56.76) --
	(213.60, 56.37) --
	(215.29, 56.17) --
	(216.98, 55.97) --
	(218.67, 55.97) --
	(220.36, 55.57) --
	(222.05, 55.17) --
	(223.74, 54.57) --
	(225.43, 54.36) --
	(227.12, 53.75) --
	(228.81, 53.33) --
	(230.50, 52.71) --
	(232.19, 52.50) --
	(233.88, 52.07) --
	(235.57, 52.07) --
	(237.26, 52.07) --
	(238.95, 51.86) --
	(240.64, 51.65);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,175.76) --
	( 58.09,172.04) --
	( 59.78,169.08) --
	( 61.47,165.13) --
	( 63.16,160.89) --
	( 64.85,156.60) --
	( 66.54,152.99) --
	( 68.23,149.84) --
	( 69.92,146.50) --
	( 71.61,143.36) --
	( 73.30,140.02) --
	( 74.99,136.47) --
	( 76.68,133.16) --
	( 78.37,129.12) --
	( 80.06,126.43) --
	( 81.75,123.32) --
	( 83.44,120.57) --
	( 85.13,117.87) --
	( 86.82,114.49) --
	( 88.51,110.67) --
	( 90.20,107.04) --
	( 91.89,103.89) --
	( 93.59,100.74) --
	( 95.28, 97.48) --
	( 96.97, 95.30) --
	( 98.66, 92.31) --
	(100.35, 89.48) --
	(102.04, 86.26) --
	(103.73, 83.09) --
	(105.42, 80.74) --
	(107.11, 78.16) --
	(108.80, 75.86) --
	(110.49, 73.89) --
	(112.18, 71.71) --
	(113.87, 70.35) --
	(115.56, 68.49) --
	(117.25, 67.54) --
	(118.94, 66.24) --
	(120.63, 64.57) --
	(122.32, 63.02) --
	(124.01, 60.71) --
	(125.70, 60.16) --
	(127.39, 58.86) --
	(129.08, 56.95) --
	(130.77, 55.97) --
	(132.46, 55.37) --
	(134.15, 54.57) --
	(135.84, 52.92) --
	(137.53, 52.29) --
	(139.22, 51.65) --
	(140.91, 50.78) --
	(142.60, 49.91) --
	(144.29, 48.56) --
	(145.98, 47.88) --
	(147.67, 47.65) --
	(149.36, 47.19) --
	(151.05, 46.49) --
	(152.75, 45.54) --
	(154.44, 44.82) --
	(156.13, 43.84) --
	(157.82, 43.59) --
	(159.51, 43.34) --
	(161.20, 43.09) --
	(162.89, 42.59) --
	(164.58, 42.08) --
	(166.27, 41.05) --
	(167.96, 40.53) --
	(169.65, 39.74) --
	(171.34, 39.20) --
	(173.03, 39.20) --
	(174.72, 38.66) --
	(176.41, 38.66);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.10) --
	( 58.09,178.60) --
	( 59.78,175.76) --
	( 61.47,173.23) --
	( 63.16,170.82) --
	( 64.85,168.82) --
	( 66.54,165.68) --
	( 68.23,162.62) --
	( 69.92,160.00) --
	( 71.61,156.92) --
	( 73.30,154.33) --
	( 74.99,151.61) --
	( 76.68,149.12) --
	( 78.37,146.89) --
	( 80.06,144.56) --
	( 81.75,142.13) --
	( 83.44,139.15) --
	( 85.13,136.01) --
	( 86.82,133.16) --
	( 88.51,130.16) --
	( 90.20,127.52) --
	( 91.89,125.15) --
	( 93.59,122.73) --
	( 95.28,120.39) --
	( 96.97,118.20) --
	( 98.66,115.24) --
	(100.35,111.54) --
	(102.04,108.58) --
	(103.73,105.85) --
	(105.42,102.89) --
	(107.11,100.21) --
	(108.80, 98.04) --
	(110.49, 95.49) --
	(112.18, 93.43) --
	(113.87, 90.97) --
	(115.56, 87.84) --
	(117.25, 85.22) --
	(118.94, 82.60) --
	(120.63, 80.11) --
	(122.32, 78.29) --
	(124.01, 76.41) --
	(125.70, 74.89) --
	(127.39, 73.75) --
	(129.08, 71.71) --
	(130.77, 70.81) --
	(132.46, 69.27) --
	(134.15, 68.02) --
	(135.84, 67.21) --
	(137.53, 65.74) --
	(139.22, 64.40) --
	(140.91, 63.72) --
	(142.60, 61.97) --
	(144.29, 60.71) --
	(145.98, 59.98) --
	(147.67, 59.24) --
	(149.36, 58.11) --
	(151.05, 56.56) --
	(152.75, 56.17) --
	(154.44, 55.57) --
	(156.13, 55.17) --
	(157.82, 54.36) --
	(159.51, 52.71) --
	(161.20, 52.07) --
	(162.89, 51.65) --
	(164.58, 51.86) --
	(166.27, 51.22) --
	(167.96, 50.35) --
	(169.65, 49.69) --
	(171.34, 48.79) --
	(173.03, 48.11) --
	(174.72, 47.65) --
	(176.41, 47.42) --
	(178.10, 47.42) --
	(179.79, 46.96) --
	(181.48, 46.49) --
	(183.17, 46.01) --
	(184.86, 45.54) --
	(186.55, 44.82) --
	(188.24, 44.08) --
	(189.93, 43.84) --
	(191.62, 43.84) --
	(193.31, 43.34) --
	(195.00, 43.09) --
	(196.69, 42.84) --
	(198.38, 42.84) --
	(200.07, 42.59) --
	(201.76, 42.08);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,180.28) --
	( 58.09,176.65) --
	( 59.78,173.70) --
	( 61.47,170.33) --
	( 63.16,167.27) --
	( 64.85,163.75) --
	( 66.54,159.70) --
	( 68.23,155.96) --
	( 69.92,153.33) --
	( 71.61,149.84) --
	( 73.30,147.26) --
	( 74.99,144.16) --
	( 76.68,140.87) --
	( 78.37,137.38) --
	( 80.06,134.13) --
	( 81.75,130.67) --
	( 83.44,127.52) --
	( 85.13,124.64) --
	( 86.82,122.20) --
	( 88.51,119.27) --
	( 90.20,116.11) --
	( 91.89,112.62) --
	( 93.59,108.81) --
	( 95.28,105.53) --
	( 96.97,102.47) --
	( 98.66, 99.85) --
	(100.35, 97.02) --
	(102.04, 94.22) --
	(103.73, 91.80) --
	(105.42, 89.05) --
	(107.11, 85.69) --
	(108.80, 82.97) --
	(110.49, 80.49) --
	(112.18, 78.68) --
	(113.87, 76.82) --
	(115.56, 74.75) --
	(117.25, 73.32) --
	(118.94, 71.41) --
	(120.63, 70.35) --
	(122.32, 68.96) --
	(124.01, 67.70) --
	(125.70, 66.56) --
	(127.39, 64.91) --
	(129.08, 63.89) --
	(130.77, 61.97) --
	(132.46, 60.53) --
	(134.15, 60.16) --
	(135.84, 58.86) --
	(137.53, 57.15) --
	(139.22, 56.37) --
	(140.91, 55.97) --
	(142.60, 54.77) --
	(144.29, 53.95) --
	(145.98, 52.71) --
	(147.67, 51.65) --
	(149.36, 51.86) --
	(151.05, 51.22) --
	(152.75, 50.35) --
	(154.44, 49.02) --
	(156.13, 48.34) --
	(157.82, 47.65) --
	(159.51, 47.42) --
	(161.20, 47.42) --
	(162.89, 46.72) --
	(164.58, 46.25) --
	(166.27, 45.30) --
	(167.96, 44.57) --
	(169.65, 44.08) --
	(171.34, 43.84) --
	(173.03, 43.34) --
	(174.72, 43.09) --
	(176.41, 43.09) --
	(178.10, 42.34) --
	(179.79, 41.57) --
	(181.48, 41.05) --
	(183.17, 40.27) --
	(184.86, 40.27) --
	(186.55, 39.20) --
	(188.24, 39.20) --
	(189.93, 38.66) --
	(191.62, 38.39);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,178.60) --
	( 58.09,175.08) --
	( 59.78,171.31) --
	( 61.47,168.31) --
	( 63.16,164.31) --
	( 64.85,160.29) --
	( 66.54,156.60) --
	( 68.23,152.99) --
	( 69.92,149.48) --
	( 71.61,146.50) --
	( 73.30,143.76) --
	( 74.99,139.59) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,128.59) --
	( 81.75,125.77) --
	( 83.44,122.79) --
	( 85.13,119.96) --
	( 86.82,116.90) --
	( 88.51,112.83) --
	( 90.20,109.26) --
	( 91.89,105.61) --
	( 93.59,102.64) --
	( 95.28, 99.14) --
	( 96.97, 96.45) --
	( 98.66, 94.12) --
	(100.35, 90.97) --
	(102.04, 87.95) --
	(103.73, 84.76) --
	(105.42, 81.87) --
	(107.11, 79.72) --
	(108.80, 77.22) --
	(110.49, 75.31) --
	(112.18, 73.46) --
	(113.87, 71.86) --
	(115.56, 70.81) --
	(117.25, 68.65) --
	(118.94, 67.54) --
	(120.63, 66.56) --
	(122.32, 64.57) --
	(124.01, 63.72) --
	(125.70, 61.43) --
	(127.39, 60.53) --
	(129.08, 59.42) --
	(130.77, 57.72) --
	(132.46, 56.56) --
	(134.15, 55.97) --
	(135.84, 55.17) --
	(137.53, 54.16) --
	(139.22, 52.92) --
	(140.91, 51.86) --
	(142.60, 51.86) --
	(144.29, 51.00) --
	(145.98, 49.91) --
	(147.67, 49.02) --
	(149.36, 48.34) --
	(151.05, 47.42) --
	(152.75, 47.19) --
	(154.44, 47.19) --
	(156.13, 46.25) --
	(157.82, 45.06) --
	(159.51, 44.33) --
	(161.20, 43.84) --
	(162.89, 43.59) --
	(164.58, 43.09) --
	(166.27, 42.84) --
	(167.96, 42.84) --
	(169.65, 42.08) --
	(171.34, 41.57) --
	(173.03, 40.79) --
	(174.72, 40.00) --
	(176.41, 39.20) --
	(178.10, 38.66) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.39) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,178.39) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,165.95) --
	( 63.16,161.47) --
	( 64.85,156.92) --
	( 66.54,151.96) --
	( 68.23,148.75) --
	( 69.92,144.56) --
	( 71.61,141.30) --
	( 73.30,136.93) --
	( 74.99,132.67) --
	( 76.68,128.59) --
	( 78.37,125.10) --
	( 80.06,122.02) --
	( 81.75,119.15) --
	( 83.44,115.17) --
	( 85.13,111.18) --
	( 86.82,106.72) --
	( 88.51,103.23) --
	( 90.20,100.03) --
	( 91.89, 97.02) --
	( 93.59, 94.22) --
	( 95.28, 91.18) --
	( 96.97, 87.73) --
	( 98.66, 84.64) --
	(100.35, 81.62) --
	(102.04, 79.21) --
	(103.73, 76.95) --
	(105.42, 74.75) --
	(107.11, 73.03) --
	(108.80, 71.41) --
	(110.49, 69.43) --
	(112.18, 68.17) --
	(113.87, 66.89) --
	(115.56, 64.91) --
	(117.25, 63.72) --
	(118.94, 61.79) --
	(120.63, 60.35) --
	(122.32, 59.24) --
	(124.01, 57.72) --
	(125.70, 56.56) --
	(127.39, 55.57) --
	(129.08, 54.77) --
	(130.77, 53.54) --
	(132.46, 52.29) --
	(134.15, 51.86) --
	(135.84, 51.43) --
	(137.53, 50.57) --
	(139.22, 49.46) --
	(140.91, 48.11) --
	(142.60, 47.65) --
	(144.29, 47.19) --
	(145.98, 46.72) --
	(147.67, 46.01) --
	(149.36, 45.06) --
	(151.05, 44.33) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 43.09) --
	(157.82, 43.09) --
	(159.51, 42.34) --
	(161.20, 42.08) --
	(162.89, 41.05) --
	(164.58, 40.27) --
	(166.27, 39.47) --
	(167.96, 38.94) --
	(169.65, 38.94) --
	(171.34, 38.66);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,182.11) --
	( 58.09,179.03) --
	( 59.78,176.20) --
	( 61.47,173.46) --
	( 63.16,170.58) --
	( 64.85,168.05) --
	( 66.54,164.86) --
	( 68.23,161.76) --
	( 69.92,158.79) --
	( 71.61,155.64) --
	( 73.30,153.33) --
	( 74.99,150.20) --
	( 76.68,147.64) --
	( 78.37,145.35) --
	( 80.06,142.95) --
	( 81.75,139.59) --
	( 83.44,136.47) --
	( 85.13,133.65) --
	( 86.82,130.67) --
	( 88.51,127.52) --
	( 90.20,125.21) --
	( 91.89,122.79) --
	( 93.59,120.27) --
	( 95.28,118.00) --
	( 96.97,114.77) --
	( 98.66,111.11) --
	(100.35,108.04) --
	(102.04,104.96) --
	(103.73,102.04) --
	(105.42, 99.76) --
	(107.11, 97.02) --
	(108.80, 94.71) --
	(110.49, 92.41) --
	(112.18, 89.91) --
	(113.87, 87.06) --
	(115.56, 84.17) --
	(117.25, 81.87) --
	(118.94, 79.72) --
	(120.63, 77.89) --
	(122.32, 76.14) --
	(124.01, 74.75) --
	(125.70, 73.46) --
	(127.39, 72.15) --
	(129.08, 70.81) --
	(130.77, 69.58) --
	(132.46, 68.02) --
	(134.15, 67.38) --
	(135.84, 66.56) --
	(137.53, 64.91) --
	(139.22, 64.06) --
	(140.91, 62.85) --
	(142.60, 61.43) --
	(144.29, 60.35) --
	(145.98, 59.61) --
	(147.67, 58.68) --
	(149.36, 57.53) --
	(151.05, 56.56) --
	(152.75, 56.17) --
	(154.44, 55.57) --
	(156.13, 54.97) --
	(157.82, 53.75) --
	(159.51, 52.92) --
	(161.20, 52.29) --
	(162.89, 51.86) --
	(164.58, 51.65) --
	(166.27, 51.22) --
	(167.96, 50.78) --
	(169.65, 49.91) --
	(171.34, 49.02) --
	(173.03, 48.34) --
	(174.72, 47.88) --
	(176.41, 47.42) --
	(178.10, 47.42) --
	(179.79, 46.96) --
	(181.48, 46.72) --
	(183.17, 46.49) --
	(184.86, 45.78) --
	(186.55, 45.06) --
	(188.24, 44.57) --
	(189.93, 44.57) --
	(191.62, 43.59) --
	(193.31, 43.34) --
	(195.00, 43.34) --
	(196.69, 43.59) --
	(198.38, 43.34) --
	(200.07, 43.09);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.65) --
	( 58.09,172.76) --
	( 59.78,169.83) --
	( 61.47,165.68) --
	( 63.16,161.47) --
	( 64.85,157.86) --
	( 66.54,153.33) --
	( 68.23,150.56) --
	( 69.92,146.89) --
	( 71.61,144.16) --
	( 73.30,140.87) --
	( 74.99,136.47) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,126.43) --
	( 81.75,124.01) --
	( 83.44,121.18) --
	( 85.13,118.51) --
	( 86.82,114.83) --
	( 88.51,110.89) --
	( 90.20,107.66) --
	( 91.89,104.06) --
	( 93.59,101.44) --
	( 95.28, 98.32) --
	( 96.97, 95.49) --
	( 98.66, 93.23) --
	(100.35, 90.33) --
	(102.04, 87.28) --
	(103.73, 84.29) --
	(105.42, 81.74) --
	(107.11, 79.59) --
	(108.80, 77.62) --
	(110.49, 75.44) --
	(112.18, 73.75) --
	(113.87, 72.30) --
	(115.56, 70.81) --
	(117.25, 69.12) --
	(118.94, 67.86) --
	(120.63, 67.05) --
	(122.32, 65.24) --
	(124.01, 64.06) --
	(125.70, 63.02) --
	(127.39, 61.07) --
	(129.08, 60.16) --
	(130.77, 59.42) --
	(132.46, 57.72) --
	(134.15, 56.37) --
	(135.84, 55.57) --
	(137.53, 55.17) --
	(139.22, 54.16) --
	(140.91, 52.71) --
	(142.60, 52.07) --
	(144.29, 51.65) --
	(145.98, 51.22) --
	(147.67, 50.78) --
	(149.36, 49.46) --
	(151.05, 48.56) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 47.19) --
	(157.82, 46.72) --
	(159.51, 46.25) --
	(161.20, 45.30) --
	(162.89, 44.57) --
	(164.58, 44.08) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 43.09) --
	(171.34, 42.59) --
	(173.03, 42.34) --
	(174.72, 41.57) --
	(176.41, 41.31) --
	(178.10, 40.27) --
	(179.79, 39.74) --
	(181.48, 39.74) --
	(183.17, 39.20) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.60) --
	( 56.40,175.08) --
	( 58.09,171.07) --
	( 59.78,167.27) --
	( 61.47,163.47) --
	( 63.16,163.47) --
	( 64.85,164.59) --
	( 66.54,164.31) --
	( 68.23,155.96) --
	( 69.92,150.91) --
	( 71.61,147.26) --
	( 73.30,143.76) --
	( 74.99,140.02) --
	( 76.68,136.01) --
	( 78.37,131.68) --
	( 80.06,128.59) --
	( 81.75,124.81) --
	( 83.44,122.20) --
	( 85.13,119.21) --
	( 86.82,115.71) --
	( 88.51,111.54) --
	( 90.20,107.89) --
	( 91.89,104.64) --
	( 93.59,101.09) --
	( 95.28, 98.22) --
	( 96.97, 95.30) --
	( 98.66, 92.72) --
	(100.35, 89.91) --
	(102.04, 86.72) --
	(103.73, 83.69) --
	(105.42, 80.87) --
	(107.11, 78.29) --
	(108.80, 76.41) --
	(110.49, 74.60) --
	(112.18, 73.17) --
	(113.87, 71.11) --
	(115.56, 70.20) --
	(117.25, 68.17) --
	(118.94, 67.38) --
	(120.63, 65.74) --
	(122.32, 64.23) --
	(124.01, 63.02) --
	(125.70, 60.89) --
	(127.39, 59.98) --
	(129.08, 59.05) --
	(130.77, 57.15) --
	(132.46, 56.37) --
	(134.15, 55.77) --
	(135.84, 54.77) --
	(137.53, 53.75) --
	(139.22, 52.29) --
	(140.91, 51.86) --
	(142.60, 51.22) --
	(144.29, 50.57) --
	(145.98, 49.46) --
	(147.67, 48.56) --
	(149.36, 47.88) --
	(151.05, 47.42) --
	(152.75, 47.19) --
	(154.44, 46.49) --
	(156.13, 45.54) --
	(157.82, 45.06) --
	(159.51, 44.08) --
	(161.20, 43.84) --
	(162.89, 43.34) --
	(164.58, 43.34) --
	(166.27, 42.59) --
	(167.96, 42.59) --
	(169.65, 42.08) --
	(171.34, 41.57) --
	(173.03, 40.53) --
	(174.72, 40.00) --
	(176.41, 39.20) --
	(178.10, 38.66) --
	(179.79, 38.39) --
	(181.48, 38.39);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.65) --
	( 58.09,172.99) --
	( 59.78,168.57) --
	( 61.47,164.86) --
	( 63.16,160.29) --
	( 64.85,155.96) --
	( 66.54,151.61) --
	( 68.23,148.75) --
	( 69.92,144.95) --
	( 71.61,141.71) --
	( 73.30,137.38) --
	( 74.99,133.65) --
	( 76.68,129.64) --
	( 78.37,126.16) --
	( 80.06,123.32) --
	( 81.75,120.45) --
	( 83.44,117.16) --
	( 85.13,113.53) --
	( 86.82,109.34) --
	( 88.51,105.53) --
	( 90.20,102.64) --
	( 91.89, 99.23) --
	( 93.59, 96.64) --
	( 95.28, 93.83) --
	( 96.97, 91.38) --
	( 98.66, 88.28) --
	(100.35, 84.99) --
	(102.04, 82.36) --
	(103.73, 79.98) --
	(105.42, 77.76) --
	(107.11, 76.00) --
	(108.80, 73.75) --
	(110.49, 72.59) --
	(112.18, 70.81) --
	(113.87, 69.74) --
	(115.56, 67.86) --
	(117.25, 67.05) --
	(118.94, 65.41) --
	(120.63, 64.06) --
	(122.32, 62.85) --
	(124.01, 61.25) --
	(125.70, 59.98) --
	(127.39, 59.42) --
	(129.08, 57.92) --
	(130.77, 56.56) --
	(132.46, 55.97) --
	(134.15, 55.17) --
	(135.84, 53.95) --
	(137.53, 53.13) --
	(139.22, 51.86) --
	(140.91, 51.43) --
	(142.60, 51.22) --
	(144.29, 50.13) --
	(145.98, 49.24) --
	(147.67, 48.34) --
	(149.36, 47.65) --
	(151.05, 47.88) --
	(152.75, 46.96) --
	(154.44, 46.49) --
	(156.13, 46.01) --
	(157.82, 45.30) --
	(159.51, 44.82) --
	(161.20, 44.08) --
	(162.89, 43.59) --
	(164.58, 43.59) --
	(166.27, 43.09) --
	(167.96, 42.59) --
	(169.65, 42.08) --
	(171.34, 41.57) --
	(173.03, 40.53) --
	(174.72, 40.00) --
	(176.41, 39.20) --
	(178.10, 38.94) --
	(179.79, 38.94) --
	(181.48, 38.12) --
	(183.17, 38.12);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,176.43) --
	( 58.09,172.99) --
	( 59.78,169.58) --
	( 61.47,165.68) --
	( 63.16,161.76) --
	( 64.85,157.55) --
	( 66.54,153.66) --
	( 68.23,150.56) --
	( 69.92,146.89) --
	( 71.61,144.56) --
	( 73.30,140.45) --
	( 74.99,136.47) --
	( 76.68,132.67) --
	( 78.37,129.12) --
	( 80.06,125.88) --
	( 81.75,123.26) --
	( 83.44,120.14) --
	( 85.13,117.55) --
	( 86.82,113.87) --
	( 88.51,109.86) --
	( 90.20,106.72) --
	( 91.89,102.89) --
	( 93.59,100.03) --
	( 95.28, 97.39) --
	( 96.97, 94.22) --
	( 98.66, 92.11) --
	(100.35, 88.83) --
	(102.04, 85.92) --
	(103.73, 83.21) --
	(105.42, 80.49) --
	(107.11, 78.29) --
	(108.80, 76.00) --
	(110.49, 74.32) --
	(112.18, 72.88) --
	(113.87, 70.96) --
	(115.56, 70.05) --
	(117.25, 68.17) --
	(118.94, 67.21) --
	(120.63, 65.58) --
	(122.32, 64.40) --
	(124.01, 62.85) --
	(125.70, 61.07) --
	(127.39, 59.98) --
	(129.08, 59.05) --
	(130.77, 57.72) --
	(132.46, 56.37) --
	(134.15, 55.97) --
	(135.84, 54.97) --
	(137.53, 53.75) --
	(139.22, 52.71) --
	(140.91, 51.86) --
	(142.60, 51.65) --
	(144.29, 51.00) --
	(145.98, 50.13) --
	(147.67, 48.79) --
	(149.36, 48.11) --
	(151.05, 47.65) --
	(152.75, 47.65) --
	(154.44, 46.96) --
	(156.13, 46.25) --
	(157.82, 45.54) --
	(159.51, 45.06) --
	(161.20, 44.08) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 43.34) --
	(167.96, 42.84) --
	(169.65, 42.59) --
	(171.34, 42.08) --
	(173.03, 41.31) --
	(174.72, 40.79) --
	(176.41, 39.74) --
	(178.10, 39.47) --
	(179.79, 38.94) --
	(181.48, 38.66) --
	(183.17, 38.39);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,170.82) --
	( 61.47,167.01) --
	( 63.16,163.19) --
	( 64.85,158.48) --
	( 66.54,154.33) --
	( 68.23,150.91) --
	( 69.92,147.26) --
	( 71.61,144.16) --
	( 73.30,140.87) --
	( 74.99,136.93) --
	( 76.68,132.67) --
	( 78.37,129.12) --
	( 80.06,126.21) --
	( 81.75,123.20) --
	( 83.44,120.20) --
	( 85.13,117.16) --
	( 86.82,113.32) --
	( 88.51,109.34) --
	( 90.20,105.77) --
	( 91.89,102.30) --
	( 93.59, 99.23) --
	( 95.28, 96.35) --
	( 96.97, 93.53) --
	( 98.66, 90.97) --
	(100.35, 87.17) --
	(102.04, 84.05) --
	(103.73, 81.12) --
	(105.42, 78.95) --
	(107.11, 76.14) --
	(108.80, 74.18) --
	(110.49, 72.74) --
	(112.18, 70.96) --
	(113.87, 68.65) --
	(115.56, 68.02) --
	(117.25, 66.56) --
	(118.94, 64.57) --
	(120.63, 63.37) --
	(122.32, 61.25) --
	(124.01, 60.35) --
	(125.70, 58.86) --
	(127.39, 57.15) --
	(129.08, 56.37) --
	(130.77, 55.57) --
	(132.46, 54.36) --
	(134.15, 52.92) --
	(135.84, 52.29) --
	(137.53, 51.86) --
	(139.22, 50.78) --
	(140.91, 49.69) --
	(142.60, 48.34) --
	(144.29, 48.11) --
	(145.98, 47.88) --
	(147.67, 47.19) --
	(149.36, 46.49) --
	(151.05, 45.78) --
	(152.75, 44.57) --
	(154.44, 44.08) --
	(156.13, 43.84) --
	(157.82, 43.59) --
	(159.51, 43.34) --
	(161.20, 42.59) --
	(162.89, 42.08) --
	(164.58, 41.31) --
	(166.27, 40.53) --
	(167.96, 39.47) --
	(169.65, 38.94) --
	(171.34, 38.66) --
	(173.03, 38.39) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.43) --
	( 58.09,172.52) --
	( 59.78,169.08) --
	( 61.47,164.86) --
	( 63.16,160.59) --
	( 64.85,156.28) --
	( 66.54,152.30) --
	( 68.23,148.75) --
	( 69.92,144.95) --
	( 71.61,142.13) --
	( 73.30,137.83) --
	( 74.99,133.65) --
	( 76.68,129.64) --
	( 78.37,126.43) --
	( 80.06,123.67) --
	( 81.75,120.82) --
	( 83.44,117.75) --
	( 85.13,113.67) --
	( 86.82,109.64) --
	( 88.51,106.49) --
	( 90.20,102.98) --
	( 91.89, 99.68) --
	( 93.59, 97.02) --
	( 95.28, 94.12) --
	( 96.97, 91.49) --
	( 98.66, 88.06) --
	(100.35, 85.11) --
	(102.04, 81.87) --
	(103.73, 79.46) --
	(105.42, 77.09) --
	(107.11, 74.75) --
	(108.80, 72.88) --
	(110.49, 71.11) --
	(112.18, 69.89) --
	(113.87, 68.17) --
	(115.56, 67.05) --
	(117.25, 64.91) --
	(118.94, 63.54) --
	(120.63, 61.61) --
	(122.32, 60.16) --
	(124.01, 59.61) --
	(125.70, 57.53) --
	(127.39, 56.37) --
	(129.08, 55.57) --
	(130.77, 54.77) --
	(132.46, 53.54) --
	(134.15, 52.29) --
	(135.84, 51.43) --
	(137.53, 51.00) --
	(139.22, 50.35) --
	(140.91, 49.02) --
	(142.60, 48.11) --
	(144.29, 47.42) --
	(145.98, 47.19) --
	(147.67, 46.72) --
	(149.36, 46.01) --
	(151.05, 45.06) --
	(152.75, 44.57) --
	(154.44, 43.84) --
	(156.13, 43.09) --
	(157.82, 43.09) --
	(159.51, 42.59) --
	(161.20, 42.08) --
	(162.89, 41.57) --
	(164.58, 40.53) --
	(166.27, 39.74) --
	(167.96, 39.20) --
	(169.65, 38.66) --
	(171.34, 38.39) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,177.74) --
	( 58.09,173.93) --
	( 59.78,170.58) --
	( 61.47,167.27) --
	( 63.16,162.62) --
	( 64.85,158.79) --
	( 66.54,154.66) --
	( 68.23,150.91) --
	( 69.92,147.64) --
	( 71.61,144.16) --
	( 73.30,141.30) --
	( 74.99,136.93) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,126.43) --
	( 81.75,123.38) --
	( 83.44,120.76) --
	( 85.13,117.81) --
	( 86.82,114.36) --
	( 88.51,110.08) --
	( 90.20,106.64) --
	( 91.89,103.56) --
	( 93.59,100.12) --
	( 95.28, 97.30) --
	( 96.97, 94.52) --
	( 98.66, 92.00) --
	(100.35, 88.83) --
	(102.04, 85.57) --
	(103.73, 82.48) --
	(105.42, 79.98) --
	(107.11, 77.62) --
	(108.80, 75.86) --
	(110.49, 73.61) --
	(112.18, 71.86) --
	(113.87, 70.81) --
	(115.56, 68.96) --
	(117.25, 67.54) --
	(118.94, 66.24) --
	(120.63, 64.57) --
	(122.32, 63.20) --
	(124.01, 61.43) --
	(125.70, 60.16) --
	(127.39, 59.05) --
	(129.08, 57.53) --
	(130.77, 56.56) --
	(132.46, 55.77) --
	(134.15, 54.57) --
	(135.84, 53.95) --
	(137.53, 52.29) --
	(139.22, 51.86) --
	(140.91, 51.43) --
	(142.60, 50.13) --
	(144.29, 49.46) --
	(145.98, 48.56) --
	(147.67, 47.65) --
	(149.36, 47.42) --
	(151.05, 46.96) --
	(152.75, 46.25) --
	(154.44, 45.78) --
	(156.13, 44.82) --
	(157.82, 44.33) --
	(159.51, 43.59) --
	(161.20, 43.09) --
	(162.89, 43.09) --
	(164.58, 42.59) --
	(166.27, 42.08) --
	(167.96, 41.57) --
	(169.65, 41.05) --
	(171.34, 40.79) --
	(173.03, 39.47) --
	(174.72, 39.20) --
	(176.41, 39.47) --
	(178.10, 38.66) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,177.09) --
	( 58.09,173.23) --
	( 59.78,169.58) --
	( 61.47,166.21) --
	( 63.16,161.76) --
	( 64.85,158.48) --
	( 66.54,154.00) --
	( 68.23,150.56) --
	( 69.92,147.64) --
	( 71.61,144.16) --
	( 73.30,141.30) --
	( 74.99,136.93) --
	( 76.68,133.16) --
	( 78.37,130.16) --
	( 80.06,126.43) --
	( 81.75,123.67) --
	( 83.44,120.63) --
	( 85.13,118.07) --
	( 86.82,114.49) --
	( 88.51,110.23) --
	( 90.20,106.64) --
	( 91.89,103.31) --
	( 93.59,100.03) --
	( 95.28, 97.48) --
	( 96.97, 95.10) --
	( 98.66, 92.00) --
	(100.35, 89.15) --
	(102.04, 86.03) --
	(103.73, 83.09) --
	(105.42, 80.49) --
	(107.11, 78.02) --
	(108.80, 76.00) --
	(110.49, 74.32) --
	(112.18, 72.74) --
	(113.87, 71.26) --
	(115.56, 69.58) --
	(117.25, 68.33) --
	(118.94, 67.05) --
	(120.63, 65.07) --
	(122.32, 64.40) --
	(124.01, 62.67) --
	(125.70, 61.43) --
	(127.39, 60.16) --
	(129.08, 58.68) --
	(130.77, 57.34) --
	(132.46, 56.17) --
	(134.15, 55.77) --
	(135.84, 54.77) --
	(137.53, 53.33) --
	(139.22, 52.71) --
	(140.91, 52.07) --
	(142.60, 51.43) --
	(144.29, 50.78) --
	(145.98, 49.69) --
	(147.67, 48.79) --
	(149.36, 48.11) --
	(151.05, 47.88) --
	(152.75, 47.88) --
	(154.44, 46.96) --
	(156.13, 46.25) --
	(157.82, 45.30) --
	(159.51, 44.57) --
	(161.20, 44.08) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.34) --
	(167.96, 42.59) --
	(169.65, 42.08) --
	(171.34, 41.83) --
	(173.03, 41.05) --
	(174.72, 40.00) --
	(176.41, 39.47) --
	(178.10, 39.20) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.12) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,177.53) --
	( 58.09,173.70) --
	( 59.78,169.83) --
	( 61.47,165.95) --
	( 63.16,161.47) --
	( 64.85,156.92) --
	( 66.54,152.65) --
	( 68.23,148.75) --
	( 69.92,145.35) --
	( 71.61,141.71) --
	( 73.30,137.38) --
	( 74.99,133.65) --
	( 76.68,130.16) --
	( 78.37,126.16) --
	( 80.06,123.26) --
	( 81.75,120.08) --
	( 83.44,117.10) --
	( 85.13,112.83) --
	( 86.82,108.66) --
	( 88.51,105.12) --
	( 90.20,101.35) --
	( 91.89, 98.22) --
	( 93.59, 95.78) --
	( 95.28, 92.72) --
	( 96.97, 89.69) --
	( 98.66, 86.15) --
	(100.35, 83.45) --
	(102.04, 80.49) --
	(103.73, 78.02) --
	(105.42, 76.00) --
	(107.11, 74.04) --
	(108.80, 72.45) --
	(110.49, 70.81) --
	(112.18, 68.96) --
	(113.87, 67.86) --
	(115.56, 66.40) --
	(117.25, 64.74) --
	(118.94, 63.54) --
	(120.63, 61.43) --
	(122.32, 60.53) --
	(124.01, 59.42) --
	(125.70, 57.72) --
	(127.39, 56.37) --
	(129.08, 55.77) --
	(130.77, 55.17) --
	(132.46, 53.75) --
	(134.15, 52.29) --
	(135.84, 51.86) --
	(137.53, 51.22) --
	(139.22, 50.57) --
	(140.91, 49.46) --
	(142.60, 48.34) --
	(144.29, 47.88) --
	(145.98, 47.65) --
	(147.67, 46.72) --
	(149.36, 46.49) --
	(151.05, 46.01) --
	(152.75, 45.06) --
	(154.44, 44.08) --
	(156.13, 43.84) --
	(157.82, 43.84) --
	(159.51, 43.59) --
	(161.20, 42.84) --
	(162.89, 42.59) --
	(164.58, 42.08) --
	(166.27, 41.31) --
	(167.96, 40.53) --
	(169.65, 39.74) --
	(171.34, 38.66) --
	(173.03, 38.66) --
	(174.72, 38.39) --
	(176.41, 38.39);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.43) --
	( 58.09,172.99) --
	( 59.78,169.58) --
	( 61.47,165.95) --
	( 63.16,161.76) --
	( 64.85,158.17) --
	( 66.54,154.00) --
	( 68.23,150.56) --
	( 69.92,147.64) --
	( 71.61,144.56) --
	( 73.30,140.87) --
	( 74.99,136.93) --
	( 76.68,133.16) --
	( 78.37,130.16) --
	( 80.06,126.98) --
	( 81.75,123.38) --
	( 83.44,120.57) --
	( 85.13,117.55) --
	( 86.82,113.94) --
	( 88.51,110.08) --
	( 90.20,106.25) --
	( 91.89,102.81) --
	( 93.59, 99.76) --
	( 95.28, 96.83) --
	( 96.97, 94.32) --
	( 98.66, 91.38) --
	(100.35, 88.28) --
	(102.04, 84.87) --
	(103.73, 82.24) --
	(105.42, 80.11) --
	(107.11, 77.76) --
	(108.80, 75.72) --
	(110.49, 74.04) --
	(112.18, 72.30) --
	(113.87, 70.81) --
	(115.56, 69.27) --
	(117.25, 68.02) --
	(118.94, 66.89) --
	(120.63, 65.24) --
	(122.32, 64.23) --
	(124.01, 62.85) --
	(125.70, 60.71) --
	(127.39, 59.98) --
	(129.08, 59.24) --
	(130.77, 57.34) --
	(132.46, 56.37) --
	(134.15, 55.77) --
	(135.84, 55.37) --
	(137.53, 53.95) --
	(139.22, 52.29) --
	(140.91, 52.07) --
	(142.60, 51.65) --
	(144.29, 51.00) --
	(145.98, 50.35) --
	(147.67, 49.02) --
	(149.36, 48.11) --
	(151.05, 47.88) --
	(152.75, 47.42) --
	(154.44, 47.42) --
	(156.13, 46.96) --
	(157.82, 46.01) --
	(159.51, 45.54) --
	(161.20, 44.57) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 42.84) --
	(171.34, 42.34) --
	(173.03, 41.57) --
	(174.72, 41.05) --
	(176.41, 40.27) --
	(178.10, 39.47) --
	(179.79, 38.94) --
	(181.48, 38.39) --
	(183.17, 38.39) --
	(184.86, 38.94) --
	(186.55, 38.39);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,181.10) --
	( 58.09,178.17) --
	( 59.78,174.85) --
	( 61.47,172.04) --
	( 63.16,169.33) --
	( 64.85,166.21) --
	( 66.54,162.91) --
	( 68.23,159.39) --
	( 69.92,155.96) --
	( 71.61,153.33) --
	( 73.30,149.84) --
	( 74.99,147.26) --
	( 76.68,144.95) --
	( 78.37,141.71) --
	( 80.06,138.72) --
	( 81.75,135.08) --
	( 83.44,132.18) --
	( 85.13,129.12) --
	( 86.82,125.94) --
	( 88.51,123.61) --
	( 90.20,121.12) --
	( 91.89,118.07) --
	( 93.59,115.38) --
	( 95.28,111.62) --
	( 96.97,108.73) --
	( 98.66,105.12) --
	(100.35,101.95) --
	(102.04, 99.32) --
	(103.73, 96.64) --
	(105.42, 94.32) --
	(107.11, 92.11) --
	(108.80, 89.05) --
	(110.49, 86.03) --
	(112.18, 83.57) --
	(113.87, 81.12) --
	(115.56, 79.08) --
	(117.25, 77.22) --
	(118.94, 75.58) --
	(120.63, 73.75) --
	(122.32, 72.30) --
	(124.01, 70.96) --
	(125.70, 70.05) --
	(127.39, 68.33) --
	(129.08, 67.54) --
	(130.77, 67.05) --
	(132.46, 65.24) --
	(134.15, 63.89) --
	(135.84, 63.20) --
	(137.53, 61.43) --
	(139.22, 60.35) --
	(140.91, 59.79) --
	(142.60, 58.86) --
	(144.29, 57.53) --
	(145.98, 56.56) --
	(147.67, 56.17) --
	(149.36, 55.57) --
	(151.05, 54.97) --
	(152.75, 53.95) --
	(154.44, 52.71) --
	(156.13, 52.07) --
	(157.82, 51.86) --
	(159.51, 51.65) --
	(161.20, 50.78) --
	(162.89, 50.35) --
	(164.58, 49.69) --
	(166.27, 48.79) --
	(167.96, 47.88) --
	(169.65, 47.42) --
	(171.34, 47.65) --
	(173.03, 47.42) --
	(174.72, 47.42) --
	(176.41, 46.96) --
	(178.10, 46.01) --
	(179.79, 45.54) --
	(181.48, 44.82) --
	(183.17, 44.08) --
	(184.86, 43.84) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.59) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 42.59) --
	(196.69, 42.08);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,178.17) --
	( 58.09,174.85) --
	( 59.78,171.56) --
	( 61.47,168.31) --
	( 63.16,164.31) --
	( 64.85,160.59) --
	( 66.54,156.60) --
	( 68.23,153.33) --
	( 69.92,149.84) --
	( 71.61,146.89) --
	( 73.30,143.76) --
	( 74.99,140.87) --
	( 76.68,136.93) --
	( 78.37,133.65) --
	( 80.06,130.67) --
	( 81.75,126.98) --
	( 83.44,124.24) --
	( 85.13,121.66) --
	( 86.82,119.27) --
	( 88.51,115.91) --
	( 90.20,112.19) --
	( 91.89,108.58) --
	( 93.59,105.29) --
	( 95.28,102.21) --
	( 96.97, 99.41) --
	( 98.66, 96.83) --
	(100.35, 93.93) --
	(102.04, 92.00) --
	(103.73, 88.83) --
	(105.42, 85.80) --
	(107.11, 83.09) --
	(108.80, 80.62) --
	(110.49, 78.55) --
	(112.18, 76.41) --
	(113.87, 74.89) --
	(115.56, 73.17) --
	(117.25, 71.71) --
	(118.94, 70.66) --
	(120.63, 69.27) --
	(122.32, 67.54) --
	(124.01, 66.89) --
	(125.70, 65.74) --
	(127.39, 64.23) --
	(129.08, 63.54) --
	(130.77, 61.61) --
	(132.46, 60.35) --
	(134.15, 59.42) --
	(135.84, 58.49) --
	(137.53, 57.34) --
	(139.22, 55.97) --
	(140.91, 55.97) --
	(142.60, 54.77) --
	(144.29, 53.95) --
	(145.98, 52.50) --
	(147.67, 52.07) --
	(149.36, 52.07) --
	(151.05, 51.65) --
	(152.75, 50.78) --
	(154.44, 49.91) --
	(156.13, 48.56) --
	(157.82, 47.88) --
	(159.51, 47.65) --
	(161.20, 47.88) --
	(162.89, 47.42) --
	(164.58, 46.96) --
	(166.27, 45.78) --
	(167.96, 45.78) --
	(169.65, 44.82) --
	(171.34, 43.84) --
	(173.03, 43.84) --
	(174.72, 43.59) --
	(176.41, 43.59) --
	(178.10, 43.34) --
	(179.79, 42.59) --
	(181.48, 42.08) --
	(183.17, 41.83) --
	(184.86, 41.05) --
	(186.55, 40.53) --
	(188.24, 39.74) --
	(189.93, 39.20);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.65) --
	( 58.09,172.52) --
	( 59.78,169.33) --
	( 61.47,165.41) --
	( 63.16,161.18) --
	( 64.85,156.92) --
	( 66.54,153.33) --
	( 68.23,149.84) --
	( 69.92,146.50) --
	( 71.61,143.76) --
	( 73.30,140.02) --
	( 74.99,136.01) --
	( 76.68,132.67) --
	( 78.37,129.12) --
	( 80.06,125.71) --
	( 81.75,122.85) --
	( 83.44,120.27) --
	( 85.13,117.10) --
	( 86.82,113.94) --
	( 88.51,109.86) --
	( 90.20,106.25) --
	( 91.89,103.06) --
	( 93.59,100.12) --
	( 95.28, 97.30) --
	( 96.97, 94.81) --
	( 98.66, 92.52) --
	(100.35, 89.48) --
	(102.04, 86.49) --
	(103.73, 83.69) --
	(105.42, 81.49) --
	(107.11, 78.95) --
	(108.80, 76.68) --
	(110.49, 75.58) --
	(112.18, 73.75) --
	(113.87, 72.30) --
	(115.56, 70.81) --
	(117.25, 69.58) --
	(118.94, 68.17) --
	(120.63, 67.21) --
	(122.32, 65.91) --
	(124.01, 64.74) --
	(125.70, 63.20) --
	(127.39, 61.61) --
	(129.08, 60.35) --
	(130.77, 59.79) --
	(132.46, 58.49) --
	(134.15, 56.76) --
	(135.84, 56.37) --
	(137.53, 55.77) --
	(139.22, 54.77) --
	(140.91, 53.54) --
	(142.60, 52.50) --
	(144.29, 52.29) --
	(145.98, 51.86) --
	(147.67, 51.00) --
	(149.36, 49.91) --
	(151.05, 49.02) --
	(152.75, 48.11) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.19) --
	(159.51, 46.25) --
	(161.20, 45.54) --
	(162.89, 44.82) --
	(164.58, 44.33) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 43.09) --
	(173.03, 42.59) --
	(174.72, 42.08) --
	(176.41, 41.83) --
	(178.10, 41.05) --
	(179.79, 40.27) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 39.20) --
	(186.55, 38.66) --
	(188.24, 38.66);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.98) --
	( 58.09,172.99) --
	( 59.78,169.83) --
	( 61.47,165.68) --
	( 63.16,161.18) --
	( 64.85,157.24) --
	( 66.54,153.66) --
	( 68.23,150.56) --
	( 69.92,146.89) --
	( 71.61,144.56) --
	( 73.30,141.30) --
	( 74.99,136.93) --
	( 76.68,133.65) --
	( 78.37,130.16) --
	( 80.06,126.98) --
	( 81.75,124.30) --
	( 83.44,121.54) --
	( 85.13,118.89) --
	( 86.82,115.78) --
	( 88.51,111.62) --
	( 90.20,108.27) --
	( 91.89,105.04) --
	( 93.59,101.95) --
	( 95.28, 99.23) --
	( 96.97, 96.35) --
	( 98.66, 93.93) --
	(100.35, 91.59) --
	(102.04, 88.94) --
	(103.73, 85.92) --
	(105.42, 83.09) --
	(107.11, 80.99) --
	(108.80, 78.55) --
	(110.49, 77.09) --
	(112.18, 75.31) --
	(113.87, 73.61) --
	(115.56, 72.45) --
	(117.25, 70.81) --
	(118.94, 69.43) --
	(120.63, 68.33) --
	(122.32, 67.54) --
	(124.01, 65.91) --
	(125.70, 64.57) --
	(127.39, 63.72) --
	(129.08, 62.15) --
	(130.77, 60.53) --
	(132.46, 59.79) --
	(134.15, 58.86) --
	(135.84, 57.34) --
	(137.53, 56.37) --
	(139.22, 55.77) --
	(140.91, 54.97) --
	(142.60, 54.16) --
	(144.29, 52.92) --
	(145.98, 52.07) --
	(147.67, 52.07) --
	(149.36, 51.22) --
	(151.05, 50.57) --
	(152.75, 49.69) --
	(154.44, 48.79) --
	(156.13, 48.34) --
	(157.82, 47.88) --
	(159.51, 47.65) --
	(161.20, 46.96) --
	(162.89, 46.25) --
	(164.58, 45.78) --
	(166.27, 44.82) --
	(167.96, 44.33) --
	(169.65, 44.08) --
	(171.34, 43.84) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 42.84) --
	(178.10, 42.08) --
	(179.79, 41.31) --
	(181.48, 40.79) --
	(183.17, 40.27) --
	(184.86, 39.47) --
	(186.55, 39.20) --
	(188.24, 39.20);
\definecolor{drawColor}{RGB}{40,124,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,179.24) --
	( 58.09,175.98) --
	( 59.78,172.76) --
	( 61.47,169.83) --
	( 63.16,166.21) --
	( 64.85,162.62) --
	( 66.54,159.09) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.12) --
	( 73.30,146.12) --
	( 74.99,143.36) --
	( 76.68,140.45) --
	( 78.37,136.93) --
	( 80.06,133.65) --
	( 81.75,130.67) --
	( 83.44,127.52) --
	( 85.13,124.76) --
	( 86.82,121.90) --
	( 88.51,119.52) --
	( 90.20,117.23) --
	( 91.89,113.81) --
	( 93.59,110.30) --
	( 95.28,107.11) --
	( 96.97,104.23) --
	( 98.66,101.44) --
	(100.35, 98.50) --
	(102.04, 96.07) --
	(103.73, 93.73) --
	(105.42, 91.49) --
	(107.11, 88.94) --
	(108.80, 86.15) --
	(110.49, 83.33) --
	(112.18, 81.24) --
	(113.87, 79.46) --
	(115.56, 77.62) --
	(117.25, 76.00) --
	(118.94, 74.04) --
	(120.63, 73.17) --
	(122.32, 71.56) --
	(124.01, 70.66) --
	(125.70, 69.12) --
	(127.39, 67.86) --
	(129.08, 67.21) --
	(130.77, 65.91) --
	(132.46, 64.74) --
	(134.15, 63.54) --
	(135.84, 61.97) --
	(137.53, 60.71) --
	(139.22, 60.16) --
	(140.91, 59.05) --
	(142.60, 58.11) --
	(144.29, 56.76) --
	(145.98, 56.17) --
	(147.67, 55.77) --
	(149.36, 54.57) --
	(151.05, 53.95) --
	(152.75, 52.92) --
	(154.44, 52.29) --
	(156.13, 51.86) --
	(157.82, 51.65) --
	(159.51, 50.35) --
	(161.20, 49.91) --
	(162.89, 48.79) --
	(164.58, 48.34) --
	(166.27, 47.88) --
	(167.96, 47.65) --
	(169.65, 47.19) --
	(171.34, 46.72) --
	(173.03, 45.78) --
	(174.72, 45.30) --
	(176.41, 44.57) --
	(178.10, 43.84) --
	(179.79, 43.84) --
	(181.48, 43.59) --
	(183.17, 43.34) --
	(184.86, 43.09) --
	(186.55, 42.59) --
	(188.24, 42.08) --
	(189.93, 41.57) --
	(191.62, 41.05) --
	(193.31, 40.27) --
	(195.00, 40.00);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,180.08) --
	( 58.09,177.09) --
	( 59.78,173.70) --
	( 61.47,171.31) --
	( 63.16,168.57) --
	( 64.85,165.13) --
	( 66.54,161.76) --
	( 68.23,158.79) --
	( 69.92,155.64) --
	( 71.61,152.65) --
	( 73.30,149.84) --
	( 74.99,147.26) --
	( 76.68,144.56) --
	( 78.37,142.54) --
	( 80.06,139.15) --
	( 81.75,136.01) --
	( 83.44,133.16) --
	( 85.13,130.16) --
	( 86.82,127.52) --
	( 88.51,124.87) --
	( 90.20,122.62) --
	( 91.89,120.14) --
	( 93.59,117.87) --
	( 95.28,115.38) --
	( 96.97,111.40) --
	( 98.66,108.73) --
	(100.35,105.61) --
	(102.04,103.14) --
	(103.73,100.56) --
	(105.42, 97.95) --
	(107.11, 95.59) --
	(108.80, 93.33) --
	(110.49, 91.38) --
	(112.18, 88.50) --
	(113.87, 85.92) --
	(115.56, 83.93) --
	(117.25, 81.49) --
	(118.94, 79.59) --
	(120.63, 78.42) --
	(122.32, 76.41) --
	(124.01, 74.75) --
	(125.70, 73.61) --
	(127.39, 72.59) --
	(129.08, 70.81) --
	(130.77, 70.35) --
	(132.46, 68.65) --
	(134.15, 67.70) --
	(135.84, 67.05) --
	(137.53, 65.58) --
	(139.22, 64.57) --
	(140.91, 63.72) --
	(142.60, 62.50) --
	(144.29, 61.25) --
	(145.98, 60.53) --
	(147.67, 59.79) --
	(149.36, 58.68) --
	(151.05, 57.34) --
	(152.75, 56.37) --
	(154.44, 55.97) --
	(156.13, 55.37) --
	(157.82, 54.77) --
	(159.51, 53.75) --
	(161.20, 53.13) --
	(162.89, 52.29) --
	(164.58, 52.07) --
	(166.27, 51.43) --
	(167.96, 50.78) --
	(169.65, 50.13) --
	(171.34, 49.24) --
	(173.03, 48.79) --
	(174.72, 48.11) --
	(176.41, 47.88) --
	(178.10, 47.65) --
	(179.79, 47.42) --
	(181.48, 46.49) --
	(183.17, 46.01) --
	(184.86, 45.78) --
	(186.55, 44.82) --
	(188.24, 44.33) --
	(189.93, 44.08) --
	(191.62, 43.84) --
	(193.31, 43.34) --
	(195.00, 43.34) --
	(196.69, 43.09) --
	(198.38, 42.59) --
	(200.07, 42.08);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.74) --
	( 58.09,175.08) --
	( 59.78,171.80) --
	( 61.47,168.82) --
	( 63.16,165.68) --
	( 64.85,162.05) --
	( 66.54,158.79) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.48) --
	( 73.30,146.12) --
	( 74.99,144.16) --
	( 76.68,141.30) --
	( 78.37,137.38) --
	( 80.06,134.13) --
	( 81.75,131.18) --
	( 83.44,128.59) --
	( 85.13,125.82) --
	( 86.82,123.38) --
	( 88.51,120.88) --
	( 90.20,118.26) --
	( 91.89,115.24) --
	( 93.59,111.54) --
	( 95.28,108.43) --
	( 96.97,105.12) --
	( 98.66,102.55) --
	(100.35, 99.76) --
	(102.04, 97.48) --
	(103.73, 94.91) --
	(105.42, 92.72) --
	(107.11, 90.44) --
	(108.80, 87.84) --
	(110.49, 85.11) --
	(112.18, 82.60) --
	(113.87, 80.36) --
	(115.56, 79.21) --
	(117.25, 76.95) --
	(118.94, 75.58) --
	(120.63, 73.61) --
	(122.32, 72.74) --
	(124.01, 71.26) --
	(125.70, 70.35) --
	(127.39, 68.81) --
	(129.08, 68.02) --
	(130.77, 66.89) --
	(132.46, 65.41) --
	(134.15, 64.57) --
	(135.84, 63.54) --
	(137.53, 61.97) --
	(139.22, 60.71) --
	(140.91, 60.16) --
	(142.60, 59.05) --
	(144.29, 57.53) --
	(145.98, 56.56) --
	(147.67, 56.17) --
	(149.36, 55.57) --
	(151.05, 54.77) --
	(152.75, 53.95) --
	(154.44, 53.13) --
	(156.13, 52.07) --
	(157.82, 51.86) --
	(159.51, 51.43) --
	(161.20, 50.57) --
	(162.89, 49.91) --
	(164.58, 49.02) --
	(166.27, 48.11) --
	(167.96, 48.11) --
	(169.65, 47.65) --
	(171.34, 47.19) --
	(173.03, 46.72) --
	(174.72, 46.01) --
	(176.41, 45.78) --
	(178.10, 45.06) --
	(179.79, 44.33) --
	(181.48, 43.84) --
	(183.17, 43.84) --
	(184.86, 43.59) --
	(186.55, 43.34) --
	(188.24, 42.84) --
	(189.93, 42.59) --
	(191.62, 41.83) --
	(193.31, 41.31) --
	(195.00, 41.05);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,178.60) --
	( 58.09,175.76) --
	( 59.78,172.99) --
	( 61.47,170.33) --
	( 63.16,167.01) --
	( 64.85,164.03) --
	( 66.54,160.89) --
	( 68.23,157.55) --
	( 69.92,154.66) --
	( 71.61,152.30) --
	( 73.30,149.48) --
	( 74.99,146.89) --
	( 76.68,144.56) --
	( 78.37,142.54) --
	( 80.06,139.59) --
	( 81.75,136.93) --
	( 83.44,133.65) --
	( 85.13,131.18) --
	( 86.82,128.06) --
	( 88.51,125.60) --
	( 90.20,123.84) --
	( 91.89,121.00) --
	( 93.59,119.08) --
	( 95.28,116.51) --
	( 96.97,113.60) --
	( 98.66,110.01) --
	(100.35,107.19) --
	(102.04,104.64) --
	(103.73,102.04) --
	(105.42, 99.32) --
	(107.11, 97.11) --
	(108.80, 94.91) --
	(110.49, 92.62) --
	(112.18, 90.33) --
	(113.87, 87.28) --
	(115.56, 84.87) --
	(117.25, 82.36) --
	(118.94, 80.23) --
	(120.63, 78.68) --
	(122.32, 76.41) --
	(124.01, 75.44) --
	(125.70, 73.46) --
	(127.39, 72.00) --
	(129.08, 70.66) --
	(130.77, 69.43) --
	(132.46, 68.17) --
	(134.15, 67.54) --
	(135.84, 66.07) --
	(137.53, 64.57) --
	(139.22, 63.89) --
	(140.91, 62.15) --
	(142.60, 60.71) --
	(144.29, 60.16) --
	(145.98, 59.05) --
	(147.67, 57.92) --
	(149.36, 56.76) --
	(151.05, 56.17) --
	(152.75, 55.57) --
	(154.44, 54.57) --
	(156.13, 53.75) --
	(157.82, 52.71) --
	(159.51, 52.07) --
	(161.20, 51.86) --
	(162.89, 51.00) --
	(164.58, 50.35) --
	(166.27, 49.46) --
	(167.96, 48.79) --
	(169.65, 48.11) --
	(171.34, 47.65) --
	(173.03, 47.65) --
	(174.72, 46.96) --
	(176.41, 46.49) --
	(178.10, 45.78) --
	(179.79, 45.06) --
	(181.48, 44.33) --
	(183.17, 43.84) --
	(184.86, 43.84) --
	(186.55, 43.84) --
	(188.24, 43.34) --
	(189.93, 42.84) --
	(191.62, 42.34) --
	(193.31, 41.83) --
	(195.00, 41.57) --
	(196.69, 40.79) --
	(198.38, 40.53) --
	(200.07, 39.74);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.74) --
	( 58.09,175.08) --
	( 59.78,172.04) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,161.76) --
	( 66.54,158.79) --
	( 68.23,155.64) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,141.30) --
	( 78.37,137.83) --
	( 80.06,134.13) --
	( 81.75,131.68) --
	( 83.44,128.59) --
	( 85.13,125.82) --
	( 86.82,123.44) --
	( 88.51,121.00) --
	( 90.20,118.77) --
	( 91.89,115.91) --
	( 93.59,112.19) --
	( 95.28,109.19) --
	( 96.97,106.17) --
	( 98.66,103.31) --
	(100.35,100.56) --
	(102.04, 97.86) --
	(103.73, 95.59) --
	(105.42, 93.33) --
	(107.11, 91.18) --
	(108.80, 88.06) --
	(110.49, 84.99) --
	(112.18, 82.73) --
	(113.87, 80.11) --
	(115.56, 78.02) --
	(117.25, 76.14) --
	(118.94, 74.18) --
	(120.63, 73.03) --
	(122.32, 71.41) --
	(124.01, 70.20) --
	(125.70, 68.65) --
	(127.39, 67.38) --
	(129.08, 66.40) --
	(130.77, 64.74) --
	(132.46, 63.72) --
	(134.15, 62.32) --
	(135.84, 60.89) --
	(137.53, 59.61) --
	(139.22, 59.05) --
	(140.91, 57.15) --
	(142.60, 56.17) --
	(144.29, 55.97) --
	(145.98, 55.37) --
	(147.67, 53.75) --
	(149.36, 52.50) --
	(151.05, 52.07) --
	(152.75, 52.07) --
	(154.44, 51.65) --
	(156.13, 50.57) --
	(157.82, 49.46) --
	(159.51, 48.34) --
	(161.20, 47.65) --
	(162.89, 47.42) --
	(164.58, 47.19) --
	(166.27, 46.96) --
	(167.96, 46.01) --
	(169.65, 45.30) --
	(171.34, 44.57) --
	(173.03, 43.84) --
	(174.72, 43.84) --
	(176.41, 43.59) --
	(178.10, 43.59) --
	(179.79, 43.34) --
	(181.48, 42.84) --
	(183.17, 42.59) --
	(184.86, 41.83) --
	(186.55, 41.05) --
	(188.24, 40.27) --
	(189.93, 39.47) --
	(191.62, 39.47) --
	(193.31, 38.66) --
	(195.00, 38.39);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,177.09) --
	( 58.09,173.23) --
	( 59.78,170.08) --
	( 61.47,166.48) --
	( 63.16,162.91) --
	( 64.85,158.79) --
	( 66.54,155.32) --
	( 68.23,151.96) --
	( 69.92,148.38) --
	( 71.61,145.73) --
	( 73.30,142.95) --
	( 74.99,139.59) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,129.12) --
	( 81.75,126.43) --
	( 83.44,123.78) --
	( 85.13,120.82) --
	( 86.82,118.51) --
	( 88.51,115.64) --
	( 90.20,111.76) --
	( 91.89,108.58) --
	( 93.59,105.12) --
	( 95.28,102.30) --
	( 96.97, 99.68) --
	( 98.66, 97.11) --
	(100.35, 94.52) --
	(102.04, 92.21) --
	(103.73, 89.37) --
	(105.42, 86.26) --
	(107.11, 83.33) --
	(108.80, 80.74) --
	(110.49, 78.55) --
	(112.18, 76.55) --
	(113.87, 74.60) --
	(115.56, 73.03) --
	(117.25, 71.56) --
	(118.94, 70.05) --
	(120.63, 68.65) --
	(122.32, 67.70) --
	(124.01, 66.40) --
	(125.70, 64.74) --
	(127.39, 64.06) --
	(129.08, 62.50) --
	(130.77, 60.71) --
	(132.46, 59.98) --
	(134.15, 58.86) --
	(135.84, 57.15) --
	(137.53, 56.17) --
	(139.22, 55.97) --
	(140.91, 54.77) --
	(142.60, 53.95) --
	(144.29, 52.50) --
	(145.98, 51.86) --
	(147.67, 51.86) --
	(149.36, 51.00) --
	(151.05, 50.35) --
	(152.75, 48.79) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.19) --
	(159.51, 47.19) --
	(161.20, 46.49) --
	(162.89, 46.25) --
	(164.58, 45.06) --
	(166.27, 44.33) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 43.59) --
	(173.03, 43.34) --
	(174.72, 43.09) --
	(176.41, 42.08) --
	(178.10, 41.57) --
	(179.79, 41.05) --
	(181.48, 40.00) --
	(183.17, 39.47) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.39) --
	(189.93, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,171.07) --
	( 61.47,167.79) --
	( 63.16,164.59) --
	( 64.85,160.29) --
	( 66.54,156.60) --
	( 68.23,152.99) --
	( 69.92,149.48) --
	( 71.61,146.89) --
	( 73.30,144.16) --
	( 74.99,140.87) --
	( 76.68,137.38) --
	( 78.37,133.65) --
	( 80.06,130.16) --
	( 81.75,126.98) --
	( 83.44,124.59) --
	( 85.13,121.90) --
	( 86.82,119.21) --
	( 88.51,116.51) --
	( 90.20,113.04) --
	( 91.89,109.41) --
	( 93.59,106.33) --
	( 95.28,103.06) --
	( 96.97,100.12) --
	( 98.66, 97.39) --
	(100.35, 95.20) --
	(102.04, 92.72) --
	(103.73, 90.65) --
	(105.42, 86.83) --
	(107.11, 84.52) --
	(108.80, 81.62) --
	(110.49, 79.46) --
	(112.18, 77.89) --
	(113.87, 75.72) --
	(115.56, 73.89) --
	(117.25, 72.74) --
	(118.94, 70.81) --
	(120.63, 69.74) --
	(122.32, 68.17) --
	(124.01, 67.54) --
	(125.70, 66.07) --
	(127.39, 64.23) --
	(129.08, 63.37) --
	(130.77, 61.43) --
	(132.46, 60.35) --
	(134.15, 59.98) --
	(135.84, 58.30) --
	(137.53, 56.95) --
	(139.22, 56.17) --
	(140.91, 55.57) --
	(142.60, 54.97) --
	(144.29, 53.95) --
	(145.98, 52.29) --
	(147.67, 51.86) --
	(149.36, 51.43) --
	(151.05, 50.78) --
	(152.75, 50.35) --
	(154.44, 49.02) --
	(156.13, 48.11) --
	(157.82, 47.88) --
	(159.51, 47.19) --
	(161.20, 47.19) --
	(162.89, 46.72) --
	(164.58, 46.25) --
	(166.27, 45.78) --
	(167.96, 44.57) --
	(169.65, 43.84) --
	(171.34, 43.59) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 42.84) --
	(178.10, 42.08) --
	(179.79, 41.57) --
	(181.48, 41.31) --
	(183.17, 40.53) --
	(184.86, 39.74) --
	(186.55, 38.66) --
	(188.24, 38.66) --
	(189.93, 38.66) --
	(191.62, 38.39);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.51) --
	( 58.09,179.03) --
	( 59.78,176.87) --
	( 61.47,174.16) --
	( 63.16,172.04) --
	( 64.85,169.83) --
	( 66.54,167.53) --
	( 68.23,164.86) --
	( 69.92,162.05) --
	( 71.61,159.09) --
	( 73.30,156.60) --
	( 74.99,154.00) --
	( 76.68,151.96) --
	( 78.37,149.48) --
	( 80.06,147.26) --
	( 81.75,144.95) --
	( 83.44,143.36) --
	( 85.13,140.45) --
	( 86.82,137.38) --
	( 88.51,134.60) --
	( 90.20,132.67) --
	( 91.89,129.64) --
	( 93.59,126.98) --
	( 95.28,124.87) --
	( 96.97,122.85) --
	( 98.66,120.70) --
	(100.35,118.39) --
	(102.04,115.91) --
	(103.73,112.62) --
	(105.42,109.79) --
	(107.11,107.19) --
	(108.80,104.39) --
	(110.49,101.61) --
	(112.18, 99.50) --
	(113.87, 97.30) --
	(115.56, 95.30) --
	(117.25, 93.12) --
	(118.94, 91.28) --
	(120.63, 88.50) --
	(122.32, 86.26) --
	(124.01, 83.69) --
	(125.70, 81.74) --
	(127.39, 79.85) --
	(129.08, 78.29) --
	(130.77, 76.68) --
	(132.46, 75.44) --
	(134.15, 74.32) --
	(135.84, 73.03) --
	(137.53, 71.71) --
	(139.22, 70.81) --
	(140.91, 69.74) --
	(142.60, 68.33) --
	(144.29, 67.86) --
	(145.98, 66.89) --
	(147.67, 65.74) --
	(149.36, 64.57) --
	(151.05, 64.23) --
	(152.75, 62.85) --
	(154.44, 61.43) --
	(156.13, 60.53) --
	(157.82, 59.98) --
	(159.51, 59.42) --
	(161.20, 58.30) --
	(162.89, 57.34) --
	(164.58, 55.97) --
	(166.27, 55.77) --
	(167.96, 55.57) --
	(169.65, 54.97) --
	(171.34, 54.36) --
	(173.03, 53.54) --
	(174.72, 52.29) --
	(176.41, 51.86) --
	(178.10, 51.65) --
	(179.79, 51.86) --
	(181.48, 51.43) --
	(183.17, 50.57) --
	(184.86, 50.13) --
	(186.55, 49.02) --
	(188.24, 48.34) --
	(189.93, 47.88) --
	(191.62, 47.65) --
	(193.31, 47.42) --
	(195.00, 47.42) --
	(196.69, 47.42) --
	(198.38, 46.96) --
	(200.07, 46.25) --
	(201.76, 45.78) --
	(203.45, 45.30) --
	(205.14, 44.82) --
	(206.83, 44.33) --
	(208.52, 43.84);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,178.60) --
	( 58.09,174.85) --
	( 59.78,172.04) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,162.05) --
	( 66.54,158.79) --
	( 68.23,154.99) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,140.87) --
	( 78.37,137.38) --
	( 80.06,134.13) --
	( 81.75,131.68) --
	( 83.44,128.06) --
	( 85.13,125.60) --
	( 86.82,122.97) --
	( 88.51,120.39) --
	( 90.20,118.32) --
	( 91.89,115.24) --
	( 93.59,111.40) --
	( 95.28,108.66) --
	( 96.97,105.45) --
	( 98.66,102.55) --
	(100.35, 99.85) --
	(102.04, 97.48) --
	(103.73, 95.10) --
	(105.42, 92.82) --
	(107.11, 90.33) --
	(108.80, 87.50) --
	(110.49, 84.99) --
	(112.18, 82.60) --
	(113.87, 80.36) --
	(115.56, 78.16) --
	(117.25, 76.55) --
	(118.94, 75.17) --
	(120.63, 73.32) --
	(122.32, 72.30) --
	(124.01, 70.96) --
	(125.70, 69.89) --
	(127.39, 68.17) --
	(129.08, 67.86) --
	(130.77, 66.40) --
	(132.46, 64.57) --
	(134.15, 64.06) --
	(135.84, 62.50) --
	(137.53, 60.71) --
	(139.22, 60.16) --
	(140.91, 59.05) --
	(142.60, 58.11) --
	(144.29, 56.76) --
	(145.98, 55.77) --
	(147.67, 55.37) --
	(149.36, 54.57) --
	(151.05, 53.75) --
	(152.75, 52.71) --
	(154.44, 51.86) --
	(156.13, 51.43) --
	(157.82, 51.43) --
	(159.51, 50.78) --
	(161.20, 49.46) --
	(162.89, 48.34) --
	(164.58, 47.88) --
	(166.27, 47.65) --
	(167.96, 47.19) --
	(169.65, 47.19) --
	(171.34, 46.25) --
	(173.03, 46.01) --
	(174.72, 45.06) --
	(176.41, 44.33) --
	(178.10, 43.84) --
	(179.79, 43.34) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 43.09) --
	(186.55, 42.84) --
	(188.24, 42.08) --
	(189.93, 41.57) --
	(191.62, 41.31) --
	(193.31, 40.00) --
	(195.00, 39.74);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,179.66) --
	( 58.09,176.65) --
	( 59.78,173.46) --
	( 61.47,170.58) --
	( 63.16,167.27) --
	( 64.85,163.47) --
	( 66.54,160.00) --
	( 68.23,156.28) --
	( 69.92,153.33) --
	( 71.61,150.56) --
	( 73.30,147.64) --
	( 74.99,144.95) --
	( 76.68,142.54) --
	( 78.37,138.72) --
	( 80.06,136.01) --
	( 81.75,132.67) --
	( 83.44,129.64) --
	( 85.13,126.98) --
	( 86.82,124.07) --
	( 88.51,121.54) --
	( 90.20,119.08) --
	( 91.89,116.57) --
	( 93.59,113.04) --
	( 95.28,109.71) --
	( 96.97,106.88) --
	( 98.66,103.56) --
	(100.35,100.91) --
	(102.04, 98.95) --
	(103.73, 95.88) --
	(105.42, 93.53) --
	(107.11, 91.38) --
	(108.80, 88.83) --
	(110.49, 86.15) --
	(112.18, 83.33) --
	(113.87, 80.87) --
	(115.56, 78.95) --
	(117.25, 77.62) --
	(118.94, 76.14) --
	(120.63, 74.32) --
	(122.32, 73.17) --
	(124.01, 71.26) --
	(125.70, 70.50) --
	(127.39, 68.96) --
	(129.08, 67.86) --
	(130.77, 66.89) --
	(132.46, 65.58) --
	(134.15, 64.23) --
	(135.84, 63.72) --
	(137.53, 61.61) --
	(139.22, 60.35) --
	(140.91, 59.61) --
	(142.60, 58.68) --
	(144.29, 57.34) --
	(145.98, 56.17) --
	(147.67, 55.77) --
	(149.36, 55.37) --
	(151.05, 54.57) --
	(152.75, 53.13) --
	(154.44, 52.29) --
	(156.13, 51.65) --
	(157.82, 51.86) --
	(159.51, 51.22) --
	(161.20, 50.35) --
	(162.89, 49.24) --
	(164.58, 48.11) --
	(166.27, 47.88) --
	(167.96, 47.65) --
	(169.65, 47.88) --
	(171.34, 47.42) --
	(173.03, 46.72) --
	(174.72, 46.01) --
	(176.41, 45.30) --
	(178.10, 44.33) --
	(179.79, 43.84) --
	(181.48, 43.59) --
	(183.17, 43.59) --
	(184.86, 43.09) --
	(186.55, 43.09) --
	(188.24, 42.59) --
	(189.93, 41.83) --
	(191.62, 41.31) --
	(193.31, 40.79) --
	(195.00, 40.00) --
	(196.69, 39.47);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,177.53) --
	( 58.09,174.39) --
	( 59.78,171.31) --
	( 61.47,168.57) --
	( 63.16,165.41) --
	( 64.85,161.47) --
	( 66.54,158.48) --
	( 68.23,154.99) --
	( 69.92,152.65) --
	( 71.61,149.48) --
	( 73.30,146.50) --
	( 74.99,144.56) --
	( 76.68,141.71) --
	( 78.37,138.72) --
	( 80.06,136.01) --
	( 81.75,132.67) --
	( 83.44,130.16) --
	( 85.13,126.98) --
	( 86.82,124.47) --
	( 88.51,122.32) --
	( 90.20,119.83) --
	( 91.89,117.36) --
	( 93.59,114.77) --
	( 95.28,111.04) --
	( 96.97,108.04) --
	( 98.66,105.21) --
	(100.35,102.38) --
	(102.04, 99.76) --
	(103.73, 97.48) --
	(105.42, 95.10) --
	(107.11, 93.12) --
	(108.80, 90.76) --
	(110.49, 87.84) --
	(112.18, 85.34) --
	(113.87, 82.97) --
	(115.56, 80.74) --
	(117.25, 78.55) --
	(118.94, 77.22) --
	(120.63, 75.72) --
	(122.32, 74.04) --
	(124.01, 73.17) --
	(125.70, 71.41) --
	(127.39, 70.35) --
	(129.08, 68.96) --
	(130.77, 68.02) --
	(132.46, 67.38) --
	(134.15, 66.07) --
	(135.84, 64.57) --
	(137.53, 63.89) --
	(139.22, 62.32) --
	(140.91, 60.53) --
	(142.60, 59.98) --
	(144.29, 59.24) --
	(145.98, 58.11) --
	(147.67, 56.76) --
	(149.36, 56.17) --
	(151.05, 55.57) --
	(152.75, 54.97) --
	(154.44, 53.95) --
	(156.13, 52.50) --
	(157.82, 52.07) --
	(159.51, 51.86) --
	(161.20, 51.65) --
	(162.89, 51.00) --
	(164.58, 50.35) --
	(166.27, 49.02) --
	(167.96, 48.34) --
	(169.65, 47.65) --
	(171.34, 47.65) --
	(173.03, 47.42) --
	(174.72, 46.96) --
	(176.41, 46.49) --
	(178.10, 46.01) --
	(179.79, 45.54) --
	(181.48, 44.57) --
	(183.17, 44.08) --
	(184.86, 43.59) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.34) --
	(191.62, 43.09) --
	(193.31, 42.34) --
	(195.00, 41.83) --
	(196.69, 41.31) --
	(198.38, 40.79);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,171.07) --
	( 61.47,168.05) --
	( 63.16,164.03) --
	( 64.85,160.29) --
	( 66.54,156.92) --
	( 68.23,153.33) --
	( 69.92,149.84) --
	( 71.61,147.26) --
	( 73.30,144.56) --
	( 74.99,141.71) --
	( 76.68,137.83) --
	( 78.37,134.60) --
	( 80.06,131.68) --
	( 81.75,128.59) --
	( 83.44,125.71) --
	( 85.13,123.14) --
	( 86.82,120.57) --
	( 88.51,117.94) --
	( 90.20,115.11) --
	( 91.89,111.69) --
	( 93.59,108.58) --
	( 95.28,105.53) --
	( 96.97,102.72) --
	( 98.66, 99.85) --
	(100.35, 97.39) --
	(102.04, 94.91) --
	(103.73, 92.92) --
	(105.42, 90.65) --
	(107.11, 87.50) --
	(108.80, 84.99) --
	(110.49, 82.48) --
	(112.18, 80.23) --
	(113.87, 78.42) --
	(115.56, 76.41) --
	(117.25, 74.89) --
	(118.94, 73.46) --
	(120.63, 72.00) --
	(122.32, 70.66) --
	(124.01, 69.74) --
	(125.70, 68.02) --
	(127.39, 67.70) --
	(129.08, 66.73) --
	(130.77, 64.74) --
	(132.46, 64.23) --
	(134.15, 62.50) --
	(135.84, 60.89) --
	(137.53, 60.16) --
	(139.22, 59.24) --
	(140.91, 58.11) --
	(142.60, 56.56) --
	(144.29, 56.17) --
	(145.98, 55.57) --
	(147.67, 54.77) --
	(149.36, 53.54) --
	(151.05, 52.50) --
	(152.75, 52.07) --
	(154.44, 51.65) --
	(156.13, 51.00) --
	(157.82, 50.78) --
	(159.51, 49.46) --
	(161.20, 48.56) --
	(162.89, 48.11) --
	(164.58, 47.88) --
	(166.27, 47.19) --
	(167.96, 46.49) --
	(169.65, 46.25) --
	(171.34, 46.01) --
	(173.03, 44.82) --
	(174.72, 44.08) --
	(176.41, 43.59) --
	(178.10, 43.84) --
	(179.79, 43.34) --
	(181.48, 43.34) --
	(183.17, 42.59) --
	(184.86, 42.08) --
	(186.55, 41.83) --
	(188.24, 41.31) --
	(189.93, 40.27) --
	(191.62, 39.74) --
	(193.31, 38.94) --
	(195.00, 38.66);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,178.39) --
	( 58.09,175.98) --
	( 59.78,173.23) --
	( 61.47,170.82) --
	( 63.16,168.31) --
	( 64.85,164.86) --
	( 66.54,161.76) --
	( 68.23,158.79) --
	( 69.92,155.64) --
	( 71.61,152.99) --
	( 73.30,150.56) --
	( 74.99,148.01) --
	( 76.68,145.73) --
	( 78.37,143.36) --
	( 80.06,140.87) --
	( 81.75,137.83) --
	( 83.44,135.08) --
	( 85.13,132.18) --
	( 86.82,129.64) --
	( 88.51,126.98) --
	( 90.20,124.70) --
	( 91.89,122.50) --
	( 93.59,120.20) --
	( 95.28,118.00) --
	( 96.97,115.71) --
	( 98.66,111.90) --
	(100.35,109.26) --
	(102.04,106.49) --
	(103.73,103.65) --
	(105.42,101.26) --
	(107.11, 98.68) --
	(108.80, 96.54) --
	(110.49, 94.42) --
	(112.18, 92.52) --
	(113.87, 90.33) --
	(115.56, 87.50) --
	(117.25, 84.87) --
	(118.94, 82.85) --
	(120.63, 80.99) --
	(122.32, 78.95) --
	(124.01, 77.49) --
	(125.70, 76.14) --
	(127.39, 74.46) --
	(129.08, 73.46) --
	(130.77, 72.00) --
	(132.46, 70.81) --
	(134.15, 70.20) --
	(135.84, 68.33) --
	(137.53, 67.86) --
	(139.22, 66.89) --
	(140.91, 65.24) --
	(142.60, 64.23) --
	(144.29, 63.37) --
	(145.98, 62.15) --
	(147.67, 60.89) --
	(149.36, 59.98) --
	(151.05, 59.42) --
	(152.75, 58.49) --
	(154.44, 57.15) --
	(156.13, 56.37) --
	(157.82, 55.97) --
	(159.51, 55.57) --
	(161.20, 54.77) --
	(162.89, 53.33) --
	(164.58, 52.50) --
	(166.27, 51.86) --
	(167.96, 51.86) --
	(169.65, 51.86) --
	(171.34, 51.22) --
	(173.03, 50.35) --
	(174.72, 49.46) --
	(176.41, 48.34) --
	(178.10, 47.88) --
	(179.79, 47.42) --
	(181.48, 47.65) --
	(183.17, 47.42) --
	(184.86, 46.96) --
	(186.55, 46.25) --
	(188.24, 45.54) --
	(189.93, 45.30) --
	(191.62, 44.57) --
	(193.31, 43.59) --
	(195.00, 43.34) --
	(196.69, 43.09) --
	(198.38, 43.34) --
	(200.07, 43.09) --
	(201.76, 42.84) --
	(203.45, 42.59);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,178.17) --
	( 58.09,175.08) --
	( 59.78,172.28) --
	( 61.47,169.83) --
	( 63.16,167.01) --
	( 64.85,163.75) --
	( 66.54,160.59) --
	( 68.23,157.55) --
	( 69.92,154.66) --
	( 71.61,151.61) --
	( 73.30,148.75) --
	( 74.99,146.50) --
	( 76.68,144.16) --
	( 78.37,141.71) --
	( 80.06,138.72) --
	( 81.75,135.54) --
	( 83.44,133.16) --
	( 85.13,130.16) --
	( 86.82,127.52) --
	( 88.51,125.21) --
	( 90.20,122.91) --
	( 91.89,120.63) --
	( 93.59,118.32) --
	( 95.28,115.78) --
	( 96.97,112.05) --
	( 98.66,109.56) --
	(100.35,106.56) --
	(102.04,103.65) --
	(103.73,101.26) --
	(105.42, 98.68) --
	(107.11, 96.54) --
	(108.80, 94.52) --
	(110.49, 92.00) --
	(112.18, 89.69) --
	(113.87, 86.83) --
	(115.56, 84.17) --
	(117.25, 81.99) --
	(118.94, 79.98) --
	(120.63, 78.16) --
	(122.32, 76.27) --
	(124.01, 74.89) --
	(125.70, 73.61) --
	(127.39, 72.45) --
	(129.08, 70.96) --
	(130.77, 70.20) --
	(132.46, 68.49) --
	(134.15, 67.70) --
	(135.84, 66.73) --
	(137.53, 65.07) --
	(139.22, 64.23) --
	(140.91, 63.02) --
	(142.60, 61.79) --
	(144.29, 60.35) --
	(145.98, 59.79) --
	(147.67, 58.86) --
	(149.36, 57.53) --
	(151.05, 56.76) --
	(152.75, 55.97) --
	(154.44, 55.37) --
	(156.13, 54.16) --
	(157.82, 53.54) --
	(159.51, 52.71) --
	(161.20, 51.86) --
	(162.89, 51.86) --
	(164.58, 51.00) --
	(166.27, 50.35) --
	(167.96, 49.69) --
	(169.65, 48.79) --
	(171.34, 48.34) --
	(173.03, 47.65) --
	(174.72, 47.65) --
	(176.41, 47.19) --
	(178.10, 46.72) --
	(179.79, 46.01) --
	(181.48, 45.30) --
	(183.17, 44.57) --
	(184.86, 44.08) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.34) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 42.59) --
	(196.69, 41.83) --
	(198.38, 41.31) --
	(200.07, 40.79);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,179.24) --
	( 58.09,175.31) --
	( 59.78,172.28) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,161.47) --
	( 66.54,157.86) --
	( 68.23,154.33) --
	( 69.92,150.91) --
	( 71.61,148.01) --
	( 73.30,145.35) --
	( 74.99,142.54) --
	( 76.68,139.15) --
	( 78.37,136.01) --
	( 80.06,132.67) --
	( 81.75,129.64) --
	( 83.44,126.98) --
	( 85.13,124.13) --
	( 86.82,121.60) --
	( 88.51,119.21) --
	( 90.20,116.64) --
	( 91.89,113.25) --
	( 93.59,109.49) --
	( 95.28,106.72) --
	( 96.97,103.73) --
	( 98.66,101.09) --
	(100.35, 98.41) --
	(102.04, 96.16) --
	(103.73, 93.53) --
	(105.42, 91.70) --
	(107.11, 88.72) --
	(108.80, 85.92) --
	(110.49, 83.33) --
	(112.18, 80.99) --
	(113.87, 78.81) --
	(115.56, 77.22) --
	(117.25, 75.44) --
	(118.94, 73.75) --
	(120.63, 72.30) --
	(122.32, 70.81) --
	(124.01, 69.74) --
	(125.70, 68.17) --
	(127.39, 67.21) --
	(129.08, 65.91) --
	(130.77, 64.57) --
	(132.46, 63.54) --
	(134.15, 62.15) --
	(135.84, 60.16) --
	(137.53, 59.79) --
	(139.22, 58.86) --
	(140.91, 57.15) --
	(142.60, 56.17) --
	(144.29, 55.57) --
	(145.98, 54.97) --
	(147.67, 53.95) --
	(149.36, 52.71) --
	(151.05, 52.07) --
	(152.75, 51.65) --
	(154.44, 51.43) --
	(156.13, 50.78) --
	(157.82, 49.24) --
	(159.51, 48.34) --
	(161.20, 47.65) --
	(162.89, 47.42) --
	(164.58, 47.65) --
	(166.27, 46.96) --
	(167.96, 46.01) --
	(169.65, 45.54) --
	(171.34, 44.82) --
	(173.03, 43.59) --
	(174.72, 43.59) --
	(176.41, 43.59) --
	(178.10, 43.34) --
	(179.79, 43.09) --
	(181.48, 42.84) --
	(183.17, 42.59) --
	(184.86, 41.83) --
	(186.55, 41.31) --
	(188.24, 40.53) --
	(189.93, 39.74) --
	(191.62, 39.47) --
	(193.31, 38.66) --
	(195.00, 38.39);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,178.82) --
	( 58.09,175.08) --
	( 59.78,172.04) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,162.05) --
	( 66.54,158.17) --
	( 68.23,154.99) --
	( 69.92,151.61) --
	( 71.61,148.75) --
	( 73.30,146.12) --
	( 74.99,143.36) --
	( 76.68,140.87) --
	( 78.37,137.38) --
	( 80.06,134.13) --
	( 81.75,131.18) --
	( 83.44,128.06) --
	( 85.13,125.55) --
	( 86.82,122.85) --
	( 88.51,120.51) --
	( 90.20,118.13) --
	( 91.89,115.71) --
	( 93.59,112.05) --
	( 95.28,108.96) --
	( 96.97,106.17) --
	( 98.66,103.06) --
	(100.35,100.30) --
	(102.04, 98.04) --
	(103.73, 95.69) --
	(105.42, 93.33) --
	(107.11, 91.07) --
	(108.80, 88.61) --
	(110.49, 85.80) --
	(112.18, 83.45) --
	(113.87, 81.24) --
	(115.56, 79.33) --
	(117.25, 77.49) --
	(118.94, 75.86) --
	(120.63, 74.04) --
	(122.32, 73.03) --
	(124.01, 71.41) --
	(125.70, 70.50) --
	(127.39, 68.65) --
	(129.08, 67.70) --
	(130.77, 67.05) --
	(132.46, 65.41) --
	(134.15, 64.40) --
	(135.84, 63.37) --
	(137.53, 61.97) --
	(139.22, 60.35) --
	(140.91, 59.79) --
	(142.60, 58.68) --
	(144.29, 57.53) --
	(145.98, 56.56) --
	(147.67, 55.97) --
	(149.36, 55.17) --
	(151.05, 54.36) --
	(152.75, 53.13) --
	(154.44, 52.07) --
	(156.13, 52.07) --
	(157.82, 51.86) --
	(159.51, 51.00) --
	(161.20, 50.13) --
	(162.89, 49.24) --
	(164.58, 48.34) --
	(166.27, 47.65) --
	(167.96, 47.65) --
	(169.65, 47.65) --
	(171.34, 46.96) --
	(173.03, 46.25) --
	(174.72, 45.54) --
	(176.41, 45.06) --
	(178.10, 43.84) --
	(179.79, 43.59) --
	(181.48, 43.09) --
	(183.17, 43.09) --
	(184.86, 43.34) --
	(186.55, 43.09) --
	(188.24, 42.59) --
	(189.93, 42.08) --
	(191.62, 41.57) --
	(193.31, 41.05) --
	(195.00, 40.00) --
	(196.69, 39.47);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.43) --
	( 58.09,173.23) --
	( 59.78,170.33) --
	( 61.47,167.01) --
	( 63.16,162.91) --
	( 64.85,159.70) --
	( 66.54,155.96) --
	( 68.23,152.65) --
	( 69.92,149.48) --
	( 71.61,146.89) --
	( 73.30,144.16) --
	( 74.99,140.87) --
	( 76.68,137.38) --
	( 78.37,134.60) --
	( 80.06,131.18) --
	( 81.75,128.06) --
	( 83.44,125.27) --
	( 85.13,123.26) --
	( 86.82,120.33) --
	( 88.51,118.00) --
	( 90.20,115.17) --
	( 91.89,111.47) --
	( 93.59,108.66) --
	( 95.28,105.61) --
	( 96.97,102.72) --
	( 98.66, 99.94) --
	(100.35, 97.39) --
	(102.04, 94.91) --
	(103.73, 92.92) --
	(105.42, 90.55) --
	(107.11, 87.84) --
	(108.80, 85.22) --
	(110.49, 82.97) --
	(112.18, 80.87) --
	(113.87, 78.68) --
	(115.56, 76.68) --
	(117.25, 75.44) --
	(118.94, 73.75) --
	(120.63, 72.74) --
	(122.32, 70.81) --
	(124.01, 70.35) --
	(125.70, 68.65) --
	(127.39, 67.70) --
	(129.08, 66.89) --
	(130.77, 65.41) --
	(132.46, 64.06) --
	(134.15, 63.02) --
	(135.84, 61.43) --
	(137.53, 60.35) --
	(139.22, 59.61) --
	(140.91, 58.68) --
	(142.60, 57.15) --
	(144.29, 56.17) --
	(145.98, 55.97) --
	(147.67, 55.17) --
	(149.36, 54.16) --
	(151.05, 52.92) --
	(152.75, 51.86) --
	(154.44, 51.86) --
	(156.13, 51.65) --
	(157.82, 50.78) --
	(159.51, 50.13) --
	(161.20, 49.02) --
	(162.89, 48.34) --
	(164.58, 47.88) --
	(166.27, 48.11) --
	(167.96, 47.88) --
	(169.65, 46.96) --
	(171.34, 46.25) --
	(173.03, 45.78) --
	(174.72, 45.30) --
	(176.41, 44.57) --
	(178.10, 43.84) --
	(179.79, 43.59) --
	(181.48, 43.59) --
	(183.17, 43.59) --
	(184.86, 43.09) --
	(186.55, 42.34) --
	(188.24, 42.08) --
	(189.93, 41.57) --
	(191.62, 40.53) --
	(193.31, 39.74);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,180.08) --
	( 58.09,176.65) --
	( 59.78,173.23) --
	( 61.47,169.83) --
	( 63.16,167.01) --
	( 64.85,163.47) --
	( 66.54,160.00) --
	( 68.23,156.60) --
	( 69.92,153.33) --
	( 71.61,150.56) --
	( 73.30,147.64) --
	( 74.99,144.95) --
	( 76.68,142.54) --
	( 78.37,139.15) --
	( 80.06,136.01) --
	( 81.75,133.16) --
	( 83.44,130.16) --
	( 85.13,127.52) --
	( 86.82,124.76) --
	( 88.51,122.32) --
	( 90.20,120.20) --
	( 91.89,117.55) --
	( 93.59,115.04) --
	( 95.28,111.40) --
	( 96.97,108.58) --
	( 98.66,105.77) --
	(100.35,102.98) --
	(102.04,100.39) --
	(103.73, 98.13) --
	(105.42, 95.78) --
	(107.11, 93.83) --
	(108.80, 91.59) --
	(110.49, 88.72) --
	(112.18, 86.26) --
	(113.87, 84.05) --
	(115.56, 81.49) --
	(117.25, 79.72) --
	(118.94, 78.16) --
	(120.63, 76.27) --
	(122.32, 74.89) --
	(124.01, 73.61) --
	(125.70, 72.30) --
	(127.39, 70.81) --
	(129.08, 70.05) --
	(130.77, 68.49) --
	(132.46, 67.54) --
	(134.15, 66.73) --
	(135.84, 65.41) --
	(137.53, 64.23) --
	(139.22, 63.37) --
	(140.91, 61.79) --
	(142.60, 60.71) --
	(144.29, 59.98) --
	(145.98, 59.05) --
	(147.67, 57.92) --
	(149.36, 56.76) --
	(151.05, 56.17) --
	(152.75, 55.77) --
	(154.44, 54.77) --
	(156.13, 53.75) --
	(157.82, 52.50) --
	(159.51, 52.07) --
	(161.20, 51.86) --
	(162.89, 51.43) --
	(164.58, 50.57) --
	(166.27, 49.91) --
	(167.96, 48.79) --
	(169.65, 47.88) --
	(171.34, 47.65) --
	(173.03, 47.65) --
	(174.72, 47.65) --
	(176.41, 46.96) --
	(178.10, 46.25) --
	(179.79, 45.78) --
	(181.48, 45.06) --
	(183.17, 44.82) --
	(184.86, 44.08) --
	(186.55, 43.59) --
	(188.24, 43.34) --
	(189.93, 43.59) --
	(191.62, 43.34) --
	(193.31, 42.84) --
	(195.00, 42.08) --
	(196.69, 41.57) --
	(198.38, 41.31);
\definecolor{drawColor}{RGB}{32,147,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,171.56) --
	( 61.47,168.82) --
	( 63.16,165.13) --
	( 64.85,162.05) --
	( 66.54,158.17) --
	( 68.23,154.99) --
	( 69.92,151.96) --
	( 71.61,149.48) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,141.71) --
	( 78.37,138.72) --
	( 80.06,135.54) --
	( 81.75,131.68) --
	( 83.44,129.12) --
	( 85.13,126.43) --
	( 86.82,123.90) --
	( 88.51,121.54) --
	( 90.20,119.33) --
	( 91.89,116.77) --
	( 93.59,113.81) --
	( 95.28,110.30) --
	( 96.97,107.66) --
	( 98.66,104.47) --
	(100.35,101.95) --
	(102.04, 99.14) --
	(103.73, 97.02) --
	(105.42, 94.91) --
	(107.11, 92.52) --
	(108.80, 90.33) --
	(110.49, 87.50) --
	(112.18, 84.76) --
	(113.87, 83.09) --
	(115.56, 80.87) --
	(117.25, 78.95) --
	(118.94, 77.09) --
	(120.63, 75.58) --
	(122.32, 74.04) --
	(124.01, 72.88) --
	(125.70, 71.41) --
	(127.39, 70.66) --
	(129.08, 69.12) --
	(130.77, 67.86) --
	(132.46, 67.21) --
	(134.15, 66.24) --
	(135.84, 64.57) --
	(137.53, 63.72) --
	(139.22, 62.50) --
	(140.91, 60.71) --
	(142.60, 59.98) --
	(144.29, 59.42) --
	(145.98, 58.30) --
	(147.67, 56.76) --
	(149.36, 56.37) --
	(151.05, 55.97) --
	(152.75, 55.17) --
	(154.44, 54.16) --
	(156.13, 52.92) --
	(157.82, 52.29) --
	(159.51, 52.07) --
	(161.20, 51.65) --
	(162.89, 51.22) --
	(164.58, 50.13) --
	(166.27, 49.69) --
	(167.96, 48.56) --
	(169.65, 48.11) --
	(171.34, 47.65) --
	(173.03, 47.65) --
	(174.72, 47.42) --
	(176.41, 46.72) --
	(178.10, 46.01) --
	(179.79, 45.54) --
	(181.48, 44.82) --
	(183.17, 43.84) --
	(184.86, 43.84) --
	(186.55, 43.34) --
	(188.24, 43.34) --
	(189.93, 43.34) --
	(191.62, 43.09) --
	(193.31, 42.59) --
	(195.00, 41.83) --
	(196.69, 41.57) --
	(198.38, 41.31);
\definecolor{drawColor}{RGB}{31,148,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,180.28) --
	( 58.09,176.43) --
	( 59.78,173.93) --
	( 61.47,171.31) --
	( 63.16,169.08) --
	( 64.85,165.68) --
	( 66.54,162.34) --
	( 68.23,159.09) --
	( 69.92,155.64) --
	( 71.61,152.65) --
	( 73.30,150.20) --
	( 74.99,147.64) --
	( 76.68,145.35) --
	( 78.37,142.95) --
	( 80.06,140.02) --
	( 81.75,136.93) --
	( 83.44,133.65) --
	( 85.13,131.18) --
	( 86.82,128.59) --
	( 88.51,125.94) --
	( 90.20,123.84) --
	( 91.89,121.36) --
	( 93.59,119.27) --
	( 95.28,116.71) --
	( 96.97,113.53) --
	( 98.66,110.38) --
	(100.35,107.66) --
	(102.04,104.72) --
	(103.73,102.38) --
	(105.42, 99.94) --
	(107.11, 97.30) --
	(108.80, 95.20) --
	(110.49, 93.02) --
	(112.18, 91.28) --
	(113.87, 88.50) --
	(115.56, 86.15) --
	(117.25, 83.81) --
	(118.94, 81.62) --
	(120.63, 80.11) --
	(122.32, 78.02) --
	(124.01, 76.41) --
	(125.70, 75.03) --
	(127.39, 73.61) --
	(129.08, 72.30) --
	(130.77, 70.96) --
	(132.46, 70.35) --
	(134.15, 68.65) --
	(135.84, 67.86) --
	(137.53, 67.21) --
	(139.22, 65.91) --
	(140.91, 64.40) --
	(142.60, 64.06) --
	(144.29, 62.50) --
	(145.98, 61.25) --
	(147.67, 60.16) --
	(149.36, 59.61) --
	(151.05, 58.49) --
	(152.75, 57.15) --
	(154.44, 56.37) --
	(156.13, 55.97) --
	(157.82, 55.37) --
	(159.51, 54.77) --
	(161.20, 53.75) --
	(162.89, 52.71) --
	(164.58, 51.86) --
	(166.27, 51.86) --
	(167.96, 51.86) --
	(169.65, 51.00) --
	(171.34, 50.35) --
	(173.03, 49.91) --
	(174.72, 48.34) --
	(176.41, 47.88) --
	(178.10, 47.42) --
	(179.79, 47.88) --
	(181.48, 47.42) --
	(183.17, 46.72) --
	(184.86, 46.25) --
	(186.55, 45.78) --
	(188.24, 45.06) --
	(189.93, 44.82) --
	(191.62, 43.84) --
	(193.31, 43.84) --
	(195.00, 43.34) --
	(196.69, 43.59) --
	(198.38, 43.59) --
	(200.07, 43.34) --
	(201.76, 42.34);
\definecolor{drawColor}{RGB}{31,150,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,179.24) --
	( 58.09,175.53) --
	( 59.78,172.52) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,162.05) --
	( 66.54,157.86) --
	( 68.23,154.66) --
	( 69.92,151.26) --
	( 71.61,148.38) --
	( 73.30,145.73) --
	( 74.99,142.54) --
	( 76.68,139.15) --
	( 78.37,136.01) --
	( 80.06,132.67) --
	( 81.75,129.64) --
	( 83.44,126.43) --
	( 85.13,124.07) --
	( 86.82,121.48) --
	( 88.51,118.96) --
	( 90.20,116.31) --
	( 91.89,113.04) --
	( 93.59,109.49) --
	( 95.28,106.56) --
	( 96.97,103.65) --
	( 98.66,100.74) --
	(100.35, 98.59) --
	(102.04, 95.69) --
	(103.73, 93.63) --
	(105.42, 91.28) --
	(107.11, 88.17) --
	(108.80, 85.92) --
	(110.49, 83.09) --
	(112.18, 81.12) --
	(113.87, 79.08) --
	(115.56, 76.95) --
	(117.25, 75.44) --
	(118.94, 73.61) --
	(120.63, 72.45) --
	(122.32, 70.96) --
	(124.01, 70.50) --
	(125.70, 68.81) --
	(127.39, 67.70) --
	(129.08, 66.89) --
	(130.77, 65.58) --
	(132.46, 63.72) --
	(134.15, 63.02) --
	(135.84, 61.61) --
	(137.53, 60.35) --
	(139.22, 59.61) --
	(140.91, 58.30) --
	(142.60, 56.95) --
	(144.29, 56.17) --
	(145.98, 55.97) --
	(147.67, 54.77) --
	(149.36, 53.75) --
	(151.05, 53.13) --
	(152.75, 52.07) --
	(154.44, 51.86) --
	(156.13, 51.65) --
	(157.82, 50.57) --
	(159.51, 49.69) --
	(161.20, 49.02) --
	(162.89, 48.11) --
	(164.58, 47.88) --
	(166.27, 47.42) --
	(167.96, 47.19) --
	(169.65, 46.72) --
	(171.34, 45.78) --
	(173.03, 45.06) --
	(174.72, 44.33) --
	(176.41, 43.84) --
	(178.10, 43.59) --
	(179.79, 43.34) --
	(181.48, 43.34) --
	(183.17, 43.09) --
	(184.86, 42.34) --
	(186.55, 41.83) --
	(188.24, 41.57) --
	(189.93, 40.79) --
	(191.62, 40.53) --
	(193.31, 39.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.31) --
	( 58.09,173.70) --
	( 59.78,170.58) --
	( 61.47,167.27) --
	( 63.16,162.91) --
	( 64.85,159.39) --
	( 66.54,155.32) --
	( 68.23,151.96) --
	( 69.92,149.12) --
	( 71.61,146.12) --
	( 73.30,143.76) --
	( 74.99,140.45) --
	( 76.68,136.93) --
	( 78.37,133.65) --
	( 80.06,130.16) --
	( 81.75,127.52) --
	( 83.44,124.70) --
	( 85.13,122.20) --
	( 86.82,119.71) --
	( 88.51,116.97) --
	( 90.20,113.53) --
	( 91.89,110.08) --
	( 93.59,107.19) --
	( 95.28,103.98) --
	( 96.97,101.35) --
	( 98.66, 98.41) --
	(100.35, 96.07) --
	(102.04, 94.12) --
	(103.73, 92.00) --
	(105.42, 89.15) --
	(107.11, 86.26) --
	(108.80, 83.57) --
	(110.49, 81.37) --
	(112.18, 79.08) --
	(113.87, 77.89) --
	(115.56, 75.86) --
	(117.25, 74.60) --
	(118.94, 73.61) --
	(120.63, 71.56) --
	(122.32, 70.66) --
	(124.01, 69.12) --
	(125.70, 68.17) --
	(127.39, 67.21) --
	(129.08, 65.74) --
	(130.77, 64.57) --
	(132.46, 63.20) --
	(134.15, 61.97) --
	(135.84, 60.71) --
	(137.53, 60.16) --
	(139.22, 58.86) --
	(140.91, 57.53) --
	(142.60, 56.95) --
	(144.29, 56.56) --
	(145.98, 55.37) --
	(147.67, 54.57) --
	(149.36, 53.75) --
	(151.05, 52.71) --
	(152.75, 52.29) --
	(154.44, 51.86) --
	(156.13, 51.00) --
	(157.82, 50.13) --
	(159.51, 49.69) --
	(161.20, 48.79) --
	(162.89, 48.11) --
	(164.58, 48.11) --
	(166.27, 47.42) --
	(167.96, 46.72) --
	(169.65, 46.25) --
	(171.34, 45.30) --
	(173.03, 44.82) --
	(174.72, 44.33) --
	(176.41, 43.84) --
	(178.10, 43.84) --
	(179.79, 43.59) --
	(181.48, 43.34) --
	(183.17, 42.59) --
	(184.86, 42.34) --
	(186.55, 41.31) --
	(188.24, 40.79) --
	(189.93, 40.27) --
	(191.62, 39.74) --
	(193.31, 39.20);
\definecolor{drawColor}{RGB}{31,152,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,180.08) --
	( 58.09,176.43) --
	( 59.78,172.99) --
	( 61.47,170.33) --
	( 63.16,167.27) --
	( 64.85,164.03) --
	( 66.54,160.29) --
	( 68.23,156.92) --
	( 69.92,153.66) --
	( 71.61,150.91) --
	( 73.30,148.01) --
	( 74.99,145.73) --
	( 76.68,142.95) --
	( 78.37,140.45) --
	( 80.06,136.93) --
	( 81.75,134.13) --
	( 83.44,131.18) --
	( 85.13,128.06) --
	( 86.82,125.82) --
	( 88.51,123.44) --
	( 90.20,121.12) --
	( 91.89,118.58) --
	( 93.59,115.71) --
	( 95.28,112.26) --
	( 96.97,109.79) --
	( 98.66,106.33) --
	(100.35,104.14) --
	(102.04,101.26) --
	(103.73, 98.95) --
	(105.42, 96.54) --
	(107.11, 94.12) --
	(108.80, 92.11) --
	(110.49, 89.69) --
	(112.18, 87.06) --
	(113.87, 84.87) --
	(115.56, 82.36) --
	(117.25, 80.62) --
	(118.94, 78.55) --
	(120.63, 76.41) --
	(122.32, 75.03) --
	(124.01, 73.61) --
	(125.70, 72.59) --
	(127.39, 71.11) --
	(129.08, 70.50) --
	(130.77, 69.27) --
	(132.46, 67.86) --
	(134.15, 67.38) --
	(135.84, 65.91) --
	(137.53, 64.57) --
	(139.22, 63.89) --
	(140.91, 62.85) --
	(142.60, 60.89) --
	(144.29, 60.35) --
	(145.98, 59.42) --
	(147.67, 58.49) --
	(149.36, 57.15) --
	(151.05, 56.17) --
	(152.75, 55.77) --
	(154.44, 54.97) --
	(156.13, 54.16) --
	(157.82, 53.33) --
	(159.51, 52.50) --
	(161.20, 52.07) --
	(162.89, 51.86) --
	(164.58, 51.00) --
	(166.27, 50.13) --
	(167.96, 49.24) --
	(169.65, 48.56) --
	(171.34, 48.11) --
	(173.03, 47.65) --
	(174.72, 47.65) --
	(176.41, 46.96) --
	(178.10, 46.25) --
	(179.79, 45.78) --
	(181.48, 45.30) --
	(183.17, 44.33) --
	(184.86, 43.84) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.84) --
	(191.62, 43.59) --
	(193.31, 42.84) --
	(195.00, 42.34) --
	(196.69, 41.57) --
	(198.38, 41.05);
\definecolor{drawColor}{RGB}{31,154,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,179.03) --
	( 58.09,175.76) --
	( 59.78,173.23) --
	( 61.47,170.08) --
	( 63.16,167.27) --
	( 64.85,163.75) --
	( 66.54,160.59) --
	( 68.23,157.24) --
	( 69.92,154.00) --
	( 71.61,151.26) --
	( 73.30,148.75) --
	( 74.99,146.12) --
	( 76.68,143.76) --
	( 78.37,141.30) --
	( 80.06,138.27) --
	( 81.75,135.54) --
	( 83.44,132.67) --
	( 85.13,130.16) --
	( 86.82,127.52) --
	( 88.51,124.76) --
	( 90.20,122.91) --
	( 91.89,120.57) --
	( 93.59,118.51) --
	( 95.28,115.71) --
	( 96.97,112.69) --
	( 98.66,109.79) --
	(100.35,107.04) --
	(102.04,104.31) --
	(103.73,101.61) --
	(105.42, 99.23) --
	(107.11, 96.92) --
	(108.80, 95.10) --
	(110.49, 92.82) --
	(112.18, 90.65) --
	(113.87, 87.73) --
	(115.56, 85.11) --
	(117.25, 83.21) --
	(118.94, 80.99) --
	(120.63, 78.95) --
	(122.32, 77.09) --
	(124.01, 75.72) --
	(125.70, 73.89) --
	(127.39, 72.59) --
	(129.08, 71.11) --
	(130.77, 70.20) --
	(132.46, 68.33) --
	(134.15, 67.86) --
	(135.84, 66.24) --
	(137.53, 64.91) --
	(139.22, 64.23) --
	(140.91, 62.85) --
	(142.60, 61.25) --
	(144.29, 60.16) --
	(145.98, 59.24) --
	(147.67, 57.92) --
	(149.36, 56.76) --
	(151.05, 56.17) --
	(152.75, 55.57) --
	(154.44, 54.77) --
	(156.13, 53.54) --
	(157.82, 52.50) --
	(159.51, 52.29) --
	(161.20, 51.65) --
	(162.89, 51.22) --
	(164.58, 50.13) --
	(166.27, 49.46) --
	(167.96, 48.56) --
	(169.65, 48.34) --
	(171.34, 47.88) --
	(173.03, 47.65) --
	(174.72, 46.72) --
	(176.41, 46.25) --
	(178.10, 45.30) --
	(179.79, 44.57) --
	(181.48, 44.08) --
	(183.17, 43.84) --
	(184.86, 43.84) --
	(186.55, 43.34) --
	(188.24, 43.09) --
	(189.93, 42.34) --
	(191.62, 42.08) --
	(193.31, 41.31) --
	(195.00, 40.79) --
	(196.69, 40.27) --
	(198.38, 39.47) --
	(200.07, 39.20) --
	(201.76, 39.20);
\definecolor{drawColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,179.87) --
	( 58.09,176.65) --
	( 59.78,173.70) --
	( 61.47,170.82) --
	( 63.16,167.79) --
	( 64.85,164.86) --
	( 66.54,161.18) --
	( 68.23,158.48) --
	( 69.92,155.32) --
	( 71.61,152.65) --
	( 73.30,149.84) --
	( 74.99,147.26) --
	( 76.68,144.95) --
	( 78.37,142.95) --
	( 80.06,140.02) --
	( 81.75,136.93) --
	( 83.44,134.13) --
	( 85.13,131.68) --
	( 86.82,128.59) --
	( 88.51,126.38) --
	( 90.20,124.13) --
	( 91.89,122.08) --
	( 93.59,119.65) --
	( 95.28,117.68) --
	( 96.97,114.70) --
	( 98.66,111.98) --
	(100.35,109.11) --
	(102.04,106.41) --
	(103.73,103.73) --
	(105.42,101.35) --
	(107.11, 99.14) --
	(108.80, 96.92) --
	(110.49, 94.71) --
	(112.18, 92.92) --
	(113.87, 90.65) --
	(115.56, 88.06) --
	(117.25, 85.57) --
	(118.94, 83.21) --
	(120.63, 81.24) --
	(122.32, 79.08) --
	(124.01, 77.76) --
	(125.70, 75.86) --
	(127.39, 74.32) --
	(129.08, 73.46) --
	(130.77, 71.41) --
	(132.46, 70.81) --
	(134.15, 69.27) --
	(135.84, 68.02) --
	(137.53, 67.21) --
	(139.22, 65.91) --
	(140.91, 64.23) --
	(142.60, 63.54) --
	(144.29, 62.15) --
	(145.98, 60.89) --
	(147.67, 59.98) --
	(149.36, 59.05) --
	(151.05, 57.92) --
	(152.75, 56.76) --
	(154.44, 56.17) --
	(156.13, 55.77) --
	(157.82, 54.77) --
	(159.51, 53.75) --
	(161.20, 52.71) --
	(162.89, 52.29) --
	(164.58, 52.07) --
	(166.27, 51.43) --
	(167.96, 50.57) --
	(169.65, 49.69) --
	(171.34, 48.79) --
	(173.03, 48.11) --
	(174.72, 47.88) --
	(176.41, 47.65) --
	(178.10, 47.42) --
	(179.79, 46.72) --
	(181.48, 46.01) --
	(183.17, 45.30) --
	(184.86, 44.57) --
	(186.55, 44.08) --
	(188.24, 43.59) --
	(189.93, 43.34) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 42.59) --
	(196.69, 42.08) --
	(198.38, 41.83) --
	(200.07, 41.05) --
	(201.76, 40.27) --
	(203.45, 39.47);
\definecolor{drawColor}{RGB}{30,157,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,177.96) --
	( 58.09,174.85) --
	( 59.78,171.80) --
	( 61.47,169.33) --
	( 63.16,166.21) --
	( 64.85,162.91) --
	( 66.54,159.39) --
	( 68.23,156.60) --
	( 69.92,153.66) --
	( 71.61,150.91) --
	( 73.30,148.38) --
	( 74.99,145.73) --
	( 76.68,143.36) --
	( 78.37,140.87) --
	( 80.06,137.38) --
	( 81.75,134.60) --
	( 83.44,131.18) --
	( 85.13,129.12) --
	( 86.82,126.98) --
	( 88.51,124.47) --
	( 90.20,122.02) --
	( 91.89,120.02) --
	( 93.59,117.81) --
	( 95.28,115.31) --
	( 96.97,112.05) --
	( 98.66,109.26) --
	(100.35,106.41) --
	(102.04,103.73) --
	(103.73,101.35) --
	(105.42, 98.86) --
	(107.11, 96.73) --
	(108.80, 94.42) --
	(110.49, 92.52) --
	(112.18, 90.23) --
	(113.87, 88.06) --
	(115.56, 85.34) --
	(117.25, 83.33) --
	(118.94, 81.12) --
	(120.63, 79.21) --
	(122.32, 77.62) --
	(124.01, 75.86) --
	(125.70, 74.18) --
	(127.39, 73.32) --
	(129.08, 71.86) --
	(130.77, 70.66) --
	(132.46, 69.43) --
	(134.15, 68.17) --
	(135.84, 67.54) --
	(137.53, 66.24) --
	(139.22, 64.57) --
	(140.91, 64.06) --
	(142.60, 62.67) --
	(144.29, 61.25) --
	(145.98, 60.16) --
	(147.67, 59.61) --
	(149.36, 58.30) --
	(151.05, 56.95) --
	(152.75, 56.17) --
	(154.44, 55.57) --
	(156.13, 55.17) --
	(157.82, 54.57) --
	(159.51, 53.33) --
	(161.20, 52.50) --
	(162.89, 51.86) --
	(164.58, 51.43) --
	(166.27, 51.00) --
	(167.96, 50.57) --
	(169.65, 49.46) --
	(171.34, 48.56) --
	(173.03, 47.88) --
	(174.72, 47.42) --
	(176.41, 47.42) --
	(178.10, 47.19) --
	(179.79, 46.49) --
	(181.48, 46.01) --
	(183.17, 45.30) --
	(184.86, 44.33) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.34) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 42.59) --
	(196.69, 42.08) --
	(198.38, 41.31) --
	(200.07, 41.31) --
	(201.76, 40.53);
\definecolor{drawColor}{RGB}{31,158,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,181.31) --
	( 58.09,178.17) --
	( 59.78,175.98) --
	( 61.47,173.23) --
	( 63.16,170.82) --
	( 64.85,168.82) --
	( 66.54,165.95) --
	( 68.23,163.19) --
	( 69.92,160.59) --
	( 71.61,158.17) --
	( 73.30,155.32) --
	( 74.99,152.65) --
	( 76.68,150.20) --
	( 78.37,148.01) --
	( 80.06,145.73) --
	( 81.75,144.16) --
	( 83.44,141.71) --
	( 85.13,139.59) --
	( 86.82,136.47) --
	( 88.51,134.13) --
	( 90.20,131.68) --
	( 91.89,129.12) --
	( 93.59,126.98) --
	( 95.28,124.81) --
	( 96.97,122.62) --
	( 98.66,120.57) --
	(100.35,118.70) --
	(102.04,116.57) --
	(103.73,113.81) --
	(105.42,111.04) --
	(107.11,108.43) --
	(108.80,105.85) --
	(110.49,103.31) --
	(112.18,101.00) --
	(113.87, 98.95) --
	(115.56, 96.73) --
	(117.25, 94.81) --
	(118.94, 92.72) --
	(120.63, 90.97) --
	(122.32, 88.72) --
	(124.01, 86.38) --
	(125.70, 84.40) --
	(127.39, 82.24) --
	(129.08, 80.62) --
	(130.77, 78.81) --
	(132.46, 77.22) --
	(134.15, 76.00) --
	(135.84, 74.46) --
	(137.53, 73.61) --
	(139.22, 72.45) --
	(140.91, 70.96) --
	(142.60, 70.20) --
	(144.29, 68.65) --
	(145.98, 67.86) --
	(147.67, 67.21) --
	(149.36, 66.24) --
	(151.05, 64.74) --
	(152.75, 64.06) --
	(154.44, 63.02) --
	(156.13, 61.43) --
	(157.82, 60.71) --
	(159.51, 59.98) --
	(161.20, 59.24) --
	(162.89, 57.92) --
	(164.58, 56.76) --
	(166.27, 56.37) --
	(167.96, 55.77) --
	(169.65, 55.17) --
	(171.34, 54.57) --
	(173.03, 53.54) --
	(174.72, 52.92) --
	(176.41, 52.29) --
	(178.10, 51.65) --
	(179.79, 51.86) --
	(181.48, 51.22) --
	(183.17, 50.35) --
	(184.86, 49.69) --
	(186.55, 48.79) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 47.88) --
	(193.31, 47.65) --
	(195.00, 47.42) --
	(196.69, 46.72) --
	(198.38, 46.25) --
	(200.07, 45.78) --
	(201.76, 45.30) --
	(203.45, 44.33) --
	(205.14, 44.08) --
	(206.83, 43.59) --
	(208.52, 43.59) --
	(210.22, 43.59) --
	(211.91, 43.34);
\definecolor{drawColor}{RGB}{31,159,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,178.39) --
	( 58.09,175.08) --
	( 59.78,172.04) --
	( 61.47,169.08) --
	( 63.16,166.21) --
	( 64.85,162.34) --
	( 66.54,159.09) --
	( 68.23,155.96) --
	( 69.92,152.65) --
	( 71.61,150.20) --
	( 73.30,147.26) --
	( 74.99,144.95) --
	( 76.68,142.54) --
	( 78.37,139.15) --
	( 80.06,136.47) --
	( 81.75,133.16) --
	( 83.44,130.67) --
	( 85.13,128.06) --
	( 86.82,125.27) --
	( 88.51,123.03) --
	( 90.20,121.00) --
	( 91.89,118.83) --
	( 93.59,116.31) --
	( 95.28,113.25) --
	( 96.97,110.16) --
	( 98.66,107.19) --
	(100.35,104.55) --
	(102.04,101.95) --
	(103.73, 99.41) --
	(105.42, 97.39) --
	(107.11, 95.10) --
	(108.80, 93.12) --
	(110.49, 91.38) --
	(112.18, 88.50) --
	(113.87, 85.92) --
	(115.56, 83.81) --
	(117.25, 81.49) --
	(118.94, 79.46) --
	(120.63, 78.16) --
	(122.32, 76.00) --
	(124.01, 74.89) --
	(125.70, 73.46) --
	(127.39, 72.30) --
	(129.08, 70.81) --
	(130.77, 70.05) --
	(132.46, 68.17) --
	(134.15, 67.70) --
	(135.84, 66.73) --
	(137.53, 65.24) --
	(139.22, 64.23) --
	(140.91, 63.72) --
	(142.60, 61.97) --
	(144.29, 60.35) --
	(145.98, 60.16) --
	(147.67, 59.24) --
	(149.36, 57.92) --
	(151.05, 56.76) --
	(152.75, 55.97) --
	(154.44, 55.97) --
	(156.13, 54.97) --
	(157.82, 54.36) --
	(159.51, 52.92) --
	(161.20, 51.86) --
	(162.89, 51.86) --
	(164.58, 51.65) --
	(166.27, 50.57) --
	(167.96, 50.35) --
	(169.65, 49.24) --
	(171.34, 48.34) --
	(173.03, 47.65) --
	(174.72, 47.65) --
	(176.41, 47.65) --
	(178.10, 46.96) --
	(179.79, 46.49) --
	(181.48, 45.78) --
	(183.17, 45.30) --
	(184.86, 44.57) --
	(186.55, 43.59) --
	(188.24, 43.34) --
	(189.93, 43.09) --
	(191.62, 43.59) --
	(193.31, 43.34) --
	(195.00, 42.84) --
	(196.69, 42.34) --
	(198.38, 41.83) --
	(200.07, 41.31);
\definecolor{drawColor}{RGB}{31,160,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,178.17) --
	( 58.09,175.08) --
	( 59.78,172.04) --
	( 61.47,169.58) --
	( 63.16,166.74) --
	( 64.85,163.47) --
	( 66.54,160.29) --
	( 68.23,157.55) --
	( 69.92,154.33) --
	( 71.61,151.61) --
	( 73.30,149.48) --
	( 74.99,146.89) --
	( 76.68,144.56) --
	( 78.37,142.54) --
	( 80.06,139.59) --
	( 81.75,136.47) --
	( 83.44,133.65) --
	( 85.13,131.18) --
	( 86.82,128.59) --
	( 88.51,126.27) --
	( 90.20,124.30) --
	( 91.89,122.26) --
	( 93.59,120.08) --
	( 95.28,118.07) --
	( 96.97,115.31) --
	( 98.66,112.33) --
	(100.35,110.01) --
	(102.04,106.96) --
	(103.73,104.80) --
	(105.42,102.21) --
	(107.11,100.03) --
	(108.80, 97.76) --
	(110.49, 95.69) --
	(112.18, 93.93) --
	(113.87, 92.11) --
	(115.56, 89.80) --
	(117.25, 87.17) --
	(118.94, 84.87) --
	(120.63, 83.09) --
	(122.32, 81.37) --
	(124.01, 79.46) --
	(125.70, 77.76) --
	(127.39, 76.27) --
	(129.08, 74.75) --
	(130.77, 73.61) --
	(132.46, 72.88) --
	(134.15, 71.11) --
	(135.84, 70.35) --
	(137.53, 69.12) --
	(139.22, 68.17) --
	(140.91, 68.02) --
	(142.60, 66.73) --
	(144.29, 65.24) --
	(145.98, 64.06) --
	(147.67, 63.20) --
	(149.36, 62.15) --
	(151.05, 60.89) --
	(152.75, 60.16) --
	(154.44, 59.42) --
	(156.13, 58.49) --
	(157.82, 57.15) --
	(159.51, 56.37) --
	(161.20, 56.17) --
	(162.89, 55.57) --
	(164.58, 54.77) --
	(166.27, 53.75) --
	(167.96, 52.50) --
	(169.65, 52.29) --
	(171.34, 51.86) --
	(173.03, 51.65) --
	(174.72, 51.43) --
	(176.41, 50.35) --
	(178.10, 49.91) --
	(179.79, 48.79) --
	(181.48, 48.11) --
	(183.17, 47.65) --
	(184.86, 47.65) --
	(186.55, 47.65) --
	(188.24, 47.19) --
	(189.93, 46.25) --
	(191.62, 45.78) --
	(193.31, 45.30) --
	(195.00, 44.82) --
	(196.69, 44.08) --
	(198.38, 43.84) --
	(200.07, 43.34) --
	(201.76, 43.34) --
	(203.45, 43.34) --
	(205.14, 43.09);
\definecolor{drawColor}{RGB}{31,161,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.74) --
	( 58.09,174.85) --
	( 59.78,172.28) --
	( 61.47,169.58) --
	( 63.16,166.48) --
	( 64.85,163.47) --
	( 66.54,160.29) --
	( 68.23,156.92) --
	( 69.92,154.00) --
	( 71.61,151.61) --
	( 73.30,148.75) --
	( 74.99,146.12) --
	( 76.68,144.16) --
	( 78.37,141.71) --
	( 80.06,138.27) --
	( 81.75,136.01) --
	( 83.44,133.16) --
	( 85.13,130.67) --
	( 86.82,128.06) --
	( 88.51,125.49) --
	( 90.20,123.44) --
	( 91.89,121.30) --
	( 93.59,119.15) --
	( 95.28,117.29) --
	( 96.97,114.15) --
	( 98.66,111.18) --
	(100.35,108.66) --
	(102.04,105.93) --
	(103.73,103.56) --
	(105.42,101.18) --
	(107.11, 98.59) --
	(108.80, 96.92) --
	(110.49, 94.81) --
	(112.18, 92.82) --
	(113.87, 90.97) --
	(115.56, 88.17) --
	(117.25, 86.03) --
	(118.94, 83.93) --
	(120.63, 81.87) --
	(122.32, 80.11) --
	(124.01, 78.68) --
	(125.70, 76.82) --
	(127.39, 75.86) --
	(129.08, 74.04) --
	(130.77, 73.03) --
	(132.46, 71.86) --
	(134.15, 70.66) --
	(135.84, 69.74) --
	(137.53, 68.33) --
	(139.22, 67.86) --
	(140.91, 67.05) --
	(142.60, 65.74) --
	(144.29, 64.40) --
	(145.98, 63.72) --
	(147.67, 62.50) --
	(149.36, 61.25) --
	(151.05, 60.35) --
	(152.75, 59.61) --
	(154.44, 58.68) --
	(156.13, 57.72) --
	(157.82, 56.56) --
	(159.51, 56.37) --
	(161.20, 55.97) --
	(162.89, 54.97) --
	(164.58, 54.16) --
	(166.27, 53.33) --
	(167.96, 52.29) --
	(169.65, 52.29) --
	(171.34, 51.86) --
	(173.03, 51.65) --
	(174.72, 50.78) --
	(176.41, 50.13) --
	(178.10, 48.79) --
	(179.79, 48.11) --
	(181.48, 47.65) --
	(183.17, 47.42) --
	(184.86, 47.65) --
	(186.55, 47.42) --
	(188.24, 46.96) --
	(189.93, 46.49) --
	(191.62, 45.78) --
	(193.31, 45.30) --
	(195.00, 44.57) --
	(196.69, 44.08) --
	(198.38, 43.59) --
	(200.07, 43.59) --
	(201.76, 43.34) --
	(203.45, 43.34) --
	(205.14, 43.09);
\definecolor{drawColor}{RGB}{31,162,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,179.24) --
	( 58.09,176.20) --
	( 59.78,172.99) --
	( 61.47,170.33) --
	( 63.16,167.27) --
	( 64.85,164.03) --
	( 66.54,160.89) --
	( 68.23,157.55) --
	( 69.92,154.33) --
	( 71.61,151.61) --
	( 73.30,148.75) --
	( 74.99,146.50) --
	( 76.68,144.16) --
	( 78.37,141.30) --
	( 80.06,138.72) --
	( 81.75,135.08) --
	( 83.44,132.67) --
	( 85.13,129.64) --
	( 86.82,126.98) --
	( 88.51,125.04) --
	( 90.20,122.62) --
	( 91.89,120.57) --
	( 93.59,118.13) --
	( 95.28,115.51) --
	( 96.97,112.26) --
	( 98.66,109.19) --
	(100.35,106.49) --
	(102.04,103.89) --
	(103.73,101.35) --
	(105.42, 99.04) --
	(107.11, 96.92) --
	(108.80, 94.62) --
	(110.49, 92.82) --
	(112.18, 90.33) --
	(113.87, 87.84) --
	(115.56, 85.46) --
	(117.25, 83.33) --
	(118.94, 81.37) --
	(120.63, 79.08) --
	(122.32, 77.62) --
	(124.01, 76.14) --
	(125.70, 74.60) --
	(127.39, 73.17) --
	(129.08, 72.15) --
	(130.77, 70.66) --
	(132.46, 70.05) --
	(134.15, 68.33) --
	(135.84, 67.38) --
	(137.53, 66.73) --
	(139.22, 65.41) --
	(140.91, 64.23) --
	(142.60, 63.20) --
	(144.29, 62.32) --
	(145.98, 60.71) --
	(147.67, 60.16) --
	(149.36, 59.24) --
	(151.05, 58.30) --
	(152.75, 57.15) --
	(154.44, 56.37) --
	(156.13, 55.97) --
	(157.82, 55.57) --
	(159.51, 54.57) --
	(161.20, 53.33) --
	(162.89, 52.50) --
	(164.58, 51.86) --
	(166.27, 51.86) --
	(167.96, 51.65) --
	(169.65, 50.78) --
	(171.34, 50.13) --
	(173.03, 49.24) --
	(174.72, 48.11) --
	(176.41, 47.88) --
	(178.10, 47.65) --
	(179.79, 47.42) --
	(181.48, 46.96) --
	(183.17, 46.96) --
	(184.86, 46.01) --
	(186.55, 45.54) --
	(188.24, 44.57) --
	(189.93, 44.33) --
	(191.62, 43.34) --
	(193.31, 43.34) --
	(195.00, 43.34) --
	(196.69, 43.09) --
	(198.38, 42.84) --
	(200.07, 42.08) --
	(201.76, 42.34);
\definecolor{drawColor}{RGB}{32,163,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,180.08) --
	( 58.09,177.09) --
	( 59.78,174.62) --
	( 61.47,172.28) --
	( 63.16,169.83) --
	( 64.85,167.53) --
	( 66.54,164.59) --
	( 68.23,162.05) --
	( 69.92,159.70) --
	( 71.61,156.60) --
	( 73.30,154.00) --
	( 74.99,151.61) --
	( 76.68,149.12) --
	( 78.37,147.26) --
	( 80.06,145.35) --
	( 81.75,143.36) --
	( 83.44,140.87) --
	( 85.13,138.27) --
	( 86.82,135.54) --
	( 88.51,133.16) --
	( 90.20,130.67) --
	( 91.89,128.59) --
	( 93.59,126.05) --
	( 95.28,124.01) --
	( 96.97,121.84) --
	( 98.66,120.08) --
	(100.35,118.13) --
	(102.04,115.44) --
	(103.73,112.97) --
	(105.42,110.01) --
	(107.11,107.50) --
	(108.80,105.04) --
	(110.49,102.72) --
	(112.18,100.47) --
	(113.87, 98.41) --
	(115.56, 96.26) --
	(117.25, 94.32) --
	(118.94, 92.52) --
	(120.63, 90.55) --
	(122.32, 88.39) --
	(124.01, 86.15) --
	(125.70, 84.17) --
	(127.39, 82.24) --
	(129.08, 80.62) --
	(130.77, 78.68) --
	(132.46, 77.09) --
	(134.15, 76.00) --
	(135.84, 74.89) --
	(137.53, 73.75) --
	(139.22, 72.59) --
	(140.91, 71.41) --
	(142.60, 70.66) --
	(144.29, 69.74) --
	(145.98, 68.02) --
	(147.67, 67.86) --
	(149.36, 66.89) --
	(151.05, 65.58) --
	(152.75, 64.57) --
	(154.44, 64.06) --
	(156.13, 62.85) --
	(157.82, 61.61) --
	(159.51, 60.71) --
	(161.20, 60.35) --
	(162.89, 59.24) --
	(164.58, 58.11) --
	(166.27, 57.34) --
	(167.96, 56.37) --
	(169.65, 56.17) --
	(171.34, 55.57) --
	(173.03, 54.77) --
	(174.72, 54.16) --
	(176.41, 53.13) --
	(178.10, 52.71) --
	(179.79, 52.07) --
	(181.48, 51.86) --
	(183.17, 51.43) --
	(184.86, 51.22) --
	(186.55, 49.91) --
	(188.24, 49.69) --
	(189.93, 48.79) --
	(191.62, 48.34) --
	(193.31, 47.88) --
	(195.00, 47.65) --
	(196.69, 47.42) --
	(198.38, 46.96) --
	(200.07, 46.49) --
	(201.76, 46.01) --
	(203.45, 45.30) --
	(205.14, 45.06) --
	(206.83, 44.57) --
	(208.52, 44.33) --
	(210.22, 43.84) --
	(211.91, 43.59);
\definecolor{drawColor}{RGB}{32,164,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,180.08) --
	( 58.09,178.17) --
	( 59.78,175.08) --
	( 61.47,172.76) --
	( 63.16,170.33) --
	( 64.85,167.79) --
	( 66.54,165.13) --
	( 68.23,162.34) --
	( 69.92,159.39) --
	( 71.61,157.24) --
	( 73.30,154.66) --
	( 74.99,151.96) --
	( 76.68,149.48) --
	( 78.37,147.64) --
	( 80.06,145.73) --
	( 81.75,143.36) --
	( 83.44,140.87) --
	( 85.13,138.27) --
	( 86.82,135.54) --
	( 88.51,133.16) --
	( 90.20,130.16) --
	( 91.89,128.06) --
	( 93.59,125.77) --
	( 95.28,123.84) --
	( 96.97,121.48) --
	( 98.66,119.52) --
	(100.35,117.36) --
	(102.04,115.04) --
	(103.73,112.05) --
	(105.42,109.34) --
	(107.11,106.80) --
	(108.80,104.23) --
	(110.49,101.78) --
	(112.18, 99.68) --
	(113.87, 97.48) --
	(115.56, 95.59) --
	(117.25, 93.43) --
	(118.94, 91.59) --
	(120.63, 89.80) --
	(122.32, 87.06) --
	(124.01, 84.87) --
	(125.70, 82.85) --
	(127.39, 81.37) --
	(129.08, 79.46) --
	(130.77, 78.02) --
	(132.46, 76.27) --
	(134.15, 75.44) --
	(135.84, 74.04) --
	(137.53, 73.17) --
	(139.22, 71.86) --
	(140.91, 70.81) --
	(142.60, 69.89) --
	(144.29, 68.49) --
	(145.98, 67.86) --
	(147.67, 66.89) --
	(149.36, 66.07) --
	(151.05, 64.91) --
	(152.75, 64.23) --
	(154.44, 62.67) --
	(156.13, 61.61) --
	(157.82, 60.71) --
	(159.51, 59.98) --
	(161.20, 59.24) --
	(162.89, 58.30) --
	(164.58, 57.34) --
	(166.27, 56.37) --
	(167.96, 56.17) --
	(169.65, 55.57) --
	(171.34, 54.57) --
	(173.03, 54.36) --
	(174.72, 53.33) --
	(176.41, 52.50) --
	(178.10, 52.07) --
	(179.79, 51.65) --
	(181.48, 51.22) --
	(183.17, 51.00) --
	(184.86, 50.13) --
	(186.55, 49.24) --
	(188.24, 48.34) --
	(189.93, 48.11) --
	(191.62, 47.88) --
	(193.31, 47.65) --
	(195.00, 47.42) --
	(196.69, 46.96) --
	(198.38, 46.25) --
	(200.07, 45.54) --
	(201.76, 45.06) --
	(203.45, 44.57) --
	(205.14, 44.33) --
	(206.83, 43.84) --
	(208.52, 43.59) --
	(210.22, 43.34);
\definecolor{drawColor}{RGB}{33,166,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,178.82) --
	( 58.09,176.20) --
	( 59.78,173.70) --
	( 61.47,171.31) --
	( 63.16,169.33) --
	( 64.85,166.21) --
	( 66.54,163.47) --
	( 68.23,160.89) --
	( 69.92,158.17) --
	( 71.61,155.32) --
	( 73.30,152.65) --
	( 74.99,150.56) --
	( 76.68,148.38) --
	( 78.37,145.73) --
	( 80.06,144.16) --
	( 81.75,142.13) --
	( 83.44,139.15) --
	( 85.13,136.47) --
	( 86.82,134.13) --
	( 88.51,131.18) --
	( 90.20,129.12) --
	( 91.89,126.43) --
	( 93.59,124.53) --
	( 95.28,122.14) --
	( 96.97,120.08) --
	( 98.66,118.13) --
	(100.35,115.78) --
	(102.04,112.90) --
	(103.73,109.93) --
	(105.42,107.43) --
	(107.11,105.04) --
	(108.80,102.47) --
	(110.49,100.30) --
	(112.18, 98.22) --
	(113.87, 95.88) --
	(115.56, 94.12) --
	(117.25, 92.31) --
	(118.94, 90.01) --
	(120.63, 87.84) --
	(122.32, 85.34) --
	(124.01, 83.57) --
	(125.70, 81.49) --
	(127.39, 79.98) --
	(129.08, 78.55) --
	(130.77, 76.95) --
	(132.46, 75.86) --
	(134.15, 74.46) --
	(135.84, 73.61) --
	(137.53, 72.30) --
	(139.22, 70.96) --
	(140.91, 70.35) --
	(142.60, 68.96) --
	(144.29, 67.86) --
	(145.98, 67.54) --
	(147.67, 66.56) --
	(149.36, 65.24) --
	(151.05, 64.57) --
	(152.75, 63.54) --
	(154.44, 62.15) --
	(156.13, 61.07) --
	(157.82, 60.35) --
	(159.51, 59.79) --
	(161.20, 58.86) --
	(162.89, 57.53) --
	(164.58, 56.76) --
	(166.27, 56.37) --
	(167.96, 55.97) --
	(169.65, 55.37) --
	(171.34, 54.36) --
	(173.03, 53.75) --
	(174.72, 52.71) --
	(176.41, 52.29) --
	(178.10, 52.07) --
	(179.79, 51.86) --
	(181.48, 51.00) --
	(183.17, 50.35) --
	(184.86, 49.69) --
	(186.55, 49.24) --
	(188.24, 48.34) --
	(189.93, 48.11) --
	(191.62, 47.88) --
	(193.31, 47.65) --
	(195.00, 47.19) --
	(196.69, 46.72) --
	(198.38, 46.25) --
	(200.07, 45.54) --
	(201.76, 44.57) --
	(203.45, 44.57) --
	(205.14, 44.08) --
	(206.83, 43.59) --
	(208.52, 43.84) --
	(210.22, 43.34);
\definecolor{drawColor}{RGB}{34,167,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,179.03) --
	( 58.09,174.62) --
	( 59.78,171.07) --
	( 61.47,167.27) --
	( 63.16,163.19) --
	( 64.85,158.48) --
	( 66.54,154.33) --
	( 68.23,150.91) --
	( 69.92,147.64) --
	( 71.61,144.16) --
	( 73.30,140.87) --
	( 74.99,136.93) --
	( 76.68,132.67) --
	( 78.37,129.12) --
	( 80.06,126.05) --
	( 81.75,122.97) --
	( 83.44,120.08) --
	( 85.13,116.97) --
	( 86.82,113.67) --
	( 88.51,109.71) --
	( 90.20,106.01) --
	( 91.89,102.64) --
	( 93.59, 99.85) --
	( 95.28, 97.02) --
	( 96.97, 94.52) --
	( 98.66, 91.90) --
	(100.35, 89.05) --
	(102.04, 85.92) --
	(103.73, 83.21) --
	(105.42, 80.87) --
	(107.11, 78.95) --
	(108.80, 76.82) --
	(110.49, 75.03) --
	(112.18, 73.46) --
	(113.87, 72.00) --
	(115.56, 70.66) --
	(117.25, 69.27) --
	(118.94, 67.86) --
	(120.63, 67.05) --
	(122.32, 66.07) --
	(124.01, 64.06) --
	(125.70, 63.54) --
	(127.39, 61.79) --
	(129.08, 60.35) --
	(130.77, 59.79) --
	(132.46, 58.68) --
	(134.15, 56.95) --
	(135.84, 55.77) --
	(137.53, 55.57) --
	(139.22, 54.97) --
	(140.91, 53.75) --
	(142.60, 52.71) --
	(144.29, 51.86) --
	(145.98, 51.43) --
	(147.67, 51.43) --
	(149.36, 50.57) --
	(151.05, 49.46) --
	(152.75, 48.11) --
	(154.44, 47.88) --
	(156.13, 47.42) --
	(157.82, 47.42) --
	(159.51, 46.96) --
	(161.20, 46.49) --
	(162.89, 45.78) --
	(164.58, 45.06) --
	(166.27, 44.08) --
	(167.96, 43.84) --
	(169.65, 43.34) --
	(171.34, 43.59) --
	(173.03, 43.34) --
	(174.72, 42.84) --
	(176.41, 42.59) --
	(178.10, 41.83) --
	(179.79, 41.57) --
	(181.48, 40.53) --
	(183.17, 40.00) --
	(184.86, 39.47) --
	(186.55, 38.94);
\definecolor{drawColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,176.87) --
	( 58.09,172.76) --
	( 59.78,168.57) --
	( 61.47,163.75) --
	( 63.16,160.59) --
	( 64.85,162.34) --
	( 66.54,163.19) --
	( 68.23,160.00) --
	( 69.92,150.91) --
	( 71.61,146.89) --
	( 73.30,143.36) --
	( 74.99,139.15) --
	( 76.68,134.60) --
	( 78.37,130.16) --
	( 80.06,126.32) --
	( 81.75,122.79) --
	( 83.44,119.65) --
	( 85.13,115.98) --
	( 86.82,111.11) --
	( 88.51,107.27) --
	( 90.20,103.40) --
	( 91.89, 99.50) --
	( 93.59, 96.64) --
	( 95.28, 93.43) --
	( 96.97, 90.97) --
	( 98.66, 86.94) --
	(100.35, 83.93) --
	(102.04, 81.24) --
	(103.73, 78.55) --
	(105.42, 76.27) --
	(107.11, 74.18) --
	(108.80, 72.74) --
	(110.49, 70.96) --
	(112.18, 69.43) --
	(113.87, 67.86) --
	(115.56, 66.89) --
	(117.25, 64.91) --
	(118.94, 64.06) --
	(120.63, 62.15) --
	(122.32, 60.35) --
	(124.01, 59.61) --
	(125.70, 58.30) --
	(127.39, 56.56) --
	(129.08, 56.17) --
	(130.77, 55.17) --
	(132.46, 54.16) --
	(134.15, 52.71) --
	(135.84, 52.07) --
	(137.53, 51.65) --
	(139.22, 51.22) --
	(140.91, 50.57) --
	(142.60, 49.24) --
	(144.29, 48.11) --
	(145.98, 47.65) --
	(147.67, 47.19) --
	(149.36, 47.42) --
	(151.05, 46.49) --
	(152.75, 46.01) --
	(154.44, 45.30) --
	(156.13, 44.08) --
	(157.82, 43.84) --
	(159.51, 43.59) --
	(161.20, 43.09) --
	(162.89, 42.84) --
	(164.58, 42.84) --
	(166.27, 42.08) --
	(167.96, 41.57) --
	(169.65, 40.79) --
	(171.34, 40.00) --
	(173.03, 39.47) --
	(174.72, 38.66) --
	(176.41, 38.39) --
	(178.10, 38.39) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{36,170,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.31) --
	( 58.09,171.56) --
	( 59.78,166.74) --
	( 61.47,162.05) --
	( 63.16,160.29) --
	( 64.85,161.47) --
	( 66.54,162.62) --
	( 68.23,157.55) --
	( 69.92,149.48) --
	( 71.61,145.35) --
	( 73.30,141.71) --
	( 74.99,137.38) --
	( 76.68,132.18) --
	( 78.37,128.59) --
	( 80.06,124.24) --
	( 81.75,121.00) --
	( 83.44,117.81) --
	( 85.13,113.25) --
	( 86.82,108.96) --
	( 88.51,104.88) --
	( 90.20,101.09) --
	( 91.89, 98.22) --
	( 93.59, 94.81) --
	( 95.28, 92.31) --
	( 96.97, 88.39) --
	( 98.66, 85.34) --
	(100.35, 82.36) --
	(102.04, 79.33) --
	(103.73, 77.36) --
	(105.42, 75.31) --
	(107.11, 73.61) --
	(108.80, 71.71) --
	(110.49, 70.20) --
	(112.18, 68.49) --
	(113.87, 67.38) --
	(115.56, 65.74) --
	(117.25, 64.40) --
	(118.94, 62.85) --
	(120.63, 60.71) --
	(122.32, 59.79) --
	(124.01, 58.86) --
	(125.70, 57.34) --
	(127.39, 56.37) --
	(129.08, 55.57) --
	(130.77, 54.77) --
	(132.46, 53.33) --
	(134.15, 52.07) --
	(135.84, 51.65) --
	(137.53, 51.00) --
	(139.22, 50.35) --
	(140.91, 48.79) --
	(142.60, 48.34) --
	(144.29, 47.88) --
	(145.98, 47.88) --
	(147.67, 47.19) --
	(149.36, 46.49) --
	(151.05, 46.01) --
	(152.75, 44.82) --
	(154.44, 43.84) --
	(156.13, 43.84) --
	(157.82, 43.59) --
	(159.51, 43.09) --
	(161.20, 42.84) --
	(162.89, 42.08) --
	(164.58, 41.83) --
	(166.27, 40.79) --
	(167.96, 40.00) --
	(169.65, 39.47) --
	(171.34, 38.66) --
	(173.03, 38.39) --
	(174.72, 38.39) --
	(176.41, 38.12);
\definecolor{drawColor}{RGB}{37,171,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,178.60) --
	( 58.09,174.62) --
	( 59.78,170.58) --
	( 61.47,166.74) --
	( 63.16,162.62) --
	( 64.85,158.17) --
	( 66.54,154.00) --
	( 68.23,150.20) --
	( 69.92,146.89) --
	( 71.61,143.36) --
	( 73.30,139.59) --
	( 74.99,135.54) --
	( 76.68,131.18) --
	( 78.37,128.06) --
	( 80.06,124.47) --
	( 81.75,121.42) --
	( 83.44,118.39) --
	( 85.13,114.56) --
	( 86.82,110.45) --
	( 88.51,106.56) --
	( 90.20,103.31) --
	( 91.89, 99.94) --
	( 93.59, 97.11) --
	( 95.28, 94.32) --
	( 96.97, 91.59) --
	( 98.66, 88.28) --
	(100.35, 85.34) --
	(102.04, 82.11) --
	(103.73, 79.46) --
	(105.42, 77.49) --
	(107.11, 75.58) --
	(108.80, 73.89) --
	(110.49, 72.15) --
	(112.18, 70.81) --
	(113.87, 69.27) --
	(115.56, 68.02) --
	(117.25, 67.21) --
	(118.94, 64.74) --
	(120.63, 63.89) --
	(122.32, 62.50) --
	(124.01, 60.89) --
	(125.70, 59.79) --
	(127.39, 59.24) --
	(129.08, 57.34) --
	(130.77, 56.17) --
	(132.46, 55.77) --
	(134.15, 55.17) --
	(135.84, 53.95) --
	(137.53, 52.50) --
	(139.22, 51.86) --
	(140.91, 51.86) --
	(142.60, 51.22) --
	(144.29, 50.35) --
	(145.98, 49.02) --
	(147.67, 48.11) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 47.19) --
	(154.44, 46.72) --
	(156.13, 45.78) --
	(157.82, 45.30) --
	(159.51, 44.33) --
	(161.20, 43.59) --
	(162.89, 43.34) --
	(164.58, 43.59) --
	(166.27, 43.34) --
	(167.96, 43.09) --
	(169.65, 42.59) --
	(171.34, 41.83) --
	(173.03, 41.31) --
	(174.72, 40.53) --
	(176.41, 39.47) --
	(178.10, 39.47) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.66) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{37,172,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,176.43) --
	( 58.09,172.76) --
	( 59.78,168.82) --
	( 61.47,164.86) --
	( 63.16,160.29) --
	( 64.85,155.64) --
	( 66.54,151.61) --
	( 68.23,148.01) --
	( 69.92,144.56) --
	( 71.61,141.30) --
	( 73.30,136.93) --
	( 74.99,132.67) --
	( 76.68,128.59) --
	( 78.37,125.60) --
	( 80.06,122.62) --
	( 81.75,119.40) --
	( 83.44,116.11) --
	( 85.13,111.83) --
	( 86.82,108.50) --
	( 88.51,104.64) --
	( 90.20,101.18) --
	( 91.89, 97.95) --
	( 93.59, 95.20) --
	( 95.28, 92.82) --
	( 96.97, 89.80) --
	( 98.66, 86.15) --
	(100.35, 83.33) --
	(102.04, 80.74) --
	(103.73, 78.42) --
	(105.42, 76.68) --
	(107.11, 74.46) --
	(108.80, 73.17) --
	(110.49, 71.41) --
	(112.18, 70.20) --
	(113.87, 68.33) --
	(115.56, 67.70) --
	(117.25, 66.24) --
	(118.94, 64.40) --
	(120.63, 63.54) --
	(122.32, 61.61) --
	(124.01, 60.16) --
	(125.70, 59.79) --
	(127.39, 58.30) --
	(129.08, 56.76) --
	(130.77, 55.97) --
	(132.46, 55.57) --
	(134.15, 54.57) --
	(135.84, 53.33) --
	(137.53, 52.07) --
	(139.22, 51.65) --
	(140.91, 51.65) --
	(142.60, 50.78) --
	(144.29, 49.69) --
	(145.98, 48.79) --
	(147.67, 47.88) --
	(149.36, 47.42) --
	(151.05, 47.19) --
	(152.75, 46.96) --
	(154.44, 46.49) --
	(156.13, 46.25) --
	(157.82, 45.06) --
	(159.51, 44.08) --
	(161.20, 43.59) --
	(162.89, 43.59) --
	(164.58, 43.59) --
	(166.27, 43.09) --
	(167.96, 43.09) --
	(169.65, 42.34) --
	(171.34, 41.57) --
	(173.03, 41.83) --
	(174.72, 40.27) --
	(176.41, 39.74) --
	(178.10, 38.66) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.39);
\definecolor{drawColor}{RGB}{38,173,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,175.98) --
	( 58.09,172.04) --
	( 59.78,168.05) --
	( 61.47,163.47) --
	( 63.16,160.59) --
	( 64.85,162.62) --
	( 66.54,163.19) --
	( 68.23,160.29) --
	( 69.92,151.26) --
	( 71.61,147.26) --
	( 73.30,143.76) --
	( 74.99,139.59) --
	( 76.68,135.54) --
	( 78.37,131.18) --
	( 80.06,127.52) --
	( 81.75,123.78) --
	( 83.44,120.94) --
	( 85.13,118.26) --
	( 86.82,113.94) --
	( 88.51,109.79) --
	( 90.20,105.85) --
	( 91.89,102.55) --
	( 93.59, 99.68) --
	( 95.28, 96.64) --
	( 96.97, 93.93) --
	( 98.66, 91.38) --
	(100.35, 87.95) --
	(102.04, 84.99) --
	(103.73, 82.36) --
	(105.42, 79.72) --
	(107.11, 77.22) --
	(108.80, 75.58) --
	(110.49, 73.75) --
	(112.18, 72.59) --
	(113.87, 71.11) --
	(115.56, 69.58) --
	(117.25, 68.17) --
	(118.94, 66.73) --
	(120.63, 65.24) --
	(122.32, 64.23) --
	(124.01, 62.85) --
	(125.70, 60.71) --
	(127.39, 60.16) --
	(129.08, 59.05) --
	(130.77, 57.34) --
	(132.46, 56.17) --
	(134.15, 55.77) --
	(135.84, 55.17) --
	(137.53, 53.95) --
	(139.22, 52.71) --
	(140.91, 51.65) --
	(142.60, 51.86) --
	(144.29, 51.22) --
	(145.98, 50.57) --
	(147.67, 48.79) --
	(149.36, 48.11) --
	(151.05, 47.42) --
	(152.75, 47.65) --
	(154.44, 47.19) --
	(156.13, 46.49) --
	(157.82, 45.54) --
	(159.51, 44.82) --
	(161.20, 44.08) --
	(162.89, 43.59) --
	(164.58, 43.09) --
	(166.27, 43.09) --
	(167.96, 42.84) --
	(169.65, 42.59) --
	(171.34, 41.83) --
	(173.03, 41.57) --
	(174.72, 40.53) --
	(176.41, 40.00) --
	(178.10, 39.20) --
	(179.79, 38.66) --
	(181.48, 38.12) --
	(183.17, 38.39) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{40,174,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,174.16) --
	( 58.09,170.33) --
	( 59.78,166.48) --
	( 61.47,161.76) --
	( 63.16,160.59) --
	( 64.85,162.05) --
	( 66.54,162.34) --
	( 68.23,155.96) --
	( 69.92,149.12) --
	( 71.61,145.35) --
	( 73.30,141.71) --
	( 74.99,137.38) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,125.60) --
	( 81.75,122.67) --
	( 83.44,119.71) --
	( 85.13,116.11) --
	( 86.82,112.33) --
	( 88.51,107.97) --
	( 90.20,104.47) --
	( 91.89,101.18) --
	( 93.59, 98.22) --
	( 95.28, 95.30) --
	( 96.97, 92.92) --
	( 98.66, 90.01) --
	(100.35, 86.83) --
	(102.04, 84.05) --
	(103.73, 80.99) --
	(105.42, 79.08) --
	(107.11, 76.82) --
	(108.80, 74.89) --
	(110.49, 74.18) --
	(112.18, 71.86) --
	(113.87, 70.66) --
	(115.56, 69.12) --
	(117.25, 68.02) --
	(118.94, 67.05) --
	(120.63, 65.24) --
	(122.32, 64.23) --
	(124.01, 63.02) --
	(125.70, 61.07) --
	(127.39, 60.16) --
	(129.08, 59.05) --
	(130.77, 57.92) --
	(132.46, 56.56) --
	(134.15, 55.97) --
	(135.84, 55.17) --
	(137.53, 53.95) --
	(139.22, 52.71) --
	(140.91, 52.29) --
	(142.60, 51.86) --
	(144.29, 51.22) --
	(145.98, 50.35) --
	(147.67, 49.46) --
	(149.36, 48.34) --
	(151.05, 47.65) --
	(152.75, 47.42) --
	(154.44, 47.42) --
	(156.13, 46.49) --
	(157.82, 46.01) --
	(159.51, 45.30) --
	(161.20, 44.57) --
	(162.89, 43.84) --
	(164.58, 43.34) --
	(166.27, 43.59) --
	(167.96, 43.09) --
	(169.65, 42.84) --
	(171.34, 42.08) --
	(173.03, 41.57) --
	(174.72, 40.53) --
	(176.41, 40.53) --
	(178.10, 39.74) --
	(179.79, 39.20) --
	(181.48, 38.94) --
	(183.17, 38.94) --
	(184.86, 38.39);
\definecolor{drawColor}{RGB}{41,175,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,177.74) --
	( 58.09,172.99) --
	( 59.78,168.82) --
	( 61.47,164.03) --
	( 63.16,160.00) --
	( 64.85,160.00) --
	( 66.54,161.76) --
	( 68.23,161.18) --
	( 69.92,152.30) --
	( 71.61,147.26) --
	( 73.30,143.76) --
	( 74.99,139.15) --
	( 76.68,134.60) --
	( 78.37,130.67) --
	( 80.06,126.98) --
	( 81.75,123.49) --
	( 83.44,120.33) --
	( 85.13,117.03) --
	( 86.82,112.47) --
	( 88.51,108.81) --
	( 90.20,104.96) --
	( 91.89,101.18) --
	( 93.59, 98.22) --
	( 95.28, 95.30) --
	( 96.97, 92.41) --
	( 98.66, 89.91) --
	(100.35, 86.26) --
	(102.04, 83.33) --
	(103.73, 80.74) --
	(105.42, 78.29) --
	(107.11, 75.86) --
	(108.80, 74.04) --
	(110.49, 72.30) --
	(112.18, 70.81) --
	(113.87, 69.58) --
	(115.56, 67.70) --
	(117.25, 66.89) --
	(118.94, 65.07) --
	(120.63, 64.23) --
	(122.32, 62.50) --
	(124.01, 60.89) --
	(125.70, 59.98) --
	(127.39, 58.86) --
	(129.08, 57.15) --
	(130.77, 56.37) --
	(132.46, 55.77) --
	(134.15, 54.77) --
	(135.84, 53.75) --
	(137.53, 52.29) --
	(139.22, 52.07) --
	(140.91, 51.43) --
	(142.60, 50.35) --
	(144.29, 49.46) --
	(145.98, 48.56) --
	(147.67, 48.11) --
	(149.36, 47.65) --
	(151.05, 46.96) --
	(152.75, 46.49) --
	(154.44, 45.54) --
	(156.13, 45.30) --
	(157.82, 44.08) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 43.34) --
	(164.58, 43.09) --
	(166.27, 42.34) --
	(167.96, 41.57) --
	(169.65, 41.05) --
	(171.34, 40.53) --
	(173.03, 40.00) --
	(174.72, 39.47) --
	(176.41, 39.20) --
	(178.10, 38.94) --
	(179.79, 38.66) --
	(181.48, 38.39);
\definecolor{drawColor}{RGB}{42,176,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,178.60) --
	( 58.09,173.70) --
	( 59.78,169.58) --
	( 61.47,165.68) --
	( 63.16,160.89) --
	( 64.85,159.70) --
	( 66.54,161.18) --
	( 68.23,162.05) --
	( 69.92,154.99) --
	( 71.61,148.38) --
	( 73.30,144.95) --
	( 74.99,141.30) --
	( 76.68,136.47) --
	( 78.37,132.18) --
	( 80.06,128.59) --
	( 81.75,125.38) --
	( 83.44,122.32) --
	( 85.13,119.02) --
	( 86.82,115.78) --
	( 88.51,111.47) --
	( 90.20,107.74) --
	( 91.89,104.31) --
	( 93.59,100.56) --
	( 95.28, 97.76) --
	( 96.97, 95.20) --
	( 98.66, 92.31) --
	(100.35, 89.69) --
	(102.04, 86.03) --
	(103.73, 83.33) --
	(105.42, 80.87) --
	(107.11, 78.16) --
	(108.80, 76.14) --
	(110.49, 74.32) --
	(112.18, 72.74) --
	(113.87, 71.41) --
	(115.56, 70.05) --
	(117.25, 68.02) --
	(118.94, 67.21) --
	(120.63, 65.74) --
	(122.32, 64.23) --
	(124.01, 63.02) --
	(125.70, 61.25) --
	(127.39, 60.53) --
	(129.08, 59.42) --
	(130.77, 57.92) --
	(132.46, 56.76) --
	(134.15, 56.17) --
	(135.84, 55.17) --
	(137.53, 54.16) --
	(139.22, 53.33) --
	(140.91, 52.07) --
	(142.60, 52.07) --
	(144.29, 51.00) --
	(145.98, 50.13) --
	(147.67, 49.24) --
	(149.36, 48.34) --
	(151.05, 47.88) --
	(152.75, 47.65) --
	(154.44, 47.19) --
	(156.13, 46.49) --
	(157.82, 45.54) --
	(159.51, 44.33) --
	(161.20, 44.08) --
	(162.89, 43.84) --
	(164.58, 43.59) --
	(166.27, 43.09) --
	(167.96, 42.84) --
	(169.65, 42.08) --
	(171.34, 41.83) --
	(173.03, 41.31) --
	(174.72, 40.27) --
	(176.41, 39.47) --
	(178.10, 39.20) --
	(179.79, 38.94) --
	(181.48, 38.39) --
	(183.17, 38.12);
\definecolor{drawColor}{RGB}{44,177,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,177.09) --
	( 58.09,172.52) --
	( 59.78,168.57) --
	( 61.47,164.03) --
	( 63.16,160.00) --
	( 64.85,161.18) --
	( 66.54,162.34) --
	( 68.23,160.59) --
	( 69.92,151.96) --
	( 71.61,147.26) --
	( 73.30,144.16) --
	( 74.99,139.59) --
	( 76.68,135.54) --
	( 78.37,131.18) --
	( 80.06,127.52) --
	( 81.75,124.19) --
	( 83.44,120.94) --
	( 85.13,117.68) --
	( 86.82,114.08) --
	( 88.51,109.79) --
	( 90.20,106.25) --
	( 91.89,102.64) --
	( 93.59, 99.23) --
	( 95.28, 96.83) --
	( 96.97, 93.93) --
	( 98.66, 90.97) --
	(100.35, 87.95) --
	(102.04, 84.64) --
	(103.73, 82.48) --
	(105.42, 79.72) --
	(107.11, 77.36) --
	(108.80, 75.44) --
	(110.49, 73.75) --
	(112.18, 71.86) --
	(113.87, 70.66) --
	(115.56, 68.81) --
	(117.25, 67.54) --
	(118.94, 66.40) --
	(120.63, 64.74) --
	(122.32, 63.72) --
	(124.01, 61.97) --
	(125.70, 60.53) --
	(127.39, 59.79) --
	(129.08, 58.30) --
	(130.77, 56.76) --
	(132.46, 56.17) --
	(134.15, 55.57) --
	(135.84, 54.36) --
	(137.53, 53.13) --
	(139.22, 52.50) --
	(140.91, 52.07) --
	(142.60, 51.86) --
	(144.29, 50.57) --
	(145.98, 49.46) --
	(147.67, 48.79) --
	(149.36, 47.88) --
	(151.05, 47.65) --
	(152.75, 47.42) --
	(154.44, 46.49) --
	(156.13, 45.78) --
	(157.82, 45.06) --
	(159.51, 44.33) --
	(161.20, 43.84) --
	(162.89, 43.84) --
	(164.58, 43.34) --
	(166.27, 43.34) --
	(167.96, 42.59) --
	(169.65, 42.08) --
	(171.34, 41.31) --
	(173.03, 40.53) --
	(174.72, 39.74) --
	(176.41, 39.47) --
	(178.10, 39.20) --
	(179.79, 38.66) --
	(181.48, 38.66) --
	(183.17, 38.39);
\definecolor{drawColor}{RGB}{46,179,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,175.53) --
	( 58.09,171.31) --
	( 59.78,167.27) --
	( 61.47,162.05) --
	( 63.16,160.00) --
	( 64.85,161.47) --
	( 66.54,162.05) --
	( 68.23,157.24) --
	( 69.92,149.48) --
	( 71.61,145.35) --
	( 73.30,142.13) --
	( 74.99,137.38) --
	( 76.68,132.67) --
	( 78.37,128.59) --
	( 80.06,125.32) --
	( 81.75,121.90) --
	( 83.44,118.45) --
	( 85.13,114.56) --
	( 86.82,110.52) --
	( 88.51,106.72) --
	( 90.20,102.55) --
	( 91.89, 99.50) --
	( 93.59, 96.16) --
	( 95.28, 93.63) --
	( 96.97, 90.65) --
	( 98.66, 87.06) --
	(100.35, 84.05) --
	(102.04, 80.99) --
	(103.73, 78.68) --
	(105.42, 76.68) --
	(107.11, 74.75) --
	(108.80, 73.17) --
	(110.49, 71.41) --
	(112.18, 70.20) --
	(113.87, 68.33) --
	(115.56, 67.05) --
	(117.25, 65.58) --
	(118.94, 64.40) --
	(120.63, 62.67) --
	(122.32, 61.07) --
	(124.01, 59.98) --
	(125.70, 59.05) --
	(127.39, 57.15) --
	(129.08, 56.17) --
	(130.77, 55.57) --
	(132.46, 54.77) --
	(134.15, 53.54) --
	(135.84, 52.07) --
	(137.53, 51.86) --
	(139.22, 51.43) --
	(140.91, 50.35) --
	(142.60, 49.24) --
	(144.29, 48.34) --
	(145.98, 47.88) --
	(147.67, 47.42) --
	(149.36, 46.72) --
	(151.05, 46.01) --
	(152.75, 45.30) --
	(154.44, 44.33) --
	(156.13, 43.84) --
	(157.82, 43.59) --
	(159.51, 43.59) --
	(161.20, 43.59) --
	(162.89, 42.84) --
	(164.58, 42.34) --
	(166.27, 41.31) --
	(167.96, 40.79) --
	(169.65, 39.74) --
	(171.34, 39.47) --
	(173.03, 38.94) --
	(174.72, 38.39) --
	(176.41, 38.39) --
	(178.10, 38.12);
\definecolor{drawColor}{RGB}{47,180,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.43) --
	( 58.09,172.76) --
	( 59.78,169.58) --
	( 61.47,166.21) --
	( 63.16,162.05) --
	( 64.85,158.17) --
	( 66.54,154.66) --
	( 68.23,151.26) --
	( 69.92,147.64) --
	( 71.61,145.35) --
	( 73.30,142.54) --
	( 74.99,138.72) --
	( 76.68,135.08) --
	( 78.37,131.68) --
	( 80.06,129.12) --
	( 81.75,125.99) --
	( 83.44,123.38) --
	( 85.13,120.82) --
	( 86.82,118.26) --
	( 88.51,115.64) --
	( 90.20,111.90) --
	( 91.89,108.58) --
	( 93.59,105.45) --
	( 95.28,102.72) --
	( 96.97, 99.68) --
	( 98.66, 97.39) --
	(100.35, 94.71) --
	(102.04, 92.62) --
	(103.73, 89.91) --
	(105.42, 86.60) --
	(107.11, 84.29) --
	(108.80, 81.62) --
	(110.49, 78.95) --
	(112.18, 76.82) --
	(113.87, 75.44) --
	(115.56, 73.61) --
	(117.25, 72.15) --
	(118.94, 70.81) --
	(120.63, 69.12) --
	(122.32, 67.86) --
	(124.01, 66.73) --
	(125.70, 64.91) --
	(127.39, 64.06) --
	(129.08, 62.50) --
	(130.77, 60.71) --
	(132.46, 60.35) --
	(134.15, 58.86) --
	(135.84, 57.53) --
	(137.53, 56.37) --
	(139.22, 55.97) --
	(140.91, 54.77) --
	(142.60, 53.33) --
	(144.29, 52.71) --
	(145.98, 52.07) --
	(147.67, 51.65) --
	(149.36, 51.00) --
	(151.05, 49.91) --
	(152.75, 49.02) --
	(154.44, 48.34) --
	(156.13, 47.88) --
	(157.82, 47.65) --
	(159.51, 47.19) --
	(161.20, 46.25) --
	(162.89, 45.54) --
	(164.58, 45.06) --
	(166.27, 44.57) --
	(167.96, 43.84) --
	(169.65, 43.59) --
	(171.34, 43.59) --
	(173.03, 43.09) --
	(174.72, 42.59) --
	(176.41, 42.08) --
	(178.10, 41.31) --
	(179.79, 40.53) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.39) --
	(189.93, 38.39);
\definecolor{drawColor}{RGB}{49,181,123}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.74) --
	( 58.09,173.93) --
	( 59.78,170.58) --
	( 61.47,167.27) --
	( 63.16,162.62) --
	( 64.85,159.09) --
	( 66.54,154.99) --
	( 68.23,151.61) --
	( 69.92,148.38) --
	( 71.61,145.35) --
	( 73.30,142.54) --
	( 74.99,138.72) --
	( 76.68,135.08) --
	( 78.37,131.68) --
	( 80.06,128.59) --
	( 81.75,125.60) --
	( 83.44,122.79) --
	( 85.13,120.27) --
	( 86.82,117.94) --
	( 88.51,114.43) --
	( 90.20,110.74) --
	( 91.89,107.43) --
	( 93.59,104.39) --
	( 95.28,101.87) --
	( 96.97, 98.86) --
	( 98.66, 96.07) --
	(100.35, 93.83) --
	(102.04, 91.38) --
	(103.73, 88.61) --
	(105.42, 85.57) --
	(107.11, 83.09) --
	(108.80, 80.36) --
	(110.49, 78.16) --
	(112.18, 75.86) --
	(113.87, 74.75) --
	(115.56, 73.03) --
	(117.25, 71.56) --
	(118.94, 70.35) --
	(120.63, 68.49) --
	(122.32, 67.70) --
	(124.01, 66.40) --
	(125.70, 64.74) --
	(127.39, 63.89) --
	(129.08, 61.79) --
	(130.77, 60.53) --
	(132.46, 59.61) --
	(134.15, 58.68) --
	(135.84, 57.15) --
	(137.53, 55.97) --
	(139.22, 55.57) --
	(140.91, 54.77) --
	(142.60, 53.54) --
	(144.29, 52.50) --
	(145.98, 51.86) --
	(147.67, 51.43) --
	(149.36, 51.00) --
	(151.05, 50.13) --
	(152.75, 48.79) --
	(154.44, 48.11) --
	(156.13, 47.42) --
	(157.82, 47.42) --
	(159.51, 47.19) --
	(161.20, 46.25) --
	(162.89, 45.78) --
	(164.58, 45.06) --
	(166.27, 44.08) --
	(167.96, 43.84) --
	(169.65, 43.84) --
	(171.34, 43.34) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.08) --
	(178.10, 41.83) --
	(179.79, 41.05) --
	(181.48, 40.00) --
	(183.17, 39.47) --
	(184.86, 38.94) --
	(186.55, 38.66) --
	(188.24, 38.39) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{51,182,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,178.39) --
	( 58.09,174.62) --
	( 59.78,170.58) --
	( 61.47,167.27) --
	( 63.16,162.91) --
	( 64.85,158.48) --
	( 66.54,154.66) --
	( 68.23,150.91) --
	( 69.92,147.64) --
	( 71.61,144.56) --
	( 73.30,141.30) --
	( 74.99,137.38) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,126.98) --
	( 81.75,123.78) --
	( 83.44,120.82) --
	( 85.13,118.07) --
	( 86.82,115.17) --
	( 88.51,111.04) --
	( 90.20,107.43) --
	( 91.89,104.23) --
	( 93.59,101.35) --
	( 95.28, 98.41) --
	( 96.97, 95.69) --
	( 98.66, 93.33) --
	(100.35, 90.65) --
	(102.04, 87.73) --
	(103.73, 84.40) --
	(105.42, 82.36) --
	(107.11, 79.85) --
	(108.80, 77.36) --
	(110.49, 75.58) --
	(112.18, 73.61) --
	(113.87, 72.45) --
	(115.56, 71.11) --
	(117.25, 69.27) --
	(118.94, 68.17) --
	(120.63, 66.89) --
	(122.32, 64.91) --
	(124.01, 63.89) --
	(125.70, 62.67) --
	(127.39, 60.71) --
	(129.08, 59.98) --
	(130.77, 59.24) --
	(132.46, 57.53) --
	(134.15, 55.97) --
	(135.84, 55.77) --
	(137.53, 54.97) --
	(139.22, 53.75) --
	(140.91, 52.50) --
	(142.60, 51.86) --
	(144.29, 51.43) --
	(145.98, 50.78) --
	(147.67, 49.91) --
	(149.36, 48.79) --
	(151.05, 48.11) --
	(152.75, 47.65) --
	(154.44, 47.19) --
	(156.13, 46.96) --
	(157.82, 46.49) --
	(159.51, 46.01) --
	(161.20, 44.82) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.09) --
	(171.34, 43.09) --
	(173.03, 41.83) --
	(174.72, 41.57) --
	(176.41, 40.27) --
	(178.10, 40.00) --
	(179.79, 39.20) --
	(181.48, 38.66) --
	(183.17, 38.39) --
	(184.86, 38.39) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{55,184,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.98) --
	( 58.09,172.52) --
	( 59.78,169.08) --
	( 61.47,165.41) --
	( 63.16,164.31) --
	( 64.85,165.68) --
	( 66.54,165.95) --
	( 68.23,159.09) --
	( 69.92,153.33) --
	( 71.61,149.84) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,140.02) --
	( 78.37,136.47) --
	( 80.06,132.67) --
	( 81.75,129.12) --
	( 83.44,126.10) --
	( 85.13,123.32) --
	( 86.82,120.57) --
	( 88.51,118.00) --
	( 90.20,114.97) --
	( 91.89,110.82) --
	( 93.59,107.50) --
	( 95.28,104.47) --
	( 96.97,101.52) --
	( 98.66, 98.77) --
	(100.35, 96.07) --
	(102.04, 93.73) --
	(103.73, 91.38) --
	(105.42, 88.06) --
	(107.11, 85.69) --
	(108.80, 82.97) --
	(110.49, 80.36) --
	(112.18, 78.42) --
	(113.87, 76.27) --
	(115.56, 74.75) --
	(117.25, 73.17) --
	(118.94, 71.56) --
	(120.63, 69.89) --
	(122.32, 68.81) --
	(124.01, 67.70) --
	(125.70, 66.73) --
	(127.39, 65.07) --
	(129.08, 64.06) --
	(130.77, 63.02) --
	(132.46, 61.07) --
	(134.15, 59.98) --
	(135.84, 59.42) --
	(137.53, 57.72) --
	(139.22, 56.76) --
	(140.91, 55.97) --
	(142.60, 55.17) --
	(144.29, 54.57) --
	(145.98, 53.13) --
	(147.67, 52.07) --
	(149.36, 51.86) --
	(151.05, 51.65) --
	(152.75, 51.00) --
	(154.44, 50.13) --
	(156.13, 48.56) --
	(157.82, 48.11) --
	(159.51, 47.65) --
	(161.20, 47.42) --
	(162.89, 47.19) --
	(164.58, 46.72) --
	(166.27, 45.78) --
	(167.96, 45.06) --
	(169.65, 44.33) --
	(171.34, 43.84) --
	(173.03, 43.09) --
	(174.72, 43.09) --
	(176.41, 43.09) --
	(178.10, 42.84) --
	(179.79, 42.34) --
	(181.48, 41.57) --
	(183.17, 41.31) --
	(184.86, 40.79) --
	(186.55, 39.74) --
	(188.24, 39.47) --
	(189.93, 38.94) --
	(191.62, 38.39);
\definecolor{drawColor}{RGB}{56,185,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,178.17) --
	( 58.09,174.62) --
	( 59.78,170.82) --
	( 61.47,167.01) --
	( 63.16,162.62) --
	( 64.85,157.86) --
	( 66.54,154.00) --
	( 68.23,150.56) --
	( 69.92,146.50) --
	( 71.61,143.76) --
	( 73.30,140.02) --
	( 74.99,136.01) --
	( 76.68,132.67) --
	( 78.37,128.59) --
	( 80.06,125.82) --
	( 81.75,122.67) --
	( 83.44,119.90) --
	( 85.13,116.90) --
	( 86.82,113.11) --
	( 88.51,109.64) --
	( 90.20,106.09) --
	( 91.89,102.72) --
	( 93.59,100.12) --
	( 95.28, 97.02) --
	( 96.97, 94.91) --
	( 98.66, 92.21) --
	(100.35, 89.37) --
	(102.04, 86.60) --
	(103.73, 83.69) --
	(105.42, 81.12) --
	(107.11, 79.08) --
	(108.80, 76.82) --
	(110.49, 75.17) --
	(112.18, 73.46) --
	(113.87, 72.00) --
	(115.56, 70.66) --
	(117.25, 69.12) --
	(118.94, 68.17) --
	(120.63, 67.21) --
	(122.32, 65.58) --
	(124.01, 64.23) --
	(125.70, 63.37) --
	(127.39, 61.25) --
	(129.08, 60.16) --
	(130.77, 59.42) --
	(132.46, 58.11) --
	(134.15, 56.76) --
	(135.84, 56.17) --
	(137.53, 55.57) --
	(139.22, 54.77) --
	(140.91, 53.54) --
	(142.60, 52.71) --
	(144.29, 51.86) --
	(145.98, 51.65) --
	(147.67, 50.78) --
	(149.36, 49.91) --
	(151.05, 48.79) --
	(152.75, 47.88) --
	(154.44, 47.42) --
	(156.13, 47.65) --
	(157.82, 47.19) --
	(159.51, 46.49) --
	(161.20, 45.78) --
	(162.89, 45.06) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 43.34) --
	(173.03, 42.84) --
	(174.72, 42.34) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.27) --
	(181.48, 39.74) --
	(183.17, 38.94) --
	(184.86, 38.66) --
	(186.55, 38.39);
\definecolor{drawColor}{RGB}{58,186,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,175.98) --
	( 58.09,172.28) --
	( 59.78,168.57) --
	( 61.47,164.03) --
	( 63.16,161.47) --
	( 64.85,162.91) --
	( 66.54,163.47) --
	( 68.23,160.29) --
	( 69.92,152.30) --
	( 71.61,148.38) --
	( 73.30,144.95) --
	( 74.99,141.71) --
	( 76.68,137.38) --
	( 78.37,133.16) --
	( 80.06,129.64) --
	( 81.75,126.43) --
	( 83.44,123.38) --
	( 85.13,120.70) --
	( 86.82,117.75) --
	( 88.51,114.08) --
	( 90.20,110.52) --
	( 91.89,106.56) --
	( 93.59,103.48) --
	( 95.28,100.39) --
	( 96.97, 97.58) --
	( 98.66, 94.91) --
	(100.35, 92.62) --
	(102.04, 90.01) --
	(103.73, 86.49) --
	(105.42, 83.45) --
	(107.11, 81.24) --
	(108.80, 78.95) --
	(110.49, 76.82) --
	(112.18, 75.03) --
	(113.87, 73.32) --
	(115.56, 72.30) --
	(117.25, 70.81) --
	(118.94, 69.27) --
	(120.63, 68.17) --
	(122.32, 67.05) --
	(124.01, 65.41) --
	(125.70, 64.40) --
	(127.39, 63.02) --
	(129.08, 60.89) --
	(130.77, 60.35) --
	(132.46, 58.86) --
	(134.15, 57.72) --
	(135.84, 56.56) --
	(137.53, 56.17) --
	(139.22, 55.17) --
	(140.91, 54.36) --
	(142.60, 52.92) --
	(144.29, 52.29) --
	(145.98, 51.86) --
	(147.67, 51.43) --
	(149.36, 50.35) --
	(151.05, 49.46) --
	(152.75, 48.34) --
	(154.44, 47.88) --
	(156.13, 47.88) --
	(157.82, 47.19) --
	(159.51, 46.72) --
	(161.20, 45.78) --
	(162.89, 45.06) --
	(164.58, 44.57) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 43.34) --
	(173.03, 43.09) --
	(174.72, 42.34) --
	(176.41, 41.83) --
	(178.10, 40.79) --
	(179.79, 40.27) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.39);
\definecolor{drawColor}{RGB}{60,188,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,176.20) --
	( 58.09,171.80) --
	( 59.78,168.05) --
	( 61.47,164.03) --
	( 63.16,160.89) --
	( 64.85,162.05) --
	( 66.54,163.19) --
	( 68.23,160.00) --
	( 69.92,151.26) --
	( 71.61,147.26) --
	( 73.30,143.76) --
	( 74.99,140.02) --
	( 76.68,136.01) --
	( 78.37,131.68) --
	( 80.06,128.06) --
	( 81.75,124.70) --
	( 83.44,121.66) --
	( 85.13,118.70) --
	( 86.82,115.44) --
	( 88.51,111.25) --
	( 90.20,107.58) --
	( 91.89,104.23) --
	( 93.59,101.00) --
	( 95.28, 98.04) --
	( 96.97, 95.30) --
	( 98.66, 92.72) --
	(100.35, 90.12) --
	(102.04, 86.83) --
	(103.73, 84.05) --
	(105.42, 81.12) --
	(107.11, 78.81) --
	(108.80, 76.41) --
	(110.49, 75.03) --
	(112.18, 73.17) --
	(113.87, 71.71) --
	(115.56, 70.20) --
	(117.25, 68.33) --
	(118.94, 67.21) --
	(120.63, 66.40) --
	(122.32, 64.91) --
	(124.01, 63.54) --
	(125.70, 62.32) --
	(127.39, 60.53) --
	(129.08, 59.79) --
	(130.77, 58.30) --
	(132.46, 56.76) --
	(134.15, 56.17) --
	(135.84, 55.77) --
	(137.53, 54.57) --
	(139.22, 53.13) --
	(140.91, 52.29) --
	(142.60, 52.07) --
	(144.29, 51.65) --
	(145.98, 50.35) --
	(147.67, 49.69) --
	(149.36, 48.34) --
	(151.05, 47.88) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 46.49) --
	(157.82, 45.54) --
	(159.51, 45.06) --
	(161.20, 44.33) --
	(162.89, 43.34) --
	(164.58, 43.34) --
	(166.27, 43.34) --
	(167.96, 42.84) --
	(169.65, 42.59) --
	(171.34, 41.57) --
	(173.03, 41.05) --
	(174.72, 40.53) --
	(176.41, 39.74) --
	(178.10, 39.47) --
	(179.79, 38.94) --
	(181.48, 38.66) --
	(183.17, 38.39) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{67,190,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,178.60) --
	( 58.09,174.39) --
	( 59.78,170.82) --
	( 61.47,167.27) --
	( 63.16,162.91) --
	( 64.85,162.91) --
	( 66.54,164.31) --
	( 68.23,164.03) --
	( 69.92,155.64) --
	( 71.61,150.56) --
	( 73.30,146.89) --
	( 74.99,143.76) --
	( 76.68,140.45) --
	( 78.37,136.01) --
	( 80.06,132.18) --
	( 81.75,128.59) --
	( 83.44,125.32) --
	( 85.13,122.38) --
	( 86.82,119.83) --
	( 88.51,116.90) --
	( 90.20,112.55) --
	( 91.89,109.11) --
	( 93.59,105.61) --
	( 95.28,102.13) --
	( 96.97, 99.41) --
	( 98.66, 96.45) --
	(100.35, 93.93) --
	(102.04, 91.38) --
	(103.73, 88.28) --
	(105.42, 85.11) --
	(107.11, 82.60) --
	(108.80, 79.98) --
	(110.49, 78.02) --
	(112.18, 75.86) --
	(113.87, 73.89) --
	(115.56, 72.59) --
	(117.25, 70.96) --
	(118.94, 69.58) --
	(120.63, 68.33) --
	(122.32, 67.70) --
	(124.01, 65.91) --
	(125.70, 64.23) --
	(127.39, 63.54) --
	(129.08, 61.25) --
	(130.77, 60.35) --
	(132.46, 59.42) --
	(134.15, 58.11) --
	(135.84, 56.76) --
	(137.53, 56.17) --
	(139.22, 55.37) --
	(140.91, 54.36) --
	(142.60, 53.33) --
	(144.29, 52.07) --
	(145.98, 52.07) --
	(147.67, 51.43) --
	(149.36, 50.35) --
	(151.05, 49.69) --
	(152.75, 48.34) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 47.42) --
	(159.51, 46.72) --
	(161.20, 45.78) --
	(162.89, 45.30) --
	(164.58, 44.57) --
	(166.27, 43.84) --
	(167.96, 43.34) --
	(169.65, 43.09) --
	(171.34, 43.34) --
	(173.03, 42.59) --
	(174.72, 42.34) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.00) --
	(181.48, 39.47) --
	(183.17, 39.20) --
	(184.86, 38.66) --
	(186.55, 38.39) --
	(188.24, 38.12) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{69,192,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.43) --
	( 58.09,172.52) --
	( 59.78,169.08) --
	( 61.47,165.41) --
	( 63.16,164.59) --
	( 64.85,166.21) --
	( 66.54,166.48) --
	( 68.23,160.00) --
	( 69.92,153.66) --
	( 71.61,150.20) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,140.02) --
	( 78.37,136.47) --
	( 80.06,132.67) --
	( 81.75,129.64) --
	( 83.44,126.05) --
	( 85.13,123.26) --
	( 86.82,120.27) --
	( 88.51,117.75) --
	( 90.20,113.94) --
	( 91.89,110.23) --
	( 93.59,106.88) --
	( 95.28,103.56) --
	( 96.97,100.65) --
	( 98.66, 97.58) --
	(100.35, 95.01) --
	(102.04, 92.72) --
	(103.73, 90.12) --
	(105.42, 86.94) --
	(107.11, 84.29) --
	(108.80, 81.62) --
	(110.49, 79.72) --
	(112.18, 77.62) --
	(113.87, 76.00) --
	(115.56, 73.89) --
	(117.25, 72.88) --
	(118.94, 70.81) --
	(120.63, 69.74) --
	(122.32, 68.02) --
	(124.01, 67.54) --
	(125.70, 66.24) --
	(127.39, 64.40) --
	(129.08, 63.54) --
	(130.77, 61.97) --
	(132.46, 60.53) --
	(134.15, 59.79) --
	(135.84, 58.68) --
	(137.53, 56.95) --
	(139.22, 56.17) --
	(140.91, 55.97) --
	(142.60, 55.17) --
	(144.29, 53.95) --
	(145.98, 52.71) --
	(147.67, 52.07) --
	(149.36, 51.65) --
	(151.05, 51.00) --
	(152.75, 50.35) --
	(154.44, 49.46) --
	(156.13, 48.11) --
	(157.82, 47.65) --
	(159.51, 47.42) --
	(161.20, 47.42) --
	(162.89, 46.96) --
	(164.58, 46.25) --
	(166.27, 45.78) --
	(167.96, 45.06) --
	(169.65, 44.08) --
	(171.34, 44.08) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 43.34) --
	(178.10, 42.84) --
	(179.79, 42.34) --
	(181.48, 41.57) --
	(183.17, 40.79) --
	(184.86, 40.27) --
	(186.55, 39.47) --
	(188.24, 39.20) --
	(189.93, 38.94) --
	(191.62, 38.39);
\definecolor{drawColor}{RGB}{77,194,108}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.28) --
	( 58.09,177.31) --
	( 59.78,174.39) --
	( 61.47,171.80) --
	( 63.16,169.33) --
	( 64.85,167.01) --
	( 66.54,163.47) --
	( 68.23,160.29) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.30) --
	( 74.99,149.84) --
	( 76.68,147.26) --
	( 78.37,145.35) --
	( 80.06,143.36) --
	( 81.75,140.87) --
	( 83.44,137.83) --
	( 85.13,135.08) --
	( 86.82,132.18) --
	( 88.51,130.16) --
	( 90.20,127.52) --
	( 91.89,125.27) --
	( 93.59,123.14) --
	( 95.28,120.63) --
	( 96.97,118.70) --
	( 98.66,116.18) --
	(100.35,113.46) --
	(102.04,110.23) --
	(103.73,107.81) --
	(105.42,104.96) --
	(107.11,102.47) --
	(108.80,100.12) --
	(110.49, 97.95) --
	(112.18, 95.49) --
	(113.87, 93.53) --
	(115.56, 91.38) --
	(117.25, 89.05) --
	(118.94, 86.26) --
	(120.63, 83.69) --
	(122.32, 81.12) --
	(124.01, 79.72) --
	(125.70, 77.62) --
	(127.39, 76.14) --
	(129.08, 74.18) --
	(130.77, 73.17) --
	(132.46, 71.41) --
	(134.15, 70.20) --
	(135.84, 68.65) --
	(137.53, 67.70) --
	(139.22, 67.21) --
	(140.91, 65.24) --
	(142.60, 64.06) --
	(144.29, 63.37) --
	(145.98, 61.97) --
	(147.67, 60.35) --
	(149.36, 59.98) --
	(151.05, 59.05) --
	(152.75, 57.53) --
	(154.44, 56.17) --
	(156.13, 55.97) --
	(157.82, 55.37) --
	(159.51, 54.57) --
	(161.20, 53.54) --
	(162.89, 52.71) --
	(164.58, 51.86) --
	(166.27, 51.86) --
	(167.96, 51.86) --
	(169.65, 50.78) --
	(171.34, 49.91) --
	(173.03, 48.79) --
	(174.72, 48.34) --
	(176.41, 47.88) --
	(178.10, 47.65) --
	(179.79, 47.65) --
	(181.48, 46.96) --
	(183.17, 46.25) --
	(184.86, 46.01) --
	(186.55, 45.06) --
	(188.24, 44.33) --
	(189.93, 43.84) --
	(191.62, 43.59) --
	(193.31, 43.59) --
	(195.00, 42.84) --
	(196.69, 43.09) --
	(198.38, 42.84) --
	(200.07, 42.08) --
	(201.76, 41.31) --
	(203.45, 41.31) --
	(205.14, 40.53);
\definecolor{drawColor}{RGB}{79,196,106}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,171.31) --
	( 61.47,167.79) --
	( 63.16,164.31) --
	( 64.85,160.59) --
	( 66.54,156.92) --
	( 68.23,153.33) --
	( 69.92,150.20) --
	( 71.61,147.26) --
	( 73.30,144.56) --
	( 74.99,142.13) --
	( 76.68,138.27) --
	( 78.37,134.60) --
	( 80.06,131.68) --
	( 81.75,128.59) --
	( 83.44,126.38) --
	( 85.13,123.78) --
	( 86.82,121.36) --
	( 88.51,119.08) --
	( 90.20,116.38) --
	( 91.89,112.62) --
	( 93.59,109.71) --
	( 95.28,106.41) --
	( 96.97,103.73) --
	( 98.66,100.91) --
	(100.35, 98.41) --
	(102.04, 95.97) --
	(103.73, 93.73) --
	(105.42, 91.49) --
	(107.11, 88.72) --
	(108.80, 85.80) --
	(110.49, 83.33) --
	(112.18, 80.99) --
	(113.87, 78.42) --
	(115.56, 76.55) --
	(117.25, 74.75) --
	(118.94, 73.03) --
	(120.63, 72.15) --
	(122.32, 70.20) --
	(124.01, 68.65) --
	(125.70, 67.54) --
	(127.39, 66.40) --
	(129.08, 64.91) --
	(130.77, 64.06) --
	(132.46, 62.85) --
	(134.15, 60.71) --
	(135.84, 60.16) --
	(137.53, 59.42) --
	(139.22, 57.72) --
	(140.91, 56.17) --
	(142.60, 55.77) --
	(144.29, 55.17) --
	(145.98, 54.16) --
	(147.67, 52.92) --
	(149.36, 52.07) --
	(151.05, 51.43) --
	(152.75, 51.22) --
	(154.44, 50.35) --
	(156.13, 49.46) --
	(157.82, 48.34) --
	(159.51, 47.65) --
	(161.20, 47.42) --
	(162.89, 47.42) --
	(164.58, 46.72) --
	(166.27, 46.01) --
	(167.96, 45.54) --
	(169.65, 44.57) --
	(171.34, 43.84) --
	(173.03, 43.59) --
	(174.72, 43.59) --
	(176.41, 43.34) --
	(178.10, 42.84) --
	(179.79, 42.84) --
	(181.48, 41.83) --
	(183.17, 41.57) --
	(184.86, 41.05) --
	(186.55, 40.00) --
	(188.24, 39.74) --
	(189.93, 38.94) --
	(191.62, 38.39) --
	(193.31, 38.39);
\definecolor{drawColor}{RGB}{84,197,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.74) --
	( 58.09,173.93) --
	( 59.78,171.07) --
	( 61.47,168.05) --
	( 63.16,164.03) --
	( 64.85,160.59) --
	( 66.54,156.92) --
	( 68.23,154.00) --
	( 69.92,150.91) --
	( 71.61,148.01) --
	( 73.30,145.35) --
	( 74.99,142.54) --
	( 76.68,139.59) --
	( 78.37,136.01) --
	( 80.06,133.16) --
	( 81.75,130.16) --
	( 83.44,127.52) --
	( 85.13,124.98) --
	( 86.82,122.56) --
	( 88.51,119.90) --
	( 90.20,117.55) --
	( 91.89,114.77) --
	( 93.59,111.11) --
	( 95.28,108.12) --
	( 96.97,105.37) --
	( 98.66,102.72) --
	(100.35,100.12) --
	(102.04, 97.11) --
	(103.73, 95.20) --
	(105.42, 93.02) --
	(107.11, 90.76) --
	(108.80, 88.06) --
	(110.49, 85.34) --
	(112.18, 82.85) --
	(113.87, 80.87) --
	(115.56, 78.81) --
	(117.25, 76.68) --
	(118.94, 75.03) --
	(120.63, 73.75) --
	(122.32, 72.45) --
	(124.01, 70.81) --
	(125.70, 69.74) --
	(127.39, 68.33) --
	(129.08, 67.38) --
	(130.77, 66.40) --
	(132.46, 64.57) --
	(134.15, 63.72) --
	(135.84, 62.32) --
	(137.53, 60.53) --
	(139.22, 60.16) --
	(140.91, 59.61) --
	(142.60, 58.11) --
	(144.29, 56.95) --
	(145.98, 55.97) --
	(147.67, 55.97) --
	(149.36, 55.37) --
	(151.05, 53.75) --
	(152.75, 52.71) --
	(154.44, 52.07) --
	(156.13, 51.65) --
	(157.82, 51.22) --
	(159.51, 50.35) --
	(161.20, 49.69) --
	(162.89, 48.56) --
	(164.58, 48.11) --
	(166.27, 47.88) --
	(167.96, 47.42) --
	(169.65, 46.96) --
	(171.34, 46.72) --
	(173.03, 46.01) --
	(174.72, 45.30) --
	(176.41, 44.33) --
	(178.10, 43.84) --
	(179.79, 43.84) --
	(181.48, 44.08) --
	(183.17, 43.59) --
	(184.86, 43.34) --
	(186.55, 42.84) --
	(188.24, 42.34) --
	(189.93, 41.57) --
	(191.62, 41.05) --
	(193.31, 40.27) --
	(195.00, 39.74);
\definecolor{drawColor}{RGB}{87,198,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.87) --
	( 58.09,173.23) --
	( 59.78,170.08) --
	( 61.47,167.01) --
	( 63.16,163.19) --
	( 64.85,159.39) --
	( 66.54,156.28) --
	( 68.23,152.30) --
	( 69.92,149.48) --
	( 71.61,146.50) --
	( 73.30,143.76) --
	( 74.99,140.87) --
	( 76.68,136.93) --
	( 78.37,133.65) --
	( 80.06,130.67) --
	( 81.75,127.52) --
	( 83.44,125.15) --
	( 85.13,122.44) --
	( 86.82,119.90) --
	( 88.51,117.49) --
	( 90.20,113.94) --
	( 91.89,110.45) --
	( 93.59,107.58) --
	( 95.28,104.55) --
	( 96.97,101.78) --
	( 98.66, 98.77) --
	(100.35, 96.16) --
	(102.04, 94.12) --
	(103.73, 91.80) --
	(105.42, 88.83) --
	(107.11, 85.80) --
	(108.80, 83.09) --
	(110.49, 80.74) --
	(112.18, 78.68) --
	(113.87, 76.55) --
	(115.56, 74.46) --
	(117.25, 73.17) --
	(118.94, 71.56) --
	(120.63, 69.89) --
	(122.32, 68.33) --
	(124.01, 67.54) --
	(125.70, 66.07) --
	(127.39, 64.91) --
	(129.08, 63.37) --
	(130.77, 61.43) --
	(132.46, 60.35) --
	(134.15, 59.05) --
	(135.84, 57.72) --
	(137.53, 56.76) --
	(139.22, 55.97) --
	(140.91, 55.37) --
	(142.60, 54.16) --
	(144.29, 52.92) --
	(145.98, 52.29) --
	(147.67, 51.86) --
	(149.36, 51.22) --
	(151.05, 49.91) --
	(152.75, 49.02) --
	(154.44, 48.56) --
	(156.13, 47.88) --
	(157.82, 47.42) --
	(159.51, 46.96) --
	(161.20, 46.25) --
	(162.89, 45.30) --
	(164.58, 44.82) --
	(166.27, 44.08) --
	(167.96, 43.84) --
	(169.65, 43.34) --
	(171.34, 43.34) --
	(173.03, 42.59) --
	(174.72, 42.08) --
	(176.41, 41.31) --
	(178.10, 40.79) --
	(179.79, 40.00) --
	(181.48, 39.47) --
	(183.17, 39.20) --
	(184.86, 39.20) --
	(186.55, 38.39) --
	(188.24, 38.39) --
	(189.93, 38.39);
\definecolor{drawColor}{RGB}{89,200,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.87) --
	( 58.09,174.16) --
	( 59.78,171.07) --
	( 61.47,168.05) --
	( 63.16,164.31) --
	( 64.85,160.89) --
	( 66.54,157.55) --
	( 68.23,154.00) --
	( 69.92,150.91) --
	( 71.61,148.38) --
	( 73.30,145.73) --
	( 74.99,143.36) --
	( 76.68,140.45) --
	( 78.37,136.93) --
	( 80.06,134.13) --
	( 81.75,131.18) --
	( 83.44,128.59) --
	( 85.13,125.66) --
	( 86.82,123.26) --
	( 88.51,120.76) --
	( 90.20,118.70) --
	( 91.89,115.84) --
	( 93.59,112.69) --
	( 95.28,109.56) --
	( 96.97,106.33) --
	( 98.66,104.06) --
	(100.35,100.65) --
	(102.04, 98.86) --
	(103.73, 95.97) --
	(105.42, 93.83) --
	(107.11, 91.80) --
	(108.80, 88.72) --
	(110.49, 86.38) --
	(112.18, 83.21) --
	(113.87, 81.12) --
	(115.56, 79.08) --
	(117.25, 76.95) --
	(118.94, 75.72) --
	(120.63, 73.75) --
	(122.32, 72.45) --
	(124.01, 71.11) --
	(125.70, 69.74) --
	(127.39, 68.17) --
	(129.08, 67.38) --
	(130.77, 66.07) --
	(132.46, 64.74) --
	(134.15, 63.54) --
	(135.84, 61.97) --
	(137.53, 60.71) --
	(139.22, 60.16) --
	(140.91, 59.24) --
	(142.60, 57.72) --
	(144.29, 56.37) --
	(145.98, 55.97) --
	(147.67, 55.17) --
	(149.36, 54.36) --
	(151.05, 52.92) --
	(152.75, 52.50) --
	(154.44, 51.86) --
	(156.13, 51.43) --
	(157.82, 50.78) --
	(159.51, 49.91) --
	(161.20, 48.79) --
	(162.89, 48.11) --
	(164.58, 47.65) --
	(166.27, 47.42) --
	(167.96, 46.96) --
	(169.65, 46.49) --
	(171.34, 45.78) --
	(173.03, 45.30) --
	(174.72, 44.57) --
	(176.41, 44.08) --
	(178.10, 44.08) --
	(179.79, 43.84) --
	(181.48, 43.59) --
	(183.17, 43.09) --
	(184.86, 42.34) --
	(186.55, 42.08) --
	(188.24, 41.31) --
	(189.93, 40.79) --
	(191.62, 40.27) --
	(193.31, 39.74) --
	(195.00, 39.47) --
	(196.69, 39.20);
\definecolor{drawColor}{RGB}{97,202,96}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,177.53) --
	( 58.09,174.16) --
	( 59.78,171.56) --
	( 61.47,168.31) --
	( 63.16,165.13) --
	( 64.85,161.76) --
	( 66.54,158.48) --
	( 68.23,155.32) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,141.71) --
	( 78.37,138.27) --
	( 80.06,135.08) --
	( 81.75,132.18) --
	( 83.44,129.12) --
	( 85.13,126.98) --
	( 86.82,124.13) --
	( 88.51,121.72) --
	( 90.20,119.71) --
	( 91.89,117.23) --
	( 93.59,114.36) --
	( 95.28,110.82) --
	( 96.97,108.04) --
	( 98.66,105.21) --
	(100.35,102.47) --
	(102.04, 99.68) --
	(103.73, 97.86) --
	(105.42, 95.20) --
	(107.11, 93.43) --
	(108.80, 90.97) --
	(110.49, 88.17) --
	(112.18, 85.69) --
	(113.87, 83.33) --
	(115.56, 80.99) --
	(117.25, 79.21) --
	(118.94, 77.09) --
	(120.63, 75.58) --
	(122.32, 73.89) --
	(124.01, 72.59) --
	(125.70, 71.41) --
	(127.39, 70.50) --
	(129.08, 69.12) --
	(130.77, 67.86) --
	(132.46, 67.21) --
	(134.15, 65.74) --
	(135.84, 65.07) --
	(137.53, 63.89) --
	(139.22, 62.50) --
	(140.91, 60.53) --
	(142.60, 60.16) --
	(144.29, 59.24) --
	(145.98, 58.11) --
	(147.67, 56.76) --
	(149.36, 56.17) --
	(151.05, 55.77) --
	(152.75, 55.17) --
	(154.44, 53.95) --
	(156.13, 53.33) --
	(157.82, 51.86) --
	(159.51, 51.86) --
	(161.20, 51.65) --
	(162.89, 50.78) --
	(164.58, 50.57) --
	(166.27, 49.24) --
	(167.96, 48.34) --
	(169.65, 47.65) --
	(171.34, 47.42) --
	(173.03, 47.65) --
	(174.72, 47.42) --
	(176.41, 46.96) --
	(178.10, 46.25) --
	(179.79, 45.54) --
	(181.48, 45.06) --
	(183.17, 44.08) --
	(184.86, 43.84) --
	(186.55, 43.34) --
	(188.24, 43.34) --
	(189.93, 43.34) --
	(191.62, 43.09) --
	(193.31, 42.59) --
	(195.00, 42.08) --
	(196.69, 41.83);
\definecolor{drawColor}{RGB}{106,205,91}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,177.31) --
	( 58.09,174.39) --
	( 59.78,171.07) --
	( 61.47,168.57) --
	( 63.16,165.41) --
	( 64.85,161.47) --
	( 66.54,158.79) --
	( 68.23,155.32) --
	( 69.92,152.30) --
	( 71.61,149.48) --
	( 73.30,146.89) --
	( 74.99,144.56) --
	( 76.68,142.13) --
	( 78.37,138.72) --
	( 80.06,136.01) --
	( 81.75,133.16) --
	( 83.44,130.16) --
	( 85.13,127.52) --
	( 86.82,124.81) --
	( 88.51,122.50) --
	( 90.20,120.33) --
	( 91.89,118.20) --
	( 93.59,115.11) --
	( 95.28,111.62) --
	( 96.97,108.88) --
	( 98.66,106.25) --
	(100.35,103.06) --
	(102.04,100.74) --
	(103.73, 97.95) --
	(105.42, 96.07) --
	(107.11, 94.12) --
	(108.80, 91.80) --
	(110.49, 89.48) --
	(112.18, 86.38) --
	(113.87, 84.17) --
	(115.56, 82.11) --
	(117.25, 79.59) --
	(118.94, 78.29) --
	(120.63, 76.82) --
	(122.32, 75.31) --
	(124.01, 73.89) --
	(125.70, 72.88) --
	(127.39, 71.26) --
	(129.08, 70.35) --
	(130.77, 68.96) --
	(132.46, 68.17) --
	(134.15, 67.38) --
	(135.84, 65.91) --
	(137.53, 64.57) --
	(139.22, 63.89) --
	(140.91, 62.67) --
	(142.60, 60.89) --
	(144.29, 60.35) --
	(145.98, 59.79) --
	(147.67, 58.49) --
	(149.36, 57.34) --
	(151.05, 56.56) --
	(152.75, 55.77) --
	(154.44, 55.37) --
	(156.13, 54.77) --
	(157.82, 53.33) --
	(159.51, 52.50) --
	(161.20, 52.07) --
	(162.89, 51.86) --
	(164.58, 51.22) --
	(166.27, 50.57) --
	(167.96, 49.69) --
	(169.65, 49.24) --
	(171.34, 48.34) --
	(173.03, 48.11) --
	(174.72, 47.65) --
	(176.41, 47.42) --
	(178.10, 46.72) --
	(179.79, 46.25) --
	(181.48, 45.78) --
	(183.17, 44.82) --
	(184.86, 44.33) --
	(186.55, 44.08) --
	(188.24, 43.59) --
	(189.93, 43.59) --
	(191.62, 43.84) --
	(193.31, 43.34) --
	(195.00, 42.84) --
	(196.69, 42.34) --
	(198.38, 42.08) --
	(200.07, 41.31);
\definecolor{drawColor}{RGB}{109,205,89}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,179.66) --
	( 58.09,176.87) --
	( 59.78,173.93) --
	( 61.47,171.31) --
	( 63.16,168.82) --
	( 64.85,166.21) --
	( 66.54,163.75) --
	( 68.23,160.59) --
	( 69.92,157.55) --
	( 71.61,154.66) --
	( 73.30,151.96) --
	( 74.99,149.84) --
	( 76.68,147.26) --
	( 78.37,144.95) --
	( 80.06,143.36) --
	( 81.75,140.02) --
	( 83.44,137.38) --
	( 85.13,135.08) --
	( 86.82,131.68) --
	( 88.51,129.64) --
	( 90.20,126.98) --
	( 91.89,124.81) --
	( 93.59,122.67) --
	( 95.28,120.51) --
	( 96.97,118.20) --
	( 98.66,116.24) --
	(100.35,113.04) --
	(102.04,110.01) --
	(103.73,107.74) --
	(105.42,105.04) --
	(107.11,102.38) --
	(108.80,100.03) --
	(110.49, 97.95) --
	(112.18, 96.07) --
	(113.87, 93.63) --
	(115.56, 91.70) --
	(117.25, 89.59) --
	(118.94, 87.39) --
	(120.63, 84.87) --
	(122.32, 82.73) --
	(124.01, 80.87) --
	(125.70, 79.21) --
	(127.39, 77.22) --
	(129.08, 76.00) --
	(130.77, 74.60) --
	(132.46, 73.32) --
	(134.15, 72.45) --
	(135.84, 70.81) --
	(137.53, 70.50) --
	(139.22, 68.96) --
	(140.91, 68.02) --
	(142.60, 67.70) --
	(144.29, 66.56) --
	(145.98, 64.91) --
	(147.67, 64.57) --
	(149.36, 63.20) --
	(151.05, 61.97) --
	(152.75, 60.89) --
	(154.44, 60.16) --
	(156.13, 59.61) --
	(157.82, 58.49) --
	(159.51, 57.34) --
	(161.20, 56.56) --
	(162.89, 56.17) --
	(164.58, 55.57) --
	(166.27, 54.77) --
	(167.96, 54.16) --
	(169.65, 53.13) --
	(171.34, 52.29) --
	(173.03, 52.07) --
	(174.72, 51.86) --
	(176.41, 51.00) --
	(178.10, 50.57) --
	(179.79, 49.69) --
	(181.48, 48.79) --
	(183.17, 48.34) --
	(184.86, 47.88) --
	(186.55, 47.65) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 46.96) --
	(193.31, 46.25) --
	(195.00, 45.78) --
	(196.69, 45.06) --
	(198.38, 44.33) --
	(200.07, 44.08) --
	(201.76, 44.57) --
	(203.45, 43.84) --
	(205.14, 43.59) --
	(206.83, 43.34);
\definecolor{drawColor}{RGB}{111,207,87}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,178.82) --
	( 58.09,174.85) --
	( 59.78,172.28) --
	( 61.47,169.08) --
	( 63.16,165.95) --
	( 64.85,162.05) --
	( 66.54,158.48) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,141.71) --
	( 78.37,137.83) --
	( 80.06,134.60) --
	( 81.75,131.68) --
	( 83.44,128.59) --
	( 85.13,126.16) --
	( 86.82,123.55) --
	( 88.51,121.18) --
	( 90.20,118.96) --
	( 91.89,116.24) --
	( 93.59,112.90) --
	( 95.28,109.93) --
	( 96.97,106.88) --
	( 98.66,104.14) --
	(100.35,101.26) --
	(102.04, 99.04) --
	(103.73, 96.64) --
	(105.42, 94.32) --
	(107.11, 92.31) --
	(108.80, 89.80) --
	(110.49, 86.72) --
	(112.18, 84.52) --
	(113.87, 82.24) --
	(115.56, 80.11) --
	(117.25, 78.42) --
	(118.94, 76.41) --
	(120.63, 75.17) --
	(122.32, 73.46) --
	(124.01, 72.74) --
	(125.70, 70.81) --
	(127.39, 70.05) --
	(129.08, 68.81) --
	(130.77, 67.54) --
	(132.46, 67.38) --
	(134.15, 65.74) --
	(135.84, 64.57) --
	(137.53, 63.54) --
	(139.22, 62.32) --
	(140.91, 61.07) --
	(142.60, 60.16) --
	(144.29, 59.24) --
	(145.98, 58.11) --
	(147.67, 56.95) --
	(149.36, 56.37) --
	(151.05, 55.97) --
	(152.75, 54.97) --
	(154.44, 54.16) --
	(156.13, 52.92) --
	(157.82, 52.29) --
	(159.51, 52.29) --
	(161.20, 51.65) --
	(162.89, 51.22) --
	(164.58, 50.13) --
	(166.27, 49.46) --
	(167.96, 48.79) --
	(169.65, 48.11) --
	(171.34, 47.88) --
	(173.03, 47.88) --
	(174.72, 47.42) --
	(176.41, 46.72) --
	(178.10, 46.01) --
	(179.79, 45.54) --
	(181.48, 45.30) --
	(183.17, 44.33) --
	(184.86, 44.08) --
	(186.55, 43.59) --
	(188.24, 43.84) --
	(189.93, 43.34) --
	(191.62, 42.84) --
	(193.31, 42.34) --
	(195.00, 42.08) --
	(196.69, 41.83);
\definecolor{drawColor}{RGB}{115,208,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,179.87) --
	( 58.09,176.65) --
	( 59.78,172.99) --
	( 61.47,170.08) --
	( 63.16,167.27) --
	( 64.85,163.47) --
	( 66.54,160.29) --
	( 68.23,156.92) --
	( 69.92,153.66) --
	( 71.61,150.91) --
	( 73.30,148.01) --
	( 74.99,145.35) --
	( 76.68,142.95) --
	( 78.37,140.02) --
	( 80.06,136.93) --
	( 81.75,134.13) --
	( 83.44,130.67) --
	( 85.13,128.06) --
	( 86.82,125.55) --
	( 88.51,123.32) --
	( 90.20,120.82) --
	( 91.89,118.39) --
	( 93.59,116.24) --
	( 95.28,112.83) --
	( 96.97,109.79) --
	( 98.66,106.88) --
	(100.35,103.98) --
	(102.04,101.52) --
	(103.73, 99.14) --
	(105.42, 96.45) --
	(107.11, 94.71) --
	(108.80, 92.31) --
	(110.49, 90.12) --
	(112.18, 87.62) --
	(113.87, 84.76) --
	(115.56, 82.73) --
	(117.25, 80.74) --
	(118.94, 79.08) --
	(120.63, 77.09) --
	(122.32, 75.58) --
	(124.01, 74.04) --
	(125.70, 73.03) --
	(127.39, 71.41) --
	(129.08, 70.35) --
	(130.77, 69.12) --
	(132.46, 67.70) --
	(134.15, 67.21) --
	(135.84, 66.24) --
	(137.53, 64.74) --
	(139.22, 63.89) --
	(140.91, 62.85) --
	(142.60, 61.43) --
	(144.29, 60.35) --
	(145.98, 59.79) --
	(147.67, 58.49) --
	(149.36, 57.72) --
	(151.05, 56.56) --
	(152.75, 55.97) --
	(154.44, 55.57) --
	(156.13, 54.57) --
	(157.82, 53.33) --
	(159.51, 53.13) --
	(161.20, 52.29) --
	(162.89, 51.86) --
	(164.58, 51.22) --
	(166.27, 50.78) --
	(167.96, 49.91) --
	(169.65, 48.79) --
	(171.34, 48.34) --
	(173.03, 47.88) --
	(174.72, 47.65) --
	(176.41, 47.65) --
	(178.10, 46.72) --
	(179.79, 46.25) --
	(181.48, 45.54) --
	(183.17, 44.82) --
	(184.86, 44.57) --
	(186.55, 43.84) --
	(188.24, 43.59) --
	(189.93, 43.59) --
	(191.62, 43.34) --
	(193.31, 42.84) --
	(195.00, 42.59) --
	(196.69, 41.83) --
	(198.38, 41.31) --
	(200.07, 40.79);
\definecolor{drawColor}{RGB}{117,208,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,180.08) --
	( 58.09,177.31) --
	( 59.78,174.62) --
	( 61.47,171.56) --
	( 63.16,169.33) --
	( 64.85,166.48) --
	( 66.54,163.47) --
	( 68.23,160.89) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.65) --
	( 74.99,150.20) --
	( 76.68,147.64) --
	( 78.37,145.35) --
	( 80.06,143.36) --
	( 81.75,141.30) --
	( 83.44,138.27) --
	( 85.13,135.54) --
	( 86.82,132.67) --
	( 88.51,130.16) --
	( 90.20,128.06) --
	( 91.89,125.88) --
	( 93.59,123.73) --
	( 95.28,121.54) --
	( 96.97,119.33) --
	( 98.66,117.10) --
	(100.35,114.77) --
	(102.04,111.47) --
	(103.73,108.88) --
	(105.42,106.25) --
	(107.11,103.73) --
	(108.80,101.61) --
	(110.49, 99.04) --
	(112.18, 96.83) --
	(113.87, 94.81) --
	(115.56, 93.02) --
	(117.25, 90.97) --
	(118.94, 88.39) --
	(120.63, 86.38) --
	(122.32, 84.05) --
	(124.01, 82.11) --
	(125.70, 80.36) --
	(127.39, 78.68) --
	(129.08, 77.22) --
	(130.77, 75.86) --
	(132.46, 74.60) --
	(134.15, 73.46) --
	(135.84, 72.30) --
	(137.53, 71.41) --
	(139.22, 70.20) --
	(140.91, 68.96) --
	(142.60, 68.17) --
	(144.29, 67.54) --
	(145.98, 66.40) --
	(147.67, 65.07) --
	(149.36, 64.06) --
	(151.05, 63.20) --
	(152.75, 62.15) --
	(154.44, 60.89) --
	(156.13, 60.16) --
	(157.82, 59.79) --
	(159.51, 58.49) --
	(161.20, 57.53) --
	(162.89, 56.56) --
	(164.58, 56.17) --
	(166.27, 55.77) --
	(167.96, 55.17) --
	(169.65, 53.95) --
	(171.34, 53.13) --
	(173.03, 52.71) --
	(174.72, 52.07) --
	(176.41, 51.86) --
	(178.10, 51.43) --
	(179.79, 50.57) --
	(181.48, 50.13) --
	(183.17, 49.46) --
	(184.86, 48.56) --
	(186.55, 48.11) --
	(188.24, 47.65) --
	(189.93, 47.65) --
	(191.62, 47.19) --
	(193.31, 46.72) --
	(195.00, 46.49) --
	(196.69, 45.78) --
	(198.38, 45.06) --
	(200.07, 44.82) --
	(201.76, 44.08) --
	(203.45, 43.59) --
	(205.14, 43.34) --
	(206.83, 43.59) --
	(208.52, 43.59);
\definecolor{drawColor}{RGB}{121,209,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,181.10) --
	( 58.09,178.60) --
	( 59.78,175.98) --
	( 61.47,173.70) --
	( 63.16,171.31) --
	( 64.85,169.33) --
	( 66.54,167.27) --
	( 68.23,164.59) --
	( 69.92,162.05) --
	( 71.61,159.39) --
	( 73.30,156.92) --
	( 74.99,154.33) --
	( 76.68,151.96) --
	( 78.37,149.84) --
	( 80.06,147.64) --
	( 81.75,145.73) --
	( 83.44,144.16) --
	( 85.13,141.71) --
	( 86.82,139.15) --
	( 88.51,136.47) --
	( 90.20,134.13) --
	( 91.89,132.18) --
	( 93.59,129.64) --
	( 95.28,127.52) --
	( 96.97,124.98) --
	( 98.66,123.26) --
	(100.35,121.18) --
	(102.04,119.15) --
	(103.73,117.10) --
	(105.42,114.63) --
	(107.11,111.69) --
	(108.80,109.19) --
	(110.49,106.64) --
	(112.18,104.31) --
	(113.87,101.95) --
	(115.56, 99.85) --
	(117.25, 97.95) --
	(118.94, 95.78) --
	(120.63, 93.93) --
	(122.32, 92.11) --
	(124.01, 90.01) --
	(125.70, 87.28) --
	(127.39, 85.22) --
	(129.08, 83.21) --
	(130.77, 81.37) --
	(132.46, 79.33) --
	(134.15, 77.89) --
	(135.84, 76.41) --
	(137.53, 75.31) --
	(139.22, 73.89) --
	(140.91, 72.88) --
	(142.60, 71.41) --
	(144.29, 70.50) --
	(145.98, 69.27) --
	(147.67, 68.02) --
	(149.36, 67.54) --
	(151.05, 66.73) --
	(152.75, 65.41) --
	(154.44, 64.23) --
	(156.13, 63.37) --
	(157.82, 62.50) --
	(159.51, 60.89) --
	(161.20, 60.16) --
	(162.89, 59.61) --
	(164.58, 59.05) --
	(166.27, 57.72) --
	(167.96, 56.76) --
	(169.65, 55.97) --
	(171.34, 55.97) --
	(173.03, 55.17) --
	(174.72, 54.36) --
	(176.41, 53.33) --
	(178.10, 52.50) --
	(179.79, 51.86) --
	(181.48, 51.86) --
	(183.17, 51.65) --
	(184.86, 51.00) --
	(186.55, 50.35) --
	(188.24, 49.91) --
	(189.93, 48.79) --
	(191.62, 48.11) --
	(193.31, 47.88) --
	(195.00, 47.88) --
	(196.69, 47.88) --
	(198.38, 47.42) --
	(200.07, 47.19) --
	(201.76, 46.25) --
	(203.45, 45.78) --
	(205.14, 45.30) --
	(206.83, 44.57) --
	(208.52, 44.08) --
	(210.22, 43.84) --
	(211.91, 43.34) --
	(213.60, 43.59) --
	(215.29, 43.59);
\definecolor{drawColor}{RGB}{124,210,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.24) --
	( 58.09,176.20) --
	( 59.78,173.70) --
	( 61.47,171.56) --
	( 63.16,169.08) --
	( 64.85,166.48) --
	( 66.54,162.91) --
	( 68.23,160.29) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.65) --
	( 74.99,150.20) --
	( 76.68,148.01) --
	( 78.37,146.12) --
	( 80.06,144.16) --
	( 81.75,141.71) --
	( 83.44,139.15) --
	( 85.13,136.47) --
	( 86.82,134.13) --
	( 88.51,131.18) --
	( 90.20,129.12) --
	( 91.89,126.43) --
	( 93.59,124.59) --
	( 95.28,122.26) --
	( 96.97,120.39) --
	( 98.66,118.45) --
	(100.35,116.38) --
	(102.04,113.74) --
	(103.73,110.89) --
	(105.42,108.12) --
	(107.11,105.61) --
	(108.80,103.23) --
	(110.49,101.00) --
	(112.18, 98.68) --
	(113.87, 96.83) --
	(115.56, 94.52) --
	(117.25, 92.82) --
	(118.94, 90.76) --
	(120.63, 88.39) --
	(122.32, 86.26) --
	(124.01, 83.81) --
	(125.70, 82.11) --
	(127.39, 80.23) --
	(129.08, 78.29) --
	(130.77, 76.68) --
	(132.46, 75.44) --
	(134.15, 74.04) --
	(135.84, 73.03) --
	(137.53, 71.71) --
	(139.22, 70.81) --
	(140.91, 69.58) --
	(142.60, 68.33) --
	(144.29, 67.86) --
	(145.98, 66.89) --
	(147.67, 65.24) --
	(149.36, 64.40) --
	(151.05, 63.89) --
	(152.75, 62.50) --
	(154.44, 60.89) --
	(156.13, 60.35) --
	(157.82, 59.61) --
	(159.51, 58.86) --
	(161.20, 57.34) --
	(162.89, 56.56) --
	(164.58, 55.97) --
	(166.27, 55.97) --
	(167.96, 55.17) --
	(169.65, 54.36) --
	(171.34, 53.33) --
	(173.03, 52.29) --
	(174.72, 52.07) --
	(176.41, 51.86) --
	(178.10, 51.43) --
	(179.79, 51.00) --
	(181.48, 50.35) --
	(183.17, 49.46) --
	(184.86, 48.34) --
	(186.55, 47.65) --
	(188.24, 47.42) --
	(189.93, 47.65) --
	(191.62, 47.42) --
	(193.31, 46.72) --
	(195.00, 46.49) --
	(196.69, 45.78) --
	(198.38, 45.30) --
	(200.07, 44.82) --
	(201.76, 44.08) --
	(203.45, 43.34) --
	(205.14, 43.34) --
	(206.83, 43.09) --
	(208.52, 43.34);
\definecolor{drawColor}{RGB}{127,211,78}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,180.49) --
	( 58.09,177.74) --
	( 59.78,174.85) --
	( 61.47,172.52) --
	( 63.16,169.83) --
	( 64.85,167.53) --
	( 66.54,164.86) --
	( 68.23,161.76) --
	( 69.92,158.79) --
	( 71.61,156.28) --
	( 73.30,154.00) --
	( 74.99,151.61) --
	( 76.68,149.12) --
	( 78.37,146.89) --
	( 80.06,144.95) --
	( 81.75,142.95) --
	( 83.44,140.45) --
	( 85.13,137.38) --
	( 86.82,135.08) --
	( 88.51,132.67) --
	( 90.20,130.16) --
	( 91.89,128.06) --
	( 93.59,125.49) --
	( 95.28,123.20) --
	( 96.97,121.18) --
	( 98.66,119.27) --
	(100.35,117.23) --
	(102.04,114.70) --
	(103.73,111.62) --
	(105.42,109.04) --
	(107.11,106.33) --
	(108.80,103.81) --
	(110.49,101.70) --
	(112.18, 99.41) --
	(113.87, 97.39) --
	(115.56, 95.49) --
	(117.25, 93.33) --
	(118.94, 91.59) --
	(120.63, 89.26) --
	(122.32, 86.60) --
	(124.01, 84.76) --
	(125.70, 82.60) --
	(127.39, 81.12) --
	(129.08, 79.08) --
	(130.77, 77.89) --
	(132.46, 76.27) --
	(134.15, 75.17) --
	(135.84, 73.75) --
	(137.53, 72.59) --
	(139.22, 71.26) --
	(140.91, 70.50) --
	(142.60, 69.12) --
	(144.29, 68.17) --
	(145.98, 67.54) --
	(147.67, 66.56) --
	(149.36, 65.07) --
	(151.05, 64.40) --
	(152.75, 63.89) --
	(154.44, 62.32) --
	(156.13, 60.89) --
	(157.82, 60.16) --
	(159.51, 59.61) --
	(161.20, 59.05) --
	(162.89, 57.53) --
	(164.58, 56.56) --
	(166.27, 55.97) --
	(167.96, 55.57) --
	(169.65, 54.97) --
	(171.34, 54.36) --
	(173.03, 53.54) --
	(174.72, 52.50) --
	(176.41, 52.07) --
	(178.10, 51.65) --
	(179.79, 51.65) --
	(181.48, 51.22) --
	(183.17, 50.35) --
	(184.86, 49.69) --
	(186.55, 48.56) --
	(188.24, 48.11) --
	(189.93, 47.88) --
	(191.62, 47.42) --
	(193.31, 47.42) --
	(195.00, 47.42) --
	(196.69, 46.72) --
	(198.38, 46.25) --
	(200.07, 45.54) --
	(201.76, 45.30) --
	(203.45, 44.57) --
	(205.14, 43.84) --
	(206.83, 43.59) --
	(208.52, 43.59) --
	(210.22, 43.09);
\definecolor{drawColor}{RGB}{130,211,76}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.45) --
	( 58.09,176.87) --
	( 59.78,174.62) --
	( 61.47,172.52) --
	( 63.16,170.08) --
	( 64.85,168.31) --
	( 66.54,165.68) --
	( 68.23,162.91) --
	( 69.92,160.00) --
	( 71.61,157.55) --
	( 73.30,155.32) --
	( 74.99,152.99) --
	( 76.68,150.56) --
	( 78.37,148.38) --
	( 80.06,146.89) --
	( 81.75,144.16) --
	( 83.44,142.95) --
	( 85.13,140.02) --
	( 86.82,137.83) --
	( 88.51,134.60) --
	( 90.20,132.67) --
	( 91.89,130.16) --
	( 93.59,128.06) --
	( 95.28,125.49) --
	( 96.97,123.67) --
	( 98.66,121.66) --
	(100.35,119.77) --
	(102.04,118.32) --
	(103.73,115.51) --
	(105.42,112.69) --
	(107.11,109.71) --
	(108.80,107.89) --
	(110.49,105.04) --
	(112.18,102.72) --
	(113.87,100.39) --
	(115.56, 98.41) --
	(117.25, 96.35) --
	(118.94, 94.62) --
	(120.63, 92.82) --
	(122.32, 90.55) --
	(124.01, 88.39) --
	(125.70, 86.15) --
	(127.39, 84.17) --
	(129.08, 82.11) --
	(130.77, 80.62) --
	(132.46, 78.68) --
	(134.15, 77.36) --
	(135.84, 75.86) --
	(137.53, 74.75) --
	(139.22, 73.61) --
	(140.91, 72.59) --
	(142.60, 71.26) --
	(144.29, 70.50) --
	(145.98, 69.43) --
	(147.67, 68.17) --
	(149.36, 67.86) --
	(151.05, 66.89) --
	(152.75, 65.41) --
	(154.44, 64.40) --
	(156.13, 64.06) --
	(157.82, 63.02) --
	(159.51, 61.43) --
	(161.20, 60.35) --
	(162.89, 59.79) --
	(164.58, 59.24) --
	(166.27, 58.49) --
	(167.96, 57.15) --
	(169.65, 56.37) --
	(171.34, 55.77) --
	(173.03, 55.77) --
	(174.72, 54.77) --
	(176.41, 54.36) --
	(178.10, 53.13) --
	(179.79, 52.50) --
	(181.48, 52.07) --
	(183.17, 51.86) --
	(184.86, 51.43) --
	(186.55, 51.22) --
	(188.24, 50.57) --
	(189.93, 49.91) --
	(191.62, 48.79) --
	(193.31, 48.11) --
	(195.00, 47.65) --
	(196.69, 47.42) --
	(198.38, 47.42) --
	(200.07, 47.42) --
	(201.76, 46.96) --
	(203.45, 46.72) --
	(205.14, 46.01) --
	(206.83, 45.54) --
	(208.52, 45.30) --
	(210.22, 44.33) --
	(211.91, 43.84) --
	(213.60, 43.59);
\definecolor{drawColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,180.70) --
	( 58.09,177.74) --
	( 59.78,174.85) --
	( 61.47,172.28) --
	( 63.16,170.08) --
	( 64.85,167.79) --
	( 66.54,164.59) --
	( 68.23,161.76) --
	( 69.92,159.39) --
	( 71.61,155.96) --
	( 73.30,153.66) --
	( 74.99,150.91) --
	( 76.68,148.75) --
	( 78.37,146.50) --
	( 80.06,144.56) --
	( 81.75,142.13) --
	( 83.44,139.59) --
	( 85.13,136.47) --
	( 86.82,134.13) --
	( 88.51,131.68) --
	( 90.20,129.12) --
	( 91.89,126.98) --
	( 93.59,124.59) --
	( 95.28,122.67) --
	( 96.97,120.76) --
	( 98.66,118.64) --
	(100.35,116.24) --
	(102.04,113.39) --
	(103.73,110.67) --
	(105.42,107.97) --
	(107.11,105.37) --
	(108.80,102.98) --
	(110.49,100.74) --
	(112.18, 98.32) --
	(113.87, 96.64) --
	(115.56, 94.32) --
	(117.25, 92.62) --
	(118.94, 90.65) --
	(120.63, 88.17) --
	(122.32, 85.92) --
	(124.01, 83.81) --
	(125.70, 81.99) --
	(127.39, 79.98) --
	(129.08, 78.68) --
	(130.77, 76.95) --
	(132.46, 76.00) --
	(134.15, 74.46) --
	(135.84, 73.32) --
	(137.53, 72.45) --
	(139.22, 70.96) --
	(140.91, 70.35) --
	(142.60, 69.27) --
	(144.29, 68.02) --
	(145.98, 67.54) --
	(147.67, 66.24) --
	(149.36, 65.07) --
	(151.05, 64.40) --
	(152.75, 63.72) --
	(154.44, 62.15) --
	(156.13, 60.71) --
	(157.82, 60.16) --
	(159.51, 59.42) --
	(161.20, 58.49) --
	(162.89, 57.53) --
	(164.58, 56.56) --
	(166.27, 56.17) --
	(167.96, 55.77) --
	(169.65, 55.17) --
	(171.34, 54.36) --
	(173.03, 53.54) --
	(174.72, 52.50) --
	(176.41, 52.29) --
	(178.10, 51.65) --
	(179.79, 51.65) --
	(181.48, 51.22) --
	(183.17, 50.57) --
	(184.86, 49.69) --
	(186.55, 48.79) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 47.42) --
	(193.31, 47.65) --
	(195.00, 47.19) --
	(196.69, 46.72) --
	(198.38, 46.25) --
	(200.07, 45.54) --
	(201.76, 45.30) --
	(203.45, 44.57) --
	(205.14, 43.84) --
	(206.83, 43.59) --
	(208.52, 43.34) --
	(210.22, 43.09);
\definecolor{drawColor}{RGB}{136,213,72}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.24) --
	( 58.09,176.65) --
	( 59.78,173.93) --
	( 61.47,171.56) --
	( 63.16,169.08) --
	( 64.85,166.48) --
	( 66.54,163.75) --
	( 68.23,160.89) --
	( 69.92,158.17) --
	( 71.61,155.32) --
	( 73.30,152.65) --
	( 74.99,150.56) --
	( 76.68,148.38) --
	( 78.37,146.12) --
	( 80.06,144.16) --
	( 81.75,142.13) --
	( 83.44,139.59) --
	( 85.13,136.47) --
	( 86.82,134.13) --
	( 88.51,131.68) --
	( 90.20,129.12) --
	( 91.89,126.98) --
	( 93.59,124.70) --
	( 95.28,122.56) --
	( 96.97,120.45) --
	( 98.66,118.51) --
	(100.35,116.31) --
	(102.04,113.53) --
	(103.73,110.30) --
	(105.42,107.89) --
	(107.11,105.53) --
	(108.80,102.55) --
	(110.49,100.65) --
	(112.18, 98.50) --
	(113.87, 96.16) --
	(115.56, 94.42) --
	(117.25, 92.62) --
	(118.94, 90.55) --
	(120.63, 88.06) --
	(122.32, 85.80) --
	(124.01, 84.05) --
	(125.70, 81.99) --
	(127.39, 80.23) --
	(129.08, 78.55) --
	(130.77, 76.82) --
	(132.46, 75.86) --
	(134.15, 74.60) --
	(135.84, 73.46) --
	(137.53, 72.45) --
	(139.22, 70.96) --
	(140.91, 70.35) --
	(142.60, 69.12) --
	(144.29, 68.02) --
	(145.98, 67.70) --
	(147.67, 66.56) --
	(149.36, 65.58) --
	(151.05, 64.40) --
	(152.75, 63.72) --
	(154.44, 62.67) --
	(156.13, 61.07) --
	(157.82, 60.16) --
	(159.51, 59.79) --
	(161.20, 58.86) --
	(162.89, 57.92) --
	(164.58, 56.76) --
	(166.27, 56.37) --
	(167.96, 56.17) --
	(169.65, 55.57) --
	(171.34, 54.77) --
	(173.03, 54.16) --
	(174.72, 53.13) --
	(176.41, 52.07) --
	(178.10, 51.86) --
	(179.79, 52.07) --
	(181.48, 51.65) --
	(183.17, 51.00) --
	(184.86, 50.13) --
	(186.55, 49.24) --
	(188.24, 48.56) --
	(189.93, 47.88) --
	(191.62, 47.88) --
	(193.31, 47.65) --
	(195.00, 47.65) --
	(196.69, 47.42) --
	(198.38, 46.72) --
	(200.07, 46.01) --
	(201.76, 45.54) --
	(203.45, 45.30) --
	(205.14, 44.57) --
	(206.83, 44.08) --
	(208.52, 43.34) --
	(210.22, 43.34);
\definecolor{drawColor}{RGB}{139,214,70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,179.03) --
	( 58.09,176.43) --
	( 59.78,173.70) --
	( 61.47,171.31) --
	( 63.16,169.08) --
	( 64.85,166.21) --
	( 66.54,163.19) --
	( 68.23,160.59) --
	( 69.92,157.24) --
	( 71.61,154.66) --
	( 73.30,152.30) --
	( 74.99,149.84) --
	( 76.68,147.64) --
	( 78.37,145.35) --
	( 80.06,142.95) --
	( 81.75,140.87) --
	( 83.44,137.38) --
	( 85.13,135.08) --
	( 86.82,132.67) --
	( 88.51,130.16) --
	( 90.20,127.52) --
	( 91.89,125.27) --
	( 93.59,123.32) --
	( 95.28,121.18) --
	( 96.97,119.02) --
	( 98.66,117.10) --
	(100.35,113.81) --
	(102.04,111.40) --
	(103.73,108.43) --
	(105.42,105.85) --
	(107.11,103.56) --
	(108.80,100.91) --
	(110.49, 99.04) --
	(112.18, 96.54) --
	(113.87, 94.62) --
	(115.56, 93.02) --
	(117.25, 90.86) --
	(118.94, 88.61) --
	(120.63, 86.26) --
	(122.32, 84.29) --
	(124.01, 81.87) --
	(125.70, 80.49) --
	(127.39, 78.68) --
	(129.08, 77.36) --
	(130.77, 76.00) --
	(132.46, 74.46) --
	(134.15, 73.46) --
	(135.84, 72.45) --
	(137.53, 71.11) --
	(139.22, 70.35) --
	(140.91, 68.96) --
	(142.60, 68.17) --
	(144.29, 67.54) --
	(145.98, 66.73) --
	(147.67, 65.07) --
	(149.36, 64.40) --
	(151.05, 63.37) --
	(152.75, 62.15) --
	(154.44, 61.25) --
	(156.13, 60.35) --
	(157.82, 59.98) --
	(159.51, 59.05) --
	(161.20, 57.34) --
	(162.89, 56.56) --
	(164.58, 56.17) --
	(166.27, 55.97) --
	(167.96, 55.17) --
	(169.65, 54.57) --
	(171.34, 53.54) --
	(173.03, 52.50) --
	(174.72, 52.07) --
	(176.41, 52.07) --
	(178.10, 51.43) --
	(179.79, 50.78) --
	(181.48, 49.91) --
	(183.17, 49.46) --
	(184.86, 48.79) --
	(186.55, 48.34) --
	(188.24, 48.11) --
	(189.93, 47.65) --
	(191.62, 47.65) --
	(193.31, 46.96) --
	(195.00, 46.49) --
	(196.69, 46.01) --
	(198.38, 45.30) --
	(200.07, 45.06) --
	(201.76, 44.08) --
	(203.45, 44.08) --
	(205.14, 43.84) --
	(206.83, 43.34) --
	(208.52, 43.09);
\definecolor{drawColor}{RGB}{143,214,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,181.31) --
	( 58.09,177.96) --
	( 59.78,175.31) --
	( 61.47,172.76) --
	( 63.16,170.33) --
	( 64.85,168.31) --
	( 66.54,165.13) --
	( 68.23,162.34) --
	( 69.92,159.70) --
	( 71.61,156.92) --
	( 73.30,154.33) --
	( 74.99,151.96) --
	( 76.68,149.48) --
	( 78.37,147.26) --
	( 80.06,145.35) --
	( 81.75,143.36) --
	( 83.44,140.87) --
	( 85.13,137.83) --
	( 86.82,135.54) --
	( 88.51,132.67) --
	( 90.20,130.16) --
	( 91.89,128.06) --
	( 93.59,125.71) --
	( 95.28,123.55) --
	( 96.97,121.36) --
	( 98.66,119.21) --
	(100.35,117.42) --
	(102.04,114.97) --
	(103.73,111.76) --
	(105.42,109.11) --
	(107.11,106.49) --
	(108.80,103.98) --
	(110.49,101.18) --
	(112.18, 99.41) --
	(113.87, 97.58) --
	(115.56, 95.30) --
	(117.25, 93.53) --
	(118.94, 91.59) --
	(120.63, 89.05) --
	(122.32, 86.83) --
	(124.01, 84.64) --
	(125.70, 82.97) --
	(127.39, 80.87) --
	(129.08, 79.33) --
	(130.77, 78.16) --
	(132.46, 76.14) --
	(134.15, 74.89) --
	(135.84, 73.89) --
	(137.53, 73.03) --
	(139.22, 71.71) --
	(140.91, 70.81) --
	(142.60, 69.89) --
	(144.29, 68.49) --
	(145.98, 67.70) --
	(147.67, 67.05) --
	(149.36, 65.74) --
	(151.05, 64.74) --
	(152.75, 64.06) --
	(154.44, 62.85) --
	(156.13, 61.43) --
	(157.82, 60.53) --
	(159.51, 60.16) --
	(161.20, 59.61) --
	(162.89, 58.30) --
	(164.58, 57.15) --
	(166.27, 56.37) --
	(167.96, 55.97) --
	(169.65, 55.77) --
	(171.34, 54.77) --
	(173.03, 54.36) --
	(174.72, 53.33) --
	(176.41, 52.29) --
	(178.10, 52.07) --
	(179.79, 51.86) --
	(181.48, 51.43) --
	(183.17, 50.78) --
	(184.86, 49.91) --
	(186.55, 49.46) --
	(188.24, 48.56) --
	(189.93, 48.11) --
	(191.62, 47.65) --
	(193.31, 47.65) --
	(195.00, 47.42) --
	(196.69, 46.96) --
	(198.38, 46.49) --
	(200.07, 46.01) --
	(201.76, 45.06) --
	(203.45, 44.57) --
	(205.14, 44.33) --
	(206.83, 43.84) --
	(208.52, 43.59) --
	(210.22, 43.59);
\definecolor{drawColor}{RGB}{149,216,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,179.45) --
	( 58.09,176.65) --
	( 59.78,172.99) --
	( 61.47,170.08) --
	( 63.16,167.53) --
	( 64.85,164.31) --
	( 66.54,160.89) --
	( 68.23,157.86) --
	( 69.92,154.33) --
	( 71.61,151.61) --
	( 73.30,149.12) --
	( 74.99,146.50) --
	( 76.68,144.16) --
	( 78.37,141.71) --
	( 80.06,138.72) --
	( 81.75,135.54) --
	( 83.44,132.67) --
	( 85.13,129.64) --
	( 86.82,126.98) --
	( 88.51,124.93) --
	( 90.20,122.50) --
	( 91.89,120.27) --
	( 93.59,118.07) --
	( 95.28,115.51) --
	( 96.97,111.98) --
	( 98.66,109.26) --
	(100.35,106.17) --
	(102.04,103.56) --
	(103.73,101.00) --
	(105.42, 98.50) --
	(107.11, 96.83) --
	(108.80, 94.22) --
	(110.49, 92.11) --
	(112.18, 89.91) --
	(113.87, 87.28) --
	(115.56, 85.11) --
	(117.25, 82.97) --
	(118.94, 80.99) --
	(120.63, 78.68) --
	(122.32, 77.09) --
	(124.01, 75.86) --
	(125.70, 74.04) --
	(127.39, 72.88) --
	(129.08, 71.71) --
	(130.77, 70.66) --
	(132.46, 69.43) --
	(134.15, 68.33) --
	(135.84, 67.38) --
	(137.53, 66.56) --
	(139.22, 65.24) --
	(140.91, 64.40) --
	(142.60, 63.20) --
	(144.29, 62.32) --
	(145.98, 60.89) --
	(147.67, 60.16) --
	(149.36, 59.24) --
	(151.05, 58.11) --
	(152.75, 57.15) --
	(154.44, 56.37) --
	(156.13, 55.97) --
	(157.82, 55.57) --
	(159.51, 54.36) --
	(161.20, 53.13) --
	(162.89, 52.29) --
	(164.58, 52.07) --
	(166.27, 51.86) --
	(167.96, 51.22) --
	(169.65, 50.35) --
	(171.34, 49.69) --
	(173.03, 48.79) --
	(174.72, 48.11) --
	(176.41, 47.65) --
	(178.10, 47.88) --
	(179.79, 47.42) --
	(181.48, 46.96) --
	(183.17, 46.25) --
	(184.86, 45.78) --
	(186.55, 45.06) --
	(188.24, 44.57) --
	(189.93, 43.84) --
	(191.62, 43.34) --
	(193.31, 43.34) --
	(195.00, 43.34) --
	(196.69, 43.09) --
	(198.38, 42.84) --
	(200.07, 42.34) --
	(201.76, 41.83);
\definecolor{drawColor}{RGB}{152,216,62}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.70) --
	( 58.09,177.96) --
	( 59.78,175.76) --
	( 61.47,172.99) --
	( 63.16,170.58) --
	( 64.85,168.57) --
	( 66.54,166.48) --
	( 68.23,163.47) --
	( 69.92,160.89) --
	( 71.61,158.17) --
	( 73.30,155.96) --
	( 74.99,153.66) --
	( 76.68,151.26) --
	( 78.37,149.12) --
	( 80.06,146.89) --
	( 81.75,144.95) --
	( 83.44,143.36) --
	( 85.13,140.87) --
	( 86.82,138.72) --
	( 88.51,136.01) --
	( 90.20,133.65) --
	( 91.89,131.68) --
	( 93.59,129.12) --
	( 95.28,127.52) --
	( 96.97,125.21) --
	( 98.66,123.32) --
	(100.35,121.24) --
	(102.04,119.77) --
	(103.73,117.68) --
	(105.42,115.44) --
	(107.11,112.47) --
	(108.80,110.08) --
	(110.49,107.50) --
	(112.18,105.69) --
	(113.87,102.98) --
	(115.56,100.74) --
	(117.25, 98.68) --
	(118.94, 96.92) --
	(120.63, 95.10) --
	(122.32, 92.92) --
	(124.01, 91.38) --
	(125.70, 89.05) --
	(127.39, 86.60) --
	(129.08, 84.40) --
	(130.77, 82.48) --
	(132.46, 80.62) --
	(134.15, 78.81) --
	(135.84, 77.22) --
	(137.53, 75.86) --
	(139.22, 74.60) --
	(140.91, 73.32) --
	(142.60, 72.00) --
	(144.29, 70.96) --
	(145.98, 70.05) --
	(147.67, 68.49) --
	(149.36, 67.86) --
	(151.05, 66.89) --
	(152.75, 65.41) --
	(154.44, 64.57) --
	(156.13, 63.37) --
	(157.82, 62.50) --
	(159.51, 60.89) --
	(161.20, 60.35) --
	(162.89, 59.79) --
	(164.58, 58.49) --
	(166.27, 57.34) --
	(167.96, 56.56) --
	(169.65, 55.97) --
	(171.34, 55.77) --
	(173.03, 54.77) --
	(174.72, 54.16) --
	(176.41, 52.92) --
	(178.10, 52.29) --
	(179.79, 51.86) --
	(181.48, 51.65) --
	(183.17, 50.78) --
	(184.86, 50.13) --
	(186.55, 49.69) --
	(188.24, 48.79) --
	(189.93, 48.11) --
	(191.62, 48.11) --
	(193.31, 47.65) --
	(195.00, 47.42) --
	(196.69, 46.96) --
	(198.38, 46.25) --
	(200.07, 45.78) --
	(201.76, 45.30) --
	(203.45, 44.82) --
	(205.14, 43.84) --
	(206.83, 43.34) --
	(208.52, 43.34) --
	(210.22, 43.59) --
	(211.91, 43.09) --
	(213.60, 42.84) --
	(215.29, 42.34);
\definecolor{drawColor}{RGB}{156,217,60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.66) --
	( 58.09,176.43) --
	( 59.78,174.16) --
	( 61.47,171.80) --
	( 63.16,169.08) --
	( 64.85,166.74) --
	( 66.54,163.75) --
	( 68.23,161.18) --
	( 69.92,158.48) --
	( 71.61,155.96) --
	( 73.30,153.66) --
	( 74.99,150.91) --
	( 76.68,149.12) --
	( 78.37,146.89) --
	( 80.06,144.56) --
	( 81.75,142.95) --
	( 83.44,140.02) --
	( 85.13,137.83) --
	( 86.82,135.54) --
	( 88.51,132.67) --
	( 90.20,130.67) --
	( 91.89,128.59) --
	( 93.59,126.16) --
	( 95.28,124.30) --
	( 96.97,122.08) --
	( 98.66,120.27) --
	(100.35,118.26) --
	(102.04,116.04) --
	(103.73,113.60) --
	(105.42,110.45) --
	(107.11,108.04) --
	(108.80,105.77) --
	(110.49,103.40) --
	(112.18,101.09) --
	(113.87, 98.77) --
	(115.56, 96.92) --
	(117.25, 95.10) --
	(118.94, 93.33) --
	(120.63, 91.38) --
	(122.32, 88.83) --
	(124.01, 86.94) --
	(125.70, 84.52) --
	(127.39, 82.48) --
	(129.08, 80.36) --
	(130.77, 78.68) --
	(132.46, 77.09) --
	(134.15, 75.58) --
	(135.84, 74.04) --
	(137.53, 72.74) --
	(139.22, 71.56) --
	(140.91, 70.35) --
	(142.60, 69.43) --
	(144.29, 68.17) --
	(145.98, 67.21) --
	(147.67, 66.56) --
	(149.36, 65.24) --
	(151.05, 64.23) --
	(152.75, 63.89) --
	(154.44, 61.97) --
	(156.13, 60.53) --
	(157.82, 59.98) --
	(159.51, 59.24) --
	(161.20, 58.49) --
	(162.89, 56.95) --
	(164.58, 56.37) --
	(166.27, 55.77) --
	(167.96, 55.37) --
	(169.65, 54.77) --
	(171.34, 53.54) --
	(173.03, 52.92) --
	(174.72, 52.07) --
	(176.41, 51.65) --
	(178.10, 51.43) --
	(179.79, 51.00) --
	(181.48, 50.35) --
	(183.17, 49.24) --
	(184.86, 48.34) --
	(186.55, 47.88) --
	(188.24, 47.42) --
	(189.93, 47.42) --
	(191.62, 47.19) --
	(193.31, 46.96) --
	(195.00, 46.25) --
	(196.69, 45.54) --
	(198.38, 45.06) --
	(200.07, 44.33) --
	(201.76, 43.59) --
	(203.45, 43.59) --
	(205.14, 43.34) --
	(206.83, 43.34) --
	(208.52, 42.84) --
	(210.22, 42.84);
\definecolor{drawColor}{RGB}{162,218,55}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,181.91) --
	( 58.09,179.87) --
	( 59.78,177.09) --
	( 61.47,174.85) --
	( 63.16,172.99) --
	( 64.85,170.58) --
	( 66.54,169.08) --
	( 68.23,166.48) --
	( 69.92,164.31) --
	( 71.61,161.76) --
	( 73.30,159.39) --
	( 74.99,156.92) --
	( 76.68,154.66) --
	( 78.37,152.30) --
	( 80.06,150.20) --
	( 81.75,148.01) --
	( 83.44,146.50) --
	( 85.13,144.56) --
	( 86.82,142.54) --
	( 88.51,140.02) --
	( 90.20,137.83) --
	( 91.89,135.54) --
	( 93.59,133.16) --
	( 95.28,130.67) --
	( 96.97,128.59) --
	( 98.66,126.38) --
	(100.35,124.47) --
	(102.04,122.38) --
	(103.73,120.57) --
	(105.42,119.08) --
	(107.11,116.71) --
	(108.80,114.36) --
	(110.49,111.47) --
	(112.18,108.81) --
	(113.87,106.64) --
	(115.56,104.06) --
	(117.25,101.78) --
	(118.94, 99.76) --
	(120.63, 97.76) --
	(122.32, 96.16) --
	(124.01, 94.12) --
	(125.70, 92.52) --
	(127.39, 90.44) --
	(129.08, 88.17) --
	(130.77, 85.69) --
	(132.46, 83.69) --
	(134.15, 81.99) --
	(135.84, 80.49) --
	(137.53, 78.68) --
	(139.22, 77.36) --
	(140.91, 76.14) --
	(142.60, 74.46) --
	(144.29, 73.32) --
	(145.98, 72.45) --
	(147.67, 71.11) --
	(149.36, 70.50) --
	(151.05, 69.43) --
	(152.75, 68.17) --
	(154.44, 68.02) --
	(156.13, 66.89) --
	(157.82, 65.58) --
	(159.51, 64.40) --
	(161.20, 63.89) --
	(162.89, 62.85) --
	(164.58, 61.25) --
	(166.27, 60.53) --
	(167.96, 59.98) --
	(169.65, 59.61) --
	(171.34, 58.49) --
	(173.03, 57.15) --
	(174.72, 56.37) --
	(176.41, 56.17) --
	(178.10, 55.57) --
	(179.79, 54.97) --
	(181.48, 54.57) --
	(183.17, 53.33) --
	(184.86, 52.71) --
	(186.55, 51.86) --
	(188.24, 51.65) --
	(189.93, 51.65) --
	(191.62, 51.22) --
	(193.31, 50.57) --
	(195.00, 50.13) --
	(196.69, 49.46) --
	(198.38, 48.34) --
	(200.07, 47.88) --
	(201.76, 47.65) --
	(203.45, 47.42) --
	(205.14, 47.42) --
	(206.83, 47.42) --
	(208.52, 46.49) --
	(210.22, 46.01) --
	(211.91, 45.78) --
	(213.60, 45.06) --
	(215.29, 44.57) --
	(216.98, 43.84) --
	(218.67, 43.59);
\definecolor{drawColor}{RGB}{165,219,54}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,182.51) --
	( 58.09,180.08) --
	( 59.78,177.53) --
	( 61.47,175.76) --
	( 63.16,173.23) --
	( 64.85,171.31) --
	( 66.54,169.33) --
	( 68.23,167.53) --
	( 69.92,164.86) --
	( 71.61,162.62) --
	( 73.30,160.29) --
	( 74.99,157.86) --
	( 76.68,155.64) --
	( 78.37,153.66) --
	( 80.06,151.26) --
	( 81.75,149.12) --
	( 83.44,147.26) --
	( 85.13,145.35) --
	( 86.82,143.76) --
	( 88.51,141.71) --
	( 90.20,139.15) --
	( 91.89,136.93) --
	( 93.59,134.60) --
	( 95.28,132.18) --
	( 96.97,130.16) --
	( 98.66,127.52) --
	(100.35,125.60) --
	(102.04,124.07) --
	(103.73,121.90) --
	(105.42,119.96) --
	(107.11,118.07) --
	(108.80,115.78) --
	(110.49,112.97) --
	(112.18,110.67) --
	(113.87,107.89) --
	(115.56,105.93) --
	(117.25,103.48) --
	(118.94,101.44) --
	(120.63, 99.14) --
	(122.32, 97.48) --
	(124.01, 95.20) --
	(125.70, 93.63) --
	(127.39, 91.90) --
	(129.08, 89.91) --
	(130.77, 87.73) --
	(132.46, 85.46) --
	(134.15, 83.57) --
	(135.84, 81.62) --
	(137.53, 80.11) --
	(139.22, 78.68) --
	(140.91, 77.36) --
	(142.60, 76.68) --
	(144.29, 74.75) --
	(145.98, 73.32) --
	(147.67, 72.59) --
	(149.36, 71.26) --
	(151.05, 70.66) --
	(152.75, 69.43) --
	(154.44, 68.02) --
	(156.13, 67.86) --
	(157.82, 67.05) --
	(159.51, 66.24) --
	(161.20, 64.57) --
	(162.89, 64.06) --
	(164.58, 63.20) --
	(166.27, 62.15) --
	(167.96, 60.89) --
	(169.65, 60.53) --
	(171.34, 59.61) --
	(173.03, 58.68) --
	(174.72, 57.72) --
	(176.41, 56.95) --
	(178.10, 56.17) --
	(179.79, 56.17) --
	(181.48, 55.57) --
	(183.17, 54.77) --
	(184.86, 53.95) --
	(186.55, 53.13) --
	(188.24, 52.29) --
	(189.93, 52.07) --
	(191.62, 51.86) --
	(193.31, 51.65) --
	(195.00, 51.00) --
	(196.69, 50.35) --
	(198.38, 50.13) --
	(200.07, 49.02) --
	(201.76, 48.34) --
	(203.45, 47.65) --
	(205.14, 47.65) --
	(206.83, 47.65) --
	(208.52, 47.42) --
	(210.22, 47.19) --
	(211.91, 46.72) --
	(213.60, 46.49) --
	(215.29, 45.78) --
	(216.98, 45.30) --
	(218.67, 44.82) --
	(220.36, 44.08);
\definecolor{drawColor}{RGB}{169,219,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,183.11) --
	( 58.09,180.70) --
	( 59.78,178.39) --
	( 61.47,176.43) --
	( 63.16,174.39) --
	( 64.85,172.52) --
	( 66.54,170.58) --
	( 68.23,168.57) --
	( 69.92,166.74) --
	( 71.61,164.31) --
	( 73.30,162.05) --
	( 74.99,160.00) --
	( 76.68,157.55) --
	( 78.37,154.99) --
	( 80.06,153.33) --
	( 81.75,150.91) --
	( 83.44,149.12) --
	( 85.13,147.26) --
	( 86.82,145.35) --
	( 88.51,143.36) --
	( 90.20,141.71) --
	( 91.89,139.15) --
	( 93.59,136.93) --
	( 95.28,134.60) --
	( 96.97,132.18) --
	( 98.66,130.16) --
	(100.35,128.06) --
	(102.04,125.94) --
	(103.73,124.07) --
	(105.42,122.26) --
	(107.11,120.14) --
	(108.80,118.32) --
	(110.49,116.18) --
	(112.18,113.74) --
	(113.87,111.04) --
	(115.56,108.66) --
	(117.25,106.01) --
	(118.94,103.98) --
	(120.63,101.70) --
	(122.32, 99.50) --
	(124.01, 97.95) --
	(125.70, 95.69) --
	(127.39, 94.12) --
	(129.08, 92.52) --
	(130.77, 90.55) --
	(132.46, 88.17) --
	(134.15, 86.15) --
	(135.84, 84.29) --
	(137.53, 82.60) --
	(139.22, 81.12) --
	(140.91, 78.81) --
	(142.60, 77.89) --
	(144.29, 76.55) --
	(145.98, 75.44) --
	(147.67, 73.89) --
	(149.36, 73.32) --
	(151.05, 71.86) --
	(152.75, 70.81) --
	(154.44, 70.35) --
	(156.13, 68.81) --
	(157.82, 68.02) --
	(159.51, 67.54) --
	(161.20, 66.89) --
	(162.89, 65.74) --
	(164.58, 64.40) --
	(166.27, 64.06) --
	(167.96, 63.02) --
	(169.65, 61.97) --
	(171.34, 60.89) --
	(173.03, 60.35) --
	(174.72, 59.61) --
	(176.41, 58.86) --
	(178.10, 57.72) --
	(179.79, 56.95) --
	(181.48, 56.56) --
	(183.17, 55.77) --
	(184.86, 55.77) --
	(186.55, 54.97) --
	(188.24, 54.36) --
	(189.93, 53.13) --
	(191.62, 52.50) --
	(193.31, 52.07) --
	(195.00, 52.07) --
	(196.69, 51.65) --
	(198.38, 51.43) --
	(200.07, 50.78) --
	(201.76, 50.13) --
	(203.45, 49.91) --
	(205.14, 48.79) --
	(206.83, 48.11) --
	(208.52, 47.88) --
	(210.22, 47.88) --
	(211.91, 47.88) --
	(213.60, 47.42) --
	(215.29, 46.96) --
	(216.98, 46.72) --
	(218.67, 46.49) --
	(220.36, 45.78) --
	(222.05, 45.54) --
	(223.74, 45.06);
\definecolor{drawColor}{RGB}{172,220,49}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,181.31) --
	( 58.09,178.60) --
	( 59.78,175.98) --
	( 61.47,173.23) --
	( 63.16,170.82) --
	( 64.85,168.57) --
	( 66.54,166.21) --
	( 68.23,162.91) --
	( 69.92,160.29) --
	( 71.61,157.55) --
	( 73.30,154.99) --
	( 74.99,152.65) --
	( 76.68,149.84) --
	( 78.37,147.64) --
	( 80.06,145.73) --
	( 81.75,143.76) --
	( 83.44,141.71) --
	( 85.13,139.15) --
	( 86.82,136.47) --
	( 88.51,134.13) --
	( 90.20,131.18) --
	( 91.89,129.12) --
	( 93.59,126.98) --
	( 95.28,124.70) --
	( 96.97,122.62) --
	( 98.66,120.45) --
	(100.35,118.77) --
	(102.04,116.24) --
	(103.73,113.60) --
	(105.42,110.74) --
	(107.11,107.97) --
	(108.80,105.29) --
	(110.49,103.23) --
	(112.18,100.65) --
	(113.87, 98.86) --
	(115.56, 96.45) --
	(117.25, 94.62) --
	(118.94, 93.12) --
	(120.63, 91.07) --
	(122.32, 88.61) --
	(124.01, 86.49) --
	(125.70, 84.52) --
	(127.39, 82.36) --
	(129.08, 80.87) --
	(130.77, 78.55) --
	(132.46, 77.49) --
	(134.15, 76.14) --
	(135.84, 74.89) --
	(137.53, 73.61) --
	(139.22, 72.59) --
	(140.91, 71.41) --
	(142.60, 70.50) --
	(144.29, 69.27) --
	(145.98, 68.17) --
	(147.67, 67.38) --
	(149.36, 67.05) --
	(151.05, 65.41) --
	(152.75, 64.40) --
	(154.44, 63.89) --
	(156.13, 62.50) --
	(157.82, 61.43) --
	(159.51, 60.53) --
	(161.20, 59.98) --
	(162.89, 59.05) --
	(164.58, 57.92) --
	(166.27, 56.76) --
	(167.96, 56.37) --
	(169.65, 55.97) --
	(171.34, 55.77) --
	(173.03, 54.97) --
	(174.72, 53.75) --
	(176.41, 52.92) --
	(178.10, 52.29) --
	(179.79, 51.86) --
	(181.48, 51.86) --
	(183.17, 51.43) --
	(184.86, 50.78) --
	(186.55, 50.13) --
	(188.24, 49.02) --
	(189.93, 48.34) --
	(191.62, 48.11) --
	(193.31, 47.88) --
	(195.00, 47.88) --
	(196.69, 47.65) --
	(198.38, 47.19) --
	(200.07, 46.72) --
	(201.76, 46.01) --
	(203.45, 45.54) --
	(205.14, 45.06) --
	(206.83, 44.08) --
	(208.52, 43.84) --
	(210.22, 43.59) --
	(211.91, 43.34);
\definecolor{drawColor}{RGB}{176,221,47}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,183.11) --
	( 58.09,181.10) --
	( 59.78,179.03) --
	( 61.47,177.09) --
	( 63.16,175.31) --
	( 64.85,173.23) --
	( 66.54,171.31) --
	( 68.23,169.58) --
	( 69.92,167.79) --
	( 71.61,165.95) --
	( 73.30,163.75) --
	( 74.99,161.47) --
	( 76.68,159.70) --
	( 78.37,157.55) --
	( 80.06,155.32) --
	( 81.75,153.33) --
	( 83.44,151.61) --
	( 85.13,149.84) --
	( 86.82,148.01) --
	( 88.51,146.12) --
	( 90.20,144.56) --
	( 91.89,142.95) --
	( 93.59,140.87) --
	( 95.28,138.72) --
	( 96.97,136.47) --
	( 98.66,134.13) --
	(100.35,132.18) --
	(102.04,130.16) --
	(103.73,128.06) --
	(105.42,126.21) --
	(107.11,124.81) --
	(108.80,123.03) --
	(110.49,120.63) --
	(112.18,119.33) --
	(113.87,117.49) --
	(115.56,115.58) --
	(117.25,112.83) --
	(118.94,110.45) --
	(120.63,108.50) --
	(122.32,106.09) --
	(124.01,103.98) --
	(125.70,102.04) --
	(127.39,100.12) --
	(129.08, 98.50) --
	(130.77, 96.73) --
	(132.46, 94.91) --
	(134.15, 93.63) --
	(135.84, 91.80) --
	(137.53, 89.91) --
	(139.22, 87.73) --
	(140.91, 86.15) --
	(142.60, 84.52) --
	(144.29, 82.73) --
	(145.98, 81.24) --
	(147.67, 79.33) --
	(149.36, 78.42) --
	(151.05, 76.82) --
	(152.75, 76.00) --
	(154.44, 75.17) --
	(156.13, 73.75) --
	(157.82, 73.17) --
	(159.51, 72.15) --
	(161.20, 70.96) --
	(162.89, 70.50) --
	(164.58, 69.43) --
	(166.27, 68.49) --
	(167.96, 67.86) --
	(169.65, 67.38) --
	(171.34, 66.56) --
	(173.03, 65.58) --
	(174.72, 64.91) --
	(176.41, 64.40) --
	(178.10, 63.54) --
	(179.79, 62.15) --
	(181.48, 61.07) --
	(183.17, 60.53) --
	(184.86, 60.35) --
	(186.55, 59.98) --
	(188.24, 58.68) --
	(189.93, 57.92) --
	(191.62, 57.34) --
	(193.31, 56.56) --
	(195.00, 56.17) --
	(196.69, 55.97) --
	(198.38, 55.57) --
	(200.07, 54.77) --
	(201.76, 54.57) --
	(203.45, 53.75) --
	(205.14, 52.92) --
	(206.83, 52.50) --
	(208.52, 52.29) --
	(210.22, 52.07) --
	(211.91, 51.65) --
	(213.60, 51.43) --
	(215.29, 50.78) --
	(216.98, 50.13) --
	(218.67, 49.69) --
	(220.36, 49.24) --
	(222.05, 48.79) --
	(223.74, 48.56) --
	(225.43, 47.88) --
	(227.12, 48.11) --
	(228.81, 47.65) --
	(230.50, 47.42);
\definecolor{drawColor}{RGB}{178,221,45}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,178.60) --
	( 58.09,175.98) --
	( 59.78,173.23) --
	( 61.47,170.33) --
	( 63.16,168.05) --
	( 64.85,165.13) --
	( 66.54,162.62) --
	( 68.23,160.00) --
	( 69.92,157.24) --
	( 71.61,154.33) --
	( 73.30,151.96) --
	( 74.99,149.48) --
	( 76.68,147.26) --
	( 78.37,145.35) --
	( 80.06,143.36) --
	( 81.75,140.87) --
	( 83.44,138.27) --
	( 85.13,135.54) --
	( 86.82,133.16) --
	( 88.51,130.67) --
	( 90.20,128.06) --
	( 91.89,126.16) --
	( 93.59,124.01) --
	( 95.28,122.02) --
	( 96.97,119.96) --
	( 98.66,118.20) --
	(100.35,115.84) --
	(102.04,113.04) --
	(103.73,110.38) --
	(105.42,108.04) --
	(107.11,105.69) --
	(108.80,103.06) --
	(110.49,101.00) --
	(112.18, 98.77) --
	(113.87, 96.64) --
	(115.56, 94.91) --
	(117.25, 92.92) --
	(118.94, 91.28) --
	(120.63, 89.05) --
	(122.32, 86.72) --
	(124.01, 84.64) --
	(125.70, 82.85) --
	(127.39, 81.49) --
	(129.08, 79.46) --
	(130.77, 78.29) --
	(132.46, 76.55) --
	(134.15, 75.72) --
	(135.84, 73.89) --
	(137.53, 72.88) --
	(139.22, 71.71) --
	(140.91, 70.96) --
	(142.60, 70.35) --
	(144.29, 68.96) --
	(145.98, 68.02) --
	(147.67, 67.38) --
	(149.36, 66.40) --
	(151.05, 65.07) --
	(152.75, 64.40) --
	(154.44, 63.37) --
	(156.13, 62.32) --
	(157.82, 60.89) --
	(159.51, 60.16) --
	(161.20, 59.79) --
	(162.89, 58.86) --
	(164.58, 57.72) --
	(166.27, 56.76) --
	(167.96, 56.17) --
	(169.65, 55.97) --
	(171.34, 55.17) --
	(173.03, 54.36) --
	(174.72, 53.75) --
	(176.41, 52.71) --
	(178.10, 52.07) --
	(179.79, 52.29) --
	(181.48, 51.65) --
	(183.17, 51.00) --
	(184.86, 50.57) --
	(186.55, 49.69) --
	(188.24, 49.02) --
	(189.93, 48.34) --
	(191.62, 47.88) --
	(193.31, 47.88) --
	(195.00, 47.42) --
	(196.69, 47.42) --
	(198.38, 46.72) --
	(200.07, 46.25) --
	(201.76, 45.54) --
	(203.45, 45.06) --
	(205.14, 44.57) --
	(206.83, 44.08) --
	(208.52, 43.84) --
	(210.22, 43.34) --
	(211.91, 43.59);
\definecolor{drawColor}{RGB}{182,222,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,179.03) --
	( 58.09,175.98) --
	( 59.78,173.23) --
	( 61.47,170.58) --
	( 63.16,168.05) --
	( 64.85,165.13) --
	( 66.54,162.05) --
	( 68.23,158.79) --
	( 69.92,155.64) --
	( 71.61,153.33) --
	( 73.30,150.56) --
	( 74.99,148.75) --
	( 76.68,146.50) --
	( 78.37,144.56) --
	( 80.06,142.13) --
	( 81.75,139.15) --
	( 83.44,136.47) --
	( 85.13,134.13) --
	( 86.82,131.18) --
	( 88.51,129.12) --
	( 90.20,126.43) --
	( 91.89,124.30) --
	( 93.59,122.50) --
	( 95.28,120.08) --
	( 96.97,118.13) --
	( 98.66,116.11) --
	(100.35,112.97) --
	(102.04,110.30) --
	(103.73,107.74) --
	(105.42,105.04) --
	(107.11,102.89) --
	(108.80,100.39) --
	(110.49, 98.32) --
	(112.18, 96.07) --
	(113.87, 94.32) --
	(115.56, 92.52) --
	(117.25, 90.55) --
	(118.94, 88.17) --
	(120.63, 85.69) --
	(122.32, 83.57) --
	(124.01, 81.87) --
	(125.70, 80.23) --
	(127.39, 78.68) --
	(129.08, 76.95) --
	(130.77, 75.58) --
	(132.46, 74.18) --
	(134.15, 73.17) --
	(135.84, 72.15) --
	(137.53, 70.96) --
	(139.22, 70.20) --
	(140.91, 68.65) --
	(142.60, 67.86) --
	(144.29, 67.38) --
	(145.98, 65.91) --
	(147.67, 64.91) --
	(149.36, 64.06) --
	(151.05, 62.85) --
	(152.75, 61.61) --
	(154.44, 60.53) --
	(156.13, 60.35) --
	(157.82, 59.05) --
	(159.51, 58.11) --
	(161.20, 57.15) --
	(162.89, 56.37) --
	(164.58, 55.97) --
	(166.27, 55.57) --
	(167.96, 54.77) --
	(169.65, 53.75) --
	(171.34, 52.92) --
	(173.03, 52.29) --
	(174.72, 51.86) --
	(176.41, 51.65) --
	(178.10, 51.00) --
	(179.79, 50.35) --
	(181.48, 49.69) --
	(183.17, 48.79) --
	(184.86, 48.34) --
	(186.55, 47.88) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 47.19) --
	(193.31, 46.72) --
	(195.00, 46.25) --
	(196.69, 45.30) --
	(198.38, 44.82) --
	(200.07, 44.57) --
	(201.76, 44.08) --
	(203.45, 43.84) --
	(205.14, 43.84) --
	(206.83, 43.84);
\definecolor{drawColor}{RGB}{185,222,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,179.24) --
	( 58.09,176.20) --
	( 59.78,173.93) --
	( 61.47,171.31) --
	( 63.16,169.08) --
	( 64.85,167.27) --
	( 66.54,164.03) --
	( 68.23,161.47) --
	( 69.92,158.48) --
	( 71.61,155.96) --
	( 73.30,153.33) --
	( 74.99,151.26) --
	( 76.68,148.75) --
	( 78.37,146.89) --
	( 80.06,144.95) --
	( 81.75,142.95) --
	( 83.44,140.45) --
	( 85.13,137.83) --
	( 86.82,135.08) --
	( 88.51,132.67) --
	( 90.20,130.67) --
	( 91.89,128.06) --
	( 93.59,126.21) --
	( 95.28,124.01) --
	( 96.97,121.96) --
	( 98.66,120.27) --
	(100.35,118.26) --
	(102.04,115.91) --
	(103.73,113.46) --
	(105.42,110.67) --
	(107.11,108.12) --
	(108.80,105.77) --
	(110.49,103.31) --
	(112.18,101.26) --
	(113.87, 99.14) --
	(115.56, 96.83) --
	(117.25, 95.30) --
	(118.94, 93.23) --
	(120.63, 92.00) --
	(122.32, 89.48) --
	(124.01, 87.06) --
	(125.70, 84.99) --
	(127.39, 82.97) --
	(129.08, 81.24) --
	(130.77, 79.85) --
	(132.46, 78.42) --
	(134.15, 76.82) --
	(135.84, 75.86) --
	(137.53, 74.04) --
	(139.22, 73.17) --
	(140.91, 72.15) --
	(142.60, 71.11) --
	(144.29, 70.20) --
	(145.98, 68.81) --
	(147.67, 68.02) --
	(149.36, 67.54) --
	(151.05, 66.56) --
	(152.75, 65.41) --
	(154.44, 64.40) --
	(156.13, 63.72) --
	(157.82, 62.32) --
	(159.51, 60.89) --
	(161.20, 60.16) --
	(162.89, 59.98) --
	(164.58, 59.05) --
	(166.27, 57.92) --
	(167.96, 56.95) --
	(169.65, 56.37) --
	(171.34, 55.97) --
	(173.03, 55.37) --
	(174.72, 54.97) --
	(176.41, 53.75) --
	(178.10, 53.13) --
	(179.79, 52.50) --
	(181.48, 51.86) --
	(183.17, 51.86) --
	(184.86, 51.43) --
	(186.55, 50.78) --
	(188.24, 50.13) --
	(189.93, 49.24) --
	(191.62, 48.79) --
	(193.31, 48.11) --
	(195.00, 48.11) --
	(196.69, 47.65) --
	(198.38, 47.42) --
	(200.07, 47.19) --
	(201.76, 46.49) --
	(203.45, 46.01) --
	(205.14, 45.30) --
	(206.83, 45.06) --
	(208.52, 44.08) --
	(210.22, 44.33) --
	(211.91, 43.84) --
	(213.60, 43.84);
\definecolor{drawColor}{RGB}{189,223,38}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,180.08) --
	( 58.09,177.31) --
	( 59.78,175.08) --
	( 61.47,172.76) --
	( 63.16,170.58) --
	( 64.85,168.57) --
	( 66.54,166.21) --
	( 68.23,164.03) --
	( 69.92,161.47) --
	( 71.61,159.09) --
	( 73.30,156.60) --
	( 74.99,154.66) --
	( 76.68,152.30) --
	( 78.37,150.20) --
	( 80.06,148.75) --
	( 81.75,146.50) --
	( 83.44,144.56) --
	( 85.13,142.95) --
	( 86.82,141.30) --
	( 88.51,139.15) --
	( 90.20,136.01) --
	( 91.89,134.13) --
	( 93.59,132.18) --
	( 95.28,129.64) --
	( 96.97,127.52) --
	( 98.66,125.99) --
	(100.35,123.96) --
	(102.04,122.38) --
	(103.73,120.51) --
	(105.42,118.70) --
	(107.11,117.23) --
	(108.80,114.22) --
	(110.49,111.83) --
	(112.18,109.41) --
	(113.87,107.04) --
	(115.56,105.12) --
	(117.25,102.81) --
	(118.94,100.74) --
	(120.63, 98.95) --
	(122.32, 96.83) --
	(124.01, 95.20) --
	(125.70, 93.23) --
	(127.39, 91.80) --
	(129.08, 89.80) --
	(130.77, 87.62) --
	(132.46, 85.46) --
	(134.15, 83.45) --
	(135.84, 81.62) --
	(137.53, 79.72) --
	(139.22, 78.55) --
	(140.91, 76.55) --
	(142.60, 75.72) --
	(144.29, 74.04) --
	(145.98, 73.17) --
	(147.67, 71.71) --
	(149.36, 70.96) --
	(151.05, 69.89) --
	(152.75, 68.33) --
	(154.44, 67.38) --
	(156.13, 66.89) --
	(157.82, 65.41) --
	(159.51, 64.23) --
	(161.20, 63.37) --
	(162.89, 62.67) --
	(164.58, 60.89) --
	(166.27, 60.53) --
	(167.96, 59.61) --
	(169.65, 58.68) --
	(171.34, 57.34) --
	(173.03, 56.37) --
	(174.72, 56.37) --
	(176.41, 55.97) --
	(178.10, 55.17) --
	(179.79, 54.16) --
	(181.48, 53.13) --
	(183.17, 52.71) --
	(184.86, 52.29) --
	(186.55, 52.07) --
	(188.24, 51.65) --
	(189.93, 50.57) --
	(191.62, 50.35) --
	(193.31, 49.46) --
	(195.00, 48.56) --
	(196.69, 47.88) --
	(198.38, 47.65) --
	(200.07, 47.88) --
	(201.76, 47.42) --
	(203.45, 47.19) --
	(205.14, 46.49) --
	(206.83, 45.78) --
	(208.52, 45.30) --
	(210.22, 44.82) --
	(211.91, 44.33) --
	(213.60, 43.59) --
	(215.29, 43.34) --
	(216.98, 43.34) --
	(218.67, 43.34) --
	(220.36, 42.84);
\definecolor{drawColor}{RGB}{195,223,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,180.28) --
	( 58.09,177.53) --
	( 59.78,175.31) --
	( 61.47,172.04) --
	( 63.16,169.83) --
	( 64.85,167.27) --
	( 66.54,164.59) --
	( 68.23,161.47) --
	( 69.92,158.79) --
	( 71.61,156.28) --
	( 73.30,153.66) --
	( 74.99,150.91) --
	( 76.68,149.12) --
	( 78.37,146.50) --
	( 80.06,144.56) --
	( 81.75,142.54) --
	( 83.44,140.45) --
	( 85.13,137.83) --
	( 86.82,135.08) --
	( 88.51,132.67) --
	( 90.20,130.67) --
	( 91.89,128.06) --
	( 93.59,126.10) --
	( 95.28,123.96) --
	( 96.97,121.78) --
	( 98.66,120.08) --
	(100.35,118.07) --
	(102.04,116.24) --
	(103.73,113.25) --
	(105.42,110.30) --
	(107.11,107.97) --
	(108.80,105.77) --
	(110.49,103.31) --
	(112.18,101.09) --
	(113.87, 98.68) --
	(115.56, 97.02) --
	(117.25, 94.91) --
	(118.94, 93.23) --
	(120.63, 91.59) --
	(122.32, 88.94) --
	(124.01, 86.72) --
	(125.70, 84.40) --
	(127.39, 82.36) --
	(129.08, 80.87) --
	(130.77, 78.68) --
	(132.46, 77.22) --
	(134.15, 76.00) --
	(135.84, 74.32) --
	(137.53, 73.32) --
	(139.22, 72.15) --
	(140.91, 70.96) --
	(142.60, 70.20) --
	(144.29, 68.65) --
	(145.98, 67.70) --
	(147.67, 67.38) --
	(149.36, 66.24) --
	(151.05, 64.57) --
	(152.75, 64.06) --
	(154.44, 63.02) --
	(156.13, 61.25) --
	(157.82, 60.35) --
	(159.51, 59.98) --
	(161.20, 58.86) --
	(162.89, 57.72) --
	(164.58, 56.76) --
	(166.27, 56.17) --
	(167.96, 55.97) --
	(169.65, 54.97) --
	(171.34, 54.36) --
	(173.03, 53.33) --
	(174.72, 52.71) --
	(176.41, 52.07) --
	(178.10, 51.86) --
	(179.79, 51.43) --
	(181.48, 50.78) --
	(183.17, 50.57) --
	(184.86, 48.79) --
	(186.55, 48.11) --
	(188.24, 47.65) --
	(189.93, 47.65) --
	(191.62, 47.65) --
	(193.31, 47.19) --
	(195.00, 46.96) --
	(196.69, 46.01) --
	(198.38, 45.78) --
	(200.07, 45.06) --
	(201.76, 44.08) --
	(203.45, 43.84) --
	(205.14, 43.34) --
	(206.83, 43.34) --
	(208.52, 43.09) --
	(210.22, 43.09) --
	(211.91, 43.09);
\definecolor{drawColor}{RGB}{205,225,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.90) --
	( 58.09,178.60) --
	( 59.78,176.20) --
	( 61.47,173.70) --
	( 63.16,171.80) --
	( 64.85,169.58) --
	( 66.54,168.05) --
	( 68.23,165.41) --
	( 69.92,163.19) --
	( 71.61,160.89) --
	( 73.30,158.48) --
	( 74.99,155.96) --
	( 76.68,153.66) --
	( 78.37,151.61) --
	( 80.06,149.48) --
	( 81.75,147.64) --
	( 83.44,145.73) --
	( 85.13,144.16) --
	( 86.82,142.54) --
	( 88.51,140.45) --
	( 90.20,137.83) --
	( 91.89,135.54) --
	( 93.59,133.16) --
	( 95.28,131.18) --
	( 96.97,128.59) --
	( 98.66,126.43) --
	(100.35,125.10) --
	(102.04,123.44) --
	(103.73,121.06) --
	(105.42,119.52) --
	(107.11,117.68) --
	(108.80,115.71) --
	(110.49,113.04) --
	(112.18,110.38) --
	(113.87,108.20) --
	(115.56,105.85) --
	(117.25,103.65) --
	(118.94,102.04) --
	(120.63, 99.85) --
	(122.32, 98.13) --
	(124.01, 96.16) --
	(125.70, 94.32) --
	(127.39, 92.72) --
	(129.08, 91.18) --
	(130.77, 89.26) --
	(132.46, 86.94) --
	(134.15, 85.11) --
	(135.84, 83.45) --
	(137.53, 81.74) --
	(139.22, 80.23) --
	(140.91, 78.95) --
	(142.60, 77.36) --
	(144.29, 76.41) --
	(145.98, 75.03) --
	(147.67, 73.75) --
	(149.36, 73.17) --
	(151.05, 71.86) --
	(152.75, 70.66) --
	(154.44, 70.20) --
	(156.13, 69.12) --
	(157.82, 68.02) --
	(159.51, 67.54) --
	(161.20, 67.05) --
	(162.89, 66.07) --
	(164.58, 64.74) --
	(166.27, 63.89) --
	(167.96, 63.37) --
	(169.65, 62.32) --
	(171.34, 60.89) --
	(173.03, 60.71) --
	(174.72, 59.61) --
	(176.41, 59.24) --
	(178.10, 58.30) --
	(179.79, 57.53) --
	(181.48, 56.76) --
	(183.17, 56.37) --
	(184.86, 55.77) --
	(186.55, 55.37) --
	(188.24, 54.57) --
	(189.93, 53.75) --
	(191.62, 52.92) --
	(193.31, 52.29) --
	(195.00, 52.07) --
	(196.69, 51.86) --
	(198.38, 51.86) --
	(200.07, 51.00) --
	(201.76, 50.35) --
	(203.45, 49.91) --
	(205.14, 49.46) --
	(206.83, 48.34) --
	(208.52, 47.88) --
	(210.22, 47.65) --
	(211.91, 47.65) --
	(213.60, 47.42) --
	(215.29, 47.19) --
	(216.98, 47.19) --
	(218.67, 46.49) --
	(220.36, 46.01) --
	(222.05, 45.54) --
	(223.74, 38.94);
\definecolor{drawColor}{RGB}{209,225,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,181.31) --
	( 58.09,179.03) --
	( 59.78,176.87) --
	( 61.47,174.16) --
	( 63.16,172.28) --
	( 64.85,170.58) --
	( 66.54,168.57) --
	( 68.23,166.21) --
	( 69.92,163.75) --
	( 71.61,161.47) --
	( 73.30,159.09) --
	( 74.99,156.92) --
	( 76.68,154.66) --
	( 78.37,152.65) --
	( 80.06,150.91) --
	( 81.75,148.75) --
	( 83.44,146.89) --
	( 85.13,144.56) --
	( 86.82,143.36) --
	( 88.51,141.71) --
	( 90.20,139.15) --
	( 91.89,136.93) --
	( 93.59,134.60) --
	( 95.28,132.67) --
	( 96.97,130.16) --
	( 98.66,128.06) --
	(100.35,126.43) --
	(102.04,124.59) --
	(103.73,122.56) --
	(105.42,121.00) --
	(107.11,119.15) --
	(108.80,117.68) --
	(110.49,115.31) --
	(112.18,112.83) --
	(113.87,110.08) --
	(115.56,108.12) --
	(117.25,105.77) --
	(118.94,103.81) --
	(120.63,102.04) --
	(122.32, 99.59) --
	(124.01, 98.04) --
	(125.70, 96.54) --
	(127.39, 94.52) --
	(129.08, 93.23) --
	(130.77, 91.38) --
	(132.46, 89.37) --
	(134.15, 87.39) --
	(135.84, 85.57) --
	(137.53, 83.93) --
	(139.22, 81.99) --
	(140.91, 80.62) --
	(142.60, 78.95) --
	(144.29, 78.02) --
	(145.98, 76.55) --
	(147.67, 75.44) --
	(149.36, 74.32) --
	(151.05, 73.61) --
	(152.75, 72.74) --
	(154.44, 71.41) --
	(156.13, 70.81) --
	(157.82, 70.20) --
	(159.51, 68.65) --
	(161.20, 68.02) --
	(162.89, 67.54) --
	(164.58, 66.89) --
	(166.27, 65.58) --
	(167.96, 64.91) --
	(169.65, 63.89) --
	(171.34, 63.20) --
	(173.03, 62.15) --
	(174.72, 61.07) --
	(176.41, 60.35) --
	(178.10, 60.16) --
	(179.79, 58.86) --
	(181.48, 58.30) --
	(183.17, 57.15) --
	(184.86, 56.56) --
	(186.55, 55.97) --
	(188.24, 55.77) --
	(189.93, 55.17) --
	(191.62, 54.77) --
	(193.31, 54.16) --
	(195.00, 53.33) --
	(196.69, 52.71) --
	(198.38, 52.29) --
	(200.07, 51.86) --
	(201.76, 51.65) --
	(203.45, 51.22) --
	(205.14, 50.35) --
	(206.83, 49.69) --
	(208.52, 49.46) --
	(210.22, 48.56) --
	(211.91, 48.34) --
	(213.60, 47.88) --
	(215.29, 47.88) --
	(216.98, 47.65) --
	(218.67, 47.19) --
	(220.36, 46.72) --
	(222.05, 46.49) --
	(223.74, 45.78) --
	(225.43, 39.47);
\definecolor{drawColor}{RGB}{212,226,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,180.90) --
	( 58.09,178.60) --
	( 59.78,175.76) --
	( 61.47,173.70) --
	( 63.16,171.56) --
	( 64.85,169.33) --
	( 66.54,167.27) --
	( 68.23,164.59) --
	( 69.92,162.34) --
	( 71.61,160.00) --
	( 73.30,157.24) --
	( 74.99,154.99) --
	( 76.68,152.65) --
	( 78.37,150.56) --
	( 80.06,148.75) --
	( 81.75,146.89) --
	( 83.44,144.95) --
	( 85.13,143.36) --
	( 86.82,141.30) --
	( 88.51,139.15) --
	( 90.20,136.47) --
	( 91.89,134.60) --
	( 93.59,132.18) --
	( 95.28,130.16) --
	( 96.97,128.06) --
	( 98.66,126.05) --
	(100.35,124.19) --
	(102.04,122.62) --
	(103.73,120.70) --
	(105.42,119.02) --
	(107.11,117.10) --
	(108.80,114.56) --
	(110.49,112.12) --
	(112.18,109.71) --
	(113.87,107.58) --
	(115.56,105.61) --
	(117.25,103.40) --
	(118.94,101.09) --
	(120.63, 99.32) --
	(122.32, 97.30) --
	(124.01, 95.59) --
	(125.70, 93.53) --
	(127.39, 92.00) --
	(129.08, 90.01) --
	(130.77, 87.73) --
	(132.46, 85.57) --
	(134.15, 83.57) --
	(135.84, 81.49) --
	(137.53, 79.98) --
	(139.22, 78.29) --
	(140.91, 76.82) --
	(142.60, 75.44) --
	(144.29, 74.32) --
	(145.98, 73.32) --
	(147.67, 71.86) --
	(149.36, 70.81) --
	(151.05, 69.89) --
	(152.75, 68.49) --
	(154.44, 67.86) --
	(156.13, 67.05) --
	(157.82, 65.58) --
	(159.51, 64.57) --
	(161.20, 64.06) --
	(162.89, 63.20) --
	(164.58, 61.43) --
	(166.27, 60.16) --
	(167.96, 59.79) --
	(169.65, 59.24) --
	(171.34, 57.92) --
	(173.03, 56.37) --
	(174.72, 55.97) --
	(176.41, 55.97) --
	(178.10, 55.17) --
	(179.79, 54.36) --
	(181.48, 53.54) --
	(183.17, 52.92) --
	(184.86, 51.86) --
	(186.55, 51.65) --
	(188.24, 51.65) --
	(189.93, 51.00) --
	(191.62, 50.35) --
	(193.31, 49.69) --
	(195.00, 48.56) --
	(196.69, 48.11) --
	(198.38, 47.42) --
	(200.07, 47.42) --
	(201.76, 47.65) --
	(203.45, 47.19) --
	(205.14, 46.96) --
	(206.83, 46.25) --
	(208.52, 46.01) --
	(210.22, 45.30) --
	(211.91, 44.57) --
	(213.60, 43.84) --
	(215.29, 43.84) --
	(216.98, 43.34) --
	(218.67, 43.59);
\definecolor{drawColor}{RGB}{216,226,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,180.90) --
	( 58.09,177.96) --
	( 59.78,175.31) --
	( 61.47,172.76) --
	( 63.16,170.58) --
	( 64.85,168.57) --
	( 66.54,165.95) --
	( 68.23,163.19) --
	( 69.92,160.59) --
	( 71.61,157.86) --
	( 73.30,155.32) --
	( 74.99,152.99) --
	( 76.68,150.56) --
	( 78.37,148.38) --
	( 80.06,146.50) --
	( 81.75,144.95) --
	( 83.44,142.95) --
	( 85.13,140.87) --
	( 86.82,138.27) --
	( 88.51,135.54) --
	( 90.20,133.16) --
	( 91.89,131.18) --
	( 93.59,129.12) --
	( 95.28,126.98) --
	( 96.97,124.81) --
	( 98.66,123.09) --
	(100.35,120.76) --
	(102.04,119.02) --
	(103.73,117.42) --
	(105.42,115.11) --
	(107.11,112.33) --
	(108.80,110.08) --
	(110.49,107.43) --
	(112.18,105.04) --
	(113.87,102.89) --
	(115.56,100.91) --
	(117.25, 98.86) --
	(118.94, 96.92) --
	(120.63, 94.91) --
	(122.32, 93.23) --
	(124.01, 91.18) --
	(125.70, 89.05) --
	(127.39, 86.94) --
	(129.08, 84.76) --
	(130.77, 82.73) --
	(132.46, 81.12) --
	(134.15, 79.33) --
	(135.84, 77.89) --
	(137.53, 76.27) --
	(139.22, 74.75) --
	(140.91, 73.46) --
	(142.60, 72.45) --
	(144.29, 71.41) --
	(145.98, 70.35) --
	(147.67, 68.65) --
	(149.36, 68.02) --
	(151.05, 67.21) --
	(152.75, 66.07) --
	(154.44, 64.40) --
	(156.13, 64.23) --
	(157.82, 63.02) --
	(159.51, 61.07) --
	(161.20, 59.98) --
	(162.89, 59.98) --
	(164.58, 59.24) --
	(166.27, 57.92) --
	(167.96, 56.56) --
	(169.65, 55.97) --
	(171.34, 55.57) --
	(173.03, 55.17) --
	(174.72, 54.16) --
	(176.41, 53.13) --
	(178.10, 52.29) --
	(179.79, 51.65) --
	(181.48, 51.43) --
	(183.17, 51.22) --
	(184.86, 50.57) --
	(186.55, 49.91) --
	(188.24, 49.02) --
	(189.93, 48.11) --
	(191.62, 48.34) --
	(193.31, 48.11) --
	(195.00, 47.42) --
	(196.69, 47.42) --
	(198.38, 46.96) --
	(200.07, 46.49) --
	(201.76, 46.01) --
	(203.45, 45.06) --
	(205.14, 44.33) --
	(206.83, 44.08) --
	(208.52, 43.84) --
	(210.22, 43.84) --
	(211.91, 43.59) --
	(213.60, 43.09) --
	(215.29, 42.84);
\definecolor{drawColor}{RGB}{219,227,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,184.85) --
	( 58.09,183.30) --
	( 59.78,181.51) --
	( 61.47,180.28) --
	( 63.16,179.45) --
	( 64.85,178.17) --
	( 66.54,176.43) --
	( 68.23,175.31) --
	( 69.92,174.16) --
	( 71.61,172.99) --
	( 73.30,172.04) --
	( 74.99,170.82) --
	( 76.68,169.83) --
	( 78.37,168.57) --
	( 80.06,167.27) --
	( 81.75,165.95) --
	( 83.44,164.59) --
	( 85.13,162.91) --
	( 86.82,161.47) --
	( 88.51,160.59) --
	( 90.20,159.09) --
	( 91.89,157.55) --
	( 93.59,156.28) --
	( 95.28,154.99) --
	( 96.97,153.66) --
	( 98.66,152.30) --
	(100.35,151.26) --
	(102.04,150.20) --
	(103.73,148.75) --
	(105.42,148.01) --
	(107.11,146.89) --
	(108.80,145.73) --
	(110.49,144.56) --
	(112.18,143.36) --
	(113.87,142.54) --
	(115.56,140.87) --
	(117.25,139.59) --
	(118.94,138.27) --
	(120.63,136.47) --
	(122.32,135.54) --
	(124.01,134.13) --
	(125.70,132.67) --
	(127.39,131.18) --
	(129.08,130.16) --
	(130.77,129.12) --
	(132.46,127.52) --
	(134.15,126.38) --
	(135.84,125.38) --
	(137.53,124.19) --
	(139.22,123.09) --
	(140.91,121.90) --
	(142.60,120.76) --
	(144.29,119.58) --
	(145.98,118.77) --
	(147.67,117.62) --
	(149.36,116.44) --
	(151.05,114.83) --
	(152.75,113.18) --
	(154.44,111.90) --
	(156.13,110.23) --
	(157.82,108.96) --
	(159.51,107.66) --
	(161.20,106.17) --
	(162.89,105.12) --
	(164.58,103.73) --
	(166.27,102.47) --
	(167.96,101.35) --
	(169.65,100.12) --
	(171.34, 99.04) --
	(173.03, 98.22) --
	(174.72, 97.11) --
	(176.41, 95.88) --
	(178.10, 94.91) --
	(179.79, 93.93) --
	(181.48, 93.02) --
	(183.17, 92.00) --
	(184.86, 90.97) --
	(186.55, 89.80) --
	(188.24, 88.50) --
	(189.93, 87.17) --
	(191.62, 86.03) --
	(193.31, 84.76) --
	(195.00, 83.93) --
	(196.69, 82.85) --
	(198.38, 81.99) --
	(200.07, 80.99) --
	(201.76, 79.72) --
	(203.45, 79.08) --
	(205.14, 78.68) --
	(206.83, 77.89) --
	(208.52, 76.82) --
	(210.22, 76.27) --
	(211.91, 75.44) --
	(213.60, 74.60) --
	(215.29, 74.04) --
	(216.98, 73.61) --
	(218.67, 73.32) --
	(220.36, 72.30) --
	(222.05, 71.86) --
	(223.74, 71.11) --
	(225.43, 70.96) --
	(227.12, 70.50) --
	(228.81, 70.20) --
	(230.50, 68.96) --
	(232.19, 68.33) --
	(233.88, 68.17) --
	(235.57, 67.70) --
	(237.26, 67.54) --
	(238.95, 67.21) --
	(240.64, 67.05) --
	(242.33, 66.07) --
	(244.02, 65.74) --
	(245.71, 65.07) --
	(247.40, 64.91) --
	(249.09, 64.40) --
	(250.78, 64.06) --
	(252.47, 63.37) --
	(254.16, 63.37) --
	(255.85, 62.67) --
	(257.54, 62.15) --
	(259.23, 61.61) --
	(260.92, 61.25) --
	(262.61, 60.53) --
	(264.30, 60.35) --
	(265.99, 60.35) --
	(267.68, 60.16) --
	(269.38, 59.98) --
	(271.07, 59.24) --
	(272.76, 59.05) --
	(274.45, 58.49) --
	(276.14, 58.30) --
	(277.83, 57.92) --
	(279.52, 57.34) --
	(281.21, 56.37) --
	(282.90, 56.56) --
	(284.59, 56.37) --
	(286.28, 56.37) --
	(287.97, 55.97) --
	(289.66, 43.84);
\definecolor{drawColor}{RGB}{222,227,24}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.66) --
	( 58.09,177.31) --
	( 59.78,174.85) --
	( 61.47,172.52) --
	( 63.16,170.58) --
	( 64.85,168.82) --
	( 66.54,166.48) --
	( 68.23,164.03) --
	( 69.92,161.47) --
	( 71.61,159.09) --
	( 73.30,156.60) --
	( 74.99,154.66) --
	( 76.68,152.65) --
	( 78.37,150.20) --
	( 80.06,148.38) --
	( 81.75,146.50) --
	( 83.44,144.95) --
	( 85.13,142.54) --
	( 86.82,140.87) --
	( 88.51,138.72) --
	( 90.20,136.47) --
	( 91.89,134.13) --
	( 93.59,132.18) --
	( 95.28,129.64) --
	( 96.97,127.52) --
	( 98.66,126.05) --
	(100.35,124.01) --
	(102.04,122.14) --
	(103.73,120.45) --
	(105.42,118.83) --
	(107.11,116.71) --
	(108.80,114.70) --
	(110.49,111.69) --
	(112.18,109.56) --
	(113.87,107.50) --
	(115.56,105.37) --
	(117.25,103.14) --
	(118.94,101.00) --
	(120.63, 99.14) --
	(122.32, 97.30) --
	(124.01, 95.78) --
	(125.70, 94.12) --
	(127.39, 92.11) --
	(129.08, 90.65) --
	(130.77, 88.39) --
	(132.46, 86.15) --
	(134.15, 84.29) --
	(135.84, 82.36) --
	(137.53, 80.99) --
	(139.22, 79.21) --
	(140.91, 78.02) --
	(142.60, 76.41) --
	(144.29, 75.17) --
	(145.98, 74.18) --
	(147.67, 73.17) --
	(149.36, 72.15) --
	(151.05, 70.96) --
	(152.75, 70.50) --
	(154.44, 69.27) --
	(156.13, 68.02) --
	(157.82, 67.70) --
	(159.51, 66.73) --
	(161.20, 65.58) --
	(162.89, 64.57) --
	(164.58, 63.89) --
	(166.27, 63.02) --
	(167.96, 61.61) --
	(169.65, 60.53) --
	(171.34, 60.16) --
	(173.03, 59.42) --
	(174.72, 58.49) --
	(176.41, 57.53) --
	(178.10, 56.37) --
	(179.79, 55.97) --
	(181.48, 55.77) --
	(183.17, 55.17) --
	(184.86, 54.77) --
	(186.55, 53.75) --
	(188.24, 52.92) --
	(189.93, 52.29) --
	(191.62, 51.43) --
	(193.31, 51.86) --
	(195.00, 51.43) --
	(196.69, 51.22) --
	(198.38, 50.57) --
	(200.07, 50.13) --
	(201.76, 49.02) --
	(203.45, 48.34) --
	(205.14, 48.11) --
	(206.83, 47.65) --
	(208.52, 47.88) --
	(210.22, 47.42) --
	(211.91, 47.19) --
	(213.60, 46.72) --
	(215.29, 46.01) --
	(216.98, 45.54) --
	(218.67, 44.82) --
	(220.36, 44.33);
\definecolor{drawColor}{RGB}{225,228,24}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,180.28) --
	( 58.09,177.96) --
	( 59.78,175.31) --
	( 61.47,172.52) --
	( 63.16,170.08) --
	( 64.85,167.79) --
	( 66.54,164.86) --
	( 68.23,162.62) --
	( 69.92,160.29) --
	( 71.61,157.55) --
	( 73.30,154.66) --
	( 74.99,152.65) --
	( 76.68,150.20) --
	( 78.37,148.01) --
	( 80.06,146.50) --
	( 81.75,144.16) --
	( 83.44,142.54) --
	( 85.13,139.59) --
	( 86.82,137.38) --
	( 88.51,134.60) --
	( 90.20,132.18) --
	( 91.89,130.16) --
	( 93.59,128.06) --
	( 95.28,125.82) --
	( 96.97,123.84) --
	( 98.66,122.02) --
	(100.35,119.96) --
	(102.04,118.32) --
	(103.73,116.31) --
	(105.42,113.32) --
	(107.11,110.60) --
	(108.80,108.43) --
	(110.49,105.85) --
	(112.18,103.73) --
	(113.87,101.70) --
	(115.56, 99.59) --
	(117.25, 97.48) --
	(118.94, 95.59) --
	(120.63, 93.93) --
	(122.32, 92.21) --
	(124.01, 90.01) --
	(125.70, 87.84) --
	(127.39, 85.80) --
	(129.08, 83.81) --
	(130.77, 81.62) --
	(132.46, 80.11) --
	(134.15, 78.81) --
	(135.84, 77.49) --
	(137.53, 75.86) --
	(139.22, 74.60) --
	(140.91, 73.61) --
	(142.60, 72.45) --
	(144.29, 71.11) --
	(145.98, 70.35) --
	(147.67, 69.12) --
	(149.36, 68.02) --
	(151.05, 67.70) --
	(152.75, 66.89) --
	(154.44, 65.07) --
	(156.13, 64.23) --
	(157.82, 63.54) --
	(159.51, 62.67) --
	(161.20, 61.07) --
	(162.89, 60.35) --
	(164.58, 59.61) --
	(166.27, 58.86) --
	(167.96, 57.72) --
	(169.65, 56.76) --
	(171.34, 56.17) --
	(173.03, 55.77) --
	(174.72, 55.37) --
	(176.41, 54.77) --
	(178.10, 53.54) --
	(179.79, 52.71) --
	(181.48, 52.07) --
	(183.17, 52.07) --
	(184.86, 51.65) --
	(186.55, 51.22) --
	(188.24, 50.57) --
	(189.93, 49.91) --
	(191.62, 49.02) --
	(193.31, 48.11) --
	(195.00, 47.65) --
	(196.69, 47.42) --
	(198.38, 47.42) --
	(200.07, 47.19) --
	(201.76, 46.72) --
	(203.45, 46.25) --
	(205.14, 45.78) --
	(206.83, 45.06) --
	(208.52, 44.82) --
	(210.22, 43.59) --
	(211.91, 43.34) --
	(213.60, 43.59) --
	(215.29, 43.34);
\definecolor{drawColor}{RGB}{229,228,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,180.90) --
	( 58.09,177.74) --
	( 59.78,175.53) --
	( 61.47,172.99) --
	( 63.16,170.82) --
	( 64.85,168.57) --
	( 66.54,166.21) --
	( 68.23,163.47) --
	( 69.92,160.89) --
	( 71.61,158.48) --
	( 73.30,155.64) --
	( 74.99,153.66) --
	( 76.68,151.26) --
	( 78.37,149.12) --
	( 80.06,147.26) --
	( 81.75,145.35) --
	( 83.44,143.36) --
	( 85.13,140.87) --
	( 86.82,138.72) --
	( 88.51,136.01) --
	( 90.20,134.13) --
	( 91.89,131.68) --
	( 93.59,129.64) --
	( 95.28,127.52) --
	( 96.97,125.55) --
	( 98.66,123.55) --
	(100.35,121.60) --
	(102.04,119.77) --
	(103.73,118.20) --
	(105.42,115.98) --
	(107.11,113.32) --
	(108.80,110.89) --
	(110.49,108.27) --
	(112.18,106.01) --
	(113.87,103.98) --
	(115.56,101.52) --
	(117.25, 99.85) --
	(118.94, 97.67) --
	(120.63, 95.78) --
	(122.32, 93.83) --
	(124.01, 92.62) --
	(125.70, 90.65) --
	(127.39, 88.39) --
	(129.08, 86.72) --
	(130.77, 84.87) --
	(132.46, 82.73) --
	(134.15, 81.24) --
	(135.84, 79.33) --
	(137.53, 78.02) --
	(139.22, 76.68) --
	(140.91, 75.31) --
	(142.60, 73.89) --
	(144.29, 73.32) --
	(145.98, 72.00) --
	(147.67, 70.81) --
	(149.36, 70.66) --
	(151.05, 69.12) --
	(152.75, 68.02) --
	(154.44, 67.54) --
	(156.13, 66.73) --
	(157.82, 65.24) --
	(159.51, 64.40) --
	(161.20, 63.89) --
	(162.89, 62.67) --
	(164.58, 61.07) --
	(166.27, 60.16) --
	(167.96, 59.98) --
	(169.65, 59.42) --
	(171.34, 58.30) --
	(173.03, 56.76) --
	(174.72, 56.37) --
	(176.41, 55.77) --
	(178.10, 55.37) --
	(179.79, 54.97) --
	(181.48, 54.16) --
	(183.17, 53.33) --
	(184.86, 52.50) --
	(186.55, 51.86) --
	(188.24, 51.43) --
	(189.93, 51.43) --
	(191.62, 51.00) --
	(193.31, 50.35) --
	(195.00, 49.91) --
	(196.69, 48.79) --
	(198.38, 48.56) --
	(200.07, 47.88) --
	(201.76, 47.19) --
	(203.45, 47.19) --
	(205.14, 47.19) --
	(206.83, 46.72) --
	(208.52, 46.25) --
	(210.22, 46.01) --
	(211.91, 45.30) --
	(213.60, 44.57) --
	(215.29, 43.84) --
	(216.98, 43.59);
\definecolor{drawColor}{RGB}{235,229,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.66) --
	( 58.09,177.31) --
	( 59.78,174.85) --
	( 61.47,172.76) --
	( 63.16,170.82) --
	( 64.85,168.82) --
	( 66.54,166.48) --
	( 68.23,164.03) --
	( 69.92,161.76) --
	( 71.61,159.70) --
	( 73.30,157.24) --
	( 74.99,154.66) --
	( 76.68,152.65) --
	( 78.37,150.56) --
	( 80.06,148.38) --
	( 81.75,146.50) --
	( 83.44,144.95) --
	( 85.13,142.95) --
	( 86.82,140.87) --
	( 88.51,138.27) --
	( 90.20,136.47) --
	( 91.89,134.13) --
	( 93.59,132.18) --
	( 95.28,130.16) --
	( 96.97,128.06) --
	( 98.66,126.10) --
	(100.35,124.01) --
	(102.04,122.32) --
	(103.73,120.45) --
	(105.42,118.64) --
	(107.11,116.57) --
	(108.80,114.15) --
	(110.49,111.83) --
	(112.18,108.96) --
	(113.87,106.88) --
	(115.56,104.80) --
	(117.25,102.47) --
	(118.94,100.47) --
	(120.63, 98.95) --
	(122.32, 96.92) --
	(124.01, 95.10) --
	(125.70, 93.73) --
	(127.39, 92.00) --
	(129.08, 89.91) --
	(130.77, 87.95) --
	(132.46, 85.92) --
	(134.15, 83.81) --
	(135.84, 82.11) --
	(137.53, 80.49) --
	(139.22, 78.68) --
	(140.91, 77.76) --
	(142.60, 76.14) --
	(144.29, 74.89) --
	(145.98, 73.89) --
	(147.67, 73.03) --
	(149.36, 71.86) --
	(151.05, 70.96) --
	(152.75, 69.89) --
	(154.44, 68.65) --
	(156.13, 67.86) --
	(157.82, 67.54) --
	(159.51, 66.73) --
	(161.20, 65.24) --
	(162.89, 64.40) --
	(164.58, 64.23) --
	(166.27, 63.02) --
	(167.96, 61.61) --
	(169.65, 60.53) --
	(171.34, 60.16) --
	(173.03, 59.61) --
	(174.72, 58.86) --
	(176.41, 57.53) --
	(178.10, 56.56) --
	(179.79, 56.17) --
	(181.48, 55.97) --
	(183.17, 55.37) --
	(184.86, 54.77) --
	(186.55, 53.95) --
	(188.24, 53.13) --
	(189.93, 52.71) --
	(191.62, 51.86) --
	(193.31, 51.86) --
	(195.00, 51.65) --
	(196.69, 51.22) --
	(198.38, 50.57) --
	(200.07, 49.91) --
	(201.76, 49.02) --
	(203.45, 48.34) --
	(205.14, 47.65) --
	(206.83, 47.65) --
	(208.52, 47.42) --
	(210.22, 47.42) --
	(211.91, 46.96) --
	(213.60, 46.49) --
	(215.29, 46.01) --
	(216.98, 45.54) --
	(218.67, 45.30) --
	(220.36, 44.57);
\definecolor{drawColor}{RGB}{238,229,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,180.70) --
	( 58.09,178.39) --
	( 59.78,175.76) --
	( 61.47,173.23) --
	( 63.16,171.07) --
	( 64.85,168.57) --
	( 66.54,166.21) --
	( 68.23,163.47) --
	( 69.92,160.59) --
	( 71.61,158.17) --
	( 73.30,155.64) --
	( 74.99,153.33) --
	( 76.68,151.26) --
	( 78.37,149.12) --
	( 80.06,146.89) --
	( 81.75,144.95) --
	( 83.44,143.36) --
	( 85.13,140.87) --
	( 86.82,138.27) --
	( 88.51,136.01) --
	( 90.20,133.65) --
	( 91.89,131.18) --
	( 93.59,129.12) --
	( 95.28,126.98) --
	( 96.97,124.93) --
	( 98.66,123.14) --
	(100.35,121.12) --
	(102.04,119.52) --
	(103.73,117.55) --
	(105.42,115.31) --
	(107.11,112.40) --
	(108.80,110.01) --
	(110.49,107.74) --
	(112.18,105.69) --
	(113.87,103.48) --
	(115.56,100.91) --
	(117.25, 99.32) --
	(118.94, 97.20) --
	(120.63, 95.59) --
	(122.32, 93.33) --
	(124.01, 92.00) --
	(125.70, 90.23) --
	(127.39, 87.73) --
	(129.08, 85.69) --
	(130.77, 83.69) --
	(132.46, 81.99) --
	(134.15, 80.23) --
	(135.84, 78.55) --
	(137.53, 77.62) --
	(139.22, 76.14) --
	(140.91, 74.89) --
	(142.60, 73.46) --
	(144.29, 73.03) --
	(145.98, 71.56) --
	(147.67, 70.81) --
	(149.36, 70.05) --
	(151.05, 68.81) --
	(152.75, 68.02) --
	(154.44, 67.21) --
	(156.13, 66.24) --
	(157.82, 64.74) --
	(159.51, 64.06) --
	(161.20, 63.54) --
	(162.89, 62.15) --
	(164.58, 61.07) --
	(166.27, 60.16) --
	(167.96, 59.79) --
	(169.65, 59.05) --
	(171.34, 57.72) --
	(173.03, 56.56) --
	(174.72, 56.17) --
	(176.41, 55.97) --
	(178.10, 55.77) --
	(179.79, 54.97) --
	(181.48, 53.75) --
	(183.17, 53.13) --
	(184.86, 52.71) --
	(186.55, 51.86) --
	(188.24, 51.86) --
	(189.93, 51.65) --
	(191.62, 51.00) --
	(193.31, 49.91) --
	(195.00, 49.46) --
	(196.69, 48.56) --
	(198.38, 47.88) --
	(200.07, 47.65) --
	(201.76, 47.65) --
	(203.45, 47.42) --
	(205.14, 47.19) --
	(206.83, 46.49) --
	(208.52, 46.25) --
	(210.22, 45.78) --
	(211.91, 45.06) --
	(213.60, 44.57) --
	(215.29, 44.08) --
	(216.98, 43.59);
\definecolor{drawColor}{RGB}{241,229,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,182.91) --
	( 58.09,180.49) --
	( 59.78,178.60) --
	( 61.47,176.43) --
	( 63.16,174.39) --
	( 64.85,172.52) --
	( 66.54,170.58) --
	( 68.23,168.82) --
	( 69.92,167.01) --
	( 71.61,164.86) --
	( 73.30,162.34) --
	( 74.99,160.29) --
	( 76.68,158.48) --
	( 78.37,155.96) --
	( 80.06,154.00) --
	( 81.75,151.96) --
	( 83.44,150.56) --
	( 85.13,148.75) --
	( 86.82,146.89) --
	( 88.51,145.35) --
	( 90.20,143.76) --
	( 91.89,142.13) --
	( 93.59,139.59) --
	( 95.28,137.38) --
	( 96.97,135.54) --
	( 98.66,133.65) --
	(100.35,131.18) --
	(102.04,129.12) --
	(103.73,127.52) --
	(105.42,125.43) --
	(107.11,123.96) --
	(108.80,122.08) --
	(110.49,120.33) --
	(112.18,118.77) --
	(113.87,116.90) --
	(115.56,115.11) --
	(117.25,112.47) --
	(118.94,110.23) --
	(120.63,108.04) --
	(122.32,105.77) --
	(124.01,103.73) --
	(125.70,101.95) --
	(127.39, 99.76) --
	(129.08, 97.95) --
	(130.77, 96.35) --
	(132.46, 94.81) --
	(134.15, 93.53) --
	(135.84, 91.80) --
	(137.53, 89.91) --
	(139.22, 87.95) --
	(140.91, 86.38) --
	(142.60, 84.29) --
	(144.29, 82.73) --
	(145.98, 81.37) --
	(147.67, 79.98) --
	(149.36, 78.68) --
	(151.05, 77.09) --
	(152.75, 76.41) --
	(154.44, 75.17) --
	(156.13, 74.04) --
	(157.82, 73.32) --
	(159.51, 72.00) --
	(161.20, 71.26) --
	(162.89, 70.50) --
	(164.58, 69.89) --
	(166.27, 68.65) --
	(167.96, 68.02) --
	(169.65, 67.70) --
	(171.34, 66.56) --
	(173.03, 65.58) --
	(174.72, 64.57) --
	(176.41, 64.06) --
	(178.10, 63.37) --
	(179.79, 62.32) --
	(181.48, 61.43) --
	(183.17, 60.53) --
	(184.86, 60.16) --
	(186.55, 59.61) --
	(188.24, 58.68) --
	(189.93, 57.53) --
	(191.62, 56.76) --
	(193.31, 56.76) --
	(195.00, 55.97) --
	(196.69, 55.77) --
	(198.38, 55.37) --
	(200.07, 54.77) --
	(201.76, 53.95) --
	(203.45, 52.71) --
	(205.14, 52.29) --
	(206.83, 52.29) --
	(208.52, 52.07) --
	(210.22, 51.86) --
	(211.91, 51.65) --
	(213.60, 51.00) --
	(215.29, 50.13) --
	(216.98, 49.69) --
	(218.67, 49.02) --
	(220.36, 48.34) --
	(222.05, 47.88) --
	(223.74, 47.88) --
	(225.43, 47.42) --
	(227.12, 47.42) --
	(228.81, 47.65) --
	(230.50, 47.42) --
	(232.19, 46.96);
\definecolor{drawColor}{RGB}{244,230,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,181.10) --
	( 58.09,179.03) --
	( 59.78,176.65) --
	( 61.47,174.62) --
	( 63.16,172.52) --
	( 64.85,170.58) --
	( 66.54,168.82) --
	( 68.23,167.01) --
	( 69.92,164.59) --
	( 71.61,162.34) --
	( 73.30,160.29) --
	( 74.99,158.17) --
	( 76.68,155.96) --
	( 78.37,154.00) --
	( 80.06,151.96) --
	( 81.75,149.84) --
	( 83.44,148.01) --
	( 85.13,146.12) --
	( 86.82,144.56) --
	( 88.51,143.36) --
	( 90.20,140.87) --
	( 91.89,139.15) --
	( 93.59,136.93) --
	( 95.28,134.60) --
	( 96.97,132.18) --
	( 98.66,130.16) --
	(100.35,128.06) --
	(102.04,126.16) --
	(103.73,124.47) --
	(105.42,122.91) --
	(107.11,121.12) --
	(108.80,119.33) --
	(110.49,117.75) --
	(112.18,115.51) --
	(113.87,113.25) --
	(115.56,110.74) --
	(117.25,108.43) --
	(118.94,106.17) --
	(120.63,103.89) --
	(122.32,101.78) --
	(124.01,100.03) --
	(125.70, 97.95) --
	(127.39, 96.45) --
	(129.08, 94.42) --
	(130.77, 92.72) --
	(132.46, 90.97) --
	(134.15, 88.72) --
	(135.84, 86.60) --
	(137.53, 84.64) --
	(139.22, 82.60) --
	(140.91, 80.87) --
	(142.60, 78.95) --
	(144.29, 77.49) --
	(145.98, 75.86) --
	(147.67, 75.17) --
	(149.36, 73.75) --
	(151.05, 72.59) --
	(152.75, 71.41) --
	(154.44, 70.50) --
	(156.13, 69.43) --
	(157.82, 68.17) --
	(159.51, 67.54) --
	(161.20, 66.73) --
	(162.89, 65.41) --
	(164.58, 64.74) --
	(166.27, 63.72) --
	(167.96, 62.67) --
	(169.65, 61.07) --
	(171.34, 60.71) --
	(173.03, 59.98) --
	(174.72, 58.68) --
	(176.41, 57.53) --
	(178.10, 56.76) --
	(179.79, 56.17) --
	(181.48, 55.97) --
	(183.17, 55.17) --
	(184.86, 54.36) --
	(186.55, 53.54) --
	(188.24, 52.71) --
	(189.93, 52.07) --
	(191.62, 51.86) --
	(193.31, 51.65) --
	(195.00, 51.00) --
	(196.69, 50.35) --
	(198.38, 49.69) --
	(200.07, 49.02) --
	(201.76, 48.34) --
	(203.45, 47.88) --
	(205.14, 47.65) --
	(206.83, 47.65) --
	(208.52, 47.19) --
	(210.22, 46.96) --
	(211.91, 45.78) --
	(213.60, 45.54) --
	(215.29, 45.06) --
	(216.98, 44.82) --
	(218.67, 44.08) --
	(220.36, 43.84) --
	(222.05, 43.59) --
	(223.74, 43.59);
\definecolor{drawColor}{RGB}{247,230,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,182.11) --
	( 58.09,179.87) --
	( 59.78,177.74) --
	( 61.47,175.53) --
	( 63.16,173.70) --
	( 64.85,171.56) --
	( 66.54,169.83) --
	( 68.23,168.31) --
	( 69.92,165.95) --
	( 71.61,163.75) --
	( 73.30,161.47) --
	( 74.99,159.09) --
	( 76.68,157.24) --
	( 78.37,154.99) --
	( 80.06,153.33) --
	( 81.75,150.91) --
	( 83.44,149.12) --
	( 85.13,147.26) --
	( 86.82,145.73) --
	( 88.51,144.16) --
	( 90.20,142.95) --
	( 91.89,140.87) --
	( 93.59,138.72) --
	( 95.28,136.47) --
	( 96.97,134.13) --
	( 98.66,132.18) --
	(100.35,130.16) --
	(102.04,128.06) --
	(103.73,126.43) --
	(105.42,124.59) --
	(107.11,123.14) --
	(108.80,121.18) --
	(110.49,119.58) --
	(112.18,118.00) --
	(113.87,115.98) --
	(115.56,113.32) --
	(117.25,110.82) --
	(118.94,108.81) --
	(120.63,106.88) --
	(122.32,104.72) --
	(124.01,102.64) --
	(125.70,100.65) --
	(127.39, 98.77) --
	(129.08, 97.11) --
	(130.77, 95.20) --
	(132.46, 93.53) --
	(134.15, 92.11) --
	(135.84, 90.44) --
	(137.53, 88.28) --
	(139.22, 86.15) --
	(140.91, 84.29) --
	(142.60, 82.24) --
	(144.29, 80.87) --
	(145.98, 79.08) --
	(147.67, 77.76) --
	(149.36, 75.86) --
	(151.05, 75.31) --
	(152.75, 73.89) --
	(154.44, 73.03) --
	(156.13, 71.56) --
	(157.82, 70.96) --
	(159.51, 70.05) --
	(161.20, 68.65) --
	(162.89, 67.86) --
	(164.58, 67.21) --
	(166.27, 66.07) --
	(167.96, 65.07) --
	(169.65, 64.23) --
	(171.34, 63.20) --
	(173.03, 62.15) --
	(174.72, 60.71) --
	(176.41, 60.16) --
	(178.10, 59.42) --
	(179.79, 58.68) --
	(181.48, 57.72) --
	(183.17, 56.76) --
	(184.86, 56.37) --
	(186.55, 55.97) --
	(188.24, 55.37) --
	(189.93, 54.97) --
	(191.62, 53.95) --
	(193.31, 53.13) --
	(195.00, 52.50) --
	(196.69, 52.07) --
	(198.38, 51.65) --
	(200.07, 51.65) --
	(201.76, 50.78) --
	(203.45, 50.13) --
	(205.14, 49.69) --
	(206.83, 48.56) --
	(208.52, 48.11) --
	(210.22, 48.34) --
	(211.91, 48.11) --
	(213.60, 47.65) --
	(215.29, 47.42) --
	(216.98, 46.96) --
	(218.67, 46.49) --
	(220.36, 46.01) --
	(222.05, 45.54) --
	(223.74, 44.82) --
	(225.43, 44.33) --
	(227.12, 43.84);
\definecolor{drawColor}{RGB}{250,231,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,181.10) --
	( 58.09,178.82) --
	( 59.78,176.65) --
	( 61.47,174.39) --
	( 63.16,172.52) --
	( 64.85,170.33) --
	( 66.54,168.82) --
	( 68.23,166.74) --
	( 69.92,164.59) --
	( 71.61,162.34) --
	( 73.30,160.29) --
	( 74.99,158.48) --
	( 76.68,156.28) --
	( 78.37,154.00) --
	( 80.06,151.96) --
	( 81.75,150.20) --
	( 83.44,148.38) --
	( 85.13,146.50) --
	( 86.82,145.35) --
	( 88.51,143.76) --
	( 90.20,141.71) --
	( 91.89,139.59) --
	( 93.59,137.38) --
	( 95.28,135.08) --
	( 96.97,133.16) --
	( 98.66,131.18) --
	(100.35,129.12) --
	(102.04,126.98) --
	(103.73,125.32) --
	(105.42,123.84) --
	(107.11,121.96) --
	(108.80,120.33) --
	(110.49,118.58) --
	(112.18,116.90) --
	(113.87,115.11) --
	(115.56,112.40) --
	(117.25,110.23) --
	(118.94,108.12) --
	(120.63,106.01) --
	(122.32,103.81) --
	(124.01,102.21) --
	(125.70,100.12) --
	(127.39, 98.32) --
	(129.08, 96.64) --
	(130.77, 95.10) --
	(132.46, 93.23) --
	(134.15, 92.11) --
	(135.84, 90.01) --
	(137.53, 87.95) --
	(139.22, 86.15) --
	(140.91, 84.05) --
	(142.60, 82.11) --
	(144.29, 80.99) --
	(145.98, 79.33) --
	(147.67, 77.89) --
	(149.36, 76.27) --
	(151.05, 75.31) --
	(152.75, 73.75) --
	(154.44, 73.17) --
	(156.13, 71.71) --
	(157.82, 70.81) --
	(159.51, 70.05) --
	(161.20, 68.65) --
	(162.89, 68.02) --
	(164.58, 67.38) --
	(166.27, 66.40) --
	(167.96, 65.07) --
	(169.65, 64.23) --
	(171.34, 63.89) --
	(173.03, 62.50) --
	(174.72, 61.43) --
	(176.41, 60.71) --
	(178.10, 59.98) --
	(179.79, 59.05) --
	(181.48, 58.49) --
	(183.17, 57.34) --
	(184.86, 56.37) --
	(186.55, 56.17) --
	(188.24, 55.77) --
	(189.93, 54.97) --
	(191.62, 54.16) --
	(193.31, 53.54) --
	(195.00, 52.50) --
	(196.69, 52.07) --
	(198.38, 52.07) --
	(200.07, 51.65) --
	(201.76, 51.22) --
	(203.45, 50.57) --
	(205.14, 50.35) --
	(206.83, 49.24) --
	(208.52, 48.11) --
	(210.22, 48.11) --
	(211.91, 47.42) --
	(213.60, 47.42) --
	(215.29, 47.42) --
	(216.98, 47.19) --
	(218.67, 46.72) --
	(220.36, 46.01) --
	(222.05, 45.54) --
	(223.74, 45.06) --
	(225.43, 44.57) --
	(227.12, 43.84);
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,171.31) --
	( 58.09,165.13) --
	( 59.78,157.55) --
	( 61.47,151.26) --
	( 63.16,149.48) --
	( 64.85,150.56) --
	( 66.54,151.26) --
	( 68.23,145.35) --
	( 69.92,133.16) --
	( 71.61,125.43) --
	( 73.30,119.40) --
	( 74.99,110.74) --
	( 76.68,103.89) --
	( 78.37, 97.20) --
	( 80.06, 91.28) --
	( 81.75, 85.34) --
	( 83.44, 79.72) --
	( 85.13, 75.72) --
	( 86.82, 72.59) --
	( 88.51, 69.58) --
	( 90.20, 67.05) --
	( 91.89, 64.40) --
	( 93.59, 61.97) --
	( 95.28, 59.61) --
	( 96.97, 56.95) --
	( 98.66, 55.57) --
	(100.35, 53.95) --
	(102.04, 52.29) --
	(103.73, 51.43) --
	(105.42, 49.69) --
	(107.11, 48.11) --
	(108.80, 47.65) --
	(110.49, 46.72) --
	(112.18, 45.54) --
	(113.87, 44.08) --
	(115.56, 43.34) --
	(117.25, 43.34) --
	(118.94, 42.59) --
	(120.63, 41.31) --
	(122.32, 40.27) --
	(124.01, 39.20) --
	(125.70, 38.66) --
	(127.39, 38.12);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,172.99) --
	( 58.09,167.27) --
	( 59.78,160.89) --
	( 61.47,153.66) --
	( 63.16,150.91) --
	( 64.85,152.65) --
	( 66.54,153.66) --
	( 68.23,149.84) --
	( 69.92,137.83) --
	( 71.61,129.64) --
	( 73.30,123.44) --
	( 74.99,117.29) --
	( 76.68,110.01) --
	( 78.37,102.21) --
	( 80.06, 96.26) --
	( 81.75, 90.97) --
	( 83.44, 84.99) --
	( 85.13, 80.11) --
	( 86.82, 75.58) --
	( 88.51, 72.59) --
	( 90.20, 69.12) --
	( 91.89, 67.05) --
	( 93.59, 64.91) --
	( 95.28, 61.79) --
	( 96.97, 59.98) --
	( 98.66, 57.92) --
	(100.35, 55.97) --
	(102.04, 54.36) --
	(103.73, 52.71) --
	(105.42, 51.65) --
	(107.11, 50.78) --
	(108.80, 49.24) --
	(110.49, 47.65) --
	(112.18, 47.42) --
	(113.87, 46.25) --
	(115.56, 45.06) --
	(117.25, 44.08) --
	(118.94, 43.34) --
	(120.63, 43.34) --
	(122.32, 42.59) --
	(124.01, 41.57) --
	(125.70, 40.53) --
	(127.39, 39.47) --
	(129.08, 38.94) --
	(130.77, 38.39) --
	(132.46, 38.12);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,173.23) --
	( 58.09,166.48) --
	( 59.78,159.70) --
	( 61.47,152.30) --
	( 63.16,149.12) --
	( 64.85,150.20) --
	( 66.54,151.26) --
	( 68.23,147.64) --
	( 69.92,135.08) --
	( 71.61,125.82) --
	( 73.30,119.65) --
	( 74.99,111.47) --
	( 76.68,103.73) --
	( 78.37, 96.83) --
	( 80.06, 91.18) --
	( 81.75, 84.99) --
	( 83.44, 79.08) --
	( 85.13, 75.03) --
	( 86.82, 72.00) --
	( 88.51, 68.96) --
	( 90.20, 66.56) --
	( 91.89, 63.54) --
	( 93.59, 60.89) --
	( 95.28, 58.86) --
	( 96.97, 56.37) --
	( 98.66, 54.97) --
	(100.35, 52.92) --
	(102.04, 51.86) --
	(103.73, 50.57) --
	(105.42, 48.56) --
	(107.11, 47.88) --
	(108.80, 46.96) --
	(110.49, 46.25) --
	(112.18, 44.82) --
	(113.87, 43.84) --
	(115.56, 43.34) --
	(117.25, 42.84) --
	(118.94, 41.57) --
	(120.63, 40.53) --
	(122.32, 39.47) --
	(124.01, 39.20) --
	(125.70, 38.39);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,174.39) --
	( 58.09,168.82) --
	( 59.78,162.34) --
	( 61.47,155.96) --
	( 63.16,152.65) --
	( 64.85,154.00) --
	( 66.54,154.99) --
	( 68.23,150.20) --
	( 69.92,139.59) --
	( 71.61,131.68) --
	( 73.30,124.93) --
	( 74.99,119.52) --
	( 76.68,111.62) --
	( 78.37,104.23) --
	( 80.06, 98.86) --
	( 81.75, 93.12) --
	( 83.44, 87.28) --
	( 85.13, 82.11) --
	( 86.82, 77.49) --
	( 88.51, 74.60) --
	( 90.20, 71.41) --
	( 91.89, 69.12) --
	( 93.59, 66.89) --
	( 95.28, 64.74) --
	( 96.97, 61.97) --
	( 98.66, 60.16) --
	(100.35, 57.53) --
	(102.04, 56.37) --
	(103.73, 54.77) --
	(105.42, 53.13) --
	(107.11, 52.29) --
	(108.80, 51.00) --
	(110.49, 49.46) --
	(112.18, 48.34) --
	(113.87, 47.65) --
	(115.56, 46.72) --
	(117.25, 45.78) --
	(118.94, 44.82) --
	(120.63, 44.08) --
	(122.32, 43.59) --
	(124.01, 43.34) --
	(125.70, 42.59) --
	(127.39, 41.57) --
	(129.08, 40.27) --
	(130.77, 39.74) --
	(132.46, 38.94) --
	(134.15, 38.94) --
	(135.84, 38.39);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,178.17) --
	( 58.09,172.76) --
	( 59.78,167.27) --
	( 61.47,161.47) --
	( 63.16,156.60) --
	( 64.85,157.55) --
	( 66.54,158.48) --
	( 68.23,156.92) --
	( 69.92,147.26) --
	( 71.61,140.45) --
	( 73.30,133.16) --
	( 74.99,126.98) --
	( 76.68,122.02) --
	( 78.37,116.51) --
	( 80.06,110.16) --
	( 81.75,103.40) --
	( 83.44, 98.50) --
	( 85.13, 93.23) --
	( 86.82, 88.39) --
	( 88.51, 83.69) --
	( 90.20, 79.72) --
	( 91.89, 76.14) --
	( 93.59, 73.17) --
	( 95.28, 70.81) --
	( 96.97, 68.65) --
	( 98.66, 66.73) --
	(100.35, 64.57) --
	(102.04, 62.15) --
	(103.73, 60.35) --
	(105.42, 58.68) --
	(107.11, 56.76) --
	(108.80, 55.97) --
	(110.49, 54.36) --
	(112.18, 52.92) --
	(113.87, 51.86) --
	(115.56, 51.22) --
	(117.25, 49.91) --
	(118.94, 48.79) --
	(120.63, 48.11) --
	(122.32, 47.65) --
	(124.01, 46.96) --
	(125.70, 46.01) --
	(127.39, 45.06) --
	(129.08, 44.33) --
	(130.77, 43.84) --
	(132.46, 43.59) --
	(134.15, 42.84) --
	(135.84, 42.34) --
	(137.53, 41.57) --
	(139.22, 40.53) --
	(140.91, 39.74) --
	(142.60, 39.47) --
	(144.29, 38.94) --
	(145.98, 38.66) --
	(147.67, 38.12);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.60) --
	( 56.40,172.04) --
	( 58.09,166.21) --
	( 59.78,158.79) --
	( 61.47,152.30) --
	( 63.16,150.56) --
	( 64.85,152.30) --
	( 66.54,152.99) --
	( 68.23,147.26) --
	( 69.92,135.08) --
	( 71.61,127.52) --
	( 73.30,121.12) --
	( 74.99,114.97) --
	( 76.68,106.41) --
	( 78.37, 99.50) --
	( 80.06, 94.42) --
	( 81.75, 87.95) --
	( 83.44, 82.85) --
	( 85.13, 77.89) --
	( 86.82, 74.04) --
	( 88.51, 71.11) --
	( 90.20, 68.02) --
	( 91.89, 66.24) --
	( 93.59, 63.72) --
	( 95.28, 60.89) --
	( 96.97, 59.42) --
	( 98.66, 56.76) --
	(100.35, 55.57) --
	(102.04, 53.75) --
	(103.73, 51.86) --
	(105.42, 51.22) --
	(107.11, 49.91) --
	(108.80, 48.56) --
	(110.49, 47.65) --
	(112.18, 46.96) --
	(113.87, 45.54) --
	(115.56, 44.57) --
	(117.25, 43.59) --
	(118.94, 43.34) --
	(120.63, 42.84) --
	(122.32, 42.34) --
	(124.01, 40.79) --
	(125.70, 39.74) --
	(127.39, 38.94) --
	(129.08, 38.66) --
	(130.77, 38.39);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,175.98) --
	( 58.09,168.05) --
	( 59.78,160.29) --
	( 61.47,151.26) --
	( 63.16,144.95) --
	( 64.85,144.56) --
	( 66.54,146.50) --
	( 68.23,146.50) --
	( 69.92,137.38) --
	( 71.61,124.70) --
	( 73.30,116.24) --
	( 74.99,105.45) --
	( 76.68, 97.58) --
	( 78.37, 89.91) --
	( 80.06, 82.48) --
	( 81.75, 76.68) --
	( 83.44, 72.30) --
	( 85.13, 68.81) --
	( 86.82, 65.41) --
	( 88.51, 61.61) --
	( 90.20, 58.86) --
	( 91.89, 56.17) --
	( 93.59, 53.95) --
	( 95.28, 52.07) --
	( 96.97, 50.57) --
	( 98.66, 48.11) --
	(100.35, 47.65) --
	(102.04, 46.01) --
	(103.73, 44.57) --
	(105.42, 43.59) --
	(107.11, 43.09) --
	(108.80, 42.08) --
	(110.49, 40.79) --
	(112.18, 39.74) --
	(113.87, 38.94) --
	(115.56, 38.12);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,177.74) --
	( 56.40,172.04) --
	( 58.09,166.74) --
	( 59.78,160.29) --
	( 61.47,154.66) --
	( 63.16,148.38) --
	( 64.85,142.95) --
	( 66.54,136.01) --
	( 68.23,129.12) --
	( 69.92,123.55) --
	( 71.61,117.94) --
	( 73.30,110.30) --
	( 74.99,104.31) --
	( 76.68, 98.04) --
	( 78.37, 93.12) --
	( 80.06, 87.84) --
	( 81.75, 82.48) --
	( 83.44, 78.02) --
	( 85.13, 74.04) --
	( 86.82, 70.96) --
	( 88.51, 68.17) --
	( 90.20, 65.74) --
	( 91.89, 63.20) --
	( 93.59, 60.35) --
	( 95.28, 58.30) --
	( 96.97, 56.37) --
	( 98.66, 54.77) --
	(100.35, 53.13) --
	(102.04, 51.86) --
	(103.73, 50.35) --
	(105.42, 49.02) --
	(107.11, 47.88) --
	(108.80, 47.19) --
	(110.49, 46.01) --
	(112.18, 44.82) --
	(113.87, 43.84) --
	(115.56, 43.59) --
	(117.25, 42.84) --
	(118.94, 42.08) --
	(120.63, 41.05) --
	(122.32, 40.00) --
	(124.01, 39.20) --
	(125.70, 38.66) --
	(127.39, 38.12);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,179.03) --
	( 58.09,175.08) --
	( 59.78,171.56) --
	( 61.47,168.05) --
	( 63.16,164.03) --
	( 64.85,159.39) --
	( 66.54,155.32) --
	( 68.23,151.61) --
	( 69.92,147.64) --
	( 71.61,144.16) --
	( 73.30,140.87) --
	( 74.99,136.01) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,123.67) --
	( 81.75,120.08) --
	( 83.44,116.44) --
	( 85.13,111.18) --
	( 86.82,106.56) --
	( 88.51,102.30) --
	( 90.20, 98.41) --
	( 91.89, 94.91) --
	( 93.59, 91.28) --
	( 95.28, 86.94) --
	( 96.97, 82.97) --
	( 98.66, 80.11) --
	(100.35, 76.82) --
	(102.04, 74.32) --
	(103.73, 72.15) --
	(105.42, 70.20) --
	(107.11, 68.17) --
	(108.80, 66.73) --
	(110.49, 65.07) --
	(112.18, 63.72) --
	(113.87, 61.79) --
	(115.56, 60.35) --
	(117.25, 59.05) --
	(118.94, 57.34) --
	(120.63, 56.37) --
	(122.32, 55.97) --
	(124.01, 54.36) --
	(125.70, 53.13) --
	(127.39, 52.29) --
	(129.08, 51.86) --
	(130.77, 51.22) --
	(132.46, 50.35) --
	(134.15, 49.46) --
	(135.84, 48.34) --
	(137.53, 47.88) --
	(139.22, 47.65) --
	(140.91, 46.96) --
	(142.60, 46.25) --
	(144.29, 45.54) --
	(145.98, 45.06) --
	(147.67, 44.33) --
	(149.36, 44.08) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.34) --
	(156.13, 42.84) --
	(157.82, 42.34) --
	(159.51, 41.83) --
	(161.20, 41.05) --
	(162.89, 40.53) --
	(164.58, 40.00) --
	(166.27, 39.20) --
	(167.96, 39.47) --
	(169.65, 38.66) --
	(171.34, 38.39) --
	(173.03, 38.39) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.24) --
	( 56.40,172.04) --
	( 58.09,165.68) --
	( 59.78,158.48) --
	( 61.47,151.26) --
	( 63.16,148.38) --
	( 64.85,149.48) --
	( 66.54,150.20) --
	( 68.23,146.50) --
	( 69.92,133.16) --
	( 71.61,124.70) --
	( 73.30,118.89) --
	( 74.99,110.45) --
	( 76.68,103.40) --
	( 78.37, 96.16) --
	( 80.06, 90.12) --
	( 81.75, 83.57) --
	( 83.44, 78.68) --
	( 85.13, 74.32) --
	( 86.82, 70.66) --
	( 88.51, 67.70) --
	( 90.20, 64.57) --
	( 91.89, 61.43) --
	( 93.59, 58.86) --
	( 95.28, 56.17) --
	( 96.97, 54.77) --
	( 98.66, 52.50) --
	(100.35, 51.43) --
	(102.04, 49.46) --
	(103.73, 47.88) --
	(105.42, 47.19) --
	(107.11, 46.25) --
	(108.80, 44.33) --
	(110.49, 43.59) --
	(112.18, 43.09) --
	(113.87, 42.59) --
	(115.56, 41.57) --
	(117.25, 40.00) --
	(118.94, 39.20) --
	(120.63, 38.66);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,173.93) --
	( 58.09,167.01) --
	( 59.78,160.00) --
	( 61.47,152.99) --
	( 63.16,147.64) --
	( 64.85,148.01) --
	( 66.54,149.12) --
	( 68.23,147.64) --
	( 69.92,137.38) --
	( 71.61,126.32) --
	( 73.30,120.08) --
	( 74.99,111.69) --
	( 76.68,104.31) --
	( 78.37, 97.39) --
	( 80.06, 90.97) --
	( 81.75, 84.17) --
	( 83.44, 78.81) --
	( 85.13, 74.46) --
	( 86.82, 70.96) --
	( 88.51, 67.54) --
	( 90.20, 64.74) --
	( 91.89, 61.97) --
	( 93.59, 59.24) --
	( 95.28, 56.37) --
	( 96.97, 54.97) --
	( 98.66, 52.71) --
	(100.35, 51.43) --
	(102.04, 49.69) --
	(103.73, 47.88) --
	(105.42, 47.19) --
	(107.11, 46.49) --
	(108.80, 44.57) --
	(110.49, 43.34) --
	(112.18, 43.34) --
	(113.87, 42.59) --
	(115.56, 41.57) --
	(117.25, 40.00) --
	(118.94, 38.94) --
	(120.63, 38.39) --
	(122.32, 38.12);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,177.31) --
	( 58.09,171.07) --
	( 59.78,165.41) --
	( 61.47,158.17) --
	( 63.16,152.30) --
	( 64.85,151.96) --
	( 66.54,152.99) --
	( 68.23,152.99) --
	( 69.92,144.95) --
	( 71.61,134.13) --
	( 73.30,127.52) --
	( 74.99,121.42) --
	( 76.68,115.11) --
	( 78.37,107.35) --
	( 80.06,100.83) --
	( 81.75, 95.01) --
	( 83.44, 89.80) --
	( 85.13, 83.57) --
	( 86.82, 78.95) --
	( 88.51, 74.89) --
	( 90.20, 71.56) --
	( 91.89, 68.65) --
	( 93.59, 66.07) --
	( 95.28, 63.89) --
	( 96.97, 60.71) --
	( 98.66, 58.68) --
	(100.35, 56.17) --
	(102.04, 54.77) --
	(103.73, 52.92) --
	(105.42, 51.65) --
	(107.11, 50.35) --
	(108.80, 48.56) --
	(110.49, 47.42) --
	(112.18, 46.72) --
	(113.87, 46.01) --
	(115.56, 44.57) --
	(117.25, 43.59) --
	(118.94, 43.34) --
	(120.63, 42.84) --
	(122.32, 41.83) --
	(124.01, 41.05) --
	(125.70, 39.74) --
	(127.39, 38.66) --
	(129.08, 38.66);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,173.70) --
	( 58.09,168.31) --
	( 59.78,160.89) --
	( 61.47,154.00) --
	( 63.16,150.56) --
	( 64.85,151.61) --
	( 66.54,152.65) --
	( 68.23,150.20) --
	( 69.92,139.59) --
	( 71.61,130.16) --
	( 73.30,123.73) --
	( 74.99,118.07) --
	( 76.68,109.64) --
	( 78.37,102.81) --
	( 80.06, 96.92) --
	( 81.75, 91.70) --
	( 83.44, 85.46) --
	( 85.13, 80.11) --
	( 86.82, 76.14) --
	( 88.51, 72.88) --
	( 90.20, 69.89) --
	( 91.89, 67.54) --
	( 93.59, 64.57) --
	( 95.28, 61.43) --
	( 96.97, 59.42) --
	( 98.66, 57.15) --
	(100.35, 55.57) --
	(102.04, 53.33) --
	(103.73, 51.86) --
	(105.42, 51.22) --
	(107.11, 49.46) --
	(108.80, 47.88) --
	(110.49, 47.42) --
	(112.18, 46.49) --
	(113.87, 45.06) --
	(115.56, 43.84) --
	(117.25, 43.34) --
	(118.94, 42.59) --
	(120.63, 42.08) --
	(122.32, 41.05) --
	(124.01, 40.00) --
	(125.70, 38.39) --
	(127.39, 38.12);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,177.31) --
	( 58.09,172.76) --
	( 59.78,168.82) --
	( 61.47,163.19) --
	( 63.16,158.48) --
	( 64.85,152.65) --
	( 66.54,148.01) --
	( 68.23,144.16) --
	( 69.92,138.72) --
	( 71.61,133.16) --
	( 73.30,127.52) --
	( 74.99,123.55) --
	( 76.68,119.08) --
	( 78.37,113.25) --
	( 80.06,108.20) --
	( 81.75,102.64) --
	( 83.44, 98.04) --
	( 85.13, 93.93) --
	( 86.82, 89.37) --
	( 88.51, 84.76) --
	( 90.20, 80.49) --
	( 91.89, 77.09) --
	( 93.59, 74.18) --
	( 95.28, 71.71) --
	( 96.97, 69.27) --
	( 98.66, 67.38) --
	(100.35, 65.58) --
	(102.04, 64.06) --
	(103.73, 61.25) --
	(105.42, 59.98) --
	(107.11, 58.30) --
	(108.80, 56.37) --
	(110.49, 55.57) --
	(112.18, 54.36) --
	(113.87, 52.71) --
	(115.56, 51.86) --
	(117.25, 51.22) --
	(118.94, 50.35) --
	(120.63, 48.79) --
	(122.32, 47.42) --
	(124.01, 47.19) --
	(125.70, 46.96) --
	(127.39, 46.25) --
	(129.08, 45.30) --
	(130.77, 44.08) --
	(132.46, 43.59) --
	(134.15, 43.34) --
	(135.84, 42.84) --
	(137.53, 42.59) --
	(139.22, 42.08) --
	(140.91, 41.57) --
	(142.60, 40.53) --
	(144.29, 39.47) --
	(145.98, 38.66) --
	(147.67, 38.12) --
	(149.36, 38.12);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,177.74) --
	( 58.09,172.76) --
	( 59.78,168.05) --
	( 61.47,162.62) --
	( 63.16,157.55) --
	( 64.85,151.61) --
	( 66.54,146.12) --
	( 68.23,141.30) --
	( 69.92,136.01) --
	( 71.61,130.16) --
	( 73.30,125.38) --
	( 74.99,120.14) --
	( 76.68,115.11) --
	( 78.37,109.41) --
	( 80.06,103.56) --
	( 81.75, 98.59) --
	( 83.44, 94.32) --
	( 85.13, 90.01) --
	( 86.82, 84.99) --
	( 88.51, 80.87) --
	( 90.20, 77.09) --
	( 91.89, 74.46) --
	( 93.59, 71.71) --
	( 95.28, 70.20) --
	( 96.97, 67.54) --
	( 98.66, 65.74) --
	(100.35, 63.89) --
	(102.04, 61.43) --
	(103.73, 59.98) --
	(105.42, 57.92) --
	(107.11, 56.17) --
	(108.80, 55.37) --
	(110.49, 53.95) --
	(112.18, 52.29) --
	(113.87, 51.65) --
	(115.56, 50.78) --
	(117.25, 49.46) --
	(118.94, 48.11) --
	(120.63, 47.65) --
	(122.32, 47.19) --
	(124.01, 46.72) --
	(125.70, 46.01) --
	(127.39, 44.33) --
	(129.08, 43.59) --
	(130.77, 43.34) --
	(132.46, 43.34) --
	(134.15, 42.84) --
	(135.84, 42.59) --
	(137.53, 41.57) --
	(139.22, 40.53) --
	(140.91, 39.74) --
	(142.60, 38.94) --
	(144.29, 38.39) --
	(145.98, 38.39);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,175.98) --
	( 58.09,171.31) --
	( 59.78,165.68) --
	( 61.47,160.00) --
	( 63.16,157.55) --
	( 64.85,158.79) --
	( 66.54,159.70) --
	( 68.23,154.66) --
	( 69.92,146.50) --
	( 71.61,140.45) --
	( 73.30,133.65) --
	( 74.99,128.59) --
	( 76.68,123.38) --
	( 78.37,118.26) --
	( 80.06,112.97) --
	( 81.75,106.49) --
	( 83.44,101.35) --
	( 85.13, 96.54) --
	( 86.82, 92.52) --
	( 88.51, 87.50) --
	( 90.20, 82.85) --
	( 91.89, 78.68) --
	( 93.59, 75.72) --
	( 95.28, 73.17) --
	( 96.97, 70.96) --
	( 98.66, 68.49) --
	(100.35, 66.73) --
	(102.04, 64.40) --
	(103.73, 62.32) --
	(105.42, 60.35) --
	(107.11, 58.86) --
	(108.80, 56.95) --
	(110.49, 55.57) --
	(112.18, 54.36) --
	(113.87, 52.50) --
	(115.56, 51.65) --
	(117.25, 51.22) --
	(118.94, 49.69) --
	(120.63, 48.56) --
	(122.32, 47.42) --
	(124.01, 47.42) --
	(125.70, 46.72) --
	(127.39, 46.01) --
	(129.08, 44.82) --
	(130.77, 43.84) --
	(132.46, 43.59) --
	(134.15, 43.34) --
	(135.84, 43.09) --
	(137.53, 41.83) --
	(139.22, 41.31) --
	(140.91, 40.53) --
	(142.60, 39.47) --
	(144.29, 38.66) --
	(145.98, 38.66) --
	(147.67, 38.12) --
	(149.36, 38.12);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,177.31) --
	( 58.09,171.56) --
	( 59.78,165.68) --
	( 61.47,159.09) --
	( 63.16,152.99) --
	( 64.85,152.65) --
	( 66.54,154.00) --
	( 68.23,153.66) --
	( 69.92,145.73) --
	( 71.61,135.54) --
	( 73.30,128.59) --
	( 74.99,122.38) --
	( 76.68,116.84) --
	( 78.37,109.71) --
	( 80.06,102.47) --
	( 81.75, 97.39) --
	( 83.44, 92.00) --
	( 85.13, 86.60) --
	( 86.82, 81.62) --
	( 88.51, 77.36) --
	( 90.20, 74.60) --
	( 91.89, 71.11) --
	( 93.59, 68.65) --
	( 95.28, 66.73) --
	( 96.97, 64.06) --
	( 98.66, 61.07) --
	(100.35, 59.42) --
	(102.04, 57.34) --
	(103.73, 55.57) --
	(105.42, 54.36) --
	(107.11, 52.50) --
	(108.80, 51.43) --
	(110.49, 50.35) --
	(112.18, 48.56) --
	(113.87, 47.65) --
	(115.56, 46.96) --
	(117.25, 46.25) --
	(118.94, 45.30) --
	(120.63, 43.59) --
	(122.32, 43.34) --
	(124.01, 42.84) --
	(125.70, 42.34) --
	(127.39, 41.83) --
	(129.08, 40.27) --
	(130.77, 39.74) --
	(132.46, 38.66) --
	(134.15, 38.39);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,172.76) --
	( 58.09,171.56) --
	( 59.78,171.07) --
	( 61.47,161.47) --
	( 63.16,152.99) --
	( 64.85,146.50) --
	( 66.54,139.59) --
	( 68.23,132.67) --
	( 69.92,125.71) --
	( 71.61,119.58) --
	( 73.30,112.62) --
	( 74.99,105.12) --
	( 76.68, 98.50) --
	( 78.37, 93.02) --
	( 80.06, 87.50) --
	( 81.75, 82.48) --
	( 83.44, 77.89) --
	( 85.13, 73.61) --
	( 86.82, 71.56) --
	( 88.51, 68.17) --
	( 90.20, 65.91) --
	( 91.89, 63.72) --
	( 93.59, 60.53) --
	( 95.28, 59.24) --
	( 96.97, 56.37) --
	( 98.66, 55.17) --
	(100.35, 53.54) --
	(102.04, 51.65) --
	(103.73, 51.00) --
	(105.42, 49.46) --
	(107.11, 47.88) --
	(108.80, 47.42) --
	(110.49, 46.49) --
	(112.18, 45.30) --
	(113.87, 43.59) --
	(115.56, 43.34) --
	(117.25, 42.84) --
	(118.94, 41.57) --
	(120.63, 40.79) --
	(122.32, 39.74) --
	(124.01, 38.39) --
	(125.70, 38.12);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,177.09) --
	( 58.09,171.56) --
	( 59.78,165.68) --
	( 61.47,159.09) --
	( 63.16,153.33) --
	( 64.85,152.99) --
	( 66.54,154.33) --
	( 68.23,153.66) --
	( 69.92,145.73) --
	( 71.61,136.47) --
	( 73.30,129.64) --
	( 74.99,124.19) --
	( 76.68,118.64) --
	( 78.37,112.90) --
	( 80.06,105.85) --
	( 81.75,100.65) --
	( 83.44, 95.59) --
	( 85.13, 90.86) --
	( 86.82, 86.15) --
	( 88.51, 81.37) --
	( 90.20, 77.49) --
	( 91.89, 74.32) --
	( 93.59, 71.86) --
	( 95.28, 69.27) --
	( 96.97, 67.38) --
	( 98.66, 65.24) --
	(100.35, 63.02) --
	(102.04, 60.53) --
	(103.73, 58.86) --
	(105.42, 56.56) --
	(107.11, 55.77) --
	(108.80, 54.16) --
	(110.49, 52.29) --
	(112.18, 51.65) --
	(113.87, 50.35) --
	(115.56, 49.02) --
	(117.25, 47.65) --
	(118.94, 47.65) --
	(120.63, 46.25) --
	(122.32, 45.54) --
	(124.01, 44.57) --
	(125.70, 44.08) --
	(127.39, 43.84) --
	(129.08, 43.09) --
	(130.77, 42.08) --
	(132.46, 40.79) --
	(134.15, 39.74) --
	(135.84, 39.20) --
	(137.53, 38.66) --
	(139.22, 38.39);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,173.46) --
	( 58.09,168.05) --
	( 59.78,162.05) --
	( 61.47,154.99) --
	( 63.16,152.30) --
	( 64.85,153.66) --
	( 66.54,154.66) --
	( 68.23,150.20) --
	( 69.92,139.59) --
	( 71.61,132.67) --
	( 73.30,125.77) --
	( 74.99,120.39) --
	( 76.68,115.38) --
	( 78.37,108.04) --
	( 80.06,101.78) --
	( 81.75, 96.83) --
	( 83.44, 92.21) --
	( 85.13, 87.39) --
	( 86.82, 82.24) --
	( 88.51, 78.16) --
	( 90.20, 74.89) --
	( 91.89, 72.45) --
	( 93.59, 70.05) --
	( 95.28, 67.86) --
	( 96.97, 65.58) --
	( 98.66, 63.54) --
	(100.35, 61.07) --
	(102.04, 59.24) --
	(103.73, 56.95) --
	(105.42, 55.57) --
	(107.11, 54.57) --
	(108.80, 52.50) --
	(110.49, 51.86) --
	(112.18, 50.35) --
	(113.87, 49.02) --
	(115.56, 47.88) --
	(117.25, 47.42) --
	(118.94, 46.49) --
	(120.63, 45.54) --
	(122.32, 44.08) --
	(124.01, 43.59) --
	(125.70, 43.34) --
	(127.39, 42.59) --
	(129.08, 41.83) --
	(130.77, 40.79) --
	(132.46, 39.47) --
	(134.15, 39.20) --
	(135.84, 38.66) --
	(137.53, 38.39) --
	(139.22, 38.12);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,176.43) --
	( 58.09,172.04) --
	( 59.78,167.79) --
	( 61.47,162.62) --
	( 63.16,159.70) --
	( 64.85,160.59) --
	( 66.54,162.05) --
	( 68.23,157.55) --
	( 69.92,149.48) --
	( 71.61,144.95) --
	( 73.30,140.87) --
	( 74.99,136.01) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,122.85) --
	( 81.75,119.52) --
	( 83.44,115.51) --
	( 85.13,110.60) --
	( 86.82,106.01) --
	( 88.51,101.87) --
	( 90.20, 98.32) --
	( 91.89, 95.20) --
	( 93.59, 91.59) --
	( 95.28, 87.95) --
	( 96.97, 84.40) --
	( 98.66, 81.37) --
	(100.35, 78.68) --
	(102.04, 76.00) --
	(103.73, 74.04) --
	(105.42, 71.86) --
	(107.11, 70.35) --
	(108.80, 68.49) --
	(110.49, 67.21) --
	(112.18, 65.41) --
	(113.87, 64.06) --
	(115.56, 62.15) --
	(117.25, 60.35) --
	(118.94, 59.24) --
	(120.63, 57.34) --
	(122.32, 56.56) --
	(124.01, 55.77) --
	(125.70, 54.77) --
	(127.39, 52.71) --
	(129.08, 52.07) --
	(130.77, 51.86) --
	(132.46, 50.78) --
	(134.15, 49.69) --
	(135.84, 48.56) --
	(137.53, 47.88) --
	(139.22, 47.65) --
	(140.91, 47.42) --
	(142.60, 46.01) --
	(144.29, 45.54) --
	(145.98, 44.57) --
	(147.67, 43.84) --
	(149.36, 43.34) --
	(151.05, 43.34) --
	(152.75, 43.09) --
	(154.44, 42.08) --
	(156.13, 41.57) --
	(157.82, 41.05) --
	(159.51, 40.00) --
	(161.20, 39.47) --
	(162.89, 38.94) --
	(164.58, 38.39) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,178.39) --
	( 58.09,174.39) --
	( 59.78,170.08) --
	( 61.47,165.13) --
	( 63.16,160.59) --
	( 64.85,160.29) --
	( 66.54,161.18) --
	( 68.23,161.18) --
	( 69.92,152.99) --
	( 71.61,147.26) --
	( 73.30,142.95) --
	( 74.99,138.27) --
	( 76.68,133.16) --
	( 78.37,128.59) --
	( 80.06,124.70) --
	( 81.75,120.76) --
	( 83.44,116.77) --
	( 85.13,112.26) --
	( 86.82,107.43) --
	( 88.51,102.89) --
	( 90.20, 99.50) --
	( 91.89, 95.78) --
	( 93.59, 92.82) --
	( 95.28, 88.83) --
	( 96.97, 85.34) --
	( 98.66, 81.99) --
	(100.35, 79.46) --
	(102.04, 76.68) --
	(103.73, 74.32) --
	(105.42, 72.45) --
	(107.11, 70.81) --
	(108.80, 68.96) --
	(110.49, 67.54) --
	(112.18, 65.91) --
	(113.87, 64.06) --
	(115.56, 62.50) --
	(117.25, 60.53) --
	(118.94, 59.79) --
	(120.63, 57.92) --
	(122.32, 56.17) --
	(124.01, 55.97) --
	(125.70, 54.57) --
	(127.39, 53.33) --
	(129.08, 52.07) --
	(130.77, 51.86) --
	(132.46, 51.22) --
	(134.15, 49.91) --
	(135.84, 48.11) --
	(137.53, 47.88) --
	(139.22, 47.65) --
	(140.91, 47.42) --
	(142.60, 46.49) --
	(144.29, 45.30) --
	(145.98, 44.57) --
	(147.67, 43.59) --
	(149.36, 43.34) --
	(151.05, 43.09) --
	(152.75, 42.84) --
	(154.44, 42.34) --
	(156.13, 41.31) --
	(157.82, 40.53) --
	(159.51, 39.74) --
	(161.20, 39.47) --
	(162.89, 38.94) --
	(164.58, 38.39) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{66,64,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,177.96) --
	( 58.09,173.46) --
	( 59.78,168.82) --
	( 61.47,164.03) --
	( 63.16,160.00) --
	( 64.85,160.59) --
	( 66.54,162.34) --
	( 68.23,160.59) --
	( 69.92,151.26) --
	( 71.61,146.50) --
	( 73.30,142.13) --
	( 74.99,137.38) --
	( 76.68,132.18) --
	( 78.37,127.52) --
	( 80.06,123.61) --
	( 81.75,119.83) --
	( 83.44,115.71) --
	( 85.13,110.96) --
	( 86.82,106.25) --
	( 88.51,102.04) --
	( 90.20, 98.41) --
	( 91.89, 94.81) --
	( 93.59, 91.49) --
	( 95.28, 87.62) --
	( 96.97, 84.29) --
	( 98.66, 80.87) --
	(100.35, 77.76) --
	(102.04, 75.44) --
	(103.73, 73.17) --
	(105.42, 71.11) --
	(107.11, 69.58) --
	(108.80, 67.54) --
	(110.49, 66.56) --
	(112.18, 64.23) --
	(113.87, 62.85) --
	(115.56, 60.71) --
	(117.25, 59.79) --
	(118.94, 57.72) --
	(120.63, 56.37) --
	(122.32, 55.57) --
	(124.01, 54.77) --
	(125.70, 53.13) --
	(127.39, 52.07) --
	(129.08, 51.65) --
	(130.77, 51.00) --
	(132.46, 49.69) --
	(134.15, 48.11) --
	(135.84, 47.65) --
	(137.53, 47.42) --
	(139.22, 47.19) --
	(140.91, 46.01) --
	(142.60, 45.30) --
	(144.29, 44.08) --
	(145.98, 43.34) --
	(147.67, 43.34) --
	(149.36, 43.34) --
	(151.05, 42.84) --
	(152.75, 42.08) --
	(154.44, 41.57) --
	(156.13, 41.05) --
	(157.82, 39.74) --
	(159.51, 39.47) --
	(161.20, 38.66) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.76) --
	( 58.09,171.31) --
	( 59.78,167.01) --
	( 61.47,161.76) --
	( 63.16,158.79) --
	( 64.85,160.29) --
	( 66.54,160.89) --
	( 68.23,155.64) --
	( 69.92,148.01) --
	( 71.61,143.76) --
	( 73.30,138.72) --
	( 74.99,133.16) --
	( 76.68,129.12) --
	( 78.37,124.59) --
	( 80.06,120.88) --
	( 81.75,116.97) --
	( 83.44,111.83) --
	( 85.13,107.35) --
	( 86.82,102.89) --
	( 88.51, 98.59) --
	( 90.20, 95.20) --
	( 91.89, 91.90) --
	( 93.59, 87.95) --
	( 95.28, 84.40) --
	( 96.97, 81.12) --
	( 98.66, 78.55) --
	(100.35, 75.58) --
	(102.04, 73.61) --
	(103.73, 71.86) --
	(105.42, 69.89) --
	(107.11, 68.02) --
	(108.80, 66.73) --
	(110.49, 64.74) --
	(112.18, 63.20) --
	(113.87, 61.07) --
	(115.56, 59.98) --
	(117.25, 58.30) --
	(118.94, 56.56) --
	(120.63, 55.77) --
	(122.32, 54.77) --
	(124.01, 53.13) --
	(125.70, 51.86) --
	(127.39, 51.65) --
	(129.08, 50.78) --
	(130.77, 49.46) --
	(132.46, 48.11) --
	(134.15, 47.42) --
	(135.84, 47.19) --
	(137.53, 46.49) --
	(139.22, 46.01) --
	(140.91, 44.33) --
	(142.60, 43.84) --
	(144.29, 43.34) --
	(145.98, 43.34) --
	(147.67, 42.84) --
	(149.36, 42.34) --
	(151.05, 41.57) --
	(152.75, 41.05) --
	(154.44, 40.27) --
	(156.13, 39.47) --
	(157.82, 38.66) --
	(159.51, 38.39) --
	(161.20, 38.12);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,174.85) --
	( 58.09,170.58) --
	( 59.78,166.21) --
	( 61.47,161.47) --
	( 63.16,159.09) --
	( 64.85,160.29) --
	( 66.54,160.89) --
	( 68.23,155.64) --
	( 69.92,148.01) --
	( 71.61,143.76) --
	( 73.30,139.15) --
	( 74.99,134.13) --
	( 76.68,129.64) --
	( 78.37,125.27) --
	( 80.06,121.78) --
	( 81.75,117.68) --
	( 83.44,113.46) --
	( 85.13,108.66) --
	( 86.82,104.55) --
	( 88.51,100.74) --
	( 90.20, 96.73) --
	( 91.89, 93.53) --
	( 93.59, 90.44) --
	( 95.28, 86.60) --
	( 96.97, 83.33) --
	( 98.66, 80.36) --
	(100.35, 77.62) --
	(102.04, 75.17) --
	(103.73, 73.17) --
	(105.42, 71.56) --
	(107.11, 69.27) --
	(108.80, 67.86) --
	(110.49, 66.56) --
	(112.18, 64.74) --
	(113.87, 63.37) --
	(115.56, 61.07) --
	(117.25, 59.98) --
	(118.94, 58.86) --
	(120.63, 56.76) --
	(122.32, 55.77) --
	(124.01, 54.97) --
	(125.70, 53.75) --
	(127.39, 52.50) --
	(129.08, 51.86) --
	(130.77, 51.43) --
	(132.46, 50.35) --
	(134.15, 49.02) --
	(135.84, 48.11) --
	(137.53, 47.88) --
	(139.22, 47.19) --
	(140.91, 46.49) --
	(142.60, 45.78) --
	(144.29, 44.57) --
	(145.98, 43.59) --
	(147.67, 43.59) --
	(149.36, 43.34) --
	(151.05, 43.09) --
	(152.75, 42.34) --
	(154.44, 41.05) --
	(156.13, 40.53) --
	(157.82, 40.27) --
	(159.51, 39.74) --
	(161.20, 39.20) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,177.96) --
	( 58.09,174.16) --
	( 59.78,170.33) --
	( 61.47,165.68) --
	( 63.16,161.47) --
	( 64.85,156.60) --
	( 66.54,152.30) --
	( 68.23,148.38) --
	( 69.92,144.16) --
	( 71.61,140.45) --
	( 73.30,135.54) --
	( 74.99,131.18) --
	( 76.68,127.52) --
	( 78.37,123.78) --
	( 80.06,120.76) --
	( 81.75,116.97) --
	( 83.44,112.90) --
	( 85.13,108.43) --
	( 86.82,104.23) --
	( 88.51,100.74) --
	( 90.20, 97.48) --
	( 91.89, 94.42) --
	( 93.59, 91.59) --
	( 95.28, 87.84) --
	( 96.97, 83.93) --
	( 98.66, 81.12) --
	(100.35, 78.16) --
	(102.04, 75.86) --
	(103.73, 73.75) --
	(105.42, 71.71) --
	(107.11, 69.89) --
	(108.80, 68.02) --
	(110.49, 67.05) --
	(112.18, 64.91) --
	(113.87, 63.20) --
	(115.56, 61.07) --
	(117.25, 59.98) --
	(118.94, 58.49) --
	(120.63, 56.76) --
	(122.32, 55.57) --
	(124.01, 54.97) --
	(125.70, 53.54) --
	(127.39, 52.07) --
	(129.08, 51.43) --
	(130.77, 51.00) --
	(132.46, 49.46) --
	(134.15, 48.34) --
	(135.84, 47.65) --
	(137.53, 47.42) --
	(139.22, 46.96) --
	(140.91, 46.01) --
	(142.60, 45.06) --
	(144.29, 44.08) --
	(145.98, 43.59) --
	(147.67, 43.09) --
	(149.36, 42.84) --
	(151.05, 42.34) --
	(152.75, 41.57) --
	(154.44, 40.79) --
	(156.13, 39.74) --
	(157.82, 39.20) --
	(159.51, 38.39) --
	(161.20, 38.12) --
	(162.89, 38.39);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,177.09) --
	( 58.09,172.28) --
	( 59.78,168.57) --
	( 61.47,163.75) --
	( 63.16,158.48) --
	( 64.85,153.33) --
	( 66.54,148.75) --
	( 68.23,144.95) --
	( 69.92,140.87) --
	( 71.61,135.08) --
	( 73.30,130.67) --
	( 74.99,126.98) --
	( 76.68,123.14) --
	( 78.37,119.58) --
	( 80.06,115.44) --
	( 81.75,110.67) --
	( 83.44,106.41) --
	( 85.13,102.38) --
	( 86.82, 98.59) --
	( 88.51, 95.20) --
	( 90.20, 92.31) --
	( 91.89, 88.39) --
	( 93.59, 84.76) --
	( 95.28, 81.62) --
	( 96.97, 78.29) --
	( 98.66, 75.72) --
	(100.35, 73.75) --
	(102.04, 71.56) --
	(103.73, 69.74) --
	(105.42, 68.02) --
	(107.11, 66.24) --
	(108.80, 64.23) --
	(110.49, 62.50) --
	(112.18, 60.53) --
	(113.87, 59.42) --
	(115.56, 56.95) --
	(117.25, 55.77) --
	(118.94, 54.97) --
	(120.63, 53.54) --
	(122.32, 52.50) --
	(124.01, 51.65) --
	(125.70, 51.00) --
	(127.39, 49.46) --
	(129.08, 48.11) --
	(130.77, 47.42) --
	(132.46, 47.19) --
	(134.15, 46.49) --
	(135.84, 45.54) --
	(137.53, 44.57) --
	(139.22, 43.59) --
	(140.91, 43.34) --
	(142.60, 42.84) --
	(144.29, 42.84) --
	(145.98, 42.08) --
	(147.67, 41.31) --
	(149.36, 40.00) --
	(151.05, 39.47) --
	(152.75, 38.94) --
	(154.44, 38.66) --
	(156.13, 38.39);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,175.08) --
	( 58.09,170.82) --
	( 59.78,167.01) --
	( 61.47,161.76) --
	( 63.16,156.28) --
	( 64.85,151.61) --
	( 66.54,147.64) --
	( 68.23,144.16) --
	( 69.92,139.15) --
	( 71.61,133.65) --
	( 73.30,129.64) --
	( 74.99,125.38) --
	( 76.68,121.96) --
	( 78.37,118.26) --
	( 80.06,113.60) --
	( 81.75,108.88) --
	( 83.44,105.12) --
	( 85.13,100.65) --
	( 86.82, 97.39) --
	( 88.51, 93.93) --
	( 90.20, 91.07) --
	( 91.89, 86.94) --
	( 93.59, 82.85) --
	( 95.28, 80.36) --
	( 96.97, 77.22) --
	( 98.66, 75.03) --
	(100.35, 73.03) --
	(102.04, 71.41) --
	(103.73, 69.43) --
	(105.42, 67.70) --
	(107.11, 65.74) --
	(108.80, 64.23) --
	(110.49, 61.79) --
	(112.18, 60.35) --
	(113.87, 59.05) --
	(115.56, 57.15) --
	(117.25, 56.37) --
	(118.94, 55.37) --
	(120.63, 53.54) --
	(122.32, 52.29) --
	(124.01, 51.65) --
	(125.70, 51.22) --
	(127.39, 49.91) --
	(129.08, 48.56) --
	(130.77, 47.88) --
	(132.46, 47.42) --
	(134.15, 46.96) --
	(135.84, 45.78) --
	(137.53, 44.57) --
	(139.22, 43.84) --
	(140.91, 43.84) --
	(142.60, 43.34) --
	(144.29, 43.09) --
	(145.98, 42.34) --
	(147.67, 41.57) --
	(149.36, 40.53) --
	(151.05, 39.47) --
	(152.75, 38.94) --
	(154.44, 38.66) --
	(156.13, 38.39) --
	(157.82, 38.12);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,176.65) --
	( 58.09,172.28) --
	( 59.78,168.31) --
	( 61.47,163.47) --
	( 63.16,158.79) --
	( 64.85,154.00) --
	( 66.54,149.84) --
	( 68.23,145.73) --
	( 69.92,142.13) --
	( 71.61,136.93) --
	( 73.30,132.18) --
	( 74.99,128.59) --
	( 76.68,124.53) --
	( 78.37,121.24) --
	( 80.06,117.68) --
	( 81.75,113.32) --
	( 83.44,109.04) --
	( 85.13,104.47) --
	( 86.82,101.09) --
	( 88.51, 97.58) --
	( 90.20, 94.32) --
	( 91.89, 91.59) --
	( 93.59, 87.73) --
	( 95.28, 83.93) --
	( 96.97, 80.99) --
	( 98.66, 78.29) --
	(100.35, 76.00) --
	(102.04, 73.75) --
	(103.73, 72.00) --
	(105.42, 70.35) --
	(107.11, 68.33) --
	(108.80, 67.38) --
	(110.49, 65.24) --
	(112.18, 63.89) --
	(113.87, 61.79) --
	(115.56, 60.53) --
	(117.25, 59.24) --
	(118.94, 57.15) --
	(120.63, 56.17) --
	(122.32, 55.37) --
	(124.01, 54.16) --
	(125.70, 52.92) --
	(127.39, 52.07) --
	(129.08, 51.65) --
	(130.77, 51.00) --
	(132.46, 49.46) --
	(134.15, 48.34) --
	(135.84, 47.88) --
	(137.53, 47.42) --
	(139.22, 46.72) --
	(140.91, 46.01) --
	(142.60, 44.33) --
	(144.29, 44.08) --
	(145.98, 43.84) --
	(147.67, 43.34) --
	(149.36, 43.09) --
	(151.05, 42.34) --
	(152.75, 41.83) --
	(154.44, 41.05) --
	(156.13, 40.27) --
	(157.82, 38.94) --
	(159.51, 38.39) --
	(161.20, 38.66) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,178.39) --
	( 58.09,173.46) --
	( 59.78,169.08) --
	( 61.47,164.59) --
	( 63.16,160.59) --
	( 64.85,161.18) --
	( 66.54,162.34) --
	( 68.23,160.59) --
	( 69.92,152.30) --
	( 71.61,146.89) --
	( 73.30,142.54) --
	( 74.99,138.27) --
	( 76.68,133.65) --
	( 78.37,129.12) --
	( 80.06,125.27) --
	( 81.75,121.24) --
	( 83.44,118.00) --
	( 85.13,113.53) --
	( 86.82,108.58) --
	( 88.51,104.88) --
	( 90.20,100.91) --
	( 91.89, 97.76) --
	( 93.59, 94.22) --
	( 95.28, 91.38) --
	( 96.97, 87.39) --
	( 98.66, 83.93) --
	(100.35, 80.87) --
	(102.04, 78.16) --
	(103.73, 75.86) --
	(105.42, 73.46) --
	(107.11, 71.71) --
	(108.80, 70.05) --
	(110.49, 68.17) --
	(112.18, 67.05) --
	(113.87, 64.91) --
	(115.56, 63.72) --
	(117.25, 61.61) --
	(118.94, 60.35) --
	(120.63, 59.24) --
	(122.32, 57.34) --
	(124.01, 56.17) --
	(125.70, 55.57) --
	(127.39, 54.36) --
	(129.08, 52.71) --
	(130.77, 52.07) --
	(132.46, 51.65) --
	(134.15, 50.57) --
	(135.84, 49.46) --
	(137.53, 48.11) --
	(139.22, 47.65) --
	(140.91, 47.42) --
	(142.60, 46.72) --
	(144.29, 46.01) --
	(145.98, 44.82) --
	(147.67, 44.08) --
	(149.36, 43.59) --
	(151.05, 43.34) --
	(152.75, 43.09) --
	(154.44, 42.59) --
	(156.13, 42.08) --
	(157.82, 41.57) --
	(159.51, 40.53) --
	(161.20, 39.20) --
	(162.89, 38.66) --
	(164.58, 38.66) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,176.43) --
	( 58.09,172.04) --
	( 59.78,168.31) --
	( 61.47,163.19) --
	( 63.16,158.48) --
	( 64.85,153.66) --
	( 66.54,149.48) --
	( 68.23,144.95) --
	( 69.92,141.71) --
	( 71.61,136.47) --
	( 73.30,132.18) --
	( 74.99,128.06) --
	( 76.68,123.67) --
	( 78.37,120.57) --
	( 80.06,116.97) --
	( 81.75,112.05) --
	( 83.44,107.43) --
	( 85.13,103.65) --
	( 86.82, 99.68) --
	( 88.51, 96.45) --
	( 90.20, 93.02) --
	( 91.89, 90.23) --
	( 93.59, 86.26) --
	( 95.28, 82.85) --
	( 96.97, 80.23) --
	( 98.66, 77.49) --
	(100.35, 75.17) --
	(102.04, 73.03) --
	(103.73, 71.41) --
	(105.42, 69.89) --
	(107.11, 68.02) --
	(108.80, 66.73) --
	(110.49, 64.57) --
	(112.18, 63.20) --
	(113.87, 61.07) --
	(115.56, 60.16) --
	(117.25, 58.30) --
	(118.94, 56.56) --
	(120.63, 55.77) --
	(122.32, 55.17) --
	(124.01, 53.75) --
	(125.70, 52.29) --
	(127.39, 51.86) --
	(129.08, 51.43) --
	(130.77, 49.69) --
	(132.46, 49.02) --
	(134.15, 48.11) --
	(135.84, 47.65) --
	(137.53, 47.42) --
	(139.22, 46.72) --
	(140.91, 45.54) --
	(142.60, 44.57) --
	(144.29, 43.84) --
	(145.98, 43.34) --
	(147.67, 43.34) --
	(149.36, 43.09) --
	(151.05, 42.08) --
	(152.75, 41.83) --
	(154.44, 41.57) --
	(156.13, 40.00) --
	(157.82, 39.20) --
	(159.51, 38.66) --
	(161.20, 38.39) --
	(162.89, 38.12) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,175.31) --
	( 58.09,171.31) --
	( 59.78,166.74) --
	( 61.47,162.05) --
	( 63.16,158.79) --
	( 64.85,159.70) --
	( 66.54,160.59) --
	( 68.23,156.60) --
	( 69.92,148.75) --
	( 71.61,144.56) --
	( 73.30,139.59) --
	( 74.99,134.60) --
	( 76.68,129.64) --
	( 78.37,125.88) --
	( 80.06,122.02) --
	( 81.75,118.20) --
	( 83.44,114.15) --
	( 85.13,109.26) --
	( 86.82,104.96) --
	( 88.51,101.09) --
	( 90.20, 97.20) --
	( 91.89, 93.83) --
	( 93.59, 90.55) --
	( 95.28, 86.60) --
	( 96.97, 83.57) --
	( 98.66, 80.11) --
	(100.35, 77.36) --
	(102.04, 74.89) --
	(103.73, 73.32) --
	(105.42, 71.41) --
	(107.11, 69.58) --
	(108.80, 68.02) --
	(110.49, 66.56) --
	(112.18, 64.57) --
	(113.87, 63.37) --
	(115.56, 60.89) --
	(117.25, 59.42) --
	(118.94, 58.49) --
	(120.63, 56.56) --
	(122.32, 55.77) --
	(124.01, 54.77) --
	(125.70, 53.33) --
	(127.39, 52.29) --
	(129.08, 51.65) --
	(130.77, 51.00) --
	(132.46, 49.24) --
	(134.15, 48.34) --
	(135.84, 47.65) --
	(137.53, 47.19) --
	(139.22, 46.49) --
	(140.91, 46.01) --
	(142.60, 44.82) --
	(144.29, 43.84) --
	(145.98, 43.84) --
	(147.67, 43.84) --
	(149.36, 43.34) --
	(151.05, 42.59) --
	(152.75, 42.34) --
	(154.44, 41.57) --
	(156.13, 40.27) --
	(157.82, 39.47) --
	(159.51, 38.66) --
	(161.20, 38.39) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,177.31) --
	( 58.09,173.23) --
	( 59.78,169.83) --
	( 61.47,165.95) --
	( 63.16,162.05) --
	( 64.85,157.86) --
	( 66.54,152.99) --
	( 68.23,150.20) --
	( 69.92,146.50) --
	( 71.61,143.36) --
	( 73.30,139.59) --
	( 74.99,135.08) --
	( 76.68,131.18) --
	( 78.37,127.52) --
	( 80.06,124.07) --
	( 81.75,121.18) --
	( 83.44,117.94) --
	( 85.13,114.22) --
	( 86.82,110.16) --
	( 88.51,106.33) --
	( 90.20,102.98) --
	( 91.89, 99.32) --
	( 93.59, 96.45) --
	( 95.28, 93.73) --
	( 96.97, 91.07) --
	( 98.66, 87.17) --
	(100.35, 84.05) --
	(102.04, 81.49) --
	(103.73, 78.95) --
	(105.42, 76.95) --
	(107.11, 74.75) --
	(108.80, 73.46) --
	(110.49, 71.41) --
	(112.18, 70.05) --
	(113.87, 68.33) --
	(115.56, 67.38) --
	(117.25, 65.74) --
	(118.94, 64.23) --
	(120.63, 63.02) --
	(122.32, 60.89) --
	(124.01, 60.16) --
	(125.70, 59.05) --
	(127.39, 57.53) --
	(129.08, 56.37) --
	(130.77, 55.97) --
	(132.46, 54.77) --
	(134.15, 53.75) --
	(135.84, 52.29) --
	(137.53, 52.07) --
	(139.22, 51.65) --
	(140.91, 50.57) --
	(142.60, 49.91) --
	(144.29, 48.34) --
	(145.98, 47.88) --
	(147.67, 47.42) --
	(149.36, 47.42) --
	(151.05, 46.72) --
	(152.75, 46.01) --
	(154.44, 45.30) --
	(156.13, 44.33) --
	(157.82, 43.59) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 43.09) --
	(164.58, 43.09) --
	(166.27, 42.59) --
	(167.96, 41.57) --
	(169.65, 41.05) --
	(171.34, 40.27) --
	(173.03, 39.74) --
	(174.72, 39.74) --
	(176.41, 38.66) --
	(178.10, 38.39) --
	(179.79, 38.39) --
	(181.48, 38.12);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,174.85) --
	( 58.09,170.82) --
	( 59.78,167.01) --
	( 61.47,162.34) --
	( 63.16,161.18) --
	( 64.85,162.34) --
	( 66.54,162.62) --
	( 68.23,154.99) --
	( 69.92,149.12) --
	( 71.61,144.95) --
	( 73.30,140.87) --
	( 74.99,136.01) --
	( 76.68,131.18) --
	( 78.37,127.52) --
	( 80.06,123.84) --
	( 81.75,119.90) --
	( 83.44,116.44) --
	( 85.13,111.33) --
	( 86.82,107.66) --
	( 88.51,103.48) --
	( 90.20, 99.68) --
	( 91.89, 96.35) --
	( 93.59, 93.12) --
	( 95.28, 90.33) --
	( 96.97, 86.49) --
	( 98.66, 82.97) --
	(100.35, 80.11) --
	(102.04, 77.49) --
	(103.73, 75.17) --
	(105.42, 73.46) --
	(107.11, 71.26) --
	(108.80, 69.89) --
	(110.49, 68.17) --
	(112.18, 67.05) --
	(113.87, 65.07) --
	(115.56, 63.54) --
	(117.25, 61.61) --
	(118.94, 60.16) --
	(120.63, 59.24) --
	(122.32, 57.15) --
	(124.01, 55.97) --
	(125.70, 55.37) --
	(127.39, 54.16) --
	(129.08, 52.50) --
	(130.77, 51.86) --
	(132.46, 51.86) --
	(134.15, 50.57) --
	(135.84, 49.24) --
	(137.53, 48.11) --
	(139.22, 47.65) --
	(140.91, 47.42) --
	(142.60, 46.72) --
	(144.29, 46.25) --
	(145.98, 45.30) --
	(147.67, 44.08) --
	(149.36, 43.34) --
	(151.05, 43.34) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 41.83) --
	(157.82, 41.05) --
	(159.51, 40.27) --
	(161.20, 39.47) --
	(162.89, 39.20) --
	(164.58, 38.66) --
	(166.27, 38.39) --
	(167.96, 38.39);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,178.17) --
	( 58.09,173.93) --
	( 59.78,169.83) --
	( 61.47,165.68) --
	( 63.16,161.47) --
	( 64.85,162.05) --
	( 66.54,162.91) --
	( 68.23,161.18) --
	( 69.92,151.96) --
	( 71.61,147.64) --
	( 73.30,144.16) --
	( 74.99,139.59) --
	( 76.68,135.08) --
	( 78.37,130.16) --
	( 80.06,126.16) --
	( 81.75,122.91) --
	( 83.44,119.52) --
	( 85.13,116.04) --
	( 86.82,111.18) --
	( 88.51,106.88) --
	( 90.20,103.14) --
	( 91.89, 99.50) --
	( 93.59, 96.45) --
	( 95.28, 92.92) --
	( 96.97, 89.91) --
	( 98.66, 86.26) --
	(100.35, 83.33) --
	(102.04, 79.85) --
	(103.73, 77.76) --
	(105.42, 75.17) --
	(107.11, 73.17) --
	(108.80, 71.26) --
	(110.49, 70.05) --
	(112.18, 67.86) --
	(113.87, 66.89) --
	(115.56, 65.07) --
	(117.25, 63.72) --
	(118.94, 61.61) --
	(120.63, 59.98) --
	(122.32, 59.42) --
	(124.01, 57.72) --
	(125.70, 56.17) --
	(127.39, 55.57) --
	(129.08, 54.77) --
	(130.77, 53.13) --
	(132.46, 52.07) --
	(134.15, 51.86) --
	(135.84, 51.00) --
	(137.53, 50.13) --
	(139.22, 48.56) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 47.19) --
	(145.98, 46.25) --
	(147.67, 45.54) --
	(149.36, 44.82) --
	(151.05, 43.34) --
	(152.75, 43.34) --
	(154.44, 43.09) --
	(156.13, 43.09) --
	(157.82, 42.08) --
	(159.51, 41.57) --
	(161.20, 41.05) --
	(162.89, 40.00) --
	(164.58, 39.47) --
	(166.27, 38.66) --
	(167.96, 38.39) --
	(169.65, 38.12);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,176.87) --
	( 58.09,172.52) --
	( 59.78,168.82) --
	( 61.47,164.31) --
	( 63.16,160.89) --
	( 64.85,162.05) --
	( 66.54,162.34) --
	( 68.23,160.00) --
	( 69.92,150.91) --
	( 71.61,146.89) --
	( 73.30,142.95) --
	( 74.99,138.72) --
	( 76.68,133.65) --
	( 78.37,129.12) --
	( 80.06,125.60) --
	( 81.75,122.38) --
	( 83.44,118.89) --
	( 85.13,114.70) --
	( 86.82,110.01) --
	( 88.51,106.01) --
	( 90.20,102.13) --
	( 91.89, 98.77) --
	( 93.59, 95.30) --
	( 95.28, 92.41) --
	( 96.97, 88.94) --
	( 98.66, 85.57) --
	(100.35, 82.48) --
	(102.04, 80.11) --
	(103.73, 77.36) --
	(105.42, 75.31) --
	(107.11, 73.17) --
	(108.80, 71.26) --
	(110.49, 69.89) --
	(112.18, 68.02) --
	(113.87, 66.89) --
	(115.56, 65.07) --
	(117.25, 63.72) --
	(118.94, 61.61) --
	(120.63, 59.98) --
	(122.32, 59.05) --
	(124.01, 57.72) --
	(125.70, 55.97) --
	(127.39, 55.57) --
	(129.08, 54.57) --
	(130.77, 52.92) --
	(132.46, 52.07) --
	(134.15, 51.65) --
	(135.84, 50.78) --
	(137.53, 49.69) --
	(139.22, 48.34) --
	(140.91, 47.88) --
	(142.60, 47.42) --
	(144.29, 46.96) --
	(145.98, 46.49) --
	(147.67, 45.30) --
	(149.36, 44.33) --
	(151.05, 43.59) --
	(152.75, 43.09) --
	(154.44, 43.09) --
	(156.13, 42.84) --
	(157.82, 42.59) --
	(159.51, 41.83) --
	(161.20, 41.31) --
	(162.89, 40.00) --
	(164.58, 39.47) --
	(166.27, 39.20) --
	(167.96, 38.39) --
	(169.65, 38.12) --
	(171.34, 38.12);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,179.03) --
	( 58.09,175.31) --
	( 59.78,171.07) --
	( 61.47,167.27) --
	( 63.16,163.75) --
	( 64.85,164.03) --
	( 66.54,165.13) --
	( 68.23,163.47) --
	( 69.92,155.32) --
	( 71.61,150.56) --
	( 73.30,146.50) --
	( 74.99,143.36) --
	( 76.68,139.15) --
	( 78.37,134.60) --
	( 80.06,130.67) --
	( 81.75,126.43) --
	( 83.44,123.44) --
	( 85.13,120.39) --
	( 86.82,116.71) --
	( 88.51,112.47) --
	( 90.20,108.35) --
	( 91.89,104.31) --
	( 93.59,101.00) --
	( 95.28, 97.58) --
	( 96.97, 94.32) --
	( 98.66, 91.90) --
	(100.35, 88.06) --
	(102.04, 84.99) --
	(103.73, 82.24) --
	(105.42, 79.46) --
	(107.11, 76.95) --
	(108.80, 75.17) --
	(110.49, 73.46) --
	(112.18, 71.86) --
	(113.87, 70.20) --
	(115.56, 68.65) --
	(117.25, 67.54) --
	(118.94, 65.74) --
	(120.63, 64.57) --
	(122.32, 62.67) --
	(124.01, 60.71) --
	(125.70, 59.79) --
	(127.39, 58.49) --
	(129.08, 57.34) --
	(130.77, 55.97) --
	(132.46, 55.37) --
	(134.15, 54.36) --
	(135.84, 53.13) --
	(137.53, 52.07) --
	(139.22, 51.65) --
	(140.91, 51.00) --
	(142.60, 50.13) --
	(144.29, 48.79) --
	(145.98, 48.11) --
	(147.67, 47.88) --
	(149.36, 47.65) --
	(151.05, 46.96) --
	(152.75, 46.01) --
	(154.44, 45.30) --
	(156.13, 44.33) --
	(157.82, 44.08) --
	(159.51, 43.59) --
	(161.20, 43.59) --
	(162.89, 43.09) --
	(164.58, 42.59) --
	(166.27, 41.83) --
	(167.96, 41.05) --
	(169.65, 40.53) --
	(171.34, 39.47) --
	(173.03, 39.47) --
	(174.72, 38.94) --
	(176.41, 38.66) --
	(178.10, 38.66);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,179.87) --
	( 58.09,176.20) --
	( 59.78,172.52) --
	( 61.47,168.82) --
	( 63.16,165.41) --
	( 64.85,160.89) --
	( 66.54,156.60) --
	( 68.23,152.65) --
	( 69.92,149.12) --
	( 71.61,146.12) --
	( 73.30,142.54) --
	( 74.99,138.27) --
	( 76.68,134.60) --
	( 78.37,130.67) --
	( 80.06,127.52) --
	( 81.75,123.84) --
	( 83.44,120.63) --
	( 85.13,117.81) --
	( 86.82,113.94) --
	( 88.51,109.64) --
	( 90.20,106.01) --
	( 91.89,102.21) --
	( 93.59, 99.14) --
	( 95.28, 96.16) --
	( 96.97, 93.53) --
	( 98.66, 90.65) --
	(100.35, 86.94) --
	(102.04, 84.05) --
	(103.73, 81.62) --
	(105.42, 78.81) --
	(107.11, 76.68) --
	(108.80, 74.75) --
	(110.49, 73.17) --
	(112.18, 71.26) --
	(113.87, 70.20) --
	(115.56, 68.33) --
	(117.25, 67.21) --
	(118.94, 65.58) --
	(120.63, 64.23) --
	(122.32, 63.20) --
	(124.01, 61.07) --
	(125.70, 60.16) --
	(127.39, 58.86) --
	(129.08, 57.34) --
	(130.77, 56.37) --
	(132.46, 55.97) --
	(134.15, 54.97) --
	(135.84, 53.33) --
	(137.53, 52.50) --
	(139.22, 51.86) --
	(140.91, 51.65) --
	(142.60, 51.00) --
	(144.29, 49.69) --
	(145.98, 48.56) --
	(147.67, 47.88) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.49) --
	(154.44, 45.78) --
	(156.13, 45.30) --
	(157.82, 44.33) --
	(159.51, 43.84) --
	(161.20, 43.34) --
	(162.89, 43.59) --
	(164.58, 42.84) --
	(166.27, 42.59) --
	(167.96, 41.57) --
	(169.65, 41.05) --
	(171.34, 40.79) --
	(173.03, 39.47) --
	(174.72, 39.20) --
	(176.41, 38.94) --
	(178.10, 38.12) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,178.39) --
	( 58.09,173.93) --
	( 59.78,170.58) --
	( 61.47,167.27) --
	( 63.16,162.62) --
	( 64.85,158.17) --
	( 66.54,154.33) --
	( 68.23,150.20) --
	( 69.92,146.89) --
	( 71.61,143.76) --
	( 73.30,140.02) --
	( 74.99,135.54) --
	( 76.68,131.68) --
	( 78.37,128.06) --
	( 80.06,124.53) --
	( 81.75,121.30) --
	( 83.44,117.94) --
	( 85.13,114.43) --
	( 86.82,110.30) --
	( 88.51,106.17) --
	( 90.20,102.64) --
	( 91.89, 99.04) --
	( 93.59, 96.26) --
	( 95.28, 93.23) --
	( 96.97, 90.33) --
	( 98.66, 86.83) --
	(100.35, 83.69) --
	(102.04, 80.74) --
	(103.73, 78.42) --
	(105.42, 75.86) --
	(107.11, 74.32) --
	(108.80, 72.74) --
	(110.49, 71.11) --
	(112.18, 69.58) --
	(113.87, 68.02) --
	(115.56, 67.21) --
	(117.25, 64.91) --
	(118.94, 63.89) --
	(120.63, 62.50) --
	(122.32, 60.16) --
	(124.01, 59.79) --
	(125.70, 58.30) --
	(127.39, 56.76) --
	(129.08, 55.97) --
	(130.77, 55.57) --
	(132.46, 54.36) --
	(134.15, 52.92) --
	(135.84, 52.29) --
	(137.53, 51.65) --
	(139.22, 51.22) --
	(140.91, 50.13) --
	(142.60, 49.46) --
	(144.29, 48.34) --
	(145.98, 47.88) --
	(147.67, 47.88) --
	(149.36, 47.19) --
	(151.05, 46.49) --
	(152.75, 45.78) --
	(154.44, 45.06) --
	(156.13, 44.08) --
	(157.82, 43.84) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 42.84) --
	(164.58, 42.59) --
	(166.27, 41.57) --
	(167.96, 40.79) --
	(169.65, 40.00) --
	(171.34, 39.47) --
	(173.03, 39.20) --
	(174.72, 38.66) --
	(176.41, 38.39) --
	(178.10, 38.39) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.20) --
	( 58.09,172.28) --
	( 59.78,168.57) --
	( 61.47,164.31) --
	( 63.16,159.39) --
	( 64.85,154.99) --
	( 66.54,150.91) --
	( 68.23,147.26) --
	( 69.92,144.16) --
	( 71.61,139.59) --
	( 73.30,135.54) --
	( 74.99,131.68) --
	( 76.68,127.52) --
	( 78.37,124.42) --
	( 80.06,121.18) --
	( 81.75,117.81) --
	( 83.44,113.67) --
	( 85.13,109.34) --
	( 86.82,105.61) --
	( 88.51,101.70) --
	( 90.20, 98.32) --
	( 91.89, 95.40) --
	( 93.59, 92.41) --
	( 95.28, 89.37) --
	( 96.97, 85.92) --
	( 98.66, 82.73) --
	(100.35, 80.23) --
	(102.04, 77.49) --
	(103.73, 75.58) --
	(105.42, 73.46) --
	(107.11, 71.71) --
	(108.80, 70.35) --
	(110.49, 68.65) --
	(112.18, 67.54) --
	(113.87, 65.74) --
	(115.56, 64.23) --
	(117.25, 62.85) --
	(118.94, 60.89) --
	(120.63, 59.79) --
	(122.32, 58.49) --
	(124.01, 56.76) --
	(125.70, 55.77) --
	(127.39, 55.37) --
	(129.08, 54.16) --
	(130.77, 52.71) --
	(132.46, 51.86) --
	(134.15, 51.65) --
	(135.84, 51.00) --
	(137.53, 50.35) --
	(139.22, 48.56) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 47.42) --
	(145.98, 46.25) --
	(147.67, 45.78) --
	(149.36, 45.30) --
	(151.05, 44.57) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 43.34) --
	(157.82, 42.84) --
	(159.51, 42.34) --
	(161.20, 41.83) --
	(162.89, 41.05) --
	(164.58, 40.27) --
	(166.27, 39.47) --
	(167.96, 38.94) --
	(169.65, 38.66) --
	(171.34, 38.66) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,178.60) --
	( 58.09,175.53) --
	( 59.78,171.80) --
	( 61.47,168.31) --
	( 63.16,165.13) --
	( 64.85,160.59) --
	( 66.54,156.60) --
	( 68.23,153.33) --
	( 69.92,150.20) --
	( 71.61,147.64) --
	( 73.30,144.56) --
	( 74.99,141.30) --
	( 76.68,137.83) --
	( 78.37,134.13) --
	( 80.06,131.18) --
	( 81.75,127.52) --
	( 83.44,124.81) --
	( 85.13,122.14) --
	( 86.82,119.33) --
	( 88.51,116.71) --
	( 90.20,112.76) --
	( 91.89,108.88) --
	( 93.59,105.53) --
	( 95.28,102.38) --
	( 96.97, 99.23) --
	( 98.66, 96.83) --
	(100.35, 93.63) --
	(102.04, 91.59) --
	(103.73, 88.61) --
	(105.42, 85.11) --
	(107.11, 82.60) --
	(108.80, 79.85) --
	(110.49, 78.02) --
	(112.18, 75.72) --
	(113.87, 74.04) --
	(115.56, 72.45) --
	(117.25, 70.66) --
	(118.94, 68.81) --
	(120.63, 67.70) --
	(122.32, 66.40) --
	(124.01, 65.07) --
	(125.70, 63.37) --
	(127.39, 61.61) --
	(129.08, 60.53) --
	(130.77, 59.24) --
	(132.46, 57.72) --
	(134.15, 56.76) --
	(135.84, 55.97) --
	(137.53, 55.17) --
	(139.22, 53.75) --
	(140.91, 52.71) --
	(142.60, 51.86) --
	(144.29, 51.43) --
	(145.98, 50.35) --
	(147.67, 49.69) --
	(149.36, 48.79) --
	(151.05, 47.88) --
	(152.75, 47.88) --
	(154.44, 47.42) --
	(156.13, 46.49) --
	(157.82, 45.54) --
	(159.51, 45.30) --
	(161.20, 44.33) --
	(162.89, 43.84) --
	(164.58, 43.59) --
	(166.27, 43.59) --
	(167.96, 42.59) --
	(169.65, 42.34) --
	(171.34, 41.57) --
	(173.03, 41.05) --
	(174.72, 40.00) --
	(176.41, 39.47) --
	(178.10, 39.47) --
	(179.79, 38.66) --
	(181.48, 38.12) --
	(183.17, 38.12);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,179.66) --
	( 58.09,175.53) --
	( 59.78,172.04) --
	( 61.47,168.05) --
	( 63.16,164.03) --
	( 64.85,159.39) --
	( 66.54,154.66) --
	( 68.23,151.26) --
	( 69.92,147.64) --
	( 71.61,144.16) --
	( 73.30,140.45) --
	( 74.99,136.01) --
	( 76.68,132.18) --
	( 78.37,128.06) --
	( 80.06,124.42) --
	( 81.75,121.30) --
	( 83.44,117.81) --
	( 85.13,113.81) --
	( 86.82,109.19) --
	( 88.51,105.21) --
	( 90.20,101.44) --
	( 91.89, 98.04) --
	( 93.59, 95.01) --
	( 95.28, 92.00) --
	( 96.97, 88.50) --
	( 98.66, 84.99) --
	(100.35, 81.87) --
	(102.04, 78.81) --
	(103.73, 76.55) --
	(105.42, 74.46) --
	(107.11, 72.88) --
	(108.80, 71.11) --
	(110.49, 68.96) --
	(112.18, 67.70) --
	(113.87, 66.07) --
	(115.56, 64.40) --
	(117.25, 63.20) --
	(118.94, 60.71) --
	(120.63, 59.79) --
	(122.32, 58.49) --
	(124.01, 56.76) --
	(125.70, 56.17) --
	(127.39, 55.17) --
	(129.08, 53.95) --
	(130.77, 52.92) --
	(132.46, 51.86) --
	(134.15, 51.43) --
	(135.84, 51.00) --
	(137.53, 49.91) --
	(139.22, 48.56) --
	(140.91, 47.88) --
	(142.60, 47.42) --
	(144.29, 46.96) --
	(145.98, 46.72) --
	(147.67, 45.78) --
	(149.36, 45.30) --
	(151.05, 44.08) --
	(152.75, 43.84) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 43.09) --
	(159.51, 42.34) --
	(161.20, 41.83) --
	(162.89, 41.57) --
	(164.58, 40.53) --
	(166.27, 39.47) --
	(167.96, 39.20) --
	(169.65, 38.66) --
	(171.34, 38.39) --
	(173.03, 38.39);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,176.20) --
	( 58.09,171.07) --
	( 59.78,166.74) --
	( 61.47,161.76) --
	( 63.16,159.09) --
	( 64.85,160.29) --
	( 66.54,160.89) --
	( 68.23,156.28) --
	( 69.92,147.26) --
	( 71.61,142.95) --
	( 73.30,137.38) --
	( 74.99,132.18) --
	( 76.68,127.52) --
	( 78.37,123.38) --
	( 80.06,119.15) --
	( 81.75,114.77) --
	( 83.44,109.04) --
	( 85.13,104.31) --
	( 86.82,100.12) --
	( 88.51, 96.16) --
	( 90.20, 92.82) --
	( 91.89, 88.72) --
	( 93.59, 84.87) --
	( 95.28, 81.49) --
	( 96.97, 78.02) --
	( 98.66, 75.44) --
	(100.35, 73.17) --
	(102.04, 70.96) --
	(103.73, 68.96) --
	(105.42, 67.54) --
	(107.11, 65.58) --
	(108.80, 64.06) --
	(110.49, 61.79) --
	(112.18, 59.98) --
	(113.87, 58.68) --
	(115.56, 56.76) --
	(117.25, 55.77) --
	(118.94, 54.97) --
	(120.63, 53.13) --
	(122.32, 51.86) --
	(124.01, 51.43) --
	(125.70, 50.57) --
	(127.39, 49.24) --
	(129.08, 47.88) --
	(130.77, 47.65) --
	(132.46, 47.19) --
	(134.15, 46.72) --
	(135.84, 45.78) --
	(137.53, 44.57) --
	(139.22, 43.34) --
	(140.91, 43.34) --
	(142.60, 43.34) --
	(144.29, 42.59) --
	(145.98, 42.34) --
	(147.67, 41.57) --
	(149.36, 40.27) --
	(151.05, 39.20) --
	(152.75, 38.39) --
	(154.44, 38.39) --
	(156.13, 38.12);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,175.08) --
	( 58.09,170.58) --
	( 59.78,166.48) --
	( 61.47,160.89) --
	( 63.16,159.70) --
	( 64.85,161.18) --
	( 66.54,161.18) --
	( 68.23,153.66) --
	( 69.92,146.89) --
	( 71.61,142.54) --
	( 73.30,137.83) --
	( 74.99,132.18) --
	( 76.68,127.52) --
	( 78.37,123.38) --
	( 80.06,119.65) --
	( 81.75,115.58) --
	( 83.44,109.93) --
	( 85.13,105.04) --
	( 86.82,100.91) --
	( 88.51, 97.11) --
	( 90.20, 93.63) --
	( 91.89, 89.69) --
	( 93.59, 85.57) --
	( 95.28, 82.11) --
	( 96.97, 78.81) --
	( 98.66, 75.86) --
	(100.35, 73.89) --
	(102.04, 71.71) --
	(103.73, 69.89) --
	(105.42, 67.70) --
	(107.11, 66.56) --
	(108.80, 64.40) --
	(110.49, 63.02) --
	(112.18, 60.89) --
	(113.87, 59.98) --
	(115.56, 58.30) --
	(117.25, 56.37) --
	(118.94, 55.57) --
	(120.63, 54.97) --
	(122.32, 53.33) --
	(124.01, 52.07) --
	(125.70, 51.43) --
	(127.39, 50.78) --
	(129.08, 49.46) --
	(130.77, 48.34) --
	(132.46, 47.65) --
	(134.15, 47.42) --
	(135.84, 46.72) --
	(137.53, 46.01) --
	(139.22, 45.06) --
	(140.91, 43.84) --
	(142.60, 43.59) --
	(144.29, 43.34) --
	(145.98, 42.84) --
	(147.67, 42.34) --
	(149.36, 42.08) --
	(151.05, 41.05) --
	(152.75, 40.00) --
	(154.44, 39.20) --
	(156.13, 38.39) --
	(157.82, 38.12) --
	(159.51, 38.39) --
	(161.20, 38.12);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,177.74) --
	( 58.09,172.99) --
	( 59.78,168.57) --
	( 61.47,163.19) --
	( 63.16,158.79) --
	( 64.85,159.39) --
	( 66.54,160.29) --
	( 68.23,159.09) --
	( 69.92,149.84) --
	( 71.61,144.56) --
	( 73.30,140.02) --
	( 74.99,134.60) --
	( 76.68,129.12) --
	( 78.37,124.64) --
	( 80.06,121.12) --
	( 81.75,116.84) --
	( 83.44,111.11) --
	( 85.13,106.56) --
	( 86.82,102.04) --
	( 88.51, 97.95) --
	( 90.20, 94.22) --
	( 91.89, 90.76) --
	( 93.59, 86.72) --
	( 95.28, 82.73) --
	( 96.97, 79.46) --
	( 98.66, 76.41) --
	(100.35, 74.18) --
	(102.04, 72.15) --
	(103.73, 70.20) --
	(105.42, 68.17) --
	(107.11, 66.73) --
	(108.80, 64.57) --
	(110.49, 63.20) --
	(112.18, 61.07) --
	(113.87, 60.16) --
	(115.56, 58.49) --
	(117.25, 56.37) --
	(118.94, 55.77) --
	(120.63, 54.57) --
	(122.32, 53.13) --
	(124.01, 52.07) --
	(125.70, 51.65) --
	(127.39, 50.57) --
	(129.08, 49.24) --
	(130.77, 48.11) --
	(132.46, 47.88) --
	(134.15, 47.19) --
	(135.84, 46.49) --
	(137.53, 45.30) --
	(139.22, 44.33) --
	(140.91, 43.59) --
	(142.60, 43.59) --
	(144.29, 43.09) --
	(145.98, 42.84) --
	(147.67, 42.34) --
	(149.36, 41.31) --
	(151.05, 40.79) --
	(152.75, 39.47) --
	(154.44, 38.94) --
	(156.13, 38.66) --
	(157.82, 38.39) --
	(159.51, 38.12);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,177.09) --
	( 58.09,172.52) --
	( 59.78,168.31) --
	( 61.47,163.47) --
	( 63.16,158.17) --
	( 64.85,153.33) --
	( 66.54,148.75) --
	( 68.23,144.95) --
	( 69.92,140.02) --
	( 71.61,135.08) --
	( 73.30,130.67) --
	( 74.99,126.05) --
	( 76.68,122.20) --
	( 78.37,118.64) --
	( 80.06,113.87) --
	( 81.75,108.73) --
	( 83.44,104.31) --
	( 85.13,100.30) --
	( 86.82, 96.45) --
	( 88.51, 93.12) --
	( 90.20, 89.80) --
	( 91.89, 85.46) --
	( 93.59, 82.24) --
	( 95.28, 78.95) --
	( 96.97, 76.27) --
	( 98.66, 73.89) --
	(100.35, 72.00) --
	(102.04, 70.50) --
	(103.73, 68.49) --
	(105.42, 67.38) --
	(107.11, 65.07) --
	(108.80, 63.89) --
	(110.49, 61.43) --
	(112.18, 60.16) --
	(113.87, 59.24) --
	(115.56, 56.76) --
	(117.25, 55.77) --
	(118.94, 55.37) --
	(120.63, 53.75) --
	(122.32, 52.50) --
	(124.01, 51.65) --
	(125.70, 51.43) --
	(127.39, 50.35) --
	(129.08, 48.79) --
	(130.77, 48.11) --
	(132.46, 47.42) --
	(134.15, 47.19) --
	(135.84, 46.72) --
	(137.53, 45.54) --
	(139.22, 44.57) --
	(140.91, 44.08) --
	(142.60, 43.84) --
	(144.29, 43.84) --
	(145.98, 43.34) --
	(147.67, 42.59) --
	(149.36, 42.08) --
	(151.05, 41.57) --
	(152.75, 40.79) --
	(154.44, 39.47) --
	(156.13, 38.94) --
	(157.82, 38.66) --
	(159.51, 38.39) --
	(161.20, 38.12);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,178.82) --
	( 58.09,175.08) --
	( 59.78,171.31) --
	( 61.47,167.53) --
	( 63.16,162.91) --
	( 64.85,157.86) --
	( 66.54,154.00) --
	( 68.23,149.84) --
	( 69.92,146.12) --
	( 71.61,142.54) --
	( 73.30,137.83) --
	( 74.99,133.65) --
	( 76.68,129.64) --
	( 78.37,125.43) --
	( 80.06,122.32) --
	( 81.75,118.51) --
	( 83.44,114.77) --
	( 85.13,110.30) --
	( 86.82,105.93) --
	( 88.51,101.95) --
	( 90.20, 98.68) --
	( 91.89, 95.69) --
	( 93.59, 92.62) --
	( 95.28, 89.05) --
	( 96.97, 85.34) --
	( 98.66, 82.36) --
	(100.35, 79.46) --
	(102.04, 77.22) --
	(103.73, 74.89) --
	(105.42, 72.88) --
	(107.11, 71.26) --
	(108.80, 69.89) --
	(110.49, 68.17) --
	(112.18, 67.21) --
	(113.87, 65.07) --
	(115.56, 64.06) --
	(117.25, 62.32) --
	(118.94, 60.71) --
	(120.63, 59.79) --
	(122.32, 58.11) --
	(124.01, 56.56) --
	(125.70, 55.97) --
	(127.39, 55.17) --
	(129.08, 53.95) --
	(130.77, 52.50) --
	(132.46, 51.86) --
	(134.15, 51.43) --
	(135.84, 50.57) --
	(137.53, 49.46) --
	(139.22, 48.56) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 46.96) --
	(145.98, 46.72) --
	(147.67, 45.78) --
	(149.36, 45.06) --
	(151.05, 44.33) --
	(152.75, 43.84) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 42.84) --
	(159.51, 42.84) --
	(161.20, 41.57) --
	(162.89, 41.31) --
	(164.58, 40.27) --
	(166.27, 39.74) --
	(167.96, 38.66) --
	(169.65, 38.39) --
	(171.34, 38.66) --
	(173.03, 38.39);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,177.09) --
	( 58.09,173.46) --
	( 59.78,169.83) --
	( 61.47,165.41) --
	( 63.16,161.47) --
	( 64.85,157.24) --
	( 66.54,152.99) --
	( 68.23,149.12) --
	( 69.92,145.73) --
	( 71.61,142.13) --
	( 73.30,137.38) --
	( 74.99,133.16) --
	( 76.68,129.64) --
	( 78.37,125.71) --
	( 80.06,122.50) --
	( 81.75,119.21) --
	( 83.44,115.31) --
	( 85.13,110.74) --
	( 86.82,106.64) --
	( 88.51,102.81) --
	( 90.20, 99.41) --
	( 91.89, 95.88) --
	( 93.59, 93.23) --
	( 95.28, 89.91) --
	( 96.97, 86.38) --
	( 98.66, 83.57) --
	(100.35, 80.23) --
	(102.04, 78.02) --
	(103.73, 75.72) --
	(105.42, 73.61) --
	(107.11, 72.15) --
	(108.80, 70.66) --
	(110.49, 68.65) --
	(112.18, 67.54) --
	(113.87, 66.56) --
	(115.56, 64.57) --
	(117.25, 63.37) --
	(118.94, 61.25) --
	(120.63, 59.98) --
	(122.32, 59.79) --
	(124.01, 57.72) --
	(125.70, 55.97) --
	(127.39, 55.77) --
	(129.08, 54.97) --
	(130.77, 53.95) --
	(132.46, 52.71) --
	(134.15, 51.86) --
	(135.84, 51.43) --
	(137.53, 50.57) --
	(139.22, 49.91) --
	(140.91, 48.56) --
	(142.60, 47.88) --
	(144.29, 47.42) --
	(145.98, 46.96) --
	(147.67, 46.96) --
	(149.36, 46.25) --
	(151.05, 45.30) --
	(152.75, 44.33) --
	(154.44, 43.59) --
	(156.13, 43.59) --
	(157.82, 43.59) --
	(159.51, 42.84) --
	(161.20, 42.59) --
	(162.89, 42.08) --
	(164.58, 41.31) --
	(166.27, 41.05) --
	(167.96, 40.00) --
	(169.65, 39.20) --
	(171.34, 38.66) --
	(173.03, 38.39) --
	(174.72, 38.39) --
	(176.41, 38.39);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.87) --
	( 58.09,172.99) --
	( 59.78,169.08) --
	( 61.47,164.86) --
	( 63.16,160.00) --
	( 64.85,155.32) --
	( 66.54,151.26) --
	( 68.23,147.26) --
	( 69.92,144.16) --
	( 71.61,139.59) --
	( 73.30,135.54) --
	( 74.99,131.18) --
	( 76.68,126.98) --
	( 78.37,123.78) --
	( 80.06,120.14) --
	( 81.75,116.71) --
	( 83.44,112.55) --
	( 85.13,107.81) --
	( 86.82,103.98) --
	( 88.51,100.39) --
	( 90.20, 97.02) --
	( 91.89, 94.22) --
	( 93.59, 91.07) --
	( 95.28, 87.06) --
	( 96.97, 84.05) --
	( 98.66, 81.24) --
	(100.35, 78.68) --
	(102.04, 76.27) --
	(103.73, 74.32) --
	(105.42, 72.74) --
	(107.11, 70.81) --
	(108.80, 69.58) --
	(110.49, 68.17) --
	(112.18, 66.56) --
	(113.87, 64.91) --
	(115.56, 63.37) --
	(117.25, 61.61) --
	(118.94, 60.35) --
	(120.63, 59.05) --
	(122.32, 57.53) --
	(124.01, 56.17) --
	(125.70, 55.77) --
	(127.39, 54.97) --
	(129.08, 53.75) --
	(130.77, 52.29) --
	(132.46, 51.65) --
	(134.15, 51.22) --
	(135.84, 50.78) --
	(137.53, 49.24) --
	(139.22, 48.11) --
	(140.91, 47.65) --
	(142.60, 47.65) --
	(144.29, 47.42) --
	(145.98, 46.72) --
	(147.67, 45.78) --
	(149.36, 45.06) --
	(151.05, 44.08) --
	(152.75, 43.59) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 43.09) --
	(159.51, 42.08) --
	(161.20, 41.83) --
	(162.89, 40.79) --
	(164.58, 40.27) --
	(166.27, 39.47) --
	(167.96, 38.94) --
	(169.65, 38.66) --
	(171.34, 38.39) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,179.66) --
	( 58.09,175.53) --
	( 59.78,171.80) --
	( 61.47,168.31) --
	( 63.16,163.75) --
	( 64.85,159.70) --
	( 66.54,155.64) --
	( 68.23,151.61) --
	( 69.92,148.01) --
	( 71.61,144.56) --
	( 73.30,140.87) --
	( 74.99,136.47) --
	( 76.68,132.18) --
	( 78.37,128.59) --
	( 80.06,125.27) --
	( 81.75,121.60) --
	( 83.44,118.45) --
	( 85.13,114.63) --
	( 86.82,110.38) --
	( 88.51,106.56) --
	( 90.20,102.55) --
	( 91.89, 99.41) --
	( 93.59, 96.26) --
	( 95.28, 93.33) --
	( 96.97, 90.55) --
	( 98.66, 87.17) --
	(100.35, 84.05) --
	(102.04, 80.99) --
	(103.73, 78.55) --
	(105.42, 76.41) --
	(107.11, 74.46) --
	(108.80, 72.59) --
	(110.49, 71.11) --
	(112.18, 69.89) --
	(113.87, 68.17) --
	(115.56, 67.38) --
	(117.25, 65.41) --
	(118.94, 64.06) --
	(120.63, 62.85) --
	(122.32, 61.07) --
	(124.01, 59.98) --
	(125.70, 59.05) --
	(127.39, 57.34) --
	(129.08, 56.56) --
	(130.77, 55.57) --
	(132.46, 54.97) --
	(134.15, 52.92) --
	(135.84, 52.50) --
	(137.53, 52.07) --
	(139.22, 51.65) --
	(140.91, 50.57) --
	(142.60, 49.69) --
	(144.29, 49.02) --
	(145.98, 48.11) --
	(147.67, 47.65) --
	(149.36, 47.42) --
	(151.05, 46.72) --
	(152.75, 45.78) --
	(154.44, 45.06) --
	(156.13, 44.33) --
	(157.82, 43.84) --
	(159.51, 43.34) --
	(161.20, 43.34) --
	(162.89, 42.84) --
	(164.58, 42.34) --
	(166.27, 42.08) --
	(167.96, 41.31) --
	(169.65, 41.05) --
	(171.34, 40.00) --
	(173.03, 39.47) --
	(174.72, 39.20) --
	(176.41, 38.39) --
	(178.10, 38.39) --
	(179.79, 38.39) --
	(181.48, 38.39);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,179.66) --
	( 58.09,175.98) --
	( 59.78,172.52) --
	( 61.47,169.33) --
	( 63.16,165.95) --
	( 64.85,161.76) --
	( 66.54,157.86) --
	( 68.23,154.00) --
	( 69.92,150.56) --
	( 71.61,147.64) --
	( 73.30,144.56) --
	( 74.99,141.30) --
	( 76.68,137.83) --
	( 78.37,133.65) --
	( 80.06,129.64) --
	( 81.75,126.98) --
	( 83.44,123.55) --
	( 85.13,120.76) --
	( 86.82,117.36) --
	( 88.51,113.81) --
	( 90.20,109.56) --
	( 91.89,105.69) --
	( 93.59,102.55) --
	( 95.28, 99.50) --
	( 96.97, 96.54) --
	( 98.66, 93.93) --
	(100.35, 91.07) --
	(102.04, 87.62) --
	(103.73, 84.64) --
	(105.42, 81.87) --
	(107.11, 79.59) --
	(108.80, 77.22) --
	(110.49, 75.17) --
	(112.18, 73.32) --
	(113.87, 71.86) --
	(115.56, 70.35) --
	(117.25, 68.96) --
	(118.94, 67.54) --
	(120.63, 66.73) --
	(122.32, 65.41) --
	(124.01, 63.72) --
	(125.70, 62.50) --
	(127.39, 61.07) --
	(129.08, 60.16) --
	(130.77, 58.86) --
	(132.46, 57.34) --
	(134.15, 56.37) --
	(135.84, 56.17) --
	(137.53, 55.17) --
	(139.22, 53.95) --
	(140.91, 52.71) --
	(142.60, 51.86) --
	(144.29, 51.86) --
	(145.98, 51.22) --
	(147.67, 50.57) --
	(149.36, 49.24) --
	(151.05, 48.34) --
	(152.75, 47.65) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 46.72) --
	(159.51, 46.01) --
	(161.20, 45.54) --
	(162.89, 44.82) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 43.34) --
	(171.34, 43.09) --
	(173.03, 42.84) --
	(174.72, 42.34) --
	(176.41, 41.57) --
	(178.10, 41.05) --
	(179.79, 40.53) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 38.66) --
	(186.55, 38.39);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,179.03) --
	( 58.09,175.53) --
	( 59.78,172.28) --
	( 61.47,169.33) --
	( 63.16,166.21) --
	( 64.85,162.05) --
	( 66.54,158.17) --
	( 68.23,154.66) --
	( 69.92,151.26) --
	( 71.61,148.01) --
	( 73.30,144.95) --
	( 74.99,142.13) --
	( 76.68,138.27) --
	( 78.37,135.08) --
	( 80.06,131.18) --
	( 81.75,128.06) --
	( 83.44,125.10) --
	( 85.13,122.14) --
	( 86.82,119.90) --
	( 88.51,116.57) --
	( 90.20,112.90) --
	( 91.89,109.41) --
	( 93.59,105.93) --
	( 95.28,102.64) --
	( 96.97, 99.76) --
	( 98.66, 96.83) --
	(100.35, 94.22) --
	(102.04, 91.80) --
	(103.73, 88.83) --
	(105.42, 85.69) --
	(107.11, 82.73) --
	(108.80, 80.23) --
	(110.49, 77.89) --
	(112.18, 75.86) --
	(113.87, 74.04) --
	(115.56, 72.45) --
	(117.25, 70.81) --
	(118.94, 69.12) --
	(120.63, 67.86) --
	(122.32, 66.89) --
	(124.01, 64.74) --
	(125.70, 63.37) --
	(127.39, 61.79) --
	(129.08, 60.53) --
	(130.77, 59.42) --
	(132.46, 57.72) --
	(134.15, 56.56) --
	(135.84, 55.97) --
	(137.53, 54.97) --
	(139.22, 53.95) --
	(140.91, 52.50) --
	(142.60, 52.07) --
	(144.29, 51.43) --
	(145.98, 50.78) --
	(147.67, 49.91) --
	(149.36, 48.79) --
	(151.05, 47.88) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 46.72) --
	(157.82, 46.01) --
	(159.51, 45.06) --
	(161.20, 44.08) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 43.09) --
	(167.96, 43.09) --
	(169.65, 42.34) --
	(171.34, 41.57) --
	(173.03, 41.31) --
	(174.72, 40.53) --
	(176.41, 40.00) --
	(178.10, 39.20) --
	(179.79, 38.94) --
	(181.48, 38.39) --
	(183.17, 38.39) --
	(184.86, 38.12) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,176.87) --
	( 58.09,173.23) --
	( 59.78,169.83) --
	( 61.47,165.95) --
	( 63.16,161.47) --
	( 64.85,157.86) --
	( 66.54,154.00) --
	( 68.23,149.84) --
	( 69.92,146.50) --
	( 71.61,143.36) --
	( 73.30,139.59) --
	( 74.99,135.54) --
	( 76.68,131.68) --
	( 78.37,128.06) --
	( 80.06,124.64) --
	( 81.75,121.60) --
	( 83.44,118.83) --
	( 85.13,115.24) --
	( 86.82,111.18) --
	( 88.51,107.19) --
	( 90.20,103.56) --
	( 91.89,100.56) --
	( 93.59, 97.48) --
	( 95.28, 94.71) --
	( 96.97, 91.70) --
	( 98.66, 88.83) --
	(100.35, 85.46) --
	(102.04, 82.36) --
	(103.73, 79.98) --
	(105.42, 77.49) --
	(107.11, 75.31) --
	(108.80, 73.46) --
	(110.49, 71.41) --
	(112.18, 70.35) --
	(113.87, 68.17) --
	(115.56, 67.05) --
	(117.25, 65.24) --
	(118.94, 64.23) --
	(120.63, 62.32) --
	(122.32, 60.53) --
	(124.01, 59.61) --
	(125.70, 58.30) --
	(127.39, 56.56) --
	(129.08, 55.57) --
	(130.77, 54.97) --
	(132.46, 53.75) --
	(134.15, 52.50) --
	(135.84, 51.86) --
	(137.53, 51.43) --
	(139.22, 50.57) --
	(140.91, 49.24) --
	(142.60, 48.11) --
	(144.29, 47.42) --
	(145.98, 47.65) --
	(147.67, 46.96) --
	(149.36, 46.25) --
	(151.05, 45.54) --
	(152.75, 44.82) --
	(154.44, 43.84) --
	(156.13, 43.59) --
	(157.82, 43.59) --
	(159.51, 43.09) --
	(161.20, 42.59) --
	(162.89, 41.83) --
	(164.58, 41.31) --
	(166.27, 40.53) --
	(167.96, 39.74) --
	(169.65, 39.47) --
	(171.34, 38.66) --
	(173.03, 38.39) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,177.09) --
	( 58.09,173.46) --
	( 59.78,170.33) --
	( 61.47,166.74) --
	( 63.16,162.34) --
	( 64.85,158.48) --
	( 66.54,154.33) --
	( 68.23,150.56) --
	( 69.92,147.64) --
	( 71.61,144.95) --
	( 73.30,141.71) --
	( 74.99,137.38) --
	( 76.68,133.65) --
	( 78.37,130.16) --
	( 80.06,126.98) --
	( 81.75,124.07) --
	( 83.44,120.82) --
	( 85.13,118.32) --
	( 86.82,114.63) --
	( 88.51,110.52) --
	( 90.20,107.27) --
	( 91.89,103.56) --
	( 93.59,100.47) --
	( 95.28, 97.76) --
	( 96.97, 94.81) --
	( 98.66, 92.52) --
	(100.35, 89.26) --
	(102.04, 85.80) --
	(103.73, 83.09) --
	(105.42, 80.23) --
	(107.11, 78.16) --
	(108.80, 75.72) --
	(110.49, 73.89) --
	(112.18, 72.59) --
	(113.87, 71.11) --
	(115.56, 69.43) --
	(117.25, 67.86) --
	(118.94, 66.89) --
	(120.63, 64.91) --
	(122.32, 64.23) --
	(124.01, 62.15) --
	(125.70, 60.35) --
	(127.39, 59.79) --
	(129.08, 58.49) --
	(130.77, 57.34) --
	(132.46, 56.17) --
	(134.15, 55.17) --
	(135.84, 54.36) --
	(137.53, 53.13) --
	(139.22, 52.50) --
	(140.91, 51.65) --
	(142.60, 51.22) --
	(144.29, 50.35) --
	(145.98, 49.02) --
	(147.67, 47.88) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.96) --
	(154.44, 46.49) --
	(156.13, 45.78) --
	(157.82, 44.82) --
	(159.51, 43.84) --
	(161.20, 43.59) --
	(162.89, 43.59) --
	(164.58, 43.09) --
	(166.27, 42.59) --
	(167.96, 42.34) --
	(169.65, 41.57) --
	(171.34, 41.31) --
	(173.03, 40.00) --
	(174.72, 39.47) --
	(176.41, 38.94) --
	(178.10, 38.39) --
	(179.79, 38.39) --
	(181.48, 38.12);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,179.03) --
	( 58.09,175.53) --
	( 59.78,172.04) --
	( 61.47,168.57) --
	( 63.16,164.86) --
	( 64.85,160.89) --
	( 66.54,156.60) --
	( 68.23,153.33) --
	( 69.92,149.48) --
	( 71.61,146.50) --
	( 73.30,143.76) --
	( 74.99,139.59) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,128.59) --
	( 81.75,125.60) --
	( 83.44,122.67) --
	( 85.13,119.71) --
	( 86.82,116.77) --
	( 88.51,112.83) --
	( 90.20,109.19) --
	( 91.89,105.45) --
	( 93.59,102.21) --
	( 95.28, 98.95) --
	( 96.97, 96.16) --
	( 98.66, 93.83) --
	(100.35, 91.07) --
	(102.04, 87.84) --
	(103.73, 84.76) --
	(105.42, 81.87) --
	(107.11, 79.46) --
	(108.80, 77.36) --
	(110.49, 75.03) --
	(112.18, 73.17) --
	(113.87, 71.71) --
	(115.56, 70.35) --
	(117.25, 68.65) --
	(118.94, 67.70) --
	(120.63, 66.56) --
	(122.32, 64.57) --
	(124.01, 63.72) --
	(125.70, 61.79) --
	(127.39, 60.16) --
	(129.08, 59.61) --
	(130.77, 57.92) --
	(132.46, 56.37) --
	(134.15, 55.77) --
	(135.84, 55.17) --
	(137.53, 53.95) --
	(139.22, 52.71) --
	(140.91, 51.65) --
	(142.60, 51.43) --
	(144.29, 50.78) --
	(145.98, 49.91) --
	(147.67, 48.79) --
	(149.36, 47.88) --
	(151.05, 47.65) --
	(152.75, 47.42) --
	(154.44, 46.96) --
	(156.13, 46.25) --
	(157.82, 45.54) --
	(159.51, 44.57) --
	(161.20, 44.08) --
	(162.89, 43.59) --
	(164.58, 43.59) --
	(166.27, 43.34) --
	(167.96, 42.84) --
	(169.65, 42.34) --
	(171.34, 41.83) --
	(173.03, 41.31) --
	(174.72, 40.27) --
	(176.41, 39.74) --
	(178.10, 38.94) --
	(179.79, 38.66) --
	(181.48, 38.39);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,177.74) --
	( 58.09,174.16) --
	( 59.78,170.82) --
	( 61.47,167.53) --
	( 63.16,163.75) --
	( 64.85,159.70) --
	( 66.54,155.96) --
	( 68.23,152.30) --
	( 69.92,149.12) --
	( 71.61,146.12) --
	( 73.30,143.36) --
	( 74.99,139.15) --
	( 76.68,135.54) --
	( 78.37,132.18) --
	( 80.06,128.59) --
	( 81.75,125.43) --
	( 83.44,122.38) --
	( 85.13,119.71) --
	( 86.82,116.51) --
	( 88.51,113.18) --
	( 90.20,108.96) --
	( 91.89,105.45) --
	( 93.59,102.30) --
	( 95.28, 99.23) --
	( 96.97, 96.54) --
	( 98.66, 93.83) --
	(100.35, 91.28) --
	(102.04, 88.28) --
	(103.73, 85.22) --
	(105.42, 82.73) --
	(107.11, 80.11) --
	(108.80, 78.02) --
	(110.49, 76.14) --
	(112.18, 74.18) --
	(113.87, 72.45) --
	(115.56, 70.96) --
	(117.25, 69.74) --
	(118.94, 68.17) --
	(120.63, 67.21) --
	(122.32, 65.74) --
	(124.01, 64.74) --
	(125.70, 63.37) --
	(127.39, 61.61) --
	(129.08, 60.35) --
	(130.77, 59.61) --
	(132.46, 58.30) --
	(134.15, 56.56) --
	(135.84, 56.17) --
	(137.53, 55.77) --
	(139.22, 54.77) --
	(140.91, 53.13) --
	(142.60, 52.07) --
	(144.29, 51.86) --
	(145.98, 51.43) --
	(147.67, 50.78) --
	(149.36, 49.91) --
	(151.05, 48.56) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 47.42) --
	(157.82, 47.19) --
	(159.51, 46.25) --
	(161.20, 45.54) --
	(162.89, 44.82) --
	(164.58, 44.33) --
	(166.27, 43.84) --
	(167.96, 43.34) --
	(169.65, 43.59) --
	(171.34, 43.34) --
	(173.03, 42.84) --
	(174.72, 42.08) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.00) --
	(181.48, 39.74) --
	(183.17, 39.20) --
	(184.86, 38.12) --
	(186.55, 38.39) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,181.31) --
	( 58.09,178.17) --
	( 59.78,175.08) --
	( 61.47,172.04) --
	( 63.16,169.08) --
	( 64.85,165.68) --
	( 66.54,162.34) --
	( 68.23,159.09) --
	( 69.92,155.32) --
	( 71.61,152.30) --
	( 73.30,149.12) --
	( 74.99,146.50) --
	( 76.68,144.16) --
	( 78.37,140.87) --
	( 80.06,136.93) --
	( 81.75,134.13) --
	( 83.44,130.67) --
	( 85.13,128.06) --
	( 86.82,125.15) --
	( 88.51,122.44) --
	( 90.20,119.83) --
	( 91.89,117.03) --
	( 93.59,113.53) --
	( 95.28,110.23) --
	( 96.97,106.64) --
	( 98.66,104.06) --
	(100.35,100.83) --
	(102.04, 98.32) --
	(103.73, 95.59) --
	(105.42, 93.12) --
	(107.11, 90.97) --
	(108.80, 87.84) --
	(110.49, 85.46) --
	(112.18, 82.48) --
	(113.87, 80.23) --
	(115.56, 78.16) --
	(117.25, 76.55) --
	(118.94, 74.75) --
	(120.63, 73.32) --
	(122.32, 71.86) --
	(124.01, 70.66) --
	(125.70, 69.27) --
	(127.39, 67.86) --
	(129.08, 67.21) --
	(130.77, 65.41) --
	(132.46, 64.23) --
	(134.15, 63.37) --
	(135.84, 61.61) --
	(137.53, 60.16) --
	(139.22, 59.79) --
	(140.91, 58.68) --
	(142.60, 57.34) --
	(144.29, 56.17) --
	(145.98, 55.77) --
	(147.67, 55.17) --
	(149.36, 53.75) --
	(151.05, 53.13) --
	(152.75, 52.07) --
	(154.44, 51.65) --
	(156.13, 51.43) --
	(157.82, 50.57) --
	(159.51, 49.69) --
	(161.20, 48.79) --
	(162.89, 47.88) --
	(164.58, 47.42) --
	(166.27, 47.42) --
	(167.96, 47.42) --
	(169.65, 46.72) --
	(171.34, 46.25) --
	(173.03, 45.78) --
	(174.72, 44.82) --
	(176.41, 44.08) --
	(178.10, 43.84) --
	(179.79, 43.59) --
	(181.48, 43.59) --
	(183.17, 43.09) --
	(184.86, 42.84) --
	(186.55, 42.34) --
	(188.24, 41.83) --
	(189.93, 41.57) --
	(191.62, 40.53) --
	(193.31, 40.00) --
	(195.00, 39.47) --
	(196.69, 38.66);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,177.31) --
	( 58.09,173.93) --
	( 59.78,170.58) --
	( 61.47,167.01) --
	( 63.16,162.91) --
	( 64.85,159.09) --
	( 66.54,154.99) --
	( 68.23,151.61) --
	( 69.92,148.38) --
	( 71.61,145.35) --
	( 73.30,142.54) --
	( 74.99,138.27) --
	( 76.68,134.60) --
	( 78.37,130.67) --
	( 80.06,127.52) --
	( 81.75,124.70) --
	( 83.44,121.66) --
	( 85.13,118.64) --
	( 86.82,115.58) --
	( 88.51,111.54) --
	( 90.20,108.12) --
	( 91.89,104.47) --
	( 93.59,101.26) --
	( 95.28, 98.41) --
	( 96.97, 95.69) --
	( 98.66, 92.92) --
	(100.35, 90.44) --
	(102.04, 87.06) --
	(103.73, 84.05) --
	(105.42, 81.62) --
	(107.11, 79.08) --
	(108.80, 77.09) --
	(110.49, 75.03) --
	(112.18, 73.46) --
	(113.87, 71.86) --
	(115.56, 70.66) --
	(117.25, 69.12) --
	(118.94, 68.17) --
	(120.63, 66.89) --
	(122.32, 64.91) --
	(124.01, 64.06) --
	(125.70, 62.50) --
	(127.39, 60.89) --
	(129.08, 59.98) --
	(130.77, 58.49) --
	(132.46, 57.15) --
	(134.15, 56.17) --
	(135.84, 55.77) --
	(137.53, 54.57) --
	(139.22, 53.33) --
	(140.91, 52.71) --
	(142.60, 52.07) --
	(144.29, 51.43) --
	(145.98, 50.35) --
	(147.67, 49.91) --
	(149.36, 48.56) --
	(151.05, 48.11) --
	(152.75, 47.88) --
	(154.44, 47.42) --
	(156.13, 46.49) --
	(157.82, 46.01) --
	(159.51, 45.06) --
	(161.20, 44.33) --
	(162.89, 43.84) --
	(164.58, 43.34) --
	(166.27, 43.34) --
	(167.96, 43.09) --
	(169.65, 42.59) --
	(171.34, 42.08) --
	(173.03, 41.57) --
	(174.72, 40.79) --
	(176.41, 40.00) --
	(178.10, 39.47) --
	(179.79, 39.20) --
	(181.48, 38.94) --
	(183.17, 38.39) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,178.17) --
	( 58.09,174.85) --
	( 59.78,171.56) --
	( 61.47,168.57) --
	( 63.16,164.86) --
	( 64.85,160.89) --
	( 66.54,157.24) --
	( 68.23,154.00) --
	( 69.92,150.56) --
	( 71.61,147.64) --
	( 73.30,144.56) --
	( 74.99,141.71) --
	( 76.68,138.27) --
	( 78.37,134.13) --
	( 80.06,130.67) --
	( 81.75,127.52) --
	( 83.44,124.87) --
	( 85.13,122.14) --
	( 86.82,119.08) --
	( 88.51,116.57) --
	( 90.20,112.26) --
	( 91.89,108.50) --
	( 93.59,105.37) --
	( 95.28,102.55) --
	( 96.97, 99.41) --
	( 98.66, 96.73) --
	(100.35, 94.32) --
	(102.04, 91.90) --
	(103.73, 88.61) --
	(105.42, 85.69) --
	(107.11, 83.33) --
	(108.80, 80.87) --
	(110.49, 78.81) --
	(112.18, 76.55) --
	(113.87, 74.75) --
	(115.56, 73.32) --
	(117.25, 71.56) --
	(118.94, 70.66) --
	(120.63, 68.81) --
	(122.32, 67.70) --
	(124.01, 66.73) --
	(125.70, 65.24) --
	(127.39, 63.89) --
	(129.08, 62.67) --
	(130.77, 60.89) --
	(132.46, 60.35) --
	(134.15, 59.05) --
	(135.84, 57.53) --
	(137.53, 56.37) --
	(139.22, 55.77) --
	(140.91, 54.97) --
	(142.60, 54.16) --
	(144.29, 53.13) --
	(145.98, 52.29) --
	(147.67, 51.65) --
	(149.36, 51.22) --
	(151.05, 50.35) --
	(152.75, 49.24) --
	(154.44, 48.34) --
	(156.13, 47.65) --
	(157.82, 47.65) --
	(159.51, 47.19) --
	(161.20, 46.49) --
	(162.89, 45.78) --
	(164.58, 45.30) --
	(166.27, 44.33) --
	(167.96, 43.84) --
	(169.65, 43.34) --
	(171.34, 43.59) --
	(173.03, 43.59) --
	(174.72, 42.84) --
	(176.41, 42.34) --
	(178.10, 42.08) --
	(179.79, 41.05) --
	(181.48, 40.53) --
	(183.17, 39.74) --
	(184.86, 39.20) --
	(186.55, 39.20) --
	(188.24, 38.66) --
	(189.93, 38.66);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,179.24) --
	( 58.09,175.98) --
	( 59.78,173.46) --
	( 61.47,170.33) --
	( 63.16,167.53) --
	( 64.85,164.31) --
	( 66.54,160.89) --
	( 68.23,157.86) --
	( 69.92,154.33) --
	( 71.61,151.61) --
	( 73.30,149.12) --
	( 74.99,146.50) --
	( 76.68,143.76) --
	( 78.37,141.30) --
	( 80.06,138.27) --
	( 81.75,135.08) --
	( 83.44,132.18) --
	( 85.13,129.12) --
	( 86.82,126.98) --
	( 88.51,124.13) --
	( 90.20,121.90) --
	( 91.89,119.58) --
	( 93.59,116.97) --
	( 95.28,113.87) --
	( 96.97,110.52) --
	( 98.66,107.74) --
	(100.35,104.80) --
	(102.04,101.87) --
	(103.73, 99.50) --
	(105.42, 97.20) --
	(107.11, 95.10) --
	(108.80, 92.72) --
	(110.49, 90.55) --
	(112.18, 87.73) --
	(113.87, 85.22) --
	(115.56, 83.21) --
	(117.25, 81.24) --
	(118.94, 79.21) --
	(120.63, 77.62) --
	(122.32, 76.00) --
	(124.01, 74.18) --
	(125.70, 73.32) --
	(127.39, 71.71) --
	(129.08, 70.81) --
	(130.77, 69.58) --
	(132.46, 68.33) --
	(134.15, 67.54) --
	(135.84, 66.40) --
	(137.53, 64.91) --
	(139.22, 64.06) --
	(140.91, 63.02) --
	(142.60, 61.43) --
	(144.29, 60.71) --
	(145.98, 59.98) --
	(147.67, 58.86) --
	(149.36, 57.72) --
	(151.05, 56.37) --
	(152.75, 55.97) --
	(154.44, 55.77) --
	(156.13, 54.57) --
	(157.82, 53.75) --
	(159.51, 52.71) --
	(161.20, 52.29) --
	(162.89, 51.86) --
	(164.58, 51.43) --
	(166.27, 50.57) --
	(167.96, 49.69) --
	(169.65, 49.24) --
	(171.34, 48.56) --
	(173.03, 47.88) --
	(174.72, 47.65) --
	(176.41, 47.19) --
	(178.10, 46.96) --
	(179.79, 46.25) --
	(181.48, 45.54) --
	(183.17, 45.30) --
	(184.86, 44.33) --
	(186.55, 44.08) --
	(188.24, 43.84) --
	(189.93, 43.84) --
	(191.62, 43.59) --
	(193.31, 43.59) --
	(195.00, 43.09) --
	(196.69, 42.34) --
	(198.38, 42.08) --
	(200.07, 41.31);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,178.17) --
	( 58.09,175.31) --
	( 59.78,172.28) --
	( 61.47,169.33) --
	( 63.16,166.48) --
	( 64.85,162.62) --
	( 66.54,159.39) --
	( 68.23,156.28) --
	( 69.92,152.99) --
	( 71.61,150.20) --
	( 73.30,147.26) --
	( 74.99,144.95) --
	( 76.68,142.54) --
	( 78.37,139.15) --
	( 80.06,136.01) --
	( 81.75,132.67) --
	( 83.44,130.16) --
	( 85.13,127.52) --
	( 86.82,124.81) --
	( 88.51,122.14) --
	( 90.20,119.90) --
	( 91.89,117.42) --
	( 93.59,114.49) --
	( 95.28,111.04) --
	( 96.97,108.04) --
	( 98.66,104.96) --
	(100.35,102.30) --
	(102.04, 99.50) --
	(103.73, 97.20) --
	(105.42, 94.81) --
	(107.11, 92.82) --
	(108.80, 90.44) --
	(110.49, 87.39) --
	(112.18, 85.22) --
	(113.87, 82.73) --
	(115.56, 80.99) --
	(117.25, 79.33) --
	(118.94, 77.22) --
	(120.63, 76.00) --
	(122.32, 74.04) --
	(124.01, 73.03) --
	(125.70, 71.56) --
	(127.39, 70.66) --
	(129.08, 69.43) --
	(130.77, 68.17) --
	(132.46, 67.38) --
	(134.15, 66.24) --
	(135.84, 64.57) --
	(137.53, 64.06) --
	(139.22, 62.67) --
	(140.91, 61.25) --
	(142.60, 60.53) --
	(144.29, 59.61) --
	(145.98, 58.68) --
	(147.67, 57.15) --
	(149.36, 56.37) --
	(151.05, 56.17) --
	(152.75, 55.17) --
	(154.44, 54.36) --
	(156.13, 53.54) --
	(157.82, 52.50) --
	(159.51, 51.86) --
	(161.20, 51.65) --
	(162.89, 51.22) --
	(164.58, 50.35) --
	(166.27, 49.46) --
	(167.96, 49.02) --
	(169.65, 47.65) --
	(171.34, 47.88) --
	(173.03, 47.65) --
	(174.72, 47.42) --
	(176.41, 46.72) --
	(178.10, 46.01) --
	(179.79, 45.30) --
	(181.48, 44.82) --
	(183.17, 44.33) --
	(184.86, 43.84) --
	(186.55, 43.84) --
	(188.24, 43.59) --
	(189.93, 43.34) --
	(191.62, 42.84) --
	(193.31, 42.34) --
	(195.00, 42.34) --
	(196.69, 41.57) --
	(198.38, 40.79);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,180.08) --
	( 58.09,177.31) --
	( 59.78,173.93) --
	( 61.47,170.82) --
	( 63.16,168.57) --
	( 64.85,165.41) --
	( 66.54,162.05) --
	( 68.23,158.79) --
	( 69.92,155.32) --
	( 71.61,152.65) --
	( 73.30,149.48) --
	( 74.99,147.26) --
	( 76.68,144.95) --
	( 78.37,142.13) --
	( 80.06,138.72) --
	( 81.75,136.01) --
	( 83.44,132.67) --
	( 85.13,129.64) --
	( 86.82,126.98) --
	( 88.51,124.59) --
	( 90.20,122.26) --
	( 91.89,119.83) --
	( 93.59,117.49) --
	( 95.28,114.29) --
	( 96.97,110.82) --
	( 98.66,107.97) --
	(100.35,105.37) --
	(102.04,102.30) --
	(103.73, 99.76) --
	(105.42, 97.30) --
	(107.11, 95.01) --
	(108.80, 92.92) --
	(110.49, 90.97) --
	(112.18, 87.84) --
	(113.87, 85.46) --
	(115.56, 83.33) --
	(117.25, 80.74) --
	(118.94, 78.81) --
	(120.63, 76.95) --
	(122.32, 75.72) --
	(124.01, 74.18) --
	(125.70, 73.03) --
	(127.39, 71.41) --
	(129.08, 70.50) --
	(130.77, 69.12) --
	(132.46, 67.86) --
	(134.15, 67.38) --
	(135.84, 66.24) --
	(137.53, 64.74) --
	(139.22, 63.72) --
	(140.91, 62.67) --
	(142.60, 61.07) --
	(144.29, 60.16) --
	(145.98, 59.61) --
	(147.67, 58.30) --
	(149.36, 57.15) --
	(151.05, 56.37) --
	(152.75, 55.77) --
	(154.44, 55.17) --
	(156.13, 54.36) --
	(157.82, 53.13) --
	(159.51, 52.07) --
	(161.20, 52.07) --
	(162.89, 51.65) --
	(164.58, 51.00) --
	(166.27, 50.57) --
	(167.96, 49.69) --
	(169.65, 48.56) --
	(171.34, 47.88) --
	(173.03, 47.88) --
	(174.72, 47.65) --
	(176.41, 47.19) --
	(178.10, 46.49) --
	(179.79, 46.01) --
	(181.48, 45.30) --
	(183.17, 44.57) --
	(184.86, 44.33) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.59) --
	(191.62, 43.34) --
	(193.31, 42.84) --
	(195.00, 42.34) --
	(196.69, 41.83) --
	(198.38, 41.31);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.53) --
	( 58.09,173.46) --
	( 59.78,170.33) --
	( 61.47,167.53) --
	( 63.16,162.91) --
	( 64.85,159.09) --
	( 66.54,155.64) --
	( 68.23,151.96) --
	( 69.92,149.12) --
	( 71.61,146.12) --
	( 73.30,143.76) --
	( 74.99,140.45) --
	( 76.68,136.93) --
	( 78.37,133.16) --
	( 80.06,130.16) --
	( 81.75,127.52) --
	( 83.44,124.70) --
	( 85.13,122.08) --
	( 86.82,119.46) --
	( 88.51,116.97) --
	( 90.20,113.53) --
	( 91.89,110.60) --
	( 93.59,107.35) --
	( 95.28,104.64) --
	( 96.97,101.44) --
	( 98.66, 99.04) --
	(100.35, 96.54) --
	(102.04, 94.42) --
	(103.73, 91.70) --
	(105.42, 89.15) --
	(107.11, 86.15) --
	(108.80, 83.57) --
	(110.49, 81.12) --
	(112.18, 78.68) --
	(113.87, 76.55) --
	(115.56, 75.17) --
	(117.25, 73.61) --
	(118.94, 72.00) --
	(120.63, 70.66) --
	(122.32, 69.43) --
	(124.01, 67.70) --
	(125.70, 67.21) --
	(127.39, 65.58) --
	(129.08, 64.06) --
	(130.77, 62.85) --
	(132.46, 60.89) --
	(134.15, 59.98) --
	(135.84, 59.24) --
	(137.53, 57.92) --
	(139.22, 56.17) --
	(140.91, 55.97) --
	(142.60, 54.97) --
	(144.29, 54.16) --
	(145.98, 52.92) --
	(147.67, 51.86) --
	(149.36, 51.43) --
	(151.05, 51.22) --
	(152.75, 50.57) --
	(154.44, 49.24) --
	(156.13, 48.11) --
	(157.82, 47.88) --
	(159.51, 47.42) --
	(161.20, 47.42) --
	(162.89, 46.96) --
	(164.58, 46.01) --
	(166.27, 45.30) --
	(167.96, 44.33) --
	(169.65, 43.34) --
	(171.34, 43.34) --
	(173.03, 43.34) --
	(174.72, 43.09) --
	(176.41, 42.84) --
	(178.10, 42.08) --
	(179.79, 41.31) --
	(181.48, 41.05) --
	(183.17, 40.00) --
	(184.86, 39.74) --
	(186.55, 38.94) --
	(188.24, 38.39) --
	(189.93, 38.39) --
	(191.62, 38.12);
\definecolor{drawColor}{RGB}{32,147,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,179.45) --
	( 58.09,175.53) --
	( 59.78,172.04) --
	( 61.47,168.57) --
	( 63.16,164.86) --
	( 64.85,160.89) --
	( 66.54,156.92) --
	( 68.23,153.33) --
	( 69.92,150.20) --
	( 71.61,147.26) --
	( 73.30,144.16) --
	( 74.99,141.30) --
	( 76.68,137.83) --
	( 78.37,134.13) --
	( 80.06,130.67) --
	( 81.75,127.52) --
	( 83.44,124.87) --
	( 85.13,122.26) --
	( 86.82,119.58) --
	( 88.51,116.90) --
	( 90.20,113.67) --
	( 91.89,110.08) --
	( 93.59,106.72) --
	( 95.28,103.81) --
	( 96.97,101.00) --
	( 98.66, 98.04) --
	(100.35, 95.88) --
	(102.04, 93.23) --
	(103.73, 90.55) --
	(105.42, 87.95) --
	(107.11, 84.76) --
	(108.80, 82.48) --
	(110.49, 80.23) --
	(112.18, 78.02) --
	(113.87, 76.27) --
	(115.56, 74.46) --
	(117.25, 73.03) --
	(118.94, 71.26) --
	(120.63, 69.89) --
	(122.32, 68.33) --
	(124.01, 67.70) --
	(125.70, 66.40) --
	(127.39, 64.74) --
	(129.08, 63.89) --
	(130.77, 62.32) --
	(132.46, 60.35) --
	(134.15, 59.79) --
	(135.84, 58.68) --
	(137.53, 57.15) --
	(139.22, 55.97) --
	(140.91, 55.77) --
	(142.60, 54.77) --
	(144.29, 53.95) --
	(145.98, 52.71) --
	(147.67, 51.86) --
	(149.36, 51.65) --
	(151.05, 51.00) --
	(152.75, 50.13) --
	(154.44, 49.02) --
	(156.13, 48.11) --
	(157.82, 47.65) --
	(159.51, 47.42) --
	(161.20, 47.19) --
	(162.89, 46.72) --
	(164.58, 46.01) --
	(166.27, 45.30) --
	(167.96, 44.08) --
	(169.65, 43.59) --
	(171.34, 43.84) --
	(173.03, 43.59) --
	(174.72, 43.09) --
	(176.41, 42.84) --
	(178.10, 42.59) --
	(179.79, 41.83) --
	(181.48, 41.31) --
	(183.17, 40.53) --
	(184.86, 39.74) --
	(186.55, 39.20) --
	(188.24, 38.66) --
	(189.93, 38.39) --
	(191.62, 38.66);
\definecolor{drawColor}{RGB}{31,149,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,178.82) --
	( 58.09,175.76) --
	( 59.78,172.52) --
	( 61.47,169.58) --
	( 63.16,166.48) --
	( 64.85,163.19) --
	( 66.54,159.09) --
	( 68.23,155.32) --
	( 69.92,152.65) --
	( 71.61,149.48) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,141.30) --
	( 78.37,138.27) --
	( 80.06,134.60) --
	( 81.75,131.68) --
	( 83.44,128.59) --
	( 85.13,125.71) --
	( 86.82,123.55) --
	( 88.51,121.06) --
	( 90.20,118.26) --
	( 91.89,115.91) --
	( 93.59,111.90) --
	( 95.28,108.88) --
	( 96.97,105.93) --
	( 98.66,103.23) --
	(100.35,100.12) --
	(102.04, 97.86) --
	(103.73, 95.20) --
	(105.42, 92.92) --
	(107.11, 90.86) --
	(108.80, 87.95) --
	(110.49, 85.46) --
	(112.18, 82.97) --
	(113.87, 80.99) --
	(115.56, 78.81) --
	(117.25, 77.09) --
	(118.94, 75.58) --
	(120.63, 73.75) --
	(122.32, 72.74) --
	(124.01, 71.26) --
	(125.70, 70.35) --
	(127.39, 68.81) --
	(129.08, 67.86) --
	(130.77, 67.05) --
	(132.46, 65.24) --
	(134.15, 64.40) --
	(135.84, 63.54) --
	(137.53, 61.61) --
	(139.22, 60.53) --
	(140.91, 59.98) --
	(142.60, 58.86) --
	(144.29, 57.34) --
	(145.98, 56.37) --
	(147.67, 55.57) --
	(149.36, 55.37) --
	(151.05, 54.77) --
	(152.75, 53.54) --
	(154.44, 52.50) --
	(156.13, 51.86) --
	(157.82, 51.65) --
	(159.51, 51.22) --
	(161.20, 50.78) --
	(162.89, 49.69) --
	(164.58, 48.56) --
	(166.27, 47.88) --
	(167.96, 47.65) --
	(169.65, 47.42) --
	(171.34, 46.96) --
	(173.03, 46.72) --
	(174.72, 46.01) --
	(176.41, 45.54) --
	(178.10, 44.57) --
	(179.79, 44.33) --
	(181.48, 43.59) --
	(183.17, 43.34) --
	(184.86, 43.59) --
	(186.55, 43.09) --
	(188.24, 42.84) --
	(189.93, 42.59) --
	(191.62, 41.83) --
	(193.31, 41.57) --
	(195.00, 41.31);
\definecolor{drawColor}{RGB}{31,150,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,178.82) --
	( 58.09,174.62) --
	( 59.78,171.07) --
	( 61.47,168.05) --
	( 63.16,163.75) --
	( 64.85,164.03) --
	( 66.54,165.13) --
	( 68.23,164.59) --
	( 69.92,156.60) --
	( 71.61,151.96) --
	( 73.30,148.38) --
	( 74.99,145.35) --
	( 76.68,142.13) --
	( 78.37,138.27) --
	( 80.06,134.13) --
	( 81.75,130.67) --
	( 83.44,127.52) --
	( 85.13,124.70) --
	( 86.82,121.72) --
	( 88.51,119.02) --
	( 90.20,116.18) --
	( 91.89,112.40) --
	( 93.59,109.04) --
	( 95.28,105.53) --
	( 96.97,102.81) --
	( 98.66, 99.50) --
	(100.35, 97.11) --
	(102.04, 94.52) --
	(103.73, 91.90) --
	(105.42, 89.59) --
	(107.11, 86.15) --
	(108.80, 83.57) --
	(110.49, 81.74) --
	(112.18, 79.33) --
	(113.87, 77.36) --
	(115.56, 75.44) --
	(117.25, 73.75) --
	(118.94, 72.45) --
	(120.63, 70.96) --
	(122.32, 70.05) --
	(124.01, 68.17) --
	(125.70, 67.70) --
	(127.39, 66.24) --
	(129.08, 64.40) --
	(130.77, 64.06) --
	(132.46, 62.15) --
	(134.15, 60.35) --
	(135.84, 59.79) --
	(137.53, 58.86) --
	(139.22, 57.34) --
	(140.91, 56.17) --
	(142.60, 55.57) --
	(144.29, 54.97) --
	(145.98, 53.75) --
	(147.67, 52.50) --
	(149.36, 51.86) --
	(151.05, 51.43) --
	(152.75, 51.00) --
	(154.44, 50.13) --
	(156.13, 49.02) --
	(157.82, 48.34) --
	(159.51, 47.65) --
	(161.20, 47.42) --
	(162.89, 46.96) --
	(164.58, 46.72) --
	(166.27, 46.25) --
	(167.96, 45.30) --
	(169.65, 44.08) --
	(171.34, 43.59) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 43.09) --
	(178.10, 42.84) --
	(179.79, 42.08) --
	(181.48, 41.57) --
	(183.17, 41.05) --
	(184.86, 40.79) --
	(186.55, 39.74) --
	(188.24, 38.66) --
	(189.93, 38.66) --
	(191.62, 38.39);
\definecolor{drawColor}{RGB}{31,152,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,176.65) --
	( 58.09,172.99) --
	( 59.78,169.33) --
	( 61.47,165.68) --
	( 63.16,160.89) --
	( 64.85,156.92) --
	( 66.54,152.99) --
	( 68.23,149.48) --
	( 69.92,146.50) --
	( 71.61,143.36) --
	( 73.30,140.02) --
	( 74.99,136.01) --
	( 76.68,132.67) --
	( 78.37,129.12) --
	( 80.06,125.66) --
	( 81.75,123.20) --
	( 83.44,120.39) --
	( 85.13,117.62) --
	( 86.82,114.22) --
	( 88.51,110.08) --
	( 90.20,106.72) --
	( 91.89,103.73) --
	( 93.59,100.56) --
	( 95.28, 97.86) --
	( 96.97, 95.30) --
	( 98.66, 92.92) --
	(100.35, 90.33) --
	(102.04, 87.39) --
	(103.73, 84.64) --
	(105.42, 81.99) --
	(107.11, 79.98) --
	(108.80, 77.89) --
	(110.49, 76.14) --
	(112.18, 74.46) --
	(113.87, 72.88) --
	(115.56, 71.41) --
	(117.25, 70.35) --
	(118.94, 68.96) --
	(120.63, 67.86) --
	(122.32, 66.73) --
	(124.01, 64.91) --
	(125.70, 64.06) --
	(127.39, 62.50) --
	(129.08, 61.07) --
	(130.77, 59.98) --
	(132.46, 59.24) --
	(134.15, 57.53) --
	(135.84, 56.37) --
	(137.53, 55.57) --
	(139.22, 55.37) --
	(140.91, 54.36) --
	(142.60, 53.13) --
	(144.29, 52.29) --
	(145.98, 51.43) --
	(147.67, 51.22) --
	(149.36, 50.57) --
	(151.05, 49.69) --
	(152.75, 48.79) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 47.42) --
	(159.51, 47.19) --
	(161.20, 46.49) --
	(162.89, 46.01) --
	(164.58, 44.82) --
	(166.27, 44.08) --
	(167.96, 43.34) --
	(169.65, 43.84) --
	(171.34, 43.59) --
	(173.03, 42.84) --
	(174.72, 42.84) --
	(176.41, 42.34) --
	(178.10, 41.57) --
	(179.79, 41.05) --
	(181.48, 40.27) --
	(183.17, 39.74) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.66);
\definecolor{drawColor}{RGB}{31,153,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,176.20) --
	( 58.09,171.80) --
	( 59.78,169.08) --
	( 61.47,165.68) --
	( 63.16,161.18) --
	( 64.85,157.55) --
	( 66.54,153.66) --
	( 68.23,150.20) --
	( 69.92,147.26) --
	( 71.61,144.16) --
	( 73.30,141.30) --
	( 74.99,137.38) --
	( 76.68,133.65) --
	( 78.37,130.67) --
	( 80.06,126.98) --
	( 81.75,124.47) --
	( 83.44,121.72) --
	( 85.13,119.08) --
	( 86.82,116.38) --
	( 88.51,112.83) --
	( 90.20,109.34) --
	( 91.89,106.33) --
	( 93.59,102.98) --
	( 95.28,100.30) --
	( 96.97, 97.48) --
	( 98.66, 95.20) --
	(100.35, 92.92) --
	(102.04, 90.55) --
	(103.73, 87.06) --
	(105.42, 84.99) --
	(107.11, 82.60) --
	(108.80, 80.62) --
	(110.49, 78.16) --
	(112.18, 76.14) --
	(113.87, 74.75) --
	(115.56, 73.46) --
	(117.25, 72.00) --
	(118.94, 70.81) --
	(120.63, 69.27) --
	(122.32, 68.17) --
	(124.01, 67.38) --
	(125.70, 66.07) --
	(127.39, 64.40) --
	(129.08, 63.72) --
	(130.77, 61.79) --
	(132.46, 60.35) --
	(134.15, 59.79) --
	(135.84, 59.05) --
	(137.53, 57.15) --
	(139.22, 56.17) --
	(140.91, 55.97) --
	(142.60, 54.97) --
	(144.29, 54.16) --
	(145.98, 53.13) --
	(147.67, 52.07) --
	(149.36, 51.65) --
	(151.05, 51.43) --
	(152.75, 50.57) --
	(154.44, 49.69) --
	(156.13, 48.34) --
	(157.82, 47.88) --
	(159.51, 47.42) --
	(161.20, 47.19) --
	(162.89, 47.19) --
	(164.58, 46.96) --
	(166.27, 46.01) --
	(167.96, 45.30) --
	(169.65, 44.08) --
	(171.34, 44.08) --
	(173.03, 43.84) --
	(174.72, 43.34) --
	(176.41, 43.09) --
	(178.10, 43.09) --
	(179.79, 42.59) --
	(181.48, 41.83) --
	(183.17, 41.31) --
	(184.86, 40.53) --
	(186.55, 39.74) --
	(188.24, 39.20) --
	(189.93, 38.66);
\definecolor{drawColor}{RGB}{31,158,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,179.24) --
	( 58.09,175.98) --
	( 59.78,172.28) --
	( 61.47,169.08) --
	( 63.16,165.95) --
	( 64.85,161.76) --
	( 66.54,157.86) --
	( 68.23,154.99) --
	( 69.92,151.26) --
	( 71.61,148.75) --
	( 73.30,145.35) --
	( 74.99,142.95) --
	( 76.68,140.02) --
	( 78.37,136.47) --
	( 80.06,133.16) --
	( 81.75,129.64) --
	( 83.44,126.98) --
	( 85.13,124.42) --
	( 86.82,121.84) --
	( 88.51,118.89) --
	( 90.20,116.64) --
	( 91.89,112.83) --
	( 93.59,109.64) --
	( 95.28,106.64) --
	( 96.97,103.40) --
	( 98.66,101.00) --
	(100.35, 98.50) --
	(102.04, 95.97) --
	(103.73, 93.53) --
	(105.42, 91.18) --
	(107.11, 88.61) --
	(108.80, 86.03) --
	(110.49, 83.45) --
	(112.18, 81.24) --
	(113.87, 79.21) --
	(115.56, 77.49) --
	(117.25, 76.00) --
	(118.94, 74.32) --
	(120.63, 73.17) --
	(122.32, 71.41) --
	(124.01, 70.35) --
	(125.70, 69.27) --
	(127.39, 67.86) --
	(129.08, 67.05) --
	(130.77, 65.91) --
	(132.46, 64.40) --
	(134.15, 63.72) --
	(135.84, 62.15) --
	(137.53, 60.71) --
	(139.22, 60.16) --
	(140.91, 58.86) --
	(142.60, 57.92) --
	(144.29, 56.56) --
	(145.98, 56.17) --
	(147.67, 55.57) --
	(149.36, 54.57) --
	(151.05, 53.54) --
	(152.75, 52.92) --
	(154.44, 51.86) --
	(156.13, 51.65) --
	(157.82, 51.22) --
	(159.51, 50.57) --
	(161.20, 49.91) --
	(162.89, 48.79) --
	(164.58, 48.34) --
	(166.27, 48.11) --
	(167.96, 47.65) --
	(169.65, 47.65) --
	(171.34, 46.49) --
	(173.03, 45.78) --
	(174.72, 45.06) --
	(176.41, 44.82) --
	(178.10, 44.08) --
	(179.79, 43.59) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 43.09) --
	(186.55, 42.84) --
	(188.24, 42.08) --
	(189.93, 41.31) --
	(191.62, 40.79) --
	(193.31, 40.00) --
	(195.00, 39.47);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,174.62) --
	( 58.09,168.57) --
	( 59.78,161.47) --
	( 61.47,153.66) --
	( 63.16,147.26) --
	( 64.85,148.01) --
	( 66.54,149.12) --
	( 68.23,148.01) --
	( 69.92,136.47) --
	( 71.61,125.38) --
	( 73.30,118.26) --
	( 74.99,109.26) --
	( 76.68,101.00) --
	( 78.37, 94.12) --
	( 80.06, 86.83) --
	( 81.75, 80.49) --
	( 83.44, 75.31) --
	( 85.13, 71.56) --
	( 86.82, 68.49) --
	( 88.51, 65.07) --
	( 90.20, 62.15) --
	( 91.89, 59.24) --
	( 93.59, 56.56) --
	( 95.28, 55.17) --
	( 96.97, 52.50) --
	( 98.66, 51.43) --
	(100.35, 49.91) --
	(102.04, 48.11) --
	(103.73, 47.42) --
	(105.42, 46.25) --
	(107.11, 44.57) --
	(108.80, 43.59) --
	(110.49, 43.34) --
	(112.18, 42.84) --
	(113.87, 42.08) --
	(115.56, 40.00) --
	(117.25, 38.94) --
	(118.94, 38.39) --
	(120.63, 38.12);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,176.65) --
	( 58.09,171.07) --
	( 59.78,165.95) --
	( 61.47,159.09) --
	( 63.16,152.99) --
	( 64.85,146.89) --
	( 66.54,141.30) --
	( 68.23,133.65) --
	( 69.92,127.52) --
	( 71.61,122.14) --
	( 73.30,116.18) --
	( 74.99,109.34) --
	( 76.68,102.38) --
	( 78.37, 97.39) --
	( 80.06, 92.52) --
	( 81.75, 86.72) --
	( 83.44, 81.49) --
	( 85.13, 77.09) --
	( 86.82, 73.46) --
	( 88.51, 70.96) --
	( 90.20, 68.02) --
	( 91.89, 65.58) --
	( 93.59, 63.37) --
	( 95.28, 60.71) --
	( 96.97, 58.86) --
	( 98.66, 56.56) --
	(100.35, 55.57) --
	(102.04, 53.54) --
	(103.73, 52.29) --
	(105.42, 51.43) --
	(107.11, 50.13) --
	(108.80, 48.34) --
	(110.49, 47.65) --
	(112.18, 46.72) --
	(113.87, 46.01) --
	(115.56, 44.57) --
	(117.25, 43.84) --
	(118.94, 43.59) --
	(120.63, 43.34) --
	(122.32, 42.59) --
	(124.01, 41.31) --
	(125.70, 40.53) --
	(127.39, 39.74) --
	(129.08, 39.20) --
	(130.77, 38.39) --
	(132.46, 38.39);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,175.53) --
	( 58.09,170.82) --
	( 59.78,165.41) --
	( 61.47,159.70) --
	( 63.16,153.33) --
	( 64.85,147.26) --
	( 66.54,142.54) --
	( 68.23,136.01) --
	( 69.92,129.64) --
	( 71.61,123.84) --
	( 73.30,118.70) --
	( 74.99,112.69) --
	( 76.68,106.17) --
	( 78.37,100.12) --
	( 80.06, 95.20) --
	( 81.75, 90.12) --
	( 83.44, 84.99) --
	( 85.13, 80.36) --
	( 86.82, 76.00) --
	( 88.51, 73.17) --
	( 90.20, 70.20) --
	( 91.89, 67.70) --
	( 93.59, 66.24) --
	( 95.28, 63.72) --
	( 96.97, 61.07) --
	( 98.66, 59.24) --
	(100.35, 56.95) --
	(102.04, 55.97) --
	(103.73, 54.77) --
	(105.42, 52.92) --
	(107.11, 51.86) --
	(108.80, 50.78) --
	(110.49, 49.46) --
	(112.18, 48.11) --
	(113.87, 47.65) --
	(115.56, 46.96) --
	(117.25, 46.01) --
	(118.94, 44.82) --
	(120.63, 44.08) --
	(122.32, 43.59) --
	(124.01, 43.59) --
	(125.70, 42.59) --
	(127.39, 41.83) --
	(129.08, 40.79) --
	(130.77, 40.00) --
	(132.46, 39.47) --
	(134.15, 38.94) --
	(135.84, 38.39) --
	(137.53, 38.39);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,174.85) --
	( 58.09,169.83) --
	( 59.78,163.47) --
	( 61.47,157.86) --
	( 63.16,151.61) --
	( 64.85,146.50) --
	( 66.54,140.87) --
	( 68.23,134.13) --
	( 69.92,128.06) --
	( 71.61,122.26) --
	( 73.30,116.57) --
	( 74.99,110.45) --
	( 76.68,103.65) --
	( 78.37, 98.41) --
	( 80.06, 93.02) --
	( 81.75, 88.50) --
	( 83.44, 82.97) --
	( 85.13, 78.55) --
	( 86.82, 75.31) --
	( 88.51, 72.30) --
	( 90.20, 69.74) --
	( 91.89, 67.54) --
	( 93.59, 64.91) --
	( 95.28, 62.85) --
	( 96.97, 59.98) --
	( 98.66, 58.68) --
	(100.35, 56.56) --
	(102.04, 55.37) --
	(103.73, 53.95) --
	(105.42, 52.29) --
	(107.11, 51.43) --
	(108.80, 50.57) --
	(110.49, 49.02) --
	(112.18, 47.65) --
	(113.87, 47.42) --
	(115.56, 46.72) --
	(117.25, 45.78) --
	(118.94, 44.82) --
	(120.63, 43.34) --
	(122.32, 43.34) --
	(124.01, 43.09) --
	(125.70, 42.59) --
	(127.39, 41.57) --
	(129.08, 40.79) --
	(130.77, 40.00) --
	(132.46, 39.47) --
	(134.15, 38.66) --
	(135.84, 38.39);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,177.31) --
	( 58.09,172.04) --
	( 59.78,166.48) --
	( 61.47,160.59) --
	( 63.16,154.99) --
	( 64.85,155.64) --
	( 66.54,157.24) --
	( 68.23,155.64) --
	( 69.92,146.50) --
	( 71.61,138.27) --
	( 73.30,131.18) --
	( 74.99,125.82) --
	( 76.68,120.02) --
	( 78.37,114.36) --
	( 80.06,106.80) --
	( 81.75,100.91) --
	( 83.44, 95.78) --
	( 85.13, 90.97) --
	( 86.82, 86.03) --
	( 88.51, 80.99) --
	( 90.20, 77.36) --
	( 91.89, 74.04) --
	( 93.59, 71.56) --
	( 95.28, 68.96) --
	( 96.97, 67.05) --
	( 98.66, 64.91) --
	(100.35, 62.85) --
	(102.04, 60.53) --
	(103.73, 58.86) --
	(105.42, 56.56) --
	(107.11, 55.77) --
	(108.80, 54.16) --
	(110.49, 52.50) --
	(112.18, 51.86) --
	(113.87, 50.78) --
	(115.56, 49.69) --
	(117.25, 48.11) --
	(118.94, 47.65) --
	(120.63, 47.19) --
	(122.32, 46.25) --
	(124.01, 45.30) --
	(125.70, 44.33) --
	(127.39, 43.84) --
	(129.08, 43.59) --
	(130.77, 43.09) --
	(132.46, 42.34) --
	(134.15, 41.57) --
	(135.84, 40.53) --
	(137.53, 39.47) --
	(139.22, 39.47) --
	(140.91, 38.94) --
	(142.60, 38.66);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,175.08) --
	( 58.09,169.83) --
	( 59.78,162.91) --
	( 61.47,155.64) --
	( 63.16,151.26) --
	( 64.85,152.30) --
	( 66.54,153.33) --
	( 68.23,150.56) --
	( 69.92,139.59) --
	( 71.61,130.67) --
	( 73.30,124.13) --
	( 74.99,117.62) --
	( 76.68,110.52) --
	( 78.37,102.98) --
	( 80.06, 97.02) --
	( 81.75, 91.49) --
	( 83.44, 85.69) --
	( 85.13, 80.49) --
	( 86.82, 76.00) --
	( 88.51, 72.88) --
	( 90.20, 70.20) --
	( 91.89, 67.21) --
	( 93.59, 65.07) --
	( 95.28, 62.15) --
	( 96.97, 59.98) --
	( 98.66, 57.72) --
	(100.35, 55.97) --
	(102.04, 54.77) --
	(103.73, 52.92) --
	(105.42, 51.86) --
	(107.11, 50.35) --
	(108.80, 48.79) --
	(110.49, 47.88) --
	(112.18, 47.19) --
	(113.87, 46.25) --
	(115.56, 45.06) --
	(117.25, 44.33) --
	(118.94, 43.59) --
	(120.63, 43.34) --
	(122.32, 42.34) --
	(124.01, 41.31) --
	(125.70, 40.00) --
	(127.39, 39.47) --
	(129.08, 39.20) --
	(130.77, 38.66) --
	(132.46, 38.12);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,176.87) --
	( 58.09,171.56) --
	( 59.78,166.74) --
	( 61.47,160.29) --
	( 63.16,154.99) --
	( 64.85,149.12) --
	( 66.54,144.56) --
	( 68.23,138.27) --
	( 69.92,131.68) --
	( 71.61,126.16) --
	( 73.30,121.00) --
	( 74.99,115.11) --
	( 76.68,108.96) --
	( 78.37,102.21) --
	( 80.06, 97.58) --
	( 81.75, 92.41) --
	( 83.44, 87.84) --
	( 85.13, 82.85) --
	( 86.82, 78.42) --
	( 88.51, 75.31) --
	( 90.20, 72.45) --
	( 91.89, 70.05) --
	( 93.59, 68.02) --
	( 95.28, 65.91) --
	( 96.97, 63.89) --
	( 98.66, 61.43) --
	(100.35, 59.61) --
	(102.04, 57.72) --
	(103.73, 56.17) --
	(105.42, 55.17) --
	(107.11, 53.75) --
	(108.80, 52.29) --
	(110.49, 51.43) --
	(112.18, 50.35) --
	(113.87, 49.02) --
	(115.56, 47.88) --
	(117.25, 47.65) --
	(118.94, 46.96) --
	(120.63, 45.78) --
	(122.32, 44.82) --
	(124.01, 43.84) --
	(125.70, 43.59) --
	(127.39, 43.34) --
	(129.08, 42.84) --
	(130.77, 42.34) --
	(132.46, 41.31) --
	(134.15, 40.27) --
	(135.84, 39.47) --
	(137.53, 39.47) --
	(139.22, 38.66) --
	(140.91, 38.66) --
	(142.60, 38.12);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,183.11) --
	( 58.09,180.70) --
	( 59.78,178.39) --
	( 61.47,176.43) --
	( 63.16,174.16) --
	( 64.85,172.28) --
	( 66.54,170.58) --
	( 68.23,168.31) --
	( 69.92,166.48) --
	( 71.61,164.03) --
	( 73.30,161.76) --
	( 74.99,160.00) --
	( 76.68,157.55) --
	( 78.37,154.99) --
	( 80.06,152.99) --
	( 81.75,150.91) --
	( 83.44,148.75) --
	( 85.13,146.89) --
	( 86.82,145.35) --
	( 88.51,143.36) --
	( 90.20,141.30) --
	( 91.89,139.15) --
	( 93.59,136.47) --
	( 95.28,134.13) --
	( 96.97,131.68) --
	( 98.66,129.12) --
	(100.35,127.52) --
	(102.04,125.10) --
	(103.73,123.38) --
	(105.42,121.42) --
	(107.11,119.46) --
	(108.80,117.29) --
	(110.49,115.17) --
	(112.18,112.47) --
	(113.87,109.56) --
	(115.56,107.04) --
	(117.25,105.04) --
	(118.94,102.47) --
	(120.63,100.30) --
	(122.32, 98.32) --
	(124.01, 96.45) --
	(125.70, 94.02) --
	(127.39, 92.62) --
	(129.08, 90.33) --
	(130.77, 88.06) --
	(132.46, 85.57) --
	(134.15, 83.45) --
	(135.84, 81.99) --
	(137.53, 79.72) --
	(139.22, 78.42) --
	(140.91, 76.55) --
	(142.60, 75.03) --
	(144.29, 73.61) --
	(145.98, 72.45) --
	(147.67, 71.26) --
	(149.36, 70.20) --
	(151.05, 68.65) --
	(152.75, 68.17) --
	(154.44, 67.05) --
	(156.13, 65.41) --
	(157.82, 64.57) --
	(159.51, 63.54) --
	(161.20, 62.15) --
	(162.89, 60.89) --
	(164.58, 60.16) --
	(166.27, 59.79) --
	(167.96, 58.30) --
	(169.65, 57.15) --
	(171.34, 56.37) --
	(173.03, 55.97) --
	(174.72, 55.17) --
	(176.41, 54.77) --
	(178.10, 53.75) --
	(179.79, 52.71) --
	(181.48, 52.07) --
	(183.17, 51.65) --
	(184.86, 51.43) --
	(186.55, 50.57) --
	(188.24, 49.69) --
	(189.93, 49.24) --
	(191.62, 48.34) --
	(193.31, 47.88) --
	(195.00, 47.65) --
	(196.69, 47.65) --
	(198.38, 47.19) --
	(200.07, 46.49) --
	(201.76, 46.01) --
	(203.45, 45.30) --
	(205.14, 44.57) --
	(206.83, 44.33) --
	(208.52, 43.84) --
	(210.22, 43.84) --
	(211.91, 43.34) --
	(213.60, 43.34) --
	(215.29, 43.09) --
	(216.98, 42.84) --
	(218.67, 42.34);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,177.09) --
	( 58.09,171.80) --
	( 59.78,166.48) --
	( 61.47,159.39) --
	( 63.16,154.66) --
	( 64.85,155.32) --
	( 66.54,156.92) --
	( 68.23,155.64) --
	( 69.92,145.35) --
	( 71.61,137.83) --
	( 73.30,131.18) --
	( 74.99,124.81) --
	( 76.68,119.71) --
	( 78.37,112.55) --
	( 80.06,105.45) --
	( 81.75, 99.94) --
	( 83.44, 94.32) --
	( 85.13, 89.80) --
	( 86.82, 83.93) --
	( 88.51, 79.72) --
	( 90.20, 75.86) --
	( 91.89, 72.74) --
	( 93.59, 70.05) --
	( 95.28, 67.70) --
	( 96.97, 65.41) --
	( 98.66, 63.72) --
	(100.35, 61.07) --
	(102.04, 59.42) --
	(103.73, 56.95) --
	(105.42, 55.77) --
	(107.11, 54.57) --
	(108.80, 52.71) --
	(110.49, 51.86) --
	(112.18, 50.78) --
	(113.87, 49.24) --
	(115.56, 48.34) --
	(117.25, 47.65) --
	(118.94, 46.96) --
	(120.63, 46.01) --
	(122.32, 45.06) --
	(124.01, 44.08) --
	(125.70, 43.84) --
	(127.39, 43.34) --
	(129.08, 42.59) --
	(130.77, 41.83) --
	(132.46, 41.05) --
	(134.15, 39.47) --
	(135.84, 39.47) --
	(137.53, 38.94) --
	(139.22, 38.66);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,173.93) --
	( 58.09,169.08) --
	( 59.78,162.62) --
	( 61.47,156.60) --
	( 63.16,154.99) --
	( 64.85,156.60) --
	( 66.54,157.55) --
	( 68.23,150.91) --
	( 69.92,141.71) --
	( 71.61,134.13) --
	( 73.30,128.06) --
	( 74.99,121.96) --
	( 76.68,117.23) --
	( 78.37,110.38) --
	( 80.06,104.14) --
	( 81.75, 98.32) --
	( 83.44, 93.73) --
	( 85.13, 88.83) --
	( 86.82, 83.81) --
	( 88.51, 79.33) --
	( 90.20, 75.86) --
	( 91.89, 72.88) --
	( 93.59, 70.66) --
	( 95.28, 68.17) --
	( 96.97, 66.24) --
	( 98.66, 64.06) --
	(100.35, 61.25) --
	(102.04, 59.79) --
	(103.73, 57.72) --
	(105.42, 55.97) --
	(107.11, 54.77) --
	(108.80, 52.92) --
	(110.49, 51.86) --
	(112.18, 51.00) --
	(113.87, 50.13) --
	(115.56, 48.34) --
	(117.25, 47.42) --
	(118.94, 47.19) --
	(120.63, 46.25) --
	(122.32, 45.06) --
	(124.01, 43.59) --
	(125.70, 43.09) --
	(127.39, 43.34) --
	(129.08, 42.84) --
	(130.77, 42.08) --
	(132.46, 41.31) --
	(134.15, 40.00) --
	(135.84, 39.20) --
	(137.53, 38.66) --
	(139.22, 38.66);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,175.31) --
	( 58.09,170.33) --
	( 59.78,165.41) --
	( 61.47,159.39) --
	( 63.16,153.66) --
	( 64.85,147.64) --
	( 66.54,142.95) --
	( 68.23,136.47) --
	( 69.92,130.67) --
	( 71.61,125.55) --
	( 73.30,120.33) --
	( 74.99,114.90) --
	( 76.68,109.19) --
	( 78.37,102.64) --
	( 80.06, 97.58) --
	( 81.75, 92.82) --
	( 83.44, 87.73) --
	( 85.13, 82.48) --
	( 86.82, 78.42) --
	( 88.51, 74.46) --
	( 90.20, 71.71) --
	( 91.89, 68.81) --
	( 93.59, 66.40) --
	( 95.28, 64.06) --
	( 96.97, 61.43) --
	( 98.66, 59.79) --
	(100.35, 57.34) --
	(102.04, 55.57) --
	(103.73, 54.36) --
	(105.42, 52.29) --
	(107.11, 51.43) --
	(108.80, 50.13) --
	(110.49, 48.34) --
	(112.18, 47.42) --
	(113.87, 46.96) --
	(115.56, 46.01) --
	(117.25, 44.82) --
	(118.94, 43.34) --
	(120.63, 43.09) --
	(122.32, 42.84) --
	(124.01, 42.34) --
	(125.70, 41.31) --
	(127.39, 39.74) --
	(129.08, 38.94) --
	(130.77, 38.39) --
	(132.46, 38.39);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.82) --
	( 56.40,173.70) --
	( 58.09,169.33) --
	( 59.78,163.75) --
	( 61.47,157.86) --
	( 63.16,152.30) --
	( 64.85,146.89) --
	( 66.54,141.71) --
	( 68.23,135.08) --
	( 69.92,129.64) --
	( 71.61,124.59) --
	( 73.30,119.77) --
	( 74.99,114.29) --
	( 76.68,108.12) --
	( 78.37,102.89) --
	( 80.06, 97.76) --
	( 81.75, 93.33) --
	( 83.44, 88.61) --
	( 85.13, 83.81) --
	( 86.82, 79.59) --
	( 88.51, 76.14) --
	( 90.20, 73.32) --
	( 91.89, 70.35) --
	( 93.59, 68.02) --
	( 95.28, 66.56) --
	( 96.97, 64.06) --
	( 98.66, 61.61) --
	(100.35, 59.42) --
	(102.04, 57.92) --
	(103.73, 55.97) --
	(105.42, 54.97) --
	(107.11, 52.92) --
	(108.80, 51.65) --
	(110.49, 51.00) --
	(112.18, 49.91) --
	(113.87, 48.11) --
	(115.56, 47.42) --
	(117.25, 46.96) --
	(118.94, 46.25) --
	(120.63, 45.06) --
	(122.32, 43.59) --
	(124.01, 43.34) --
	(125.70, 43.34) --
	(127.39, 42.84) --
	(129.08, 42.08) --
	(130.77, 41.57) --
	(132.46, 40.53) --
	(134.15, 39.20) --
	(135.84, 38.66) --
	(137.53, 38.39);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,174.85) --
	( 58.09,169.83) --
	( 59.78,164.31) --
	( 61.47,158.48) --
	( 63.16,152.65) --
	( 64.85,148.01) --
	( 66.54,142.95) --
	( 68.23,136.93) --
	( 69.92,131.18) --
	( 71.61,125.82) --
	( 73.30,121.18) --
	( 74.99,116.24) --
	( 76.68,109.93) --
	( 78.37,104.39) --
	( 80.06, 99.14) --
	( 81.75, 94.81) --
	( 83.44, 90.65) --
	( 85.13, 85.80) --
	( 86.82, 81.37) --
	( 88.51, 77.76) --
	( 90.20, 74.75) --
	( 91.89, 72.15) --
	( 93.59, 70.20) --
	( 95.28, 67.86) --
	( 96.97, 65.74) --
	( 98.66, 63.72) --
	(100.35, 61.07) --
	(102.04, 59.79) --
	(103.73, 57.53) --
	(105.42, 55.97) --
	(107.11, 55.17) --
	(108.80, 53.33) --
	(110.49, 52.29) --
	(112.18, 51.65) --
	(113.87, 50.78) --
	(115.56, 49.02) --
	(117.25, 47.88) --
	(118.94, 47.42) --
	(120.63, 46.96) --
	(122.32, 46.01) --
	(124.01, 44.57) --
	(125.70, 43.84) --
	(127.39, 43.59) --
	(129.08, 43.59) --
	(130.77, 42.84) --
	(132.46, 42.08) --
	(134.15, 41.57) --
	(135.84, 40.53) --
	(137.53, 39.20) --
	(139.22, 38.66) --
	(140.91, 38.39) --
	(142.60, 38.12);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,176.20) --
	( 58.09,170.82) --
	( 59.78,166.21) --
	( 61.47,160.89) --
	( 63.16,159.39) --
	( 64.85,160.59) --
	( 66.54,161.18) --
	( 68.23,154.99) --
	( 69.92,146.12) --
	( 71.61,141.30) --
	( 73.30,136.01) --
	( 74.99,130.16) --
	( 76.68,125.10) --
	( 78.37,120.94) --
	( 80.06,115.91) --
	( 81.75,110.38) --
	( 83.44,104.72) --
	( 85.13, 99.59) --
	( 86.82, 95.49) --
	( 88.51, 91.59) --
	( 90.20, 86.72) --
	( 91.89, 82.85) --
	( 93.59, 79.08) --
	( 95.28, 76.00) --
	( 96.97, 73.46) --
	( 98.66, 70.81) --
	(100.35, 68.65) --
	(102.04, 67.21) --
	(103.73, 64.91) --
	(105.42, 63.20) --
	(107.11, 60.53) --
	(108.80, 59.61) --
	(110.49, 57.15) --
	(112.18, 55.97) --
	(113.87, 55.17) --
	(115.56, 53.33) --
	(117.25, 52.07) --
	(118.94, 51.43) --
	(120.63, 50.57) --
	(122.32, 49.24) --
	(124.01, 47.65) --
	(125.70, 47.42) --
	(127.39, 47.19) --
	(129.08, 46.49) --
	(130.77, 45.06) --
	(132.46, 44.33) --
	(134.15, 43.34) --
	(135.84, 43.59) --
	(137.53, 43.34) --
	(139.22, 42.59) --
	(140.91, 42.34) --
	(142.60, 41.05) --
	(144.29, 40.53) --
	(145.98, 39.20) --
	(147.67, 38.39) --
	(149.36, 38.66) --
	(151.05, 38.12);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.20) --
	( 58.09,172.04) --
	( 59.78,167.79) --
	( 61.47,162.91) --
	( 63.16,158.17) --
	( 64.85,152.65) --
	( 66.54,148.01) --
	( 68.23,144.16) --
	( 69.92,139.15) --
	( 71.61,133.65) --
	( 73.30,129.12) --
	( 74.99,124.13) --
	( 76.68,120.45) --
	( 78.37,115.98) --
	( 80.06,110.08) --
	( 81.75,105.29) --
	( 83.44,100.56) --
	( 85.13, 96.73) --
	( 86.82, 93.23) --
	( 88.51, 88.61) --
	( 90.20, 84.17) --
	( 91.89, 80.62) --
	( 93.59, 77.36) --
	( 95.28, 75.03) --
	( 96.97, 72.59) --
	( 98.66, 70.50) --
	(100.35, 68.81) --
	(102.04, 67.38) --
	(103.73, 65.07) --
	(105.42, 63.72) --
	(107.11, 61.43) --
	(108.80, 60.16) --
	(110.49, 58.49) --
	(112.18, 56.76) --
	(113.87, 55.97) --
	(115.56, 54.77) --
	(117.25, 53.33) --
	(118.94, 52.50) --
	(120.63, 51.86) --
	(122.32, 51.00) --
	(124.01, 49.69) --
	(125.70, 48.34) --
	(127.39, 47.88) --
	(129.08, 47.42) --
	(130.77, 47.42) --
	(132.46, 46.01) --
	(134.15, 45.54) --
	(135.84, 44.08) --
	(137.53, 43.84) --
	(139.22, 43.59) --
	(140.91, 43.34) --
	(142.60, 42.84) --
	(144.29, 42.34) --
	(145.98, 41.57) --
	(147.67, 41.31) --
	(149.36, 40.00) --
	(151.05, 39.47) --
	(152.75, 38.66) --
	(154.44, 38.66) --
	(156.13, 38.39) --
	(157.82, 38.39);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,176.20) --
	( 58.09,170.58) --
	( 59.78,165.68) --
	( 61.47,159.70) --
	( 63.16,155.32) --
	( 64.85,156.92) --
	( 66.54,157.86) --
	( 68.23,154.66) --
	( 69.92,145.35) --
	( 71.61,139.15) --
	( 73.30,132.67) --
	( 74.99,126.98) --
	( 76.68,121.66) --
	( 78.37,116.97) --
	( 80.06,110.45) --
	( 81.75,104.88) --
	( 83.44, 99.41) --
	( 85.13, 95.30) --
	( 86.82, 90.97) --
	( 88.51, 85.80) --
	( 90.20, 80.99) --
	( 91.89, 77.76) --
	( 93.59, 74.75) --
	( 95.28, 72.00) --
	( 96.97, 69.89) --
	( 98.66, 67.86) --
	(100.35, 65.91) --
	(102.04, 63.89) --
	(103.73, 61.25) --
	(105.42, 59.61) --
	(107.11, 57.53) --
	(108.80, 55.97) --
	(110.49, 55.17) --
	(112.18, 53.13) --
	(113.87, 52.07) --
	(115.56, 51.43) --
	(117.25, 49.91) --
	(118.94, 48.56) --
	(120.63, 47.65) --
	(122.32, 47.19) --
	(124.01, 46.72) --
	(125.70, 45.54) --
	(127.39, 44.33) --
	(129.08, 43.34) --
	(130.77, 43.34) --
	(132.46, 42.84) --
	(134.15, 42.34) --
	(135.84, 41.83) --
	(137.53, 40.79) --
	(139.22, 39.74) --
	(140.91, 39.20) --
	(142.60, 38.66) --
	(144.29, 38.12);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,175.76) --
	( 58.09,170.58) --
	( 59.78,165.95) --
	( 61.47,159.70) --
	( 63.16,155.64) --
	( 64.85,156.92) --
	( 66.54,158.17) --
	( 68.23,154.66) --
	( 69.92,145.73) --
	( 71.61,139.15) --
	( 73.30,132.67) --
	( 74.99,127.52) --
	( 76.68,122.62) --
	( 78.37,118.13) --
	( 80.06,112.26) --
	( 81.75,106.56) --
	( 83.44,101.09) --
	( 85.13, 97.02) --
	( 86.82, 93.23) --
	( 88.51, 88.72) --
	( 90.20, 84.40) --
	( 91.89, 80.62) --
	( 93.59, 77.36) --
	( 95.28, 75.03) --
	( 96.97, 72.45) --
	( 98.66, 70.81) --
	(100.35, 68.33) --
	(102.04, 66.56) --
	(103.73, 64.74) --
	(105.42, 63.02) --
	(107.11, 60.53) --
	(108.80, 59.24) --
	(110.49, 57.34) --
	(112.18, 56.17) --
	(113.87, 54.97) --
	(115.56, 53.33) --
	(117.25, 52.50) --
	(118.94, 51.65) --
	(120.63, 50.57) --
	(122.32, 49.69) --
	(124.01, 48.11) --
	(125.70, 47.65) --
	(127.39, 47.19) --
	(129.08, 46.25) --
	(130.77, 45.30) --
	(132.46, 44.08) --
	(134.15, 43.59) --
	(135.84, 43.34) --
	(137.53, 43.09) --
	(139.22, 42.34) --
	(140.91, 41.31) --
	(142.60, 40.53) --
	(144.29, 39.47) --
	(145.98, 39.20) --
	(147.67, 38.66) --
	(149.36, 38.39);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,178.39) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,166.21) --
	( 63.16,161.18) --
	( 64.85,156.60) --
	( 66.54,151.96) --
	( 68.23,148.01) --
	( 69.92,144.16) --
	( 71.61,139.59) --
	( 73.30,135.08) --
	( 74.99,130.16) --
	( 76.68,125.99) --
	( 78.37,122.56) --
	( 80.06,118.00) --
	( 81.75,113.60) --
	( 83.44,108.12) --
	( 85.13,103.65) --
	( 86.82, 99.68) --
	( 88.51, 95.69) --
	( 90.20, 92.11) --
	( 91.89, 88.39) --
	( 93.59, 84.17) --
	( 95.28, 81.24) --
	( 96.97, 77.76) --
	( 98.66, 75.17) --
	(100.35, 72.88) --
	(102.04, 71.11) --
	(103.73, 69.12) --
	(105.42, 67.54) --
	(107.11, 66.40) --
	(108.80, 64.57) --
	(110.49, 63.02) --
	(112.18, 60.89) --
	(113.87, 59.79) --
	(115.56, 58.11) --
	(117.25, 56.76) --
	(118.94, 55.77) --
	(120.63, 54.97) --
	(122.32, 53.33) --
	(124.01, 52.07) --
	(125.70, 52.07) --
	(127.39, 51.43) --
	(129.08, 50.13) --
	(130.77, 48.79) --
	(132.46, 47.65) --
	(134.15, 47.65) --
	(135.84, 47.19) --
	(137.53, 46.72) --
	(139.22, 45.54) --
	(140.91, 45.06) --
	(142.60, 44.33) --
	(144.29, 43.84) --
	(145.98, 43.59) --
	(147.67, 43.59) --
	(149.36, 42.84) --
	(151.05, 42.59) --
	(152.75, 42.08) --
	(154.44, 41.05) --
	(156.13, 40.27) --
	(157.82, 39.47) --
	(159.51, 39.47) --
	(161.20, 38.39) --
	(162.89, 38.66) --
	(164.58, 38.39) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,175.08) --
	( 58.09,170.08) --
	( 59.78,164.59) --
	( 61.47,157.86) --
	( 63.16,154.00) --
	( 64.85,155.32) --
	( 66.54,155.96) --
	( 68.23,153.33) --
	( 69.92,143.36) --
	( 71.61,136.47) --
	( 73.30,130.16) --
	( 74.99,124.70) --
	( 76.68,119.96) --
	( 78.37,114.43) --
	( 80.06,107.58) --
	( 81.75,102.04) --
	( 83.44, 97.39) --
	( 85.13, 93.23) --
	( 86.82, 88.28) --
	( 88.51, 83.81) --
	( 90.20, 79.98) --
	( 91.89, 76.55) --
	( 93.59, 72.88) --
	( 95.28, 71.26) --
	( 96.97, 68.81) --
	( 98.66, 67.21) --
	(100.35, 64.74) --
	(102.04, 62.85) --
	(103.73, 60.71) --
	(105.42, 59.05) --
	(107.11, 56.95) --
	(108.80, 56.17) --
	(110.49, 54.57) --
	(112.18, 52.92) --
	(113.87, 51.86) --
	(115.56, 51.00) --
	(117.25, 49.91) --
	(118.94, 48.56) --
	(120.63, 47.65) --
	(122.32, 47.19) --
	(124.01, 46.49) --
	(125.70, 45.30) --
	(127.39, 44.33) --
	(129.08, 43.59) --
	(130.77, 43.59) --
	(132.46, 42.84) --
	(134.15, 42.08) --
	(135.84, 41.05) --
	(137.53, 40.27) --
	(139.22, 39.47) --
	(140.91, 38.94) --
	(142.60, 38.39);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,175.98) --
	( 58.09,171.07) --
	( 59.78,166.48) --
	( 61.47,160.29) --
	( 63.16,157.24) --
	( 64.85,158.48) --
	( 66.54,159.70) --
	( 68.23,155.96) --
	( 69.92,146.89) --
	( 71.61,141.30) --
	( 73.30,136.01) --
	( 74.99,130.16) --
	( 76.68,124.98) --
	( 78.37,120.82) --
	( 80.06,116.11) --
	( 81.75,110.45) --
	( 83.44,105.21) --
	( 85.13,100.21) --
	( 86.82, 96.26) --
	( 88.51, 92.21) --
	( 90.20, 88.06) --
	( 91.89, 83.57) --
	( 93.59, 80.11) --
	( 95.28, 77.09) --
	( 96.97, 74.46) --
	( 98.66, 72.30) --
	(100.35, 70.20) --
	(102.04, 68.02) --
	(103.73, 66.56) --
	(105.42, 64.57) --
	(107.11, 62.32) --
	(108.80, 60.53) --
	(110.49, 59.05) --
	(112.18, 57.72) --
	(113.87, 55.97) --
	(115.56, 54.77) --
	(117.25, 53.33) --
	(118.94, 52.07) --
	(120.63, 51.43) --
	(122.32, 50.35) --
	(124.01, 49.24) --
	(125.70, 48.34) --
	(127.39, 47.88) --
	(129.08, 47.19) --
	(130.77, 46.25) --
	(132.46, 45.30) --
	(134.15, 44.57) --
	(135.84, 43.84) --
	(137.53, 43.84) --
	(139.22, 43.09) --
	(140.91, 42.34) --
	(142.60, 41.31) --
	(144.29, 40.79) --
	(145.98, 39.47) --
	(147.67, 39.47) --
	(149.36, 38.66) --
	(151.05, 38.39) --
	(152.75, 38.39);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,174.62) --
	( 58.09,169.58) --
	( 59.78,164.59) --
	( 61.47,160.00) --
	( 63.16,159.70) --
	( 64.85,160.89) --
	( 66.54,160.89) --
	( 68.23,152.30) --
	( 69.92,145.35) --
	( 71.61,140.45) --
	( 73.30,135.08) --
	( 74.99,129.64) --
	( 76.68,124.64) --
	( 78.37,120.08) --
	( 80.06,115.44) --
	( 81.75,109.34) --
	( 83.44,104.31) --
	( 85.13, 99.41) --
	( 86.82, 95.20) --
	( 88.51, 91.49) --
	( 90.20, 87.06) --
	( 91.89, 82.73) --
	( 93.59, 78.95) --
	( 95.28, 76.27) --
	( 96.97, 73.75) --
	( 98.66, 71.56) --
	(100.35, 69.43) --
	(102.04, 67.38) --
	(103.73, 65.41) --
	(105.42, 63.54) --
	(107.11, 61.25) --
	(108.80, 59.79) --
	(110.49, 58.11) --
	(112.18, 56.37) --
	(113.87, 55.37) --
	(115.56, 53.54) --
	(117.25, 52.50) --
	(118.94, 51.86) --
	(120.63, 51.00) --
	(122.32, 49.91) --
	(124.01, 48.34) --
	(125.70, 47.65) --
	(127.39, 47.42) --
	(129.08, 46.49) --
	(130.77, 45.54) --
	(132.46, 44.57) --
	(134.15, 43.59) --
	(135.84, 43.34) --
	(137.53, 43.34) --
	(139.22, 43.09) --
	(140.91, 42.08) --
	(142.60, 41.57) --
	(144.29, 40.27) --
	(145.98, 39.47) --
	(147.67, 38.66) --
	(149.36, 38.39) --
	(151.05, 38.39);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.45) --
	( 56.40,174.16) --
	( 58.09,169.58) --
	( 59.78,164.31) --
	( 61.47,159.39) --
	( 63.16,153.66) --
	( 64.85,148.38) --
	( 66.54,143.76) --
	( 68.23,138.27) --
	( 69.92,132.67) --
	( 71.61,126.98) --
	( 73.30,122.79) --
	( 74.99,118.58) --
	( 76.68,113.25) --
	( 78.37,107.66) --
	( 80.06,102.64) --
	( 81.75, 98.04) --
	( 83.44, 94.32) --
	( 85.13, 90.01) --
	( 86.82, 85.22) --
	( 88.51, 81.37) --
	( 90.20, 77.89) --
	( 91.89, 74.60) --
	( 93.59, 72.15) --
	( 95.28, 69.74) --
	( 96.97, 68.17) --
	( 98.66, 65.74) --
	(100.35, 63.89) --
	(102.04, 61.25) --
	(103.73, 59.79) --
	(105.42, 57.34) --
	(107.11, 56.17) --
	(108.80, 54.77) --
	(110.49, 52.92) --
	(112.18, 51.86) --
	(113.87, 51.00) --
	(115.56, 49.91) --
	(117.25, 48.11) --
	(118.94, 47.88) --
	(120.63, 47.19) --
	(122.32, 46.01) --
	(124.01, 45.06) --
	(125.70, 43.84) --
	(127.39, 43.34) --
	(129.08, 43.34) --
	(130.77, 42.59) --
	(132.46, 41.57) --
	(134.15, 40.79) --
	(135.84, 40.00) --
	(137.53, 39.47) --
	(139.22, 38.66) --
	(140.91, 38.39);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,174.62) --
	( 58.09,169.83) --
	( 59.78,164.31) --
	( 61.47,158.17) --
	( 63.16,154.66) --
	( 64.85,155.32) --
	( 66.54,155.96) --
	( 68.23,153.33) --
	( 69.92,143.36) --
	( 71.61,137.38) --
	( 73.30,131.68) --
	( 74.99,125.82) --
	( 76.68,121.48) --
	( 78.37,116.38) --
	( 80.06,110.67) --
	( 81.75,105.37) --
	( 83.44,100.21) --
	( 85.13, 95.88) --
	( 86.82, 91.59) --
	( 88.51, 87.17) --
	( 90.20, 82.73) --
	( 91.89, 79.08) --
	( 93.59, 75.44) --
	( 95.28, 72.88) --
	( 96.97, 70.35) --
	( 98.66, 68.17) --
	(100.35, 66.07) --
	(102.04, 63.89) --
	(103.73, 61.25) --
	(105.42, 59.42) --
	(107.11, 57.53) --
	(108.80, 55.97) --
	(110.49, 55.17) --
	(112.18, 52.71) --
	(113.87, 51.86) --
	(115.56, 51.00) --
	(117.25, 49.24) --
	(118.94, 47.88) --
	(120.63, 47.42) --
	(122.32, 46.72) --
	(124.01, 45.78) --
	(125.70, 44.33) --
	(127.39, 43.34) --
	(129.08, 43.09) --
	(130.77, 42.59) --
	(132.46, 42.08) --
	(134.15, 41.31) --
	(135.84, 40.00) --
	(137.53, 38.94) --
	(139.22, 38.12) --
	(140.91, 38.12);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,174.85) --
	( 58.09,170.33) --
	( 59.78,165.13) --
	( 61.47,159.70) --
	( 63.16,157.24) --
	( 64.85,158.48) --
	( 66.54,159.39) --
	( 68.23,154.00) --
	( 69.92,145.73) --
	( 71.61,140.87) --
	( 73.30,135.08) --
	( 74.99,129.64) --
	( 76.68,125.10) --
	( 78.37,120.82) --
	( 80.06,116.51) --
	( 81.75,110.67) --
	( 83.44,105.29) --
	( 85.13,100.83) --
	( 86.82, 96.73) --
	( 88.51, 93.02) --
	( 90.20, 88.61) --
	( 91.89, 84.29) --
	( 93.59, 80.62) --
	( 95.28, 77.49) --
	( 96.97, 74.89) --
	( 98.66, 72.59) --
	(100.35, 70.20) --
	(102.04, 68.17) --
	(103.73, 66.56) --
	(105.42, 64.23) --
	(107.11, 62.15) --
	(108.80, 59.98) --
	(110.49, 58.68) --
	(112.18, 56.56) --
	(113.87, 55.57) --
	(115.56, 54.36) --
	(117.25, 52.71) --
	(118.94, 51.65) --
	(120.63, 51.00) --
	(122.32, 49.91) --
	(124.01, 48.34) --
	(125.70, 47.65) --
	(127.39, 46.96) --
	(129.08, 46.49) --
	(130.77, 45.54) --
	(132.46, 44.33) --
	(134.15, 43.59) --
	(135.84, 43.34) --
	(137.53, 43.09) --
	(139.22, 42.34) --
	(140.91, 41.83) --
	(142.60, 40.53) --
	(144.29, 39.74) --
	(145.98, 38.66) --
	(147.67, 38.39) --
	(149.36, 38.39);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,177.09) --
	( 58.09,172.99) --
	( 59.78,168.82) --
	( 61.47,164.03) --
	( 63.16,159.70) --
	( 64.85,154.00) --
	( 66.54,149.84) --
	( 68.23,145.35) --
	( 69.92,141.30) --
	( 71.61,136.01) --
	( 73.30,131.18) --
	( 74.99,126.43) --
	( 76.68,122.73) --
	( 78.37,119.02) --
	( 80.06,114.36) --
	( 81.75,109.49) --
	( 83.44,104.88) --
	( 85.13,100.21) --
	( 86.82, 96.64) --
	( 88.51, 93.12) --
	( 90.20, 89.26) --
	( 91.89, 84.87) --
	( 93.59, 81.49) --
	( 95.28, 78.42) --
	( 96.97, 75.58) --
	( 98.66, 73.17) --
	(100.35, 71.11) --
	(102.04, 69.27) --
	(103.73, 67.54) --
	(105.42, 65.74) --
	(107.11, 63.89) --
	(108.80, 61.79) --
	(110.49, 59.79) --
	(112.18, 59.05) --
	(113.87, 56.95) --
	(115.56, 55.77) --
	(117.25, 55.17) --
	(118.94, 53.54) --
	(120.63, 52.29) --
	(122.32, 51.86) --
	(124.01, 51.00) --
	(125.70, 49.69) --
	(127.39, 48.34) --
	(129.08, 47.88) --
	(130.77, 47.42) --
	(132.46, 46.72) --
	(134.15, 46.01) --
	(135.84, 44.82) --
	(137.53, 43.84) --
	(139.22, 43.59) --
	(140.91, 43.59) --
	(142.60, 43.34) --
	(144.29, 42.84) --
	(145.98, 42.08) --
	(147.67, 41.57) --
	(149.36, 40.00) --
	(151.05, 39.20) --
	(152.75, 38.94) --
	(154.44, 38.39) --
	(156.13, 38.39);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,177.96) --
	( 58.09,173.46) --
	( 59.78,169.33) --
	( 61.47,164.31) --
	( 63.16,160.00) --
	( 64.85,160.59) --
	( 66.54,161.76) --
	( 68.23,160.29) --
	( 69.92,151.26) --
	( 71.61,146.12) --
	( 73.30,141.71) --
	( 74.99,136.01) --
	( 76.68,131.18) --
	( 78.37,126.43) --
	( 80.06,122.85) --
	( 81.75,118.70) --
	( 83.44,113.67) --
	( 85.13,108.88) --
	( 86.82,104.47) --
	( 88.51, 99.85) --
	( 90.20, 96.07) --
	( 91.89, 92.52) --
	( 93.59, 88.61) --
	( 95.28, 84.76) --
	( 96.97, 81.12) --
	( 98.66, 78.16) --
	(100.35, 75.31) --
	(102.04, 73.32) --
	(103.73, 71.26) --
	(105.42, 68.81) --
	(107.11, 67.21) --
	(108.80, 65.58) --
	(110.49, 63.89) --
	(112.18, 62.15) --
	(113.87, 59.98) --
	(115.56, 59.24) --
	(117.25, 56.95) --
	(118.94, 55.97) --
	(120.63, 55.37) --
	(122.32, 53.95) --
	(124.01, 52.29) --
	(125.70, 51.65) --
	(127.39, 51.22) --
	(129.08, 50.13) --
	(130.77, 48.56) --
	(132.46, 48.11) --
	(134.15, 47.42) --
	(135.84, 46.96) --
	(137.53, 46.49) --
	(139.22, 45.30) --
	(140.91, 44.08) --
	(142.60, 43.34) --
	(144.29, 43.59) --
	(145.98, 43.09) --
	(147.67, 42.59) --
	(149.36, 42.08) --
	(151.05, 41.57) --
	(152.75, 40.27) --
	(154.44, 39.47) --
	(156.13, 38.66) --
	(157.82, 38.12) --
	(159.51, 38.12);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,177.31) --
	( 58.09,172.76) --
	( 59.78,168.31) --
	( 61.47,163.19) --
	( 63.16,159.09) --
	( 64.85,160.00) --
	( 66.54,160.89) --
	( 68.23,160.29) --
	( 69.92,150.56) --
	( 71.61,144.95) --
	( 73.30,140.87) --
	( 74.99,135.08) --
	( 76.68,130.67) --
	( 78.37,125.77) --
	( 80.06,121.84) --
	( 81.75,117.81) --
	( 83.44,112.90) --
	( 85.13,107.74) --
	( 86.82,103.06) --
	( 88.51, 99.04) --
	( 90.20, 95.30) --
	( 91.89, 92.21) --
	( 93.59, 87.73) --
	( 95.28, 84.29) --
	( 96.97, 80.62) --
	( 98.66, 77.36) --
	(100.35, 75.44) --
	(102.04, 73.17) --
	(103.73, 71.26) --
	(105.42, 69.27) --
	(107.11, 67.70) --
	(108.80, 65.91) --
	(110.49, 64.06) --
	(112.18, 62.50) --
	(113.87, 60.53) --
	(115.56, 59.42) --
	(117.25, 57.34) --
	(118.94, 55.77) --
	(120.63, 55.37) --
	(122.32, 54.16) --
	(124.01, 52.29) --
	(125.70, 51.86) --
	(127.39, 51.00) --
	(129.08, 50.35) --
	(130.77, 49.24) --
	(132.46, 47.88) --
	(134.15, 47.42) --
	(135.84, 47.19) --
	(137.53, 46.49) --
	(139.22, 45.78) --
	(140.91, 44.82) --
	(142.60, 43.84) --
	(144.29, 43.59) --
	(145.98, 43.59) --
	(147.67, 43.09) --
	(149.36, 42.34) --
	(151.05, 41.83) --
	(152.75, 41.31) --
	(154.44, 40.27) --
	(156.13, 39.20) --
	(157.82, 38.66) --
	(159.51, 38.39) --
	(161.20, 38.39);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.24) --
	( 56.40,174.39) --
	( 58.09,169.83) --
	( 59.78,165.41) --
	( 61.47,160.00) --
	( 63.16,158.79) --
	( 64.85,160.29) --
	( 66.54,160.89) --
	( 68.23,153.33) --
	( 69.92,146.12) --
	( 71.61,142.13) --
	( 73.30,136.47) --
	( 74.99,131.18) --
	( 76.68,126.43) --
	( 78.37,122.44) --
	( 80.06,118.58) --
	( 81.75,113.39) --
	( 83.44,108.27) --
	( 85.13,103.48) --
	( 86.82, 99.41) --
	( 88.51, 95.88) --
	( 90.20, 92.52) --
	( 91.89, 88.39) --
	( 93.59, 84.64) --
	( 95.28, 80.99) --
	( 96.97, 77.89) --
	( 98.66, 75.31) --
	(100.35, 72.88) --
	(102.04, 71.26) --
	(103.73, 69.58) --
	(105.42, 67.38) --
	(107.11, 65.91) --
	(108.80, 64.06) --
	(110.49, 61.97) --
	(112.18, 60.35) --
	(113.87, 59.05) --
	(115.56, 57.15) --
	(117.25, 55.77) --
	(118.94, 54.97) --
	(120.63, 53.75) --
	(122.32, 52.29) --
	(124.01, 51.86) --
	(125.70, 51.22) --
	(127.39, 49.91) --
	(129.08, 49.02) --
	(130.77, 47.65) --
	(132.46, 47.42) --
	(134.15, 46.96) --
	(135.84, 46.25) --
	(137.53, 45.30) --
	(139.22, 44.08) --
	(140.91, 43.34) --
	(142.60, 43.34) --
	(144.29, 43.34) --
	(145.98, 42.84) --
	(147.67, 42.08) --
	(149.36, 41.31) --
	(151.05, 40.27) --
	(152.75, 40.00) --
	(154.44, 38.94) --
	(156.13, 38.66) --
	(157.82, 38.39) --
	(159.51, 38.12);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,176.43) --
	( 58.09,172.52) --
	( 59.78,167.79) --
	( 61.47,162.91) --
	( 63.16,160.29) --
	( 64.85,161.76) --
	( 66.54,162.62) --
	( 68.23,156.92) --
	( 69.92,148.75) --
	( 71.61,144.56) --
	( 73.30,140.02) --
	( 74.99,134.60) --
	( 76.68,129.64) --
	( 78.37,125.27) --
	( 80.06,121.54) --
	( 81.75,117.49) --
	( 83.44,112.19) --
	( 85.13,107.27) --
	( 86.82,102.55) --
	( 88.51, 98.95) --
	( 90.20, 95.30) --
	( 91.89, 91.90) --
	( 93.59, 87.84) --
	( 95.28, 84.05) --
	( 96.97, 81.12) --
	( 98.66, 77.76) --
	(100.35, 75.44) --
	(102.04, 73.32) --
	(103.73, 71.26) --
	(105.42, 69.43) --
	(107.11, 67.86) --
	(108.80, 66.24) --
	(110.49, 64.23) --
	(112.18, 62.85) --
	(113.87, 60.71) --
	(115.56, 59.61) --
	(117.25, 57.72) --
	(118.94, 56.37) --
	(120.63, 55.57) --
	(122.32, 54.57) --
	(124.01, 53.13) --
	(125.70, 52.07) --
	(127.39, 51.43) --
	(129.08, 50.78) --
	(130.77, 49.69) --
	(132.46, 48.34) --
	(134.15, 47.42) --
	(135.84, 47.42) --
	(137.53, 47.19) --
	(139.22, 46.01) --
	(140.91, 45.54) --
	(142.60, 44.08) --
	(144.29, 43.59) --
	(145.98, 43.34) --
	(147.67, 43.09) --
	(149.36, 43.09) --
	(151.05, 42.34) --
	(152.75, 41.57) --
	(154.44, 41.05) --
	(156.13, 40.00) --
	(157.82, 39.47) --
	(159.51, 38.66) --
	(161.20, 38.39) --
	(162.89, 38.39);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,178.60) --
	( 58.09,173.23) --
	( 59.78,168.82) --
	( 61.47,163.47) --
	( 63.16,159.09) --
	( 64.85,158.48) --
	( 66.54,160.00) --
	( 68.23,159.70) --
	( 69.92,150.56) --
	( 71.61,144.56) --
	( 73.30,140.02) --
	( 74.99,134.13) --
	( 76.68,128.59) --
	( 78.37,124.87) --
	( 80.06,120.76) --
	( 81.75,116.31) --
	( 83.44,110.89) --
	( 85.13,105.61) --
	( 86.82,101.44) --
	( 88.51, 97.48) --
	( 90.20, 93.93) --
	( 91.89, 90.23) --
	( 93.59, 86.03) --
	( 95.28, 82.36) --
	( 96.97, 79.21) --
	( 98.66, 76.55) --
	(100.35, 74.46) --
	(102.04, 72.15) --
	(103.73, 70.35) --
	(105.42, 68.17) --
	(107.11, 66.73) --
	(108.80, 65.07) --
	(110.49, 63.20) --
	(112.18, 60.89) --
	(113.87, 59.79) --
	(115.56, 58.11) --
	(117.25, 56.37) --
	(118.94, 55.57) --
	(120.63, 54.77) --
	(122.32, 53.13) --
	(124.01, 51.86) --
	(125.70, 51.22) --
	(127.39, 50.35) --
	(129.08, 49.02) --
	(130.77, 47.88) --
	(132.46, 47.42) --
	(134.15, 47.19) --
	(135.84, 46.49) --
	(137.53, 45.78) --
	(139.22, 44.33) --
	(140.91, 43.59) --
	(142.60, 43.34) --
	(144.29, 43.34) --
	(145.98, 42.59) --
	(147.67, 41.83) --
	(149.36, 41.57) --
	(151.05, 40.53) --
	(152.75, 39.74) --
	(154.44, 38.66) --
	(156.13, 38.39) --
	(157.82, 38.39);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,176.20) --
	( 58.09,171.80) --
	( 59.78,167.27) --
	( 61.47,161.76) --
	( 63.16,157.24) --
	( 64.85,158.48) --
	( 66.54,159.39) --
	( 68.23,157.86) --
	( 69.92,148.38) --
	( 71.61,143.36) --
	( 73.30,137.38) --
	( 74.99,131.68) --
	( 76.68,126.98) --
	( 78.37,122.67) --
	( 80.06,118.77) --
	( 81.75,113.67) --
	( 83.44,108.27) --
	( 85.13,103.73) --
	( 86.82, 99.04) --
	( 88.51, 95.30) --
	( 90.20, 91.59) --
	( 91.89, 87.50) --
	( 93.59, 83.69) --
	( 95.28, 80.23) --
	( 96.97, 77.22) --
	( 98.66, 74.75) --
	(100.35, 72.74) --
	(102.04, 70.66) --
	(103.73, 68.33) --
	(105.42, 67.05) --
	(107.11, 64.91) --
	(108.80, 63.20) --
	(110.49, 60.89) --
	(112.18, 59.79) --
	(113.87, 57.92) --
	(115.56, 56.37) --
	(117.25, 55.97) --
	(118.94, 54.57) --
	(120.63, 53.13) --
	(122.32, 52.07) --
	(124.01, 51.43) --
	(125.70, 50.35) --
	(127.39, 48.79) --
	(129.08, 47.88) --
	(130.77, 47.65) --
	(132.46, 47.19) --
	(134.15, 46.25) --
	(135.84, 45.54) --
	(137.53, 44.33) --
	(139.22, 43.59) --
	(140.91, 43.34) --
	(142.60, 43.34) --
	(144.29, 42.59) --
	(145.98, 41.57) --
	(147.67, 40.79) --
	(149.36, 40.00) --
	(151.05, 39.20) --
	(152.75, 38.39) --
	(154.44, 38.39);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,178.17) --
	( 58.09,174.16) --
	( 59.78,169.83) --
	( 61.47,165.41) --
	( 63.16,160.89) --
	( 64.85,160.59) --
	( 66.54,162.05) --
	( 68.23,161.76) --
	( 69.92,154.00) --
	( 71.61,147.64) --
	( 73.30,143.76) --
	( 74.99,139.15) --
	( 76.68,133.65) --
	( 78.37,129.12) --
	( 80.06,124.98) --
	( 81.75,121.36) --
	( 83.44,117.75) --
	( 85.13,112.83) --
	( 86.82,108.20) --
	( 88.51,103.89) --
	( 90.20, 99.94) --
	( 91.89, 96.64) --
	( 93.59, 93.02) --
	( 95.28, 89.26) --
	( 96.97, 85.92) --
	( 98.66, 82.60) --
	(100.35, 79.46) --
	(102.04, 76.95) --
	(103.73, 74.75) --
	(105.42, 73.03) --
	(107.11, 71.11) --
	(108.80, 69.43) --
	(110.49, 67.70) --
	(112.18, 66.24) --
	(113.87, 64.57) --
	(115.56, 62.85) --
	(117.25, 60.89) --
	(118.94, 59.79) --
	(120.63, 58.11) --
	(122.32, 56.76) --
	(124.01, 55.97) --
	(125.70, 54.97) --
	(127.39, 53.33) --
	(129.08, 52.50) --
	(130.77, 52.07) --
	(132.46, 51.22) --
	(134.15, 50.13) --
	(135.84, 48.79) --
	(137.53, 48.34) --
	(139.22, 48.11) --
	(140.91, 47.42) --
	(142.60, 47.19) --
	(144.29, 45.78) --
	(145.98, 44.82) --
	(147.67, 44.33) --
	(149.36, 43.84) --
	(151.05, 43.84) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 42.08) --
	(157.82, 41.05) --
	(159.51, 40.27) --
	(161.20, 39.74) --
	(162.89, 39.20) --
	(164.58, 38.94) --
	(166.27, 38.66) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,178.17) --
	( 58.09,173.93) --
	( 59.78,170.08) --
	( 61.47,165.95) --
	( 63.16,160.59) --
	( 64.85,155.96) --
	( 66.54,151.61) --
	( 68.23,147.26) --
	( 69.92,143.76) --
	( 71.61,139.15) --
	( 73.30,134.60) --
	( 74.99,130.16) --
	( 76.68,125.94) --
	( 78.37,122.38) --
	( 80.06,118.83) --
	( 81.75,114.15) --
	( 83.44,109.49) --
	( 85.13,105.04) --
	( 86.82,101.18) --
	( 88.51, 97.30) --
	( 90.20, 94.32) --
	( 91.89, 91.18) --
	( 93.59, 87.06) --
	( 95.28, 83.81) --
	( 96.97, 80.62) --
	( 98.66, 77.89) --
	(100.35, 75.31) --
	(102.04, 73.32) --
	(103.73, 71.26) --
	(105.42, 69.43) --
	(107.11, 67.70) --
	(108.80, 66.73) --
	(110.49, 64.40) --
	(112.18, 63.20) --
	(113.87, 61.61) --
	(115.56, 59.98) --
	(117.25, 58.86) --
	(118.94, 57.15) --
	(120.63, 56.17) --
	(122.32, 55.37) --
	(124.01, 54.16) --
	(125.70, 52.92) --
	(127.39, 52.07) --
	(129.08, 51.43) --
	(130.77, 50.57) --
	(132.46, 49.46) --
	(134.15, 48.34) --
	(135.84, 47.65) --
	(137.53, 47.65) --
	(139.22, 46.72) --
	(140.91, 46.01) --
	(142.60, 45.06) --
	(144.29, 44.33) --
	(145.98, 43.59) --
	(147.67, 43.84) --
	(149.36, 43.59) --
	(151.05, 43.09) --
	(152.75, 42.34) --
	(154.44, 41.83) --
	(156.13, 41.05) --
	(157.82, 40.00) --
	(159.51, 39.47) --
	(161.20, 39.20) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,175.31) --
	( 58.09,171.31) --
	( 59.78,167.01) --
	( 61.47,161.18) --
	( 63.16,159.09) --
	( 64.85,160.89) --
	( 66.54,161.76) --
	( 68.23,156.92) --
	( 69.92,148.01) --
	( 71.61,143.76) --
	( 73.30,138.72) --
	( 74.99,133.65) --
	( 76.68,129.12) --
	( 78.37,124.93) --
	( 80.06,121.00) --
	( 81.75,117.16) --
	( 83.44,112.05) --
	( 85.13,107.66) --
	( 86.82,102.98) --
	( 88.51, 98.95) --
	( 90.20, 95.59) --
	( 91.89, 92.11) --
	( 93.59, 88.61) --
	( 95.28, 84.52) --
	( 96.97, 81.12) --
	( 98.66, 78.16) --
	(100.35, 75.72) --
	(102.04, 73.61) --
	(103.73, 71.71) --
	(105.42, 70.05) --
	(107.11, 68.02) --
	(108.80, 67.05) --
	(110.49, 64.91) --
	(112.18, 63.37) --
	(113.87, 60.89) --
	(115.56, 59.79) --
	(117.25, 58.11) --
	(118.94, 56.56) --
	(120.63, 55.77) --
	(122.32, 54.57) --
	(124.01, 53.13) --
	(125.70, 52.07) --
	(127.39, 51.86) --
	(129.08, 51.00) --
	(130.77, 49.91) --
	(132.46, 48.56) --
	(134.15, 48.11) --
	(135.84, 47.88) --
	(137.53, 47.19) --
	(139.22, 46.25) --
	(140.91, 45.54) --
	(142.60, 44.33) --
	(144.29, 44.08) --
	(145.98, 43.59) --
	(147.67, 43.59) --
	(149.36, 42.84) --
	(151.05, 41.83) --
	(152.75, 41.31) --
	(154.44, 40.53) --
	(156.13, 39.74) --
	(157.82, 39.20) --
	(159.51, 38.39) --
	(161.20, 38.39) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,173.70) --
	( 58.09,169.33) --
	( 59.78,164.03) --
	( 61.47,158.48) --
	( 63.16,152.65) --
	( 64.85,147.26) --
	( 66.54,142.54) --
	( 68.23,136.93) --
	( 69.92,130.67) --
	( 71.61,125.71) --
	( 73.30,121.30) --
	( 74.99,116.97) --
	( 76.68,110.52) --
	( 78.37,105.37) --
	( 80.06,100.03) --
	( 81.75, 95.88) --
	( 83.44, 92.11) --
	( 85.13, 87.06) --
	( 86.82, 82.85) --
	( 88.51, 78.81) --
	( 90.20, 75.72) --
	( 91.89, 72.88) --
	( 93.59, 70.35) --
	( 95.28, 68.33) --
	( 96.97, 66.07) --
	( 98.66, 63.89) --
	(100.35, 61.43) --
	(102.04, 59.79) --
	(103.73, 57.92) --
	(105.42, 55.97) --
	(107.11, 54.77) --
	(108.80, 53.33) --
	(110.49, 51.86) --
	(112.18, 51.43) --
	(113.87, 49.91) --
	(115.56, 48.56) --
	(117.25, 47.65) --
	(118.94, 47.19) --
	(120.63, 46.49) --
	(122.32, 45.78) --
	(124.01, 44.33) --
	(125.70, 43.34) --
	(127.39, 43.09) --
	(129.08, 42.84) --
	(130.77, 41.83) --
	(132.46, 41.31) --
	(134.15, 40.53) --
	(135.84, 40.00) --
	(137.53, 38.66) --
	(139.22, 38.39) --
	(140.91, 38.12);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,175.53) --
	( 58.09,169.83) --
	( 59.78,164.03) --
	( 61.47,157.24) --
	( 63.16,151.96) --
	( 64.85,152.65) --
	( 66.54,153.33) --
	( 68.23,151.96) --
	( 69.92,142.13) --
	( 71.61,133.65) --
	( 73.30,126.98) --
	( 74.99,121.96) --
	( 76.68,116.51) --
	( 78.37,109.34) --
	( 80.06,103.14) --
	( 81.75, 98.41) --
	( 83.44, 93.23) --
	( 85.13, 88.17) --
	( 86.82, 83.45) --
	( 88.51, 78.81) --
	( 90.20, 75.31) --
	( 91.89, 72.45) --
	( 93.59, 69.58) --
	( 95.28, 67.54) --
	( 96.97, 64.74) --
	( 98.66, 62.85) --
	(100.35, 60.35) --
	(102.04, 58.11) --
	(103.73, 56.37) --
	(105.42, 55.17) --
	(107.11, 52.92) --
	(108.80, 51.86) --
	(110.49, 51.00) --
	(112.18, 49.02) --
	(113.87, 48.34) --
	(115.56, 47.88) --
	(117.25, 46.72) --
	(118.94, 45.30) --
	(120.63, 44.08) --
	(122.32, 43.59) --
	(124.01, 43.34) --
	(125.70, 42.59) --
	(127.39, 41.57) --
	(129.08, 40.27) --
	(130.77, 39.74) --
	(132.46, 38.94) --
	(134.15, 38.66) --
	(135.84, 38.12);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,174.62) --
	( 58.09,169.83) --
	( 59.78,163.47) --
	( 61.47,157.24) --
	( 63.16,153.33) --
	( 64.85,154.33) --
	( 66.54,155.32) --
	( 68.23,151.96) --
	( 69.92,142.54) --
	( 71.61,135.08) --
	( 73.30,128.59) --
	( 74.99,123.38) --
	( 76.68,118.26) --
	( 78.37,111.69) --
	( 80.06,105.53) --
	( 81.75, 99.76) --
	( 83.44, 95.40) --
	( 85.13, 90.65) --
	( 86.82, 85.46) --
	( 88.51, 80.99) --
	( 90.20, 77.09) --
	( 91.89, 74.46) --
	( 93.59, 71.56) --
	( 95.28, 69.58) --
	( 96.97, 67.38) --
	( 98.66, 64.74) --
	(100.35, 62.85) --
	(102.04, 60.35) --
	(103.73, 58.49) --
	(105.42, 56.37) --
	(107.11, 55.57) --
	(108.80, 53.75) --
	(110.49, 52.29) --
	(112.18, 51.43) --
	(113.87, 50.13) --
	(115.56, 48.56) --
	(117.25, 47.88) --
	(118.94, 47.42) --
	(120.63, 46.25) --
	(122.32, 45.30) --
	(124.01, 43.84) --
	(125.70, 43.59) --
	(127.39, 43.59) --
	(129.08, 42.59) --
	(130.77, 42.08) --
	(132.46, 41.05) --
	(134.15, 39.74) --
	(135.84, 38.94) --
	(137.53, 38.39) --
	(139.22, 38.12);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,175.98) --
	( 58.09,171.31) --
	( 59.78,166.21) --
	( 61.47,160.59) --
	( 63.16,154.99) --
	( 64.85,155.64) --
	( 66.54,157.24) --
	( 68.23,155.64) --
	( 69.92,146.50) --
	( 71.61,139.15) --
	( 73.30,132.67) --
	( 74.99,126.98) --
	( 76.68,121.90) --
	( 78.37,117.23) --
	( 80.06,110.60) --
	( 81.75,104.72) --
	( 83.44, 99.94) --
	( 85.13, 95.20) --
	( 86.82, 90.97) --
	( 88.51, 86.26) --
	( 90.20, 81.87) --
	( 91.89, 77.76) --
	( 93.59, 74.89) --
	( 95.28, 72.45) --
	( 96.97, 70.05) --
	( 98.66, 67.86) --
	(100.35, 66.07) --
	(102.04, 63.54) --
	(103.73, 61.07) --
	(105.42, 59.79) --
	(107.11, 58.11) --
	(108.80, 56.37) --
	(110.49, 55.37) --
	(112.18, 53.33) --
	(113.87, 52.29) --
	(115.56, 51.65) --
	(117.25, 50.78) --
	(118.94, 49.02) --
	(120.63, 47.88) --
	(122.32, 47.42) --
	(124.01, 46.96) --
	(125.70, 46.01) --
	(127.39, 44.57) --
	(129.08, 43.59) --
	(130.77, 43.84) --
	(132.46, 43.34) --
	(134.15, 42.84) --
	(135.84, 41.83) --
	(137.53, 41.05) --
	(139.22, 40.00) --
	(140.91, 38.94) --
	(142.60, 38.12) --
	(144.29, 38.12);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,172.99) --
	( 58.09,167.27) --
	( 59.78,160.59) --
	( 61.47,154.33) --
	( 63.16,151.61) --
	( 64.85,152.99) --
	( 66.54,153.66) --
	( 68.23,149.12) --
	( 69.92,139.59) --
	( 71.61,131.18) --
	( 73.30,125.10) --
	( 74.99,120.39) --
	( 76.68,114.08) --
	( 78.37,107.43) --
	( 80.06,101.52) --
	( 81.75, 96.64) --
	( 83.44, 92.00) --
	( 85.13, 87.17) --
	( 86.82, 82.60) --
	( 88.51, 78.42) --
	( 90.20, 75.31) --
	( 91.89, 72.45) --
	( 93.59, 69.89) --
	( 95.28, 67.86) --
	( 96.97, 65.91) --
	( 98.66, 63.72) --
	(100.35, 61.07) --
	(102.04, 59.61) --
	(103.73, 56.76) --
	(105.42, 55.77) --
	(107.11, 54.77) --
	(108.80, 53.13) --
	(110.49, 51.65) --
	(112.18, 51.00) --
	(113.87, 49.69) --
	(115.56, 48.11) --
	(117.25, 47.42) --
	(118.94, 46.96) --
	(120.63, 45.78) --
	(122.32, 44.33) --
	(124.01, 43.59) --
	(125.70, 43.34) --
	(127.39, 42.84) --
	(129.08, 42.08) --
	(130.77, 41.05) --
	(132.46, 40.00) --
	(134.15, 38.94) --
	(135.84, 38.39) --
	(137.53, 38.12);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,175.31) --
	( 58.09,170.08) --
	( 59.78,164.59) --
	( 61.47,159.09) --
	( 63.16,154.66) --
	( 64.85,155.96) --
	( 66.54,156.92) --
	( 68.23,154.00) --
	( 69.92,144.56) --
	( 71.61,137.38) --
	( 73.30,131.68) --
	( 74.99,126.98) --
	( 76.68,121.72) --
	( 78.37,117.10) --
	( 80.06,110.82) --
	( 81.75,105.69) --
	( 83.44,100.83) --
	( 85.13, 96.35) --
	( 86.82, 92.92) --
	( 88.51, 88.50) --
	( 90.20, 83.93) --
	( 91.89, 80.74) --
	( 93.59, 77.22) --
	( 95.28, 74.60) --
	( 96.97, 72.15) --
	( 98.66, 70.35) --
	(100.35, 68.02) --
	(102.04, 66.73) --
	(103.73, 64.23) --
	(105.42, 62.67) --
	(107.11, 60.35) --
	(108.80, 59.05) --
	(110.49, 56.95) --
	(112.18, 55.97) --
	(113.87, 54.97) --
	(115.56, 53.33) --
	(117.25, 52.07) --
	(118.94, 51.86) --
	(120.63, 50.57) --
	(122.32, 49.24) --
	(124.01, 47.88) --
	(125.70, 47.42) --
	(127.39, 46.96) --
	(129.08, 46.25) --
	(130.77, 45.30) --
	(132.46, 44.33) --
	(134.15, 43.34) --
	(135.84, 43.09) --
	(137.53, 42.84) --
	(139.22, 42.08) --
	(140.91, 41.31) --
	(142.60, 41.05) --
	(144.29, 40.00) --
	(145.98, 39.20) --
	(147.67, 38.66) --
	(149.36, 38.66);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,176.20) --
	( 58.09,170.82) --
	( 59.78,165.68) --
	( 61.47,159.39) --
	( 63.16,153.66) --
	( 64.85,153.33) --
	( 66.54,154.66) --
	( 68.23,154.00) --
	( 69.92,146.89) --
	( 71.61,137.83) --
	( 73.30,131.68) --
	( 74.99,126.05) --
	( 76.68,121.24) --
	( 78.37,116.38) --
	( 80.06,109.49) --
	( 81.75,104.23) --
	( 83.44, 99.04) --
	( 85.13, 94.81) --
	( 86.82, 91.18) --
	( 88.51, 86.26) --
	( 90.20, 82.24) --
	( 91.89, 78.81) --
	( 93.59, 75.31) --
	( 95.28, 72.88) --
	( 96.97, 70.50) --
	( 98.66, 68.65) --
	(100.35, 66.89) --
	(102.04, 64.40) --
	(103.73, 62.85) --
	(105.42, 60.35) --
	(107.11, 59.05) --
	(108.80, 56.95) --
	(110.49, 55.57) --
	(112.18, 54.77) --
	(113.87, 52.92) --
	(115.56, 51.86) --
	(117.25, 51.22) --
	(118.94, 49.91) --
	(120.63, 48.11) --
	(122.32, 47.65) --
	(124.01, 47.42) --
	(125.70, 46.49) --
	(127.39, 45.78) --
	(129.08, 44.08) --
	(130.77, 43.34) --
	(132.46, 43.34) --
	(134.15, 42.84) --
	(135.84, 42.34) --
	(137.53, 41.57) --
	(139.22, 40.27) --
	(140.91, 39.74) --
	(142.60, 38.94) --
	(144.29, 38.66) --
	(145.98, 38.12);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,173.23) --
	( 58.09,168.05) --
	( 59.78,161.47) --
	( 61.47,154.33) --
	( 63.16,151.26) --
	( 64.85,152.30) --
	( 66.54,153.33) --
	( 68.23,150.56) --
	( 69.92,140.02) --
	( 71.61,132.18) --
	( 73.30,126.38) --
	( 74.99,121.12) --
	( 76.68,115.84) --
	( 78.37,108.96) --
	( 80.06,103.14) --
	( 81.75, 98.41) --
	( 83.44, 93.63) --
	( 85.13, 89.48) --
	( 86.82, 84.40) --
	( 88.51, 80.36) --
	( 90.20, 77.22) --
	( 91.89, 74.46) --
	( 93.59, 71.86) --
	( 95.28, 69.43) --
	( 96.97, 67.54) --
	( 98.66, 65.41) --
	(100.35, 63.54) --
	(102.04, 61.07) --
	(103.73, 59.24) --
	(105.42, 57.15) --
	(107.11, 55.97) --
	(108.80, 54.77) --
	(110.49, 52.71) --
	(112.18, 51.86) --
	(113.87, 51.22) --
	(115.56, 50.13) --
	(117.25, 48.34) --
	(118.94, 47.88) --
	(120.63, 47.19) --
	(122.32, 46.49) --
	(124.01, 45.54) --
	(125.70, 44.08) --
	(127.39, 43.34) --
	(129.08, 43.34) --
	(130.77, 42.84) --
	(132.46, 42.08) --
	(134.15, 40.79) --
	(135.84, 39.74) --
	(137.53, 39.20) --
	(139.22, 38.66) --
	(140.91, 38.39);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,172.52) --
	( 58.09,166.74) --
	( 59.78,159.70) --
	( 61.47,152.65) --
	( 63.16,149.12) --
	( 64.85,150.56) --
	( 66.54,151.26) --
	( 68.23,148.38) --
	( 69.92,137.83) --
	( 71.61,129.12) --
	( 73.30,123.73) --
	( 74.99,118.70) --
	( 76.68,111.62) --
	( 78.37,104.96) --
	( 80.06, 99.85) --
	( 81.75, 94.91) --
	( 83.44, 90.23) --
	( 85.13, 85.57) --
	( 86.82, 81.37) --
	( 88.51, 77.49) --
	( 90.20, 74.60) --
	( 91.89, 71.86) --
	( 93.59, 69.89) --
	( 95.28, 67.70) --
	( 96.97, 65.07) --
	( 98.66, 63.20) --
	(100.35, 60.71) --
	(102.04, 59.05) --
	(103.73, 56.56) --
	(105.42, 55.77) --
	(107.11, 54.36) --
	(108.80, 52.50) --
	(110.49, 51.65) --
	(112.18, 50.57) --
	(113.87, 49.24) --
	(115.56, 47.88) --
	(117.25, 47.19) --
	(118.94, 46.96) --
	(120.63, 46.01) --
	(122.32, 44.57) --
	(124.01, 43.84) --
	(125.70, 43.34) --
	(127.39, 43.09) --
	(129.08, 42.34) --
	(130.77, 41.05) --
	(132.46, 40.00) --
	(134.15, 39.20) --
	(135.84, 38.39) --
	(137.53, 38.12);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,175.98) --
	( 58.09,170.08) --
	( 59.78,164.59) --
	( 61.47,157.24) --
	( 63.16,152.30) --
	( 64.85,151.26) --
	( 66.54,152.30) --
	( 68.23,152.30) --
	( 69.92,144.56) --
	( 71.61,135.08) --
	( 73.30,129.12) --
	( 74.99,123.38) --
	( 76.68,118.58) --
	( 78.37,111.98) --
	( 80.06,105.77) --
	( 81.75,100.47) --
	( 83.44, 96.16) --
	( 85.13, 92.11) --
	( 86.82, 87.50) --
	( 88.51, 83.09) --
	( 90.20, 79.59) --
	( 91.89, 76.27) --
	( 93.59, 73.46) --
	( 95.28, 71.71) --
	( 96.97, 69.43) --
	( 98.66, 67.38) --
	(100.35, 65.24) --
	(102.04, 63.54) --
	(103.73, 60.89) --
	(105.42, 59.42) --
	(107.11, 57.34) --
	(108.80, 56.37) --
	(110.49, 54.97) --
	(112.18, 53.75) --
	(113.87, 51.86) --
	(115.56, 51.43) --
	(117.25, 50.13) --
	(118.94, 48.79) --
	(120.63, 47.65) --
	(122.32, 47.19) --
	(124.01, 46.49) --
	(125.70, 45.54) --
	(127.39, 44.33) --
	(129.08, 43.59) --
	(130.77, 43.09) --
	(132.46, 42.59) --
	(134.15, 42.34) --
	(135.84, 41.57) --
	(137.53, 40.27) --
	(139.22, 39.47) --
	(140.91, 38.39) --
	(142.60, 38.39) --
	(144.29, 38.12);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,175.53) --
	( 58.09,169.83) --
	( 59.78,163.19) --
	( 61.47,157.24) --
	( 63.16,152.30) --
	( 64.85,152.99) --
	( 66.54,153.66) --
	( 68.23,152.30) --
	( 69.92,143.76) --
	( 71.61,135.08) --
	( 73.30,128.59) --
	( 74.99,123.32) --
	( 76.68,118.45) --
	( 78.37,111.76) --
	( 80.06,105.85) --
	( 81.75,100.30) --
	( 83.44, 96.26) --
	( 85.13, 91.90) --
	( 86.82, 87.62) --
	( 88.51, 83.09) --
	( 90.20, 78.81) --
	( 91.89, 76.14) --
	( 93.59, 73.61) --
	( 95.28, 71.56) --
	( 96.97, 69.43) --
	( 98.66, 67.21) --
	(100.35, 65.41) --
	(102.04, 63.20) --
	(103.73, 60.89) --
	(105.42, 59.42) --
	(107.11, 57.34) --
	(108.80, 55.97) --
	(110.49, 54.77) --
	(112.18, 53.33) --
	(113.87, 51.65) --
	(115.56, 51.22) --
	(117.25, 50.13) --
	(118.94, 48.34) --
	(120.63, 47.65) --
	(122.32, 47.19) --
	(124.01, 46.72) --
	(125.70, 45.78) --
	(127.39, 44.08) --
	(129.08, 43.34) --
	(130.77, 43.34) --
	(132.46, 43.09) --
	(134.15, 42.34) --
	(135.84, 41.57) --
	(137.53, 40.53) --
	(139.22, 39.47) --
	(140.91, 38.66) --
	(142.60, 38.66);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,178.60) --
	( 58.09,174.62) --
	( 59.78,170.58) --
	( 61.47,166.48) --
	( 63.16,162.05) --
	( 64.85,157.24) --
	( 66.54,152.65) --
	( 68.23,148.75) --
	( 69.92,144.95) --
	( 71.61,140.87) --
	( 73.30,136.47) --
	( 74.99,132.18) --
	( 76.68,127.52) --
	( 78.37,124.36) --
	( 80.06,120.88) --
	( 81.75,117.49) --
	( 83.44,112.90) --
	( 85.13,108.66) --
	( 86.82,104.72) --
	( 88.51,100.65) --
	( 90.20, 97.39) --
	( 91.89, 94.12) --
	( 93.59, 90.97) --
	( 95.28, 87.62) --
	( 96.97, 83.33) --
	( 98.66, 80.62) --
	(100.35, 77.62) --
	(102.04, 75.31) --
	(103.73, 73.46) --
	(105.42, 71.41) --
	(107.11, 69.43) --
	(108.80, 67.70) --
	(110.49, 66.07) --
	(112.18, 64.06) --
	(113.87, 62.15) --
	(115.56, 60.16) --
	(117.25, 59.24) --
	(118.94, 56.95) --
	(120.63, 55.97) --
	(122.32, 55.17) --
	(124.01, 53.75) --
	(125.70, 52.50) --
	(127.39, 51.86) --
	(129.08, 51.43) --
	(130.77, 50.35) --
	(132.46, 49.24) --
	(134.15, 47.88) --
	(135.84, 47.42) --
	(137.53, 47.42) --
	(139.22, 46.25) --
	(140.91, 45.30) --
	(142.60, 44.57) --
	(144.29, 43.59) --
	(145.98, 43.09) --
	(147.67, 43.09) --
	(149.36, 42.59) --
	(151.05, 42.34) --
	(152.75, 41.05) --
	(154.44, 40.53) --
	(156.13, 39.47) --
	(157.82, 38.94) --
	(159.51, 38.39) --
	(161.20, 38.39) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.09) --
	( 58.09,172.99) --
	( 59.78,169.08) --
	( 61.47,164.86) --
	( 63.16,159.70) --
	( 64.85,155.32) --
	( 66.54,151.26) --
	( 68.23,147.26) --
	( 69.92,143.76) --
	( 71.61,138.72) --
	( 73.30,134.60) --
	( 74.99,130.16) --
	( 76.68,126.16) --
	( 78.37,122.50) --
	( 80.06,118.96) --
	( 81.75,115.51) --
	( 83.44,110.60) --
	( 85.13,106.33) --
	( 86.82,102.55) --
	( 88.51, 98.59) --
	( 90.20, 95.40) --
	( 91.89, 92.52) --
	( 93.59, 88.17) --
	( 95.28, 84.52) --
	( 96.97, 81.24) --
	( 98.66, 78.29) --
	(100.35, 75.72) --
	(102.04, 73.32) --
	(103.73, 71.26) --
	(105.42, 69.27) --
	(107.11, 67.86) --
	(108.80, 66.07) --
	(110.49, 64.06) --
	(112.18, 62.32) --
	(113.87, 59.98) --
	(115.56, 59.05) --
	(117.25, 57.15) --
	(118.94, 55.97) --
	(120.63, 55.17) --
	(122.32, 54.16) --
	(124.01, 52.29) --
	(125.70, 51.65) --
	(127.39, 51.00) --
	(129.08, 49.69) --
	(130.77, 48.79) --
	(132.46, 47.65) --
	(134.15, 47.42) --
	(135.84, 46.72) --
	(137.53, 46.25) --
	(139.22, 45.54) --
	(140.91, 44.08) --
	(142.60, 43.34) --
	(144.29, 43.34) --
	(145.98, 42.84) --
	(147.67, 42.59) --
	(149.36, 41.57) --
	(151.05, 40.79) --
	(152.75, 40.00) --
	(154.44, 39.20) --
	(156.13, 38.12) --
	(157.82, 38.12) --
	(159.51, 38.12);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,175.31) --
	( 58.09,171.31) --
	( 59.78,166.74) --
	( 61.47,162.62) --
	( 63.16,162.34) --
	( 64.85,163.19) --
	( 66.54,162.91) --
	( 68.23,154.33) --
	( 69.92,148.75) --
	( 71.61,145.35) --
	( 73.30,140.87) --
	( 74.99,136.01) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,123.49) --
	( 81.75,119.96) --
	( 83.44,116.18) --
	( 85.13,111.11) --
	( 86.82,106.49) --
	( 88.51,102.81) --
	( 90.20, 98.95) --
	( 91.89, 95.49) --
	( 93.59, 92.72) --
	( 95.28, 89.05) --
	( 96.97, 85.11) --
	( 98.66, 81.99) --
	(100.35, 79.08) --
	(102.04, 76.55) --
	(103.73, 74.04) --
	(105.42, 72.74) --
	(107.11, 70.66) --
	(108.80, 69.12) --
	(110.49, 67.38) --
	(112.18, 65.58) --
	(113.87, 64.06) --
	(115.56, 62.50) --
	(117.25, 60.53) --
	(118.94, 59.61) --
	(120.63, 57.53) --
	(122.32, 56.17) --
	(124.01, 55.57) --
	(125.70, 54.36) --
	(127.39, 52.92) --
	(129.08, 51.86) --
	(130.77, 51.65) --
	(132.46, 50.78) --
	(134.15, 49.69) --
	(135.84, 48.11) --
	(137.53, 47.42) --
	(139.22, 47.42) --
	(140.91, 46.96) --
	(142.60, 46.01) --
	(144.29, 45.06) --
	(145.98, 44.08) --
	(147.67, 43.59) --
	(149.36, 43.09) --
	(151.05, 42.84) --
	(152.75, 42.59) --
	(154.44, 41.83) --
	(156.13, 41.05) --
	(157.82, 40.27) --
	(159.51, 39.74) --
	(161.20, 38.94) --
	(162.89, 38.66) --
	(164.58, 38.39);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,177.31) --
	( 58.09,172.99) --
	( 59.78,168.82) --
	( 61.47,164.31) --
	( 63.16,159.70) --
	( 64.85,154.66) --
	( 66.54,150.56) --
	( 68.23,146.50) --
	( 69.92,142.54) --
	( 71.61,137.83) --
	( 73.30,133.16) --
	( 74.99,129.12) --
	( 76.68,125.15) --
	( 78.37,121.18) --
	( 80.06,118.07) --
	( 81.75,113.39) --
	( 83.44,108.96) --
	( 85.13,104.80) --
	( 86.82,100.74) --
	( 88.51, 97.20) --
	( 90.20, 93.93) --
	( 91.89, 90.76) --
	( 93.59, 87.28) --
	( 95.28, 83.81) --
	( 96.97, 80.23) --
	( 98.66, 77.76) --
	(100.35, 75.58) --
	(102.04, 73.89) --
	(103.73, 71.56) --
	(105.42, 70.35) --
	(107.11, 68.33) --
	(108.80, 67.05) --
	(110.49, 65.24) --
	(112.18, 63.72) --
	(113.87, 61.61) --
	(115.56, 60.16) --
	(117.25, 59.24) --
	(118.94, 57.15) --
	(120.63, 55.77) --
	(122.32, 55.17) --
	(124.01, 54.16) --
	(125.70, 52.71) --
	(127.39, 52.29) --
	(129.08, 51.86) --
	(130.77, 51.00) --
	(132.46, 49.69) --
	(134.15, 48.34) --
	(135.84, 48.34) --
	(137.53, 47.88) --
	(139.22, 46.96) --
	(140.91, 46.25) --
	(142.60, 45.30) --
	(144.29, 44.08) --
	(145.98, 43.84) --
	(147.67, 43.59) --
	(149.36, 43.09) --
	(151.05, 42.84) --
	(152.75, 42.08) --
	(154.44, 41.57) --
	(156.13, 40.53) --
	(157.82, 39.74) --
	(159.51, 39.20) --
	(161.20, 38.39) --
	(162.89, 38.39);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,175.08) --
	( 58.09,170.82) --
	( 59.78,167.01) --
	( 61.47,161.76) --
	( 63.16,157.24) --
	( 64.85,152.65) --
	( 66.54,148.38) --
	( 68.23,144.56) --
	( 69.92,140.45) --
	( 71.61,136.01) --
	( 73.30,131.18) --
	( 74.99,126.98) --
	( 76.68,123.90) --
	( 78.37,119.90) --
	( 80.06,116.31) --
	( 81.75,112.05) --
	( 83.44,107.27) --
	( 85.13,103.40) --
	( 86.82, 99.76) --
	( 88.51, 96.45) --
	( 90.20, 93.53) --
	( 91.89, 90.23) --
	( 93.59, 86.26) --
	( 95.28, 82.73) --
	( 96.97, 79.98) --
	( 98.66, 77.62) --
	(100.35, 75.44) --
	(102.04, 73.32) --
	(103.73, 71.41) --
	(105.42, 69.89) --
	(107.11, 68.02) --
	(108.80, 66.89) --
	(110.49, 64.74) --
	(112.18, 63.72) --
	(113.87, 61.79) --
	(115.56, 60.16) --
	(117.25, 59.24) --
	(118.94, 56.95) --
	(120.63, 55.97) --
	(122.32, 55.37) --
	(124.01, 54.16) --
	(125.70, 52.92) --
	(127.39, 51.86) --
	(129.08, 51.43) --
	(130.77, 50.57) --
	(132.46, 49.24) --
	(134.15, 48.11) --
	(135.84, 47.65) --
	(137.53, 47.19) --
	(139.22, 46.96) --
	(140.91, 46.01) --
	(142.60, 45.06) --
	(144.29, 44.08) --
	(145.98, 43.59) --
	(147.67, 43.34) --
	(149.36, 42.84) --
	(151.05, 43.09) --
	(152.75, 42.34) --
	(154.44, 41.57) --
	(156.13, 40.53) --
	(157.82, 39.74) --
	(159.51, 38.94) --
	(161.20, 38.66) --
	(162.89, 38.66) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,176.87) --
	( 58.09,172.99) --
	( 59.78,169.08) --
	( 61.47,165.13) --
	( 63.16,160.29) --
	( 64.85,155.32) --
	( 66.54,151.26) --
	( 68.23,147.64) --
	( 69.92,144.16) --
	( 71.61,140.45) --
	( 73.30,135.54) --
	( 74.99,131.68) --
	( 76.68,127.52) --
	( 78.37,124.30) --
	( 80.06,120.94) --
	( 81.75,117.62) --
	( 83.44,113.18) --
	( 85.13,109.56) --
	( 86.82,104.96) --
	( 88.51,101.44) --
	( 90.20, 98.04) --
	( 91.89, 95.01) --
	( 93.59, 92.21) --
	( 95.28, 88.28) --
	( 96.97, 84.87) --
	( 98.66, 81.74) --
	(100.35, 78.81) --
	(102.04, 76.41) --
	(103.73, 74.32) --
	(105.42, 72.30) --
	(107.11, 70.66) --
	(108.80, 68.49) --
	(110.49, 67.38) --
	(112.18, 65.41) --
	(113.87, 63.72) --
	(115.56, 61.97) --
	(117.25, 60.35) --
	(118.94, 59.05) --
	(120.63, 57.15) --
	(122.32, 56.17) --
	(124.01, 55.57) --
	(125.70, 54.16) --
	(127.39, 52.71) --
	(129.08, 52.07) --
	(130.77, 51.22) --
	(132.46, 50.35) --
	(134.15, 49.46) --
	(135.84, 47.88) --
	(137.53, 47.88) --
	(139.22, 47.19) --
	(140.91, 46.72) --
	(142.60, 46.01) --
	(144.29, 44.82) --
	(145.98, 44.33) --
	(147.67, 43.84) --
	(149.36, 43.59) --
	(151.05, 43.34) --
	(152.75, 42.59) --
	(154.44, 41.83) --
	(156.13, 41.05) --
	(157.82, 40.27) --
	(159.51, 39.47) --
	(161.20, 39.20) --
	(162.89, 38.94) --
	(164.58, 38.12) --
	(166.27, 38.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,177.09) --
	( 58.09,172.52) --
	( 59.78,168.57) --
	( 61.47,163.75) --
	( 63.16,158.48) --
	( 64.85,154.00) --
	( 66.54,149.84) --
	( 68.23,145.73) --
	( 69.92,142.13) --
	( 71.61,136.93) --
	( 73.30,132.18) --
	( 74.99,128.06) --
	( 76.68,124.30) --
	( 78.37,120.82) --
	( 80.06,117.55) --
	( 81.75,113.11) --
	( 83.44,108.58) --
	( 85.13,104.14) --
	( 86.82,100.47) --
	( 88.51, 97.30) --
	( 90.20, 93.83) --
	( 91.89, 90.86) --
	( 93.59, 87.28) --
	( 95.28, 83.81) --
	( 96.97, 80.62) --
	( 98.66, 77.89) --
	(100.35, 75.31) --
	(102.04, 73.32) --
	(103.73, 71.41) --
	(105.42, 69.74) --
	(107.11, 67.86) --
	(108.80, 66.56) --
	(110.49, 64.23) --
	(112.18, 62.67) --
	(113.87, 60.71) --
	(115.56, 59.61) --
	(117.25, 57.72) --
	(118.94, 56.17) --
	(120.63, 55.57) --
	(122.32, 54.57) --
	(124.01, 52.92) --
	(125.70, 51.86) --
	(127.39, 51.86) --
	(129.08, 51.00) --
	(130.77, 49.46) --
	(132.46, 48.11) --
	(134.15, 47.65) --
	(135.84, 47.42) --
	(137.53, 46.72) --
	(139.22, 46.01) --
	(140.91, 45.06) --
	(142.60, 43.84) --
	(144.29, 43.34) --
	(145.98, 43.59) --
	(147.67, 43.09) --
	(149.36, 42.59) --
	(151.05, 41.83) --
	(152.75, 41.05) --
	(154.44, 40.00) --
	(156.13, 39.20) --
	(157.82, 38.94) --
	(159.51, 38.66) --
	(161.20, 38.12);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,177.09) --
	( 58.09,172.04) --
	( 59.78,168.05) --
	( 61.47,163.47) --
	( 63.16,160.00) --
	( 64.85,161.18) --
	( 66.54,162.05) --
	( 68.23,158.48) --
	( 69.92,149.84) --
	( 71.61,144.95) --
	( 73.30,141.30) --
	( 74.99,135.54) --
	( 76.68,130.67) --
	( 78.37,126.98) --
	( 80.06,122.85) --
	( 81.75,119.08) --
	( 83.44,115.11) --
	( 85.13,110.45) --
	( 86.82,106.09) --
	( 88.51,101.78) --
	( 90.20, 98.13) --
	( 91.89, 94.81) --
	( 93.59, 91.70) --
	( 95.28, 88.06) --
	( 96.97, 84.52) --
	( 98.66, 81.24) --
	(100.35, 78.02) --
	(102.04, 75.44) --
	(103.73, 73.32) --
	(105.42, 71.41) --
	(107.11, 70.05) --
	(108.80, 68.02) --
	(110.49, 66.73) --
	(112.18, 64.57) --
	(113.87, 63.20) --
	(115.56, 60.71) --
	(117.25, 59.79) --
	(118.94, 58.11) --
	(120.63, 56.56) --
	(122.32, 55.77) --
	(124.01, 54.57) --
	(125.70, 52.92) --
	(127.39, 51.86) --
	(129.08, 51.22) --
	(130.77, 50.78) --
	(132.46, 49.46) --
	(134.15, 48.11) --
	(135.84, 47.65) --
	(137.53, 46.96) --
	(139.22, 46.72) --
	(140.91, 46.01) --
	(142.60, 44.57) --
	(144.29, 43.84) --
	(145.98, 43.84) --
	(147.67, 43.59) --
	(149.36, 43.09) --
	(151.05, 42.59) --
	(152.75, 42.08) --
	(154.44, 41.05) --
	(156.13, 40.27) --
	(157.82, 39.20) --
	(159.51, 38.66) --
	(161.20, 38.39) --
	(162.89, 38.12) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,175.76) --
	( 58.09,171.80) --
	( 59.78,168.31) --
	( 61.47,163.75) --
	( 63.16,159.39) --
	( 64.85,155.32) --
	( 66.54,150.91) --
	( 68.23,147.26) --
	( 69.92,143.76) --
	( 71.61,140.02) --
	( 73.30,136.01) --
	( 74.99,131.68) --
	( 76.68,128.06) --
	( 78.37,124.81) --
	( 80.06,121.48) --
	( 81.75,118.45) --
	( 83.44,114.70) --
	( 85.13,109.93) --
	( 86.82,106.49) --
	( 88.51,102.89) --
	( 90.20, 99.50) --
	( 91.89, 96.54) --
	( 93.59, 93.23) --
	( 95.28, 90.76) --
	( 96.97, 87.17) --
	( 98.66, 83.69) --
	(100.35, 80.99) --
	(102.04, 78.42) --
	(103.73, 76.27) --
	(105.42, 74.46) --
	(107.11, 72.88) --
	(108.80, 71.11) --
	(110.49, 69.74) --
	(112.18, 67.86) --
	(113.87, 66.89) --
	(115.56, 65.07) --
	(117.25, 63.89) --
	(118.94, 62.32) --
	(120.63, 60.53) --
	(122.32, 59.61) --
	(124.01, 57.72) --
	(125.70, 56.76) --
	(127.39, 55.97) --
	(129.08, 54.97) --
	(130.77, 54.36) --
	(132.46, 52.71) --
	(134.15, 51.86) --
	(135.84, 51.65) --
	(137.53, 50.78) --
	(139.22, 49.69) --
	(140.91, 48.79) --
	(142.60, 47.65) --
	(144.29, 47.42) --
	(145.98, 47.42) --
	(147.67, 46.72) --
	(149.36, 46.01) --
	(151.05, 45.06) --
	(152.75, 44.33) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 43.34) --
	(159.51, 42.84) --
	(161.20, 42.59) --
	(162.89, 41.57) --
	(164.58, 41.05) --
	(166.27, 40.27) --
	(167.96, 39.74) --
	(169.65, 39.47) --
	(171.34, 38.94) --
	(173.03, 38.66) --
	(174.72, 38.12) --
	(176.41, 38.12);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.24) --
	( 56.40,174.85) --
	( 58.09,170.58) --
	( 59.78,166.74) --
	( 61.47,161.76) --
	( 63.16,156.60) --
	( 64.85,151.96) --
	( 66.54,148.38) --
	( 68.23,144.95) --
	( 69.92,140.45) --
	( 71.61,135.54) --
	( 73.30,131.18) --
	( 74.99,126.98) --
	( 76.68,123.61) --
	( 78.37,120.51) --
	( 80.06,116.84) --
	( 81.75,112.33) --
	( 83.44,108.20) --
	( 85.13,104.23) --
	( 86.82,100.30) --
	( 88.51, 96.92) --
	( 90.20, 94.02) --
	( 91.89, 91.07) --
	( 93.59, 87.39) --
	( 95.28, 84.40) --
	( 96.97, 81.24) --
	( 98.66, 78.68) --
	(100.35, 76.27) --
	(102.04, 74.32) --
	(103.73, 72.45) --
	(105.42, 70.66) --
	(107.11, 68.96) --
	(108.80, 67.70) --
	(110.49, 66.07) --
	(112.18, 64.74) --
	(113.87, 63.20) --
	(115.56, 61.07) --
	(117.25, 60.16) --
	(118.94, 58.68) --
	(120.63, 56.76) --
	(122.32, 55.77) --
	(124.01, 55.17) --
	(125.70, 54.16) --
	(127.39, 52.92) --
	(129.08, 52.07) --
	(130.77, 51.43) --
	(132.46, 50.78) --
	(134.15, 49.69) --
	(135.84, 48.34) --
	(137.53, 47.42) --
	(139.22, 47.42) --
	(140.91, 47.19) --
	(142.60, 46.25) --
	(144.29, 45.78) --
	(145.98, 44.57) --
	(147.67, 43.84) --
	(149.36, 43.84) --
	(151.05, 43.59) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 42.08) --
	(157.82, 41.31) --
	(159.51, 40.79) --
	(161.20, 40.00) --
	(162.89, 39.20) --
	(164.58, 38.39) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,175.76) --
	( 58.09,172.28) --
	( 59.78,168.31) --
	( 61.47,164.59) --
	( 63.16,163.75) --
	( 64.85,165.13) --
	( 66.54,164.86) --
	( 68.23,155.96) --
	( 69.92,150.56) --
	( 71.61,147.26) --
	( 73.30,143.76) --
	( 74.99,139.15) --
	( 76.68,135.08) --
	( 78.37,130.67) --
	( 80.06,126.98) --
	( 81.75,123.49) --
	( 83.44,120.27) --
	( 85.13,116.97) --
	( 86.82,113.04) --
	( 88.51,108.81) --
	( 90.20,104.96) --
	( 91.89,101.09) --
	( 93.59, 98.13) --
	( 95.28, 94.81) --
	( 96.97, 92.31) --
	( 98.66, 89.26) --
	(100.35, 86.03) --
	(102.04, 82.85) --
	(103.73, 79.98) --
	(105.42, 77.76) --
	(107.11, 75.86) --
	(108.80, 73.89) --
	(110.49, 72.45) --
	(112.18, 70.66) --
	(113.87, 69.12) --
	(115.56, 67.70) --
	(117.25, 66.40) --
	(118.94, 64.57) --
	(120.63, 63.20) --
	(122.32, 61.07) --
	(124.01, 60.16) --
	(125.70, 59.24) --
	(127.39, 57.15) --
	(129.08, 56.37) --
	(130.77, 55.57) --
	(132.46, 54.77) --
	(134.15, 53.33) --
	(135.84, 52.07) --
	(137.53, 51.86) --
	(139.22, 51.43) --
	(140.91, 50.57) --
	(142.60, 49.46) --
	(144.29, 47.88) --
	(145.98, 47.65) --
	(147.67, 47.42) --
	(149.36, 47.19) --
	(151.05, 46.25) --
	(152.75, 45.54) --
	(154.44, 45.06) --
	(156.13, 44.08) --
	(157.82, 43.34) --
	(159.51, 43.09) --
	(161.20, 43.34) --
	(162.89, 42.84) --
	(164.58, 42.34) --
	(166.27, 41.31) --
	(167.96, 41.31) --
	(169.65, 39.74) --
	(171.34, 39.47) --
	(173.03, 39.20) --
	(174.72, 38.39) --
	(176.41, 38.39) --
	(178.10, 38.12);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.31) --
	( 58.09,173.23) --
	( 59.78,169.83) --
	( 61.47,165.41) --
	( 63.16,161.18) --
	( 64.85,156.92) --
	( 66.54,152.65) --
	( 68.23,148.75) --
	( 69.92,145.35) --
	( 71.61,141.30) --
	( 73.30,137.38) --
	( 74.99,133.16) --
	( 76.68,129.12) --
	( 78.37,125.71) --
	( 80.06,122.44) --
	( 81.75,119.58) --
	( 83.44,116.11) --
	( 85.13,111.62) --
	( 86.82,107.50) --
	( 88.51,103.65) --
	( 90.20,100.30) --
	( 91.89, 97.39) --
	( 93.59, 94.32) --
	( 95.28, 91.80) --
	( 96.97, 88.17) --
	( 98.66, 84.99) --
	(100.35, 81.99) --
	(102.04, 79.21) --
	(103.73, 77.36) --
	(105.42, 75.17) --
	(107.11, 73.61) --
	(108.80, 71.86) --
	(110.49, 70.50) --
	(112.18, 68.65) --
	(113.87, 67.70) --
	(115.56, 66.24) --
	(117.25, 64.40) --
	(118.94, 63.37) --
	(120.63, 60.89) --
	(122.32, 60.16) --
	(124.01, 59.24) --
	(125.70, 57.53) --
	(127.39, 55.97) --
	(129.08, 55.57) --
	(130.77, 54.77) --
	(132.46, 53.33) --
	(134.15, 52.07) --
	(135.84, 51.86) --
	(137.53, 51.22) --
	(139.22, 50.57) --
	(140.91, 49.02) --
	(142.60, 48.11) --
	(144.29, 47.88) --
	(145.98, 47.42) --
	(147.67, 46.96) --
	(149.36, 46.49) --
	(151.05, 45.78) --
	(152.75, 45.06) --
	(154.44, 43.84) --
	(156.13, 43.34) --
	(157.82, 43.09) --
	(159.51, 43.09) --
	(161.20, 42.59) --
	(162.89, 42.59) --
	(164.58, 41.83) --
	(166.27, 41.57) --
	(167.96, 40.27) --
	(169.65, 39.74) --
	(171.34, 38.94) --
	(173.03, 38.39) --
	(174.72, 38.39) --
	(176.41, 38.39);
\definecolor{drawColor}{RGB}{35,138,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,178.17) --
	( 58.09,173.93) --
	( 59.78,169.58) --
	( 61.47,166.21) --
	( 63.16,162.91) --
	( 64.85,164.03) --
	( 66.54,164.86) --
	( 68.23,161.47) --
	( 69.92,153.33) --
	( 71.61,149.12) --
	( 73.30,145.73) --
	( 74.99,142.13) --
	( 76.68,137.83) --
	( 78.37,133.65) --
	( 80.06,129.64) --
	( 81.75,125.99) --
	( 83.44,122.85) --
	( 85.13,119.27) --
	( 86.82,115.98) --
	( 88.51,111.98) --
	( 90.20,107.74) --
	( 91.89,104.31) --
	( 93.59,100.47) --
	( 95.28, 97.30) --
	( 96.97, 94.32) --
	( 98.66, 91.80) --
	(100.35, 88.50) --
	(102.04, 85.22) --
	(103.73, 81.99) --
	(105.42, 79.46) --
	(107.11, 77.36) --
	(108.80, 75.17) --
	(110.49, 73.32) --
	(112.18, 71.86) --
	(113.87, 70.50) --
	(115.56, 68.49) --
	(117.25, 67.70) --
	(118.94, 66.07) --
	(120.63, 64.40) --
	(122.32, 63.02) --
	(124.01, 61.07) --
	(125.70, 59.98) --
	(127.39, 59.05) --
	(129.08, 57.15) --
	(130.77, 55.97) --
	(132.46, 55.57) --
	(134.15, 54.57) --
	(135.84, 53.13) --
	(137.53, 52.07) --
	(139.22, 51.65) --
	(140.91, 51.00) --
	(142.60, 50.35) --
	(144.29, 49.02) --
	(145.98, 48.11) --
	(147.67, 48.11) --
	(149.36, 47.42) --
	(151.05, 46.96) --
	(152.75, 46.25) --
	(154.44, 45.30) --
	(156.13, 44.33) --
	(157.82, 43.84) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 43.09) --
	(164.58, 42.59) --
	(166.27, 42.34) --
	(167.96, 41.31) --
	(169.65, 40.27) --
	(171.34, 39.47) --
	(173.03, 38.66) --
	(174.72, 38.66) --
	(176.41, 38.39) --
	(178.10, 38.12);
\definecolor{drawColor}{RGB}{34,139,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,178.17) --
	( 58.09,174.39) --
	( 59.78,171.07) --
	( 61.47,167.27) --
	( 63.16,162.91) --
	( 64.85,158.79) --
	( 66.54,154.66) --
	( 68.23,150.56) --
	( 69.92,147.64) --
	( 71.61,144.56) --
	( 73.30,140.87) --
	( 74.99,136.47) --
	( 76.68,132.67) --
	( 78.37,129.12) --
	( 80.06,125.71) --
	( 81.75,122.85) --
	( 83.44,119.71) --
	( 85.13,116.57) --
	( 86.82,112.76) --
	( 88.51,108.66) --
	( 90.20,105.12) --
	( 91.89,102.04) --
	( 93.59, 98.50) --
	( 95.28, 95.88) --
	( 96.97, 93.12) --
	( 98.66, 90.44) --
	(100.35, 87.28) --
	(102.04, 84.29) --
	(103.73, 81.62) --
	(105.42, 79.21) --
	(107.11, 76.95) --
	(108.80, 75.44) --
	(110.49, 73.32) --
	(112.18, 71.86) --
	(113.87, 70.66) --
	(115.56, 68.49) --
	(117.25, 67.86) --
	(118.94, 66.40) --
	(120.63, 64.57) --
	(122.32, 63.72) --
	(124.01, 61.25) --
	(125.70, 60.16) --
	(127.39, 59.05) --
	(129.08, 57.92) --
	(130.77, 56.56) --
	(132.46, 55.97) --
	(134.15, 54.97) --
	(135.84, 53.75) --
	(137.53, 52.71) --
	(139.22, 51.86) --
	(140.91, 51.86) --
	(142.60, 51.00) --
	(144.29, 50.13) --
	(145.98, 48.56) --
	(147.67, 47.88) --
	(149.36, 47.65) --
	(151.05, 47.42) --
	(152.75, 46.72) --
	(154.44, 46.01) --
	(156.13, 45.30) --
	(157.82, 44.57) --
	(159.51, 43.59) --
	(161.20, 43.09) --
	(162.89, 43.09) --
	(164.58, 43.09) --
	(166.27, 42.34) --
	(167.96, 41.83) --
	(169.65, 41.05) --
	(171.34, 40.53) --
	(173.03, 39.47) --
	(174.72, 39.20) --
	(176.41, 38.39) --
	(178.10, 38.12) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,180.28) --
	( 58.09,175.98) --
	( 59.78,172.52) --
	( 61.47,169.33) --
	( 63.16,165.41) --
	( 64.85,160.89) --
	( 66.54,157.24) --
	( 68.23,153.33) --
	( 69.92,150.20) --
	( 71.61,146.89) --
	( 73.30,144.16) --
	( 74.99,140.02) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,128.59) --
	( 81.75,125.49) --
	( 83.44,122.79) --
	( 85.13,119.77) --
	( 86.82,116.44) --
	( 88.51,113.11) --
	( 90.20,108.81) --
	( 91.89,105.53) --
	( 93.59,102.21) --
	( 95.28, 98.77) --
	( 96.97, 96.45) --
	( 98.66, 93.63) --
	(100.35, 91.28) --
	(102.04, 87.95) --
	(103.73, 84.87) --
	(105.42, 81.87) --
	(107.11, 79.72) --
	(108.80, 77.36) --
	(110.49, 75.86) --
	(112.18, 73.75) --
	(113.87, 72.45) --
	(115.56, 70.81) --
	(117.25, 69.58) --
	(118.94, 68.17) --
	(120.63, 67.38) --
	(122.32, 65.41) --
	(124.01, 64.23) --
	(125.70, 62.85) --
	(127.39, 61.07) --
	(129.08, 60.35) --
	(130.77, 58.86) --
	(132.46, 57.72) --
	(134.15, 56.56) --
	(135.84, 55.97) --
	(137.53, 55.17) --
	(139.22, 53.75) --
	(140.91, 52.71) --
	(142.60, 52.07) --
	(144.29, 51.86) --
	(145.98, 51.00) --
	(147.67, 50.13) --
	(149.36, 49.24) --
	(151.05, 48.11) --
	(152.75, 47.88) --
	(154.44, 47.88) --
	(156.13, 47.42) --
	(157.82, 46.72) --
	(159.51, 45.78) --
	(161.20, 45.30) --
	(162.89, 44.33) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 42.84) --
	(173.03, 41.83) --
	(174.72, 41.57) --
	(176.41, 40.79) --
	(178.10, 40.27) --
	(179.79, 39.74) --
	(181.48, 39.20) --
	(183.17, 38.66) --
	(184.86, 38.39) --
	(186.55, 38.12) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,178.39) --
	( 58.09,174.16) --
	( 59.78,170.58) --
	( 61.47,167.01) --
	( 63.16,162.62) --
	( 64.85,158.17) --
	( 66.54,154.33) --
	( 68.23,150.20) --
	( 69.92,147.26) --
	( 71.61,144.16) --
	( 73.30,140.45) --
	( 74.99,136.47) --
	( 76.68,132.18) --
	( 78.37,129.12) --
	( 80.06,125.66) --
	( 81.75,122.38) --
	( 83.44,119.40) --
	( 85.13,116.31) --
	( 86.82,112.26) --
	( 88.51,108.50) --
	( 90.20,104.55) --
	( 91.89,101.35) --
	( 93.59, 98.22) --
	( 95.28, 95.59) --
	( 96.97, 93.12) --
	( 98.66, 89.91) --
	(100.35, 86.83) --
	(102.04, 83.69) --
	(103.73, 81.37) --
	(105.42, 79.08) --
	(107.11, 76.82) --
	(108.80, 74.89) --
	(110.49, 73.17) --
	(112.18, 71.56) --
	(113.87, 70.35) --
	(115.56, 68.33) --
	(117.25, 67.21) --
	(118.94, 66.07) --
	(120.63, 64.57) --
	(122.32, 63.37) --
	(124.01, 61.43) --
	(125.70, 60.35) --
	(127.39, 59.24) --
	(129.08, 57.53) --
	(130.77, 56.56) --
	(132.46, 55.97) --
	(134.15, 54.97) --
	(135.84, 53.75) --
	(137.53, 52.71) --
	(139.22, 52.07) --
	(140.91, 51.86) --
	(142.60, 51.00) --
	(144.29, 49.69) --
	(145.98, 48.79) --
	(147.67, 48.11) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.72) --
	(154.44, 45.78) --
	(156.13, 45.06) --
	(157.82, 44.33) --
	(159.51, 43.84) --
	(161.20, 43.59) --
	(162.89, 43.34) --
	(164.58, 43.34) --
	(166.27, 42.84) --
	(167.96, 42.08) --
	(169.65, 41.31) --
	(171.34, 41.05) --
	(173.03, 40.00) --
	(174.72, 39.47) --
	(176.41, 39.20) --
	(178.10, 38.66) --
	(179.79, 38.66) --
	(181.48, 38.39);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,177.96) --
	( 58.09,174.62) --
	( 59.78,171.80) --
	( 61.47,168.57) --
	( 63.16,164.86) --
	( 64.85,160.89) --
	( 66.54,157.24) --
	( 68.23,153.66) --
	( 69.92,150.20) --
	( 71.61,147.26) --
	( 73.30,144.56) --
	( 74.99,141.71) --
	( 76.68,138.27) --
	( 78.37,134.13) --
	( 80.06,130.67) --
	( 81.75,127.52) --
	( 83.44,124.87) --
	( 85.13,122.38) --
	( 86.82,119.65) --
	( 88.51,116.31) --
	( 90.20,113.18) --
	( 91.89,109.19) --
	( 93.59,106.09) --
	( 95.28,102.64) --
	( 96.97, 99.76) --
	( 98.66, 97.11) --
	(100.35, 94.62) --
	(102.04, 91.90) --
	(103.73, 88.83) --
	(105.42, 85.69) --
	(107.11, 82.97) --
	(108.80, 80.23) --
	(110.49, 78.16) --
	(112.18, 75.72) --
	(113.87, 74.04) --
	(115.56, 72.30) --
	(117.25, 70.81) --
	(118.94, 69.12) --
	(120.63, 67.70) --
	(122.32, 66.56) --
	(124.01, 64.74) --
	(125.70, 63.54) --
	(127.39, 61.79) --
	(129.08, 60.53) --
	(130.77, 59.24) --
	(132.46, 57.72) --
	(134.15, 56.76) --
	(135.84, 55.97) --
	(137.53, 54.97) --
	(139.22, 53.95) --
	(140.91, 52.71) --
	(142.60, 52.07) --
	(144.29, 51.43) --
	(145.98, 50.78) --
	(147.67, 49.69) --
	(149.36, 48.79) --
	(151.05, 47.88) --
	(152.75, 47.65) --
	(154.44, 47.19) --
	(156.13, 46.49) --
	(157.82, 45.30) --
	(159.51, 45.06) --
	(161.20, 44.57) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 42.84) --
	(169.65, 42.34) --
	(171.34, 41.57) --
	(173.03, 40.79) --
	(174.72, 40.27) --
	(176.41, 39.47) --
	(178.10, 39.20) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.39) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.96) --
	( 58.09,174.85) --
	( 59.78,171.80) --
	( 61.47,168.57) --
	( 63.16,165.95) --
	( 64.85,162.05) --
	( 66.54,158.79) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.12) --
	( 73.30,146.12) --
	( 74.99,144.16) --
	( 76.68,140.87) --
	( 78.37,137.38) --
	( 80.06,133.65) --
	( 81.75,130.67) --
	( 83.44,127.52) --
	( 85.13,124.98) --
	( 86.82,122.38) --
	( 88.51,119.83) --
	( 90.20,117.10) --
	( 91.89,114.08) --
	( 93.59,109.93) --
	( 95.28,107.11) --
	( 96.97,104.06) --
	( 98.66,101.00) --
	(100.35, 98.22) --
	(102.04, 95.88) --
	(103.73, 93.53) --
	(105.42, 90.97) --
	(107.11, 87.95) --
	(108.80, 84.99) --
	(110.49, 82.24) --
	(112.18, 80.11) --
	(113.87, 77.89) --
	(115.56, 75.86) --
	(117.25, 74.04) --
	(118.94, 72.74) --
	(120.63, 71.26) --
	(122.32, 70.05) --
	(124.01, 68.17) --
	(125.70, 67.54) --
	(127.39, 65.58) --
	(129.08, 64.40) --
	(130.77, 63.37) --
	(132.46, 61.61) --
	(134.15, 60.35) --
	(135.84, 59.42) --
	(137.53, 58.11) --
	(139.22, 56.76) --
	(140.91, 55.97) --
	(142.60, 55.17) --
	(144.29, 54.36) --
	(145.98, 53.13) --
	(147.67, 52.29) --
	(149.36, 51.86) --
	(151.05, 51.43) --
	(152.75, 50.57) --
	(154.44, 49.46) --
	(156.13, 48.34) --
	(157.82, 47.88) --
	(159.51, 47.65) --
	(161.20, 47.42) --
	(162.89, 46.96) --
	(164.58, 46.25) --
	(166.27, 45.54) --
	(167.96, 44.82) --
	(169.65, 44.08) --
	(171.34, 43.59) --
	(173.03, 43.09) --
	(174.72, 43.09) --
	(176.41, 43.09) --
	(178.10, 42.34) --
	(179.79, 42.08) --
	(181.48, 41.31) --
	(183.17, 40.53) --
	(184.86, 39.74) --
	(186.55, 38.94) --
	(188.24, 38.66) --
	(189.93, 38.39) --
	(191.62, 38.12);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,178.60) --
	( 58.09,175.53) --
	( 59.78,172.52) --
	( 61.47,169.83) --
	( 63.16,167.01) --
	( 64.85,163.75) --
	( 66.54,160.29) --
	( 68.23,157.24) --
	( 69.92,153.66) --
	( 71.61,150.91) --
	( 73.30,148.38) --
	( 74.99,145.35) --
	( 76.68,143.36) --
	( 78.37,140.02) --
	( 80.06,136.93) --
	( 81.75,133.65) --
	( 83.44,130.67) --
	( 85.13,127.52) --
	( 86.82,125.04) --
	( 88.51,122.50) --
	( 90.20,120.02) --
	( 91.89,117.42) --
	( 93.59,114.08) --
	( 95.28,110.52) --
	( 96.97,107.81) --
	( 98.66,104.64) --
	(100.35,101.70) --
	(102.04, 98.77) --
	(103.73, 96.45) --
	(105.42, 94.22) --
	(107.11, 92.21) --
	(108.80, 88.72) --
	(110.49, 86.26) --
	(112.18, 83.33) --
	(113.87, 80.99) --
	(115.56, 78.68) --
	(117.25, 76.68) --
	(118.94, 75.44) --
	(120.63, 73.75) --
	(122.32, 72.30) --
	(124.01, 70.96) --
	(125.70, 69.43) --
	(127.39, 68.02) --
	(129.08, 67.54) --
	(130.77, 66.07) --
	(132.46, 64.57) --
	(134.15, 63.54) --
	(135.84, 62.15) --
	(137.53, 60.35) --
	(139.22, 59.79) --
	(140.91, 58.86) --
	(142.60, 57.15) --
	(144.29, 55.97) --
	(145.98, 55.77) --
	(147.67, 54.97) --
	(149.36, 54.36) --
	(151.05, 52.92) --
	(152.75, 52.07) --
	(154.44, 52.07) --
	(156.13, 51.43) --
	(157.82, 50.78) --
	(159.51, 50.13) --
	(161.20, 48.56) --
	(162.89, 48.11) --
	(164.58, 47.42) --
	(166.27, 47.42) --
	(167.96, 47.65) --
	(169.65, 46.72) --
	(171.34, 46.25) --
	(173.03, 45.78) --
	(174.72, 44.57) --
	(176.41, 44.08) --
	(178.10, 43.59) --
	(179.79, 43.59) --
	(181.48, 43.34) --
	(183.17, 43.34) --
	(184.86, 42.59) --
	(186.55, 42.08) --
	(188.24, 41.83) --
	(189.93, 41.31) --
	(191.62, 40.53) --
	(193.31, 39.47) --
	(195.00, 39.47);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,180.08) --
	( 58.09,177.53) --
	( 59.78,174.39) --
	( 61.47,171.56) --
	( 63.16,169.08) --
	( 64.85,165.41) --
	( 66.54,162.34) --
	( 68.23,159.09) --
	( 69.92,155.96) --
	( 71.61,153.33) --
	( 73.30,150.20) --
	( 74.99,147.64) --
	( 76.68,145.35) --
	( 78.37,142.95) --
	( 80.06,139.15) --
	( 81.75,136.47) --
	( 83.44,133.16) --
	( 85.13,130.16) --
	( 86.82,127.52) --
	( 88.51,124.87) --
	( 90.20,122.32) --
	( 91.89,119.83) --
	( 93.59,117.10) --
	( 95.28,113.94) --
	( 96.97,110.45) --
	( 98.66,107.50) --
	(100.35,104.14) --
	(102.04,101.70) --
	(103.73, 98.95) --
	(105.42, 96.35) --
	(107.11, 94.12) --
	(108.80, 91.59) --
	(110.49, 88.94) --
	(112.18, 86.15) --
	(113.87, 83.57) --
	(115.56, 81.49) --
	(117.25, 79.21) --
	(118.94, 77.22) --
	(120.63, 75.86) --
	(122.32, 74.04) --
	(124.01, 72.59) --
	(125.70, 71.11) --
	(127.39, 70.20) --
	(129.08, 68.49) --
	(130.77, 67.86) --
	(132.46, 66.73) --
	(134.15, 65.07) --
	(135.84, 64.06) --
	(137.53, 63.20) --
	(139.22, 61.25) --
	(140.91, 60.16) --
	(142.60, 59.79) --
	(144.29, 58.68) --
	(145.98, 56.95) --
	(147.67, 56.17) --
	(149.36, 55.57) --
	(151.05, 55.17) --
	(152.75, 54.16) --
	(154.44, 53.13) --
	(156.13, 52.07) --
	(157.82, 51.86) --
	(159.51, 51.43) --
	(161.20, 50.78) --
	(162.89, 50.13) --
	(164.58, 49.02) --
	(166.27, 48.11) --
	(167.96, 47.42) --
	(169.65, 47.65) --
	(171.34, 47.42) --
	(173.03, 46.96) --
	(174.72, 46.25) --
	(176.41, 46.01) --
	(178.10, 45.30) --
	(179.79, 44.08) --
	(181.48, 43.84) --
	(183.17, 43.84) --
	(184.86, 43.59) --
	(186.55, 43.34) --
	(188.24, 43.09) --
	(189.93, 42.84) --
	(191.62, 42.08) --
	(193.31, 41.83) --
	(195.00, 40.79) --
	(196.69, 40.53) --
	(198.38, 39.74);
\definecolor{drawColor}{RGB}{32,147,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,179.45) --
	( 58.09,176.65) --
	( 59.78,173.93) --
	( 61.47,171.07) --
	( 63.16,168.31) --
	( 64.85,165.13) --
	( 66.54,162.05) --
	( 68.23,158.79) --
	( 69.92,155.96) --
	( 71.61,153.33) --
	( 73.30,149.84) --
	( 74.99,147.26) --
	( 76.68,144.56) --
	( 78.37,142.13) --
	( 80.06,138.72) --
	( 81.75,135.54) --
	( 83.44,132.67) --
	( 85.13,129.12) --
	( 86.82,126.43) --
	( 88.51,123.90) --
	( 90.20,121.48) --
	( 91.89,118.96) --
	( 93.59,116.38) --
	( 95.28,112.33) --
	( 96.97,109.34) --
	( 98.66,106.33) --
	(100.35,102.98) --
	(102.04,100.30) --
	(103.73, 97.95) --
	(105.42, 95.40) --
	(107.11, 93.12) --
	(108.80, 90.97) --
	(110.49, 88.06) --
	(112.18, 85.11) --
	(113.87, 82.60) --
	(115.56, 80.74) --
	(117.25, 78.55) --
	(118.94, 76.82) --
	(120.63, 75.17) --
	(122.32, 73.61) --
	(124.01, 72.59) --
	(125.70, 70.96) --
	(127.39, 70.20) --
	(129.08, 68.49) --
	(130.77, 67.54) --
	(132.46, 66.73) --
	(134.15, 64.91) --
	(135.84, 64.23) --
	(137.53, 62.85) --
	(139.22, 61.25) --
	(140.91, 59.98) --
	(142.60, 59.61) --
	(144.29, 58.68) --
	(145.98, 57.15) --
	(147.67, 56.37) --
	(149.36, 55.97) --
	(151.05, 55.37) --
	(152.75, 54.36) --
	(154.44, 53.13) --
	(156.13, 52.50) --
	(157.82, 51.86) --
	(159.51, 51.43) --
	(161.20, 51.22) --
	(162.89, 50.57) --
	(164.58, 49.24) --
	(166.27, 48.79) --
	(167.96, 47.88) --
	(169.65, 47.65) --
	(171.34, 47.42) --
	(173.03, 47.19) --
	(174.72, 46.72) --
	(176.41, 46.01) --
	(178.10, 45.78) --
	(179.79, 45.06) --
	(181.48, 44.08) --
	(183.17, 43.84) --
	(184.86, 43.59) --
	(186.55, 43.34) --
	(188.24, 43.09) --
	(189.93, 43.09) --
	(191.62, 42.59) --
	(193.31, 42.08) --
	(195.00, 41.57) --
	(196.69, 41.05);
\definecolor{drawColor}{RGB}{31,148,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,181.10) --
	( 58.09,177.74) --
	( 59.78,175.08) --
	( 61.47,172.04) --
	( 63.16,169.33) --
	( 64.85,166.48) --
	( 66.54,163.47) --
	( 68.23,160.29) --
	( 69.92,157.24) --
	( 71.61,154.00) --
	( 73.30,150.91) --
	( 74.99,148.01) --
	( 76.68,145.73) --
	( 78.37,143.36) --
	( 80.06,140.02) --
	( 81.75,136.47) --
	( 83.44,133.65) --
	( 85.13,130.67) --
	( 86.82,127.52) --
	( 88.51,124.81) --
	( 90.20,121.90) --
	( 91.89,119.77) --
	( 93.59,117.16) --
	( 95.28,113.87) --
	( 96.97,110.08) --
	( 98.66,107.11) --
	(100.35,104.14) --
	(102.04,101.26) --
	(103.73, 98.22) --
	(105.42, 96.07) --
	(107.11, 93.23) --
	(108.80, 91.07) --
	(110.49, 88.28) --
	(112.18, 85.34) --
	(113.87, 83.09) --
	(115.56, 80.49) --
	(117.25, 78.42) --
	(118.94, 76.55) --
	(120.63, 74.89) --
	(122.32, 73.17) --
	(124.01, 72.15) --
	(125.70, 70.81) --
	(127.39, 69.74) --
	(129.08, 68.17) --
	(130.77, 67.54) --
	(132.46, 65.91) --
	(134.15, 64.57) --
	(135.84, 63.72) --
	(137.53, 62.15) --
	(139.22, 60.53) --
	(140.91, 59.98) --
	(142.60, 59.24) --
	(144.29, 57.72) --
	(145.98, 56.56) --
	(147.67, 55.97) --
	(149.36, 55.57) --
	(151.05, 54.57) --
	(152.75, 53.95) --
	(154.44, 52.50) --
	(156.13, 51.86) --
	(157.82, 51.86) --
	(159.51, 51.65) --
	(161.20, 50.57) --
	(162.89, 49.69) --
	(164.58, 48.79) --
	(166.27, 48.11) --
	(167.96, 47.65) --
	(169.65, 47.65) --
	(171.34, 46.96) --
	(173.03, 46.72) --
	(174.72, 46.01) --
	(176.41, 45.54) --
	(178.10, 44.82) --
	(179.79, 43.84) --
	(181.48, 43.59) --
	(183.17, 43.34) --
	(184.86, 43.09) --
	(186.55, 43.09) --
	(188.24, 42.59) --
	(189.93, 42.34) --
	(191.62, 41.83) --
	(193.31, 41.57) --
	(195.00, 40.79) --
	(196.69, 40.27);
\definecolor{drawColor}{RGB}{31,149,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,178.17) --
	( 58.09,174.85) --
	( 59.78,171.56) --
	( 61.47,168.82) --
	( 63.16,165.13) --
	( 64.85,161.76) --
	( 66.54,158.17) --
	( 68.23,154.66) --
	( 69.92,151.61) --
	( 71.61,148.38) --
	( 73.30,145.73) --
	( 74.99,142.95) --
	( 76.68,139.59) --
	( 78.37,136.47) --
	( 80.06,133.16) --
	( 81.75,129.64) --
	( 83.44,126.43) --
	( 85.13,124.01) --
	( 86.82,121.42) --
	( 88.51,118.70) --
	( 90.20,115.71) --
	( 91.89,112.40) --
	( 93.59,109.19) --
	( 95.28,105.69) --
	( 96.97,102.64) --
	( 98.66, 99.50) --
	(100.35, 97.20) --
	(102.04, 94.81) --
	(103.73, 92.41) --
	(105.42, 89.80) --
	(107.11, 86.60) --
	(108.80, 84.05) --
	(110.49, 81.74) --
	(112.18, 79.46) --
	(113.87, 77.36) --
	(115.56, 75.58) --
	(117.25, 74.18) --
	(118.94, 72.88) --
	(120.63, 71.26) --
	(122.32, 70.35) --
	(124.01, 68.49) --
	(125.70, 67.70) --
	(127.39, 66.73) --
	(129.08, 64.91) --
	(130.77, 64.23) --
	(132.46, 62.67) --
	(134.15, 60.89) --
	(135.84, 60.35) --
	(137.53, 59.24) --
	(139.22, 58.30) --
	(140.91, 56.76) --
	(142.60, 56.17) --
	(144.29, 55.57) --
	(145.98, 54.77) --
	(147.67, 53.75) --
	(149.36, 52.71) --
	(151.05, 52.07) --
	(152.75, 51.65) --
	(154.44, 51.00) --
	(156.13, 49.91) --
	(157.82, 49.24) --
	(159.51, 48.34) --
	(161.20, 47.88) --
	(162.89, 47.88) --
	(164.58, 46.96) --
	(166.27, 46.72) --
	(167.96, 46.01) --
	(169.65, 45.06) --
	(171.34, 44.57) --
	(173.03, 44.08) --
	(174.72, 43.59) --
	(176.41, 43.34) --
	(178.10, 43.34) --
	(179.79, 42.84) --
	(181.48, 42.34) --
	(183.17, 41.83) --
	(184.86, 41.31) --
	(186.55, 40.79) --
	(188.24, 40.00) --
	(189.93, 39.47) --
	(191.62, 39.20) --
	(193.31, 38.66);
\definecolor{drawColor}{RGB}{31,150,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,179.87) --
	( 58.09,176.43) --
	( 59.78,172.99) --
	( 61.47,169.83) --
	( 63.16,166.74) --
	( 64.85,162.91) --
	( 66.54,159.09) --
	( 68.23,155.32) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,146.12) --
	( 74.99,143.36) --
	( 76.68,140.02) --
	( 78.37,136.47) --
	( 80.06,133.16) --
	( 81.75,129.64) --
	( 83.44,126.98) --
	( 85.13,124.01) --
	( 86.82,121.48) --
	( 88.51,118.77) --
	( 90.20,115.44) --
	( 91.89,111.76) --
	( 93.59,108.50) --
	( 95.28,105.21) --
	( 96.97,102.21) --
	( 98.66, 99.14) --
	(100.35, 96.54) --
	(102.04, 94.22) --
	(103.73, 91.80) --
	(105.42, 88.94) --
	(107.11, 86.15) --
	(108.80, 83.69) --
	(110.49, 81.37) --
	(112.18, 78.95) --
	(113.87, 76.95) --
	(115.56, 75.17) --
	(117.25, 73.61) --
	(118.94, 72.30) --
	(120.63, 70.66) --
	(122.32, 69.58) --
	(124.01, 67.86) --
	(125.70, 67.54) --
	(127.39, 66.24) --
	(129.08, 64.40) --
	(130.77, 63.37) --
	(132.46, 61.79) --
	(134.15, 60.89) --
	(135.84, 60.16) --
	(137.53, 58.86) --
	(139.22, 57.34) --
	(140.91, 56.56) --
	(142.60, 55.97) --
	(144.29, 55.37) --
	(145.98, 53.95) --
	(147.67, 52.92) --
	(149.36, 52.50) --
	(151.05, 52.07) --
	(152.75, 51.43) --
	(154.44, 50.57) --
	(156.13, 49.69) --
	(157.82, 48.79) --
	(159.51, 47.88) --
	(161.20, 48.11) --
	(162.89, 47.19) --
	(164.58, 46.96) --
	(166.27, 46.25) --
	(167.96, 45.78) --
	(169.65, 45.30) --
	(171.34, 44.33) --
	(173.03, 44.08) --
	(174.72, 43.84) --
	(176.41, 43.84) --
	(178.10, 43.34) --
	(179.79, 42.84) --
	(181.48, 42.59) --
	(183.17, 41.83) --
	(184.86, 41.05) --
	(186.55, 40.53) --
	(188.24, 40.00) --
	(189.93, 39.74) --
	(191.62, 39.20);
\definecolor{drawColor}{RGB}{31,152,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,178.82) --
	( 58.09,175.08) --
	( 59.78,171.31) --
	( 61.47,167.79) --
	( 63.16,163.47) --
	( 64.85,158.79) --
	( 66.54,154.99) --
	( 68.23,151.26) --
	( 69.92,147.64) --
	( 71.61,144.95) --
	( 73.30,140.87) --
	( 74.99,136.93) --
	( 76.68,133.65) --
	( 78.37,129.12) --
	( 80.06,126.43) --
	( 81.75,123.20) --
	( 83.44,120.27) --
	( 85.13,117.87) --
	( 86.82,113.74) --
	( 88.51,109.93) --
	( 90.20,106.56) --
	( 91.89,103.31) --
	( 93.59,100.47) --
	( 95.28, 97.30) --
	( 96.97, 94.71) --
	( 98.66, 92.11) --
	(100.35, 89.26) --
	(102.04, 86.38) --
	(103.73, 83.69) --
	(105.42, 80.87) --
	(107.11, 78.68) --
	(108.80, 76.95) --
	(110.49, 75.17) --
	(112.18, 73.46) --
	(113.87, 72.00) --
	(115.56, 70.66) --
	(117.25, 69.27) --
	(118.94, 67.54) --
	(120.63, 66.89) --
	(122.32, 65.24) --
	(124.01, 63.89) --
	(125.70, 62.50) --
	(127.39, 60.89) --
	(129.08, 60.16) --
	(130.77, 59.05) --
	(132.46, 57.15) --
	(134.15, 56.37) --
	(135.84, 55.77) --
	(137.53, 55.37) --
	(139.22, 53.75) --
	(140.91, 52.71) --
	(142.60, 52.07) --
	(144.29, 51.65) --
	(145.98, 51.00) --
	(147.67, 50.13) --
	(149.36, 49.02) --
	(151.05, 48.34) --
	(152.75, 47.88) --
	(154.44, 48.11) --
	(156.13, 47.42) --
	(157.82, 46.72) --
	(159.51, 46.25) --
	(161.20, 45.06) --
	(162.89, 44.82) --
	(164.58, 43.59) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 43.09) --
	(171.34, 42.59) --
	(173.03, 42.34) --
	(174.72, 41.57) --
	(176.41, 40.79) --
	(178.10, 40.00) --
	(179.79, 39.47) --
	(181.48, 39.20) --
	(183.17, 38.66) --
	(184.86, 38.39) --
	(186.55, 38.39);
\definecolor{drawColor}{RGB}{31,153,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,176.43) --
	( 58.09,172.52) --
	( 59.78,169.33) --
	( 61.47,165.13) --
	( 63.16,160.89) --
	( 64.85,156.60) --
	( 66.54,152.65) --
	( 68.23,149.48) --
	( 69.92,146.12) --
	( 71.61,142.95) --
	( 73.30,138.72) --
	( 74.99,135.08) --
	( 76.68,131.18) --
	( 78.37,128.06) --
	( 80.06,124.87) --
	( 81.75,121.90) --
	( 83.44,119.21) --
	( 85.13,115.78) --
	( 86.82,112.05) --
	( 88.51,108.66) --
	( 90.20,104.88) --
	( 91.89,101.70) --
	( 93.59, 98.95) --
	( 95.28, 95.97) --
	( 96.97, 93.53) --
	( 98.66, 90.97) --
	(100.35, 87.84) --
	(102.04, 84.99) --
	(103.73, 82.24) --
	(105.42, 80.11) --
	(107.11, 78.29) --
	(108.80, 76.27) --
	(110.49, 74.46) --
	(112.18, 72.88) --
	(113.87, 71.41) --
	(115.56, 70.20) --
	(117.25, 68.65) --
	(118.94, 67.54) --
	(120.63, 66.24) --
	(122.32, 64.74) --
	(124.01, 63.89) --
	(125.70, 61.97) --
	(127.39, 60.53) --
	(129.08, 59.79) --
	(130.77, 58.49) --
	(132.46, 57.53) --
	(134.15, 56.17) --
	(135.84, 55.77) --
	(137.53, 54.77) --
	(139.22, 53.75) --
	(140.91, 52.71) --
	(142.60, 52.07) --
	(144.29, 51.86) --
	(145.98, 51.00) --
	(147.67, 50.13) --
	(149.36, 49.24) --
	(151.05, 48.56) --
	(152.75, 48.34) --
	(154.44, 47.88) --
	(156.13, 47.19) --
	(157.82, 46.72) --
	(159.51, 45.54) --
	(161.20, 45.06) --
	(162.89, 44.57) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 42.59) --
	(173.03, 42.34) --
	(174.72, 41.57) --
	(176.41, 40.79) --
	(178.10, 39.74) --
	(179.79, 39.74) --
	(181.48, 39.20) --
	(183.17, 38.94) --
	(184.86, 38.66) --
	(186.55, 38.39);
\definecolor{drawColor}{RGB}{31,154,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,177.74) --
	( 58.09,174.16) --
	( 59.78,170.82) --
	( 61.47,167.53) --
	( 63.16,163.47) --
	( 64.85,159.09) --
	( 66.54,154.99) --
	( 68.23,151.61) --
	( 69.92,148.01) --
	( 71.61,144.95) --
	( 73.30,142.13) --
	( 74.99,138.27) --
	( 76.68,134.60) --
	( 78.37,131.18) --
	( 80.06,127.52) --
	( 81.75,124.70) --
	( 83.44,121.90) --
	( 85.13,119.27) --
	( 86.82,116.44) --
	( 88.51,112.33) --
	( 90.20,109.04) --
	( 91.89,105.37) --
	( 93.59,102.30) --
	( 95.28, 99.23) --
	( 96.97, 96.73) --
	( 98.66, 94.02) --
	(100.35, 91.90) --
	(102.04, 88.61) --
	(103.73, 85.92) --
	(105.42, 83.33) --
	(107.11, 80.87) --
	(108.80, 78.81) --
	(110.49, 77.09) --
	(112.18, 75.31) --
	(113.87, 73.61) --
	(115.56, 72.30) --
	(117.25, 70.96) --
	(118.94, 69.58) --
	(120.63, 68.17) --
	(122.32, 67.54) --
	(124.01, 65.74) --
	(125.70, 64.40) --
	(127.39, 63.37) --
	(129.08, 61.43) --
	(130.77, 60.35) --
	(132.46, 59.79) --
	(134.15, 58.30) --
	(135.84, 57.15) --
	(137.53, 55.97) --
	(139.22, 55.97) --
	(140.91, 54.97) --
	(142.60, 53.75) --
	(144.29, 53.13) --
	(145.98, 52.07) --
	(147.67, 52.07) --
	(149.36, 51.22) --
	(151.05, 50.13) --
	(152.75, 49.69) --
	(154.44, 48.11) --
	(156.13, 47.88) --
	(157.82, 47.65) --
	(159.51, 47.19) --
	(161.20, 46.49) --
	(162.89, 45.78) --
	(164.58, 45.30) --
	(166.27, 44.57) --
	(167.96, 44.08) --
	(169.65, 44.08) --
	(171.34, 43.59) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 42.84) --
	(178.10, 42.08) --
	(179.79, 41.31) --
	(181.48, 40.79) --
	(183.17, 40.00) --
	(184.86, 39.47) --
	(186.55, 38.94) --
	(188.24, 38.66);
\definecolor{drawColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,177.96) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,166.21) --
	( 63.16,162.34) --
	( 64.85,163.47) --
	( 66.54,164.86) --
	( 68.23,163.19) --
	( 69.92,154.00) --
	( 71.61,149.84) --
	( 73.30,146.12) --
	( 74.99,142.95) --
	( 76.68,138.72) --
	( 78.37,134.60) --
	( 80.06,130.16) --
	( 81.75,126.98) --
	( 83.44,124.13) --
	( 85.13,121.18) --
	( 86.82,118.00) --
	( 88.51,114.29) --
	( 90.20,110.30) --
	( 91.89,106.72) --
	( 93.59,103.14) --
	( 95.28,100.03) --
	( 96.97, 97.20) --
	( 98.66, 94.52) --
	(100.35, 92.11) --
	(102.04, 88.83) --
	(103.73, 85.57) --
	(105.42, 82.85) --
	(107.11, 80.36) --
	(108.80, 78.02) --
	(110.49, 76.00) --
	(112.18, 74.46) --
	(113.87, 72.74) --
	(115.56, 71.11) --
	(117.25, 69.89) --
	(118.94, 68.17) --
	(120.63, 67.38) --
	(122.32, 65.91) --
	(124.01, 64.57) --
	(125.70, 63.20) --
	(127.39, 61.43) --
	(129.08, 60.53) --
	(130.77, 59.42) --
	(132.46, 57.92) --
	(134.15, 56.76) --
	(135.84, 55.97) --
	(137.53, 55.17) --
	(139.22, 54.16) --
	(140.91, 52.71) --
	(142.60, 52.29) --
	(144.29, 51.86) --
	(145.98, 51.00) --
	(147.67, 49.91) --
	(149.36, 49.02) --
	(151.05, 48.11) --
	(152.75, 47.88) --
	(154.44, 47.65) --
	(156.13, 46.72) --
	(157.82, 46.01) --
	(159.51, 45.30) --
	(161.20, 44.82) --
	(162.89, 44.33) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 43.09) --
	(171.34, 42.08) --
	(173.03, 41.57) --
	(174.72, 40.79) --
	(176.41, 40.00) --
	(178.10, 39.74) --
	(179.79, 39.47) --
	(181.48, 38.94) --
	(183.17, 38.66) --
	(184.86, 38.39) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{30,157,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,179.24) --
	( 58.09,175.98) --
	( 59.78,172.76) --
	( 61.47,170.08) --
	( 63.16,166.74) --
	( 64.85,163.19) --
	( 66.54,159.70) --
	( 68.23,156.28) --
	( 69.92,152.99) --
	( 71.61,149.84) --
	( 73.30,146.89) --
	( 74.99,144.56) --
	( 76.68,141.71) --
	( 78.37,138.27) --
	( 80.06,135.08) --
	( 81.75,131.68) --
	( 83.44,129.12) --
	( 85.13,126.10) --
	( 86.82,123.90) --
	( 88.51,121.18) --
	( 90.20,118.64) --
	( 91.89,115.91) --
	( 93.59,112.55) --
	( 95.28,109.26) --
	( 96.97,106.41) --
	( 98.66,103.14) --
	(100.35,100.21) --
	(102.04, 97.95) --
	(103.73, 95.40) --
	(105.42, 93.12) --
	(107.11, 90.55) --
	(108.80, 87.84) --
	(110.49, 84.87) --
	(112.18, 82.24) --
	(113.87, 79.72) --
	(115.56, 77.89) --
	(117.25, 76.00) --
	(118.94, 74.32) --
	(120.63, 72.88) --
	(122.32, 71.11) --
	(124.01, 69.58) --
	(125.70, 68.33) --
	(127.39, 67.38) --
	(129.08, 65.74) --
	(130.77, 64.40) --
	(132.46, 63.20) --
	(134.15, 61.07) --
	(135.84, 60.53) --
	(137.53, 59.61) --
	(139.22, 57.92) --
	(140.91, 56.76) --
	(142.60, 55.97) --
	(144.29, 54.97) --
	(145.98, 54.16) --
	(147.67, 53.13) --
	(149.36, 52.29) --
	(151.05, 51.86) --
	(152.75, 51.43) --
	(154.44, 50.35) --
	(156.13, 49.46) --
	(157.82, 48.34) --
	(159.51, 48.11) --
	(161.20, 47.65) --
	(162.89, 47.19) --
	(164.58, 46.25) --
	(166.27, 46.01) --
	(167.96, 45.30) --
	(169.65, 44.57) --
	(171.34, 43.84) --
	(173.03, 43.84) --
	(174.72, 43.59) --
	(176.41, 43.34) --
	(178.10, 42.84) --
	(179.79, 42.59) --
	(181.48, 41.57) --
	(183.17, 40.79) --
	(184.86, 40.53) --
	(186.55, 39.47) --
	(188.24, 39.20) --
	(189.93, 38.66) --
	(191.62, 38.39) --
	(193.31, 38.39) --
	(195.00, 38.12);
\definecolor{drawColor}{RGB}{31,158,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,179.45) --
	( 58.09,176.65) --
	( 59.78,173.46) --
	( 61.47,170.82) --
	( 63.16,168.05) --
	( 64.85,164.31) --
	( 66.54,160.59) --
	( 68.23,157.24) --
	( 69.92,154.00) --
	( 71.61,151.26) --
	( 73.30,148.38) --
	( 74.99,146.12) --
	( 76.68,143.76) --
	( 78.37,140.87) --
	( 80.06,137.38) --
	( 81.75,134.60) --
	( 83.44,131.68) --
	( 85.13,128.59) --
	( 86.82,125.88) --
	( 88.51,123.73) --
	( 90.20,120.88) --
	( 91.89,118.70) --
	( 93.59,115.78) --
	( 95.28,112.33) --
	( 96.97,109.26) --
	( 98.66,106.25) --
	(100.35,103.48) --
	(102.04,100.83) --
	(103.73, 98.50) --
	(105.42, 95.88) --
	(107.11, 93.33) --
	(108.80, 91.18) --
	(110.49, 88.39) --
	(112.18, 85.46) --
	(113.87, 83.21) --
	(115.56, 80.62) --
	(117.25, 78.42) --
	(118.94, 76.55) --
	(120.63, 75.03) --
	(122.32, 73.46) --
	(124.01, 71.71) --
	(125.70, 70.50) --
	(127.39, 69.12) --
	(129.08, 67.70) --
	(130.77, 66.73) --
	(132.46, 65.24) --
	(134.15, 63.89) --
	(135.84, 62.85) --
	(137.53, 61.07) --
	(139.22, 59.98) --
	(140.91, 59.24) --
	(142.60, 57.72) --
	(144.29, 56.37) --
	(145.98, 55.97) --
	(147.67, 55.17) --
	(149.36, 54.36) --
	(151.05, 53.33) --
	(152.75, 52.07) --
	(154.44, 51.86) --
	(156.13, 51.65) --
	(157.82, 50.78) --
	(159.51, 50.13) --
	(161.20, 48.79) --
	(162.89, 47.88) --
	(164.58, 47.65) --
	(166.27, 47.65) --
	(167.96, 47.42) --
	(169.65, 46.72) --
	(171.34, 46.01) --
	(173.03, 45.54) --
	(174.72, 45.06) --
	(176.41, 44.08) --
	(178.10, 43.34) --
	(179.79, 43.59) --
	(181.48, 43.59) --
	(183.17, 43.09) --
	(184.86, 42.84) --
	(186.55, 42.34) --
	(188.24, 41.31) --
	(189.93, 40.79) --
	(191.62, 40.27) --
	(193.31, 39.74) --
	(195.00, 39.47) --
	(196.69, 38.66);
\definecolor{drawColor}{RGB}{31,159,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,176.20) --
	( 58.09,170.58) --
	( 59.78,164.59) --
	( 61.47,158.17) --
	( 63.16,153.66) --
	( 64.85,154.66) --
	( 66.54,155.96) --
	( 68.23,154.00) --
	( 69.92,143.36) --
	( 71.61,135.54) --
	( 73.30,128.59) --
	( 74.99,122.97) --
	( 76.68,117.36) --
	( 78.37,109.86) --
	( 80.06,103.65) --
	( 81.75, 97.58) --
	( 83.44, 92.82) --
	( 85.13, 86.94) --
	( 86.82, 82.48) --
	( 88.51, 78.29) --
	( 90.20, 74.60) --
	( 91.89, 72.15) --
	( 93.59, 69.43) --
	( 95.28, 67.70) --
	( 96.97, 65.58) --
	( 98.66, 63.20) --
	(100.35, 60.89) --
	(102.04, 59.42) --
	(103.73, 57.34) --
	(105.42, 55.97) --
	(107.11, 54.97) --
	(108.80, 53.33) --
	(110.49, 52.07) --
	(112.18, 51.22) --
	(113.87, 50.35) --
	(115.56, 48.79) --
	(117.25, 47.65) --
	(118.94, 47.42) --
	(120.63, 46.49) --
	(122.32, 45.78) --
	(124.01, 44.57) --
	(125.70, 43.59) --
	(127.39, 43.34) --
	(129.08, 43.34) --
	(130.77, 42.59) --
	(132.46, 41.83) --
	(134.15, 40.79) --
	(135.84, 40.00) --
	(137.53, 39.47) --
	(139.22, 38.94) --
	(140.91, 38.39) --
	(142.60, 38.12);
\definecolor{drawColor}{RGB}{31,161,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,175.31) --
	( 58.09,169.83) --
	( 59.78,162.62) --
	( 61.47,156.28) --
	( 63.16,150.56) --
	( 64.85,151.26) --
	( 66.54,152.30) --
	( 68.23,151.26) --
	( 69.92,140.45) --
	( 71.61,130.67) --
	( 73.30,124.07) --
	( 74.99,118.00) --
	( 76.68,109.56) --
	( 78.37,102.72) --
	( 80.06, 96.07) --
	( 81.75, 90.33) --
	( 83.44, 84.40) --
	( 85.13, 79.46) --
	( 86.82, 74.75) --
	( 88.51, 72.30) --
	( 90.20, 69.12) --
	( 91.89, 67.05) --
	( 93.59, 64.57) --
	( 95.28, 61.79) --
	( 96.97, 59.98) --
	( 98.66, 57.53) --
	(100.35, 55.77) --
	(102.04, 54.16) --
	(103.73, 52.50) --
	(105.42, 51.86) --
	(107.11, 50.57) --
	(108.80, 49.24) --
	(110.49, 48.11) --
	(112.18, 47.19) --
	(113.87, 46.25) --
	(115.56, 45.54) --
	(117.25, 44.33) --
	(118.94, 43.59) --
	(120.63, 43.34) --
	(122.32, 42.59) --
	(124.01, 41.83) --
	(125.70, 40.79) --
	(127.39, 39.74) --
	(129.08, 39.47) --
	(130.77, 38.94) --
	(132.46, 38.94);
\definecolor{drawColor}{RGB}{31,162,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,175.31) --
	( 58.09,169.33) --
	( 59.78,162.91) --
	( 61.47,156.28) --
	( 63.16,152.99) --
	( 64.85,154.33) --
	( 66.54,155.32) --
	( 68.23,150.56) --
	( 69.92,139.59) --
	( 71.61,131.68) --
	( 73.30,125.49) --
	( 74.99,119.40) --
	( 76.68,112.05) --
	( 78.37,104.39) --
	( 80.06, 98.41) --
	( 81.75, 93.02) --
	( 83.44, 86.94) --
	( 85.13, 81.62) --
	( 86.82, 77.62) --
	( 88.51, 74.32) --
	( 90.20, 71.26) --
	( 91.89, 68.49) --
	( 93.59, 66.40) --
	( 95.28, 64.06) --
	( 96.97, 61.43) --
	( 98.66, 59.79) --
	(100.35, 57.53) --
	(102.04, 55.97) --
	(103.73, 54.57) --
	(105.42, 52.92) --
	(107.11, 51.86) --
	(108.80, 51.00) --
	(110.49, 49.24) --
	(112.18, 48.11) --
	(113.87, 47.88) --
	(115.56, 46.96) --
	(117.25, 45.54) --
	(118.94, 44.82) --
	(120.63, 43.84) --
	(122.32, 43.59) --
	(124.01, 43.09) --
	(125.70, 42.59) --
	(127.39, 41.83) --
	(129.08, 40.79) --
	(130.77, 40.00) --
	(132.46, 39.20) --
	(134.15, 38.66) --
	(135.84, 38.39) --
	(137.53, 38.12);
\definecolor{drawColor}{RGB}{32,163,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,177.09) --
	( 56.40,171.31) --
	( 58.09,165.41) --
	( 59.78,158.48) --
	( 61.47,152.30) --
	( 63.16,151.96) --
	( 64.85,153.33) --
	( 66.54,153.33) --
	( 68.23,145.35) --
	( 69.92,134.60) --
	( 71.61,126.98) --
	( 73.30,121.60) --
	( 74.99,114.97) --
	( 76.68,106.56) --
	( 78.37,100.39) --
	( 80.06, 94.62) --
	( 81.75, 89.37) --
	( 83.44, 83.57) --
	( 85.13, 78.42) --
	( 86.82, 74.75) --
	( 88.51, 72.00) --
	( 90.20, 68.96) --
	( 91.89, 67.05) --
	( 93.59, 64.57) --
	( 95.28, 61.79) --
	( 96.97, 59.98) --
	( 98.66, 57.92) --
	(100.35, 56.17) --
	(102.04, 54.97) --
	(103.73, 53.13) --
	(105.42, 52.07) --
	(107.11, 51.22) --
	(108.80, 49.46) --
	(110.49, 48.11) --
	(112.18, 47.65) --
	(113.87, 46.72) --
	(115.56, 45.54) --
	(117.25, 44.57) --
	(118.94, 43.84) --
	(120.63, 43.59) --
	(122.32, 43.34) --
	(124.01, 42.34) --
	(125.70, 41.57) --
	(127.39, 40.27) --
	(129.08, 39.47) --
	(130.77, 39.20) --
	(132.46, 38.66) --
	(134.15, 38.39);
\definecolor{drawColor}{RGB}{32,164,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,172.04) --
	( 58.09,165.95) --
	( 59.78,158.17) --
	( 61.47,151.96) --
	( 63.16,150.20) --
	( 64.85,151.26) --
	( 66.54,151.96) --
	( 68.23,145.35) --
	( 69.92,134.60) --
	( 71.61,126.43) --
	( 73.30,119.90) --
	( 74.99,112.26) --
	( 76.68,104.23) --
	( 78.37, 97.67) --
	( 80.06, 92.21) --
	( 81.75, 85.34) --
	( 83.44, 80.36) --
	( 85.13, 75.72) --
	( 86.82, 72.45) --
	( 88.51, 69.43) --
	( 90.20, 66.89) --
	( 91.89, 64.57) --
	( 93.59, 61.43) --
	( 95.28, 59.61) --
	( 96.97, 57.34) --
	( 98.66, 55.77) --
	(100.35, 53.95) --
	(102.04, 52.29) --
	(103.73, 51.65) --
	(105.42, 49.91) --
	(107.11, 48.34) --
	(108.80, 47.65) --
	(110.49, 46.96) --
	(112.18, 45.54) --
	(113.87, 44.82) --
	(115.56, 44.33) --
	(117.25, 43.59) --
	(118.94, 42.84) --
	(120.63, 41.83) --
	(122.32, 40.79) --
	(124.01, 39.47) --
	(125.70, 38.94) --
	(127.39, 38.66) --
	(129.08, 38.39);
\definecolor{drawColor}{RGB}{33,166,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,176.87) --
	( 58.09,172.04) --
	( 59.78,167.27) --
	( 61.47,161.76) --
	( 63.16,155.64) --
	( 64.85,150.91) --
	( 66.54,145.35) --
	( 68.23,140.45) --
	( 69.92,133.65) --
	( 71.61,128.59) --
	( 73.30,123.55) --
	( 74.99,118.89) --
	( 76.68,112.76) --
	( 78.37,106.09) --
	( 80.06,100.39) --
	( 81.75, 95.88) --
	( 83.44, 90.65) --
	( 85.13, 85.80) --
	( 86.82, 80.74) --
	( 88.51, 77.09) --
	( 90.20, 73.89) --
	( 91.89, 70.96) --
	( 93.59, 68.65) --
	( 95.28, 65.91) --
	( 96.97, 63.72) --
	( 98.66, 61.43) --
	(100.35, 59.61) --
	(102.04, 57.15) --
	(103.73, 55.97) --
	(105.42, 54.57) --
	(107.11, 52.71) --
	(108.80, 51.86) --
	(110.49, 50.78) --
	(112.18, 49.46) --
	(113.87, 48.34) --
	(115.56, 47.65) --
	(117.25, 46.96) --
	(118.94, 45.54) --
	(120.63, 45.06) --
	(122.32, 43.84) --
	(124.01, 43.59) --
	(125.70, 43.34) --
	(127.39, 42.59) --
	(129.08, 41.83) --
	(130.77, 40.79) --
	(132.46, 40.27) --
	(134.15, 39.20) --
	(135.84, 38.94) --
	(137.53, 38.39) --
	(139.22, 38.12);
\definecolor{drawColor}{RGB}{34,167,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,178.60) --
	( 58.09,174.85) --
	( 59.78,170.82) --
	( 61.47,166.48) --
	( 63.16,161.47) --
	( 64.85,156.60) --
	( 66.54,151.61) --
	( 68.23,147.64) --
	( 69.92,143.76) --
	( 71.61,138.72) --
	( 73.30,133.65) --
	( 74.99,128.59) --
	( 76.68,124.64) --
	( 78.37,120.51) --
	( 80.06,115.71) --
	( 81.75,110.23) --
	( 83.44,104.96) --
	( 85.13,100.30) --
	( 86.82, 96.45) --
	( 88.51, 92.41) --
	( 90.20, 88.50) --
	( 91.89, 83.69) --
	( 93.59, 79.72) --
	( 95.28, 76.55) --
	( 96.97, 73.61) --
	( 98.66, 71.56) --
	(100.35, 69.43) --
	(102.04, 67.54) --
	(103.73, 65.41) --
	(105.42, 63.72) --
	(107.11, 61.25) --
	(108.80, 59.79) --
	(110.49, 58.30) --
	(112.18, 56.56) --
	(113.87, 55.97) --
	(115.56, 54.77) --
	(117.25, 53.33) --
	(118.94, 52.29) --
	(120.63, 51.86) --
	(122.32, 50.57) --
	(124.01, 49.46) --
	(125.70, 48.56) --
	(127.39, 47.88) --
	(129.08, 47.42) --
	(130.77, 46.96) --
	(132.46, 46.49) --
	(134.15, 45.54) --
	(135.84, 44.33) --
	(137.53, 44.08) --
	(139.22, 43.59) --
	(140.91, 43.34) --
	(142.60, 43.09) --
	(144.29, 42.34) --
	(145.98, 41.83) --
	(147.67, 41.31) --
	(149.36, 40.53) --
	(151.05, 39.47) --
	(152.75, 38.66) --
	(154.44, 38.39) --
	(156.13, 38.94) --
	(157.82, 38.12);
\definecolor{drawColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,174.85) --
	( 58.09,170.33) --
	( 59.78,165.68) --
	( 61.47,160.00) --
	( 63.16,154.33) --
	( 64.85,149.48) --
	( 66.54,144.56) --
	( 68.23,139.15) --
	( 69.92,133.16) --
	( 71.61,127.52) --
	( 73.30,122.73) --
	( 74.99,118.32) --
	( 76.68,112.05) --
	( 78.37,106.25) --
	( 80.06,100.83) --
	( 81.75, 96.26) --
	( 83.44, 92.00) --
	( 85.13, 86.83) --
	( 86.82, 82.60) --
	( 88.51, 78.16) --
	( 90.20, 74.89) --
	( 91.89, 72.45) --
	( 93.59, 70.05) --
	( 95.28, 67.54) --
	( 96.97, 65.41) --
	( 98.66, 63.54) --
	(100.35, 61.07) --
	(102.04, 59.42) --
	(103.73, 57.92) --
	(105.42, 56.37) --
	(107.11, 55.37) --
	(108.80, 53.54) --
	(110.49, 52.07) --
	(112.18, 51.43) --
	(113.87, 50.78) --
	(115.56, 49.02) --
	(117.25, 47.88) --
	(118.94, 47.42) --
	(120.63, 46.96) --
	(122.32, 46.49) --
	(124.01, 45.30) --
	(125.70, 44.33) --
	(127.39, 43.84) --
	(129.08, 43.84) --
	(130.77, 43.34) --
	(132.46, 43.34) --
	(134.15, 41.83) --
	(135.84, 41.31) --
	(137.53, 40.53) --
	(139.22, 39.20) --
	(140.91, 38.66) --
	(142.60, 38.39) --
	(144.29, 38.39);
\definecolor{drawColor}{RGB}{36,170,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.45) --
	( 56.40,174.85) --
	( 58.09,169.83) --
	( 59.78,165.13) --
	( 61.47,160.00) --
	( 63.16,153.66) --
	( 64.85,148.75) --
	( 66.54,143.76) --
	( 68.23,138.27) --
	( 69.92,132.67) --
	( 71.61,126.98) --
	( 73.30,122.44) --
	( 74.99,117.49) --
	( 76.68,111.47) --
	( 78.37,105.93) --
	( 80.06,100.30) --
	( 81.75, 95.59) --
	( 83.44, 91.59) --
	( 85.13, 86.60) --
	( 86.82, 82.24) --
	( 88.51, 78.02) --
	( 90.20, 75.17) --
	( 91.89, 72.59) --
	( 93.59, 70.20) --
	( 95.28, 68.02) --
	( 96.97, 66.24) --
	( 98.66, 63.72) --
	(100.35, 61.79) --
	(102.04, 60.16) --
	(103.73, 58.11) --
	(105.42, 56.37) --
	(107.11, 55.57) --
	(108.80, 54.36) --
	(110.49, 52.50) --
	(112.18, 51.43) --
	(113.87, 51.00) --
	(115.56, 49.69) --
	(117.25, 48.34) --
	(118.94, 47.65) --
	(120.63, 47.42) --
	(122.32, 46.72) --
	(124.01, 46.01) --
	(125.70, 44.57) --
	(127.39, 43.59) --
	(129.08, 43.59) --
	(130.77, 43.09) --
	(132.46, 42.59) --
	(134.15, 42.08) --
	(135.84, 41.57) --
	(137.53, 40.53) --
	(139.22, 39.47) --
	(140.91, 38.66) --
	(142.60, 38.66) --
	(144.29, 38.12) --
	(145.98, 38.12);
\definecolor{drawColor}{RGB}{37,171,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.43) --
	( 58.09,171.80) --
	( 59.78,168.05) --
	( 61.47,162.91) --
	( 63.16,158.17) --
	( 64.85,153.33) --
	( 66.54,148.75) --
	( 68.23,144.56) --
	( 69.92,140.02) --
	( 71.61,134.60) --
	( 73.30,129.64) --
	( 74.99,124.93) --
	( 76.68,120.70) --
	( 78.37,116.44) --
	( 80.06,110.60) --
	( 81.75,105.12) --
	( 83.44,100.83) --
	( 85.13, 96.35) --
	( 86.82, 92.72) --
	( 88.51, 88.39) --
	( 90.20, 83.57) --
	( 91.89, 79.72) --
	( 93.59, 76.82) --
	( 95.28, 74.04) --
	( 96.97, 72.15) --
	( 98.66, 70.05) --
	(100.35, 68.17) --
	(102.04, 66.56) --
	(103.73, 64.23) --
	(105.42, 62.67) --
	(107.11, 60.53) --
	(108.80, 59.42) --
	(110.49, 57.53) --
	(112.18, 56.17) --
	(113.87, 55.37) --
	(115.56, 54.16) --
	(117.25, 52.71) --
	(118.94, 52.07) --
	(120.63, 51.43) --
	(122.32, 50.78) --
	(124.01, 49.24) --
	(125.70, 48.34) --
	(127.39, 47.65) --
	(129.08, 47.42) --
	(130.77, 46.96) --
	(132.46, 46.01) --
	(134.15, 45.54) --
	(135.84, 44.08) --
	(137.53, 43.59) --
	(139.22, 43.34) --
	(140.91, 43.34) --
	(142.60, 43.09) --
	(144.29, 42.59) --
	(145.98, 41.83) --
	(147.67, 41.31) --
	(149.36, 40.79) --
	(151.05, 40.00) --
	(152.75, 39.20) --
	(154.44, 38.66) --
	(156.13, 38.39) --
	(157.82, 38.12) --
	(159.51, 38.12);
\definecolor{drawColor}{RGB}{37,172,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,176.20) --
	( 58.09,171.31) --
	( 59.78,166.48) --
	( 61.47,161.18) --
	( 63.16,155.32) --
	( 64.85,149.84) --
	( 66.54,145.73) --
	( 68.23,140.45) --
	( 69.92,134.13) --
	( 71.61,128.59) --
	( 73.30,123.67) --
	( 74.99,118.83) --
	( 76.68,113.11) --
	( 78.37,107.19) --
	( 80.06,101.78) --
	( 81.75, 97.02) --
	( 83.44, 92.31) --
	( 85.13, 88.17) --
	( 86.82, 82.85) --
	( 88.51, 79.33) --
	( 90.20, 76.00) --
	( 91.89, 73.17) --
	( 93.59, 70.81) --
	( 95.28, 68.33) --
	( 96.97, 66.73) --
	( 98.66, 64.40) --
	(100.35, 62.32) --
	(102.04, 60.16) --
	(103.73, 58.68) --
	(105.42, 57.15) --
	(107.11, 55.77) --
	(108.80, 54.97) --
	(110.49, 52.92) --
	(112.18, 52.07) --
	(113.87, 51.22) --
	(115.56, 50.35) --
	(117.25, 49.02) --
	(118.94, 47.65) --
	(120.63, 47.65) --
	(122.32, 47.19) --
	(124.01, 46.01) --
	(125.70, 45.30) --
	(127.39, 43.84) --
	(129.08, 43.59) --
	(130.77, 43.09) --
	(132.46, 43.09) --
	(134.15, 42.08) --
	(135.84, 41.83) --
	(137.53, 40.79) --
	(139.22, 40.00) --
	(140.91, 39.47) --
	(142.60, 38.39) --
	(144.29, 38.39) --
	(145.98, 38.12);
\definecolor{drawColor}{RGB}{38,173,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,177.74) --
	( 58.09,173.70) --
	( 59.78,170.33) --
	( 61.47,165.41) --
	( 63.16,160.59) --
	( 64.85,155.96) --
	( 66.54,151.26) --
	( 68.23,147.26) --
	( 69.92,143.36) --
	( 71.61,138.27) --
	( 73.30,133.16) --
	( 74.99,128.59) --
	( 76.68,124.59) --
	( 78.37,120.51) --
	( 80.06,116.18) --
	( 81.75,110.89) --
	( 83.44,106.09) --
	( 85.13,101.09) --
	( 86.82, 97.30) --
	( 88.51, 93.53) --
	( 90.20, 89.37) --
	( 91.89, 85.34) --
	( 93.59, 81.49) --
	( 95.28, 78.16) --
	( 96.97, 75.72) --
	( 98.66, 73.61) --
	(100.35, 71.41) --
	(102.04, 69.58) --
	(103.73, 67.54) --
	(105.42, 66.07) --
	(107.11, 64.23) --
	(108.80, 62.67) --
	(110.49, 60.53) --
	(112.18, 59.61) --
	(113.87, 58.11) --
	(115.56, 56.56) --
	(117.25, 55.77) --
	(118.94, 54.57) --
	(120.63, 53.33) --
	(122.32, 52.29) --
	(124.01, 51.86) --
	(125.70, 51.65) --
	(127.39, 50.35) --
	(129.08, 48.79) --
	(130.77, 47.88) --
	(132.46, 47.42) --
	(134.15, 47.65) --
	(135.84, 46.96) --
	(137.53, 46.25) --
	(139.22, 45.54) --
	(140.91, 44.82) --
	(142.60, 44.08) --
	(144.29, 43.59) --
	(145.98, 43.34) --
	(147.67, 43.09) --
	(149.36, 43.34) --
	(151.05, 42.59) --
	(152.75, 41.83) --
	(154.44, 41.31) --
	(156.13, 40.79) --
	(157.82, 40.00) --
	(159.51, 39.47) --
	(161.20, 38.94) --
	(162.89, 38.39) --
	(164.58, 38.12) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{40,174,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,176.87) --
	( 58.09,171.31) --
	( 59.78,166.21) --
	( 61.47,159.70) --
	( 63.16,154.33) --
	( 64.85,154.66) --
	( 66.54,156.28) --
	( 68.23,154.33) --
	( 69.92,145.35) --
	( 71.61,137.38) --
	( 73.30,130.67) --
	( 74.99,124.87) --
	( 76.68,119.90) --
	( 78.37,113.53) --
	( 80.06,106.88) --
	( 81.75,100.65) --
	( 83.44, 95.78) --
	( 85.13, 91.28) --
	( 86.82, 85.92) --
	( 88.51, 81.37) --
	( 90.20, 77.22) --
	( 91.89, 74.60) --
	( 93.59, 71.71) --
	( 95.28, 69.12) --
	( 96.97, 67.21) --
	( 98.66, 64.57) --
	(100.35, 62.50) --
	(102.04, 60.16) --
	(103.73, 58.49) --
	(105.42, 56.37) --
	(107.11, 55.57) --
	(108.80, 53.33) --
	(110.49, 52.07) --
	(112.18, 51.65) --
	(113.87, 50.57) --
	(115.56, 48.79) --
	(117.25, 47.42) --
	(118.94, 47.19) --
	(120.63, 46.49) --
	(122.32, 45.30) --
	(124.01, 44.08) --
	(125.70, 43.59) --
	(127.39, 43.34) --
	(129.08, 42.84) --
	(130.77, 42.08) --
	(132.46, 41.05) --
	(134.15, 40.27) --
	(135.84, 39.47) --
	(137.53, 38.94) --
	(139.22, 38.39) --
	(140.91, 38.12);
\definecolor{drawColor}{RGB}{41,175,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,180.90) --
	( 58.09,177.31) --
	( 59.78,173.46) --
	( 61.47,170.08) --
	( 63.16,166.21) --
	( 64.85,162.34) --
	( 66.54,158.48) --
	( 68.23,154.33) --
	( 69.92,150.20) --
	( 71.61,146.89) --
	( 73.30,143.36) --
	( 74.99,139.59) --
	( 76.68,134.60) --
	( 78.37,130.67) --
	( 80.06,126.32) --
	( 81.75,123.03) --
	( 83.44,119.52) --
	( 85.13,115.24) --
	( 86.82,110.82) --
	( 88.51,106.01) --
	( 90.20,101.78) --
	( 91.89, 98.22) --
	( 93.59, 94.42) --
	( 95.28, 91.18) --
	( 96.97, 87.17) --
	( 98.66, 83.81) --
	(100.35, 80.62) --
	(102.04, 77.62) --
	(103.73, 75.31) --
	(105.42, 73.32) --
	(107.11, 71.71) --
	(108.80, 70.05) --
	(110.49, 68.02) --
	(112.18, 67.05) --
	(113.87, 65.24) --
	(115.56, 64.06) --
	(117.25, 62.50) --
	(118.94, 60.53) --
	(120.63, 59.98) --
	(122.32, 58.68) --
	(124.01, 57.34) --
	(125.70, 56.37) --
	(127.39, 55.57) --
	(129.08, 54.57) --
	(130.77, 53.75) --
	(132.46, 52.50) --
	(134.15, 52.07) --
	(135.84, 51.65) --
	(137.53, 51.00) --
	(139.22, 49.91) --
	(140.91, 49.24) --
	(142.60, 48.34) --
	(144.29, 47.88) --
	(145.98, 47.65) --
	(147.67, 47.19) --
	(149.36, 46.96) --
	(151.05, 46.25) --
	(152.75, 45.54) --
	(154.44, 45.06) --
	(156.13, 44.57) --
	(157.82, 43.59) --
	(159.51, 43.34) --
	(161.20, 43.34) --
	(162.89, 43.34) --
	(164.58, 42.84) --
	(166.27, 42.59) --
	(167.96, 41.83) --
	(169.65, 41.57) --
	(171.34, 40.79) --
	(173.03, 40.53) --
	(174.72, 39.74) --
	(176.41, 39.74) --
	(178.10, 39.20) --
	(179.79, 38.94);
\definecolor{drawColor}{RGB}{42,176,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,178.17) --
	( 58.09,172.76) --
	( 59.78,168.05) --
	( 61.47,162.34) --
	( 63.16,157.86) --
	( 64.85,158.48) --
	( 66.54,160.00) --
	( 68.23,158.17) --
	( 69.92,148.75) --
	( 71.61,142.95) --
	( 73.30,136.47) --
	( 74.99,130.16) --
	( 76.68,125.43) --
	( 78.37,120.70) --
	( 80.06,115.98) --
	( 81.75,109.64) --
	( 83.44,103.73) --
	( 85.13, 98.95) --
	( 86.82, 94.71) --
	( 88.51, 90.33) --
	( 90.20, 85.80) --
	( 91.89, 81.37) --
	( 93.59, 78.16) --
	( 95.28, 75.31) --
	( 96.97, 72.88) --
	( 98.66, 70.50) --
	(100.35, 68.49) --
	(102.04, 66.24) --
	(103.73, 64.57) --
	(105.42, 62.50) --
	(107.11, 60.35) --
	(108.80, 58.86) --
	(110.49, 57.15) --
	(112.18, 55.97) --
	(113.87, 55.17) --
	(115.56, 53.13) --
	(117.25, 52.07) --
	(118.94, 51.22) --
	(120.63, 50.35) --
	(122.32, 49.02) --
	(124.01, 47.88) --
	(125.70, 47.65) --
	(127.39, 46.96) --
	(129.08, 45.78) --
	(130.77, 44.82) --
	(132.46, 44.08) --
	(134.15, 43.34) --
	(135.84, 43.34) --
	(137.53, 43.34) --
	(139.22, 42.84) --
	(140.91, 41.57) --
	(142.60, 40.79) --
	(144.29, 39.74) --
	(145.98, 39.47) --
	(147.67, 38.94) --
	(149.36, 38.39) --
	(151.05, 38.12);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,182.31) --
	( 58.09,180.28) --
	( 59.78,178.17) --
	( 61.47,176.20) --
	( 63.16,174.16) --
	( 64.85,172.04) --
	( 66.54,170.08) --
	( 68.23,168.57) --
	( 69.92,166.21) --
	( 71.61,163.75) --
	( 73.30,161.76) --
	( 74.99,159.39) --
	( 76.68,157.24) --
	( 78.37,154.66) --
	( 80.06,152.99) --
	( 81.75,150.91) --
	( 83.44,148.75) --
	( 85.13,146.89) --
	( 86.82,145.35) --
	( 88.51,143.36) --
	( 90.20,141.30) --
	( 91.89,138.72) --
	( 93.59,136.01) --
	( 95.28,134.13) --
	( 96.97,131.68) --
	( 98.66,129.64) --
	(100.35,127.52) --
	(102.04,125.43) --
	(103.73,123.44) --
	(105.42,121.66) --
	(107.11,119.90) --
	(108.80,117.94) --
	(110.49,115.38) --
	(112.18,112.62) --
	(113.87,110.08) --
	(115.56,107.58) --
	(117.25,105.12) --
	(118.94,102.89) --
	(120.63,100.56) --
	(122.32, 98.68) --
	(124.01, 96.73) --
	(125.70, 95.01) --
	(127.39, 92.82) --
	(129.08, 91.28) --
	(130.77, 89.05) --
	(132.46, 86.38) --
	(134.15, 84.52) --
	(135.84, 82.36) --
	(137.53, 80.49) --
	(139.22, 78.81) --
	(140.91, 76.95) --
	(142.60, 76.00) --
	(144.29, 74.46) --
	(145.98, 73.46) --
	(147.67, 72.30) --
	(149.36, 70.81) --
	(151.05, 70.20) --
	(152.75, 68.65) --
	(154.44, 67.86) --
	(156.13, 67.21) --
	(157.82, 65.74) --
	(159.51, 64.74) --
	(161.20, 64.06) --
	(162.89, 63.02) --
	(164.58, 61.79) --
	(166.27, 60.53) --
	(167.96, 60.35) --
	(169.65, 59.05) --
	(171.34, 58.11) --
	(173.03, 57.15) --
	(174.72, 56.56) --
	(176.41, 55.97) --
	(178.10, 55.57) --
	(179.79, 54.97) --
	(181.48, 54.16) --
	(183.17, 52.92) --
	(184.86, 52.50) --
	(186.55, 52.07) --
	(188.24, 51.86) --
	(189.93, 51.43) --
	(191.62, 51.00) --
	(193.31, 49.91) --
	(195.00, 49.46) --
	(196.69, 48.79) --
	(198.38, 48.11) --
	(200.07, 48.11) --
	(201.76, 47.88) --
	(203.45, 47.65) --
	(205.14, 47.42) --
	(206.83, 46.49) --
	(208.52, 46.25) --
	(210.22, 45.54) --
	(211.91, 45.30) --
	(213.60, 45.06) --
	(215.29, 44.08) --
	(216.98, 43.84) --
	(218.67, 43.59) --
	(220.36, 43.59);
\definecolor{drawColor}{RGB}{44,177,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,176.65) --
	( 58.09,171.56) --
	( 59.78,166.21) --
	( 61.47,160.29) --
	( 63.16,155.32) --
	( 64.85,156.28) --
	( 66.54,157.24) --
	( 68.23,156.28) --
	( 69.92,147.26) --
	( 71.61,140.45) --
	( 73.30,133.16) --
	( 74.99,126.98) --
	( 76.68,122.14) --
	( 78.37,116.90) --
	( 80.06,110.38) --
	( 81.75,104.64) --
	( 83.44, 98.86) --
	( 85.13, 94.62) --
	( 86.82, 90.33) --
	( 88.51, 85.11) --
	( 90.20, 81.37) --
	( 91.89, 77.62) --
	( 93.59, 74.75) --
	( 95.28, 72.15) --
	( 96.97, 69.89) --
	( 98.66, 68.02) --
	(100.35, 65.58) --
	(102.04, 63.54) --
	(103.73, 61.43) --
	(105.42, 59.61) --
	(107.11, 57.53) --
	(108.80, 56.17) --
	(110.49, 54.97) --
	(112.18, 53.54) --
	(113.87, 52.29) --
	(115.56, 51.65) --
	(117.25, 50.13) --
	(118.94, 48.79) --
	(120.63, 47.88) --
	(122.32, 47.42) --
	(124.01, 46.72) --
	(125.70, 45.54) --
	(127.39, 44.57) --
	(129.08, 44.33) --
	(130.77, 43.84) --
	(132.46, 43.34) --
	(134.15, 42.59) --
	(135.84, 41.57) --
	(137.53, 41.05) --
	(139.22, 40.00) --
	(140.91, 39.47) --
	(142.60, 38.94) --
	(144.29, 38.66) --
	(145.98, 38.12);
\definecolor{drawColor}{RGB}{46,179,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,176.43) --
	( 58.09,171.56) --
	( 59.78,166.48) --
	( 61.47,160.59) --
	( 63.16,156.92) --
	( 64.85,158.17) --
	( 66.54,159.09) --
	( 68.23,155.96) --
	( 69.92,146.89) --
	( 71.61,141.30) --
	( 73.30,135.08) --
	( 74.99,129.12) --
	( 76.68,124.13) --
	( 78.37,119.27) --
	( 80.06,114.01) --
	( 81.75,108.04) --
	( 83.44,103.06) --
	( 85.13, 97.67) --
	( 86.82, 93.73) --
	( 88.51, 89.15) --
	( 90.20, 84.76) --
	( 91.89, 80.49) --
	( 93.59, 76.95) --
	( 95.28, 74.32) --
	( 96.97, 72.30) --
	( 98.66, 69.89) --
	(100.35, 67.86) --
	(102.04, 66.07) --
	(103.73, 63.72) --
	(105.42, 61.61) --
	(107.11, 60.16) --
	(108.80, 58.30) --
	(110.49, 56.56) --
	(112.18, 55.17) --
	(113.87, 54.16) --
	(115.56, 52.92) --
	(117.25, 51.86) --
	(118.94, 51.00) --
	(120.63, 49.69) --
	(122.32, 48.56) --
	(124.01, 47.65) --
	(125.70, 47.42) --
	(127.39, 46.72) --
	(129.08, 45.78) --
	(130.77, 45.06) --
	(132.46, 44.08) --
	(134.15, 43.84) --
	(135.84, 43.34) --
	(137.53, 42.84) --
	(139.22, 41.83) --
	(140.91, 40.79) --
	(142.60, 40.27) --
	(144.29, 39.47) --
	(145.98, 39.20) --
	(147.67, 38.94) --
	(149.36, 38.39);
\definecolor{drawColor}{RGB}{47,180,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,176.43) --
	( 58.09,171.31) --
	( 59.78,166.74) --
	( 61.47,160.29) --
	( 63.16,154.99) --
	( 64.85,149.48) --
	( 66.54,144.56) --
	( 68.23,139.59) --
	( 69.92,133.65) --
	( 71.61,128.06) --
	( 73.30,123.78) --
	( 74.99,118.96) --
	( 76.68,113.67) --
	( 78.37,107.74) --
	( 80.06,102.64) --
	( 81.75, 97.76) --
	( 83.44, 93.83) --
	( 85.13, 89.26) --
	( 86.82, 84.64) --
	( 88.51, 80.49) --
	( 90.20, 76.41) --
	( 91.89, 73.75) --
	( 93.59, 71.11) --
	( 95.28, 68.65) --
	( 96.97, 66.73) --
	( 98.66, 64.23) --
	(100.35, 61.97) --
	(102.04, 59.42) --
	(103.73, 57.92) --
	(105.42, 56.17) --
	(107.11, 55.17) --
	(108.80, 53.33) --
	(110.49, 51.86) --
	(112.18, 51.43) --
	(113.87, 50.35) --
	(115.56, 48.34) --
	(117.25, 47.65) --
	(118.94, 47.42) --
	(120.63, 46.72) --
	(122.32, 45.54) --
	(124.01, 44.08) --
	(125.70, 43.59) --
	(127.39, 43.34) --
	(129.08, 43.09) --
	(130.77, 42.08) --
	(132.46, 41.57) --
	(134.15, 40.00) --
	(135.84, 39.20) --
	(137.53, 38.66) --
	(139.22, 38.39);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,177.53) --
	( 58.09,173.70) --
	( 59.78,169.58) --
	( 61.47,164.31) --
	( 63.16,159.39) --
	( 64.85,154.00) --
	( 66.54,149.48) --
	( 68.23,145.35) --
	( 69.92,140.87) --
	( 71.61,136.01) --
	( 73.30,130.67) --
	( 74.99,126.27) --
	( 76.68,122.50) --
	( 78.37,118.39) --
	( 80.06,113.87) --
	( 81.75,108.12) --
	( 83.44,103.56) --
	( 85.13, 98.95) --
	( 86.82, 95.40) --
	( 88.51, 91.80) --
	( 90.20, 87.39) --
	( 91.89, 83.33) --
	( 93.59, 79.98) --
	( 95.28, 76.95) --
	( 96.97, 73.89) --
	( 98.66, 72.00) --
	(100.35, 69.74) --
	(102.04, 68.02) --
	(103.73, 66.07) --
	(105.42, 64.06) --
	(107.11, 62.15) --
	(108.80, 59.98) --
	(110.49, 58.68) --
	(112.18, 56.76) --
	(113.87, 55.77) --
	(115.56, 54.77) --
	(117.25, 53.13) --
	(118.94, 51.86) --
	(120.63, 51.43) --
	(122.32, 50.78) --
	(124.01, 49.24) --
	(125.70, 48.11) --
	(127.39, 47.42) --
	(129.08, 47.19) --
	(130.77, 46.49) --
	(132.46, 45.78) --
	(134.15, 44.57) --
	(135.84, 43.59) --
	(137.53, 43.34) --
	(139.22, 43.09) --
	(140.91, 42.84) --
	(142.60, 42.34) --
	(144.29, 41.83) --
	(145.98, 41.05) --
	(147.67, 39.74) --
	(149.36, 39.20) --
	(151.05, 38.66) --
	(152.75, 38.39) --
	(154.44, 38.12);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.43) --
	( 58.09,172.04) --
	( 59.78,167.79) --
	( 61.47,163.19) --
	( 63.16,157.86) --
	( 64.85,152.99) --
	( 66.54,148.38) --
	( 68.23,144.56) --
	( 69.92,139.59) --
	( 71.61,135.08) --
	( 73.30,129.64) --
	( 74.99,125.04) --
	( 76.68,121.42) --
	( 78.37,117.49) --
	( 80.06,111.90) --
	( 81.75,107.11) --
	( 83.44,102.04) --
	( 85.13, 98.32) --
	( 86.82, 94.91) --
	( 88.51, 90.86) --
	( 90.20, 86.72) --
	( 91.89, 82.85) --
	( 93.59, 79.72) --
	( 95.28, 76.68) --
	( 96.97, 74.18) --
	( 98.66, 72.15) --
	(100.35, 70.20) --
	(102.04, 68.02) --
	(103.73, 66.56) --
	(105.42, 64.40) --
	(107.11, 62.85) --
	(108.80, 60.53) --
	(110.49, 59.61) --
	(112.18, 57.92) --
	(113.87, 56.17) --
	(115.56, 55.37) --
	(117.25, 54.16) --
	(118.94, 52.92) --
	(120.63, 51.86) --
	(122.32, 51.43) --
	(124.01, 50.78) --
	(125.70, 49.24) --
	(127.39, 48.11) --
	(129.08, 47.42) --
	(130.77, 47.42) --
	(132.46, 46.49) --
	(134.15, 46.01) --
	(135.84, 45.30) --
	(137.53, 44.08) --
	(139.22, 43.84) --
	(140.91, 43.59) --
	(142.60, 43.34) --
	(144.29, 42.84) --
	(145.98, 42.08) --
	(147.67, 41.57) --
	(149.36, 40.53) --
	(151.05, 39.74) --
	(152.75, 39.20) --
	(154.44, 38.66) --
	(156.13, 38.39) --
	(157.82, 38.12);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.17) --
	( 56.40,172.99) --
	( 58.09,168.82) --
	( 59.78,162.91) --
	( 61.47,157.55) --
	( 63.16,151.96) --
	( 64.85,146.89) --
	( 66.54,142.54) --
	( 68.23,136.93) --
	( 69.92,131.18) --
	( 71.61,126.21) --
	( 73.30,122.02) --
	( 74.99,117.75) --
	( 76.68,112.12) --
	( 78.37,106.41) --
	( 80.06,101.95) --
	( 81.75, 97.30) --
	( 83.44, 93.33) --
	( 85.13, 89.15) --
	( 86.82, 84.87) --
	( 88.51, 81.24) --
	( 90.20, 77.62) --
	( 91.89, 74.75) --
	( 93.59, 72.45) --
	( 95.28, 70.50) --
	( 96.97, 68.33) --
	( 98.66, 66.73) --
	(100.35, 64.57) --
	(102.04, 62.67) --
	(103.73, 60.53) --
	(105.42, 59.61) --
	(107.11, 56.95) --
	(108.80, 56.17) --
	(110.49, 54.77) --
	(112.18, 53.13) --
	(113.87, 51.86) --
	(115.56, 51.65) --
	(117.25, 50.57) --
	(118.94, 49.02) --
	(120.63, 48.11) --
	(122.32, 47.65) --
	(124.01, 47.19) --
	(125.70, 46.25) --
	(127.39, 45.30) --
	(129.08, 43.84) --
	(130.77, 43.59) --
	(132.46, 43.84) --
	(134.15, 43.34) --
	(135.84, 42.59) --
	(137.53, 42.08) --
	(139.22, 41.31) --
	(140.91, 40.27) --
	(142.60, 39.20) --
	(144.29, 38.66) --
	(145.98, 38.39) --
	(147.67, 38.39);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.17) --
	( 56.40,172.04) --
	( 58.09,167.01) --
	( 59.78,160.29) --
	( 61.47,154.00) --
	( 63.16,152.65) --
	( 64.85,154.00) --
	( 66.54,154.00) --
	( 68.23,148.01) --
	( 69.92,137.83) --
	( 71.61,131.18) --
	( 73.30,125.49) --
	( 74.99,120.14) --
	( 76.68,115.04) --
	( 78.37,107.81) --
	( 80.06,102.21) --
	( 81.75, 97.02) --
	( 83.44, 92.62) --
	( 85.13, 88.06) --
	( 86.82, 82.85) --
	( 88.51, 78.68) --
	( 90.20, 75.44) --
	( 91.89, 72.74) --
	( 93.59, 70.35) --
	( 95.28, 68.17) --
	( 96.97, 65.91) --
	( 98.66, 63.72) --
	(100.35, 61.07) --
	(102.04, 59.61) --
	(103.73, 57.53) --
	(105.42, 55.77) --
	(107.11, 54.77) --
	(108.80, 53.13) --
	(110.49, 51.65) --
	(112.18, 50.78) --
	(113.87, 49.46) --
	(115.56, 48.11) --
	(117.25, 47.42) --
	(118.94, 46.72) --
	(120.63, 46.01) --
	(122.32, 44.57) --
	(124.01, 43.84) --
	(125.70, 43.34) --
	(127.39, 43.09) --
	(129.08, 42.59) --
	(130.77, 41.57) --
	(132.46, 40.53) --
	(134.15, 39.47) --
	(135.84, 38.66) --
	(137.53, 38.12) --
	(139.22, 38.12);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,176.87) --
	( 58.09,171.56) --
	( 59.78,165.95) --
	( 61.47,159.39) --
	( 63.16,153.66) --
	( 64.85,153.33) --
	( 66.54,154.66) --
	( 68.23,154.66) --
	( 69.92,146.50) --
	( 71.61,136.93) --
	( 73.30,130.67) --
	( 74.99,125.04) --
	( 76.68,120.02) --
	( 78.37,113.87) --
	( 80.06,107.35) --
	( 81.75,102.04) --
	( 83.44, 97.20) --
	( 85.13, 92.41) --
	( 86.82, 87.95) --
	( 88.51, 82.85) --
	( 90.20, 79.21) --
	( 91.89, 76.14) --
	( 93.59, 73.17) --
	( 95.28, 70.81) --
	( 96.97, 68.49) --
	( 98.66, 66.40) --
	(100.35, 64.23) --
	(102.04, 61.79) --
	(103.73, 59.98) --
	(105.42, 58.11) --
	(107.11, 56.37) --
	(108.80, 55.17) --
	(110.49, 53.75) --
	(112.18, 52.07) --
	(113.87, 51.65) --
	(115.56, 50.13) --
	(117.25, 48.34) --
	(118.94, 47.42) --
	(120.63, 47.65) --
	(122.32, 46.49) --
	(124.01, 45.30) --
	(125.70, 44.08) --
	(127.39, 43.84) --
	(129.08, 43.59) --
	(130.77, 42.84) --
	(132.46, 41.83) --
	(134.15, 40.79) --
	(135.84, 39.74) --
	(137.53, 39.20) --
	(139.22, 38.66) --
	(140.91, 38.39);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,172.52) --
	( 58.09,167.53) --
	( 59.78,160.89) --
	( 61.47,155.32) --
	( 63.16,153.66) --
	( 64.85,154.66) --
	( 66.54,154.99) --
	( 68.23,149.12) --
	( 69.92,139.15) --
	( 71.61,132.67) --
	( 73.30,126.43) --
	( 74.99,121.90) --
	( 76.68,116.04) --
	( 78.37,109.64) --
	( 80.06,104.23) --
	( 81.75, 98.59) --
	( 83.44, 94.32) --
	( 85.13, 89.91) --
	( 86.82, 85.34) --
	( 88.51, 80.87) --
	( 90.20, 77.49) --
	( 91.89, 74.75) --
	( 93.59, 72.45) --
	( 95.28, 70.20) --
	( 96.97, 67.86) --
	( 98.66, 65.91) --
	(100.35, 63.54) --
	(102.04, 61.43) --
	(103.73, 59.79) --
	(105.42, 58.11) --
	(107.11, 55.97) --
	(108.80, 55.17) --
	(110.49, 53.54) --
	(112.18, 52.07) --
	(113.87, 51.22) --
	(115.56, 50.35) --
	(117.25, 48.79) --
	(118.94, 47.88) --
	(120.63, 47.19) --
	(122.32, 46.49) --
	(124.01, 45.78) --
	(125.70, 44.08) --
	(127.39, 43.59) --
	(129.08, 43.34) --
	(130.77, 42.59) --
	(132.46, 42.34) --
	(134.15, 41.57) --
	(135.84, 40.27) --
	(137.53, 38.94) --
	(139.22, 38.39) --
	(140.91, 38.39);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,175.53) --
	( 58.09,171.80) --
	( 59.78,167.79) --
	( 61.47,162.91) --
	( 63.16,158.17) --
	( 64.85,152.99) --
	( 66.54,149.12) --
	( 68.23,144.95) --
	( 69.92,141.30) --
	( 71.61,136.01) --
	( 73.30,131.68) --
	( 74.99,126.98) --
	( 76.68,123.32) --
	( 78.37,119.83) --
	( 80.06,115.91) --
	( 81.75,110.67) --
	( 83.44,106.49) --
	( 85.13,102.13) --
	( 86.82, 98.32) --
	( 88.51, 94.71) --
	( 90.20, 91.38) --
	( 91.89, 87.17) --
	( 93.59, 83.33) --
	( 95.28, 79.98) --
	( 96.97, 76.95) --
	( 98.66, 74.60) --
	(100.35, 72.45) --
	(102.04, 70.20) --
	(103.73, 68.33) --
	(105.42, 67.05) --
	(107.11, 64.40) --
	(108.80, 62.85) --
	(110.49, 60.53) --
	(112.18, 59.24) --
	(113.87, 57.34) --
	(115.56, 55.97) --
	(117.25, 54.97) --
	(118.94, 53.54) --
	(120.63, 52.29) --
	(122.32, 51.65) --
	(124.01, 50.78) --
	(125.70, 49.46) --
	(127.39, 48.56) --
	(129.08, 47.88) --
	(130.77, 47.42) --
	(132.46, 46.25) --
	(134.15, 45.30) --
	(135.84, 44.33) --
	(137.53, 43.84) --
	(139.22, 43.84) --
	(140.91, 43.34) --
	(142.60, 42.59) --
	(144.29, 42.08) --
	(145.98, 41.05) --
	(147.67, 40.27) --
	(149.36, 39.20) --
	(151.05, 38.94) --
	(152.75, 38.66) --
	(154.44, 38.39);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,176.65) --
	( 58.09,172.76) --
	( 59.78,168.31) --
	( 61.47,164.03) --
	( 63.16,159.39) --
	( 64.85,154.00) --
	( 66.54,149.84) --
	( 68.23,145.35) --
	( 69.92,142.13) --
	( 71.61,136.93) --
	( 73.30,132.18) --
	( 74.99,127.52) --
	( 76.68,123.55) --
	( 78.37,120.20) --
	( 80.06,116.18) --
	( 81.75,111.18) --
	( 83.44,106.88) --
	( 85.13,102.38) --
	( 86.82, 98.32) --
	( 88.51, 95.10) --
	( 90.20, 91.38) --
	( 91.89, 87.50) --
	( 93.59, 83.69) --
	( 95.28, 80.11) --
	( 96.97, 77.49) --
	( 98.66, 74.89) --
	(100.35, 72.59) --
	(102.04, 70.66) --
	(103.73, 68.33) --
	(105.42, 66.89) --
	(107.11, 64.91) --
	(108.80, 63.02) --
	(110.49, 60.89) --
	(112.18, 59.24) --
	(113.87, 57.72) --
	(115.56, 56.17) --
	(117.25, 55.17) --
	(118.94, 53.75) --
	(120.63, 52.29) --
	(122.32, 51.86) --
	(124.01, 51.00) --
	(125.70, 49.46) --
	(127.39, 48.11) --
	(129.08, 47.65) --
	(130.77, 47.42) --
	(132.46, 46.72) --
	(134.15, 45.78) --
	(135.84, 44.82) --
	(137.53, 43.84) --
	(139.22, 43.59) --
	(140.91, 43.34) --
	(142.60, 42.59) --
	(144.29, 42.08) --
	(145.98, 41.31) --
	(147.67, 40.27) --
	(149.36, 39.47) --
	(151.05, 39.20) --
	(152.75, 38.39) --
	(154.44, 38.12);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.43) --
	( 58.09,172.99) --
	( 59.78,168.57) --
	( 61.47,164.59) --
	( 63.16,159.70) --
	( 64.85,155.32) --
	( 66.54,150.91) --
	( 68.23,147.26) --
	( 69.92,143.36) --
	( 71.61,139.15) --
	( 73.30,134.13) --
	( 74.99,130.16) --
	( 76.68,125.88) --
	( 78.37,122.26) --
	( 80.06,118.77) --
	( 81.75,114.77) --
	( 83.44,109.93) --
	( 85.13,105.61) --
	( 86.82,101.00) --
	( 88.51, 97.76) --
	( 90.20, 94.12) --
	( 91.89, 90.97) --
	( 93.59, 87.39) --
	( 95.28, 83.33) --
	( 96.97, 80.11) --
	( 98.66, 77.22) --
	(100.35, 75.03) --
	(102.04, 73.17) --
	(103.73, 71.26) --
	(105.42, 69.27) --
	(107.11, 67.70) --
	(108.80, 65.74) --
	(110.49, 64.06) --
	(112.18, 62.15) --
	(113.87, 60.35) --
	(115.56, 59.42) --
	(117.25, 56.95) --
	(118.94, 56.17) --
	(120.63, 55.37) --
	(122.32, 54.16) --
	(124.01, 52.71) --
	(125.70, 52.07) --
	(127.39, 51.43) --
	(129.08, 50.35) --
	(130.77, 48.79) --
	(132.46, 47.88) --
	(134.15, 47.42) --
	(135.84, 47.42) --
	(137.53, 46.49) --
	(139.22, 45.78) --
	(140.91, 44.33) --
	(142.60, 43.84) --
	(144.29, 43.34) --
	(145.98, 43.34) --
	(147.67, 43.09) --
	(149.36, 42.59) --
	(151.05, 41.57) --
	(152.75, 40.79) --
	(154.44, 40.00) --
	(156.13, 39.20) --
	(157.82, 39.20) --
	(159.51, 38.66) --
	(161.20, 38.39) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,176.43) --
	( 58.09,171.80) --
	( 59.78,167.27) --
	( 61.47,162.05) --
	( 63.16,156.92) --
	( 64.85,151.61) --
	( 66.54,146.89) --
	( 68.23,142.54) --
	( 69.92,137.38) --
	( 71.61,131.68) --
	( 73.30,126.98) --
	( 74.99,122.79) --
	( 76.68,118.83) --
	( 78.37,114.08) --
	( 80.06,108.58) --
	( 81.75,104.23) --
	( 83.44, 99.59) --
	( 85.13, 95.49) --
	( 86.82, 92.41) --
	( 88.51, 88.28) --
	( 90.20, 84.17) --
	( 91.89, 80.36) --
	( 93.59, 77.22) --
	( 95.28, 74.75) --
	( 96.97, 72.45) --
	( 98.66, 70.35) --
	(100.35, 68.33) --
	(102.04, 66.73) --
	(103.73, 64.91) --
	(105.42, 63.20) --
	(107.11, 60.71) --
	(108.80, 59.79) --
	(110.49, 58.11) --
	(112.18, 56.17) --
	(113.87, 55.37) --
	(115.56, 54.16) --
	(117.25, 52.71) --
	(118.94, 51.86) --
	(120.63, 51.22) --
	(122.32, 49.91) --
	(124.01, 48.34) --
	(125.70, 47.65) --
	(127.39, 47.19) --
	(129.08, 46.96) --
	(130.77, 46.25) --
	(132.46, 44.57) --
	(134.15, 43.59) --
	(135.84, 43.34) --
	(137.53, 43.09) --
	(139.22, 43.09) --
	(140.91, 42.08) --
	(142.60, 41.31) --
	(144.29, 40.53) --
	(145.98, 39.47) --
	(147.67, 38.94) --
	(149.36, 38.39) --
	(151.05, 38.39);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,175.53) --
	( 58.09,171.56) --
	( 59.78,167.79) --
	( 61.47,163.47) --
	( 63.16,158.48) --
	( 64.85,153.66) --
	( 66.54,149.48) --
	( 68.23,145.73) --
	( 69.92,141.71) --
	( 71.61,136.93) --
	( 73.30,132.67) --
	( 74.99,128.06) --
	( 76.68,124.47) --
	( 78.37,120.76) --
	( 80.06,117.16) --
	( 81.75,111.98) --
	( 83.44,107.74) --
	( 85.13,103.48) --
	( 86.82, 99.41) --
	( 88.51, 95.97) --
	( 90.20, 92.62) --
	( 91.89, 88.94) --
	( 93.59, 85.57) --
	( 95.28, 81.87) --
	( 96.97, 79.33) --
	( 98.66, 76.68) --
	(100.35, 74.89) --
	(102.04, 72.74) --
	(103.73, 71.11) --
	(105.42, 69.27) --
	(107.11, 67.54) --
	(108.80, 65.91) --
	(110.49, 64.23) --
	(112.18, 62.67) --
	(113.87, 61.07) --
	(115.56, 59.79) --
	(117.25, 58.11) --
	(118.94, 56.56) --
	(120.63, 55.77) --
	(122.32, 54.97) --
	(124.01, 53.54) --
	(125.70, 52.29) --
	(127.39, 51.86) --
	(129.08, 51.43) --
	(130.77, 50.35) --
	(132.46, 49.24) --
	(134.15, 47.88) --
	(135.84, 47.88) --
	(137.53, 47.65) --
	(139.22, 46.49) --
	(140.91, 45.78) --
	(142.60, 44.82) --
	(144.29, 44.08) --
	(145.98, 43.34) --
	(147.67, 43.34) --
	(149.36, 43.09) --
	(151.05, 42.84) --
	(152.75, 42.08) --
	(154.44, 41.57) --
	(156.13, 40.79) --
	(157.82, 39.74) --
	(159.51, 39.47) --
	(161.20, 38.94) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,176.87) --
	( 58.09,172.52) --
	( 59.78,168.82) --
	( 61.47,163.75) --
	( 63.16,158.79) --
	( 64.85,154.00) --
	( 66.54,149.48) --
	( 68.23,145.35) --
	( 69.92,141.30) --
	( 71.61,136.01) --
	( 73.30,131.18) --
	( 74.99,126.98) --
	( 76.68,122.97) --
	( 78.37,119.15) --
	( 80.06,114.56) --
	( 81.75,110.08) --
	( 83.44,105.45) --
	( 85.13,101.26) --
	( 86.82, 97.39) --
	( 88.51, 93.83) --
	( 90.20, 90.65) --
	( 91.89, 86.49) --
	( 93.59, 83.09) --
	( 95.28, 79.98) --
	( 96.97, 77.22) --
	( 98.66, 74.89) --
	(100.35, 73.46) --
	(102.04, 70.81) --
	(103.73, 69.12) --
	(105.42, 67.70) --
	(107.11, 66.40) --
	(108.80, 64.74) --
	(110.49, 62.67) --
	(112.18, 60.89) --
	(113.87, 59.79) --
	(115.56, 58.30) --
	(117.25, 56.56) --
	(118.94, 55.97) --
	(120.63, 54.57) --
	(122.32, 53.75) --
	(124.01, 52.50) --
	(125.70, 51.86) --
	(127.39, 50.78) --
	(129.08, 49.69) --
	(130.77, 48.56) --
	(132.46, 47.88) --
	(134.15, 47.42) --
	(135.84, 47.19) --
	(137.53, 46.01) --
	(139.22, 45.30) --
	(140.91, 44.82) --
	(142.60, 44.33) --
	(144.29, 43.84) --
	(145.98, 43.59) --
	(147.67, 43.09) --
	(149.36, 42.34) --
	(151.05, 41.83) --
	(152.75, 41.05) --
	(154.44, 40.27) --
	(156.13, 39.47) --
	(157.82, 38.94) --
	(159.51, 38.66) --
	(161.20, 38.94) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,178.60) --
	( 58.09,174.16) --
	( 59.78,169.83) --
	( 61.47,165.41) --
	( 63.16,160.29) --
	( 64.85,155.32) --
	( 66.54,151.26) --
	( 68.23,146.50) --
	( 69.92,142.95) --
	( 71.61,137.38) --
	( 73.30,132.67) --
	( 74.99,128.06) --
	( 76.68,123.73) --
	( 78.37,120.08) --
	( 80.06,115.98) --
	( 81.75,110.52) --
	( 83.44,105.93) --
	( 85.13,101.52) --
	( 86.82, 97.67) --
	( 88.51, 94.22) --
	( 90.20, 90.65) --
	( 91.89, 86.60) --
	( 93.59, 83.09) --
	( 95.28, 79.85) --
	( 96.97, 76.82) --
	( 98.66, 74.75) --
	(100.35, 73.03) --
	(102.04, 70.96) --
	(103.73, 68.96) --
	(105.42, 67.38) --
	(107.11, 65.74) --
	(108.80, 64.06) --
	(110.49, 62.15) --
	(112.18, 60.53) --
	(113.87, 59.05) --
	(115.56, 57.34) --
	(117.25, 56.56) --
	(118.94, 55.57) --
	(120.63, 54.16) --
	(122.32, 52.71) --
	(124.01, 52.07) --
	(125.70, 51.43) --
	(127.39, 50.35) --
	(129.08, 49.02) --
	(130.77, 48.34) --
	(132.46, 47.65) --
	(134.15, 47.42) --
	(135.84, 46.72) --
	(137.53, 45.54) --
	(139.22, 44.57) --
	(140.91, 44.08) --
	(142.60, 44.08) --
	(144.29, 43.59) --
	(145.98, 43.09) --
	(147.67, 42.59) --
	(149.36, 41.83) --
	(151.05, 41.05) --
	(152.75, 39.74) --
	(154.44, 39.47) --
	(156.13, 39.20) --
	(157.82, 38.94) --
	(159.51, 38.66);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,178.39) --
	( 58.09,174.39) --
	( 59.78,170.33) --
	( 61.47,166.48) --
	( 63.16,161.47) --
	( 64.85,156.92) --
	( 66.54,152.30) --
	( 68.23,148.38) --
	( 69.92,144.56) --
	( 71.61,140.45) --
	( 73.30,136.01) --
	( 74.99,131.18) --
	( 76.68,126.98) --
	( 78.37,123.61) --
	( 80.06,120.45) --
	( 81.75,116.31) --
	( 83.44,111.18) --
	( 85.13,107.04) --
	( 86.82,102.72) --
	( 88.51, 99.23) --
	( 90.20, 95.69) --
	( 91.89, 92.52) --
	( 93.59, 89.15) --
	( 95.28, 85.46) --
	( 96.97, 81.87) --
	( 98.66, 79.21) --
	(100.35, 76.68) --
	(102.04, 74.75) --
	(103.73, 73.03) --
	(105.42, 70.81) --
	(107.11, 69.43) --
	(108.80, 67.54) --
	(110.49, 66.73) --
	(112.18, 64.91) --
	(113.87, 63.20) --
	(115.56, 61.25) --
	(117.25, 60.35) --
	(118.94, 58.86) --
	(120.63, 57.15) --
	(122.32, 56.17) --
	(124.01, 55.57) --
	(125.70, 54.36) --
	(127.39, 52.92) --
	(129.08, 52.29) --
	(130.77, 51.86) --
	(132.46, 50.57) --
	(134.15, 49.46) --
	(135.84, 48.56) --
	(137.53, 48.11) --
	(139.22, 47.65) --
	(140.91, 47.19) --
	(142.60, 46.49) --
	(144.29, 45.54) --
	(145.98, 44.82) --
	(147.67, 44.08) --
	(149.36, 43.84) --
	(151.05, 43.59) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 41.83) --
	(157.82, 41.31) --
	(159.51, 40.53) --
	(161.20, 40.00) --
	(162.89, 39.20) --
	(164.58, 39.20) --
	(166.27, 38.39) --
	(167.96, 38.39) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,177.09) --
	( 58.09,172.99) --
	( 59.78,169.58) --
	( 61.47,164.03) --
	( 63.16,159.39) --
	( 64.85,154.66) --
	( 66.54,150.56) --
	( 68.23,146.50) --
	( 69.92,142.54) --
	( 71.61,137.83) --
	( 73.30,133.16) --
	( 74.99,128.59) --
	( 76.68,124.53) --
	( 78.37,121.24) --
	( 80.06,117.49) --
	( 81.75,112.69) --
	( 83.44,108.12) --
	( 85.13,103.81) --
	( 86.82, 99.76) --
	( 88.51, 95.88) --
	( 90.20, 93.02) --
	( 91.89, 89.69) --
	( 93.59, 85.69) --
	( 95.28, 82.48) --
	( 96.97, 79.33) --
	( 98.66, 76.55) --
	(100.35, 74.75) --
	(102.04, 72.74) --
	(103.73, 70.81) --
	(105.42, 68.96) --
	(107.11, 67.54) --
	(108.80, 66.24) --
	(110.49, 64.40) --
	(112.18, 62.85) --
	(113.87, 61.07) --
	(115.56, 59.98) --
	(117.25, 58.68) --
	(118.94, 56.95) --
	(120.63, 55.97) --
	(122.32, 55.17) --
	(124.01, 53.95) --
	(125.70, 52.71) --
	(127.39, 51.86) --
	(129.08, 51.65) --
	(130.77, 50.57) --
	(132.46, 49.46) --
	(134.15, 48.56) --
	(135.84, 47.88) --
	(137.53, 47.65) --
	(139.22, 46.72) --
	(140.91, 46.25) --
	(142.60, 45.06) --
	(144.29, 44.08) --
	(145.98, 43.84) --
	(147.67, 43.34) --
	(149.36, 43.34) --
	(151.05, 42.84) --
	(152.75, 42.08) --
	(154.44, 41.31) --
	(156.13, 40.53) --
	(157.82, 39.47) --
	(159.51, 39.20) --
	(161.20, 38.94) --
	(162.89, 38.39) --
	(164.58, 38.39) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,176.43) --
	( 58.09,172.28) --
	( 59.78,168.05) --
	( 61.47,163.19) --
	( 63.16,158.48) --
	( 64.85,153.33) --
	( 66.54,148.75) --
	( 68.23,145.35) --
	( 69.92,140.45) --
	( 71.61,135.54) --
	( 73.30,131.18) --
	( 74.99,126.43) --
	( 76.68,122.73) --
	( 78.37,119.08) --
	( 80.06,114.83) --
	( 81.75,109.79) --
	( 83.44,104.80) --
	( 85.13,101.35) --
	( 86.82, 97.11) --
	( 88.51, 93.73) --
	( 90.20, 90.76) --
	( 91.89, 86.38) --
	( 93.59, 83.33) --
	( 95.28, 79.98) --
	( 96.97, 77.76) --
	( 98.66, 75.44) --
	(100.35, 73.32) --
	(102.04, 71.26) --
	(103.73, 69.89) --
	(105.42, 67.86) --
	(107.11, 66.56) --
	(108.80, 64.57) --
	(110.49, 63.20) --
	(112.18, 60.89) --
	(113.87, 59.79) --
	(115.56, 58.49) --
	(117.25, 56.56) --
	(118.94, 55.97) --
	(120.63, 54.77) --
	(122.32, 53.75) --
	(124.01, 52.29) --
	(125.70, 51.86) --
	(127.39, 51.00) --
	(129.08, 49.46) --
	(130.77, 48.79) --
	(132.46, 47.88) --
	(134.15, 47.88) --
	(135.84, 46.72) --
	(137.53, 46.25) --
	(139.22, 45.06) --
	(140.91, 44.33) --
	(142.60, 43.84) --
	(144.29, 43.59) --
	(145.98, 43.34) --
	(147.67, 42.59) --
	(149.36, 41.83) --
	(151.05, 41.05) --
	(152.75, 40.27) --
	(154.44, 39.20) --
	(156.13, 38.94) --
	(157.82, 38.94) --
	(159.51, 38.66) --
	(161.20, 38.12);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,178.39) --
	( 58.09,174.16) --
	( 59.78,170.08) --
	( 61.47,166.21) --
	( 63.16,161.18) --
	( 64.85,156.28) --
	( 66.54,151.96) --
	( 68.23,147.64) --
	( 69.92,144.16) --
	( 71.61,140.02) --
	( 73.30,135.08) --
	( 74.99,130.67) --
	( 76.68,126.43) --
	( 78.37,123.09) --
	( 80.06,119.27) --
	( 81.75,115.64) --
	( 83.44,110.30) --
	( 85.13,105.85) --
	( 86.82,102.21) --
	( 88.51, 98.04) --
	( 90.20, 95.01) --
	( 91.89, 91.90) --
	( 93.59, 87.84) --
	( 95.28, 84.29) --
	( 96.97, 80.99) --
	( 98.66, 78.55) --
	(100.35, 76.27) --
	(102.04, 74.04) --
	(103.73, 72.15) --
	(105.42, 70.35) --
	(107.11, 68.33) --
	(108.80, 67.05) --
	(110.49, 65.41) --
	(112.18, 64.23) --
	(113.87, 62.15) --
	(115.56, 60.71) --
	(117.25, 59.42) --
	(118.94, 57.72) --
	(120.63, 56.17) --
	(122.32, 55.57) --
	(124.01, 54.57) --
	(125.70, 53.13) --
	(127.39, 51.86) --
	(129.08, 51.65) --
	(130.77, 50.57) --
	(132.46, 49.46) --
	(134.15, 48.34) --
	(135.84, 47.88) --
	(137.53, 47.65) --
	(139.22, 47.19) --
	(140.91, 46.25) --
	(142.60, 45.30) --
	(144.29, 44.33) --
	(145.98, 44.08) --
	(147.67, 43.84) --
	(149.36, 43.59) --
	(151.05, 42.84) --
	(152.75, 42.34) --
	(154.44, 41.31) --
	(156.13, 40.79) --
	(157.82, 39.74) --
	(159.51, 39.47) --
	(161.20, 38.94) --
	(162.89, 38.66) --
	(164.58, 38.39);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,180.49) --
	( 58.09,176.65) --
	( 59.78,173.46) --
	( 61.47,170.08) --
	( 63.16,166.21) --
	( 64.85,162.05) --
	( 66.54,157.86) --
	( 68.23,154.00) --
	( 69.92,150.20) --
	( 71.61,147.26) --
	( 73.30,144.16) --
	( 74.99,140.02) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,128.59) --
	( 81.75,124.87) --
	( 83.44,121.60) --
	( 85.13,118.58) --
	( 86.82,114.83) --
	( 88.51,110.38) --
	( 90.20,106.64) --
	( 91.89,102.98) --
	( 93.59, 99.59) --
	( 95.28, 96.73) --
	( 96.97, 93.43) --
	( 98.66, 90.44) --
	(100.35, 87.17) --
	(102.04, 84.17) --
	(103.73, 81.49) --
	(105.42, 78.68) --
	(107.11, 76.55) --
	(108.80, 74.60) --
	(110.49, 72.74) --
	(112.18, 71.26) --
	(113.87, 69.89) --
	(115.56, 68.02) --
	(117.25, 67.38) --
	(118.94, 65.74) --
	(120.63, 64.40) --
	(122.32, 62.85) --
	(124.01, 61.25) --
	(125.70, 60.16) --
	(127.39, 59.24) --
	(129.08, 57.53) --
	(130.77, 56.56) --
	(132.46, 55.77) --
	(134.15, 54.97) --
	(135.84, 53.95) --
	(137.53, 52.71) --
	(139.22, 52.07) --
	(140.91, 52.07) --
	(142.60, 50.78) --
	(144.29, 49.91) --
	(145.98, 49.02) --
	(147.67, 48.56) --
	(149.36, 47.88) --
	(151.05, 47.42) --
	(152.75, 46.96) --
	(154.44, 46.25) --
	(156.13, 45.54) --
	(157.82, 45.06) --
	(159.51, 44.33) --
	(161.20, 43.84) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.34) --
	(167.96, 42.84) --
	(169.65, 42.34) --
	(171.34, 41.57) --
	(173.03, 41.31) --
	(174.72, 40.27) --
	(176.41, 39.74) --
	(178.10, 39.20) --
	(179.79, 39.47) --
	(181.48, 38.66) --
	(183.17, 38.66) --
	(184.86, 38.39);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,175.31) --
	( 58.09,171.07) --
	( 59.78,167.27) --
	( 61.47,162.34) --
	( 63.16,157.86) --
	( 64.85,153.66) --
	( 66.54,149.12) --
	( 68.23,145.35) --
	( 69.92,141.30) --
	( 71.61,136.47) --
	( 73.30,132.18) --
	( 74.99,127.52) --
	( 76.68,124.07) --
	( 78.37,120.57) --
	( 80.06,116.77) --
	( 81.75,112.83) --
	( 83.44,107.66) --
	( 85.13,103.89) --
	( 86.82, 99.85) --
	( 88.51, 96.64) --
	( 90.20, 93.83) --
	( 91.89, 90.23) --
	( 93.59, 86.15) --
	( 95.28, 82.97) --
	( 96.97, 80.11) --
	( 98.66, 77.49) --
	(100.35, 75.31) --
	(102.04, 73.03) --
	(103.73, 71.56) --
	(105.42, 69.89) --
	(107.11, 67.86) --
	(108.80, 66.73) --
	(110.49, 64.91) --
	(112.18, 63.72) --
	(113.87, 61.43) --
	(115.56, 60.16) --
	(117.25, 59.05) --
	(118.94, 57.53) --
	(120.63, 56.56) --
	(122.32, 55.77) --
	(124.01, 54.77) --
	(125.70, 53.33) --
	(127.39, 52.50) --
	(129.08, 52.07) --
	(130.77, 51.00) --
	(132.46, 49.69) --
	(134.15, 48.56) --
	(135.84, 47.88) --
	(137.53, 47.88) --
	(139.22, 47.19) --
	(140.91, 46.01) --
	(142.60, 45.30) --
	(144.29, 44.82) --
	(145.98, 44.08) --
	(147.67, 43.59) --
	(149.36, 43.59) --
	(151.05, 42.84) --
	(152.75, 42.34) --
	(154.44, 41.57) --
	(156.13, 40.79) --
	(157.82, 40.00) --
	(159.51, 39.47) --
	(161.20, 38.94) --
	(162.89, 38.66) --
	(164.58, 38.66);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,181.10) --
	( 58.09,178.17) --
	( 59.78,174.62) --
	( 61.47,171.56) --
	( 63.16,168.57) --
	( 64.85,165.13) --
	( 66.54,161.47) --
	( 68.23,157.86) --
	( 69.92,154.00) --
	( 71.61,151.26) --
	( 73.30,148.38) --
	( 74.99,145.35) --
	( 76.68,142.95) --
	( 78.37,139.15) --
	( 80.06,135.54) --
	( 81.75,132.18) --
	( 83.44,129.12) --
	( 85.13,125.77) --
	( 86.82,123.32) --
	( 88.51,120.39) --
	( 90.20,117.68) --
	( 91.89,114.29) --
	( 93.59,110.23) --
	( 95.28,106.88) --
	( 96.97,103.65) --
	( 98.66,100.47) --
	(100.35, 97.95) --
	(102.04, 94.81) --
	(103.73, 92.00) --
	(105.42, 89.37) --
	(107.11, 86.03) --
	(108.80, 83.21) --
	(110.49, 80.23) --
	(112.18, 78.02) --
	(113.87, 76.00) --
	(115.56, 73.89) --
	(117.25, 72.30) --
	(118.94, 70.66) --
	(120.63, 68.96) --
	(122.32, 67.54) --
	(124.01, 66.24) --
	(125.70, 64.74) --
	(127.39, 63.54) --
	(129.08, 61.43) --
	(130.77, 60.35) --
	(132.46, 59.42) --
	(134.15, 58.11) --
	(135.84, 56.56) --
	(137.53, 55.97) --
	(139.22, 54.97) --
	(140.91, 53.95) --
	(142.60, 52.71) --
	(144.29, 52.29) --
	(145.98, 51.86) --
	(147.67, 51.00) --
	(149.36, 49.69) --
	(151.05, 48.79) --
	(152.75, 48.11) --
	(154.44, 47.88) --
	(156.13, 47.42) --
	(157.82, 46.72) --
	(159.51, 46.01) --
	(161.20, 45.30) --
	(162.89, 44.57) --
	(164.58, 44.08) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 43.09) --
	(173.03, 42.34) --
	(174.72, 42.08) --
	(176.41, 41.05) --
	(178.10, 40.53) --
	(179.79, 39.74) --
	(181.48, 39.47) --
	(183.17, 39.20) --
	(184.86, 38.94) --
	(186.55, 38.66) --
	(188.24, 38.39) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,177.09) --
	( 58.09,173.46) --
	( 59.78,170.33) --
	( 61.47,166.48) --
	( 63.16,162.91) --
	( 64.85,158.79) --
	( 66.54,154.66) --
	( 68.23,151.26) --
	( 69.92,147.64) --
	( 71.61,144.56) --
	( 73.30,141.30) --
	( 74.99,137.38) --
	( 76.68,133.65) --
	( 78.37,130.16) --
	( 80.06,126.43) --
	( 81.75,123.38) --
	( 83.44,120.70) --
	( 85.13,117.75) --
	( 86.82,114.08) --
	( 88.51,109.64) --
	( 90.20,106.49) --
	( 91.89,102.64) --
	( 93.59, 99.76) --
	( 95.28, 96.73) --
	( 96.97, 93.53) --
	( 98.66, 90.86) --
	(100.35, 87.73) --
	(102.04, 84.29) --
	(103.73, 81.62) --
	(105.42, 78.68) --
	(107.11, 76.00) --
	(108.80, 74.32) --
	(110.49, 72.59) --
	(112.18, 70.66) --
	(113.87, 68.81) --
	(115.56, 67.54) --
	(117.25, 66.24) --
	(118.94, 64.23) --
	(120.63, 63.02) --
	(122.32, 60.71) --
	(124.01, 59.98) --
	(125.70, 59.05) --
	(127.39, 57.34) --
	(129.08, 55.97) --
	(130.77, 55.57) --
	(132.46, 54.57) --
	(134.15, 52.92) --
	(135.84, 52.07) --
	(137.53, 51.86) --
	(139.22, 51.22) --
	(140.91, 50.13) --
	(142.60, 48.79) --
	(144.29, 47.88) --
	(145.98, 47.42) --
	(147.67, 47.65) --
	(149.36, 46.72) --
	(151.05, 46.01) --
	(152.75, 45.06) --
	(154.44, 44.08) --
	(156.13, 43.59) --
	(157.82, 43.59) --
	(159.51, 43.09) --
	(161.20, 42.84) --
	(162.89, 42.59) --
	(164.58, 41.83) --
	(166.27, 41.31) --
	(167.96, 40.53) --
	(169.65, 39.74) --
	(171.34, 38.94) --
	(173.03, 38.66) --
	(174.72, 38.39) --
	(176.41, 38.12);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,178.17) --
	( 58.09,173.93) --
	( 59.78,170.58) --
	( 61.47,166.48) --
	( 63.16,162.34) --
	( 64.85,157.86) --
	( 66.54,153.33) --
	( 68.23,149.84) --
	( 69.92,146.12) --
	( 71.61,142.54) --
	( 73.30,138.72) --
	( 74.99,134.13) --
	( 76.68,130.16) --
	( 78.37,126.32) --
	( 80.06,123.32) --
	( 81.75,119.96) --
	( 83.44,117.10) --
	( 85.13,112.62) --
	( 86.82,108.73) --
	( 88.51,105.04) --
	( 90.20,101.26) --
	( 91.89, 98.04) --
	( 93.59, 95.10) --
	( 95.28, 92.21) --
	( 96.97, 88.83) --
	( 98.66, 85.69) --
	(100.35, 82.48) --
	(102.04, 79.59) --
	(103.73, 77.09) --
	(105.42, 74.75) --
	(107.11, 72.88) --
	(108.80, 71.26) --
	(110.49, 69.43) --
	(112.18, 68.02) --
	(113.87, 67.05) --
	(115.56, 64.57) --
	(117.25, 63.54) --
	(118.94, 61.43) --
	(120.63, 59.98) --
	(122.32, 58.86) --
	(124.01, 57.15) --
	(125.70, 56.17) --
	(127.39, 55.37) --
	(129.08, 54.57) --
	(130.77, 52.71) --
	(132.46, 51.86) --
	(134.15, 51.43) --
	(135.84, 50.78) --
	(137.53, 49.46) --
	(139.22, 48.11) --
	(140.91, 47.65) --
	(142.60, 47.19) --
	(144.29, 46.72) --
	(145.98, 46.25) --
	(147.67, 45.30) --
	(149.36, 44.33) --
	(151.05, 43.84) --
	(152.75, 43.84) --
	(154.44, 43.59) --
	(156.13, 42.84) --
	(157.82, 42.34) --
	(159.51, 41.83) --
	(161.20, 41.05) --
	(162.89, 40.27) --
	(164.58, 39.47) --
	(166.27, 38.66) --
	(167.96, 38.39) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.53) --
	( 58.09,174.16) --
	( 59.78,170.82) --
	( 61.47,167.79) --
	( 63.16,163.19) --
	( 64.85,159.09) --
	( 66.54,154.99) --
	( 68.23,151.61) --
	( 69.92,148.01) --
	( 71.61,144.95) --
	( 73.30,142.13) --
	( 74.99,137.38) --
	( 76.68,133.65) --
	( 78.37,130.16) --
	( 80.06,126.27) --
	( 81.75,123.49) --
	( 83.44,120.76) --
	( 85.13,117.68) --
	( 86.82,113.81) --
	( 88.51,109.79) --
	( 90.20,106.33) --
	( 91.89,102.98) --
	( 93.59, 99.76) --
	( 95.28, 96.83) --
	( 96.97, 93.93) --
	( 98.66, 91.38) --
	(100.35, 88.28) --
	(102.04, 84.76) --
	(103.73, 82.36) --
	(105.42, 79.59) --
	(107.11, 77.22) --
	(108.80, 75.58) --
	(110.49, 73.46) --
	(112.18, 72.15) --
	(113.87, 70.35) --
	(115.56, 68.96) --
	(117.25, 67.70) --
	(118.94, 66.56) --
	(120.63, 64.57) --
	(122.32, 63.72) --
	(124.01, 61.79) --
	(125.70, 60.16) --
	(127.39, 59.42) --
	(129.08, 57.92) --
	(130.77, 56.37) --
	(132.46, 55.77) --
	(134.15, 55.17) --
	(135.84, 53.95) --
	(137.53, 52.50) --
	(139.22, 51.86) --
	(140.91, 51.65) --
	(142.60, 50.78) --
	(144.29, 50.13) --
	(145.98, 48.79) --
	(147.67, 47.88) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.96) --
	(154.44, 46.01) --
	(156.13, 45.54) --
	(157.82, 44.33) --
	(159.51, 43.84) --
	(161.20, 43.34) --
	(162.89, 43.34) --
	(164.58, 42.84) --
	(166.27, 42.59) --
	(167.96, 42.08) --
	(169.65, 41.57) --
	(171.34, 40.79) --
	(173.03, 39.74) --
	(174.72, 39.47) --
	(176.41, 38.66) --
	(178.10, 38.39) --
	(179.79, 38.12) --
	(181.48, 38.12);
\definecolor{drawColor}{RGB}{72,41,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,177.09) --
	( 58.09,173.46) --
	( 59.78,170.08) --
	( 61.47,166.48) --
	( 63.16,162.62) --
	( 64.85,158.48) --
	( 66.54,154.33) --
	( 68.23,150.91) --
	( 69.92,147.26) --
	( 71.61,144.16) --
	( 73.30,141.30) --
	( 74.99,136.93) --
	( 76.68,133.16) --
	( 78.37,129.12) --
	( 80.06,126.16) --
	( 81.75,123.26) --
	( 83.44,120.27) --
	( 85.13,117.29) --
	( 86.82,112.97) --
	( 88.51,109.34) --
	( 90.20,106.09) --
	( 91.89,102.30) --
	( 93.59, 99.41) --
	( 95.28, 96.45) --
	( 96.97, 93.73) --
	( 98.66, 90.97) --
	(100.35, 87.84) --
	(102.04, 84.87) --
	(103.73, 81.62) --
	(105.42, 79.59) --
	(107.11, 77.09) --
	(108.80, 74.89) --
	(110.49, 73.32) --
	(112.18, 71.86) --
	(113.87, 70.35) --
	(115.56, 69.27) --
	(117.25, 67.54) --
	(118.94, 66.56) --
	(120.63, 64.74) --
	(122.32, 63.72) --
	(124.01, 62.15) --
	(125.70, 60.35) --
	(127.39, 59.61) --
	(129.08, 58.49) --
	(130.77, 56.56) --
	(132.46, 56.17) --
	(134.15, 55.37) --
	(135.84, 54.57) --
	(137.53, 53.13) --
	(139.22, 52.07) --
	(140.91, 52.07) --
	(142.60, 51.22) --
	(144.29, 50.57) --
	(145.98, 49.24) --
	(147.67, 48.34) --
	(149.36, 47.42) --
	(151.05, 47.88) --
	(152.75, 47.19) --
	(154.44, 46.49) --
	(156.13, 45.78) --
	(157.82, 45.30) --
	(159.51, 44.08) --
	(161.20, 43.59) --
	(162.89, 43.34) --
	(164.58, 43.09) --
	(166.27, 43.34) --
	(167.96, 42.84) --
	(169.65, 42.08) --
	(171.34, 41.57) --
	(173.03, 41.05) --
	(174.72, 40.00) --
	(176.41, 39.47) --
	(178.10, 38.94) --
	(179.79, 38.39) --
	(181.48, 38.39) --
	(183.17, 38.39);
\definecolor{drawColor}{RGB}{71,44,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,177.53) --
	( 58.09,173.93) --
	( 59.78,170.82) --
	( 61.47,167.53) --
	( 63.16,163.47) --
	( 64.85,159.70) --
	( 66.54,156.28) --
	( 68.23,152.65) --
	( 69.92,149.12) --
	( 71.61,146.50) --
	( 73.30,143.76) --
	( 74.99,140.87) --
	( 76.68,136.47) --
	( 78.37,133.16) --
	( 80.06,130.16) --
	( 81.75,126.98) --
	( 83.44,123.96) --
	( 85.13,121.06) --
	( 86.82,118.39) --
	( 88.51,115.11) --
	( 90.20,111.11) --
	( 91.89,107.58) --
	( 93.59,103.98) --
	( 95.28,101.18) --
	( 96.97, 98.32) --
	( 98.66, 95.49) --
	(100.35, 93.02) --
	(102.04, 90.44) --
	(103.73, 87.28) --
	(105.42, 84.52) --
	(107.11, 81.74) --
	(108.80, 79.59) --
	(110.49, 77.36) --
	(112.18, 75.58) --
	(113.87, 73.75) --
	(115.56, 72.30) --
	(117.25, 70.96) --
	(118.94, 69.43) --
	(120.63, 68.33) --
	(122.32, 67.38) --
	(124.01, 66.07) --
	(125.70, 64.74) --
	(127.39, 63.54) --
	(129.08, 61.79) --
	(130.77, 60.53) --
	(132.46, 59.98) --
	(134.15, 58.86) --
	(135.84, 57.15) --
	(137.53, 56.37) --
	(139.22, 55.57) --
	(140.91, 54.77) --
	(142.60, 54.36) --
	(144.29, 52.50) --
	(145.98, 51.86) --
	(147.67, 51.65) --
	(149.36, 51.22) --
	(151.05, 49.91) --
	(152.75, 49.24) --
	(154.44, 48.56) --
	(156.13, 47.88) --
	(157.82, 47.88) --
	(159.51, 47.42) --
	(161.20, 46.72) --
	(162.89, 46.01) --
	(164.58, 45.06) --
	(166.27, 44.57) --
	(167.96, 44.08) --
	(169.65, 43.84) --
	(171.34, 43.34) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.08) --
	(178.10, 41.83) --
	(179.79, 41.31) --
	(181.48, 40.53) --
	(183.17, 40.00) --
	(184.86, 39.20) --
	(186.55, 39.20) --
	(188.24, 38.94) --
	(189.93, 38.66);
\definecolor{drawColor}{RGB}{71,46,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,178.82) --
	( 58.09,175.08) --
	( 59.78,171.56) --
	( 61.47,168.05) --
	( 63.16,164.31) --
	( 64.85,160.29) --
	( 66.54,156.60) --
	( 68.23,152.99) --
	( 69.92,149.48) --
	( 71.61,146.12) --
	( 73.30,143.36) --
	( 74.99,139.59) --
	( 76.68,135.54) --
	( 78.37,132.18) --
	( 80.06,129.12) --
	( 81.75,125.71) --
	( 83.44,122.62) --
	( 85.13,119.71) --
	( 86.82,116.84) --
	( 88.51,112.69) --
	( 90.20,108.88) --
	( 91.89,105.61) --
	( 93.59,102.04) --
	( 95.28, 98.95) --
	( 96.97, 96.35) --
	( 98.66, 93.53) --
	(100.35, 90.76) --
	(102.04, 87.62) --
	(103.73, 84.64) --
	(105.42, 81.99) --
	(107.11, 79.46) --
	(108.80, 77.89) --
	(110.49, 75.72) --
	(112.18, 73.75) --
	(113.87, 72.74) --
	(115.56, 70.96) --
	(117.25, 69.43) --
	(118.94, 68.17) --
	(120.63, 67.05) --
	(122.32, 65.41) --
	(124.01, 64.57) --
	(125.70, 63.02) --
	(127.39, 61.25) --
	(129.08, 60.35) --
	(130.77, 59.24) --
	(132.46, 57.53) --
	(134.15, 56.76) --
	(135.84, 56.37) --
	(137.53, 55.17) --
	(139.22, 54.36) --
	(140.91, 53.33) --
	(142.60, 52.29) --
	(144.29, 51.86) --
	(145.98, 51.22) --
	(147.67, 50.13) --
	(149.36, 49.69) --
	(151.05, 48.56) --
	(152.75, 47.88) --
	(154.44, 47.65) --
	(156.13, 47.19) --
	(157.82, 46.49) --
	(159.51, 45.78) --
	(161.20, 45.06) --
	(162.89, 44.08) --
	(164.58, 43.59) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 42.84) --
	(171.34, 42.59) --
	(173.03, 42.08) --
	(174.72, 41.31) --
	(176.41, 40.53) --
	(178.10, 40.00) --
	(179.79, 39.47) --
	(181.48, 39.20) --
	(183.17, 38.66) --
	(184.86, 38.94) --
	(186.55, 38.66) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,178.60) --
	( 58.09,175.31) --
	( 59.78,171.80) --
	( 61.47,168.57) --
	( 63.16,164.59) --
	( 64.85,160.59) --
	( 66.54,156.92) --
	( 68.23,152.99) --
	( 69.92,149.48) --
	( 71.61,146.50) --
	( 73.30,143.36) --
	( 74.99,140.45) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,128.59) --
	( 81.75,125.60) --
	( 83.44,122.44) --
	( 85.13,119.71) --
	( 86.82,116.44) --
	( 88.51,112.26) --
	( 90.20,108.66) --
	( 91.89,105.04) --
	( 93.59,101.87) --
	( 95.28, 98.59) --
	( 96.97, 95.78) --
	( 98.66, 93.12) --
	(100.35, 90.23) --
	(102.04, 87.17) --
	(103.73, 84.29) --
	(105.42, 81.49) --
	(107.11, 79.21) --
	(108.80, 76.95) --
	(110.49, 75.17) --
	(112.18, 73.17) --
	(113.87, 71.71) --
	(115.56, 70.35) --
	(117.25, 68.81) --
	(118.94, 67.05) --
	(120.63, 66.73) --
	(122.32, 65.07) --
	(124.01, 64.06) --
	(125.70, 62.50) --
	(127.39, 60.71) --
	(129.08, 59.98) --
	(130.77, 58.86) --
	(132.46, 57.15) --
	(134.15, 56.37) --
	(135.84, 55.77) --
	(137.53, 54.77) --
	(139.22, 53.75) --
	(140.91, 52.50) --
	(142.60, 52.07) --
	(144.29, 51.86) --
	(145.98, 50.78) --
	(147.67, 49.91) --
	(149.36, 48.56) --
	(151.05, 48.11) --
	(152.75, 48.11) --
	(154.44, 47.65) --
	(156.13, 46.96) --
	(157.82, 46.49) --
	(159.51, 45.54) --
	(161.20, 45.06) --
	(162.89, 44.82) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.09) --
	(171.34, 42.34) --
	(173.03, 42.08) --
	(174.72, 41.57) --
	(176.41, 40.79) --
	(178.10, 40.00) --
	(179.79, 39.47) --
	(181.48, 39.20) --
	(183.17, 38.66) --
	(184.86, 38.39) --
	(186.55, 38.39);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,178.60) --
	( 58.09,175.53) --
	( 59.78,172.28) --
	( 61.47,169.08) --
	( 63.16,165.95) --
	( 64.85,161.76) --
	( 66.54,158.17) --
	( 68.23,154.66) --
	( 69.92,151.26) --
	( 71.61,148.38) --
	( 73.30,145.35) --
	( 74.99,142.54) --
	( 76.68,139.15) --
	( 78.37,135.08) --
	( 80.06,132.18) --
	( 81.75,128.06) --
	( 83.44,125.38) --
	( 85.13,122.91) --
	( 86.82,119.96) --
	( 88.51,117.16) --
	( 90.20,113.32) --
	( 91.89,109.49) --
	( 93.59,106.17) --
	( 95.28,102.81) --
	( 96.97, 99.94) --
	( 98.66, 97.11) --
	(100.35, 94.42) --
	(102.04, 92.00) --
	(103.73, 89.05) --
	(105.42, 85.92) --
	(107.11, 83.45) --
	(108.80, 81.24) --
	(110.49, 78.81) --
	(112.18, 76.82) --
	(113.87, 74.89) --
	(115.56, 73.46) --
	(117.25, 72.30) --
	(118.94, 70.66) --
	(120.63, 69.58) --
	(122.32, 68.02) --
	(124.01, 67.05) --
	(125.70, 65.58) --
	(127.39, 64.40) --
	(129.08, 63.20) --
	(130.77, 61.43) --
	(132.46, 60.53) --
	(134.15, 59.61) --
	(135.84, 58.11) --
	(137.53, 56.76) --
	(139.22, 56.17) --
	(140.91, 55.77) --
	(142.60, 54.77) --
	(144.29, 53.54) --
	(145.98, 52.50) --
	(147.67, 52.07) --
	(149.36, 51.86) --
	(151.05, 51.00) --
	(152.75, 49.91) --
	(154.44, 49.24) --
	(156.13, 48.34) --
	(157.82, 48.11) --
	(159.51, 47.88) --
	(161.20, 47.19) --
	(162.89, 46.72) --
	(164.58, 45.78) --
	(166.27, 45.06) --
	(167.96, 44.57) --
	(169.65, 43.84) --
	(171.34, 43.84) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 42.84) --
	(178.10, 42.34) --
	(179.79, 41.83) --
	(181.48, 41.31) --
	(183.17, 40.79) --
	(184.86, 39.74) --
	(186.55, 40.00) --
	(188.24, 38.94) --
	(189.93, 38.66);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,179.24) --
	( 58.09,175.76) --
	( 59.78,172.28) --
	( 61.47,169.08) --
	( 63.16,165.41) --
	( 64.85,161.18) --
	( 66.54,157.24) --
	( 68.23,153.66) --
	( 69.92,150.20) --
	( 71.61,146.50) --
	( 73.30,143.76) --
	( 74.99,140.87) --
	( 76.68,136.01) --
	( 78.37,132.67) --
	( 80.06,129.12) --
	( 81.75,125.60) --
	( 83.44,122.62) --
	( 85.13,119.52) --
	( 86.82,116.64) --
	( 88.51,112.83) --
	( 90.20,108.35) --
	( 91.89,105.04) --
	( 93.59,101.70) --
	( 95.28, 98.59) --
	( 96.97, 95.97) --
	( 98.66, 92.62) --
	(100.35, 90.01) --
	(102.04, 86.94) --
	(103.73, 84.05) --
	(105.42, 81.62) --
	(107.11, 78.81) --
	(108.80, 76.82) --
	(110.49, 75.03) --
	(112.18, 73.46) --
	(113.87, 72.00) --
	(115.56, 70.66) --
	(117.25, 68.96) --
	(118.94, 67.70) --
	(120.63, 66.40) --
	(122.32, 64.91) --
	(124.01, 63.89) --
	(125.70, 62.15) --
	(127.39, 60.71) --
	(129.08, 59.98) --
	(130.77, 58.49) --
	(132.46, 56.95) --
	(134.15, 56.37) --
	(135.84, 55.57) --
	(137.53, 54.36) --
	(139.22, 53.33) --
	(140.91, 52.50) --
	(142.60, 52.07) --
	(144.29, 51.22) --
	(145.98, 50.35) --
	(147.67, 49.46) --
	(149.36, 48.56) --
	(151.05, 47.88) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 46.49) --
	(157.82, 45.78) --
	(159.51, 44.82) --
	(161.20, 44.33) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.34) --
	(167.96, 43.34) --
	(169.65, 42.59) --
	(171.34, 41.83) --
	(173.03, 41.31) --
	(174.72, 40.53) --
	(176.41, 40.27) --
	(178.10, 39.20) --
	(179.79, 38.94) --
	(181.48, 38.66) --
	(183.17, 38.39) --
	(184.86, 38.39) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,178.39) --
	( 58.09,174.39) --
	( 59.78,171.31) --
	( 61.47,167.79) --
	( 63.16,163.75) --
	( 64.85,160.00) --
	( 66.54,155.64) --
	( 68.23,151.96) --
	( 69.92,148.38) --
	( 71.61,144.95) --
	( 73.30,142.54) --
	( 74.99,137.83) --
	( 76.68,134.13) --
	( 78.37,130.67) --
	( 80.06,127.52) --
	( 81.75,124.19) --
	( 83.44,121.24) --
	( 85.13,118.32) --
	( 86.82,114.63) --
	( 88.51,110.52) --
	( 90.20,106.96) --
	( 91.89,103.48) --
	( 93.59, 99.94) --
	( 95.28, 97.20) --
	( 96.97, 94.52) --
	( 98.66, 91.70) --
	(100.35, 88.61) --
	(102.04, 85.46) --
	(103.73, 82.60) --
	(105.42, 80.11) --
	(107.11, 77.49) --
	(108.80, 76.14) --
	(110.49, 74.04) --
	(112.18, 72.88) --
	(113.87, 71.11) --
	(115.56, 69.89) --
	(117.25, 68.17) --
	(118.94, 67.05) --
	(120.63, 65.58) --
	(122.32, 64.40) --
	(124.01, 63.20) --
	(125.70, 61.43) --
	(127.39, 60.16) --
	(129.08, 59.24) --
	(130.77, 57.72) --
	(132.46, 56.37) --
	(134.15, 56.17) --
	(135.84, 55.17) --
	(137.53, 53.95) --
	(139.22, 52.71) --
	(140.91, 52.29) --
	(142.60, 51.65) --
	(144.29, 50.78) --
	(145.98, 49.69) --
	(147.67, 49.02) --
	(149.36, 48.34) --
	(151.05, 47.65) --
	(152.75, 47.65) --
	(154.44, 46.96) --
	(156.13, 46.01) --
	(157.82, 45.54) --
	(159.51, 44.57) --
	(161.20, 43.84) --
	(162.89, 43.84) --
	(164.58, 43.34) --
	(166.27, 43.09) --
	(167.96, 42.84) --
	(169.65, 42.08) --
	(171.34, 41.57) --
	(173.03, 41.05) --
	(174.72, 40.53) --
	(176.41, 39.47) --
	(178.10, 39.20) --
	(179.79, 39.20) --
	(181.48, 38.66) --
	(183.17, 38.66) --
	(184.86, 38.39);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,178.39) --
	( 58.09,174.85) --
	( 59.78,171.56) --
	( 61.47,168.57) --
	( 63.16,164.59) --
	( 64.85,160.89) --
	( 66.54,156.60) --
	( 68.23,153.33) --
	( 69.92,149.48) --
	( 71.61,146.50) --
	( 73.30,143.76) --
	( 74.99,140.02) --
	( 76.68,136.47) --
	( 78.37,132.67) --
	( 80.06,128.59) --
	( 81.75,126.05) --
	( 83.44,123.03) --
	( 85.13,120.02) --
	( 86.82,117.23) --
	( 88.51,113.04) --
	( 90.20,109.56) --
	( 91.89,105.85) --
	( 93.59,102.47) --
	( 95.28, 99.59) --
	( 96.97, 96.54) --
	( 98.66, 93.83) --
	(100.35, 91.18) --
	(102.04, 88.06) --
	(103.73, 84.87) --
	(105.42, 82.60) --
	(107.11, 79.59) --
	(108.80, 77.62) --
	(110.49, 75.86) --
	(112.18, 74.04) --
	(113.87, 73.17) --
	(115.56, 70.96) --
	(117.25, 69.89) --
	(118.94, 68.17) --
	(120.63, 67.38) --
	(122.32, 65.74) --
	(124.01, 64.40) --
	(125.70, 63.02) --
	(127.39, 61.61) --
	(129.08, 60.35) --
	(130.77, 59.42) --
	(132.46, 58.11) --
	(134.15, 56.56) --
	(135.84, 56.17) --
	(137.53, 55.17) --
	(139.22, 54.36) --
	(140.91, 52.92) --
	(142.60, 52.50) --
	(144.29, 52.07) --
	(145.98, 51.43) --
	(147.67, 50.57) --
	(149.36, 49.46) --
	(151.05, 48.34) --
	(152.75, 47.65) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 46.49) --
	(159.51, 46.01) --
	(161.20, 45.54) --
	(162.89, 44.57) --
	(164.58, 44.08) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 43.34) --
	(171.34, 42.59) --
	(173.03, 42.08) --
	(174.72, 41.31) --
	(176.41, 40.79) --
	(178.10, 40.27) --
	(179.79, 39.20) --
	(181.48, 39.20) --
	(183.17, 38.66) --
	(184.86, 38.66) --
	(186.55, 38.39) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,179.24) --
	( 58.09,176.43) --
	( 59.78,172.76) --
	( 61.47,169.83) --
	( 63.16,166.48) --
	( 64.85,162.62) --
	( 66.54,159.09) --
	( 68.23,155.32) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,140.45) --
	( 78.37,136.93) --
	( 80.06,133.65) --
	( 81.75,130.16) --
	( 83.44,126.98) --
	( 85.13,124.53) --
	( 86.82,121.48) --
	( 88.51,118.89) --
	( 90.20,115.64) --
	( 91.89,112.05) --
	( 93.59,108.35) --
	( 95.28,105.29) --
	( 96.97,102.04) --
	( 98.66, 99.59) --
	(100.35, 96.83) --
	(102.04, 94.32) --
	(103.73, 91.59) --
	(105.42, 88.94) --
	(107.11, 86.26) --
	(108.80, 83.33) --
	(110.49, 80.99) --
	(112.18, 78.81) --
	(113.87, 77.09) --
	(115.56, 75.17) --
	(117.25, 73.46) --
	(118.94, 72.45) --
	(120.63, 70.81) --
	(122.32, 69.12) --
	(124.01, 68.02) --
	(125.70, 67.21) --
	(127.39, 66.24) --
	(129.08, 64.57) --
	(130.77, 63.72) --
	(132.46, 61.97) --
	(134.15, 60.71) --
	(135.84, 59.98) --
	(137.53, 58.68) --
	(139.22, 57.34) --
	(140.91, 56.37) --
	(142.60, 55.77) --
	(144.29, 55.17) --
	(145.98, 54.16) --
	(147.67, 52.71) --
	(149.36, 52.07) --
	(151.05, 52.07) --
	(152.75, 51.43) --
	(154.44, 50.13) --
	(156.13, 49.69) --
	(157.82, 48.56) --
	(159.51, 48.11) --
	(161.20, 47.65) --
	(162.89, 47.65) --
	(164.58, 46.72) --
	(166.27, 46.01) --
	(167.96, 45.30) --
	(169.65, 44.82) --
	(171.34, 44.57) --
	(173.03, 43.84) --
	(174.72, 43.84) --
	(176.41, 43.34) --
	(178.10, 43.34) --
	(179.79, 42.59) --
	(181.48, 42.08) --
	(183.17, 41.31) --
	(184.86, 41.05) --
	(186.55, 40.27) --
	(188.24, 39.47) --
	(189.93, 39.20) --
	(191.62, 38.94);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,178.82) --
	( 58.09,175.53) --
	( 59.78,172.28) --
	( 61.47,169.33) --
	( 63.16,166.48) --
	( 64.85,162.91) --
	( 66.54,159.39) --
	( 68.23,155.64) --
	( 69.92,152.65) --
	( 71.61,149.48) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,140.87) --
	( 78.37,137.38) --
	( 80.06,133.65) --
	( 81.75,130.67) --
	( 83.44,127.52) --
	( 85.13,124.81) --
	( 86.82,122.38) --
	( 88.51,119.77) --
	( 90.20,117.23) --
	( 91.89,113.53) --
	( 93.59,109.86) --
	( 95.28,106.80) --
	( 96.97,103.31) --
	( 98.66,100.65) --
	(100.35, 97.86) --
	(102.04, 95.59) --
	(103.73, 93.33) --
	(105.42, 90.65) --
	(107.11, 87.95) --
	(108.80, 84.76) --
	(110.49, 82.48) --
	(112.18, 80.49) --
	(113.87, 78.16) --
	(115.56, 76.27) --
	(117.25, 74.60) --
	(118.94, 73.46) --
	(120.63, 71.86) --
	(122.32, 70.96) --
	(124.01, 69.27) --
	(125.70, 67.86) --
	(127.39, 67.38) --
	(129.08, 65.58) --
	(130.77, 64.40) --
	(132.46, 63.54) --
	(134.15, 61.61) --
	(135.84, 60.53) --
	(137.53, 59.79) --
	(139.22, 58.86) --
	(140.91, 57.15) --
	(142.60, 56.37) --
	(144.29, 55.57) --
	(145.98, 55.17) --
	(147.67, 54.16) --
	(149.36, 52.92) --
	(151.05, 52.29) --
	(152.75, 51.86) --
	(154.44, 51.65) --
	(156.13, 50.13) --
	(157.82, 49.69) --
	(159.51, 48.34) --
	(161.20, 48.11) --
	(162.89, 47.42) --
	(164.58, 47.88) --
	(166.27, 47.42) --
	(167.96, 46.72) --
	(169.65, 46.25) --
	(171.34, 45.54) --
	(173.03, 44.82) --
	(174.72, 44.08) --
	(176.41, 43.59) --
	(178.10, 43.59) --
	(179.79, 43.34) --
	(181.48, 43.34) --
	(183.17, 42.59) --
	(184.86, 42.08) --
	(186.55, 41.57) --
	(188.24, 41.05) --
	(189.93, 40.00) --
	(191.62, 39.74) --
	(193.31, 39.47);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,171.31) --
	( 61.47,169.08) --
	( 63.16,165.13) --
	( 64.85,162.05) --
	( 66.54,158.17) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,140.45) --
	( 78.37,137.38) --
	( 80.06,134.13) --
	( 81.75,131.18) --
	( 83.44,127.52) --
	( 85.13,125.27) --
	( 86.82,122.56) --
	( 88.51,119.90) --
	( 90.20,117.75) --
	( 91.89,114.01) --
	( 93.59,110.30) --
	( 95.28,107.43) --
	( 96.97,104.31) --
	( 98.66,101.52) --
	(100.35, 99.04) --
	(102.04, 96.26) --
	(103.73, 94.12) --
	(105.42, 91.38) --
	(107.11, 88.72) --
	(108.80, 85.92) --
	(110.49, 83.69) --
	(112.18, 81.62) --
	(113.87, 79.08) --
	(115.56, 77.22) --
	(117.25, 75.72) --
	(118.94, 74.18) --
	(120.63, 73.03) --
	(122.32, 71.26) --
	(124.01, 70.66) --
	(125.70, 69.12) --
	(127.39, 68.02) --
	(129.08, 67.05) --
	(130.77, 65.58) --
	(132.46, 64.40) --
	(134.15, 63.54) --
	(135.84, 61.79) --
	(137.53, 60.53) --
	(139.22, 59.98) --
	(140.91, 58.68) --
	(142.60, 57.34) --
	(144.29, 56.56) --
	(145.98, 55.97) --
	(147.67, 55.37) --
	(149.36, 54.57) --
	(151.05, 53.33) --
	(152.75, 52.50) --
	(154.44, 51.86) --
	(156.13, 51.65) --
	(157.82, 50.78) --
	(159.51, 49.69) --
	(161.20, 49.24) --
	(162.89, 48.34) --
	(164.58, 48.11) --
	(166.27, 47.65) --
	(167.96, 47.42) --
	(169.65, 46.96) --
	(171.34, 46.01) --
	(173.03, 45.78) --
	(174.72, 44.82) --
	(176.41, 44.33) --
	(178.10, 44.08) --
	(179.79, 43.59) --
	(181.48, 43.34) --
	(183.17, 43.34) --
	(184.86, 42.84) --
	(186.55, 42.08) --
	(188.24, 41.57) --
	(189.93, 41.05) --
	(191.62, 40.27) --
	(193.31, 39.74) --
	(195.00, 39.20);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.31) --
	( 58.09,173.46) --
	( 59.78,170.08) --
	( 61.47,166.74) --
	( 63.16,162.62) --
	( 64.85,158.79) --
	( 66.54,154.99) --
	( 68.23,151.61) --
	( 69.92,148.01) --
	( 71.61,145.35) --
	( 73.30,142.95) --
	( 74.99,138.72) --
	( 76.68,135.08) --
	( 78.37,131.68) --
	( 80.06,128.59) --
	( 81.75,125.66) --
	( 83.44,122.79) --
	( 85.13,119.90) --
	( 86.82,117.23) --
	( 88.51,113.81) --
	( 90.20,110.16) --
	( 91.89,106.88) --
	( 93.59,103.48) --
	( 95.28,100.74) --
	( 96.97, 98.41) --
	( 98.66, 95.88) --
	(100.35, 93.43) --
	(102.04, 90.23) --
	(103.73, 87.50) --
	(105.42, 84.87) --
	(107.11, 82.48) --
	(108.80, 80.23) --
	(110.49, 78.29) --
	(112.18, 76.41) --
	(113.87, 74.60) --
	(115.56, 73.03) --
	(117.25, 71.56) --
	(118.94, 70.35) --
	(120.63, 68.81) --
	(122.32, 67.86) --
	(124.01, 67.38) --
	(125.70, 65.58) --
	(127.39, 64.57) --
	(129.08, 63.37) --
	(130.77, 61.61) --
	(132.46, 60.53) --
	(134.15, 59.79) --
	(135.84, 58.11) --
	(137.53, 57.15) --
	(139.22, 56.17) --
	(140.91, 55.77) --
	(142.60, 54.77) --
	(144.29, 53.75) --
	(145.98, 52.71) --
	(147.67, 52.07) --
	(149.36, 51.86) --
	(151.05, 51.00) --
	(152.75, 50.13) --
	(154.44, 49.02) --
	(156.13, 48.34) --
	(157.82, 47.88) --
	(159.51, 47.65) --
	(161.20, 47.42) --
	(162.89, 46.72) --
	(164.58, 46.01) --
	(166.27, 45.30) --
	(167.96, 44.57) --
	(169.65, 44.08) --
	(171.34, 44.08) --
	(173.03, 43.84) --
	(174.72, 43.59) --
	(176.41, 43.09) --
	(178.10, 42.59) --
	(179.79, 41.83) --
	(181.48, 41.05) --
	(183.17, 40.27) --
	(184.86, 39.74) --
	(186.55, 39.47) --
	(188.24, 39.20) --
	(189.93, 38.66);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.20) --
	( 58.09,172.28) --
	( 59.78,168.57) --
	( 61.47,164.31) --
	( 63.16,159.09) --
	( 64.85,155.32) --
	( 66.54,150.91) --
	( 68.23,147.26) --
	( 69.92,143.76) --
	( 71.61,140.02) --
	( 73.30,135.08) --
	( 74.99,131.18) --
	( 76.68,127.52) --
	( 78.37,124.59) --
	( 80.06,121.24) --
	( 81.75,117.68) --
	( 83.44,113.87) --
	( 85.13,109.49) --
	( 86.82,105.45) --
	( 88.51,102.04) --
	( 90.20, 98.50) --
	( 91.89, 95.49) --
	( 93.59, 92.92) --
	( 95.28, 90.01) --
	( 96.97, 86.72) --
	( 98.66, 83.33) --
	(100.35, 80.87) --
	(102.04, 78.81) --
	(103.73, 76.27) --
	(105.42, 74.75) --
	(107.11, 72.74) --
	(108.80, 71.26) --
	(110.49, 70.05) --
	(112.18, 68.02) --
	(113.87, 67.05) --
	(115.56, 65.41) --
	(117.25, 64.40) --
	(118.94, 62.67) --
	(120.63, 60.89) --
	(122.32, 60.35) --
	(124.01, 58.86) --
	(125.70, 57.34) --
	(127.39, 56.17) --
	(129.08, 55.77) --
	(130.77, 54.97) --
	(132.46, 53.75) --
	(134.15, 52.50) --
	(135.84, 51.86) --
	(137.53, 51.65) --
	(139.22, 50.35) --
	(140.91, 49.69) --
	(142.60, 48.79) --
	(144.29, 47.88) --
	(145.98, 47.88) --
	(147.67, 47.42) --
	(149.36, 46.72) --
	(151.05, 46.01) --
	(152.75, 45.54) --
	(154.44, 44.57) --
	(156.13, 44.08) --
	(157.82, 43.84) --
	(159.51, 44.08) --
	(161.20, 43.59) --
	(162.89, 42.84) --
	(164.58, 42.59) --
	(166.27, 41.83) --
	(167.96, 40.79) --
	(169.65, 40.00) --
	(171.34, 39.47) --
	(173.03, 39.20) --
	(174.72, 38.66) --
	(176.41, 38.66) --
	(178.10, 38.39) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,179.03) --
	( 58.09,175.53) --
	( 59.78,172.04) --
	( 61.47,169.08) --
	( 63.16,165.13) --
	( 64.85,161.47) --
	( 66.54,157.55) --
	( 68.23,154.00) --
	( 69.92,150.20) --
	( 71.61,147.26) --
	( 73.30,144.56) --
	( 74.99,141.71) --
	( 76.68,137.38) --
	( 78.37,134.13) --
	( 80.06,130.16) --
	( 81.75,126.98) --
	( 83.44,124.36) --
	( 85.13,121.54) --
	( 86.82,118.77) --
	( 88.51,115.24) --
	( 90.20,111.33) --
	( 91.89,108.04) --
	( 93.59,104.47) --
	( 95.28,101.61) --
	( 96.97, 98.59) --
	( 98.66, 95.88) --
	(100.35, 93.12) --
	(102.04, 90.76) --
	(103.73, 87.84) --
	(105.42, 84.76) --
	(107.11, 82.24) --
	(108.80, 79.98) --
	(110.49, 78.29) --
	(112.18, 75.86) --
	(113.87, 74.60) --
	(115.56, 73.17) --
	(117.25, 71.56) --
	(118.94, 70.50) --
	(120.63, 68.81) --
	(122.32, 67.70) --
	(124.01, 66.89) --
	(125.70, 65.07) --
	(127.39, 64.23) --
	(129.08, 62.85) --
	(130.77, 61.07) --
	(132.46, 60.35) --
	(134.15, 59.79) --
	(135.84, 57.92) --
	(137.53, 57.15) --
	(139.22, 56.56) --
	(140.91, 56.17) --
	(142.60, 54.97) --
	(144.29, 54.16) --
	(145.98, 53.13) --
	(147.67, 52.29) --
	(149.36, 52.07) --
	(151.05, 51.65) --
	(152.75, 50.78) --
	(154.44, 49.46) --
	(156.13, 48.79) --
	(157.82, 48.11) --
	(159.51, 48.11) --
	(161.20, 47.42) --
	(162.89, 46.96) --
	(164.58, 46.72) --
	(166.27, 45.78) --
	(167.96, 45.06) --
	(169.65, 44.33) --
	(171.34, 44.08) --
	(173.03, 43.84) --
	(174.72, 43.84) --
	(176.41, 43.34) --
	(178.10, 43.34) --
	(179.79, 42.59) --
	(181.48, 42.08) --
	(183.17, 41.05) --
	(184.86, 40.53) --
	(186.55, 40.27) --
	(188.24, 39.74) --
	(189.93, 39.20);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,177.31) --
	( 58.09,173.46) --
	( 59.78,169.83) --
	( 61.47,165.95) --
	( 63.16,161.47) --
	( 64.85,156.60) --
	( 66.54,152.65) --
	( 68.23,149.12) --
	( 69.92,144.95) --
	( 71.61,141.30) --
	( 73.30,137.38) --
	( 74.99,133.65) --
	( 76.68,129.64) --
	( 78.37,125.88) --
	( 80.06,122.73) --
	( 81.75,119.58) --
	( 83.44,116.18) --
	( 85.13,112.47) --
	( 86.82,108.35) --
	( 88.51,104.64) --
	( 90.20,101.09) --
	( 91.89, 97.86) --
	( 93.59, 95.20) --
	( 95.28, 92.31) --
	( 96.97, 88.94) --
	( 98.66, 85.46) --
	(100.35, 82.60) --
	(102.04, 79.85) --
	(103.73, 77.49) --
	(105.42, 75.44) --
	(107.11, 73.17) --
	(108.80, 71.41) --
	(110.49, 70.05) --
	(112.18, 68.17) --
	(113.87, 66.73) --
	(115.56, 65.07) --
	(117.25, 63.89) --
	(118.94, 61.79) --
	(120.63, 60.71) --
	(122.32, 59.05) --
	(124.01, 57.72) --
	(125.70, 56.37) --
	(127.39, 55.97) --
	(129.08, 54.57) --
	(130.77, 53.33) --
	(132.46, 52.29) --
	(134.15, 51.86) --
	(135.84, 51.00) --
	(137.53, 49.91) --
	(139.22, 48.56) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 47.19) --
	(145.98, 46.49) --
	(147.67, 45.30) --
	(149.36, 44.57) --
	(151.05, 44.08) --
	(152.75, 43.84) --
	(154.44, 43.59) --
	(156.13, 43.09) --
	(157.82, 42.84) --
	(159.51, 42.08) --
	(161.20, 41.31) --
	(162.89, 40.53) --
	(164.58, 39.74) --
	(166.27, 39.20) --
	(167.96, 38.94) --
	(169.65, 38.66) --
	(171.34, 38.39) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,180.70) --
	( 58.09,177.74) --
	( 59.78,175.08) --
	( 61.47,172.28) --
	( 63.16,170.08) --
	( 64.85,167.53) --
	( 66.54,164.31) --
	( 68.23,161.47) --
	( 69.92,158.48) --
	( 71.61,154.99) --
	( 73.30,152.65) --
	( 74.99,149.48) --
	( 76.68,147.26) --
	( 78.37,144.95) --
	( 80.06,142.54) --
	( 81.75,139.15) --
	( 83.44,136.01) --
	( 85.13,133.16) --
	( 86.82,130.67) --
	( 88.51,127.52) --
	( 90.20,124.98) --
	( 91.89,122.50) --
	( 93.59,120.08) --
	( 95.28,117.42) --
	( 96.97,114.49) --
	( 98.66,111.18) --
	(100.35,108.12) --
	(102.04,104.88) --
	(103.73,102.21) --
	(105.42, 99.32) --
	(107.11, 96.92) --
	(108.80, 94.52) --
	(110.49, 92.31) --
	(112.18, 89.37) --
	(113.87, 86.72) --
	(115.56, 84.05) --
	(117.25, 81.62) --
	(118.94, 79.72) --
	(120.63, 77.22) --
	(122.32, 75.86) --
	(124.01, 73.75) --
	(125.70, 72.74) --
	(127.39, 70.96) --
	(129.08, 70.05) --
	(130.77, 68.33) --
	(132.46, 67.54) --
	(134.15, 66.07) --
	(135.84, 64.74) --
	(137.53, 63.54) --
	(139.22, 62.15) --
	(140.91, 60.89) --
	(142.60, 59.79) --
	(144.29, 59.42) --
	(145.98, 57.72) --
	(147.67, 56.56) --
	(149.36, 55.97) --
	(151.05, 55.57) --
	(152.75, 54.57) --
	(154.44, 53.54) --
	(156.13, 52.50) --
	(157.82, 52.07) --
	(159.51, 51.86) --
	(161.20, 51.43) --
	(162.89, 50.35) --
	(164.58, 49.69) --
	(166.27, 48.56) --
	(167.96, 47.65) --
	(169.65, 47.65) --
	(171.34, 47.65) --
	(173.03, 47.19) --
	(174.72, 46.72) --
	(176.41, 46.25) --
	(178.10, 45.30) --
	(179.79, 44.82) --
	(181.48, 44.08) --
	(183.17, 43.59) --
	(184.86, 43.34) --
	(186.55, 43.09) --
	(188.24, 43.09) --
	(189.93, 42.84) --
	(191.62, 42.34) --
	(193.31, 41.83) --
	(195.00, 41.31) --
	(196.69, 40.79) --
	(198.38, 40.27) --
	(200.07, 39.47);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,181.71) --
	( 58.09,179.45) --
	( 59.78,176.65) --
	( 61.47,174.16) --
	( 63.16,171.56) --
	( 64.85,169.33) --
	( 66.54,167.01) --
	( 68.23,164.03) --
	( 69.92,161.47) --
	( 71.61,158.48) --
	( 73.30,155.96) --
	( 74.99,153.33) --
	( 76.68,150.56) --
	( 78.37,148.38) --
	( 80.06,146.12) --
	( 81.75,143.76) --
	( 83.44,141.71) --
	( 85.13,138.27) --
	( 86.82,135.54) --
	( 88.51,132.67) --
	( 90.20,130.16) --
	( 91.89,126.98) --
	( 93.59,124.81) --
	( 95.28,122.73) --
	( 96.97,120.45) --
	( 98.66,118.20) --
	(100.35,115.24) --
	(102.04,112.33) --
	(103.73,109.04) --
	(105.42,106.33) --
	(107.11,103.31) --
	(108.80,100.83) --
	(110.49, 98.59) --
	(112.18, 95.97) --
	(113.87, 93.93) --
	(115.56, 91.90) --
	(117.25, 89.48) --
	(118.94, 86.60) --
	(120.63, 84.29) --
	(122.32, 82.36) --
	(124.01, 80.36) --
	(125.70, 78.16) --
	(127.39, 76.41) --
	(129.08, 74.89) --
	(130.77, 73.61) --
	(132.46, 72.45) --
	(134.15, 70.96) --
	(135.84, 69.89) --
	(137.53, 68.33) --
	(139.22, 67.70) --
	(140.91, 67.05) --
	(142.60, 65.58) --
	(144.29, 64.57) --
	(145.98, 63.37) --
	(147.67, 61.79) --
	(149.36, 60.89) --
	(151.05, 60.35) --
	(152.75, 59.61) --
	(154.44, 58.30) --
	(156.13, 57.15) --
	(157.82, 56.37) --
	(159.51, 55.97) --
	(161.20, 55.77) --
	(162.89, 54.97) --
	(164.58, 54.16) --
	(166.27, 52.92) --
	(167.96, 52.07) --
	(169.65, 52.29) --
	(171.34, 51.86) --
	(173.03, 51.65) --
	(174.72, 50.57) --
	(176.41, 50.35) --
	(178.10, 49.69) --
	(179.79, 48.79) --
	(181.48, 48.11) --
	(183.17, 47.65) --
	(184.86, 47.65) --
	(186.55, 47.42) --
	(188.24, 47.19) --
	(189.93, 46.72) --
	(191.62, 46.49) --
	(193.31, 45.30) --
	(195.00, 45.30) --
	(196.69, 44.82) --
	(198.38, 44.33) --
	(200.07, 43.84) --
	(201.76, 43.59) --
	(203.45, 43.34) --
	(205.14, 43.34);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,179.87) --
	( 58.09,176.65) --
	( 59.78,173.23) --
	( 61.47,170.08) --
	( 63.16,167.01) --
	( 64.85,163.75) --
	( 66.54,160.00) --
	( 68.23,156.60) --
	( 69.92,153.33) --
	( 71.61,150.56) --
	( 73.30,147.26) --
	( 74.99,144.56) --
	( 76.68,141.71) --
	( 78.37,138.27) --
	( 80.06,134.60) --
	( 81.75,131.68) --
	( 83.44,128.59) --
	( 85.13,125.71) --
	( 86.82,122.91) --
	( 88.51,120.33) --
	( 90.20,117.87) --
	( 91.89,114.22) --
	( 93.59,110.60) --
	( 95.28,107.35) --
	( 96.97,104.31) --
	( 98.66,101.44) --
	(100.35, 98.59) --
	(102.04, 95.78) --
	(103.73, 93.53) --
	(105.42, 90.97) --
	(107.11, 88.39) --
	(108.80, 85.22) --
	(110.49, 82.48) --
	(112.18, 80.11) --
	(113.87, 78.55) --
	(115.56, 76.41) --
	(117.25, 74.75) --
	(118.94, 73.17) --
	(120.63, 71.56) --
	(122.32, 70.35) --
	(124.01, 68.81) --
	(125.70, 68.33) --
	(127.39, 66.56) --
	(129.08, 65.07) --
	(130.77, 64.06) --
	(132.46, 62.67) --
	(134.15, 61.07) --
	(135.84, 59.98) --
	(137.53, 59.42) --
	(139.22, 58.11) --
	(140.91, 56.56) --
	(142.60, 55.97) --
	(144.29, 55.17) --
	(145.98, 54.77) --
	(147.67, 53.33) --
	(149.36, 52.50) --
	(151.05, 51.86) --
	(152.75, 51.86) --
	(154.44, 51.22) --
	(156.13, 50.35) --
	(157.82, 49.24) --
	(159.51, 48.34) --
	(161.20, 47.65) --
	(162.89, 47.42) --
	(164.58, 47.19) --
	(166.27, 46.96) --
	(167.96, 46.49) --
	(169.65, 46.01) --
	(171.34, 44.82) --
	(173.03, 44.33) --
	(174.72, 43.34) --
	(176.41, 43.34) --
	(178.10, 43.34) --
	(179.79, 43.09) --
	(181.48, 42.59) --
	(183.17, 42.34) --
	(184.86, 41.83) --
	(186.55, 41.31) --
	(188.24, 40.79) --
	(189.93, 39.74) --
	(191.62, 39.47) --
	(193.31, 38.66);
\definecolor{drawColor}{RGB}{40,124,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,179.66) --
	( 58.09,176.87) --
	( 59.78,173.46) --
	( 61.47,170.58) --
	( 63.16,168.05) --
	( 64.85,164.31) --
	( 66.54,160.89) --
	( 68.23,157.55) --
	( 69.92,153.66) --
	( 71.61,150.91) --
	( 73.30,148.01) --
	( 74.99,145.35) --
	( 76.68,142.95) --
	( 78.37,139.15) --
	( 80.06,136.47) --
	( 81.75,132.67) --
	( 83.44,129.64) --
	( 85.13,126.98) --
	( 86.82,124.01) --
	( 88.51,121.36) --
	( 90.20,118.77) --
	( 91.89,115.84) --
	( 93.59,111.98) --
	( 95.28,108.73) --
	( 96.97,105.53) --
	( 98.66,102.47) --
	(100.35, 99.85) --
	(102.04, 97.39) --
	(103.73, 94.52) --
	(105.42, 92.21) --
	(107.11, 89.48) --
	(108.80, 86.38) --
	(110.49, 83.69) --
	(112.18, 81.37) --
	(113.87, 78.81) --
	(115.56, 77.22) --
	(117.25, 75.58) --
	(118.94, 73.61) --
	(120.63, 72.74) --
	(122.32, 70.96) --
	(124.01, 70.05) --
	(125.70, 68.17) --
	(127.39, 67.38) --
	(129.08, 66.40) --
	(130.77, 64.57) --
	(132.46, 63.72) --
	(134.15, 62.32) --
	(135.84, 60.89) --
	(137.53, 59.98) --
	(139.22, 58.86) --
	(140.91, 57.53) --
	(142.60, 56.37) --
	(144.29, 56.17) --
	(145.98, 55.57) --
	(147.67, 54.57) --
	(149.36, 53.33) --
	(151.05, 52.29) --
	(152.75, 51.86) --
	(154.44, 51.65) --
	(156.13, 51.00) --
	(157.82, 50.35) --
	(159.51, 49.46) --
	(161.20, 48.11) --
	(162.89, 47.65) --
	(164.58, 47.42) --
	(166.27, 47.42) --
	(167.96, 46.72) --
	(169.65, 46.01) --
	(171.34, 45.30) --
	(173.03, 45.06) --
	(174.72, 44.57) --
	(176.41, 43.59) --
	(178.10, 43.59) --
	(179.79, 43.09) --
	(181.48, 43.34) --
	(183.17, 42.84) --
	(184.86, 42.34) --
	(186.55, 41.83) --
	(188.24, 41.57) --
	(189.93, 41.05) --
	(191.62, 40.00) --
	(193.31, 39.47) --
	(195.00, 39.20);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,181.71) --
	( 58.09,177.96) --
	( 59.78,174.62) --
	( 61.47,172.04) --
	( 63.16,169.33) --
	( 64.85,165.95) --
	( 66.54,162.62) --
	( 68.23,159.09) --
	( 69.92,155.96) --
	( 71.61,152.65) --
	( 73.30,149.84) --
	( 74.99,146.89) --
	( 76.68,144.16) --
	( 78.37,141.71) --
	( 80.06,138.72) --
	( 81.75,134.60) --
	( 83.44,131.68) --
	( 85.13,128.59) --
	( 86.82,125.77) --
	( 88.51,123.03) --
	( 90.20,120.51) --
	( 91.89,117.94) --
	( 93.59,114.56) --
	( 95.28,110.74) --
	( 96.97,107.89) --
	( 98.66,104.23) --
	(100.35,101.61) --
	(102.04, 98.59) --
	(103.73, 96.16) --
	(105.42, 93.53) --
	(107.11, 91.18) --
	(108.80, 88.61) --
	(110.49, 85.46) --
	(112.18, 83.09) --
	(113.87, 80.99) --
	(115.56, 78.68) --
	(117.25, 76.55) --
	(118.94, 75.03) --
	(120.63, 73.61) --
	(122.32, 72.45) --
	(124.01, 70.81) --
	(125.70, 69.43) --
	(127.39, 68.33) --
	(129.08, 67.70) --
	(130.77, 66.40) --
	(132.46, 64.74) --
	(134.15, 63.89) --
	(135.84, 62.67) --
	(137.53, 60.89) --
	(139.22, 60.16) --
	(140.91, 59.24) --
	(142.60, 57.92) --
	(144.29, 56.56) --
	(145.98, 55.97) --
	(147.67, 55.77) --
	(149.36, 54.57) --
	(151.05, 53.75) --
	(152.75, 52.71) --
	(154.44, 52.07) --
	(156.13, 51.65) --
	(157.82, 51.43) --
	(159.51, 50.57) --
	(161.20, 49.91) --
	(162.89, 49.24) --
	(164.58, 48.11) --
	(166.27, 47.65) --
	(167.96, 47.42) --
	(169.65, 47.42) --
	(171.34, 46.96) --
	(173.03, 46.01) --
	(174.72, 45.78) --
	(176.41, 45.30) --
	(178.10, 44.57) --
	(179.79, 43.84) --
	(181.48, 43.59) --
	(183.17, 43.59) --
	(184.86, 43.34) --
	(186.55, 43.09) --
	(188.24, 43.09) --
	(189.93, 42.34) --
	(191.62, 41.57) --
	(193.31, 41.31) --
	(195.00, 40.79);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.09) --
	( 58.09,173.70) --
	( 59.78,170.58) --
	( 61.47,167.01) --
	( 63.16,162.91) --
	( 64.85,159.09) --
	( 66.54,155.64) --
	( 68.23,152.30) --
	( 69.92,148.75) --
	( 71.61,145.73) --
	( 73.30,142.95) --
	( 74.99,139.15) --
	( 76.68,135.54) --
	( 78.37,131.68) --
	( 80.06,128.59) --
	( 81.75,125.71) --
	( 83.44,122.91) --
	( 85.13,120.20) --
	( 86.82,117.36) --
	( 88.51,113.60) --
	( 90.20,109.86) --
	( 91.89,106.49) --
	( 93.59,103.40) --
	( 95.28,100.47) --
	( 96.97, 97.48) --
	( 98.66, 95.01) --
	(100.35, 92.72) --
	(102.04, 89.48) --
	(103.73, 86.49) --
	(105.42, 83.81) --
	(107.11, 81.62) --
	(108.80, 79.21) --
	(110.49, 77.09) --
	(112.18, 75.44) --
	(113.87, 73.46) --
	(115.56, 72.30) --
	(117.25, 70.66) --
	(118.94, 69.74) --
	(120.63, 68.17) --
	(122.32, 67.38) --
	(124.01, 66.07) --
	(125.70, 64.74) --
	(127.39, 63.54) --
	(129.08, 62.32) --
	(130.77, 60.71) --
	(132.46, 59.98) --
	(134.15, 58.68) --
	(135.84, 57.34) --
	(137.53, 56.37) --
	(139.22, 55.77) --
	(140.91, 55.17) --
	(142.60, 54.16) --
	(144.29, 52.92) --
	(145.98, 52.07) --
	(147.67, 51.65) --
	(149.36, 51.43) --
	(151.05, 50.57) --
	(152.75, 49.69) --
	(154.44, 48.56) --
	(156.13, 47.88) --
	(157.82, 47.65) --
	(159.51, 47.42) --
	(161.20, 47.19) --
	(162.89, 46.25) --
	(164.58, 45.78) --
	(166.27, 44.82) --
	(167.96, 44.33) --
	(169.65, 43.59) --
	(171.34, 43.59) --
	(173.03, 43.84) --
	(174.72, 43.59) --
	(176.41, 42.84) --
	(178.10, 42.34) --
	(179.79, 42.08) --
	(181.48, 41.31) --
	(183.17, 40.53) --
	(184.86, 40.27) --
	(186.55, 39.74) --
	(188.24, 39.20);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,178.60) --
	( 58.09,174.85) --
	( 59.78,171.56) --
	( 61.47,167.79) --
	( 63.16,163.75) --
	( 64.85,159.39) --
	( 66.54,155.64) --
	( 68.23,151.96) --
	( 69.92,148.38) --
	( 71.61,145.35) --
	( 73.30,142.13) --
	( 74.99,138.27) --
	( 76.68,135.08) --
	( 78.37,131.18) --
	( 80.06,127.52) --
	( 81.75,124.53) --
	( 83.44,121.66) --
	( 85.13,119.21) --
	( 86.82,115.84) --
	( 88.51,111.54) --
	( 90.20,108.35) --
	( 91.89,104.88) --
	( 93.59,101.70) --
	( 95.28, 98.95) --
	( 96.97, 96.16) --
	( 98.66, 93.63) --
	(100.35, 91.07) --
	(102.04, 88.17) --
	(103.73, 84.87) --
	(105.42, 82.60) --
	(107.11, 80.36) --
	(108.80, 78.42) --
	(110.49, 76.00) --
	(112.18, 74.75) --
	(113.87, 73.03) --
	(115.56, 71.86) --
	(117.25, 70.66) --
	(118.94, 69.27) --
	(120.63, 68.02) --
	(122.32, 66.89) --
	(124.01, 65.24) --
	(125.70, 64.57) --
	(127.39, 62.85) --
	(129.08, 61.43) --
	(130.77, 60.53) --
	(132.46, 59.61) --
	(134.15, 58.49) --
	(135.84, 56.95) --
	(137.53, 56.37) --
	(139.22, 55.77) --
	(140.91, 54.77) --
	(142.60, 53.95) --
	(144.29, 52.71) --
	(145.98, 52.07) --
	(147.67, 51.65) --
	(149.36, 51.22) --
	(151.05, 50.35) --
	(152.75, 49.24) --
	(154.44, 48.79) --
	(156.13, 48.11) --
	(157.82, 47.65) --
	(159.51, 47.42) --
	(161.20, 46.96) --
	(162.89, 46.25) --
	(164.58, 45.54) --
	(166.27, 44.82) --
	(167.96, 44.33) --
	(169.65, 43.84) --
	(171.34, 43.59) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 42.84) --
	(178.10, 42.34) --
	(179.79, 41.83) --
	(181.48, 41.05) --
	(183.17, 40.79) --
	(184.86, 39.74) --
	(186.55, 39.47);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,182.71) --
	( 58.09,180.28) --
	( 59.78,178.17) --
	( 61.47,176.43) --
	( 63.16,174.39) --
	( 64.85,172.28) --
	( 66.54,170.82) --
	( 68.23,168.82) --
	( 69.92,167.01) --
	( 71.61,164.59) --
	( 73.30,162.05) --
	( 74.99,160.00) --
	( 76.68,157.86) --
	( 78.37,155.64) --
	( 80.06,153.66) --
	( 81.75,151.26) --
	( 83.44,149.48) --
	( 85.13,148.01) --
	( 86.82,146.12) --
	( 88.51,144.16) --
	( 90.20,142.54) --
	( 91.89,140.02) --
	( 93.59,137.83) --
	( 95.28,135.54) --
	( 96.97,133.16) --
	( 98.66,131.18) --
	(100.35,129.12) --
	(102.04,126.98) --
	(103.73,124.87) --
	(105.42,123.14) --
	(107.11,121.06) --
	(108.80,119.33) --
	(110.49,117.68) --
	(112.18,115.24) --
	(113.87,112.55) --
	(115.56,109.93) --
	(117.25,107.66) --
	(118.94,105.53) --
	(120.63,103.40) --
	(122.32,101.44) --
	(124.01, 99.23) --
	(125.70, 97.39) --
	(127.39, 95.59) --
	(129.08, 93.93) --
	(130.77, 92.00) --
	(132.46, 90.55) --
	(134.15, 88.06) --
	(135.84, 86.15) --
	(137.53, 84.40) --
	(139.22, 82.48) --
	(140.91, 80.99) --
	(142.60, 79.21) --
	(144.29, 78.16) --
	(145.98, 76.68) --
	(147.67, 75.72) --
	(149.36, 74.46) --
	(151.05, 73.61) --
	(152.75, 72.59) --
	(154.44, 71.41) --
	(156.13, 70.66) --
	(157.82, 70.05) --
	(159.51, 68.65) --
	(161.20, 67.86) --
	(162.89, 67.86) --
	(164.58, 66.56) --
	(166.27, 65.41) --
	(167.96, 64.23) --
	(169.65, 63.89) --
	(171.34, 63.02) --
	(173.03, 61.79) --
	(174.72, 60.71) --
	(176.41, 60.35) --
	(178.10, 59.79) --
	(179.79, 59.24) --
	(181.48, 58.30) --
	(183.17, 57.15) --
	(184.86, 56.56) --
	(186.55, 55.97) --
	(188.24, 55.97) --
	(189.93, 55.57) --
	(191.62, 54.57) --
	(193.31, 53.95) --
	(195.00, 53.13) --
	(196.69, 52.50) --
	(198.38, 52.50) --
	(200.07, 51.86) --
	(201.76, 51.86) --
	(203.45, 51.43) --
	(205.14, 51.00) --
	(206.83, 50.13) --
	(208.52, 49.69) --
	(210.22, 49.02) --
	(211.91, 48.34) --
	(213.60, 47.88) --
	(215.29, 47.88) --
	(216.98, 47.88) --
	(218.67, 47.65) --
	(220.36, 47.42) --
	(222.05, 47.19) --
	(223.74, 46.72) --
	(225.43, 46.25);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,180.49) --
	( 58.09,177.53) --
	( 59.78,175.08) --
	( 61.47,172.52) --
	( 63.16,169.83) --
	( 64.85,167.79) --
	( 66.54,164.86) --
	( 68.23,162.05) --
	( 69.92,159.39) --
	( 71.61,156.28) --
	( 73.30,153.33) --
	( 74.99,150.91) --
	( 76.68,148.38) --
	( 78.37,146.12) --
	( 80.06,143.76) --
	( 81.75,141.30) --
	( 83.44,137.83) --
	( 85.13,135.54) --
	( 86.82,132.67) --
	( 88.51,129.64) --
	( 90.20,126.98) --
	( 91.89,124.70) --
	( 93.59,122.14) --
	( 95.28,120.14) --
	( 96.97,117.75) --
	( 98.66,114.77) --
	(100.35,111.54) --
	(102.04,108.35) --
	(103.73,105.61) --
	(105.42,102.81) --
	(107.11,100.47) --
	(108.80, 97.76) --
	(110.49, 95.40) --
	(112.18, 93.43) --
	(113.87, 91.59) --
	(115.56, 88.72) --
	(117.25, 86.26) --
	(118.94, 84.17) --
	(120.63, 81.99) --
	(122.32, 80.11) --
	(124.01, 78.81) --
	(125.70, 76.82) --
	(127.39, 75.44) --
	(129.08, 74.04) --
	(130.77, 73.03) --
	(132.46, 71.86) --
	(134.15, 70.96) --
	(135.84, 69.43) --
	(137.53, 68.33) --
	(139.22, 67.86) --
	(140.91, 66.89) --
	(142.60, 65.24) --
	(144.29, 64.91) --
	(145.98, 63.89) --
	(147.67, 62.50) --
	(149.36, 60.89) --
	(151.05, 60.35) --
	(152.75, 60.16) --
	(154.44, 59.05) --
	(156.13, 57.72) --
	(157.82, 56.76) --
	(159.51, 56.17) --
	(161.20, 55.77) --
	(162.89, 55.37) --
	(164.58, 54.36) --
	(166.27, 53.95) --
	(167.96, 52.92) --
	(169.65, 52.29) --
	(171.34, 51.86) --
	(173.03, 51.86) --
	(174.72, 51.22) --
	(176.41, 50.57) --
	(178.10, 49.91) --
	(179.79, 49.02) --
	(181.48, 48.79) --
	(183.17, 48.11) --
	(184.86, 47.65) --
	(186.55, 48.11) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 46.72) --
	(193.31, 46.01) --
	(195.00, 45.54) --
	(196.69, 45.06) --
	(198.38, 44.82) --
	(200.07, 44.08) --
	(201.76, 43.84) --
	(203.45, 43.84);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,181.31) --
	( 58.09,178.60) --
	( 59.78,175.76) --
	( 61.47,173.46) --
	( 63.16,170.82) --
	( 64.85,168.82) --
	( 66.54,166.48) --
	( 68.23,163.47) --
	( 69.92,160.29) --
	( 71.61,157.55) --
	( 73.30,154.66) --
	( 74.99,152.30) --
	( 76.68,149.48) --
	( 78.37,147.26) --
	( 80.06,144.95) --
	( 81.75,142.95) --
	( 83.44,140.02) --
	( 85.13,137.38) --
	( 86.82,133.65) --
	( 88.51,131.18) --
	( 90.20,128.59) --
	( 91.89,125.94) --
	( 93.59,123.61) --
	( 95.28,121.24) --
	( 96.97,118.96) --
	( 98.66,116.51) --
	(100.35,112.83) --
	(102.04,109.79) --
	(103.73,106.88) --
	(105.42,104.14) --
	(107.11,101.61) --
	(108.80, 98.50) --
	(110.49, 96.73) --
	(112.18, 94.32) --
	(113.87, 92.31) --
	(115.56, 89.91) --
	(117.25, 87.06) --
	(118.94, 85.11) --
	(120.63, 82.60) --
	(122.32, 80.74) --
	(124.01, 78.81) --
	(125.70, 76.95) --
	(127.39, 75.72) --
	(129.08, 74.46) --
	(130.77, 73.46) --
	(132.46, 72.30) --
	(134.15, 70.81) --
	(135.84, 70.05) --
	(137.53, 68.65) --
	(139.22, 68.02) --
	(140.91, 67.38) --
	(142.60, 66.24) --
	(144.29, 64.91) --
	(145.98, 64.23) --
	(147.67, 63.72) --
	(149.36, 62.15) --
	(151.05, 60.89) --
	(152.75, 60.71) --
	(154.44, 59.79) --
	(156.13, 58.86) --
	(157.82, 57.34) --
	(159.51, 56.95) --
	(161.20, 56.37) --
	(162.89, 55.97) --
	(164.58, 55.57) --
	(166.27, 54.97) --
	(167.96, 54.16) --
	(169.65, 53.33) --
	(171.34, 52.71) --
	(173.03, 52.07) --
	(174.72, 51.86) --
	(176.41, 51.65) --
	(178.10, 51.43) --
	(179.79, 50.57) --
	(181.48, 49.91) --
	(183.17, 49.24) --
	(184.86, 48.79) --
	(186.55, 48.34) --
	(188.24, 47.88) --
	(189.93, 47.88) --
	(191.62, 47.65) --
	(193.31, 47.42) --
	(195.00, 47.19) --
	(196.69, 46.96) --
	(198.38, 46.72) --
	(200.07, 46.25) --
	(201.76, 45.54) --
	(203.45, 44.82) --
	(205.14, 44.57);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.70) --
	( 58.09,177.96) --
	( 59.78,175.76) --
	( 61.47,172.76) --
	( 63.16,170.82) --
	( 64.85,168.31) --
	( 66.54,165.68) --
	( 68.23,162.91) --
	( 69.92,160.29) --
	( 71.61,157.55) --
	( 73.30,154.66) --
	( 74.99,151.96) --
	( 76.68,149.48) --
	( 78.37,147.26) --
	( 80.06,144.95) --
	( 81.75,142.95) --
	( 83.44,140.02) --
	( 85.13,137.38) --
	( 86.82,134.13) --
	( 88.51,131.68) --
	( 90.20,128.59) --
	( 91.89,126.10) --
	( 93.59,123.67) --
	( 95.28,121.54) --
	( 96.97,118.96) --
	( 98.66,116.77) --
	(100.35,113.39) --
	(102.04,110.52) --
	(103.73,107.58) --
	(105.42,104.39) --
	(107.11,101.87) --
	(108.80, 99.41) --
	(110.49, 97.11) --
	(112.18, 94.62) --
	(113.87, 92.52) --
	(115.56, 90.44) --
	(117.25, 87.95) --
	(118.94, 85.22) --
	(120.63, 83.33) --
	(122.32, 81.37) --
	(124.01, 79.33) --
	(125.70, 77.76) --
	(127.39, 75.86) --
	(129.08, 75.17) --
	(130.77, 73.46) --
	(132.46, 72.45) --
	(134.15, 71.41) --
	(135.84, 70.66) --
	(137.53, 69.12) --
	(139.22, 68.02) --
	(140.91, 67.38) --
	(142.60, 66.24) --
	(144.29, 65.24) --
	(145.98, 64.57) --
	(147.67, 63.37) --
	(149.36, 62.15) --
	(151.05, 61.07) --
	(152.75, 60.35) --
	(154.44, 59.79) --
	(156.13, 58.49) --
	(157.82, 57.72) --
	(159.51, 56.95) --
	(161.20, 56.37) --
	(162.89, 55.97) --
	(164.58, 55.37) --
	(166.27, 54.57) --
	(167.96, 53.95) --
	(169.65, 52.92) --
	(171.34, 52.29) --
	(173.03, 52.29) --
	(174.72, 51.86) --
	(176.41, 51.43) --
	(178.10, 50.78) --
	(179.79, 49.91) --
	(181.48, 49.69) --
	(183.17, 48.79) --
	(184.86, 48.56) --
	(186.55, 47.88) --
	(188.24, 47.88) --
	(189.93, 47.42) --
	(191.62, 47.19) --
	(193.31, 46.72) --
	(195.00, 46.25) --
	(196.69, 45.78) --
	(198.38, 45.06) --
	(200.07, 44.82) --
	(201.76, 44.08) --
	(203.45, 43.84) --
	(205.14, 43.34);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,182.11) --
	( 58.09,180.28) --
	( 59.78,177.74) --
	( 61.47,175.76) --
	( 63.16,173.23) --
	( 64.85,171.31) --
	( 66.54,169.58) --
	( 68.23,167.27) --
	( 69.92,164.86) --
	( 71.61,162.34) --
	( 73.30,160.29) --
	( 74.99,158.17) --
	( 76.68,154.99) --
	( 78.37,152.99) --
	( 80.06,150.56) --
	( 81.75,148.75) --
	( 83.44,146.50) --
	( 85.13,144.56) --
	( 86.82,142.13) --
	( 88.51,140.02) --
	( 90.20,136.93) --
	( 91.89,134.60) --
	( 93.59,132.18) --
	( 95.28,129.64) --
	( 96.97,126.98) --
	( 98.66,125.10) --
	(100.35,123.03) --
	(102.04,120.88) --
	(103.73,118.70) --
	(105.42,116.84) --
	(107.11,113.87) --
	(108.80,111.18) --
	(110.49,108.20) --
	(112.18,105.61) --
	(113.87,103.48) --
	(115.56,101.09) --
	(117.25, 98.68) --
	(118.94, 96.45) --
	(120.63, 94.22) --
	(122.32, 92.72) --
	(124.01, 90.97) --
	(125.70, 88.72) --
	(127.39, 86.38) --
	(129.08, 84.17) --
	(130.77, 82.36) --
	(132.46, 80.62) --
	(134.15, 78.95) --
	(135.84, 77.89) --
	(137.53, 76.27) --
	(139.22, 75.44) --
	(140.91, 73.89) --
	(142.60, 73.32) --
	(144.29, 71.71) --
	(145.98, 70.66) --
	(147.67, 70.50) --
	(149.36, 69.27) --
	(151.05, 68.33) --
	(152.75, 67.86) --
	(154.44, 67.21) --
	(156.13, 66.40) --
	(157.82, 65.07) --
	(159.51, 64.57) --
	(161.20, 64.06) --
	(162.89, 63.02) --
	(164.58, 61.61) --
	(166.27, 61.07) --
	(167.96, 60.16) --
	(169.65, 59.79) --
	(171.34, 59.24) --
	(173.03, 58.30) --
	(174.72, 57.53) --
	(176.41, 56.76) --
	(178.10, 56.17) --
	(179.79, 56.17) --
	(181.48, 55.77) --
	(183.17, 55.37) --
	(184.86, 54.57) --
	(186.55, 54.16) --
	(188.24, 53.33) --
	(189.93, 52.50) --
	(191.62, 51.86) --
	(193.31, 52.07) --
	(195.00, 51.86) --
	(196.69, 51.86) --
	(198.38, 51.43) --
	(200.07, 51.00) --
	(201.76, 50.57) --
	(203.45, 50.35) --
	(205.14, 49.46) --
	(206.83, 48.79) --
	(208.52, 48.34) --
	(210.22, 47.88) --
	(211.91, 47.88) --
	(213.60, 47.65) --
	(215.29, 47.88) --
	(216.98, 47.42);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,180.28) --
	( 58.09,177.74) --
	( 59.78,175.08) --
	( 61.47,172.52) --
	( 63.16,170.08) --
	( 64.85,167.79) --
	( 66.54,164.86) --
	( 68.23,162.05) --
	( 69.92,159.09) --
	( 71.61,156.28) --
	( 73.30,153.33) --
	( 74.99,150.91) --
	( 76.68,148.75) --
	( 78.37,146.12) --
	( 80.06,143.76) --
	( 81.75,141.71) --
	( 83.44,138.72) --
	( 85.13,135.54) --
	( 86.82,132.67) --
	( 88.51,129.64) --
	( 90.20,127.52) --
	( 91.89,124.87) --
	( 93.59,122.38) --
	( 95.28,119.83) --
	( 96.97,117.68) --
	( 98.66,114.97) --
	(100.35,111.11) --
	(102.04,108.27) --
	(103.73,105.29) --
	(105.42,102.98) --
	(107.11,100.21) --
	(108.80, 98.13) --
	(110.49, 95.30) --
	(112.18, 93.23) --
	(113.87, 90.97) --
	(115.56, 88.28) --
	(117.25, 86.03) --
	(118.94, 83.57) --
	(120.63, 81.49) --
	(122.32, 79.59) --
	(124.01, 78.16) --
	(125.70, 76.27) --
	(127.39, 74.89) --
	(129.08, 73.32) --
	(130.77, 72.45) --
	(132.46, 70.81) --
	(134.15, 70.50) --
	(135.84, 69.58) --
	(137.53, 68.02) --
	(139.22, 67.38) --
	(140.91, 66.56) --
	(142.60, 64.91) --
	(144.29, 64.06) --
	(145.98, 63.54) --
	(147.67, 62.32) --
	(149.36, 61.07) --
	(151.05, 60.16) --
	(152.75, 59.61) --
	(154.44, 58.68) --
	(156.13, 57.53) --
	(157.82, 56.56) --
	(159.51, 55.97) --
	(161.20, 55.57) --
	(162.89, 55.17) --
	(164.58, 54.36) --
	(166.27, 53.33) --
	(167.96, 52.50) --
	(169.65, 52.29) --
	(171.34, 52.07) --
	(173.03, 51.86) --
	(174.72, 51.22) --
	(176.41, 50.57) --
	(178.10, 50.13) --
	(179.79, 49.24) --
	(181.48, 48.34) --
	(183.17, 47.65) --
	(184.86, 47.88) --
	(186.55, 47.65) --
	(188.24, 47.42) --
	(189.93, 46.96) --
	(191.62, 46.49) --
	(193.31, 46.01) --
	(195.00, 45.54) --
	(196.69, 45.06) --
	(198.38, 44.33) --
	(200.07, 43.84) --
	(201.76, 43.34) --
	(203.45, 43.59);
\definecolor{drawColor}{RGB}{35,138,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,180.90) --
	( 58.09,177.31) --
	( 59.78,174.62) --
	( 61.47,171.80) --
	( 63.16,169.33) --
	( 64.85,166.74) --
	( 66.54,163.19) --
	( 68.23,160.29) --
	( 69.92,157.24) --
	( 71.61,154.33) --
	( 73.30,151.61) --
	( 74.99,148.75) --
	( 76.68,146.12) --
	( 78.37,144.16) --
	( 80.06,141.30) --
	( 81.75,138.27) --
	( 83.44,135.54) --
	( 85.13,132.67) --
	( 86.82,129.64) --
	( 88.51,126.98) --
	( 90.20,124.13) --
	( 91.89,121.84) --
	( 93.59,119.46) --
	( 95.28,117.03) --
	( 96.97,114.08) --
	( 98.66,110.52) --
	(100.35,107.35) --
	(102.04,104.39) --
	(103.73,101.70) --
	(105.42, 99.23) --
	(107.11, 96.64) --
	(108.80, 94.52) --
	(110.49, 92.21) --
	(112.18, 90.12) --
	(113.87, 87.17) --
	(115.56, 84.52) --
	(117.25, 82.11) --
	(118.94, 80.36) --
	(120.63, 78.68) --
	(122.32, 77.09) --
	(124.01, 75.44) --
	(125.70, 74.04) --
	(127.39, 72.88) --
	(129.08, 71.56) --
	(130.77, 70.66) --
	(132.46, 69.58) --
	(134.15, 68.17) --
	(135.84, 67.54) --
	(137.53, 66.40) --
	(139.22, 65.07) --
	(140.91, 64.23) --
	(142.60, 63.20) --
	(144.29, 61.97) --
	(145.98, 60.71) --
	(147.67, 60.35) --
	(149.36, 59.24) --
	(151.05, 57.92) --
	(152.75, 57.15) --
	(154.44, 56.56) --
	(156.13, 56.17) --
	(157.82, 55.37) --
	(159.51, 54.97) --
	(161.20, 53.95) --
	(162.89, 52.92) --
	(164.58, 52.29) --
	(166.27, 52.07) --
	(167.96, 51.86) --
	(169.65, 51.22) --
	(171.34, 50.35) --
	(173.03, 49.91) --
	(174.72, 49.24) --
	(176.41, 48.34) --
	(178.10, 48.34) --
	(179.79, 47.65) --
	(181.48, 47.65) --
	(183.17, 47.19) --
	(184.86, 46.96) --
	(186.55, 46.49) --
	(188.24, 45.54) --
	(189.93, 44.82) --
	(191.62, 44.57) --
	(193.31, 44.08) --
	(195.00, 43.59) --
	(196.69, 43.59) --
	(198.38, 43.59) --
	(200.07, 43.34);
\definecolor{drawColor}{RGB}{34,139,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,180.90) --
	( 58.09,177.96) --
	( 59.78,175.53) --
	( 61.47,172.52) --
	( 63.16,169.83) --
	( 64.85,167.27) --
	( 66.54,164.31) --
	( 68.23,160.89) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.30) --
	( 74.99,149.12) --
	( 76.68,147.26) --
	( 78.37,144.95) --
	( 80.06,142.54) --
	( 81.75,139.59) --
	( 83.44,136.47) --
	( 85.13,133.16) --
	( 86.82,130.16) --
	( 88.51,127.52) --
	( 90.20,124.87) --
	( 91.89,122.67) --
	( 93.59,120.27) --
	( 95.28,117.75) --
	( 96.97,115.17) --
	( 98.66,111.33) --
	(100.35,107.89) --
	(102.04,105.45) --
	(103.73,102.55) --
	(105.42, 99.94) --
	(107.11, 97.48) --
	(108.80, 95.01) --
	(110.49, 92.92) --
	(112.18, 90.76) --
	(113.87, 87.73) --
	(115.56, 84.87) --
	(117.25, 83.21) --
	(118.94, 80.99) --
	(120.63, 79.21) --
	(122.32, 77.76) --
	(124.01, 76.14) --
	(125.70, 74.60) --
	(127.39, 73.32) --
	(129.08, 72.00) --
	(130.77, 70.81) --
	(132.46, 69.89) --
	(134.15, 68.49) --
	(135.84, 67.70) --
	(137.53, 66.89) --
	(139.22, 65.58) --
	(140.91, 64.57) --
	(142.60, 63.89) --
	(144.29, 62.32) --
	(145.98, 61.07) --
	(147.67, 60.35) --
	(149.36, 59.79) --
	(151.05, 58.49) --
	(152.75, 57.34) --
	(154.44, 56.56) --
	(156.13, 55.97) --
	(157.82, 55.77) --
	(159.51, 54.97) --
	(161.20, 54.36) --
	(162.89, 53.13) --
	(164.58, 52.50) --
	(166.27, 52.07) --
	(167.96, 51.86) --
	(169.65, 51.22) --
	(171.34, 51.00) --
	(173.03, 49.69) --
	(174.72, 49.46) --
	(176.41, 48.79) --
	(178.10, 48.11) --
	(179.79, 47.65) --
	(181.48, 47.88) --
	(183.17, 47.65) --
	(184.86, 46.72) --
	(186.55, 46.25) --
	(188.24, 45.54) --
	(189.93, 45.06) --
	(191.62, 44.82) --
	(193.31, 44.33) --
	(195.00, 44.08) --
	(196.69, 43.84) --
	(198.38, 43.34) --
	(200.07, 43.09) --
	(201.76, 43.59);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,182.11) --
	( 58.09,179.66) --
	( 59.78,177.53) --
	( 61.47,175.31) --
	( 63.16,173.23) --
	( 64.85,171.31) --
	( 66.54,169.08) --
	( 68.23,167.27) --
	( 69.92,164.59) --
	( 71.61,162.34) --
	( 73.30,159.39) --
	( 74.99,157.24) --
	( 76.68,154.66) --
	( 78.37,152.30) --
	( 80.06,150.56) --
	( 81.75,148.38) --
	( 83.44,145.73) --
	( 85.13,143.76) --
	( 86.82,141.71) --
	( 88.51,139.15) --
	( 90.20,136.47) --
	( 91.89,133.65) --
	( 93.59,131.18) --
	( 95.28,128.59) --
	( 96.97,126.32) --
	( 98.66,124.70) --
	(100.35,122.14) --
	(102.04,120.08) --
	(103.73,117.81) --
	(105.42,115.38) --
	(107.11,112.12) --
	(108.80,109.41) --
	(110.49,106.64) --
	(112.18,104.31) --
	(113.87,101.70) --
	(115.56, 99.50) --
	(117.25, 97.30) --
	(118.94, 95.40) --
	(120.63, 93.43) --
	(122.32, 91.49) --
	(124.01, 89.26) --
	(125.70, 86.94) --
	(127.39, 84.87) --
	(129.08, 82.85) --
	(130.77, 81.24) --
	(132.46, 79.33) --
	(134.15, 78.42) --
	(135.84, 76.41) --
	(137.53, 75.44) --
	(139.22, 74.18) --
	(140.91, 73.46) --
	(142.60, 72.45) --
	(144.29, 71.11) --
	(145.98, 70.50) --
	(147.67, 69.74) --
	(149.36, 68.49) --
	(151.05, 67.86) --
	(152.75, 67.54) --
	(154.44, 66.56) --
	(156.13, 65.58) --
	(157.82, 64.57) --
	(159.51, 64.23) --
	(161.20, 63.37) --
	(162.89, 62.15) --
	(164.58, 61.25) --
	(166.27, 60.71) --
	(167.96, 60.16) --
	(169.65, 59.98) --
	(171.34, 58.86) --
	(173.03, 58.30) --
	(174.72, 57.15) --
	(176.41, 56.95) --
	(178.10, 56.37) --
	(179.79, 56.17) --
	(181.48, 55.77) --
	(183.17, 55.17) --
	(184.86, 54.77) --
	(186.55, 54.16) --
	(188.24, 53.54) --
	(189.93, 52.92) --
	(191.62, 52.50) --
	(193.31, 52.07) --
	(195.00, 52.07) --
	(196.69, 51.86) --
	(198.38, 51.65) --
	(200.07, 51.22) --
	(201.76, 50.57) --
	(203.45, 50.13) --
	(205.14, 49.69) --
	(206.83, 49.02) --
	(208.52, 48.79) --
	(210.22, 48.11) --
	(211.91, 48.11) --
	(213.60, 47.88);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.90) --
	( 58.09,177.53) --
	( 59.78,174.85) --
	( 61.47,172.52) --
	( 63.16,169.58) --
	( 64.85,167.27) --
	( 66.54,164.31) --
	( 68.23,161.18) --
	( 69.92,158.48) --
	( 71.61,155.32) --
	( 73.30,152.65) --
	( 74.99,149.84) --
	( 76.68,147.26) --
	( 78.37,145.35) --
	( 80.06,142.54) --
	( 81.75,139.59) --
	( 83.44,136.47) --
	( 85.13,133.65) --
	( 86.82,130.67) --
	( 88.51,128.06) --
	( 90.20,125.27) --
	( 91.89,122.85) --
	( 93.59,120.33) --
	( 95.28,118.26) --
	( 96.97,115.17) --
	( 98.66,111.62) --
	(100.35,108.66) --
	(102.04,105.61) --
	(103.73,102.64) --
	(105.42,100.21) --
	(107.11, 97.67) --
	(108.80, 95.40) --
	(110.49, 93.33) --
	(112.18, 90.97) --
	(113.87, 88.61) --
	(115.56, 85.69) --
	(117.25, 83.21) --
	(118.94, 81.49) --
	(120.63, 79.21) --
	(122.32, 77.89) --
	(124.01, 76.00) --
	(125.70, 74.60) --
	(127.39, 73.46) --
	(129.08, 72.59) --
	(130.77, 71.11) --
	(132.46, 70.35) --
	(134.15, 68.81) --
	(135.84, 67.86) --
	(137.53, 67.21) --
	(139.22, 66.07) --
	(140.91, 65.07) --
	(142.60, 64.06) --
	(144.29, 62.85) --
	(145.98, 61.43) --
	(147.67, 60.71) --
	(149.36, 60.16) --
	(151.05, 59.24) --
	(152.75, 58.11) --
	(154.44, 57.15) --
	(156.13, 56.17) --
	(157.82, 55.97) --
	(159.51, 55.57) --
	(161.20, 54.57) --
	(162.89, 53.95) --
	(164.58, 53.33) --
	(166.27, 52.29) --
	(167.96, 51.86) --
	(169.65, 51.65) --
	(171.34, 51.00) --
	(173.03, 50.78) --
	(174.72, 49.69) --
	(176.41, 49.02) --
	(178.10, 48.79) --
	(179.79, 48.11) --
	(181.48, 47.65) --
	(183.17, 47.65) --
	(184.86, 47.42) --
	(186.55, 46.72) --
	(188.24, 46.25) --
	(189.93, 45.78) --
	(191.62, 45.30) --
	(193.31, 44.82) --
	(195.00, 44.57) --
	(196.69, 44.33) --
	(198.38, 44.08) --
	(200.07, 44.08) --
	(201.76, 43.34);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,181.31) --
	( 58.09,178.82) --
	( 59.78,176.43) --
	( 61.47,173.93) --
	( 63.16,171.31) --
	( 64.85,169.08) --
	( 66.54,166.74) --
	( 68.23,164.31) --
	( 69.92,161.47) --
	( 71.61,158.79) --
	( 73.30,155.96) --
	( 74.99,153.66) --
	( 76.68,151.26) --
	( 78.37,148.38) --
	( 80.06,146.12) --
	( 81.75,144.16) --
	( 83.44,141.71) --
	( 85.13,138.72) --
	( 86.82,136.01) --
	( 88.51,133.16) --
	( 90.20,130.16) --
	( 91.89,127.52) --
	( 93.59,125.66) --
	( 95.28,123.14) --
	( 96.97,120.88) --
	( 98.66,118.83) --
	(100.35,116.31) --
	(102.04,112.83) --
	(103.73,109.86) --
	(105.42,107.11) --
	(107.11,104.47) --
	(108.80,101.61) --
	(110.49, 99.32) --
	(112.18, 96.73) --
	(113.87, 94.71) --
	(115.56, 92.52) --
	(117.25, 90.76) --
	(118.94, 88.39) --
	(120.63, 85.57) --
	(122.32, 83.69) --
	(124.01, 81.87) --
	(125.70, 79.72) --
	(127.39, 78.42) --
	(129.08, 76.55) --
	(130.77, 75.44) --
	(132.46, 73.75) --
	(134.15, 72.88) --
	(135.84, 71.56) --
	(137.53, 70.50) --
	(139.22, 69.74) --
	(140.91, 68.65) --
	(142.60, 67.70) --
	(144.29, 67.05) --
	(145.98, 65.91) --
	(147.67, 64.91) --
	(149.36, 64.40) --
	(151.05, 63.02) --
	(152.75, 61.43) --
	(154.44, 60.71) --
	(156.13, 60.16) --
	(157.82, 59.61) --
	(159.51, 58.11) --
	(161.20, 57.34) --
	(162.89, 56.76) --
	(164.58, 56.37) --
	(166.27, 55.77) --
	(167.96, 54.97) --
	(169.65, 54.36) --
	(171.34, 53.54) --
	(173.03, 52.92) --
	(174.72, 52.07) --
	(176.41, 51.86) --
	(178.10, 51.65) --
	(179.79, 51.43) --
	(181.48, 50.78) --
	(183.17, 50.13) --
	(184.86, 49.02) --
	(186.55, 48.56) --
	(188.24, 47.88) --
	(189.93, 47.88) --
	(191.62, 47.65) --
	(193.31, 47.42) --
	(195.00, 47.42) --
	(196.69, 46.96) --
	(198.38, 46.25) --
	(200.07, 45.78) --
	(201.76, 45.30) --
	(203.45, 44.57) --
	(205.14, 44.33) --
	(206.83, 43.84);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,179.24) --
	( 58.09,176.43) --
	( 59.78,173.70) --
	( 61.47,171.31) --
	( 63.16,168.57) --
	( 64.85,166.21) --
	( 66.54,162.91) --
	( 68.23,160.00) --
	( 69.92,156.92) --
	( 71.61,154.00) --
	( 73.30,151.26) --
	( 74.99,149.12) --
	( 76.68,146.50) --
	( 78.37,143.76) --
	( 80.06,141.71) --
	( 81.75,138.72) --
	( 83.44,135.54) --
	( 85.13,132.67) --
	( 86.82,130.16) --
	( 88.51,126.98) --
	( 90.20,124.30) --
	( 91.89,122.02) --
	( 93.59,119.65) --
	( 95.28,117.29) --
	( 96.97,114.01) --
	( 98.66,110.60) --
	(100.35,107.89) --
	(102.04,104.72) --
	(103.73,101.95) --
	(105.42, 99.32) --
	(107.11, 97.02) --
	(108.80, 94.81) --
	(110.49, 92.52) --
	(112.18, 90.23) --
	(113.87, 87.39) --
	(115.56, 85.22) --
	(117.25, 82.73) --
	(118.94, 80.87) --
	(120.63, 78.95) --
	(122.32, 77.62) --
	(124.01, 75.86) --
	(125.70, 74.18) --
	(127.39, 73.32) --
	(129.08, 72.00) --
	(130.77, 70.81) --
	(132.46, 69.89) --
	(134.15, 68.49) --
	(135.84, 67.86) --
	(137.53, 67.05) --
	(139.22, 65.74) --
	(140.91, 64.57) --
	(142.60, 63.72) --
	(144.29, 62.50) --
	(145.98, 61.07) --
	(147.67, 60.35) --
	(149.36, 59.98) --
	(151.05, 58.86) --
	(152.75, 57.92) --
	(154.44, 56.56) --
	(156.13, 56.17) --
	(157.82, 55.97) --
	(159.51, 54.97) --
	(161.20, 54.36) --
	(162.89, 53.75) --
	(164.58, 52.50) --
	(166.27, 52.07) --
	(167.96, 51.86) --
	(169.65, 51.43) --
	(171.34, 50.78) --
	(173.03, 50.35) --
	(174.72, 49.46) --
	(176.41, 48.79) --
	(178.10, 48.11) --
	(179.79, 47.65) --
	(181.48, 47.42) --
	(183.17, 47.42) --
	(184.86, 46.96) --
	(186.55, 46.49) --
	(188.24, 46.49) --
	(189.93, 45.54) --
	(191.62, 45.06) --
	(193.31, 44.57) --
	(195.00, 44.08) --
	(196.69, 44.08) --
	(198.38, 43.84) --
	(200.07, 43.84) --
	(201.76, 43.59);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,180.49) --
	( 58.09,177.74) --
	( 59.78,175.08) --
	( 61.47,172.52) --
	( 63.16,170.08) --
	( 64.85,168.05) --
	( 66.54,165.13) --
	( 68.23,162.05) --
	( 69.92,159.39) --
	( 71.61,156.60) --
	( 73.30,153.33) --
	( 74.99,150.91) --
	( 76.68,148.38) --
	( 78.37,146.12) --
	( 80.06,144.16) --
	( 81.75,141.71) --
	( 83.44,138.27) --
	( 85.13,135.08) --
	( 86.82,132.67) --
	( 88.51,130.16) --
	( 90.20,126.98) --
	( 91.89,124.53) --
	( 93.59,122.14) --
	( 95.28,119.90) --
	( 96.97,117.62) --
	( 98.66,114.49) --
	(100.35,111.25) --
	(102.04,108.12) --
	(103.73,105.29) --
	(105.42,102.64) --
	(107.11, 99.76) --
	(108.80, 97.58) --
	(110.49, 95.20) --
	(112.18, 93.12) --
	(113.87, 91.07) --
	(115.56, 88.50) --
	(117.25, 86.03) --
	(118.94, 83.81) --
	(120.63, 81.74) --
	(122.32, 80.11) --
	(124.01, 78.02) --
	(125.70, 76.27) --
	(127.39, 75.31) --
	(129.08, 73.75) --
	(130.77, 72.74) --
	(132.46, 71.26) --
	(134.15, 70.50) --
	(135.84, 69.43) --
	(137.53, 68.17) --
	(139.22, 67.70) --
	(140.91, 66.73) --
	(142.60, 65.24) --
	(144.29, 64.57) --
	(145.98, 63.72) --
	(147.67, 62.32) --
	(149.36, 60.89) --
	(151.05, 60.53) --
	(152.75, 59.79) --
	(154.44, 59.05) --
	(156.13, 57.92) --
	(157.82, 56.95) --
	(159.51, 56.37) --
	(161.20, 55.97) --
	(162.89, 55.37) --
	(164.58, 54.77) --
	(166.27, 54.16) --
	(167.96, 53.54) --
	(169.65, 52.71) --
	(171.34, 52.29) --
	(173.03, 52.29) --
	(174.72, 51.65) --
	(176.41, 51.22) --
	(178.10, 50.35) --
	(179.79, 49.91) --
	(181.48, 49.02) --
	(183.17, 48.79) --
	(184.86, 48.11) --
	(186.55, 48.11) --
	(188.24, 48.11) --
	(189.93, 47.65) --
	(191.62, 47.19) --
	(193.31, 46.72) --
	(195.00, 46.01) --
	(196.69, 45.54) --
	(198.38, 45.30) --
	(200.07, 44.82) --
	(201.76, 44.57) --
	(203.45, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,179.66) --
	( 58.09,176.87) --
	( 59.78,173.93) --
	( 61.47,171.31) --
	( 63.16,168.82) --
	( 64.85,166.21) --
	( 66.54,162.91) --
	( 68.23,159.70) --
	( 69.92,156.60) --
	( 71.61,153.66) --
	( 73.30,150.56) --
	( 74.99,148.38) --
	( 76.68,145.35) --
	( 78.37,143.36) --
	( 80.06,140.45) --
	( 81.75,137.38) --
	( 83.44,134.13) --
	( 85.13,131.18) --
	( 86.82,128.06) --
	( 88.51,125.77) --
	( 90.20,123.09) --
	( 91.89,120.45) --
	( 93.59,118.32) --
	( 95.28,115.24) --
	( 96.97,111.90) --
	( 98.66,108.58) --
	(100.35,105.37) --
	(102.04,102.47) --
	(103.73, 99.76) --
	(105.42, 97.67) --
	(107.11, 95.10) --
	(108.80, 92.72) --
	(110.49, 90.76) --
	(112.18, 87.95) --
	(113.87, 85.34) --
	(115.56, 83.21) --
	(117.25, 80.87) --
	(118.94, 79.08) --
	(120.63, 77.22) --
	(122.32, 75.72) --
	(124.01, 74.18) --
	(125.70, 73.17) --
	(127.39, 71.71) --
	(129.08, 70.81) --
	(130.77, 69.43) --
	(132.46, 68.17) --
	(134.15, 67.86) --
	(135.84, 66.73) --
	(137.53, 65.41) --
	(139.22, 64.40) --
	(140.91, 63.20) --
	(142.60, 61.79) --
	(144.29, 61.07) --
	(145.98, 60.53) --
	(147.67, 59.61) --
	(149.36, 58.68) --
	(151.05, 57.53) --
	(152.75, 56.37) --
	(154.44, 55.97) --
	(156.13, 55.57) --
	(157.82, 54.97) --
	(159.51, 54.16) --
	(161.20, 53.54) --
	(162.89, 52.50) --
	(164.58, 52.07) --
	(166.27, 51.86) --
	(167.96, 51.43) --
	(169.65, 51.00) --
	(171.34, 50.13) --
	(173.03, 49.69) --
	(174.72, 48.79) --
	(176.41, 48.34) --
	(178.10, 47.88) --
	(179.79, 47.65) --
	(181.48, 47.42) --
	(183.17, 47.42) --
	(184.86, 46.96) --
	(186.55, 46.25) --
	(188.24, 45.54) --
	(189.93, 45.06) --
	(191.62, 44.82) --
	(193.31, 44.08) --
	(195.00, 43.84) --
	(196.69, 43.84) --
	(198.38, 43.59) --
	(200.07, 43.59);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,178.82) --
	( 58.09,175.31) --
	( 59.78,171.56) --
	( 61.47,168.05) --
	( 63.16,164.03) --
	( 64.85,159.39) --
	( 66.54,154.99) --
	( 68.23,150.91) --
	( 69.92,148.01) --
	( 71.61,143.76) --
	( 73.30,139.15) --
	( 74.99,134.13) --
	( 76.68,129.12) --
	( 78.37,124.98) --
	( 80.06,121.42) --
	( 81.75,117.23) --
	( 83.44,111.54) --
	( 85.13,106.49) --
	( 86.82,101.87) --
	( 88.51, 97.58) --
	( 90.20, 93.73) --
	( 91.89, 89.80) --
	( 93.59, 85.69) --
	( 95.28, 82.11) --
	( 96.97, 78.68) --
	( 98.66, 76.41) --
	(100.35, 73.75) --
	(102.04, 72.00) --
	(103.73, 70.35) --
	(105.42, 68.33) --
	(107.11, 67.38) --
	(108.80, 65.58) --
	(110.49, 64.40) --
	(112.18, 63.02) --
	(113.87, 60.89) --
	(115.56, 60.16) --
	(117.25, 59.24) --
	(118.94, 57.72) --
	(120.63, 56.56) --
	(122.32, 56.17) --
	(124.01, 55.77) --
	(125.70, 54.57) --
	(127.39, 53.54) --
	(129.08, 52.50) --
	(130.77, 52.29) --
	(132.46, 51.86) --
	(134.15, 51.00) --
	(135.84, 50.13) --
	(137.53, 49.46) --
	(139.22, 48.79) --
	(140.91, 48.11) --
	(142.60, 47.88) --
	(144.29, 47.65) --
	(145.98, 47.42) --
	(147.67, 46.72) --
	(149.36, 46.25) --
	(151.05, 45.54) --
	(152.75, 45.06) --
	(154.44, 44.57) --
	(156.13, 44.33) --
	(157.82, 44.08) --
	(159.51, 43.84) --
	(161.20, 43.84) --
	(162.89, 43.34) --
	(164.58, 43.34) --
	(166.27, 43.09) --
	(167.96, 42.59) --
	(169.65, 42.08) --
	(171.34, 41.31) --
	(173.03, 40.53) --
	(174.72, 40.53) --
	(176.41, 40.00);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,177.09) --
	( 58.09,172.99) --
	( 59.78,168.82) --
	( 61.47,163.75) --
	( 63.16,158.79) --
	( 64.85,153.33) --
	( 66.54,148.75) --
	( 68.23,144.56) --
	( 69.92,139.15) --
	( 71.61,133.65) --
	( 73.30,128.06) --
	( 74.99,123.44) --
	( 76.68,119.02) --
	( 78.37,112.83) --
	( 80.06,106.80) --
	( 81.75,101.35) --
	( 83.44, 96.83) --
	( 85.13, 92.62) --
	( 86.82, 87.73) --
	( 88.51, 83.09) --
	( 90.20, 79.33) --
	( 91.89, 76.27) --
	( 93.59, 73.89) --
	( 95.28, 71.41) --
	( 96.97, 69.43) --
	( 98.66, 67.54) --
	(100.35, 65.74) --
	(102.04, 64.06) --
	(103.73, 62.32) --
	(105.42, 60.71) --
	(107.11, 59.24) --
	(108.80, 57.53) --
	(110.49, 56.37) --
	(112.18, 55.57) --
	(113.87, 54.77) --
	(115.56, 53.75) --
	(117.25, 52.29) --
	(118.94, 51.86) --
	(120.63, 51.22) --
	(122.32, 50.35) --
	(124.01, 49.46) --
	(125.70, 48.56) --
	(127.39, 47.88) --
	(129.08, 47.88) --
	(130.77, 47.19) --
	(132.46, 46.49) --
	(134.15, 45.78) --
	(135.84, 45.30) --
	(137.53, 44.57) --
	(139.22, 43.84) --
	(140.91, 43.84) --
	(142.60, 43.59) --
	(144.29, 43.59) --
	(145.98, 43.34) --
	(147.67, 42.59) --
	(149.36, 42.34) --
	(151.05, 41.57) --
	(152.75, 41.05) --
	(154.44, 40.27) --
	(156.13, 40.00) --
	(157.82, 39.20) --
	(159.51, 39.20) --
	(161.20, 38.94) --
	(162.89, 38.66) --
	(164.58, 38.66) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,177.74) --
	( 58.09,173.23) --
	( 59.78,169.08) --
	( 61.47,164.31) --
	( 63.16,158.48) --
	( 64.85,153.66) --
	( 66.54,148.38) --
	( 68.23,144.56) --
	( 69.92,138.72) --
	( 71.61,133.65) --
	( 73.30,128.06) --
	( 74.99,123.03) --
	( 76.68,118.83) --
	( 78.37,112.05) --
	( 80.06,106.41) --
	( 81.75,101.26) --
	( 83.44, 96.07) --
	( 85.13, 91.90) --
	( 86.82, 86.72) --
	( 88.51, 82.73) --
	( 90.20, 78.95) --
	( 91.89, 75.44) --
	( 93.59, 73.32) --
	( 95.28, 71.26) --
	( 96.97, 68.81) --
	( 98.66, 67.21) --
	(100.35, 65.41) --
	(102.04, 63.89) --
	(103.73, 61.43) --
	(105.42, 60.16) --
	(107.11, 58.68) --
	(108.80, 56.95) --
	(110.49, 55.97) --
	(112.18, 54.97) --
	(113.87, 53.95) --
	(115.56, 52.71) --
	(117.25, 52.07) --
	(118.94, 51.43) --
	(120.63, 50.35) --
	(122.32, 49.46) --
	(124.01, 48.56) --
	(125.70, 48.11) --
	(127.39, 48.11) --
	(129.08, 47.42) --
	(130.77, 46.72) --
	(132.46, 45.54) --
	(134.15, 45.06) --
	(135.84, 44.33) --
	(137.53, 44.08) --
	(139.22, 43.84) --
	(140.91, 43.59) --
	(142.60, 43.09) --
	(144.29, 42.59) --
	(145.98, 41.83) --
	(147.67, 41.31) --
	(149.36, 40.79) --
	(151.05, 39.47) --
	(152.75, 39.47) --
	(154.44, 39.20) --
	(156.13, 38.66) --
	(157.82, 38.66) --
	(159.51, 38.12);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,176.87) --
	( 58.09,172.04) --
	( 59.78,168.31) --
	( 61.47,162.91) --
	( 63.16,157.86) --
	( 64.85,153.33) --
	( 66.54,148.75) --
	( 68.23,144.16) --
	( 69.92,138.72) --
	( 71.61,133.16) --
	( 73.30,128.06) --
	( 74.99,123.38) --
	( 76.68,119.27) --
	( 78.37,113.32) --
	( 80.06,107.74) --
	( 81.75,102.13) --
	( 83.44, 97.67) --
	( 85.13, 93.43) --
	( 86.82, 89.05) --
	( 88.51, 84.17) --
	( 90.20, 80.74) --
	( 91.89, 77.36) --
	( 93.59, 74.46) --
	( 95.28, 72.45) --
	( 96.97, 70.50) --
	( 98.66, 68.33) --
	(100.35, 67.05) --
	(102.04, 65.07) --
	(103.73, 63.37) --
	(105.42, 61.25) --
	(107.11, 60.16) --
	(108.80, 59.05) --
	(110.49, 57.15) --
	(112.18, 56.17) --
	(113.87, 55.17) --
	(115.56, 54.36) --
	(117.25, 53.13) --
	(118.94, 52.07) --
	(120.63, 51.65) --
	(122.32, 51.00) --
	(124.01, 49.69) --
	(125.70, 48.79) --
	(127.39, 48.11) --
	(129.08, 47.65) --
	(130.77, 47.19) --
	(132.46, 46.49) --
	(134.15, 46.01) --
	(135.84, 45.06) --
	(137.53, 44.57) --
	(139.22, 44.08) --
	(140.91, 44.08) --
	(142.60, 43.59) --
	(144.29, 43.59) --
	(145.98, 42.84) --
	(147.67, 42.59) --
	(149.36, 41.57) --
	(151.05, 41.05) --
	(152.75, 40.53) --
	(154.44, 39.74) --
	(156.13, 39.20) --
	(157.82, 39.20) --
	(159.51, 38.66) --
	(161.20, 38.66) --
	(162.89, 38.39) --
	(164.58, 38.39);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,179.45) --
	( 58.09,175.31) --
	( 59.78,170.58) --
	( 61.47,166.48) --
	( 63.16,161.18) --
	( 64.85,155.64) --
	( 66.54,150.56) --
	( 68.23,146.12) --
	( 69.92,141.71) --
	( 71.61,136.01) --
	( 73.30,130.16) --
	( 74.99,125.21) --
	( 76.68,120.70) --
	( 78.37,115.71) --
	( 80.06,109.71) --
	( 81.75,103.65) --
	( 83.44, 98.86) --
	( 85.13, 94.42) --
	( 86.82, 89.80) --
	( 88.51, 85.22) --
	( 90.20, 80.87) --
	( 91.89, 77.62) --
	( 93.59, 74.89) --
	( 95.28, 72.59) --
	( 96.97, 70.66) --
	( 98.66, 68.17) --
	(100.35, 66.73) --
	(102.04, 64.74) --
	(103.73, 63.02) --
	(105.42, 60.89) --
	(107.11, 59.98) --
	(108.80, 57.92) --
	(110.49, 56.76) --
	(112.18, 55.57) --
	(113.87, 54.77) --
	(115.56, 53.54) --
	(117.25, 52.29) --
	(118.94, 51.65) --
	(120.63, 51.00) --
	(122.32, 49.69) --
	(124.01, 49.02) --
	(125.70, 48.11) --
	(127.39, 47.88) --
	(129.08, 47.42) --
	(130.77, 46.72) --
	(132.46, 45.78) --
	(134.15, 45.30) --
	(135.84, 44.08) --
	(137.53, 43.84) --
	(139.22, 43.59) --
	(140.91, 43.59) --
	(142.60, 42.84) --
	(144.29, 42.34) --
	(145.98, 41.83) --
	(147.67, 40.79) --
	(149.36, 40.53) --
	(151.05, 39.74) --
	(152.75, 39.20) --
	(154.44, 38.94) --
	(156.13, 38.66) --
	(157.82, 38.39) --
	(159.51, 38.12);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,179.87) --
	( 58.09,176.20) --
	( 59.78,172.04) --
	( 61.47,168.05) --
	( 63.16,163.19) --
	( 64.85,158.48) --
	( 66.54,153.66) --
	( 68.23,149.48) --
	( 69.92,144.95) --
	( 71.61,140.87) --
	( 73.30,135.08) --
	( 74.99,130.16) --
	( 76.68,125.82) --
	( 78.37,121.54) --
	( 80.06,117.16) --
	( 81.75,111.54) --
	( 83.44,106.25) --
	( 85.13,101.61) --
	( 86.82, 96.83) --
	( 88.51, 93.02) --
	( 90.20, 88.39) --
	( 91.89, 83.93) --
	( 93.59, 79.98) --
	( 95.28, 76.95) --
	( 96.97, 74.32) --
	( 98.66, 71.56) --
	(100.35, 69.74) --
	(102.04, 67.70) --
	(103.73, 65.91) --
	(105.42, 64.23) --
	(107.11, 62.15) --
	(108.80, 60.16) --
	(110.49, 59.42) --
	(112.18, 57.34) --
	(113.87, 55.97) --
	(115.56, 55.37) --
	(117.25, 54.36) --
	(118.94, 52.71) --
	(120.63, 51.86) --
	(122.32, 51.65) --
	(124.01, 50.78) --
	(125.70, 49.46) --
	(127.39, 48.11) --
	(129.08, 47.65) --
	(130.77, 47.42) --
	(132.46, 46.72) --
	(134.15, 46.25) --
	(135.84, 45.06) --
	(137.53, 44.57) --
	(139.22, 43.84) --
	(140.91, 43.34) --
	(142.60, 43.34) --
	(144.29, 42.84) --
	(145.98, 42.84) --
	(147.67, 42.08) --
	(149.36, 41.31) --
	(151.05, 40.53) --
	(152.75, 39.74) --
	(154.44, 39.47) --
	(156.13, 38.94) --
	(157.82, 38.66) --
	(159.51, 38.39) --
	(161.20, 38.66) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,177.96) --
	( 58.09,173.93) --
	( 59.78,169.83) --
	( 61.47,165.13) --
	( 63.16,160.59) --
	( 64.85,155.32) --
	( 66.54,151.26) --
	( 68.23,146.50) --
	( 69.92,142.95) --
	( 71.61,137.83) --
	( 73.30,132.67) --
	( 74.99,127.52) --
	( 76.68,123.32) --
	( 78.37,119.15) --
	( 80.06,114.63) --
	( 81.75,108.50) --
	( 83.44,103.40) --
	( 85.13, 98.59) --
	( 86.82, 94.62) --
	( 88.51, 90.97) --
	( 90.20, 85.92) --
	( 91.89, 81.99) --
	( 93.59, 78.55) --
	( 95.28, 75.58) --
	( 96.97, 73.46) --
	( 98.66, 71.41) --
	(100.35, 69.27) --
	(102.04, 67.70) --
	(103.73, 65.74) --
	(105.42, 64.06) --
	(107.11, 61.97) --
	(108.80, 60.16) --
	(110.49, 59.24) --
	(112.18, 57.15) --
	(113.87, 55.97) --
	(115.56, 55.37) --
	(117.25, 53.75) --
	(118.94, 52.50) --
	(120.63, 51.65) --
	(122.32, 51.22) --
	(124.01, 50.78) --
	(125.70, 49.24) --
	(127.39, 48.56) --
	(129.08, 47.65) --
	(130.77, 47.42) --
	(132.46, 46.96) --
	(134.15, 46.72) --
	(135.84, 45.78) --
	(137.53, 44.82) --
	(139.22, 44.08) --
	(140.91, 43.59) --
	(142.60, 43.34) --
	(144.29, 43.09) --
	(145.98, 42.84) --
	(147.67, 42.34) --
	(149.36, 41.83) --
	(151.05, 41.57) --
	(152.75, 40.27) --
	(154.44, 39.47) --
	(156.13, 38.39) --
	(157.82, 38.66) --
	(159.51, 38.39) --
	(161.20, 38.39) --
	(162.89, 38.39);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,175.98) --
	( 58.09,171.80) --
	( 59.78,167.53) --
	( 61.47,162.34) --
	( 63.16,157.24) --
	( 64.85,151.61) --
	( 66.54,146.89) --
	( 68.23,142.95) --
	( 69.92,137.38) --
	( 71.61,131.68) --
	( 73.30,126.43) --
	( 74.99,122.20) --
	( 76.68,117.94) --
	( 78.37,111.90) --
	( 80.06,106.49) --
	( 81.75,101.09) --
	( 83.44, 96.54) --
	( 85.13, 92.92) --
	( 86.82, 88.06) --
	( 88.51, 83.69) --
	( 90.20, 79.98) --
	( 91.89, 76.68) --
	( 93.59, 74.04) --
	( 95.28, 71.86) --
	( 96.97, 69.74) --
	( 98.66, 67.70) --
	(100.35, 66.07) --
	(102.04, 64.40) --
	(103.73, 62.32) --
	(105.42, 60.35) --
	(107.11, 59.61) --
	(108.80, 57.72) --
	(110.49, 56.17) --
	(112.18, 55.37) --
	(113.87, 53.95) --
	(115.56, 52.71) --
	(117.25, 52.07) --
	(118.94, 51.43) --
	(120.63, 50.35) --
	(122.32, 49.02) --
	(124.01, 48.11) --
	(125.70, 47.65) --
	(127.39, 47.42) --
	(129.08, 46.49) --
	(130.77, 45.78) --
	(132.46, 44.82) --
	(134.15, 44.33) --
	(135.84, 43.84) --
	(137.53, 43.59) --
	(139.22, 43.09) --
	(140.91, 42.59) --
	(142.60, 42.08) --
	(144.29, 41.31) --
	(145.98, 40.53) --
	(147.67, 39.47) --
	(149.36, 39.47) --
	(151.05, 39.20) --
	(152.75, 38.39) --
	(154.44, 38.39) --
	(156.13, 38.12);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,176.20) --
	( 58.09,171.07) --
	( 59.78,165.41) --
	( 61.47,160.00) --
	( 63.16,153.33) --
	( 64.85,147.64) --
	( 66.54,142.95) --
	( 68.23,136.01) --
	( 69.92,129.64) --
	( 71.61,123.84) --
	( 73.30,118.70) --
	( 74.99,112.69) --
	( 76.68,105.61) --
	( 78.37,100.12) --
	( 80.06, 94.81) --
	( 81.75, 89.80) --
	( 83.44, 84.87) --
	( 85.13, 80.49) --
	( 86.82, 76.27) --
	( 88.51, 73.75) --
	( 90.20, 70.96) --
	( 91.89, 68.81) --
	( 93.59, 66.56) --
	( 95.28, 64.06) --
	( 96.97, 61.79) --
	( 98.66, 59.98) --
	(100.35, 58.30) --
	(102.04, 56.37) --
	(103.73, 55.37) --
	(105.42, 53.75) --
	(107.11, 52.29) --
	(108.80, 51.43) --
	(110.49, 50.13) --
	(112.18, 49.02) --
	(113.87, 47.88) --
	(115.56, 47.42) --
	(117.25, 46.49) --
	(118.94, 45.78) --
	(120.63, 44.57) --
	(122.32, 43.84) --
	(124.01, 43.59) --
	(125.70, 43.59) --
	(127.39, 42.84) --
	(129.08, 41.57) --
	(130.77, 41.05) --
	(132.46, 40.00) --
	(134.15, 39.47) --
	(135.84, 38.94) --
	(137.53, 38.39) --
	(139.22, 38.39);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,173.70) --
	( 58.09,169.08) --
	( 59.78,162.91) --
	( 61.47,157.24) --
	( 63.16,157.24) --
	( 64.85,158.79) --
	( 66.54,158.79) --
	( 68.23,149.84) --
	( 69.92,142.54) --
	( 71.61,136.01) --
	( 73.30,129.12) --
	( 74.99,123.96) --
	( 76.68,118.77) --
	( 78.37,112.40) --
	( 80.06,105.77) --
	( 81.75,100.30) --
	( 83.44, 95.40) --
	( 85.13, 90.44) --
	( 86.82, 85.22) --
	( 88.51, 80.74) --
	( 90.20, 77.22) --
	( 91.89, 74.04) --
	( 93.59, 71.56) --
	( 95.28, 68.81) --
	( 96.97, 67.21) --
	( 98.66, 64.91) --
	(100.35, 63.02) --
	(102.04, 60.53) --
	(103.73, 58.86) --
	(105.42, 56.76) --
	(107.11, 55.77) --
	(108.80, 54.57) --
	(110.49, 52.71) --
	(112.18, 51.86) --
	(113.87, 51.22) --
	(115.56, 49.69) --
	(117.25, 48.11) --
	(118.94, 47.65) --
	(120.63, 47.19) --
	(122.32, 46.25) --
	(124.01, 45.30) --
	(125.70, 44.33) --
	(127.39, 43.34) --
	(129.08, 43.34) --
	(130.77, 42.84) --
	(132.46, 42.08) --
	(134.15, 41.31) --
	(135.84, 40.53) --
	(137.53, 39.47) --
	(139.22, 38.94) --
	(140.91, 38.39);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,180.28) --
	( 58.09,175.76) --
	( 59.78,171.80) --
	( 61.47,167.79) --
	( 63.16,162.62) --
	( 64.85,157.86) --
	( 66.54,153.33) --
	( 68.23,148.75) --
	( 69.92,144.56) --
	( 71.61,140.02) --
	( 73.30,134.60) --
	( 74.99,129.64) --
	( 76.68,125.04) --
	( 78.37,120.51) --
	( 80.06,116.31) --
	( 81.75,110.74) --
	( 83.44,105.21) --
	( 85.13,100.47) --
	( 86.82, 96.07) --
	( 88.51, 92.11) --
	( 90.20, 87.62) --
	( 91.89, 83.21) --
	( 93.59, 79.72) --
	( 95.28, 76.55) --
	( 96.97, 74.32) --
	( 98.66, 72.00) --
	(100.35, 70.20) --
	(102.04, 68.33) --
	(103.73, 66.73) --
	(105.42, 64.74) --
	(107.11, 63.20) --
	(108.80, 61.25) --
	(110.49, 60.16) --
	(112.18, 58.11) --
	(113.87, 56.76) --
	(115.56, 56.17) --
	(117.25, 55.17) --
	(118.94, 53.95) --
	(120.63, 52.71) --
	(122.32, 51.86) --
	(124.01, 51.43) --
	(125.70, 50.57) --
	(127.39, 49.46) --
	(129.08, 48.56) --
	(130.77, 47.88) --
	(132.46, 47.65) --
	(134.15, 46.96) --
	(135.84, 46.49) --
	(137.53, 45.78) --
	(139.22, 45.30) --
	(140.91, 44.33) --
	(142.60, 44.08) --
	(144.29, 43.84) --
	(145.98, 43.59) --
	(147.67, 43.09) --
	(149.36, 42.84) --
	(151.05, 42.08) --
	(152.75, 41.31) --
	(154.44, 40.79) --
	(156.13, 40.00) --
	(157.82, 39.47) --
	(159.51, 38.94) --
	(161.20, 38.66) --
	(162.89, 38.39) --
	(164.58, 38.66) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,177.96) --
	( 58.09,173.46) --
	( 59.78,169.58) --
	( 61.47,165.13) --
	( 63.16,160.00) --
	( 64.85,154.99) --
	( 66.54,150.20) --
	( 68.23,145.73) --
	( 69.92,141.71) --
	( 71.61,136.47) --
	( 73.30,131.18) --
	( 74.99,126.43) --
	( 76.68,122.50) --
	( 78.37,118.20) --
	( 80.06,112.55) --
	( 81.75,107.27) --
	( 83.44,102.04) --
	( 85.13, 97.58) --
	( 86.82, 93.63) --
	( 88.51, 89.48) --
	( 90.20, 84.87) --
	( 91.89, 81.12) --
	( 93.59, 77.76) --
	( 95.28, 75.03) --
	( 96.97, 72.88) --
	( 98.66, 70.96) --
	(100.35, 68.81) --
	(102.04, 67.54) --
	(103.73, 65.41) --
	(105.42, 63.89) --
	(107.11, 61.97) --
	(108.80, 60.16) --
	(110.49, 59.05) --
	(112.18, 57.34) --
	(113.87, 56.37) --
	(115.56, 55.37) --
	(117.25, 54.36) --
	(118.94, 52.92) --
	(120.63, 51.86) --
	(122.32, 51.86) --
	(124.01, 50.57) --
	(125.70, 49.69) --
	(127.39, 48.79) --
	(129.08, 48.11) --
	(130.77, 47.65) --
	(132.46, 47.42) --
	(134.15, 46.49) --
	(135.84, 46.01) --
	(137.53, 45.06) --
	(139.22, 44.57) --
	(140.91, 43.84) --
	(142.60, 43.34) --
	(144.29, 43.59) --
	(145.98, 42.84) --
	(147.67, 42.34) --
	(149.36, 41.83) --
	(151.05, 41.05) --
	(152.75, 40.79) --
	(154.44, 40.00) --
	(156.13, 39.47) --
	(157.82, 38.94) --
	(159.51, 38.94) --
	(161.20, 38.66) --
	(162.89, 38.66) --
	(164.58, 38.66);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.09) --
	( 58.09,172.76) --
	( 59.78,168.82) --
	( 61.47,164.59) --
	( 63.16,159.70) --
	( 64.85,154.66) --
	( 66.54,150.20) --
	( 68.23,146.50) --
	( 69.92,142.54) --
	( 71.61,137.38) --
	( 73.30,131.68) --
	( 74.99,127.52) --
	( 76.68,122.85) --
	( 78.37,118.64) --
	( 80.06,113.94) --
	( 81.75,108.12) --
	( 83.44,103.48) --
	( 85.13, 98.68) --
	( 86.82, 94.71) --
	( 88.51, 91.18) --
	( 90.20, 86.26) --
	( 91.89, 82.85) --
	( 93.59, 78.81) --
	( 95.28, 75.86) --
	( 96.97, 74.04) --
	( 98.66, 71.56) --
	(100.35, 70.05) --
	(102.04, 68.02) --
	(103.73, 66.56) --
	(105.42, 64.40) --
	(107.11, 63.20) --
	(108.80, 61.07) --
	(110.49, 60.16) --
	(112.18, 58.49) --
	(113.87, 56.95) --
	(115.56, 55.97) --
	(117.25, 54.97) --
	(118.94, 53.95) --
	(120.63, 52.50) --
	(122.32, 52.07) --
	(124.01, 51.43) --
	(125.70, 50.57) --
	(127.39, 49.69) --
	(129.08, 48.34) --
	(130.77, 47.88) --
	(132.46, 47.65) --
	(134.15, 47.19) --
	(135.84, 46.25) --
	(137.53, 45.54) --
	(139.22, 44.82) --
	(140.91, 44.33) --
	(142.60, 43.59) --
	(144.29, 43.84) --
	(145.98, 43.59) --
	(147.67, 43.09) --
	(149.36, 42.59) --
	(151.05, 41.83) --
	(152.75, 41.31) --
	(154.44, 41.05) --
	(156.13, 40.53) --
	(157.82, 39.74) --
	(159.51, 39.47) --
	(161.20, 38.66) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,181.10) --
	( 58.09,176.65) --
	( 59.78,172.99) --
	( 61.47,169.08) --
	( 63.16,164.31) --
	( 64.85,160.00) --
	( 66.54,154.99) --
	( 68.23,150.91) --
	( 69.92,146.50) --
	( 71.61,142.95) --
	( 73.30,137.83) --
	( 74.99,132.18) --
	( 76.68,128.06) --
	( 78.37,123.73) --
	( 80.06,119.46) --
	( 81.75,115.24) --
	( 83.44,109.71) --
	( 85.13,104.96) --
	( 86.82,100.21) --
	( 88.51, 95.97) --
	( 90.20, 92.31) --
	( 91.89, 87.84) --
	( 93.59, 83.81) --
	( 95.28, 80.74) --
	( 96.97, 77.36) --
	( 98.66, 74.60) --
	(100.35, 72.88) --
	(102.04, 70.66) --
	(103.73, 68.81) --
	(105.42, 67.21) --
	(107.11, 65.58) --
	(108.80, 63.89) --
	(110.49, 62.15) --
	(112.18, 60.53) --
	(113.87, 59.24) --
	(115.56, 57.34) --
	(117.25, 56.37) --
	(118.94, 55.57) --
	(120.63, 54.57) --
	(122.32, 53.95) --
	(124.01, 52.07) --
	(125.70, 51.86) --
	(127.39, 51.22) --
	(129.08, 50.35) --
	(130.77, 49.02) --
	(132.46, 48.11) --
	(134.15, 47.88) --
	(135.84, 47.65) --
	(137.53, 46.96) --
	(139.22, 46.25) --
	(140.91, 45.30) --
	(142.60, 44.57) --
	(144.29, 44.08) --
	(145.98, 43.34) --
	(147.67, 43.34) --
	(149.36, 43.34) --
	(151.05, 42.84) --
	(152.75, 42.34) --
	(154.44, 41.83) --
	(156.13, 41.05) --
	(157.82, 40.53) --
	(159.51, 40.00) --
	(161.20, 39.47) --
	(162.89, 38.94) --
	(164.58, 38.39) --
	(166.27, 38.12) --
	(167.96, 38.39);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,179.66) --
	( 58.09,175.53) --
	( 59.78,171.56) --
	( 61.47,167.79) --
	( 63.16,163.19) --
	( 64.85,158.48) --
	( 66.54,152.99) --
	( 68.23,148.75) --
	( 69.92,144.56) --
	( 71.61,140.45) --
	( 73.30,135.54) --
	( 74.99,130.67) --
	( 76.68,125.88) --
	( 78.37,122.32) --
	( 80.06,117.75) --
	( 81.75,113.04) --
	( 83.44,107.27) --
	( 85.13,102.47) --
	( 86.82, 98.32) --
	( 88.51, 94.71) --
	( 90.20, 90.76) --
	( 91.89, 85.80) --
	( 93.59, 82.36) --
	( 95.28, 79.08) --
	( 96.97, 75.86) --
	( 98.66, 73.75) --
	(100.35, 71.56) --
	(102.04, 69.89) --
	(103.73, 68.02) --
	(105.42, 66.40) --
	(107.11, 64.40) --
	(108.80, 62.85) --
	(110.49, 60.89) --
	(112.18, 59.98) --
	(113.87, 58.30) --
	(115.56, 56.76) --
	(117.25, 56.17) --
	(118.94, 55.17) --
	(120.63, 53.95) --
	(122.32, 52.29) --
	(124.01, 51.86) --
	(125.70, 51.65) --
	(127.39, 50.78) --
	(129.08, 49.69) --
	(130.77, 48.56) --
	(132.46, 47.65) --
	(134.15, 47.65) --
	(135.84, 47.42) --
	(137.53, 46.72) --
	(139.22, 45.78) --
	(140.91, 45.06) --
	(142.60, 44.33) --
	(144.29, 43.59) --
	(145.98, 43.34) --
	(147.67, 43.34) --
	(149.36, 42.84) --
	(151.05, 42.84) --
	(152.75, 42.08) --
	(154.44, 41.31) --
	(156.13, 41.05) --
	(157.82, 40.00) --
	(159.51, 39.47) --
	(161.20, 39.20) --
	(162.89, 38.39) --
	(164.58, 38.12) --
	(166.27, 38.12) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,180.49) --
	( 58.09,177.09) --
	( 59.78,173.93) --
	( 61.47,170.82) --
	( 63.16,168.05) --
	( 64.85,163.75) --
	( 66.54,160.00) --
	( 68.23,155.96) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,145.73) --
	( 74.99,142.54) --
	( 76.68,138.27) --
	( 78.37,134.13) --
	( 80.06,129.64) --
	( 81.75,126.21) --
	( 83.44,122.91) --
	( 85.13,119.71) --
	( 86.82,115.91) --
	( 88.51,110.89) --
	( 90.20,106.56) --
	( 91.89,102.38) --
	( 93.59, 98.41) --
	( 95.28, 95.20) --
	( 96.97, 91.59) --
	( 98.66, 87.95) --
	(100.35, 84.17) --
	(102.04, 80.99) --
	(103.73, 77.49) --
	(105.42, 75.03) --
	(107.11, 72.88) --
	(108.80, 71.11) --
	(110.49, 68.96) --
	(112.18, 67.54) --
	(113.87, 65.91) --
	(115.56, 64.23) --
	(117.25, 62.67) --
	(118.94, 60.53) --
	(120.63, 59.61) --
	(122.32, 58.49) --
	(124.01, 56.76) --
	(125.70, 56.17) --
	(127.39, 54.97) --
	(129.08, 53.95) --
	(130.77, 52.71) --
	(132.46, 52.07) --
	(134.15, 51.86) --
	(135.84, 51.00) --
	(137.53, 50.35) --
	(139.22, 49.02) --
	(140.91, 48.11) --
	(142.60, 47.88) --
	(144.29, 47.65) --
	(145.98, 47.42) --
	(147.67, 46.72) --
	(149.36, 45.78) --
	(151.05, 45.06) --
	(152.75, 44.33) --
	(154.44, 43.84) --
	(156.13, 43.34) --
	(157.82, 43.34) --
	(159.51, 43.34) --
	(161.20, 42.84) --
	(162.89, 42.34) --
	(164.58, 41.83) --
	(166.27, 41.31) --
	(167.96, 40.53) --
	(169.65, 40.27) --
	(171.34, 39.47) --
	(173.03, 39.47) --
	(174.72, 38.66) --
	(176.41, 38.66) --
	(178.10, 38.39) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.31) --
	( 58.09,178.17) --
	( 59.78,175.08) --
	( 61.47,172.52) --
	( 63.16,169.58) --
	( 64.85,166.48) --
	( 66.54,163.19) --
	( 68.23,159.39) --
	( 69.92,156.28) --
	( 71.61,152.99) --
	( 73.30,149.48) --
	( 74.99,146.50) --
	( 76.68,143.36) --
	( 78.37,140.45) --
	( 80.06,136.01) --
	( 81.75,132.67) --
	( 83.44,129.12) --
	( 85.13,125.55) --
	( 86.82,122.67) --
	( 88.51,119.58) --
	( 90.20,116.11) --
	( 91.89,112.33) --
	( 93.59,107.89) --
	( 95.28,104.23) --
	( 96.97,100.56) --
	( 98.66, 97.30) --
	(100.35, 94.52) --
	(102.04, 91.59) --
	(103.73, 87.73) --
	(105.42, 84.87) --
	(107.11, 81.87) --
	(108.80, 78.95) --
	(110.49, 76.68) --
	(112.18, 75.17) --
	(113.87, 73.03) --
	(115.56, 71.71) --
	(117.25, 70.20) --
	(118.94, 68.49) --
	(120.63, 67.70) --
	(122.32, 66.07) --
	(124.01, 64.57) --
	(125.70, 64.06) --
	(127.39, 62.32) --
	(129.08, 60.89) --
	(130.77, 59.98) --
	(132.46, 59.42) --
	(134.15, 58.11) --
	(135.84, 56.37) --
	(137.53, 55.97) --
	(139.22, 55.77) --
	(140.91, 54.97) --
	(142.60, 53.95) --
	(144.29, 52.92) --
	(145.98, 52.07) --
	(147.67, 51.86) --
	(149.36, 51.65) --
	(151.05, 51.22) --
	(152.75, 50.35) --
	(154.44, 49.69) --
	(156.13, 48.79) --
	(157.82, 48.34) --
	(159.51, 48.11) --
	(161.20, 47.88) --
	(162.89, 47.42) --
	(164.58, 47.19) --
	(166.27, 46.72) --
	(167.96, 46.25) --
	(169.65, 46.01) --
	(171.34, 45.30) --
	(173.03, 44.57) --
	(174.72, 44.33) --
	(176.41, 43.84) --
	(178.10, 43.84) --
	(179.79, 43.59) --
	(181.48, 43.59) --
	(183.17, 43.34) --
	(184.86, 43.34) --
	(186.55, 42.59) --
	(188.24, 42.34);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,181.91) --
	( 58.09,178.17) --
	( 59.78,174.85) --
	( 61.47,171.80) --
	( 63.16,168.31) --
	( 64.85,164.59) --
	( 66.54,160.29) --
	( 68.23,156.60) --
	( 69.92,153.33) --
	( 71.61,149.48) --
	( 73.30,146.12) --
	( 74.99,142.54) --
	( 76.68,139.15) --
	( 78.37,134.60) --
	( 80.06,130.67) --
	( 81.75,126.98) --
	( 83.44,123.20) --
	( 85.13,120.02) --
	( 86.82,116.77) --
	( 88.51,111.47) --
	( 90.20,107.58) --
	( 91.89,102.98) --
	( 93.59, 99.59) --
	( 95.28, 95.97) --
	( 96.97, 93.02) --
	( 98.66, 89.48) --
	(100.35, 85.46) --
	(102.04, 82.73) --
	(103.73, 79.72) --
	(105.42, 77.22) --
	(107.11, 74.60) --
	(108.80, 73.32) --
	(110.49, 71.26) --
	(112.18, 69.74) --
	(113.87, 68.17) --
	(115.56, 67.05) --
	(117.25, 65.07) --
	(118.94, 63.89) --
	(120.63, 62.32) --
	(122.32, 60.89) --
	(124.01, 59.98) --
	(125.70, 58.49) --
	(127.39, 57.15) --
	(129.08, 56.17) --
	(130.77, 55.37) --
	(132.46, 54.77) --
	(134.15, 53.75) --
	(135.84, 52.50) --
	(137.53, 51.86) --
	(139.22, 51.86) --
	(140.91, 50.78) --
	(142.60, 49.91) --
	(144.29, 49.02) --
	(145.98, 48.34) --
	(147.67, 47.88) --
	(149.36, 47.42) --
	(151.05, 47.19) --
	(152.75, 46.72) --
	(154.44, 46.01) --
	(156.13, 45.54) --
	(157.82, 45.06) --
	(159.51, 44.33) --
	(161.20, 44.08) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 43.09) --
	(169.65, 42.59) --
	(171.34, 41.83) --
	(173.03, 41.31) --
	(174.72, 41.05) --
	(176.41, 40.27) --
	(178.10, 40.00) --
	(179.79, 39.47) --
	(181.48, 39.47) --
	(183.17, 38.94);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,181.10) --
	( 58.09,177.96) --
	( 59.78,174.62) --
	( 61.47,171.56) --
	( 63.16,168.82) --
	( 64.85,164.86) --
	( 66.54,161.18) --
	( 68.23,157.55) --
	( 69.92,153.66) --
	( 71.61,150.56) --
	( 73.30,147.26) --
	( 74.99,144.16) --
	( 76.68,140.87) --
	( 78.37,136.47) --
	( 80.06,132.67) --
	( 81.75,128.59) --
	( 83.44,125.38) --
	( 85.13,122.20) --
	( 86.82,118.89) --
	( 88.51,115.38) --
	( 90.20,110.45) --
	( 91.89,106.25) --
	( 93.59,102.64) --
	( 95.28, 99.41) --
	( 96.97, 95.88) --
	( 98.66, 92.82) --
	(100.35, 89.48) --
	(102.04, 85.80) --
	(103.73, 82.85) --
	(105.42, 79.98) --
	(107.11, 77.49) --
	(108.80, 75.44) --
	(110.49, 73.61) --
	(112.18, 72.00) --
	(113.87, 70.50) --
	(115.56, 68.96) --
	(117.25, 67.86) --
	(118.94, 66.40) --
	(120.63, 64.57) --
	(122.32, 63.72) --
	(124.01, 62.15) --
	(125.70, 60.53) --
	(127.39, 59.79) --
	(129.08, 58.68) --
	(130.77, 57.15) --
	(132.46, 56.17) --
	(134.15, 55.57) --
	(135.84, 54.97) --
	(137.53, 54.16) --
	(139.22, 52.92) --
	(140.91, 52.07) --
	(142.60, 51.86) --
	(144.29, 51.65) --
	(145.98, 50.78) --
	(147.67, 49.91) --
	(149.36, 48.79) --
	(151.05, 48.34) --
	(152.75, 47.88) --
	(154.44, 47.42) --
	(156.13, 47.65) --
	(157.82, 46.96) --
	(159.51, 46.49) --
	(161.20, 45.78) --
	(162.89, 45.30) --
	(164.58, 44.57) --
	(166.27, 43.84) --
	(167.96, 43.34) --
	(169.65, 43.59) --
	(171.34, 43.34) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.59) --
	(178.10, 42.34) --
	(179.79, 41.83) --
	(181.48, 41.31) --
	(183.17, 40.79) --
	(184.86, 40.53);
\definecolor{drawColor}{RGB}{72,41,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,180.28) --
	( 58.09,177.53) --
	( 59.78,174.39) --
	( 61.47,171.56) --
	( 63.16,168.82) --
	( 64.85,165.68) --
	( 66.54,162.34) --
	( 68.23,159.09) --
	( 69.92,155.96) --
	( 71.61,152.30) --
	( 73.30,149.12) --
	( 74.99,146.50) --
	( 76.68,143.36) --
	( 78.37,140.02) --
	( 80.06,136.47) --
	( 81.75,132.67) --
	( 83.44,129.64) --
	( 85.13,125.99) --
	( 86.82,122.91) --
	( 88.51,120.14) --
	( 90.20,116.77) --
	( 91.89,112.90) --
	( 93.59,108.81) --
	( 95.28,105.37) --
	( 96.97,101.78) --
	( 98.66, 98.86) --
	(100.35, 95.10) --
	(102.04, 92.72) --
	(103.73, 89.80) --
	(105.42, 86.26) --
	(107.11, 83.69) --
	(108.80, 80.74) --
	(110.49, 78.81) --
	(112.18, 76.68) --
	(113.87, 75.03) --
	(115.56, 73.46) --
	(117.25, 71.26) --
	(118.94, 70.35) --
	(120.63, 68.65) --
	(122.32, 67.70) --
	(124.01, 67.05) --
	(125.70, 65.24) --
	(127.39, 64.06) --
	(129.08, 63.20) --
	(130.77, 61.61) --
	(132.46, 60.35) --
	(134.15, 59.79) --
	(135.84, 58.86) --
	(137.53, 57.53) --
	(139.22, 56.17) --
	(140.91, 55.97) --
	(142.60, 55.37) --
	(144.29, 54.77) --
	(145.98, 54.16) --
	(147.67, 52.92) --
	(149.36, 52.29) --
	(151.05, 51.86) --
	(152.75, 51.86) --
	(154.44, 51.43) --
	(156.13, 51.00) --
	(157.82, 50.13) --
	(159.51, 49.46) --
	(161.20, 48.34) --
	(162.89, 48.11) --
	(164.58, 47.65) --
	(166.27, 47.65) --
	(167.96, 47.65) --
	(169.65, 47.42) --
	(171.34, 46.72) --
	(173.03, 46.49) --
	(174.72, 45.78) --
	(176.41, 45.30) --
	(178.10, 44.82) --
	(179.79, 44.08) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 43.84) --
	(186.55, 43.09) --
	(188.24, 43.34) --
	(189.93, 43.09);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,182.71) --
	( 58.09,179.24) --
	( 59.78,176.43) --
	( 61.47,173.46) --
	( 63.16,170.58) --
	( 64.85,167.53) --
	( 66.54,164.31) --
	( 68.23,160.59) --
	( 69.92,157.24) --
	( 71.61,153.66) --
	( 73.30,150.56) --
	( 74.99,147.26) --
	( 76.68,144.56) --
	( 78.37,141.71) --
	( 80.06,137.38) --
	( 81.75,133.16) --
	( 83.44,130.16) --
	( 85.13,126.43) --
	( 86.82,123.73) --
	( 88.51,120.51) --
	( 90.20,117.16) --
	( 91.89,113.18) --
	( 93.59,109.11) --
	( 95.28,105.04) --
	( 96.97,101.70) --
	( 98.66, 98.13) --
	(100.35, 95.49) --
	(102.04, 92.52) --
	(103.73, 89.15) --
	(105.42, 85.69) --
	(107.11, 82.85) --
	(108.80, 80.49) --
	(110.49, 78.16) --
	(112.18, 75.72) --
	(113.87, 73.89) --
	(115.56, 72.45) --
	(117.25, 70.81) --
	(118.94, 69.58) --
	(120.63, 68.02) --
	(122.32, 67.21) --
	(124.01, 65.41) --
	(125.70, 64.23) --
	(127.39, 63.37) --
	(129.08, 61.79) --
	(130.77, 60.16) --
	(132.46, 59.98) --
	(134.15, 58.86) --
	(135.84, 57.34) --
	(137.53, 56.17) --
	(139.22, 55.97) --
	(140.91, 55.37) --
	(142.60, 54.57) --
	(144.29, 53.54) --
	(145.98, 52.29) --
	(147.67, 51.86) --
	(149.36, 51.65) --
	(151.05, 51.43) --
	(152.75, 50.78) --
	(154.44, 49.91) --
	(156.13, 49.02) --
	(157.82, 48.34) --
	(159.51, 47.65) --
	(161.20, 47.88) --
	(162.89, 47.42) --
	(164.58, 46.96) --
	(166.27, 46.96) --
	(167.96, 46.25) --
	(169.65, 45.78) --
	(171.34, 45.30) --
	(173.03, 44.82) --
	(174.72, 43.84) --
	(176.41, 43.59) --
	(178.10, 43.84) --
	(179.79, 43.59) --
	(181.48, 43.34) --
	(183.17, 43.59) --
	(184.86, 43.09) --
	(186.55, 43.09) --
	(188.24, 42.59) --
	(189.93, 42.08);
\definecolor{drawColor}{RGB}{71,44,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,180.28) --
	( 58.09,177.09) --
	( 59.78,173.70) --
	( 61.47,170.82) --
	( 63.16,167.53) --
	( 64.85,163.19) --
	( 66.54,160.00) --
	( 68.23,155.96) --
	( 69.92,152.65) --
	( 71.61,148.75) --
	( 73.30,146.12) --
	( 74.99,142.95) --
	( 76.68,138.72) --
	( 78.37,134.13) --
	( 80.06,130.67) --
	( 81.75,126.98) --
	( 83.44,123.32) --
	( 85.13,120.27) --
	( 86.82,116.90) --
	( 88.51,112.40) --
	( 90.20,107.97) --
	( 91.89,104.23) --
	( 93.59,100.30) --
	( 95.28, 96.92) --
	( 96.97, 93.63) --
	( 98.66, 90.55) --
	(100.35, 86.83) --
	(102.04, 83.57) --
	(103.73, 80.74) --
	(105.42, 78.02) --
	(107.11, 75.44) --
	(108.80, 73.75) --
	(110.49, 72.30) --
	(112.18, 70.50) --
	(113.87, 68.81) --
	(115.56, 67.70) --
	(117.25, 66.24) --
	(118.94, 64.57) --
	(120.63, 63.54) --
	(122.32, 61.79) --
	(124.01, 60.35) --
	(125.70, 59.61) --
	(127.39, 58.11) --
	(129.08, 56.56) --
	(130.77, 55.97) --
	(132.46, 55.57) --
	(134.15, 54.57) --
	(135.84, 53.33) --
	(137.53, 52.50) --
	(139.22, 52.07) --
	(140.91, 51.43) --
	(142.60, 51.00) --
	(144.29, 50.13) --
	(145.98, 48.79) --
	(147.67, 48.11) --
	(149.36, 47.88) --
	(151.05, 47.42) --
	(152.75, 47.19) --
	(154.44, 46.72) --
	(156.13, 46.25) --
	(157.82, 45.54) --
	(159.51, 44.82) --
	(161.20, 44.08) --
	(162.89, 44.08) --
	(164.58, 43.59) --
	(166.27, 43.34) --
	(167.96, 43.34) --
	(169.65, 43.59) --
	(171.34, 42.84) --
	(173.03, 42.08) --
	(174.72, 41.83) --
	(176.41, 41.31) --
	(178.10, 40.53) --
	(179.79, 40.27) --
	(181.48, 39.20) --
	(183.17, 38.66) --
	(184.86, 38.94);
\definecolor{drawColor}{RGB}{71,46,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,180.70) --
	( 58.09,177.31) --
	( 59.78,173.93) --
	( 61.47,170.82) --
	( 63.16,167.79) --
	( 64.85,163.47) --
	( 66.54,159.70) --
	( 68.23,155.96) --
	( 69.92,151.96) --
	( 71.61,148.75) --
	( 73.30,145.35) --
	( 74.99,142.54) --
	( 76.68,137.83) --
	( 78.37,134.13) --
	( 80.06,129.64) --
	( 81.75,126.21) --
	( 83.44,123.09) --
	( 85.13,119.40) --
	( 86.82,115.98) --
	( 88.51,110.82) --
	( 90.20,107.04) --
	( 91.89,102.89) --
	( 93.59, 98.95) --
	( 95.28, 95.88) --
	( 96.97, 92.31) --
	( 98.66, 89.48) --
	(100.35, 85.69) --
	(102.04, 82.48) --
	(103.73, 79.85) --
	(105.42, 77.36) --
	(107.11, 75.17) --
	(108.80, 73.32) --
	(110.49, 71.26) --
	(112.18, 69.89) --
	(113.87, 68.17) --
	(115.56, 67.38) --
	(117.25, 65.24) --
	(118.94, 64.23) --
	(120.63, 62.85) --
	(122.32, 60.71) --
	(124.01, 60.16) --
	(125.70, 59.05) --
	(127.39, 56.95) --
	(129.08, 55.97) --
	(130.77, 55.97) --
	(132.46, 54.77) --
	(134.15, 53.95) --
	(135.84, 52.71) --
	(137.53, 52.07) --
	(139.22, 51.43) --
	(140.91, 50.78) --
	(142.60, 50.35) --
	(144.29, 49.46) --
	(145.98, 48.11) --
	(147.67, 48.34) --
	(149.36, 48.11) --
	(151.05, 47.88) --
	(152.75, 47.19) --
	(154.44, 46.72) --
	(156.13, 46.25) --
	(157.82, 45.06) --
	(159.51, 44.57) --
	(161.20, 44.08) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 42.84) --
	(171.34, 42.59) --
	(173.03, 42.08) --
	(174.72, 41.83) --
	(176.41, 40.79) --
	(178.10, 40.53) --
	(179.79, 39.47) --
	(181.48, 38.66) --
	(183.17, 38.94) --
	(184.86, 38.39);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,182.11) --
	( 58.09,178.60) --
	( 59.78,175.76) --
	( 61.47,172.28) --
	( 63.16,169.58) --
	( 64.85,165.95) --
	( 66.54,162.34) --
	( 68.23,158.79) --
	( 69.92,154.99) --
	( 71.61,151.26) --
	( 73.30,148.38) --
	( 74.99,145.35) --
	( 76.68,142.13) --
	( 78.37,138.27) --
	( 80.06,134.13) --
	( 81.75,130.16) --
	( 83.44,126.98) --
	( 85.13,123.84) --
	( 86.82,120.33) --
	( 88.51,117.36) --
	( 90.20,113.11) --
	( 91.89,108.58) --
	( 93.59,104.96) --
	( 95.28,101.09) --
	( 96.97, 97.67) --
	( 98.66, 94.71) --
	(100.35, 91.90) --
	(102.04, 88.06) --
	(103.73, 85.11) --
	(105.42, 81.74) --
	(107.11, 79.46) --
	(108.80, 77.09) --
	(110.49, 74.89) --
	(112.18, 72.88) --
	(113.87, 71.11) --
	(115.56, 70.05) --
	(117.25, 68.17) --
	(118.94, 67.54) --
	(120.63, 66.24) --
	(122.32, 64.40) --
	(124.01, 63.37) --
	(125.70, 61.25) --
	(127.39, 60.35) --
	(129.08, 59.98) --
	(130.77, 57.92) --
	(132.46, 56.76) --
	(134.15, 55.97) --
	(135.84, 55.57) --
	(137.53, 54.77) --
	(139.22, 53.95) --
	(140.91, 52.92) --
	(142.60, 52.07) --
	(144.29, 52.07) --
	(145.98, 51.43) --
	(147.67, 50.35) --
	(149.36, 49.46) --
	(151.05, 48.56) --
	(152.75, 48.11) --
	(154.44, 47.65) --
	(156.13, 47.65) --
	(157.82, 47.42) --
	(159.51, 46.72) --
	(161.20, 46.01) --
	(162.89, 45.30) --
	(164.58, 44.57) --
	(166.27, 44.08) --
	(167.96, 43.84) --
	(169.65, 43.59) --
	(171.34, 43.34) --
	(173.03, 43.34) --
	(174.72, 43.09) --
	(176.41, 42.84) --
	(178.10, 42.34) --
	(179.79, 42.08) --
	(181.48, 41.57) --
	(183.17, 40.79) --
	(184.86, 40.53) --
	(186.55, 39.74);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,180.28) --
	( 58.09,177.09) --
	( 59.78,173.93) --
	( 61.47,171.07) --
	( 63.16,168.31) --
	( 64.85,164.86) --
	( 66.54,160.59) --
	( 68.23,157.55) --
	( 69.92,153.66) --
	( 71.61,150.56) --
	( 73.30,147.26) --
	( 74.99,144.16) --
	( 76.68,140.87) --
	( 78.37,136.93) --
	( 80.06,133.16) --
	( 81.75,129.12) --
	( 83.44,125.55) --
	( 85.13,122.62) --
	( 86.82,119.40) --
	( 88.51,116.11) --
	( 90.20,111.62) --
	( 91.89,107.50) --
	( 93.59,103.89) --
	( 95.28,100.39) --
	( 96.97, 96.83) --
	( 98.66, 94.12) --
	(100.35, 91.07) --
	(102.04, 87.50) --
	(103.73, 84.40) --
	(105.42, 81.12) --
	(107.11, 78.81) --
	(108.80, 76.55) --
	(110.49, 74.46) --
	(112.18, 73.17) --
	(113.87, 71.41) --
	(115.56, 70.20) --
	(117.25, 68.17) --
	(118.94, 67.54) --
	(120.63, 66.07) --
	(122.32, 64.40) --
	(124.01, 63.37) --
	(125.70, 61.25) --
	(127.39, 60.16) --
	(129.08, 59.61) --
	(130.77, 58.30) --
	(132.46, 56.56) --
	(134.15, 55.97) --
	(135.84, 55.77) --
	(137.53, 54.97) --
	(139.22, 53.75) --
	(140.91, 52.50) --
	(142.60, 51.86) --
	(144.29, 51.65) --
	(145.98, 51.22) --
	(147.67, 50.57) --
	(149.36, 49.46) --
	(151.05, 48.79) --
	(152.75, 48.11) --
	(154.44, 47.88) --
	(156.13, 47.42) --
	(157.82, 46.96) --
	(159.51, 46.96) --
	(161.20, 46.01) --
	(162.89, 45.78) --
	(164.58, 44.82) --
	(166.27, 44.08) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 43.84) --
	(173.03, 43.84) --
	(174.72, 43.34) --
	(176.41, 42.84) --
	(178.10, 42.59) --
	(179.79, 42.34) --
	(181.48, 41.57) --
	(183.17, 41.05) --
	(184.86, 40.53) --
	(186.55, 40.27);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,180.70) --
	( 58.09,177.09) --
	( 59.78,174.39) --
	( 61.47,171.31) --
	( 63.16,168.31) --
	( 64.85,164.86) --
	( 66.54,160.59) --
	( 68.23,157.24) --
	( 69.92,153.33) --
	( 71.61,150.20) --
	( 73.30,146.89) --
	( 74.99,143.76) --
	( 76.68,140.45) --
	( 78.37,136.01) --
	( 80.06,132.18) --
	( 81.75,128.59) --
	( 83.44,124.87) --
	( 85.13,121.96) --
	( 86.82,118.70) --
	( 88.51,114.97) --
	( 90.20,110.67) --
	( 91.89,106.41) --
	( 93.59,102.64) --
	( 95.28, 99.23) --
	( 96.97, 96.07) --
	( 98.66, 93.02) --
	(100.35, 90.01) --
	(102.04, 86.38) --
	(103.73, 83.33) --
	(105.42, 80.49) --
	(107.11, 77.89) --
	(108.80, 75.72) --
	(110.49, 73.75) --
	(112.18, 72.45) --
	(113.87, 70.50) --
	(115.56, 69.27) --
	(117.25, 67.86) --
	(118.94, 67.21) --
	(120.63, 65.41) --
	(122.32, 64.06) --
	(124.01, 62.85) --
	(125.70, 60.89) --
	(127.39, 60.16) --
	(129.08, 59.42) --
	(130.77, 57.92) --
	(132.46, 56.37) --
	(134.15, 55.97) --
	(135.84, 55.57) --
	(137.53, 54.57) --
	(139.22, 53.54) --
	(140.91, 52.50) --
	(142.60, 51.65) --
	(144.29, 51.65) --
	(145.98, 51.22) --
	(147.67, 50.35) --
	(149.36, 49.46) --
	(151.05, 48.11) --
	(152.75, 47.65) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 47.19) --
	(159.51, 46.72) --
	(161.20, 46.25) --
	(162.89, 45.54) --
	(164.58, 44.57) --
	(166.27, 44.08) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 43.09) --
	(173.03, 43.09) --
	(174.72, 43.34) --
	(176.41, 42.59) --
	(178.10, 42.08) --
	(179.79, 41.57) --
	(181.48, 41.05) --
	(183.17, 40.79) --
	(184.86, 40.27) --
	(186.55, 39.74);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,180.90) --
	( 58.09,177.74) --
	( 59.78,174.62) --
	( 61.47,171.56) --
	( 63.16,168.31) --
	( 64.85,164.31) --
	( 66.54,160.89) --
	( 68.23,157.24) --
	( 69.92,153.66) --
	( 71.61,150.20) --
	( 73.30,146.50) --
	( 74.99,143.36) --
	( 76.68,140.02) --
	( 78.37,136.01) --
	( 80.06,131.68) --
	( 81.75,128.06) --
	( 83.44,124.47) --
	( 85.13,121.66) --
	( 86.82,118.51) --
	( 88.51,113.94) --
	( 90.20,109.79) --
	( 91.89,105.61) --
	( 93.59,101.95) --
	( 95.28, 98.59) --
	( 96.97, 95.20) --
	( 98.66, 92.52) --
	(100.35, 89.26) --
	(102.04, 85.46) --
	(103.73, 82.36) --
	(105.42, 79.72) --
	(107.11, 77.49) --
	(108.80, 75.31) --
	(110.49, 73.61) --
	(112.18, 71.86) --
	(113.87, 70.35) --
	(115.56, 68.33) --
	(117.25, 67.54) --
	(118.94, 66.24) --
	(120.63, 64.40) --
	(122.32, 63.54) --
	(124.01, 61.61) --
	(125.70, 60.53) --
	(127.39, 59.42) --
	(129.08, 58.11) --
	(130.77, 56.95) --
	(132.46, 56.17) --
	(134.15, 55.57) --
	(135.84, 54.77) --
	(137.53, 53.33) --
	(139.22, 52.50) --
	(140.91, 52.07) --
	(142.60, 51.86) --
	(144.29, 51.00) --
	(145.98, 49.91) --
	(147.67, 49.24) --
	(149.36, 48.11) --
	(151.05, 47.88) --
	(152.75, 47.65) --
	(154.44, 47.19) --
	(156.13, 46.72) --
	(157.82, 46.25) --
	(159.51, 45.78) --
	(161.20, 45.06) --
	(162.89, 44.57) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 43.09) --
	(169.65, 43.09) --
	(171.34, 43.09) --
	(173.03, 42.59) --
	(174.72, 42.08) --
	(176.41, 41.57) --
	(178.10, 41.05) --
	(179.79, 40.79) --
	(181.48, 40.27) --
	(183.17, 39.47) --
	(184.86, 39.20) --
	(186.55, 38.66);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.51) --
	( 58.09,178.17) --
	( 59.78,175.98) --
	( 61.47,172.99) --
	( 63.16,170.33) --
	( 64.85,168.05) --
	( 66.54,164.03) --
	( 68.23,161.18) --
	( 69.92,157.86) --
	( 71.61,154.66) --
	( 73.30,151.61) --
	( 74.99,148.75) --
	( 76.68,146.12) --
	( 78.37,143.76) --
	( 80.06,140.87) --
	( 81.75,136.93) --
	( 83.44,133.65) --
	( 85.13,130.16) --
	( 86.82,126.98) --
	( 88.51,124.64) --
	( 90.20,121.78) --
	( 91.89,118.70) --
	( 93.59,115.78) --
	( 95.28,111.98) --
	( 96.97,108.43) --
	( 98.66,104.55) --
	(100.35,101.52) --
	(102.04, 98.32) --
	(103.73, 95.69) --
	(105.42, 92.92) --
	(107.11, 89.80) --
	(108.80, 86.94) --
	(110.49, 83.45) --
	(112.18, 80.87) --
	(113.87, 78.55) --
	(115.56, 76.27) --
	(117.25, 74.32) --
	(118.94, 72.59) --
	(120.63, 70.66) --
	(122.32, 69.43) --
	(124.01, 67.70) --
	(125.70, 66.89) --
	(127.39, 65.41) --
	(129.08, 64.06) --
	(130.77, 62.67) --
	(132.46, 61.07) --
	(134.15, 60.35) --
	(135.84, 59.05) --
	(137.53, 57.34) --
	(139.22, 56.37) --
	(140.91, 56.17) --
	(142.60, 55.37) --
	(144.29, 54.16) --
	(145.98, 52.92) --
	(147.67, 52.07) --
	(149.36, 51.86) --
	(151.05, 51.43) --
	(152.75, 50.57) --
	(154.44, 50.13) --
	(156.13, 49.24) --
	(157.82, 48.11) --
	(159.51, 47.88) --
	(161.20, 47.88) --
	(162.89, 47.42) --
	(164.58, 46.72) --
	(166.27, 46.25) --
	(167.96, 45.54) --
	(169.65, 45.06) --
	(171.34, 44.57) --
	(173.03, 43.59) --
	(174.72, 43.59) --
	(176.41, 43.59) --
	(178.10, 43.59) --
	(179.79, 43.34) --
	(181.48, 43.09) --
	(183.17, 42.34) --
	(184.86, 42.08) --
	(186.55, 41.57) --
	(188.24, 40.79) --
	(189.93, 40.53) --
	(191.62, 39.74) --
	(193.31, 39.20);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,180.28) --
	( 58.09,177.74) --
	( 59.78,174.62) --
	( 61.47,172.28) --
	( 63.16,169.58) --
	( 64.85,167.01) --
	( 66.54,163.47) --
	( 68.23,160.29) --
	( 69.92,157.24) --
	( 71.61,154.00) --
	( 73.30,151.26) --
	( 74.99,148.01) --
	( 76.68,145.35) --
	( 78.37,142.95) --
	( 80.06,140.02) --
	( 81.75,136.01) --
	( 83.44,132.67) --
	( 85.13,129.12) --
	( 86.82,126.21) --
	( 88.51,123.84) --
	( 90.20,120.70) --
	( 91.89,118.07) --
	( 93.59,114.36) --
	( 95.28,110.52) --
	( 96.97,106.96) --
	( 98.66,103.89) --
	(100.35,100.21) --
	(102.04, 97.67) --
	(103.73, 94.81) --
	(105.42, 92.11) --
	(107.11, 89.05) --
	(108.80, 85.46) --
	(110.49, 82.36) --
	(112.18, 79.85) --
	(113.87, 77.22) --
	(115.56, 75.17) --
	(117.25, 73.17) --
	(118.94, 71.56) --
	(120.63, 69.89) --
	(122.32, 68.17) --
	(124.01, 67.21) --
	(125.70, 65.58) --
	(127.39, 64.40) --
	(129.08, 62.85) --
	(130.77, 60.89) --
	(132.46, 59.79) --
	(134.15, 59.24) --
	(135.84, 57.34) --
	(137.53, 56.17) --
	(139.22, 55.57) --
	(140.91, 54.97) --
	(142.60, 53.75) --
	(144.29, 52.92) --
	(145.98, 51.86) --
	(147.67, 51.86) --
	(149.36, 51.00) --
	(151.05, 50.57) --
	(152.75, 49.24) --
	(154.44, 48.34) --
	(156.13, 47.88) --
	(157.82, 47.19) --
	(159.51, 47.42) --
	(161.20, 46.96) --
	(162.89, 46.25) --
	(164.58, 45.78) --
	(166.27, 44.82) --
	(167.96, 44.08) --
	(169.65, 43.59) --
	(171.34, 43.34) --
	(173.03, 43.34) --
	(174.72, 43.34) --
	(176.41, 42.84) --
	(178.10, 42.59) --
	(179.79, 42.59) --
	(181.48, 41.57) --
	(183.17, 41.05) --
	(184.86, 40.53) --
	(186.55, 39.74) --
	(188.24, 39.20) --
	(189.93, 38.94) --
	(191.62, 38.66);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,180.28) --
	( 58.09,176.87) --
	( 59.78,173.23) --
	( 61.47,170.08) --
	( 63.16,167.01) --
	( 64.85,162.91) --
	( 66.54,159.09) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,148.01) --
	( 73.30,144.95) --
	( 74.99,142.13) --
	( 76.68,137.83) --
	( 78.37,133.65) --
	( 80.06,129.64) --
	( 81.75,126.98) --
	( 83.44,123.61) --
	( 85.13,120.63) --
	( 86.82,117.49) --
	( 88.51,113.46) --
	( 90.20,108.88) --
	( 91.89,105.21) --
	( 93.59,101.87) --
	( 95.28, 98.59) --
	( 96.97, 95.69) --
	( 98.66, 92.72) --
	(100.35, 89.59) --
	(102.04, 85.80) --
	(103.73, 82.73) --
	(105.42, 80.11) --
	(107.11, 77.49) --
	(108.80, 75.58) --
	(110.49, 73.61) --
	(112.18, 72.00) --
	(113.87, 70.66) --
	(115.56, 68.65) --
	(117.25, 67.38) --
	(118.94, 65.91) --
	(120.63, 64.40) --
	(122.32, 63.20) --
	(124.01, 60.89) --
	(125.70, 60.16) --
	(127.39, 59.24) --
	(129.08, 57.53) --
	(130.77, 56.17) --
	(132.46, 55.77) --
	(134.15, 54.97) --
	(135.84, 53.54) --
	(137.53, 52.50) --
	(139.22, 51.43) --
	(140.91, 51.65) --
	(142.60, 50.78) --
	(144.29, 49.69) --
	(145.98, 48.34) --
	(147.67, 47.65) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.72) --
	(154.44, 46.49) --
	(156.13, 45.78) --
	(157.82, 44.57) --
	(159.51, 43.84) --
	(161.20, 43.59) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 42.84) --
	(167.96, 42.59) --
	(169.65, 41.57) --
	(171.34, 41.31) --
	(173.03, 40.53) --
	(174.72, 40.00) --
	(176.41, 39.20) --
	(178.10, 38.66) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.39);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,175.98) --
	( 58.09,172.04) --
	( 59.78,168.05) --
	( 61.47,163.47) --
	( 63.16,158.79) --
	( 64.85,154.66) --
	( 66.54,150.56) --
	( 68.23,146.89) --
	( 69.92,143.76) --
	( 71.61,139.15) --
	( 73.30,134.60) --
	( 74.99,130.16) --
	( 76.68,126.32) --
	( 78.37,122.67) --
	( 80.06,119.33) --
	( 81.75,115.51) --
	( 83.44,111.04) --
	( 85.13,106.49) --
	( 86.82,102.30) --
	( 88.51, 98.68) --
	( 90.20, 95.30) --
	( 91.89, 92.21) --
	( 93.59, 88.72) --
	( 95.28, 84.76) --
	( 96.97, 81.62) --
	( 98.66, 78.68) --
	(100.35, 76.27) --
	(102.04, 74.18) --
	(103.73, 71.86) --
	(105.42, 70.50) --
	(107.11, 68.33) --
	(108.80, 67.54) --
	(110.49, 65.07) --
	(112.18, 63.72) --
	(113.87, 61.79) --
	(115.56, 60.16) --
	(117.25, 59.24) --
	(118.94, 57.53) --
	(120.63, 56.17) --
	(122.32, 55.57) --
	(124.01, 54.57) --
	(125.70, 52.92) --
	(127.39, 51.86) --
	(129.08, 51.65) --
	(130.77, 50.57) --
	(132.46, 49.91) --
	(134.15, 48.11) --
	(135.84, 47.42) --
	(137.53, 47.42) --
	(139.22, 46.96) --
	(140.91, 46.49) --
	(142.60, 45.78) --
	(144.29, 44.57) --
	(145.98, 43.84) --
	(147.67, 43.84) --
	(149.36, 43.84) --
	(151.05, 43.34) --
	(152.75, 42.84) --
	(154.44, 42.08) --
	(156.13, 41.57) --
	(157.82, 41.05) --
	(159.51, 40.27) --
	(161.20, 38.94) --
	(162.89, 38.66) --
	(164.58, 38.66) --
	(166.27, 38.12) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{68,59,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,178.60) --
	( 58.09,174.62) --
	( 59.78,170.58) --
	( 61.47,166.74) --
	( 63.16,161.76) --
	( 64.85,156.92) --
	( 66.54,152.65) --
	( 68.23,148.01) --
	( 69.92,144.56) --
	( 71.61,140.45) --
	( 73.30,135.54) --
	( 74.99,131.18) --
	( 76.68,126.98) --
	( 78.37,123.26) --
	( 80.06,119.77) --
	( 81.75,115.71) --
	( 83.44,110.74) --
	( 85.13,106.56) --
	( 86.82,102.13) --
	( 88.51, 98.59) --
	( 90.20, 95.01) --
	( 91.89, 91.59) --
	( 93.59, 87.95) --
	( 95.28, 83.81) --
	( 96.97, 80.36) --
	( 98.66, 77.62) --
	(100.35, 75.03) --
	(102.04, 73.03) --
	(103.73, 70.96) --
	(105.42, 69.27) --
	(107.11, 67.70) --
	(108.80, 65.91) --
	(110.49, 64.06) --
	(112.18, 62.15) --
	(113.87, 60.71) --
	(115.56, 59.79) --
	(117.25, 57.92) --
	(118.94, 56.37) --
	(120.63, 55.77) --
	(122.32, 54.57) --
	(124.01, 53.13) --
	(125.70, 51.65) --
	(127.39, 51.43) --
	(129.08, 50.57) --
	(130.77, 49.46) --
	(132.46, 48.34) --
	(134.15, 47.65) --
	(135.84, 47.42) --
	(137.53, 46.72) --
	(139.22, 46.01) --
	(140.91, 45.54) --
	(142.60, 44.33) --
	(144.29, 43.84) --
	(145.98, 43.34) --
	(147.67, 43.09) --
	(149.36, 43.34) --
	(151.05, 42.08) --
	(152.75, 41.83) --
	(154.44, 41.05) --
	(156.13, 40.00) --
	(157.82, 39.47) --
	(159.51, 38.66) --
	(161.20, 38.39) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.65) --
	( 58.09,172.76) --
	( 59.78,169.08) --
	( 61.47,164.59) --
	( 63.16,160.29) --
	( 64.85,155.96) --
	( 66.54,151.96) --
	( 68.23,147.64) --
	( 69.92,144.56) --
	( 71.61,140.45) --
	( 73.30,136.47) --
	( 74.99,132.18) --
	( 76.68,128.06) --
	( 78.37,124.70) --
	( 80.06,121.42) --
	( 81.75,118.00) --
	( 83.44,113.81) --
	( 85.13,109.11) --
	( 86.82,104.80) --
	( 88.51,101.35) --
	( 90.20, 97.86) --
	( 91.89, 94.62) --
	( 93.59, 91.70) --
	( 95.28, 87.84) --
	( 96.97, 84.29) --
	( 98.66, 81.24) --
	(100.35, 78.29) --
	(102.04, 76.27) --
	(103.73, 74.18) --
	(105.42, 72.45) --
	(107.11, 70.81) --
	(108.80, 68.81) --
	(110.49, 67.70) --
	(112.18, 65.91) --
	(113.87, 64.40) --
	(115.56, 63.02) --
	(117.25, 60.53) --
	(118.94, 59.79) --
	(120.63, 58.30) --
	(122.32, 56.56) --
	(124.01, 55.77) --
	(125.70, 55.37) --
	(127.39, 54.16) --
	(129.08, 52.71) --
	(130.77, 51.86) --
	(132.46, 51.43) --
	(134.15, 50.78) --
	(135.84, 49.69) --
	(137.53, 48.56) --
	(139.22, 47.65) --
	(140.91, 47.42) --
	(142.60, 46.96) --
	(144.29, 46.49) --
	(145.98, 45.78) --
	(147.67, 45.06) --
	(149.36, 43.84) --
	(151.05, 43.34) --
	(152.75, 43.34) --
	(154.44, 43.34) --
	(156.13, 42.84) --
	(157.82, 42.59) --
	(159.51, 41.83) --
	(161.20, 41.31) --
	(162.89, 40.53) --
	(164.58, 40.00) --
	(166.27, 38.66) --
	(167.96, 38.66) --
	(169.65, 38.39) --
	(171.34, 38.12);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.70) --
	( 58.09,178.17) --
	( 59.78,175.31) --
	( 61.47,172.76) --
	( 63.16,170.33) --
	( 64.85,167.53) --
	( 66.54,164.59) --
	( 68.23,161.47) --
	( 69.92,158.48) --
	( 71.61,154.99) --
	( 73.30,151.96) --
	( 74.99,149.48) --
	( 76.68,146.89) --
	( 78.37,144.16) --
	( 80.06,141.71) --
	( 81.75,137.83) --
	( 83.44,134.60) --
	( 85.13,131.68) --
	( 86.82,128.06) --
	( 88.51,124.98) --
	( 90.20,122.67) --
	( 91.89,119.71) --
	( 93.59,117.23) --
	( 95.28,113.11) --
	( 96.97,109.79) --
	( 98.66,106.17) --
	(100.35,102.98) --
	(102.04,100.21) --
	(103.73, 97.02) --
	(105.42, 94.42) --
	(107.11, 92.21) --
	(108.80, 89.15) --
	(110.49, 86.38) --
	(112.18, 83.57) --
	(113.87, 80.87) --
	(115.56, 78.68) --
	(117.25, 76.95) --
	(118.94, 75.31) --
	(120.63, 73.61) --
	(122.32, 72.30) --
	(124.01, 70.66) --
	(125.70, 69.89) --
	(127.39, 68.49) --
	(129.08, 67.54) --
	(130.77, 66.73) --
	(132.46, 65.24) --
	(134.15, 64.06) --
	(135.84, 63.20) --
	(137.53, 61.79) --
	(139.22, 60.53) --
	(140.91, 60.16) --
	(142.60, 59.24) --
	(144.29, 57.72) --
	(145.98, 56.95) --
	(147.67, 56.37) --
	(149.36, 55.97) --
	(151.05, 55.37) --
	(152.75, 54.77) --
	(154.44, 53.54) --
	(156.13, 52.71) --
	(157.82, 52.29) --
	(159.51, 52.07) --
	(161.20, 51.65) --
	(162.89, 51.43) --
	(164.58, 50.57) --
	(166.27, 49.91) --
	(167.96, 49.02) --
	(169.65, 48.34) --
	(171.34, 47.88) --
	(173.03, 47.88) --
	(174.72, 47.65) --
	(176.41, 47.65) --
	(178.10, 47.42) --
	(179.79, 46.96) --
	(181.48, 46.49) --
	(183.17, 45.78) --
	(184.86, 45.30) --
	(186.55, 44.82) --
	(188.24, 44.57) --
	(189.93, 44.08) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 43.34);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,177.53) --
	( 58.09,172.52) --
	( 59.78,167.79) --
	( 61.47,162.62) --
	( 63.16,157.86) --
	( 64.85,158.17) --
	( 66.54,159.09) --
	( 68.23,158.48) --
	( 69.92,150.56) --
	( 71.61,143.76) --
	( 73.30,138.27) --
	( 74.99,133.65) --
	( 76.68,128.06) --
	( 78.37,123.78) --
	( 80.06,119.90) --
	( 81.75,115.44) --
	( 83.44,109.93) --
	( 85.13,104.88) --
	( 86.82,100.91) --
	( 88.51, 96.73) --
	( 90.20, 93.33) --
	( 91.89, 89.05) --
	( 93.59, 85.11) --
	( 95.28, 81.62) --
	( 96.97, 78.68) --
	( 98.66, 76.00) --
	(100.35, 73.61) --
	(102.04, 71.56) --
	(103.73, 69.74) --
	(105.42, 68.02) --
	(107.11, 66.24) --
	(108.80, 64.57) --
	(110.49, 62.50) --
	(112.18, 60.16) --
	(113.87, 59.24) --
	(115.56, 57.15) --
	(117.25, 55.97) --
	(118.94, 54.97) --
	(120.63, 53.54) --
	(122.32, 52.07) --
	(124.01, 51.65) --
	(125.70, 50.78) --
	(127.39, 49.24) --
	(129.08, 48.11) --
	(130.77, 47.88) --
	(132.46, 47.19) --
	(134.15, 46.25) --
	(135.84, 45.30) --
	(137.53, 44.08) --
	(139.22, 43.59) --
	(140.91, 43.59) --
	(142.60, 43.09) --
	(144.29, 42.59) --
	(145.98, 41.57) --
	(147.67, 41.05) --
	(149.36, 39.47) --
	(151.05, 38.66) --
	(152.75, 38.66) --
	(154.44, 38.12);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,175.76) --
	( 58.09,172.04) --
	( 59.78,168.05) --
	( 61.47,163.75) --
	( 63.16,159.09) --
	( 64.85,154.33) --
	( 66.54,150.56) --
	( 68.23,146.12) --
	( 69.92,143.36) --
	( 71.61,138.72) --
	( 73.30,134.60) --
	( 74.99,130.16) --
	( 76.68,126.10) --
	( 78.37,123.44) --
	( 80.06,119.40) --
	( 81.75,115.38) --
	( 83.44,110.74) --
	( 85.13,106.49) --
	( 86.82,102.30) --
	( 88.51, 98.68) --
	( 90.20, 95.30) --
	( 91.89, 92.41) --
	( 93.59, 88.61) --
	( 95.28, 84.99) --
	( 96.97, 81.87) --
	( 98.66, 78.81) --
	(100.35, 76.68) --
	(102.04, 74.32) --
	(103.73, 72.30) --
	(105.42, 70.66) --
	(107.11, 68.81) --
	(108.80, 67.54) --
	(110.49, 66.07) --
	(112.18, 64.40) --
	(113.87, 63.02) --
	(115.56, 61.07) --
	(117.25, 59.79) --
	(118.94, 58.49) --
	(120.63, 56.95) --
	(122.32, 55.97) --
	(124.01, 55.17) --
	(125.70, 53.54) --
	(127.39, 52.50) --
	(129.08, 52.07) --
	(130.77, 51.43) --
	(132.46, 50.57) --
	(134.15, 49.02) --
	(135.84, 48.34) --
	(137.53, 47.65) --
	(139.22, 47.88) --
	(140.91, 46.96) --
	(142.60, 46.01) --
	(144.29, 45.06) --
	(145.98, 44.57) --
	(147.67, 43.84) --
	(149.36, 43.34) --
	(151.05, 43.34) --
	(152.75, 43.09) --
	(154.44, 42.34) --
	(156.13, 41.57) --
	(157.82, 41.05) --
	(159.51, 40.00) --
	(161.20, 39.47) --
	(162.89, 38.94) --
	(164.58, 38.66) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{65,69,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,177.74) --
	( 58.09,174.39) --
	( 59.78,170.58) --
	( 61.47,166.48) --
	( 63.16,161.76) --
	( 64.85,156.92) --
	( 66.54,152.30) --
	( 68.23,148.75) --
	( 69.92,144.56) --
	( 71.61,141.30) --
	( 73.30,136.01) --
	( 74.99,132.18) --
	( 76.68,128.06) --
	( 78.37,124.07) --
	( 80.06,120.94) --
	( 81.75,116.97) --
	( 83.44,112.55) --
	( 85.13,107.89) --
	( 86.82,103.73) --
	( 88.51,100.03) --
	( 90.20, 96.64) --
	( 91.89, 93.33) --
	( 93.59, 90.44) --
	( 95.28, 86.15) --
	( 96.97, 82.97) --
	( 98.66, 80.11) --
	(100.35, 77.36) --
	(102.04, 75.31) --
	(103.73, 73.03) --
	(105.42, 71.41) --
	(107.11, 69.89) --
	(108.80, 67.86) --
	(110.49, 66.89) --
	(112.18, 64.91) --
	(113.87, 63.54) --
	(115.56, 61.43) --
	(117.25, 60.16) --
	(118.94, 58.86) --
	(120.63, 57.34) --
	(122.32, 56.17) --
	(124.01, 55.77) --
	(125.70, 54.36) --
	(127.39, 53.13) --
	(129.08, 52.50) --
	(130.77, 51.86) --
	(132.46, 51.00) --
	(134.15, 49.69) --
	(135.84, 48.56) --
	(137.53, 48.11) --
	(139.22, 47.65) --
	(140.91, 47.19) --
	(142.60, 46.25) --
	(144.29, 45.30) --
	(145.98, 44.57) --
	(147.67, 44.08) --
	(149.36, 43.59) --
	(151.05, 43.34) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 42.08) --
	(157.82, 41.31) --
	(159.51, 40.27) --
	(161.20, 39.47) --
	(162.89, 38.94) --
	(164.58, 38.66) --
	(166.27, 38.39) --
	(167.96, 38.39) --
	(169.65, 38.12);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,179.24) --
	( 58.09,175.76) --
	( 59.78,172.04) --
	( 61.47,168.82) --
	( 63.16,164.59) --
	( 64.85,160.29) --
	( 66.54,156.28) --
	( 68.23,152.30) --
	( 69.92,148.38) --
	( 71.61,145.35) --
	( 73.30,141.71) --
	( 74.99,137.83) --
	( 76.68,133.65) --
	( 78.37,130.16) --
	( 80.06,126.21) --
	( 81.75,123.20) --
	( 83.44,119.77) --
	( 85.13,116.77) --
	( 86.82,111.90) --
	( 88.51,108.12) --
	( 90.20,103.81) --
	( 91.89,100.65) --
	( 93.59, 97.30) --
	( 95.28, 94.02) --
	( 96.97, 90.97) --
	( 98.66, 87.84) --
	(100.35, 84.29) --
	(102.04, 81.74) --
	(103.73, 78.95) --
	(105.42, 76.41) --
	(107.11, 74.75) --
	(108.80, 73.32) --
	(110.49, 71.26) --
	(112.18, 69.58) --
	(113.87, 68.17) --
	(115.56, 67.05) --
	(117.25, 65.07) --
	(118.94, 64.06) --
	(120.63, 62.32) --
	(122.32, 60.53) --
	(124.01, 60.16) --
	(125.70, 58.49) --
	(127.39, 56.56) --
	(129.08, 55.97) --
	(130.77, 55.37) --
	(132.46, 54.16) --
	(134.15, 52.92) --
	(135.84, 52.07) --
	(137.53, 51.86) --
	(139.22, 51.00) --
	(140.91, 50.13) --
	(142.60, 48.56) --
	(144.29, 48.11) --
	(145.98, 47.65) --
	(147.67, 47.42) --
	(149.36, 46.96) --
	(151.05, 46.25) --
	(152.75, 45.30) --
	(154.44, 44.33) --
	(156.13, 43.84) --
	(157.82, 43.59) --
	(159.51, 43.59) --
	(161.20, 43.09) --
	(162.89, 42.84) --
	(164.58, 42.34) --
	(166.27, 42.08) --
	(167.96, 41.31) --
	(169.65, 40.53) --
	(171.34, 39.20) --
	(173.03, 39.20) --
	(174.72, 38.94) --
	(176.41, 38.39) --
	(178.10, 38.39) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,182.11) --
	( 58.09,179.03) --
	( 59.78,175.76) --
	( 61.47,172.99) --
	( 63.16,170.08) --
	( 64.85,167.27) --
	( 66.54,163.47) --
	( 68.23,160.29) --
	( 69.92,157.24) --
	( 71.61,153.66) --
	( 73.30,150.20) --
	( 74.99,147.64) --
	( 76.68,144.56) --
	( 78.37,142.13) --
	( 80.06,138.27) --
	( 81.75,134.60) --
	( 83.44,131.18) --
	( 85.13,127.52) --
	( 86.82,124.64) --
	( 88.51,121.90) --
	( 90.20,118.96) --
	( 91.89,115.51) --
	( 93.59,111.69) --
	( 95.28,108.04) --
	( 96.97,104.72) --
	( 98.66,101.09) --
	(100.35, 98.41) --
	(102.04, 95.69) --
	(103.73, 93.02) --
	(105.42, 90.65) --
	(107.11, 86.83) --
	(108.80, 84.40) --
	(110.49, 81.62) --
	(112.18, 79.21) --
	(113.87, 76.82) --
	(115.56, 75.31) --
	(117.25, 73.75) --
	(118.94, 72.30) --
	(120.63, 70.81) --
	(122.32, 69.27) --
	(124.01, 68.17) --
	(125.70, 67.38) --
	(127.39, 65.74) --
	(129.08, 64.40) --
	(130.77, 63.72) --
	(132.46, 61.43) --
	(134.15, 60.16) --
	(135.84, 59.61) --
	(137.53, 58.86) --
	(139.22, 57.34) --
	(140.91, 56.17) --
	(142.60, 55.77) --
	(144.29, 55.37) --
	(145.98, 54.16) --
	(147.67, 53.13) --
	(149.36, 52.50) --
	(151.05, 51.65) --
	(152.75, 51.65) --
	(154.44, 51.00) --
	(156.13, 50.13) --
	(157.82, 49.24) --
	(159.51, 48.34) --
	(161.20, 47.88) --
	(162.89, 47.42) --
	(164.58, 47.42) --
	(166.27, 47.19) --
	(167.96, 46.72) --
	(169.65, 46.01) --
	(171.34, 45.54) --
	(173.03, 44.57) --
	(174.72, 43.84) --
	(176.41, 43.59) --
	(178.10, 43.59) --
	(179.79, 43.59) --
	(181.48, 43.34) --
	(183.17, 43.09) --
	(184.86, 42.84) --
	(186.55, 42.08) --
	(188.24, 41.57) --
	(189.93, 41.31) --
	(191.62, 40.53);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,180.70) --
	( 58.09,177.31) --
	( 59.78,173.93) --
	( 61.47,170.58) --
	( 63.16,167.53) --
	( 64.85,163.19) --
	( 66.54,159.70) --
	( 68.23,156.28) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,145.73) --
	( 74.99,142.95) --
	( 76.68,139.15) --
	( 78.37,135.54) --
	( 80.06,132.18) --
	( 81.75,128.06) --
	( 83.44,124.87) --
	( 85.13,121.96) --
	( 86.82,118.96) --
	( 88.51,115.44) --
	( 90.20,110.89) --
	( 91.89,106.88) --
	( 93.59,103.98) --
	( 95.28,100.03) --
	( 96.97, 97.30) --
	( 98.66, 94.22) --
	(100.35, 91.59) --
	(102.04, 88.28) --
	(103.73, 84.99) --
	(105.42, 82.11) --
	(107.11, 79.72) --
	(108.80, 77.62) --
	(110.49, 75.58) --
	(112.18, 73.75) --
	(113.87, 72.15) --
	(115.56, 70.81) --
	(117.25, 69.43) --
	(118.94, 67.70) --
	(120.63, 67.05) --
	(122.32, 65.07) --
	(124.01, 64.06) --
	(125.70, 62.50) --
	(127.39, 60.71) --
	(129.08, 59.98) --
	(130.77, 58.86) --
	(132.46, 57.53) --
	(134.15, 56.17) --
	(135.84, 55.77) --
	(137.53, 55.17) --
	(139.22, 54.16) --
	(140.91, 52.71) --
	(142.60, 51.86) --
	(144.29, 51.43) --
	(145.98, 51.00) --
	(147.67, 50.35) --
	(149.36, 49.24) --
	(151.05, 48.34) --
	(152.75, 47.88) --
	(154.44, 47.42) --
	(156.13, 47.19) --
	(157.82, 46.72) --
	(159.51, 46.25) --
	(161.20, 45.78) --
	(162.89, 44.82) --
	(164.58, 43.84) --
	(166.27, 43.34) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 43.34) --
	(173.03, 43.09) --
	(174.72, 42.59) --
	(176.41, 42.08) --
	(178.10, 41.57) --
	(179.79, 40.79) --
	(181.48, 40.27) --
	(183.17, 39.47) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.39);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,181.31) --
	( 58.09,178.17) --
	( 59.78,175.53) --
	( 61.47,172.04) --
	( 63.16,169.58) --
	( 64.85,166.21) --
	( 66.54,162.34) --
	( 68.23,159.39) --
	( 69.92,155.32) --
	( 71.61,151.96) --
	( 73.30,149.12) --
	( 74.99,146.50) --
	( 76.68,143.76) --
	( 78.37,140.45) --
	( 80.06,136.93) --
	( 81.75,133.16) --
	( 83.44,129.64) --
	( 85.13,126.43) --
	( 86.82,124.01) --
	( 88.51,120.70) --
	( 90.20,118.07) --
	( 91.89,114.36) --
	( 93.59,110.60) --
	( 95.28,106.80) --
	( 96.97,103.23) --
	( 98.66,100.12) --
	(100.35, 97.30) --
	(102.04, 94.62) --
	(103.73, 91.90) --
	(105.42, 88.83) --
	(107.11, 85.92) --
	(108.80, 83.09) --
	(110.49, 80.36) --
	(112.18, 78.29) --
	(113.87, 76.55) --
	(115.56, 75.03) --
	(117.25, 73.46) --
	(118.94, 71.86) --
	(120.63, 70.66) --
	(122.32, 68.96) --
	(124.01, 67.86) --
	(125.70, 67.05) --
	(127.39, 65.24) --
	(129.08, 64.40) --
	(130.77, 63.02) --
	(132.46, 60.89) --
	(134.15, 59.98) --
	(135.84, 59.61) --
	(137.53, 58.11) --
	(139.22, 56.95) --
	(140.91, 55.97) --
	(142.60, 55.57) --
	(144.29, 54.97) --
	(145.98, 53.75) --
	(147.67, 52.50) --
	(149.36, 52.07) --
	(151.05, 51.65) --
	(152.75, 51.43) --
	(154.44, 50.78) --
	(156.13, 49.69) --
	(157.82, 48.79) --
	(159.51, 47.88) --
	(161.20, 47.65) --
	(162.89, 47.19) --
	(164.58, 47.42) --
	(166.27, 46.72) --
	(167.96, 46.25) --
	(169.65, 45.54) --
	(171.34, 44.82) --
	(173.03, 44.08) --
	(174.72, 43.84) --
	(176.41, 43.59) --
	(178.10, 43.59) --
	(179.79, 43.34) --
	(181.48, 43.09) --
	(183.17, 42.59) --
	(184.86, 41.83) --
	(186.55, 41.57) --
	(188.24, 41.31) --
	(189.93, 40.79) --
	(191.62, 40.00);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,180.90) --
	( 58.09,177.53) --
	( 59.78,174.62) --
	( 61.47,171.31) --
	( 63.16,168.31) --
	( 64.85,165.13) --
	( 66.54,161.18) --
	( 68.23,158.17) --
	( 69.92,154.66) --
	( 71.61,151.26) --
	( 73.30,148.01) --
	( 74.99,145.35) --
	( 76.68,142.13) --
	( 78.37,138.72) --
	( 80.06,134.60) --
	( 81.75,131.18) --
	( 83.44,128.06) --
	( 85.13,124.59) --
	( 86.82,121.42) --
	( 88.51,119.15) --
	( 90.20,116.04) --
	( 91.89,111.40) --
	( 93.59,107.97) --
	( 95.28,104.47) --
	( 96.97,100.83) --
	( 98.66, 98.13) --
	(100.35, 95.01) --
	(102.04, 92.41) --
	(103.73, 89.48) --
	(105.42, 86.15) --
	(107.11, 83.45) --
	(108.80, 81.24) --
	(110.49, 78.68) --
	(112.18, 76.68) --
	(113.87, 74.75) --
	(115.56, 73.17) --
	(117.25, 71.71) --
	(118.94, 70.66) --
	(120.63, 68.81) --
	(122.32, 67.86) --
	(124.01, 66.56) --
	(125.70, 65.07) --
	(127.39, 63.89) --
	(129.08, 62.32) --
	(130.77, 60.89) --
	(132.46, 59.98) --
	(134.15, 59.05) --
	(135.84, 57.72) --
	(137.53, 56.37) --
	(139.22, 55.97) --
	(140.91, 55.57) --
	(142.60, 54.36) --
	(144.29, 53.54) --
	(145.98, 52.07) --
	(147.67, 51.86) --
	(149.36, 51.65) --
	(151.05, 50.78) --
	(152.75, 50.13) --
	(154.44, 49.24) --
	(156.13, 48.34) --
	(157.82, 47.65) --
	(159.51, 47.65) --
	(161.20, 47.65) --
	(162.89, 46.72) --
	(164.58, 46.25) --
	(166.27, 45.54) --
	(167.96, 45.06) --
	(169.65, 44.57) --
	(171.34, 43.59) --
	(173.03, 43.34) --
	(174.72, 43.34) --
	(176.41, 43.34) --
	(178.10, 42.84) --
	(179.79, 42.59) --
	(181.48, 41.83) --
	(183.17, 41.31) --
	(184.86, 40.79) --
	(186.55, 40.27) --
	(188.24, 40.00) --
	(189.93, 39.20);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,180.90) --
	( 58.09,178.17) --
	( 59.78,175.31) --
	( 61.47,173.23) --
	( 63.16,170.82) --
	( 64.85,168.57) --
	( 66.54,165.41) --
	( 68.23,162.34) --
	( 69.92,159.39) --
	( 71.61,156.92) --
	( 73.30,153.66) --
	( 74.99,150.91) --
	( 76.68,148.75) --
	( 78.37,146.12) --
	( 80.06,143.76) --
	( 81.75,141.30) --
	( 83.44,137.38) --
	( 85.13,134.60) --
	( 86.82,131.68) --
	( 88.51,128.59) --
	( 90.20,126.16) --
	( 91.89,123.84) --
	( 93.59,121.24) --
	( 95.28,119.08) --
	( 96.97,115.98) --
	( 98.66,112.83) --
	(100.35,109.26) --
	(102.04,106.49) --
	(103.73,103.31) --
	(105.42,100.56) --
	(107.11, 98.13) --
	(108.80, 95.30) --
	(110.49, 93.02) --
	(112.18, 90.86) --
	(113.87, 87.50) --
	(115.56, 84.87) --
	(117.25, 82.11) --
	(118.94, 79.72) --
	(120.63, 77.76) --
	(122.32, 75.86) --
	(124.01, 74.04) --
	(125.70, 72.88) --
	(127.39, 71.11) --
	(129.08, 70.05) --
	(130.77, 68.02) --
	(132.46, 67.38) --
	(134.15, 66.07) --
	(135.84, 64.40) --
	(137.53, 63.20) --
	(139.22, 61.97) --
	(140.91, 60.53) --
	(142.60, 59.98) --
	(144.29, 58.68) --
	(145.98, 57.34) --
	(147.67, 56.37) --
	(149.36, 55.77) --
	(151.05, 55.17) --
	(152.75, 53.95) --
	(154.44, 52.71) --
	(156.13, 52.29) --
	(157.82, 52.07) --
	(159.51, 51.65) --
	(161.20, 50.78) --
	(162.89, 50.13) --
	(164.58, 49.02) --
	(166.27, 47.88) --
	(167.96, 47.88) --
	(169.65, 47.88) --
	(171.34, 47.42) --
	(173.03, 46.96) --
	(174.72, 46.25) --
	(176.41, 45.54) --
	(178.10, 45.06) --
	(179.79, 44.57) --
	(181.48, 43.84) --
	(183.17, 43.34) --
	(184.86, 43.34) --
	(186.55, 43.34) --
	(188.24, 43.09) --
	(189.93, 42.59) --
	(191.62, 42.34) --
	(193.31, 41.83) --
	(195.00, 41.31) --
	(196.69, 40.79) --
	(198.38, 40.27);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.31) --
	( 58.09,178.82) --
	( 59.78,175.98) --
	( 61.47,173.93) --
	( 63.16,171.31) --
	( 64.85,169.08) --
	( 66.54,166.21) --
	( 68.23,163.19) --
	( 69.92,160.59) --
	( 71.61,157.55) --
	( 73.30,154.33) --
	( 74.99,151.96) --
	( 76.68,149.48) --
	( 78.37,147.26) --
	( 80.06,144.95) --
	( 81.75,142.13) --
	( 83.44,139.59) --
	( 85.13,136.47) --
	( 86.82,133.16) --
	( 88.51,130.67) --
	( 90.20,127.52) --
	( 91.89,125.21) --
	( 93.59,122.67) --
	( 95.28,120.14) --
	( 96.97,118.00) --
	( 98.66,114.63) --
	(100.35,111.33) --
	(102.04,108.43) --
	(103.73,105.29) --
	(105.42,102.55) --
	(107.11, 99.50) --
	(108.80, 97.20) --
	(110.49, 94.71) --
	(112.18, 92.72) --
	(113.87, 89.48) --
	(115.56, 86.60) --
	(117.25, 83.93) --
	(118.94, 81.62) --
	(120.63, 79.33) --
	(122.32, 77.09) --
	(124.01, 75.44) --
	(125.70, 73.46) --
	(127.39, 72.30) --
	(129.08, 70.96) --
	(130.77, 69.58) --
	(132.46, 67.86) --
	(134.15, 67.21) --
	(135.84, 65.74) --
	(137.53, 64.40) --
	(139.22, 63.37) --
	(140.91, 61.61) --
	(142.60, 60.35) --
	(144.29, 59.79) --
	(145.98, 58.68) --
	(147.67, 57.15) --
	(149.36, 55.97) --
	(151.05, 55.77) --
	(152.75, 55.17) --
	(154.44, 54.36) --
	(156.13, 52.92) --
	(157.82, 52.07) --
	(159.51, 51.65) --
	(161.20, 51.65) --
	(162.89, 51.00) --
	(164.58, 50.35) --
	(166.27, 49.24) --
	(167.96, 48.34) --
	(169.65, 48.11) --
	(171.34, 47.88) --
	(173.03, 47.65) --
	(174.72, 47.42) --
	(176.41, 46.72) --
	(178.10, 46.25) --
	(179.79, 45.78) --
	(181.48, 44.82) --
	(183.17, 44.08) --
	(184.86, 43.59) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.09) --
	(191.62, 43.09) --
	(193.31, 42.59) --
	(195.00, 42.08) --
	(196.69, 41.57) --
	(198.38, 41.05) --
	(200.07, 40.79) --
	(201.76, 40.00);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,184.27) --
	( 58.09,182.51) --
	( 59.78,180.90) --
	( 61.47,179.03) --
	( 63.16,177.53) --
	( 64.85,175.98) --
	( 66.54,174.39) --
	( 68.23,172.76) --
	( 69.92,171.31) --
	( 71.61,169.83) --
	( 73.30,168.57) --
	( 74.99,166.74) --
	( 76.68,165.13) --
	( 78.37,163.19) --
	( 80.06,161.18) --
	( 81.75,159.39) --
	( 83.44,157.55) --
	( 85.13,155.64) --
	( 86.82,154.33) --
	( 88.51,152.30) --
	( 90.20,150.91) --
	( 91.89,149.48) --
	( 93.59,148.01) --
	( 95.28,146.50) --
	( 96.97,144.95) --
	( 98.66,143.76) --
	(100.35,142.13) --
	(102.04,140.45) --
	(103.73,138.72) --
	(105.42,136.47) --
	(107.11,135.08) --
	(108.80,132.67) --
	(110.49,131.18) --
	(112.18,129.64) --
	(113.87,127.52) --
	(115.56,126.43) --
	(117.25,124.81) --
	(118.94,123.32) --
	(120.63,121.90) --
	(122.32,120.20) --
	(124.01,118.96) --
	(125.70,117.36) --
	(127.39,115.84) --
	(129.08,113.81) --
	(130.77,111.54) --
	(132.46,109.49) --
	(134.15,107.97) --
	(135.84,106.25) --
	(137.53,104.39) --
	(139.22,102.81) --
	(140.91,100.91) --
	(142.60, 99.59) --
	(144.29, 98.32) --
	(145.98, 96.92) --
	(147.67, 95.69) --
	(149.36, 94.02) --
	(151.05, 92.92) --
	(152.75, 91.80) --
	(154.44, 90.12) --
	(156.13, 88.61) --
	(157.82, 87.06) --
	(159.51, 85.57) --
	(161.20, 84.40) --
	(162.89, 82.60) --
	(164.58, 81.62) --
	(166.27, 80.62) --
	(167.96, 79.08) --
	(169.65, 78.42) --
	(171.34, 77.49) --
	(173.03, 76.00) --
	(174.72, 75.86) --
	(176.41, 75.31) --
	(178.10, 74.32) --
	(179.79, 73.75) --
	(181.48, 73.03) --
	(183.17, 72.45) --
	(184.86, 71.56) --
	(186.55, 70.96) --
	(188.24, 70.81) --
	(189.93, 70.20) --
	(191.62, 69.27) --
	(193.31, 68.81) --
	(195.00, 68.17) --
	(196.69, 67.70) --
	(198.38, 67.86) --
	(200.07, 67.21) --
	(201.76, 66.56) --
	(203.45, 65.74) --
	(205.14, 65.07) --
	(206.83, 64.74) --
	(208.52, 64.23) --
	(210.22, 64.23) --
	(211.91, 63.72) --
	(213.60, 63.20) --
	(215.29, 62.32) --
	(216.98, 61.97) --
	(218.67, 61.25) --
	(220.36, 60.71) --
	(222.05, 60.53) --
	(223.74, 60.35) --
	(225.43, 60.35) --
	(227.12, 59.98) --
	(228.81, 59.24) --
	(230.50, 59.24) --
	(232.19, 58.68) --
	(233.88, 58.30) --
	(235.57, 57.92) --
	(237.26, 57.15) --
	(238.95, 56.95) --
	(240.64, 56.56) --
	(242.33, 56.76) --
	(244.02, 56.37) --
	(245.71, 56.17) --
	(247.40, 55.77) --
	(249.09, 55.77) --
	(250.78, 55.57);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,181.51) --
	( 58.09,178.82) --
	( 59.78,176.20) --
	( 61.47,173.70) --
	( 63.16,171.07) --
	( 64.85,168.82) --
	( 66.54,166.21) --
	( 68.23,162.91) --
	( 69.92,160.00) --
	( 71.61,157.24) --
	( 73.30,154.33) --
	( 74.99,151.61) --
	( 76.68,148.75) --
	( 78.37,146.50) --
	( 80.06,144.16) --
	( 81.75,141.71) --
	( 83.44,138.72) --
	( 85.13,135.54) --
	( 86.82,132.67) --
	( 88.51,129.64) --
	( 90.20,126.98) --
	( 91.89,124.70) --
	( 93.59,121.96) --
	( 95.28,119.83) --
	( 96.97,117.49) --
	( 98.66,114.22) --
	(100.35,110.45) --
	(102.04,107.81) --
	(103.73,104.80) --
	(105.42,101.95) --
	(107.11, 98.95) --
	(108.80, 96.73) --
	(110.49, 94.22) --
	(112.18, 92.00) --
	(113.87, 89.59) --
	(115.56, 87.06) --
	(117.25, 84.17) --
	(118.94, 81.74) --
	(120.63, 80.11) --
	(122.32, 78.29) --
	(124.01, 76.55) --
	(125.70, 74.75) --
	(127.39, 73.46) --
	(129.08, 72.15) --
	(130.77, 70.66) --
	(132.46, 69.43) --
	(134.15, 68.02) --
	(135.84, 67.70) --
	(137.53, 66.40) --
	(139.22, 64.74) --
	(140.91, 64.06) --
	(142.60, 62.85) --
	(144.29, 61.25) --
	(145.98, 60.35) --
	(147.67, 59.61) --
	(149.36, 58.68) --
	(151.05, 57.15) --
	(152.75, 56.37) --
	(154.44, 56.17) --
	(156.13, 55.37) --
	(157.82, 54.36) --
	(159.51, 53.54) --
	(161.20, 52.50) --
	(162.89, 51.86) --
	(164.58, 52.07) --
	(166.27, 51.65) --
	(167.96, 50.78) --
	(169.65, 50.35) --
	(171.34, 49.24) --
	(173.03, 48.11) --
	(174.72, 47.88) --
	(176.41, 47.42) --
	(178.10, 47.65) --
	(179.79, 47.19) --
	(181.48, 46.72) --
	(183.17, 46.25) --
	(184.86, 45.54) --
	(186.55, 45.06) --
	(188.24, 44.33) --
	(189.93, 43.59) --
	(191.62, 43.34) --
	(193.31, 43.34) --
	(195.00, 43.34) --
	(196.69, 43.34) --
	(198.38, 42.59) --
	(200.07, 42.34) --
	(201.76, 41.83);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.31) --
	( 58.09,178.39) --
	( 59.78,175.76) --
	( 61.47,173.23) --
	( 63.16,170.58) --
	( 64.85,168.05) --
	( 66.54,165.41) --
	( 68.23,161.76) --
	( 69.92,158.79) --
	( 71.61,155.96) --
	( 73.30,152.99) --
	( 74.99,150.20) --
	( 76.68,147.64) --
	( 78.37,145.35) --
	( 80.06,143.36) --
	( 81.75,140.02) --
	( 83.44,136.93) --
	( 85.13,133.65) --
	( 86.82,130.67) --
	( 88.51,128.06) --
	( 90.20,125.49) --
	( 91.89,122.44) --
	( 93.59,120.20) --
	( 95.28,117.75) --
	( 96.97,114.70) --
	( 98.66,111.11) --
	(100.35,108.04) --
	(102.04,104.80) --
	(103.73,101.95) --
	(105.42, 99.23) --
	(107.11, 96.83) --
	(108.80, 94.22) --
	(110.49, 92.21) --
	(112.18, 89.91) --
	(113.87, 86.72) --
	(115.56, 84.40) --
	(117.25, 81.74) --
	(118.94, 79.85) --
	(120.63, 77.89) --
	(122.32, 76.14) --
	(124.01, 74.46) --
	(125.70, 73.75) --
	(127.39, 72.00) --
	(129.08, 70.66) --
	(130.77, 69.43) --
	(132.46, 68.17) --
	(134.15, 67.54) --
	(135.84, 66.56) --
	(137.53, 64.57) --
	(139.22, 64.06) --
	(140.91, 62.67) --
	(142.60, 61.07) --
	(144.29, 60.16) --
	(145.98, 59.61) --
	(147.67, 58.49) --
	(149.36, 57.15) --
	(151.05, 56.17) --
	(152.75, 55.97) --
	(154.44, 55.37) --
	(156.13, 54.57) --
	(157.82, 53.54) --
	(159.51, 52.50) --
	(161.20, 52.07) --
	(162.89, 51.86) --
	(164.58, 51.43) --
	(166.27, 51.00) --
	(167.96, 50.13) --
	(169.65, 49.24) --
	(171.34, 48.34) --
	(173.03, 47.88) --
	(174.72, 47.42) --
	(176.41, 47.65) --
	(178.10, 47.42) --
	(179.79, 46.49) --
	(181.48, 46.25) --
	(183.17, 45.78) --
	(184.86, 45.30) --
	(186.55, 44.33) --
	(188.24, 43.84) --
	(189.93, 43.59) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 43.09) --
	(196.69, 42.84) --
	(198.38, 42.34) --
	(200.07, 42.08);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,180.08) --
	( 58.09,177.31) --
	( 59.78,174.39) --
	( 61.47,171.56) --
	( 63.16,168.57) --
	( 64.85,165.41) --
	( 66.54,162.05) --
	( 68.23,158.79) --
	( 69.92,155.64) --
	( 71.61,152.99) --
	( 73.30,149.48) --
	( 74.99,147.26) --
	( 76.68,144.56) --
	( 78.37,142.13) --
	( 80.06,138.72) --
	( 81.75,135.08) --
	( 83.44,132.18) --
	( 85.13,129.12) --
	( 86.82,126.05) --
	( 88.51,123.38) --
	( 90.20,121.36) --
	( 91.89,118.58) --
	( 93.59,115.58) --
	( 95.28,111.83) --
	( 96.97,108.50) --
	( 98.66,105.45) --
	(100.35,102.55) --
	(102.04, 99.68) --
	(103.73, 97.02) --
	(105.42, 94.52) --
	(107.11, 92.11) --
	(108.80, 89.26) --
	(110.49, 86.26) --
	(112.18, 83.21) --
	(113.87, 80.87) --
	(115.56, 78.42) --
	(117.25, 76.14) --
	(118.94, 74.46) --
	(120.63, 73.03) --
	(122.32, 70.81) --
	(124.01, 70.05) --
	(125.70, 68.49) --
	(127.39, 67.38) --
	(129.08, 65.41) --
	(130.77, 64.23) --
	(132.46, 63.02) --
	(134.15, 61.07) --
	(135.84, 60.16) --
	(137.53, 58.86) --
	(139.22, 57.72) --
	(140.91, 56.56) --
	(142.60, 55.97) --
	(144.29, 55.17) --
	(145.98, 54.36) --
	(147.67, 52.92) --
	(149.36, 52.29) --
	(151.05, 51.65) --
	(152.75, 51.00) --
	(154.44, 50.35) --
	(156.13, 49.24) --
	(157.82, 48.34) --
	(159.51, 47.65) --
	(161.20, 47.42) --
	(162.89, 47.19) --
	(164.58, 46.72) --
	(166.27, 45.78) --
	(167.96, 45.54) --
	(169.65, 44.33) --
	(171.34, 44.08) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 43.34) --
	(178.10, 42.84) --
	(179.79, 42.59) --
	(181.48, 41.83) --
	(183.17, 41.57) --
	(184.86, 41.05) --
	(186.55, 40.00) --
	(188.24, 39.47) --
	(189.93, 39.47) --
	(191.62, 38.94) --
	(193.31, 38.66) --
	(195.00, 38.39);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,180.28) --
	( 58.09,177.31) --
	( 59.78,173.93) --
	( 61.47,171.80) --
	( 63.16,168.31) --
	( 64.85,165.13) --
	( 66.54,162.05) --
	( 68.23,157.86) --
	( 69.92,154.99) --
	( 71.61,151.61) --
	( 73.30,148.75) --
	( 74.99,146.50) --
	( 76.68,143.76) --
	( 78.37,140.45) --
	( 80.06,136.93) --
	( 81.75,133.65) --
	( 83.44,130.67) --
	( 85.13,127.52) --
	( 86.82,124.70) --
	( 88.51,122.08) --
	( 90.20,119.27) --
	( 91.89,116.77) --
	( 93.59,113.04) --
	( 95.28,109.26) --
	( 96.97,106.17) --
	( 98.66,103.06) --
	(100.35, 99.94) --
	(102.04, 97.20) --
	(103.73, 94.52) --
	(105.42, 92.11) --
	(107.11, 89.05) --
	(108.80, 85.80) --
	(110.49, 83.33) --
	(112.18, 80.62) --
	(113.87, 78.55) --
	(115.56, 76.00) --
	(117.25, 74.04) --
	(118.94, 72.59) --
	(120.63, 70.96) --
	(122.32, 69.58) --
	(124.01, 68.02) --
	(125.70, 67.05) --
	(127.39, 65.24) --
	(129.08, 63.72) --
	(130.77, 62.50) --
	(132.46, 60.89) --
	(134.15, 59.79) --
	(135.84, 59.05) --
	(137.53, 56.95) --
	(139.22, 55.97) --
	(140.91, 55.97) --
	(142.60, 55.17) --
	(144.29, 53.54) --
	(145.98, 52.29) --
	(147.67, 51.86) --
	(149.36, 51.65) --
	(151.05, 50.78) --
	(152.75, 50.13) --
	(154.44, 48.79) --
	(156.13, 48.11) --
	(157.82, 47.65) --
	(159.51, 47.65) --
	(161.20, 47.19) --
	(162.89, 46.72) --
	(164.58, 45.54) --
	(166.27, 44.82) --
	(167.96, 44.33) --
	(169.65, 43.59) --
	(171.34, 43.34) --
	(173.03, 43.09) --
	(174.72, 43.34) --
	(176.41, 42.84) --
	(178.10, 42.59) --
	(179.79, 41.83) --
	(181.48, 41.31) --
	(183.17, 40.53) --
	(184.86, 39.74) --
	(186.55, 39.47) --
	(188.24, 38.94) --
	(189.93, 38.39) --
	(191.62, 38.39) --
	(193.31, 38.39);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,181.31) --
	( 58.09,177.74) --
	( 59.78,175.31) --
	( 61.47,172.28) --
	( 63.16,169.33) --
	( 64.85,166.48) --
	( 66.54,162.91) --
	( 68.23,159.70) --
	( 69.92,156.60) --
	( 71.61,152.99) --
	( 73.30,150.91) --
	( 74.99,147.26) --
	( 76.68,144.95) --
	( 78.37,142.54) --
	( 80.06,139.15) --
	( 81.75,136.01) --
	( 83.44,132.67) --
	( 85.13,129.64) --
	( 86.82,126.98) --
	( 88.51,124.42) --
	( 90.20,121.84) --
	( 91.89,119.15) --
	( 93.59,116.44) --
	( 95.28,112.69) --
	( 96.97,109.64) --
	( 98.66,106.41) --
	(100.35,103.06) --
	(102.04,100.12) --
	(103.73, 97.39) --
	(105.42, 95.10) --
	(107.11, 92.72) --
	(108.80, 89.91) --
	(110.49, 86.83) --
	(112.18, 84.05) --
	(113.87, 81.37) --
	(115.56, 79.08) --
	(117.25, 77.36) --
	(118.94, 75.44) --
	(120.63, 73.89) --
	(122.32, 72.30) --
	(124.01, 70.66) --
	(125.70, 69.27) --
	(127.39, 67.86) --
	(129.08, 67.05) --
	(130.77, 65.24) --
	(132.46, 64.06) --
	(134.15, 62.85) --
	(135.84, 61.07) --
	(137.53, 59.98) --
	(139.22, 59.61) --
	(140.91, 57.92) --
	(142.60, 56.37) --
	(144.29, 55.97) --
	(145.98, 55.37) --
	(147.67, 54.77) --
	(149.36, 53.33) --
	(151.05, 52.50) --
	(152.75, 51.65) --
	(154.44, 51.22) --
	(156.13, 51.00) --
	(157.82, 49.91) --
	(159.51, 49.02) --
	(161.20, 48.11) --
	(162.89, 48.11) --
	(164.58, 47.42) --
	(166.27, 47.19) --
	(167.96, 46.96) --
	(169.65, 46.01) --
	(171.34, 45.54) --
	(173.03, 44.33) --
	(174.72, 44.08) --
	(176.41, 43.59) --
	(178.10, 43.59) --
	(179.79, 43.59) --
	(181.48, 43.09) --
	(183.17, 42.84) --
	(184.86, 42.59) --
	(186.55, 41.83) --
	(188.24, 41.57) --
	(189.93, 40.79) --
	(191.62, 40.27) --
	(193.31, 39.74) --
	(195.00, 38.94) --
	(196.69, 38.66);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,180.08) --
	( 58.09,177.09) --
	( 59.78,174.39) --
	( 61.47,171.31) --
	( 63.16,168.57) --
	( 64.85,165.41) --
	( 66.54,161.76) --
	( 68.23,158.79) --
	( 69.92,155.32) --
	( 71.61,152.65) --
	( 73.30,149.48) --
	( 74.99,146.50) --
	( 76.68,144.16) --
	( 78.37,141.30) --
	( 80.06,137.83) --
	( 81.75,134.60) --
	( 83.44,131.18) --
	( 85.13,128.59) --
	( 86.82,125.38) --
	( 88.51,122.85) --
	( 90.20,120.33) --
	( 91.89,117.68) --
	( 93.59,114.29) --
	( 95.28,110.67) --
	( 96.97,107.58) --
	( 98.66,103.98) --
	(100.35,101.26) --
	(102.04, 98.41) --
	(103.73, 95.97) --
	(105.42, 93.63) --
	(107.11, 91.18) --
	(108.80, 88.17) --
	(110.49, 85.11) --
	(112.18, 82.73) --
	(113.87, 80.11) --
	(115.56, 78.68) --
	(117.25, 76.14) --
	(118.94, 74.32) --
	(120.63, 72.74) --
	(122.32, 71.26) --
	(124.01, 70.05) --
	(125.70, 68.65) --
	(127.39, 67.54) --
	(129.08, 66.56) --
	(130.77, 64.74) --
	(132.46, 63.89) --
	(134.15, 62.50) --
	(135.84, 60.71) --
	(137.53, 59.79) --
	(139.22, 59.42) --
	(140.91, 57.53) --
	(142.60, 56.56) --
	(144.29, 55.77) --
	(145.98, 55.17) --
	(147.67, 54.57) --
	(149.36, 53.33) --
	(151.05, 52.29) --
	(152.75, 51.86) --
	(154.44, 51.65) --
	(156.13, 51.00) --
	(157.82, 50.13) --
	(159.51, 49.24) --
	(161.20, 48.34) --
	(162.89, 47.65) --
	(164.58, 47.19) --
	(166.27, 47.42) --
	(167.96, 46.96) --
	(169.65, 46.25) --
	(171.34, 45.78) --
	(173.03, 45.30) --
	(174.72, 44.33) --
	(176.41, 43.84) --
	(178.10, 43.34) --
	(179.79, 43.34) --
	(181.48, 42.84) --
	(183.17, 43.09) --
	(184.86, 42.84) --
	(186.55, 42.34) --
	(188.24, 41.57) --
	(189.93, 41.05) --
	(191.62, 40.27) --
	(193.31, 39.74) --
	(195.00, 38.94);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,182.31) --
	( 58.09,179.87) --
	( 59.78,177.96) --
	( 61.47,175.98) --
	( 63.16,173.70) --
	( 64.85,171.80) --
	( 66.54,169.83) --
	( 68.23,168.05) --
	( 69.92,165.41) --
	( 71.61,163.19) --
	( 73.30,160.59) --
	( 74.99,158.79) --
	( 76.68,155.96) --
	( 78.37,154.00) --
	( 80.06,151.61) --
	( 81.75,149.48) --
	( 83.44,147.64) --
	( 85.13,145.73) --
	( 86.82,143.76) --
	( 88.51,141.71) --
	( 90.20,139.15) --
	( 91.89,136.93) --
	( 93.59,134.13) --
	( 95.28,131.18) --
	( 96.97,129.12) --
	( 98.66,126.98) --
	(100.35,124.87) --
	(102.04,123.09) --
	(103.73,120.94) --
	(105.42,119.08) --
	(107.11,116.90) --
	(108.80,114.43) --
	(110.49,111.69) --
	(112.18,109.04) --
	(113.87,106.09) --
	(115.56,104.06) --
	(117.25,101.87) --
	(118.94, 99.50) --
	(120.63, 97.30) --
	(122.32, 95.69) --
	(124.01, 93.63) --
	(125.70, 92.11) --
	(127.39, 90.12) --
	(129.08, 87.84) --
	(130.77, 85.57) --
	(132.46, 83.33) --
	(134.15, 81.87) --
	(135.84, 80.23) --
	(137.53, 79.21) --
	(139.22, 76.95) --
	(140.91, 76.00) --
	(142.60, 74.60) --
	(144.29, 73.46) --
	(145.98, 72.88) --
	(147.67, 70.96) --
	(149.36, 70.66) --
	(151.05, 69.74) --
	(152.75, 68.49) --
	(154.44, 68.02) --
	(156.13, 67.38) --
	(157.82, 66.24) --
	(159.51, 65.24) --
	(161.20, 64.40) --
	(162.89, 63.72) --
	(164.58, 62.50) --
	(166.27, 61.61) --
	(167.96, 60.53) --
	(169.65, 60.16) --
	(171.34, 59.61) --
	(173.03, 58.49) --
	(174.72, 57.53) --
	(176.41, 56.95) --
	(178.10, 56.37) --
	(179.79, 56.17) --
	(181.48, 55.37) --
	(183.17, 54.77) --
	(184.86, 54.16) --
	(186.55, 53.33) --
	(188.24, 52.50) --
	(189.93, 52.50) --
	(191.62, 52.07) --
	(193.31, 51.86) --
	(195.00, 51.65) --
	(196.69, 51.22) --
	(198.38, 50.57) --
	(200.07, 49.91) --
	(201.76, 49.46) --
	(203.45, 48.34) --
	(205.14, 48.11) --
	(206.83, 47.65) --
	(208.52, 48.11) --
	(210.22, 47.88) --
	(211.91, 47.42) --
	(213.60, 47.19) --
	(215.29, 46.72) --
	(216.98, 46.01) --
	(218.67, 45.54);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,178.39) --
	( 58.09,173.93) --
	( 59.78,170.08) --
	( 61.47,166.48) --
	( 63.16,162.05) --
	( 64.85,157.24) --
	( 66.54,152.99) --
	( 68.23,148.75) --
	( 69.92,144.95) --
	( 71.61,140.87) --
	( 73.30,136.47) --
	( 74.99,131.68) --
	( 76.68,127.52) --
	( 78.37,124.24) --
	( 80.06,120.08) --
	( 81.75,116.44) --
	( 83.44,111.69) --
	( 85.13,106.88) --
	( 86.82,102.81) --
	( 88.51, 98.59) --
	( 90.20, 95.40) --
	( 91.89, 92.31) --
	( 93.59, 88.06) --
	( 95.28, 84.64) --
	( 96.97, 81.12) --
	( 98.66, 78.42) --
	(100.35, 76.00) --
	(102.04, 73.61) --
	(103.73, 71.86) --
	(105.42, 70.20) --
	(107.11, 68.33) --
	(108.80, 67.05) --
	(110.49, 65.07) --
	(112.18, 64.23) --
	(113.87, 61.97) --
	(115.56, 60.16) --
	(117.25, 59.42) --
	(118.94, 57.34) --
	(120.63, 55.97) --
	(122.32, 55.57) --
	(124.01, 54.57) --
	(125.70, 53.13) --
	(127.39, 52.07) --
	(129.08, 51.65) --
	(130.77, 51.22) --
	(132.46, 49.91) --
	(134.15, 48.56) --
	(135.84, 48.11) --
	(137.53, 47.65) --
	(139.22, 46.96) --
	(140.91, 46.49) --
	(142.60, 46.49) --
	(144.29, 45.06) --
	(145.98, 44.08) --
	(147.67, 43.59) --
	(149.36, 43.34) --
	(151.05, 43.34) --
	(152.75, 43.09) --
	(154.44, 42.59) --
	(156.13, 42.08) --
	(157.82, 41.31) --
	(159.51, 40.27) --
	(161.20, 39.47) --
	(162.89, 38.94) --
	(164.58, 38.39) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.82) --
	( 56.40,173.93) --
	( 58.09,169.58) --
	( 59.78,164.59) --
	( 61.47,159.09) --
	( 63.16,154.00) --
	( 64.85,149.12) --
	( 66.54,144.95) --
	( 68.23,140.45) --
	( 69.92,135.08) --
	( 71.61,129.64) --
	( 73.30,125.49) --
	( 74.99,121.72) --
	( 76.68,117.55) --
	( 78.37,112.26) --
	( 80.06,107.11) --
	( 81.75,102.55) --
	( 83.44, 98.59) --
	( 85.13, 95.01) --
	( 86.82, 90.97) --
	( 88.51, 86.83) --
	( 90.20, 82.73) --
	( 91.89, 79.21) --
	( 93.59, 76.41) --
	( 95.28, 74.18) --
	( 96.97, 71.86) --
	( 98.66, 69.74) --
	(100.35, 67.86) --
	(102.04, 65.74) --
	(103.73, 63.89) --
	(105.42, 61.25) --
	(107.11, 59.98) --
	(108.80, 58.49) --
	(110.49, 56.17) --
	(112.18, 55.77) --
	(113.87, 54.16) --
	(115.56, 52.71) --
	(117.25, 51.86) --
	(118.94, 51.00) --
	(120.63, 49.46) --
	(122.32, 47.88) --
	(124.01, 47.65) --
	(125.70, 46.96) --
	(127.39, 46.01) --
	(129.08, 45.30) --
	(130.77, 43.84) --
	(132.46, 43.59) --
	(134.15, 43.34) --
	(135.84, 43.09) --
	(137.53, 42.34) --
	(139.22, 41.57) --
	(140.91, 40.79) --
	(142.60, 39.47) --
	(144.29, 38.94) --
	(145.98, 38.39) --
	(147.67, 38.12);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,176.87) --
	( 58.09,172.28) --
	( 59.78,168.05) --
	( 61.47,163.19) --
	( 63.16,158.17) --
	( 64.85,153.33) --
	( 66.54,149.12) --
	( 68.23,145.35) --
	( 69.92,141.30) --
	( 71.61,135.54) --
	( 73.30,131.18) --
	( 74.99,126.43) --
	( 76.68,122.56) --
	( 78.37,119.27) --
	( 80.06,114.15) --
	( 81.75,109.56) --
	( 83.44,104.80) --
	( 85.13,100.83) --
	( 86.82, 96.83) --
	( 88.51, 93.23) --
	( 90.20, 89.26) --
	( 91.89, 85.69) --
	( 93.59, 81.99) --
	( 95.28, 78.81) --
	( 96.97, 75.58) --
	( 98.66, 73.61) --
	(100.35, 71.11) --
	(102.04, 69.12) --
	(103.73, 67.54) --
	(105.42, 65.91) --
	(107.11, 63.89) --
	(108.80, 62.50) --
	(110.49, 60.53) --
	(112.18, 59.24) --
	(113.87, 57.34) --
	(115.56, 55.97) --
	(117.25, 55.17) --
	(118.94, 53.75) --
	(120.63, 52.29) --
	(122.32, 51.65) --
	(124.01, 50.78) --
	(125.70, 49.91) --
	(127.39, 48.56) --
	(129.08, 47.65) --
	(130.77, 47.19) --
	(132.46, 46.96) --
	(134.15, 46.01) --
	(135.84, 45.30) --
	(137.53, 43.84) --
	(139.22, 43.34) --
	(140.91, 43.34) --
	(142.60, 42.84) --
	(144.29, 42.34) --
	(145.98, 41.83) --
	(147.67, 41.05) --
	(149.36, 40.27) --
	(151.05, 39.47) --
	(152.75, 38.66) --
	(154.44, 38.66) --
	(156.13, 38.39);
\definecolor{drawColor}{RGB}{66,64,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,176.87) --
	( 58.09,172.04) --
	( 59.78,167.27) --
	( 61.47,162.05) --
	( 63.16,156.60) --
	( 64.85,151.61) --
	( 66.54,147.26) --
	( 68.23,142.95) --
	( 69.92,136.93) --
	( 71.61,132.18) --
	( 73.30,126.98) --
	( 74.99,123.38) --
	( 76.68,119.02) --
	( 78.37,114.36) --
	( 80.06,108.81) --
	( 81.75,104.39) --
	( 83.44, 99.85) --
	( 85.13, 96.07) --
	( 86.82, 92.31) --
	( 88.51, 88.17) --
	( 90.20, 84.17) --
	( 91.89, 80.49) --
	( 93.59, 77.62) --
	( 95.28, 74.89) --
	( 96.97, 72.74) --
	( 98.66, 70.66) --
	(100.35, 68.65) --
	(102.04, 67.05) --
	(103.73, 64.74) --
	(105.42, 63.02) --
	(107.11, 60.71) --
	(108.80, 59.79) --
	(110.49, 57.53) --
	(112.18, 55.97) --
	(113.87, 55.57) --
	(115.56, 53.95) --
	(117.25, 52.29) --
	(118.94, 51.65) --
	(120.63, 50.78) --
	(122.32, 49.24) --
	(124.01, 48.11) --
	(125.70, 47.65) --
	(127.39, 47.19) --
	(129.08, 46.49) --
	(130.77, 45.30) --
	(132.46, 44.57) --
	(134.15, 43.84) --
	(135.84, 43.84) --
	(137.53, 43.09) --
	(139.22, 42.59) --
	(140.91, 42.08) --
	(142.60, 40.79) --
	(144.29, 39.74) --
	(145.98, 38.66) --
	(147.67, 38.66) --
	(149.36, 38.39);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,175.53) --
	( 58.09,170.82) --
	( 59.78,165.68) --
	( 61.47,159.70) --
	( 63.16,156.28) --
	( 64.85,157.55) --
	( 66.54,158.79) --
	( 68.23,156.28) --
	( 69.92,146.50) --
	( 71.61,141.30) --
	( 73.30,135.54) --
	( 74.99,130.16) --
	( 76.68,125.49) --
	( 78.37,121.18) --
	( 80.06,116.84) --
	( 81.75,110.96) --
	( 83.44,105.93) --
	( 85.13,100.91) --
	( 86.82, 97.02) --
	( 88.51, 92.82) --
	( 90.20, 89.37) --
	( 91.89, 84.87) --
	( 93.59, 80.99) --
	( 95.28, 77.62) --
	( 96.97, 75.17) --
	( 98.66, 72.88) --
	(100.35, 70.66) --
	(102.04, 68.33) --
	(103.73, 66.89) --
	(105.42, 64.74) --
	(107.11, 62.67) --
	(108.80, 60.35) --
	(110.49, 59.42) --
	(112.18, 56.76) --
	(113.87, 55.97) --
	(115.56, 54.77) --
	(117.25, 53.13) --
	(118.94, 52.07) --
	(120.63, 51.65) --
	(122.32, 50.13) --
	(124.01, 48.56) --
	(125.70, 47.88) --
	(127.39, 47.42) --
	(129.08, 46.72) --
	(130.77, 45.78) --
	(132.46, 44.33) --
	(134.15, 43.59) --
	(135.84, 43.59) --
	(137.53, 43.09) --
	(139.22, 42.59) --
	(140.91, 41.57) --
	(142.60, 40.79) --
	(144.29, 39.47) --
	(145.98, 38.94) --
	(147.67, 38.39) --
	(149.36, 38.12);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,178.60) --
	( 58.09,174.39) --
	( 59.78,170.08) --
	( 61.47,166.48) --
	( 63.16,161.18) --
	( 64.85,156.28) --
	( 66.54,152.30) --
	( 68.23,148.01) --
	( 69.92,144.16) --
	( 71.61,139.59) --
	( 73.30,135.08) --
	( 74.99,130.67) --
	( 76.68,126.38) --
	( 78.37,122.56) --
	( 80.06,119.02) --
	( 81.75,114.77) --
	( 83.44,109.79) --
	( 85.13,105.29) --
	( 86.82,101.26) --
	( 88.51, 97.58) --
	( 90.20, 93.93) --
	( 91.89, 90.76) --
	( 93.59, 86.72) --
	( 95.28, 82.97) --
	( 96.97, 79.85) --
	( 98.66, 76.95) --
	(100.35, 74.89) --
	(102.04, 73.17) --
	(103.73, 70.81) --
	(105.42, 69.12) --
	(107.11, 67.38) --
	(108.80, 65.74) --
	(110.49, 64.23) --
	(112.18, 62.32) --
	(113.87, 60.16) --
	(115.56, 59.05) --
	(117.25, 57.34) --
	(118.94, 56.17) --
	(120.63, 55.97) --
	(122.32, 54.57) --
	(124.01, 53.13) --
	(125.70, 52.50) --
	(127.39, 52.07) --
	(129.08, 50.78) --
	(130.77, 49.46) --
	(132.46, 48.56) --
	(134.15, 47.88) --
	(135.84, 47.65) --
	(137.53, 46.96) --
	(139.22, 46.25) --
	(140.91, 45.06) --
	(142.60, 44.08) --
	(144.29, 43.59) --
	(145.98, 43.59) --
	(147.67, 43.34) --
	(149.36, 42.84) --
	(151.05, 42.34) --
	(152.75, 41.83) --
	(154.44, 41.05) --
	(156.13, 39.74) --
	(157.82, 39.20) --
	(159.51, 38.39) --
	(161.20, 38.39) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,178.39) --
	( 58.09,173.46) --
	( 59.78,169.33) --
	( 61.47,164.86) --
	( 63.16,160.00) --
	( 64.85,154.66) --
	( 66.54,149.84) --
	( 68.23,146.12) --
	( 69.92,142.13) --
	( 71.61,136.93) --
	( 73.30,132.18) --
	( 74.99,127.52) --
	( 76.68,123.67) --
	( 78.37,119.96) --
	( 80.06,115.71) --
	( 81.75,110.96) --
	( 83.44,105.93) --
	( 85.13,101.61) --
	( 86.82, 97.95) --
	( 88.51, 94.42) --
	( 90.20, 90.86) --
	( 91.89, 86.94) --
	( 93.59, 83.21) --
	( 95.28, 79.98) --
	( 96.97, 77.36) --
	( 98.66, 74.75) --
	(100.35, 72.74) --
	(102.04, 70.66) --
	(103.73, 68.96) --
	(105.42, 67.54) --
	(107.11, 65.91) --
	(108.80, 64.23) --
	(110.49, 62.32) --
	(112.18, 60.53) --
	(113.87, 59.42) --
	(115.56, 57.34) --
	(117.25, 56.37) --
	(118.94, 55.37) --
	(120.63, 54.16) --
	(122.32, 52.71) --
	(124.01, 52.07) --
	(125.70, 51.22) --
	(127.39, 50.13) --
	(129.08, 48.79) --
	(130.77, 48.11) --
	(132.46, 47.65) --
	(134.15, 47.19) --
	(135.84, 46.25) --
	(137.53, 45.30) --
	(139.22, 44.08) --
	(140.91, 43.84) --
	(142.60, 43.59) --
	(144.29, 43.59) --
	(145.98, 42.84) --
	(147.67, 42.34) --
	(149.36, 41.31) --
	(151.05, 40.27) --
	(152.75, 39.74) --
	(154.44, 38.94) --
	(156.13, 38.39) --
	(157.82, 38.39);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,175.76) --
	( 58.09,171.31) --
	( 59.78,167.01) --
	( 61.47,162.05) --
	( 63.16,156.92) --
	( 64.85,153.33) --
	( 66.54,148.75) --
	( 68.23,145.35) --
	( 69.92,140.87) --
	( 71.61,136.01) --
	( 73.30,131.68) --
	( 74.99,127.52) --
	( 76.68,123.78) --
	( 78.37,120.02) --
	( 80.06,115.64) --
	( 81.75,110.96) --
	( 83.44,106.41) --
	( 85.13,102.21) --
	( 86.82, 98.41) --
	( 88.51, 95.20) --
	( 90.20, 92.00) --
	( 91.89, 87.73) --
	( 93.59, 84.05) --
	( 95.28, 81.12) --
	( 96.97, 78.02) --
	( 98.66, 75.72) --
	(100.35, 73.46) --
	(102.04, 71.56) --
	(103.73, 69.89) --
	(105.42, 68.17) --
	(107.11, 66.40) --
	(108.80, 64.57) --
	(110.49, 63.20) --
	(112.18, 61.25) --
	(113.87, 59.79) --
	(115.56, 58.68) --
	(117.25, 56.56) --
	(118.94, 55.97) --
	(120.63, 54.97) --
	(122.32, 53.54) --
	(124.01, 52.07) --
	(125.70, 51.86) --
	(127.39, 51.22) --
	(129.08, 50.13) --
	(130.77, 48.79) --
	(132.46, 47.88) --
	(134.15, 47.65) --
	(135.84, 47.19) --
	(137.53, 46.49) --
	(139.22, 45.54) --
	(140.91, 44.33) --
	(142.60, 43.59) --
	(144.29, 43.59) --
	(145.98, 43.34) --
	(147.67, 42.84) --
	(149.36, 42.34) --
	(151.05, 41.83) --
	(152.75, 41.05) --
	(154.44, 40.27) --
	(156.13, 39.47) --
	(157.82, 38.66) --
	(159.51, 38.39) --
	(161.20, 38.12);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,175.31) --
	( 58.09,170.08) --
	( 59.78,164.59) --
	( 61.47,159.39) --
	( 63.16,155.96) --
	( 64.85,156.92) --
	( 66.54,157.86) --
	( 68.23,154.99) --
	( 69.92,146.12) --
	( 71.61,140.02) --
	( 73.30,134.13) --
	( 74.99,129.12) --
	( 76.68,124.07) --
	( 78.37,120.27) --
	( 80.06,115.31) --
	( 81.75,109.41) --
	( 83.44,104.88) --
	( 85.13, 99.94) --
	( 86.82, 96.07) --
	( 88.51, 92.52) --
	( 90.20, 87.95) --
	( 91.89, 84.29) --
	( 93.59, 80.49) --
	( 95.28, 77.62) --
	( 96.97, 75.03) --
	( 98.66, 72.59) --
	(100.35, 70.81) --
	(102.04, 68.49) --
	(103.73, 66.89) --
	(105.42, 64.91) --
	(107.11, 63.20) --
	(108.80, 60.53) --
	(110.49, 59.42) --
	(112.18, 57.15) --
	(113.87, 55.97) --
	(115.56, 55.37) --
	(117.25, 53.75) --
	(118.94, 52.07) --
	(120.63, 51.43) --
	(122.32, 50.57) --
	(124.01, 49.02) --
	(125.70, 47.88) --
	(127.39, 47.42) --
	(129.08, 46.96) --
	(130.77, 45.54) --
	(132.46, 44.57) --
	(134.15, 44.08) --
	(135.84, 43.59) --
	(137.53, 43.09) --
	(139.22, 42.84) --
	(140.91, 41.83) --
	(142.60, 40.79) --
	(144.29, 40.00) --
	(145.98, 38.94) --
	(147.67, 38.39) --
	(149.36, 38.66);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,174.62) --
	( 58.09,170.33) --
	( 59.78,165.13) --
	( 61.47,159.39) --
	( 63.16,155.64) --
	( 64.85,157.55) --
	( 66.54,158.17) --
	( 68.23,155.64) --
	( 69.92,146.12) --
	( 71.61,141.30) --
	( 73.30,135.08) --
	( 74.99,129.64) --
	( 76.68,125.04) --
	( 78.37,121.06) --
	( 80.06,117.36) --
	( 81.75,111.47) --
	( 83.44,106.64) --
	( 85.13,102.04) --
	( 86.82, 97.76) --
	( 88.51, 93.93) --
	( 90.20, 90.33) --
	( 91.89, 85.92) --
	( 93.59, 82.24) --
	( 95.28, 79.08) --
	( 96.97, 75.86) --
	( 98.66, 73.61) --
	(100.35, 71.56) --
	(102.04, 69.74) --
	(103.73, 67.86) --
	(105.42, 65.91) --
	(107.11, 64.23) --
	(108.80, 62.15) --
	(110.49, 59.79) --
	(112.18, 58.68) --
	(113.87, 56.56) --
	(115.56, 55.97) --
	(117.25, 54.97) --
	(118.94, 53.13) --
	(120.63, 52.07) --
	(122.32, 51.00) --
	(124.01, 50.13) --
	(125.70, 48.79) --
	(127.39, 48.11) --
	(129.08, 47.65) --
	(130.77, 46.96) --
	(132.46, 45.54) --
	(134.15, 44.33) --
	(135.84, 43.84) --
	(137.53, 43.09) --
	(139.22, 43.34) --
	(140.91, 42.59) --
	(142.60, 42.08) --
	(144.29, 41.31) --
	(145.98, 39.47) --
	(147.67, 38.94) --
	(149.36, 38.39) --
	(151.05, 38.12) --
	(152.75, 38.12);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,176.65) --
	( 58.09,172.28) --
	( 59.78,168.57) --
	( 61.47,164.31) --
	( 63.16,159.39) --
	( 64.85,155.32) --
	( 66.54,150.20) --
	( 68.23,146.50) --
	( 69.92,142.95) --
	( 71.61,137.83) --
	( 73.30,133.65) --
	( 74.99,129.12) --
	( 76.68,125.15) --
	( 78.37,121.78) --
	( 80.06,118.26) --
	( 81.75,113.94) --
	( 83.44,108.88) --
	( 85.13,104.23) --
	( 86.82,100.39) --
	( 88.51, 97.02) --
	( 90.20, 93.53) --
	( 91.89, 90.44) --
	( 93.59, 86.49) --
	( 95.28, 83.09) --
	( 96.97, 79.98) --
	( 98.66, 77.09) --
	(100.35, 75.03) --
	(102.04, 73.32) --
	(103.73, 71.41) --
	(105.42, 69.74) --
	(107.11, 68.02) --
	(108.80, 66.40) --
	(110.49, 64.74) --
	(112.18, 63.37) --
	(113.87, 60.89) --
	(115.56, 59.98) --
	(117.25, 58.68) --
	(118.94, 56.76) --
	(120.63, 56.17) --
	(122.32, 55.57) --
	(124.01, 53.75) --
	(125.70, 52.50) --
	(127.39, 52.07) --
	(129.08, 51.22) --
	(130.77, 50.57) --
	(132.46, 49.02) --
	(134.15, 48.11) --
	(135.84, 47.88) --
	(137.53, 47.42) --
	(139.22, 46.96) --
	(140.91, 46.25) --
	(142.60, 45.54) --
	(144.29, 44.33) --
	(145.98, 43.34) --
	(147.67, 43.84) --
	(149.36, 43.59) --
	(151.05, 43.34) --
	(152.75, 42.84) --
	(154.44, 42.08) --
	(156.13, 41.31) --
	(157.82, 40.27) --
	(159.51, 40.00) --
	(161.20, 38.94) --
	(162.89, 38.66) --
	(164.58, 38.39) --
	(166.27, 38.39);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,178.60) --
	( 58.09,175.08) --
	( 59.78,172.04) --
	( 61.47,168.82) --
	( 63.16,165.41) --
	( 64.85,161.76) --
	( 66.54,157.86) --
	( 68.23,154.33) --
	( 69.92,151.26) --
	( 71.61,148.01) --
	( 73.30,145.35) --
	( 74.99,142.13) --
	( 76.68,138.72) --
	( 78.37,135.08) --
	( 80.06,131.18) --
	( 81.75,128.06) --
	( 83.44,125.15) --
	( 85.13,122.32) --
	( 86.82,119.71) --
	( 88.51,116.57) --
	( 90.20,112.76) --
	( 91.89,109.19) --
	( 93.59,105.77) --
	( 95.28,102.21) --
	( 96.97, 99.50) --
	( 98.66, 96.83) --
	(100.35, 93.93) --
	(102.04, 91.70) --
	(103.73, 88.72) --
	(105.42, 85.22) --
	(107.11, 82.48) --
	(108.80, 79.85) --
	(110.49, 77.49) --
	(112.18, 75.72) --
	(113.87, 73.61) --
	(115.56, 72.15) --
	(117.25, 70.35) --
	(118.94, 68.81) --
	(120.63, 67.38) --
	(122.32, 66.56) --
	(124.01, 64.91) --
	(125.70, 63.54) --
	(127.39, 61.97) --
	(129.08, 60.53) --
	(130.77, 60.16) --
	(132.46, 58.49) --
	(134.15, 57.34) --
	(135.84, 56.17) --
	(137.53, 55.97) --
	(139.22, 54.77) --
	(140.91, 53.75) --
	(142.60, 52.50) --
	(144.29, 52.07) --
	(145.98, 51.86) --
	(147.67, 51.22) --
	(149.36, 50.13) --
	(151.05, 49.46) --
	(152.75, 48.11) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.42) --
	(159.51, 46.96) --
	(161.20, 46.01) --
	(162.89, 45.30) --
	(164.58, 44.82) --
	(166.27, 44.08) --
	(167.96, 43.59) --
	(169.65, 43.09) --
	(171.34, 43.34) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.08) --
	(178.10, 41.57) --
	(179.79, 40.79) --
	(181.48, 40.53) --
	(183.17, 39.74) --
	(184.86, 39.20) --
	(186.55, 38.94) --
	(188.24, 38.39);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.53) --
	( 58.09,171.56) --
	( 59.78,167.27) --
	( 61.47,162.34) --
	( 63.16,161.18) --
	( 64.85,162.34) --
	( 66.54,162.62) --
	( 68.23,154.66) --
	( 69.92,148.01) --
	( 71.61,144.16) --
	( 73.30,139.59) --
	( 74.99,134.60) --
	( 76.68,129.64) --
	( 78.37,125.55) --
	( 80.06,121.96) --
	( 81.75,117.81) --
	( 83.44,113.18) --
	( 85.13,108.43) --
	( 86.82,104.23) --
	( 88.51,100.21) --
	( 90.20, 96.16) --
	( 91.89, 93.12) --
	( 93.59, 89.37) --
	( 95.28, 85.57) --
	( 96.97, 82.36) --
	( 98.66, 79.08) --
	(100.35, 76.41) --
	(102.04, 74.18) --
	(103.73, 71.86) --
	(105.42, 70.20) --
	(107.11, 68.17) --
	(108.80, 66.89) --
	(110.49, 65.24) --
	(112.18, 64.06) --
	(113.87, 61.97) --
	(115.56, 60.16) --
	(117.25, 58.86) --
	(118.94, 56.95) --
	(120.63, 55.97) --
	(122.32, 55.17) --
	(124.01, 53.75) --
	(125.70, 52.07) --
	(127.39, 51.65) --
	(129.08, 51.00) --
	(130.77, 49.69) --
	(132.46, 48.56) --
	(134.15, 47.88) --
	(135.84, 47.65) --
	(137.53, 46.96) --
	(139.22, 46.01) --
	(140.91, 45.06) --
	(142.60, 44.33) --
	(144.29, 43.84) --
	(145.98, 43.84) --
	(147.67, 43.34) --
	(149.36, 42.59) --
	(151.05, 42.08) --
	(152.75, 41.31) --
	(154.44, 40.53) --
	(156.13, 39.47) --
	(157.82, 38.66) --
	(159.51, 38.39) --
	(161.20, 38.12);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,179.24) --
	( 58.09,174.85) --
	( 59.78,171.31) --
	( 61.47,167.79) --
	( 63.16,163.19) --
	( 64.85,158.79) --
	( 66.54,154.66) --
	( 68.23,150.56) --
	( 69.92,147.26) --
	( 71.61,143.76) --
	( 73.30,140.02) --
	( 74.99,135.54) --
	( 76.68,131.18) --
	( 78.37,127.52) --
	( 80.06,124.36) --
	( 81.75,120.76) --
	( 83.44,117.94) --
	( 85.13,113.39) --
	( 86.82,109.49) --
	( 88.51,105.69) --
	( 90.20,101.44) --
	( 91.89, 98.13) --
	( 93.59, 94.81) --
	( 95.28, 92.21) --
	( 96.97, 88.72) --
	( 98.66, 84.87) --
	(100.35, 81.74) --
	(102.04, 78.68) --
	(103.73, 76.14) --
	(105.42, 73.89) --
	(107.11, 71.71) --
	(108.80, 70.05) --
	(110.49, 68.02) --
	(112.18, 66.56) --
	(113.87, 64.40) --
	(115.56, 62.85) --
	(117.25, 60.71) --
	(118.94, 59.61) --
	(120.63, 57.92) --
	(122.32, 56.37) --
	(124.01, 55.37) --
	(125.70, 54.36) --
	(127.39, 53.13) --
	(129.08, 52.29) --
	(130.77, 51.65) --
	(132.46, 50.57) --
	(134.15, 49.02) --
	(135.84, 48.34) --
	(137.53, 47.88) --
	(139.22, 47.42) --
	(140.91, 46.49) --
	(142.60, 45.06) --
	(144.29, 44.82) --
	(145.98, 44.08) --
	(147.67, 43.84) --
	(149.36, 43.34) --
	(151.05, 42.84) --
	(152.75, 42.08) --
	(154.44, 41.31) --
	(156.13, 40.27) --
	(157.82, 39.20) --
	(159.51, 39.20) --
	(161.20, 38.66) --
	(162.89, 38.66);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.53) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,166.48) --
	( 63.16,162.05) --
	( 64.85,157.86) --
	( 66.54,154.00) --
	( 68.23,149.84) --
	( 69.92,146.12) --
	( 71.61,142.95) --
	( 73.30,138.72) --
	( 74.99,134.60) --
	( 76.68,130.67) --
	( 78.37,126.98) --
	( 80.06,123.73) --
	( 81.75,120.63) --
	( 83.44,117.23) --
	( 85.13,113.32) --
	( 86.82,108.73) --
	( 88.51,104.96) --
	( 90.20,101.26) --
	( 91.89, 97.67) --
	( 93.59, 94.91) --
	( 95.28, 91.90) --
	( 96.97, 88.17) --
	( 98.66, 84.64) --
	(100.35, 81.37) --
	(102.04, 78.55) --
	(103.73, 76.00) --
	(105.42, 73.89) --
	(107.11, 72.15) --
	(108.80, 70.35) --
	(110.49, 68.33) --
	(112.18, 67.21) --
	(113.87, 64.91) --
	(115.56, 63.37) --
	(117.25, 61.61) --
	(118.94, 60.16) --
	(120.63, 58.86) --
	(122.32, 57.15) --
	(124.01, 56.17) --
	(125.70, 55.17) --
	(127.39, 53.95) --
	(129.08, 52.29) --
	(130.77, 51.86) --
	(132.46, 51.43) --
	(134.15, 50.13) --
	(135.84, 49.02) --
	(137.53, 48.11) --
	(139.22, 47.88) --
	(140.91, 47.65) --
	(142.60, 46.72) --
	(144.29, 45.78) --
	(145.98, 45.06) --
	(147.67, 44.08) --
	(149.36, 43.84) --
	(151.05, 43.34) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 42.08) --
	(157.82, 41.05) --
	(159.51, 40.27) --
	(161.20, 39.74) --
	(162.89, 39.20) --
	(164.58, 38.66) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,177.31) --
	( 58.09,173.46) --
	( 59.78,169.33) --
	( 61.47,164.86) --
	( 63.16,160.59) --
	( 64.85,155.32) --
	( 66.54,150.91) --
	( 68.23,146.89) --
	( 69.92,143.36) --
	( 71.61,138.72) --
	( 73.30,134.13) --
	( 74.99,129.12) --
	( 76.68,125.55) --
	( 78.37,122.08) --
	( 80.06,118.89) --
	( 81.75,114.22) --
	( 83.44,109.64) --
	( 85.13,105.53) --
	( 86.82,101.61) --
	( 88.51, 98.22) --
	( 90.20, 94.81) --
	( 91.89, 91.59) --
	( 93.59, 87.84) --
	( 95.28, 84.29) --
	( 96.97, 81.12) --
	( 98.66, 78.55) --
	(100.35, 76.00) --
	(102.04, 73.89) --
	(103.73, 72.15) --
	(105.42, 70.35) --
	(107.11, 68.49) --
	(108.80, 67.21) --
	(110.49, 65.24) --
	(112.18, 63.89) --
	(113.87, 61.61) --
	(115.56, 60.35) --
	(117.25, 59.05) --
	(118.94, 57.15) --
	(120.63, 56.37) --
	(122.32, 55.77) --
	(124.01, 54.36) --
	(125.70, 52.71) --
	(127.39, 52.07) --
	(129.08, 51.43) --
	(130.77, 50.57) --
	(132.46, 48.79) --
	(134.15, 48.11) --
	(135.84, 47.88) --
	(137.53, 47.65) --
	(139.22, 46.49) --
	(140.91, 45.54) --
	(142.60, 44.57) --
	(144.29, 43.84) --
	(145.98, 43.59) --
	(147.67, 43.34) --
	(149.36, 42.84) --
	(151.05, 42.34) --
	(152.75, 41.57) --
	(154.44, 41.05) --
	(156.13, 40.00) --
	(157.82, 38.66) --
	(159.51, 38.66) --
	(161.20, 38.12) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,178.39) --
	( 58.09,174.16) --
	( 59.78,170.08) --
	( 61.47,165.68) --
	( 63.16,162.05) --
	( 64.85,162.62) --
	( 66.54,163.47) --
	( 68.23,162.05) --
	( 69.92,152.65) --
	( 71.61,148.38) --
	( 73.30,144.95) --
	( 74.99,140.45) --
	( 76.68,136.01) --
	( 78.37,131.18) --
	( 80.06,126.98) --
	( 81.75,123.49) --
	( 83.44,119.77) --
	( 85.13,115.91) --
	( 86.82,111.62) --
	( 88.51,107.19) --
	( 90.20,103.40) --
	( 91.89, 99.23) --
	( 93.59, 96.26) --
	( 95.28, 92.82) --
	( 96.97, 89.48) --
	( 98.66, 86.15) --
	(100.35, 82.36) --
	(102.04, 79.72) --
	(103.73, 77.22) --
	(105.42, 75.03) --
	(107.11, 73.32) --
	(108.80, 71.26) --
	(110.49, 69.58) --
	(112.18, 68.02) --
	(113.87, 66.56) --
	(115.56, 64.57) --
	(117.25, 63.20) --
	(118.94, 61.07) --
	(120.63, 59.98) --
	(122.32, 58.49) --
	(124.01, 56.95) --
	(125.70, 56.17) --
	(127.39, 55.37) --
	(129.08, 53.95) --
	(130.77, 52.50) --
	(132.46, 51.86) --
	(134.15, 51.43) --
	(135.84, 50.57) --
	(137.53, 49.02) --
	(139.22, 48.11) --
	(140.91, 47.88) --
	(142.60, 47.42) --
	(144.29, 46.49) --
	(145.98, 45.78) --
	(147.67, 44.82) --
	(149.36, 43.84) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.09) --
	(156.13, 42.59) --
	(157.82, 42.08) --
	(159.51, 41.31) --
	(161.20, 40.27) --
	(162.89, 39.20) --
	(164.58, 38.94) --
	(166.27, 38.94) --
	(167.96, 38.39) --
	(169.65, 38.12);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,178.60) --
	( 58.09,174.62) --
	( 59.78,170.08) --
	( 61.47,165.68) --
	( 63.16,161.18) --
	( 64.85,156.28) --
	( 66.54,151.61) --
	( 68.23,147.64) --
	( 69.92,144.16) --
	( 71.61,140.45) --
	( 73.30,135.54) --
	( 74.99,130.67) --
	( 76.68,126.98) --
	( 78.37,123.38) --
	( 80.06,120.20) --
	( 81.75,116.51) --
	( 83.44,111.54) --
	( 85.13,107.58) --
	( 86.82,103.23) --
	( 88.51, 99.85) --
	( 90.20, 96.73) --
	( 91.89, 93.43) --
	( 93.59, 90.76) --
	( 95.28, 86.60) --
	( 96.97, 83.57) --
	( 98.66, 80.62) --
	(100.35, 78.02) --
	(102.04, 75.86) --
	(103.73, 73.61) --
	(105.42, 71.86) --
	(107.11, 70.35) --
	(108.80, 68.33) --
	(110.49, 67.38) --
	(112.18, 65.41) --
	(113.87, 64.06) --
	(115.56, 62.32) --
	(117.25, 60.35) --
	(118.94, 59.42) --
	(120.63, 58.11) --
	(122.32, 56.56) --
	(124.01, 55.77) --
	(125.70, 54.97) --
	(127.39, 53.33) --
	(129.08, 51.86) --
	(130.77, 51.43) --
	(132.46, 51.22) --
	(134.15, 50.13) --
	(135.84, 48.79) --
	(137.53, 47.88) --
	(139.22, 47.65) --
	(140.91, 47.19) --
	(142.60, 46.49) --
	(144.29, 46.01) --
	(145.98, 44.82) --
	(147.67, 43.84) --
	(149.36, 43.59) --
	(151.05, 43.59) --
	(152.75, 43.09) --
	(154.44, 42.59) --
	(156.13, 41.83) --
	(157.82, 41.31) --
	(159.51, 40.53) --
	(161.20, 39.47) --
	(162.89, 38.94) --
	(164.58, 38.66) --
	(166.27, 38.66) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.45) --
	( 56.40,174.39) --
	( 58.09,170.33) --
	( 59.78,165.95) --
	( 61.47,161.18) --
	( 63.16,159.70) --
	( 64.85,161.18) --
	( 66.54,161.18) --
	( 68.23,154.66) --
	( 69.92,147.64) --
	( 71.61,143.76) --
	( 73.30,138.72) --
	( 74.99,134.13) --
	( 76.68,129.64) --
	( 78.37,125.43) --
	( 80.06,121.78) --
	( 81.75,118.13) --
	( 83.44,113.74) --
	( 85.13,109.04) --
	( 86.82,104.23) --
	( 88.51,100.56) --
	( 90.20, 96.92) --
	( 91.89, 93.93) --
	( 93.59, 90.44) --
	( 95.28, 86.49) --
	( 96.97, 83.09) --
	( 98.66, 79.85) --
	(100.35, 77.49) --
	(102.04, 75.17) --
	(103.73, 73.17) --
	(105.42, 71.41) --
	(107.11, 69.27) --
	(108.80, 67.54) --
	(110.49, 66.24) --
	(112.18, 64.23) --
	(113.87, 63.02) --
	(115.56, 61.07) --
	(117.25, 59.79) --
	(118.94, 58.49) --
	(120.63, 56.56) --
	(122.32, 55.77) --
	(124.01, 54.97) --
	(125.70, 53.54) --
	(127.39, 52.07) --
	(129.08, 51.43) --
	(130.77, 50.78) --
	(132.46, 49.91) --
	(134.15, 48.34) --
	(135.84, 47.42) --
	(137.53, 47.19) --
	(139.22, 46.96) --
	(140.91, 46.01) --
	(142.60, 45.06) --
	(144.29, 44.08) --
	(145.98, 43.59) --
	(147.67, 43.59) --
	(149.36, 42.84) --
	(151.05, 42.84) --
	(152.75, 41.83) --
	(154.44, 41.57) --
	(156.13, 40.27) --
	(157.82, 39.47) --
	(159.51, 38.66) --
	(161.20, 38.66) --
	(162.89, 38.39);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,178.39) --
	( 58.09,174.85) --
	( 59.78,171.31) --
	( 61.47,168.57) --
	( 63.16,164.59) --
	( 64.85,160.59) --
	( 66.54,156.92) --
	( 68.23,153.33) --
	( 69.92,149.84) --
	( 71.61,146.89) --
	( 73.30,143.76) --
	( 74.99,140.87) --
	( 76.68,136.47) --
	( 78.37,132.67) --
	( 80.06,129.64) --
	( 81.75,125.99) --
	( 83.44,123.03) --
	( 85.13,120.20) --
	( 86.82,116.97) --
	( 88.51,113.32) --
	( 90.20,108.96) --
	( 91.89,105.61) --
	( 93.59,102.04) --
	( 95.28, 98.32) --
	( 96.97, 95.88) --
	( 98.66, 93.33) --
	(100.35, 90.23) --
	(102.04, 87.28) --
	(103.73, 84.29) --
	(105.42, 81.37) --
	(107.11, 78.95) --
	(108.80, 76.95) --
	(110.49, 75.17) --
	(112.18, 73.46) --
	(113.87, 72.00) --
	(115.56, 70.66) --
	(117.25, 68.81) --
	(118.94, 67.54) --
	(120.63, 66.40) --
	(122.32, 64.91) --
	(124.01, 63.89) --
	(125.70, 62.15) --
	(127.39, 60.71) --
	(129.08, 59.79) --
	(130.77, 58.30) --
	(132.46, 57.15) --
	(134.15, 56.17) --
	(135.84, 55.77) --
	(137.53, 54.77) --
	(139.22, 53.95) --
	(140.91, 52.50) --
	(142.60, 52.07) --
	(144.29, 51.43) --
	(145.98, 50.78) --
	(147.67, 49.69) --
	(149.36, 48.79) --
	(151.05, 47.88) --
	(152.75, 47.65) --
	(154.44, 47.65) --
	(156.13, 46.96) --
	(157.82, 46.25) --
	(159.51, 45.30) --
	(161.20, 44.57) --
	(162.89, 44.08) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 42.84) --
	(171.34, 42.34) --
	(173.03, 42.08) --
	(174.72, 41.57) --
	(176.41, 40.79) --
	(178.10, 40.27) --
	(179.79, 39.47) --
	(181.48, 39.20) --
	(183.17, 38.94) --
	(184.86, 38.66) --
	(186.55, 38.66);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,179.87) --
	( 58.09,175.76) --
	( 59.78,171.80) --
	( 61.47,168.31) --
	( 63.16,164.31) --
	( 64.85,159.70) --
	( 66.54,155.64) --
	( 68.23,151.61) --
	( 69.92,148.01) --
	( 71.61,144.56) --
	( 73.30,141.30) --
	( 74.99,136.93) --
	( 76.68,132.67) --
	( 78.37,129.12) --
	( 80.06,125.43) --
	( 81.75,122.02) --
	( 83.44,119.02) --
	( 85.13,115.04) --
	( 86.82,111.04) --
	( 88.51,107.04) --
	( 90.20,103.14) --
	( 91.89, 99.76) --
	( 93.59, 96.64) --
	( 95.28, 93.53) --
	( 96.97, 91.18) --
	( 98.66, 87.62) --
	(100.35, 84.40) --
	(102.04, 81.49) --
	(103.73, 78.81) --
	(105.42, 76.95) --
	(107.11, 75.03) --
	(108.80, 73.32) --
	(110.49, 71.41) --
	(112.18, 70.20) --
	(113.87, 68.49) --
	(115.56, 67.38) --
	(117.25, 65.58) --
	(118.94, 64.40) --
	(120.63, 62.67) --
	(122.32, 61.07) --
	(124.01, 60.16) --
	(125.70, 58.86) --
	(127.39, 57.34) --
	(129.08, 56.37) --
	(130.77, 55.77) --
	(132.46, 54.57) --
	(134.15, 53.54) --
	(135.84, 52.50) --
	(137.53, 51.86) --
	(139.22, 51.43) --
	(140.91, 50.35) --
	(142.60, 49.46) --
	(144.29, 48.34) --
	(145.98, 47.88) --
	(147.67, 47.42) --
	(149.36, 47.19) --
	(151.05, 46.25) --
	(152.75, 45.30) --
	(154.44, 44.82) --
	(156.13, 44.08) --
	(157.82, 43.59) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 42.84) --
	(164.58, 41.83) --
	(166.27, 41.83) --
	(167.96, 40.79) --
	(169.65, 40.00) --
	(171.34, 39.74) --
	(173.03, 39.20) --
	(174.72, 38.66) --
	(176.41, 38.66) --
	(178.10, 38.39);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,184.27) --
	( 58.09,182.31) --
	( 59.78,180.28) --
	( 61.47,178.39) --
	( 63.16,176.65) --
	( 64.85,174.62) --
	( 66.54,172.99) --
	( 68.23,171.31) --
	( 69.92,169.83) --
	( 71.61,168.31) --
	( 73.30,166.21) --
	( 74.99,164.31) --
	( 76.68,162.05) --
	( 78.37,160.29) --
	( 80.06,158.17) --
	( 81.75,156.28) --
	( 83.44,154.33) --
	( 85.13,152.30) --
	( 86.82,150.56) --
	( 88.51,148.75) --
	( 90.20,146.89) --
	( 91.89,145.73) --
	( 93.59,143.76) --
	( 95.28,142.13) --
	( 96.97,140.02) --
	( 98.66,137.83) --
	(100.35,135.54) --
	(102.04,133.65) --
	(103.73,131.68) --
	(105.42,129.64) --
	(107.11,127.52) --
	(108.80,125.82) --
	(110.49,124.07) --
	(112.18,122.32) --
	(113.87,120.39) --
	(115.56,119.15) --
	(117.25,117.16) --
	(118.94,115.04) --
	(120.63,112.62) --
	(122.32,110.16) --
	(124.01,108.43) --
	(125.70,106.56) --
	(127.39,104.23) --
	(129.08,102.55) --
	(130.77,100.56) --
	(132.46, 98.68) --
	(134.15, 97.30) --
	(135.84, 95.88) --
	(137.53, 94.02) --
	(139.22, 92.92) --
	(140.91, 91.49) --
	(142.60, 89.69) --
	(144.29, 87.84) --
	(145.98, 86.15) --
	(147.67, 84.52) --
	(149.36, 83.33) --
	(151.05, 81.87) --
	(152.75, 80.74) --
	(154.44, 79.08) --
	(156.13, 78.29) --
	(157.82, 77.22) --
	(159.51, 76.14) --
	(161.20, 75.72) --
	(162.89, 74.75) --
	(164.58, 74.04) --
	(166.27, 73.61) --
	(167.96, 72.88) --
	(169.65, 72.30) --
	(171.34, 71.11) --
	(173.03, 70.66) --
	(174.72, 70.50) --
	(176.41, 69.74) --
	(178.10, 68.81) --
	(179.79, 68.33) --
	(181.48, 68.02) --
	(183.17, 67.70) --
	(184.86, 67.21) --
	(186.55, 66.73) --
	(188.24, 66.07) --
	(189.93, 65.24) --
	(191.62, 65.07) --
	(193.31, 64.74) --
	(195.00, 64.23) --
	(196.69, 63.89) --
	(198.38, 63.02) --
	(200.07, 62.50) --
	(201.76, 61.79) --
	(203.45, 60.89) --
	(205.14, 60.89) --
	(206.83, 60.53) --
	(208.52, 60.35) --
	(210.22, 59.98) --
	(211.91, 59.98) --
	(213.60, 59.24) --
	(215.29, 58.68) --
	(216.98, 58.30) --
	(218.67, 57.72) --
	(220.36, 57.15) --
	(222.05, 56.56) --
	(223.74, 56.17) --
	(225.43, 56.37) --
	(227.12, 56.37) --
	(228.81, 56.17) --
	(230.50, 56.17) --
	(232.19, 55.77) --
	(233.88, 55.77) --
	(235.57, 55.17) --
	(237.26, 55.17);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,175.76) --
	( 58.09,171.56) --
	( 59.78,168.05) --
	( 61.47,163.19) --
	( 63.16,158.79) --
	( 64.85,154.66) --
	( 66.54,150.20) --
	( 68.23,146.50) --
	( 69.92,142.95) --
	( 71.61,138.72) --
	( 73.30,135.08) --
	( 74.99,130.16) --
	( 76.68,126.98) --
	( 78.37,123.49) --
	( 80.06,120.14) --
	( 81.75,117.10) --
	( 83.44,112.69) --
	( 85.13,108.66) --
	( 86.82,105.12) --
	( 88.51,101.44) --
	( 90.20, 98.22) --
	( 91.89, 95.40) --
	( 93.59, 92.31) --
	( 95.28, 89.05) --
	( 96.97, 85.34) --
	( 98.66, 82.36) --
	(100.35, 79.59) --
	(102.04, 76.68) --
	(103.73, 74.75) --
	(105.42, 72.88) --
	(107.11, 71.11) --
	(108.80, 69.43) --
	(110.49, 67.54) --
	(112.18, 66.07) --
	(113.87, 64.40) --
	(115.56, 61.97) --
	(117.25, 60.53) --
	(118.94, 59.42) --
	(120.63, 57.53) --
	(122.32, 56.17) --
	(124.01, 55.57) --
	(125.70, 54.36) --
	(127.39, 52.71) --
	(129.08, 52.07) --
	(130.77, 51.65) --
	(132.46, 50.13) --
	(134.15, 49.24) --
	(135.84, 48.34) --
	(137.53, 47.88) --
	(139.22, 47.42) --
	(140.91, 46.72) --
	(142.60, 45.54) --
	(144.29, 44.57) --
	(145.98, 44.08) --
	(147.67, 43.84) --
	(149.36, 43.59) --
	(151.05, 43.09) --
	(152.75, 42.08) --
	(154.44, 41.05) --
	(156.13, 40.27) --
	(157.82, 39.74) --
	(159.51, 39.20) --
	(161.20, 38.66) --
	(162.89, 38.66) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.24) --
	( 56.40,174.85) --
	( 58.09,170.82) --
	( 59.78,166.48) --
	( 61.47,162.34) --
	( 63.16,157.24) --
	( 64.85,152.99) --
	( 66.54,148.75) --
	( 68.23,145.35) --
	( 69.92,141.71) --
	( 71.61,137.38) --
	( 73.30,133.16) --
	( 74.99,129.12) --
	( 76.68,125.27) --
	( 78.37,122.32) --
	( 80.06,119.15) --
	( 81.75,115.51) --
	( 83.44,111.47) --
	( 85.13,107.11) --
	( 86.82,103.31) --
	( 88.51,100.12) --
	( 90.20, 96.83) --
	( 91.89, 94.12) --
	( 93.59, 91.07) --
	( 95.28, 87.62) --
	( 96.97, 84.52) --
	( 98.66, 81.37) --
	(100.35, 78.55) --
	(102.04, 76.27) --
	(103.73, 74.32) --
	(105.42, 72.74) --
	(107.11, 70.81) --
	(108.80, 69.12) --
	(110.49, 67.54) --
	(112.18, 66.40) --
	(113.87, 64.40) --
	(115.56, 63.37) --
	(117.25, 61.07) --
	(118.94, 59.98) --
	(120.63, 59.24) --
	(122.32, 57.53) --
	(124.01, 55.97) --
	(125.70, 55.57) --
	(127.39, 54.57) --
	(129.08, 52.92) --
	(130.77, 51.86) --
	(132.46, 51.43) --
	(134.15, 50.78) --
	(135.84, 49.69) --
	(137.53, 48.34) --
	(139.22, 47.65) --
	(140.91, 47.19) --
	(142.60, 46.72) --
	(144.29, 46.49) --
	(145.98, 45.54) --
	(147.67, 44.08) --
	(149.36, 43.59) --
	(151.05, 43.59) --
	(152.75, 43.09) --
	(154.44, 42.59) --
	(156.13, 42.34) --
	(157.82, 41.57) --
	(159.51, 40.79) --
	(161.20, 40.27) --
	(162.89, 39.20) --
	(164.58, 38.39) --
	(166.27, 38.12) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,177.09) --
	( 58.09,173.46) --
	( 59.78,169.58) --
	( 61.47,165.68) --
	( 63.16,160.89) --
	( 64.85,156.60) --
	( 66.54,152.30) --
	( 68.23,148.75) --
	( 69.92,144.95) --
	( 71.61,141.30) --
	( 73.30,137.38) --
	( 74.99,133.16) --
	( 76.68,129.12) --
	( 78.37,125.27) --
	( 80.06,122.32) --
	( 81.75,119.40) --
	( 83.44,115.84) --
	( 85.13,111.90) --
	( 86.82,107.66) --
	( 88.51,103.73) --
	( 90.20,100.56) --
	( 91.89, 97.48) --
	( 93.59, 94.42) --
	( 95.28, 91.59) --
	( 96.97, 88.17) --
	( 98.66, 85.46) --
	(100.35, 82.36) --
	(102.04, 79.85) --
	(103.73, 77.36) --
	(105.42, 75.17) --
	(107.11, 73.32) --
	(108.80, 71.86) --
	(110.49, 70.20) --
	(112.18, 68.65) --
	(113.87, 67.54) --
	(115.56, 65.74) --
	(117.25, 64.40) --
	(118.94, 62.67) --
	(120.63, 60.89) --
	(122.32, 59.79) --
	(124.01, 58.49) --
	(125.70, 57.15) --
	(127.39, 56.17) --
	(129.08, 55.17) --
	(130.77, 54.36) --
	(132.46, 52.71) --
	(134.15, 52.07) --
	(135.84, 51.43) --
	(137.53, 50.78) --
	(139.22, 49.91) --
	(140.91, 48.79) --
	(142.60, 47.88) --
	(144.29, 47.42) --
	(145.98, 46.96) --
	(147.67, 46.49) --
	(149.36, 46.01) --
	(151.05, 45.06) --
	(152.75, 44.08) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 43.09) --
	(159.51, 42.84) --
	(161.20, 42.08) --
	(162.89, 41.57) --
	(164.58, 40.79) --
	(166.27, 39.74) --
	(167.96, 39.47) --
	(169.65, 38.94) --
	(171.34, 38.39) --
	(173.03, 38.39);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.90) --
	( 58.09,177.96) --
	( 59.78,175.08) --
	( 61.47,172.76) --
	( 63.16,170.33) --
	( 64.85,167.53) --
	( 66.54,165.13) --
	( 68.23,162.05) --
	( 69.92,159.09) --
	( 71.61,156.28) --
	( 73.30,152.99) --
	( 74.99,150.56) --
	( 76.68,147.64) --
	( 78.37,145.35) --
	( 80.06,142.95) --
	( 81.75,139.59) --
	( 83.44,136.47) --
	( 85.13,133.16) --
	( 86.82,129.64) --
	( 88.51,126.98) --
	( 90.20,124.19) --
	( 91.89,121.60) --
	( 93.59,119.08) --
	( 95.28,116.38) --
	( 96.97,112.90) --
	( 98.66,109.26) --
	(100.35,105.85) --
	(102.04,102.98) --
	(103.73, 99.94) --
	(105.42, 97.11) --
	(107.11, 94.52) --
	(108.80, 92.00) --
	(110.49, 89.37) --
	(112.18, 86.49) --
	(113.87, 84.17) --
	(115.56, 81.12) --
	(117.25, 79.33) --
	(118.94, 77.62) --
	(120.63, 75.86) --
	(122.32, 73.89) --
	(124.01, 72.88) --
	(125.70, 71.26) --
	(127.39, 70.35) --
	(129.08, 68.65) --
	(130.77, 67.54) --
	(132.46, 66.73) --
	(134.15, 65.24) --
	(135.84, 64.40) --
	(137.53, 63.37) --
	(139.22, 61.43) --
	(140.91, 60.35) --
	(142.60, 59.98) --
	(144.29, 59.05) --
	(145.98, 57.92) --
	(147.67, 56.37) --
	(149.36, 56.17) --
	(151.05, 55.57) --
	(152.75, 54.97) --
	(154.44, 53.95) --
	(156.13, 52.92) --
	(157.82, 52.07) --
	(159.51, 52.07) --
	(161.20, 51.65) --
	(162.89, 51.00) --
	(164.58, 50.35) --
	(166.27, 49.69) --
	(167.96, 48.79) --
	(169.65, 48.11) --
	(171.34, 47.88) --
	(173.03, 47.88) --
	(174.72, 47.88) --
	(176.41, 47.65) --
	(178.10, 46.96) --
	(179.79, 46.25) --
	(181.48, 45.78) --
	(183.17, 45.06) --
	(184.86, 44.33) --
	(186.55, 43.84) --
	(188.24, 43.84) --
	(189.93, 43.59) --
	(191.62, 43.34) --
	(193.31, 43.34) --
	(195.00, 43.34) --
	(196.69, 42.84) --
	(198.38, 42.34);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,179.24) --
	( 58.09,175.76) --
	( 59.78,172.52) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,162.05) --
	( 66.54,158.48) --
	( 68.23,154.33) --
	( 69.92,150.91) --
	( 71.61,147.64) --
	( 73.30,144.56) --
	( 74.99,141.71) --
	( 76.68,137.83) --
	( 78.37,133.65) --
	( 80.06,130.16) --
	( 81.75,126.98) --
	( 83.44,124.07) --
	( 85.13,121.18) --
	( 86.82,118.07) --
	( 88.51,115.17) --
	( 90.20,111.18) --
	( 91.89,107.35) --
	( 93.59,104.14) --
	( 95.28,100.65) --
	( 96.97, 97.76) --
	( 98.66, 95.10) --
	(100.35, 92.21) --
	(102.04, 89.48) --
	(103.73, 86.26) --
	(105.42, 83.57) --
	(107.11, 81.37) --
	(108.80, 78.42) --
	(110.49, 76.41) --
	(112.18, 74.46) --
	(113.87, 73.17) --
	(115.56, 71.71) --
	(117.25, 70.05) --
	(118.94, 68.49) --
	(120.63, 67.70) --
	(122.32, 66.24) --
	(124.01, 64.57) --
	(125.70, 63.72) --
	(127.39, 62.15) --
	(129.08, 60.53) --
	(130.77, 59.79) --
	(132.46, 58.86) --
	(134.15, 56.95) --
	(135.84, 55.97) --
	(137.53, 55.57) --
	(139.22, 54.77) --
	(140.91, 53.75) --
	(142.60, 52.71) --
	(144.29, 51.86) --
	(145.98, 51.65) --
	(147.67, 51.22) --
	(149.36, 50.35) --
	(151.05, 49.02) --
	(152.75, 48.11) --
	(154.44, 47.65) --
	(156.13, 47.65) --
	(157.82, 47.88) --
	(159.51, 47.19) --
	(161.20, 46.25) --
	(162.89, 45.78) --
	(164.58, 44.82) --
	(166.27, 44.08) --
	(167.96, 43.59) --
	(169.65, 43.84) --
	(171.34, 43.34) --
	(173.03, 43.34) --
	(174.72, 42.59) --
	(176.41, 42.08) --
	(178.10, 41.83) --
	(179.79, 41.05) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.66);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,176.87) --
	( 58.09,172.52) --
	( 59.78,168.57) --
	( 61.47,164.31) --
	( 63.16,159.70) --
	( 64.85,155.64) --
	( 66.54,151.61) --
	( 68.23,147.64) --
	( 69.92,144.16) --
	( 71.61,140.45) --
	( 73.30,136.01) --
	( 74.99,132.18) --
	( 76.68,128.06) --
	( 78.37,124.87) --
	( 80.06,121.72) --
	( 81.75,118.58) --
	( 83.44,114.90) --
	( 85.13,110.45) --
	( 86.82,106.56) --
	( 88.51,103.06) --
	( 90.20,100.03) --
	( 91.89, 96.83) --
	( 93.59, 93.93) --
	( 95.28, 90.97) --
	( 96.97, 87.62) --
	( 98.66, 84.29) --
	(100.35, 81.62) --
	(102.04, 79.08) --
	(103.73, 77.09) --
	(105.42, 75.03) --
	(107.11, 73.17) --
	(108.80, 71.41) --
	(110.49, 70.20) --
	(112.18, 68.17) --
	(113.87, 67.21) --
	(115.56, 65.58) --
	(117.25, 64.06) --
	(118.94, 62.50) --
	(120.63, 60.71) --
	(122.32, 59.79) --
	(124.01, 58.49) --
	(125.70, 56.95) --
	(127.39, 55.97) --
	(129.08, 55.37) --
	(130.77, 54.16) --
	(132.46, 52.71) --
	(134.15, 52.07) --
	(135.84, 51.65) --
	(137.53, 51.00) --
	(139.22, 50.13) --
	(140.91, 48.79) --
	(142.60, 47.88) --
	(144.29, 47.65) --
	(145.98, 47.42) --
	(147.67, 46.49) --
	(149.36, 45.54) --
	(151.05, 44.82) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 43.34) --
	(157.82, 43.34) --
	(159.51, 42.59) --
	(161.20, 42.08) --
	(162.89, 41.31) --
	(164.58, 40.79) --
	(166.27, 39.20) --
	(167.96, 39.20) --
	(169.65, 38.66) --
	(171.34, 38.12) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,179.24) --
	( 58.09,175.53) --
	( 59.78,172.52) --
	( 61.47,169.33) --
	( 63.16,165.68) --
	( 64.85,161.76) --
	( 66.54,158.48) --
	( 68.23,154.33) --
	( 69.92,151.26) --
	( 71.61,147.64) --
	( 73.30,145.35) --
	( 74.99,142.13) --
	( 76.68,138.27) --
	( 78.37,134.60) --
	( 80.06,130.67) --
	( 81.75,127.52) --
	( 83.44,124.47) --
	( 85.13,121.90) --
	( 86.82,118.64) --
	( 88.51,115.51) --
	( 90.20,111.47) --
	( 91.89,107.97) --
	( 93.59,104.55) --
	( 95.28,101.09) --
	( 96.97, 98.22) --
	( 98.66, 95.59) --
	(100.35, 92.52) --
	(102.04, 90.01) --
	(103.73, 86.72) --
	(105.42, 83.81) --
	(107.11, 81.24) --
	(108.80, 78.68) --
	(110.49, 77.09) --
	(112.18, 74.89) --
	(113.87, 73.32) --
	(115.56, 71.86) --
	(117.25, 70.81) --
	(118.94, 69.27) --
	(120.63, 68.02) --
	(122.32, 66.73) --
	(124.01, 65.07) --
	(125.70, 64.06) --
	(127.39, 62.50) --
	(129.08, 60.89) --
	(130.77, 59.98) --
	(132.46, 58.68) --
	(134.15, 57.53) --
	(135.84, 56.37) --
	(137.53, 55.97) --
	(139.22, 54.97) --
	(140.91, 54.16) --
	(142.60, 52.92) --
	(144.29, 52.07) --
	(145.98, 51.65) --
	(147.67, 51.22) --
	(149.36, 50.13) --
	(151.05, 49.24) --
	(152.75, 48.34) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.19) --
	(159.51, 46.49) --
	(161.20, 45.78) --
	(162.89, 45.06) --
	(164.58, 44.33) --
	(166.27, 43.34) --
	(167.96, 43.84) --
	(169.65, 43.34) --
	(171.34, 43.09) --
	(173.03, 42.59) --
	(174.72, 42.08) --
	(176.41, 41.31) --
	(178.10, 40.79) --
	(179.79, 40.00) --
	(181.48, 39.47) --
	(183.17, 39.20) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.39);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,181.91) --
	( 58.09,179.45) --
	( 59.78,177.53) --
	( 61.47,174.85) --
	( 63.16,172.52) --
	( 64.85,170.58) --
	( 66.54,168.57) --
	( 68.23,165.95) --
	( 69.92,163.19) --
	( 71.61,160.89) --
	( 73.30,158.17) --
	( 74.99,155.64) --
	( 76.68,153.33) --
	( 78.37,150.56) --
	( 80.06,148.38) --
	( 81.75,146.12) --
	( 83.44,144.56) --
	( 85.13,142.13) --
	( 86.82,139.15) --
	( 88.51,136.47) --
	( 90.20,133.65) --
	( 91.89,131.18) --
	( 93.59,128.59) --
	( 95.28,126.38) --
	( 96.97,124.07) --
	( 98.66,121.90) --
	(100.35,119.96) --
	(102.04,117.42) --
	(103.73,114.63) --
	(105.42,111.54) --
	(107.11,108.81) --
	(108.80,106.33) --
	(110.49,103.40) --
	(112.18,101.18) --
	(113.87, 98.50) --
	(115.56, 96.26) --
	(117.25, 94.42) --
	(118.94, 92.41) --
	(120.63, 90.33) --
	(122.32, 87.62) --
	(124.01, 85.69) --
	(125.70, 83.21) --
	(127.39, 81.49) --
	(129.08, 79.33) --
	(130.77, 78.02) --
	(132.46, 76.27) --
	(134.15, 75.17) --
	(135.84, 73.75) --
	(137.53, 72.88) --
	(139.22, 71.56) --
	(140.91, 70.81) --
	(142.60, 69.74) --
	(144.29, 68.17) --
	(145.98, 68.02) --
	(147.67, 67.05) --
	(149.36, 65.74) --
	(151.05, 64.91) --
	(152.75, 64.06) --
	(154.44, 62.67) --
	(156.13, 61.79) --
	(157.82, 60.71) --
	(159.51, 59.98) --
	(161.20, 59.42) --
	(162.89, 58.49) --
	(164.58, 57.34) --
	(166.27, 56.37) --
	(167.96, 56.37) --
	(169.65, 55.77) --
	(171.34, 54.97) --
	(173.03, 54.16) --
	(174.72, 53.75) --
	(176.41, 52.71) --
	(178.10, 52.07) --
	(179.79, 52.29) --
	(181.48, 52.07) --
	(183.17, 51.22) --
	(184.86, 50.57) --
	(186.55, 49.91) --
	(188.24, 49.02) --
	(189.93, 48.79) --
	(191.62, 48.11) --
	(193.31, 47.88) --
	(195.00, 47.65) --
	(196.69, 47.42) --
	(198.38, 47.19) --
	(200.07, 46.72) --
	(201.76, 46.49) --
	(203.45, 46.01) --
	(205.14, 45.30) --
	(206.83, 45.06) --
	(208.52, 44.82) --
	(210.22, 44.33);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,181.31) --
	( 58.09,178.60) --
	( 59.78,176.20) --
	( 61.47,173.70) --
	( 63.16,171.31) --
	( 64.85,169.33) --
	( 66.54,166.48) --
	( 68.23,164.03) --
	( 69.92,160.89) --
	( 71.61,158.17) --
	( 73.30,155.96) --
	( 74.99,153.33) --
	( 76.68,150.56) --
	( 78.37,148.38) --
	( 80.06,146.12) --
	( 81.75,144.16) --
	( 83.44,141.71) --
	( 85.13,138.72) --
	( 86.82,136.01) --
	( 88.51,133.16) --
	( 90.20,130.67) --
	( 91.89,128.06) --
	( 93.59,125.55) --
	( 95.28,123.49) --
	( 96.97,120.94) --
	( 98.66,118.64) --
	(100.35,116.51) --
	(102.04,113.32) --
	(103.73,110.30) --
	(105.42,107.35) --
	(107.11,104.72) --
	(108.80,102.38) --
	(110.49, 99.41) --
	(112.18, 97.11) --
	(113.87, 95.10) --
	(115.56, 92.72) --
	(117.25, 91.07) --
	(118.94, 88.61) --
	(120.63, 85.92) --
	(122.32, 83.81) --
	(124.01, 81.62) --
	(125.70, 79.85) --
	(127.39, 78.29) --
	(129.08, 76.68) --
	(130.77, 75.44) --
	(132.46, 73.75) --
	(134.15, 72.88) --
	(135.84, 71.41) --
	(137.53, 70.66) --
	(139.22, 69.43) --
	(140.91, 68.33) --
	(142.60, 68.02) --
	(144.29, 66.56) --
	(145.98, 65.58) --
	(147.67, 64.40) --
	(149.36, 63.54) --
	(151.05, 62.15) --
	(152.75, 60.89) --
	(154.44, 60.35) --
	(156.13, 59.79) --
	(157.82, 58.86) --
	(159.51, 57.34) --
	(161.20, 56.76) --
	(162.89, 56.37) --
	(164.58, 55.77) --
	(166.27, 54.97) --
	(167.96, 54.36) --
	(169.65, 53.33) --
	(171.34, 52.50) --
	(173.03, 52.07) --
	(174.72, 52.07) --
	(176.41, 51.22) --
	(178.10, 51.00) --
	(179.79, 50.35) --
	(181.48, 49.46) --
	(183.17, 48.56) --
	(184.86, 48.34) --
	(186.55, 48.11) --
	(188.24, 47.88) --
	(189.93, 47.42) --
	(191.62, 46.96) --
	(193.31, 46.49) --
	(195.00, 46.01) --
	(196.69, 45.54) --
	(198.38, 44.82) --
	(200.07, 44.33) --
	(201.76, 44.08) --
	(203.45, 43.84) --
	(205.14, 43.59) --
	(206.83, 43.59) --
	(208.52, 43.34);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,180.70) --
	( 58.09,178.39) --
	( 59.78,175.98) --
	( 61.47,173.23) --
	( 63.16,171.31) --
	( 64.85,168.82) --
	( 66.54,166.48) --
	( 68.23,163.47) --
	( 69.92,160.59) --
	( 71.61,158.48) --
	( 73.30,155.32) --
	( 74.99,152.99) --
	( 76.68,150.20) --
	( 78.37,147.64) --
	( 80.06,145.73) --
	( 81.75,143.76) --
	( 83.44,141.71) --
	( 85.13,138.72) --
	( 86.82,136.01) --
	( 88.51,133.16) --
	( 90.20,130.16) --
	( 91.89,127.52) --
	( 93.59,125.77) --
	( 95.28,123.26) --
	( 96.97,120.94) --
	( 98.66,118.83) --
	(100.35,116.51) --
	(102.04,113.18) --
	(103.73,110.38) --
	(105.42,107.50) --
	(107.11,104.80) --
	(108.80,102.13) --
	(110.49, 99.68) --
	(112.18, 97.39) --
	(113.87, 95.10) --
	(115.56, 93.33) --
	(117.25, 91.18) --
	(118.94, 88.39) --
	(120.63, 86.26) --
	(122.32, 83.93) --
	(124.01, 81.74) --
	(125.70, 79.85) --
	(127.39, 78.68) --
	(129.08, 76.68) --
	(130.77, 75.58) --
	(132.46, 74.18) --
	(134.15, 73.17) --
	(135.84, 72.00) --
	(137.53, 70.81) --
	(139.22, 69.58) --
	(140.91, 68.17) --
	(142.60, 67.86) --
	(144.29, 66.89) --
	(145.98, 65.58) --
	(147.67, 64.91) --
	(149.36, 64.06) --
	(151.05, 62.67) --
	(152.75, 61.25) --
	(154.44, 60.89) --
	(156.13, 59.79) --
	(157.82, 58.86) --
	(159.51, 57.92) --
	(161.20, 56.95) --
	(162.89, 56.37) --
	(164.58, 55.97) --
	(166.27, 55.17) --
	(167.96, 54.36) --
	(169.65, 53.75) --
	(171.34, 52.92) --
	(173.03, 52.29) --
	(174.72, 52.07) --
	(176.41, 51.65) --
	(178.10, 51.22) --
	(179.79, 50.57) --
	(181.48, 49.69) --
	(183.17, 49.24) --
	(184.86, 48.34) --
	(186.55, 47.88) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 46.96) --
	(193.31, 46.72) --
	(195.00, 46.01) --
	(196.69, 45.78) --
	(198.38, 45.06) --
	(200.07, 44.57) --
	(201.76, 44.08) --
	(203.45, 43.59) --
	(205.14, 43.59) --
	(206.83, 43.59);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.51) --
	( 58.09,179.24) --
	( 59.78,176.87) --
	( 61.47,174.62) --
	( 63.16,172.52) --
	( 64.85,170.33) --
	( 66.54,168.31) --
	( 68.23,166.21) --
	( 69.92,163.47) --
	( 71.61,160.89) --
	( 73.30,158.79) --
	( 74.99,155.64) --
	( 76.68,153.66) --
	( 78.37,150.91) --
	( 80.06,149.12) --
	( 81.75,146.89) --
	( 83.44,144.95) --
	( 85.13,142.95) --
	( 86.82,140.45) --
	( 88.51,138.27) --
	( 90.20,135.54) --
	( 91.89,132.67) --
	( 93.59,130.16) --
	( 95.28,128.06) --
	( 96.97,125.43) --
	( 98.66,123.44) --
	(100.35,121.66) --
	(102.04,119.15) --
	(103.73,117.42) --
	(105.42,114.70) --
	(107.11,111.33) --
	(108.80,108.96) --
	(110.49,106.56) --
	(112.18,103.81) --
	(113.87,101.35) --
	(115.56, 98.86) --
	(117.25, 96.83) --
	(118.94, 95.10) --
	(120.63, 93.12) --
	(122.32, 91.38) --
	(124.01, 88.61) --
	(125.70, 86.49) --
	(127.39, 84.40) --
	(129.08, 82.11) --
	(130.77, 80.36) --
	(132.46, 78.68) --
	(134.15, 77.22) --
	(135.84, 75.72) --
	(137.53, 74.46) --
	(139.22, 73.75) --
	(140.91, 72.30) --
	(142.60, 71.41) --
	(144.29, 70.50) --
	(145.98, 68.96) --
	(147.67, 68.02) --
	(149.36, 67.38) --
	(151.05, 66.56) --
	(152.75, 65.24) --
	(154.44, 64.57) --
	(156.13, 63.54) --
	(157.82, 62.15) --
	(159.51, 61.07) --
	(161.20, 60.53) --
	(162.89, 59.79) --
	(164.58, 59.05) --
	(166.27, 57.92) --
	(167.96, 56.95) --
	(169.65, 56.37) --
	(171.34, 55.97) --
	(173.03, 55.57) --
	(174.72, 54.57) --
	(176.41, 53.95) --
	(178.10, 53.13) --
	(179.79, 52.71) --
	(181.48, 52.07) --
	(183.17, 52.07) --
	(184.86, 51.65) --
	(186.55, 51.22) --
	(188.24, 50.13) --
	(189.93, 49.69) --
	(191.62, 49.02) --
	(193.31, 48.34) --
	(195.00, 48.11) --
	(196.69, 47.88) --
	(198.38, 47.65) --
	(200.07, 47.42) --
	(201.76, 46.96) --
	(203.45, 46.72) --
	(205.14, 45.78) --
	(206.83, 45.30) --
	(208.52, 44.82) --
	(210.22, 44.33) --
	(211.91, 44.33) --
	(213.60, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,177.74) --
	( 58.09,174.39) --
	( 59.78,171.56) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,161.76) --
	( 66.54,158.79) --
	( 68.23,155.32) --
	( 69.92,152.30) --
	( 71.61,149.48) --
	( 73.30,146.89) --
	( 74.99,144.56) --
	( 76.68,142.13) --
	( 78.37,138.72) --
	( 80.06,135.08) --
	( 81.75,132.18) --
	( 83.44,129.64) --
	( 85.13,126.43) --
	( 86.82,124.07) --
	( 88.51,121.60) --
	( 90.20,119.08) --
	( 91.89,116.44) --
	( 93.59,113.25) --
	( 95.28,109.71) --
	( 96.97,106.64) --
	( 98.66,103.98) --
	(100.35,101.09) --
	(102.04, 98.59) --
	(103.73, 96.07) --
	(105.42, 93.93) --
	(107.11, 91.59) --
	(108.80, 88.72) --
	(110.49, 86.15) --
	(112.18, 83.57) --
	(113.87, 81.37) --
	(115.56, 79.21) --
	(117.25, 77.36) --
	(118.94, 75.86) --
	(120.63, 74.32) --
	(122.32, 72.88) --
	(124.01, 71.71) --
	(125.70, 70.66) --
	(127.39, 69.43) --
	(129.08, 68.02) --
	(130.77, 67.05) --
	(132.46, 66.07) --
	(134.15, 64.57) --
	(135.84, 63.89) --
	(137.53, 62.32) --
	(139.22, 60.71) --
	(140.91, 60.16) --
	(142.60, 59.24) --
	(144.29, 57.92) --
	(145.98, 56.76) --
	(147.67, 56.17) --
	(149.36, 55.77) --
	(151.05, 54.57) --
	(152.75, 53.95) --
	(154.44, 52.92) --
	(156.13, 52.29) --
	(157.82, 51.86) --
	(159.51, 51.00) --
	(161.20, 50.35) --
	(162.89, 49.46) --
	(164.58, 48.56) --
	(166.27, 48.34) --
	(167.96, 48.11) --
	(169.65, 47.65) --
	(171.34, 47.19) --
	(173.03, 46.49) --
	(174.72, 45.78) --
	(176.41, 45.30) --
	(178.10, 44.57) --
	(179.79, 44.08) --
	(181.48, 44.08) --
	(183.17, 43.59) --
	(184.86, 43.59) --
	(186.55, 43.09) --
	(188.24, 42.59) --
	(189.93, 41.83) --
	(191.62, 41.05) --
	(193.31, 40.79) --
	(195.00, 40.00) --
	(196.69, 39.47);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,177.09) --
	( 58.09,174.39) --
	( 59.78,171.31) --
	( 61.47,168.05) --
	( 63.16,164.59) --
	( 64.85,161.47) --
	( 66.54,158.17) --
	( 68.23,154.66) --
	( 69.92,151.26) --
	( 71.61,148.75) --
	( 73.30,145.73) --
	( 74.99,143.76) --
	( 76.68,140.45) --
	( 78.37,136.93) --
	( 80.06,133.65) --
	( 81.75,130.67) --
	( 83.44,128.06) --
	( 85.13,125.21) --
	( 86.82,122.38) --
	( 88.51,120.20) --
	( 90.20,117.62) --
	( 91.89,114.56) --
	( 93.59,110.96) --
	( 95.28,107.66) --
	( 96.97,104.64) --
	( 98.66,101.61) --
	(100.35, 99.04) --
	(102.04, 96.54) --
	(103.73, 94.12) --
	(105.42, 91.90) --
	(107.11, 89.15) --
	(108.80, 86.60) --
	(110.49, 83.81) --
	(112.18, 81.62) --
	(113.87, 79.21) --
	(115.56, 77.62) --
	(117.25, 76.00) --
	(118.94, 74.32) --
	(120.63, 73.32) --
	(122.32, 71.71) --
	(124.01, 70.50) --
	(125.70, 69.12) --
	(127.39, 68.02) --
	(129.08, 67.21) --
	(130.77, 65.58) --
	(132.46, 64.40) --
	(134.15, 63.54) --
	(135.84, 61.97) --
	(137.53, 60.35) --
	(139.22, 59.79) --
	(140.91, 58.68) --
	(142.60, 57.72) --
	(144.29, 56.56) --
	(145.98, 55.77) --
	(147.67, 55.17) --
	(149.36, 54.36) --
	(151.05, 53.13) --
	(152.75, 52.50) --
	(154.44, 52.07) --
	(156.13, 51.65) --
	(157.82, 51.00) --
	(159.51, 50.13) --
	(161.20, 49.02) --
	(162.89, 48.11) --
	(164.58, 47.88) --
	(166.27, 47.65) --
	(167.96, 47.19) --
	(169.65, 46.72) --
	(171.34, 45.78) --
	(173.03, 45.06) --
	(174.72, 44.57) --
	(176.41, 44.08) --
	(178.10, 43.84) --
	(179.79, 43.59) --
	(181.48, 43.34) --
	(183.17, 43.09) --
	(184.86, 42.59) --
	(186.55, 42.08) --
	(188.24, 41.31) --
	(189.93, 40.53) --
	(191.62, 40.00) --
	(193.31, 39.74) --
	(195.00, 39.47);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.66) --
	( 58.09,176.65) --
	( 59.78,174.39) --
	( 61.47,171.80) --
	( 63.16,169.58) --
	( 64.85,167.27) --
	( 66.54,164.31) --
	( 68.23,161.47) --
	( 69.92,158.48) --
	( 71.61,155.64) --
	( 73.30,152.99) --
	( 74.99,150.56) --
	( 76.68,148.75) --
	( 78.37,146.12) --
	( 80.06,143.76) --
	( 81.75,141.30) --
	( 83.44,138.72) --
	( 85.13,136.01) --
	( 86.82,133.16) --
	( 88.51,130.16) --
	( 90.20,128.06) --
	( 91.89,125.32) --
	( 93.59,123.26) --
	( 95.28,120.57) --
	( 96.97,118.45) --
	( 98.66,116.04) --
	(100.35,112.55) --
	(102.04,109.71) --
	(103.73,107.11) --
	(105.42,104.23) --
	(107.11,101.52) --
	(108.80, 99.14) --
	(110.49, 96.64) --
	(112.18, 94.71) --
	(113.87, 92.82) --
	(115.56, 90.55) --
	(117.25, 87.95) --
	(118.94, 85.46) --
	(120.63, 83.57) --
	(122.32, 81.49) --
	(124.01, 79.33) --
	(125.70, 77.89) --
	(127.39, 76.00) --
	(129.08, 74.89) --
	(130.77, 73.46) --
	(132.46, 72.74) --
	(134.15, 71.11) --
	(135.84, 70.35) --
	(137.53, 69.12) --
	(139.22, 68.02) --
	(140.91, 67.21) --
	(142.60, 65.91) --
	(144.29, 64.74) --
	(145.98, 63.89) --
	(147.67, 63.02) --
	(149.36, 61.61) --
	(151.05, 60.53) --
	(152.75, 59.98) --
	(154.44, 58.86) --
	(156.13, 57.34) --
	(157.82, 56.76) --
	(159.51, 56.37) --
	(161.20, 55.97) --
	(162.89, 54.97) --
	(164.58, 54.36) --
	(166.27, 53.13) --
	(167.96, 52.50) --
	(169.65, 52.07) --
	(171.34, 51.86) --
	(173.03, 51.00) --
	(174.72, 50.57) --
	(176.41, 49.91) --
	(178.10, 49.02) --
	(179.79, 48.34) --
	(181.48, 47.65) --
	(183.17, 48.11) --
	(184.86, 47.42) --
	(186.55, 47.19) --
	(188.24, 46.49) --
	(189.93, 46.01) --
	(191.62, 45.54) --
	(193.31, 44.82) --
	(195.00, 44.57) --
	(196.69, 43.59) --
	(198.38, 43.84) --
	(200.07, 43.59) --
	(201.76, 43.59) --
	(203.45, 43.59) --
	(205.14, 43.34);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,181.10) --
	( 58.09,178.17) --
	( 59.78,175.31) --
	( 61.47,172.99) --
	( 63.16,170.82) --
	( 64.85,168.82) --
	( 66.54,166.21) --
	( 68.23,162.62) --
	( 69.92,160.00) --
	( 71.61,157.55) --
	( 73.30,154.66) --
	( 74.99,152.65) --
	( 76.68,149.84) --
	( 78.37,147.64) --
	( 80.06,145.73) --
	( 81.75,143.76) --
	( 83.44,141.71) --
	( 85.13,138.72) --
	( 86.82,136.01) --
	( 88.51,134.13) --
	( 90.20,131.18) --
	( 91.89,129.12) --
	( 93.59,126.98) --
	( 95.28,124.76) --
	( 96.97,122.73) --
	( 98.66,120.51) --
	(100.35,118.64) --
	(102.04,116.64) --
	(103.73,113.87) --
	(105.42,110.74) --
	(107.11,108.50) --
	(108.80,106.17) --
	(110.49,103.65) --
	(112.18,101.26) --
	(113.87, 99.04) --
	(115.56, 97.11) --
	(117.25, 95.20) --
	(118.94, 93.33) --
	(120.63, 91.70) --
	(122.32, 88.72) --
	(124.01, 86.60) --
	(125.70, 84.40) --
	(127.39, 82.60) --
	(129.08, 80.62) --
	(130.77, 78.68) --
	(132.46, 77.22) --
	(134.15, 75.86) --
	(135.84, 74.60) --
	(137.53, 73.17) --
	(139.22, 72.15) --
	(140.91, 70.96) --
	(142.60, 69.89) --
	(144.29, 68.33) --
	(145.98, 67.70) --
	(147.67, 66.89) --
	(149.36, 65.58) --
	(151.05, 64.40) --
	(152.75, 63.54) --
	(154.44, 61.97) --
	(156.13, 60.71) --
	(157.82, 60.16) --
	(159.51, 59.42) --
	(161.20, 58.11) --
	(162.89, 56.76) --
	(164.58, 56.17) --
	(166.27, 55.77) --
	(167.96, 55.17) --
	(169.65, 54.57) --
	(171.34, 53.13) --
	(173.03, 52.50) --
	(174.72, 51.86) --
	(176.41, 51.65) --
	(178.10, 51.43) --
	(179.79, 50.57) --
	(181.48, 50.13) --
	(183.17, 48.79) --
	(184.86, 48.34) --
	(186.55, 47.88) --
	(188.24, 47.65) --
	(189.93, 47.88) --
	(191.62, 47.42) --
	(193.31, 46.72) --
	(195.00, 46.01) --
	(196.69, 45.54) --
	(198.38, 45.30) --
	(200.07, 43.84) --
	(201.76, 43.59) --
	(203.45, 43.59) --
	(205.14, 43.34) --
	(206.83, 43.34) --
	(208.52, 42.84) --
	(210.22, 42.59);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,179.24) --
	( 58.09,176.43) --
	( 59.78,174.16) --
	( 61.47,171.56) --
	( 63.16,169.08) --
	( 64.85,166.48) --
	( 66.54,164.03) --
	( 68.23,161.47) --
	( 69.92,158.48) --
	( 71.61,155.64) --
	( 73.30,153.33) --
	( 74.99,151.26) --
	( 76.68,148.75) --
	( 78.37,146.50) --
	( 80.06,144.56) --
	( 81.75,142.54) --
	( 83.44,139.59) --
	( 85.13,136.93) --
	( 86.82,134.60) --
	( 88.51,132.18) --
	( 90.20,129.64) --
	( 91.89,127.52) --
	( 93.59,125.21) --
	( 95.28,122.97) --
	( 96.97,121.00) --
	( 98.66,119.08) --
	(100.35,117.03) --
	(102.04,114.56) --
	(103.73,111.33) --
	(105.42,108.81) --
	(107.11,106.41) --
	(108.80,103.73) --
	(110.49,101.35) --
	(112.18, 99.14) --
	(113.87, 97.20) --
	(115.56, 95.30) --
	(117.25, 93.23) --
	(118.94, 91.38) --
	(120.63, 89.05) --
	(122.32, 86.60) --
	(124.01, 84.40) --
	(125.70, 82.36) --
	(127.39, 80.36) --
	(129.08, 78.55) --
	(130.77, 76.95) --
	(132.46, 75.86) --
	(134.15, 74.04) --
	(135.84, 73.17) --
	(137.53, 72.15) --
	(139.22, 70.81) --
	(140.91, 69.43) --
	(142.60, 67.86) --
	(144.29, 67.38) --
	(145.98, 66.24) --
	(147.67, 64.91) --
	(149.36, 63.89) --
	(151.05, 63.02) --
	(152.75, 61.61) --
	(154.44, 60.53) --
	(156.13, 59.79) --
	(157.82, 58.68) --
	(159.51, 57.34) --
	(161.20, 56.56) --
	(162.89, 56.17) --
	(164.58, 55.77) --
	(166.27, 54.77) --
	(167.96, 53.95) --
	(169.65, 52.71) --
	(171.34, 52.07) --
	(173.03, 51.86) --
	(174.72, 51.65) --
	(176.41, 50.78) --
	(178.10, 50.13) --
	(179.79, 49.46) --
	(181.48, 48.56) --
	(183.17, 47.88) --
	(184.86, 47.65) --
	(186.55, 47.65) --
	(188.24, 47.19) --
	(189.93, 46.72) --
	(191.62, 46.25) --
	(193.31, 45.30) --
	(195.00, 44.82) --
	(196.69, 44.08) --
	(198.38, 43.84) --
	(200.07, 43.59) --
	(201.76, 43.59) --
	(203.45, 43.34) --
	(205.14, 43.09) --
	(206.83, 42.34) --
	(208.52, 41.83) --
	(210.22, 41.57);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,179.87) --
	( 58.09,177.09) --
	( 59.78,174.39) --
	( 61.47,172.04) --
	( 63.16,169.58) --
	( 64.85,167.53) --
	( 66.54,164.59) --
	( 68.23,161.76) --
	( 69.92,159.09) --
	( 71.61,155.96) --
	( 73.30,153.33) --
	( 74.99,151.26) --
	( 76.68,149.12) --
	( 78.37,146.89) --
	( 80.06,144.95) --
	( 81.75,142.95) --
	( 83.44,140.02) --
	( 85.13,137.83) --
	( 86.82,135.08) --
	( 88.51,132.67) --
	( 90.20,130.67) --
	( 91.89,128.59) --
	( 93.59,126.21) --
	( 95.28,124.24) --
	( 96.97,121.96) --
	( 98.66,119.83) --
	(100.35,117.94) --
	(102.04,115.98) --
	(103.73,113.25) --
	(105.42,110.52) --
	(107.11,107.81) --
	(108.80,105.29) --
	(110.49,103.06) --
	(112.18,100.91) --
	(113.87, 98.59) --
	(115.56, 96.73) --
	(117.25, 94.81) --
	(118.94, 92.82) --
	(120.63, 90.97) --
	(122.32, 88.39) --
	(124.01, 86.38) --
	(125.70, 84.40) --
	(127.39, 81.87) --
	(129.08, 80.36) --
	(130.77, 78.55) --
	(132.46, 76.95) --
	(134.15, 75.72) --
	(135.84, 73.75) --
	(137.53, 73.03) --
	(139.22, 71.41) --
	(140.91, 70.66) --
	(142.60, 69.58) --
	(144.29, 68.17) --
	(145.98, 67.38) --
	(147.67, 66.40) --
	(149.36, 65.07) --
	(151.05, 64.23) --
	(152.75, 63.72) --
	(154.44, 62.15) --
	(156.13, 61.07) --
	(157.82, 60.16) --
	(159.51, 59.42) --
	(161.20, 58.30) --
	(162.89, 57.15) --
	(164.58, 56.37) --
	(166.27, 56.17) --
	(167.96, 55.17) --
	(169.65, 54.57) --
	(171.34, 53.95) --
	(173.03, 52.92) --
	(174.72, 52.07) --
	(176.41, 51.86) --
	(178.10, 51.43) --
	(179.79, 51.00) --
	(181.48, 49.69) --
	(183.17, 49.46) --
	(184.86, 48.34) --
	(186.55, 47.88) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 47.19) --
	(193.31, 46.49) --
	(195.00, 46.25) --
	(196.69, 45.54) --
	(198.38, 44.82) --
	(200.07, 44.33) --
	(201.76, 44.08) --
	(203.45, 43.84) --
	(205.14, 44.08) --
	(206.83, 43.59) --
	(208.52, 43.09) --
	(210.22, 42.84) --
	(211.91, 42.34);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,179.03) --
	( 58.09,176.43) --
	( 59.78,173.70) --
	( 61.47,171.56) --
	( 63.16,169.58) --
	( 64.85,167.01) --
	( 66.54,164.03) --
	( 68.23,161.47) --
	( 69.92,158.79) --
	( 71.61,155.64) --
	( 73.30,153.33) --
	( 74.99,151.26) --
	( 76.68,149.12) --
	( 78.37,146.89) --
	( 80.06,144.56) --
	( 81.75,142.95) --
	( 83.44,140.02) --
	( 85.13,137.38) --
	( 86.82,135.08) --
	( 88.51,132.67) --
	( 90.20,130.16) --
	( 91.89,128.06) --
	( 93.59,125.82) --
	( 95.28,124.07) --
	( 96.97,121.66) --
	( 98.66,120.08) --
	(100.35,118.07) --
	(102.04,115.78) --
	(103.73,113.04) --
	(105.42,110.38) --
	(107.11,107.66) --
	(108.80,105.45) --
	(110.49,103.31) --
	(112.18,101.09) --
	(113.87, 98.95) --
	(115.56, 97.02) --
	(117.25, 94.91) --
	(118.94, 93.12) --
	(120.63, 91.38) --
	(122.32, 89.05) --
	(124.01, 86.72) --
	(125.70, 84.64) --
	(127.39, 82.85) --
	(129.08, 80.74) --
	(130.77, 78.81) --
	(132.46, 77.09) --
	(134.15, 76.00) --
	(135.84, 74.46) --
	(137.53, 73.46) --
	(139.22, 72.00) --
	(140.91, 70.81) --
	(142.60, 69.89) --
	(144.29, 68.65) --
	(145.98, 67.86) --
	(147.67, 67.05) --
	(149.36, 65.58) --
	(151.05, 64.57) --
	(152.75, 63.72) --
	(154.44, 62.15) --
	(156.13, 61.07) --
	(157.82, 60.35) --
	(159.51, 59.61) --
	(161.20, 58.30) --
	(162.89, 57.34) --
	(164.58, 56.37) --
	(166.27, 55.97) --
	(167.96, 55.37) --
	(169.65, 54.36) --
	(171.34, 53.54) --
	(173.03, 52.71) --
	(174.72, 52.07) --
	(176.41, 52.07) --
	(178.10, 51.43) --
	(179.79, 50.78) --
	(181.48, 49.91) --
	(183.17, 48.79) --
	(184.86, 48.56) --
	(186.55, 47.88) --
	(188.24, 47.65) --
	(189.93, 47.42) --
	(191.62, 46.96) --
	(193.31, 46.49) --
	(195.00, 46.01) --
	(196.69, 45.06) --
	(198.38, 44.57) --
	(200.07, 44.33) --
	(201.76, 43.84) --
	(203.45, 43.59) --
	(205.14, 43.34) --
	(206.83, 43.34) --
	(208.52, 42.84) --
	(210.22, 42.34) --
	(211.91, 42.34);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,179.24) --
	( 58.09,176.65) --
	( 59.78,174.62) --
	( 61.47,172.04) --
	( 63.16,169.83) --
	( 64.85,168.05) --
	( 66.54,165.41) --
	( 68.23,162.91) --
	( 69.92,160.29) --
	( 71.61,157.86) --
	( 73.30,155.64) --
	( 74.99,153.33) --
	( 76.68,150.56) --
	( 78.37,148.75) --
	( 80.06,146.89) --
	( 81.75,144.95) --
	( 83.44,142.95) --
	( 85.13,140.87) --
	( 86.82,138.72) --
	( 88.51,136.01) --
	( 90.20,133.65) --
	( 91.89,131.68) --
	( 93.59,129.12) --
	( 95.28,127.52) --
	( 96.97,125.38) --
	( 98.66,123.26) --
	(100.35,121.42) --
	(102.04,119.33) --
	(103.73,117.81) --
	(105.42,115.71) --
	(107.11,112.97) --
	(108.80,110.45) --
	(110.49,108.12) --
	(112.18,105.93) --
	(113.87,103.56) --
	(115.56,101.35) --
	(117.25, 99.68) --
	(118.94, 97.58) --
	(120.63, 95.69) --
	(122.32, 94.22) --
	(124.01, 92.31) --
	(125.70, 90.23) --
	(127.39, 88.17) --
	(129.08, 86.26) --
	(130.77, 84.05) --
	(132.46, 82.11) --
	(134.15, 80.74) --
	(135.84, 78.81) --
	(137.53, 77.22) --
	(139.22, 76.14) --
	(140.91, 74.46) --
	(142.60, 73.32) --
	(144.29, 72.30) --
	(145.98, 70.96) --
	(147.67, 70.20) --
	(149.36, 68.96) --
	(151.05, 68.02) --
	(152.75, 67.54) --
	(154.44, 66.40) --
	(156.13, 65.24) --
	(157.82, 64.23) --
	(159.51, 63.02) --
	(161.20, 61.97) --
	(162.89, 60.89) --
	(164.58, 60.35) --
	(166.27, 59.42) --
	(167.96, 58.49) --
	(169.65, 57.34) --
	(171.34, 56.37) --
	(173.03, 56.17) --
	(174.72, 55.57) --
	(176.41, 54.57) --
	(178.10, 53.95) --
	(179.79, 52.92) --
	(181.48, 52.29) --
	(183.17, 52.07) --
	(184.86, 51.86) --
	(186.55, 51.43) --
	(188.24, 50.35) --
	(189.93, 49.46) --
	(191.62, 48.79) --
	(193.31, 48.11) --
	(195.00, 48.11) --
	(196.69, 47.88) --
	(198.38, 47.42) --
	(200.07, 47.42) --
	(201.76, 46.96) --
	(203.45, 46.25) --
	(205.14, 45.78) --
	(206.83, 45.30) --
	(208.52, 44.82) --
	(210.22, 44.08) --
	(211.91, 44.08) --
	(213.60, 43.84) --
	(215.29, 43.59) --
	(216.98, 43.34);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,181.31) --
	( 58.09,178.60) --
	( 59.78,175.98) --
	( 61.47,173.93) --
	( 63.16,171.80) --
	( 64.85,169.58) --
	( 66.54,167.53) --
	( 68.23,165.13) --
	( 69.92,162.62) --
	( 71.61,160.29) --
	( 73.30,158.17) --
	( 74.99,155.32) --
	( 76.68,153.33) --
	( 78.37,150.91) --
	( 80.06,148.75) --
	( 81.75,146.89) --
	( 83.44,144.95) --
	( 85.13,143.36) --
	( 86.82,140.87) --
	( 88.51,138.72) --
	( 90.20,136.47) --
	( 91.89,133.65) --
	( 93.59,131.18) --
	( 95.28,129.64) --
	( 96.97,126.98) --
	( 98.66,125.04) --
	(100.35,123.38) --
	(102.04,121.12) --
	(103.73,119.58) --
	(105.42,117.81) --
	(107.11,115.24) --
	(108.80,112.76) --
	(110.49,110.01) --
	(112.18,107.74) --
	(113.87,105.37) --
	(115.56,103.06) --
	(117.25,101.00) --
	(118.94, 98.86) --
	(120.63, 96.92) --
	(122.32, 95.10) --
	(124.01, 93.33) --
	(125.70, 91.70) --
	(127.39, 89.37) --
	(129.08, 87.06) --
	(130.77, 84.87) --
	(132.46, 83.09) --
	(134.15, 81.24) --
	(135.84, 79.33) --
	(137.53, 78.02) --
	(139.22, 76.41) --
	(140.91, 75.17) --
	(142.60, 73.75) --
	(144.29, 72.74) --
	(145.98, 71.26) --
	(147.67, 70.81) --
	(149.36, 69.43) --
	(151.05, 68.17) --
	(152.75, 67.54) --
	(154.44, 66.56) --
	(156.13, 65.07) --
	(157.82, 64.40) --
	(159.51, 63.37) --
	(161.20, 62.15) --
	(162.89, 60.89) --
	(164.58, 60.35) --
	(166.27, 59.24) --
	(167.96, 58.30) --
	(169.65, 57.15) --
	(171.34, 56.37) --
	(173.03, 55.97) --
	(174.72, 55.57) --
	(176.41, 54.57) --
	(178.10, 53.95) --
	(179.79, 52.92) --
	(181.48, 52.29) --
	(183.17, 52.29) --
	(184.86, 51.86) --
	(186.55, 51.43) --
	(188.24, 50.57) --
	(189.93, 49.91) --
	(191.62, 49.02) --
	(193.31, 48.56) --
	(195.00, 48.11) --
	(196.69, 47.88) --
	(198.38, 47.65) --
	(200.07, 47.42) --
	(201.76, 46.49) --
	(203.45, 46.25) --
	(205.14, 45.30) --
	(206.83, 45.06) --
	(208.52, 44.57) --
	(210.22, 44.33) --
	(211.91, 43.84) --
	(213.60, 43.59) --
	(215.29, 43.84) --
	(216.98, 43.34);
\definecolor{drawColor}{RGB}{32,147,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,182.11) --
	( 58.09,179.87) --
	( 59.78,177.31) --
	( 61.47,175.31) --
	( 63.16,173.23) --
	( 64.85,171.07) --
	( 66.54,169.08) --
	( 68.23,167.27) --
	( 69.92,164.86) --
	( 71.61,162.91) --
	( 73.30,160.29) --
	( 74.99,158.17) --
	( 76.68,155.64) --
	( 78.37,153.66) --
	( 80.06,151.61) --
	( 81.75,149.48) --
	( 83.44,147.64) --
	( 85.13,145.73) --
	( 86.82,144.16) --
	( 88.51,142.95) --
	( 90.20,140.02) --
	( 91.89,138.27) --
	( 93.59,135.54) --
	( 95.28,133.16) --
	( 96.97,131.18) --
	( 98.66,129.12) --
	(100.35,126.98) --
	(102.04,125.21) --
	(103.73,123.55) --
	(105.42,121.60) --
	(107.11,119.90) --
	(108.80,118.20) --
	(110.49,115.98) --
	(112.18,113.74) --
	(113.87,110.96) --
	(115.56,108.88) --
	(117.25,106.49) --
	(118.94,104.72) --
	(120.63,102.21) --
	(122.32,100.12) --
	(124.01, 98.32) --
	(125.70, 96.35) --
	(127.39, 94.52) --
	(129.08, 92.72) --
	(130.77, 91.28) --
	(132.46, 88.72) --
	(134.15, 86.26) --
	(135.84, 84.17) --
	(137.53, 82.48) --
	(139.22, 80.49) --
	(140.91, 79.08) --
	(142.60, 77.09) --
	(144.29, 75.58) --
	(145.98, 74.04) --
	(147.67, 73.03) --
	(149.36, 71.71) --
	(151.05, 70.66) --
	(152.75, 69.27) --
	(154.44, 67.86) --
	(156.13, 67.38) --
	(157.82, 66.24) --
	(159.51, 64.74) --
	(161.20, 63.54) --
	(162.89, 62.85) --
	(164.58, 61.43) --
	(166.27, 60.53) --
	(167.96, 59.61) --
	(169.65, 58.49) --
	(171.34, 57.34) --
	(173.03, 56.37) --
	(174.72, 55.97) --
	(176.41, 55.37) --
	(178.10, 54.57) --
	(179.79, 53.54) --
	(181.48, 52.50) --
	(183.17, 51.86) --
	(184.86, 51.86) --
	(186.55, 51.22) --
	(188.24, 50.57) --
	(189.93, 49.91) --
	(191.62, 48.79) --
	(193.31, 48.11) --
	(195.00, 47.88) --
	(196.69, 47.65) --
	(198.38, 47.42) --
	(200.07, 46.72) --
	(201.76, 46.25) --
	(203.45, 45.54) --
	(205.14, 44.82) --
	(206.83, 44.33) --
	(208.52, 44.08) --
	(210.22, 44.08) --
	(211.91, 43.84) --
	(213.60, 43.59) --
	(215.29, 43.34) --
	(216.98, 43.09) --
	(218.67, 42.34) --
	(220.36, 41.83) --
	(222.05, 41.31);
\definecolor{drawColor}{RGB}{31,148,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,178.82) --
	( 58.09,173.70) --
	( 59.78,169.08) --
	( 61.47,164.03) --
	( 63.16,157.86) --
	( 64.85,152.65) --
	( 66.54,147.64) --
	( 68.23,142.95) --
	( 69.92,137.38) --
	( 71.61,131.18) --
	( 73.30,126.16) --
	( 74.99,121.66) --
	( 76.68,116.31) --
	( 78.37,110.67) --
	( 80.06,104.23) --
	( 81.75, 99.23) --
	( 83.44, 95.01) --
	( 85.13, 90.86) --
	( 86.82, 85.92) --
	( 88.51, 81.24) --
	( 90.20, 77.49) --
	( 91.89, 74.32) --
	( 93.59, 71.56) --
	( 95.28, 69.12) --
	( 96.97, 67.38) --
	( 98.66, 65.24) --
	(100.35, 63.37) --
	(102.04, 60.71) --
	(103.73, 59.42) --
	(105.42, 57.15) --
	(107.11, 55.97) --
	(108.80, 54.97) --
	(110.49, 53.33) --
	(112.18, 51.86) --
	(113.87, 51.65) --
	(115.56, 50.57) --
	(117.25, 49.24) --
	(118.94, 47.88) --
	(120.63, 47.42) --
	(122.32, 47.19) --
	(124.01, 46.25) --
	(125.70, 45.54) --
	(127.39, 44.33) --
	(129.08, 43.34) --
	(130.77, 43.34) --
	(132.46, 43.09) --
	(134.15, 42.34) --
	(135.84, 41.83) --
	(137.53, 41.31) --
	(139.22, 40.27) --
	(140.91, 39.47) --
	(142.60, 38.94) --
	(144.29, 38.66) --
	(145.98, 38.12);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,172.76) --
	( 58.09,166.48) --
	( 59.78,159.09) --
	( 61.47,152.65) --
	( 63.16,149.12) --
	( 64.85,149.84) --
	( 66.54,150.91) --
	( 68.23,147.26) --
	( 69.92,135.08) --
	( 71.61,125.77) --
	( 73.30,119.27) --
	( 74.99,110.89) --
	( 76.68,102.81) --
	( 78.37, 95.69) --
	( 80.06, 90.01) --
	( 81.75, 82.48) --
	( 83.44, 77.49) --
	( 85.13, 73.46) --
	( 86.82, 70.20) --
	( 88.51, 66.89) --
	( 90.20, 63.72) --
	( 91.89, 60.71) --
	( 93.59, 58.30) --
	( 95.28, 55.57) --
	( 96.97, 54.16) --
	( 98.66, 52.29) --
	(100.35, 51.22) --
	(102.04, 49.46) --
	(103.73, 47.65) --
	(105.42, 47.19) --
	(107.11, 46.25) --
	(108.80, 44.57) --
	(110.49, 43.34) --
	(112.18, 43.09) --
	(113.87, 42.34) --
	(115.56, 41.57) --
	(117.25, 40.27) --
	(118.94, 39.20) --
	(120.63, 38.39) --
	(122.32, 38.12);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.82) --
	( 56.40,173.70) --
	( 58.09,169.08) --
	( 59.78,162.34) --
	( 61.47,156.28) --
	( 63.16,150.56) --
	( 64.85,144.95) --
	( 66.54,139.15) --
	( 68.23,132.67) --
	( 69.92,126.98) --
	( 71.61,121.60) --
	( 73.30,115.64) --
	( 74.99,108.88) --
	( 76.68,102.04) --
	( 78.37, 96.73) --
	( 80.06, 92.31) --
	( 81.75, 85.92) --
	( 83.44, 80.99) --
	( 85.13, 76.68) --
	( 86.82, 73.17) --
	( 88.51, 70.50) --
	( 90.20, 67.86) --
	( 91.89, 65.58) --
	( 93.59, 63.37) --
	( 95.28, 60.71) --
	( 96.97, 58.86) --
	( 98.66, 56.76) --
	(100.35, 55.37) --
	(102.04, 53.95) --
	(103.73, 52.07) --
	(105.42, 51.43) --
	(107.11, 50.35) --
	(108.80, 48.56) --
	(110.49, 47.65) --
	(112.18, 47.19) --
	(113.87, 46.25) --
	(115.56, 45.30) --
	(117.25, 43.84) --
	(118.94, 43.34) --
	(120.63, 43.09) --
	(122.32, 42.59) --
	(124.01, 41.83) --
	(125.70, 41.05) --
	(127.39, 40.00) --
	(129.08, 38.94) --
	(130.77, 38.39) --
	(132.46, 38.39);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,174.85) --
	( 58.09,169.33) --
	( 59.78,162.34) --
	( 61.47,155.64) --
	( 63.16,151.61) --
	( 64.85,152.30) --
	( 66.54,153.33) --
	( 68.23,150.91) --
	( 69.92,139.59) --
	( 71.61,130.67) --
	( 73.30,124.01) --
	( 74.99,117.42) --
	( 76.68,110.16) --
	( 78.37,102.13) --
	( 80.06, 96.35) --
	( 81.75, 91.07) --
	( 83.44, 84.40) --
	( 85.13, 79.72) --
	( 86.82, 75.03) --
	( 88.51, 71.71) --
	( 90.20, 68.96) --
	( 91.89, 65.91) --
	( 93.59, 63.54) --
	( 95.28, 60.53) --
	( 96.97, 58.30) --
	( 98.66, 56.17) --
	(100.35, 54.57) --
	(102.04, 52.50) --
	(103.73, 51.65) --
	(105.42, 50.13) --
	(107.11, 48.56) --
	(108.80, 47.42) --
	(110.49, 46.96) --
	(112.18, 45.30) --
	(113.87, 44.33) --
	(115.56, 43.59) --
	(117.25, 42.84) --
	(118.94, 42.34) --
	(120.63, 41.57) --
	(122.32, 40.53) --
	(124.01, 39.47) --
	(125.70, 38.66) --
	(127.39, 38.39);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,175.53) --
	( 58.09,171.31) --
	( 59.78,166.48) --
	( 61.47,160.59) --
	( 63.16,155.64) --
	( 64.85,150.56) --
	( 66.54,145.73) --
	( 68.23,141.30) --
	( 69.92,135.08) --
	( 71.61,129.64) --
	( 73.30,124.81) --
	( 74.99,120.45) --
	( 76.68,115.51) --
	( 78.37,109.04) --
	( 80.06,103.65) --
	( 81.75, 98.68) --
	( 83.44, 93.83) --
	( 85.13, 89.80) --
	( 86.82, 84.64) --
	( 88.51, 80.49) --
	( 90.20, 77.22) --
	( 91.89, 74.18) --
	( 93.59, 71.56) --
	( 95.28, 69.27) --
	( 96.97, 67.38) --
	( 98.66, 65.07) --
	(100.35, 63.54) --
	(102.04, 61.25) --
	(103.73, 59.79) --
	(105.42, 57.92) --
	(107.11, 56.17) --
	(108.80, 55.17) --
	(110.49, 53.75) --
	(112.18, 52.50) --
	(113.87, 51.86) --
	(115.56, 50.78) --
	(117.25, 49.69) --
	(118.94, 48.34) --
	(120.63, 47.65) --
	(122.32, 47.65) --
	(124.01, 46.96) --
	(125.70, 45.78) --
	(127.39, 45.06) --
	(129.08, 44.33) --
	(130.77, 44.08) --
	(132.46, 43.84) --
	(134.15, 43.59) --
	(135.84, 42.59) --
	(137.53, 42.08) --
	(139.22, 41.05) --
	(140.91, 40.27) --
	(142.60, 40.00) --
	(144.29, 39.47) --
	(145.98, 38.66) --
	(147.67, 38.39) --
	(149.36, 38.39);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.45) --
	( 56.40,173.23) --
	( 58.09,167.53) --
	( 59.78,160.29) --
	( 61.47,153.66) --
	( 63.16,150.56) --
	( 64.85,151.96) --
	( 66.54,152.99) --
	( 68.23,148.38) --
	( 69.92,136.93) --
	( 71.61,129.12) --
	( 73.30,122.44) --
	( 74.99,116.90) --
	( 76.68,108.58) --
	( 78.37,101.44) --
	( 80.06, 95.88) --
	( 81.75, 89.91) --
	( 83.44, 84.17) --
	( 85.13, 78.81) --
	( 86.82, 74.46) --
	( 88.51, 71.41) --
	( 90.20, 68.49) --
	( 91.89, 66.07) --
	( 93.59, 63.20) --
	( 95.28, 60.35) --
	( 96.97, 58.30) --
	( 98.66, 56.37) --
	(100.35, 54.77) --
	(102.04, 52.50) --
	(103.73, 51.86) --
	(105.42, 50.35) --
	(107.11, 48.56) --
	(108.80, 47.88) --
	(110.49, 47.19) --
	(112.18, 45.78) --
	(113.87, 44.57) --
	(115.56, 44.08) --
	(117.25, 43.59) --
	(118.94, 43.09) --
	(120.63, 42.08) --
	(122.32, 40.79) --
	(124.01, 39.74) --
	(125.70, 39.20) --
	(127.39, 38.94) --
	(129.08, 38.39);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,171.56) --
	( 58.09,165.68) --
	( 59.78,158.17) --
	( 61.47,150.56) --
	( 63.16,147.64) --
	( 64.85,149.12) --
	( 66.54,149.84) --
	( 68.23,146.12) --
	( 69.92,133.65) --
	( 71.61,124.87) --
	( 73.30,117.62) --
	( 74.99,109.79) --
	( 76.68,101.78) --
	( 78.37, 95.01) --
	( 80.06, 89.15) --
	( 81.75, 82.24) --
	( 83.44, 76.68) --
	( 85.13, 73.03) --
	( 86.82, 69.58) --
	( 88.51, 66.56) --
	( 90.20, 63.37) --
	( 91.89, 60.16) --
	( 93.59, 57.92) --
	( 95.28, 55.77) --
	( 96.97, 53.95) --
	( 98.66, 52.07) --
	(100.35, 51.00) --
	(102.04, 49.02) --
	(103.73, 47.88) --
	(105.42, 46.96) --
	(107.11, 45.54) --
	(108.80, 44.57) --
	(110.49, 44.08) --
	(112.18, 43.09) --
	(113.87, 42.08) --
	(115.56, 40.79) --
	(117.25, 39.74) --
	(118.94, 38.94) --
	(120.63, 38.66);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,176.65) --
	( 58.09,170.58) --
	( 59.78,164.59) --
	( 61.47,157.55) --
	( 63.16,151.61) --
	( 64.85,151.26) --
	( 66.54,152.30) --
	( 68.23,152.30) --
	( 69.92,144.16) --
	( 71.61,133.16) --
	( 73.30,125.55) --
	( 74.99,120.20) --
	( 76.68,112.76) --
	( 78.37,104.47) --
	( 80.06, 98.41) --
	( 81.75, 92.52) --
	( 83.44, 86.72) --
	( 85.13, 81.12) --
	( 86.82, 76.41) --
	( 88.51, 73.17) --
	( 90.20, 69.74) --
	( 91.89, 67.38) --
	( 93.59, 64.40) --
	( 95.28, 61.07) --
	( 96.97, 59.05) --
	( 98.66, 56.56) --
	(100.35, 54.97) --
	(102.04, 53.13) --
	(103.73, 51.65) --
	(105.42, 50.57) --
	(107.11, 48.79) --
	(108.80, 47.65) --
	(110.49, 46.72) --
	(112.18, 45.78) --
	(113.87, 44.33) --
	(115.56, 43.34) --
	(117.25, 43.34) --
	(118.94, 42.59) --
	(120.63, 41.31) --
	(122.32, 40.53) --
	(124.01, 39.74) --
	(125.70, 38.94) --
	(127.39, 38.66);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,179.87) --
	( 58.09,175.08) --
	( 59.78,171.07) --
	( 61.47,166.21) --
	( 63.16,161.47) --
	( 64.85,156.28) --
	( 66.54,151.26) --
	( 68.23,146.50) --
	( 69.92,142.13) --
	( 71.61,136.93) --
	( 73.30,131.18) --
	( 74.99,125.99) --
	( 76.68,121.36) --
	( 78.37,116.71) --
	( 80.06,110.96) --
	( 81.75,105.69) --
	( 83.44,100.03) --
	( 85.13, 95.88) --
	( 86.82, 91.28) --
	( 88.51, 86.15) --
	( 90.20, 82.24) --
	( 91.89, 77.89) --
	( 93.59, 75.17) --
	( 95.28, 72.45) --
	( 96.97, 70.20) --
	( 98.66, 68.02) --
	(100.35, 66.07) --
	(102.04, 63.89) --
	(103.73, 61.79) --
	(105.42, 59.98) --
	(107.11, 58.49) --
	(108.80, 56.37) --
	(110.49, 55.77) --
	(112.18, 54.57) --
	(113.87, 52.92) --
	(115.56, 51.86) --
	(117.25, 51.22) --
	(118.94, 50.35) --
	(120.63, 49.24) --
	(122.32, 48.11) --
	(124.01, 47.88) --
	(125.70, 47.19) --
	(127.39, 46.25) --
	(129.08, 45.30) --
	(130.77, 44.57) --
	(132.46, 43.84) --
	(134.15, 43.59) --
	(135.84, 43.59) --
	(137.53, 43.34) --
	(139.22, 42.34) --
	(140.91, 41.83) --
	(142.60, 41.05) --
	(144.29, 40.27) --
	(145.98, 39.74) --
	(147.67, 39.20) --
	(149.36, 38.94) --
	(151.05, 38.66) --
	(152.75, 38.39);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,175.76) --
	( 58.09,171.56) --
	( 59.78,167.01) --
	( 61.47,161.76) --
	( 63.16,156.60) --
	( 64.85,151.61) --
	( 66.54,146.89) --
	( 68.23,142.13) --
	( 69.92,137.38) --
	( 71.61,131.68) --
	( 73.30,126.43) --
	( 74.99,122.02) --
	( 76.68,117.29) --
	( 78.37,111.40) --
	( 80.06,106.49) --
	( 81.75,100.74) --
	( 83.44, 96.45) --
	( 85.13, 92.11) --
	( 86.82, 87.39) --
	( 88.51, 83.21) --
	( 90.20, 79.21) --
	( 91.89, 75.86) --
	( 93.59, 73.17) --
	( 95.28, 70.81) --
	( 96.97, 68.49) --
	( 98.66, 66.73) --
	(100.35, 64.74) --
	(102.04, 62.50) --
	(103.73, 60.71) --
	(105.42, 59.42) --
	(107.11, 57.53) --
	(108.80, 56.17) --
	(110.49, 54.97) --
	(112.18, 53.95) --
	(113.87, 52.71) --
	(115.56, 51.65) --
	(117.25, 50.78) --
	(118.94, 49.91) --
	(120.63, 48.56) --
	(122.32, 47.88) --
	(124.01, 47.42) --
	(125.70, 47.19) --
	(127.39, 46.25) --
	(129.08, 44.82) --
	(130.77, 44.57) --
	(132.46, 43.59) --
	(134.15, 43.59) --
	(135.84, 43.34) --
	(137.53, 42.84) --
	(139.22, 42.08) --
	(140.91, 41.31) --
	(142.60, 40.53) --
	(144.29, 39.74) --
	(145.98, 39.20) --
	(147.67, 38.94) --
	(149.36, 38.39) --
	(151.05, 38.39);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,176.20) --
	( 58.09,171.56) --
	( 59.78,166.74) --
	( 61.47,161.76) --
	( 63.16,155.32) --
	( 64.85,150.20) --
	( 66.54,146.12) --
	( 68.23,140.87) --
	( 69.92,135.08) --
	( 71.61,129.12) --
	( 73.30,124.19) --
	( 74.99,120.08) --
	( 76.68,114.56) --
	( 78.37,108.27) --
	( 80.06,102.64) --
	( 81.75, 97.86) --
	( 83.44, 93.83) --
	( 85.13, 89.15) --
	( 86.82, 84.29) --
	( 88.51, 79.85) --
	( 90.20, 76.55) --
	( 91.89, 73.61) --
	( 93.59, 71.26) --
	( 95.28, 68.65) --
	( 96.97, 67.21) --
	( 98.66, 64.57) --
	(100.35, 62.50) --
	(102.04, 60.35) --
	(103.73, 58.86) --
	(105.42, 57.15) --
	(107.11, 55.97) --
	(108.80, 54.77) --
	(110.49, 53.13) --
	(112.18, 52.29) --
	(113.87, 51.43) --
	(115.56, 50.13) --
	(117.25, 48.79) --
	(118.94, 48.11) --
	(120.63, 47.65) --
	(122.32, 47.19) --
	(124.01, 46.01) --
	(125.70, 45.06) --
	(127.39, 44.08) --
	(129.08, 43.84) --
	(130.77, 43.84) --
	(132.46, 43.09) --
	(134.15, 42.34) --
	(135.84, 41.57) --
	(137.53, 40.79) --
	(139.22, 39.74) --
	(140.91, 39.47) --
	(142.60, 39.20) --
	(144.29, 38.94) --
	(145.98, 38.66) --
	(147.67, 38.39);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,175.76) --
	( 58.09,170.82) --
	( 59.78,166.48) --
	( 61.47,161.18) --
	( 63.16,155.64) --
	( 64.85,150.56) --
	( 66.54,146.12) --
	( 68.23,141.30) --
	( 69.92,135.54) --
	( 71.61,129.64) --
	( 73.30,124.81) --
	( 74.99,120.63) --
	( 76.68,115.71) --
	( 78.37,109.26) --
	( 80.06,103.89) --
	( 81.75, 98.86) --
	( 83.44, 94.02) --
	( 85.13, 89.26) --
	( 86.82, 84.05) --
	( 88.51, 79.85) --
	( 90.20, 75.86) --
	( 91.89, 73.17) --
	( 93.59, 70.66) --
	( 95.28, 67.70) --
	( 96.97, 65.74) --
	( 98.66, 63.20) --
	(100.35, 60.71) --
	(102.04, 58.86) --
	(103.73, 56.56) --
	(105.42, 55.77) --
	(107.11, 53.95) --
	(108.80, 52.29) --
	(110.49, 51.65) --
	(112.18, 50.35) --
	(113.87, 48.56) --
	(115.56, 47.88) --
	(117.25, 47.19) --
	(118.94, 46.49) --
	(120.63, 45.30) --
	(122.32, 44.33) --
	(124.01, 43.84) --
	(125.70, 43.59) --
	(127.39, 43.09) --
	(129.08, 42.08) --
	(130.77, 41.31) --
	(132.46, 40.27) --
	(134.15, 39.47) --
	(135.84, 38.94) --
	(137.53, 38.39) --
	(139.22, 38.12);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,173.46) --
	( 58.09,168.57) --
	( 59.78,163.47) --
	( 61.47,157.55) --
	( 63.16,151.61) --
	( 64.85,146.50) --
	( 66.54,140.87) --
	( 68.23,135.08) --
	( 69.92,129.12) --
	( 71.61,124.13) --
	( 73.30,119.40) --
	( 74.99,113.46) --
	( 76.68,107.27) --
	( 78.37,101.87) --
	( 80.06, 96.54) --
	( 81.75, 92.41) --
	( 83.44, 87.06) --
	( 85.13, 81.74) --
	( 86.82, 78.02) --
	( 88.51, 73.75) --
	( 90.20, 71.26) --
	( 91.89, 68.02) --
	( 93.59, 66.07) --
	( 95.28, 63.37) --
	( 96.97, 60.71) --
	( 98.66, 58.30) --
	(100.35, 55.97) --
	(102.04, 54.77) --
	(103.73, 52.92) --
	(105.42, 51.43) --
	(107.11, 50.13) --
	(108.80, 48.34) --
	(110.49, 47.42) --
	(112.18, 47.19) --
	(113.87, 46.49) --
	(115.56, 44.57) --
	(117.25, 43.59) --
	(118.94, 43.34) --
	(120.63, 42.84) --
	(122.32, 42.08) --
	(124.01, 41.31) --
	(125.70, 39.47) --
	(127.39, 38.66) --
	(129.08, 38.12);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,176.87) --
	( 58.09,172.76) --
	( 59.78,168.05) --
	( 61.47,162.05) --
	( 63.16,156.92) --
	( 64.85,151.61) --
	( 66.54,147.26) --
	( 68.23,142.54) --
	( 69.92,136.47) --
	( 71.61,131.18) --
	( 73.30,126.32) --
	( 74.99,121.78) --
	( 76.68,117.68) --
	( 78.37,111.47) --
	( 80.06,106.25) --
	( 81.75,101.26) --
	( 83.44, 97.02) --
	( 85.13, 93.02) --
	( 86.82, 88.06) --
	( 88.51, 83.57) --
	( 90.20, 79.33) --
	( 91.89, 75.58) --
	( 93.59, 72.88) --
	( 95.28, 69.89) --
	( 96.97, 67.70) --
	( 98.66, 65.07) --
	(100.35, 63.02) --
	(102.04, 60.71) --
	(103.73, 58.86) --
	(105.42, 56.76) --
	(107.11, 55.57) --
	(108.80, 53.95) --
	(110.49, 52.07) --
	(112.18, 51.43) --
	(113.87, 50.35) --
	(115.56, 48.79) --
	(117.25, 47.65) --
	(118.94, 47.19) --
	(120.63, 46.72) --
	(122.32, 45.54) --
	(124.01, 44.08) --
	(125.70, 43.84) --
	(127.39, 43.34) --
	(129.08, 43.09) --
	(130.77, 42.34) --
	(132.46, 41.57) --
	(134.15, 40.53) --
	(135.84, 39.47) --
	(137.53, 38.66) --
	(139.22, 38.39) --
	(140.91, 38.12);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,177.31) --
	( 58.09,171.56) --
	( 59.78,165.95) --
	( 61.47,160.00) --
	( 63.16,154.00) --
	( 64.85,152.99) --
	( 66.54,154.33) --
	( 68.23,153.66) --
	( 69.92,145.73) --
	( 71.61,136.93) --
	( 73.30,130.16) --
	( 74.99,124.19) --
	( 76.68,118.83) --
	( 78.37,112.83) --
	( 80.06,106.17) --
	( 81.75,100.12) --
	( 83.44, 95.40) --
	( 85.13, 90.23) --
	( 86.82, 84.52) --
	( 88.51, 79.72) --
	( 90.20, 76.00) --
	( 91.89, 72.88) --
	( 93.59, 69.89) --
	( 95.28, 67.54) --
	( 96.97, 64.91) --
	( 98.66, 61.97) --
	(100.35, 59.79) --
	(102.04, 56.95) --
	(103.73, 55.77) --
	(105.42, 53.75) --
	(107.11, 52.07) --
	(108.80, 51.43) --
	(110.49, 49.69) --
	(112.18, 47.88) --
	(113.87, 47.42) --
	(115.56, 46.72) --
	(117.25, 45.54) --
	(118.94, 44.08) --
	(120.63, 43.09) --
	(122.32, 43.34) --
	(124.01, 42.34) --
	(125.70, 41.05) --
	(127.39, 40.27) --
	(129.08, 39.20) --
	(130.77, 38.12);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,174.39) --
	( 58.09,169.33) --
	( 59.78,164.03) --
	( 61.47,158.17) --
	( 63.16,156.28) --
	( 64.85,157.86) --
	( 66.54,158.48) --
	( 68.23,151.61) --
	( 69.92,142.95) --
	( 71.61,136.93) --
	( 73.30,130.16) --
	( 74.99,124.81) --
	( 76.68,120.39) --
	( 78.37,115.04) --
	( 80.06,108.66) --
	( 81.75,103.48) --
	( 83.44, 98.13) --
	( 85.13, 93.93) --
	( 86.82, 89.80) --
	( 88.51, 84.29) --
	( 90.20, 80.23) --
	( 91.89, 76.41) --
	( 93.59, 73.46) --
	( 95.28, 70.81) --
	( 96.97, 68.17) --
	( 98.66, 66.24) --
	(100.35, 63.89) --
	(102.04, 61.25) --
	(103.73, 59.42) --
	(105.42, 57.34) --
	(107.11, 55.97) --
	(108.80, 54.57) --
	(110.49, 52.71) --
	(112.18, 52.07) --
	(113.87, 50.57) --
	(115.56, 49.24) --
	(117.25, 47.88) --
	(118.94, 47.65) --
	(120.63, 46.72) --
	(122.32, 45.30) --
	(124.01, 44.33) --
	(125.70, 43.59) --
	(127.39, 43.34) --
	(129.08, 42.84) --
	(130.77, 41.83) --
	(132.46, 40.53) --
	(134.15, 40.00) --
	(135.84, 39.20) --
	(137.53, 38.66) --
	(139.22, 38.66) --
	(140.91, 38.12);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.53) --
	( 58.09,171.31) --
	( 59.78,167.27) --
	( 61.47,162.34) --
	( 63.16,157.24) --
	( 64.85,152.30) --
	( 66.54,147.26) --
	( 68.23,143.36) --
	( 69.92,138.72) --
	( 71.61,132.67) --
	( 73.30,128.06) --
	( 74.99,123.49) --
	( 76.68,119.90) --
	( 78.37,115.58) --
	( 80.06,109.56) --
	( 81.75,104.55) --
	( 83.44, 99.85) --
	( 85.13, 95.97) --
	( 86.82, 92.31) --
	( 88.51, 87.73) --
	( 90.20, 83.21) --
	( 91.89, 79.72) --
	( 93.59, 76.55) --
	( 95.28, 74.04) --
	( 96.97, 71.71) --
	( 98.66, 69.74) --
	(100.35, 67.70) --
	(102.04, 65.41) --
	(103.73, 63.72) --
	(105.42, 61.25) --
	(107.11, 59.98) --
	(108.80, 58.11) --
	(110.49, 56.56) --
	(112.18, 55.57) --
	(113.87, 54.36) --
	(115.56, 52.50) --
	(117.25, 51.86) --
	(118.94, 51.00) --
	(120.63, 49.69) --
	(122.32, 48.79) --
	(124.01, 47.88) --
	(125.70, 47.42) --
	(127.39, 46.72) --
	(129.08, 45.78) --
	(130.77, 45.30) --
	(132.46, 44.33) --
	(134.15, 43.59) --
	(135.84, 43.09) --
	(137.53, 42.84) --
	(139.22, 42.34) --
	(140.91, 41.31) --
	(142.60, 40.53) --
	(144.29, 39.74) --
	(145.98, 39.20) --
	(147.67, 38.94) --
	(149.36, 38.39) --
	(151.05, 38.66) --
	(152.75, 38.12);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,175.53) --
	( 58.09,170.33) --
	( 59.78,165.41) --
	( 61.47,160.29) --
	( 63.16,157.55) --
	( 64.85,159.09) --
	( 66.54,159.70) --
	( 68.23,154.66) --
	( 69.92,145.73) --
	( 71.61,140.45) --
	( 73.30,134.13) --
	( 74.99,129.12) --
	( 76.68,123.90) --
	( 78.37,119.65) --
	( 80.06,114.29) --
	( 81.75,108.12) --
	( 83.44,103.31) --
	( 85.13, 98.32) --
	( 86.82, 94.81) --
	( 88.51, 90.44) --
	( 90.20, 85.46) --
	( 91.89, 81.49) --
	( 93.59, 78.02) --
	( 95.28, 74.75) --
	( 96.97, 72.59) --
	( 98.66, 70.35) --
	(100.35, 68.17) --
	(102.04, 66.56) --
	(103.73, 64.74) --
	(105.42, 62.15) --
	(107.11, 60.53) --
	(108.80, 58.49) --
	(110.49, 57.15) --
	(112.18, 55.97) --
	(113.87, 54.57) --
	(115.56, 53.13) --
	(117.25, 52.07) --
	(118.94, 51.43) --
	(120.63, 49.91) --
	(122.32, 48.79) --
	(124.01, 47.88) --
	(125.70, 47.42) --
	(127.39, 46.96) --
	(129.08, 45.54) --
	(130.77, 44.82) --
	(132.46, 44.08) --
	(134.15, 43.84) --
	(135.84, 43.34) --
	(137.53, 43.09) --
	(139.22, 42.08) --
	(140.91, 41.31) --
	(142.60, 40.53) --
	(144.29, 39.47) --
	(145.98, 38.94) --
	(147.67, 38.94) --
	(149.36, 38.66);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,175.53) --
	( 58.09,170.08) --
	( 59.78,165.41) --
	( 61.47,159.09) --
	( 63.16,155.64) --
	( 64.85,157.24) --
	( 66.54,157.86) --
	( 68.23,153.66) --
	( 69.92,144.56) --
	( 71.61,138.27) --
	( 73.30,132.67) --
	( 74.99,126.43) --
	( 76.68,121.96) --
	( 78.37,116.97) --
	( 80.06,110.82) --
	( 81.75,105.12) --
	( 83.44, 99.76) --
	( 85.13, 95.88) --
	( 86.82, 91.18) --
	( 88.51, 86.15) --
	( 90.20, 82.11) --
	( 91.89, 77.89) --
	( 93.59, 74.89) --
	( 95.28, 72.30) --
	( 96.97, 69.74) --
	( 98.66, 67.86) --
	(100.35, 65.91) --
	(102.04, 63.89) --
	(103.73, 61.43) --
	(105.42, 59.98) --
	(107.11, 57.92) --
	(108.80, 55.97) --
	(110.49, 55.37) --
	(112.18, 53.33) --
	(113.87, 52.29) --
	(115.56, 51.65) --
	(117.25, 50.13) --
	(118.94, 48.56) --
	(120.63, 47.88) --
	(122.32, 47.42) --
	(124.01, 46.49) --
	(125.70, 45.54) --
	(127.39, 44.33) --
	(129.08, 43.84) --
	(130.77, 43.84) --
	(132.46, 43.34) --
	(134.15, 42.84) --
	(135.84, 41.83) --
	(137.53, 40.79) --
	(139.22, 39.47) --
	(140.91, 38.94) --
	(142.60, 38.94) --
	(144.29, 38.39);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,178.39) --
	( 58.09,174.62) --
	( 59.78,171.07) --
	( 61.47,167.27) --
	( 63.16,162.34) --
	( 64.85,158.79) --
	( 66.54,154.00) --
	( 68.23,149.84) --
	( 69.92,146.12) --
	( 71.61,142.54) --
	( 73.30,137.83) --
	( 74.99,133.65) --
	( 76.68,129.12) --
	( 78.37,124.81) --
	( 80.06,121.60) --
	( 81.75,117.68) --
	( 83.44,112.97) --
	( 85.13,107.97) --
	( 86.82,103.73) --
	( 88.51, 99.68) --
	( 90.20, 95.88) --
	( 91.89, 92.82) --
	( 93.59, 88.83) --
	( 95.28, 85.22) --
	( 96.97, 81.12) --
	( 98.66, 78.42) --
	(100.35, 75.58) --
	(102.04, 73.61) --
	(103.73, 71.71) --
	(105.42, 69.89) --
	(107.11, 68.17) --
	(108.80, 66.73) --
	(110.49, 64.74) --
	(112.18, 63.72) --
	(113.87, 61.43) --
	(115.56, 60.35) --
	(117.25, 58.86) --
	(118.94, 56.95) --
	(120.63, 56.17) --
	(122.32, 55.57) --
	(124.01, 54.16) --
	(125.70, 52.71) --
	(127.39, 52.07) --
	(129.08, 51.65) --
	(130.77, 50.78) --
	(132.46, 49.69) --
	(134.15, 48.56) --
	(135.84, 48.11) --
	(137.53, 47.65) --
	(139.22, 47.65) --
	(140.91, 46.72) --
	(142.60, 45.78) --
	(144.29, 45.06) --
	(145.98, 44.57) --
	(147.67, 43.84) --
	(149.36, 43.84) --
	(151.05, 43.59) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 42.34) --
	(157.82, 41.57) --
	(159.51, 40.53) --
	(161.20, 39.74) --
	(162.89, 38.94) --
	(164.58, 38.94) --
	(166.27, 38.66) --
	(167.96, 38.39) --
	(169.65, 38.12) --
	(171.34, 38.12);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.76) --
	( 58.09,171.07) --
	( 59.78,167.01) --
	( 61.47,161.76) --
	( 63.16,156.60) --
	( 64.85,151.96) --
	( 66.54,147.26) --
	( 68.23,142.95) --
	( 69.92,138.27) --
	( 71.61,133.16) --
	( 73.30,128.59) --
	( 74.99,124.13) --
	( 76.68,120.27) --
	( 78.37,116.24) --
	( 80.06,110.60) --
	( 81.75,105.61) --
	( 83.44,101.18) --
	( 85.13, 97.02) --
	( 86.82, 93.53) --
	( 88.51, 89.80) --
	( 90.20, 85.46) --
	( 91.89, 81.74) --
	( 93.59, 78.42) --
	( 95.28, 75.58) --
	( 96.97, 73.46) --
	( 98.66, 71.26) --
	(100.35, 69.12) --
	(102.04, 67.21) --
	(103.73, 65.07) --
	(105.42, 63.54) --
	(107.11, 61.25) --
	(108.80, 59.98) --
	(110.49, 58.11) --
	(112.18, 56.37) --
	(113.87, 55.77) --
	(115.56, 54.36) --
	(117.25, 53.13) --
	(118.94, 51.86) --
	(120.63, 51.22) --
	(122.32, 50.13) --
	(124.01, 48.79) --
	(125.70, 48.11) --
	(127.39, 47.65) --
	(129.08, 46.96) --
	(130.77, 46.25) --
	(132.46, 45.30) --
	(134.15, 44.57) --
	(135.84, 44.08) --
	(137.53, 43.84) --
	(139.22, 43.34) --
	(140.91, 42.59) --
	(142.60, 41.83) --
	(144.29, 40.79) --
	(145.98, 40.00) --
	(147.67, 39.47) --
	(149.36, 39.20) --
	(151.05, 38.66) --
	(152.75, 38.66);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.20) --
	( 58.09,171.80) --
	( 59.78,167.79) --
	( 61.47,162.34) --
	( 63.16,157.24) --
	( 64.85,152.30) --
	( 66.54,148.01) --
	( 68.23,143.76) --
	( 69.92,139.15) --
	( 71.61,133.65) --
	( 73.30,128.59) --
	( 74.99,124.42) --
	( 76.68,120.33) --
	( 78.37,115.84) --
	( 80.06,110.38) --
	( 81.75,105.45) --
	( 83.44,101.00) --
	( 85.13, 96.92) --
	( 86.82, 93.33) --
	( 88.51, 88.94) --
	( 90.20, 84.52) --
	( 91.89, 80.62) --
	( 93.59, 77.22) --
	( 95.28, 74.46) --
	( 96.97, 72.00) --
	( 98.66, 69.74) --
	(100.35, 67.86) --
	(102.04, 65.58) --
	(103.73, 63.37) --
	(105.42, 60.89) --
	(107.11, 59.61) --
	(108.80, 57.53) --
	(110.49, 56.17) --
	(112.18, 54.77) --
	(113.87, 53.13) --
	(115.56, 51.86) --
	(117.25, 51.43) --
	(118.94, 50.13) --
	(120.63, 48.79) --
	(122.32, 47.65) --
	(124.01, 47.42) --
	(125.70, 46.72) --
	(127.39, 45.78) --
	(129.08, 44.57) --
	(130.77, 43.59) --
	(132.46, 43.34) --
	(134.15, 43.09) --
	(135.84, 42.59) --
	(137.53, 41.83) --
	(139.22, 41.05) --
	(140.91, 39.74) --
	(142.60, 39.47) --
	(144.29, 39.20) --
	(145.98, 38.39);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.65) --
	( 58.09,172.52) --
	( 59.78,169.08) --
	( 61.47,165.13) --
	( 63.16,160.00) --
	( 64.85,155.96) --
	( 66.54,151.26) --
	( 68.23,147.64) --
	( 69.92,144.16) --
	( 71.61,139.59) --
	( 73.30,135.08) --
	( 74.99,130.67) --
	( 76.68,126.43) --
	( 78.37,123.38) --
	( 80.06,119.77) --
	( 81.75,116.04) --
	( 83.44,111.04) --
	( 85.13,106.56) --
	( 86.82,102.72) --
	( 88.51, 98.59) --
	( 90.20, 95.20) --
	( 91.89, 92.21) --
	( 93.59, 87.84) --
	( 95.28, 84.05) --
	( 96.97, 80.36) --
	( 98.66, 77.09) --
	(100.35, 74.75) --
	(102.04, 72.30) --
	(103.73, 70.20) --
	(105.42, 68.33) --
	(107.11, 66.07) --
	(108.80, 64.06) --
	(110.49, 61.79) --
	(112.18, 60.16) --
	(113.87, 58.68) --
	(115.56, 56.56) --
	(117.25, 55.77) --
	(118.94, 53.95) --
	(120.63, 52.71) --
	(122.32, 51.86) --
	(124.01, 51.00) --
	(125.70, 49.91) --
	(127.39, 48.56) --
	(129.08, 47.65) --
	(130.77, 47.65) --
	(132.46, 46.96) --
	(134.15, 46.49) --
	(135.84, 45.06) --
	(137.53, 43.84) --
	(139.22, 43.59) --
	(140.91, 43.34) --
	(142.60, 43.09) --
	(144.29, 42.34) --
	(145.98, 41.83) --
	(147.67, 41.05) --
	(149.36, 40.00) --
	(151.05, 38.94) --
	(152.75, 38.66) --
	(154.44, 38.66) --
	(156.13, 38.12);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,177.31) --
	( 58.09,172.76) --
	( 59.78,168.57) --
	( 61.47,163.75) --
	( 63.16,158.48) --
	( 64.85,154.00) --
	( 66.54,149.12) --
	( 68.23,144.95) --
	( 69.92,140.87) --
	( 71.61,135.08) --
	( 73.30,130.67) --
	( 74.99,125.77) --
	( 76.68,121.96) --
	( 78.37,118.07) --
	( 80.06,113.04) --
	( 81.75,108.04) --
	( 83.44,103.40) --
	( 85.13, 99.32) --
	( 86.82, 95.97) --
	( 88.51, 92.00) --
	( 90.20, 87.95) --
	( 91.89, 84.05) --
	( 93.59, 80.23) --
	( 95.28, 77.36) --
	( 96.97, 74.89) --
	( 98.66, 72.45) --
	(100.35, 70.50) --
	(102.04, 68.49) --
	(103.73, 67.21) --
	(105.42, 64.57) --
	(107.11, 63.02) --
	(108.80, 61.43) --
	(110.49, 59.61) --
	(112.18, 57.72) --
	(113.87, 56.56) --
	(115.56, 55.57) --
	(117.25, 54.16) --
	(118.94, 52.71) --
	(120.63, 52.07) --
	(122.32, 51.00) --
	(124.01, 49.91) --
	(125.70, 48.79) --
	(127.39, 48.11) --
	(129.08, 47.88) --
	(130.77, 47.19) --
	(132.46, 46.25) --
	(134.15, 45.30) --
	(135.84, 44.57) --
	(137.53, 43.84) --
	(139.22, 43.84) --
	(140.91, 43.34) --
	(142.60, 42.84) --
	(144.29, 41.83) --
	(145.98, 40.79) --
	(147.67, 40.27) --
	(149.36, 39.47) --
	(151.05, 39.20) --
	(152.75, 38.66) --
	(154.44, 38.66) --
	(156.13, 38.39);
\definecolor{drawColor}{RGB}{71,44,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,176.65) --
	( 58.09,172.52) --
	( 59.78,168.82) --
	( 61.47,164.86) --
	( 63.16,160.29) --
	( 64.85,156.28) --
	( 66.54,151.61) --
	( 68.23,147.64) --
	( 69.92,144.16) --
	( 71.61,140.02) --
	( 73.30,135.08) --
	( 74.99,130.67) --
	( 76.68,126.43) --
	( 78.37,123.14) --
	( 80.06,119.77) --
	( 81.75,115.58) --
	( 83.44,111.04) --
	( 85.13,106.49) --
	( 86.82,102.21) --
	( 88.51, 98.68) --
	( 90.20, 95.10) --
	( 91.89, 92.00) --
	( 93.59, 88.06) --
	( 95.28, 84.05) --
	( 96.97, 80.99) --
	( 98.66, 77.89) --
	(100.35, 75.58) --
	(102.04, 73.17) --
	(103.73, 71.56) --
	(105.42, 69.27) --
	(107.11, 67.86) --
	(108.80, 65.91) --
	(110.49, 64.23) --
	(112.18, 62.15) --
	(113.87, 60.71) --
	(115.56, 59.24) --
	(117.25, 57.72) --
	(118.94, 56.37) --
	(120.63, 55.37) --
	(122.32, 54.16) --
	(124.01, 52.71) --
	(125.70, 51.86) --
	(127.39, 51.43) --
	(129.08, 50.13) --
	(130.77, 49.24) --
	(132.46, 48.11) --
	(134.15, 47.88) --
	(135.84, 47.65) --
	(137.53, 46.72) --
	(139.22, 46.01) --
	(140.91, 44.82) --
	(142.60, 44.33) --
	(144.29, 43.84) --
	(145.98, 43.84) --
	(147.67, 43.09) --
	(149.36, 42.84) --
	(151.05, 42.08) --
	(152.75, 41.05) --
	(154.44, 40.00) --
	(156.13, 39.74) --
	(157.82, 39.47) --
	(159.51, 38.94) --
	(161.20, 38.66) --
	(162.89, 38.39);
\definecolor{drawColor}{RGB}{71,46,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,176.65) --
	( 58.09,171.80) --
	( 59.78,167.53) --
	( 61.47,162.62) --
	( 63.16,159.09) --
	( 64.85,160.00) --
	( 66.54,160.59) --
	( 68.23,158.17) --
	( 69.92,149.12) --
	( 71.61,144.16) --
	( 73.30,138.72) --
	( 74.99,133.65) --
	( 76.68,128.06) --
	( 78.37,124.01) --
	( 80.06,119.90) --
	( 81.75,115.44) --
	( 83.44,109.64) --
	( 85.13,104.64) --
	( 86.82,100.39) --
	( 88.51, 96.45) --
	( 90.20, 92.52) --
	( 91.89, 88.61) --
	( 93.59, 84.05) --
	( 95.28, 80.74) --
	( 96.97, 78.02) --
	( 98.66, 74.60) --
	(100.35, 72.74) --
	(102.04, 70.50) --
	(103.73, 68.33) --
	(105.42, 66.89) --
	(107.11, 64.57) --
	(108.80, 63.02) --
	(110.49, 60.71) --
	(112.18, 59.24) --
	(113.87, 57.72) --
	(115.56, 56.17) --
	(117.25, 55.17) --
	(118.94, 53.75) --
	(120.63, 52.29) --
	(122.32, 51.65) --
	(124.01, 50.57) --
	(125.70, 49.46) --
	(127.39, 48.34) --
	(129.08, 47.65) --
	(130.77, 47.65) --
	(132.46, 46.01) --
	(134.15, 45.06) --
	(135.84, 44.33) --
	(137.53, 43.59) --
	(139.22, 43.59) --
	(140.91, 43.09) --
	(142.60, 42.08) --
	(144.29, 41.57) --
	(145.98, 40.79) --
	(147.67, 39.74) --
	(149.36, 39.20) --
	(151.05, 38.66) --
	(152.75, 38.39) --
	(154.44, 38.12);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,178.17) --
	( 58.09,173.70) --
	( 59.78,169.33) --
	( 61.47,165.41) --
	( 63.16,161.76) --
	( 64.85,162.62) --
	( 66.54,163.75) --
	( 68.23,160.89) --
	( 69.92,151.96) --
	( 71.61,147.26) --
	( 73.30,143.36) --
	( 74.99,138.27) --
	( 76.68,133.16) --
	( 78.37,129.12) --
	( 80.06,124.47) --
	( 81.75,121.12) --
	( 83.44,117.10) --
	( 85.13,111.76) --
	( 86.82,107.19) --
	( 88.51,103.23) --
	( 90.20, 98.77) --
	( 91.89, 95.20) --
	( 93.59, 91.90) --
	( 95.28, 88.28) --
	( 96.97, 84.40) --
	( 98.66, 80.62) --
	(100.35, 77.62) --
	(102.04, 75.44) --
	(103.73, 72.88) --
	(105.42, 71.11) --
	(107.11, 68.96) --
	(108.80, 67.54) --
	(110.49, 65.41) --
	(112.18, 63.89) --
	(113.87, 61.79) --
	(115.56, 60.16) --
	(117.25, 58.68) --
	(118.94, 56.95) --
	(120.63, 55.97) --
	(122.32, 54.97) --
	(124.01, 53.33) --
	(125.70, 52.50) --
	(127.39, 51.43) --
	(129.08, 50.57) --
	(130.77, 49.69) --
	(132.46, 48.34) --
	(134.15, 47.65) --
	(135.84, 47.65) --
	(137.53, 46.72) --
	(139.22, 45.54) --
	(140.91, 44.57) --
	(142.60, 44.08) --
	(144.29, 43.59) --
	(145.98, 43.34) --
	(147.67, 43.09) --
	(149.36, 42.59) --
	(151.05, 41.57) --
	(152.75, 40.79) --
	(154.44, 39.74) --
	(156.13, 39.47) --
	(157.82, 39.20) --
	(159.51, 38.94) --
	(161.20, 38.66) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.53) --
	( 58.09,171.07) --
	( 59.78,167.01) --
	( 61.47,162.34) --
	( 63.16,162.05) --
	( 64.85,163.19) --
	( 66.54,162.34) --
	( 68.23,154.33) --
	( 69.92,148.38) --
	( 71.61,144.16) --
	( 73.30,140.02) --
	( 74.99,134.60) --
	( 76.68,129.64) --
	( 78.37,125.55) --
	( 80.06,121.06) --
	( 81.75,117.81) --
	( 83.44,112.19) --
	( 85.13,107.19) --
	( 86.82,102.81) --
	( 88.51, 98.86) --
	( 90.20, 95.30) --
	( 91.89, 91.70) --
	( 93.59, 87.39) --
	( 95.28, 83.81) --
	( 96.97, 80.11) --
	( 98.66, 77.09) --
	(100.35, 74.75) --
	(102.04, 72.88) --
	(103.73, 70.81) --
	(105.42, 68.17) --
	(107.11, 67.05) --
	(108.80, 65.07) --
	(110.49, 63.20) --
	(112.18, 61.07) --
	(113.87, 59.61) --
	(115.56, 57.92) --
	(117.25, 56.17) --
	(118.94, 55.57) --
	(120.63, 54.16) --
	(122.32, 52.71) --
	(124.01, 51.86) --
	(125.70, 51.00) --
	(127.39, 49.91) --
	(129.08, 48.79) --
	(130.77, 47.88) --
	(132.46, 47.42) --
	(134.15, 46.72) --
	(135.84, 45.54) --
	(137.53, 45.06) --
	(139.22, 44.08) --
	(140.91, 43.59) --
	(142.60, 43.34) --
	(144.29, 42.84) --
	(145.98, 42.34) --
	(147.67, 41.83) --
	(149.36, 40.79) --
	(151.05, 40.00) --
	(152.75, 39.47) --
	(154.44, 38.94) --
	(156.13, 38.66) --
	(157.82, 38.66);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,178.39) --
	( 58.09,174.39) --
	( 59.78,170.33) --
	( 61.47,166.48) --
	( 63.16,161.76) --
	( 64.85,157.24) --
	( 66.54,152.65) --
	( 68.23,148.38) --
	( 69.92,144.56) --
	( 71.61,140.87) --
	( 73.30,136.47) --
	( 74.99,131.68) --
	( 76.68,127.52) --
	( 78.37,123.73) --
	( 80.06,120.20) --
	( 81.75,116.51) --
	( 83.44,112.33) --
	( 85.13,107.66) --
	( 86.82,103.40) --
	( 88.51, 99.76) --
	( 90.20, 95.88) --
	( 91.89, 93.02) --
	( 93.59, 89.26) --
	( 95.28, 85.34) --
	( 96.97, 82.11) --
	( 98.66, 79.08) --
	(100.35, 76.95) --
	(102.04, 74.46) --
	(103.73, 72.59) --
	(105.42, 70.35) --
	(107.11, 68.65) --
	(108.80, 67.54) --
	(110.49, 65.41) --
	(112.18, 63.72) --
	(113.87, 61.79) --
	(115.56, 60.35) --
	(117.25, 59.05) --
	(118.94, 57.34) --
	(120.63, 56.17) --
	(122.32, 55.37) --
	(124.01, 53.95) --
	(125.70, 52.92) --
	(127.39, 52.07) --
	(129.08, 51.43) --
	(130.77, 50.35) --
	(132.46, 49.24) --
	(134.15, 48.34) --
	(135.84, 47.88) --
	(137.53, 47.42) --
	(139.22, 46.72) --
	(140.91, 45.78) --
	(142.60, 45.06) --
	(144.29, 44.33) --
	(145.98, 43.84) --
	(147.67, 43.84) --
	(149.36, 43.59) --
	(151.05, 42.84) --
	(152.75, 42.08) --
	(154.44, 41.31) --
	(156.13, 40.79) --
	(157.82, 40.00) --
	(159.51, 38.94) --
	(161.20, 38.94) --
	(162.89, 38.66) --
	(164.58, 38.66) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,180.08) --
	( 58.09,175.98) --
	( 59.78,172.28) --
	( 61.47,168.82) --
	( 63.16,164.59) --
	( 64.85,160.29) --
	( 66.54,156.28) --
	( 68.23,151.96) --
	( 69.92,148.38) --
	( 71.61,144.95) --
	( 73.30,141.30) --
	( 74.99,137.38) --
	( 76.68,133.16) --
	( 78.37,129.12) --
	( 80.06,125.94) --
	( 81.75,122.56) --
	( 83.44,119.21) --
	( 85.13,115.91) --
	( 86.82,111.25) --
	( 88.51,107.43) --
	( 90.20,103.40) --
	( 91.89,100.30) --
	( 93.59, 97.02) --
	( 95.28, 93.83) --
	( 96.97, 90.97) --
	( 98.66, 87.06) --
	(100.35, 83.69) --
	(102.04, 80.87) --
	(103.73, 78.02) --
	(105.42, 75.44) --
	(107.11, 73.46) --
	(108.80, 71.71) --
	(110.49, 70.05) --
	(112.18, 68.02) --
	(113.87, 66.89) --
	(115.56, 65.07) --
	(117.25, 63.54) --
	(118.94, 61.61) --
	(120.63, 60.35) --
	(122.32, 59.42) --
	(124.01, 57.34) --
	(125.70, 56.37) --
	(127.39, 55.57) --
	(129.08, 54.36) --
	(130.77, 53.33) --
	(132.46, 52.07) --
	(134.15, 51.65) --
	(135.84, 50.78) --
	(137.53, 49.91) --
	(139.22, 49.02) --
	(140.91, 48.11) --
	(142.60, 47.88) --
	(144.29, 47.19) --
	(145.98, 46.49) --
	(147.67, 45.78) --
	(149.36, 44.82) --
	(151.05, 44.82) --
	(152.75, 44.08) --
	(154.44, 43.84) --
	(156.13, 43.59) --
	(157.82, 43.09) --
	(159.51, 42.59) --
	(161.20, 41.57) --
	(162.89, 41.05) --
	(164.58, 40.79) --
	(166.27, 40.00) --
	(167.96, 39.47) --
	(169.65, 38.94) --
	(171.34, 38.66) --
	(173.03, 38.66) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,176.87) --
	( 58.09,172.76) --
	( 59.78,168.57) --
	( 61.47,163.75) --
	( 63.16,160.89) --
	( 64.85,161.76) --
	( 66.54,162.62) --
	( 68.23,160.29) --
	( 69.92,150.91) --
	( 71.61,146.50) --
	( 73.30,142.54) --
	( 74.99,137.83) --
	( 76.68,133.16) --
	( 78.37,128.59) --
	( 80.06,124.36) --
	( 81.75,120.82) --
	( 83.44,116.71) --
	( 85.13,112.12) --
	( 86.82,107.19) --
	( 88.51,103.23) --
	( 90.20, 99.32) --
	( 91.89, 95.49) --
	( 93.59, 92.62) --
	( 95.28, 88.50) --
	( 96.97, 84.99) --
	( 98.66, 81.62) --
	(100.35, 78.55) --
	(102.04, 75.86) --
	(103.73, 73.17) --
	(105.42, 71.41) --
	(107.11, 69.27) --
	(108.80, 67.54) --
	(110.49, 65.41) --
	(112.18, 63.89) --
	(113.87, 61.79) --
	(115.56, 60.16) --
	(117.25, 58.68) --
	(118.94, 56.76) --
	(120.63, 55.77) --
	(122.32, 54.77) --
	(124.01, 53.33) --
	(125.70, 52.29) --
	(127.39, 51.65) --
	(129.08, 50.35) --
	(130.77, 49.02) --
	(132.46, 47.88) --
	(134.15, 47.65) --
	(135.84, 46.96) --
	(137.53, 46.25) --
	(139.22, 45.30) --
	(140.91, 44.57) --
	(142.60, 43.59) --
	(144.29, 43.59) --
	(145.98, 43.34) --
	(147.67, 42.59) --
	(149.36, 42.08) --
	(151.05, 41.31) --
	(152.75, 40.27) --
	(154.44, 39.47) --
	(156.13, 39.20) --
	(157.82, 38.94) --
	(159.51, 38.66) --
	(161.20, 38.12);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,182.11) --
	( 58.09,179.45) --
	( 59.78,176.65) --
	( 61.47,173.93) --
	( 63.16,171.31) --
	( 64.85,168.31) --
	( 66.54,165.95) --
	( 68.23,162.34) --
	( 69.92,159.39) --
	( 71.61,155.96) --
	( 73.30,152.99) --
	( 74.99,150.20) --
	( 76.68,147.64) --
	( 78.37,144.95) --
	( 80.06,142.54) --
	( 81.75,139.15) --
	( 83.44,136.01) --
	( 85.13,133.16) --
	( 86.82,129.64) --
	( 88.51,126.98) --
	( 90.20,124.30) --
	( 91.89,121.48) --
	( 93.59,119.02) --
	( 95.28,115.98) --
	( 96.97,112.55) --
	( 98.66,109.04) --
	(100.35,105.61) --
	(102.04,102.72) --
	(103.73, 99.85) --
	(105.42, 97.02) --
	(107.11, 94.62) --
	(108.80, 91.90) --
	(110.49, 89.26) --
	(112.18, 85.92) --
	(113.87, 82.85) --
	(115.56, 80.62) --
	(117.25, 78.29) --
	(118.94, 76.14) --
	(120.63, 74.46) --
	(122.32, 72.74) --
	(124.01, 70.96) --
	(125.70, 69.89) --
	(127.39, 68.33) --
	(129.08, 67.21) --
	(130.77, 65.58) --
	(132.46, 64.23) --
	(134.15, 62.85) --
	(135.84, 61.43) --
	(137.53, 60.53) --
	(139.22, 59.24) --
	(140.91, 58.11) --
	(142.60, 56.56) --
	(144.29, 56.17) --
	(145.98, 55.57) --
	(147.67, 54.57) --
	(149.36, 53.75) --
	(151.05, 52.71) --
	(152.75, 52.07) --
	(154.44, 51.86) --
	(156.13, 51.00) --
	(157.82, 50.13) --
	(159.51, 49.46) --
	(161.20, 48.56) --
	(162.89, 48.11) --
	(164.58, 47.65) --
	(166.27, 47.65) --
	(167.96, 46.96) --
	(169.65, 46.25) --
	(171.34, 45.78) --
	(173.03, 45.30) --
	(174.72, 44.57) --
	(176.41, 44.33) --
	(178.10, 44.08) --
	(179.79, 43.84) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 43.09) --
	(186.55, 42.34) --
	(188.24, 41.83) --
	(189.93, 41.57) --
	(191.62, 41.05) --
	(193.31, 40.53) --
	(195.00, 39.74) --
	(196.69, 39.20);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.74) --
	( 58.09,174.16) --
	( 59.78,170.82) --
	( 61.47,168.05) --
	( 63.16,163.47) --
	( 64.85,159.09) --
	( 66.54,155.32) --
	( 68.23,151.61) --
	( 69.92,148.38) --
	( 71.61,144.95) --
	( 73.30,141.71) --
	( 74.99,137.38) --
	( 76.68,133.65) --
	( 78.37,130.16) --
	( 80.06,126.32) --
	( 81.75,123.14) --
	( 83.44,120.14) --
	( 85.13,116.97) --
	( 86.82,112.62) --
	( 88.51,108.50) --
	( 90.20,105.04) --
	( 91.89,101.44) --
	( 93.59, 98.32) --
	( 95.28, 95.20) --
	( 96.97, 92.31) --
	( 98.66, 89.05) --
	(100.35, 85.11) --
	(102.04, 82.24) --
	(103.73, 79.33) --
	(105.42, 76.82) --
	(107.11, 74.46) --
	(108.80, 72.59) --
	(110.49, 70.81) --
	(112.18, 68.65) --
	(113.87, 67.21) --
	(115.56, 65.58) --
	(117.25, 63.72) --
	(118.94, 62.15) --
	(120.63, 60.35) --
	(122.32, 59.42) --
	(124.01, 57.53) --
	(125.70, 56.17) --
	(127.39, 55.57) --
	(129.08, 54.36) --
	(130.77, 52.71) --
	(132.46, 51.86) --
	(134.15, 51.86) --
	(135.84, 50.78) --
	(137.53, 50.13) --
	(139.22, 48.34) --
	(140.91, 47.65) --
	(142.60, 47.65) --
	(144.29, 47.42) --
	(145.98, 46.72) --
	(147.67, 45.54) --
	(149.36, 44.82) --
	(151.05, 43.84) --
	(152.75, 43.34) --
	(154.44, 43.34) --
	(156.13, 43.09) --
	(157.82, 42.59) --
	(159.51, 42.08) --
	(161.20, 41.31) --
	(162.89, 41.31) --
	(164.58, 39.74) --
	(166.27, 39.47) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.39);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.45) --
	( 56.40,175.31) --
	( 58.09,171.31) --
	( 59.78,167.01) --
	( 61.47,163.19) --
	( 63.16,158.17) --
	( 64.85,153.66) --
	( 66.54,149.84) --
	( 68.23,146.12) --
	( 69.92,142.54) --
	( 71.61,137.83) --
	( 73.30,133.65) --
	( 74.99,129.12) --
	( 76.68,125.60) --
	( 78.37,122.02) --
	( 80.06,118.70) --
	( 81.75,114.70) --
	( 83.44,109.93) --
	( 85.13,106.09) --
	( 86.82,101.52) --
	( 88.51, 98.59) --
	( 90.20, 95.30) --
	( 91.89, 92.21) --
	( 93.59, 88.39) --
	( 95.28, 84.64) --
	( 96.97, 81.49) --
	( 98.66, 78.42) --
	(100.35, 76.14) --
	(102.04, 73.61) --
	(103.73, 71.56) --
	(105.42, 69.58) --
	(107.11, 67.86) --
	(108.80, 66.40) --
	(110.49, 64.23) --
	(112.18, 62.67) --
	(113.87, 60.71) --
	(115.56, 59.61) --
	(117.25, 57.34) --
	(118.94, 56.17) --
	(120.63, 55.57) --
	(122.32, 54.36) --
	(124.01, 53.13) --
	(125.70, 51.86) --
	(127.39, 51.43) --
	(129.08, 50.78) --
	(130.77, 49.24) --
	(132.46, 47.88) --
	(134.15, 47.42) --
	(135.84, 47.42) --
	(137.53, 46.49) --
	(139.22, 46.01) --
	(140.91, 45.06) --
	(142.60, 44.08) --
	(144.29, 43.59) --
	(145.98, 43.59) --
	(147.67, 43.34) --
	(149.36, 42.84) --
	(151.05, 41.83) --
	(152.75, 41.31) --
	(154.44, 40.53) --
	(156.13, 40.00) --
	(157.82, 39.20) --
	(159.51, 38.66) --
	(161.20, 38.66) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{68,59,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,179.66) --
	( 58.09,176.20) --
	( 59.78,172.76) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,161.47) --
	( 66.54,157.86) --
	( 68.23,153.33) --
	( 69.92,150.20) --
	( 71.61,146.89) --
	( 73.30,143.76) --
	( 74.99,140.45) --
	( 76.68,136.01) --
	( 78.37,131.68) --
	( 80.06,128.59) --
	( 81.75,125.04) --
	( 83.44,122.20) --
	( 85.13,118.77) --
	( 86.82,115.31) --
	( 88.51,111.33) --
	( 90.20,107.58) --
	( 91.89,103.65) --
	( 93.59,100.47) --
	( 95.28, 97.11) --
	( 96.97, 94.02) --
	( 98.66, 91.18) --
	(100.35, 87.50) --
	(102.04, 84.40) --
	(103.73, 81.37) --
	(105.42, 78.81) --
	(107.11, 76.55) --
	(108.80, 74.18) --
	(110.49, 72.30) --
	(112.18, 70.35) --
	(113.87, 68.96) --
	(115.56, 67.38) --
	(117.25, 65.91) --
	(118.94, 64.23) --
	(120.63, 63.02) --
	(122.32, 61.07) --
	(124.01, 59.98) --
	(125.70, 58.49) --
	(127.39, 56.95) --
	(129.08, 55.97) --
	(130.77, 55.37) --
	(132.46, 54.57) --
	(134.15, 52.92) --
	(135.84, 51.65) --
	(137.53, 51.65) --
	(139.22, 50.78) --
	(140.91, 50.13) --
	(142.60, 49.02) --
	(144.29, 47.65) --
	(145.98, 47.42) --
	(147.67, 47.42) --
	(149.36, 46.96) --
	(151.05, 46.25) --
	(152.75, 45.54) --
	(154.44, 44.82) --
	(156.13, 44.33) --
	(157.82, 44.08) --
	(159.51, 43.34) --
	(161.20, 43.34) --
	(162.89, 43.09) --
	(164.58, 42.59) --
	(166.27, 42.08) --
	(167.96, 41.31) --
	(169.65, 40.27) --
	(171.34, 39.74) --
	(173.03, 39.47) --
	(174.72, 38.66) --
	(176.41, 38.39) --
	(178.10, 38.39);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.96) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,167.27) --
	( 63.16,163.19) --
	( 64.85,158.79) --
	( 66.54,154.33) --
	( 68.23,150.91) --
	( 69.92,147.64) --
	( 71.61,144.56) --
	( 73.30,140.45) --
	( 74.99,136.47) --
	( 76.68,132.18) --
	( 78.37,128.06) --
	( 80.06,124.81) --
	( 81.75,121.90) --
	( 83.44,118.32) --
	( 85.13,114.90) --
	( 86.82,110.38) --
	( 88.51,106.64) --
	( 90.20,102.38) --
	( 91.89, 99.32) --
	( 93.59, 96.16) --
	( 95.28, 93.23) --
	( 96.97, 89.91) --
	( 98.66, 86.49) --
	(100.35, 83.21) --
	(102.04, 80.36) --
	(103.73, 78.02) --
	(105.42, 75.72) --
	(107.11, 74.04) --
	(108.80, 72.00) --
	(110.49, 70.35) --
	(112.18, 68.49) --
	(113.87, 67.21) --
	(115.56, 65.74) --
	(117.25, 64.06) --
	(118.94, 62.67) --
	(120.63, 60.89) --
	(122.32, 59.61) --
	(124.01, 58.11) --
	(125.70, 56.95) --
	(127.39, 55.97) --
	(129.08, 55.37) --
	(130.77, 54.16) --
	(132.46, 52.92) --
	(134.15, 52.07) --
	(135.84, 51.65) --
	(137.53, 50.78) --
	(139.22, 49.69) --
	(140.91, 48.79) --
	(142.60, 47.88) --
	(144.29, 47.65) --
	(145.98, 47.42) --
	(147.67, 46.72) --
	(149.36, 45.78) --
	(151.05, 45.06) --
	(152.75, 44.33) --
	(154.44, 43.59) --
	(156.13, 43.59) --
	(157.82, 43.34) --
	(159.51, 42.84) --
	(161.20, 42.34) --
	(162.89, 41.57) --
	(164.58, 40.79) --
	(166.27, 40.27) --
	(167.96, 39.47) --
	(169.65, 39.20) --
	(171.34, 38.94) --
	(173.03, 38.39) --
	(174.72, 38.39) --
	(176.41, 38.12);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.65) --
	( 58.09,172.99) --
	( 59.78,169.58) --
	( 61.47,165.95) --
	( 63.16,161.76) --
	( 64.85,157.86) --
	( 66.54,153.66) --
	( 68.23,150.20) --
	( 69.92,146.89) --
	( 71.61,143.76) --
	( 73.30,140.02) --
	( 74.99,136.01) --
	( 76.68,131.68) --
	( 78.37,128.59) --
	( 80.06,125.10) --
	( 81.75,121.84) --
	( 83.44,118.70) --
	( 85.13,115.24) --
	( 86.82,110.67) --
	( 88.51,107.27) --
	( 90.20,103.14) --
	( 91.89,100.03) --
	( 93.59, 96.83) --
	( 95.28, 93.83) --
	( 96.97, 91.28) --
	( 98.66, 87.39) --
	(100.35, 84.29) --
	(102.04, 81.37) --
	(103.73, 78.55) --
	(105.42, 76.68) --
	(107.11, 74.32) --
	(108.80, 72.74) --
	(110.49, 71.11) --
	(112.18, 69.58) --
	(113.87, 68.17) --
	(115.56, 66.56) --
	(117.25, 65.07) --
	(118.94, 63.54) --
	(120.63, 62.15) --
	(122.32, 60.53) --
	(124.01, 59.42) --
	(125.70, 57.72) --
	(127.39, 56.56) --
	(129.08, 56.17) --
	(130.77, 54.97) --
	(132.46, 53.95) --
	(134.15, 52.50) --
	(135.84, 52.07) --
	(137.53, 51.65) --
	(139.22, 50.78) --
	(140.91, 49.69) --
	(142.60, 48.34) --
	(144.29, 47.88) --
	(145.98, 47.65) --
	(147.67, 47.42) --
	(149.36, 46.72) --
	(151.05, 45.78) --
	(152.75, 45.06) --
	(154.44, 44.33) --
	(156.13, 43.59) --
	(157.82, 43.34) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 42.59) --
	(164.58, 42.08) --
	(166.27, 41.31) --
	(167.96, 40.79) --
	(169.65, 39.74) --
	(171.34, 39.47) --
	(173.03, 39.20) --
	(174.72, 38.39) --
	(176.41, 38.39) --
	(178.10, 38.12);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,177.96) --
	( 58.09,173.93) --
	( 59.78,169.58) --
	( 61.47,165.41) --
	( 63.16,162.05) --
	( 64.85,162.91) --
	( 66.54,163.75) --
	( 68.23,160.59) --
	( 69.92,151.96) --
	( 71.61,147.64) --
	( 73.30,144.16) --
	( 74.99,140.02) --
	( 76.68,135.08) --
	( 78.37,130.67) --
	( 80.06,126.98) --
	( 81.75,123.26) --
	( 83.44,119.58) --
	( 85.13,115.98) --
	( 86.82,110.96) --
	( 88.51,106.88) --
	( 90.20,103.14) --
	( 91.89, 98.95) --
	( 93.59, 95.88) --
	( 95.28, 92.72) --
	( 96.97, 89.26) --
	( 98.66, 85.80) --
	(100.35, 82.24) --
	(102.04, 79.59) --
	(103.73, 76.68) --
	(105.42, 74.46) --
	(107.11, 72.88) --
	(108.80, 70.81) --
	(110.49, 68.96) --
	(112.18, 67.38) --
	(113.87, 66.07) --
	(115.56, 63.72) --
	(117.25, 62.50) --
	(118.94, 60.89) --
	(120.63, 59.42) --
	(122.32, 57.92) --
	(124.01, 56.37) --
	(125.70, 55.97) --
	(127.39, 54.77) --
	(129.08, 53.54) --
	(130.77, 52.29) --
	(132.46, 51.86) --
	(134.15, 51.22) --
	(135.84, 50.35) --
	(137.53, 48.79) --
	(139.22, 47.88) --
	(140.91, 47.88) --
	(142.60, 47.19) --
	(144.29, 46.25) --
	(145.98, 45.30) --
	(147.67, 44.57) --
	(149.36, 43.59) --
	(151.05, 43.09) --
	(152.75, 43.59) --
	(154.44, 43.34) --
	(156.13, 42.34) --
	(157.82, 41.57) --
	(159.51, 41.05) --
	(161.20, 39.74) --
	(162.89, 39.47) --
	(164.58, 39.20) --
	(166.27, 38.39) --
	(167.96, 38.12) --
	(169.65, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,176.43) --
	( 58.09,171.80) --
	( 59.78,166.74) --
	( 61.47,161.47) --
	( 63.16,157.24) --
	( 64.85,157.55) --
	( 66.54,158.79) --
	( 68.23,156.92) --
	( 69.92,148.38) --
	( 71.61,142.54) --
	( 73.30,136.47) --
	( 74.99,131.18) --
	( 76.68,126.98) --
	( 78.37,122.67) --
	( 80.06,118.51) --
	( 81.75,113.25) --
	( 83.44,108.35) --
	( 85.13,103.48) --
	( 86.82, 99.14) --
	( 88.51, 95.88) --
	( 90.20, 91.90) --
	( 91.89, 88.28) --
	( 93.59, 84.05) --
	( 95.28, 80.62) --
	( 96.97, 77.62) --
	( 98.66, 74.89) --
	(100.35, 73.03) --
	(102.04, 70.81) --
	(103.73, 68.81) --
	(105.42, 67.38) --
	(107.11, 65.24) --
	(108.80, 63.37) --
	(110.49, 61.43) --
	(112.18, 59.79) --
	(113.87, 58.30) --
	(115.56, 56.37) --
	(117.25, 55.57) --
	(118.94, 53.95) --
	(120.63, 52.71) --
	(122.32, 51.65) --
	(124.01, 51.00) --
	(125.70, 49.46) --
	(127.39, 48.56) --
	(129.08, 47.65) --
	(130.77, 47.65) --
	(132.46, 46.25) --
	(134.15, 45.06) --
	(135.84, 44.33) --
	(137.53, 43.84) --
	(139.22, 43.34) --
	(140.91, 43.09) --
	(142.60, 42.08) --
	(144.29, 41.31) --
	(145.98, 40.53) --
	(147.67, 39.47) --
	(149.36, 39.20) --
	(151.05, 38.66) --
	(152.75, 38.66);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,177.96) --
	( 58.09,172.99) --
	( 59.78,168.82) --
	( 61.47,163.47) --
	( 63.16,158.79) --
	( 64.85,158.48) --
	( 66.54,159.09) --
	( 68.23,158.79) --
	( 69.92,149.84) --
	( 71.61,144.56) --
	( 73.30,139.59) --
	( 74.99,133.65) --
	( 76.68,128.59) --
	( 78.37,124.36) --
	( 80.06,120.33) --
	( 81.75,116.57) --
	( 83.44,111.11) --
	( 85.13,106.01) --
	( 86.82,101.26) --
	( 88.51, 97.86) --
	( 90.20, 94.12) --
	( 91.89, 90.44) --
	( 93.59, 86.49) --
	( 95.28, 82.60) --
	( 96.97, 79.33) --
	( 98.66, 76.41) --
	(100.35, 73.89) --
	(102.04, 71.86) --
	(103.73, 70.05) --
	(105.42, 67.86) --
	(107.11, 66.40) --
	(108.80, 64.57) --
	(110.49, 62.85) --
	(112.18, 60.53) --
	(113.87, 59.42) --
	(115.56, 57.34) --
	(117.25, 56.17) --
	(118.94, 55.37) --
	(120.63, 53.54) --
	(122.32, 52.29) --
	(124.01, 51.86) --
	(125.70, 50.78) --
	(127.39, 49.69) --
	(129.08, 48.34) --
	(130.77, 47.65) --
	(132.46, 47.42) --
	(134.15, 46.49) --
	(135.84, 45.78) --
	(137.53, 44.82) --
	(139.22, 43.84) --
	(140.91, 43.34) --
	(142.60, 43.34) --
	(144.29, 43.09) --
	(145.98, 42.08) --
	(147.67, 41.31) --
	(149.36, 40.27) --
	(151.05, 39.47) --
	(152.75, 39.20) --
	(154.44, 38.66) --
	(156.13, 38.12);
\definecolor{drawColor}{RGB}{65,69,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,179.45) --
	( 58.09,175.53) --
	( 59.78,171.56) --
	( 61.47,168.05) --
	( 63.16,164.03) --
	( 64.85,159.09) --
	( 66.54,154.66) --
	( 68.23,150.56) --
	( 69.92,146.89) --
	( 71.61,143.76) --
	( 73.30,139.15) --
	( 74.99,134.60) --
	( 76.68,130.67) --
	( 78.37,126.43) --
	( 80.06,123.61) --
	( 81.75,119.90) --
	( 83.44,116.64) --
	( 85.13,112.19) --
	( 86.82,107.66) --
	( 88.51,103.98) --
	( 90.20, 99.94) --
	( 91.89, 96.64) --
	( 93.59, 93.83) --
	( 95.28, 90.76) --
	( 96.97, 87.17) --
	( 98.66, 83.57) --
	(100.35, 80.74) --
	(102.04, 78.16) --
	(103.73, 75.72) --
	(105.42, 73.89) --
	(107.11, 72.00) --
	(108.80, 70.50) --
	(110.49, 68.81) --
	(112.18, 67.54) --
	(113.87, 65.58) --
	(115.56, 64.23) --
	(117.25, 62.50) --
	(118.94, 60.53) --
	(120.63, 59.79) --
	(122.32, 58.30) --
	(124.01, 56.56) --
	(125.70, 56.17) --
	(127.39, 54.77) --
	(129.08, 53.95) --
	(130.77, 52.50) --
	(132.46, 52.07) --
	(134.15, 51.43) --
	(135.84, 50.13) --
	(137.53, 49.24) --
	(139.22, 48.34) --
	(140.91, 47.88) --
	(142.60, 47.42) --
	(144.29, 46.72) --
	(145.98, 45.78) --
	(147.67, 45.06) --
	(149.36, 44.08) --
	(151.05, 43.84) --
	(152.75, 43.84) --
	(154.44, 43.59) --
	(156.13, 42.84) --
	(157.82, 42.08) --
	(159.51, 41.57) --
	(161.20, 40.79) --
	(162.89, 40.27) --
	(164.58, 39.47) --
	(166.27, 39.20) --
	(167.96, 38.66) --
	(169.65, 38.39) --
	(171.34, 38.39);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,178.60) --
	( 58.09,174.62) --
	( 59.78,171.56) --
	( 61.47,168.31) --
	( 63.16,164.03) --
	( 64.85,160.59) --
	( 66.54,155.96) --
	( 68.23,152.30) --
	( 69.92,148.75) --
	( 71.61,145.35) --
	( 73.30,142.54) --
	( 74.99,138.27) --
	( 76.68,134.13) --
	( 78.37,130.67) --
	( 80.06,126.98) --
	( 81.75,123.84) --
	( 83.44,120.51) --
	( 85.13,117.49) --
	( 86.82,113.67) --
	( 88.51,109.34) --
	( 90.20,105.45) --
	( 91.89,102.04) --
	( 93.59, 98.50) --
	( 95.28, 95.49) --
	( 96.97, 92.82) --
	( 98.66, 89.37) --
	(100.35, 86.15) --
	(102.04, 83.21) --
	(103.73, 80.23) --
	(105.42, 78.02) --
	(107.11, 75.72) --
	(108.80, 74.04) --
	(110.49, 72.30) --
	(112.18, 70.66) --
	(113.87, 69.12) --
	(115.56, 67.70) --
	(117.25, 66.56) --
	(118.94, 64.91) --
	(120.63, 63.37) --
	(122.32, 61.79) --
	(124.01, 60.71) --
	(125.70, 59.79) --
	(127.39, 58.30) --
	(129.08, 56.56) --
	(130.77, 55.97) --
	(132.46, 54.97) --
	(134.15, 54.16) --
	(135.84, 53.54) --
	(137.53, 52.07) --
	(139.22, 51.65) --
	(140.91, 50.78) --
	(142.60, 49.91) --
	(144.29, 49.02) --
	(145.98, 47.88) --
	(147.67, 47.42) --
	(149.36, 47.42) --
	(151.05, 46.96) --
	(152.75, 46.01) --
	(154.44, 45.30) --
	(156.13, 44.82) --
	(157.82, 44.33) --
	(159.51, 43.84) --
	(161.20, 43.84) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 42.34) --
	(167.96, 41.83) --
	(169.65, 41.31) --
	(171.34, 40.53) --
	(173.03, 39.74) --
	(174.72, 39.47) --
	(176.41, 38.94) --
	(178.10, 38.66) --
	(179.79, 38.94) --
	(181.48, 38.39) --
	(183.17, 38.12);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,182.11) --
	( 58.09,178.82) --
	( 59.78,175.76) --
	( 61.47,173.23) --
	( 63.16,170.08) --
	( 64.85,167.27) --
	( 66.54,163.75) --
	( 68.23,160.59) --
	( 69.92,157.24) --
	( 71.61,153.66) --
	( 73.30,150.91) --
	( 74.99,148.01) --
	( 76.68,145.35) --
	( 78.37,142.95) --
	( 80.06,139.15) --
	( 81.75,135.54) --
	( 83.44,132.67) --
	( 85.13,129.12) --
	( 86.82,126.16) --
	( 88.51,123.26) --
	( 90.20,120.45) --
	( 91.89,117.81) --
	( 93.59,114.49) --
	( 95.28,110.16) --
	( 96.97,106.88) --
	( 98.66,103.40) --
	(100.35,100.39) --
	(102.04, 97.48) --
	(103.73, 95.01) --
	(105.42, 92.62) --
	(107.11, 89.37) --
	(108.80, 86.60) --
	(110.49, 83.69) --
	(112.18, 81.12) --
	(113.87, 78.81) --
	(115.56, 76.82) --
	(117.25, 75.31) --
	(118.94, 73.46) --
	(120.63, 71.71) --
	(122.32, 70.66) --
	(124.01, 69.12) --
	(125.70, 68.02) --
	(127.39, 67.05) --
	(129.08, 65.24) --
	(130.77, 64.23) --
	(132.46, 63.20) --
	(134.15, 61.61) --
	(135.84, 60.53) --
	(137.53, 59.61) --
	(139.22, 58.49) --
	(140.91, 56.95) --
	(142.60, 56.37) --
	(144.29, 55.97) --
	(145.98, 54.57) --
	(147.67, 54.16) --
	(149.36, 52.71) --
	(151.05, 52.29) --
	(152.75, 51.86) --
	(154.44, 51.43) --
	(156.13, 50.78) --
	(157.82, 49.69) --
	(159.51, 48.79) --
	(161.20, 48.11) --
	(162.89, 47.88) --
	(164.58, 47.65) --
	(166.27, 47.65) --
	(167.96, 46.96) --
	(169.65, 46.49) --
	(171.34, 45.78) --
	(173.03, 45.06) --
	(174.72, 44.57) --
	(176.41, 44.08) --
	(178.10, 43.84) --
	(179.79, 43.59) --
	(181.48, 43.59) --
	(183.17, 43.09) --
	(184.86, 42.59) --
	(186.55, 42.34) --
	(188.24, 42.08) --
	(189.93, 41.31) --
	(191.62, 40.79) --
	(193.31, 40.27);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,179.03) --
	( 58.09,175.98) --
	( 59.78,172.52) --
	( 61.47,169.33) --
	( 63.16,165.95) --
	( 64.85,162.05) --
	( 66.54,158.79) --
	( 68.23,154.99) --
	( 69.92,151.61) --
	( 71.61,148.75) --
	( 73.30,145.35) --
	( 74.99,142.13) --
	( 76.68,138.72) --
	( 78.37,134.60) --
	( 80.06,130.67) --
	( 81.75,127.52) --
	( 83.44,124.53) --
	( 85.13,121.48) --
	( 86.82,119.08) --
	( 88.51,115.44) --
	( 90.20,110.96) --
	( 91.89,107.11) --
	( 93.59,103.89) --
	( 95.28,100.21) --
	( 96.97, 97.39) --
	( 98.66, 94.42) --
	(100.35, 91.70) --
	(102.04, 88.61) --
	(103.73, 85.22) --
	(105.42, 82.48) --
	(107.11, 79.72) --
	(108.80, 77.62) --
	(110.49, 75.72) --
	(112.18, 73.46) --
	(113.87, 72.15) --
	(115.56, 70.81) --
	(117.25, 69.12) --
	(118.94, 67.86) --
	(120.63, 66.40) --
	(122.32, 64.91) --
	(124.01, 63.54) --
	(125.70, 61.79) --
	(127.39, 60.53) --
	(129.08, 59.61) --
	(130.77, 58.11) --
	(132.46, 56.76) --
	(134.15, 56.17) --
	(135.84, 54.97) --
	(137.53, 54.36) --
	(139.22, 53.13) --
	(140.91, 52.07) --
	(142.60, 51.65) --
	(144.29, 51.43) --
	(145.98, 50.35) --
	(147.67, 49.24) --
	(149.36, 48.34) --
	(151.05, 47.88) --
	(152.75, 47.88) --
	(154.44, 47.42) --
	(156.13, 46.49) --
	(157.82, 45.54) --
	(159.51, 45.30) --
	(161.20, 44.57) --
	(162.89, 43.84) --
	(164.58, 43.59) --
	(166.27, 43.59) --
	(167.96, 43.09) --
	(169.65, 42.59) --
	(171.34, 42.34) --
	(173.03, 41.57) --
	(174.72, 40.79) --
	(176.41, 40.00) --
	(178.10, 39.47) --
	(179.79, 39.20) --
	(181.48, 38.94) --
	(183.17, 38.39) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,182.51) --
	( 58.09,179.87) --
	( 59.78,176.87) --
	( 61.47,173.93) --
	( 63.16,171.31) --
	( 64.85,168.57) --
	( 66.54,165.68) --
	( 68.23,162.62) --
	( 69.92,159.70) --
	( 71.61,156.28) --
	( 73.30,153.33) --
	( 74.99,150.56) --
	( 76.68,148.38) --
	( 78.37,145.73) --
	( 80.06,143.36) --
	( 81.75,140.45) --
	( 83.44,136.93) --
	( 85.13,134.13) --
	( 86.82,130.67) --
	( 88.51,128.06) --
	( 90.20,125.38) --
	( 91.89,122.79) --
	( 93.59,120.20) --
	( 95.28,118.07) --
	( 96.97,114.43) --
	( 98.66,111.25) --
	(100.35,107.74) --
	(102.04,104.96) --
	(103.73,101.95) --
	(105.42, 98.95) --
	(107.11, 96.83) --
	(108.80, 94.52) --
	(110.49, 91.59) --
	(112.18, 88.61) --
	(113.87, 85.69) --
	(115.56, 83.21) --
	(117.25, 80.74) --
	(118.94, 78.29) --
	(120.63, 76.14) --
	(122.32, 74.32) --
	(124.01, 72.74) --
	(125.70, 71.11) --
	(127.39, 69.74) --
	(129.08, 68.17) --
	(130.77, 67.21) --
	(132.46, 65.41) --
	(134.15, 64.57) --
	(135.84, 62.67) --
	(137.53, 61.43) --
	(139.22, 60.16) --
	(140.91, 59.24) --
	(142.60, 57.92) --
	(144.29, 56.76) --
	(145.98, 56.17) --
	(147.67, 55.37) --
	(149.36, 54.36) --
	(151.05, 52.92) --
	(152.75, 52.29) --
	(154.44, 52.07) --
	(156.13, 51.00) --
	(157.82, 50.35) --
	(159.51, 49.24) --
	(161.20, 48.79) --
	(162.89, 48.11) --
	(164.58, 47.42) --
	(166.27, 47.42) --
	(167.96, 47.19) --
	(169.65, 46.25) --
	(171.34, 45.54) --
	(173.03, 44.82) --
	(174.72, 44.33) --
	(176.41, 43.84) --
	(178.10, 43.59) --
	(179.79, 43.59) --
	(181.48, 43.34) --
	(183.17, 42.84) --
	(184.86, 42.34) --
	(186.55, 41.57) --
	(188.24, 41.31) --
	(189.93, 40.27) --
	(191.62, 39.47) --
	(193.31, 39.47) --
	(195.00, 38.94) --
	(196.69, 38.39) --
	(198.38, 38.12);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,180.90) --
	( 58.09,178.60) --
	( 59.78,175.53) --
	( 61.47,172.99) --
	( 63.16,171.07) --
	( 64.85,168.57) --
	( 66.54,165.68) --
	( 68.23,162.62) --
	( 69.92,159.70) --
	( 71.61,157.55) --
	( 73.30,154.33) --
	( 74.99,151.61) --
	( 76.68,149.12) --
	( 78.37,146.89) --
	( 80.06,144.56) --
	( 81.75,142.54) --
	( 83.44,139.59) --
	( 85.13,136.47) --
	( 86.82,133.65) --
	( 88.51,131.18) --
	( 90.20,128.06) --
	( 91.89,125.71) --
	( 93.59,123.67) --
	( 95.28,121.12) --
	( 96.97,118.58) --
	( 98.66,116.24) --
	(100.35,113.04) --
	(102.04,109.79) --
	(103.73,106.96) --
	(105.42,104.06) --
	(107.11,101.44) --
	(108.80, 99.04) --
	(110.49, 96.45) --
	(112.18, 94.12) --
	(113.87, 91.90) --
	(115.56, 89.48) --
	(117.25, 86.49) --
	(118.94, 84.17) --
	(120.63, 81.87) --
	(122.32, 79.21) --
	(124.01, 77.09) --
	(125.70, 75.58) --
	(127.39, 73.89) --
	(129.08, 72.59) --
	(130.77, 70.96) --
	(132.46, 69.89) --
	(134.15, 68.33) --
	(135.84, 67.21) --
	(137.53, 65.74) --
	(139.22, 64.57) --
	(140.91, 63.54) --
	(142.60, 61.97) --
	(144.29, 60.71) --
	(145.98, 59.61) --
	(147.67, 58.68) --
	(149.36, 57.34) --
	(151.05, 56.37) --
	(152.75, 55.57) --
	(154.44, 55.17) --
	(156.13, 54.36) --
	(157.82, 53.33) --
	(159.51, 52.29) --
	(161.20, 51.86) --
	(162.89, 51.86) --
	(164.58, 51.22) --
	(166.27, 50.35) --
	(167.96, 49.24) --
	(169.65, 48.11) --
	(171.34, 47.65) --
	(173.03, 47.65) --
	(174.72, 47.65) --
	(176.41, 47.19) --
	(178.10, 46.72) --
	(179.79, 46.01) --
	(181.48, 45.54) --
	(183.17, 44.82) --
	(184.86, 43.84) --
	(186.55, 43.84) --
	(188.24, 43.59) --
	(189.93, 43.59) --
	(191.62, 43.34) --
	(193.31, 43.34) --
	(195.00, 42.59) --
	(196.69, 42.08) --
	(198.38, 41.83) --
	(200.07, 41.05) --
	(201.76, 40.79);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,180.28) --
	( 58.09,176.87) --
	( 59.78,173.46) --
	( 61.47,170.33) --
	( 63.16,166.74) --
	( 64.85,162.62) --
	( 66.54,159.09) --
	( 68.23,154.99) --
	( 69.92,151.61) --
	( 71.61,148.38) --
	( 73.30,145.35) --
	( 74.99,142.13) --
	( 76.68,137.83) --
	( 78.37,133.65) --
	( 80.06,130.16) --
	( 81.75,126.43) --
	( 83.44,123.38) --
	( 85.13,120.08) --
	( 86.82,117.03) --
	( 88.51,113.18) --
	( 90.20,108.88) --
	( 91.89,104.88) --
	( 93.59,101.52) --
	( 95.28, 97.76) --
	( 96.97, 94.91) --
	( 98.66, 92.21) --
	(100.35, 88.72) --
	(102.04, 85.22) --
	(103.73, 82.11) --
	(105.42, 79.46) --
	(107.11, 76.82) --
	(108.80, 74.32) --
	(110.49, 73.17) --
	(112.18, 70.96) --
	(113.87, 69.43) --
	(115.56, 68.02) --
	(117.25, 66.40) --
	(118.94, 64.74) --
	(120.63, 63.54) --
	(122.32, 61.43) --
	(124.01, 60.16) --
	(125.70, 59.24) --
	(127.39, 57.53) --
	(129.08, 56.37) --
	(130.77, 55.77) --
	(132.46, 54.77) --
	(134.15, 53.54) --
	(135.84, 52.50) --
	(137.53, 51.86) --
	(139.22, 51.65) --
	(140.91, 51.00) --
	(142.60, 49.91) --
	(144.29, 48.79) --
	(145.98, 47.88) --
	(147.67, 47.65) --
	(149.36, 47.42) --
	(151.05, 46.72) --
	(152.75, 46.25) --
	(154.44, 45.54) --
	(156.13, 44.57) --
	(157.82, 43.84) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 43.34) --
	(164.58, 42.84) --
	(166.27, 42.34) --
	(167.96, 41.83) --
	(169.65, 40.79) --
	(171.34, 40.79) --
	(173.03, 40.00) --
	(174.72, 39.47) --
	(176.41, 39.20) --
	(178.10, 38.66) --
	(179.79, 38.39) --
	(181.48, 38.39) --
	(183.17, 38.39);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.03) --
	( 58.09,175.76) --
	( 59.78,172.52) --
	( 61.47,169.58) --
	( 63.16,166.48) --
	( 64.85,162.91) --
	( 66.54,159.39) --
	( 68.23,155.96) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,146.12) --
	( 74.99,143.36) --
	( 76.68,139.15) --
	( 78.37,135.54) --
	( 80.06,131.68) --
	( 81.75,128.06) --
	( 83.44,125.32) --
	( 85.13,122.02) --
	( 86.82,119.02) --
	( 88.51,115.58) --
	( 90.20,111.69) --
	( 91.89,107.58) --
	( 93.59,103.89) --
	( 95.28,100.12) --
	( 96.97, 97.20) --
	( 98.66, 94.22) --
	(100.35, 91.59) --
	(102.04, 87.95) --
	(103.73, 84.64) --
	(105.42, 81.62) --
	(107.11, 78.81) --
	(108.80, 76.55) --
	(110.49, 74.46) --
	(112.18, 72.59) --
	(113.87, 71.11) --
	(115.56, 69.12) --
	(117.25, 67.70) --
	(118.94, 66.73) --
	(120.63, 64.57) --
	(122.32, 63.37) --
	(124.01, 61.79) --
	(125.70, 60.53) --
	(127.39, 59.98) --
	(129.08, 58.30) --
	(130.77, 56.76) --
	(132.46, 56.17) --
	(134.15, 55.57) --
	(135.84, 54.16) --
	(137.53, 53.13) --
	(139.22, 52.29) --
	(140.91, 52.07) --
	(142.60, 51.22) --
	(144.29, 50.13) --
	(145.98, 49.46) --
	(147.67, 48.56) --
	(149.36, 48.11) --
	(151.05, 47.65) --
	(152.75, 47.19) --
	(154.44, 46.72) --
	(156.13, 46.01) --
	(157.82, 45.30) --
	(159.51, 44.82) --
	(161.20, 43.84) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 43.09) --
	(167.96, 43.09) --
	(169.65, 42.08) --
	(171.34, 42.34) --
	(173.03, 41.83) --
	(174.72, 41.31) --
	(176.41, 40.27) --
	(178.10, 39.74) --
	(179.79, 39.20) --
	(181.48, 39.20) --
	(183.17, 38.39) --
	(184.86, 38.66) --
	(186.55, 38.39);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,181.31) --
	( 58.09,177.74) --
	( 59.78,174.39) --
	( 61.47,171.80) --
	( 63.16,168.31) --
	( 64.85,165.13) --
	( 66.54,161.47) --
	( 68.23,157.24) --
	( 69.92,154.00) --
	( 71.61,150.56) --
	( 73.30,147.26) --
	( 74.99,144.56) --
	( 76.68,141.30) --
	( 78.37,137.38) --
	( 80.06,133.16) --
	( 81.75,129.12) --
	( 83.44,126.27) --
	( 85.13,123.14) --
	( 86.82,120.08) --
	( 88.51,117.10) --
	( 90.20,112.97) --
	( 91.89,108.50) --
	( 93.59,105.04) --
	( 95.28,101.44) --
	( 96.97, 98.41) --
	( 98.66, 94.91) --
	(100.35, 92.31) --
	(102.04, 88.83) --
	(103.73, 85.46) --
	(105.42, 82.11) --
	(107.11, 79.72) --
	(108.80, 77.09) --
	(110.49, 75.17) --
	(112.18, 73.32) --
	(113.87, 71.26) --
	(115.56, 69.89) --
	(117.25, 68.17) --
	(118.94, 67.05) --
	(120.63, 65.07) --
	(122.32, 64.06) --
	(124.01, 62.67) --
	(125.70, 60.71) --
	(127.39, 59.79) --
	(129.08, 58.49) --
	(130.77, 56.95) --
	(132.46, 56.17) --
	(134.15, 55.77) --
	(135.84, 54.36) --
	(137.53, 53.33) --
	(139.22, 52.50) --
	(140.91, 51.86) --
	(142.60, 51.43) --
	(144.29, 50.78) --
	(145.98, 50.13) --
	(147.67, 49.02) --
	(149.36, 47.88) --
	(151.05, 48.11) --
	(152.75, 47.88) --
	(154.44, 47.42) --
	(156.13, 46.72) --
	(157.82, 45.78) --
	(159.51, 45.06) --
	(161.20, 44.33) --
	(162.89, 43.84) --
	(164.58, 43.59) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 43.09) --
	(171.34, 42.59) --
	(173.03, 41.83) --
	(174.72, 41.57) --
	(176.41, 40.53) --
	(178.10, 39.74) --
	(179.79, 39.47) --
	(181.48, 39.20) --
	(183.17, 38.39) --
	(184.86, 38.39) --
	(186.55, 38.39);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,181.71) --
	( 58.09,178.39) --
	( 59.78,175.08) --
	( 61.47,171.56) --
	( 63.16,169.08) --
	( 64.85,165.68) --
	( 66.54,162.05) --
	( 68.23,158.17) --
	( 69.92,154.33) --
	( 71.61,150.91) --
	( 73.30,148.01) --
	( 74.99,144.95) --
	( 76.68,142.13) --
	( 78.37,137.83) --
	( 80.06,134.13) --
	( 81.75,130.16) --
	( 83.44,126.98) --
	( 85.13,124.19) --
	( 86.82,121.00) --
	( 88.51,118.00) --
	( 90.20,113.60) --
	( 91.89,110.16) --
	( 93.59,106.41) --
	( 95.28,102.64) --
	( 96.97, 99.50) --
	( 98.66, 96.35) --
	(100.35, 93.43) --
	(102.04, 90.65) --
	(103.73, 86.83) --
	(105.42, 83.81) --
	(107.11, 80.87) --
	(108.80, 78.29) --
	(110.49, 76.14) --
	(112.18, 74.04) --
	(113.87, 72.45) --
	(115.56, 71.26) --
	(117.25, 69.43) --
	(118.94, 67.86) --
	(120.63, 66.89) --
	(122.32, 65.07) --
	(124.01, 63.72) --
	(125.70, 61.97) --
	(127.39, 60.53) --
	(129.08, 59.79) --
	(130.77, 58.49) --
	(132.46, 56.76) --
	(134.15, 56.17) --
	(135.84, 55.37) --
	(137.53, 54.57) --
	(139.22, 53.33) --
	(140.91, 52.29) --
	(142.60, 51.86) --
	(144.29, 51.65) --
	(145.98, 50.35) --
	(147.67, 49.69) --
	(149.36, 48.79) --
	(151.05, 48.11) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 46.96) --
	(157.82, 46.25) --
	(159.51, 45.30) --
	(161.20, 45.06) --
	(162.89, 44.33) --
	(164.58, 43.59) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 43.09) --
	(171.34, 42.59) --
	(173.03, 42.08) --
	(174.72, 41.83) --
	(176.41, 41.05) --
	(178.10, 40.53) --
	(179.79, 39.74) --
	(181.48, 39.20) --
	(183.17, 38.94) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.66);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,181.10) --
	( 58.09,177.74) --
	( 59.78,174.39) --
	( 61.47,171.07) --
	( 63.16,168.05) --
	( 64.85,164.31) --
	( 66.54,160.89) --
	( 68.23,156.92) --
	( 69.92,153.66) --
	( 71.61,149.84) --
	( 73.30,146.89) --
	( 74.99,143.76) --
	( 76.68,140.45) --
	( 78.37,136.01) --
	( 80.06,132.67) --
	( 81.75,128.59) --
	( 83.44,125.55) --
	( 85.13,122.44) --
	( 86.82,119.52) --
	( 88.51,115.78) --
	( 90.20,111.69) --
	( 91.89,107.81) --
	( 93.59,103.98) --
	( 95.28,100.30) --
	( 96.97, 97.48) --
	( 98.66, 94.22) --
	(100.35, 91.49) --
	(102.04, 88.28) --
	(103.73, 84.76) --
	(105.42, 81.87) --
	(107.11, 78.95) --
	(108.80, 76.82) --
	(110.49, 74.89) --
	(112.18, 72.74) --
	(113.87, 71.26) --
	(115.56, 69.74) --
	(117.25, 67.86) --
	(118.94, 67.38) --
	(120.63, 65.24) --
	(122.32, 64.06) --
	(124.01, 62.85) --
	(125.70, 60.71) --
	(127.39, 60.16) --
	(129.08, 59.24) --
	(130.77, 57.72) --
	(132.46, 56.56) --
	(134.15, 55.77) --
	(135.84, 55.17) --
	(137.53, 54.36) --
	(139.22, 52.71) --
	(140.91, 52.29) --
	(142.60, 51.86) --
	(144.29, 51.22) --
	(145.98, 50.35) --
	(147.67, 49.46) --
	(149.36, 48.79) --
	(151.05, 48.11) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 46.96) --
	(157.82, 46.25) --
	(159.51, 45.30) --
	(161.20, 44.82) --
	(162.89, 44.33) --
	(164.58, 43.59) --
	(166.27, 43.84) --
	(167.96, 43.34) --
	(169.65, 43.09) --
	(171.34, 42.84) --
	(173.03, 42.34) --
	(174.72, 41.83) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.00) --
	(181.48, 39.47) --
	(183.17, 39.20) --
	(184.86, 38.94) --
	(186.55, 38.66);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.10) --
	( 58.09,178.60) --
	( 59.78,175.53) --
	( 61.47,172.76) --
	( 63.16,170.08) --
	( 64.85,167.79) --
	( 66.54,164.31) --
	( 68.23,160.89) --
	( 69.92,158.48) --
	( 71.61,154.99) --
	( 73.30,152.30) --
	( 74.99,149.48) --
	( 76.68,146.50) --
	( 78.37,144.16) --
	( 80.06,140.87) --
	( 81.75,137.83) --
	( 83.44,134.13) --
	( 85.13,131.18) --
	( 86.82,127.52) --
	( 88.51,124.98) --
	( 90.20,122.38) --
	( 91.89,120.08) --
	( 93.59,117.29) --
	( 95.28,113.53) --
	( 96.97,109.56) --
	( 98.66,106.33) --
	(100.35,103.31) --
	(102.04,100.21) --
	(103.73, 97.39) --
	(105.42, 94.62) --
	(107.11, 92.21) --
	(108.80, 89.15) --
	(110.49, 86.03) --
	(112.18, 82.73) --
	(113.87, 80.49) --
	(115.56, 77.89) --
	(117.25, 76.00) --
	(118.94, 73.75) --
	(120.63, 72.59) --
	(122.32, 70.81) --
	(124.01, 69.27) --
	(125.70, 67.86) --
	(127.39, 66.73) --
	(129.08, 64.91) --
	(130.77, 63.89) --
	(132.46, 62.32) --
	(134.15, 60.53) --
	(135.84, 59.79) --
	(137.53, 58.86) --
	(139.22, 57.34) --
	(140.91, 56.17) --
	(142.60, 55.77) --
	(144.29, 55.37) --
	(145.98, 53.75) --
	(147.67, 52.71) --
	(149.36, 52.29) --
	(151.05, 51.86) --
	(152.75, 51.22) --
	(154.44, 50.78) --
	(156.13, 49.69) --
	(157.82, 48.79) --
	(159.51, 48.11) --
	(161.20, 47.88) --
	(162.89, 47.65) --
	(164.58, 47.19) --
	(166.27, 47.19) --
	(167.96, 46.25) --
	(169.65, 46.01) --
	(171.34, 45.06) --
	(173.03, 44.33) --
	(174.72, 43.84) --
	(176.41, 43.84) --
	(178.10, 43.84) --
	(179.79, 43.84) --
	(181.48, 43.34) --
	(183.17, 42.59) --
	(184.86, 42.08) --
	(186.55, 41.83) --
	(188.24, 41.31) --
	(189.93, 40.53) --
	(191.62, 39.74) --
	(193.31, 40.00) --
	(195.00, 38.94);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.96) --
	( 58.09,174.62) --
	( 59.78,171.07) --
	( 61.47,167.79) --
	( 63.16,164.03) --
	( 64.85,160.00) --
	( 66.54,156.28) --
	( 68.23,152.30) --
	( 69.92,149.48) --
	( 71.61,146.50) --
	( 73.30,143.36) --
	( 74.99,139.15) --
	( 76.68,135.08) --
	( 78.37,131.68) --
	( 80.06,128.06) --
	( 81.75,124.59) --
	( 83.44,121.72) --
	( 85.13,118.45) --
	( 86.82,114.97) --
	( 88.51,110.96) --
	( 90.20,106.49) --
	( 91.89,103.40) --
	( 93.59, 99.68) --
	( 95.28, 96.54) --
	( 96.97, 93.83) --
	( 98.66, 90.86) --
	(100.35, 87.28) --
	(102.04, 83.69) --
	(103.73, 80.74) --
	(105.42, 78.42) --
	(107.11, 75.86) --
	(108.80, 73.75) --
	(110.49, 72.00) --
	(112.18, 70.35) --
	(113.87, 68.33) --
	(115.56, 68.02) --
	(117.25, 65.41) --
	(118.94, 64.06) --
	(120.63, 62.50) --
	(122.32, 60.35) --
	(124.01, 59.42) --
	(125.70, 58.11) --
	(127.39, 56.37) --
	(129.08, 55.97) --
	(130.77, 55.17) --
	(132.46, 53.95) --
	(134.15, 52.29) --
	(135.84, 51.86) --
	(137.53, 51.43) --
	(139.22, 50.78) --
	(140.91, 49.69) --
	(142.60, 48.34) --
	(144.29, 47.65) --
	(145.98, 47.42) --
	(147.67, 47.42) --
	(149.36, 46.72) --
	(151.05, 45.78) --
	(152.75, 45.06) --
	(154.44, 44.08) --
	(156.13, 43.59) --
	(157.82, 43.34) --
	(159.51, 43.34) --
	(161.20, 42.84) --
	(162.89, 42.34) --
	(164.58, 41.83) --
	(166.27, 41.05) --
	(167.96, 40.27) --
	(169.65, 39.74) --
	(171.34, 39.20) --
	(173.03, 38.39) --
	(174.72, 38.39) --
	(176.41, 38.39) --
	(178.10, 38.12);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,180.49) --
	( 58.09,176.65) --
	( 59.78,172.99) --
	( 61.47,169.58) --
	( 63.16,165.68) --
	( 64.85,161.47) --
	( 66.54,157.55) --
	( 68.23,152.99) --
	( 69.92,149.48) --
	( 71.61,146.12) --
	( 73.30,143.36) --
	( 74.99,139.15) --
	( 76.68,135.08) --
	( 78.37,131.68) --
	( 80.06,127.52) --
	( 81.75,124.36) --
	( 83.44,121.18) --
	( 85.13,118.20) --
	( 86.82,113.74) --
	( 88.51,109.79) --
	( 90.20,105.85) --
	( 91.89,102.13) --
	( 93.59, 98.77) --
	( 95.28, 95.59) --
	( 96.97, 92.92) --
	( 98.66, 89.59) --
	(100.35, 85.92) --
	(102.04, 82.73) --
	(103.73, 79.59) --
	(105.42, 77.22) --
	(107.11, 75.03) --
	(108.80, 73.03) --
	(110.49, 71.26) --
	(112.18, 69.43) --
	(113.87, 67.54) --
	(115.56, 66.24) --
	(117.25, 64.57) --
	(118.94, 63.20) --
	(120.63, 61.07) --
	(122.32, 59.98) --
	(124.01, 58.68) --
	(125.70, 56.76) --
	(127.39, 55.97) --
	(129.08, 55.17) --
	(130.77, 54.36) --
	(132.46, 52.71) --
	(134.15, 51.86) --
	(135.84, 51.65) --
	(137.53, 50.78) --
	(139.22, 49.91) --
	(140.91, 48.56) --
	(142.60, 47.65) --
	(144.29, 47.65) --
	(145.98, 46.96) --
	(147.67, 46.72) --
	(149.36, 45.78) --
	(151.05, 45.06) --
	(152.75, 43.84) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 43.09) --
	(159.51, 42.59) --
	(161.20, 42.34) --
	(162.89, 41.57) --
	(164.58, 40.79) --
	(166.27, 40.00) --
	(167.96, 39.20) --
	(169.65, 38.94) --
	(171.34, 38.39) --
	(173.03, 38.66) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,180.08) --
	( 58.09,176.43) --
	( 59.78,172.76) --
	( 61.47,169.33) --
	( 63.16,165.95) --
	( 64.85,162.05) --
	( 66.54,158.48) --
	( 68.23,154.66) --
	( 69.92,150.91) --
	( 71.61,148.01) --
	( 73.30,145.35) --
	( 74.99,141.71) --
	( 76.68,137.83) --
	( 78.37,133.65) --
	( 80.06,130.16) --
	( 81.75,126.43) --
	( 83.44,123.44) --
	( 85.13,120.63) --
	( 86.82,117.16) --
	( 88.51,113.25) --
	( 90.20,109.19) --
	( 91.89,105.21) --
	( 93.59,101.78) --
	( 95.28, 98.41) --
	( 96.97, 95.49) --
	( 98.66, 92.52) --
	(100.35, 89.59) --
	(102.04, 86.03) --
	(103.73, 83.09) --
	(105.42, 80.11) --
	(107.11, 77.09) --
	(108.80, 75.03) --
	(110.49, 73.03) --
	(112.18, 71.41) --
	(113.87, 69.74) --
	(115.56, 68.02) --
	(117.25, 67.05) --
	(118.94, 65.24) --
	(120.63, 63.72) --
	(122.32, 62.50) --
	(124.01, 60.53) --
	(125.70, 59.79) --
	(127.39, 58.49) --
	(129.08, 56.95) --
	(130.77, 56.17) --
	(132.46, 55.57) --
	(134.15, 54.57) --
	(135.84, 53.13) --
	(137.53, 52.29) --
	(139.22, 52.07) --
	(140.91, 51.43) --
	(142.60, 50.35) --
	(144.29, 49.46) --
	(145.98, 48.34) --
	(147.67, 47.88) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.72) --
	(154.44, 45.78) --
	(156.13, 45.30) --
	(157.82, 44.57) --
	(159.51, 43.59) --
	(161.20, 43.59) --
	(162.89, 43.34) --
	(164.58, 43.09) --
	(166.27, 42.84) --
	(167.96, 41.83) --
	(169.65, 41.57) --
	(171.34, 41.05) --
	(173.03, 40.53) --
	(174.72, 39.74) --
	(176.41, 39.47) --
	(178.10, 38.94) --
	(179.79, 38.39) --
	(181.48, 38.39) --
	(183.17, 38.12) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,180.90) --
	( 58.09,177.53) --
	( 59.78,174.39) --
	( 61.47,171.07) --
	( 63.16,168.05) --
	( 64.85,164.86) --
	( 66.54,161.18) --
	( 68.23,157.55) --
	( 69.92,153.66) --
	( 71.61,150.56) --
	( 73.30,147.64) --
	( 74.99,144.95) --
	( 76.68,142.13) --
	( 78.37,138.27) --
	( 80.06,134.60) --
	( 81.75,131.68) --
	( 83.44,128.06) --
	( 85.13,125.27) --
	( 86.82,122.56) --
	( 88.51,119.65) --
	( 90.20,116.90) --
	( 91.89,112.76) --
	( 93.59,109.04) --
	( 95.28,105.61) --
	( 96.97,102.38) --
	( 98.66, 99.59) --
	(100.35, 96.35) --
	(102.04, 93.83) --
	(103.73, 91.18) --
	(105.42, 87.73) --
	(107.11, 84.64) --
	(108.80, 81.87) --
	(110.49, 79.33) --
	(112.18, 76.82) --
	(113.87, 75.03) --
	(115.56, 73.17) --
	(117.25, 71.56) --
	(118.94, 70.05) --
	(120.63, 68.17) --
	(122.32, 67.21) --
	(124.01, 65.41) --
	(125.70, 64.23) --
	(127.39, 62.32) --
	(129.08, 60.89) --
	(130.77, 60.16) --
	(132.46, 58.30) --
	(134.15, 57.15) --
	(135.84, 56.17) --
	(137.53, 55.77) --
	(139.22, 54.57) --
	(140.91, 53.33) --
	(142.60, 52.50) --
	(144.29, 51.65) --
	(145.98, 51.43) --
	(147.67, 50.57) --
	(149.36, 49.46) --
	(151.05, 48.79) --
	(152.75, 48.11) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 46.96) --
	(159.51, 46.01) --
	(161.20, 45.30) --
	(162.89, 44.82) --
	(164.58, 44.33) --
	(166.27, 44.08) --
	(167.96, 43.84) --
	(169.65, 43.34) --
	(171.34, 43.34) --
	(173.03, 42.59) --
	(174.72, 41.83) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.27) --
	(181.48, 40.00) --
	(183.17, 39.20) --
	(184.86, 38.94) --
	(186.55, 38.66) --
	(188.24, 38.66) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,179.45) --
	( 58.09,176.43) --
	( 59.78,173.46) --
	( 61.47,170.33) --
	( 63.16,167.27) --
	( 64.85,163.75) --
	( 66.54,160.29) --
	( 68.23,156.60) --
	( 69.92,152.99) --
	( 71.61,149.84) --
	( 73.30,146.89) --
	( 74.99,144.16) --
	( 76.68,140.45) --
	( 78.37,137.38) --
	( 80.06,133.65) --
	( 81.75,129.64) --
	( 83.44,126.43) --
	( 85.13,123.44) --
	( 86.82,120.82) --
	( 88.51,117.94) --
	( 90.20,114.36) --
	( 91.89,110.16) --
	( 93.59,106.56) --
	( 95.28,102.81) --
	( 96.97, 99.94) --
	( 98.66, 96.92) --
	(100.35, 94.42) --
	(102.04, 91.38) --
	(103.73, 88.06) --
	(105.42, 85.34) --
	(107.11, 82.24) --
	(108.80, 79.98) --
	(110.49, 77.62) --
	(112.18, 75.86) --
	(113.87, 73.89) --
	(115.56, 72.59) --
	(117.25, 71.11) --
	(118.94, 69.43) --
	(120.63, 68.02) --
	(122.32, 67.38) --
	(124.01, 65.58) --
	(125.70, 64.40) --
	(127.39, 63.20) --
	(129.08, 61.25) --
	(130.77, 60.53) --
	(132.46, 59.61) --
	(134.15, 58.30) --
	(135.84, 56.95) --
	(137.53, 56.17) --
	(139.22, 55.57) --
	(140.91, 54.77) --
	(142.60, 53.75) --
	(144.29, 52.50) --
	(145.98, 52.07) --
	(147.67, 51.43) --
	(149.36, 51.22) --
	(151.05, 50.13) --
	(152.75, 49.46) --
	(154.44, 48.79) --
	(156.13, 47.88) --
	(157.82, 47.65) --
	(159.51, 47.42) --
	(161.20, 46.96) --
	(162.89, 46.25) --
	(164.58, 45.78) --
	(166.27, 44.82) --
	(167.96, 44.57) --
	(169.65, 43.84) --
	(171.34, 43.84) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 43.09) --
	(178.10, 42.59) --
	(179.79, 42.34) --
	(181.48, 41.57) --
	(183.17, 41.05) --
	(184.86, 40.53) --
	(186.55, 39.74) --
	(188.24, 39.47) --
	(189.93, 39.47);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,181.51) --
	( 58.09,177.96) --
	( 59.78,174.85) --
	( 61.47,171.80) --
	( 63.16,169.08) --
	( 64.85,165.68) --
	( 66.54,162.05) --
	( 68.23,158.79) --
	( 69.92,155.32) --
	( 71.61,151.61) --
	( 73.30,149.12) --
	( 74.99,146.12) --
	( 76.68,142.95) --
	( 78.37,140.02) --
	( 80.06,136.47) --
	( 81.75,133.16) --
	( 83.44,129.12) --
	( 85.13,126.43) --
	( 86.82,123.67) --
	( 88.51,120.70) --
	( 90.20,118.20) --
	( 91.89,114.43) --
	( 93.59,110.74) --
	( 95.28,107.19) --
	( 96.97,103.56) --
	( 98.66,100.74) --
	(100.35, 97.67) --
	(102.04, 94.81) --
	(103.73, 92.62) --
	(105.42, 89.37) --
	(107.11, 86.38) --
	(108.80, 83.21) --
	(110.49, 80.74) --
	(112.18, 78.55) --
	(113.87, 76.41) --
	(115.56, 74.32) --
	(117.25, 72.74) --
	(118.94, 70.81) --
	(120.63, 69.74) --
	(122.32, 68.17) --
	(124.01, 66.89) --
	(125.70, 65.41) --
	(127.39, 64.23) --
	(129.08, 62.32) --
	(130.77, 60.89) --
	(132.46, 59.98) --
	(134.15, 58.49) --
	(135.84, 57.15) --
	(137.53, 56.17) --
	(139.22, 55.57) --
	(140.91, 54.77) --
	(142.60, 53.54) --
	(144.29, 52.71) --
	(145.98, 52.07) --
	(147.67, 51.86) --
	(149.36, 51.00) --
	(151.05, 49.91) --
	(152.75, 49.02) --
	(154.44, 48.11) --
	(156.13, 48.11) --
	(157.82, 47.42) --
	(159.51, 46.96) --
	(161.20, 46.25) --
	(162.89, 45.78) --
	(164.58, 44.82) --
	(166.27, 44.33) --
	(167.96, 44.08) --
	(169.65, 43.59) --
	(171.34, 43.59) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.34) --
	(178.10, 41.83) --
	(179.79, 41.05) --
	(181.48, 40.27) --
	(183.17, 39.74) --
	(184.86, 39.20) --
	(186.55, 38.94) --
	(188.24, 38.94) --
	(189.93, 38.66) --
	(191.62, 38.66);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,180.08) --
	( 58.09,177.31) --
	( 59.78,174.39) --
	( 61.47,171.80) --
	( 63.16,169.08) --
	( 64.85,165.95) --
	( 66.54,162.91) --
	( 68.23,159.70) --
	( 69.92,156.60) --
	( 71.61,152.99) --
	( 73.30,150.91) --
	( 74.99,148.75) --
	( 76.68,145.73) --
	( 78.37,143.36) --
	( 80.06,139.59) --
	( 81.75,136.93) --
	( 83.44,133.65) --
	( 85.13,130.16) --
	( 86.82,127.52) --
	( 88.51,124.76) --
	( 90.20,122.26) --
	( 91.89,119.71) --
	( 93.59,117.23) --
	( 95.28,113.39) --
	( 96.97,109.93) --
	( 98.66,106.80) --
	(100.35,103.73) --
	(102.04,101.00) --
	(103.73, 98.13) --
	(105.42, 95.40) --
	(107.11, 93.43) --
	(108.80, 90.76) --
	(110.49, 87.62) --
	(112.18, 84.99) --
	(113.87, 82.11) --
	(115.56, 79.85) --
	(117.25, 77.89) --
	(118.94, 76.00) --
	(120.63, 74.18) --
	(122.32, 72.74) --
	(124.01, 71.11) --
	(125.70, 69.89) --
	(127.39, 68.33) --
	(129.08, 67.54) --
	(130.77, 66.07) --
	(132.46, 64.74) --
	(134.15, 63.89) --
	(135.84, 62.15) --
	(137.53, 60.71) --
	(139.22, 60.16) --
	(140.91, 58.86) --
	(142.60, 57.92) --
	(144.29, 56.56) --
	(145.98, 55.97) --
	(147.67, 55.37) --
	(149.36, 54.57) --
	(151.05, 53.54) --
	(152.75, 52.92) --
	(154.44, 52.07) --
	(156.13, 51.86) --
	(157.82, 51.43) --
	(159.51, 50.35) --
	(161.20, 49.69) --
	(162.89, 48.56) --
	(164.58, 48.11) --
	(166.27, 47.65) --
	(167.96, 47.65) --
	(169.65, 47.19) --
	(171.34, 46.25) --
	(173.03, 46.01) --
	(174.72, 45.30) --
	(176.41, 44.82) --
	(178.10, 44.33) --
	(179.79, 43.84) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 43.34) --
	(186.55, 42.59) --
	(188.24, 42.84) --
	(189.93, 42.34) --
	(191.62, 41.57) --
	(193.31, 41.05) --
	(195.00, 40.27) --
	(196.69, 40.00);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,181.10) --
	( 58.09,177.53) --
	( 59.78,174.39) --
	( 61.47,171.80) --
	( 63.16,168.82) --
	( 64.85,165.41) --
	( 66.54,162.34) --
	( 68.23,159.09) --
	( 69.92,155.32) --
	( 71.61,152.30) --
	( 73.30,149.48) --
	( 74.99,146.50) --
	( 76.68,143.76) --
	( 78.37,140.87) --
	( 80.06,136.93) --
	( 81.75,133.65) --
	( 83.44,130.16) --
	( 85.13,126.98) --
	( 86.82,124.07) --
	( 88.51,121.90) --
	( 90.20,118.89) --
	( 91.89,116.11) --
	( 93.59,111.83) --
	( 95.28,108.73) --
	( 96.97,105.29) --
	( 98.66,101.78) --
	(100.35, 98.59) --
	(102.04, 96.45) --
	(103.73, 93.63) --
	(105.42, 91.38) --
	(107.11, 87.95) --
	(108.80, 84.99) --
	(110.49, 82.24) --
	(112.18, 79.46) --
	(113.87, 77.36) --
	(115.56, 75.72) --
	(117.25, 73.75) --
	(118.94, 72.45) --
	(120.63, 70.66) --
	(122.32, 69.27) --
	(124.01, 67.70) --
	(125.70, 66.89) --
	(127.39, 65.24) --
	(129.08, 63.89) --
	(130.77, 62.50) --
	(132.46, 61.07) --
	(134.15, 60.16) --
	(135.84, 58.86) --
	(137.53, 57.34) --
	(139.22, 56.56) --
	(140.91, 56.17) --
	(142.60, 54.97) --
	(144.29, 53.95) --
	(145.98, 52.92) --
	(147.67, 52.07) --
	(149.36, 51.65) --
	(151.05, 51.00) --
	(152.75, 50.13) --
	(154.44, 49.46) --
	(156.13, 48.79) --
	(157.82, 48.34) --
	(159.51, 48.11) --
	(161.20, 47.65) --
	(162.89, 47.19) --
	(164.58, 46.49) --
	(166.27, 46.01) --
	(167.96, 45.06) --
	(169.65, 44.33) --
	(171.34, 44.08) --
	(173.03, 44.08) --
	(174.72, 43.59) --
	(176.41, 43.59) --
	(178.10, 42.84) --
	(179.79, 42.34) --
	(181.48, 42.08) --
	(183.17, 41.57) --
	(184.86, 41.05) --
	(186.55, 40.27) --
	(188.24, 39.47) --
	(189.93, 38.94) --
	(191.62, 39.20) --
	(193.31, 38.66);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,170.58) --
	( 61.47,167.01) --
	( 63.16,162.34) --
	( 64.85,157.86) --
	( 66.54,153.33) --
	( 68.23,149.84) --
	( 69.92,146.50) --
	( 71.61,142.54) --
	( 73.30,138.27) --
	( 74.99,134.60) --
	( 76.68,130.16) --
	( 78.37,126.43) --
	( 80.06,123.38) --
	( 81.75,119.90) --
	( 83.44,116.64) --
	( 85.13,112.33) --
	( 86.82,108.12) --
	( 88.51,104.31) --
	( 90.20,100.91) --
	( 91.89, 97.58) --
	( 93.59, 94.32) --
	( 95.28, 91.49) --
	( 96.97, 88.17) --
	( 98.66, 85.22) --
	(100.35, 81.74) --
	(102.04, 79.21) --
	(103.73, 76.55) --
	(105.42, 74.60) --
	(107.11, 72.88) --
	(108.80, 70.96) --
	(110.49, 69.43) --
	(112.18, 67.86) --
	(113.87, 66.24) --
	(115.56, 64.57) --
	(117.25, 63.02) --
	(118.94, 61.43) --
	(120.63, 59.98) --
	(122.32, 58.49) --
	(124.01, 56.95) --
	(125.70, 56.17) --
	(127.39, 55.17) --
	(129.08, 54.16) --
	(130.77, 52.71) --
	(132.46, 52.07) --
	(134.15, 51.65) --
	(135.84, 50.35) --
	(137.53, 49.24) --
	(139.22, 48.34) --
	(140.91, 47.88) --
	(142.60, 47.19) --
	(144.29, 46.49) --
	(145.98, 45.78) --
	(147.67, 44.82) --
	(149.36, 44.33) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.34) --
	(156.13, 42.59) --
	(157.82, 42.08) --
	(159.51, 41.57) --
	(161.20, 40.27) --
	(162.89, 39.74) --
	(164.58, 39.20) --
	(166.27, 39.20) --
	(167.96, 38.66) --
	(169.65, 38.66) --
	(171.34, 38.12);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,179.24) --
	( 58.09,175.53) --
	( 59.78,172.04) --
	( 61.47,168.31) --
	( 63.16,164.59) --
	( 64.85,160.29) --
	( 66.54,155.96) --
	( 68.23,152.30) --
	( 69.92,149.12) --
	( 71.61,145.73) --
	( 73.30,142.54) --
	( 74.99,138.72) --
	( 76.68,135.08) --
	( 78.37,130.67) --
	( 80.06,127.52) --
	( 81.75,123.96) --
	( 83.44,120.70) --
	( 85.13,117.75) --
	( 86.82,113.87) --
	( 88.51,109.86) --
	( 90.20,106.09) --
	( 91.89,102.13) --
	( 93.59, 99.04) --
	( 95.28, 96.26) --
	( 96.97, 92.82) --
	( 98.66, 90.01) --
	(100.35, 86.03) --
	(102.04, 82.73) --
	(103.73, 79.98) --
	(105.42, 76.95) --
	(107.11, 75.17) --
	(108.80, 72.74) --
	(110.49, 70.81) --
	(112.18, 68.96) --
	(113.87, 67.38) --
	(115.56, 66.07) --
	(117.25, 64.40) --
	(118.94, 62.67) --
	(120.63, 60.89) --
	(122.32, 59.61) --
	(124.01, 57.92) --
	(125.70, 56.56) --
	(127.39, 55.77) --
	(129.08, 54.36) --
	(130.77, 53.33) --
	(132.46, 52.29) --
	(134.15, 51.86) --
	(135.84, 51.00) --
	(137.53, 49.69) --
	(139.22, 48.56) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 46.96) --
	(145.98, 46.01) --
	(147.67, 45.30) --
	(149.36, 44.57) --
	(151.05, 44.33) --
	(152.75, 43.84) --
	(154.44, 43.59) --
	(156.13, 43.09) --
	(157.82, 42.34) --
	(159.51, 41.57) --
	(161.20, 40.79) --
	(162.89, 40.00) --
	(164.58, 39.20) --
	(166.27, 38.94) --
	(167.96, 38.66) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.09) --
	( 58.09,172.99) --
	( 59.78,169.33) --
	( 61.47,164.86) --
	( 63.16,160.00) --
	( 64.85,155.96) --
	( 66.54,151.61) --
	( 68.23,148.01) --
	( 69.92,144.56) --
	( 71.61,140.45) --
	( 73.30,136.01) --
	( 74.99,131.68) --
	( 76.68,128.06) --
	( 78.37,124.36) --
	( 80.06,121.12) --
	( 81.75,118.13) --
	( 83.44,113.74) --
	( 85.13,109.93) --
	( 86.82,105.45) --
	( 88.51,102.21) --
	( 90.20, 98.86) --
	( 91.89, 95.49) --
	( 93.59, 92.72) --
	( 95.28, 88.94) --
	( 96.97, 85.46) --
	( 98.66, 81.99) --
	(100.35, 79.33) --
	(102.04, 76.41) --
	(103.73, 74.04) --
	(105.42, 72.00) --
	(107.11, 69.74) --
	(108.80, 68.02) --
	(110.49, 66.56) --
	(112.18, 64.57) --
	(113.87, 63.20) --
	(115.56, 60.89) --
	(117.25, 59.61) --
	(118.94, 57.92) --
	(120.63, 56.17) --
	(122.32, 55.57) --
	(124.01, 54.16) --
	(125.70, 52.71) --
	(127.39, 51.86) --
	(129.08, 51.43) --
	(130.77, 50.57) --
	(132.46, 49.02) --
	(134.15, 47.88) --
	(135.84, 47.19) --
	(137.53, 47.19) --
	(139.22, 46.49) --
	(140.91, 45.54) --
	(142.60, 44.57) --
	(144.29, 43.84) --
	(145.98, 43.59) --
	(147.67, 43.34) --
	(149.36, 43.09) --
	(151.05, 41.83) --
	(152.75, 41.57) --
	(154.44, 40.53) --
	(156.13, 39.74) --
	(157.82, 38.66) --
	(159.51, 38.66) --
	(161.20, 38.39);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,178.17) --
	( 58.09,173.70) --
	( 59.78,170.33) --
	( 61.47,167.01) --
	( 63.16,163.47) --
	( 64.85,164.31) --
	( 66.54,165.13) --
	( 68.23,162.05) --
	( 69.92,153.66) --
	( 71.61,149.12) --
	( 73.30,146.12) --
	( 74.99,142.54) --
	( 76.68,138.27) --
	( 78.37,133.65) --
	( 80.06,129.64) --
	( 81.75,126.10) --
	( 83.44,123.09) --
	( 85.13,119.90) --
	( 86.82,116.57) --
	( 88.51,112.40) --
	( 90.20,108.50) --
	( 91.89,104.80) --
	( 93.59,101.09) --
	( 95.28, 97.95) --
	( 96.97, 94.91) --
	( 98.66, 92.00) --
	(100.35, 89.05) --
	(102.04, 85.57) --
	(103.73, 82.60) --
	(105.42, 79.59) --
	(107.11, 76.68) --
	(108.80, 74.75) --
	(110.49, 72.88) --
	(112.18, 70.96) --
	(113.87, 69.43) --
	(115.56, 67.54) --
	(117.25, 66.73) --
	(118.94, 64.74) --
	(120.63, 63.02) --
	(122.32, 60.89) --
	(124.01, 59.79) --
	(125.70, 58.49) --
	(127.39, 56.95) --
	(129.08, 56.17) --
	(130.77, 55.57) --
	(132.46, 53.75) --
	(134.15, 52.50) --
	(135.84, 52.07) --
	(137.53, 51.65) --
	(139.22, 50.78) --
	(140.91, 49.24) --
	(142.60, 48.11) --
	(144.29, 47.65) --
	(145.98, 47.65) --
	(147.67, 46.72) --
	(149.36, 46.01) --
	(151.05, 44.82) --
	(152.75, 44.08) --
	(154.44, 43.84) --
	(156.13, 43.59) --
	(157.82, 43.59) --
	(159.51, 43.09) --
	(161.20, 41.83) --
	(162.89, 41.31) --
	(164.58, 40.79) --
	(166.27, 40.00) --
	(167.96, 39.47) --
	(169.65, 38.66) --
	(171.34, 38.39) --
	(173.03, 38.39) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,179.24) --
	( 58.09,175.31) --
	( 59.78,171.31) --
	( 61.47,167.53) --
	( 63.16,163.47) --
	( 64.85,158.79) --
	( 66.54,154.33) --
	( 68.23,151.26) --
	( 69.92,147.26) --
	( 71.61,144.16) --
	( 73.30,140.45) --
	( 74.99,136.01) --
	( 76.68,132.18) --
	( 78.37,128.59) --
	( 80.06,125.60) --
	( 81.75,122.38) --
	( 83.44,119.40) --
	( 85.13,116.04) --
	( 86.82,111.90) --
	( 88.51,108.04) --
	( 90.20,104.55) --
	( 91.89,101.26) --
	( 93.59, 98.41) --
	( 95.28, 95.40) --
	( 96.97, 92.52) --
	( 98.66, 89.80) --
	(100.35, 86.15) --
	(102.04, 83.09) --
	(103.73, 80.49) --
	(105.42, 77.89) --
	(107.11, 75.72) --
	(108.80, 73.75) --
	(110.49, 71.86) --
	(112.18, 70.66) --
	(113.87, 68.49) --
	(115.56, 67.54) --
	(117.25, 65.74) --
	(118.94, 64.23) --
	(120.63, 63.02) --
	(122.32, 60.89) --
	(124.01, 59.79) --
	(125.70, 58.68) --
	(127.39, 56.76) --
	(129.08, 55.97) --
	(130.77, 55.37) --
	(132.46, 54.16) --
	(134.15, 52.71) --
	(135.84, 52.50) --
	(137.53, 51.65) --
	(139.22, 50.57) --
	(140.91, 49.46) --
	(142.60, 48.34) --
	(144.29, 47.88) --
	(145.98, 47.88) --
	(147.67, 47.19) --
	(149.36, 46.49) --
	(151.05, 45.54) --
	(152.75, 44.57) --
	(154.44, 44.08) --
	(156.13, 43.84) --
	(157.82, 43.34) --
	(159.51, 43.09) --
	(161.20, 42.59) --
	(162.89, 41.83) --
	(164.58, 41.05) --
	(166.27, 40.53) --
	(167.96, 39.74) --
	(169.65, 39.47) --
	(171.34, 38.94) --
	(173.03, 38.39) --
	(174.72, 38.39) --
	(176.41, 38.12);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,178.17) --
	( 58.09,174.39) --
	( 59.78,170.82) --
	( 61.47,168.31) --
	( 63.16,164.03) --
	( 64.85,160.00) --
	( 66.54,155.96) --
	( 68.23,152.30) --
	( 69.92,149.12) --
	( 71.61,145.73) --
	( 73.30,143.36) --
	( 74.99,139.59) --
	( 76.68,135.54) --
	( 78.37,132.18) --
	( 80.06,128.59) --
	( 81.75,125.71) --
	( 83.44,122.91) --
	( 85.13,120.14) --
	( 86.82,117.62) --
	( 88.51,113.46) --
	( 90.20,109.71) --
	( 91.89,106.80) --
	( 93.59,103.14) --
	( 95.28,100.39) --
	( 96.97, 97.48) --
	( 98.66, 94.71) --
	(100.35, 92.62) --
	(102.04, 90.01) --
	(103.73, 86.38) --
	(105.42, 83.81) --
	(107.11, 81.24) --
	(108.80, 78.81) --
	(110.49, 76.41) --
	(112.18, 74.89) --
	(113.87, 73.17) --
	(115.56, 71.41) --
	(117.25, 70.35) --
	(118.94, 68.65) --
	(120.63, 67.54) --
	(122.32, 65.91) --
	(124.01, 64.57) --
	(125.70, 63.54) --
	(127.39, 61.43) --
	(129.08, 60.53) --
	(130.77, 59.61) --
	(132.46, 58.30) --
	(134.15, 56.37) --
	(135.84, 56.17) --
	(137.53, 55.17) --
	(139.22, 54.77) --
	(140.91, 53.13) --
	(142.60, 52.29) --
	(144.29, 51.86) --
	(145.98, 51.65) --
	(147.67, 50.35) --
	(149.36, 49.46) --
	(151.05, 48.56) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 47.42) --
	(157.82, 46.49) --
	(159.51, 45.78) --
	(161.20, 44.82) --
	(162.89, 44.33) --
	(164.58, 43.84) --
	(166.27, 43.34) --
	(167.96, 43.34) --
	(169.65, 42.84) --
	(171.34, 42.59) --
	(173.03, 41.83) --
	(174.72, 41.31) --
	(176.41, 40.53) --
	(178.10, 39.74) --
	(179.79, 39.20) --
	(181.48, 39.20) --
	(183.17, 38.66) --
	(184.86, 38.39) --
	(186.55, 38.12) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,180.08) --
	( 58.09,176.43) --
	( 59.78,172.99) --
	( 61.47,169.83) --
	( 63.16,166.48) --
	( 64.85,162.62) --
	( 66.54,158.79) --
	( 68.23,154.99) --
	( 69.92,151.61) --
	( 71.61,148.38) --
	( 73.30,145.73) --
	( 74.99,142.95) --
	( 76.68,139.15) --
	( 78.37,136.01) --
	( 80.06,132.18) --
	( 81.75,129.12) --
	( 83.44,126.38) --
	( 85.13,123.32) --
	( 86.82,120.76) --
	( 88.51,118.39) --
	( 90.20,114.90) --
	( 91.89,111.47) --
	( 93.59,107.97) --
	( 95.28,105.12) --
	( 96.97,101.87) --
	( 98.66, 98.68) --
	(100.35, 96.45) --
	(102.04, 93.83) --
	(103.73, 91.59) --
	(105.42, 88.61) --
	(107.11, 85.69) --
	(108.80, 83.21) --
	(110.49, 80.62) --
	(112.18, 78.55) --
	(113.87, 76.27) --
	(115.56, 74.60) --
	(117.25, 73.46) --
	(118.94, 71.71) --
	(120.63, 70.66) --
	(122.32, 69.12) --
	(124.01, 68.02) --
	(125.70, 66.73) --
	(127.39, 65.24) --
	(129.08, 64.23) --
	(130.77, 62.85) --
	(132.46, 61.07) --
	(134.15, 60.35) --
	(135.84, 59.42) --
	(137.53, 57.92) --
	(139.22, 56.56) --
	(140.91, 55.77) --
	(142.60, 55.37) --
	(144.29, 54.57) --
	(145.98, 53.13) --
	(147.67, 52.29) --
	(149.36, 51.86) --
	(151.05, 51.43) --
	(152.75, 50.57) --
	(154.44, 49.69) --
	(156.13, 48.79) --
	(157.82, 48.11) --
	(159.51, 47.88) --
	(161.20, 47.42) --
	(162.89, 46.96) --
	(164.58, 46.49) --
	(166.27, 45.78) --
	(167.96, 44.82) --
	(169.65, 44.08) --
	(171.34, 43.84) --
	(173.03, 43.34) --
	(174.72, 43.34) --
	(176.41, 43.34) --
	(178.10, 42.84) --
	(179.79, 42.34) --
	(181.48, 41.83) --
	(183.17, 41.05) --
	(184.86, 40.27) --
	(186.55, 39.74) --
	(188.24, 39.47) --
	(189.93, 38.94) --
	(191.62, 38.66);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,179.24) --
	( 58.09,175.53) --
	( 59.78,172.28) --
	( 61.47,169.08) --
	( 63.16,165.95) --
	( 64.85,161.76) --
	( 66.54,158.48) --
	( 68.23,154.99) --
	( 69.92,151.96) --
	( 71.61,148.38) --
	( 73.30,145.35) --
	( 74.99,142.95) --
	( 76.68,139.59) --
	( 78.37,136.01) --
	( 80.06,132.67) --
	( 81.75,129.64) --
	( 83.44,126.43) --
	( 85.13,123.78) --
	( 86.82,120.82) --
	( 88.51,118.51) --
	( 90.20,115.84) --
	( 91.89,112.19) --
	( 93.59,108.58) --
	( 95.28,105.45) --
	( 96.97,102.47) --
	( 98.66, 99.41) --
	(100.35, 97.11) --
	(102.04, 94.71) --
	(103.73, 92.31) --
	(105.42, 89.80) --
	(107.11, 86.38) --
	(108.80, 83.93) --
	(110.49, 81.37) --
	(112.18, 79.08) --
	(113.87, 77.36) --
	(115.56, 75.44) --
	(117.25, 73.32) --
	(118.94, 72.15) --
	(120.63, 70.66) --
	(122.32, 69.27) --
	(124.01, 68.02) --
	(125.70, 67.05) --
	(127.39, 65.58) --
	(129.08, 64.40) --
	(130.77, 63.02) --
	(132.46, 61.25) --
	(134.15, 60.53) --
	(135.84, 59.42) --
	(137.53, 58.11) --
	(139.22, 56.56) --
	(140.91, 55.97) --
	(142.60, 55.37) --
	(144.29, 54.57) --
	(145.98, 53.33) --
	(147.67, 52.50) --
	(149.36, 52.07) --
	(151.05, 51.22) --
	(152.75, 50.78) --
	(154.44, 49.91) --
	(156.13, 48.79) --
	(157.82, 48.11) --
	(159.51, 47.88) --
	(161.20, 47.65) --
	(162.89, 46.96) --
	(164.58, 46.49) --
	(166.27, 45.54) --
	(167.96, 44.82) --
	(169.65, 44.08) --
	(171.34, 43.84) --
	(173.03, 44.08) --
	(174.72, 43.84) --
	(176.41, 43.34) --
	(178.10, 42.84) --
	(179.79, 42.08) --
	(181.48, 41.31) --
	(183.17, 40.79) --
	(184.86, 40.27) --
	(186.55, 39.74) --
	(188.24, 39.47) --
	(189.93, 38.94) --
	(191.62, 38.66) --
	(193.31, 38.94);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,177.74) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,167.01) --
	( 63.16,162.34) --
	( 64.85,158.17) --
	( 66.54,154.33) --
	( 68.23,150.56) --
	( 69.92,147.64) --
	( 71.61,144.16) --
	( 73.30,140.45) --
	( 74.99,136.93) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,126.27) --
	( 81.75,123.44) --
	( 83.44,120.57) --
	( 85.13,117.62) --
	( 86.82,114.15) --
	( 88.51,110.16) --
	( 90.20,106.41) --
	( 91.89,103.06) --
	( 93.59,100.30) --
	( 95.28, 97.20) --
	( 96.97, 94.81) --
	( 98.66, 91.90) --
	(100.35, 89.05) --
	(102.04, 85.80) --
	(103.73, 82.73) --
	(105.42, 80.36) --
	(107.11, 78.02) --
	(108.80, 76.14) --
	(110.49, 74.18) --
	(112.18, 72.59) --
	(113.87, 70.81) --
	(115.56, 69.43) --
	(117.25, 68.17) --
	(118.94, 66.89) --
	(120.63, 64.91) --
	(122.32, 63.89) --
	(124.01, 61.97) --
	(125.70, 60.53) --
	(127.39, 59.79) --
	(129.08, 58.30) --
	(130.77, 56.56) --
	(132.46, 55.97) --
	(134.15, 55.37) --
	(135.84, 54.16) --
	(137.53, 52.92) --
	(139.22, 51.86) --
	(140.91, 51.65) --
	(142.60, 50.78) --
	(144.29, 49.69) --
	(145.98, 49.02) --
	(147.67, 48.11) --
	(149.36, 47.65) --
	(151.05, 47.42) --
	(152.75, 46.72) --
	(154.44, 45.78) --
	(156.13, 45.06) --
	(157.82, 44.33) --
	(159.51, 44.08) --
	(161.20, 43.59) --
	(162.89, 43.34) --
	(164.58, 42.84) --
	(166.27, 42.34) --
	(167.96, 41.57) --
	(169.65, 41.05) --
	(171.34, 40.27) --
	(173.03, 39.47) --
	(174.72, 39.20) --
	(176.41, 38.66) --
	(178.10, 38.66) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,176.65) --
	( 58.09,172.52) --
	( 59.78,169.33) --
	( 61.47,165.68) --
	( 63.16,161.47) --
	( 64.85,157.55) --
	( 66.54,153.66) --
	( 68.23,150.20) --
	( 69.92,147.26) --
	( 71.61,143.76) --
	( 73.30,140.45) --
	( 74.99,136.47) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,126.16) --
	( 81.75,123.09) --
	( 83.44,120.33) --
	( 85.13,117.75) --
	( 86.82,114.01) --
	( 88.51,110.30) --
	( 90.20,106.72) --
	( 91.89,103.40) --
	( 93.59,100.47) --
	( 95.28, 97.67) --
	( 96.97, 94.91) --
	( 98.66, 92.21) --
	(100.35, 89.48) --
	(102.04, 86.49) --
	(103.73, 83.21) --
	(105.42, 80.74) --
	(107.11, 78.29) --
	(108.80, 76.00) --
	(110.49, 74.60) --
	(112.18, 73.03) --
	(113.87, 71.41) --
	(115.56, 69.89) --
	(117.25, 68.33) --
	(118.94, 67.21) --
	(120.63, 65.24) --
	(122.32, 64.57) --
	(124.01, 62.67) --
	(125.70, 60.89) --
	(127.39, 60.16) --
	(129.08, 58.86) --
	(130.77, 57.15) --
	(132.46, 56.37) --
	(134.15, 55.57) --
	(135.84, 54.36) --
	(137.53, 53.75) --
	(139.22, 52.50) --
	(140.91, 51.86) --
	(142.60, 51.22) --
	(144.29, 50.13) --
	(145.98, 49.46) --
	(147.67, 48.34) --
	(149.36, 48.11) --
	(151.05, 47.65) --
	(152.75, 47.19) --
	(154.44, 46.25) --
	(156.13, 45.54) --
	(157.82, 44.82) --
	(159.51, 44.08) --
	(161.20, 43.84) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 43.09) --
	(167.96, 42.59) --
	(169.65, 41.83) --
	(171.34, 40.79) --
	(173.03, 40.27) --
	(174.72, 39.74) --
	(176.41, 39.47) --
	(178.10, 38.94) --
	(179.79, 38.94) --
	(181.48, 38.66);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,170.82) --
	( 61.47,167.79) --
	( 63.16,164.03) --
	( 64.85,159.70) --
	( 66.54,155.96) --
	( 68.23,152.30) --
	( 69.92,149.48) --
	( 71.61,146.12) --
	( 73.30,143.36) --
	( 74.99,140.02) --
	( 76.68,136.47) --
	( 78.37,132.67) --
	( 80.06,129.12) --
	( 81.75,126.27) --
	( 83.44,123.32) --
	( 85.13,120.76) --
	( 86.82,117.94) --
	( 88.51,114.90) --
	( 90.20,110.67) --
	( 91.89,107.89) --
	( 93.59,104.64) --
	( 95.28,101.35) --
	( 96.97, 98.13) --
	( 98.66, 95.97) --
	(100.35, 93.43) --
	(102.04, 90.86) --
	(103.73, 87.62) --
	(105.42, 85.11) --
	(107.11, 82.24) --
	(108.80, 80.11) --
	(110.49, 77.62) --
	(112.18, 75.86) --
	(113.87, 73.89) --
	(115.56, 72.59) --
	(117.25, 71.11) --
	(118.94, 69.43) --
	(120.63, 67.86) --
	(122.32, 67.05) --
	(124.01, 65.24) --
	(125.70, 64.23) --
	(127.39, 62.85) --
	(129.08, 60.89) --
	(130.77, 60.16) --
	(132.46, 59.05) --
	(134.15, 57.53) --
	(135.84, 56.37) --
	(137.53, 55.77) --
	(139.22, 54.77) --
	(140.91, 53.95) --
	(142.60, 52.71) --
	(144.29, 52.07) --
	(145.98, 51.86) --
	(147.67, 51.00) --
	(149.36, 49.91) --
	(151.05, 48.79) --
	(152.75, 48.34) --
	(154.44, 47.88) --
	(156.13, 47.42) --
	(157.82, 46.96) --
	(159.51, 46.25) --
	(161.20, 45.06) --
	(162.89, 44.82) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 42.59) --
	(173.03, 42.08) --
	(174.72, 41.57) --
	(176.41, 41.05) --
	(178.10, 40.27) --
	(179.79, 39.47) --
	(181.48, 39.47) --
	(183.17, 38.94) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.39);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,179.45) --
	( 58.09,175.53) --
	( 59.78,172.28) --
	( 61.47,168.82) --
	( 63.16,165.41) --
	( 64.85,161.76) --
	( 66.54,157.86) --
	( 68.23,153.66) --
	( 69.92,150.56) --
	( 71.61,147.26) --
	( 73.30,144.95) --
	( 74.99,141.71) --
	( 76.68,137.83) --
	( 78.37,134.13) --
	( 80.06,130.67) --
	( 81.75,127.52) --
	( 83.44,124.76) --
	( 85.13,121.96) --
	( 86.82,119.52) --
	( 88.51,116.71) --
	( 90.20,113.25) --
	( 91.89,109.41) --
	( 93.59,106.09) --
	( 95.28,103.31) --
	( 96.97,100.03) --
	( 98.66, 97.58) --
	(100.35, 94.91) --
	(102.04, 92.52) --
	(103.73, 89.80) --
	(105.42, 86.60) --
	(107.11, 83.81) --
	(108.80, 81.74) --
	(110.49, 79.21) --
	(112.18, 76.95) --
	(113.87, 75.17) --
	(115.56, 73.46) --
	(117.25, 72.15) --
	(118.94, 70.66) --
	(120.63, 68.96) --
	(122.32, 67.70) --
	(124.01, 66.56) --
	(125.70, 64.91) --
	(127.39, 63.37) --
	(129.08, 62.32) --
	(130.77, 60.71) --
	(132.46, 59.79) --
	(134.15, 58.30) --
	(135.84, 56.95) --
	(137.53, 56.37) --
	(139.22, 55.57) --
	(140.91, 54.77) --
	(142.60, 53.33) --
	(144.29, 52.29) --
	(145.98, 51.86) --
	(147.67, 51.65) --
	(149.36, 50.35) --
	(151.05, 49.69) --
	(152.75, 48.56) --
	(154.44, 48.11) --
	(156.13, 47.65) --
	(157.82, 47.19) --
	(159.51, 46.72) --
	(161.20, 45.78) --
	(162.89, 45.30) --
	(164.58, 44.33) --
	(166.27, 43.59) --
	(167.96, 43.09) --
	(169.65, 43.34) --
	(171.34, 42.84) --
	(173.03, 42.34) --
	(174.72, 42.08) --
	(176.41, 41.31) --
	(178.10, 40.79) --
	(179.79, 40.00) --
	(181.48, 39.47) --
	(183.17, 39.47) --
	(184.86, 38.39) --
	(186.55, 38.39) --
	(188.24, 38.39) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,178.82) --
	( 58.09,175.53) --
	( 59.78,172.28) --
	( 61.47,169.08) --
	( 63.16,166.21) --
	( 64.85,162.34) --
	( 66.54,158.79) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.12) --
	( 73.30,146.12) --
	( 74.99,143.36) --
	( 76.68,140.87) --
	( 78.37,136.93) --
	( 80.06,133.65) --
	( 81.75,130.67) --
	( 83.44,128.06) --
	( 85.13,124.87) --
	( 86.82,122.62) --
	( 88.51,119.83) --
	( 90.20,117.42) --
	( 91.89,114.29) --
	( 93.59,110.16) --
	( 95.28,107.43) --
	( 96.97,104.39) --
	( 98.66,101.44) --
	(100.35, 98.86) --
	(102.04, 96.26) --
	(103.73, 93.73) --
	(105.42, 91.28) --
	(107.11, 88.61) --
	(108.80, 85.34) --
	(110.49, 82.73) --
	(112.18, 80.11) --
	(113.87, 78.29) --
	(115.56, 76.27) --
	(117.25, 74.32) --
	(118.94, 72.74) --
	(120.63, 71.11) --
	(122.32, 69.58) --
	(124.01, 68.02) --
	(125.70, 67.21) --
	(127.39, 65.24) --
	(129.08, 64.23) --
	(130.77, 62.50) --
	(132.46, 60.71) --
	(134.15, 59.79) --
	(135.84, 58.68) --
	(137.53, 56.95) --
	(139.22, 56.17) --
	(140.91, 55.57) --
	(142.60, 54.77) --
	(144.29, 53.13) --
	(145.98, 52.29) --
	(147.67, 51.86) --
	(149.36, 51.65) --
	(151.05, 50.13) --
	(152.75, 49.24) --
	(154.44, 48.34) --
	(156.13, 47.88) --
	(157.82, 47.42) --
	(159.51, 47.19) --
	(161.20, 46.49) --
	(162.89, 45.54) --
	(164.58, 45.06) --
	(166.27, 44.08) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 43.09) --
	(173.03, 42.84) --
	(174.72, 42.34) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.27) --
	(181.48, 39.74) --
	(183.17, 39.20) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.66) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,177.09) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,167.53) --
	( 63.16,163.75) --
	( 64.85,160.29) --
	( 66.54,157.24) --
	( 68.23,153.33) --
	( 69.92,150.56) --
	( 71.61,147.64) --
	( 73.30,144.95) --
	( 74.99,142.13) --
	( 76.68,139.15) --
	( 78.37,135.54) --
	( 80.06,132.18) --
	( 81.75,129.12) --
	( 83.44,126.43) --
	( 85.13,124.01) --
	( 86.82,121.66) --
	( 88.51,119.40) --
	( 90.20,116.71) --
	( 91.89,113.74) --
	( 93.59,110.01) --
	( 95.28,106.56) --
	( 96.97,104.31) --
	( 98.66,101.52) --
	(100.35, 99.04) --
	(102.04, 96.54) --
	(103.73, 94.02) --
	(105.42, 91.59) --
	(107.11, 89.05) --
	(108.80, 86.03) --
	(110.49, 83.45) --
	(112.18, 80.74) --
	(113.87, 78.55) --
	(115.56, 76.68) --
	(117.25, 74.60) --
	(118.94, 73.17) --
	(120.63, 71.11) --
	(122.32, 70.05) --
	(124.01, 68.33) --
	(125.70, 67.38) --
	(127.39, 65.74) --
	(129.08, 64.40) --
	(130.77, 63.02) --
	(132.46, 60.89) --
	(134.15, 60.16) --
	(135.84, 58.68) --
	(137.53, 56.95) --
	(139.22, 55.97) --
	(140.91, 55.37) --
	(142.60, 54.77) --
	(144.29, 53.75) --
	(145.98, 52.07) --
	(147.67, 51.86) --
	(149.36, 51.43) --
	(151.05, 50.57) --
	(152.75, 49.24) --
	(154.44, 48.34) --
	(156.13, 47.65) --
	(157.82, 47.42) --
	(159.51, 47.19) --
	(161.20, 46.49) --
	(162.89, 45.54) --
	(164.58, 44.82) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 43.34) --
	(173.03, 42.84) --
	(174.72, 42.08) --
	(176.41, 41.83) --
	(178.10, 41.05) --
	(179.79, 39.74) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,179.66) --
	( 58.09,176.20) --
	( 59.78,172.76) --
	( 61.47,169.58) --
	( 63.16,166.21) --
	( 64.85,162.34) --
	( 66.54,159.09) --
	( 68.23,154.99) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,140.87) --
	( 78.37,137.83) --
	( 80.06,134.13) --
	( 81.75,131.18) --
	( 83.44,128.06) --
	( 85.13,125.77) --
	( 86.82,122.97) --
	( 88.51,120.33) --
	( 90.20,118.26) --
	( 91.89,115.38) --
	( 93.59,111.90) --
	( 95.28,108.73) --
	( 96.97,105.61) --
	( 98.66,102.55) --
	(100.35,100.21) --
	(102.04, 97.67) --
	(103.73, 95.20) --
	(105.42, 93.02) --
	(107.11, 90.44) --
	(108.80, 87.62) --
	(110.49, 84.76) --
	(112.18, 81.99) --
	(113.87, 79.59) --
	(115.56, 77.36) --
	(117.25, 75.58) --
	(118.94, 74.04) --
	(120.63, 72.74) --
	(122.32, 71.41) --
	(124.01, 69.43) --
	(125.70, 67.86) --
	(127.39, 66.56) --
	(129.08, 64.91) --
	(130.77, 64.06) --
	(132.46, 62.50) --
	(134.15, 60.35) --
	(135.84, 59.79) --
	(137.53, 58.30) --
	(139.22, 56.76) --
	(140.91, 55.97) --
	(142.60, 55.37) --
	(144.29, 54.57) --
	(145.98, 52.92) --
	(147.67, 51.86) --
	(149.36, 51.65) --
	(151.05, 51.22) --
	(152.75, 50.35) --
	(154.44, 49.02) --
	(156.13, 48.11) --
	(157.82, 47.42) --
	(159.51, 47.42) --
	(161.20, 46.96) --
	(162.89, 46.25) --
	(164.58, 45.78) --
	(166.27, 44.82) --
	(167.96, 43.84) --
	(169.65, 43.59) --
	(171.34, 43.09) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.08) --
	(178.10, 41.31) --
	(179.79, 41.05) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 38.66) --
	(186.55, 38.12) --
	(188.24, 38.12) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,179.66) --
	( 58.09,175.98) --
	( 59.78,172.52) --
	( 61.47,169.83) --
	( 63.16,167.01) --
	( 64.85,162.91) --
	( 66.54,160.00) --
	( 68.23,156.28) --
	( 69.92,153.33) --
	( 71.61,150.56) --
	( 73.30,147.26) --
	( 74.99,145.35) --
	( 76.68,142.13) --
	( 78.37,139.15) --
	( 80.06,136.01) --
	( 81.75,132.67) --
	( 83.44,130.16) --
	( 85.13,126.98) --
	( 86.82,124.53) --
	( 88.51,122.44) --
	( 90.20,119.71) --
	( 91.89,117.49) --
	( 93.59,114.56) --
	( 95.28,111.04) --
	( 96.97,108.20) --
	( 98.66,105.21) --
	(100.35,102.55) --
	(102.04, 99.85) --
	(103.73, 97.30) --
	(105.42, 95.10) --
	(107.11, 92.82) --
	(108.80, 90.33) --
	(110.49, 87.50) --
	(112.18, 84.99) --
	(113.87, 82.60) --
	(115.56, 79.85) --
	(117.25, 77.89) --
	(118.94, 75.86) --
	(120.63, 74.04) --
	(122.32, 72.74) --
	(124.01, 71.11) --
	(125.70, 69.89) --
	(127.39, 68.33) --
	(129.08, 67.38) --
	(130.77, 66.24) --
	(132.46, 64.40) --
	(134.15, 63.72) --
	(135.84, 62.15) --
	(137.53, 60.53) --
	(139.22, 59.98) --
	(140.91, 58.68) --
	(142.60, 57.15) --
	(144.29, 56.17) --
	(145.98, 55.57) --
	(147.67, 54.97) --
	(149.36, 53.75) --
	(151.05, 52.29) --
	(152.75, 51.86) --
	(154.44, 51.65) --
	(156.13, 51.00) --
	(157.82, 49.91) --
	(159.51, 48.56) --
	(161.20, 48.11) --
	(162.89, 47.65) --
	(164.58, 47.19) --
	(166.27, 46.96) --
	(167.96, 46.49) --
	(169.65, 45.78) --
	(171.34, 45.06) --
	(173.03, 44.08) --
	(174.72, 43.59) --
	(176.41, 43.34) --
	(178.10, 43.34) --
	(179.79, 42.84) --
	(181.48, 43.09) --
	(183.17, 42.34) --
	(184.86, 41.83) --
	(186.55, 41.05) --
	(188.24, 40.27) --
	(189.93, 39.74) --
	(191.62, 38.94) --
	(193.31, 38.39) --
	(195.00, 38.39) --
	(196.69, 38.39);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.65) --
	( 58.09,172.99) --
	( 59.78,170.33) --
	( 61.47,166.74) --
	( 63.16,162.91) --
	( 64.85,159.09) --
	( 66.54,155.64) --
	( 68.23,152.30) --
	( 69.92,148.75) --
	( 71.61,146.12) --
	( 73.30,143.36) --
	( 74.99,140.45) --
	( 76.68,136.47) --
	( 78.37,133.16) --
	( 80.06,130.16) --
	( 81.75,127.52) --
	( 83.44,124.42) --
	( 85.13,121.84) --
	( 86.82,119.08) --
	( 88.51,116.71) --
	( 90.20,113.04) --
	( 91.89,109.79) --
	( 93.59,106.41) --
	( 95.28,103.73) --
	( 96.97,100.74) --
	( 98.66, 98.13) --
	(100.35, 95.69) --
	(102.04, 93.02) --
	(103.73, 90.86) --
	(105.42, 88.17) --
	(107.11, 84.99) --
	(108.80, 82.36) --
	(110.49, 79.72) --
	(112.18, 77.76) --
	(113.87, 75.72) --
	(115.56, 73.89) --
	(117.25, 72.45) --
	(118.94, 70.50) --
	(120.63, 69.12) --
	(122.32, 67.86) --
	(124.01, 66.89) --
	(125.70, 65.07) --
	(127.39, 64.06) --
	(129.08, 62.67) --
	(130.77, 60.71) --
	(132.46, 59.98) --
	(134.15, 58.86) --
	(135.84, 57.15) --
	(137.53, 55.97) --
	(139.22, 55.57) --
	(140.91, 54.77) --
	(142.60, 53.54) --
	(144.29, 52.50) --
	(145.98, 51.86) --
	(147.67, 51.43) --
	(149.36, 50.57) --
	(151.05, 49.46) --
	(152.75, 48.34) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 47.19) --
	(159.51, 46.72) --
	(161.20, 46.01) --
	(162.89, 45.06) --
	(164.58, 44.08) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 42.84) --
	(173.03, 42.34) --
	(174.72, 42.08) --
	(176.41, 41.31) --
	(178.10, 40.79) --
	(179.79, 39.74) --
	(181.48, 38.94) --
	(183.17, 38.39) --
	(184.86, 38.12) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{40,124,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,179.87) --
	( 58.09,176.43) --
	( 59.78,173.23) --
	( 61.47,170.33) --
	( 63.16,167.01) --
	( 64.85,163.47) --
	( 66.54,159.70) --
	( 68.23,156.28) --
	( 69.92,152.65) --
	( 71.61,150.20) --
	( 73.30,147.26) --
	( 74.99,144.95) --
	( 76.68,142.13) --
	( 78.37,138.27) --
	( 80.06,135.08) --
	( 81.75,132.18) --
	( 83.44,129.12) --
	( 85.13,126.32) --
	( 86.82,123.67) --
	( 88.51,121.36) --
	( 90.20,118.64) --
	( 91.89,116.18) --
	( 93.59,112.26) --
	( 95.28,109.71) --
	( 96.97,106.72) --
	( 98.66,103.40) --
	(100.35,100.74) --
	(102.04, 98.32) --
	(103.73, 95.88) --
	(105.42, 93.63) --
	(107.11, 91.07) --
	(108.80, 88.39) --
	(110.49, 85.34) --
	(112.18, 82.73) --
	(113.87, 80.87) --
	(115.56, 78.55) --
	(117.25, 76.55) --
	(118.94, 74.75) --
	(120.63, 73.32) --
	(122.32, 71.86) --
	(124.01, 70.35) --
	(125.70, 68.65) --
	(127.39, 67.86) --
	(129.08, 66.56) --
	(130.77, 64.74) --
	(132.46, 63.89) --
	(134.15, 61.97) --
	(135.84, 60.35) --
	(137.53, 59.61) --
	(139.22, 58.86) --
	(140.91, 57.15) --
	(142.60, 56.17) --
	(144.29, 55.57) --
	(145.98, 54.97) --
	(147.67, 53.75) --
	(149.36, 52.71) --
	(151.05, 51.86) --
	(152.75, 51.43) --
	(154.44, 51.00) --
	(156.13, 50.13) --
	(157.82, 49.02) --
	(159.51, 48.11) --
	(161.20, 47.65) --
	(162.89, 47.42) --
	(164.58, 46.96) --
	(166.27, 46.49) --
	(167.96, 45.78) --
	(169.65, 45.30) --
	(171.34, 44.08) --
	(173.03, 43.59) --
	(174.72, 43.59) --
	(176.41, 43.59) --
	(178.10, 43.09) --
	(179.79, 42.84) --
	(181.48, 42.34) --
	(183.17, 41.57) --
	(184.86, 41.05) --
	(186.55, 40.27) --
	(188.24, 39.74) --
	(189.93, 38.94) --
	(191.62, 38.66) --
	(193.31, 38.39) --
	(195.00, 38.39);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,179.03) --
	( 58.09,175.53) --
	( 59.78,172.52) --
	( 61.47,169.58) --
	( 63.16,165.68) --
	( 64.85,162.34) --
	( 66.54,158.79) --
	( 68.23,155.64) --
	( 69.92,151.96) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,140.87) --
	( 78.37,137.38) --
	( 80.06,134.13) --
	( 81.75,131.18) --
	( 83.44,128.06) --
	( 85.13,125.15) --
	( 86.82,122.79) --
	( 88.51,120.45) --
	( 90.20,117.94) --
	( 91.89,115.17) --
	( 93.59,111.33) --
	( 95.28,108.27) --
	( 96.97,105.29) --
	( 98.66,102.55) --
	(100.35, 99.94) --
	(102.04, 97.30) --
	(103.73, 95.01) --
	(105.42, 92.82) --
	(107.11, 90.12) --
	(108.80, 87.39) --
	(110.49, 84.52) --
	(112.18, 81.87) --
	(113.87, 79.98) --
	(115.56, 78.02) --
	(117.25, 76.27) --
	(118.94, 74.18) --
	(120.63, 72.88) --
	(122.32, 71.11) --
	(124.01, 70.05) --
	(125.70, 68.33) --
	(127.39, 67.54) --
	(129.08, 66.07) --
	(130.77, 64.57) --
	(132.46, 63.72) --
	(134.15, 61.97) --
	(135.84, 60.35) --
	(137.53, 59.98) --
	(139.22, 58.68) --
	(140.91, 56.95) --
	(142.60, 56.17) --
	(144.29, 55.77) --
	(145.98, 54.77) --
	(147.67, 53.54) --
	(149.36, 52.50) --
	(151.05, 51.86) --
	(152.75, 51.43) --
	(154.44, 51.00) --
	(156.13, 50.13) --
	(157.82, 49.02) --
	(159.51, 47.88) --
	(161.20, 47.42) --
	(162.89, 47.19) --
	(164.58, 47.19) --
	(166.27, 46.49) --
	(167.96, 45.78) --
	(169.65, 45.06) --
	(171.34, 44.08) --
	(173.03, 43.59) --
	(174.72, 43.84) --
	(176.41, 43.59) --
	(178.10, 43.09) --
	(179.79, 43.09) --
	(181.48, 42.34) --
	(183.17, 41.57) --
	(184.86, 41.05) --
	(186.55, 40.27) --
	(188.24, 39.74) --
	(189.93, 39.20) --
	(191.62, 38.66) --
	(193.31, 38.66) --
	(195.00, 38.12);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,177.74) --
	( 58.09,173.93) --
	( 59.78,171.07) --
	( 61.47,168.05) --
	( 63.16,164.31) --
	( 64.85,160.59) --
	( 66.54,156.92) --
	( 68.23,153.66) --
	( 69.92,150.56) --
	( 71.61,147.64) --
	( 73.30,144.95) --
	( 74.99,142.54) --
	( 76.68,139.15) --
	( 78.37,136.01) --
	( 80.06,132.67) --
	( 81.75,130.16) --
	( 83.44,126.43) --
	( 85.13,124.42) --
	( 86.82,121.96) --
	( 88.51,119.27) --
	( 90.20,116.84) --
	( 91.89,113.46) --
	( 93.59,109.93) --
	( 95.28,107.04) --
	( 96.97,103.98) --
	( 98.66,101.52) --
	(100.35, 98.68) --
	(102.04, 96.26) --
	(103.73, 94.12) --
	(105.42, 91.70) --
	(107.11, 88.72) --
	(108.80, 86.15) --
	(110.49, 83.57) --
	(112.18, 81.37) --
	(113.87, 78.95) --
	(115.56, 77.09) --
	(117.25, 75.44) --
	(118.94, 73.75) --
	(120.63, 72.00) --
	(122.32, 70.96) --
	(124.01, 69.43) --
	(125.70, 68.02) --
	(127.39, 67.21) --
	(129.08, 65.74) --
	(130.77, 64.23) --
	(132.46, 62.85) --
	(134.15, 61.79) --
	(135.84, 60.16) --
	(137.53, 59.61) --
	(139.22, 58.11) --
	(140.91, 56.76) --
	(142.60, 56.17) --
	(144.29, 55.57) --
	(145.98, 54.57) --
	(147.67, 53.54) --
	(149.36, 52.50) --
	(151.05, 51.86) --
	(152.75, 51.43) --
	(154.44, 50.57) --
	(156.13, 49.69) --
	(157.82, 48.79) --
	(159.51, 48.11) --
	(161.20, 47.88) --
	(162.89, 47.65) --
	(164.58, 47.19) --
	(166.27, 46.25) --
	(167.96, 45.54) --
	(169.65, 44.82) --
	(171.34, 44.33) --
	(173.03, 43.84) --
	(174.72, 43.59) --
	(176.41, 43.59) --
	(178.10, 43.34) --
	(179.79, 42.84) --
	(181.48, 42.08) --
	(183.17, 41.57) --
	(184.86, 40.79) --
	(186.55, 40.00) --
	(188.24, 39.47) --
	(189.93, 39.20) --
	(191.62, 38.66) --
	(193.31, 38.66);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,178.17) --
	( 58.09,174.85) --
	( 59.78,171.80) --
	( 61.47,168.82) --
	( 63.16,165.95) --
	( 64.85,162.05) --
	( 66.54,159.39) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.48) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,141.30) --
	( 78.37,138.27) --
	( 80.06,135.08) --
	( 81.75,131.68) --
	( 83.44,128.59) --
	( 85.13,126.21) --
	( 86.82,123.55) --
	( 88.51,120.88) --
	( 90.20,118.70) --
	( 91.89,115.98) --
	( 93.59,112.47) --
	( 95.28,109.26) --
	( 96.97,106.17) --
	( 98.66,103.48) --
	(100.35,100.56) --
	(102.04, 98.04) --
	(103.73, 95.59) --
	(105.42, 93.12) --
	(107.11, 91.07) --
	(108.80, 88.28) --
	(110.49, 85.69) --
	(112.18, 83.21) --
	(113.87, 81.12) --
	(115.56, 78.55) --
	(117.25, 77.22) --
	(118.94, 75.44) --
	(120.63, 74.04) --
	(122.32, 72.74) --
	(124.01, 70.96) --
	(125.70, 69.89) --
	(127.39, 68.33) --
	(129.08, 67.54) --
	(130.77, 66.40) --
	(132.46, 65.07) --
	(134.15, 63.89) --
	(135.84, 62.50) --
	(137.53, 61.07) --
	(139.22, 60.35) --
	(140.91, 59.24) --
	(142.60, 57.72) --
	(144.29, 56.56) --
	(145.98, 56.17) --
	(147.67, 55.57) --
	(149.36, 54.57) --
	(151.05, 53.54) --
	(152.75, 52.71) --
	(154.44, 51.86) --
	(156.13, 51.65) --
	(157.82, 50.78) --
	(159.51, 49.91) --
	(161.20, 49.24) --
	(162.89, 48.34) --
	(164.58, 47.88) --
	(166.27, 47.65) --
	(167.96, 47.19) --
	(169.65, 46.49) --
	(171.34, 45.78) --
	(173.03, 45.54) --
	(174.72, 44.57) --
	(176.41, 44.08) --
	(178.10, 43.34) --
	(179.79, 43.09) --
	(181.48, 43.34) --
	(183.17, 43.34) --
	(184.86, 42.84) --
	(186.55, 41.83) --
	(188.24, 41.31) --
	(189.93, 40.79) --
	(191.62, 40.53) --
	(193.31, 39.74) --
	(195.00, 39.47) --
	(196.69, 38.94);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,181.31) --
	( 58.09,178.39) --
	( 59.78,175.76) --
	( 61.47,173.23) --
	( 63.16,170.58) --
	( 64.85,168.31) --
	( 66.54,165.13) --
	( 68.23,162.34) --
	( 69.92,159.39) --
	( 71.61,156.60) --
	( 73.30,153.66) --
	( 74.99,151.61) --
	( 76.68,148.75) --
	( 78.37,146.50) --
	( 80.06,144.16) --
	( 81.75,142.13) --
	( 83.44,139.15) --
	( 85.13,136.47) --
	( 86.82,134.13) --
	( 88.51,131.68) --
	( 90.20,128.59) --
	( 91.89,126.10) --
	( 93.59,123.96) --
	( 95.28,122.02) --
	( 96.97,119.90) --
	( 98.66,117.62) --
	(100.35,114.83) --
	(102.04,112.12) --
	(103.73,109.26) --
	(105.42,106.41) --
	(107.11,103.81) --
	(108.80,101.18) --
	(110.49, 98.95) --
	(112.18, 96.73) --
	(113.87, 94.62) --
	(115.56, 92.82) --
	(117.25, 90.33) --
	(118.94, 87.95) --
	(120.63, 85.57) --
	(122.32, 83.21) --
	(124.01, 80.87) --
	(125.70, 78.81) --
	(127.39, 76.95) --
	(129.08, 75.72) --
	(130.77, 73.75) --
	(132.46, 72.45) --
	(134.15, 71.11) --
	(135.84, 70.35) --
	(137.53, 68.65) --
	(139.22, 67.38) --
	(140.91, 66.40) --
	(142.60, 65.07) --
	(144.29, 63.72) --
	(145.98, 62.32) --
	(147.67, 60.71) --
	(149.36, 60.35) --
	(151.05, 59.05) --
	(152.75, 57.92) --
	(154.44, 56.76) --
	(156.13, 55.97) --
	(157.82, 55.57) --
	(159.51, 54.57) --
	(161.20, 53.33) --
	(162.89, 52.71) --
	(164.58, 51.86) --
	(166.27, 51.86) --
	(167.96, 51.00) --
	(169.65, 50.35) --
	(171.34, 49.46) --
	(173.03, 48.11) --
	(174.72, 47.88) --
	(176.41, 47.65) --
	(178.10, 47.42) --
	(179.79, 46.72) --
	(181.48, 46.25) --
	(183.17, 45.54) --
	(184.86, 44.82) --
	(186.55, 44.33) --
	(188.24, 43.84) --
	(189.93, 43.34) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 42.59) --
	(196.69, 42.08) --
	(198.38, 41.57) --
	(200.07, 41.05) --
	(201.76, 40.53) --
	(203.45, 40.00) --
	(205.14, 39.47) --
	(206.83, 39.20);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,178.39) --
	( 58.09,174.85) --
	( 59.78,171.80) --
	( 61.47,168.57) --
	( 63.16,165.13) --
	( 64.85,161.18) --
	( 66.54,157.55) --
	( 68.23,154.00) --
	( 69.92,151.26) --
	( 71.61,148.38) --
	( 73.30,145.35) --
	( 74.99,142.54) --
	( 76.68,139.15) --
	( 78.37,136.01) --
	( 80.06,132.67) --
	( 81.75,129.64) --
	( 83.44,126.43) --
	( 85.13,124.13) --
	( 86.82,121.42) --
	( 88.51,118.77) --
	( 90.20,116.04) --
	( 91.89,112.33) --
	( 93.59,109.19) --
	( 95.28,105.69) --
	( 96.97,102.98) --
	( 98.66,100.30) --
	(100.35, 97.48) --
	(102.04, 95.10) --
	(103.73, 92.92) --
	(105.42, 90.44) --
	(107.11, 87.50) --
	(108.80, 84.29) --
	(110.49, 82.11) --
	(112.18, 79.98) --
	(113.87, 78.16) --
	(115.56, 76.14) --
	(117.25, 74.60) --
	(118.94, 73.17) --
	(120.63, 71.71) --
	(122.32, 70.50) --
	(124.01, 68.96) --
	(125.70, 67.86) --
	(127.39, 66.73) --
	(129.08, 65.41) --
	(130.77, 64.23) --
	(132.46, 63.02) --
	(134.15, 60.89) --
	(135.84, 60.16) --
	(137.53, 59.42) --
	(139.22, 58.11) --
	(140.91, 56.76) --
	(142.60, 56.17) --
	(144.29, 55.17) --
	(145.98, 54.36) --
	(147.67, 53.13) --
	(149.36, 52.50) --
	(151.05, 51.65) --
	(152.75, 51.22) --
	(154.44, 50.35) --
	(156.13, 49.91) --
	(157.82, 48.56) --
	(159.51, 48.11) --
	(161.20, 47.88) --
	(162.89, 47.42) --
	(164.58, 46.96) --
	(166.27, 46.25) --
	(167.96, 45.54) --
	(169.65, 44.82) --
	(171.34, 44.08) --
	(173.03, 44.08) --
	(174.72, 43.84) --
	(176.41, 43.59) --
	(178.10, 43.09) --
	(179.79, 42.59) --
	(181.48, 42.34) --
	(183.17, 41.31) --
	(184.86, 41.05) --
	(186.55, 40.27) --
	(188.24, 39.74) --
	(189.93, 39.20) --
	(191.62, 38.94) --
	(193.31, 38.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,179.66) --
	( 58.09,176.43) --
	( 59.78,173.23) --
	( 61.47,170.33) --
	( 63.16,167.27) --
	( 64.85,163.19) --
	( 66.54,159.70) --
	( 68.23,156.28) --
	( 69.92,152.99) --
	( 71.61,149.84) --
	( 73.30,146.89) --
	( 74.99,144.56) --
	( 76.68,141.71) --
	( 78.37,138.27) --
	( 80.06,135.54) --
	( 81.75,132.18) --
	( 83.44,129.12) --
	( 85.13,126.43) --
	( 86.82,123.78) --
	( 88.51,121.36) --
	( 90.20,119.02) --
	( 91.89,116.31) --
	( 93.59,113.18) --
	( 95.28,109.41) --
	( 96.97,106.49) --
	( 98.66,103.48) --
	(100.35,100.91) --
	(102.04, 98.50) --
	(103.73, 95.97) --
	(105.42, 93.83) --
	(107.11, 91.38) --
	(108.80, 88.50) --
	(110.49, 86.15) --
	(112.18, 83.33) --
	(113.87, 80.87) --
	(115.56, 78.81) --
	(117.25, 77.09) --
	(118.94, 75.44) --
	(120.63, 73.61) --
	(122.32, 72.45) --
	(124.01, 70.81) --
	(125.70, 69.74) --
	(127.39, 68.17) --
	(129.08, 67.21) --
	(130.77, 65.74) --
	(132.46, 64.40) --
	(134.15, 63.20) --
	(135.84, 61.79) --
	(137.53, 60.35) --
	(139.22, 59.79) --
	(140.91, 58.49) --
	(142.60, 56.95) --
	(144.29, 56.37) --
	(145.98, 55.77) --
	(147.67, 54.57) --
	(149.36, 53.75) --
	(151.05, 52.50) --
	(152.75, 52.07) --
	(154.44, 52.29) --
	(156.13, 50.78) --
	(157.82, 50.13) --
	(159.51, 49.24) --
	(161.20, 47.88) --
	(162.89, 47.65) --
	(164.58, 47.65) --
	(166.27, 47.19) --
	(167.96, 46.49) --
	(169.65, 45.78) --
	(171.34, 45.30) --
	(173.03, 44.08) --
	(174.72, 43.59) --
	(176.41, 43.34) --
	(178.10, 43.34) --
	(179.79, 43.59) --
	(181.48, 42.59) --
	(183.17, 42.34) --
	(184.86, 41.83) --
	(186.55, 41.05) --
	(188.24, 40.53) --
	(189.93, 39.74) --
	(191.62, 39.47) --
	(193.31, 38.94) --
	(195.00, 38.39) --
	(196.69, 38.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,177.53) --
	( 58.09,174.85) --
	( 59.78,171.56) --
	( 61.47,168.82) --
	( 63.16,165.68) --
	( 64.85,162.05) --
	( 66.54,159.09) --
	( 68.23,155.64) --
	( 69.92,152.65) --
	( 71.61,149.84) --
	( 73.30,147.26) --
	( 74.99,144.56) --
	( 76.68,142.13) --
	( 78.37,139.15) --
	( 80.06,135.54) --
	( 81.75,132.67) --
	( 83.44,129.64) --
	( 85.13,126.98) --
	( 86.82,124.30) --
	( 88.51,122.20) --
	( 90.20,119.58) --
	( 91.89,117.23) --
	( 93.59,114.56) --
	( 95.28,110.82) --
	( 96.97,108.04) --
	( 98.66,104.96) --
	(100.35,102.21) --
	(102.04, 99.76) --
	(103.73, 97.02) --
	(105.42, 94.91) --
	(107.11, 92.92) --
	(108.80, 90.44) --
	(110.49, 87.62) --
	(112.18, 85.11) --
	(113.87, 82.85) --
	(115.56, 80.87) --
	(117.25, 78.81) --
	(118.94, 76.68) --
	(120.63, 75.44) --
	(122.32, 73.46) --
	(124.01, 72.15) --
	(125.70, 70.96) --
	(127.39, 69.58) --
	(129.08, 68.33) --
	(130.77, 67.54) --
	(132.46, 66.07) --
	(134.15, 64.74) --
	(135.84, 63.72) --
	(137.53, 61.97) --
	(139.22, 60.53) --
	(140.91, 60.16) --
	(142.60, 59.05) --
	(144.29, 57.53) --
	(145.98, 56.37) --
	(147.67, 55.77) --
	(149.36, 54.97) --
	(151.05, 54.36) --
	(152.75, 52.92) --
	(154.44, 52.29) --
	(156.13, 51.86) --
	(157.82, 51.43) --
	(159.51, 50.78) --
	(161.20, 49.69) --
	(162.89, 49.02) --
	(164.58, 48.11) --
	(166.27, 47.65) --
	(167.96, 47.88) --
	(169.65, 46.96) --
	(171.34, 46.25) --
	(173.03, 45.78) --
	(174.72, 45.30) --
	(176.41, 44.57) --
	(178.10, 44.08) --
	(179.79, 44.08) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 42.84) --
	(186.55, 42.34) --
	(188.24, 41.83) --
	(189.93, 41.31) --
	(191.62, 40.79) --
	(193.31, 40.27) --
	(195.00, 39.47) --
	(196.69, 39.20) --
	(198.38, 38.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,178.82) --
	( 58.09,175.53) --
	( 59.78,172.99) --
	( 61.47,170.33) --
	( 63.16,168.05) --
	( 64.85,164.86) --
	( 66.54,162.05) --
	( 68.23,159.09) --
	( 69.92,155.96) --
	( 71.61,153.33) --
	( 73.30,150.91) --
	( 74.99,148.38) --
	( 76.68,146.12) --
	( 78.37,144.16) --
	( 80.06,141.71) --
	( 81.75,138.72) --
	( 83.44,135.54) --
	( 85.13,133.16) --
	( 86.82,130.16) --
	( 88.51,127.52) --
	( 90.20,125.49) --
	( 91.89,123.38) --
	( 93.59,121.12) --
	( 95.28,118.77) --
	( 96.97,116.51) --
	( 98.66,113.60) --
	(100.35,110.23) --
	(102.04,107.58) --
	(103.73,105.12) --
	(105.42,102.47) --
	(107.11,100.03) --
	(108.80, 97.86) --
	(110.49, 95.59) --
	(112.18, 93.63) --
	(113.87, 91.70) --
	(115.56, 89.37) --
	(117.25, 86.60) --
	(118.94, 84.29) --
	(120.63, 82.24) --
	(122.32, 80.23) --
	(124.01, 78.29) --
	(125.70, 76.82) --
	(127.39, 75.31) --
	(129.08, 73.46) --
	(130.77, 72.59) --
	(132.46, 71.26) --
	(134.15, 70.05) --
	(135.84, 68.65) --
	(137.53, 67.86) --
	(139.22, 66.89) --
	(140.91, 65.41) --
	(142.60, 64.74) --
	(144.29, 63.37) --
	(145.98, 61.97) --
	(147.67, 60.89) --
	(149.36, 59.98) --
	(151.05, 59.05) --
	(152.75, 57.92) --
	(154.44, 56.95) --
	(156.13, 56.17) --
	(157.82, 55.77) --
	(159.51, 54.97) --
	(161.20, 53.95) --
	(162.89, 52.92) --
	(164.58, 52.50) --
	(166.27, 52.07) --
	(167.96, 51.86) --
	(169.65, 51.00) --
	(171.34, 50.13) --
	(173.03, 49.24) --
	(174.72, 48.56) --
	(176.41, 48.11) --
	(178.10, 47.65) --
	(179.79, 47.65) --
	(181.48, 47.42) --
	(183.17, 46.72) --
	(184.86, 46.01) --
	(186.55, 45.54) --
	(188.24, 45.06) --
	(189.93, 44.33) --
	(191.62, 43.84) --
	(193.31, 43.84) --
	(195.00, 43.84) --
	(196.69, 43.59) --
	(198.38, 43.09) --
	(200.07, 42.59) --
	(201.76, 42.59) --
	(203.45, 41.31);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,181.71) --
	( 58.09,178.82) --
	( 59.78,176.20) --
	( 61.47,173.46) --
	( 63.16,170.82) --
	( 64.85,168.82) --
	( 66.54,165.95) --
	( 68.23,163.19) --
	( 69.92,160.29) --
	( 71.61,157.55) --
	( 73.30,154.66) --
	( 74.99,151.96) --
	( 76.68,149.84) --
	( 78.37,147.26) --
	( 80.06,145.35) --
	( 81.75,143.36) --
	( 83.44,140.45) --
	( 85.13,137.83) --
	( 86.82,135.08) --
	( 88.51,132.18) --
	( 90.20,129.64) --
	( 91.89,126.98) --
	( 93.59,125.10) --
	( 95.28,122.73) --
	( 96.97,120.39) --
	( 98.66,118.32) --
	(100.35,116.11) --
	(102.04,112.69) --
	(103.73,109.86) --
	(105.42,107.35) --
	(107.11,104.72) --
	(108.80,102.04) --
	(110.49, 99.41) --
	(112.18, 97.30) --
	(113.87, 95.10) --
	(115.56, 92.82) --
	(117.25, 91.07) --
	(118.94, 88.61) --
	(120.63, 85.92) --
	(122.32, 83.45) --
	(124.01, 81.49) --
	(125.70, 79.46) --
	(127.39, 77.62) --
	(129.08, 75.86) --
	(130.77, 74.46) --
	(132.46, 73.03) --
	(134.15, 71.56) --
	(135.84, 70.66) --
	(137.53, 69.12) --
	(139.22, 67.86) --
	(140.91, 67.38) --
	(142.60, 65.74) --
	(144.29, 64.57) --
	(145.98, 63.54) --
	(147.67, 62.15) --
	(149.36, 60.71) --
	(151.05, 59.79) --
	(152.75, 58.86) --
	(154.44, 58.11) --
	(156.13, 56.37) --
	(157.82, 55.97) --
	(159.51, 55.37) --
	(161.20, 54.97) --
	(162.89, 53.95) --
	(164.58, 52.92) --
	(166.27, 52.07) --
	(167.96, 51.86) --
	(169.65, 51.43) --
	(171.34, 50.78) --
	(173.03, 50.13) --
	(174.72, 48.79) --
	(176.41, 48.11) --
	(178.10, 47.88) --
	(179.79, 47.42) --
	(181.48, 47.42) --
	(183.17, 46.96) --
	(184.86, 46.25) --
	(186.55, 45.78) --
	(188.24, 45.06) --
	(189.93, 44.33) --
	(191.62, 43.84) --
	(193.31, 43.34) --
	(195.00, 43.09) --
	(196.69, 43.09) --
	(198.38, 42.84) --
	(200.07, 42.84) --
	(201.76, 42.08) --
	(203.45, 41.83) --
	(205.14, 41.05) --
	(206.83, 40.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,182.31) --
	( 58.09,179.66) --
	( 59.78,177.09) --
	( 61.47,174.85) --
	( 63.16,172.52) --
	( 64.85,170.08) --
	( 66.54,168.31) --
	( 68.23,165.41) --
	( 69.92,162.91) --
	( 71.61,160.59) --
	( 73.30,157.86) --
	( 74.99,155.32) --
	( 76.68,152.99) --
	( 78.37,150.56) --
	( 80.06,148.38) --
	( 81.75,146.12) --
	( 83.44,144.56) --
	( 85.13,142.13) --
	( 86.82,139.59) --
	( 88.51,136.93) --
	( 90.20,134.60) --
	( 91.89,131.68) --
	( 93.59,129.12) --
	( 95.28,126.98) --
	( 96.97,124.93) --
	( 98.66,122.85) --
	(100.35,120.63) --
	(102.04,118.77) --
	(103.73,116.51) --
	(105.42,113.74) --
	(107.11,110.67) --
	(108.80,107.97) --
	(110.49,105.85) --
	(112.18,102.81) --
	(113.87,100.65) --
	(115.56, 98.68) --
	(117.25, 96.35) --
	(118.94, 94.81) --
	(120.63, 92.72) --
	(122.32, 90.33) --
	(124.01, 87.95) --
	(125.70, 85.46) --
	(127.39, 83.21) --
	(129.08, 81.12) --
	(130.77, 79.08) --
	(132.46, 77.49) --
	(134.15, 75.72) --
	(135.84, 73.89) --
	(137.53, 73.03) --
	(139.22, 71.56) --
	(140.91, 70.50) --
	(142.60, 69.27) --
	(144.29, 67.86) --
	(145.98, 67.38) --
	(147.67, 66.07) --
	(149.36, 64.57) --
	(151.05, 64.06) --
	(152.75, 62.67) --
	(154.44, 61.07) --
	(156.13, 59.98) --
	(157.82, 59.79) --
	(159.51, 59.05) --
	(161.20, 57.34) --
	(162.89, 56.37) --
	(164.58, 55.97) --
	(166.27, 55.17) --
	(167.96, 54.77) --
	(169.65, 53.75) --
	(171.34, 53.13) --
	(173.03, 52.07) --
	(174.72, 51.86) --
	(176.41, 51.65) --
	(178.10, 51.00) --
	(179.79, 50.35) --
	(181.48, 49.46) --
	(183.17, 48.56) --
	(184.86, 47.88) --
	(186.55, 47.42) --
	(188.24, 47.65) --
	(189.93, 47.42) --
	(191.62, 46.96) --
	(193.31, 46.49) --
	(195.00, 45.78) --
	(196.69, 45.54) --
	(198.38, 44.33) --
	(200.07, 43.84) --
	(201.76, 43.84) --
	(203.45, 43.59) --
	(205.14, 43.34) --
	(206.83, 43.09) --
	(208.52, 43.09) --
	(210.22, 42.59);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,180.70) --
	( 58.09,177.53) --
	( 59.78,174.39) --
	( 61.47,171.31) --
	( 63.16,168.57) --
	( 64.85,165.41) --
	( 66.54,162.34) --
	( 68.23,159.09) --
	( 69.92,156.28) --
	( 71.61,152.99) --
	( 73.30,150.20) --
	( 74.99,147.64) --
	( 76.68,144.95) --
	( 78.37,142.95) --
	( 80.06,139.59) --
	( 81.75,136.01) --
	( 83.44,133.65) --
	( 85.13,130.67) --
	( 86.82,127.52) --
	( 88.51,125.21) --
	( 90.20,122.56) --
	( 91.89,120.51) --
	( 93.59,118.20) --
	( 95.28,115.51) --
	( 96.97,112.19) --
	( 98.66,108.88) --
	(100.35,106.17) --
	(102.04,103.40) --
	(103.73,100.91) --
	(105.42, 98.68) --
	(107.11, 95.88) --
	(108.80, 94.02) --
	(110.49, 91.70) --
	(112.18, 89.05) --
	(113.87, 86.38) --
	(115.56, 83.69) --
	(117.25, 81.74) --
	(118.94, 79.33) --
	(120.63, 77.22) --
	(122.32, 75.72) --
	(124.01, 74.04) --
	(125.70, 72.88) --
	(127.39, 71.26) --
	(129.08, 70.05) --
	(130.77, 68.49) --
	(132.46, 67.70) --
	(134.15, 66.56) --
	(135.84, 64.91) --
	(137.53, 64.40) --
	(139.22, 62.67) --
	(140.91, 61.43) --
	(142.60, 60.35) --
	(144.29, 59.24) --
	(145.98, 58.11) --
	(147.67, 56.76) --
	(149.36, 56.17) --
	(151.05, 55.57) --
	(152.75, 54.77) --
	(154.44, 53.54) --
	(156.13, 52.50) --
	(157.82, 52.07) --
	(159.51, 51.86) --
	(161.20, 51.22) --
	(162.89, 50.13) --
	(164.58, 49.46) --
	(166.27, 48.34) --
	(167.96, 47.88) --
	(169.65, 47.65) --
	(171.34, 47.42) --
	(173.03, 46.72) --
	(174.72, 46.01) --
	(176.41, 45.30) --
	(178.10, 44.57) --
	(179.79, 43.84) --
	(181.48, 43.84) --
	(183.17, 43.34) --
	(184.86, 43.09) --
	(186.55, 43.09) --
	(188.24, 42.59) --
	(189.93, 41.83) --
	(191.62, 41.31) --
	(193.31, 41.05) --
	(195.00, 40.53) --
	(196.69, 40.00) --
	(198.38, 39.20) --
	(200.07, 39.47);
\definecolor{drawColor}{RGB}{35,138,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,180.90) --
	( 58.09,178.39) --
	( 59.78,174.85) --
	( 61.47,172.04) --
	( 63.16,169.58) --
	( 64.85,166.48) --
	( 66.54,163.47) --
	( 68.23,160.29) --
	( 69.92,157.24) --
	( 71.61,154.33) --
	( 73.30,151.61) --
	( 74.99,148.38) --
	( 76.68,146.50) --
	( 78.37,143.76) --
	( 80.06,141.71) --
	( 81.75,138.27) --
	( 83.44,135.08) --
	( 85.13,132.18) --
	( 86.82,129.64) --
	( 88.51,126.98) --
	( 90.20,124.64) --
	( 91.89,122.38) --
	( 93.59,120.20) --
	( 95.28,118.00) --
	( 96.97,115.04) --
	( 98.66,111.69) --
	(100.35,108.81) --
	(102.04,105.77) --
	(103.73,103.40) --
	(105.42,100.56) --
	(107.11, 98.32) --
	(108.80, 95.97) --
	(110.49, 93.83) --
	(112.18, 92.00) --
	(113.87, 89.05) --
	(115.56, 86.60) --
	(117.25, 83.81) --
	(118.94, 81.62) --
	(120.63, 79.59) --
	(122.32, 77.89) --
	(124.01, 76.00) --
	(125.70, 74.04) --
	(127.39, 73.03) --
	(129.08, 71.41) --
	(130.77, 70.05) --
	(132.46, 68.96) --
	(134.15, 68.17) --
	(135.84, 67.21) --
	(137.53, 65.24) --
	(139.22, 64.40) --
	(140.91, 63.37) --
	(142.60, 61.25) --
	(144.29, 60.16) --
	(145.98, 59.79) --
	(147.67, 58.49) --
	(149.36, 56.76) --
	(151.05, 56.17) --
	(152.75, 55.57) --
	(154.44, 54.77) --
	(156.13, 53.95) --
	(157.82, 52.92) --
	(159.51, 52.07) --
	(161.20, 51.65) --
	(162.89, 51.22) --
	(164.58, 50.35) --
	(166.27, 49.24) --
	(167.96, 48.34) --
	(169.65, 47.65) --
	(171.34, 47.65) --
	(173.03, 47.19) --
	(174.72, 46.72) --
	(176.41, 46.25) --
	(178.10, 45.54) --
	(179.79, 44.82) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 43.34) --
	(186.55, 43.34) --
	(188.24, 42.84) --
	(189.93, 42.34) --
	(191.62, 42.08) --
	(193.31, 41.57) --
	(195.00, 41.57) --
	(196.69, 40.27) --
	(198.38, 39.74) --
	(200.07, 38.94) --
	(201.76, 39.20);
\definecolor{drawColor}{RGB}{34,139,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,180.70) --
	( 58.09,177.09) --
	( 59.78,174.39) --
	( 61.47,171.31) --
	( 63.16,168.57) --
	( 64.85,165.95) --
	( 66.54,162.34) --
	( 68.23,159.39) --
	( 69.92,156.28) --
	( 71.61,152.99) --
	( 73.30,150.56) --
	( 74.99,147.64) --
	( 76.68,145.35) --
	( 78.37,143.36) --
	( 80.06,140.02) --
	( 81.75,136.93) --
	( 83.44,134.13) --
	( 85.13,131.18) --
	( 86.82,128.59) --
	( 88.51,125.99) --
	( 90.20,123.61) --
	( 91.89,121.36) --
	( 93.59,118.77) --
	( 95.28,116.77) --
	( 96.97,113.67) --
	( 98.66,110.38) --
	(100.35,107.66) --
	(102.04,104.96) --
	(103.73,102.21) --
	(105.42, 99.68) --
	(107.11, 97.30) --
	(108.80, 95.10) --
	(110.49, 92.92) --
	(112.18, 90.76) --
	(113.87, 87.95) --
	(115.56, 85.57) --
	(117.25, 82.97) --
	(118.94, 80.87) --
	(120.63, 78.42) --
	(122.32, 77.22) --
	(124.01, 75.58) --
	(125.70, 73.89) --
	(127.39, 72.74) --
	(129.08, 71.11) --
	(130.77, 70.05) --
	(132.46, 68.49) --
	(134.15, 67.70) --
	(135.84, 66.40) --
	(137.53, 64.91) --
	(139.22, 64.06) --
	(140.91, 62.32) --
	(142.60, 61.07) --
	(144.29, 60.16) --
	(145.98, 59.42) --
	(147.67, 57.92) --
	(149.36, 56.56) --
	(151.05, 55.97) --
	(152.75, 55.37) --
	(154.44, 54.36) --
	(156.13, 53.33) --
	(157.82, 52.29) --
	(159.51, 51.86) --
	(161.20, 51.65) --
	(162.89, 51.00) --
	(164.58, 50.13) --
	(166.27, 49.02) --
	(167.96, 48.11) --
	(169.65, 47.65) --
	(171.34, 47.19) --
	(173.03, 47.42) --
	(174.72, 46.72) --
	(176.41, 46.01) --
	(178.10, 45.54) --
	(179.79, 44.33) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 43.59) --
	(186.55, 43.34) --
	(188.24, 43.34) --
	(189.93, 42.84) --
	(191.62, 42.08) --
	(193.31, 41.57) --
	(195.00, 41.05) --
	(196.69, 40.00) --
	(198.38, 39.47) --
	(200.07, 38.94) --
	(201.76, 38.39);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,179.45) --
	( 58.09,176.65) --
	( 59.78,173.70) --
	( 61.47,171.56) --
	( 63.16,168.82) --
	( 64.85,165.95) --
	( 66.54,162.91) --
	( 68.23,160.29) --
	( 69.92,157.86) --
	( 71.61,154.66) --
	( 73.30,151.96) --
	( 74.99,149.48) --
	( 76.68,147.26) --
	( 78.37,144.95) --
	( 80.06,142.54) --
	( 81.75,140.02) --
	( 83.44,136.93) --
	( 85.13,134.60) --
	( 86.82,131.68) --
	( 88.51,129.12) --
	( 90.20,126.98) --
	( 91.89,124.53) --
	( 93.59,122.32) --
	( 95.28,120.27) --
	( 96.97,118.00) --
	( 98.66,115.78) --
	(100.35,112.47) --
	(102.04,109.26) --
	(103.73,106.72) --
	(105.42,104.55) --
	(107.11,101.70) --
	(108.80, 99.41) --
	(110.49, 97.30) --
	(112.18, 94.91) --
	(113.87, 93.02) --
	(115.56, 91.07) --
	(117.25, 88.17) --
	(118.94, 86.03) --
	(120.63, 84.05) --
	(122.32, 82.24) --
	(124.01, 79.98) --
	(125.70, 78.16) --
	(127.39, 76.41) --
	(129.08, 75.03) --
	(130.77, 73.46) --
	(132.46, 72.45) --
	(134.15, 71.11) --
	(135.84, 70.20) --
	(137.53, 68.49) --
	(139.22, 67.86) --
	(140.91, 67.05) --
	(142.60, 65.41) --
	(144.29, 64.40) --
	(145.98, 63.54) --
	(147.67, 61.97) --
	(149.36, 60.71) --
	(151.05, 60.16) --
	(152.75, 59.05) --
	(154.44, 57.92) --
	(156.13, 56.76) --
	(157.82, 56.37) --
	(159.51, 55.77) --
	(161.20, 54.77) --
	(162.89, 54.16) --
	(164.58, 53.13) --
	(166.27, 52.29) --
	(167.96, 52.07) --
	(169.65, 51.65) --
	(171.34, 51.00) --
	(173.03, 50.13) --
	(174.72, 49.46) --
	(176.41, 48.56) --
	(178.10, 47.88) --
	(179.79, 47.65) --
	(181.48, 47.65) --
	(183.17, 47.19) --
	(184.86, 46.49) --
	(186.55, 45.78) --
	(188.24, 44.82) --
	(189.93, 44.57) --
	(191.62, 43.84) --
	(193.31, 43.59) --
	(195.00, 43.59) --
	(196.69, 43.59) --
	(198.38, 43.34) --
	(200.07, 42.59) --
	(201.76, 42.34) --
	(203.45, 41.83) --
	(205.14, 41.31);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,179.87) --
	( 58.09,176.87) --
	( 59.78,174.16) --
	( 61.47,171.80) --
	( 63.16,169.33) --
	( 64.85,166.74) --
	( 66.54,163.19) --
	( 68.23,160.29) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.30) --
	( 74.99,149.84) --
	( 76.68,147.26) --
	( 78.37,145.35) --
	( 80.06,142.95) --
	( 81.75,140.02) --
	( 83.44,137.38) --
	( 85.13,134.13) --
	( 86.82,131.68) --
	( 88.51,129.12) --
	( 90.20,126.43) --
	( 91.89,124.30) --
	( 93.59,122.26) --
	( 95.28,119.77) --
	( 96.97,117.87) --
	( 98.66,114.97) --
	(100.35,112.05) --
	(102.04,109.26) --
	(103.73,106.17) --
	(105.42,103.65) --
	(107.11,100.91) --
	(108.80, 98.86) --
	(110.49, 96.35) --
	(112.18, 94.52) --
	(113.87, 92.41) --
	(115.56, 90.01) --
	(117.25, 87.50) --
	(118.94, 85.22) --
	(120.63, 82.73) --
	(122.32, 81.12) --
	(124.01, 78.81) --
	(125.70, 76.95) --
	(127.39, 75.58) --
	(129.08, 73.89) --
	(130.77, 72.88) --
	(132.46, 71.41) --
	(134.15, 70.35) --
	(135.84, 69.12) --
	(137.53, 67.86) --
	(139.22, 67.38) --
	(140.91, 65.91) --
	(142.60, 64.40) --
	(144.29, 63.72) --
	(145.98, 62.67) --
	(147.67, 60.89) --
	(149.36, 60.16) --
	(151.05, 59.42) --
	(152.75, 57.53) --
	(154.44, 57.15) --
	(156.13, 56.37) --
	(157.82, 55.77) --
	(159.51, 54.97) --
	(161.20, 53.95) --
	(162.89, 52.92) --
	(164.58, 52.07) --
	(166.27, 52.07) --
	(167.96, 51.65) --
	(169.65, 50.78) --
	(171.34, 49.91) --
	(173.03, 48.79) --
	(174.72, 48.11) --
	(176.41, 47.88) --
	(178.10, 47.65) --
	(179.79, 47.65) --
	(181.48, 46.96) --
	(183.17, 46.25) --
	(184.86, 45.78) --
	(186.55, 45.06) --
	(188.24, 44.33) --
	(189.93, 43.84) --
	(191.62, 43.09) --
	(193.31, 43.34) --
	(195.00, 43.09) --
	(196.69, 42.84) --
	(198.38, 42.59) --
	(200.07, 42.08) --
	(201.76, 41.57) --
	(203.45, 40.79) --
	(205.14, 40.53);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,179.66) --
	( 58.09,175.98) --
	( 59.78,172.76) --
	( 61.47,169.83) --
	( 63.16,166.74) --
	( 64.85,162.91) --
	( 66.54,159.39) --
	( 68.23,155.96) --
	( 69.92,152.65) --
	( 71.61,149.48) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,141.30) --
	( 78.37,137.83) --
	( 80.06,134.60) --
	( 81.75,131.18) --
	( 83.44,128.59) --
	( 85.13,125.66) --
	( 86.82,123.38) --
	( 88.51,120.63) --
	( 90.20,118.32) --
	( 91.89,115.71) --
	( 93.59,111.69) --
	( 95.28,108.73) --
	( 96.97,105.77) --
	( 98.66,102.55) --
	(100.35,100.12) --
	(102.04, 97.30) --
	(103.73, 94.81) --
	(105.42, 92.72) --
	(107.11, 89.69) --
	(108.80, 87.06) --
	(110.49, 84.17) --
	(112.18, 81.24) --
	(113.87, 79.08) --
	(115.56, 77.09) --
	(117.25, 75.31) --
	(118.94, 73.46) --
	(120.63, 71.71) --
	(122.32, 70.35) --
	(124.01, 68.81) --
	(125.70, 67.54) --
	(127.39, 66.07) --
	(129.08, 64.23) --
	(130.77, 63.02) --
	(132.46, 61.07) --
	(134.15, 59.79) --
	(135.84, 58.68) --
	(137.53, 57.34) --
	(139.22, 56.37) --
	(140.91, 55.77) --
	(142.60, 54.57) --
	(144.29, 52.92) --
	(145.98, 52.07) --
	(147.67, 52.29) --
	(149.36, 51.22) --
	(151.05, 50.35) --
	(152.75, 49.02) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.65) --
	(159.51, 46.49) --
	(161.20, 46.25) --
	(162.89, 45.30) --
	(164.58, 44.57) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 43.34) --
	(171.34, 42.84) --
	(173.03, 42.34) --
	(174.72, 41.57) --
	(176.41, 40.53) --
	(178.10, 40.00) --
	(179.79, 39.20) --
	(181.48, 39.20) --
	(183.17, 38.39) --
	(184.86, 38.39);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,173.46) --
	( 58.09,168.05) --
	( 59.78,161.47) --
	( 61.47,155.64) --
	( 63.16,152.30) --
	( 64.85,153.66) --
	( 66.54,154.66) --
	( 68.23,149.84) --
	( 69.92,139.59) --
	( 71.61,131.68) --
	( 73.30,124.76) --
	( 74.99,119.27) --
	( 76.68,112.47) --
	( 78.37,105.04) --
	( 80.06, 98.68) --
	( 81.75, 93.83) --
	( 83.44, 88.39) --
	( 85.13, 82.97) --
	( 86.82, 78.42) --
	( 88.51, 75.03) --
	( 90.20, 71.86) --
	( 91.89, 68.81) --
	( 93.59, 66.89) --
	( 95.28, 64.23) --
	( 96.97, 61.61) --
	( 98.66, 59.61) --
	(100.35, 57.15) --
	(102.04, 55.97) --
	(103.73, 54.57) --
	(105.42, 52.71) --
	(107.11, 52.07) --
	(108.80, 50.57) --
	(110.49, 49.46) --
	(112.18, 47.88) --
	(113.87, 47.42) --
	(115.56, 46.49) --
	(117.25, 45.30) --
	(118.94, 44.33) --
	(120.63, 43.84) --
	(122.32, 43.34) --
	(124.01, 42.84) --
	(125.70, 41.83) --
	(127.39, 41.05) --
	(129.08, 39.74) --
	(130.77, 39.20) --
	(132.46, 38.66) --
	(134.15, 38.39) --
	(135.84, 38.12);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,174.62) --
	( 58.09,168.57) --
	( 59.78,161.76) --
	( 61.47,154.66) --
	( 63.16,148.38) --
	( 64.85,149.12) --
	( 66.54,150.20) --
	( 68.23,149.48) --
	( 69.92,139.15) --
	( 71.61,127.52) --
	( 73.30,121.60) --
	( 74.99,114.15) --
	( 76.68,105.69) --
	( 78.37, 99.23) --
	( 80.06, 93.02) --
	( 81.75, 87.17) --
	( 83.44, 80.99) --
	( 85.13, 76.00) --
	( 86.82, 72.74) --
	( 88.51, 69.27) --
	( 90.20, 66.73) --
	( 91.89, 63.72) --
	( 93.59, 60.53) --
	( 95.28, 58.68) --
	( 96.97, 56.37) --
	( 98.66, 54.77) --
	(100.35, 53.13) --
	(102.04, 51.65) --
	(103.73, 50.35) --
	(105.42, 48.56) --
	(107.11, 47.65) --
	(108.80, 46.72) --
	(110.49, 45.30) --
	(112.18, 44.08) --
	(113.87, 43.59) --
	(115.56, 42.84) --
	(117.25, 42.08) --
	(118.94, 41.05) --
	(120.63, 39.47) --
	(122.32, 39.20) --
	(124.01, 38.39) --
	(125.70, 38.12);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,179.66) --
	( 58.09,176.43) --
	( 59.78,172.99) --
	( 61.47,170.33) --
	( 63.16,167.01) --
	( 64.85,163.19) --
	( 66.54,159.70) --
	( 68.23,155.64) --
	( 69.92,152.65) --
	( 71.61,148.75) --
	( 73.30,145.73) --
	( 74.99,142.95) --
	( 76.68,139.15) --
	( 78.37,135.08) --
	( 80.06,131.18) --
	( 81.75,127.52) --
	( 83.44,124.70) --
	( 85.13,121.18) --
	( 86.82,118.51) --
	( 88.51,114.15) --
	( 90.20,109.71) --
	( 91.89,105.77) --
	( 93.59,101.95) --
	( 95.28, 98.32) --
	( 96.97, 95.10) --
	( 98.66, 92.52) --
	(100.35, 88.94) --
	(102.04, 85.22) --
	(103.73, 81.74) --
	(105.42, 78.95) --
	(107.11, 76.14) --
	(108.80, 74.18) --
	(110.49, 72.15) --
	(112.18, 70.50) --
	(113.87, 68.65) --
	(115.56, 67.70) --
	(117.25, 65.91) --
	(118.94, 64.57) --
	(120.63, 62.67) --
	(122.32, 60.71) --
	(124.01, 60.16) --
	(125.70, 58.68) --
	(127.39, 57.15) --
	(129.08, 56.17) --
	(130.77, 55.77) --
	(132.46, 54.77) --
	(134.15, 53.75) --
	(135.84, 52.50) --
	(137.53, 52.07) --
	(139.22, 51.43) --
	(140.91, 50.78) --
	(142.60, 50.13) --
	(144.29, 48.79) --
	(145.98, 48.11) --
	(147.67, 47.88) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.25) --
	(154.44, 45.78) --
	(156.13, 45.06) --
	(157.82, 44.33) --
	(159.51, 43.84) --
	(161.20, 43.84) --
	(162.89, 43.34) --
	(164.58, 43.34) --
	(166.27, 42.84) --
	(167.96, 42.59) --
	(169.65, 42.08) --
	(171.34, 41.57) --
	(173.03, 41.31) --
	(174.72, 40.53) --
	(176.41, 40.00) --
	(178.10, 39.47) --
	(179.79, 39.20) --
	(181.48, 39.20) --
	(183.17, 38.94) --
	(184.86, 38.66);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,173.70) --
	( 58.09,168.31) --
	( 59.78,162.34) --
	( 61.47,155.64) --
	( 63.16,153.66) --
	( 64.85,155.32) --
	( 66.54,155.96) --
	( 68.23,150.56) --
	( 69.92,140.45) --
	( 71.61,132.67) --
	( 73.30,126.05) --
	( 74.99,120.57) --
	( 76.68,115.17) --
	( 78.37,107.66) --
	( 80.06,101.78) --
	( 81.75, 96.16) --
	( 83.44, 91.18) --
	( 85.13, 85.80) --
	( 86.82, 80.62) --
	( 88.51, 76.41) --
	( 90.20, 73.32) --
	( 91.89, 70.66) --
	( 93.59, 67.86) --
	( 95.28, 65.91) --
	( 96.97, 63.37) --
	( 98.66, 60.89) --
	(100.35, 59.24) --
	(102.04, 56.95) --
	(103.73, 55.77) --
	(105.42, 53.95) --
	(107.11, 52.50) --
	(108.80, 51.65) --
	(110.49, 50.57) --
	(112.18, 49.02) --
	(113.87, 47.88) --
	(115.56, 47.65) --
	(117.25, 46.49) --
	(118.94, 45.54) --
	(120.63, 44.33) --
	(122.32, 43.59) --
	(124.01, 43.34) --
	(125.70, 42.59) --
	(127.39, 42.08) --
	(129.08, 41.05) --
	(130.77, 40.00) --
	(132.46, 39.20) --
	(134.15, 38.66) --
	(135.84, 38.39) --
	(137.53, 38.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,176.20) --
	( 58.09,170.33) --
	( 59.78,164.59) --
	( 61.47,157.86) --
	( 63.16,152.99) --
	( 64.85,152.99) --
	( 66.54,154.33) --
	( 68.23,153.33) --
	( 69.92,143.76) --
	( 71.61,134.60) --
	( 73.30,128.06) --
	( 74.99,122.38) --
	( 76.68,116.77) --
	( 78.37,109.49) --
	( 80.06,103.23) --
	( 81.75, 97.48) --
	( 83.44, 92.41) --
	( 85.13, 86.94) --
	( 86.82, 81.99) --
	( 88.51, 77.36) --
	( 90.20, 74.46) --
	( 91.89, 71.41) --
	( 93.59, 68.96) --
	( 95.28, 66.89) --
	( 96.97, 64.57) --
	( 98.66, 61.79) --
	(100.35, 59.79) --
	(102.04, 57.34) --
	(103.73, 55.97) --
	(105.42, 54.57) --
	(107.11, 52.92) --
	(108.80, 51.86) --
	(110.49, 50.78) --
	(112.18, 49.46) --
	(113.87, 47.88) --
	(115.56, 47.42) --
	(117.25, 46.49) --
	(118.94, 45.54) --
	(120.63, 44.33) --
	(122.32, 43.84) --
	(124.01, 43.34) --
	(125.70, 42.84) --
	(127.39, 42.08) --
	(129.08, 41.05) --
	(130.77, 40.27) --
	(132.46, 39.47) --
	(134.15, 38.94) --
	(135.84, 38.66) --
	(137.53, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,175.31) --
	( 58.09,171.56) --
	( 59.78,171.80) --
	( 61.47,166.74) --
	( 63.16,156.60) --
	( 64.85,149.48) --
	( 66.54,143.36) --
	( 68.23,136.47) --
	( 69.92,130.16) --
	( 71.61,123.55) --
	( 73.30,118.00) --
	( 74.99,110.23) --
	( 76.68,103.23) --
	( 78.37, 98.04) --
	( 80.06, 92.52) --
	( 81.75, 86.49) --
	( 83.44, 81.24) --
	( 85.13, 76.95) --
	( 86.82, 73.75) --
	( 88.51, 70.50) --
	( 90.20, 68.02) --
	( 91.89, 66.40) --
	( 93.59, 63.02) --
	( 95.28, 60.35) --
	( 96.97, 58.30) --
	( 98.66, 56.56) --
	(100.35, 55.37) --
	(102.04, 53.33) --
	(103.73, 52.07) --
	(105.42, 50.78) --
	(107.11, 49.24) --
	(108.80, 48.11) --
	(110.49, 47.65) --
	(112.18, 46.72) --
	(113.87, 45.30) --
	(115.56, 44.33) --
	(117.25, 43.84) --
	(118.94, 43.34) --
	(120.63, 42.59) --
	(122.32, 41.57) --
	(124.01, 40.27) --
	(125.70, 39.47) --
	(127.39, 38.94) --
	(129.08, 38.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,177.31) --
	( 58.09,172.04) --
	( 59.78,166.74) --
	( 61.47,160.59) --
	( 63.16,154.99) --
	( 64.85,155.96) --
	( 66.54,157.24) --
	( 68.23,155.32) --
	( 69.92,145.73) --
	( 71.61,138.27) --
	( 73.30,131.18) --
	( 74.99,125.82) --
	( 76.68,120.51) --
	( 78.37,114.43) --
	( 80.06,108.12) --
	( 81.75,102.13) --
	( 83.44, 97.11) --
	( 85.13, 92.52) --
	( 86.82, 87.06) --
	( 88.51, 82.48) --
	( 90.20, 78.42) --
	( 91.89, 74.89) --
	( 93.59, 72.15) --
	( 95.28, 69.58) --
	( 96.97, 67.21) --
	( 98.66, 64.91) --
	(100.35, 62.50) --
	(102.04, 60.35) --
	(103.73, 58.49) --
	(105.42, 56.37) --
	(107.11, 54.97) --
	(108.80, 53.54) --
	(110.49, 52.29) --
	(112.18, 51.22) --
	(113.87, 50.13) --
	(115.56, 48.79) --
	(117.25, 47.65) --
	(118.94, 47.19) --
	(120.63, 46.49) --
	(122.32, 45.30) --
	(124.01, 44.33) --
	(125.70, 43.34) --
	(127.39, 43.34) --
	(129.08, 42.59) --
	(130.77, 42.08) --
	(132.46, 41.57) --
	(134.15, 40.53) --
	(135.84, 39.74) --
	(137.53, 39.20) --
	(139.22, 38.66) --
	(140.91, 38.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,176.20) --
	( 58.09,170.08) --
	( 59.78,162.91) --
	( 61.47,156.60) --
	( 63.16,151.61) --
	( 64.85,151.96) --
	( 66.54,152.99) --
	( 68.23,152.30) --
	( 69.92,142.95) --
	( 71.61,132.67) --
	( 73.30,126.05) --
	( 74.99,120.14) --
	( 76.68,112.90) --
	( 78.37,105.93) --
	( 80.06, 99.59) --
	( 81.75, 94.52) --
	( 83.44, 88.83) --
	( 85.13, 82.73) --
	( 86.82, 78.29) --
	( 88.51, 74.32) --
	( 90.20, 71.26) --
	( 91.89, 68.49) --
	( 93.59, 65.74) --
	( 95.28, 63.72) --
	( 96.97, 60.89) --
	( 98.66, 58.11) --
	(100.35, 56.56) --
	(102.04, 54.97) --
	(103.73, 52.71) --
	(105.42, 52.07) --
	(107.11, 50.57) --
	(108.80, 48.79) --
	(110.49, 47.88) --
	(112.18, 47.19) --
	(113.87, 46.01) --
	(115.56, 44.82) --
	(117.25, 43.59) --
	(118.94, 43.59) --
	(120.63, 43.34) --
	(122.32, 42.08) --
	(124.01, 41.31) --
	(125.70, 40.27) --
	(127.39, 39.20) --
	(129.08, 38.66) --
	(130.77, 38.12);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.53) --
	( 58.09,173.70) --
	( 59.78,170.33) --
	( 61.47,167.01) --
	( 63.16,162.62) --
	( 64.85,158.48) --
	( 66.54,154.33) --
	( 68.23,150.91) --
	( 69.92,147.26) --
	( 71.61,144.16) --
	( 73.30,139.59) --
	( 74.99,135.08) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,123.84) --
	( 81.75,120.20) --
	( 83.44,116.64) --
	( 85.13,111.98) --
	( 86.82,107.35) --
	( 88.51,103.48) --
	( 90.20, 99.32) --
	( 91.89, 95.88) --
	( 93.59, 92.82) --
	( 95.28, 88.83) --
	( 96.97, 85.11) --
	( 98.66, 81.24) --
	(100.35, 78.29) --
	(102.04, 75.86) --
	(103.73, 73.61) --
	(105.42, 71.26) --
	(107.11, 69.43) --
	(108.80, 67.54) --
	(110.49, 66.07) --
	(112.18, 64.74) --
	(113.87, 62.67) --
	(115.56, 60.53) --
	(117.25, 59.42) --
	(118.94, 57.92) --
	(120.63, 56.37) --
	(122.32, 55.57) --
	(124.01, 54.77) --
	(125.70, 53.54) --
	(127.39, 52.07) --
	(129.08, 51.86) --
	(130.77, 51.22) --
	(132.46, 50.57) --
	(134.15, 49.24) --
	(135.84, 47.88) --
	(137.53, 47.42) --
	(139.22, 47.42) --
	(140.91, 46.72) --
	(142.60, 46.25) --
	(144.29, 45.54) --
	(145.98, 44.82) --
	(147.67, 43.59) --
	(149.36, 43.34) --
	(151.05, 43.09) --
	(152.75, 42.84) --
	(154.44, 42.59) --
	(156.13, 42.08) --
	(157.82, 41.31) --
	(159.51, 41.05) --
	(161.20, 40.27) --
	(162.89, 39.47) --
	(164.58, 38.94) --
	(166.27, 38.66) --
	(167.96, 38.39) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.20) --
	( 58.09,172.28) --
	( 59.78,168.31) --
	( 61.47,164.03) --
	( 63.16,159.09) --
	( 64.85,154.33) --
	( 66.54,150.20) --
	( 68.23,146.12) --
	( 69.92,142.13) --
	( 71.61,137.83) --
	( 73.30,132.67) --
	( 74.99,128.59) --
	( 76.68,124.47) --
	( 78.37,120.63) --
	( 80.06,117.42) --
	( 81.75,112.05) --
	( 83.44,107.27) --
	( 85.13,103.23) --
	( 86.82, 98.68) --
	( 88.51, 94.91) --
	( 90.20, 91.70) --
	( 91.89, 87.50) --
	( 93.59, 83.93) --
	( 95.28, 80.23) --
	( 96.97, 76.95) --
	( 98.66, 74.89) --
	(100.35, 72.59) --
	(102.04, 70.50) --
	(103.73, 68.65) --
	(105.42, 67.21) --
	(107.11, 65.24) --
	(108.80, 63.72) --
	(110.49, 61.61) --
	(112.18, 59.98) --
	(113.87, 58.68) --
	(115.56, 56.95) --
	(117.25, 55.97) --
	(118.94, 55.37) --
	(120.63, 53.95) --
	(122.32, 52.29) --
	(124.01, 51.86) --
	(125.70, 51.43) --
	(127.39, 50.78) --
	(129.08, 49.24) --
	(130.77, 48.11) --
	(132.46, 47.42) --
	(134.15, 47.42) --
	(135.84, 46.96) --
	(137.53, 46.25) --
	(139.22, 45.54) --
	(140.91, 44.57) --
	(142.60, 43.59) --
	(144.29, 43.34) --
	(145.98, 43.59) --
	(147.67, 43.34) --
	(149.36, 42.59) --
	(151.05, 42.34) --
	(152.75, 41.57) --
	(154.44, 40.79) --
	(156.13, 39.74) --
	(157.82, 39.20) --
	(159.51, 38.66) --
	(161.20, 38.39) --
	(162.89, 38.12) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,177.31) --
	( 58.09,171.80) --
	( 59.78,166.74) --
	( 61.47,160.00) --
	( 63.16,154.66) --
	( 64.85,153.66) --
	( 66.54,155.32) --
	( 68.23,155.64) --
	( 69.92,147.26) --
	( 71.61,139.15) --
	( 73.30,132.18) --
	( 74.99,126.43) --
	( 76.68,121.78) --
	( 78.37,116.64) --
	( 80.06,109.49) --
	( 81.75,104.14) --
	( 83.44, 99.04) --
	( 85.13, 94.32) --
	( 86.82, 89.91) --
	( 88.51, 84.99) --
	( 90.20, 80.62) --
	( 91.89, 76.95) --
	( 93.59, 73.89) --
	( 95.28, 71.26) --
	( 96.97, 68.49) --
	( 98.66, 67.05) --
	(100.35, 64.40) --
	(102.04, 62.15) --
	(103.73, 59.61) --
	(105.42, 58.49) --
	(107.11, 56.37) --
	(108.80, 55.17) --
	(110.49, 53.95) --
	(112.18, 52.29) --
	(113.87, 51.65) --
	(115.56, 50.78) --
	(117.25, 49.46) --
	(118.94, 47.88) --
	(120.63, 47.42) --
	(122.32, 46.96) --
	(124.01, 46.01) --
	(125.70, 44.82) --
	(127.39, 43.59) --
	(129.08, 43.34) --
	(130.77, 43.09) --
	(132.46, 42.59) --
	(134.15, 41.83) --
	(135.84, 40.79) --
	(137.53, 39.47) --
	(139.22, 38.94) --
	(140.91, 38.12) --
	(142.60, 38.12);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,178.39) --
	( 58.09,174.16) --
	( 59.78,174.39) --
	( 61.47,170.82) --
	( 63.16,161.76) --
	( 64.85,155.96) --
	( 66.54,150.20) --
	( 68.23,144.95) --
	( 69.92,140.02) --
	( 71.61,132.67) --
	( 73.30,126.98) --
	( 74.99,122.50) --
	( 76.68,117.23) --
	( 78.37,110.74) --
	( 80.06,105.29) --
	( 81.75,100.30) --
	( 83.44, 95.97) --
	( 85.13, 91.28) --
	( 86.82, 86.83) --
	( 88.51, 82.60) --
	( 90.20, 78.95) --
	( 91.89, 75.58) --
	( 93.59, 72.88) --
	( 95.28, 70.81) --
	( 96.97, 68.49) --
	( 98.66, 66.73) --
	(100.35, 64.74) --
	(102.04, 62.50) --
	(103.73, 60.53) --
	(105.42, 58.86) --
	(107.11, 56.95) --
	(108.80, 55.97) --
	(110.49, 54.36) --
	(112.18, 52.71) --
	(113.87, 51.86) --
	(115.56, 51.22) --
	(117.25, 50.13) --
	(118.94, 48.56) --
	(120.63, 47.65) --
	(122.32, 47.42) --
	(124.01, 46.49) --
	(125.70, 45.30) --
	(127.39, 44.82) --
	(129.08, 43.34) --
	(130.77, 43.34) --
	(132.46, 43.34) --
	(134.15, 42.59) --
	(135.84, 41.83) --
	(137.53, 41.31) --
	(139.22, 40.00) --
	(140.91, 39.47) --
	(142.60, 38.94) --
	(144.29, 38.39) --
	(145.98, 38.39);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.24) --
	( 56.40,173.70) --
	( 58.09,168.31) --
	( 59.78,162.62) --
	( 61.47,156.92) --
	( 63.16,154.99) --
	( 64.85,156.28) --
	( 66.54,157.24) --
	( 68.23,150.91) --
	( 69.92,142.13) --
	( 71.61,136.01) --
	( 73.30,130.16) --
	( 74.99,124.24) --
	( 76.68,119.77) --
	( 78.37,113.67) --
	( 80.06,107.50) --
	( 81.75,102.04) --
	( 83.44, 97.11) --
	( 85.13, 92.72) --
	( 86.82, 87.73) --
	( 88.51, 82.97) --
	( 90.20, 79.21) --
	( 91.89, 75.72) --
	( 93.59, 73.17) --
	( 95.28, 70.50) --
	( 96.97, 68.33) --
	( 98.66, 66.56) --
	(100.35, 64.06) --
	(102.04, 61.79) --
	(103.73, 59.98) --
	(105.42, 58.11) --
	(107.11, 56.17) --
	(108.80, 55.37) --
	(110.49, 53.54) --
	(112.18, 52.07) --
	(113.87, 51.65) --
	(115.56, 50.78) --
	(117.25, 49.02) --
	(118.94, 47.88) --
	(120.63, 47.65) --
	(122.32, 46.96) --
	(124.01, 45.78) --
	(125.70, 44.57) --
	(127.39, 43.59) --
	(129.08, 43.34) --
	(130.77, 43.34) --
	(132.46, 42.59) --
	(134.15, 41.83) --
	(135.84, 41.05) --
	(137.53, 40.27) --
	(139.22, 39.74) --
	(140.91, 38.94) --
	(142.60, 38.39) --
	(144.29, 38.12);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,180.49) --
	( 58.09,176.87) --
	( 59.78,172.99) --
	( 61.47,169.83) --
	( 63.16,165.68) --
	( 64.85,161.76) --
	( 66.54,157.86) --
	( 68.23,153.66) --
	( 69.92,149.84) --
	( 71.61,146.50) --
	( 73.30,142.95) --
	( 74.99,138.72) --
	( 76.68,134.60) --
	( 78.37,130.16) --
	( 80.06,126.38) --
	( 81.75,123.03) --
	( 83.44,119.52) --
	( 85.13,115.58) --
	( 86.82,110.89) --
	( 88.51,106.49) --
	( 90.20,102.30) --
	( 91.89, 98.77) --
	( 93.59, 95.30) --
	( 95.28, 91.70) --
	( 96.97, 88.50) --
	( 98.66, 84.64) --
	(100.35, 82.11) --
	(102.04, 79.08) --
	(103.73, 76.55) --
	(105.42, 74.18) --
	(107.11, 72.45) --
	(108.80, 70.66) --
	(110.49, 68.96) --
	(112.18, 67.38) --
	(113.87, 66.56) --
	(115.56, 64.57) --
	(117.25, 63.02) --
	(118.94, 61.43) --
	(120.63, 60.16) --
	(122.32, 59.42) --
	(124.01, 57.72) --
	(125.70, 56.76) --
	(127.39, 55.97) --
	(129.08, 55.37) --
	(130.77, 54.16) --
	(132.46, 52.92) --
	(134.15, 52.29) --
	(135.84, 51.65) --
	(137.53, 51.65) --
	(139.22, 50.78) --
	(140.91, 49.69) --
	(142.60, 48.56) --
	(144.29, 47.65) --
	(145.98, 47.65) --
	(147.67, 47.42) --
	(149.36, 46.96) --
	(151.05, 46.49) --
	(152.75, 45.54) --
	(154.44, 45.06) --
	(156.13, 44.33) --
	(157.82, 43.59) --
	(159.51, 43.34) --
	(161.20, 43.34) --
	(162.89, 43.09) --
	(164.58, 42.84) --
	(166.27, 42.59) --
	(167.96, 42.08) --
	(169.65, 41.57) --
	(171.34, 41.31) --
	(173.03, 40.79) --
	(174.72, 39.74) --
	(176.41, 39.47) --
	(178.10, 39.20) --
	(179.79, 38.66) --
	(181.48, 38.66);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,172.52) --
	( 58.09,167.27) --
	( 59.78,161.18) --
	( 61.47,154.99) --
	( 63.16,154.66) --
	( 64.85,155.96) --
	( 66.54,155.96) --
	( 68.23,148.75) --
	( 69.92,139.59) --
	( 71.61,132.67) --
	( 73.30,126.98) --
	( 74.99,121.42) --
	( 76.68,116.11) --
	( 78.37,109.04) --
	( 80.06,103.40) --
	( 81.75, 97.95) --
	( 83.44, 93.23) --
	( 85.13, 88.39) --
	( 86.82, 83.45) --
	( 88.51, 79.21) --
	( 90.20, 76.00) --
	( 91.89, 73.03) --
	( 93.59, 70.66) --
	( 95.28, 68.17) --
	( 96.97, 65.91) --
	( 98.66, 63.72) --
	(100.35, 61.43) --
	(102.04, 59.79) --
	(103.73, 57.72) --
	(105.42, 55.97) --
	(107.11, 54.77) --
	(108.80, 53.13) --
	(110.49, 51.86) --
	(112.18, 51.00) --
	(113.87, 49.91) --
	(115.56, 48.11) --
	(117.25, 47.42) --
	(118.94, 47.19) --
	(120.63, 46.25) --
	(122.32, 45.06) --
	(124.01, 44.08) --
	(125.70, 43.59) --
	(127.39, 42.84) --
	(129.08, 42.84) --
	(130.77, 42.08) --
	(132.46, 41.05) --
	(134.15, 39.74) --
	(135.84, 39.20) --
	(137.53, 38.39) --
	(139.22, 38.39) --
	(140.91, 38.12);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,177.53) --
	( 58.09,172.04) --
	( 59.78,166.21) --
	( 61.47,160.29) --
	( 63.16,154.33) --
	( 64.85,153.66) --
	( 66.54,154.66) --
	( 68.23,154.33) --
	( 69.92,147.26) --
	( 71.61,137.83) --
	( 73.30,130.67) --
	( 74.99,124.70) --
	( 76.68,119.02) --
	( 78.37,112.83) --
	( 80.06,106.01) --
	( 81.75,100.39) --
	( 83.44, 95.59) --
	( 85.13, 90.97) --
	( 86.82, 85.69) --
	( 88.51, 80.99) --
	( 90.20, 77.09) --
	( 91.89, 73.89) --
	( 93.59, 71.26) --
	( 95.28, 68.96) --
	( 96.97, 66.89) --
	( 98.66, 64.23) --
	(100.35, 61.79) --
	(102.04, 59.79) --
	(103.73, 57.53) --
	(105.42, 56.17) --
	(107.11, 55.17) --
	(108.80, 52.92) --
	(110.49, 52.07) --
	(112.18, 51.22) --
	(113.87, 49.69) --
	(115.56, 48.11) --
	(117.25, 47.65) --
	(118.94, 46.96) --
	(120.63, 46.25) --
	(122.32, 45.06) --
	(124.01, 44.08) --
	(125.70, 43.84) --
	(127.39, 43.09) --
	(129.08, 42.34) --
	(130.77, 41.31) --
	(132.46, 40.53) --
	(134.15, 39.47) --
	(135.84, 39.20) --
	(137.53, 38.39) --
	(139.22, 38.39);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,174.39) --
	( 58.09,169.33) --
	( 59.78,162.91) --
	( 61.47,156.60) --
	( 63.16,152.65) --
	( 64.85,153.66) --
	( 66.54,154.33) --
	( 68.23,151.61) --
	( 69.92,141.71) --
	( 71.61,134.13) --
	( 73.30,127.52) --
	( 74.99,122.44) --
	( 76.68,116.77) --
	( 78.37,110.16) --
	( 80.06,104.47) --
	( 81.75, 98.68) --
	( 83.44, 93.73) --
	( 85.13, 89.26) --
	( 86.82, 84.05) --
	( 88.51, 79.85) --
	( 90.20, 76.27) --
	( 91.89, 73.17) --
	( 93.59, 70.81) --
	( 95.28, 68.33) --
	( 96.97, 66.56) --
	( 98.66, 64.40) --
	(100.35, 61.79) --
	(102.04, 59.98) --
	(103.73, 58.11) --
	(105.42, 56.56) --
	(107.11, 55.17) --
	(108.80, 53.54) --
	(110.49, 52.50) --
	(112.18, 51.65) --
	(113.87, 50.13) --
	(115.56, 48.79) --
	(117.25, 47.88) --
	(118.94, 47.42) --
	(120.63, 46.25) --
	(122.32, 45.06) --
	(124.01, 44.33) --
	(125.70, 43.84) --
	(127.39, 43.59) --
	(129.08, 42.59) --
	(130.77, 41.57) --
	(132.46, 40.79) --
	(134.15, 39.74) --
	(135.84, 39.20) --
	(137.53, 38.66) --
	(139.22, 38.39);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,177.96) --
	( 58.09,173.23) --
	( 59.78,168.31) --
	( 61.47,162.91) --
	( 63.16,157.86) --
	( 64.85,158.79) --
	( 66.54,159.70) --
	( 68.23,158.48) --
	( 69.92,148.75) --
	( 71.61,143.36) --
	( 73.30,136.93) --
	( 74.99,131.18) --
	( 76.68,126.05) --
	( 78.37,121.12) --
	( 80.06,117.03) --
	( 81.75,110.45) --
	( 83.44,105.69) --
	( 85.13,100.56) --
	( 86.82, 96.35) --
	( 88.51, 92.21) --
	( 90.20, 87.73) --
	( 91.89, 83.45) --
	( 93.59, 79.72) --
	( 95.28, 76.55) --
	( 96.97, 73.89) --
	( 98.66, 71.41) --
	(100.35, 69.58) --
	(102.04, 67.70) --
	(103.73, 65.58) --
	(105.42, 63.72) --
	(107.11, 61.43) --
	(108.80, 59.98) --
	(110.49, 58.30) --
	(112.18, 56.56) --
	(113.87, 55.57) --
	(115.56, 54.16) --
	(117.25, 52.71) --
	(118.94, 51.86) --
	(120.63, 50.78) --
	(122.32, 49.46) --
	(124.01, 48.79) --
	(125.70, 48.11) --
	(127.39, 47.42) --
	(129.08, 46.49) --
	(130.77, 45.30) --
	(132.46, 44.57) --
	(134.15, 43.84) --
	(135.84, 43.59) --
	(137.53, 43.09) --
	(139.22, 42.59) --
	(140.91, 41.83) --
	(142.60, 40.79) --
	(144.29, 40.27) --
	(145.98, 39.20) --
	(147.67, 38.94) --
	(149.36, 38.66) --
	(151.05, 38.66);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,174.85) --
	( 58.09,169.58) --
	( 59.78,163.19) --
	( 61.47,157.24) --
	( 63.16,151.96) --
	( 64.85,151.96) --
	( 66.54,153.33) --
	( 68.23,151.61) --
	( 69.92,142.54) --
	( 71.61,134.13) --
	( 73.30,127.52) --
	( 74.99,122.26) --
	( 76.68,116.51) --
	( 78.37,109.56) --
	( 80.06,104.14) --
	( 81.75, 98.04) --
	( 83.44, 93.93) --
	( 85.13, 89.26) --
	( 86.82, 84.17) --
	( 88.51, 80.11) --
	( 90.20, 76.41) --
	( 91.89, 73.46) --
	( 93.59, 70.96) --
	( 95.28, 68.65) --
	( 96.97, 66.24) --
	( 98.66, 64.40) --
	(100.35, 61.61) --
	(102.04, 59.61) --
	(103.73, 57.53) --
	(105.42, 56.17) --
	(107.11, 54.97) --
	(108.80, 52.71) --
	(110.49, 51.86) --
	(112.18, 50.78) --
	(113.87, 49.24) --
	(115.56, 48.11) --
	(117.25, 47.42) --
	(118.94, 46.25) --
	(120.63, 45.30) --
	(122.32, 44.08) --
	(124.01, 43.59) --
	(125.70, 43.34) --
	(127.39, 42.59) --
	(129.08, 41.57) --
	(130.77, 40.53) --
	(132.46, 39.47) --
	(134.15, 39.20) --
	(135.84, 38.66) --
	(137.53, 38.39);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,179.45) --
	( 58.09,175.08) --
	( 59.78,170.82) --
	( 61.47,166.48) --
	( 63.16,161.47) --
	( 64.85,157.24) --
	( 66.54,152.30) --
	( 68.23,147.26) --
	( 69.92,143.76) --
	( 71.61,139.15) --
	( 73.30,134.13) --
	( 74.99,129.64) --
	( 76.68,125.32) --
	( 78.37,121.42) --
	( 80.06,117.75) --
	( 81.75,113.32) --
	( 83.44,108.66) --
	( 85.13,103.65) --
	( 86.82, 99.41) --
	( 88.51, 95.97) --
	( 90.20, 92.72) --
	( 91.89, 88.50) --
	( 93.59, 84.40) --
	( 95.28, 80.99) --
	( 96.97, 77.49) --
	( 98.66, 75.03) --
	(100.35, 72.74) --
	(102.04, 70.66) --
	(103.73, 68.65) --
	(105.42, 66.89) --
	(107.11, 64.74) --
	(108.80, 62.85) --
	(110.49, 60.53) --
	(112.18, 59.24) --
	(113.87, 57.15) --
	(115.56, 56.17) --
	(117.25, 55.37) --
	(118.94, 53.95) --
	(120.63, 52.07) --
	(122.32, 51.86) --
	(124.01, 50.78) --
	(125.70, 49.46) --
	(127.39, 48.34) --
	(129.08, 47.88) --
	(130.77, 47.42) --
	(132.46, 46.72) --
	(134.15, 45.30) --
	(135.84, 44.57) --
	(137.53, 43.84) --
	(139.22, 43.59) --
	(140.91, 43.34) --
	(142.60, 42.84) --
	(144.29, 42.34) --
	(145.98, 41.05) --
	(147.67, 40.53) --
	(149.36, 40.00) --
	(151.05, 39.47) --
	(152.75, 38.66) --
	(154.44, 38.66) --
	(156.13, 38.39) --
	(157.82, 38.12);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,174.39) --
	( 58.09,170.08) --
	( 59.78,165.13) --
	( 61.47,159.70) --
	( 63.16,157.86) --
	( 64.85,159.70) --
	( 66.54,159.70) --
	( 68.23,153.33) --
	( 69.92,145.73) --
	( 71.61,141.30) --
	( 73.30,135.54) --
	( 74.99,130.67) --
	( 76.68,125.99) --
	( 78.37,121.90) --
	( 80.06,118.13) --
	( 81.75,113.39) --
	( 83.44,107.97) --
	( 85.13,103.89) --
	( 86.82, 99.41) --
	( 88.51, 95.69) --
	( 90.20, 92.31) --
	( 91.89, 88.39) --
	( 93.59, 84.17) --
	( 95.28, 80.99) --
	( 96.97, 77.49) --
	( 98.66, 75.03) --
	(100.35, 72.74) --
	(102.04, 70.35) --
	(103.73, 68.33) --
	(105.42, 66.40) --
	(107.11, 64.23) --
	(108.80, 62.32) --
	(110.49, 60.16) --
	(112.18, 59.05) --
	(113.87, 56.76) --
	(115.56, 55.97) --
	(117.25, 54.77) --
	(118.94, 52.92) --
	(120.63, 51.43) --
	(122.32, 51.22) --
	(124.01, 50.13) --
	(125.70, 48.79) --
	(127.39, 47.65) --
	(129.08, 47.19) --
	(130.77, 46.72) --
	(132.46, 45.78) --
	(134.15, 44.57) --
	(135.84, 43.84) --
	(137.53, 43.34) --
	(139.22, 43.09) --
	(140.91, 42.34) --
	(142.60, 41.83) --
	(144.29, 41.57) --
	(145.98, 40.53) --
	(147.67, 39.47) --
	(149.36, 38.66) --
	(151.05, 38.39) --
	(152.75, 38.39);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,177.31) --
	( 58.09,172.76) --
	( 59.78,168.31) --
	( 61.47,163.19) --
	( 63.16,158.79) --
	( 64.85,158.79) --
	( 66.54,159.70) --
	( 68.23,157.86) --
	( 69.92,148.75) --
	( 71.61,144.16) --
	( 73.30,139.15) --
	( 74.99,134.60) --
	( 76.68,129.12) --
	( 78.37,124.59) --
	( 80.06,120.94) --
	( 81.75,116.90) --
	( 83.44,112.33) --
	( 85.13,107.19) --
	( 86.82,102.89) --
	( 88.51, 99.04) --
	( 90.20, 95.59) --
	( 91.89, 91.90) --
	( 93.59, 88.06) --
	( 95.28, 84.05) --
	( 96.97, 80.62) --
	( 98.66, 77.76) --
	(100.35, 74.89) --
	(102.04, 73.03) --
	(103.73, 70.81) --
	(105.42, 68.96) --
	(107.11, 67.38) --
	(108.80, 64.91) --
	(110.49, 63.72) --
	(112.18, 61.25) --
	(113.87, 59.79) --
	(115.56, 58.30) --
	(117.25, 56.17) --
	(118.94, 55.57) --
	(120.63, 54.36) --
	(122.32, 52.50) --
	(124.01, 51.86) --
	(125.70, 51.43) --
	(127.39, 50.35) --
	(129.08, 48.79) --
	(130.77, 47.88) --
	(132.46, 47.19) --
	(134.15, 46.96) --
	(135.84, 46.01) --
	(137.53, 45.06) --
	(139.22, 44.08) --
	(140.91, 43.84) --
	(142.60, 43.59) --
	(144.29, 42.84) --
	(145.98, 42.34) --
	(147.67, 41.83) --
	(149.36, 41.31) --
	(151.05, 40.27) --
	(152.75, 39.20) --
	(154.44, 38.66) --
	(156.13, 38.66) --
	(157.82, 38.12);
\definecolor{drawColor}{RGB}{71,46,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,176.87) --
	( 58.09,172.04) --
	( 59.78,167.53) --
	( 61.47,162.05) --
	( 63.16,157.86) --
	( 64.85,158.17) --
	( 66.54,159.09) --
	( 68.23,157.24) --
	( 69.92,148.75) --
	( 71.61,143.36) --
	( 73.30,137.83) --
	( 74.99,133.16) --
	( 76.68,128.06) --
	( 78.37,123.73) --
	( 80.06,120.14) --
	( 81.75,115.78) --
	( 83.44,110.74) --
	( 85.13,106.17) --
	( 86.82,102.13) --
	( 88.51, 98.22) --
	( 90.20, 94.62) --
	( 91.89, 91.07) --
	( 93.59, 86.83) --
	( 95.28, 83.09) --
	( 96.97, 79.98) --
	( 98.66, 76.95) --
	(100.35, 74.32) --
	(102.04, 72.45) --
	(103.73, 70.35) --
	(105.42, 68.17) --
	(107.11, 66.73) --
	(108.80, 64.40) --
	(110.49, 62.67) --
	(112.18, 60.53) --
	(113.87, 59.42) --
	(115.56, 57.53) --
	(117.25, 55.97) --
	(118.94, 55.17) --
	(120.63, 53.75) --
	(122.32, 52.29) --
	(124.01, 51.43) --
	(125.70, 51.00) --
	(127.39, 49.46) --
	(129.08, 47.88) --
	(130.77, 47.65) --
	(132.46, 47.19) --
	(134.15, 46.49) --
	(135.84, 46.01) --
	(137.53, 44.33) --
	(139.22, 43.59) --
	(140.91, 43.59) --
	(142.60, 43.09) --
	(144.29, 42.59) --
	(145.98, 41.83) --
	(147.67, 41.05) --
	(149.36, 40.27) --
	(151.05, 39.20) --
	(152.75, 38.39) --
	(154.44, 38.12) --
	(156.13, 38.12);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,175.76) --
	( 58.09,171.56) --
	( 59.78,167.27) --
	( 61.47,161.76) --
	( 63.16,160.59) --
	( 64.85,161.76) --
	( 66.54,162.05) --
	( 68.23,156.28) --
	( 69.92,148.38) --
	( 71.61,144.16) --
	( 73.30,140.02) --
	( 74.99,134.60) --
	( 76.68,129.64) --
	( 78.37,125.43) --
	( 80.06,121.54) --
	( 81.75,118.20) --
	( 83.44,113.46) --
	( 85.13,108.50) --
	( 86.82,104.23) --
	( 88.51,100.30) --
	( 90.20, 96.83) --
	( 91.89, 93.53) --
	( 93.59, 90.01) --
	( 95.28, 85.80) --
	( 96.97, 82.24) --
	( 98.66, 79.08) --
	(100.35, 76.41) --
	(102.04, 73.75) --
	(103.73, 72.00) --
	(105.42, 70.20) --
	(107.11, 68.02) --
	(108.80, 66.73) --
	(110.49, 64.23) --
	(112.18, 63.02) --
	(113.87, 60.89) --
	(115.56, 59.61) --
	(117.25, 57.53) --
	(118.94, 56.17) --
	(120.63, 55.37) --
	(122.32, 53.95) --
	(124.01, 52.71) --
	(125.70, 51.65) --
	(127.39, 51.22) --
	(129.08, 49.91) --
	(130.77, 48.79) --
	(132.46, 47.65) --
	(134.15, 47.42) --
	(135.84, 46.96) --
	(137.53, 46.25) --
	(139.22, 45.30) --
	(140.91, 44.08) --
	(142.60, 43.34) --
	(144.29, 43.34) --
	(145.98, 43.09) --
	(147.67, 42.59) --
	(149.36, 41.83) --
	(151.05, 41.31) --
	(152.75, 40.27) --
	(154.44, 39.47) --
	(156.13, 38.39) --
	(157.82, 38.39) --
	(159.51, 38.12);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,174.39) --
	( 58.09,170.08) --
	( 59.78,165.13) --
	( 61.47,159.70) --
	( 63.16,156.92) --
	( 64.85,158.48) --
	( 66.54,158.79) --
	( 68.23,154.33) --
	( 69.92,146.12) --
	( 71.61,140.87) --
	( 73.30,135.54) --
	( 74.99,130.16) --
	( 76.68,125.94) --
	( 78.37,122.14) --
	( 80.06,117.81) --
	( 81.75,113.04) --
	( 83.44,107.74) --
	( 85.13,103.56) --
	( 86.82, 99.76) --
	( 88.51, 95.88) --
	( 90.20, 92.62) --
	( 91.89, 88.61) --
	( 93.59, 84.87) --
	( 95.28, 81.49) --
	( 96.97, 78.02) --
	( 98.66, 75.44) --
	(100.35, 73.17) --
	(102.04, 70.96) --
	(103.73, 68.96) --
	(105.42, 67.38) --
	(107.11, 65.07) --
	(108.80, 63.37) --
	(110.49, 61.07) --
	(112.18, 59.79) --
	(113.87, 58.30) --
	(115.56, 56.17) --
	(117.25, 55.57) --
	(118.94, 54.16) --
	(120.63, 52.50) --
	(122.32, 51.86) --
	(124.01, 50.78) --
	(125.70, 50.13) --
	(127.39, 48.56) --
	(129.08, 47.65) --
	(130.77, 47.19) --
	(132.46, 46.72) --
	(134.15, 46.01) --
	(135.84, 44.82) --
	(137.53, 43.59) --
	(139.22, 43.34) --
	(140.91, 42.84) --
	(142.60, 42.84) --
	(144.29, 42.08) --
	(145.98, 41.57) --
	(147.67, 40.27) --
	(149.36, 39.74) --
	(151.05, 38.94) --
	(152.75, 38.39) --
	(154.44, 38.12);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,177.09) --
	( 58.09,174.16) --
	( 59.78,174.16) --
	( 61.47,169.58) --
	( 63.16,161.18) --
	( 64.85,155.64) --
	( 66.54,150.56) --
	( 68.23,145.73) --
	( 69.92,141.30) --
	( 71.61,135.08) --
	( 73.30,130.16) --
	( 74.99,125.04) --
	( 76.68,120.88) --
	( 78.37,116.64) --
	( 80.06,111.11) --
	( 81.75,106.01) --
	( 83.44,101.78) --
	( 85.13, 97.48) --
	( 86.82, 93.83) --
	( 88.51, 90.33) --
	( 90.20, 86.03) --
	( 91.89, 82.36) --
	( 93.59, 78.55) --
	( 95.28, 76.00) --
	( 96.97, 73.46) --
	( 98.66, 71.11) --
	(100.35, 68.81) --
	(102.04, 67.38) --
	(103.73, 65.07) --
	(105.42, 63.20) --
	(107.11, 60.89) --
	(108.80, 59.79) --
	(110.49, 57.53) --
	(112.18, 55.77) --
	(113.87, 55.17) --
	(115.56, 53.54) --
	(117.25, 52.07) --
	(118.94, 51.43) --
	(120.63, 50.57) --
	(122.32, 48.79) --
	(124.01, 47.65) --
	(125.70, 47.42) --
	(127.39, 46.72) --
	(129.08, 45.78) --
	(130.77, 44.33) --
	(132.46, 43.59) --
	(134.15, 43.34) --
	(135.84, 43.09) --
	(137.53, 42.34) --
	(139.22, 42.34) --
	(140.91, 41.05) --
	(142.60, 40.00) --
	(144.29, 38.94) --
	(145.98, 38.66) --
	(147.67, 38.12);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,178.39) --
	( 58.09,174.16) --
	( 59.78,170.58) --
	( 61.47,166.21) --
	( 63.16,161.76) --
	( 64.85,157.24) --
	( 66.54,152.65) --
	( 68.23,149.12) --
	( 69.92,145.35) --
	( 71.61,142.13) --
	( 73.30,137.83) --
	( 74.99,133.65) --
	( 76.68,129.64) --
	( 78.37,125.99) --
	( 80.06,122.67) --
	( 81.75,119.40) --
	( 83.44,115.98) --
	( 85.13,111.33) --
	( 86.82,106.88) --
	( 88.51,103.14) --
	( 90.20, 99.76) --
	( 91.89, 96.07) --
	( 93.59, 93.12) --
	( 95.28, 90.12) --
	( 96.97, 86.15) --
	( 98.66, 83.33) --
	(100.35, 80.11) --
	(102.04, 77.36) --
	(103.73, 75.31) --
	(105.42, 73.03) --
	(107.11, 71.11) --
	(108.80, 69.27) --
	(110.49, 67.54) --
	(112.18, 65.91) --
	(113.87, 64.23) --
	(115.56, 62.32) --
	(117.25, 60.35) --
	(118.94, 59.42) --
	(120.63, 57.92) --
	(122.32, 56.37) --
	(124.01, 55.37) --
	(125.70, 54.57) --
	(127.39, 53.13) --
	(129.08, 52.07) --
	(130.77, 51.65) --
	(132.46, 50.57) --
	(134.15, 49.69) --
	(135.84, 48.56) --
	(137.53, 47.65) --
	(139.22, 47.65) --
	(140.91, 47.19) --
	(142.60, 46.25) --
	(144.29, 45.30) --
	(145.98, 44.33) --
	(147.67, 43.34) --
	(149.36, 43.09) --
	(151.05, 43.09) --
	(152.75, 42.84) --
	(154.44, 42.34) --
	(156.13, 41.57) --
	(157.82, 40.53) --
	(159.51, 40.00) --
	(161.20, 39.20) --
	(162.89, 38.66) --
	(164.58, 38.12) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,176.87) --
	( 58.09,172.76) --
	( 59.78,172.76) --
	( 61.47,168.57) --
	( 63.16,160.00) --
	( 64.85,154.00) --
	( 66.54,148.38) --
	( 68.23,143.36) --
	( 69.92,138.27) --
	( 71.61,131.68) --
	( 73.30,126.27) --
	( 74.99,121.66) --
	( 76.68,117.03) --
	( 78.37,110.67) --
	( 80.06,105.85) --
	( 81.75,100.91) --
	( 83.44, 96.45) --
	( 85.13, 92.72) --
	( 86.82, 88.28) --
	( 88.51, 83.57) --
	( 90.20, 80.23) --
	( 91.89, 76.82) --
	( 93.59, 73.89) --
	( 95.28, 71.56) --
	( 96.97, 69.27) --
	( 98.66, 67.38) --
	(100.35, 65.07) --
	(102.04, 63.54) --
	(103.73, 61.07) --
	(105.42, 59.61) --
	(107.11, 57.53) --
	(108.80, 55.77) --
	(110.49, 54.97) --
	(112.18, 53.13) --
	(113.87, 52.07) --
	(115.56, 51.00) --
	(117.25, 49.69) --
	(118.94, 48.11) --
	(120.63, 47.65) --
	(122.32, 47.19) --
	(124.01, 45.78) --
	(125.70, 44.82) --
	(127.39, 44.08) --
	(129.08, 43.59) --
	(130.77, 43.09) --
	(132.46, 42.59) --
	(134.15, 41.57) --
	(135.84, 40.79) --
	(137.53, 39.47) --
	(139.22, 39.20) --
	(140.91, 38.66) --
	(142.60, 38.66);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,173.93) --
	( 58.09,169.33) --
	( 59.78,163.47) --
	( 61.47,158.48) --
	( 63.16,155.32) --
	( 64.85,156.92) --
	( 66.54,157.24) --
	( 68.23,152.99) --
	( 69.92,144.56) --
	( 71.61,139.15) --
	( 73.30,133.16) --
	( 74.99,128.06) --
	( 76.68,123.67) --
	( 78.37,119.52) --
	( 80.06,115.04) --
	( 81.75,109.34) --
	( 83.44,104.72) --
	( 85.13, 99.94) --
	( 86.82, 96.16) --
	( 88.51, 92.82) --
	( 90.20, 88.61) --
	( 91.89, 84.64) --
	( 93.59, 80.87) --
	( 95.28, 78.02) --
	( 96.97, 75.31) --
	( 98.66, 72.88) --
	(100.35, 70.66) --
	(102.04, 68.65) --
	(103.73, 66.89) --
	(105.42, 65.07) --
	(107.11, 63.02) --
	(108.80, 60.71) --
	(110.49, 59.24) --
	(112.18, 57.34) --
	(113.87, 56.17) --
	(115.56, 54.97) --
	(117.25, 52.92) --
	(118.94, 51.86) --
	(120.63, 51.43) --
	(122.32, 50.35) --
	(124.01, 49.24) --
	(125.70, 47.65) --
	(127.39, 47.42) --
	(129.08, 46.72) --
	(130.77, 45.54) --
	(132.46, 44.82) --
	(134.15, 43.59) --
	(135.84, 43.59) --
	(137.53, 43.09) --
	(139.22, 42.59) --
	(140.91, 41.57) --
	(142.60, 40.53) --
	(144.29, 39.74) --
	(145.98, 39.47) --
	(147.67, 38.94) --
	(149.36, 38.39) --
	(151.05, 38.12);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,176.43) --
	( 58.09,171.56) --
	( 59.78,167.53) --
	( 61.47,162.34) --
	( 63.16,160.00) --
	( 64.85,160.89) --
	( 66.54,161.76) --
	( 68.23,157.55) --
	( 69.92,148.75) --
	( 71.61,144.95) --
	( 73.30,140.45) --
	( 74.99,135.08) --
	( 76.68,131.18) --
	( 78.37,126.32) --
	( 80.06,122.97) --
	( 81.75,119.46) --
	( 83.44,114.90) --
	( 85.13,110.38) --
	( 86.82,105.93) --
	( 88.51,101.78) --
	( 90.20, 98.13) --
	( 91.89, 94.81) --
	( 93.59, 91.59) --
	( 95.28, 87.95) --
	( 96.97, 84.17) --
	( 98.66, 81.37) --
	(100.35, 78.16) --
	(102.04, 75.58) --
	(103.73, 73.46) --
	(105.42, 71.56) --
	(107.11, 69.74) --
	(108.80, 67.70) --
	(110.49, 65.91) --
	(112.18, 64.57) --
	(113.87, 62.67) --
	(115.56, 60.71) --
	(117.25, 59.61) --
	(118.94, 57.92) --
	(120.63, 56.37) --
	(122.32, 55.77) --
	(124.01, 54.36) --
	(125.70, 53.13) --
	(127.39, 52.29) --
	(129.08, 51.43) --
	(130.77, 50.57) --
	(132.46, 49.46) --
	(134.15, 48.34) --
	(135.84, 48.11) --
	(137.53, 47.65) --
	(139.22, 46.72) --
	(140.91, 45.54) --
	(142.60, 45.06) --
	(144.29, 44.33) --
	(145.98, 43.84) --
	(147.67, 43.59) --
	(149.36, 43.34) --
	(151.05, 42.34) --
	(152.75, 41.83) --
	(154.44, 41.05) --
	(156.13, 40.00) --
	(157.82, 39.47) --
	(159.51, 39.47) --
	(161.20, 38.66) --
	(162.89, 38.66);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,172.76) --
	( 58.09,167.79) --
	( 59.78,162.62) --
	( 61.47,156.92) --
	( 63.16,155.32) --
	( 64.85,156.92) --
	( 66.54,156.92) --
	( 68.23,150.56) --
	( 69.92,142.54) --
	( 71.61,136.93) --
	( 73.30,131.18) --
	( 74.99,126.32) --
	( 76.68,122.20) --
	( 78.37,117.81) --
	( 80.06,112.47) --
	( 81.75,107.19) --
	( 83.44,102.38) --
	( 85.13, 98.77) --
	( 86.82, 94.71) --
	( 88.51, 90.97) --
	( 90.20, 86.60) --
	( 91.89, 82.97) --
	( 93.59, 79.33) --
	( 95.28, 76.41) --
	( 96.97, 73.75) --
	( 98.66, 71.56) --
	(100.35, 69.27) --
	(102.04, 67.38) --
	(103.73, 65.24) --
	(105.42, 63.37) --
	(107.11, 61.43) --
	(108.80, 59.61) --
	(110.49, 57.53) --
	(112.18, 55.97) --
	(113.87, 55.37) --
	(115.56, 53.75) --
	(117.25, 52.29) --
	(118.94, 51.86) --
	(120.63, 50.78) --
	(122.32, 49.69) --
	(124.01, 47.88) --
	(125.70, 47.65) --
	(127.39, 47.42) --
	(129.08, 46.01) --
	(130.77, 45.06) --
	(132.46, 43.84) --
	(134.15, 43.09) --
	(135.84, 43.09) --
	(137.53, 42.34) --
	(139.22, 42.08) --
	(140.91, 41.31) --
	(142.60, 40.27) --
	(144.29, 39.47) --
	(145.98, 38.66) --
	(147.67, 38.39) --
	(149.36, 38.12);
\definecolor{drawColor}{RGB}{68,59,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,176.87) --
	( 58.09,172.52) --
	( 59.78,168.05) --
	( 61.47,163.19) --
	( 63.16,158.48) --
	( 64.85,159.09) --
	( 66.54,160.00) --
	( 68.23,158.48) --
	( 69.92,148.75) --
	( 71.61,144.16) --
	( 73.30,139.59) --
	( 74.99,134.13) --
	( 76.68,129.12) --
	( 78.37,124.76) --
	( 80.06,120.94) --
	( 81.75,116.77) --
	( 83.44,111.54) --
	( 85.13,107.04) --
	( 86.82,102.81) --
	( 88.51, 98.77) --
	( 90.20, 95.30) --
	( 91.89, 92.21) --
	( 93.59, 88.17) --
	( 95.28, 83.81) --
	( 96.97, 80.74) --
	( 98.66, 77.62) --
	(100.35, 75.03) --
	(102.04, 72.88) --
	(103.73, 70.81) --
	(105.42, 68.96) --
	(107.11, 67.21) --
	(108.80, 65.07) --
	(110.49, 63.37) --
	(112.18, 61.25) --
	(113.87, 59.61) --
	(115.56, 58.11) --
	(117.25, 56.37) --
	(118.94, 55.57) --
	(120.63, 53.95) --
	(122.32, 52.29) --
	(124.01, 51.86) --
	(125.70, 51.43) --
	(127.39, 49.91) --
	(129.08, 48.56) --
	(130.77, 47.65) --
	(132.46, 47.19) --
	(134.15, 46.49) --
	(135.84, 45.78) --
	(137.53, 44.57) --
	(139.22, 44.08) --
	(140.91, 43.34) --
	(142.60, 43.09) --
	(144.29, 42.84) --
	(145.98, 41.83) --
	(147.67, 41.05) --
	(149.36, 40.27) --
	(151.05, 39.20) --
	(152.75, 38.66) --
	(154.44, 38.39) --
	(156.13, 38.12);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,179.24) --
	( 58.09,175.98) --
	( 59.78,172.04) --
	( 61.47,168.57) --
	( 63.16,164.86) --
	( 64.85,160.29) --
	( 66.54,155.96) --
	( 68.23,152.65) --
	( 69.92,148.75) --
	( 71.61,145.73) --
	( 73.30,142.13) --
	( 74.99,138.27) --
	( 76.68,134.13) --
	( 78.37,129.64) --
	( 80.06,126.43) --
	( 81.75,123.55) --
	( 83.44,120.08) --
	( 85.13,117.23) --
	( 86.82,112.83) --
	( 88.51,108.96) --
	( 90.20,105.29) --
	( 91.89,101.26) --
	( 93.59, 98.32) --
	( 95.28, 95.01) --
	( 96.97, 92.11) --
	( 98.66, 88.39) --
	(100.35, 84.76) --
	(102.04, 81.62) --
	(103.73, 78.81) --
	(105.42, 76.14) --
	(107.11, 74.04) --
	(108.80, 72.30) --
	(110.49, 70.66) --
	(112.18, 68.65) --
	(113.87, 67.05) --
	(115.56, 65.41) --
	(117.25, 63.89) --
	(118.94, 61.43) --
	(120.63, 60.16) --
	(122.32, 58.86) --
	(124.01, 56.95) --
	(125.70, 56.17) --
	(127.39, 55.37) --
	(129.08, 53.75) --
	(130.77, 52.50) --
	(132.46, 51.65) --
	(134.15, 51.22) --
	(135.84, 49.91) --
	(137.53, 49.02) --
	(139.22, 48.11) --
	(140.91, 47.65) --
	(142.60, 47.19) --
	(144.29, 46.49) --
	(145.98, 45.54) --
	(147.67, 44.57) --
	(149.36, 44.08) --
	(151.05, 43.84) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 42.34) --
	(157.82, 41.57) --
	(159.51, 40.79) --
	(161.20, 40.00) --
	(162.89, 39.47) --
	(164.58, 38.94) --
	(166.27, 38.66) --
	(167.96, 38.66) --
	(169.65, 38.12);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,180.49) --
	( 58.09,177.09) --
	( 59.78,174.62) --
	( 61.47,171.80) --
	( 63.16,169.33) --
	( 64.85,166.48) --
	( 66.54,163.19) --
	( 68.23,160.00) --
	( 69.92,156.60) --
	( 71.61,153.66) --
	( 73.30,151.26) --
	( 74.99,148.75) --
	( 76.68,146.12) --
	( 78.37,143.76) --
	( 80.06,141.30) --
	( 81.75,137.83) --
	( 83.44,135.08) --
	( 85.13,131.68) --
	( 86.82,128.59) --
	( 88.51,125.99) --
	( 90.20,123.38) --
	( 91.89,121.24) --
	( 93.59,118.58) --
	( 95.28,116.11) --
	( 96.97,112.62) --
	( 98.66,109.26) --
	(100.35,106.25) --
	(102.04,103.23) --
	(103.73,100.21) --
	(105.42, 98.04) --
	(107.11, 95.30) --
	(108.80, 92.82) --
	(110.49, 90.44) --
	(112.18, 87.17) --
	(113.87, 84.40) --
	(115.56, 82.11) --
	(117.25, 79.59) --
	(118.94, 77.36) --
	(120.63, 75.44) --
	(122.32, 73.75) --
	(124.01, 72.15) --
	(125.70, 70.66) --
	(127.39, 69.12) --
	(129.08, 67.86) --
	(130.77, 66.73) --
	(132.46, 65.07) --
	(134.15, 63.89) --
	(135.84, 62.85) --
	(137.53, 60.89) --
	(139.22, 60.16) --
	(140.91, 58.68) --
	(142.60, 57.53) --
	(144.29, 56.37) --
	(145.98, 55.97) --
	(147.67, 55.17) --
	(149.36, 54.16) --
	(151.05, 53.13) --
	(152.75, 52.07) --
	(154.44, 52.07) --
	(156.13, 51.65) --
	(157.82, 51.00) --
	(159.51, 50.13) --
	(161.20, 49.46) --
	(162.89, 48.34) --
	(164.58, 47.65) --
	(166.27, 47.65) --
	(167.96, 47.42) --
	(169.65, 46.72) --
	(171.34, 46.49) --
	(173.03, 45.54) --
	(174.72, 45.54) --
	(176.41, 44.82) --
	(178.10, 44.33) --
	(179.79, 43.59) --
	(181.48, 43.34) --
	(183.17, 43.34) --
	(184.86, 43.34) --
	(186.55, 43.09) --
	(188.24, 42.59) --
	(189.93, 42.34) --
	(191.62, 41.57) --
	(193.31, 41.05) --
	(195.00, 40.53) --
	(196.69, 40.00);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,178.17) --
	( 58.09,174.85) --
	( 59.78,171.31) --
	( 61.47,167.53) --
	( 63.16,163.47) --
	( 64.85,159.39) --
	( 66.54,155.32) --
	( 68.23,151.61) --
	( 69.92,148.01) --
	( 71.61,144.95) --
	( 73.30,141.71) --
	( 74.99,137.83) --
	( 76.68,133.65) --
	( 78.37,130.16) --
	( 80.06,126.43) --
	( 81.75,123.38) --
	( 83.44,120.70) --
	( 85.13,117.55) --
	( 86.82,113.81) --
	( 88.51,110.01) --
	( 90.20,106.17) --
	( 91.89,102.89) --
	( 93.59, 99.94) --
	( 95.28, 97.02) --
	( 96.97, 94.42) --
	( 98.66, 91.59) --
	(100.35, 88.39) --
	(102.04, 85.22) --
	(103.73, 82.36) --
	(105.42, 79.98) --
	(107.11, 77.22) --
	(108.80, 75.31) --
	(110.49, 73.61) --
	(112.18, 72.00) --
	(113.87, 70.81) --
	(115.56, 68.81) --
	(117.25, 67.70) --
	(118.94, 66.07) --
	(120.63, 64.57) --
	(122.32, 63.37) --
	(124.01, 61.07) --
	(125.70, 60.16) --
	(127.39, 59.05) --
	(129.08, 57.34) --
	(130.77, 56.37) --
	(132.46, 55.77) --
	(134.15, 54.36) --
	(135.84, 53.13) --
	(137.53, 52.29) --
	(139.22, 52.07) --
	(140.91, 51.00) --
	(142.60, 49.91) --
	(144.29, 48.79) --
	(145.98, 48.11) --
	(147.67, 47.88) --
	(149.36, 47.42) --
	(151.05, 46.49) --
	(152.75, 45.54) --
	(154.44, 45.06) --
	(156.13, 43.84) --
	(157.82, 43.84) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 42.59) --
	(164.58, 41.83) --
	(166.27, 41.31) --
	(167.96, 40.27) --
	(169.65, 39.47) --
	(171.34, 38.66) --
	(173.03, 38.39) --
	(174.72, 38.39) --
	(176.41, 38.12);
\definecolor{drawColor}{RGB}{66,64,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,176.65) --
	( 58.09,172.52) --
	( 59.78,169.08) --
	( 61.47,164.86) --
	( 63.16,160.29) --
	( 64.85,155.64) --
	( 66.54,151.61) --
	( 68.23,148.01) --
	( 69.92,144.56) --
	( 71.61,140.45) --
	( 73.30,136.01) --
	( 74.99,131.68) --
	( 76.68,128.06) --
	( 78.37,125.10) --
	( 80.06,121.78) --
	( 81.75,118.39) --
	( 83.44,114.70) --
	( 85.13,109.79) --
	( 86.82,106.49) --
	( 88.51,102.72) --
	( 90.20, 99.04) --
	( 91.89, 95.97) --
	( 93.59, 93.02) --
	( 95.28, 90.01) --
	( 96.97, 86.49) --
	( 98.66, 83.09) --
	(100.35, 80.11) --
	(102.04, 77.36) --
	(103.73, 75.03) --
	(105.42, 73.03) --
	(107.11, 71.26) --
	(108.80, 69.43) --
	(110.49, 67.86) --
	(112.18, 66.24) --
	(113.87, 64.40) --
	(115.56, 63.02) --
	(117.25, 60.53) --
	(118.94, 59.79) --
	(120.63, 57.92) --
	(122.32, 56.56) --
	(124.01, 55.77) --
	(125.70, 54.77) --
	(127.39, 52.92) --
	(129.08, 51.86) --
	(130.77, 51.65) --
	(132.46, 50.78) --
	(134.15, 49.46) --
	(135.84, 48.34) --
	(137.53, 47.65) --
	(139.22, 47.19) --
	(140.91, 46.72) --
	(142.60, 46.25) --
	(144.29, 45.30) --
	(145.98, 44.08) --
	(147.67, 43.34) --
	(149.36, 43.59) --
	(151.05, 43.09) --
	(152.75, 42.59) --
	(154.44, 42.08) --
	(156.13, 41.31) --
	(157.82, 40.53) --
	(159.51, 39.74) --
	(161.20, 39.20) --
	(162.89, 38.66) --
	(164.58, 38.39) --
	(166.27, 38.39);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,178.39) --
	( 58.09,173.93) --
	( 59.78,170.08) --
	( 61.47,165.41) --
	( 63.16,161.47) --
	( 64.85,160.89) --
	( 66.54,162.05) --
	( 68.23,161.47) --
	( 69.92,153.66) --
	( 71.61,148.01) --
	( 73.30,144.16) --
	( 74.99,140.45) --
	( 76.68,136.01) --
	( 78.37,131.18) --
	( 80.06,127.52) --
	( 81.75,124.13) --
	( 83.44,120.39) --
	( 85.13,117.16) --
	( 86.82,112.83) --
	( 88.51,108.58) --
	( 90.20,104.55) --
	( 91.89,100.83) --
	( 93.59, 97.67) --
	( 95.28, 94.62) --
	( 96.97, 91.90) --
	( 98.66, 88.06) --
	(100.35, 84.40) --
	(102.04, 81.49) --
	(103.73, 78.68) --
	(105.42, 76.00) --
	(107.11, 74.18) --
	(108.80, 72.15) --
	(110.49, 70.35) --
	(112.18, 68.49) --
	(113.87, 67.38) --
	(115.56, 65.58) --
	(117.25, 64.06) --
	(118.94, 61.43) --
	(120.63, 60.53) --
	(122.32, 58.86) --
	(124.01, 56.95) --
	(125.70, 55.97) --
	(127.39, 55.37) --
	(129.08, 53.75) --
	(130.77, 52.29) --
	(132.46, 51.65) --
	(134.15, 51.43) --
	(135.84, 50.13) --
	(137.53, 48.79) --
	(139.22, 47.88) --
	(140.91, 47.42) --
	(142.60, 47.19) --
	(144.29, 46.49) --
	(145.98, 45.30) --
	(147.67, 44.33) --
	(149.36, 44.08) --
	(151.05, 43.59) --
	(152.75, 43.34) --
	(154.44, 43.09) --
	(156.13, 42.59) --
	(157.82, 41.57) --
	(159.51, 40.79) --
	(161.20, 39.74) --
	(162.89, 38.94) --
	(164.58, 38.94) --
	(166.27, 38.39) --
	(167.96, 38.39) --
	(169.65, 38.12);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,176.87) --
	( 58.09,172.99) --
	( 59.78,169.08) --
	( 61.47,165.13) --
	( 63.16,160.59) --
	( 64.85,155.96) --
	( 66.54,151.61) --
	( 68.23,148.38) --
	( 69.92,144.56) --
	( 71.61,141.71) --
	( 73.30,136.93) --
	( 74.99,132.67) --
	( 76.68,129.12) --
	( 78.37,125.43) --
	( 80.06,122.73) --
	( 81.75,119.27) --
	( 83.44,115.78) --
	( 85.13,111.40) --
	( 86.82,107.74) --
	( 88.51,104.39) --
	( 90.20,100.56) --
	( 91.89, 97.39) --
	( 93.59, 94.91) --
	( 95.28, 91.90) --
	( 96.97, 88.06) --
	( 98.66, 85.22) --
	(100.35, 81.99) --
	(102.04, 79.46) --
	(103.73, 77.09) --
	(105.42, 74.89) --
	(107.11, 73.32) --
	(108.80, 71.26) --
	(110.49, 69.89) --
	(112.18, 68.02) --
	(113.87, 66.89) --
	(115.56, 65.07) --
	(117.25, 63.72) --
	(118.94, 61.61) --
	(120.63, 60.53) --
	(122.32, 59.42) --
	(124.01, 57.53) --
	(125.70, 56.37) --
	(127.39, 55.77) --
	(129.08, 54.36) --
	(130.77, 53.33) --
	(132.46, 52.29) --
	(134.15, 51.65) --
	(135.84, 51.22) --
	(137.53, 50.35) --
	(139.22, 48.79) --
	(140.91, 48.34) --
	(142.60, 47.65) --
	(144.29, 47.42) --
	(145.98, 46.72) --
	(147.67, 46.25) --
	(149.36, 44.82) --
	(151.05, 44.08) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 43.34) --
	(157.82, 42.84) --
	(159.51, 42.34) --
	(161.20, 41.57) --
	(162.89, 40.79) --
	(164.58, 39.74) --
	(166.27, 39.47) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.39) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{65,69,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,176.43) --
	( 58.09,172.28) --
	( 59.78,168.57) --
	( 61.47,164.03) --
	( 63.16,161.47) --
	( 64.85,162.62) --
	( 66.54,162.91) --
	( 68.23,158.48) --
	( 69.92,150.56) --
	( 71.61,146.50) --
	( 73.30,143.36) --
	( 74.99,138.27) --
	( 76.68,134.13) --
	( 78.37,129.64) --
	( 80.06,125.82) --
	( 81.75,122.85) --
	( 83.44,119.08) --
	( 85.13,115.98) --
	( 86.82,111.25) --
	( 88.51,106.88) --
	( 90.20,103.23) --
	( 91.89, 99.50) --
	( 93.59, 96.54) --
	( 95.28, 93.83) --
	( 96.97, 90.76) --
	( 98.66, 87.06) --
	(100.35, 83.93) --
	(102.04, 81.12) --
	(103.73, 78.68) --
	(105.42, 76.27) --
	(107.11, 74.32) --
	(108.80, 72.15) --
	(110.49, 70.50) --
	(112.18, 68.65) --
	(113.87, 67.70) --
	(115.56, 65.58) --
	(117.25, 64.40) --
	(118.94, 62.32) --
	(120.63, 60.53) --
	(122.32, 60.16) --
	(124.01, 57.92) --
	(125.70, 56.76) --
	(127.39, 55.97) --
	(129.08, 54.77) --
	(130.77, 53.33) --
	(132.46, 52.50) --
	(134.15, 51.86) --
	(135.84, 51.22) --
	(137.53, 50.13) --
	(139.22, 49.02) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 47.65) --
	(145.98, 46.72) --
	(147.67, 45.78) --
	(149.36, 44.57) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.34) --
	(156.13, 43.34) --
	(157.82, 42.59) --
	(159.51, 41.83) --
	(161.20, 41.31) --
	(162.89, 40.27) --
	(164.58, 39.47) --
	(166.27, 38.94) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.12) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,177.09) --
	( 58.09,173.46) --
	( 59.78,170.33) --
	( 61.47,166.48) --
	( 63.16,162.62) --
	( 64.85,158.48) --
	( 66.54,154.99) --
	( 68.23,151.61) --
	( 69.92,148.01) --
	( 71.61,144.56) --
	( 73.30,141.71) --
	( 74.99,137.38) --
	( 76.68,133.65) --
	( 78.37,130.16) --
	( 80.06,126.98) --
	( 81.75,123.84) --
	( 83.44,120.82) --
	( 85.13,117.94) --
	( 86.82,114.29) --
	( 88.51,109.93) --
	( 90.20,106.49) --
	( 91.89,102.81) --
	( 93.59, 99.94) --
	( 95.28, 96.73) --
	( 96.97, 93.83) --
	( 98.66, 90.86) --
	(100.35, 87.84) --
	(102.04, 84.40) --
	(103.73, 81.74) --
	(105.42, 78.81) --
	(107.11, 76.68) --
	(108.80, 74.75) --
	(110.49, 72.74) --
	(112.18, 71.11) --
	(113.87, 69.58) --
	(115.56, 68.17) --
	(117.25, 67.21) --
	(118.94, 65.24) --
	(120.63, 64.23) --
	(122.32, 62.32) --
	(124.01, 60.53) --
	(125.70, 60.16) --
	(127.39, 58.30) --
	(129.08, 56.95) --
	(130.77, 55.97) --
	(132.46, 55.57) --
	(134.15, 54.16) --
	(135.84, 52.92) --
	(137.53, 52.29) --
	(139.22, 51.86) --
	(140.91, 51.22) --
	(142.60, 50.13) --
	(144.29, 48.79) --
	(145.98, 48.11) --
	(147.67, 48.11) --
	(149.36, 47.42) --
	(151.05, 47.19) --
	(152.75, 46.49) --
	(154.44, 45.78) --
	(156.13, 44.82) --
	(157.82, 44.08) --
	(159.51, 44.08) --
	(161.20, 43.84) --
	(162.89, 43.59) --
	(164.58, 43.09) --
	(166.27, 42.59) --
	(167.96, 41.83) --
	(169.65, 41.31) --
	(171.34, 40.53) --
	(173.03, 39.74) --
	(174.72, 39.20) --
	(176.41, 38.66) --
	(178.10, 38.39) --
	(179.79, 38.39) --
	(181.48, 38.12);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,178.82) --
	( 58.09,175.31) --
	( 59.78,171.80) --
	( 61.47,168.82) --
	( 63.16,164.86) --
	( 64.85,160.29) --
	( 66.54,156.60) --
	( 68.23,152.65) --
	( 69.92,149.48) --
	( 71.61,146.50) --
	( 73.30,143.76) --
	( 74.99,140.02) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,129.12) --
	( 81.75,125.60) --
	( 83.44,122.97) --
	( 85.13,119.83) --
	( 86.82,116.90) --
	( 88.51,113.18) --
	( 90.20,109.34) --
	( 91.89,105.53) --
	( 93.59,102.47) --
	( 95.28, 99.50) --
	( 96.97, 96.35) --
	( 98.66, 93.83) --
	(100.35, 91.18) --
	(102.04, 87.84) --
	(103.73, 84.76) --
	(105.42, 82.24) --
	(107.11, 79.59) --
	(108.80, 77.62) --
	(110.49, 75.86) --
	(112.18, 73.89) --
	(113.87, 72.15) --
	(115.56, 70.66) --
	(117.25, 69.12) --
	(118.94, 67.86) --
	(120.63, 66.73) --
	(122.32, 65.07) --
	(124.01, 64.06) --
	(125.70, 62.15) --
	(127.39, 60.71) --
	(129.08, 59.79) --
	(130.77, 58.49) --
	(132.46, 56.95) --
	(134.15, 56.37) --
	(135.84, 55.57) --
	(137.53, 54.57) --
	(139.22, 53.33) --
	(140.91, 52.71) --
	(142.60, 51.86) --
	(144.29, 51.43) --
	(145.98, 50.78) --
	(147.67, 49.69) --
	(149.36, 48.79) --
	(151.05, 48.11) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 46.96) --
	(157.82, 46.01) --
	(159.51, 45.30) --
	(161.20, 44.33) --
	(162.89, 43.84) --
	(164.58, 43.59) --
	(166.27, 43.84) --
	(167.96, 43.84) --
	(169.65, 43.34) --
	(171.34, 42.59) --
	(173.03, 42.34) --
	(174.72, 41.83) --
	(176.41, 41.05) --
	(178.10, 40.00) --
	(179.79, 39.20) --
	(181.48, 38.94) --
	(183.17, 38.94) --
	(184.86, 38.39) --
	(186.55, 38.39) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,177.31) --
	( 58.09,172.99) --
	( 59.78,168.82) --
	( 61.47,163.47) --
	( 63.16,160.00) --
	( 64.85,160.29) --
	( 66.54,161.47) --
	( 68.23,160.29) --
	( 69.92,151.26) --
	( 71.61,146.50) --
	( 73.30,142.54) --
	( 74.99,137.83) --
	( 76.68,133.16) --
	( 78.37,129.12) --
	( 80.06,125.21) --
	( 81.75,121.78) --
	( 83.44,118.26) --
	( 85.13,114.01) --
	( 86.82,109.26) --
	( 88.51,105.37) --
	( 90.20,101.78) --
	( 91.89, 97.95) --
	( 93.59, 95.01) --
	( 95.28, 91.90) --
	( 96.97, 88.61) --
	( 98.66, 84.87) --
	(100.35, 81.87) --
	(102.04, 79.08) --
	(103.73, 76.27) --
	(105.42, 74.46) --
	(107.11, 72.88) --
	(108.80, 70.81) --
	(110.49, 68.96) --
	(112.18, 67.70) --
	(113.87, 65.91) --
	(115.56, 64.57) --
	(117.25, 62.50) --
	(118.94, 60.71) --
	(120.63, 59.61) --
	(122.32, 57.92) --
	(124.01, 56.56) --
	(125.70, 55.97) --
	(127.39, 54.77) --
	(129.08, 53.33) --
	(130.77, 52.29) --
	(132.46, 51.65) --
	(134.15, 50.78) --
	(135.84, 50.13) --
	(137.53, 49.02) --
	(139.22, 48.34) --
	(140.91, 47.88) --
	(142.60, 47.19) --
	(144.29, 46.49) --
	(145.98, 45.54) --
	(147.67, 44.82) --
	(149.36, 44.08) --
	(151.05, 44.08) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 42.08) --
	(157.82, 41.57) --
	(159.51, 40.53) --
	(161.20, 39.74) --
	(162.89, 39.47) --
	(164.58, 38.94) --
	(166.27, 38.66) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,178.17) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,166.21) --
	( 63.16,161.76) --
	( 64.85,157.55) --
	( 66.54,153.33) --
	( 68.23,149.48) --
	( 69.92,146.12) --
	( 71.61,142.54) --
	( 73.30,138.27) --
	( 74.99,134.60) --
	( 76.68,130.67) --
	( 78.37,126.98) --
	( 80.06,123.67) --
	( 81.75,120.70) --
	( 83.44,117.81) --
	( 85.13,113.67) --
	( 86.82,109.71) --
	( 88.51,105.93) --
	( 90.20,102.21) --
	( 91.89, 99.14) --
	( 93.59, 96.26) --
	( 95.28, 93.23) --
	( 96.97, 90.44) --
	( 98.66, 87.06) --
	(100.35, 84.05) --
	(102.04, 81.12) --
	(103.73, 78.68) --
	(105.42, 76.68) --
	(107.11, 74.32) --
	(108.80, 73.03) --
	(110.49, 71.11) --
	(112.18, 69.89) --
	(113.87, 68.02) --
	(115.56, 66.89) --
	(117.25, 64.91) --
	(118.94, 63.72) --
	(120.63, 61.97) --
	(122.32, 60.71) --
	(124.01, 59.42) --
	(125.70, 58.49) --
	(127.39, 56.76) --
	(129.08, 55.97) --
	(130.77, 54.97) --
	(132.46, 54.16) --
	(134.15, 52.92) --
	(135.84, 51.86) --
	(137.53, 51.65) --
	(139.22, 50.57) --
	(140.91, 49.69) --
	(142.60, 48.56) --
	(144.29, 48.11) --
	(145.98, 47.88) --
	(147.67, 47.19) --
	(149.36, 46.72) --
	(151.05, 45.54) --
	(152.75, 45.54) --
	(154.44, 44.33) --
	(156.13, 44.08) --
	(157.82, 43.84) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 42.59) --
	(164.58, 41.83) --
	(166.27, 41.31) --
	(167.96, 40.53) --
	(169.65, 39.74) --
	(171.34, 39.20) --
	(173.03, 38.94) --
	(174.72, 38.66) --
	(176.41, 38.66) --
	(178.10, 38.39);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,175.08) --
	( 58.09,171.07) --
	( 59.78,166.74) --
	( 61.47,162.34) --
	( 63.16,161.47) --
	( 64.85,162.62) --
	( 66.54,163.19) --
	( 68.23,157.24) --
	( 69.92,150.20) --
	( 71.61,146.12) --
	( 73.30,142.54) --
	( 74.99,138.27) --
	( 76.68,133.65) --
	( 78.37,129.12) --
	( 80.06,125.49) --
	( 81.75,122.08) --
	( 83.44,119.21) --
	( 85.13,115.24) --
	( 86.82,110.60) --
	( 88.51,106.80) --
	( 90.20,102.98) --
	( 91.89, 99.23) --
	( 93.59, 96.35) --
	( 95.28, 93.53) --
	( 96.97, 90.12) --
	( 98.66, 86.60) --
	(100.35, 83.45) --
	(102.04, 80.36) --
	(103.73, 77.76) --
	(105.42, 75.44) --
	(107.11, 73.61) --
	(108.80, 71.71) --
	(110.49, 70.50) --
	(112.18, 68.33) --
	(113.87, 67.21) --
	(115.56, 65.24) --
	(117.25, 63.54) --
	(118.94, 61.79) --
	(120.63, 60.35) --
	(122.32, 59.24) --
	(124.01, 57.34) --
	(125.70, 56.37) --
	(127.39, 55.37) --
	(129.08, 54.16) --
	(130.77, 52.71) --
	(132.46, 52.07) --
	(134.15, 51.65) --
	(135.84, 50.78) --
	(137.53, 49.69) --
	(139.22, 48.11) --
	(140.91, 47.88) --
	(142.60, 47.42) --
	(144.29, 47.19) --
	(145.98, 46.25) --
	(147.67, 45.30) --
	(149.36, 44.33) --
	(151.05, 43.84) --
	(152.75, 43.34) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 42.34) --
	(159.51, 41.83) --
	(161.20, 40.79) --
	(162.89, 40.00) --
	(164.58, 39.47) --
	(166.27, 39.20) --
	(167.96, 38.39) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,176.43) --
	( 58.09,171.56) --
	( 59.78,167.53) --
	( 61.47,162.05) --
	( 63.16,159.09) --
	( 64.85,160.29) --
	( 66.54,160.89) --
	( 68.23,158.48) --
	( 69.92,149.12) --
	( 71.61,144.95) --
	( 73.30,141.30) --
	( 74.99,135.54) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,123.44) --
	( 81.75,119.46) --
	( 83.44,116.04) --
	( 85.13,111.25) --
	( 86.82,107.19) --
	( 88.51,103.23) --
	( 90.20, 99.68) --
	( 91.89, 96.26) --
	( 93.59, 93.23) --
	( 95.28, 90.01) --
	( 96.97, 86.26) --
	( 98.66, 83.21) --
	(100.35, 80.11) --
	(102.04, 77.49) --
	(103.73, 74.89) --
	(105.42, 73.32) --
	(107.11, 71.11) --
	(108.80, 69.27) --
	(110.49, 67.70) --
	(112.18, 66.07) --
	(113.87, 64.06) --
	(115.56, 62.32) --
	(117.25, 60.53) --
	(118.94, 59.42) --
	(120.63, 57.92) --
	(122.32, 56.17) --
	(124.01, 55.37) --
	(125.70, 54.16) --
	(127.39, 52.71) --
	(129.08, 51.86) --
	(130.77, 51.65) --
	(132.46, 50.57) --
	(134.15, 49.02) --
	(135.84, 48.11) --
	(137.53, 47.65) --
	(139.22, 47.19) --
	(140.91, 46.72) --
	(142.60, 46.01) --
	(144.29, 45.06) --
	(145.98, 43.59) --
	(147.67, 43.34) --
	(149.36, 43.34) --
	(151.05, 43.09) --
	(152.75, 42.59) --
	(154.44, 41.83) --
	(156.13, 40.53) --
	(157.82, 40.27) --
	(159.51, 39.74) --
	(161.20, 38.66) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.98) --
	( 58.09,172.04) --
	( 59.78,168.31) --
	( 61.47,164.31) --
	( 63.16,160.00) --
	( 64.85,155.32) --
	( 66.54,151.96) --
	( 68.23,147.64) --
	( 69.92,144.56) --
	( 71.61,141.30) --
	( 73.30,136.47) --
	( 74.99,132.18) --
	( 76.68,128.59) --
	( 78.37,125.55) --
	( 80.06,122.50) --
	( 81.75,119.46) --
	( 83.44,116.24) --
	( 85.13,111.76) --
	( 86.82,108.12) --
	( 88.51,104.80) --
	( 90.20,101.00) --
	( 91.89, 97.86) --
	( 93.59, 94.71) --
	( 95.28, 92.21) --
	( 96.97, 89.26) --
	( 98.66, 85.69) --
	(100.35, 82.60) --
	(102.04, 79.85) --
	(103.73, 76.95) --
	(105.42, 74.75) --
	(107.11, 72.88) --
	(108.80, 70.96) --
	(110.49, 69.27) --
	(112.18, 67.70) --
	(113.87, 66.07) --
	(115.56, 64.40) --
	(117.25, 62.67) --
	(118.94, 60.71) --
	(120.63, 59.98) --
	(122.32, 58.11) --
	(124.01, 56.76) --
	(125.70, 55.77) --
	(127.39, 55.17) --
	(129.08, 53.54) --
	(130.77, 52.50) --
	(132.46, 51.86) --
	(134.15, 51.00) --
	(135.84, 50.13) --
	(137.53, 49.02) --
	(139.22, 48.11) --
	(140.91, 47.65) --
	(142.60, 47.19) --
	(144.29, 46.25) --
	(145.98, 45.30) --
	(147.67, 44.08) --
	(149.36, 43.59) --
	(151.05, 43.34) --
	(152.75, 43.34) --
	(154.44, 42.59) --
	(156.13, 41.83) --
	(157.82, 41.31) --
	(159.51, 40.27) --
	(161.20, 39.74) --
	(162.89, 39.20) --
	(164.58, 38.94) --
	(166.27, 38.39) --
	(167.96, 38.39);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,180.08) --
	( 58.09,177.09) --
	( 59.78,174.62) --
	( 61.47,172.04) --
	( 63.16,169.58) --
	( 64.85,167.53) --
	( 66.54,164.03) --
	( 68.23,161.47) --
	( 69.92,158.48) --
	( 71.61,155.32) --
	( 73.30,152.99) --
	( 74.99,150.56) --
	( 76.68,148.01) --
	( 78.37,145.73) --
	( 80.06,143.76) --
	( 81.75,141.30) --
	( 83.44,137.83) --
	( 85.13,135.08) --
	( 86.82,132.18) --
	( 88.51,129.64) --
	( 90.20,126.98) --
	( 91.89,124.81) --
	( 93.59,122.44) --
	( 95.28,120.57) --
	( 96.97,118.32) --
	( 98.66,115.44) --
	(100.35,111.98) --
	(102.04,109.11) --
	(103.73,106.56) --
	(105.42,103.81) --
	(107.11,101.09) --
	(108.80, 98.77) --
	(110.49, 96.45) --
	(112.18, 94.22) --
	(113.87, 92.72) --
	(115.56, 89.26) --
	(117.25, 86.49) --
	(118.94, 84.52) --
	(120.63, 81.74) --
	(122.32, 79.85) --
	(124.01, 77.76) --
	(125.70, 76.00) --
	(127.39, 74.18) --
	(129.08, 72.59) --
	(130.77, 71.11) --
	(132.46, 70.05) --
	(134.15, 68.49) --
	(135.84, 67.86) --
	(137.53, 66.24) --
	(139.22, 64.74) --
	(140.91, 63.89) --
	(142.60, 62.32) --
	(144.29, 60.89) --
	(145.98, 60.16) --
	(147.67, 59.61) --
	(149.36, 57.92) --
	(151.05, 56.56) --
	(152.75, 55.97) --
	(154.44, 55.57) --
	(156.13, 54.57) --
	(157.82, 53.95) --
	(159.51, 52.92) --
	(161.20, 52.07) --
	(162.89, 52.07) --
	(164.58, 51.43) --
	(166.27, 51.00) --
	(167.96, 50.35) --
	(169.65, 49.24) --
	(171.34, 48.56) --
	(173.03, 48.11) --
	(174.72, 48.11) --
	(176.41, 47.88) --
	(178.10, 47.42) --
	(179.79, 47.19) --
	(181.48, 46.49) --
	(183.17, 45.78) --
	(184.86, 45.54) --
	(186.55, 44.82) --
	(188.24, 44.08) --
	(189.93, 43.84) --
	(191.62, 43.59) --
	(193.31, 43.59) --
	(195.00, 43.59) --
	(196.69, 43.34) --
	(198.38, 43.09) --
	(200.07, 42.34) --
	(201.76, 41.83) --
	(203.45, 41.57);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,175.76) --
	( 58.09,171.07) --
	( 59.78,167.27) --
	( 61.47,162.62) --
	( 63.16,157.55) --
	( 64.85,152.65) --
	( 66.54,148.75) --
	( 68.23,144.56) --
	( 69.92,140.45) --
	( 71.61,135.08) --
	( 73.30,130.16) --
	( 74.99,126.21) --
	( 76.68,122.50) --
	( 78.37,119.02) --
	( 80.06,114.70) --
	( 81.75,109.79) --
	( 83.44,105.37) --
	( 85.13,101.26) --
	( 86.82, 97.67) --
	( 88.51, 94.42) --
	( 90.20, 90.55) --
	( 91.89, 86.72) --
	( 93.59, 83.21) --
	( 95.28, 79.85) --
	( 96.97, 77.09) --
	( 98.66, 74.46) --
	(100.35, 72.45) --
	(102.04, 70.96) --
	(103.73, 68.65) --
	(105.42, 67.21) --
	(107.11, 65.07) --
	(108.80, 63.72) --
	(110.49, 61.79) --
	(112.18, 59.79) --
	(113.87, 58.49) --
	(115.56, 56.56) --
	(117.25, 55.77) --
	(118.94, 55.17) --
	(120.63, 53.54) --
	(122.32, 52.07) --
	(124.01, 51.65) --
	(125.70, 51.22) --
	(127.39, 50.13) --
	(129.08, 48.79) --
	(130.77, 47.65) --
	(132.46, 47.65) --
	(134.15, 47.19) --
	(135.84, 46.49) --
	(137.53, 45.78) --
	(139.22, 44.82) --
	(140.91, 44.08) --
	(142.60, 43.59) --
	(144.29, 43.59) --
	(145.98, 43.09) --
	(147.67, 42.84) --
	(149.36, 42.34) --
	(151.05, 41.57) --
	(152.75, 40.53) --
	(154.44, 39.74) --
	(156.13, 38.94) --
	(157.82, 38.66) --
	(159.51, 38.39) --
	(161.20, 38.12);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,182.31) --
	( 58.09,180.08) --
	( 59.78,177.96) --
	( 61.47,175.53) --
	( 63.16,173.70) --
	( 64.85,172.04) --
	( 66.54,170.08) --
	( 68.23,168.31) --
	( 69.92,166.21) --
	( 71.61,163.47) --
	( 73.30,161.47) --
	( 74.99,159.09) --
	( 76.68,157.24) --
	( 78.37,154.99) --
	( 80.06,152.65) --
	( 81.75,150.91) --
	( 83.44,148.75) --
	( 85.13,146.89) --
	( 86.82,144.95) --
	( 88.51,143.36) --
	( 90.20,140.87) --
	( 91.89,138.27) --
	( 93.59,136.01) --
	( 95.28,134.13) --
	( 96.97,131.18) --
	( 98.66,129.64) --
	(100.35,126.98) --
	(102.04,125.27) --
	(103.73,123.38) --
	(105.42,121.54) --
	(107.11,119.33) --
	(108.80,117.75) --
	(110.49,115.31) --
	(112.18,112.83) --
	(113.87,110.16) --
	(115.56,107.81) --
	(117.25,105.53) --
	(118.94,103.31) --
	(120.63,101.18) --
	(122.32, 99.32) --
	(124.01, 97.11) --
	(125.70, 95.69) --
	(127.39, 93.93) --
	(129.08, 92.11) --
	(130.77, 90.33) --
	(132.46, 87.95) --
	(134.15, 86.15) --
	(135.84, 83.93) --
	(137.53, 82.24) --
	(139.22, 80.99) --
	(140.91, 79.59) --
	(142.60, 77.89) --
	(144.29, 76.27) --
	(145.98, 75.72) --
	(147.67, 74.32) --
	(149.36, 73.32) --
	(151.05, 72.45) --
	(152.75, 71.11) --
	(154.44, 70.50) --
	(156.13, 70.20) --
	(157.82, 68.81) --
	(159.51, 68.17) --
	(161.20, 67.70) --
	(162.89, 67.05) --
	(164.58, 66.40) --
	(166.27, 65.24) --
	(167.96, 64.40) --
	(169.65, 64.06) --
	(171.34, 63.54) --
	(173.03, 62.67) --
	(174.72, 61.61) --
	(176.41, 60.71) --
	(178.10, 60.53) --
	(179.79, 60.16) --
	(181.48, 59.61) --
	(183.17, 59.24) --
	(184.86, 58.30) --
	(186.55, 57.72) --
	(188.24, 56.95) --
	(189.93, 56.17) --
	(191.62, 56.37) --
	(193.31, 55.97) --
	(195.00, 55.97) --
	(196.69, 55.77) --
	(198.38, 55.17) --
	(200.07, 54.77) --
	(201.76, 54.36) --
	(203.45, 53.75) --
	(205.14, 53.13) --
	(206.83, 52.29) --
	(208.52, 52.07) --
	(210.22, 52.07) --
	(211.91, 52.07) --
	(213.60, 52.07) --
	(215.29, 51.86) --
	(216.98, 51.65) --
	(218.67, 51.43) --
	(220.36, 51.22) --
	(222.05, 50.57);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.31) --
	( 58.09,170.33) --
	( 59.78,165.41) --
	( 61.47,159.70) --
	( 63.16,155.64) --
	( 64.85,156.92) --
	( 66.54,157.86) --
	( 68.23,155.32) --
	( 69.92,146.12) --
	( 71.61,140.45) --
	( 73.30,134.60) --
	( 74.99,129.64) --
	( 76.68,125.21) --
	( 78.37,121.12) --
	( 80.06,116.90) --
	( 81.75,111.47) --
	( 83.44,106.33) --
	( 85.13,101.52) --
	( 86.82, 97.95) --
	( 88.51, 93.73) --
	( 90.20, 90.44) --
	( 91.89, 85.92) --
	( 93.59, 82.11) --
	( 95.28, 78.95) --
	( 96.97, 75.86) --
	( 98.66, 73.46) --
	(100.35, 71.26) --
	(102.04, 69.43) --
	(103.73, 67.54) --
	(105.42, 65.74) --
	(107.11, 63.89) --
	(108.80, 61.43) --
	(110.49, 59.79) --
	(112.18, 58.49) --
	(113.87, 56.17) --
	(115.56, 55.77) --
	(117.25, 54.77) --
	(118.94, 53.13) --
	(120.63, 51.86) --
	(122.32, 51.43) --
	(124.01, 50.35) --
	(125.70, 48.79) --
	(127.39, 48.11) --
	(129.08, 47.65) --
	(130.77, 46.96) --
	(132.46, 46.01) --
	(134.15, 44.82) --
	(135.84, 43.84) --
	(137.53, 43.59) --
	(139.22, 43.59) --
	(140.91, 42.84) --
	(142.60, 42.08) --
	(144.29, 41.57) --
	(145.98, 40.53) --
	(147.67, 38.94) --
	(149.36, 38.66) --
	(151.05, 38.39) --
	(152.75, 38.12);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,176.43) --
	( 58.09,171.80) --
	( 59.78,167.53) --
	( 61.47,162.62) --
	( 63.16,157.24) --
	( 64.85,151.96) --
	( 66.54,147.26) --
	( 68.23,142.95) --
	( 69.92,137.38) --
	( 71.61,132.67) --
	( 73.30,127.52) --
	( 74.99,123.32) --
	( 76.68,119.08) --
	( 78.37,114.43) --
	( 80.06,109.49) --
	( 81.75,104.55) --
	( 83.44, 99.94) --
	( 85.13, 96.07) --
	( 86.82, 92.41) --
	( 88.51, 88.06) --
	( 90.20, 83.81) --
	( 91.89, 80.11) --
	( 93.59, 76.82) --
	( 95.28, 74.04) --
	( 96.97, 71.71) --
	( 98.66, 69.58) --
	(100.35, 67.38) --
	(102.04, 65.58) --
	(103.73, 63.54) --
	(105.42, 60.53) --
	(107.11, 59.24) --
	(108.80, 56.95) --
	(110.49, 55.97) --
	(112.18, 54.77) --
	(113.87, 52.92) --
	(115.56, 51.86) --
	(117.25, 51.00) --
	(118.94, 49.69) --
	(120.63, 48.34) --
	(122.32, 47.65) --
	(124.01, 47.19) --
	(125.70, 46.01) --
	(127.39, 44.82) --
	(129.08, 43.84) --
	(130.77, 43.59) --
	(132.46, 43.34) --
	(134.15, 42.59) --
	(135.84, 41.83) --
	(137.53, 41.05) --
	(139.22, 39.47) --
	(140.91, 39.47) --
	(142.60, 39.20) --
	(144.29, 38.66);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.08) --
	( 58.09,171.07) --
	( 59.78,166.74) --
	( 61.47,162.05) --
	( 63.16,156.28) --
	( 64.85,152.30) --
	( 66.54,148.01) --
	( 68.23,144.16) --
	( 69.92,139.59) --
	( 71.61,134.60) --
	( 73.30,130.16) --
	( 74.99,125.94) --
	( 76.68,122.38) --
	( 78.37,118.96) --
	( 80.06,114.36) --
	( 81.75,109.34) --
	( 83.44,105.04) --
	( 85.13,101.26) --
	( 86.82, 97.76) --
	( 88.51, 94.32) --
	( 90.20, 90.97) --
	( 91.89, 86.94) --
	( 93.59, 83.21) --
	( 95.28, 79.98) --
	( 96.97, 76.82) --
	( 98.66, 74.60) --
	(100.35, 72.15) --
	(102.04, 70.35) --
	(103.73, 68.17) --
	(105.42, 66.40) --
	(107.11, 64.91) --
	(108.80, 62.67) --
	(110.49, 60.35) --
	(112.18, 59.24) --
	(113.87, 57.15) --
	(115.56, 56.17) --
	(117.25, 55.17) --
	(118.94, 53.75) --
	(120.63, 52.50) --
	(122.32, 51.86) --
	(124.01, 50.78) --
	(125.70, 49.46) --
	(127.39, 48.11) --
	(129.08, 47.88) --
	(130.77, 47.42) --
	(132.46, 46.72) --
	(134.15, 45.54) --
	(135.84, 44.82) --
	(137.53, 43.84) --
	(139.22, 43.59) --
	(140.91, 43.59) --
	(142.60, 42.84) --
	(144.29, 42.08) --
	(145.98, 41.05) --
	(147.67, 40.27) --
	(149.36, 39.47) --
	(151.05, 38.94) --
	(152.75, 38.66) --
	(154.44, 38.94) --
	(156.13, 38.12);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,180.90) --
	( 58.09,177.53) --
	( 59.78,174.62) --
	( 61.47,171.80) --
	( 63.16,168.82) --
	( 64.85,165.95) --
	( 66.54,162.05) --
	( 68.23,158.79) --
	( 69.92,155.32) --
	( 71.61,152.65) --
	( 73.30,149.12) --
	( 74.99,146.12) --
	( 76.68,143.76) --
	( 78.37,140.45) --
	( 80.06,136.93) --
	( 81.75,133.16) --
	( 83.44,130.16) --
	( 85.13,126.98) --
	( 86.82,124.01) --
	( 88.51,121.24) --
	( 90.20,118.20) --
	( 91.89,114.77) --
	( 93.59,111.18) --
	( 95.28,107.50) --
	( 96.97,104.14) --
	( 98.66,100.74) --
	(100.35, 97.95) --
	(102.04, 95.20) --
	(103.73, 92.21) --
	(105.42, 89.59) --
	(107.11, 86.03) --
	(108.80, 83.09) --
	(110.49, 79.98) --
	(112.18, 77.89) --
	(113.87, 75.58) --
	(115.56, 73.61) --
	(117.25, 72.15) --
	(118.94, 70.66) --
	(120.63, 68.81) --
	(122.32, 67.21) --
	(124.01, 66.40) --
	(125.70, 64.91) --
	(127.39, 63.72) --
	(129.08, 62.32) --
	(130.77, 60.53) --
	(132.46, 59.98) --
	(134.15, 58.49) --
	(135.84, 57.15) --
	(137.53, 56.37) --
	(139.22, 55.97) --
	(140.91, 54.77) --
	(142.60, 53.95) --
	(144.29, 52.71) --
	(145.98, 52.07) --
	(147.67, 51.86) --
	(149.36, 51.65) --
	(151.05, 50.78) --
	(152.75, 49.69) --
	(154.44, 48.79) --
	(156.13, 47.88) --
	(157.82, 48.11) --
	(159.51, 47.88) --
	(161.20, 47.19) --
	(162.89, 46.96) --
	(164.58, 46.01) --
	(166.27, 45.54) --
	(167.96, 45.06) --
	(169.65, 44.33) --
	(171.34, 43.59) --
	(173.03, 43.59) --
	(174.72, 43.09) --
	(176.41, 43.34) --
	(178.10, 43.09) --
	(179.79, 43.09) --
	(181.48, 42.59) --
	(183.17, 42.34) --
	(184.86, 41.57) --
	(186.55, 40.79) --
	(188.24, 40.53) --
	(189.93, 39.74);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,174.39) --
	( 58.09,170.08) --
	( 59.78,165.13) --
	( 61.47,160.59) --
	( 63.16,155.64) --
	( 64.85,150.91) --
	( 66.54,146.50) --
	( 68.23,142.13) --
	( 69.92,137.38) --
	( 71.61,132.67) --
	( 73.30,127.52) --
	( 74.99,123.96) --
	( 76.68,119.96) --
	( 78.37,116.31) --
	( 80.06,111.25) --
	( 81.75,106.33) --
	( 83.44,102.21) --
	( 85.13, 98.22) --
	( 86.82, 94.71) --
	( 88.51, 91.70) --
	( 90.20, 87.73) --
	( 91.89, 83.93) --
	( 93.59, 80.62) --
	( 95.28, 77.49) --
	( 96.97, 74.89) --
	( 98.66, 72.45) --
	(100.35, 70.35) --
	(102.04, 68.65) --
	(103.73, 66.89) --
	(105.42, 65.24) --
	(107.11, 63.54) --
	(108.80, 61.25) --
	(110.49, 59.98) --
	(112.18, 58.30) --
	(113.87, 56.56) --
	(115.56, 55.77) --
	(117.25, 54.57) --
	(118.94, 53.13) --
	(120.63, 52.07) --
	(122.32, 51.65) --
	(124.01, 50.57) --
	(125.70, 49.02) --
	(127.39, 47.88) --
	(129.08, 47.65) --
	(130.77, 47.19) --
	(132.46, 46.25) --
	(134.15, 45.30) --
	(135.84, 44.08) --
	(137.53, 43.34) --
	(139.22, 43.34) --
	(140.91, 43.09) --
	(142.60, 42.34) --
	(144.29, 41.83) --
	(145.98, 41.31) --
	(147.67, 40.00) --
	(149.36, 39.47) --
	(151.05, 38.66) --
	(152.75, 38.66) --
	(154.44, 38.12);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,178.17) --
	( 58.09,173.46) --
	( 59.78,169.83) --
	( 61.47,164.86) --
	( 63.16,160.29) --
	( 64.85,160.59) --
	( 66.54,161.76) --
	( 68.23,160.29) --
	( 69.92,151.61) --
	( 71.61,145.73) --
	( 73.30,141.71) --
	( 74.99,136.47) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,122.79) --
	( 81.75,119.02) --
	( 83.44,114.63) --
	( 85.13,109.79) --
	( 86.82,105.53) --
	( 88.51,101.00) --
	( 90.20, 97.30) --
	( 91.89, 93.73) --
	( 93.59, 90.12) --
	( 95.28, 86.49) --
	( 96.97, 82.36) --
	( 98.66, 79.08) --
	(100.35, 76.55) --
	(102.04, 74.18) --
	(103.73, 72.45) --
	(105.42, 70.66) --
	(107.11, 68.02) --
	(108.80, 66.73) --
	(110.49, 64.74) --
	(112.18, 63.54) --
	(113.87, 60.71) --
	(115.56, 59.42) --
	(117.25, 57.72) --
	(118.94, 56.17) --
	(120.63, 55.37) --
	(122.32, 54.16) --
	(124.01, 52.71) --
	(125.70, 51.86) --
	(127.39, 51.43) --
	(129.08, 50.35) --
	(130.77, 48.79) --
	(132.46, 48.11) --
	(134.15, 47.65) --
	(135.84, 46.96) --
	(137.53, 46.49) --
	(139.22, 45.54) --
	(140.91, 44.33) --
	(142.60, 43.59) --
	(144.29, 43.59) --
	(145.98, 42.84) --
	(147.67, 42.84) --
	(149.36, 41.83) --
	(151.05, 40.79) --
	(152.75, 40.00) --
	(154.44, 39.20) --
	(156.13, 38.66) --
	(157.82, 38.39) --
	(159.51, 38.12);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,178.39) --
	( 58.09,173.93) --
	( 59.78,169.58) --
	( 61.47,165.13) --
	( 63.16,160.29) --
	( 64.85,160.00) --
	( 66.54,160.89) --
	( 68.23,160.59) --
	( 69.92,152.30) --
	( 71.61,146.50) --
	( 73.30,142.54) --
	( 74.99,137.38) --
	( 76.68,132.18) --
	( 78.37,127.52) --
	( 80.06,124.30) --
	( 81.75,120.39) --
	( 83.44,116.31) --
	( 85.13,111.33) --
	( 86.82,106.88) --
	( 88.51,102.64) --
	( 90.20, 98.77) --
	( 91.89, 95.49) --
	( 93.59, 92.31) --
	( 95.28, 88.72) --
	( 96.97, 84.99) --
	( 98.66, 81.49) --
	(100.35, 78.42) --
	(102.04, 75.86) --
	(103.73, 73.89) --
	(105.42, 71.71) --
	(107.11, 69.89) --
	(108.80, 67.86) --
	(110.49, 66.40) --
	(112.18, 64.40) --
	(113.87, 62.67) --
	(115.56, 60.53) --
	(117.25, 59.79) --
	(118.94, 57.92) --
	(120.63, 56.56) --
	(122.32, 55.77) --
	(124.01, 54.36) --
	(125.70, 52.71) --
	(127.39, 52.07) --
	(129.08, 51.43) --
	(130.77, 50.57) --
	(132.46, 49.46) --
	(134.15, 47.88) --
	(135.84, 47.65) --
	(137.53, 47.42) --
	(139.22, 46.49) --
	(140.91, 45.78) --
	(142.60, 44.82) --
	(144.29, 43.84) --
	(145.98, 43.34) --
	(147.67, 43.34) --
	(149.36, 42.84) --
	(151.05, 42.34) --
	(152.75, 41.31) --
	(154.44, 40.79) --
	(156.13, 39.74) --
	(157.82, 39.20) --
	(159.51, 38.66) --
	(161.20, 38.12) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,178.60) --
	( 58.09,173.23) --
	( 59.78,168.57) --
	( 61.47,162.91) --
	( 63.16,157.24) --
	( 64.85,155.96) --
	( 66.54,157.24) --
	( 68.23,157.55) --
	( 69.92,150.56) --
	( 71.61,143.36) --
	( 73.30,137.38) --
	( 74.99,132.18) --
	( 76.68,126.98) --
	( 78.37,122.79) --
	( 80.06,118.51) --
	( 81.75,113.32) --
	( 83.44,108.12) --
	( 85.13,103.23) --
	( 86.82, 99.23) --
	( 88.51, 95.20) --
	( 90.20, 91.59) --
	( 91.89, 87.28) --
	( 93.59, 83.21) --
	( 95.28, 80.11) --
	( 96.97, 77.22) --
	( 98.66, 74.46) --
	(100.35, 72.74) --
	(102.04, 70.05) --
	(103.73, 68.02) --
	(105.42, 66.73) --
	(107.11, 64.57) --
	(108.80, 62.67) --
	(110.49, 60.35) --
	(112.18, 58.86) --
	(113.87, 57.15) --
	(115.56, 55.57) --
	(117.25, 54.77) --
	(118.94, 52.71) --
	(120.63, 51.86) --
	(122.32, 51.65) --
	(124.01, 50.35) --
	(125.70, 48.56) --
	(127.39, 47.65) --
	(129.08, 47.65) --
	(130.77, 47.19) --
	(132.46, 46.01) --
	(134.15, 44.82) --
	(135.84, 44.08) --
	(137.53, 43.59) --
	(139.22, 43.59) --
	(140.91, 43.09) --
	(142.60, 42.08) --
	(144.29, 41.05) --
	(145.98, 40.00) --
	(147.67, 39.47) --
	(149.36, 38.66) --
	(151.05, 38.39) --
	(152.75, 38.12);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,175.98) --
	( 58.09,172.28) --
	( 59.78,168.57) --
	( 61.47,164.03) --
	( 63.16,159.39) --
	( 64.85,154.66) --
	( 66.54,150.91) --
	( 68.23,147.26) --
	( 69.92,143.76) --
	( 71.61,139.59) --
	( 73.30,134.60) --
	( 74.99,130.67) --
	( 76.68,126.98) --
	( 78.37,123.61) --
	( 80.06,120.08) --
	( 81.75,116.44) --
	( 83.44,111.83) --
	( 85.13,107.81) --
	( 86.82,103.56) --
	( 88.51,100.21) --
	( 90.20, 96.92) --
	( 91.89, 93.83) --
	( 93.59, 91.07) --
	( 95.28, 87.17) --
	( 96.97, 84.05) --
	( 98.66, 80.87) --
	(100.35, 78.16) --
	(102.04, 75.72) --
	(103.73, 74.04) --
	(105.42, 72.30) --
	(107.11, 70.50) --
	(108.80, 68.81) --
	(110.49, 67.54) --
	(112.18, 65.91) --
	(113.87, 64.40) --
	(115.56, 62.67) --
	(117.25, 60.71) --
	(118.94, 59.98) --
	(120.63, 58.49) --
	(122.32, 56.76) --
	(124.01, 56.17) --
	(125.70, 55.17) --
	(127.39, 54.16) --
	(129.08, 52.50) --
	(130.77, 52.07) --
	(132.46, 51.65) --
	(134.15, 50.57) --
	(135.84, 49.46) --
	(137.53, 48.56) --
	(139.22, 47.88) --
	(140.91, 47.65) --
	(142.60, 46.96) --
	(144.29, 46.01) --
	(145.98, 45.78) --
	(147.67, 44.57) --
	(149.36, 43.84) --
	(151.05, 43.59) --
	(152.75, 43.59) --
	(154.44, 43.09) --
	(156.13, 42.08) --
	(157.82, 42.08) --
	(159.51, 41.31) --
	(161.20, 40.53) --
	(162.89, 39.74) --
	(164.58, 39.47) --
	(166.27, 38.94) --
	(167.96, 38.39) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,175.76) --
	( 58.09,171.07) --
	( 59.78,167.27) --
	( 61.47,162.62) --
	( 63.16,160.00) --
	( 64.85,161.18) --
	( 66.54,161.76) --
	( 68.23,156.60) --
	( 69.92,149.12) --
	( 71.61,144.56) --
	( 73.30,140.45) --
	( 74.99,135.54) --
	( 76.68,130.67) --
	( 78.37,126.43) --
	( 80.06,122.56) --
	( 81.75,119.27) --
	( 83.44,114.97) --
	( 85.13,110.30) --
	( 86.82,106.25) --
	( 88.51,102.13) --
	( 90.20, 98.22) --
	( 91.89, 95.01) --
	( 93.59, 92.11) --
	( 95.28, 88.61) --
	( 96.97, 84.52) --
	( 98.66, 81.74) --
	(100.35, 78.55) --
	(102.04, 76.00) --
	(103.73, 74.04) --
	(105.42, 72.45) --
	(107.11, 70.50) --
	(108.80, 68.65) --
	(110.49, 67.21) --
	(112.18, 65.58) --
	(113.87, 63.89) --
	(115.56, 61.61) --
	(117.25, 60.53) --
	(118.94, 59.05) --
	(120.63, 57.53) --
	(122.32, 56.17) --
	(124.01, 55.57) --
	(125.70, 54.16) --
	(127.39, 52.71) --
	(129.08, 51.86) --
	(130.77, 51.65) --
	(132.46, 50.35) --
	(134.15, 49.24) --
	(135.84, 48.11) --
	(137.53, 47.65) --
	(139.22, 47.42) --
	(140.91, 46.49) --
	(142.60, 45.78) --
	(144.29, 44.82) --
	(145.98, 43.84) --
	(147.67, 43.84) --
	(149.36, 43.34) --
	(151.05, 43.34) --
	(152.75, 42.59) --
	(154.44, 41.83) --
	(156.13, 41.05) --
	(157.82, 40.27) --
	(159.51, 39.47) --
	(161.20, 38.94) --
	(162.89, 38.66) --
	(164.58, 38.66) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,178.17) --
	( 58.09,173.93) --
	( 59.78,169.33) --
	( 61.47,164.86) --
	( 63.16,160.29) --
	( 64.85,160.89) --
	( 66.54,161.76) --
	( 68.23,160.89) --
	( 69.92,151.96) --
	( 71.61,146.89) --
	( 73.30,142.95) --
	( 74.99,138.27) --
	( 76.68,133.16) --
	( 78.37,128.59) --
	( 80.06,124.76) --
	( 81.75,121.00) --
	( 83.44,117.68) --
	( 85.13,112.83) --
	( 86.82,108.81) --
	( 88.51,104.14) --
	( 90.20,100.47) --
	( 91.89, 96.73) --
	( 93.59, 93.73) --
	( 95.28, 90.44) --
	( 96.97, 86.60) --
	( 98.66, 83.21) --
	(100.35, 80.11) --
	(102.04, 77.36) --
	(103.73, 75.17) --
	(105.42, 73.03) --
	(107.11, 70.96) --
	(108.80, 69.27) --
	(110.49, 67.70) --
	(112.18, 66.24) --
	(113.87, 64.57) --
	(115.56, 63.20) --
	(117.25, 60.71) --
	(118.94, 59.79) --
	(120.63, 57.92) --
	(122.32, 56.56) --
	(124.01, 55.97) --
	(125.70, 54.36) --
	(127.39, 53.33) --
	(129.08, 52.07) --
	(130.77, 51.65) --
	(132.46, 50.78) --
	(134.15, 49.46) --
	(135.84, 48.34) --
	(137.53, 47.88) --
	(139.22, 47.42) --
	(140.91, 46.96) --
	(142.60, 45.78) --
	(144.29, 44.82) --
	(145.98, 44.08) --
	(147.67, 43.84) --
	(149.36, 43.59) --
	(151.05, 43.09) --
	(152.75, 42.34) --
	(154.44, 41.57) --
	(156.13, 40.79) --
	(157.82, 39.74) --
	(159.51, 39.20) --
	(161.20, 38.94) --
	(162.89, 38.66) --
	(164.58, 38.39) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,179.24) --
	( 58.09,174.39) --
	( 59.78,170.82) --
	( 61.47,166.74) --
	( 63.16,161.76) --
	( 64.85,157.24) --
	( 66.54,152.65) --
	( 68.23,148.75) --
	( 69.92,144.95) --
	( 71.61,141.30) --
	( 73.30,136.47) --
	( 74.99,132.18) --
	( 76.68,128.06) --
	( 78.37,125.10) --
	( 80.06,121.12) --
	( 81.75,118.13) --
	( 83.44,113.94) --
	( 85.13,109.93) --
	( 86.82,105.53) --
	( 88.51,101.70) --
	( 90.20, 98.32) --
	( 91.89, 95.20) --
	( 93.59, 92.41) --
	( 95.28, 88.94) --
	( 96.97, 85.46) --
	( 98.66, 82.36) --
	(100.35, 79.59) --
	(102.04, 76.95) --
	(103.73, 75.03) --
	(105.42, 73.03) --
	(107.11, 71.26) --
	(108.80, 69.58) --
	(110.49, 68.02) --
	(112.18, 66.73) --
	(113.87, 64.91) --
	(115.56, 63.37) --
	(117.25, 61.43) --
	(118.94, 60.53) --
	(120.63, 58.86) --
	(122.32, 57.34) --
	(124.01, 56.37) --
	(125.70, 55.57) --
	(127.39, 54.36) --
	(129.08, 52.71) --
	(130.77, 52.29) --
	(132.46, 51.86) --
	(134.15, 50.78) --
	(135.84, 49.69) --
	(137.53, 48.56) --
	(139.22, 47.88) --
	(140.91, 47.42) --
	(142.60, 47.19) --
	(144.29, 46.25) --
	(145.98, 45.30) --
	(147.67, 44.82) --
	(149.36, 44.08) --
	(151.05, 43.59) --
	(152.75, 43.59) --
	(154.44, 43.34) --
	(156.13, 42.59) --
	(157.82, 41.83) --
	(159.51, 41.31) --
	(161.20, 40.53) --
	(162.89, 39.74) --
	(164.58, 38.94) --
	(166.27, 39.20) --
	(167.96, 38.66) --
	(169.65, 38.39) --
	(171.34, 38.12);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.28) --
	( 58.09,177.31) --
	( 59.78,174.39) --
	( 61.47,171.56) --
	( 63.16,168.82) --
	( 64.85,165.68) --
	( 66.54,162.62) --
	( 68.23,159.09) --
	( 69.92,156.28) --
	( 71.61,152.99) --
	( 73.30,149.84) --
	( 74.99,146.89) --
	( 76.68,144.56) --
	( 78.37,142.13) --
	( 80.06,138.72) --
	( 81.75,135.08) --
	( 83.44,132.18) --
	( 85.13,129.12) --
	( 86.82,125.94) --
	( 88.51,123.55) --
	( 90.20,120.94) --
	( 91.89,118.32) --
	( 93.59,115.17) --
	( 95.28,111.62) --
	( 96.97,108.20) --
	( 98.66,104.80) --
	(100.35,101.95) --
	(102.04, 99.14) --
	(103.73, 96.45) --
	(105.42, 93.83) --
	(107.11, 91.59) --
	(108.80, 88.17) --
	(110.49, 85.34) --
	(112.18, 82.60) --
	(113.87, 79.98) --
	(115.56, 77.89) --
	(117.25, 75.86) --
	(118.94, 73.89) --
	(120.63, 72.59) --
	(122.32, 70.96) --
	(124.01, 69.58) --
	(125.70, 68.02) --
	(127.39, 67.05) --
	(129.08, 65.58) --
	(130.77, 64.57) --
	(132.46, 62.85) --
	(134.15, 61.07) --
	(135.84, 59.98) --
	(137.53, 59.24) --
	(139.22, 57.92) --
	(140.91, 56.56) --
	(142.60, 55.97) --
	(144.29, 55.37) --
	(145.98, 54.36) --
	(147.67, 53.33) --
	(149.36, 52.50) --
	(151.05, 51.86) --
	(152.75, 51.43) --
	(154.44, 50.57) --
	(156.13, 50.13) --
	(157.82, 49.46) --
	(159.51, 48.11) --
	(161.20, 47.88) --
	(162.89, 47.88) --
	(164.58, 47.88) --
	(166.27, 47.19) --
	(167.96, 46.49) --
	(169.65, 45.54) --
	(171.34, 45.06) --
	(173.03, 44.57) --
	(174.72, 44.08) --
	(176.41, 43.84) --
	(178.10, 43.84) --
	(179.79, 43.84) --
	(181.48, 42.84) --
	(183.17, 42.84) --
	(184.86, 42.08) --
	(186.55, 41.83) --
	(188.24, 41.05) --
	(189.93, 40.53) --
	(191.62, 40.00) --
	(193.31, 39.47) --
	(195.00, 39.47);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.98) --
	( 58.09,172.04) --
	( 59.78,168.31) --
	( 61.47,164.03) --
	( 63.16,159.70) --
	( 64.85,154.66) --
	( 66.54,150.56) --
	( 68.23,146.89) --
	( 69.92,143.76) --
	( 71.61,139.59) --
	( 73.30,135.54) --
	( 74.99,130.67) --
	( 76.68,127.52) --
	( 78.37,124.24) --
	( 80.06,121.12) --
	( 81.75,118.13) --
	( 83.44,113.94) --
	( 85.13,109.79) --
	( 86.82,105.61) --
	( 88.51,102.55) --
	( 90.20, 99.23) --
	( 91.89, 95.88) --
	( 93.59, 93.23) --
	( 95.28, 90.23) --
	( 96.97, 86.38) --
	( 98.66, 82.73) --
	(100.35, 80.36) --
	(102.04, 77.62) --
	(103.73, 75.31) --
	(105.42, 73.03) --
	(107.11, 70.96) --
	(108.80, 69.43) --
	(110.49, 67.86) --
	(112.18, 66.07) --
	(113.87, 64.23) --
	(115.56, 62.85) --
	(117.25, 60.71) --
	(118.94, 59.42) --
	(120.63, 57.72) --
	(122.32, 56.17) --
	(124.01, 55.37) --
	(125.70, 54.36) --
	(127.39, 53.13) --
	(129.08, 51.86) --
	(130.77, 51.65) --
	(132.46, 50.57) --
	(134.15, 49.46) --
	(135.84, 47.88) --
	(137.53, 47.65) --
	(139.22, 47.42) --
	(140.91, 46.96) --
	(142.60, 45.78) --
	(144.29, 45.06) --
	(145.98, 44.08) --
	(147.67, 43.59) --
	(149.36, 43.34) --
	(151.05, 43.34) --
	(152.75, 42.84) --
	(154.44, 41.83) --
	(156.13, 41.31) --
	(157.82, 40.27) --
	(159.51, 39.74) --
	(161.20, 38.94) --
	(162.89, 38.39) --
	(164.58, 38.39) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,181.71) --
	( 58.09,178.60) --
	( 59.78,176.20) --
	( 61.47,173.46) --
	( 63.16,171.07) --
	( 64.85,168.82) --
	( 66.54,165.95) --
	( 68.23,163.19) --
	( 69.92,160.29) --
	( 71.61,157.86) --
	( 73.30,154.99) --
	( 74.99,151.96) --
	( 76.68,149.48) --
	( 78.37,146.89) --
	( 80.06,144.56) --
	( 81.75,142.54) --
	( 83.44,139.15) --
	( 85.13,136.01) --
	( 86.82,133.16) --
	( 88.51,130.16) --
	( 90.20,127.52) --
	( 91.89,124.93) --
	( 93.59,122.44) --
	( 95.28,120.14) --
	( 96.97,117.81) --
	( 98.66,114.83) --
	(100.35,111.18) --
	(102.04,108.04) --
	(103.73,105.21) --
	(105.42,102.55) --
	(107.11, 99.94) --
	(108.80, 97.39) --
	(110.49, 95.10) --
	(112.18, 92.92) --
	(113.87, 90.55) --
	(115.56, 87.62) --
	(117.25, 85.11) --
	(118.94, 82.97) --
	(120.63, 80.62) --
	(122.32, 78.42) --
	(124.01, 76.95) --
	(125.70, 75.44) --
	(127.39, 73.89) --
	(129.08, 72.74) --
	(130.77, 71.26) --
	(132.46, 70.66) --
	(134.15, 68.81) --
	(135.84, 67.86) --
	(137.53, 67.21) --
	(139.22, 66.07) --
	(140.91, 64.91) --
	(142.60, 63.89) --
	(144.29, 63.02) --
	(145.98, 61.43) --
	(147.67, 60.35) --
	(149.36, 59.98) --
	(151.05, 59.05) --
	(152.75, 58.11) --
	(154.44, 56.95) --
	(156.13, 56.37) --
	(157.82, 55.97) --
	(159.51, 55.37) --
	(161.20, 54.77) --
	(162.89, 53.95) --
	(164.58, 52.71) --
	(166.27, 52.29) --
	(167.96, 51.86) --
	(169.65, 51.65) --
	(171.34, 51.43) --
	(173.03, 50.78) --
	(174.72, 50.35) --
	(176.41, 49.46) --
	(178.10, 48.79) --
	(179.79, 48.11) --
	(181.48, 47.65) --
	(183.17, 47.65) --
	(184.86, 47.65) --
	(186.55, 47.65) --
	(188.24, 47.19) --
	(189.93, 46.72) --
	(191.62, 46.25) --
	(193.31, 45.78) --
	(195.00, 45.54) --
	(196.69, 44.82) --
	(198.38, 44.82) --
	(200.07, 43.84) --
	(201.76, 43.84) --
	(203.45, 43.59);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.98) --
	( 58.09,172.28) --
	( 59.78,168.05) --
	( 61.47,164.31) --
	( 63.16,164.31) --
	( 64.85,165.68) --
	( 66.54,165.68) --
	( 68.23,157.55) --
	( 69.92,151.96) --
	( 71.61,148.38) --
	( 73.30,144.56) --
	( 74.99,141.30) --
	( 76.68,136.93) --
	( 78.37,132.67) --
	( 80.06,129.12) --
	( 81.75,125.38) --
	( 83.44,122.79) --
	( 85.13,119.33) --
	( 86.82,116.24) --
	( 88.51,111.90) --
	( 90.20,108.27) --
	( 91.89,104.55) --
	( 93.59,101.35) --
	( 95.28, 98.22) --
	( 96.97, 95.10) --
	( 98.66, 92.72) --
	(100.35, 89.80) --
	(102.04, 86.38) --
	(103.73, 83.21) --
	(105.42, 80.87) --
	(107.11, 78.81) --
	(108.80, 76.27) --
	(110.49, 74.46) --
	(112.18, 72.88) --
	(113.87, 71.11) --
	(115.56, 69.89) --
	(117.25, 67.86) --
	(118.94, 66.73) --
	(120.63, 65.24) --
	(122.32, 64.06) --
	(124.01, 62.50) --
	(125.70, 60.71) --
	(127.39, 59.61) --
	(129.08, 58.30) --
	(130.77, 56.76) --
	(132.46, 56.17) --
	(134.15, 55.57) --
	(135.84, 54.36) --
	(137.53, 53.33) --
	(139.22, 52.07) --
	(140.91, 51.86) --
	(142.60, 51.00) --
	(144.29, 49.91) --
	(145.98, 49.46) --
	(147.67, 48.34) --
	(149.36, 47.65) --
	(151.05, 47.65) --
	(152.75, 47.19) --
	(154.44, 46.25) --
	(156.13, 45.54) --
	(157.82, 44.57) --
	(159.51, 44.08) --
	(161.20, 43.84) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 42.59) --
	(167.96, 42.59) --
	(169.65, 41.83) --
	(171.34, 41.05) --
	(173.03, 40.00) --
	(174.72, 39.74) --
	(176.41, 39.20) --
	(178.10, 38.66) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.12);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,177.74) --
	( 58.09,173.23) --
	( 59.78,169.33) --
	( 61.47,165.13) --
	( 63.16,160.89) --
	( 64.85,161.47) --
	( 66.54,162.62) --
	( 68.23,160.89) --
	( 69.92,152.65) --
	( 71.61,147.64) --
	( 73.30,144.16) --
	( 74.99,140.02) --
	( 76.68,135.08) --
	( 78.37,131.18) --
	( 80.06,126.98) --
	( 81.75,123.73) --
	( 83.44,120.33) --
	( 85.13,117.03) --
	( 86.82,112.26) --
	( 88.51,108.58) --
	( 90.20,104.23) --
	( 91.89,101.09) --
	( 93.59, 97.67) --
	( 95.28, 94.62) --
	( 96.97, 91.70) --
	( 98.66, 87.95) --
	(100.35, 84.76) --
	(102.04, 81.62) --
	(103.73, 79.08) --
	(105.42, 76.55) --
	(107.11, 74.46) --
	(108.80, 72.74) --
	(110.49, 70.66) --
	(112.18, 69.12) --
	(113.87, 67.70) --
	(115.56, 66.73) --
	(117.25, 65.07) --
	(118.94, 63.54) --
	(120.63, 61.43) --
	(122.32, 60.35) --
	(124.01, 58.86) --
	(125.70, 57.15) --
	(127.39, 56.37) --
	(129.08, 55.57) --
	(130.77, 54.57) --
	(132.46, 53.33) --
	(134.15, 52.07) --
	(135.84, 51.86) --
	(137.53, 51.00) --
	(139.22, 49.69) --
	(140.91, 48.79) --
	(142.60, 47.88) --
	(144.29, 47.65) --
	(145.98, 47.19) --
	(147.67, 46.49) --
	(149.36, 45.54) --
	(151.05, 44.82) --
	(152.75, 43.84) --
	(154.44, 43.84) --
	(156.13, 43.84) --
	(157.82, 43.34) --
	(159.51, 42.59) --
	(161.20, 42.08) --
	(162.89, 41.31) --
	(164.58, 40.53) --
	(166.27, 39.74) --
	(167.96, 39.47) --
	(169.65, 38.94) --
	(171.34, 38.66) --
	(173.03, 38.39);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,175.53) --
	( 58.09,171.31) --
	( 59.78,167.53) --
	( 61.47,162.62) --
	( 63.16,161.47) --
	( 64.85,162.62) --
	( 66.54,162.91) --
	( 68.23,156.60) --
	( 69.92,149.12) --
	( 71.61,145.35) --
	( 73.30,141.71) --
	( 74.99,136.93) --
	( 76.68,132.18) --
	( 78.37,128.59) --
	( 80.06,124.53) --
	( 81.75,121.36) --
	( 83.44,118.00) --
	( 85.13,113.74) --
	( 86.82,109.34) --
	( 88.51,104.96) --
	( 90.20,101.52) --
	( 91.89, 98.32) --
	( 93.59, 95.10) --
	( 95.28, 92.11) --
	( 96.97, 88.61) --
	( 98.66, 84.99) --
	(100.35, 82.11) --
	(102.04, 79.59) --
	(103.73, 77.22) --
	(105.42, 75.03) --
	(107.11, 73.03) --
	(108.80, 71.26) --
	(110.49, 69.58) --
	(112.18, 68.17) --
	(113.87, 66.56) --
	(115.56, 64.91) --
	(117.25, 63.72) --
	(118.94, 61.43) --
	(120.63, 60.35) --
	(122.32, 58.86) --
	(124.01, 57.34) --
	(125.70, 56.37) --
	(127.39, 55.77) --
	(129.08, 54.36) --
	(130.77, 53.33) --
	(132.46, 52.29) --
	(134.15, 51.86) --
	(135.84, 50.78) --
	(137.53, 49.69) --
	(139.22, 48.56) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 46.96) --
	(145.98, 46.25) --
	(147.67, 45.54) --
	(149.36, 44.82) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 42.84) --
	(159.51, 42.08) --
	(161.20, 41.05) --
	(162.89, 40.27) --
	(164.58, 39.74) --
	(166.27, 39.20) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.39);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,177.09) --
	( 58.09,172.76) --
	( 59.78,169.08) --
	( 61.47,164.59) --
	( 63.16,162.05) --
	( 64.85,163.19) --
	( 66.54,163.75) --
	( 68.23,160.59) --
	( 69.92,152.99) --
	( 71.61,148.38) --
	( 73.30,144.95) --
	( 74.99,141.30) --
	( 76.68,136.93) --
	( 78.37,132.67) --
	( 80.06,129.12) --
	( 81.75,125.15) --
	( 83.44,122.02) --
	( 85.13,118.70) --
	( 86.82,115.38) --
	( 88.51,110.96) --
	( 90.20,106.72) --
	( 91.89,103.40) --
	( 93.59, 99.68) --
	( 95.28, 96.73) --
	( 96.97, 93.93) --
	( 98.66, 91.07) --
	(100.35, 87.73) --
	(102.04, 84.05) --
	(103.73, 81.62) --
	(105.42, 78.81) --
	(107.11, 76.27) --
	(108.80, 74.46) --
	(110.49, 72.59) --
	(112.18, 70.96) --
	(113.87, 69.58) --
	(115.56, 67.86) --
	(117.25, 66.73) --
	(118.94, 64.91) --
	(120.63, 63.72) --
	(122.32, 61.79) --
	(124.01, 60.53) --
	(125.70, 59.24) --
	(127.39, 57.92) --
	(129.08, 56.37) --
	(130.77, 55.97) --
	(132.46, 54.77) --
	(134.15, 53.54) --
	(135.84, 52.29) --
	(137.53, 52.07) --
	(139.22, 51.43) --
	(140.91, 50.35) --
	(142.60, 49.24) --
	(144.29, 48.11) --
	(145.98, 47.65) --
	(147.67, 47.65) --
	(149.36, 47.19) --
	(151.05, 46.25) --
	(152.75, 45.54) --
	(154.44, 44.57) --
	(156.13, 43.84) --
	(157.82, 43.34) --
	(159.51, 43.34) --
	(161.20, 42.84) --
	(162.89, 42.84) --
	(164.58, 42.08) --
	(166.27, 41.31) --
	(167.96, 40.53) --
	(169.65, 39.74) --
	(171.34, 39.20) --
	(173.03, 38.94) --
	(174.72, 38.39) --
	(176.41, 38.39) --
	(178.10, 38.12);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.20) --
	( 58.09,172.52) --
	( 59.78,168.31) --
	( 61.47,164.03) --
	( 63.16,161.47) --
	( 64.85,162.91) --
	( 66.54,163.75) --
	( 68.23,158.79) --
	( 69.92,151.26) --
	( 71.61,147.26) --
	( 73.30,143.76) --
	( 74.99,139.59) --
	( 76.68,134.60) --
	( 78.37,130.67) --
	( 80.06,126.98) --
	( 81.75,123.49) --
	( 83.44,120.45) --
	( 85.13,116.84) --
	( 86.82,112.47) --
	( 88.51,108.43) --
	( 90.20,104.80) --
	( 91.89,101.52) --
	( 93.59, 98.13) --
	( 95.28, 94.71) --
	( 96.97, 92.00) --
	( 98.66, 88.61) --
	(100.35, 85.22) --
	(102.04, 82.48) --
	(103.73, 79.33) --
	(105.42, 76.82) --
	(107.11, 74.46) --
	(108.80, 72.88) --
	(110.49, 70.96) --
	(112.18, 69.43) --
	(113.87, 67.86) --
	(115.56, 66.56) --
	(117.25, 64.40) --
	(118.94, 63.37) --
	(120.63, 61.07) --
	(122.32, 60.16) --
	(124.01, 58.68) --
	(125.70, 56.56) --
	(127.39, 56.17) --
	(129.08, 55.17) --
	(130.77, 54.16) --
	(132.46, 52.50) --
	(134.15, 52.07) --
	(135.84, 51.43) --
	(137.53, 50.35) --
	(139.22, 49.02) --
	(140.91, 48.11) --
	(142.60, 47.65) --
	(144.29, 47.65) --
	(145.98, 46.72) --
	(147.67, 46.01) --
	(149.36, 44.82) --
	(151.05, 44.08) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 43.34) --
	(157.82, 42.84) --
	(159.51, 42.08) --
	(161.20, 41.57) --
	(162.89, 40.79) --
	(164.58, 39.74) --
	(166.27, 39.20) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.12);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.24) --
	( 56.40,173.93) --
	( 58.09,169.83) --
	( 59.78,165.13) --
	( 61.47,159.70) --
	( 63.16,157.24) --
	( 64.85,158.79) --
	( 66.54,159.09) --
	( 68.23,154.33) --
	( 69.92,146.12) --
	( 71.61,142.13) --
	( 73.30,136.93) --
	( 74.99,132.67) --
	( 76.68,127.52) --
	( 78.37,123.78) --
	( 80.06,120.45) --
	( 81.75,116.57) --
	( 83.44,111.62) --
	( 85.13,107.43) --
	( 86.82,103.23) --
	( 88.51, 99.85) --
	( 90.20, 96.35) --
	( 91.89, 93.33) --
	( 93.59, 90.33) --
	( 95.28, 86.26) --
	( 96.97, 83.21) --
	( 98.66, 79.98) --
	(100.35, 77.76) --
	(102.04, 75.31) --
	(103.73, 73.17) --
	(105.42, 71.41) --
	(107.11, 69.27) --
	(108.80, 67.70) --
	(110.49, 66.24) --
	(112.18, 64.40) --
	(113.87, 62.67) --
	(115.56, 60.71) --
	(117.25, 59.61) --
	(118.94, 57.92) --
	(120.63, 56.17) --
	(122.32, 55.57) --
	(124.01, 54.57) --
	(125.70, 52.71) --
	(127.39, 52.07) --
	(129.08, 51.65) --
	(130.77, 50.57) --
	(132.46, 49.46) --
	(134.15, 47.88) --
	(135.84, 47.88) --
	(137.53, 47.42) --
	(139.22, 46.96) --
	(140.91, 45.78) --
	(142.60, 44.57) --
	(144.29, 43.84) --
	(145.98, 43.84) --
	(147.67, 43.84) --
	(149.36, 43.34) --
	(151.05, 42.59) --
	(152.75, 41.83) --
	(154.44, 41.05) --
	(156.13, 39.74) --
	(157.82, 38.94) --
	(159.51, 39.20) --
	(161.20, 38.39);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,179.24) --
	( 58.09,174.62) --
	( 59.78,170.33) --
	( 61.47,166.21) --
	( 63.16,161.76) --
	( 64.85,161.47) --
	( 66.54,162.62) --
	( 68.23,162.05) --
	( 69.92,154.00) --
	( 71.61,148.01) --
	( 73.30,144.95) --
	( 74.99,140.87) --
	( 76.68,136.01) --
	( 78.37,131.68) --
	( 80.06,128.06) --
	( 81.75,124.42) --
	( 83.44,121.18) --
	( 85.13,117.68) --
	( 86.82,113.87) --
	( 88.51,109.41) --
	( 90.20,105.77) --
	( 91.89,102.21) --
	( 93.59, 98.68) --
	( 95.28, 95.88) --
	( 96.97, 92.82) --
	( 98.66, 89.80) --
	(100.35, 86.26) --
	(102.04, 83.09) --
	(103.73, 80.49) --
	(105.42, 77.76) --
	(107.11, 75.72) --
	(108.80, 73.46) --
	(110.49, 72.00) --
	(112.18, 70.35) --
	(113.87, 68.33) --
	(115.56, 67.38) --
	(117.25, 64.91) --
	(118.94, 64.23) --
	(120.63, 62.50) --
	(122.32, 60.53) --
	(124.01, 59.61) --
	(125.70, 58.11) --
	(127.39, 56.56) --
	(129.08, 55.77) --
	(130.77, 54.97) --
	(132.46, 53.75) --
	(134.15, 52.29) --
	(135.84, 51.65) --
	(137.53, 51.22) --
	(139.22, 50.13) --
	(140.91, 49.24) --
	(142.60, 47.88) --
	(144.29, 47.88) --
	(145.98, 47.19) --
	(147.67, 46.72) --
	(149.36, 46.25) --
	(151.05, 45.06) --
	(152.75, 44.08) --
	(154.44, 43.59) --
	(156.13, 43.59) --
	(157.82, 43.34) --
	(159.51, 42.84) --
	(161.20, 42.34) --
	(162.89, 41.57) --
	(164.58, 40.53) --
	(166.27, 40.27) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.12) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,183.11) --
	( 58.09,180.90) --
	( 59.78,178.60) --
	( 61.47,176.65) --
	( 63.16,174.62) --
	( 64.85,172.99) --
	( 66.54,170.82) --
	( 68.23,169.08) --
	( 69.92,167.27) --
	( 71.61,164.86) --
	( 73.30,163.19) --
	( 74.99,160.89) --
	( 76.68,159.09) --
	( 78.37,156.60) --
	( 80.06,154.33) --
	( 81.75,152.30) --
	( 83.44,150.56) --
	( 85.13,148.75) --
	( 86.82,146.89) --
	( 88.51,145.35) --
	( 90.20,143.36) --
	( 91.89,141.71) --
	( 93.59,139.59) --
	( 95.28,137.38) --
	( 96.97,135.08) --
	( 98.66,132.67) --
	(100.35,130.67) --
	(102.04,128.59) --
	(103.73,126.98) --
	(105.42,124.93) --
	(107.11,123.09) --
	(108.80,121.42) --
	(110.49,119.52) --
	(112.18,117.94) --
	(113.87,115.84) --
	(115.56,113.25) --
	(117.25,110.60) --
	(118.94,108.43) --
	(120.63,106.01) --
	(122.32,104.14) --
	(124.01,101.87) --
	(125.70,100.03) --
	(127.39, 98.13) --
	(129.08, 96.64) --
	(130.77, 94.42) --
	(132.46, 92.72) --
	(134.15, 91.38) --
	(135.84, 89.26) --
	(137.53, 87.17) --
	(139.22, 85.34) --
	(140.91, 83.09) --
	(142.60, 81.37) --
	(144.29, 79.72) --
	(145.98, 78.29) --
	(147.67, 76.68) --
	(149.36, 75.86) --
	(151.05, 73.89) --
	(152.75, 73.46) --
	(154.44, 72.15) --
	(156.13, 71.41) --
	(157.82, 70.05) --
	(159.51, 68.81) --
	(161.20, 67.86) --
	(162.89, 67.54) --
	(164.58, 66.73) --
	(166.27, 65.24) --
	(167.96, 64.23) --
	(169.65, 63.72) --
	(171.34, 62.32) --
	(173.03, 61.25) --
	(174.72, 60.35) --
	(176.41, 59.61) --
	(178.10, 58.86) --
	(179.79, 57.72) --
	(181.48, 56.76) --
	(183.17, 56.37) --
	(184.86, 55.77) --
	(186.55, 55.37) --
	(188.24, 54.97) --
	(189.93, 53.54) --
	(191.62, 52.71) --
	(193.31, 52.50) --
	(195.00, 52.07) --
	(196.69, 51.86) --
	(198.38, 51.22) --
	(200.07, 50.78) --
	(201.76, 50.13) --
	(203.45, 49.02) --
	(205.14, 48.34) --
	(206.83, 47.88) --
	(208.52, 47.65) --
	(210.22, 47.88) --
	(211.91, 47.42) --
	(213.60, 47.19) --
	(215.29, 46.49) --
	(216.98, 45.78) --
	(218.67, 45.06) --
	(220.36, 44.57) --
	(222.05, 44.08) --
	(223.74, 43.59) --
	(225.43, 43.59) --
	(227.12, 43.34);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.87) --
	( 56.40,175.53) --
	( 58.09,171.80) --
	( 59.78,168.31) --
	( 61.47,164.03) --
	( 63.16,163.47) --
	( 64.85,164.59) --
	( 66.54,164.86) --
	( 68.23,158.17) --
	( 69.92,151.96) --
	( 71.61,148.38) --
	( 73.30,145.35) --
	( 74.99,141.71) --
	( 76.68,137.83) --
	( 78.37,134.13) --
	( 80.06,130.16) --
	( 81.75,126.98) --
	( 83.44,124.13) --
	( 85.13,121.24) --
	( 86.82,118.45) --
	( 88.51,114.83) --
	( 90.20,111.11) --
	( 91.89,107.35) --
	( 93.59,104.06) --
	( 95.28,101.09) --
	( 96.97, 98.22) --
	( 98.66, 95.30) --
	(100.35, 93.02) --
	(102.04, 90.01) --
	(103.73, 86.83) --
	(105.42, 83.93) --
	(107.11, 81.37) --
	(108.80, 79.21) --
	(110.49, 76.95) --
	(112.18, 75.44) --
	(113.87, 73.46) --
	(115.56, 71.71) --
	(117.25, 70.66) --
	(118.94, 68.81) --
	(120.63, 67.54) --
	(122.32, 66.73) --
	(124.01, 64.74) --
	(125.70, 63.72) --
	(127.39, 61.79) --
	(129.08, 60.53) --
	(130.77, 59.61) --
	(132.46, 58.11) --
	(134.15, 56.95) --
	(135.84, 56.17) --
	(137.53, 55.57) --
	(139.22, 54.36) --
	(140.91, 53.13) --
	(142.60, 52.50) --
	(144.29, 52.07) --
	(145.98, 51.43) --
	(147.67, 50.57) --
	(149.36, 49.46) --
	(151.05, 48.56) --
	(152.75, 47.65) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 46.72) --
	(159.51, 45.78) --
	(161.20, 45.06) --
	(162.89, 44.57) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 43.59) --
	(171.34, 42.84) --
	(173.03, 42.34) --
	(174.72, 41.31) --
	(176.41, 40.79) --
	(178.10, 40.79) --
	(179.79, 39.74) --
	(181.48, 39.47) --
	(183.17, 38.94) --
	(184.86, 38.39) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.31) --
	( 58.09,173.23) --
	( 59.78,169.83) --
	( 61.47,165.95) --
	( 63.16,162.05) --
	( 64.85,158.48) --
	( 66.54,154.00) --
	( 68.23,151.26) --
	( 69.92,147.26) --
	( 71.61,144.56) --
	( 73.30,141.30) --
	( 74.99,137.38) --
	( 76.68,133.65) --
	( 78.37,130.67) --
	( 80.06,126.98) --
	( 81.75,124.30) --
	( 83.44,121.18) --
	( 85.13,118.45) --
	( 86.82,115.31) --
	( 88.51,111.76) --
	( 90.20,108.35) --
	( 91.89,104.88) --
	( 93.59,101.35) --
	( 95.28, 98.95) --
	( 96.97, 96.07) --
	( 98.66, 93.53) --
	(100.35, 90.86) --
	(102.04, 87.39) --
	(103.73, 84.52) --
	(105.42, 81.99) --
	(107.11, 79.08) --
	(108.80, 77.09) --
	(110.49, 74.89) --
	(112.18, 73.46) --
	(113.87, 71.56) --
	(115.56, 70.05) --
	(117.25, 68.17) --
	(118.94, 67.21) --
	(120.63, 65.24) --
	(122.32, 63.89) --
	(124.01, 62.50) --
	(125.70, 60.71) --
	(127.39, 59.61) --
	(129.08, 58.49) --
	(130.77, 56.95) --
	(132.46, 55.97) --
	(134.15, 55.57) --
	(135.84, 54.16) --
	(137.53, 52.71) --
	(139.22, 52.07) --
	(140.91, 51.65) --
	(142.60, 51.00) --
	(144.29, 50.13) --
	(145.98, 49.02) --
	(147.67, 48.34) --
	(149.36, 48.11) --
	(151.05, 47.65) --
	(152.75, 46.96) --
	(154.44, 45.78) --
	(156.13, 45.30) --
	(157.82, 44.57) --
	(159.51, 43.84) --
	(161.20, 43.59) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 42.59) --
	(167.96, 42.08) --
	(169.65, 41.31) --
	(171.34, 40.53) --
	(173.03, 39.74) --
	(174.72, 39.47) --
	(176.41, 38.94) --
	(178.10, 38.66) --
	(179.79, 38.39) --
	(181.48, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,176.87) --
	( 58.09,172.76) --
	( 59.78,169.33) --
	( 61.47,164.86) --
	( 63.16,160.89) --
	( 64.85,156.28) --
	( 66.54,152.65) --
	( 68.23,149.12) --
	( 69.92,145.35) --
	( 71.61,142.54) --
	( 73.30,138.27) --
	( 74.99,134.13) --
	( 76.68,130.67) --
	( 78.37,126.98) --
	( 80.06,124.13) --
	( 81.75,121.24) --
	( 83.44,118.26) --
	( 85.13,114.90) --
	( 86.82,110.74) --
	( 88.51,107.35) --
	( 90.20,104.14) --
	( 91.89,100.65) --
	( 93.59, 98.04) --
	( 95.28, 95.01) --
	( 96.97, 92.62) --
	( 98.66, 89.69) --
	(100.35, 86.03) --
	(102.04, 83.21) --
	(103.73, 80.49) --
	(105.42, 77.89) --
	(107.11, 75.86) --
	(108.80, 73.75) --
	(110.49, 71.86) --
	(112.18, 70.50) --
	(113.87, 68.65) --
	(115.56, 67.54) --
	(117.25, 65.74) --
	(118.94, 64.06) --
	(120.63, 62.67) --
	(122.32, 60.53) --
	(124.01, 59.79) --
	(125.70, 58.68) --
	(127.39, 56.76) --
	(129.08, 55.97) --
	(130.77, 55.17) --
	(132.46, 53.95) --
	(134.15, 52.92) --
	(135.84, 52.07) --
	(137.53, 51.22) --
	(139.22, 50.78) --
	(140.91, 49.91) --
	(142.60, 48.56) --
	(144.29, 47.65) --
	(145.98, 47.65) --
	(147.67, 47.19) --
	(149.36, 46.72) --
	(151.05, 45.78) --
	(152.75, 44.82) --
	(154.44, 44.08) --
	(156.13, 43.34) --
	(157.82, 43.59) --
	(159.51, 43.34) --
	(161.20, 43.09) --
	(162.89, 42.08) --
	(164.58, 41.57) --
	(166.27, 40.79) --
	(167.96, 40.00) --
	(169.65, 39.20) --
	(171.34, 38.94) --
	(173.03, 38.39) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.20) --
	( 58.09,172.76) --
	( 59.78,169.08) --
	( 61.47,165.13) --
	( 63.16,160.89) --
	( 64.85,156.60) --
	( 66.54,153.33) --
	( 68.23,149.84) --
	( 69.92,146.50) --
	( 71.61,143.76) --
	( 73.30,139.59) --
	( 74.99,136.01) --
	( 76.68,132.18) --
	( 78.37,128.59) --
	( 80.06,125.99) --
	( 81.75,122.79) --
	( 83.44,119.96) --
	( 85.13,117.49) --
	( 86.82,113.39) --
	( 88.51,110.16) --
	( 90.20,106.64) --
	( 91.89,103.06) --
	( 93.59,100.12) --
	( 95.28, 97.48) --
	( 96.97, 94.81) --
	( 98.66, 92.31) --
	(100.35, 89.37) --
	(102.04, 86.03) --
	(103.73, 83.45) --
	(105.42, 80.49) --
	(107.11, 78.16) --
	(108.80, 75.86) --
	(110.49, 74.18) --
	(112.18, 72.74) --
	(113.87, 70.66) --
	(115.56, 69.58) --
	(117.25, 67.70) --
	(118.94, 66.89) --
	(120.63, 65.24) --
	(122.32, 63.89) --
	(124.01, 62.67) --
	(125.70, 60.35) --
	(127.39, 59.79) --
	(129.08, 58.68) --
	(130.77, 56.95) --
	(132.46, 56.17) --
	(134.15, 55.37) --
	(135.84, 54.57) --
	(137.53, 53.13) --
	(139.22, 52.07) --
	(140.91, 51.65) --
	(142.60, 51.00) --
	(144.29, 50.35) --
	(145.98, 49.02) --
	(147.67, 48.11) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.96) --
	(154.44, 46.49) --
	(156.13, 45.78) --
	(157.82, 44.82) --
	(159.51, 43.84) --
	(161.20, 43.59) --
	(162.89, 43.59) --
	(164.58, 43.09) --
	(166.27, 42.59) --
	(167.96, 42.34) --
	(169.65, 41.57) --
	(171.34, 41.05) --
	(173.03, 40.27) --
	(174.72, 39.20) --
	(176.41, 38.66) --
	(178.10, 38.39) --
	(179.79, 38.12) --
	(181.48, 38.12) --
	(183.17, 38.12);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,176.65) --
	( 58.09,172.76) --
	( 59.78,168.57) --
	( 61.47,164.59) --
	( 63.16,160.00) --
	( 64.85,155.64) --
	( 66.54,151.96) --
	( 68.23,148.38) --
	( 69.92,145.35) --
	( 71.61,142.13) --
	( 73.30,137.83) --
	( 74.99,134.13) --
	( 76.68,130.16) --
	( 78.37,126.98) --
	( 80.06,124.07) --
	( 81.75,120.88) --
	( 83.44,118.45) --
	( 85.13,114.63) --
	( 86.82,110.74) --
	( 88.51,107.43) --
	( 90.20,103.98) --
	( 91.89,100.91) --
	( 93.59, 97.86) --
	( 95.28, 95.30) --
	( 96.97, 92.72) --
	( 98.66, 90.01) --
	(100.35, 86.72) --
	(102.04, 83.69) --
	(103.73, 80.87) --
	(105.42, 78.55) --
	(107.11, 76.27) --
	(108.80, 74.18) --
	(110.49, 72.59) --
	(112.18, 70.96) --
	(113.87, 69.43) --
	(115.56, 68.02) --
	(117.25, 66.73) --
	(118.94, 65.07) --
	(120.63, 64.06) --
	(122.32, 61.61) --
	(124.01, 60.16) --
	(125.70, 59.24) --
	(127.39, 57.92) --
	(129.08, 56.17) --
	(130.77, 55.77) --
	(132.46, 54.97) --
	(134.15, 53.54) --
	(135.84, 52.07) --
	(137.53, 51.65) --
	(139.22, 51.22) --
	(140.91, 50.35) --
	(142.60, 49.24) --
	(144.29, 48.34) --
	(145.98, 47.65) --
	(147.67, 47.19) --
	(149.36, 46.96) --
	(151.05, 46.49) --
	(152.75, 45.30) --
	(154.44, 44.33) --
	(156.13, 43.59) --
	(157.82, 43.59) --
	(159.51, 43.59) --
	(161.20, 43.09) --
	(162.89, 42.34) --
	(164.58, 41.83) --
	(166.27, 41.31) --
	(167.96, 40.53) --
	(169.65, 39.74) --
	(171.34, 39.20) --
	(173.03, 38.66) --
	(174.72, 38.39) --
	(176.41, 38.39) --
	(178.10, 38.12);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,177.31) --
	( 58.09,173.23) --
	( 59.78,169.83) --
	( 61.47,165.41) --
	( 63.16,160.89) --
	( 64.85,156.28) --
	( 66.54,151.96) --
	( 68.23,148.01) --
	( 69.92,144.16) --
	( 71.61,140.02) --
	( 73.30,134.60) --
	( 74.99,130.16) --
	( 76.68,126.32) --
	( 78.37,122.44) --
	( 80.06,118.70) --
	( 81.75,113.60) --
	( 83.44,108.66) --
	( 85.13,104.64) --
	( 86.82,100.12) --
	( 88.51, 96.26) --
	( 90.20, 92.92) --
	( 91.89, 89.05) --
	( 93.59, 85.34) --
	( 95.28, 81.87) --
	( 96.97, 79.21) --
	( 98.66, 76.55) --
	(100.35, 74.04) --
	(102.04, 72.45) --
	(103.73, 70.50) --
	(105.42, 68.65) --
	(107.11, 67.54) --
	(108.80, 65.91) --
	(110.49, 64.40) --
	(112.18, 63.02) --
	(113.87, 60.89) --
	(115.56, 59.98) --
	(117.25, 59.42) --
	(118.94, 57.15) --
	(120.63, 56.37) --
	(122.32, 55.77) --
	(124.01, 55.17) --
	(125.70, 54.16) --
	(127.39, 52.92) --
	(129.08, 52.07) --
	(130.77, 51.65) --
	(132.46, 51.43) --
	(134.15, 50.57) --
	(135.84, 49.69) --
	(137.53, 48.79) --
	(139.22, 47.88) --
	(140.91, 47.88) --
	(142.60, 47.42) --
	(144.29, 47.19) --
	(145.98, 46.72) --
	(147.67, 46.01) --
	(149.36, 45.78) --
	(151.05, 44.82) --
	(152.75, 44.08) --
	(154.44, 43.59) --
	(156.13, 43.59) --
	(157.82, 43.34) --
	(159.51, 43.34) --
	(161.20, 42.84) --
	(162.89, 42.08) --
	(164.58, 42.08) --
	(166.27, 41.57) --
	(167.96, 41.05) --
	(169.65, 40.79) --
	(171.34, 39.74) --
	(173.03, 39.20) --
	(174.72, 38.94) --
	(176.41, 38.39);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,171.80) --
	( 58.09,165.68) --
	( 59.78,158.79) --
	( 61.47,151.96) --
	( 63.16,150.20) --
	( 64.85,151.61) --
	( 66.54,152.30) --
	( 68.23,146.12) --
	( 69.92,134.13) --
	( 71.61,126.43) --
	( 73.30,120.02) --
	( 74.99,113.04) --
	( 76.68,105.61) --
	( 78.37, 98.86) --
	( 80.06, 93.12) --
	( 81.75, 87.62) --
	( 83.44, 81.87) --
	( 85.13, 77.62) --
	( 86.82, 74.04) --
	( 88.51, 71.41) --
	( 90.20, 68.65) --
	( 91.89, 66.24) --
	( 93.59, 64.06) --
	( 95.28, 61.07) --
	( 96.97, 59.24) --
	( 98.66, 57.15) --
	(100.35, 55.77) --
	(102.04, 54.36) --
	(103.73, 52.29) --
	(105.42, 51.43) --
	(107.11, 50.57) --
	(108.80, 48.79) --
	(110.49, 47.65) --
	(112.18, 46.96) --
	(113.87, 46.49) --
	(115.56, 45.06) --
	(117.25, 43.84) --
	(118.94, 43.59) --
	(120.63, 43.34) --
	(122.32, 42.59) --
	(124.01, 41.83) --
	(125.70, 40.79) --
	(127.39, 39.20) --
	(129.08, 38.39) --
	(130.77, 38.39) --
	(132.46, 38.12);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,175.98) --
	( 58.09,170.33) --
	( 59.78,164.31) --
	( 61.47,158.17) --
	( 63.16,152.65) --
	( 64.85,152.99) --
	( 66.54,154.33) --
	( 68.23,153.33) --
	( 69.92,143.36) --
	( 71.61,134.60) --
	( 73.30,127.52) --
	( 74.99,122.50) --
	( 76.68,116.57) --
	( 78.37,109.04) --
	( 80.06,103.23) --
	( 81.75, 97.39) --
	( 83.44, 92.92) --
	( 85.13, 87.73) --
	( 86.82, 82.73) --
	( 88.51, 78.68) --
	( 90.20, 75.31) --
	( 91.89, 72.30) --
	( 93.59, 70.05) --
	( 95.28, 67.86) --
	( 96.97, 65.58) --
	( 98.66, 63.37) --
	(100.35, 60.89) --
	(102.04, 59.61) --
	(103.73, 57.15) --
	(105.42, 55.97) --
	(107.11, 54.36) --
	(108.80, 52.71) --
	(110.49, 51.86) --
	(112.18, 51.00) --
	(113.87, 49.46) --
	(115.56, 48.34) --
	(117.25, 47.65) --
	(118.94, 47.19) --
	(120.63, 46.25) --
	(122.32, 45.06) --
	(124.01, 43.84) --
	(125.70, 43.59) --
	(127.39, 43.09) --
	(129.08, 42.59) --
	(130.77, 41.83) --
	(132.46, 41.05) --
	(134.15, 39.74) --
	(135.84, 38.94) --
	(137.53, 38.94) --
	(139.22, 38.39) --
	(140.91, 38.12);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,172.99) --
	( 58.09,167.53) --
	( 59.78,161.76) --
	( 61.47,155.64) --
	( 63.16,152.65) --
	( 64.85,154.33) --
	( 66.54,155.32) --
	( 68.23,150.91) --
	( 69.92,140.87) --
	( 71.61,132.67) --
	( 73.30,126.98) --
	( 74.99,121.78) --
	( 76.68,116.71) --
	( 78.37,109.79) --
	( 80.06,103.73) --
	( 81.75, 98.86) --
	( 83.44, 94.02) --
	( 85.13, 89.37) --
	( 86.82, 84.05) --
	( 88.51, 79.85) --
	( 90.20, 76.55) --
	( 91.89, 73.89) --
	( 93.59, 71.41) --
	( 95.28, 69.27) --
	( 96.97, 67.21) --
	( 98.66, 64.91) --
	(100.35, 63.02) --
	(102.04, 60.53) --
	(103.73, 59.61) --
	(105.42, 57.15) --
	(107.11, 56.17) --
	(108.80, 54.97) --
	(110.49, 52.71) --
	(112.18, 52.07) --
	(113.87, 51.43) --
	(115.56, 50.13) --
	(117.25, 48.79) --
	(118.94, 47.88) --
	(120.63, 47.65) --
	(122.32, 46.96) --
	(124.01, 45.78) --
	(125.70, 44.57) --
	(127.39, 43.84) --
	(129.08, 43.59) --
	(130.77, 43.59) --
	(132.46, 42.84) --
	(134.15, 42.08) --
	(135.84, 41.31) --
	(137.53, 40.00) --
	(139.22, 39.47) --
	(140.91, 39.20) --
	(142.60, 38.12) --
	(144.29, 38.39);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,173.93) --
	( 58.09,168.31) --
	( 59.78,162.05) --
	( 61.47,155.32) --
	( 63.16,151.26) --
	( 64.85,152.65) --
	( 66.54,153.66) --
	( 68.23,152.30) --
	( 69.92,141.30) --
	( 71.61,132.18) --
	( 73.30,125.88) --
	( 74.99,120.57) --
	( 76.68,114.08) --
	( 78.37,107.66) --
	( 80.06,101.00) --
	( 81.75, 95.59) --
	( 83.44, 91.49) --
	( 85.13, 85.46) --
	( 86.82, 81.12) --
	( 88.51, 77.22) --
	( 90.20, 74.04) --
	( 91.89, 71.41) --
	( 93.59, 68.81) --
	( 95.28, 66.73) --
	( 96.97, 64.23) --
	( 98.66, 61.79) --
	(100.35, 60.16) --
	(102.04, 58.11) --
	(103.73, 56.37) --
	(105.42, 55.17) --
	(107.11, 53.54) --
	(108.80, 52.07) --
	(110.49, 51.43) --
	(112.18, 50.13) --
	(113.87, 48.79) --
	(115.56, 47.88) --
	(117.25, 47.19) --
	(118.94, 46.25) --
	(120.63, 45.06) --
	(122.32, 44.33) --
	(124.01, 43.59) --
	(125.70, 43.34) --
	(127.39, 42.59) --
	(129.08, 41.57) --
	(130.77, 41.05) --
	(132.46, 39.74) --
	(134.15, 39.20) --
	(135.84, 38.94) --
	(137.53, 38.66) --
	(139.22, 38.12);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,184.66) --
	( 58.09,182.71) --
	( 59.78,180.90) --
	( 61.47,179.45) --
	( 63.16,177.74) --
	( 64.85,176.20) --
	( 66.54,174.62) --
	( 68.23,172.99) --
	( 69.92,171.56) --
	( 71.61,170.08) --
	( 73.30,168.82) --
	( 74.99,167.01) --
	( 76.68,165.13) --
	( 78.37,163.75) --
	( 80.06,161.47) --
	( 81.75,160.59) --
	( 83.44,158.48) --
	( 85.13,156.60) --
	( 86.82,154.66) --
	( 88.51,152.99) --
	( 90.20,151.61) --
	( 91.89,149.84) --
	( 93.59,148.38) --
	( 95.28,146.89) --
	( 96.97,145.73) --
	( 98.66,144.16) --
	(100.35,142.95) --
	(102.04,141.30) --
	(103.73,139.15) --
	(105.42,137.38) --
	(107.11,135.08) --
	(108.80,133.65) --
	(110.49,131.68) --
	(112.18,130.16) --
	(113.87,128.06) --
	(115.56,126.43) --
	(117.25,125.15) --
	(118.94,123.32) --
	(120.63,122.08) --
	(122.32,120.76) --
	(124.01,119.02) --
	(125.70,117.81) --
	(127.39,116.24) --
	(129.08,114.08) --
	(130.77,111.90) --
	(132.46,109.86) --
	(134.15,107.97) --
	(135.84,106.56) --
	(137.53,104.47) --
	(139.22,102.98) --
	(140.91,101.26) --
	(142.60, 99.68) --
	(144.29, 98.04) --
	(145.98, 96.64) --
	(147.67, 95.49) --
	(149.36, 94.12) --
	(151.05, 92.62) --
	(152.75, 91.49) --
	(154.44, 89.48) --
	(156.13, 87.62) --
	(157.82, 86.38) --
	(159.51, 84.76) --
	(161.20, 83.57) --
	(162.89, 81.49) --
	(164.58, 80.62) --
	(166.27, 79.08) --
	(167.96, 78.29) --
	(169.65, 76.82) --
	(171.34, 76.14) --
	(173.03, 75.17) --
	(174.72, 74.18) --
	(176.41, 73.61) --
	(178.10, 72.59) --
	(179.79, 71.71) --
	(181.48, 70.96) --
	(183.17, 70.66) --
	(184.86, 69.74) --
	(186.55, 68.81) --
	(188.24, 68.02) --
	(189.93, 67.70) --
	(191.62, 67.05) --
	(193.31, 66.24) --
	(195.00, 65.24) --
	(196.69, 64.74) --
	(198.38, 64.23) --
	(200.07, 63.89) --
	(201.76, 63.20) --
	(203.45, 61.97) --
	(205.14, 61.25) --
	(206.83, 60.71) --
	(208.52, 60.35) --
	(210.22, 59.79) --
	(211.91, 59.24) --
	(213.60, 58.68) --
	(215.29, 58.11) --
	(216.98, 57.34) --
	(218.67, 56.76) --
	(220.36, 56.17) --
	(222.05, 56.17) --
	(223.74, 56.17) --
	(225.43, 55.57) --
	(227.12, 55.17) --
	(228.81, 54.77) --
	(230.50, 54.16) --
	(232.19, 53.54) --
	(233.88, 52.71) --
	(235.57, 52.50) --
	(237.26, 52.50) --
	(238.95, 52.29) --
	(240.64, 52.07) --
	(242.33, 51.86) --
	(244.02, 51.65) --
	(245.71, 51.00) --
	(247.40, 51.00) --
	(249.09, 50.57);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,172.99) --
	( 58.09,166.74) --
	( 59.78,160.00) --
	( 61.47,153.33) --
	( 63.16,151.96) --
	( 64.85,153.33) --
	( 66.54,153.66) --
	( 68.23,146.89) --
	( 69.92,136.47) --
	( 71.61,128.06) --
	( 73.30,122.32) --
	( 74.99,116.18) --
	( 76.68,108.66) --
	( 78.37,102.55) --
	( 80.06, 96.35) --
	( 81.75, 91.49) --
	( 83.44, 85.57) --
	( 85.13, 80.74) --
	( 86.82, 77.09) --
	( 88.51, 73.61) --
	( 90.20, 70.81) --
	( 91.89, 68.02) --
	( 93.59, 66.07) --
	( 95.28, 63.89) --
	( 96.97, 61.25) --
	( 98.66, 59.05) --
	(100.35, 56.76) --
	(102.04, 55.57) --
	(103.73, 53.95) --
	(105.42, 52.50) --
	(107.11, 51.65) --
	(108.80, 50.13) --
	(110.49, 48.56) --
	(112.18, 47.88) --
	(113.87, 47.19) --
	(115.56, 46.25) --
	(117.25, 45.06) --
	(118.94, 44.08) --
	(120.63, 43.34) --
	(122.32, 43.09) --
	(124.01, 42.34) --
	(125.70, 41.57) --
	(127.39, 40.53) --
	(129.08, 39.74) --
	(130.77, 38.94) --
	(132.46, 38.39) --
	(134.15, 38.12);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,174.62) --
	( 58.09,169.33) --
	( 59.78,162.34) --
	( 61.47,155.64) --
	( 63.16,150.56) --
	( 64.85,150.91) --
	( 66.54,152.30) --
	( 68.23,151.26) --
	( 69.92,141.30) --
	( 71.61,131.68) --
	( 73.30,124.93) --
	( 74.99,119.96) --
	( 76.68,112.90) --
	( 78.37,105.53) --
	( 80.06, 99.76) --
	( 81.75, 94.81) --
	( 83.44, 88.94) --
	( 85.13, 83.93) --
	( 86.82, 79.21) --
	( 88.51, 75.72) --
	( 90.20, 72.88) --
	( 91.89, 70.05) --
	( 93.59, 67.70) --
	( 95.28, 65.24) --
	( 96.97, 63.20) --
	( 98.66, 60.53) --
	(100.35, 58.49) --
	(102.04, 56.37) --
	(103.73, 55.17) --
	(105.42, 53.33) --
	(107.11, 52.07) --
	(108.80, 51.22) --
	(110.49, 49.91) --
	(112.18, 48.56) --
	(113.87, 47.88) --
	(115.56, 46.96) --
	(117.25, 45.78) --
	(118.94, 44.82) --
	(120.63, 43.59) --
	(122.32, 43.59) --
	(124.01, 43.34) --
	(125.70, 42.34) --
	(127.39, 41.31) --
	(129.08, 40.27) --
	(130.77, 39.47) --
	(132.46, 38.94) --
	(134.15, 38.12);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,175.31) --
	( 58.09,171.07) --
	( 59.78,167.01) --
	( 61.47,162.34) --
	( 63.16,157.55) --
	( 64.85,152.99) --
	( 66.54,149.12) --
	( 68.23,144.95) --
	( 69.92,140.87) --
	( 71.61,135.54) --
	( 73.30,131.68) --
	( 74.99,126.98) --
	( 76.68,123.67) --
	( 78.37,119.90) --
	( 80.06,115.64) --
	( 81.75,110.74) --
	( 83.44,106.72) --
	( 85.13,102.04) --
	( 86.82, 98.86) --
	( 88.51, 94.71) --
	( 90.20, 91.70) --
	( 91.89, 88.06) --
	( 93.59, 83.93) --
	( 95.28, 80.74) --
	( 96.97, 77.62) --
	( 98.66, 75.17) --
	(100.35, 73.03) --
	(102.04, 70.81) --
	(103.73, 68.96) --
	(105.42, 67.54) --
	(107.11, 65.41) --
	(108.80, 63.89) --
	(110.49, 61.97) --
	(112.18, 60.35) --
	(113.87, 59.05) --
	(115.56, 57.34) --
	(117.25, 56.37) --
	(118.94, 55.37) --
	(120.63, 53.95) --
	(122.32, 52.50) --
	(124.01, 52.07) --
	(125.70, 51.43) --
	(127.39, 50.35) --
	(129.08, 49.24) --
	(130.77, 48.11) --
	(132.46, 47.88) --
	(134.15, 47.88) --
	(135.84, 46.96) --
	(137.53, 46.25) --
	(139.22, 45.78) --
	(140.91, 44.57) --
	(142.60, 43.84) --
	(144.29, 43.59) --
	(145.98, 43.84) --
	(147.67, 43.09) --
	(149.36, 42.34) --
	(151.05, 41.83) --
	(152.75, 41.31) --
	(154.44, 40.27) --
	(156.13, 39.74) --
	(157.82, 39.47) --
	(159.51, 38.94) --
	(161.20, 38.66) --
	(162.89, 38.12);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,179.87) --
	( 58.09,175.98) --
	( 59.78,172.76) --
	( 61.47,169.83) --
	( 63.16,166.48) --
	( 64.85,162.05) --
	( 66.54,158.79) --
	( 68.23,154.99) --
	( 69.92,151.61) --
	( 71.61,148.01) --
	( 73.30,145.35) --
	( 74.99,141.71) --
	( 76.68,137.83) --
	( 78.37,133.16) --
	( 80.06,129.64) --
	( 81.75,126.10) --
	( 83.44,123.09) --
	( 85.13,119.90) --
	( 86.82,116.64) --
	( 88.51,111.90) --
	( 90.20,107.58) --
	( 91.89,103.40) --
	( 93.59,100.12) --
	( 95.28, 96.92) --
	( 96.97, 94.02) --
	( 98.66, 90.33) --
	(100.35, 86.72) --
	(102.04, 83.33) --
	(103.73, 80.23) --
	(105.42, 77.36) --
	(107.11, 75.44) --
	(108.80, 73.17) --
	(110.49, 71.26) --
	(112.18, 69.58) --
	(113.87, 68.02) --
	(115.56, 66.73) --
	(117.25, 64.74) --
	(118.94, 63.72) --
	(120.63, 61.79) --
	(122.32, 60.16) --
	(124.01, 59.61) --
	(125.70, 57.72) --
	(127.39, 56.56) --
	(129.08, 56.17) --
	(130.77, 55.37) --
	(132.46, 53.95) --
	(134.15, 52.71) --
	(135.84, 52.07) --
	(137.53, 51.65) --
	(139.22, 51.22) --
	(140.91, 50.35) --
	(142.60, 49.24) --
	(144.29, 48.34) --
	(145.98, 47.88) --
	(147.67, 47.19) --
	(149.36, 47.42) --
	(151.05, 47.19) --
	(152.75, 46.49) --
	(154.44, 45.78) --
	(156.13, 45.30) --
	(157.82, 44.08) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 43.34) --
	(164.58, 43.09) --
	(166.27, 42.84) --
	(167.96, 42.34) --
	(169.65, 42.08) --
	(171.34, 41.83) --
	(173.03, 41.31) --
	(174.72, 40.79) --
	(176.41, 40.27) --
	(178.10, 39.74) --
	(179.79, 38.94) --
	(181.48, 38.66) --
	(183.17, 38.66) --
	(184.86, 38.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,178.39) --
	( 58.09,174.85) --
	( 59.78,171.31) --
	( 61.47,168.05) --
	( 63.16,163.75) --
	( 64.85,159.39) --
	( 66.54,155.64) --
	( 68.23,151.26) --
	( 69.92,148.38) --
	( 71.61,144.95) --
	( 73.30,141.30) --
	( 74.99,137.38) --
	( 76.68,133.16) --
	( 78.37,129.12) --
	( 80.06,125.49) --
	( 81.75,122.14) --
	( 83.44,119.21) --
	( 85.13,115.04) --
	( 86.82,110.45) --
	( 88.51,106.17) --
	( 90.20,102.47) --
	( 91.89, 98.50) --
	( 93.59, 95.49) --
	( 95.28, 92.21) --
	( 96.97, 88.72) --
	( 98.66, 84.99) --
	(100.35, 81.49) --
	(102.04, 78.95) --
	(103.73, 76.27) --
	(105.42, 74.32) --
	(107.11, 72.45) --
	(108.80, 70.81) --
	(110.49, 68.65) --
	(112.18, 67.38) --
	(113.87, 65.58) --
	(115.56, 64.57) --
	(117.25, 62.85) --
	(118.94, 61.07) --
	(120.63, 59.98) --
	(122.32, 58.86) --
	(124.01, 57.34) --
	(125.70, 56.17) --
	(127.39, 55.77) --
	(129.08, 54.97) --
	(130.77, 53.75) --
	(132.46, 52.50) --
	(134.15, 51.86) --
	(135.84, 51.22) --
	(137.53, 51.22) --
	(139.22, 50.13) --
	(140.91, 49.02) --
	(142.60, 48.34) --
	(144.29, 47.88) --
	(145.98, 47.65) --
	(147.67, 47.19) --
	(149.36, 46.72) --
	(151.05, 46.49) --
	(152.75, 45.78) --
	(154.44, 44.82) --
	(156.13, 43.84) --
	(157.82, 43.84) --
	(159.51, 43.84) --
	(161.20, 43.84) --
	(162.89, 43.84) --
	(164.58, 43.34) --
	(166.27, 42.84) --
	(167.96, 42.08) --
	(169.65, 41.83) --
	(171.34, 41.57) --
	(173.03, 40.79) --
	(174.72, 40.53) --
	(176.41, 40.00) --
	(178.10, 38.94) --
	(179.79, 38.94) --
	(181.48, 38.66);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,177.31) --
	( 58.09,171.80) --
	( 59.78,166.48) --
	( 61.47,160.00) --
	( 63.16,154.99) --
	( 64.85,155.32) --
	( 66.54,156.92) --
	( 68.23,155.96) --
	( 69.92,146.12) --
	( 71.61,138.27) --
	( 73.30,132.18) --
	( 74.99,126.32) --
	( 76.68,120.82) --
	( 78.37,115.71) --
	( 80.06,108.81) --
	( 81.75,103.06) --
	( 83.44, 98.22) --
	( 85.13, 93.43) --
	( 86.82, 89.15) --
	( 88.51, 83.81) --
	( 90.20, 79.85) --
	( 91.89, 76.41) --
	( 93.59, 73.46) --
	( 95.28, 71.41) --
	( 96.97, 68.49) --
	( 98.66, 66.89) --
	(100.35, 64.91) --
	(102.04, 62.67) --
	(103.73, 60.53) --
	(105.42, 59.05) --
	(107.11, 56.95) --
	(108.80, 55.77) --
	(110.49, 54.16) --
	(112.18, 52.50) --
	(113.87, 51.86) --
	(115.56, 50.78) --
	(117.25, 49.46) --
	(118.94, 48.34) --
	(120.63, 47.88) --
	(122.32, 47.19) --
	(124.01, 46.25) --
	(125.70, 45.06) --
	(127.39, 44.08) --
	(129.08, 43.84) --
	(130.77, 43.59) --
	(132.46, 42.84) --
	(134.15, 42.08) --
	(135.84, 41.05) --
	(137.53, 40.00) --
	(139.22, 39.20) --
	(140.91, 38.66) --
	(142.60, 38.66) --
	(144.29, 38.66);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.76) --
	( 58.09,171.07) --
	( 59.78,166.48) --
	( 61.47,161.47) --
	( 63.16,156.28) --
	( 64.85,150.91) --
	( 66.54,146.12) --
	( 68.23,141.71) --
	( 69.92,136.01) --
	( 71.61,130.67) --
	( 73.30,125.55) --
	( 74.99,121.60) --
	( 76.68,117.16) --
	( 78.37,111.18) --
	( 80.06,105.53) --
	( 81.75,100.91) --
	( 83.44, 95.88) --
	( 85.13, 92.31) --
	( 86.82, 88.28) --
	( 88.51, 83.93) --
	( 90.20, 80.23) --
	( 91.89, 76.68) --
	( 93.59, 74.46) --
	( 95.28, 72.00) --
	( 96.97, 69.74) --
	( 98.66, 68.02) --
	(100.35, 66.24) --
	(102.04, 64.74) --
	(103.73, 62.32) --
	(105.42, 60.35) --
	(107.11, 58.86) --
	(108.80, 57.34) --
	(110.49, 56.17) --
	(112.18, 54.97) --
	(113.87, 53.75) --
	(115.56, 52.29) --
	(117.25, 51.86) --
	(118.94, 51.22) --
	(120.63, 49.69) --
	(122.32, 48.56) --
	(124.01, 47.88) --
	(125.70, 47.42) --
	(127.39, 46.96) --
	(129.08, 46.25) --
	(130.77, 44.82) --
	(132.46, 44.33) --
	(134.15, 43.84) --
	(135.84, 43.59) --
	(137.53, 43.59) --
	(139.22, 42.59) --
	(140.91, 42.08) --
	(142.60, 41.05) --
	(144.29, 40.53) --
	(145.98, 39.74) --
	(147.67, 39.20) --
	(149.36, 38.94) --
	(151.05, 38.66) --
	(152.75, 38.66) --
	(154.44, 38.39);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,180.08) --
	( 58.09,176.43) --
	( 59.78,172.76) --
	( 61.47,169.33) --
	( 63.16,165.68) --
	( 64.85,161.18) --
	( 66.54,156.92) --
	( 68.23,152.99) --
	( 69.92,149.48) --
	( 71.61,145.73) --
	( 73.30,142.54) --
	( 74.99,138.27) --
	( 76.68,133.65) --
	( 78.37,129.64) --
	( 80.06,125.66) --
	( 81.75,122.26) --
	( 83.44,119.27) --
	( 85.13,114.83) --
	( 86.82,110.52) --
	( 88.51,106.17) --
	( 90.20,101.87) --
	( 91.89, 98.50) --
	( 93.59, 94.81) --
	( 95.28, 92.11) --
	( 96.97, 88.28) --
	( 98.66, 84.64) --
	(100.35, 81.62) --
	(102.04, 78.68) --
	(103.73, 76.55) --
	(105.42, 74.60) --
	(107.11, 72.30) --
	(108.80, 70.81) --
	(110.49, 69.12) --
	(112.18, 67.86) --
	(113.87, 66.89) --
	(115.56, 64.91) --
	(117.25, 63.72) --
	(118.94, 61.79) --
	(120.63, 60.35) --
	(122.32, 59.61) --
	(124.01, 58.11) --
	(125.70, 56.95) --
	(127.39, 55.97) --
	(129.08, 55.57) --
	(130.77, 54.57) --
	(132.46, 53.33) --
	(134.15, 52.50) --
	(135.84, 51.86) --
	(137.53, 51.86) --
	(139.22, 51.00) --
	(140.91, 50.13) --
	(142.60, 49.24) --
	(144.29, 47.88) --
	(145.98, 47.65) --
	(147.67, 47.65) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 46.72) --
	(154.44, 46.01) --
	(156.13, 45.30) --
	(157.82, 44.82) --
	(159.51, 44.08) --
	(161.20, 43.59) --
	(162.89, 43.59) --
	(164.58, 43.59) --
	(166.27, 43.59) --
	(167.96, 43.09) --
	(169.65, 42.84) --
	(171.34, 42.34) --
	(173.03, 41.83) --
	(174.72, 41.05) --
	(176.41, 40.79) --
	(178.10, 40.00) --
	(179.79, 39.74) --
	(181.48, 39.47);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.17) --
	( 56.40,173.46) --
	( 58.09,169.08) --
	( 59.78,162.91) --
	( 61.47,157.24) --
	( 63.16,157.24) --
	( 64.85,158.48) --
	( 66.54,158.48) --
	( 68.23,149.48) --
	( 69.92,142.95) --
	( 71.61,136.47) --
	( 73.30,130.67) --
	( 74.99,126.21) --
	( 76.68,121.18) --
	( 78.37,116.64) --
	( 80.06,110.45) --
	( 81.75,105.21) --
	( 83.44,100.56) --
	( 85.13, 96.16) --
	( 86.82, 92.00) --
	( 88.51, 87.84) --
	( 90.20, 83.57) --
	( 91.89, 80.23) --
	( 93.59, 76.82) --
	( 95.28, 74.18) --
	( 96.97, 72.15) --
	( 98.66, 69.89) --
	(100.35, 68.02) --
	(102.04, 65.91) --
	(103.73, 64.06) --
	(105.42, 62.15) --
	(107.11, 60.16) --
	(108.80, 58.86) --
	(110.49, 56.76) --
	(112.18, 55.77) --
	(113.87, 54.57) --
	(115.56, 53.13) --
	(117.25, 51.86) --
	(118.94, 51.22) --
	(120.63, 50.35) --
	(122.32, 49.02) --
	(124.01, 47.88) --
	(125.70, 47.42) --
	(127.39, 46.96) --
	(129.08, 46.01) --
	(130.77, 45.06) --
	(132.46, 44.08) --
	(134.15, 43.34) --
	(135.84, 43.59) --
	(137.53, 43.09) --
	(139.22, 42.59) --
	(140.91, 41.83) --
	(142.60, 40.79) --
	(144.29, 39.74) --
	(145.98, 38.94) --
	(147.67, 38.66) --
	(149.36, 38.39) --
	(151.05, 38.12);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,174.39) --
	( 58.09,168.82) --
	( 59.78,163.75) --
	( 61.47,157.86) --
	( 63.16,154.66) --
	( 64.85,156.28) --
	( 66.54,157.24) --
	( 68.23,152.65) --
	( 69.92,143.76) --
	( 71.61,136.93) --
	( 73.30,131.18) --
	( 74.99,125.49) --
	( 76.68,121.36) --
	( 78.37,116.38) --
	( 80.06,110.01) --
	( 81.75,104.88) --
	( 83.44, 99.85) --
	( 85.13, 95.69) --
	( 86.82, 91.49) --
	( 88.51, 86.72) --
	( 90.20, 83.09) --
	( 91.89, 79.08) --
	( 93.59, 76.27) --
	( 95.28, 73.89) --
	( 96.97, 71.26) --
	( 98.66, 69.27) --
	(100.35, 67.38) --
	(102.04, 65.24) --
	(103.73, 63.89) --
	(105.42, 61.07) --
	(107.11, 59.79) --
	(108.80, 57.72) --
	(110.49, 56.17) --
	(112.18, 55.57) --
	(113.87, 53.75) --
	(115.56, 52.29) --
	(117.25, 51.65) --
	(118.94, 50.57) --
	(120.63, 49.02) --
	(122.32, 48.34) --
	(124.01, 47.88) --
	(125.70, 47.19) --
	(127.39, 46.01) --
	(129.08, 45.06) --
	(130.77, 44.08) --
	(132.46, 43.59) --
	(134.15, 43.59) --
	(135.84, 43.34) --
	(137.53, 42.59) --
	(139.22, 41.83) --
	(140.91, 40.79) --
	(142.60, 39.20) --
	(144.29, 38.66) --
	(145.98, 38.39) --
	(147.67, 38.66) --
	(149.36, 38.12);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,175.53) --
	( 58.09,169.83) --
	( 59.78,165.13) --
	( 61.47,158.79) --
	( 63.16,154.99) --
	( 64.85,156.28) --
	( 66.54,157.55) --
	( 68.23,154.99) --
	( 69.92,144.95) --
	( 71.61,139.15) --
	( 73.30,133.16) --
	( 74.99,127.52) --
	( 76.68,123.03) --
	( 78.37,118.26) --
	( 80.06,112.97) --
	( 81.75,107.19) --
	( 83.44,102.04) --
	( 85.13, 98.13) --
	( 86.82, 93.63) --
	( 88.51, 89.69) --
	( 90.20, 85.34) --
	( 91.89, 81.12) --
	( 93.59, 78.02) --
	( 95.28, 75.44) --
	( 96.97, 73.03) --
	( 98.66, 70.81) --
	(100.35, 68.49) --
	(102.04, 67.21) --
	(103.73, 64.57) --
	(105.42, 62.85) --
	(107.11, 60.89) --
	(108.80, 59.61) --
	(110.49, 57.53) --
	(112.18, 55.97) --
	(113.87, 55.37) --
	(115.56, 53.95) --
	(117.25, 52.29) --
	(118.94, 51.43) --
	(120.63, 50.57) --
	(122.32, 49.46) --
	(124.01, 48.34) --
	(125.70, 47.42) --
	(127.39, 46.96) --
	(129.08, 46.49) --
	(130.77, 44.82) --
	(132.46, 44.08) --
	(134.15, 43.34) --
	(135.84, 43.59) --
	(137.53, 43.34) --
	(139.22, 42.59) --
	(140.91, 41.83) --
	(142.60, 41.05) --
	(144.29, 40.00) --
	(145.98, 38.94) --
	(147.67, 38.66) --
	(149.36, 38.39) --
	(151.05, 38.12);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,178.82) --
	( 58.09,175.31) --
	( 59.78,171.56) --
	( 61.47,168.05) --
	( 63.16,163.75) --
	( 64.85,159.39) --
	( 66.54,155.32) --
	( 68.23,151.26) --
	( 69.92,147.26) --
	( 71.61,144.16) --
	( 73.30,140.02) --
	( 74.99,135.54) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,123.61) --
	( 81.75,120.08) --
	( 83.44,116.71) --
	( 85.13,111.98) --
	( 86.82,107.43) --
	( 88.51,103.48) --
	( 90.20, 99.59) --
	( 91.89, 96.07) --
	( 93.59, 92.92) --
	( 95.28, 89.26) --
	( 96.97, 85.22) --
	( 98.66, 82.73) --
	(100.35, 79.59) --
	(102.04, 77.09) --
	(103.73, 74.60) --
	(105.42, 72.74) --
	(107.11, 70.96) --
	(108.80, 69.58) --
	(110.49, 67.86) --
	(112.18, 66.40) --
	(113.87, 64.57) --
	(115.56, 63.72) --
	(117.25, 61.43) --
	(118.94, 60.35) --
	(120.63, 59.42) --
	(122.32, 57.72) --
	(124.01, 56.37) --
	(125.70, 55.57) --
	(127.39, 54.97) --
	(129.08, 53.95) --
	(130.77, 52.71) --
	(132.46, 51.86) --
	(134.15, 51.65) --
	(135.84, 51.00) --
	(137.53, 50.35) --
	(139.22, 49.02) --
	(140.91, 48.11) --
	(142.60, 47.65) --
	(144.29, 47.19) --
	(145.98, 47.19) --
	(147.67, 46.72) --
	(149.36, 46.01) --
	(151.05, 45.54) --
	(152.75, 44.57) --
	(154.44, 44.08) --
	(156.13, 44.08) --
	(157.82, 43.84) --
	(159.51, 43.34) --
	(161.20, 43.34) --
	(162.89, 42.84) --
	(164.58, 42.34) --
	(166.27, 41.83) --
	(167.96, 41.31) --
	(169.65, 40.79) --
	(171.34, 40.27) --
	(173.03, 39.74) --
	(174.72, 38.94) --
	(176.41, 38.66) --
	(178.10, 38.39) --
	(179.79, 38.39);
\definecolor{drawColor}{RGB}{72,41,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,177.31) --
	( 58.09,171.80) --
	( 59.78,167.53) --
	( 61.47,162.34) --
	( 63.16,157.86) --
	( 64.85,158.48) --
	( 66.54,159.39) --
	( 68.23,158.48) --
	( 69.92,149.84) --
	( 71.61,143.76) --
	( 73.30,137.83) --
	( 74.99,132.18) --
	( 76.68,127.52) --
	( 78.37,123.26) --
	( 80.06,118.58) --
	( 81.75,113.60) --
	( 83.44,107.97) --
	( 85.13,103.23) --
	( 86.82, 99.04) --
	( 88.51, 94.71) --
	( 90.20, 91.07) --
	( 91.89, 86.72) --
	( 93.59, 82.73) --
	( 95.28, 79.08) --
	( 96.97, 76.41) --
	( 98.66, 73.46) --
	(100.35, 71.71) --
	(102.04, 69.74) --
	(103.73, 67.70) --
	(105.42, 66.24) --
	(107.11, 64.06) --
	(108.80, 62.50) --
	(110.49, 60.35) --
	(112.18, 59.24) --
	(113.87, 56.95) --
	(115.56, 55.77) --
	(117.25, 54.97) --
	(118.94, 53.54) --
	(120.63, 52.07) --
	(122.32, 51.43) --
	(124.01, 50.57) --
	(125.70, 49.46) --
	(127.39, 48.11) --
	(129.08, 47.42) --
	(130.77, 47.19) --
	(132.46, 46.49) --
	(134.15, 45.78) --
	(135.84, 44.33) --
	(137.53, 43.34) --
	(139.22, 43.84) --
	(140.91, 43.09) --
	(142.60, 43.09) --
	(144.29, 42.34) --
	(145.98, 41.57) --
	(147.67, 40.27) --
	(149.36, 39.47) --
	(151.05, 38.66) --
	(152.75, 38.39) --
	(154.44, 38.39);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.60) --
	( 56.40,173.46) --
	( 58.09,169.33) --
	( 59.78,164.31) --
	( 61.47,159.39) --
	( 63.16,157.55) --
	( 64.85,159.09) --
	( 66.54,159.39) --
	( 68.23,152.65) --
	( 69.92,145.35) --
	( 71.61,140.87) --
	( 73.30,135.08) --
	( 74.99,130.16) --
	( 76.68,125.49) --
	( 78.37,121.60) --
	( 80.06,117.49) --
	( 81.75,112.12) --
	( 83.44,107.50) --
	( 85.13,102.81) --
	( 86.82, 98.32) --
	( 88.51, 94.91) --
	( 90.20, 91.49) --
	( 91.89, 87.50) --
	( 93.59, 83.21) --
	( 95.28, 79.85) --
	( 96.97, 77.22) --
	( 98.66, 74.75) --
	(100.35, 72.59) --
	(102.04, 70.66) --
	(103.73, 68.49) --
	(105.42, 67.38) --
	(107.11, 65.58) --
	(108.80, 64.06) --
	(110.49, 61.79) --
	(112.18, 60.35) --
	(113.87, 59.05) --
	(115.56, 56.95) --
	(117.25, 55.77) --
	(118.94, 55.37) --
	(120.63, 53.95) --
	(122.32, 52.29) --
	(124.01, 51.65) --
	(125.70, 51.00) --
	(127.39, 50.13) --
	(129.08, 48.56) --
	(130.77, 47.65) --
	(132.46, 47.19) --
	(134.15, 46.72) --
	(135.84, 46.25) --
	(137.53, 44.82) --
	(139.22, 43.84) --
	(140.91, 43.34) --
	(142.60, 43.34) --
	(144.29, 43.09) --
	(145.98, 42.34) --
	(147.67, 42.08) --
	(149.36, 41.31) --
	(151.05, 40.27) --
	(152.75, 39.47) --
	(154.44, 38.66) --
	(156.13, 38.39) --
	(157.82, 38.12);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,174.62) --
	( 58.09,170.08) --
	( 59.78,165.41) --
	( 61.47,160.29) --
	( 63.16,158.79) --
	( 64.85,160.00) --
	( 66.54,160.29) --
	( 68.23,153.66) --
	( 69.92,146.12) --
	( 71.61,142.13) --
	( 73.30,136.47) --
	( 74.99,131.18) --
	( 76.68,126.98) --
	( 78.37,122.79) --
	( 80.06,119.21) --
	( 81.75,114.36) --
	( 83.44,109.41) --
	( 85.13,104.64) --
	( 86.82,100.47) --
	( 88.51, 96.73) --
	( 90.20, 93.63) --
	( 91.89, 90.23) --
	( 93.59, 85.92) --
	( 95.28, 82.60) --
	( 96.97, 79.72) --
	( 98.66, 76.95) --
	(100.35, 74.60) --
	(102.04, 72.45) --
	(103.73, 70.81) --
	(105.42, 68.81) --
	(107.11, 67.21) --
	(108.80, 65.58) --
	(110.49, 63.72) --
	(112.18, 61.79) --
	(113.87, 59.98) --
	(115.56, 59.05) --
	(117.25, 56.76) --
	(118.94, 55.77) --
	(120.63, 55.17) --
	(122.32, 53.54) --
	(124.01, 52.29) --
	(125.70, 51.65) --
	(127.39, 51.22) --
	(129.08, 50.13) --
	(130.77, 48.56) --
	(132.46, 47.88) --
	(134.15, 47.65) --
	(135.84, 47.19) --
	(137.53, 46.01) --
	(139.22, 45.30) --
	(140.91, 44.08) --
	(142.60, 43.34) --
	(144.29, 43.34) --
	(145.98, 43.34) --
	(147.67, 42.59) --
	(149.36, 41.83) --
	(151.05, 41.05) --
	(152.75, 40.53) --
	(154.44, 39.74) --
	(156.13, 39.20) --
	(157.82, 38.66) --
	(159.51, 38.39);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,177.74) --
	( 58.09,173.46) --
	( 59.78,169.58) --
	( 61.47,164.86) --
	( 63.16,160.89) --
	( 64.85,161.76) --
	( 66.54,162.62) --
	( 68.23,161.18) --
	( 69.92,151.96) --
	( 71.61,147.26) --
	( 73.30,143.36) --
	( 74.99,138.72) --
	( 76.68,133.65) --
	( 78.37,128.59) --
	( 80.06,125.10) --
	( 81.75,121.36) --
	( 83.44,117.55) --
	( 85.13,113.11) --
	( 86.82,108.20) --
	( 88.51,104.47) --
	( 90.20,100.83) --
	( 91.89, 96.83) --
	( 93.59, 93.73) --
	( 95.28, 90.55) --
	( 96.97, 86.72) --
	( 98.66, 83.45) --
	(100.35, 80.23) --
	(102.04, 77.76) --
	(103.73, 75.44) --
	(105.42, 73.32) --
	(107.11, 71.56) --
	(108.80, 70.05) --
	(110.49, 67.86) --
	(112.18, 66.89) --
	(113.87, 65.07) --
	(115.56, 63.72) --
	(117.25, 61.61) --
	(118.94, 60.16) --
	(120.63, 59.05) --
	(122.32, 56.95) --
	(124.01, 55.97) --
	(125.70, 55.17) --
	(127.39, 54.16) --
	(129.08, 52.92) --
	(130.77, 51.86) --
	(132.46, 51.43) --
	(134.15, 50.78) --
	(135.84, 49.24) --
	(137.53, 48.34) --
	(139.22, 47.65) --
	(140.91, 47.19) --
	(142.60, 46.72) --
	(144.29, 46.01) --
	(145.98, 44.82) --
	(147.67, 44.33) --
	(149.36, 43.84) --
	(151.05, 43.34) --
	(152.75, 43.34) --
	(154.44, 42.84) --
	(156.13, 42.08) --
	(157.82, 41.05) --
	(159.51, 40.53) --
	(161.20, 40.00) --
	(162.89, 39.20) --
	(164.58, 38.94) --
	(166.27, 38.39) --
	(167.96, 38.66) --
	(169.65, 38.39);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.76) --
	( 58.09,170.82) --
	( 59.78,167.27) --
	( 61.47,162.34) --
	( 63.16,160.00) --
	( 64.85,161.18) --
	( 66.54,161.76) --
	( 68.23,156.60) --
	( 69.92,149.12) --
	( 71.61,144.56) --
	( 73.30,140.87) --
	( 74.99,135.08) --
	( 76.68,130.67) --
	( 78.37,126.43) --
	( 80.06,122.50) --
	( 81.75,119.21) --
	( 83.44,114.83) --
	( 85.13,110.16) --
	( 86.82,105.85) --
	( 88.51,101.95) --
	( 90.20, 98.32) --
	( 91.89, 94.62) --
	( 93.59, 91.49) --
	( 95.28, 87.95) --
	( 96.97, 84.29) --
	( 98.66, 80.74) --
	(100.35, 78.29) --
	(102.04, 75.58) --
	(103.73, 73.89) --
	(105.42, 72.00) --
	(107.11, 70.50) --
	(108.80, 68.33) --
	(110.49, 67.21) --
	(112.18, 64.91) --
	(113.87, 63.89) --
	(115.56, 61.43) --
	(117.25, 59.98) --
	(118.94, 59.05) --
	(120.63, 57.34) --
	(122.32, 55.77) --
	(124.01, 55.17) --
	(125.70, 53.95) --
	(127.39, 52.71) --
	(129.08, 51.86) --
	(130.77, 51.22) --
	(132.46, 50.57) --
	(134.15, 49.46) --
	(135.84, 47.88) --
	(137.53, 47.42) --
	(139.22, 47.42) --
	(140.91, 46.96) --
	(142.60, 46.25) --
	(144.29, 45.30) --
	(145.98, 44.08) --
	(147.67, 43.84) --
	(149.36, 43.34) --
	(151.05, 43.34) --
	(152.75, 42.84) --
	(154.44, 42.34) --
	(156.13, 41.57) --
	(157.82, 40.79) --
	(159.51, 39.74) --
	(161.20, 39.20) --
	(162.89, 38.66) --
	(164.58, 38.12) --
	(166.27, 38.12);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,174.62) --
	( 58.09,170.58) --
	( 59.78,166.48) --
	( 61.47,162.05) --
	( 63.16,156.60) --
	( 64.85,152.30) --
	( 66.54,148.01) --
	( 68.23,144.56) --
	( 69.92,140.02) --
	( 71.61,135.54) --
	( 73.30,131.18) --
	( 74.99,126.98) --
	( 76.68,123.38) --
	( 78.37,120.20) --
	( 80.06,116.57) --
	( 81.75,111.90) --
	( 83.44,107.97) --
	( 85.13,103.98) --
	( 86.82,100.12) --
	( 88.51, 96.73) --
	( 90.20, 93.53) --
	( 91.89, 90.12) --
	( 93.59, 87.06) --
	( 95.28, 83.21) --
	( 96.97, 80.23) --
	( 98.66, 77.22) --
	(100.35, 75.31) --
	(102.04, 73.03) --
	(103.73, 70.96) --
	(105.42, 69.27) --
	(107.11, 67.86) --
	(108.80, 65.91) --
	(110.49, 64.23) --
	(112.18, 62.32) --
	(113.87, 60.53) --
	(115.56, 59.42) --
	(117.25, 57.53) --
	(118.94, 55.97) --
	(120.63, 55.17) --
	(122.32, 54.16) --
	(124.01, 52.71) --
	(125.70, 51.86) --
	(127.39, 51.43) --
	(129.08, 49.91) --
	(130.77, 48.79) --
	(132.46, 48.11) --
	(134.15, 47.65) --
	(135.84, 46.72) --
	(137.53, 46.01) --
	(139.22, 45.06) --
	(140.91, 44.33) --
	(142.60, 43.84) --
	(144.29, 43.34) --
	(145.98, 43.34) --
	(147.67, 42.34) --
	(149.36, 41.83) --
	(151.05, 41.05) --
	(152.75, 40.27) --
	(154.44, 39.47) --
	(156.13, 38.94) --
	(157.82, 38.66) --
	(159.51, 38.39);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,176.87) --
	( 58.09,171.80) --
	( 59.78,167.53) --
	( 61.47,161.47) --
	( 63.16,155.96) --
	( 64.85,150.20) --
	( 66.54,145.73) --
	( 68.23,141.30) --
	( 69.92,135.08) --
	( 71.61,129.64) --
	( 73.30,124.81) --
	( 74.99,120.70) --
	( 76.68,116.64) --
	( 78.37,111.18) --
	( 80.06,106.17) --
	( 81.75,101.35) --
	( 83.44, 97.48) --
	( 85.13, 93.73) --
	( 86.82, 89.69) --
	( 88.51, 85.46) --
	( 90.20, 81.62) --
	( 91.89, 78.16) --
	( 93.59, 75.31) --
	( 95.28, 72.30) --
	( 96.97, 70.05) --
	( 98.66, 68.02) --
	(100.35, 66.24) --
	(102.04, 63.89) --
	(103.73, 61.61) --
	(105.42, 59.79) --
	(107.11, 58.11) --
	(108.80, 56.17) --
	(110.49, 55.17) --
	(112.18, 53.75) --
	(113.87, 51.86) --
	(115.56, 51.65) --
	(117.25, 50.35) --
	(118.94, 48.34) --
	(120.63, 47.42) --
	(122.32, 47.42) --
	(124.01, 46.72) --
	(125.70, 45.30) --
	(127.39, 44.08) --
	(129.08, 43.34) --
	(130.77, 43.09) --
	(132.46, 42.59) --
	(134.15, 41.83) --
	(135.84, 40.53) --
	(137.53, 39.47) --
	(139.22, 38.94) --
	(140.91, 38.39) --
	(142.60, 38.39);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,177.53) --
	( 58.09,173.23) --
	( 59.78,168.82) --
	( 61.47,163.75) --
	( 63.16,159.70) --
	( 64.85,160.00) --
	( 66.54,161.47) --
	( 68.23,159.39) --
	( 69.92,150.20) --
	( 71.61,145.35) --
	( 73.30,141.30) --
	( 74.99,135.54) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,123.14) --
	( 81.75,119.52) --
	( 83.44,115.24) --
	( 85.13,110.67) --
	( 86.82,105.85) --
	( 88.51,102.04) --
	( 90.20, 98.41) --
	( 91.89, 95.10) --
	( 93.59, 91.90) --
	( 95.28, 88.06) --
	( 96.97, 84.52) --
	( 98.66, 81.62) --
	(100.35, 78.68) --
	(102.04, 75.86) --
	(103.73, 73.75) --
	(105.42, 71.86) --
	(107.11, 70.20) --
	(108.80, 68.02) --
	(110.49, 67.21) --
	(112.18, 64.91) --
	(113.87, 63.54) --
	(115.56, 61.43) --
	(117.25, 60.16) --
	(118.94, 58.49) --
	(120.63, 56.76) --
	(122.32, 56.17) --
	(124.01, 54.97) --
	(125.70, 53.54) --
	(127.39, 52.29) --
	(129.08, 51.86) --
	(130.77, 51.00) --
	(132.46, 49.91) --
	(134.15, 48.34) --
	(135.84, 47.65) --
	(137.53, 47.42) --
	(139.22, 47.19) --
	(140.91, 46.25) --
	(142.60, 45.30) --
	(144.29, 44.33) --
	(145.98, 44.08) --
	(147.67, 43.84) --
	(149.36, 43.59) --
	(151.05, 42.59) --
	(152.75, 42.08) --
	(154.44, 41.05) --
	(156.13, 40.27) --
	(157.82, 39.47) --
	(159.51, 38.94) --
	(161.20, 38.39) --
	(162.89, 38.39);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,177.31) --
	( 58.09,173.46) --
	( 59.78,169.58) --
	( 61.47,165.68) --
	( 63.16,160.89) --
	( 64.85,156.92) --
	( 66.54,152.30) --
	( 68.23,148.38) --
	( 69.92,145.35) --
	( 71.61,141.71) --
	( 73.30,137.38) --
	( 74.99,133.16) --
	( 76.68,129.12) --
	( 78.37,125.43) --
	( 80.06,122.08) --
	( 81.75,119.08) --
	( 83.44,115.51) --
	( 85.13,110.52) --
	( 86.82,106.80) --
	( 88.51,103.23) --
	( 90.20, 99.50) --
	( 91.89, 96.35) --
	( 93.59, 93.43) --
	( 95.28, 90.44) --
	( 96.97, 87.28) --
	( 98.66, 83.45) --
	(100.35, 80.62) --
	(102.04, 78.16) --
	(103.73, 76.00) --
	(105.42, 74.18) --
	(107.11, 72.59) --
	(108.80, 70.81) --
	(110.49, 68.96) --
	(112.18, 67.70) --
	(113.87, 66.40) --
	(115.56, 64.23) --
	(117.25, 63.20) --
	(118.94, 61.07) --
	(120.63, 60.16) --
	(122.32, 58.86) --
	(124.01, 57.15) --
	(125.70, 55.77) --
	(127.39, 55.57) --
	(129.08, 54.57) --
	(130.77, 52.92) --
	(132.46, 51.86) --
	(134.15, 51.65) --
	(135.84, 51.22) --
	(137.53, 50.13) --
	(139.22, 48.79) --
	(140.91, 48.11) --
	(142.60, 47.65) --
	(144.29, 46.96) --
	(145.98, 46.72) --
	(147.67, 46.25) --
	(149.36, 45.30) --
	(151.05, 44.08) --
	(152.75, 43.34) --
	(154.44, 43.59) --
	(156.13, 43.34) --
	(157.82, 42.59) --
	(159.51, 42.08) --
	(161.20, 41.83) --
	(162.89, 41.31) --
	(164.58, 40.27) --
	(166.27, 39.47) --
	(167.96, 38.94) --
	(169.65, 38.39) --
	(171.34, 38.39) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.08) --
	( 56.40,175.53) --
	( 58.09,171.56) --
	( 59.78,168.05) --
	( 61.47,163.19) --
	( 63.16,158.48) --
	( 64.85,154.33) --
	( 66.54,149.84) --
	( 68.23,146.12) --
	( 69.92,142.95) --
	( 71.61,137.83) --
	( 73.30,133.65) --
	( 74.99,129.12) --
	( 76.68,125.94) --
	( 78.37,122.50) --
	( 80.06,118.77) --
	( 81.75,115.11) --
	( 83.44,110.67) --
	( 85.13,106.17) --
	( 86.82,102.89) --
	( 88.51, 99.04) --
	( 90.20, 95.78) --
	( 91.89, 92.72) --
	( 93.59, 89.37) --
	( 95.28, 85.80) --
	( 96.97, 82.48) --
	( 98.66, 79.72) --
	(100.35, 77.22) --
	(102.04, 74.89) --
	(103.73, 73.03) --
	(105.42, 71.11) --
	(107.11, 69.58) --
	(108.80, 67.70) --
	(110.49, 66.56) --
	(112.18, 64.40) --
	(113.87, 63.37) --
	(115.56, 61.43) --
	(117.25, 60.35) --
	(118.94, 59.24) --
	(120.63, 57.15) --
	(122.32, 55.77) --
	(124.01, 55.37) --
	(125.70, 54.36) --
	(127.39, 52.71) --
	(129.08, 52.07) --
	(130.77, 51.43) --
	(132.46, 50.78) --
	(134.15, 49.69) --
	(135.84, 48.34) --
	(137.53, 47.88) --
	(139.22, 48.11) --
	(140.91, 46.96) --
	(142.60, 46.49) --
	(144.29, 45.54) --
	(145.98, 44.33) --
	(147.67, 44.08) --
	(149.36, 43.84) --
	(151.05, 43.59) --
	(152.75, 43.09) --
	(154.44, 42.59) --
	(156.13, 42.34) --
	(157.82, 41.31) --
	(159.51, 40.27) --
	(161.20, 38.94) --
	(162.89, 38.94) --
	(164.58, 38.66) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.76) --
	( 58.09,171.80) --
	( 59.78,168.05) --
	( 61.47,163.75) --
	( 63.16,159.70) --
	( 64.85,154.66) --
	( 66.54,150.91) --
	( 68.23,147.64) --
	( 69.92,144.16) --
	( 71.61,140.87) --
	( 73.30,136.47) --
	( 74.99,132.18) --
	( 76.68,128.59) --
	( 78.37,125.32) --
	( 80.06,122.32) --
	( 81.75,119.27) --
	( 83.44,115.31) --
	( 85.13,111.25) --
	( 86.82,107.35) --
	( 88.51,103.81) --
	( 90.20,100.56) --
	( 91.89, 97.39) --
	( 93.59, 94.52) --
	( 95.28, 92.00) --
	( 96.97, 88.39) --
	( 98.66, 85.34) --
	(100.35, 82.24) --
	(102.04, 79.72) --
	(103.73, 77.36) --
	(105.42, 74.89) --
	(107.11, 73.17) --
	(108.80, 71.41) --
	(110.49, 69.89) --
	(112.18, 68.17) --
	(113.87, 67.21) --
	(115.56, 65.58) --
	(117.25, 63.89) --
	(118.94, 62.15) --
	(120.63, 60.53) --
	(122.32, 59.79) --
	(124.01, 58.11) --
	(125.70, 56.37) --
	(127.39, 55.97) --
	(129.08, 54.97) --
	(130.77, 53.13) --
	(132.46, 52.50) --
	(134.15, 51.86) --
	(135.84, 51.22) --
	(137.53, 49.91) --
	(139.22, 48.56) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 46.96) --
	(145.98, 46.25) --
	(147.67, 45.30) --
	(149.36, 44.33) --
	(151.05, 43.84) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 42.84) --
	(157.82, 42.08) --
	(159.51, 41.31) --
	(161.20, 40.53) --
	(162.89, 39.47) --
	(164.58, 38.66) --
	(166.27, 38.66) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.45) --
	( 56.40,174.85) --
	( 58.09,170.82) --
	( 59.78,166.74) --
	( 61.47,162.62) --
	( 63.16,157.86) --
	( 64.85,153.33) --
	( 66.54,149.84) --
	( 68.23,145.35) --
	( 69.92,142.13) --
	( 71.61,137.83) --
	( 73.30,133.16) --
	( 74.99,129.12) --
	( 76.68,125.43) --
	( 78.37,122.08) --
	( 80.06,118.96) --
	( 81.75,114.77) --
	( 83.44,110.30) --
	( 85.13,106.25) --
	( 86.82,102.30) --
	( 88.51, 99.04) --
	( 90.20, 95.69) --
	( 91.89, 92.82) --
	( 93.59, 89.48) --
	( 95.28, 85.69) --
	( 96.97, 82.73) --
	( 98.66, 80.11) --
	(100.35, 77.22) --
	(102.04, 75.17) --
	(103.73, 73.17) --
	(105.42, 71.26) --
	(107.11, 69.89) --
	(108.80, 68.17) --
	(110.49, 67.21) --
	(112.18, 65.24) --
	(113.87, 63.89) --
	(115.56, 61.97) --
	(117.25, 60.35) --
	(118.94, 59.61) --
	(120.63, 57.53) --
	(122.32, 56.56) --
	(124.01, 55.77) --
	(125.70, 54.57) --
	(127.39, 53.13) --
	(129.08, 52.07) --
	(130.77, 51.86) --
	(132.46, 51.22) --
	(134.15, 49.91) --
	(135.84, 48.79) --
	(137.53, 48.11) --
	(139.22, 47.65) --
	(140.91, 47.19) --
	(142.60, 46.25) --
	(144.29, 45.30) --
	(145.98, 44.57) --
	(147.67, 44.08) --
	(149.36, 43.84) --
	(151.05, 43.34) --
	(152.75, 43.09) --
	(154.44, 42.59) --
	(156.13, 42.08) --
	(157.82, 41.31) --
	(159.51, 40.27) --
	(161.20, 39.47) --
	(162.89, 39.20) --
	(164.58, 38.66) --
	(166.27, 38.66) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,178.17) --
	( 58.09,173.93) --
	( 59.78,170.58) --
	( 61.47,166.48) --
	( 63.16,162.34) --
	( 64.85,158.17) --
	( 66.54,154.00) --
	( 68.23,150.20) --
	( 69.92,146.12) --
	( 71.61,143.76) --
	( 73.30,139.59) --
	( 74.99,135.54) --
	( 76.68,131.68) --
	( 78.37,128.06) --
	( 80.06,124.47) --
	( 81.75,121.42) --
	( 83.44,118.70) --
	( 85.13,115.04) --
	( 86.82,110.74) --
	( 88.51,106.80) --
	( 90.20,103.48) --
	( 91.89,100.03) --
	( 93.59, 96.64) --
	( 95.28, 93.93) --
	( 96.97, 91.07) --
	( 98.66, 87.84) --
	(100.35, 84.05) --
	(102.04, 80.99) --
	(103.73, 78.42) --
	(105.42, 76.00) --
	(107.11, 73.89) --
	(108.80, 72.30) --
	(110.49, 70.20) --
	(112.18, 68.49) --
	(113.87, 67.21) --
	(115.56, 65.41) --
	(117.25, 63.37) --
	(118.94, 61.79) --
	(120.63, 60.35) --
	(122.32, 59.24) --
	(124.01, 57.15) --
	(125.70, 56.17) --
	(127.39, 55.57) --
	(129.08, 54.36) --
	(130.77, 52.92) --
	(132.46, 52.29) --
	(134.15, 51.86) --
	(135.84, 50.57) --
	(137.53, 49.46) --
	(139.22, 48.11) --
	(140.91, 47.88) --
	(142.60, 47.65) --
	(144.29, 46.49) --
	(145.98, 46.01) --
	(147.67, 45.30) --
	(149.36, 44.08) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.09) --
	(156.13, 42.59) --
	(157.82, 41.83) --
	(159.51, 41.05) --
	(161.20, 40.27) --
	(162.89, 39.47) --
	(164.58, 38.94) --
	(166.27, 38.39) --
	(167.96, 38.39) --
	(169.65, 38.12);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,177.74) --
	( 58.09,173.70) --
	( 59.78,170.33) --
	( 61.47,166.21) --
	( 63.16,161.76) --
	( 64.85,157.86) --
	( 66.54,153.66) --
	( 68.23,150.20) --
	( 69.92,146.89) --
	( 71.61,143.76) --
	( 73.30,140.02) --
	( 74.99,135.54) --
	( 76.68,131.68) --
	( 78.37,128.59) --
	( 80.06,124.93) --
	( 81.75,121.96) --
	( 83.44,118.70) --
	( 85.13,115.44) --
	( 86.82,111.18) --
	( 88.51,107.66) --
	( 90.20,103.65) --
	( 91.89,100.30) --
	( 93.59, 97.48) --
	( 95.28, 94.71) --
	( 96.97, 91.80) --
	( 98.66, 88.50) --
	(100.35, 85.11) --
	(102.04, 81.62) --
	(103.73, 79.33) --
	(105.42, 76.82) --
	(107.11, 74.60) --
	(108.80, 72.74) --
	(110.49, 70.96) --
	(112.18, 69.12) --
	(113.87, 67.86) --
	(115.56, 66.24) --
	(117.25, 64.40) --
	(118.94, 63.20) --
	(120.63, 60.89) --
	(122.32, 60.16) --
	(124.01, 58.68) --
	(125.70, 56.76) --
	(127.39, 55.97) --
	(129.08, 55.17) --
	(130.77, 54.16) --
	(132.46, 52.29) --
	(134.15, 51.86) --
	(135.84, 51.22) --
	(137.53, 50.57) --
	(139.22, 49.24) --
	(140.91, 48.34) --
	(142.60, 47.42) --
	(144.29, 47.42) --
	(145.98, 46.96) --
	(147.67, 46.01) --
	(149.36, 45.06) --
	(151.05, 44.08) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 43.34) --
	(157.82, 43.09) --
	(159.51, 42.34) --
	(161.20, 41.83) --
	(162.89, 41.05) --
	(164.58, 40.27) --
	(166.27, 39.47) --
	(167.96, 38.66) --
	(169.65, 38.39) --
	(171.34, 38.39);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.43) --
	( 58.09,172.99) --
	( 59.78,169.83) --
	( 61.47,166.74) --
	( 63.16,162.91) --
	( 64.85,159.09) --
	( 66.54,155.64) --
	( 68.23,151.61) --
	( 69.92,148.38) --
	( 71.61,145.35) --
	( 73.30,142.54) --
	( 74.99,138.72) --
	( 76.68,135.08) --
	( 78.37,131.68) --
	( 80.06,128.59) --
	( 81.75,125.15) --
	( 83.44,122.50) --
	( 85.13,119.96) --
	( 86.82,116.84) --
	( 88.51,113.32) --
	( 90.20,109.34) --
	( 91.89,106.49) --
	( 93.59,102.72) --
	( 95.28, 99.76) --
	( 96.97, 97.20) --
	( 98.66, 94.42) --
	(100.35, 92.00) --
	(102.04, 89.15) --
	(103.73, 85.92) --
	(105.42, 83.09) --
	(107.11, 80.87) --
	(108.80, 78.55) --
	(110.49, 76.27) --
	(112.18, 74.46) --
	(113.87, 72.88) --
	(115.56, 71.26) --
	(117.25, 70.20) --
	(118.94, 68.65) --
	(120.63, 67.38) --
	(122.32, 65.91) --
	(124.01, 64.74) --
	(125.70, 63.20) --
	(127.39, 61.79) --
	(129.08, 60.35) --
	(130.77, 59.61) --
	(132.46, 58.49) --
	(134.15, 56.56) --
	(135.84, 56.37) --
	(137.53, 55.97) --
	(139.22, 54.57) --
	(140.91, 53.54) --
	(142.60, 52.50) --
	(144.29, 52.07) --
	(145.98, 51.65) --
	(147.67, 50.57) --
	(149.36, 49.24) --
	(151.05, 48.56) --
	(152.75, 48.34) --
	(154.44, 48.11) --
	(156.13, 47.42) --
	(157.82, 46.72) --
	(159.51, 46.01) --
	(161.20, 45.30) --
	(162.89, 44.82) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 42.84) --
	(173.03, 42.08) --
	(174.72, 41.31) --
	(176.41, 41.05) --
	(178.10, 40.27) --
	(179.79, 39.47) --
	(181.48, 39.20) --
	(183.17, 39.47) --
	(184.86, 38.94) --
	(186.55, 38.66) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,178.60) --
	( 58.09,174.85) --
	( 59.78,171.56) --
	( 61.47,168.57) --
	( 63.16,164.31) --
	( 64.85,160.00) --
	( 66.54,155.96) --
	( 68.23,152.65) --
	( 69.92,149.12) --
	( 71.61,145.73) --
	( 73.30,142.95) --
	( 74.99,139.15) --
	( 76.68,135.54) --
	( 78.37,131.68) --
	( 80.06,128.59) --
	( 81.75,125.27) --
	( 83.44,122.38) --
	( 85.13,119.40) --
	( 86.82,116.51) --
	( 88.51,112.55) --
	( 90.20,108.66) --
	( 91.89,104.80) --
	( 93.59,101.87) --
	( 95.28, 98.95) --
	( 96.97, 96.16) --
	( 98.66, 93.53) --
	(100.35, 90.76) --
	(102.04, 87.95) --
	(103.73, 84.87) --
	(105.42, 81.99) --
	(107.11, 79.33) --
	(108.80, 77.49) --
	(110.49, 75.44) --
	(112.18, 73.46) --
	(113.87, 72.00) --
	(115.56, 70.66) --
	(117.25, 68.81) --
	(118.94, 67.70) --
	(120.63, 66.56) --
	(122.32, 64.91) --
	(124.01, 63.54) --
	(125.70, 61.79) --
	(127.39, 60.53) --
	(129.08, 59.61) --
	(130.77, 58.11) --
	(132.46, 56.37) --
	(134.15, 55.97) --
	(135.84, 55.17) --
	(137.53, 54.16) --
	(139.22, 52.92) --
	(140.91, 52.29) --
	(142.60, 51.86) --
	(144.29, 51.00) --
	(145.98, 50.13) --
	(147.67, 49.46) --
	(149.36, 48.11) --
	(151.05, 47.88) --
	(152.75, 47.65) --
	(154.44, 46.96) --
	(156.13, 46.49) --
	(157.82, 45.54) --
	(159.51, 44.82) --
	(161.20, 44.08) --
	(162.89, 43.34) --
	(164.58, 43.34) --
	(166.27, 43.34) --
	(167.96, 43.34) --
	(169.65, 42.59) --
	(171.34, 42.08) --
	(173.03, 41.31) --
	(174.72, 40.27) --
	(176.41, 39.74) --
	(178.10, 39.20) --
	(179.79, 38.94) --
	(181.48, 38.66) --
	(183.17, 38.66) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.87) --
	( 58.09,173.46) --
	( 59.78,170.33) --
	( 61.47,166.74) --
	( 63.16,162.91) --
	( 64.85,159.09) --
	( 66.54,155.32) --
	( 68.23,151.61) --
	( 69.92,148.38) --
	( 71.61,145.35) --
	( 73.30,142.13) --
	( 74.99,138.27) --
	( 76.68,134.60) --
	( 78.37,131.18) --
	( 80.06,127.52) --
	( 81.75,124.87) --
	( 83.44,122.02) --
	( 85.13,119.08) --
	( 86.82,116.24) --
	( 88.51,111.76) --
	( 90.20,108.58) --
	( 91.89,105.21) --
	( 93.59,101.78) --
	( 95.28, 99.14) --
	( 96.97, 96.07) --
	( 98.66, 93.63) --
	(100.35, 90.86) --
	(102.04, 87.73) --
	(103.73, 84.64) --
	(105.42, 81.99) --
	(107.11, 79.72) --
	(108.80, 77.62) --
	(110.49, 75.72) --
	(112.18, 74.04) --
	(113.87, 72.45) --
	(115.56, 70.96) --
	(117.25, 69.43) --
	(118.94, 68.17) --
	(120.63, 67.21) --
	(122.32, 65.07) --
	(124.01, 64.06) --
	(125.70, 62.67) --
	(127.39, 60.89) --
	(129.08, 60.35) --
	(130.77, 59.24) --
	(132.46, 57.72) --
	(134.15, 56.37) --
	(135.84, 55.77) --
	(137.53, 54.97) --
	(139.22, 53.95) --
	(140.91, 52.50) --
	(142.60, 51.86) --
	(144.29, 51.43) --
	(145.98, 51.22) --
	(147.67, 50.13) --
	(149.36, 49.24) --
	(151.05, 48.34) --
	(152.75, 48.11) --
	(154.44, 47.65) --
	(156.13, 47.19) --
	(157.82, 46.96) --
	(159.51, 46.25) --
	(161.20, 45.06) --
	(162.89, 44.33) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 42.59) --
	(173.03, 42.34) --
	(174.72, 41.83) --
	(176.41, 41.05) --
	(178.10, 40.53) --
	(179.79, 39.20) --
	(181.48, 38.94) --
	(183.17, 38.66) --
	(184.86, 38.66) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,177.96) --
	( 58.09,174.16) --
	( 59.78,170.82) --
	( 61.47,167.53) --
	( 63.16,163.75) --
	( 64.85,159.70) --
	( 66.54,155.96) --
	( 68.23,152.65) --
	( 69.92,148.75) --
	( 71.61,145.73) --
	( 73.30,143.36) --
	( 74.99,139.59) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,129.12) --
	( 81.75,126.10) --
	( 83.44,123.09) --
	( 85.13,120.27) --
	( 86.82,117.68) --
	( 88.51,113.94) --
	( 90.20,110.30) --
	( 91.89,106.80) --
	( 93.59,103.73) --
	( 95.28,100.56) --
	( 96.97, 97.76) --
	( 98.66, 95.30) --
	(100.35, 92.62) --
	(102.04, 90.23) --
	(103.73, 86.94) --
	(105.42, 84.17) --
	(107.11, 81.37) --
	(108.80, 79.08) --
	(110.49, 76.82) --
	(112.18, 75.31) --
	(113.87, 73.89) --
	(115.56, 72.00) --
	(117.25, 70.81) --
	(118.94, 69.12) --
	(120.63, 67.86) --
	(122.32, 67.05) --
	(124.01, 65.07) --
	(125.70, 64.40) --
	(127.39, 62.50) --
	(129.08, 60.89) --
	(130.77, 60.35) --
	(132.46, 59.24) --
	(134.15, 57.34) --
	(135.84, 56.37) --
	(137.53, 55.77) --
	(139.22, 55.37) --
	(140.91, 54.16) --
	(142.60, 52.50) --
	(144.29, 51.86) --
	(145.98, 51.65) --
	(147.67, 51.22) --
	(149.36, 50.35) --
	(151.05, 49.02) --
	(152.75, 48.34) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.19) --
	(159.51, 46.72) --
	(161.20, 46.25) --
	(162.89, 44.82) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 43.34) --
	(173.03, 42.59) --
	(174.72, 42.08) --
	(176.41, 41.57) --
	(178.10, 41.05) --
	(179.79, 40.00) --
	(181.48, 39.20) --
	(183.17, 38.66) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.39);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.87) --
	( 58.09,173.70) --
	( 59.78,170.08) --
	( 61.47,166.74) --
	( 63.16,163.19) --
	( 64.85,159.09) --
	( 66.54,155.64) --
	( 68.23,151.96) --
	( 69.92,148.38) --
	( 71.61,145.35) --
	( 73.30,142.54) --
	( 74.99,139.15) --
	( 76.68,135.08) --
	( 78.37,131.68) --
	( 80.06,128.06) --
	( 81.75,125.60) --
	( 83.44,122.79) --
	( 85.13,119.83) --
	( 86.82,117.36) --
	( 88.51,113.39) --
	( 90.20,109.64) --
	( 91.89,106.49) --
	( 93.59,103.31) --
	( 95.28,100.03) --
	( 96.97, 97.48) --
	( 98.66, 94.91) --
	(100.35, 92.62) --
	(102.04, 89.37) --
	(103.73, 86.38) --
	(105.42, 83.69) --
	(107.11, 81.24) --
	(108.80, 78.81) --
	(110.49, 76.55) --
	(112.18, 74.60) --
	(113.87, 73.17) --
	(115.56, 71.41) --
	(117.25, 70.35) --
	(118.94, 68.65) --
	(120.63, 67.54) --
	(122.32, 66.40) --
	(124.01, 64.74) --
	(125.70, 63.54) --
	(127.39, 61.97) --
	(129.08, 60.53) --
	(130.77, 59.79) --
	(132.46, 58.49) --
	(134.15, 56.76) --
	(135.84, 55.97) --
	(137.53, 55.57) --
	(139.22, 54.77) --
	(140.91, 53.54) --
	(142.60, 52.50) --
	(144.29, 51.65) --
	(145.98, 51.22) --
	(147.67, 50.57) --
	(149.36, 49.69) --
	(151.05, 48.56) --
	(152.75, 48.11) --
	(154.44, 47.65) --
	(156.13, 47.19) --
	(157.82, 46.96) --
	(159.51, 46.49) --
	(161.20, 45.30) --
	(162.89, 44.82) --
	(164.58, 44.08) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 43.09) --
	(173.03, 42.59) --
	(174.72, 42.08) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.27) --
	(181.48, 39.74) --
	(183.17, 38.66) --
	(184.86, 38.39) --
	(186.55, 38.12) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,177.09) --
	( 58.09,173.93) --
	( 59.78,170.82) --
	( 61.47,167.53) --
	( 63.16,163.47) --
	( 64.85,159.70) --
	( 66.54,155.96) --
	( 68.23,152.99) --
	( 69.92,149.48) --
	( 71.61,146.12) --
	( 73.30,143.36) --
	( 74.99,140.02) --
	( 76.68,136.47) --
	( 78.37,132.67) --
	( 80.06,129.12) --
	( 81.75,126.27) --
	( 83.44,123.67) --
	( 85.13,120.57) --
	( 86.82,118.26) --
	( 88.51,114.63) --
	( 90.20,110.67) --
	( 91.89,107.43) --
	( 93.59,103.73) --
	( 95.28,100.65) --
	( 96.97, 97.86) --
	( 98.66, 95.10) --
	(100.35, 92.72) --
	(102.04, 90.01) --
	(103.73, 86.94) --
	(105.42, 83.93) --
	(107.11, 81.62) --
	(108.80, 79.33) --
	(110.49, 77.49) --
	(112.18, 75.72) --
	(113.87, 73.89) --
	(115.56, 72.59) --
	(117.25, 71.11) --
	(118.94, 69.74) --
	(120.63, 68.17) --
	(122.32, 67.54) --
	(124.01, 65.74) --
	(125.70, 64.40) --
	(127.39, 63.37) --
	(129.08, 61.07) --
	(130.77, 60.53) --
	(132.46, 59.79) --
	(134.15, 58.30) --
	(135.84, 56.56) --
	(137.53, 56.37) --
	(139.22, 56.17) --
	(140.91, 54.57) --
	(142.60, 53.33) --
	(144.29, 52.50) --
	(145.98, 52.07) --
	(147.67, 51.65) --
	(149.36, 50.57) --
	(151.05, 49.69) --
	(152.75, 48.56) --
	(154.44, 48.34) --
	(156.13, 47.65) --
	(157.82, 47.65) --
	(159.51, 47.19) --
	(161.20, 46.25) --
	(162.89, 45.30) --
	(164.58, 44.57) --
	(166.27, 44.08) --
	(167.96, 43.59) --
	(169.65, 43.84) --
	(171.34, 43.59) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.34) --
	(178.10, 41.57) --
	(179.79, 41.31) --
	(181.48, 40.27) --
	(183.17, 39.20) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.12) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.51) --
	( 58.09,179.03) --
	( 59.78,176.43) --
	( 61.47,174.16) --
	( 63.16,172.04) --
	( 64.85,169.83) --
	( 66.54,167.53) --
	( 68.23,165.13) --
	( 69.92,162.05) --
	( 71.61,159.39) --
	( 73.30,156.92) --
	( 74.99,154.00) --
	( 76.68,151.96) --
	( 78.37,149.12) --
	( 80.06,146.89) --
	( 81.75,144.95) --
	( 83.44,142.54) --
	( 85.13,140.02) --
	( 86.82,136.93) --
	( 88.51,134.13) --
	( 90.20,131.68) --
	( 91.89,129.12) --
	( 93.59,126.43) --
	( 95.28,123.90) --
	( 96.97,121.90) --
	( 98.66,119.77) --
	(100.35,117.49) --
	(102.04,114.77) --
	(103.73,111.25) --
	(105.42,108.58) --
	(107.11,105.61) --
	(108.80,103.14) --
	(110.49,100.47) --
	(112.18, 98.32) --
	(113.87, 96.16) --
	(115.56, 94.52) --
	(117.25, 92.11) --
	(118.94, 89.48) --
	(120.63, 86.94) --
	(122.32, 84.52) --
	(124.01, 82.60) --
	(125.70, 80.49) --
	(127.39, 78.55) --
	(129.08, 77.09) --
	(130.77, 75.86) --
	(132.46, 74.32) --
	(134.15, 73.17) --
	(135.84, 71.86) --
	(137.53, 70.81) --
	(139.22, 69.74) --
	(140.91, 68.17) --
	(142.60, 67.70) --
	(144.29, 66.89) --
	(145.98, 65.41) --
	(147.67, 64.40) --
	(149.36, 63.72) --
	(151.05, 62.67) --
	(152.75, 61.25) --
	(154.44, 60.16) --
	(156.13, 59.98) --
	(157.82, 59.05) --
	(159.51, 58.11) --
	(161.20, 56.95) --
	(162.89, 56.17) --
	(164.58, 55.97) --
	(166.27, 55.77) --
	(167.96, 54.97) --
	(169.65, 54.16) --
	(171.34, 53.33) --
	(173.03, 52.50) --
	(174.72, 51.86) --
	(176.41, 51.65) --
	(178.10, 51.43) --
	(179.79, 50.78) --
	(181.48, 50.57) --
	(183.17, 49.69) --
	(184.86, 49.24) --
	(186.55, 48.34) --
	(188.24, 48.11) --
	(189.93, 48.11) --
	(191.62, 47.88) --
	(193.31, 47.42) --
	(195.00, 47.19) --
	(196.69, 46.96) --
	(198.38, 46.25) --
	(200.07, 46.25) --
	(201.76, 45.54) --
	(203.45, 45.06) --
	(205.14, 44.33) --
	(206.83, 44.08);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,179.24) --
	( 58.09,175.31) --
	( 59.78,172.04) --
	( 61.47,169.08) --
	( 63.16,165.13) --
	( 64.85,160.89) --
	( 66.54,157.24) --
	( 68.23,152.99) --
	( 69.92,149.84) --
	( 71.61,146.89) --
	( 73.30,143.76) --
	( 74.99,140.45) --
	( 76.68,136.01) --
	( 78.37,132.67) --
	( 80.06,129.12) --
	( 81.75,126.10) --
	( 83.44,123.55) --
	( 85.13,120.63) --
	( 86.82,117.94) --
	( 88.51,114.36) --
	( 90.20,110.16) --
	( 91.89,107.50) --
	( 93.59,103.48) --
	( 95.28,100.65) --
	( 96.97, 98.04) --
	( 98.66, 94.91) --
	(100.35, 92.31) --
	(102.04, 89.69) --
	(103.73, 86.60) --
	(105.42, 83.81) --
	(107.11, 81.37) --
	(108.80, 79.08) --
	(110.49, 76.95) --
	(112.18, 74.89) --
	(113.87, 73.46) --
	(115.56, 71.71) --
	(117.25, 70.35) --
	(118.94, 68.81) --
	(120.63, 67.70) --
	(122.32, 66.56) --
	(124.01, 64.40) --
	(125.70, 63.72) --
	(127.39, 61.61) --
	(129.08, 60.35) --
	(130.77, 59.61) --
	(132.46, 58.30) --
	(134.15, 56.37) --
	(135.84, 55.77) --
	(137.53, 55.37) --
	(139.22, 54.36) --
	(140.91, 52.92) --
	(142.60, 51.86) --
	(144.29, 51.43) --
	(145.98, 51.22) --
	(147.67, 50.35) --
	(149.36, 49.02) --
	(151.05, 48.11) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 46.96) --
	(157.82, 46.25) --
	(159.51, 45.54) --
	(161.20, 44.57) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.84) --
	(167.96, 43.34) --
	(169.65, 43.09) --
	(171.34, 42.08) --
	(173.03, 41.57) --
	(174.72, 41.31) --
	(176.41, 40.27) --
	(178.10, 39.47) --
	(179.79, 38.94) --
	(181.48, 38.39) --
	(183.17, 38.39) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,179.66) --
	( 58.09,175.76) --
	( 59.78,172.52) --
	( 61.47,169.33) --
	( 63.16,165.95) --
	( 64.85,161.76) --
	( 66.54,157.55) --
	( 68.23,154.33) --
	( 69.92,150.91) --
	( 71.61,147.64) --
	( 73.30,144.95) --
	( 74.99,141.71) --
	( 76.68,138.27) --
	( 78.37,134.60) --
	( 80.06,131.68) --
	( 81.75,128.06) --
	( 83.44,125.04) --
	( 85.13,122.56) --
	( 86.82,119.90) --
	( 88.51,117.03) --
	( 90.20,113.53) --
	( 91.89,109.34) --
	( 93.59,106.09) --
	( 95.28,103.23) --
	( 96.97,100.03) --
	( 98.66, 97.39) --
	(100.35, 95.20) --
	(102.04, 92.52) --
	(103.73, 89.69) --
	(105.42, 86.60) --
	(107.11, 83.81) --
	(108.80, 81.49) --
	(110.49, 79.21) --
	(112.18, 77.36) --
	(113.87, 75.44) --
	(115.56, 73.75) --
	(117.25, 72.00) --
	(118.94, 70.66) --
	(120.63, 69.27) --
	(122.32, 67.54) --
	(124.01, 66.89) --
	(125.70, 65.41) --
	(127.39, 63.89) --
	(129.08, 62.50) --
	(130.77, 61.07) --
	(132.46, 59.79) --
	(134.15, 59.05) --
	(135.84, 57.34) --
	(137.53, 56.56) --
	(139.22, 55.77) --
	(140.91, 54.97) --
	(142.60, 53.95) --
	(144.29, 52.71) --
	(145.98, 52.07) --
	(147.67, 51.86) --
	(149.36, 51.00) --
	(151.05, 50.13) --
	(152.75, 49.24) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.65) --
	(159.51, 47.19) --
	(161.20, 46.49) --
	(162.89, 45.78) --
	(164.58, 45.06) --
	(166.27, 44.08) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 43.59) --
	(173.03, 42.84) --
	(174.72, 42.59) --
	(176.41, 41.83) --
	(178.10, 41.05) --
	(179.79, 40.53) --
	(181.48, 39.74) --
	(183.17, 39.20) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.12) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,179.45) --
	( 58.09,176.87) --
	( 59.78,174.16) --
	( 61.47,171.80) --
	( 63.16,169.08) --
	( 64.85,167.01) --
	( 66.54,164.03) --
	( 68.23,160.89) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.30) --
	( 74.99,150.20) --
	( 76.68,147.64) --
	( 78.37,144.56) --
	( 80.06,143.36) --
	( 81.75,140.45) --
	( 83.44,137.38) --
	( 85.13,134.60) --
	( 86.82,131.68) --
	( 88.51,129.12) --
	( 90.20,126.43) --
	( 91.89,124.13) --
	( 93.59,121.84) --
	( 95.28,119.96) --
	( 96.97,117.49) --
	( 98.66,114.49) --
	(100.35,111.54) --
	(102.04,108.58) --
	(103.73,106.09) --
	(105.42,102.72) --
	(107.11,100.21) --
	(108.80, 98.04) --
	(110.49, 95.59) --
	(112.18, 93.43) --
	(113.87, 91.28) --
	(115.56, 88.61) --
	(117.25, 85.92) --
	(118.94, 83.57) --
	(120.63, 81.24) --
	(122.32, 79.08) --
	(124.01, 77.36) --
	(125.70, 75.86) --
	(127.39, 73.89) --
	(129.08, 72.59) --
	(130.77, 70.81) --
	(132.46, 70.05) --
	(134.15, 68.49) --
	(135.84, 67.86) --
	(137.53, 66.73) --
	(139.22, 64.91) --
	(140.91, 63.72) --
	(142.60, 62.67) --
	(144.29, 60.89) --
	(145.98, 60.16) --
	(147.67, 59.24) --
	(149.36, 57.92) --
	(151.05, 56.56) --
	(152.75, 55.97) --
	(154.44, 55.57) --
	(156.13, 54.57) --
	(157.82, 53.33) --
	(159.51, 52.29) --
	(161.20, 52.29) --
	(162.89, 51.86) --
	(164.58, 51.22) --
	(166.27, 50.35) --
	(167.96, 49.69) --
	(169.65, 48.79) --
	(171.34, 47.88) --
	(173.03, 47.65) --
	(174.72, 47.65) --
	(176.41, 47.19) --
	(178.10, 46.49) --
	(179.79, 45.54) --
	(181.48, 45.30) --
	(183.17, 44.82) --
	(184.86, 43.84) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.59) --
	(191.62, 43.59) --
	(193.31, 43.09) --
	(195.00, 42.34) --
	(196.69, 41.83) --
	(198.38, 41.31) --
	(200.07, 40.79) --
	(201.76, 40.27) --
	(203.45, 39.74);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,178.60) --
	( 58.09,174.62) --
	( 59.78,171.56) --
	( 61.47,168.31) --
	( 63.16,164.86) --
	( 64.85,161.18) --
	( 66.54,157.24) --
	( 68.23,153.33) --
	( 69.92,150.56) --
	( 71.61,147.64) --
	( 73.30,144.95) --
	( 74.99,142.13) --
	( 76.68,138.72) --
	( 78.37,135.08) --
	( 80.06,131.68) --
	( 81.75,128.59) --
	( 83.44,125.94) --
	( 85.13,123.14) --
	( 86.82,120.57) --
	( 88.51,118.20) --
	( 90.20,114.70) --
	( 91.89,111.33) --
	( 93.59,107.97) --
	( 95.28,104.88) --
	( 96.97,101.95) --
	( 98.66, 98.86) --
	(100.35, 96.54) --
	(102.04, 94.02) --
	(103.73, 91.70) --
	(105.42, 88.72) --
	(107.11, 85.57) --
	(108.80, 82.97) --
	(110.49, 80.36) --
	(112.18, 77.76) --
	(113.87, 76.00) --
	(115.56, 74.04) --
	(117.25, 72.45) --
	(118.94, 70.66) --
	(120.63, 69.27) --
	(122.32, 67.70) --
	(124.01, 66.73) --
	(125.70, 65.07) --
	(127.39, 63.72) --
	(129.08, 62.50) --
	(130.77, 60.89) --
	(132.46, 59.98) --
	(134.15, 58.49) --
	(135.84, 57.15) --
	(137.53, 55.97) --
	(139.22, 55.37) --
	(140.91, 54.57) --
	(142.60, 53.13) --
	(144.29, 52.29) --
	(145.98, 51.86) --
	(147.67, 51.00) --
	(149.36, 50.57) --
	(151.05, 49.02) --
	(152.75, 47.88) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 46.72) --
	(159.51, 46.49) --
	(161.20, 45.78) --
	(162.89, 44.82) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 42.84) --
	(173.03, 42.59) --
	(174.72, 41.83) --
	(176.41, 41.31) --
	(178.10, 40.27) --
	(179.79, 39.74) --
	(181.48, 38.66) --
	(183.17, 38.66) --
	(184.86, 38.39) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,184.08) --
	( 58.09,182.11) --
	( 59.78,179.87) --
	( 61.47,178.17) --
	( 63.16,176.87) --
	( 64.85,175.08) --
	( 66.54,173.46) --
	( 68.23,172.04) --
	( 69.92,170.33) --
	( 71.61,168.82) --
	( 73.30,167.01) --
	( 74.99,165.13) --
	( 76.68,162.91) --
	( 78.37,161.18) --
	( 80.06,159.39) --
	( 81.75,157.86) --
	( 83.44,155.64) --
	( 85.13,153.66) --
	( 86.82,151.96) --
	( 88.51,150.56) --
	( 90.20,148.75) --
	( 91.89,147.26) --
	( 93.59,145.73) --
	( 95.28,144.16) --
	( 96.97,142.54) --
	( 98.66,140.45) --
	(100.35,138.72) --
	(102.04,136.47) --
	(103.73,134.13) --
	(105.42,132.67) --
	(107.11,130.67) --
	(108.80,129.12) --
	(110.49,126.98) --
	(112.18,125.27) --
	(113.87,123.96) --
	(115.56,122.14) --
	(117.25,120.70) --
	(118.94,118.89) --
	(120.63,117.75) --
	(122.32,115.64) --
	(124.01,113.39) --
	(125.70,111.04) --
	(127.39,109.04) --
	(129.08,107.04) --
	(130.77,105.29) --
	(132.46,103.40) --
	(134.15,101.61) --
	(135.84, 99.85) --
	(137.53, 98.22) --
	(139.22, 96.54) --
	(140.91, 95.10) --
	(142.60, 93.63) --
	(144.29, 92.41) --
	(145.98, 90.86) --
	(147.67, 89.26) --
	(149.36, 87.17) --
	(151.05, 85.46) --
	(152.75, 83.81) --
	(154.44, 82.24) --
	(156.13, 80.99) --
	(157.82, 79.33) --
	(159.51, 78.29) --
	(161.20, 77.09) --
	(162.89, 76.00) --
	(164.58, 75.17) --
	(166.27, 74.32) --
	(167.96, 73.46) --
	(169.65, 72.74) --
	(171.34, 71.41) --
	(173.03, 70.66) --
	(174.72, 70.50) --
	(176.41, 69.58) --
	(178.10, 68.65) --
	(179.79, 67.86) --
	(181.48, 67.70) --
	(183.17, 67.05) --
	(184.86, 66.56) --
	(186.55, 65.24) --
	(188.24, 64.57) --
	(189.93, 64.40) --
	(191.62, 64.06) --
	(193.31, 63.20) --
	(195.00, 62.15) --
	(196.69, 61.25) --
	(198.38, 60.53) --
	(200.07, 59.98) --
	(201.76, 59.98) --
	(203.45, 59.61) --
	(205.14, 59.42) --
	(206.83, 58.68) --
	(208.52, 57.92) --
	(210.22, 57.15) --
	(211.91, 56.76) --
	(213.60, 56.37) --
	(215.29, 56.17) --
	(216.98, 55.97) --
	(218.67, 55.97) --
	(220.36, 55.57) --
	(222.05, 55.17) --
	(223.74, 54.57) --
	(225.43, 54.36) --
	(227.12, 53.75) --
	(228.81, 53.33) --
	(230.50, 52.71) --
	(232.19, 52.50) --
	(233.88, 52.07) --
	(235.57, 52.07) --
	(237.26, 52.07) --
	(238.95, 51.86) --
	(240.64, 51.65);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,181.10) --
	( 58.09,178.17) --
	( 59.78,175.53) --
	( 61.47,172.99) --
	( 63.16,170.58) --
	( 64.85,168.31) --
	( 66.54,165.13) --
	( 68.23,162.34) --
	( 69.92,159.39) --
	( 71.61,156.92) --
	( 73.30,154.33) --
	( 74.99,151.96) --
	( 76.68,149.12) --
	( 78.37,146.89) --
	( 80.06,145.35) --
	( 81.75,142.54) --
	( 83.44,140.02) --
	( 85.13,136.93) --
	( 86.82,134.60) --
	( 88.51,132.18) --
	( 90.20,129.12) --
	( 91.89,127.52) --
	( 93.59,124.70) --
	( 95.28,122.50) --
	( 96.97,120.63) --
	( 98.66,118.32) --
	(100.35,115.78) --
	(102.04,112.76) --
	(103.73,110.08) --
	(105.42,107.43) --
	(107.11,104.72) --
	(108.80,101.95) --
	(110.49, 99.59) --
	(112.18, 97.58) --
	(113.87, 95.40) --
	(115.56, 93.43) --
	(117.25, 91.59) --
	(118.94, 88.83) --
	(120.63, 86.60) --
	(122.32, 84.52) --
	(124.01, 81.87) --
	(125.70, 80.23) --
	(127.39, 78.42) --
	(129.08, 76.95) --
	(130.77, 75.72) --
	(132.46, 74.32) --
	(134.15, 73.03) --
	(135.84, 71.56) --
	(137.53, 70.81) --
	(139.22, 69.43) --
	(140.91, 68.17) --
	(142.60, 67.54) --
	(144.29, 66.40) --
	(145.98, 64.74) --
	(147.67, 64.23) --
	(149.36, 63.02) --
	(151.05, 61.25) --
	(152.75, 60.35) --
	(154.44, 60.16) --
	(156.13, 58.86) --
	(157.82, 57.53) --
	(159.51, 56.37) --
	(161.20, 55.97) --
	(162.89, 55.97) --
	(164.58, 54.77) --
	(166.27, 53.75) --
	(167.96, 52.92) --
	(169.65, 52.29) --
	(171.34, 51.86) --
	(173.03, 51.22) --
	(174.72, 51.00) --
	(176.41, 49.91) --
	(178.10, 49.02) --
	(179.79, 48.11) --
	(181.48, 48.11) --
	(183.17, 47.65) --
	(184.86, 47.42) --
	(186.55, 46.72) --
	(188.24, 46.72) --
	(189.93, 46.25) --
	(191.62, 45.06) --
	(193.31, 44.33) --
	(195.00, 43.84) --
	(196.69, 43.84) --
	(198.38, 43.34) --
	(200.07, 43.59) --
	(201.76, 43.09) --
	(203.45, 42.84) --
	(205.14, 42.34) --
	(206.83, 42.08);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,175.76) --
	( 58.09,172.04) --
	( 59.78,169.08) --
	( 61.47,165.13) --
	( 63.16,160.89) --
	( 64.85,156.60) --
	( 66.54,152.99) --
	( 68.23,149.84) --
	( 69.92,146.50) --
	( 71.61,143.36) --
	( 73.30,140.02) --
	( 74.99,136.47) --
	( 76.68,133.16) --
	( 78.37,129.12) --
	( 80.06,126.43) --
	( 81.75,123.32) --
	( 83.44,120.57) --
	( 85.13,117.87) --
	( 86.82,114.49) --
	( 88.51,110.67) --
	( 90.20,107.04) --
	( 91.89,103.89) --
	( 93.59,100.74) --
	( 95.28, 97.48) --
	( 96.97, 95.30) --
	( 98.66, 92.31) --
	(100.35, 89.48) --
	(102.04, 86.26) --
	(103.73, 83.09) --
	(105.42, 80.74) --
	(107.11, 78.16) --
	(108.80, 75.86) --
	(110.49, 73.89) --
	(112.18, 71.71) --
	(113.87, 70.35) --
	(115.56, 68.49) --
	(117.25, 67.54) --
	(118.94, 66.24) --
	(120.63, 64.57) --
	(122.32, 63.02) --
	(124.01, 60.71) --
	(125.70, 60.16) --
	(127.39, 58.86) --
	(129.08, 56.95) --
	(130.77, 55.97) --
	(132.46, 55.37) --
	(134.15, 54.57) --
	(135.84, 52.92) --
	(137.53, 52.29) --
	(139.22, 51.65) --
	(140.91, 50.78) --
	(142.60, 49.91) --
	(144.29, 48.56) --
	(145.98, 47.88) --
	(147.67, 47.65) --
	(149.36, 47.19) --
	(151.05, 46.49) --
	(152.75, 45.54) --
	(154.44, 44.82) --
	(156.13, 43.84) --
	(157.82, 43.59) --
	(159.51, 43.34) --
	(161.20, 43.09) --
	(162.89, 42.59) --
	(164.58, 42.08) --
	(166.27, 41.05) --
	(167.96, 40.53) --
	(169.65, 39.74) --
	(171.34, 39.20) --
	(173.03, 39.20) --
	(174.72, 38.66) --
	(176.41, 38.66);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.10) --
	( 58.09,178.60) --
	( 59.78,175.76) --
	( 61.47,173.23) --
	( 63.16,170.82) --
	( 64.85,168.82) --
	( 66.54,165.68) --
	( 68.23,162.62) --
	( 69.92,160.00) --
	( 71.61,156.92) --
	( 73.30,154.33) --
	( 74.99,151.61) --
	( 76.68,149.12) --
	( 78.37,146.89) --
	( 80.06,144.56) --
	( 81.75,142.13) --
	( 83.44,139.15) --
	( 85.13,136.01) --
	( 86.82,133.16) --
	( 88.51,130.16) --
	( 90.20,127.52) --
	( 91.89,125.15) --
	( 93.59,122.73) --
	( 95.28,120.39) --
	( 96.97,118.20) --
	( 98.66,115.24) --
	(100.35,111.54) --
	(102.04,108.58) --
	(103.73,105.85) --
	(105.42,102.89) --
	(107.11,100.21) --
	(108.80, 98.04) --
	(110.49, 95.49) --
	(112.18, 93.43) --
	(113.87, 90.97) --
	(115.56, 87.84) --
	(117.25, 85.22) --
	(118.94, 82.60) --
	(120.63, 80.11) --
	(122.32, 78.29) --
	(124.01, 76.41) --
	(125.70, 74.89) --
	(127.39, 73.75) --
	(129.08, 71.71) --
	(130.77, 70.81) --
	(132.46, 69.27) --
	(134.15, 68.02) --
	(135.84, 67.21) --
	(137.53, 65.74) --
	(139.22, 64.40) --
	(140.91, 63.72) --
	(142.60, 61.97) --
	(144.29, 60.71) --
	(145.98, 59.98) --
	(147.67, 59.24) --
	(149.36, 58.11) --
	(151.05, 56.56) --
	(152.75, 56.17) --
	(154.44, 55.57) --
	(156.13, 55.17) --
	(157.82, 54.36) --
	(159.51, 52.71) --
	(161.20, 52.07) --
	(162.89, 51.65) --
	(164.58, 51.86) --
	(166.27, 51.22) --
	(167.96, 50.35) --
	(169.65, 49.69) --
	(171.34, 48.79) --
	(173.03, 48.11) --
	(174.72, 47.65) --
	(176.41, 47.42) --
	(178.10, 47.42) --
	(179.79, 46.96) --
	(181.48, 46.49) --
	(183.17, 46.01) --
	(184.86, 45.54) --
	(186.55, 44.82) --
	(188.24, 44.08) --
	(189.93, 43.84) --
	(191.62, 43.84) --
	(193.31, 43.34) --
	(195.00, 43.09) --
	(196.69, 42.84) --
	(198.38, 42.84) --
	(200.07, 42.59) --
	(201.76, 42.08);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,180.28) --
	( 58.09,176.65) --
	( 59.78,173.70) --
	( 61.47,170.33) --
	( 63.16,167.27) --
	( 64.85,163.75) --
	( 66.54,159.70) --
	( 68.23,155.96) --
	( 69.92,153.33) --
	( 71.61,149.84) --
	( 73.30,147.26) --
	( 74.99,144.16) --
	( 76.68,140.87) --
	( 78.37,137.38) --
	( 80.06,134.13) --
	( 81.75,130.67) --
	( 83.44,127.52) --
	( 85.13,124.64) --
	( 86.82,122.20) --
	( 88.51,119.27) --
	( 90.20,116.11) --
	( 91.89,112.62) --
	( 93.59,108.81) --
	( 95.28,105.53) --
	( 96.97,102.47) --
	( 98.66, 99.85) --
	(100.35, 97.02) --
	(102.04, 94.22) --
	(103.73, 91.80) --
	(105.42, 89.05) --
	(107.11, 85.69) --
	(108.80, 82.97) --
	(110.49, 80.49) --
	(112.18, 78.68) --
	(113.87, 76.82) --
	(115.56, 74.75) --
	(117.25, 73.32) --
	(118.94, 71.41) --
	(120.63, 70.35) --
	(122.32, 68.96) --
	(124.01, 67.70) --
	(125.70, 66.56) --
	(127.39, 64.91) --
	(129.08, 63.89) --
	(130.77, 61.97) --
	(132.46, 60.53) --
	(134.15, 60.16) --
	(135.84, 58.86) --
	(137.53, 57.15) --
	(139.22, 56.37) --
	(140.91, 55.97) --
	(142.60, 54.77) --
	(144.29, 53.95) --
	(145.98, 52.71) --
	(147.67, 51.65) --
	(149.36, 51.86) --
	(151.05, 51.22) --
	(152.75, 50.35) --
	(154.44, 49.02) --
	(156.13, 48.34) --
	(157.82, 47.65) --
	(159.51, 47.42) --
	(161.20, 47.42) --
	(162.89, 46.72) --
	(164.58, 46.25) --
	(166.27, 45.30) --
	(167.96, 44.57) --
	(169.65, 44.08) --
	(171.34, 43.84) --
	(173.03, 43.34) --
	(174.72, 43.09) --
	(176.41, 43.09) --
	(178.10, 42.34) --
	(179.79, 41.57) --
	(181.48, 41.05) --
	(183.17, 40.27) --
	(184.86, 40.27) --
	(186.55, 39.20) --
	(188.24, 39.20) --
	(189.93, 38.66) --
	(191.62, 38.39);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,178.60) --
	( 58.09,175.08) --
	( 59.78,171.31) --
	( 61.47,168.31) --
	( 63.16,164.31) --
	( 64.85,160.29) --
	( 66.54,156.60) --
	( 68.23,152.99) --
	( 69.92,149.48) --
	( 71.61,146.50) --
	( 73.30,143.76) --
	( 74.99,139.59) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,128.59) --
	( 81.75,125.77) --
	( 83.44,122.79) --
	( 85.13,119.96) --
	( 86.82,116.90) --
	( 88.51,112.83) --
	( 90.20,109.26) --
	( 91.89,105.61) --
	( 93.59,102.64) --
	( 95.28, 99.14) --
	( 96.97, 96.45) --
	( 98.66, 94.12) --
	(100.35, 90.97) --
	(102.04, 87.95) --
	(103.73, 84.76) --
	(105.42, 81.87) --
	(107.11, 79.72) --
	(108.80, 77.22) --
	(110.49, 75.31) --
	(112.18, 73.46) --
	(113.87, 71.86) --
	(115.56, 70.81) --
	(117.25, 68.65) --
	(118.94, 67.54) --
	(120.63, 66.56) --
	(122.32, 64.57) --
	(124.01, 63.72) --
	(125.70, 61.43) --
	(127.39, 60.53) --
	(129.08, 59.42) --
	(130.77, 57.72) --
	(132.46, 56.56) --
	(134.15, 55.97) --
	(135.84, 55.17) --
	(137.53, 54.16) --
	(139.22, 52.92) --
	(140.91, 51.86) --
	(142.60, 51.86) --
	(144.29, 51.00) --
	(145.98, 49.91) --
	(147.67, 49.02) --
	(149.36, 48.34) --
	(151.05, 47.42) --
	(152.75, 47.19) --
	(154.44, 47.19) --
	(156.13, 46.25) --
	(157.82, 45.06) --
	(159.51, 44.33) --
	(161.20, 43.84) --
	(162.89, 43.59) --
	(164.58, 43.09) --
	(166.27, 42.84) --
	(167.96, 42.84) --
	(169.65, 42.08) --
	(171.34, 41.57) --
	(173.03, 40.79) --
	(174.72, 40.00) --
	(176.41, 39.20) --
	(178.10, 38.66) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.39) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,178.39) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,165.95) --
	( 63.16,161.47) --
	( 64.85,156.92) --
	( 66.54,151.96) --
	( 68.23,148.75) --
	( 69.92,144.56) --
	( 71.61,141.30) --
	( 73.30,136.93) --
	( 74.99,132.67) --
	( 76.68,128.59) --
	( 78.37,125.10) --
	( 80.06,122.02) --
	( 81.75,119.15) --
	( 83.44,115.17) --
	( 85.13,111.18) --
	( 86.82,106.72) --
	( 88.51,103.23) --
	( 90.20,100.03) --
	( 91.89, 97.02) --
	( 93.59, 94.22) --
	( 95.28, 91.18) --
	( 96.97, 87.73) --
	( 98.66, 84.64) --
	(100.35, 81.62) --
	(102.04, 79.21) --
	(103.73, 76.95) --
	(105.42, 74.75) --
	(107.11, 73.03) --
	(108.80, 71.41) --
	(110.49, 69.43) --
	(112.18, 68.17) --
	(113.87, 66.89) --
	(115.56, 64.91) --
	(117.25, 63.72) --
	(118.94, 61.79) --
	(120.63, 60.35) --
	(122.32, 59.24) --
	(124.01, 57.72) --
	(125.70, 56.56) --
	(127.39, 55.57) --
	(129.08, 54.77) --
	(130.77, 53.54) --
	(132.46, 52.29) --
	(134.15, 51.86) --
	(135.84, 51.43) --
	(137.53, 50.57) --
	(139.22, 49.46) --
	(140.91, 48.11) --
	(142.60, 47.65) --
	(144.29, 47.19) --
	(145.98, 46.72) --
	(147.67, 46.01) --
	(149.36, 45.06) --
	(151.05, 44.33) --
	(152.75, 43.84) --
	(154.44, 43.34) --
	(156.13, 43.09) --
	(157.82, 43.09) --
	(159.51, 42.34) --
	(161.20, 42.08) --
	(162.89, 41.05) --
	(164.58, 40.27) --
	(166.27, 39.47) --
	(167.96, 38.94) --
	(169.65, 38.94) --
	(171.34, 38.66);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,182.11) --
	( 58.09,179.03) --
	( 59.78,176.20) --
	( 61.47,173.46) --
	( 63.16,170.58) --
	( 64.85,168.05) --
	( 66.54,164.86) --
	( 68.23,161.76) --
	( 69.92,158.79) --
	( 71.61,155.64) --
	( 73.30,153.33) --
	( 74.99,150.20) --
	( 76.68,147.64) --
	( 78.37,145.35) --
	( 80.06,142.95) --
	( 81.75,139.59) --
	( 83.44,136.47) --
	( 85.13,133.65) --
	( 86.82,130.67) --
	( 88.51,127.52) --
	( 90.20,125.21) --
	( 91.89,122.79) --
	( 93.59,120.27) --
	( 95.28,118.00) --
	( 96.97,114.77) --
	( 98.66,111.11) --
	(100.35,108.04) --
	(102.04,104.96) --
	(103.73,102.04) --
	(105.42, 99.76) --
	(107.11, 97.02) --
	(108.80, 94.71) --
	(110.49, 92.41) --
	(112.18, 89.91) --
	(113.87, 87.06) --
	(115.56, 84.17) --
	(117.25, 81.87) --
	(118.94, 79.72) --
	(120.63, 77.89) --
	(122.32, 76.14) --
	(124.01, 74.75) --
	(125.70, 73.46) --
	(127.39, 72.15) --
	(129.08, 70.81) --
	(130.77, 69.58) --
	(132.46, 68.02) --
	(134.15, 67.38) --
	(135.84, 66.56) --
	(137.53, 64.91) --
	(139.22, 64.06) --
	(140.91, 62.85) --
	(142.60, 61.43) --
	(144.29, 60.35) --
	(145.98, 59.61) --
	(147.67, 58.68) --
	(149.36, 57.53) --
	(151.05, 56.56) --
	(152.75, 56.17) --
	(154.44, 55.57) --
	(156.13, 54.97) --
	(157.82, 53.75) --
	(159.51, 52.92) --
	(161.20, 52.29) --
	(162.89, 51.86) --
	(164.58, 51.65) --
	(166.27, 51.22) --
	(167.96, 50.78) --
	(169.65, 49.91) --
	(171.34, 49.02) --
	(173.03, 48.34) --
	(174.72, 47.88) --
	(176.41, 47.42) --
	(178.10, 47.42) --
	(179.79, 46.96) --
	(181.48, 46.72) --
	(183.17, 46.49) --
	(184.86, 45.78) --
	(186.55, 45.06) --
	(188.24, 44.57) --
	(189.93, 44.57) --
	(191.62, 43.59) --
	(193.31, 43.34) --
	(195.00, 43.34) --
	(196.69, 43.59) --
	(198.38, 43.34) --
	(200.07, 43.09);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.65) --
	( 58.09,172.76) --
	( 59.78,169.83) --
	( 61.47,165.68) --
	( 63.16,161.47) --
	( 64.85,157.86) --
	( 66.54,153.33) --
	( 68.23,150.56) --
	( 69.92,146.89) --
	( 71.61,144.16) --
	( 73.30,140.87) --
	( 74.99,136.47) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,126.43) --
	( 81.75,124.01) --
	( 83.44,121.18) --
	( 85.13,118.51) --
	( 86.82,114.83) --
	( 88.51,110.89) --
	( 90.20,107.66) --
	( 91.89,104.06) --
	( 93.59,101.44) --
	( 95.28, 98.32) --
	( 96.97, 95.49) --
	( 98.66, 93.23) --
	(100.35, 90.33) --
	(102.04, 87.28) --
	(103.73, 84.29) --
	(105.42, 81.74) --
	(107.11, 79.59) --
	(108.80, 77.62) --
	(110.49, 75.44) --
	(112.18, 73.75) --
	(113.87, 72.30) --
	(115.56, 70.81) --
	(117.25, 69.12) --
	(118.94, 67.86) --
	(120.63, 67.05) --
	(122.32, 65.24) --
	(124.01, 64.06) --
	(125.70, 63.02) --
	(127.39, 61.07) --
	(129.08, 60.16) --
	(130.77, 59.42) --
	(132.46, 57.72) --
	(134.15, 56.37) --
	(135.84, 55.57) --
	(137.53, 55.17) --
	(139.22, 54.16) --
	(140.91, 52.71) --
	(142.60, 52.07) --
	(144.29, 51.65) --
	(145.98, 51.22) --
	(147.67, 50.78) --
	(149.36, 49.46) --
	(151.05, 48.56) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 47.19) --
	(157.82, 46.72) --
	(159.51, 46.25) --
	(161.20, 45.30) --
	(162.89, 44.57) --
	(164.58, 44.08) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 43.09) --
	(171.34, 42.59) --
	(173.03, 42.34) --
	(174.72, 41.57) --
	(176.41, 41.31) --
	(178.10, 40.27) --
	(179.79, 39.74) --
	(181.48, 39.74) --
	(183.17, 39.20) --
	(184.86, 38.66) --
	(186.55, 38.66) --
	(188.24, 38.12);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,182.71) --
	( 58.09,180.49) --
	( 59.78,178.60) --
	( 61.47,176.65) --
	( 63.16,174.39) --
	( 64.85,172.76) --
	( 66.54,170.82) --
	( 68.23,169.08) --
	( 69.92,167.01) --
	( 71.61,164.59) --
	( 73.30,162.91) --
	( 74.99,160.29) --
	( 76.68,158.17) --
	( 78.37,155.96) --
	( 80.06,154.00) --
	( 81.75,152.30) --
	( 83.44,150.20) --
	( 85.13,148.38) --
	( 86.82,146.50) --
	( 88.51,144.95) --
	( 90.20,143.76) --
	( 91.89,140.87) --
	( 93.59,138.27) --
	( 95.28,136.47) --
	( 96.97,134.13) --
	( 98.66,131.68) --
	(100.35,129.64) --
	(102.04,127.52) --
	(103.73,125.60) --
	(105.42,123.78) --
	(107.11,122.08) --
	(108.80,120.33) --
	(110.49,118.45) --
	(112.18,116.64) --
	(113.87,113.81) --
	(115.56,111.47) --
	(117.25,109.11) --
	(118.94,106.80) --
	(120.63,104.39) --
	(122.32,102.38) --
	(124.01,100.12) --
	(125.70, 98.59) --
	(127.39, 96.54) --
	(129.08, 94.91) --
	(130.77, 93.02) --
	(132.46, 91.07) --
	(134.15, 88.94) --
	(135.84, 86.38) --
	(137.53, 84.64) --
	(139.22, 82.60) --
	(140.91, 80.62) --
	(142.60, 78.95) --
	(144.29, 77.36) --
	(145.98, 76.00) --
	(147.67, 74.60) --
	(149.36, 73.32) --
	(151.05, 72.00) --
	(152.75, 70.96) --
	(154.44, 70.05) --
	(156.13, 68.65) --
	(157.82, 68.02) --
	(159.51, 66.89) --
	(161.20, 65.74) --
	(162.89, 64.57) --
	(164.58, 64.06) --
	(166.27, 62.85) --
	(167.96, 61.25) --
	(169.65, 60.35) --
	(171.34, 59.98) --
	(173.03, 59.05) --
	(174.72, 57.53) --
	(176.41, 56.76) --
	(178.10, 56.17) --
	(179.79, 55.97) --
	(181.48, 54.97) --
	(183.17, 54.36) --
	(184.86, 53.54) --
	(186.55, 52.50) --
	(188.24, 52.07) --
	(189.93, 51.86) --
	(191.62, 51.65) --
	(193.31, 51.00) --
	(195.00, 50.13) --
	(196.69, 49.46) --
	(198.38, 48.56) --
	(200.07, 47.88) --
	(201.76, 47.65) --
	(203.45, 47.65) --
	(205.14, 47.42) --
	(206.83, 46.96) --
	(208.52, 46.49) --
	(210.22, 46.01) --
	(211.91, 45.30) --
	(213.60, 44.82) --
	(215.29, 43.84) --
	(216.98, 43.59) --
	(218.67, 43.59) --
	(220.36, 43.34) --
	(222.05, 43.34) --
	(223.74, 42.84);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.60) --
	( 56.40,175.08) --
	( 58.09,171.07) --
	( 59.78,167.27) --
	( 61.47,163.47) --
	( 63.16,163.47) --
	( 64.85,164.59) --
	( 66.54,164.31) --
	( 68.23,155.96) --
	( 69.92,150.91) --
	( 71.61,147.26) --
	( 73.30,143.76) --
	( 74.99,140.02) --
	( 76.68,136.01) --
	( 78.37,131.68) --
	( 80.06,128.59) --
	( 81.75,124.81) --
	( 83.44,122.20) --
	( 85.13,119.21) --
	( 86.82,115.71) --
	( 88.51,111.54) --
	( 90.20,107.89) --
	( 91.89,104.64) --
	( 93.59,101.09) --
	( 95.28, 98.22) --
	( 96.97, 95.30) --
	( 98.66, 92.72) --
	(100.35, 89.91) --
	(102.04, 86.72) --
	(103.73, 83.69) --
	(105.42, 80.87) --
	(107.11, 78.29) --
	(108.80, 76.41) --
	(110.49, 74.60) --
	(112.18, 73.17) --
	(113.87, 71.11) --
	(115.56, 70.20) --
	(117.25, 68.17) --
	(118.94, 67.38) --
	(120.63, 65.74) --
	(122.32, 64.23) --
	(124.01, 63.02) --
	(125.70, 60.89) --
	(127.39, 59.98) --
	(129.08, 59.05) --
	(130.77, 57.15) --
	(132.46, 56.37) --
	(134.15, 55.77) --
	(135.84, 54.77) --
	(137.53, 53.75) --
	(139.22, 52.29) --
	(140.91, 51.86) --
	(142.60, 51.22) --
	(144.29, 50.57) --
	(145.98, 49.46) --
	(147.67, 48.56) --
	(149.36, 47.88) --
	(151.05, 47.42) --
	(152.75, 47.19) --
	(154.44, 46.49) --
	(156.13, 45.54) --
	(157.82, 45.06) --
	(159.51, 44.08) --
	(161.20, 43.84) --
	(162.89, 43.34) --
	(164.58, 43.34) --
	(166.27, 42.59) --
	(167.96, 42.59) --
	(169.65, 42.08) --
	(171.34, 41.57) --
	(173.03, 40.53) --
	(174.72, 40.00) --
	(176.41, 39.20) --
	(178.10, 38.66) --
	(179.79, 38.39) --
	(181.48, 38.39);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.65) --
	( 58.09,172.99) --
	( 59.78,168.57) --
	( 61.47,164.86) --
	( 63.16,160.29) --
	( 64.85,155.96) --
	( 66.54,151.61) --
	( 68.23,148.75) --
	( 69.92,144.95) --
	( 71.61,141.71) --
	( 73.30,137.38) --
	( 74.99,133.65) --
	( 76.68,129.64) --
	( 78.37,126.16) --
	( 80.06,123.32) --
	( 81.75,120.45) --
	( 83.44,117.16) --
	( 85.13,113.53) --
	( 86.82,109.34) --
	( 88.51,105.53) --
	( 90.20,102.64) --
	( 91.89, 99.23) --
	( 93.59, 96.64) --
	( 95.28, 93.83) --
	( 96.97, 91.38) --
	( 98.66, 88.28) --
	(100.35, 84.99) --
	(102.04, 82.36) --
	(103.73, 79.98) --
	(105.42, 77.76) --
	(107.11, 76.00) --
	(108.80, 73.75) --
	(110.49, 72.59) --
	(112.18, 70.81) --
	(113.87, 69.74) --
	(115.56, 67.86) --
	(117.25, 67.05) --
	(118.94, 65.41) --
	(120.63, 64.06) --
	(122.32, 62.85) --
	(124.01, 61.25) --
	(125.70, 59.98) --
	(127.39, 59.42) --
	(129.08, 57.92) --
	(130.77, 56.56) --
	(132.46, 55.97) --
	(134.15, 55.17) --
	(135.84, 53.95) --
	(137.53, 53.13) --
	(139.22, 51.86) --
	(140.91, 51.43) --
	(142.60, 51.22) --
	(144.29, 50.13) --
	(145.98, 49.24) --
	(147.67, 48.34) --
	(149.36, 47.65) --
	(151.05, 47.88) --
	(152.75, 46.96) --
	(154.44, 46.49) --
	(156.13, 46.01) --
	(157.82, 45.30) --
	(159.51, 44.82) --
	(161.20, 44.08) --
	(162.89, 43.59) --
	(164.58, 43.59) --
	(166.27, 43.09) --
	(167.96, 42.59) --
	(169.65, 42.08) --
	(171.34, 41.57) --
	(173.03, 40.53) --
	(174.72, 40.00) --
	(176.41, 39.20) --
	(178.10, 38.94) --
	(179.79, 38.94) --
	(181.48, 38.12) --
	(183.17, 38.12);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,176.43) --
	( 58.09,172.99) --
	( 59.78,169.58) --
	( 61.47,165.68) --
	( 63.16,161.76) --
	( 64.85,157.55) --
	( 66.54,153.66) --
	( 68.23,150.56) --
	( 69.92,146.89) --
	( 71.61,144.56) --
	( 73.30,140.45) --
	( 74.99,136.47) --
	( 76.68,132.67) --
	( 78.37,129.12) --
	( 80.06,125.88) --
	( 81.75,123.26) --
	( 83.44,120.14) --
	( 85.13,117.55) --
	( 86.82,113.87) --
	( 88.51,109.86) --
	( 90.20,106.72) --
	( 91.89,102.89) --
	( 93.59,100.03) --
	( 95.28, 97.39) --
	( 96.97, 94.22) --
	( 98.66, 92.11) --
	(100.35, 88.83) --
	(102.04, 85.92) --
	(103.73, 83.21) --
	(105.42, 80.49) --
	(107.11, 78.29) --
	(108.80, 76.00) --
	(110.49, 74.32) --
	(112.18, 72.88) --
	(113.87, 70.96) --
	(115.56, 70.05) --
	(117.25, 68.17) --
	(118.94, 67.21) --
	(120.63, 65.58) --
	(122.32, 64.40) --
	(124.01, 62.85) --
	(125.70, 61.07) --
	(127.39, 59.98) --
	(129.08, 59.05) --
	(130.77, 57.72) --
	(132.46, 56.37) --
	(134.15, 55.97) --
	(135.84, 54.97) --
	(137.53, 53.75) --
	(139.22, 52.71) --
	(140.91, 51.86) --
	(142.60, 51.65) --
	(144.29, 51.00) --
	(145.98, 50.13) --
	(147.67, 48.79) --
	(149.36, 48.11) --
	(151.05, 47.65) --
	(152.75, 47.65) --
	(154.44, 46.96) --
	(156.13, 46.25) --
	(157.82, 45.54) --
	(159.51, 45.06) --
	(161.20, 44.08) --
	(162.89, 43.59) --
	(164.58, 43.34) --
	(166.27, 43.34) --
	(167.96, 42.84) --
	(169.65, 42.59) --
	(171.34, 42.08) --
	(173.03, 41.31) --
	(174.72, 40.79) --
	(176.41, 39.74) --
	(178.10, 39.47) --
	(179.79, 38.94) --
	(181.48, 38.66) --
	(183.17, 38.39);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,170.82) --
	( 61.47,167.01) --
	( 63.16,163.19) --
	( 64.85,158.48) --
	( 66.54,154.33) --
	( 68.23,150.91) --
	( 69.92,147.26) --
	( 71.61,144.16) --
	( 73.30,140.87) --
	( 74.99,136.93) --
	( 76.68,132.67) --
	( 78.37,129.12) --
	( 80.06,126.21) --
	( 81.75,123.20) --
	( 83.44,120.20) --
	( 85.13,117.16) --
	( 86.82,113.32) --
	( 88.51,109.34) --
	( 90.20,105.77) --
	( 91.89,102.30) --
	( 93.59, 99.23) --
	( 95.28, 96.35) --
	( 96.97, 93.53) --
	( 98.66, 90.97) --
	(100.35, 87.17) --
	(102.04, 84.05) --
	(103.73, 81.12) --
	(105.42, 78.95) --
	(107.11, 76.14) --
	(108.80, 74.18) --
	(110.49, 72.74) --
	(112.18, 70.96) --
	(113.87, 68.65) --
	(115.56, 68.02) --
	(117.25, 66.56) --
	(118.94, 64.57) --
	(120.63, 63.37) --
	(122.32, 61.25) --
	(124.01, 60.35) --
	(125.70, 58.86) --
	(127.39, 57.15) --
	(129.08, 56.37) --
	(130.77, 55.57) --
	(132.46, 54.36) --
	(134.15, 52.92) --
	(135.84, 52.29) --
	(137.53, 51.86) --
	(139.22, 50.78) --
	(140.91, 49.69) --
	(142.60, 48.34) --
	(144.29, 48.11) --
	(145.98, 47.88) --
	(147.67, 47.19) --
	(149.36, 46.49) --
	(151.05, 45.78) --
	(152.75, 44.57) --
	(154.44, 44.08) --
	(156.13, 43.84) --
	(157.82, 43.59) --
	(159.51, 43.34) --
	(161.20, 42.59) --
	(162.89, 42.08) --
	(164.58, 41.31) --
	(166.27, 40.53) --
	(167.96, 39.47) --
	(169.65, 38.94) --
	(171.34, 38.66) --
	(173.03, 38.39) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.43) --
	( 58.09,172.52) --
	( 59.78,169.08) --
	( 61.47,164.86) --
	( 63.16,160.59) --
	( 64.85,156.28) --
	( 66.54,152.30) --
	( 68.23,148.75) --
	( 69.92,144.95) --
	( 71.61,142.13) --
	( 73.30,137.83) --
	( 74.99,133.65) --
	( 76.68,129.64) --
	( 78.37,126.43) --
	( 80.06,123.67) --
	( 81.75,120.82) --
	( 83.44,117.75) --
	( 85.13,113.67) --
	( 86.82,109.64) --
	( 88.51,106.49) --
	( 90.20,102.98) --
	( 91.89, 99.68) --
	( 93.59, 97.02) --
	( 95.28, 94.12) --
	( 96.97, 91.49) --
	( 98.66, 88.06) --
	(100.35, 85.11) --
	(102.04, 81.87) --
	(103.73, 79.46) --
	(105.42, 77.09) --
	(107.11, 74.75) --
	(108.80, 72.88) --
	(110.49, 71.11) --
	(112.18, 69.89) --
	(113.87, 68.17) --
	(115.56, 67.05) --
	(117.25, 64.91) --
	(118.94, 63.54) --
	(120.63, 61.61) --
	(122.32, 60.16) --
	(124.01, 59.61) --
	(125.70, 57.53) --
	(127.39, 56.37) --
	(129.08, 55.57) --
	(130.77, 54.77) --
	(132.46, 53.54) --
	(134.15, 52.29) --
	(135.84, 51.43) --
	(137.53, 51.00) --
	(139.22, 50.35) --
	(140.91, 49.02) --
	(142.60, 48.11) --
	(144.29, 47.42) --
	(145.98, 47.19) --
	(147.67, 46.72) --
	(149.36, 46.01) --
	(151.05, 45.06) --
	(152.75, 44.57) --
	(154.44, 43.84) --
	(156.13, 43.09) --
	(157.82, 43.09) --
	(159.51, 42.59) --
	(161.20, 42.08) --
	(162.89, 41.57) --
	(164.58, 40.53) --
	(166.27, 39.74) --
	(167.96, 39.20) --
	(169.65, 38.66) --
	(171.34, 38.39) --
	(173.03, 38.12);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,177.74) --
	( 58.09,173.93) --
	( 59.78,170.58) --
	( 61.47,167.27) --
	( 63.16,162.62) --
	( 64.85,158.79) --
	( 66.54,154.66) --
	( 68.23,150.91) --
	( 69.92,147.64) --
	( 71.61,144.16) --
	( 73.30,141.30) --
	( 74.99,136.93) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,126.43) --
	( 81.75,123.38) --
	( 83.44,120.76) --
	( 85.13,117.81) --
	( 86.82,114.36) --
	( 88.51,110.08) --
	( 90.20,106.64) --
	( 91.89,103.56) --
	( 93.59,100.12) --
	( 95.28, 97.30) --
	( 96.97, 94.52) --
	( 98.66, 92.00) --
	(100.35, 88.83) --
	(102.04, 85.57) --
	(103.73, 82.48) --
	(105.42, 79.98) --
	(107.11, 77.62) --
	(108.80, 75.86) --
	(110.49, 73.61) --
	(112.18, 71.86) --
	(113.87, 70.81) --
	(115.56, 68.96) --
	(117.25, 67.54) --
	(118.94, 66.24) --
	(120.63, 64.57) --
	(122.32, 63.20) --
	(124.01, 61.43) --
	(125.70, 60.16) --
	(127.39, 59.05) --
	(129.08, 57.53) --
	(130.77, 56.56) --
	(132.46, 55.77) --
	(134.15, 54.57) --
	(135.84, 53.95) --
	(137.53, 52.29) --
	(139.22, 51.86) --
	(140.91, 51.43) --
	(142.60, 50.13) --
	(144.29, 49.46) --
	(145.98, 48.56) --
	(147.67, 47.65) --
	(149.36, 47.42) --
	(151.05, 46.96) --
	(152.75, 46.25) --
	(154.44, 45.78) --
	(156.13, 44.82) --
	(157.82, 44.33) --
	(159.51, 43.59) --
	(161.20, 43.09) --
	(162.89, 43.09) --
	(164.58, 42.59) --
	(166.27, 42.08) --
	(167.96, 41.57) --
	(169.65, 41.05) --
	(171.34, 40.79) --
	(173.03, 39.47) --
	(174.72, 39.20) --
	(176.41, 39.47) --
	(178.10, 38.66) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,177.09) --
	( 58.09,173.23) --
	( 59.78,169.58) --
	( 61.47,166.21) --
	( 63.16,161.76) --
	( 64.85,158.48) --
	( 66.54,154.00) --
	( 68.23,150.56) --
	( 69.92,147.64) --
	( 71.61,144.16) --
	( 73.30,141.30) --
	( 74.99,136.93) --
	( 76.68,133.16) --
	( 78.37,130.16) --
	( 80.06,126.43) --
	( 81.75,123.67) --
	( 83.44,120.63) --
	( 85.13,118.07) --
	( 86.82,114.49) --
	( 88.51,110.23) --
	( 90.20,106.64) --
	( 91.89,103.31) --
	( 93.59,100.03) --
	( 95.28, 97.48) --
	( 96.97, 95.10) --
	( 98.66, 92.00) --
	(100.35, 89.15) --
	(102.04, 86.03) --
	(103.73, 83.09) --
	(105.42, 80.49) --
	(107.11, 78.02) --
	(108.80, 76.00) --
	(110.49, 74.32) --
	(112.18, 72.74) --
	(113.87, 71.26) --
	(115.56, 69.58) --
	(117.25, 68.33) --
	(118.94, 67.05) --
	(120.63, 65.07) --
	(122.32, 64.40) --
	(124.01, 62.67) --
	(125.70, 61.43) --
	(127.39, 60.16) --
	(129.08, 58.68) --
	(130.77, 57.34) --
	(132.46, 56.17) --
	(134.15, 55.77) --
	(135.84, 54.77) --
	(137.53, 53.33) --
	(139.22, 52.71) --
	(140.91, 52.07) --
	(142.60, 51.43) --
	(144.29, 50.78) --
	(145.98, 49.69) --
	(147.67, 48.79) --
	(149.36, 48.11) --
	(151.05, 47.88) --
	(152.75, 47.88) --
	(154.44, 46.96) --
	(156.13, 46.25) --
	(157.82, 45.30) --
	(159.51, 44.57) --
	(161.20, 44.08) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.34) --
	(167.96, 42.59) --
	(169.65, 42.08) --
	(171.34, 41.83) --
	(173.03, 41.05) --
	(174.72, 40.00) --
	(176.41, 39.47) --
	(178.10, 39.20) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.12) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,177.53) --
	( 58.09,173.70) --
	( 59.78,169.83) --
	( 61.47,165.95) --
	( 63.16,161.47) --
	( 64.85,156.92) --
	( 66.54,152.65) --
	( 68.23,148.75) --
	( 69.92,145.35) --
	( 71.61,141.71) --
	( 73.30,137.38) --
	( 74.99,133.65) --
	( 76.68,130.16) --
	( 78.37,126.16) --
	( 80.06,123.26) --
	( 81.75,120.08) --
	( 83.44,117.10) --
	( 85.13,112.83) --
	( 86.82,108.66) --
	( 88.51,105.12) --
	( 90.20,101.35) --
	( 91.89, 98.22) --
	( 93.59, 95.78) --
	( 95.28, 92.72) --
	( 96.97, 89.69) --
	( 98.66, 86.15) --
	(100.35, 83.45) --
	(102.04, 80.49) --
	(103.73, 78.02) --
	(105.42, 76.00) --
	(107.11, 74.04) --
	(108.80, 72.45) --
	(110.49, 70.81) --
	(112.18, 68.96) --
	(113.87, 67.86) --
	(115.56, 66.40) --
	(117.25, 64.74) --
	(118.94, 63.54) --
	(120.63, 61.43) --
	(122.32, 60.53) --
	(124.01, 59.42) --
	(125.70, 57.72) --
	(127.39, 56.37) --
	(129.08, 55.77) --
	(130.77, 55.17) --
	(132.46, 53.75) --
	(134.15, 52.29) --
	(135.84, 51.86) --
	(137.53, 51.22) --
	(139.22, 50.57) --
	(140.91, 49.46) --
	(142.60, 48.34) --
	(144.29, 47.88) --
	(145.98, 47.65) --
	(147.67, 46.72) --
	(149.36, 46.49) --
	(151.05, 46.01) --
	(152.75, 45.06) --
	(154.44, 44.08) --
	(156.13, 43.84) --
	(157.82, 43.84) --
	(159.51, 43.59) --
	(161.20, 42.84) --
	(162.89, 42.59) --
	(164.58, 42.08) --
	(166.27, 41.31) --
	(167.96, 40.53) --
	(169.65, 39.74) --
	(171.34, 38.66) --
	(173.03, 38.66) --
	(174.72, 38.39) --
	(176.41, 38.39);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.43) --
	( 58.09,172.99) --
	( 59.78,169.58) --
	( 61.47,165.95) --
	( 63.16,161.76) --
	( 64.85,158.17) --
	( 66.54,154.00) --
	( 68.23,150.56) --
	( 69.92,147.64) --
	( 71.61,144.56) --
	( 73.30,140.87) --
	( 74.99,136.93) --
	( 76.68,133.16) --
	( 78.37,130.16) --
	( 80.06,126.98) --
	( 81.75,123.38) --
	( 83.44,120.57) --
	( 85.13,117.55) --
	( 86.82,113.94) --
	( 88.51,110.08) --
	( 90.20,106.25) --
	( 91.89,102.81) --
	( 93.59, 99.76) --
	( 95.28, 96.83) --
	( 96.97, 94.32) --
	( 98.66, 91.38) --
	(100.35, 88.28) --
	(102.04, 84.87) --
	(103.73, 82.24) --
	(105.42, 80.11) --
	(107.11, 77.76) --
	(108.80, 75.72) --
	(110.49, 74.04) --
	(112.18, 72.30) --
	(113.87, 70.81) --
	(115.56, 69.27) --
	(117.25, 68.02) --
	(118.94, 66.89) --
	(120.63, 65.24) --
	(122.32, 64.23) --
	(124.01, 62.85) --
	(125.70, 60.71) --
	(127.39, 59.98) --
	(129.08, 59.24) --
	(130.77, 57.34) --
	(132.46, 56.37) --
	(134.15, 55.77) --
	(135.84, 55.37) --
	(137.53, 53.95) --
	(139.22, 52.29) --
	(140.91, 52.07) --
	(142.60, 51.65) --
	(144.29, 51.00) --
	(145.98, 50.35) --
	(147.67, 49.02) --
	(149.36, 48.11) --
	(151.05, 47.88) --
	(152.75, 47.42) --
	(154.44, 47.42) --
	(156.13, 46.96) --
	(157.82, 46.01) --
	(159.51, 45.54) --
	(161.20, 44.57) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.59) --
	(167.96, 43.34) --
	(169.65, 42.84) --
	(171.34, 42.34) --
	(173.03, 41.57) --
	(174.72, 41.05) --
	(176.41, 40.27) --
	(178.10, 39.47) --
	(179.79, 38.94) --
	(181.48, 38.39) --
	(183.17, 38.39) --
	(184.86, 38.94) --
	(186.55, 38.39);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,181.10) --
	( 58.09,178.17) --
	( 59.78,174.85) --
	( 61.47,172.04) --
	( 63.16,169.33) --
	( 64.85,166.21) --
	( 66.54,162.91) --
	( 68.23,159.39) --
	( 69.92,155.96) --
	( 71.61,153.33) --
	( 73.30,149.84) --
	( 74.99,147.26) --
	( 76.68,144.95) --
	( 78.37,141.71) --
	( 80.06,138.72) --
	( 81.75,135.08) --
	( 83.44,132.18) --
	( 85.13,129.12) --
	( 86.82,125.94) --
	( 88.51,123.61) --
	( 90.20,121.12) --
	( 91.89,118.07) --
	( 93.59,115.38) --
	( 95.28,111.62) --
	( 96.97,108.73) --
	( 98.66,105.12) --
	(100.35,101.95) --
	(102.04, 99.32) --
	(103.73, 96.64) --
	(105.42, 94.32) --
	(107.11, 92.11) --
	(108.80, 89.05) --
	(110.49, 86.03) --
	(112.18, 83.57) --
	(113.87, 81.12) --
	(115.56, 79.08) --
	(117.25, 77.22) --
	(118.94, 75.58) --
	(120.63, 73.75) --
	(122.32, 72.30) --
	(124.01, 70.96) --
	(125.70, 70.05) --
	(127.39, 68.33) --
	(129.08, 67.54) --
	(130.77, 67.05) --
	(132.46, 65.24) --
	(134.15, 63.89) --
	(135.84, 63.20) --
	(137.53, 61.43) --
	(139.22, 60.35) --
	(140.91, 59.79) --
	(142.60, 58.86) --
	(144.29, 57.53) --
	(145.98, 56.56) --
	(147.67, 56.17) --
	(149.36, 55.57) --
	(151.05, 54.97) --
	(152.75, 53.95) --
	(154.44, 52.71) --
	(156.13, 52.07) --
	(157.82, 51.86) --
	(159.51, 51.65) --
	(161.20, 50.78) --
	(162.89, 50.35) --
	(164.58, 49.69) --
	(166.27, 48.79) --
	(167.96, 47.88) --
	(169.65, 47.42) --
	(171.34, 47.65) --
	(173.03, 47.42) --
	(174.72, 47.42) --
	(176.41, 46.96) --
	(178.10, 46.01) --
	(179.79, 45.54) --
	(181.48, 44.82) --
	(183.17, 44.08) --
	(184.86, 43.84) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.59) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 42.59) --
	(196.69, 42.08);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.70) --
	( 58.09,178.17) --
	( 59.78,175.76) --
	( 61.47,173.23) --
	( 63.16,171.31) --
	( 64.85,169.33) --
	( 66.54,167.01) --
	( 68.23,164.31) --
	( 69.92,161.76) --
	( 71.61,159.09) --
	( 73.30,156.60) --
	( 74.99,154.33) --
	( 76.68,151.96) --
	( 78.37,150.20) --
	( 80.06,148.01) --
	( 81.75,146.12) --
	( 83.44,144.16) --
	( 85.13,142.13) --
	( 86.82,139.59) --
	( 88.51,136.93) --
	( 90.20,134.60) --
	( 91.89,132.18) --
	( 93.59,129.64) --
	( 95.28,127.52) --
	( 96.97,125.66) --
	( 98.66,123.61) --
	(100.35,121.48) --
	(102.04,119.65) --
	(103.73,117.81) --
	(105.42,115.24) --
	(107.11,112.26) --
	(108.80,109.64) --
	(110.49,107.19) --
	(112.18,105.04) --
	(113.87,102.38) --
	(115.56,100.30) --
	(117.25, 97.95) --
	(118.94, 95.49) --
	(120.63, 94.02) --
	(122.32, 92.41) --
	(124.01, 90.12) --
	(125.70, 87.50) --
	(127.39, 85.46) --
	(129.08, 83.45) --
	(130.77, 81.37) --
	(132.46, 79.33) --
	(134.15, 78.29) --
	(135.84, 76.41) --
	(137.53, 74.89) --
	(139.22, 73.61) --
	(140.91, 72.59) --
	(142.60, 71.11) --
	(144.29, 70.20) --
	(145.98, 68.81) --
	(147.67, 67.70) --
	(149.36, 66.89) --
	(151.05, 65.58) --
	(152.75, 64.74) --
	(154.44, 63.89) --
	(156.13, 62.15) --
	(157.82, 60.89) --
	(159.51, 60.16) --
	(161.20, 59.79) --
	(162.89, 58.11) --
	(164.58, 56.95) --
	(166.27, 55.97) --
	(167.96, 55.77) --
	(169.65, 55.37) --
	(171.34, 54.16) --
	(173.03, 53.33) --
	(174.72, 52.29) --
	(176.41, 51.65) --
	(178.10, 51.65) --
	(179.79, 51.00) --
	(181.48, 50.57) --
	(183.17, 49.69) --
	(184.86, 48.56) --
	(186.55, 48.11) --
	(188.24, 47.65) --
	(189.93, 47.65) --
	(191.62, 47.42) --
	(193.31, 46.72) --
	(195.00, 46.25) --
	(196.69, 45.78) --
	(198.38, 45.06) --
	(200.07, 44.33) --
	(201.76, 43.84) --
	(203.45, 43.84) --
	(205.14, 43.59) --
	(206.83, 43.34) --
	(208.52, 42.84) --
	(210.22, 42.59) --
	(211.91, 42.08) --
	(213.60, 41.57);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,178.17) --
	( 58.09,174.85) --
	( 59.78,171.56) --
	( 61.47,168.31) --
	( 63.16,164.31) --
	( 64.85,160.59) --
	( 66.54,156.60) --
	( 68.23,153.33) --
	( 69.92,149.84) --
	( 71.61,146.89) --
	( 73.30,143.76) --
	( 74.99,140.87) --
	( 76.68,136.93) --
	( 78.37,133.65) --
	( 80.06,130.67) --
	( 81.75,126.98) --
	( 83.44,124.24) --
	( 85.13,121.66) --
	( 86.82,119.27) --
	( 88.51,115.91) --
	( 90.20,112.19) --
	( 91.89,108.58) --
	( 93.59,105.29) --
	( 95.28,102.21) --
	( 96.97, 99.41) --
	( 98.66, 96.83) --
	(100.35, 93.93) --
	(102.04, 92.00) --
	(103.73, 88.83) --
	(105.42, 85.80) --
	(107.11, 83.09) --
	(108.80, 80.62) --
	(110.49, 78.55) --
	(112.18, 76.41) --
	(113.87, 74.89) --
	(115.56, 73.17) --
	(117.25, 71.71) --
	(118.94, 70.66) --
	(120.63, 69.27) --
	(122.32, 67.54) --
	(124.01, 66.89) --
	(125.70, 65.74) --
	(127.39, 64.23) --
	(129.08, 63.54) --
	(130.77, 61.61) --
	(132.46, 60.35) --
	(134.15, 59.42) --
	(135.84, 58.49) --
	(137.53, 57.34) --
	(139.22, 55.97) --
	(140.91, 55.97) --
	(142.60, 54.77) --
	(144.29, 53.95) --
	(145.98, 52.50) --
	(147.67, 52.07) --
	(149.36, 52.07) --
	(151.05, 51.65) --
	(152.75, 50.78) --
	(154.44, 49.91) --
	(156.13, 48.56) --
	(157.82, 47.88) --
	(159.51, 47.65) --
	(161.20, 47.88) --
	(162.89, 47.42) --
	(164.58, 46.96) --
	(166.27, 45.78) --
	(167.96, 45.78) --
	(169.65, 44.82) --
	(171.34, 43.84) --
	(173.03, 43.84) --
	(174.72, 43.59) --
	(176.41, 43.59) --
	(178.10, 43.34) --
	(179.79, 42.59) --
	(181.48, 42.08) --
	(183.17, 41.83) --
	(184.86, 41.05) --
	(186.55, 40.53) --
	(188.24, 39.74) --
	(189.93, 39.20);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,176.65) --
	( 58.09,172.52) --
	( 59.78,169.33) --
	( 61.47,165.41) --
	( 63.16,161.18) --
	( 64.85,156.92) --
	( 66.54,153.33) --
	( 68.23,149.84) --
	( 69.92,146.50) --
	( 71.61,143.76) --
	( 73.30,140.02) --
	( 74.99,136.01) --
	( 76.68,132.67) --
	( 78.37,129.12) --
	( 80.06,125.71) --
	( 81.75,122.85) --
	( 83.44,120.27) --
	( 85.13,117.10) --
	( 86.82,113.94) --
	( 88.51,109.86) --
	( 90.20,106.25) --
	( 91.89,103.06) --
	( 93.59,100.12) --
	( 95.28, 97.30) --
	( 96.97, 94.81) --
	( 98.66, 92.52) --
	(100.35, 89.48) --
	(102.04, 86.49) --
	(103.73, 83.69) --
	(105.42, 81.49) --
	(107.11, 78.95) --
	(108.80, 76.68) --
	(110.49, 75.58) --
	(112.18, 73.75) --
	(113.87, 72.30) --
	(115.56, 70.81) --
	(117.25, 69.58) --
	(118.94, 68.17) --
	(120.63, 67.21) --
	(122.32, 65.91) --
	(124.01, 64.74) --
	(125.70, 63.20) --
	(127.39, 61.61) --
	(129.08, 60.35) --
	(130.77, 59.79) --
	(132.46, 58.49) --
	(134.15, 56.76) --
	(135.84, 56.37) --
	(137.53, 55.77) --
	(139.22, 54.77) --
	(140.91, 53.54) --
	(142.60, 52.50) --
	(144.29, 52.29) --
	(145.98, 51.86) --
	(147.67, 51.00) --
	(149.36, 49.91) --
	(151.05, 49.02) --
	(152.75, 48.11) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.19) --
	(159.51, 46.25) --
	(161.20, 45.54) --
	(162.89, 44.82) --
	(164.58, 44.33) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 43.09) --
	(173.03, 42.59) --
	(174.72, 42.08) --
	(176.41, 41.83) --
	(178.10, 41.05) --
	(179.79, 40.27) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 39.20) --
	(186.55, 38.66) --
	(188.24, 38.66);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.98) --
	( 58.09,172.99) --
	( 59.78,169.83) --
	( 61.47,165.68) --
	( 63.16,161.18) --
	( 64.85,157.24) --
	( 66.54,153.66) --
	( 68.23,150.56) --
	( 69.92,146.89) --
	( 71.61,144.56) --
	( 73.30,141.30) --
	( 74.99,136.93) --
	( 76.68,133.65) --
	( 78.37,130.16) --
	( 80.06,126.98) --
	( 81.75,124.30) --
	( 83.44,121.54) --
	( 85.13,118.89) --
	( 86.82,115.78) --
	( 88.51,111.62) --
	( 90.20,108.27) --
	( 91.89,105.04) --
	( 93.59,101.95) --
	( 95.28, 99.23) --
	( 96.97, 96.35) --
	( 98.66, 93.93) --
	(100.35, 91.59) --
	(102.04, 88.94) --
	(103.73, 85.92) --
	(105.42, 83.09) --
	(107.11, 80.99) --
	(108.80, 78.55) --
	(110.49, 77.09) --
	(112.18, 75.31) --
	(113.87, 73.61) --
	(115.56, 72.45) --
	(117.25, 70.81) --
	(118.94, 69.43) --
	(120.63, 68.33) --
	(122.32, 67.54) --
	(124.01, 65.91) --
	(125.70, 64.57) --
	(127.39, 63.72) --
	(129.08, 62.15) --
	(130.77, 60.53) --
	(132.46, 59.79) --
	(134.15, 58.86) --
	(135.84, 57.34) --
	(137.53, 56.37) --
	(139.22, 55.77) --
	(140.91, 54.97) --
	(142.60, 54.16) --
	(144.29, 52.92) --
	(145.98, 52.07) --
	(147.67, 52.07) --
	(149.36, 51.22) --
	(151.05, 50.57) --
	(152.75, 49.69) --
	(154.44, 48.79) --
	(156.13, 48.34) --
	(157.82, 47.88) --
	(159.51, 47.65) --
	(161.20, 46.96) --
	(162.89, 46.25) --
	(164.58, 45.78) --
	(166.27, 44.82) --
	(167.96, 44.33) --
	(169.65, 44.08) --
	(171.34, 43.84) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 42.84) --
	(178.10, 42.08) --
	(179.79, 41.31) --
	(181.48, 40.79) --
	(183.17, 40.27) --
	(184.86, 39.47) --
	(186.55, 39.20) --
	(188.24, 39.20);
\definecolor{drawColor}{RGB}{40,124,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,179.24) --
	( 58.09,175.98) --
	( 59.78,172.76) --
	( 61.47,169.83) --
	( 63.16,166.21) --
	( 64.85,162.62) --
	( 66.54,159.09) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.12) --
	( 73.30,146.12) --
	( 74.99,143.36) --
	( 76.68,140.45) --
	( 78.37,136.93) --
	( 80.06,133.65) --
	( 81.75,130.67) --
	( 83.44,127.52) --
	( 85.13,124.76) --
	( 86.82,121.90) --
	( 88.51,119.52) --
	( 90.20,117.23) --
	( 91.89,113.81) --
	( 93.59,110.30) --
	( 95.28,107.11) --
	( 96.97,104.23) --
	( 98.66,101.44) --
	(100.35, 98.50) --
	(102.04, 96.07) --
	(103.73, 93.73) --
	(105.42, 91.49) --
	(107.11, 88.94) --
	(108.80, 86.15) --
	(110.49, 83.33) --
	(112.18, 81.24) --
	(113.87, 79.46) --
	(115.56, 77.62) --
	(117.25, 76.00) --
	(118.94, 74.04) --
	(120.63, 73.17) --
	(122.32, 71.56) --
	(124.01, 70.66) --
	(125.70, 69.12) --
	(127.39, 67.86) --
	(129.08, 67.21) --
	(130.77, 65.91) --
	(132.46, 64.74) --
	(134.15, 63.54) --
	(135.84, 61.97) --
	(137.53, 60.71) --
	(139.22, 60.16) --
	(140.91, 59.05) --
	(142.60, 58.11) --
	(144.29, 56.76) --
	(145.98, 56.17) --
	(147.67, 55.77) --
	(149.36, 54.57) --
	(151.05, 53.95) --
	(152.75, 52.92) --
	(154.44, 52.29) --
	(156.13, 51.86) --
	(157.82, 51.65) --
	(159.51, 50.35) --
	(161.20, 49.91) --
	(162.89, 48.79) --
	(164.58, 48.34) --
	(166.27, 47.88) --
	(167.96, 47.65) --
	(169.65, 47.19) --
	(171.34, 46.72) --
	(173.03, 45.78) --
	(174.72, 45.30) --
	(176.41, 44.57) --
	(178.10, 43.84) --
	(179.79, 43.84) --
	(181.48, 43.59) --
	(183.17, 43.34) --
	(184.86, 43.09) --
	(186.55, 42.59) --
	(188.24, 42.08) --
	(189.93, 41.57) --
	(191.62, 41.05) --
	(193.31, 40.27) --
	(195.00, 40.00);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,180.08) --
	( 58.09,177.09) --
	( 59.78,173.70) --
	( 61.47,171.31) --
	( 63.16,168.57) --
	( 64.85,165.13) --
	( 66.54,161.76) --
	( 68.23,158.79) --
	( 69.92,155.64) --
	( 71.61,152.65) --
	( 73.30,149.84) --
	( 74.99,147.26) --
	( 76.68,144.56) --
	( 78.37,142.54) --
	( 80.06,139.15) --
	( 81.75,136.01) --
	( 83.44,133.16) --
	( 85.13,130.16) --
	( 86.82,127.52) --
	( 88.51,124.87) --
	( 90.20,122.62) --
	( 91.89,120.14) --
	( 93.59,117.87) --
	( 95.28,115.38) --
	( 96.97,111.40) --
	( 98.66,108.73) --
	(100.35,105.61) --
	(102.04,103.14) --
	(103.73,100.56) --
	(105.42, 97.95) --
	(107.11, 95.59) --
	(108.80, 93.33) --
	(110.49, 91.38) --
	(112.18, 88.50) --
	(113.87, 85.92) --
	(115.56, 83.93) --
	(117.25, 81.49) --
	(118.94, 79.59) --
	(120.63, 78.42) --
	(122.32, 76.41) --
	(124.01, 74.75) --
	(125.70, 73.61) --
	(127.39, 72.59) --
	(129.08, 70.81) --
	(130.77, 70.35) --
	(132.46, 68.65) --
	(134.15, 67.70) --
	(135.84, 67.05) --
	(137.53, 65.58) --
	(139.22, 64.57) --
	(140.91, 63.72) --
	(142.60, 62.50) --
	(144.29, 61.25) --
	(145.98, 60.53) --
	(147.67, 59.79) --
	(149.36, 58.68) --
	(151.05, 57.34) --
	(152.75, 56.37) --
	(154.44, 55.97) --
	(156.13, 55.37) --
	(157.82, 54.77) --
	(159.51, 53.75) --
	(161.20, 53.13) --
	(162.89, 52.29) --
	(164.58, 52.07) --
	(166.27, 51.43) --
	(167.96, 50.78) --
	(169.65, 50.13) --
	(171.34, 49.24) --
	(173.03, 48.79) --
	(174.72, 48.11) --
	(176.41, 47.88) --
	(178.10, 47.65) --
	(179.79, 47.42) --
	(181.48, 46.49) --
	(183.17, 46.01) --
	(184.86, 45.78) --
	(186.55, 44.82) --
	(188.24, 44.33) --
	(189.93, 44.08) --
	(191.62, 43.84) --
	(193.31, 43.34) --
	(195.00, 43.34) --
	(196.69, 43.09) --
	(198.38, 42.59) --
	(200.07, 42.08);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.74) --
	( 58.09,175.08) --
	( 59.78,171.80) --
	( 61.47,168.82) --
	( 63.16,165.68) --
	( 64.85,162.05) --
	( 66.54,158.79) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.48) --
	( 73.30,146.12) --
	( 74.99,144.16) --
	( 76.68,141.30) --
	( 78.37,137.38) --
	( 80.06,134.13) --
	( 81.75,131.18) --
	( 83.44,128.59) --
	( 85.13,125.82) --
	( 86.82,123.38) --
	( 88.51,120.88) --
	( 90.20,118.26) --
	( 91.89,115.24) --
	( 93.59,111.54) --
	( 95.28,108.43) --
	( 96.97,105.12) --
	( 98.66,102.55) --
	(100.35, 99.76) --
	(102.04, 97.48) --
	(103.73, 94.91) --
	(105.42, 92.72) --
	(107.11, 90.44) --
	(108.80, 87.84) --
	(110.49, 85.11) --
	(112.18, 82.60) --
	(113.87, 80.36) --
	(115.56, 79.21) --
	(117.25, 76.95) --
	(118.94, 75.58) --
	(120.63, 73.61) --
	(122.32, 72.74) --
	(124.01, 71.26) --
	(125.70, 70.35) --
	(127.39, 68.81) --
	(129.08, 68.02) --
	(130.77, 66.89) --
	(132.46, 65.41) --
	(134.15, 64.57) --
	(135.84, 63.54) --
	(137.53, 61.97) --
	(139.22, 60.71) --
	(140.91, 60.16) --
	(142.60, 59.05) --
	(144.29, 57.53) --
	(145.98, 56.56) --
	(147.67, 56.17) --
	(149.36, 55.57) --
	(151.05, 54.77) --
	(152.75, 53.95) --
	(154.44, 53.13) --
	(156.13, 52.07) --
	(157.82, 51.86) --
	(159.51, 51.43) --
	(161.20, 50.57) --
	(162.89, 49.91) --
	(164.58, 49.02) --
	(166.27, 48.11) --
	(167.96, 48.11) --
	(169.65, 47.65) --
	(171.34, 47.19) --
	(173.03, 46.72) --
	(174.72, 46.01) --
	(176.41, 45.78) --
	(178.10, 45.06) --
	(179.79, 44.33) --
	(181.48, 43.84) --
	(183.17, 43.84) --
	(184.86, 43.59) --
	(186.55, 43.34) --
	(188.24, 42.84) --
	(189.93, 42.59) --
	(191.62, 41.83) --
	(193.31, 41.31) --
	(195.00, 41.05);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,178.60) --
	( 58.09,175.76) --
	( 59.78,172.99) --
	( 61.47,170.33) --
	( 63.16,167.01) --
	( 64.85,164.03) --
	( 66.54,160.89) --
	( 68.23,157.55) --
	( 69.92,154.66) --
	( 71.61,152.30) --
	( 73.30,149.48) --
	( 74.99,146.89) --
	( 76.68,144.56) --
	( 78.37,142.54) --
	( 80.06,139.59) --
	( 81.75,136.93) --
	( 83.44,133.65) --
	( 85.13,131.18) --
	( 86.82,128.06) --
	( 88.51,125.60) --
	( 90.20,123.84) --
	( 91.89,121.00) --
	( 93.59,119.08) --
	( 95.28,116.51) --
	( 96.97,113.60) --
	( 98.66,110.01) --
	(100.35,107.19) --
	(102.04,104.64) --
	(103.73,102.04) --
	(105.42, 99.32) --
	(107.11, 97.11) --
	(108.80, 94.91) --
	(110.49, 92.62) --
	(112.18, 90.33) --
	(113.87, 87.28) --
	(115.56, 84.87) --
	(117.25, 82.36) --
	(118.94, 80.23) --
	(120.63, 78.68) --
	(122.32, 76.41) --
	(124.01, 75.44) --
	(125.70, 73.46) --
	(127.39, 72.00) --
	(129.08, 70.66) --
	(130.77, 69.43) --
	(132.46, 68.17) --
	(134.15, 67.54) --
	(135.84, 66.07) --
	(137.53, 64.57) --
	(139.22, 63.89) --
	(140.91, 62.15) --
	(142.60, 60.71) --
	(144.29, 60.16) --
	(145.98, 59.05) --
	(147.67, 57.92) --
	(149.36, 56.76) --
	(151.05, 56.17) --
	(152.75, 55.57) --
	(154.44, 54.57) --
	(156.13, 53.75) --
	(157.82, 52.71) --
	(159.51, 52.07) --
	(161.20, 51.86) --
	(162.89, 51.00) --
	(164.58, 50.35) --
	(166.27, 49.46) --
	(167.96, 48.79) --
	(169.65, 48.11) --
	(171.34, 47.65) --
	(173.03, 47.65) --
	(174.72, 46.96) --
	(176.41, 46.49) --
	(178.10, 45.78) --
	(179.79, 45.06) --
	(181.48, 44.33) --
	(183.17, 43.84) --
	(184.86, 43.84) --
	(186.55, 43.84) --
	(188.24, 43.34) --
	(189.93, 42.84) --
	(191.62, 42.34) --
	(193.31, 41.83) --
	(195.00, 41.57) --
	(196.69, 40.79) --
	(198.38, 40.53) --
	(200.07, 39.74);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.74) --
	( 58.09,175.08) --
	( 59.78,172.04) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,161.76) --
	( 66.54,158.79) --
	( 68.23,155.64) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,141.30) --
	( 78.37,137.83) --
	( 80.06,134.13) --
	( 81.75,131.68) --
	( 83.44,128.59) --
	( 85.13,125.82) --
	( 86.82,123.44) --
	( 88.51,121.00) --
	( 90.20,118.77) --
	( 91.89,115.91) --
	( 93.59,112.19) --
	( 95.28,109.19) --
	( 96.97,106.17) --
	( 98.66,103.31) --
	(100.35,100.56) --
	(102.04, 97.86) --
	(103.73, 95.59) --
	(105.42, 93.33) --
	(107.11, 91.18) --
	(108.80, 88.06) --
	(110.49, 84.99) --
	(112.18, 82.73) --
	(113.87, 80.11) --
	(115.56, 78.02) --
	(117.25, 76.14) --
	(118.94, 74.18) --
	(120.63, 73.03) --
	(122.32, 71.41) --
	(124.01, 70.20) --
	(125.70, 68.65) --
	(127.39, 67.38) --
	(129.08, 66.40) --
	(130.77, 64.74) --
	(132.46, 63.72) --
	(134.15, 62.32) --
	(135.84, 60.89) --
	(137.53, 59.61) --
	(139.22, 59.05) --
	(140.91, 57.15) --
	(142.60, 56.17) --
	(144.29, 55.97) --
	(145.98, 55.37) --
	(147.67, 53.75) --
	(149.36, 52.50) --
	(151.05, 52.07) --
	(152.75, 52.07) --
	(154.44, 51.65) --
	(156.13, 50.57) --
	(157.82, 49.46) --
	(159.51, 48.34) --
	(161.20, 47.65) --
	(162.89, 47.42) --
	(164.58, 47.19) --
	(166.27, 46.96) --
	(167.96, 46.01) --
	(169.65, 45.30) --
	(171.34, 44.57) --
	(173.03, 43.84) --
	(174.72, 43.84) --
	(176.41, 43.59) --
	(178.10, 43.59) --
	(179.79, 43.34) --
	(181.48, 42.84) --
	(183.17, 42.59) --
	(184.86, 41.83) --
	(186.55, 41.05) --
	(188.24, 40.27) --
	(189.93, 39.47) --
	(191.62, 39.47) --
	(193.31, 38.66) --
	(195.00, 38.39);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,177.09) --
	( 58.09,173.23) --
	( 59.78,170.08) --
	( 61.47,166.48) --
	( 63.16,162.91) --
	( 64.85,158.79) --
	( 66.54,155.32) --
	( 68.23,151.96) --
	( 69.92,148.38) --
	( 71.61,145.73) --
	( 73.30,142.95) --
	( 74.99,139.59) --
	( 76.68,136.01) --
	( 78.37,132.18) --
	( 80.06,129.12) --
	( 81.75,126.43) --
	( 83.44,123.78) --
	( 85.13,120.82) --
	( 86.82,118.51) --
	( 88.51,115.64) --
	( 90.20,111.76) --
	( 91.89,108.58) --
	( 93.59,105.12) --
	( 95.28,102.30) --
	( 96.97, 99.68) --
	( 98.66, 97.11) --
	(100.35, 94.52) --
	(102.04, 92.21) --
	(103.73, 89.37) --
	(105.42, 86.26) --
	(107.11, 83.33) --
	(108.80, 80.74) --
	(110.49, 78.55) --
	(112.18, 76.55) --
	(113.87, 74.60) --
	(115.56, 73.03) --
	(117.25, 71.56) --
	(118.94, 70.05) --
	(120.63, 68.65) --
	(122.32, 67.70) --
	(124.01, 66.40) --
	(125.70, 64.74) --
	(127.39, 64.06) --
	(129.08, 62.50) --
	(130.77, 60.71) --
	(132.46, 59.98) --
	(134.15, 58.86) --
	(135.84, 57.15) --
	(137.53, 56.17) --
	(139.22, 55.97) --
	(140.91, 54.77) --
	(142.60, 53.95) --
	(144.29, 52.50) --
	(145.98, 51.86) --
	(147.67, 51.86) --
	(149.36, 51.00) --
	(151.05, 50.35) --
	(152.75, 48.79) --
	(154.44, 47.88) --
	(156.13, 47.65) --
	(157.82, 47.19) --
	(159.51, 47.19) --
	(161.20, 46.49) --
	(162.89, 46.25) --
	(164.58, 45.06) --
	(166.27, 44.33) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 43.59) --
	(173.03, 43.34) --
	(174.72, 43.09) --
	(176.41, 42.08) --
	(178.10, 41.57) --
	(179.79, 41.05) --
	(181.48, 40.00) --
	(183.17, 39.47) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.39) --
	(189.93, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,171.07) --
	( 61.47,167.79) --
	( 63.16,164.59) --
	( 64.85,160.29) --
	( 66.54,156.60) --
	( 68.23,152.99) --
	( 69.92,149.48) --
	( 71.61,146.89) --
	( 73.30,144.16) --
	( 74.99,140.87) --
	( 76.68,137.38) --
	( 78.37,133.65) --
	( 80.06,130.16) --
	( 81.75,126.98) --
	( 83.44,124.59) --
	( 85.13,121.90) --
	( 86.82,119.21) --
	( 88.51,116.51) --
	( 90.20,113.04) --
	( 91.89,109.41) --
	( 93.59,106.33) --
	( 95.28,103.06) --
	( 96.97,100.12) --
	( 98.66, 97.39) --
	(100.35, 95.20) --
	(102.04, 92.72) --
	(103.73, 90.65) --
	(105.42, 86.83) --
	(107.11, 84.52) --
	(108.80, 81.62) --
	(110.49, 79.46) --
	(112.18, 77.89) --
	(113.87, 75.72) --
	(115.56, 73.89) --
	(117.25, 72.74) --
	(118.94, 70.81) --
	(120.63, 69.74) --
	(122.32, 68.17) --
	(124.01, 67.54) --
	(125.70, 66.07) --
	(127.39, 64.23) --
	(129.08, 63.37) --
	(130.77, 61.43) --
	(132.46, 60.35) --
	(134.15, 59.98) --
	(135.84, 58.30) --
	(137.53, 56.95) --
	(139.22, 56.17) --
	(140.91, 55.57) --
	(142.60, 54.97) --
	(144.29, 53.95) --
	(145.98, 52.29) --
	(147.67, 51.86) --
	(149.36, 51.43) --
	(151.05, 50.78) --
	(152.75, 50.35) --
	(154.44, 49.02) --
	(156.13, 48.11) --
	(157.82, 47.88) --
	(159.51, 47.19) --
	(161.20, 47.19) --
	(162.89, 46.72) --
	(164.58, 46.25) --
	(166.27, 45.78) --
	(167.96, 44.57) --
	(169.65, 43.84) --
	(171.34, 43.59) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 42.84) --
	(178.10, 42.08) --
	(179.79, 41.57) --
	(181.48, 41.31) --
	(183.17, 40.53) --
	(184.86, 39.74) --
	(186.55, 38.66) --
	(188.24, 38.66) --
	(189.93, 38.66) --
	(191.62, 38.39);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,179.87) --
	( 58.09,177.31) --
	( 59.78,175.08) --
	( 61.47,172.76) --
	( 63.16,170.82) --
	( 64.85,168.57) --
	( 66.54,165.95) --
	( 68.23,163.19) --
	( 69.92,160.59) --
	( 71.61,158.17) --
	( 73.30,155.64) --
	( 74.99,153.33) --
	( 76.68,151.26) --
	( 78.37,148.75) --
	( 80.06,146.89) --
	( 81.75,144.95) --
	( 83.44,142.95) --
	( 85.13,140.45) --
	( 86.82,137.38) --
	( 88.51,134.60) --
	( 90.20,132.18) --
	( 91.89,130.16) --
	( 93.59,128.06) --
	( 95.28,125.66) --
	( 96.97,123.44) --
	( 98.66,121.60) --
	(100.35,119.40) --
	(102.04,117.16) --
	(103.73,114.56) --
	(105.42,111.25) --
	(107.11,108.88) --
	(108.80,106.33) --
	(110.49,103.73) --
	(112.18,101.52) --
	(113.87, 99.23) --
	(115.56, 96.92) --
	(117.25, 95.01) --
	(118.94, 93.02) --
	(120.63, 91.28) --
	(122.32, 88.61) --
	(124.01, 86.38) --
	(125.70, 84.05) --
	(127.39, 81.74) --
	(129.08, 79.98) --
	(130.77, 78.16) --
	(132.46, 76.55) --
	(134.15, 75.17) --
	(135.84, 73.89) --
	(137.53, 72.88) --
	(139.22, 71.26) --
	(140.91, 70.66) --
	(142.60, 69.27) --
	(144.29, 68.02) --
	(145.98, 67.54) --
	(147.67, 65.74) --
	(149.36, 64.74) --
	(151.05, 64.23) --
	(152.75, 62.67) --
	(154.44, 61.25) --
	(156.13, 60.35) --
	(157.82, 59.61) --
	(159.51, 58.49) --
	(161.20, 57.34) --
	(162.89, 56.37) --
	(164.58, 55.97) --
	(166.27, 55.37) --
	(167.96, 54.57) --
	(169.65, 53.54) --
	(171.34, 52.71) --
	(173.03, 52.07) --
	(174.72, 51.86) --
	(176.41, 51.43) --
	(178.10, 51.00) --
	(179.79, 49.91) --
	(181.48, 49.02) --
	(183.17, 48.56) --
	(184.86, 47.88) --
	(186.55, 47.42) --
	(188.24, 47.65) --
	(189.93, 47.19) --
	(191.62, 46.49) --
	(193.31, 46.01) --
	(195.00, 45.30) --
	(196.69, 44.57) --
	(198.38, 44.08) --
	(200.07, 43.59) --
	(201.76, 43.34) --
	(203.45, 43.34) --
	(205.14, 43.34) --
	(206.83, 43.09) --
	(208.52, 42.84) --
	(210.22, 41.83);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,181.51) --
	( 58.09,179.03) --
	( 59.78,176.87) --
	( 61.47,174.16) --
	( 63.16,172.04) --
	( 64.85,169.83) --
	( 66.54,167.53) --
	( 68.23,164.86) --
	( 69.92,162.05) --
	( 71.61,159.09) --
	( 73.30,156.60) --
	( 74.99,154.00) --
	( 76.68,151.96) --
	( 78.37,149.48) --
	( 80.06,147.26) --
	( 81.75,144.95) --
	( 83.44,143.36) --
	( 85.13,140.45) --
	( 86.82,137.38) --
	( 88.51,134.60) --
	( 90.20,132.67) --
	( 91.89,129.64) --
	( 93.59,126.98) --
	( 95.28,124.87) --
	( 96.97,122.85) --
	( 98.66,120.70) --
	(100.35,118.39) --
	(102.04,115.91) --
	(103.73,112.62) --
	(105.42,109.79) --
	(107.11,107.19) --
	(108.80,104.39) --
	(110.49,101.61) --
	(112.18, 99.50) --
	(113.87, 97.30) --
	(115.56, 95.30) --
	(117.25, 93.12) --
	(118.94, 91.28) --
	(120.63, 88.50) --
	(122.32, 86.26) --
	(124.01, 83.69) --
	(125.70, 81.74) --
	(127.39, 79.85) --
	(129.08, 78.29) --
	(130.77, 76.68) --
	(132.46, 75.44) --
	(134.15, 74.32) --
	(135.84, 73.03) --
	(137.53, 71.71) --
	(139.22, 70.81) --
	(140.91, 69.74) --
	(142.60, 68.33) --
	(144.29, 67.86) --
	(145.98, 66.89) --
	(147.67, 65.74) --
	(149.36, 64.57) --
	(151.05, 64.23) --
	(152.75, 62.85) --
	(154.44, 61.43) --
	(156.13, 60.53) --
	(157.82, 59.98) --
	(159.51, 59.42) --
	(161.20, 58.30) --
	(162.89, 57.34) --
	(164.58, 55.97) --
	(166.27, 55.77) --
	(167.96, 55.57) --
	(169.65, 54.97) --
	(171.34, 54.36) --
	(173.03, 53.54) --
	(174.72, 52.29) --
	(176.41, 51.86) --
	(178.10, 51.65) --
	(179.79, 51.86) --
	(181.48, 51.43) --
	(183.17, 50.57) --
	(184.86, 50.13) --
	(186.55, 49.02) --
	(188.24, 48.34) --
	(189.93, 47.88) --
	(191.62, 47.65) --
	(193.31, 47.42) --
	(195.00, 47.42) --
	(196.69, 47.42) --
	(198.38, 46.96) --
	(200.07, 46.25) --
	(201.76, 45.78) --
	(203.45, 45.30) --
	(205.14, 44.82) --
	(206.83, 44.33) --
	(208.52, 43.84);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,178.60) --
	( 58.09,174.85) --
	( 59.78,172.04) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,162.05) --
	( 66.54,158.79) --
	( 68.23,154.99) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,140.87) --
	( 78.37,137.38) --
	( 80.06,134.13) --
	( 81.75,131.68) --
	( 83.44,128.06) --
	( 85.13,125.60) --
	( 86.82,122.97) --
	( 88.51,120.39) --
	( 90.20,118.32) --
	( 91.89,115.24) --
	( 93.59,111.40) --
	( 95.28,108.66) --
	( 96.97,105.45) --
	( 98.66,102.55) --
	(100.35, 99.85) --
	(102.04, 97.48) --
	(103.73, 95.10) --
	(105.42, 92.82) --
	(107.11, 90.33) --
	(108.80, 87.50) --
	(110.49, 84.99) --
	(112.18, 82.60) --
	(113.87, 80.36) --
	(115.56, 78.16) --
	(117.25, 76.55) --
	(118.94, 75.17) --
	(120.63, 73.32) --
	(122.32, 72.30) --
	(124.01, 70.96) --
	(125.70, 69.89) --
	(127.39, 68.17) --
	(129.08, 67.86) --
	(130.77, 66.40) --
	(132.46, 64.57) --
	(134.15, 64.06) --
	(135.84, 62.50) --
	(137.53, 60.71) --
	(139.22, 60.16) --
	(140.91, 59.05) --
	(142.60, 58.11) --
	(144.29, 56.76) --
	(145.98, 55.77) --
	(147.67, 55.37) --
	(149.36, 54.57) --
	(151.05, 53.75) --
	(152.75, 52.71) --
	(154.44, 51.86) --
	(156.13, 51.43) --
	(157.82, 51.43) --
	(159.51, 50.78) --
	(161.20, 49.46) --
	(162.89, 48.34) --
	(164.58, 47.88) --
	(166.27, 47.65) --
	(167.96, 47.19) --
	(169.65, 47.19) --
	(171.34, 46.25) --
	(173.03, 46.01) --
	(174.72, 45.06) --
	(176.41, 44.33) --
	(178.10, 43.84) --
	(179.79, 43.34) --
	(181.48, 43.84) --
	(183.17, 43.59) --
	(184.86, 43.09) --
	(186.55, 42.84) --
	(188.24, 42.08) --
	(189.93, 41.57) --
	(191.62, 41.31) --
	(193.31, 40.00) --
	(195.00, 39.74);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,179.66) --
	( 58.09,176.65) --
	( 59.78,173.46) --
	( 61.47,170.58) --
	( 63.16,167.27) --
	( 64.85,163.47) --
	( 66.54,160.00) --
	( 68.23,156.28) --
	( 69.92,153.33) --
	( 71.61,150.56) --
	( 73.30,147.64) --
	( 74.99,144.95) --
	( 76.68,142.54) --
	( 78.37,138.72) --
	( 80.06,136.01) --
	( 81.75,132.67) --
	( 83.44,129.64) --
	( 85.13,126.98) --
	( 86.82,124.07) --
	( 88.51,121.54) --
	( 90.20,119.08) --
	( 91.89,116.57) --
	( 93.59,113.04) --
	( 95.28,109.71) --
	( 96.97,106.88) --
	( 98.66,103.56) --
	(100.35,100.91) --
	(102.04, 98.95) --
	(103.73, 95.88) --
	(105.42, 93.53) --
	(107.11, 91.38) --
	(108.80, 88.83) --
	(110.49, 86.15) --
	(112.18, 83.33) --
	(113.87, 80.87) --
	(115.56, 78.95) --
	(117.25, 77.62) --
	(118.94, 76.14) --
	(120.63, 74.32) --
	(122.32, 73.17) --
	(124.01, 71.26) --
	(125.70, 70.50) --
	(127.39, 68.96) --
	(129.08, 67.86) --
	(130.77, 66.89) --
	(132.46, 65.58) --
	(134.15, 64.23) --
	(135.84, 63.72) --
	(137.53, 61.61) --
	(139.22, 60.35) --
	(140.91, 59.61) --
	(142.60, 58.68) --
	(144.29, 57.34) --
	(145.98, 56.17) --
	(147.67, 55.77) --
	(149.36, 55.37) --
	(151.05, 54.57) --
	(152.75, 53.13) --
	(154.44, 52.29) --
	(156.13, 51.65) --
	(157.82, 51.86) --
	(159.51, 51.22) --
	(161.20, 50.35) --
	(162.89, 49.24) --
	(164.58, 48.11) --
	(166.27, 47.88) --
	(167.96, 47.65) --
	(169.65, 47.88) --
	(171.34, 47.42) --
	(173.03, 46.72) --
	(174.72, 46.01) --
	(176.41, 45.30) --
	(178.10, 44.33) --
	(179.79, 43.84) --
	(181.48, 43.59) --
	(183.17, 43.59) --
	(184.86, 43.09) --
	(186.55, 43.09) --
	(188.24, 42.59) --
	(189.93, 41.83) --
	(191.62, 41.31) --
	(193.31, 40.79) --
	(195.00, 40.00) --
	(196.69, 39.47);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,177.53) --
	( 58.09,174.39) --
	( 59.78,171.31) --
	( 61.47,168.57) --
	( 63.16,165.41) --
	( 64.85,161.47) --
	( 66.54,158.48) --
	( 68.23,154.99) --
	( 69.92,152.65) --
	( 71.61,149.48) --
	( 73.30,146.50) --
	( 74.99,144.56) --
	( 76.68,141.71) --
	( 78.37,138.72) --
	( 80.06,136.01) --
	( 81.75,132.67) --
	( 83.44,130.16) --
	( 85.13,126.98) --
	( 86.82,124.47) --
	( 88.51,122.32) --
	( 90.20,119.83) --
	( 91.89,117.36) --
	( 93.59,114.77) --
	( 95.28,111.04) --
	( 96.97,108.04) --
	( 98.66,105.21) --
	(100.35,102.38) --
	(102.04, 99.76) --
	(103.73, 97.48) --
	(105.42, 95.10) --
	(107.11, 93.12) --
	(108.80, 90.76) --
	(110.49, 87.84) --
	(112.18, 85.34) --
	(113.87, 82.97) --
	(115.56, 80.74) --
	(117.25, 78.55) --
	(118.94, 77.22) --
	(120.63, 75.72) --
	(122.32, 74.04) --
	(124.01, 73.17) --
	(125.70, 71.41) --
	(127.39, 70.35) --
	(129.08, 68.96) --
	(130.77, 68.02) --
	(132.46, 67.38) --
	(134.15, 66.07) --
	(135.84, 64.57) --
	(137.53, 63.89) --
	(139.22, 62.32) --
	(140.91, 60.53) --
	(142.60, 59.98) --
	(144.29, 59.24) --
	(145.98, 58.11) --
	(147.67, 56.76) --
	(149.36, 56.17) --
	(151.05, 55.57) --
	(152.75, 54.97) --
	(154.44, 53.95) --
	(156.13, 52.50) --
	(157.82, 52.07) --
	(159.51, 51.86) --
	(161.20, 51.65) --
	(162.89, 51.00) --
	(164.58, 50.35) --
	(166.27, 49.02) --
	(167.96, 48.34) --
	(169.65, 47.65) --
	(171.34, 47.65) --
	(173.03, 47.42) --
	(174.72, 46.96) --
	(176.41, 46.49) --
	(178.10, 46.01) --
	(179.79, 45.54) --
	(181.48, 44.57) --
	(183.17, 44.08) --
	(184.86, 43.59) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.34) --
	(191.62, 43.09) --
	(193.31, 42.34) --
	(195.00, 41.83) --
	(196.69, 41.31) --
	(198.38, 40.79);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,171.07) --
	( 61.47,168.05) --
	( 63.16,164.03) --
	( 64.85,160.29) --
	( 66.54,156.92) --
	( 68.23,153.33) --
	( 69.92,149.84) --
	( 71.61,147.26) --
	( 73.30,144.56) --
	( 74.99,141.71) --
	( 76.68,137.83) --
	( 78.37,134.60) --
	( 80.06,131.68) --
	( 81.75,128.59) --
	( 83.44,125.71) --
	( 85.13,123.14) --
	( 86.82,120.57) --
	( 88.51,117.94) --
	( 90.20,115.11) --
	( 91.89,111.69) --
	( 93.59,108.58) --
	( 95.28,105.53) --
	( 96.97,102.72) --
	( 98.66, 99.85) --
	(100.35, 97.39) --
	(102.04, 94.91) --
	(103.73, 92.92) --
	(105.42, 90.65) --
	(107.11, 87.50) --
	(108.80, 84.99) --
	(110.49, 82.48) --
	(112.18, 80.23) --
	(113.87, 78.42) --
	(115.56, 76.41) --
	(117.25, 74.89) --
	(118.94, 73.46) --
	(120.63, 72.00) --
	(122.32, 70.66) --
	(124.01, 69.74) --
	(125.70, 68.02) --
	(127.39, 67.70) --
	(129.08, 66.73) --
	(130.77, 64.74) --
	(132.46, 64.23) --
	(134.15, 62.50) --
	(135.84, 60.89) --
	(137.53, 60.16) --
	(139.22, 59.24) --
	(140.91, 58.11) --
	(142.60, 56.56) --
	(144.29, 56.17) --
	(145.98, 55.57) --
	(147.67, 54.77) --
	(149.36, 53.54) --
	(151.05, 52.50) --
	(152.75, 52.07) --
	(154.44, 51.65) --
	(156.13, 51.00) --
	(157.82, 50.78) --
	(159.51, 49.46) --
	(161.20, 48.56) --
	(162.89, 48.11) --
	(164.58, 47.88) --
	(166.27, 47.19) --
	(167.96, 46.49) --
	(169.65, 46.25) --
	(171.34, 46.01) --
	(173.03, 44.82) --
	(174.72, 44.08) --
	(176.41, 43.59) --
	(178.10, 43.84) --
	(179.79, 43.34) --
	(181.48, 43.34) --
	(183.17, 42.59) --
	(184.86, 42.08) --
	(186.55, 41.83) --
	(188.24, 41.31) --
	(189.93, 40.27) --
	(191.62, 39.74) --
	(193.31, 38.94) --
	(195.00, 38.66);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,178.39) --
	( 58.09,175.98) --
	( 59.78,173.23) --
	( 61.47,170.82) --
	( 63.16,168.31) --
	( 64.85,164.86) --
	( 66.54,161.76) --
	( 68.23,158.79) --
	( 69.92,155.64) --
	( 71.61,152.99) --
	( 73.30,150.56) --
	( 74.99,148.01) --
	( 76.68,145.73) --
	( 78.37,143.36) --
	( 80.06,140.87) --
	( 81.75,137.83) --
	( 83.44,135.08) --
	( 85.13,132.18) --
	( 86.82,129.64) --
	( 88.51,126.98) --
	( 90.20,124.70) --
	( 91.89,122.50) --
	( 93.59,120.20) --
	( 95.28,118.00) --
	( 96.97,115.71) --
	( 98.66,111.90) --
	(100.35,109.26) --
	(102.04,106.49) --
	(103.73,103.65) --
	(105.42,101.26) --
	(107.11, 98.68) --
	(108.80, 96.54) --
	(110.49, 94.42) --
	(112.18, 92.52) --
	(113.87, 90.33) --
	(115.56, 87.50) --
	(117.25, 84.87) --
	(118.94, 82.85) --
	(120.63, 80.99) --
	(122.32, 78.95) --
	(124.01, 77.49) --
	(125.70, 76.14) --
	(127.39, 74.46) --
	(129.08, 73.46) --
	(130.77, 72.00) --
	(132.46, 70.81) --
	(134.15, 70.20) --
	(135.84, 68.33) --
	(137.53, 67.86) --
	(139.22, 66.89) --
	(140.91, 65.24) --
	(142.60, 64.23) --
	(144.29, 63.37) --
	(145.98, 62.15) --
	(147.67, 60.89) --
	(149.36, 59.98) --
	(151.05, 59.42) --
	(152.75, 58.49) --
	(154.44, 57.15) --
	(156.13, 56.37) --
	(157.82, 55.97) --
	(159.51, 55.57) --
	(161.20, 54.77) --
	(162.89, 53.33) --
	(164.58, 52.50) --
	(166.27, 51.86) --
	(167.96, 51.86) --
	(169.65, 51.86) --
	(171.34, 51.22) --
	(173.03, 50.35) --
	(174.72, 49.46) --
	(176.41, 48.34) --
	(178.10, 47.88) --
	(179.79, 47.42) --
	(181.48, 47.65) --
	(183.17, 47.42) --
	(184.86, 46.96) --
	(186.55, 46.25) --
	(188.24, 45.54) --
	(189.93, 45.30) --
	(191.62, 44.57) --
	(193.31, 43.59) --
	(195.00, 43.34) --
	(196.69, 43.09) --
	(198.38, 43.34) --
	(200.07, 43.09) --
	(201.76, 42.84) --
	(203.45, 42.59);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,178.17) --
	( 58.09,175.08) --
	( 59.78,172.28) --
	( 61.47,169.83) --
	( 63.16,167.01) --
	( 64.85,163.75) --
	( 66.54,160.59) --
	( 68.23,157.55) --
	( 69.92,154.66) --
	( 71.61,151.61) --
	( 73.30,148.75) --
	( 74.99,146.50) --
	( 76.68,144.16) --
	( 78.37,141.71) --
	( 80.06,138.72) --
	( 81.75,135.54) --
	( 83.44,133.16) --
	( 85.13,130.16) --
	( 86.82,127.52) --
	( 88.51,125.21) --
	( 90.20,122.91) --
	( 91.89,120.63) --
	( 93.59,118.32) --
	( 95.28,115.78) --
	( 96.97,112.05) --
	( 98.66,109.56) --
	(100.35,106.56) --
	(102.04,103.65) --
	(103.73,101.26) --
	(105.42, 98.68) --
	(107.11, 96.54) --
	(108.80, 94.52) --
	(110.49, 92.00) --
	(112.18, 89.69) --
	(113.87, 86.83) --
	(115.56, 84.17) --
	(117.25, 81.99) --
	(118.94, 79.98) --
	(120.63, 78.16) --
	(122.32, 76.27) --
	(124.01, 74.89) --
	(125.70, 73.61) --
	(127.39, 72.45) --
	(129.08, 70.96) --
	(130.77, 70.20) --
	(132.46, 68.49) --
	(134.15, 67.70) --
	(135.84, 66.73) --
	(137.53, 65.07) --
	(139.22, 64.23) --
	(140.91, 63.02) --
	(142.60, 61.79) --
	(144.29, 60.35) --
	(145.98, 59.79) --
	(147.67, 58.86) --
	(149.36, 57.53) --
	(151.05, 56.76) --
	(152.75, 55.97) --
	(154.44, 55.37) --
	(156.13, 54.16) --
	(157.82, 53.54) --
	(159.51, 52.71) --
	(161.20, 51.86) --
	(162.89, 51.86) --
	(164.58, 51.00) --
	(166.27, 50.35) --
	(167.96, 49.69) --
	(169.65, 48.79) --
	(171.34, 48.34) --
	(173.03, 47.65) --
	(174.72, 47.65) --
	(176.41, 47.19) --
	(178.10, 46.72) --
	(179.79, 46.01) --
	(181.48, 45.30) --
	(183.17, 44.57) --
	(184.86, 44.08) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.34) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 42.59) --
	(196.69, 41.83) --
	(198.38, 41.31) --
	(200.07, 40.79);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,179.24) --
	( 58.09,175.31) --
	( 59.78,172.28) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,161.47) --
	( 66.54,157.86) --
	( 68.23,154.33) --
	( 69.92,150.91) --
	( 71.61,148.01) --
	( 73.30,145.35) --
	( 74.99,142.54) --
	( 76.68,139.15) --
	( 78.37,136.01) --
	( 80.06,132.67) --
	( 81.75,129.64) --
	( 83.44,126.98) --
	( 85.13,124.13) --
	( 86.82,121.60) --
	( 88.51,119.21) --
	( 90.20,116.64) --
	( 91.89,113.25) --
	( 93.59,109.49) --
	( 95.28,106.72) --
	( 96.97,103.73) --
	( 98.66,101.09) --
	(100.35, 98.41) --
	(102.04, 96.16) --
	(103.73, 93.53) --
	(105.42, 91.70) --
	(107.11, 88.72) --
	(108.80, 85.92) --
	(110.49, 83.33) --
	(112.18, 80.99) --
	(113.87, 78.81) --
	(115.56, 77.22) --
	(117.25, 75.44) --
	(118.94, 73.75) --
	(120.63, 72.30) --
	(122.32, 70.81) --
	(124.01, 69.74) --
	(125.70, 68.17) --
	(127.39, 67.21) --
	(129.08, 65.91) --
	(130.77, 64.57) --
	(132.46, 63.54) --
	(134.15, 62.15) --
	(135.84, 60.16) --
	(137.53, 59.79) --
	(139.22, 58.86) --
	(140.91, 57.15) --
	(142.60, 56.17) --
	(144.29, 55.57) --
	(145.98, 54.97) --
	(147.67, 53.95) --
	(149.36, 52.71) --
	(151.05, 52.07) --
	(152.75, 51.65) --
	(154.44, 51.43) --
	(156.13, 50.78) --
	(157.82, 49.24) --
	(159.51, 48.34) --
	(161.20, 47.65) --
	(162.89, 47.42) --
	(164.58, 47.65) --
	(166.27, 46.96) --
	(167.96, 46.01) --
	(169.65, 45.54) --
	(171.34, 44.82) --
	(173.03, 43.59) --
	(174.72, 43.59) --
	(176.41, 43.59) --
	(178.10, 43.34) --
	(179.79, 43.09) --
	(181.48, 42.84) --
	(183.17, 42.59) --
	(184.86, 41.83) --
	(186.55, 41.31) --
	(188.24, 40.53) --
	(189.93, 39.74) --
	(191.62, 39.47) --
	(193.31, 38.66) --
	(195.00, 38.39);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,178.82) --
	( 58.09,175.08) --
	( 59.78,172.04) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,162.05) --
	( 66.54,158.17) --
	( 68.23,154.99) --
	( 69.92,151.61) --
	( 71.61,148.75) --
	( 73.30,146.12) --
	( 74.99,143.36) --
	( 76.68,140.87) --
	( 78.37,137.38) --
	( 80.06,134.13) --
	( 81.75,131.18) --
	( 83.44,128.06) --
	( 85.13,125.55) --
	( 86.82,122.85) --
	( 88.51,120.51) --
	( 90.20,118.13) --
	( 91.89,115.71) --
	( 93.59,112.05) --
	( 95.28,108.96) --
	( 96.97,106.17) --
	( 98.66,103.06) --
	(100.35,100.30) --
	(102.04, 98.04) --
	(103.73, 95.69) --
	(105.42, 93.33) --
	(107.11, 91.07) --
	(108.80, 88.61) --
	(110.49, 85.80) --
	(112.18, 83.45) --
	(113.87, 81.24) --
	(115.56, 79.33) --
	(117.25, 77.49) --
	(118.94, 75.86) --
	(120.63, 74.04) --
	(122.32, 73.03) --
	(124.01, 71.41) --
	(125.70, 70.50) --
	(127.39, 68.65) --
	(129.08, 67.70) --
	(130.77, 67.05) --
	(132.46, 65.41) --
	(134.15, 64.40) --
	(135.84, 63.37) --
	(137.53, 61.97) --
	(139.22, 60.35) --
	(140.91, 59.79) --
	(142.60, 58.68) --
	(144.29, 57.53) --
	(145.98, 56.56) --
	(147.67, 55.97) --
	(149.36, 55.17) --
	(151.05, 54.36) --
	(152.75, 53.13) --
	(154.44, 52.07) --
	(156.13, 52.07) --
	(157.82, 51.86) --
	(159.51, 51.00) --
	(161.20, 50.13) --
	(162.89, 49.24) --
	(164.58, 48.34) --
	(166.27, 47.65) --
	(167.96, 47.65) --
	(169.65, 47.65) --
	(171.34, 46.96) --
	(173.03, 46.25) --
	(174.72, 45.54) --
	(176.41, 45.06) --
	(178.10, 43.84) --
	(179.79, 43.59) --
	(181.48, 43.09) --
	(183.17, 43.09) --
	(184.86, 43.34) --
	(186.55, 43.09) --
	(188.24, 42.59) --
	(189.93, 42.08) --
	(191.62, 41.57) --
	(193.31, 41.05) --
	(195.00, 40.00) --
	(196.69, 39.47);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.43) --
	( 58.09,173.23) --
	( 59.78,170.33) --
	( 61.47,167.01) --
	( 63.16,162.91) --
	( 64.85,159.70) --
	( 66.54,155.96) --
	( 68.23,152.65) --
	( 69.92,149.48) --
	( 71.61,146.89) --
	( 73.30,144.16) --
	( 74.99,140.87) --
	( 76.68,137.38) --
	( 78.37,134.60) --
	( 80.06,131.18) --
	( 81.75,128.06) --
	( 83.44,125.27) --
	( 85.13,123.26) --
	( 86.82,120.33) --
	( 88.51,118.00) --
	( 90.20,115.17) --
	( 91.89,111.47) --
	( 93.59,108.66) --
	( 95.28,105.61) --
	( 96.97,102.72) --
	( 98.66, 99.94) --
	(100.35, 97.39) --
	(102.04, 94.91) --
	(103.73, 92.92) --
	(105.42, 90.55) --
	(107.11, 87.84) --
	(108.80, 85.22) --
	(110.49, 82.97) --
	(112.18, 80.87) --
	(113.87, 78.68) --
	(115.56, 76.68) --
	(117.25, 75.44) --
	(118.94, 73.75) --
	(120.63, 72.74) --
	(122.32, 70.81) --
	(124.01, 70.35) --
	(125.70, 68.65) --
	(127.39, 67.70) --
	(129.08, 66.89) --
	(130.77, 65.41) --
	(132.46, 64.06) --
	(134.15, 63.02) --
	(135.84, 61.43) --
	(137.53, 60.35) --
	(139.22, 59.61) --
	(140.91, 58.68) --
	(142.60, 57.15) --
	(144.29, 56.17) --
	(145.98, 55.97) --
	(147.67, 55.17) --
	(149.36, 54.16) --
	(151.05, 52.92) --
	(152.75, 51.86) --
	(154.44, 51.86) --
	(156.13, 51.65) --
	(157.82, 50.78) --
	(159.51, 50.13) --
	(161.20, 49.02) --
	(162.89, 48.34) --
	(164.58, 47.88) --
	(166.27, 48.11) --
	(167.96, 47.88) --
	(169.65, 46.96) --
	(171.34, 46.25) --
	(173.03, 45.78) --
	(174.72, 45.30) --
	(176.41, 44.57) --
	(178.10, 43.84) --
	(179.79, 43.59) --
	(181.48, 43.59) --
	(183.17, 43.59) --
	(184.86, 43.09) --
	(186.55, 42.34) --
	(188.24, 42.08) --
	(189.93, 41.57) --
	(191.62, 40.53) --
	(193.31, 39.74);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,180.08) --
	( 58.09,176.65) --
	( 59.78,173.23) --
	( 61.47,169.83) --
	( 63.16,167.01) --
	( 64.85,163.47) --
	( 66.54,160.00) --
	( 68.23,156.60) --
	( 69.92,153.33) --
	( 71.61,150.56) --
	( 73.30,147.64) --
	( 74.99,144.95) --
	( 76.68,142.54) --
	( 78.37,139.15) --
	( 80.06,136.01) --
	( 81.75,133.16) --
	( 83.44,130.16) --
	( 85.13,127.52) --
	( 86.82,124.76) --
	( 88.51,122.32) --
	( 90.20,120.20) --
	( 91.89,117.55) --
	( 93.59,115.04) --
	( 95.28,111.40) --
	( 96.97,108.58) --
	( 98.66,105.77) --
	(100.35,102.98) --
	(102.04,100.39) --
	(103.73, 98.13) --
	(105.42, 95.78) --
	(107.11, 93.83) --
	(108.80, 91.59) --
	(110.49, 88.72) --
	(112.18, 86.26) --
	(113.87, 84.05) --
	(115.56, 81.49) --
	(117.25, 79.72) --
	(118.94, 78.16) --
	(120.63, 76.27) --
	(122.32, 74.89) --
	(124.01, 73.61) --
	(125.70, 72.30) --
	(127.39, 70.81) --
	(129.08, 70.05) --
	(130.77, 68.49) --
	(132.46, 67.54) --
	(134.15, 66.73) --
	(135.84, 65.41) --
	(137.53, 64.23) --
	(139.22, 63.37) --
	(140.91, 61.79) --
	(142.60, 60.71) --
	(144.29, 59.98) --
	(145.98, 59.05) --
	(147.67, 57.92) --
	(149.36, 56.76) --
	(151.05, 56.17) --
	(152.75, 55.77) --
	(154.44, 54.77) --
	(156.13, 53.75) --
	(157.82, 52.50) --
	(159.51, 52.07) --
	(161.20, 51.86) --
	(162.89, 51.43) --
	(164.58, 50.57) --
	(166.27, 49.91) --
	(167.96, 48.79) --
	(169.65, 47.88) --
	(171.34, 47.65) --
	(173.03, 47.65) --
	(174.72, 47.65) --
	(176.41, 46.96) --
	(178.10, 46.25) --
	(179.79, 45.78) --
	(181.48, 45.06) --
	(183.17, 44.82) --
	(184.86, 44.08) --
	(186.55, 43.59) --
	(188.24, 43.34) --
	(189.93, 43.59) --
	(191.62, 43.34) --
	(193.31, 42.84) --
	(195.00, 42.08) --
	(196.69, 41.57) --
	(198.38, 41.31);
\definecolor{drawColor}{RGB}{32,147,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,171.56) --
	( 61.47,168.82) --
	( 63.16,165.13) --
	( 64.85,162.05) --
	( 66.54,158.17) --
	( 68.23,154.99) --
	( 69.92,151.96) --
	( 71.61,149.48) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,141.71) --
	( 78.37,138.72) --
	( 80.06,135.54) --
	( 81.75,131.68) --
	( 83.44,129.12) --
	( 85.13,126.43) --
	( 86.82,123.90) --
	( 88.51,121.54) --
	( 90.20,119.33) --
	( 91.89,116.77) --
	( 93.59,113.81) --
	( 95.28,110.30) --
	( 96.97,107.66) --
	( 98.66,104.47) --
	(100.35,101.95) --
	(102.04, 99.14) --
	(103.73, 97.02) --
	(105.42, 94.91) --
	(107.11, 92.52) --
	(108.80, 90.33) --
	(110.49, 87.50) --
	(112.18, 84.76) --
	(113.87, 83.09) --
	(115.56, 80.87) --
	(117.25, 78.95) --
	(118.94, 77.09) --
	(120.63, 75.58) --
	(122.32, 74.04) --
	(124.01, 72.88) --
	(125.70, 71.41) --
	(127.39, 70.66) --
	(129.08, 69.12) --
	(130.77, 67.86) --
	(132.46, 67.21) --
	(134.15, 66.24) --
	(135.84, 64.57) --
	(137.53, 63.72) --
	(139.22, 62.50) --
	(140.91, 60.71) --
	(142.60, 59.98) --
	(144.29, 59.42) --
	(145.98, 58.30) --
	(147.67, 56.76) --
	(149.36, 56.37) --
	(151.05, 55.97) --
	(152.75, 55.17) --
	(154.44, 54.16) --
	(156.13, 52.92) --
	(157.82, 52.29) --
	(159.51, 52.07) --
	(161.20, 51.65) --
	(162.89, 51.22) --
	(164.58, 50.13) --
	(166.27, 49.69) --
	(167.96, 48.56) --
	(169.65, 48.11) --
	(171.34, 47.65) --
	(173.03, 47.65) --
	(174.72, 47.42) --
	(176.41, 46.72) --
	(178.10, 46.01) --
	(179.79, 45.54) --
	(181.48, 44.82) --
	(183.17, 43.84) --
	(184.86, 43.84) --
	(186.55, 43.34) --
	(188.24, 43.34) --
	(189.93, 43.34) --
	(191.62, 43.09) --
	(193.31, 42.59) --
	(195.00, 41.83) --
	(196.69, 41.57) --
	(198.38, 41.31);
\definecolor{drawColor}{RGB}{31,148,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,180.28) --
	( 58.09,176.43) --
	( 59.78,173.93) --
	( 61.47,171.31) --
	( 63.16,169.08) --
	( 64.85,165.68) --
	( 66.54,162.34) --
	( 68.23,159.09) --
	( 69.92,155.64) --
	( 71.61,152.65) --
	( 73.30,150.20) --
	( 74.99,147.64) --
	( 76.68,145.35) --
	( 78.37,142.95) --
	( 80.06,140.02) --
	( 81.75,136.93) --
	( 83.44,133.65) --
	( 85.13,131.18) --
	( 86.82,128.59) --
	( 88.51,125.94) --
	( 90.20,123.84) --
	( 91.89,121.36) --
	( 93.59,119.27) --
	( 95.28,116.71) --
	( 96.97,113.53) --
	( 98.66,110.38) --
	(100.35,107.66) --
	(102.04,104.72) --
	(103.73,102.38) --
	(105.42, 99.94) --
	(107.11, 97.30) --
	(108.80, 95.20) --
	(110.49, 93.02) --
	(112.18, 91.28) --
	(113.87, 88.50) --
	(115.56, 86.15) --
	(117.25, 83.81) --
	(118.94, 81.62) --
	(120.63, 80.11) --
	(122.32, 78.02) --
	(124.01, 76.41) --
	(125.70, 75.03) --
	(127.39, 73.61) --
	(129.08, 72.30) --
	(130.77, 70.96) --
	(132.46, 70.35) --
	(134.15, 68.65) --
	(135.84, 67.86) --
	(137.53, 67.21) --
	(139.22, 65.91) --
	(140.91, 64.40) --
	(142.60, 64.06) --
	(144.29, 62.50) --
	(145.98, 61.25) --
	(147.67, 60.16) --
	(149.36, 59.61) --
	(151.05, 58.49) --
	(152.75, 57.15) --
	(154.44, 56.37) --
	(156.13, 55.97) --
	(157.82, 55.37) --
	(159.51, 54.77) --
	(161.20, 53.75) --
	(162.89, 52.71) --
	(164.58, 51.86) --
	(166.27, 51.86) --
	(167.96, 51.86) --
	(169.65, 51.00) --
	(171.34, 50.35) --
	(173.03, 49.91) --
	(174.72, 48.34) --
	(176.41, 47.88) --
	(178.10, 47.42) --
	(179.79, 47.88) --
	(181.48, 47.42) --
	(183.17, 46.72) --
	(184.86, 46.25) --
	(186.55, 45.78) --
	(188.24, 45.06) --
	(189.93, 44.82) --
	(191.62, 43.84) --
	(193.31, 43.84) --
	(195.00, 43.34) --
	(196.69, 43.59) --
	(198.38, 43.59) --
	(200.07, 43.34) --
	(201.76, 42.34);
\definecolor{drawColor}{RGB}{31,150,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,179.24) --
	( 58.09,175.53) --
	( 59.78,172.52) --
	( 61.47,169.08) --
	( 63.16,165.68) --
	( 64.85,162.05) --
	( 66.54,157.86) --
	( 68.23,154.66) --
	( 69.92,151.26) --
	( 71.61,148.38) --
	( 73.30,145.73) --
	( 74.99,142.54) --
	( 76.68,139.15) --
	( 78.37,136.01) --
	( 80.06,132.67) --
	( 81.75,129.64) --
	( 83.44,126.43) --
	( 85.13,124.07) --
	( 86.82,121.48) --
	( 88.51,118.96) --
	( 90.20,116.31) --
	( 91.89,113.04) --
	( 93.59,109.49) --
	( 95.28,106.56) --
	( 96.97,103.65) --
	( 98.66,100.74) --
	(100.35, 98.59) --
	(102.04, 95.69) --
	(103.73, 93.63) --
	(105.42, 91.28) --
	(107.11, 88.17) --
	(108.80, 85.92) --
	(110.49, 83.09) --
	(112.18, 81.12) --
	(113.87, 79.08) --
	(115.56, 76.95) --
	(117.25, 75.44) --
	(118.94, 73.61) --
	(120.63, 72.45) --
	(122.32, 70.96) --
	(124.01, 70.50) --
	(125.70, 68.81) --
	(127.39, 67.70) --
	(129.08, 66.89) --
	(130.77, 65.58) --
	(132.46, 63.72) --
	(134.15, 63.02) --
	(135.84, 61.61) --
	(137.53, 60.35) --
	(139.22, 59.61) --
	(140.91, 58.30) --
	(142.60, 56.95) --
	(144.29, 56.17) --
	(145.98, 55.97) --
	(147.67, 54.77) --
	(149.36, 53.75) --
	(151.05, 53.13) --
	(152.75, 52.07) --
	(154.44, 51.86) --
	(156.13, 51.65) --
	(157.82, 50.57) --
	(159.51, 49.69) --
	(161.20, 49.02) --
	(162.89, 48.11) --
	(164.58, 47.88) --
	(166.27, 47.42) --
	(167.96, 47.19) --
	(169.65, 46.72) --
	(171.34, 45.78) --
	(173.03, 45.06) --
	(174.72, 44.33) --
	(176.41, 43.84) --
	(178.10, 43.59) --
	(179.79, 43.34) --
	(181.48, 43.34) --
	(183.17, 43.09) --
	(184.86, 42.34) --
	(186.55, 41.83) --
	(188.24, 41.57) --
	(189.93, 40.79) --
	(191.62, 40.53) --
	(193.31, 39.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.31) --
	( 58.09,173.70) --
	( 59.78,170.58) --
	( 61.47,167.27) --
	( 63.16,162.91) --
	( 64.85,159.39) --
	( 66.54,155.32) --
	( 68.23,151.96) --
	( 69.92,149.12) --
	( 71.61,146.12) --
	( 73.30,143.76) --
	( 74.99,140.45) --
	( 76.68,136.93) --
	( 78.37,133.65) --
	( 80.06,130.16) --
	( 81.75,127.52) --
	( 83.44,124.70) --
	( 85.13,122.20) --
	( 86.82,119.71) --
	( 88.51,116.97) --
	( 90.20,113.53) --
	( 91.89,110.08) --
	( 93.59,107.19) --
	( 95.28,103.98) --
	( 96.97,101.35) --
	( 98.66, 98.41) --
	(100.35, 96.07) --
	(102.04, 94.12) --
	(103.73, 92.00) --
	(105.42, 89.15) --
	(107.11, 86.26) --
	(108.80, 83.57) --
	(110.49, 81.37) --
	(112.18, 79.08) --
	(113.87, 77.89) --
	(115.56, 75.86) --
	(117.25, 74.60) --
	(118.94, 73.61) --
	(120.63, 71.56) --
	(122.32, 70.66) --
	(124.01, 69.12) --
	(125.70, 68.17) --
	(127.39, 67.21) --
	(129.08, 65.74) --
	(130.77, 64.57) --
	(132.46, 63.20) --
	(134.15, 61.97) --
	(135.84, 60.71) --
	(137.53, 60.16) --
	(139.22, 58.86) --
	(140.91, 57.53) --
	(142.60, 56.95) --
	(144.29, 56.56) --
	(145.98, 55.37) --
	(147.67, 54.57) --
	(149.36, 53.75) --
	(151.05, 52.71) --
	(152.75, 52.29) --
	(154.44, 51.86) --
	(156.13, 51.00) --
	(157.82, 50.13) --
	(159.51, 49.69) --
	(161.20, 48.79) --
	(162.89, 48.11) --
	(164.58, 48.11) --
	(166.27, 47.42) --
	(167.96, 46.72) --
	(169.65, 46.25) --
	(171.34, 45.30) --
	(173.03, 44.82) --
	(174.72, 44.33) --
	(176.41, 43.84) --
	(178.10, 43.84) --
	(179.79, 43.59) --
	(181.48, 43.34) --
	(183.17, 42.59) --
	(184.86, 42.34) --
	(186.55, 41.31) --
	(188.24, 40.79) --
	(189.93, 40.27) --
	(191.62, 39.74) --
	(193.31, 39.20);
\definecolor{drawColor}{RGB}{31,152,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,180.08) --
	( 58.09,176.43) --
	( 59.78,172.99) --
	( 61.47,170.33) --
	( 63.16,167.27) --
	( 64.85,164.03) --
	( 66.54,160.29) --
	( 68.23,156.92) --
	( 69.92,153.66) --
	( 71.61,150.91) --
	( 73.30,148.01) --
	( 74.99,145.73) --
	( 76.68,142.95) --
	( 78.37,140.45) --
	( 80.06,136.93) --
	( 81.75,134.13) --
	( 83.44,131.18) --
	( 85.13,128.06) --
	( 86.82,125.82) --
	( 88.51,123.44) --
	( 90.20,121.12) --
	( 91.89,118.58) --
	( 93.59,115.71) --
	( 95.28,112.26) --
	( 96.97,109.79) --
	( 98.66,106.33) --
	(100.35,104.14) --
	(102.04,101.26) --
	(103.73, 98.95) --
	(105.42, 96.54) --
	(107.11, 94.12) --
	(108.80, 92.11) --
	(110.49, 89.69) --
	(112.18, 87.06) --
	(113.87, 84.87) --
	(115.56, 82.36) --
	(117.25, 80.62) --
	(118.94, 78.55) --
	(120.63, 76.41) --
	(122.32, 75.03) --
	(124.01, 73.61) --
	(125.70, 72.59) --
	(127.39, 71.11) --
	(129.08, 70.50) --
	(130.77, 69.27) --
	(132.46, 67.86) --
	(134.15, 67.38) --
	(135.84, 65.91) --
	(137.53, 64.57) --
	(139.22, 63.89) --
	(140.91, 62.85) --
	(142.60, 60.89) --
	(144.29, 60.35) --
	(145.98, 59.42) --
	(147.67, 58.49) --
	(149.36, 57.15) --
	(151.05, 56.17) --
	(152.75, 55.77) --
	(154.44, 54.97) --
	(156.13, 54.16) --
	(157.82, 53.33) --
	(159.51, 52.50) --
	(161.20, 52.07) --
	(162.89, 51.86) --
	(164.58, 51.00) --
	(166.27, 50.13) --
	(167.96, 49.24) --
	(169.65, 48.56) --
	(171.34, 48.11) --
	(173.03, 47.65) --
	(174.72, 47.65) --
	(176.41, 46.96) --
	(178.10, 46.25) --
	(179.79, 45.78) --
	(181.48, 45.30) --
	(183.17, 44.33) --
	(184.86, 43.84) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.84) --
	(191.62, 43.59) --
	(193.31, 42.84) --
	(195.00, 42.34) --
	(196.69, 41.57) --
	(198.38, 41.05);
\definecolor{drawColor}{RGB}{31,153,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,181.31) --
	( 58.09,178.39) --
	( 59.78,176.20) --
	( 61.47,173.93) --
	( 63.16,171.56) --
	( 64.85,169.58) --
	( 66.54,167.01) --
	( 68.23,164.31) --
	( 69.92,161.47) --
	( 71.61,158.79) --
	( 73.30,156.60) --
	( 74.99,153.66) --
	( 76.68,151.26) --
	( 78.37,148.75) --
	( 80.06,146.89) --
	( 81.75,144.95) --
	( 83.44,142.54) --
	( 85.13,140.02) --
	( 86.82,137.38) --
	( 88.51,134.60) --
	( 90.20,132.18) --
	( 91.89,130.16) --
	( 93.59,127.52) --
	( 95.28,125.27) --
	( 96.97,123.09) --
	( 98.66,120.76) --
	(100.35,119.15) --
	(102.04,117.10) --
	(103.73,114.22) --
	(105.42,111.04) --
	(107.11,108.50) --
	(108.80,106.09) --
	(110.49,103.23) --
	(112.18,100.91) --
	(113.87, 98.77) --
	(115.56, 97.02) --
	(117.25, 94.42) --
	(118.94, 92.82) --
	(120.63, 90.65) --
	(122.32, 88.50) --
	(124.01, 86.15) --
	(125.70, 84.05) --
	(127.39, 82.48) --
	(129.08, 80.36) --
	(130.77, 78.81) --
	(132.46, 77.49) --
	(134.15, 75.86) --
	(135.84, 74.46) --
	(137.53, 73.46) --
	(139.22, 72.30) --
	(140.91, 70.96) --
	(142.60, 70.66) --
	(144.29, 68.96) --
	(145.98, 68.17) --
	(147.67, 67.54) --
	(149.36, 66.56) --
	(151.05, 65.24) --
	(152.75, 64.57) --
	(154.44, 63.72) --
	(156.13, 62.15) --
	(157.82, 61.07) --
	(159.51, 60.35) --
	(161.20, 59.98) --
	(162.89, 59.24) --
	(164.58, 58.30) --
	(166.27, 57.15) --
	(167.96, 56.37) --
	(169.65, 55.97) --
	(171.34, 55.77) --
	(173.03, 54.97) --
	(174.72, 54.36) --
	(176.41, 53.54) --
	(178.10, 52.50) --
	(179.79, 52.07) --
	(181.48, 51.86) --
	(183.17, 51.86) --
	(184.86, 51.00) --
	(186.55, 50.78) --
	(188.24, 49.91) --
	(189.93, 49.02) --
	(191.62, 48.79) --
	(193.31, 48.11) --
	(195.00, 47.88) --
	(196.69, 47.65) --
	(198.38, 47.42) --
	(200.07, 47.19) --
	(201.76, 46.96) --
	(203.45, 46.49) --
	(205.14, 46.25) --
	(206.83, 45.54) --
	(208.52, 45.06) --
	(210.22, 44.57) --
	(211.91, 44.08);
\definecolor{drawColor}{RGB}{31,154,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,179.03) --
	( 58.09,175.76) --
	( 59.78,173.23) --
	( 61.47,170.08) --
	( 63.16,167.27) --
	( 64.85,163.75) --
	( 66.54,160.59) --
	( 68.23,157.24) --
	( 69.92,154.00) --
	( 71.61,151.26) --
	( 73.30,148.75) --
	( 74.99,146.12) --
	( 76.68,143.76) --
	( 78.37,141.30) --
	( 80.06,138.27) --
	( 81.75,135.54) --
	( 83.44,132.67) --
	( 85.13,130.16) --
	( 86.82,127.52) --
	( 88.51,124.76) --
	( 90.20,122.91) --
	( 91.89,120.57) --
	( 93.59,118.51) --
	( 95.28,115.71) --
	( 96.97,112.69) --
	( 98.66,109.79) --
	(100.35,107.04) --
	(102.04,104.31) --
	(103.73,101.61) --
	(105.42, 99.23) --
	(107.11, 96.92) --
	(108.80, 95.10) --
	(110.49, 92.82) --
	(112.18, 90.65) --
	(113.87, 87.73) --
	(115.56, 85.11) --
	(117.25, 83.21) --
	(118.94, 80.99) --
	(120.63, 78.95) --
	(122.32, 77.09) --
	(124.01, 75.72) --
	(125.70, 73.89) --
	(127.39, 72.59) --
	(129.08, 71.11) --
	(130.77, 70.20) --
	(132.46, 68.33) --
	(134.15, 67.86) --
	(135.84, 66.24) --
	(137.53, 64.91) --
	(139.22, 64.23) --
	(140.91, 62.85) --
	(142.60, 61.25) --
	(144.29, 60.16) --
	(145.98, 59.24) --
	(147.67, 57.92) --
	(149.36, 56.76) --
	(151.05, 56.17) --
	(152.75, 55.57) --
	(154.44, 54.77) --
	(156.13, 53.54) --
	(157.82, 52.50) --
	(159.51, 52.29) --
	(161.20, 51.65) --
	(162.89, 51.22) --
	(164.58, 50.13) --
	(166.27, 49.46) --
	(167.96, 48.56) --
	(169.65, 48.34) --
	(171.34, 47.88) --
	(173.03, 47.65) --
	(174.72, 46.72) --
	(176.41, 46.25) --
	(178.10, 45.30) --
	(179.79, 44.57) --
	(181.48, 44.08) --
	(183.17, 43.84) --
	(184.86, 43.84) --
	(186.55, 43.34) --
	(188.24, 43.09) --
	(189.93, 42.34) --
	(191.62, 42.08) --
	(193.31, 41.31) --
	(195.00, 40.79) --
	(196.69, 40.27) --
	(198.38, 39.47) --
	(200.07, 39.20) --
	(201.76, 39.20);
\definecolor{drawColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,179.87) --
	( 58.09,176.65) --
	( 59.78,173.70) --
	( 61.47,170.82) --
	( 63.16,167.79) --
	( 64.85,164.86) --
	( 66.54,161.18) --
	( 68.23,158.48) --
	( 69.92,155.32) --
	( 71.61,152.65) --
	( 73.30,149.84) --
	( 74.99,147.26) --
	( 76.68,144.95) --
	( 78.37,142.95) --
	( 80.06,140.02) --
	( 81.75,136.93) --
	( 83.44,134.13) --
	( 85.13,131.68) --
	( 86.82,128.59) --
	( 88.51,126.38) --
	( 90.20,124.13) --
	( 91.89,122.08) --
	( 93.59,119.65) --
	( 95.28,117.68) --
	( 96.97,114.70) --
	( 98.66,111.98) --
	(100.35,109.11) --
	(102.04,106.41) --
	(103.73,103.73) --
	(105.42,101.35) --
	(107.11, 99.14) --
	(108.80, 96.92) --
	(110.49, 94.71) --
	(112.18, 92.92) --
	(113.87, 90.65) --
	(115.56, 88.06) --
	(117.25, 85.57) --
	(118.94, 83.21) --
	(120.63, 81.24) --
	(122.32, 79.08) --
	(124.01, 77.76) --
	(125.70, 75.86) --
	(127.39, 74.32) --
	(129.08, 73.46) --
	(130.77, 71.41) --
	(132.46, 70.81) --
	(134.15, 69.27) --
	(135.84, 68.02) --
	(137.53, 67.21) --
	(139.22, 65.91) --
	(140.91, 64.23) --
	(142.60, 63.54) --
	(144.29, 62.15) --
	(145.98, 60.89) --
	(147.67, 59.98) --
	(149.36, 59.05) --
	(151.05, 57.92) --
	(152.75, 56.76) --
	(154.44, 56.17) --
	(156.13, 55.77) --
	(157.82, 54.77) --
	(159.51, 53.75) --
	(161.20, 52.71) --
	(162.89, 52.29) --
	(164.58, 52.07) --
	(166.27, 51.43) --
	(167.96, 50.57) --
	(169.65, 49.69) --
	(171.34, 48.79) --
	(173.03, 48.11) --
	(174.72, 47.88) --
	(176.41, 47.65) --
	(178.10, 47.42) --
	(179.79, 46.72) --
	(181.48, 46.01) --
	(183.17, 45.30) --
	(184.86, 44.57) --
	(186.55, 44.08) --
	(188.24, 43.59) --
	(189.93, 43.34) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 42.59) --
	(196.69, 42.08) --
	(198.38, 41.83) --
	(200.07, 41.05) --
	(201.76, 40.27) --
	(203.45, 39.47);
\definecolor{drawColor}{RGB}{30,157,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,177.96) --
	( 58.09,174.85) --
	( 59.78,171.80) --
	( 61.47,169.33) --
	( 63.16,166.21) --
	( 64.85,162.91) --
	( 66.54,159.39) --
	( 68.23,156.60) --
	( 69.92,153.66) --
	( 71.61,150.91) --
	( 73.30,148.38) --
	( 74.99,145.73) --
	( 76.68,143.36) --
	( 78.37,140.87) --
	( 80.06,137.38) --
	( 81.75,134.60) --
	( 83.44,131.18) --
	( 85.13,129.12) --
	( 86.82,126.98) --
	( 88.51,124.47) --
	( 90.20,122.02) --
	( 91.89,120.02) --
	( 93.59,117.81) --
	( 95.28,115.31) --
	( 96.97,112.05) --
	( 98.66,109.26) --
	(100.35,106.41) --
	(102.04,103.73) --
	(103.73,101.35) --
	(105.42, 98.86) --
	(107.11, 96.73) --
	(108.80, 94.42) --
	(110.49, 92.52) --
	(112.18, 90.23) --
	(113.87, 88.06) --
	(115.56, 85.34) --
	(117.25, 83.33) --
	(118.94, 81.12) --
	(120.63, 79.21) --
	(122.32, 77.62) --
	(124.01, 75.86) --
	(125.70, 74.18) --
	(127.39, 73.32) --
	(129.08, 71.86) --
	(130.77, 70.66) --
	(132.46, 69.43) --
	(134.15, 68.17) --
	(135.84, 67.54) --
	(137.53, 66.24) --
	(139.22, 64.57) --
	(140.91, 64.06) --
	(142.60, 62.67) --
	(144.29, 61.25) --
	(145.98, 60.16) --
	(147.67, 59.61) --
	(149.36, 58.30) --
	(151.05, 56.95) --
	(152.75, 56.17) --
	(154.44, 55.57) --
	(156.13, 55.17) --
	(157.82, 54.57) --
	(159.51, 53.33) --
	(161.20, 52.50) --
	(162.89, 51.86) --
	(164.58, 51.43) --
	(166.27, 51.00) --
	(167.96, 50.57) --
	(169.65, 49.46) --
	(171.34, 48.56) --
	(173.03, 47.88) --
	(174.72, 47.42) --
	(176.41, 47.42) --
	(178.10, 47.19) --
	(179.79, 46.49) --
	(181.48, 46.01) --
	(183.17, 45.30) --
	(184.86, 44.33) --
	(186.55, 43.59) --
	(188.24, 43.59) --
	(189.93, 43.34) --
	(191.62, 43.34) --
	(193.31, 43.09) --
	(195.00, 42.59) --
	(196.69, 42.08) --
	(198.38, 41.31) --
	(200.07, 41.31) --
	(201.76, 40.53);
\definecolor{drawColor}{RGB}{31,158,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,181.31) --
	( 58.09,178.17) --
	( 59.78,175.98) --
	( 61.47,173.23) --
	( 63.16,170.82) --
	( 64.85,168.82) --
	( 66.54,165.95) --
	( 68.23,163.19) --
	( 69.92,160.59) --
	( 71.61,158.17) --
	( 73.30,155.32) --
	( 74.99,152.65) --
	( 76.68,150.20) --
	( 78.37,148.01) --
	( 80.06,145.73) --
	( 81.75,144.16) --
	( 83.44,141.71) --
	( 85.13,139.59) --
	( 86.82,136.47) --
	( 88.51,134.13) --
	( 90.20,131.68) --
	( 91.89,129.12) --
	( 93.59,126.98) --
	( 95.28,124.81) --
	( 96.97,122.62) --
	( 98.66,120.57) --
	(100.35,118.70) --
	(102.04,116.57) --
	(103.73,113.81) --
	(105.42,111.04) --
	(107.11,108.43) --
	(108.80,105.85) --
	(110.49,103.31) --
	(112.18,101.00) --
	(113.87, 98.95) --
	(115.56, 96.73) --
	(117.25, 94.81) --
	(118.94, 92.72) --
	(120.63, 90.97) --
	(122.32, 88.72) --
	(124.01, 86.38) --
	(125.70, 84.40) --
	(127.39, 82.24) --
	(129.08, 80.62) --
	(130.77, 78.81) --
	(132.46, 77.22) --
	(134.15, 76.00) --
	(135.84, 74.46) --
	(137.53, 73.61) --
	(139.22, 72.45) --
	(140.91, 70.96) --
	(142.60, 70.20) --
	(144.29, 68.65) --
	(145.98, 67.86) --
	(147.67, 67.21) --
	(149.36, 66.24) --
	(151.05, 64.74) --
	(152.75, 64.06) --
	(154.44, 63.02) --
	(156.13, 61.43) --
	(157.82, 60.71) --
	(159.51, 59.98) --
	(161.20, 59.24) --
	(162.89, 57.92) --
	(164.58, 56.76) --
	(166.27, 56.37) --
	(167.96, 55.77) --
	(169.65, 55.17) --
	(171.34, 54.57) --
	(173.03, 53.54) --
	(174.72, 52.92) --
	(176.41, 52.29) --
	(178.10, 51.65) --
	(179.79, 51.86) --
	(181.48, 51.22) --
	(183.17, 50.35) --
	(184.86, 49.69) --
	(186.55, 48.79) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 47.88) --
	(193.31, 47.65) --
	(195.00, 47.42) --
	(196.69, 46.72) --
	(198.38, 46.25) --
	(200.07, 45.78) --
	(201.76, 45.30) --
	(203.45, 44.33) --
	(205.14, 44.08) --
	(206.83, 43.59) --
	(208.52, 43.59) --
	(210.22, 43.59) --
	(211.91, 43.34);
\definecolor{drawColor}{RGB}{31,159,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,178.39) --
	( 58.09,175.08) --
	( 59.78,172.04) --
	( 61.47,169.08) --
	( 63.16,166.21) --
	( 64.85,162.34) --
	( 66.54,159.09) --
	( 68.23,155.96) --
	( 69.92,152.65) --
	( 71.61,150.20) --
	( 73.30,147.26) --
	( 74.99,144.95) --
	( 76.68,142.54) --
	( 78.37,139.15) --
	( 80.06,136.47) --
	( 81.75,133.16) --
	( 83.44,130.67) --
	( 85.13,128.06) --
	( 86.82,125.27) --
	( 88.51,123.03) --
	( 90.20,121.00) --
	( 91.89,118.83) --
	( 93.59,116.31) --
	( 95.28,113.25) --
	( 96.97,110.16) --
	( 98.66,107.19) --
	(100.35,104.55) --
	(102.04,101.95) --
	(103.73, 99.41) --
	(105.42, 97.39) --
	(107.11, 95.10) --
	(108.80, 93.12) --
	(110.49, 91.38) --
	(112.18, 88.50) --
	(113.87, 85.92) --
	(115.56, 83.81) --
	(117.25, 81.49) --
	(118.94, 79.46) --
	(120.63, 78.16) --
	(122.32, 76.00) --
	(124.01, 74.89) --
	(125.70, 73.46) --
	(127.39, 72.30) --
	(129.08, 70.81) --
	(130.77, 70.05) --
	(132.46, 68.17) --
	(134.15, 67.70) --
	(135.84, 66.73) --
	(137.53, 65.24) --
	(139.22, 64.23) --
	(140.91, 63.72) --
	(142.60, 61.97) --
	(144.29, 60.35) --
	(145.98, 60.16) --
	(147.67, 59.24) --
	(149.36, 57.92) --
	(151.05, 56.76) --
	(152.75, 55.97) --
	(154.44, 55.97) --
	(156.13, 54.97) --
	(157.82, 54.36) --
	(159.51, 52.92) --
	(161.20, 51.86) --
	(162.89, 51.86) --
	(164.58, 51.65) --
	(166.27, 50.57) --
	(167.96, 50.35) --
	(169.65, 49.24) --
	(171.34, 48.34) --
	(173.03, 47.65) --
	(174.72, 47.65) --
	(176.41, 47.65) --
	(178.10, 46.96) --
	(179.79, 46.49) --
	(181.48, 45.78) --
	(183.17, 45.30) --
	(184.86, 44.57) --
	(186.55, 43.59) --
	(188.24, 43.34) --
	(189.93, 43.09) --
	(191.62, 43.59) --
	(193.31, 43.34) --
	(195.00, 42.84) --
	(196.69, 42.34) --
	(198.38, 41.83) --
	(200.07, 41.31);
\definecolor{drawColor}{RGB}{31,160,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,178.17) --
	( 58.09,175.08) --
	( 59.78,172.04) --
	( 61.47,169.58) --
	( 63.16,166.74) --
	( 64.85,163.47) --
	( 66.54,160.29) --
	( 68.23,157.55) --
	( 69.92,154.33) --
	( 71.61,151.61) --
	( 73.30,149.48) --
	( 74.99,146.89) --
	( 76.68,144.56) --
	( 78.37,142.54) --
	( 80.06,139.59) --
	( 81.75,136.47) --
	( 83.44,133.65) --
	( 85.13,131.18) --
	( 86.82,128.59) --
	( 88.51,126.27) --
	( 90.20,124.30) --
	( 91.89,122.26) --
	( 93.59,120.08) --
	( 95.28,118.07) --
	( 96.97,115.31) --
	( 98.66,112.33) --
	(100.35,110.01) --
	(102.04,106.96) --
	(103.73,104.80) --
	(105.42,102.21) --
	(107.11,100.03) --
	(108.80, 97.76) --
	(110.49, 95.69) --
	(112.18, 93.93) --
	(113.87, 92.11) --
	(115.56, 89.80) --
	(117.25, 87.17) --
	(118.94, 84.87) --
	(120.63, 83.09) --
	(122.32, 81.37) --
	(124.01, 79.46) --
	(125.70, 77.76) --
	(127.39, 76.27) --
	(129.08, 74.75) --
	(130.77, 73.61) --
	(132.46, 72.88) --
	(134.15, 71.11) --
	(135.84, 70.35) --
	(137.53, 69.12) --
	(139.22, 68.17) --
	(140.91, 68.02) --
	(142.60, 66.73) --
	(144.29, 65.24) --
	(145.98, 64.06) --
	(147.67, 63.20) --
	(149.36, 62.15) --
	(151.05, 60.89) --
	(152.75, 60.16) --
	(154.44, 59.42) --
	(156.13, 58.49) --
	(157.82, 57.15) --
	(159.51, 56.37) --
	(161.20, 56.17) --
	(162.89, 55.57) --
	(164.58, 54.77) --
	(166.27, 53.75) --
	(167.96, 52.50) --
	(169.65, 52.29) --
	(171.34, 51.86) --
	(173.03, 51.65) --
	(174.72, 51.43) --
	(176.41, 50.35) --
	(178.10, 49.91) --
	(179.79, 48.79) --
	(181.48, 48.11) --
	(183.17, 47.65) --
	(184.86, 47.65) --
	(186.55, 47.65) --
	(188.24, 47.19) --
	(189.93, 46.25) --
	(191.62, 45.78) --
	(193.31, 45.30) --
	(195.00, 44.82) --
	(196.69, 44.08) --
	(198.38, 43.84) --
	(200.07, 43.34) --
	(201.76, 43.34) --
	(203.45, 43.34) --
	(205.14, 43.09);
\definecolor{drawColor}{RGB}{31,161,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.74) --
	( 58.09,174.85) --
	( 59.78,172.28) --
	( 61.47,169.58) --
	( 63.16,166.48) --
	( 64.85,163.47) --
	( 66.54,160.29) --
	( 68.23,156.92) --
	( 69.92,154.00) --
	( 71.61,151.61) --
	( 73.30,148.75) --
	( 74.99,146.12) --
	( 76.68,144.16) --
	( 78.37,141.71) --
	( 80.06,138.27) --
	( 81.75,136.01) --
	( 83.44,133.16) --
	( 85.13,130.67) --
	( 86.82,128.06) --
	( 88.51,125.49) --
	( 90.20,123.44) --
	( 91.89,121.30) --
	( 93.59,119.15) --
	( 95.28,117.29) --
	( 96.97,114.15) --
	( 98.66,111.18) --
	(100.35,108.66) --
	(102.04,105.93) --
	(103.73,103.56) --
	(105.42,101.18) --
	(107.11, 98.59) --
	(108.80, 96.92) --
	(110.49, 94.81) --
	(112.18, 92.82) --
	(113.87, 90.97) --
	(115.56, 88.17) --
	(117.25, 86.03) --
	(118.94, 83.93) --
	(120.63, 81.87) --
	(122.32, 80.11) --
	(124.01, 78.68) --
	(125.70, 76.82) --
	(127.39, 75.86) --
	(129.08, 74.04) --
	(130.77, 73.03) --
	(132.46, 71.86) --
	(134.15, 70.66) --
	(135.84, 69.74) --
	(137.53, 68.33) --
	(139.22, 67.86) --
	(140.91, 67.05) --
	(142.60, 65.74) --
	(144.29, 64.40) --
	(145.98, 63.72) --
	(147.67, 62.50) --
	(149.36, 61.25) --
	(151.05, 60.35) --
	(152.75, 59.61) --
	(154.44, 58.68) --
	(156.13, 57.72) --
	(157.82, 56.56) --
	(159.51, 56.37) --
	(161.20, 55.97) --
	(162.89, 54.97) --
	(164.58, 54.16) --
	(166.27, 53.33) --
	(167.96, 52.29) --
	(169.65, 52.29) --
	(171.34, 51.86) --
	(173.03, 51.65) --
	(174.72, 50.78) --
	(176.41, 50.13) --
	(178.10, 48.79) --
	(179.79, 48.11) --
	(181.48, 47.65) --
	(183.17, 47.42) --
	(184.86, 47.65) --
	(186.55, 47.42) --
	(188.24, 46.96) --
	(189.93, 46.49) --
	(191.62, 45.78) --
	(193.31, 45.30) --
	(195.00, 44.57) --
	(196.69, 44.08) --
	(198.38, 43.59) --
	(200.07, 43.59) --
	(201.76, 43.34) --
	(203.45, 43.34) --
	(205.14, 43.09);
\definecolor{drawColor}{RGB}{31,162,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,179.24) --
	( 58.09,176.20) --
	( 59.78,172.99) --
	( 61.47,170.33) --
	( 63.16,167.27) --
	( 64.85,164.03) --
	( 66.54,160.89) --
	( 68.23,157.55) --
	( 69.92,154.33) --
	( 71.61,151.61) --
	( 73.30,148.75) --
	( 74.99,146.50) --
	( 76.68,144.16) --
	( 78.37,141.30) --
	( 80.06,138.72) --
	( 81.75,135.08) --
	( 83.44,132.67) --
	( 85.13,129.64) --
	( 86.82,126.98) --
	( 88.51,125.04) --
	( 90.20,122.62) --
	( 91.89,120.57) --
	( 93.59,118.13) --
	( 95.28,115.51) --
	( 96.97,112.26) --
	( 98.66,109.19) --
	(100.35,106.49) --
	(102.04,103.89) --
	(103.73,101.35) --
	(105.42, 99.04) --
	(107.11, 96.92) --
	(108.80, 94.62) --
	(110.49, 92.82) --
	(112.18, 90.33) --
	(113.87, 87.84) --
	(115.56, 85.46) --
	(117.25, 83.33) --
	(118.94, 81.37) --
	(120.63, 79.08) --
	(122.32, 77.62) --
	(124.01, 76.14) --
	(125.70, 74.60) --
	(127.39, 73.17) --
	(129.08, 72.15) --
	(130.77, 70.66) --
	(132.46, 70.05) --
	(134.15, 68.33) --
	(135.84, 67.38) --
	(137.53, 66.73) --
	(139.22, 65.41) --
	(140.91, 64.23) --
	(142.60, 63.20) --
	(144.29, 62.32) --
	(145.98, 60.71) --
	(147.67, 60.16) --
	(149.36, 59.24) --
	(151.05, 58.30) --
	(152.75, 57.15) --
	(154.44, 56.37) --
	(156.13, 55.97) --
	(157.82, 55.57) --
	(159.51, 54.57) --
	(161.20, 53.33) --
	(162.89, 52.50) --
	(164.58, 51.86) --
	(166.27, 51.86) --
	(167.96, 51.65) --
	(169.65, 50.78) --
	(171.34, 50.13) --
	(173.03, 49.24) --
	(174.72, 48.11) --
	(176.41, 47.88) --
	(178.10, 47.65) --
	(179.79, 47.42) --
	(181.48, 46.96) --
	(183.17, 46.96) --
	(184.86, 46.01) --
	(186.55, 45.54) --
	(188.24, 44.57) --
	(189.93, 44.33) --
	(191.62, 43.34) --
	(193.31, 43.34) --
	(195.00, 43.34) --
	(196.69, 43.09) --
	(198.38, 42.84) --
	(200.07, 42.08) --
	(201.76, 42.34);
\definecolor{drawColor}{RGB}{32,163,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,180.08) --
	( 58.09,177.09) --
	( 59.78,174.62) --
	( 61.47,172.28) --
	( 63.16,169.83) --
	( 64.85,167.53) --
	( 66.54,164.59) --
	( 68.23,162.05) --
	( 69.92,159.70) --
	( 71.61,156.60) --
	( 73.30,154.00) --
	( 74.99,151.61) --
	( 76.68,149.12) --
	( 78.37,147.26) --
	( 80.06,145.35) --
	( 81.75,143.36) --
	( 83.44,140.87) --
	( 85.13,138.27) --
	( 86.82,135.54) --
	( 88.51,133.16) --
	( 90.20,130.67) --
	( 91.89,128.59) --
	( 93.59,126.05) --
	( 95.28,124.01) --
	( 96.97,121.84) --
	( 98.66,120.08) --
	(100.35,118.13) --
	(102.04,115.44) --
	(103.73,112.97) --
	(105.42,110.01) --
	(107.11,107.50) --
	(108.80,105.04) --
	(110.49,102.72) --
	(112.18,100.47) --
	(113.87, 98.41) --
	(115.56, 96.26) --
	(117.25, 94.32) --
	(118.94, 92.52) --
	(120.63, 90.55) --
	(122.32, 88.39) --
	(124.01, 86.15) --
	(125.70, 84.17) --
	(127.39, 82.24) --
	(129.08, 80.62) --
	(130.77, 78.68) --
	(132.46, 77.09) --
	(134.15, 76.00) --
	(135.84, 74.89) --
	(137.53, 73.75) --
	(139.22, 72.59) --
	(140.91, 71.41) --
	(142.60, 70.66) --
	(144.29, 69.74) --
	(145.98, 68.02) --
	(147.67, 67.86) --
	(149.36, 66.89) --
	(151.05, 65.58) --
	(152.75, 64.57) --
	(154.44, 64.06) --
	(156.13, 62.85) --
	(157.82, 61.61) --
	(159.51, 60.71) --
	(161.20, 60.35) --
	(162.89, 59.24) --
	(164.58, 58.11) --
	(166.27, 57.34) --
	(167.96, 56.37) --
	(169.65, 56.17) --
	(171.34, 55.57) --
	(173.03, 54.77) --
	(174.72, 54.16) --
	(176.41, 53.13) --
	(178.10, 52.71) --
	(179.79, 52.07) --
	(181.48, 51.86) --
	(183.17, 51.43) --
	(184.86, 51.22) --
	(186.55, 49.91) --
	(188.24, 49.69) --
	(189.93, 48.79) --
	(191.62, 48.34) --
	(193.31, 47.88) --
	(195.00, 47.65) --
	(196.69, 47.42) --
	(198.38, 46.96) --
	(200.07, 46.49) --
	(201.76, 46.01) --
	(203.45, 45.30) --
	(205.14, 45.06) --
	(206.83, 44.57) --
	(208.52, 44.33) --
	(210.22, 43.84) --
	(211.91, 43.59);
\definecolor{drawColor}{RGB}{32,164,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,180.08) --
	( 58.09,178.17) --
	( 59.78,175.08) --
	( 61.47,172.76) --
	( 63.16,170.33) --
	( 64.85,167.79) --
	( 66.54,165.13) --
	( 68.23,162.34) --
	( 69.92,159.39) --
	( 71.61,157.24) --
	( 73.30,154.66) --
	( 74.99,151.96) --
	( 76.68,149.48) --
	( 78.37,147.64) --
	( 80.06,145.73) --
	( 81.75,143.36) --
	( 83.44,140.87) --
	( 85.13,138.27) --
	( 86.82,135.54) --
	( 88.51,133.16) --
	( 90.20,130.16) --
	( 91.89,128.06) --
	( 93.59,125.77) --
	( 95.28,123.84) --
	( 96.97,121.48) --
	( 98.66,119.52) --
	(100.35,117.36) --
	(102.04,115.04) --
	(103.73,112.05) --
	(105.42,109.34) --
	(107.11,106.80) --
	(108.80,104.23) --
	(110.49,101.78) --
	(112.18, 99.68) --
	(113.87, 97.48) --
	(115.56, 95.59) --
	(117.25, 93.43) --
	(118.94, 91.59) --
	(120.63, 89.80) --
	(122.32, 87.06) --
	(124.01, 84.87) --
	(125.70, 82.85) --
	(127.39, 81.37) --
	(129.08, 79.46) --
	(130.77, 78.02) --
	(132.46, 76.27) --
	(134.15, 75.44) --
	(135.84, 74.04) --
	(137.53, 73.17) --
	(139.22, 71.86) --
	(140.91, 70.81) --
	(142.60, 69.89) --
	(144.29, 68.49) --
	(145.98, 67.86) --
	(147.67, 66.89) --
	(149.36, 66.07) --
	(151.05, 64.91) --
	(152.75, 64.23) --
	(154.44, 62.67) --
	(156.13, 61.61) --
	(157.82, 60.71) --
	(159.51, 59.98) --
	(161.20, 59.24) --
	(162.89, 58.30) --
	(164.58, 57.34) --
	(166.27, 56.37) --
	(167.96, 56.17) --
	(169.65, 55.57) --
	(171.34, 54.57) --
	(173.03, 54.36) --
	(174.72, 53.33) --
	(176.41, 52.50) --
	(178.10, 52.07) --
	(179.79, 51.65) --
	(181.48, 51.22) --
	(183.17, 51.00) --
	(184.86, 50.13) --
	(186.55, 49.24) --
	(188.24, 48.34) --
	(189.93, 48.11) --
	(191.62, 47.88) --
	(193.31, 47.65) --
	(195.00, 47.42) --
	(196.69, 46.96) --
	(198.38, 46.25) --
	(200.07, 45.54) --
	(201.76, 45.06) --
	(203.45, 44.57) --
	(205.14, 44.33) --
	(206.83, 43.84) --
	(208.52, 43.59) --
	(210.22, 43.34);
\definecolor{drawColor}{RGB}{33,166,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,178.82) --
	( 58.09,176.20) --
	( 59.78,173.70) --
	( 61.47,171.31) --
	( 63.16,169.33) --
	( 64.85,166.21) --
	( 66.54,163.47) --
	( 68.23,160.89) --
	( 69.92,158.17) --
	( 71.61,155.32) --
	( 73.30,152.65) --
	( 74.99,150.56) --
	( 76.68,148.38) --
	( 78.37,145.73) --
	( 80.06,144.16) --
	( 81.75,142.13) --
	( 83.44,139.15) --
	( 85.13,136.47) --
	( 86.82,134.13) --
	( 88.51,131.18) --
	( 90.20,129.12) --
	( 91.89,126.43) --
	( 93.59,124.53) --
	( 95.28,122.14) --
	( 96.97,120.08) --
	( 98.66,118.13) --
	(100.35,115.78) --
	(102.04,112.90) --
	(103.73,109.93) --
	(105.42,107.43) --
	(107.11,105.04) --
	(108.80,102.47) --
	(110.49,100.30) --
	(112.18, 98.22) --
	(113.87, 95.88) --
	(115.56, 94.12) --
	(117.25, 92.31) --
	(118.94, 90.01) --
	(120.63, 87.84) --
	(122.32, 85.34) --
	(124.01, 83.57) --
	(125.70, 81.49) --
	(127.39, 79.98) --
	(129.08, 78.55) --
	(130.77, 76.95) --
	(132.46, 75.86) --
	(134.15, 74.46) --
	(135.84, 73.61) --
	(137.53, 72.30) --
	(139.22, 70.96) --
	(140.91, 70.35) --
	(142.60, 68.96) --
	(144.29, 67.86) --
	(145.98, 67.54) --
	(147.67, 66.56) --
	(149.36, 65.24) --
	(151.05, 64.57) --
	(152.75, 63.54) --
	(154.44, 62.15) --
	(156.13, 61.07) --
	(157.82, 60.35) --
	(159.51, 59.79) --
	(161.20, 58.86) --
	(162.89, 57.53) --
	(164.58, 56.76) --
	(166.27, 56.37) --
	(167.96, 55.97) --
	(169.65, 55.37) --
	(171.34, 54.36) --
	(173.03, 53.75) --
	(174.72, 52.71) --
	(176.41, 52.29) --
	(178.10, 52.07) --
	(179.79, 51.86) --
	(181.48, 51.00) --
	(183.17, 50.35) --
	(184.86, 49.69) --
	(186.55, 49.24) --
	(188.24, 48.34) --
	(189.93, 48.11) --
	(191.62, 47.88) --
	(193.31, 47.65) --
	(195.00, 47.19) --
	(196.69, 46.72) --
	(198.38, 46.25) --
	(200.07, 45.54) --
	(201.76, 44.57) --
	(203.45, 44.57) --
	(205.14, 44.08) --
	(206.83, 43.59) --
	(208.52, 43.84) --
	(210.22, 43.34);
\definecolor{drawColor}{RGB}{34,167,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,179.03) --
	( 58.09,174.62) --
	( 59.78,171.07) --
	( 61.47,167.27) --
	( 63.16,163.19) --
	( 64.85,158.48) --
	( 66.54,154.33) --
	( 68.23,150.91) --
	( 69.92,147.64) --
	( 71.61,144.16) --
	( 73.30,140.87) --
	( 74.99,136.93) --
	( 76.68,132.67) --
	( 78.37,129.12) --
	( 80.06,126.05) --
	( 81.75,122.97) --
	( 83.44,120.08) --
	( 85.13,116.97) --
	( 86.82,113.67) --
	( 88.51,109.71) --
	( 90.20,106.01) --
	( 91.89,102.64) --
	( 93.59, 99.85) --
	( 95.28, 97.02) --
	( 96.97, 94.52) --
	( 98.66, 91.90) --
	(100.35, 89.05) --
	(102.04, 85.92) --
	(103.73, 83.21) --
	(105.42, 80.87) --
	(107.11, 78.95) --
	(108.80, 76.82) --
	(110.49, 75.03) --
	(112.18, 73.46) --
	(113.87, 72.00) --
	(115.56, 70.66) --
	(117.25, 69.27) --
	(118.94, 67.86) --
	(120.63, 67.05) --
	(122.32, 66.07) --
	(124.01, 64.06) --
	(125.70, 63.54) --
	(127.39, 61.79) --
	(129.08, 60.35) --
	(130.77, 59.79) --
	(132.46, 58.68) --
	(134.15, 56.95) --
	(135.84, 55.77) --
	(137.53, 55.57) --
	(139.22, 54.97) --
	(140.91, 53.75) --
	(142.60, 52.71) --
	(144.29, 51.86) --
	(145.98, 51.43) --
	(147.67, 51.43) --
	(149.36, 50.57) --
	(151.05, 49.46) --
	(152.75, 48.11) --
	(154.44, 47.88) --
	(156.13, 47.42) --
	(157.82, 47.42) --
	(159.51, 46.96) --
	(161.20, 46.49) --
	(162.89, 45.78) --
	(164.58, 45.06) --
	(166.27, 44.08) --
	(167.96, 43.84) --
	(169.65, 43.34) --
	(171.34, 43.59) --
	(173.03, 43.34) --
	(174.72, 42.84) --
	(176.41, 42.59) --
	(178.10, 41.83) --
	(179.79, 41.57) --
	(181.48, 40.53) --
	(183.17, 40.00) --
	(184.86, 39.47) --
	(186.55, 38.94);
\definecolor{drawColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,176.87) --
	( 58.09,172.76) --
	( 59.78,168.57) --
	( 61.47,163.75) --
	( 63.16,160.59) --
	( 64.85,162.34) --
	( 66.54,163.19) --
	( 68.23,160.00) --
	( 69.92,150.91) --
	( 71.61,146.89) --
	( 73.30,143.36) --
	( 74.99,139.15) --
	( 76.68,134.60) --
	( 78.37,130.16) --
	( 80.06,126.32) --
	( 81.75,122.79) --
	( 83.44,119.65) --
	( 85.13,115.98) --
	( 86.82,111.11) --
	( 88.51,107.27) --
	( 90.20,103.40) --
	( 91.89, 99.50) --
	( 93.59, 96.64) --
	( 95.28, 93.43) --
	( 96.97, 90.97) --
	( 98.66, 86.94) --
	(100.35, 83.93) --
	(102.04, 81.24) --
	(103.73, 78.55) --
	(105.42, 76.27) --
	(107.11, 74.18) --
	(108.80, 72.74) --
	(110.49, 70.96) --
	(112.18, 69.43) --
	(113.87, 67.86) --
	(115.56, 66.89) --
	(117.25, 64.91) --
	(118.94, 64.06) --
	(120.63, 62.15) --
	(122.32, 60.35) --
	(124.01, 59.61) --
	(125.70, 58.30) --
	(127.39, 56.56) --
	(129.08, 56.17) --
	(130.77, 55.17) --
	(132.46, 54.16) --
	(134.15, 52.71) --
	(135.84, 52.07) --
	(137.53, 51.65) --
	(139.22, 51.22) --
	(140.91, 50.57) --
	(142.60, 49.24) --
	(144.29, 48.11) --
	(145.98, 47.65) --
	(147.67, 47.19) --
	(149.36, 47.42) --
	(151.05, 46.49) --
	(152.75, 46.01) --
	(154.44, 45.30) --
	(156.13, 44.08) --
	(157.82, 43.84) --
	(159.51, 43.59) --
	(161.20, 43.09) --
	(162.89, 42.84) --
	(164.58, 42.84) --
	(166.27, 42.08) --
	(167.96, 41.57) --
	(169.65, 40.79) --
	(171.34, 40.00) --
	(173.03, 39.47) --
	(174.72, 38.66) --
	(176.41, 38.39) --
	(178.10, 38.39) --
	(179.79, 38.12);
\definecolor{drawColor}{RGB}{36,170,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.31) --
	( 58.09,171.56) --
	( 59.78,166.74) --
	( 61.47,162.05) --
	( 63.16,160.29) --
	( 64.85,161.47) --
	( 66.54,162.62) --
	( 68.23,157.55) --
	( 69.92,149.48) --
	( 71.61,145.35) --
	( 73.30,141.71) --
	( 74.99,137.38) --
	( 76.68,132.18) --
	( 78.37,128.59) --
	( 80.06,124.24) --
	( 81.75,121.00) --
	( 83.44,117.81) --
	( 85.13,113.25) --
	( 86.82,108.96) --
	( 88.51,104.88) --
	( 90.20,101.09) --
	( 91.89, 98.22) --
	( 93.59, 94.81) --
	( 95.28, 92.31) --
	( 96.97, 88.39) --
	( 98.66, 85.34) --
	(100.35, 82.36) --
	(102.04, 79.33) --
	(103.73, 77.36) --
	(105.42, 75.31) --
	(107.11, 73.61) --
	(108.80, 71.71) --
	(110.49, 70.20) --
	(112.18, 68.49) --
	(113.87, 67.38) --
	(115.56, 65.74) --
	(117.25, 64.40) --
	(118.94, 62.85) --
	(120.63, 60.71) --
	(122.32, 59.79) --
	(124.01, 58.86) --
	(125.70, 57.34) --
	(127.39, 56.37) --
	(129.08, 55.57) --
	(130.77, 54.77) --
	(132.46, 53.33) --
	(134.15, 52.07) --
	(135.84, 51.65) --
	(137.53, 51.00) --
	(139.22, 50.35) --
	(140.91, 48.79) --
	(142.60, 48.34) --
	(144.29, 47.88) --
	(145.98, 47.88) --
	(147.67, 47.19) --
	(149.36, 46.49) --
	(151.05, 46.01) --
	(152.75, 44.82) --
	(154.44, 43.84) --
	(156.13, 43.84) --
	(157.82, 43.59) --
	(159.51, 43.09) --
	(161.20, 42.84) --
	(162.89, 42.08) --
	(164.58, 41.83) --
	(166.27, 40.79) --
	(167.96, 40.00) --
	(169.65, 39.47) --
	(171.34, 38.66) --
	(173.03, 38.39) --
	(174.72, 38.39) --
	(176.41, 38.12);
\definecolor{drawColor}{RGB}{37,171,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,178.60) --
	( 58.09,174.62) --
	( 59.78,170.58) --
	( 61.47,166.74) --
	( 63.16,162.62) --
	( 64.85,158.17) --
	( 66.54,154.00) --
	( 68.23,150.20) --
	( 69.92,146.89) --
	( 71.61,143.36) --
	( 73.30,139.59) --
	( 74.99,135.54) --
	( 76.68,131.18) --
	( 78.37,128.06) --
	( 80.06,124.47) --
	( 81.75,121.42) --
	( 83.44,118.39) --
	( 85.13,114.56) --
	( 86.82,110.45) --
	( 88.51,106.56) --
	( 90.20,103.31) --
	( 91.89, 99.94) --
	( 93.59, 97.11) --
	( 95.28, 94.32) --
	( 96.97, 91.59) --
	( 98.66, 88.28) --
	(100.35, 85.34) --
	(102.04, 82.11) --
	(103.73, 79.46) --
	(105.42, 77.49) --
	(107.11, 75.58) --
	(108.80, 73.89) --
	(110.49, 72.15) --
	(112.18, 70.81) --
	(113.87, 69.27) --
	(115.56, 68.02) --
	(117.25, 67.21) --
	(118.94, 64.74) --
	(120.63, 63.89) --
	(122.32, 62.50) --
	(124.01, 60.89) --
	(125.70, 59.79) --
	(127.39, 59.24) --
	(129.08, 57.34) --
	(130.77, 56.17) --
	(132.46, 55.77) --
	(134.15, 55.17) --
	(135.84, 53.95) --
	(137.53, 52.50) --
	(139.22, 51.86) --
	(140.91, 51.86) --
	(142.60, 51.22) --
	(144.29, 50.35) --
	(145.98, 49.02) --
	(147.67, 48.11) --
	(149.36, 47.65) --
	(151.05, 47.19) --
	(152.75, 47.19) --
	(154.44, 46.72) --
	(156.13, 45.78) --
	(157.82, 45.30) --
	(159.51, 44.33) --
	(161.20, 43.59) --
	(162.89, 43.34) --
	(164.58, 43.59) --
	(166.27, 43.34) --
	(167.96, 43.09) --
	(169.65, 42.59) --
	(171.34, 41.83) --
	(173.03, 41.31) --
	(174.72, 40.53) --
	(176.41, 39.47) --
	(178.10, 39.47) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.66) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{37,172,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,176.43) --
	( 58.09,172.76) --
	( 59.78,168.82) --
	( 61.47,164.86) --
	( 63.16,160.29) --
	( 64.85,155.64) --
	( 66.54,151.61) --
	( 68.23,148.01) --
	( 69.92,144.56) --
	( 71.61,141.30) --
	( 73.30,136.93) --
	( 74.99,132.67) --
	( 76.68,128.59) --
	( 78.37,125.60) --
	( 80.06,122.62) --
	( 81.75,119.40) --
	( 83.44,116.11) --
	( 85.13,111.83) --
	( 86.82,108.50) --
	( 88.51,104.64) --
	( 90.20,101.18) --
	( 91.89, 97.95) --
	( 93.59, 95.20) --
	( 95.28, 92.82) --
	( 96.97, 89.80) --
	( 98.66, 86.15) --
	(100.35, 83.33) --
	(102.04, 80.74) --
	(103.73, 78.42) --
	(105.42, 76.68) --
	(107.11, 74.46) --
	(108.80, 73.17) --
	(110.49, 71.41) --
	(112.18, 70.20) --
	(113.87, 68.33) --
	(115.56, 67.70) --
	(117.25, 66.24) --
	(118.94, 64.40) --
	(120.63, 63.54) --
	(122.32, 61.61) --
	(124.01, 60.16) --
	(125.70, 59.79) --
	(127.39, 58.30) --
	(129.08, 56.76) --
	(130.77, 55.97) --
	(132.46, 55.57) --
	(134.15, 54.57) --
	(135.84, 53.33) --
	(137.53, 52.07) --
	(139.22, 51.65) --
	(140.91, 51.65) --
	(142.60, 50.78) --
	(144.29, 49.69) --
	(145.98, 48.79) --
	(147.67, 47.88) --
	(149.36, 47.42) --
	(151.05, 47.19) --
	(152.75, 46.96) --
	(154.44, 46.49) --
	(156.13, 46.25) --
	(157.82, 45.06) --
	(159.51, 44.08) --
	(161.20, 43.59) --
	(162.89, 43.59) --
	(164.58, 43.59) --
	(166.27, 43.09) --
	(167.96, 43.09) --
	(169.65, 42.34) --
	(171.34, 41.57) --
	(173.03, 41.83) --
	(174.72, 40.27) --
	(176.41, 39.74) --
	(178.10, 38.66) --
	(179.79, 38.66) --
	(181.48, 38.39) --
	(183.17, 38.39);
\definecolor{drawColor}{RGB}{38,173,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,175.98) --
	( 58.09,172.04) --
	( 59.78,168.05) --
	( 61.47,163.47) --
	( 63.16,160.59) --
	( 64.85,162.62) --
	( 66.54,163.19) --
	( 68.23,160.29) --
	( 69.92,151.26) --
	( 71.61,147.26) --
	( 73.30,143.76) --
	( 74.99,139.59) --
	( 76.68,135.54) --
	( 78.37,131.18) --
	( 80.06,127.52) --
	( 81.75,123.78) --
	( 83.44,120.94) --
	( 85.13,118.26) --
	( 86.82,113.94) --
	( 88.51,109.79) --
	( 90.20,105.85) --
	( 91.89,102.55) --
	( 93.59, 99.68) --
	( 95.28, 96.64) --
	( 96.97, 93.93) --
	( 98.66, 91.38) --
	(100.35, 87.95) --
	(102.04, 84.99) --
	(103.73, 82.36) --
	(105.42, 79.72) --
	(107.11, 77.22) --
	(108.80, 75.58) --
	(110.49, 73.75) --
	(112.18, 72.59) --
	(113.87, 71.11) --
	(115.56, 69.58) --
	(117.25, 68.17) --
	(118.94, 66.73) --
	(120.63, 65.24) --
	(122.32, 64.23) --
	(124.01, 62.85) --
	(125.70, 60.71) --
	(127.39, 60.16) --
	(129.08, 59.05) --
	(130.77, 57.34) --
	(132.46, 56.17) --
	(134.15, 55.77) --
	(135.84, 55.17) --
	(137.53, 53.95) --
	(139.22, 52.71) --
	(140.91, 51.65) --
	(142.60, 51.86) --
	(144.29, 51.22) --
	(145.98, 50.57) --
	(147.67, 48.79) --
	(149.36, 48.11) --
	(151.05, 47.42) --
	(152.75, 47.65) --
	(154.44, 47.19) --
	(156.13, 46.49) --
	(157.82, 45.54) --
	(159.51, 44.82) --
	(161.20, 44.08) --
	(162.89, 43.59) --
	(164.58, 43.09) --
	(166.27, 43.09) --
	(167.96, 42.84) --
	(169.65, 42.59) --
	(171.34, 41.83) --
	(173.03, 41.57) --
	(174.72, 40.53) --
	(176.41, 40.00) --
	(178.10, 39.20) --
	(179.79, 38.66) --
	(181.48, 38.12) --
	(183.17, 38.39) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{40,174,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.39) --
	( 56.40,174.16) --
	( 58.09,170.33) --
	( 59.78,166.48) --
	( 61.47,161.76) --
	( 63.16,160.59) --
	( 64.85,162.05) --
	( 66.54,162.34) --
	( 68.23,155.96) --
	( 69.92,149.12) --
	( 71.61,145.35) --
	( 73.30,141.71) --
	( 74.99,137.38) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,125.60) --
	( 81.75,122.67) --
	( 83.44,119.71) --
	( 85.13,116.11) --
	( 86.82,112.33) --
	( 88.51,107.97) --
	( 90.20,104.47) --
	( 91.89,101.18) --
	( 93.59, 98.22) --
	( 95.28, 95.30) --
	( 96.97, 92.92) --
	( 98.66, 90.01) --
	(100.35, 86.83) --
	(102.04, 84.05) --
	(103.73, 80.99) --
	(105.42, 79.08) --
	(107.11, 76.82) --
	(108.80, 74.89) --
	(110.49, 74.18) --
	(112.18, 71.86) --
	(113.87, 70.66) --
	(115.56, 69.12) --
	(117.25, 68.02) --
	(118.94, 67.05) --
	(120.63, 65.24) --
	(122.32, 64.23) --
	(124.01, 63.02) --
	(125.70, 61.07) --
	(127.39, 60.16) --
	(129.08, 59.05) --
	(130.77, 57.92) --
	(132.46, 56.56) --
	(134.15, 55.97) --
	(135.84, 55.17) --
	(137.53, 53.95) --
	(139.22, 52.71) --
	(140.91, 52.29) --
	(142.60, 51.86) --
	(144.29, 51.22) --
	(145.98, 50.35) --
	(147.67, 49.46) --
	(149.36, 48.34) --
	(151.05, 47.65) --
	(152.75, 47.42) --
	(154.44, 47.42) --
	(156.13, 46.49) --
	(157.82, 46.01) --
	(159.51, 45.30) --
	(161.20, 44.57) --
	(162.89, 43.84) --
	(164.58, 43.34) --
	(166.27, 43.59) --
	(167.96, 43.09) --
	(169.65, 42.84) --
	(171.34, 42.08) --
	(173.03, 41.57) --
	(174.72, 40.53) --
	(176.41, 40.53) --
	(178.10, 39.74) --
	(179.79, 39.20) --
	(181.48, 38.94) --
	(183.17, 38.94) --
	(184.86, 38.39);
\definecolor{drawColor}{RGB}{41,175,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,177.74) --
	( 58.09,172.99) --
	( 59.78,168.82) --
	( 61.47,164.03) --
	( 63.16,160.00) --
	( 64.85,160.00) --
	( 66.54,161.76) --
	( 68.23,161.18) --
	( 69.92,152.30) --
	( 71.61,147.26) --
	( 73.30,143.76) --
	( 74.99,139.15) --
	( 76.68,134.60) --
	( 78.37,130.67) --
	( 80.06,126.98) --
	( 81.75,123.49) --
	( 83.44,120.33) --
	( 85.13,117.03) --
	( 86.82,112.47) --
	( 88.51,108.81) --
	( 90.20,104.96) --
	( 91.89,101.18) --
	( 93.59, 98.22) --
	( 95.28, 95.30) --
	( 96.97, 92.41) --
	( 98.66, 89.91) --
	(100.35, 86.26) --
	(102.04, 83.33) --
	(103.73, 80.74) --
	(105.42, 78.29) --
	(107.11, 75.86) --
	(108.80, 74.04) --
	(110.49, 72.30) --
	(112.18, 70.81) --
	(113.87, 69.58) --
	(115.56, 67.70) --
	(117.25, 66.89) --
	(118.94, 65.07) --
	(120.63, 64.23) --
	(122.32, 62.50) --
	(124.01, 60.89) --
	(125.70, 59.98) --
	(127.39, 58.86) --
	(129.08, 57.15) --
	(130.77, 56.37) --
	(132.46, 55.77) --
	(134.15, 54.77) --
	(135.84, 53.75) --
	(137.53, 52.29) --
	(139.22, 52.07) --
	(140.91, 51.43) --
	(142.60, 50.35) --
	(144.29, 49.46) --
	(145.98, 48.56) --
	(147.67, 48.11) --
	(149.36, 47.65) --
	(151.05, 46.96) --
	(152.75, 46.49) --
	(154.44, 45.54) --
	(156.13, 45.30) --
	(157.82, 44.08) --
	(159.51, 43.59) --
	(161.20, 43.34) --
	(162.89, 43.34) --
	(164.58, 43.09) --
	(166.27, 42.34) --
	(167.96, 41.57) --
	(169.65, 41.05) --
	(171.34, 40.53) --
	(173.03, 40.00) --
	(174.72, 39.47) --
	(176.41, 39.20) --
	(178.10, 38.94) --
	(179.79, 38.66) --
	(181.48, 38.39);
\definecolor{drawColor}{RGB}{42,176,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,178.60) --
	( 58.09,173.70) --
	( 59.78,169.58) --
	( 61.47,165.68) --
	( 63.16,160.89) --
	( 64.85,159.70) --
	( 66.54,161.18) --
	( 68.23,162.05) --
	( 69.92,154.99) --
	( 71.61,148.38) --
	( 73.30,144.95) --
	( 74.99,141.30) --
	( 76.68,136.47) --
	( 78.37,132.18) --
	( 80.06,128.59) --
	( 81.75,125.38) --
	( 83.44,122.32) --
	( 85.13,119.02) --
	( 86.82,115.78) --
	( 88.51,111.47) --
	( 90.20,107.74) --
	( 91.89,104.31) --
	( 93.59,100.56) --
	( 95.28, 97.76) --
	( 96.97, 95.20) --
	( 98.66, 92.31) --
	(100.35, 89.69) --
	(102.04, 86.03) --
	(103.73, 83.33) --
	(105.42, 80.87) --
	(107.11, 78.16) --
	(108.80, 76.14) --
	(110.49, 74.32) --
	(112.18, 72.74) --
	(113.87, 71.41) --
	(115.56, 70.05) --
	(117.25, 68.02) --
	(118.94, 67.21) --
	(120.63, 65.74) --
	(122.32, 64.23) --
	(124.01, 63.02) --
	(125.70, 61.25) --
	(127.39, 60.53) --
	(129.08, 59.42) --
	(130.77, 57.92) --
	(132.46, 56.76) --
	(134.15, 56.17) --
	(135.84, 55.17) --
	(137.53, 54.16) --
	(139.22, 53.33) --
	(140.91, 52.07) --
	(142.60, 52.07) --
	(144.29, 51.00) --
	(145.98, 50.13) --
	(147.67, 49.24) --
	(149.36, 48.34) --
	(151.05, 47.88) --
	(152.75, 47.65) --
	(154.44, 47.19) --
	(156.13, 46.49) --
	(157.82, 45.54) --
	(159.51, 44.33) --
	(161.20, 44.08) --
	(162.89, 43.84) --
	(164.58, 43.59) --
	(166.27, 43.09) --
	(167.96, 42.84) --
	(169.65, 42.08) --
	(171.34, 41.83) --
	(173.03, 41.31) --
	(174.72, 40.27) --
	(176.41, 39.47) --
	(178.10, 39.20) --
	(179.79, 38.94) --
	(181.48, 38.39) --
	(183.17, 38.12);
\definecolor{drawColor}{RGB}{44,177,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,177.09) --
	( 58.09,172.52) --
	( 59.78,168.57) --
	( 61.47,164.03) --
	( 63.16,160.00) --
	( 64.85,161.18) --
	( 66.54,162.34) --
	( 68.23,160.59) --
	( 69.92,151.96) --
	( 71.61,147.26) --
	( 73.30,144.16) --
	( 74.99,139.59) --
	( 76.68,135.54) --
	( 78.37,131.18) --
	( 80.06,127.52) --
	( 81.75,124.19) --
	( 83.44,120.94) --
	( 85.13,117.68) --
	( 86.82,114.08) --
	( 88.51,109.79) --
	( 90.20,106.25) --
	( 91.89,102.64) --
	( 93.59, 99.23) --
	( 95.28, 96.83) --
	( 96.97, 93.93) --
	( 98.66, 90.97) --
	(100.35, 87.95) --
	(102.04, 84.64) --
	(103.73, 82.48) --
	(105.42, 79.72) --
	(107.11, 77.36) --
	(108.80, 75.44) --
	(110.49, 73.75) --
	(112.18, 71.86) --
	(113.87, 70.66) --
	(115.56, 68.81) --
	(117.25, 67.54) --
	(118.94, 66.40) --
	(120.63, 64.74) --
	(122.32, 63.72) --
	(124.01, 61.97) --
	(125.70, 60.53) --
	(127.39, 59.79) --
	(129.08, 58.30) --
	(130.77, 56.76) --
	(132.46, 56.17) --
	(134.15, 55.57) --
	(135.84, 54.36) --
	(137.53, 53.13) --
	(139.22, 52.50) --
	(140.91, 52.07) --
	(142.60, 51.86) --
	(144.29, 50.57) --
	(145.98, 49.46) --
	(147.67, 48.79) --
	(149.36, 47.88) --
	(151.05, 47.65) --
	(152.75, 47.42) --
	(154.44, 46.49) --
	(156.13, 45.78) --
	(157.82, 45.06) --
	(159.51, 44.33) --
	(161.20, 43.84) --
	(162.89, 43.84) --
	(164.58, 43.34) --
	(166.27, 43.34) --
	(167.96, 42.59) --
	(169.65, 42.08) --
	(171.34, 41.31) --
	(173.03, 40.53) --
	(174.72, 39.74) --
	(176.41, 39.47) --
	(178.10, 39.20) --
	(179.79, 38.66) --
	(181.48, 38.66) --
	(183.17, 38.39);
\definecolor{drawColor}{RGB}{46,179,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,175.53) --
	( 58.09,171.31) --
	( 59.78,167.27) --
	( 61.47,162.05) --
	( 63.16,160.00) --
	( 64.85,161.47) --
	( 66.54,162.05) --
	( 68.23,157.24) --
	( 69.92,149.48) --
	( 71.61,145.35) --
	( 73.30,142.13) --
	( 74.99,137.38) --
	( 76.68,132.67) --
	( 78.37,128.59) --
	( 80.06,125.32) --
	( 81.75,121.90) --
	( 83.44,118.45) --
	( 85.13,114.56) --
	( 86.82,110.52) --
	( 88.51,106.72) --
	( 90.20,102.55) --
	( 91.89, 99.50) --
	( 93.59, 96.16) --
	( 95.28, 93.63) --
	( 96.97, 90.65) --
	( 98.66, 87.06) --
	(100.35, 84.05) --
	(102.04, 80.99) --
	(103.73, 78.68) --
	(105.42, 76.68) --
	(107.11, 74.75) --
	(108.80, 73.17) --
	(110.49, 71.41) --
	(112.18, 70.20) --
	(113.87, 68.33) --
	(115.56, 67.05) --
	(117.25, 65.58) --
	(118.94, 64.40) --
	(120.63, 62.67) --
	(122.32, 61.07) --
	(124.01, 59.98) --
	(125.70, 59.05) --
	(127.39, 57.15) --
	(129.08, 56.17) --
	(130.77, 55.57) --
	(132.46, 54.77) --
	(134.15, 53.54) --
	(135.84, 52.07) --
	(137.53, 51.86) --
	(139.22, 51.43) --
	(140.91, 50.35) --
	(142.60, 49.24) --
	(144.29, 48.34) --
	(145.98, 47.88) --
	(147.67, 47.42) --
	(149.36, 46.72) --
	(151.05, 46.01) --
	(152.75, 45.30) --
	(154.44, 44.33) --
	(156.13, 43.84) --
	(157.82, 43.59) --
	(159.51, 43.59) --
	(161.20, 43.59) --
	(162.89, 42.84) --
	(164.58, 42.34) --
	(166.27, 41.31) --
	(167.96, 40.79) --
	(169.65, 39.74) --
	(171.34, 39.47) --
	(173.03, 38.94) --
	(174.72, 38.39) --
	(176.41, 38.39) --
	(178.10, 38.12);
\definecolor{drawColor}{RGB}{47,180,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.43) --
	( 58.09,172.76) --
	( 59.78,169.58) --
	( 61.47,166.21) --
	( 63.16,162.05) --
	( 64.85,158.17) --
	( 66.54,154.66) --
	( 68.23,151.26) --
	( 69.92,147.64) --
	( 71.61,145.35) --
	( 73.30,142.54) --
	( 74.99,138.72) --
	( 76.68,135.08) --
	( 78.37,131.68) --
	( 80.06,129.12) --
	( 81.75,125.99) --
	( 83.44,123.38) --
	( 85.13,120.82) --
	( 86.82,118.26) --
	( 88.51,115.64) --
	( 90.20,111.90) --
	( 91.89,108.58) --
	( 93.59,105.45) --
	( 95.28,102.72) --
	( 96.97, 99.68) --
	( 98.66, 97.39) --
	(100.35, 94.71) --
	(102.04, 92.62) --
	(103.73, 89.91) --
	(105.42, 86.60) --
	(107.11, 84.29) --
	(108.80, 81.62) --
	(110.49, 78.95) --
	(112.18, 76.82) --
	(113.87, 75.44) --
	(115.56, 73.61) --
	(117.25, 72.15) --
	(118.94, 70.81) --
	(120.63, 69.12) --
	(122.32, 67.86) --
	(124.01, 66.73) --
	(125.70, 64.91) --
	(127.39, 64.06) --
	(129.08, 62.50) --
	(130.77, 60.71) --
	(132.46, 60.35) --
	(134.15, 58.86) --
	(135.84, 57.53) --
	(137.53, 56.37) --
	(139.22, 55.97) --
	(140.91, 54.77) --
	(142.60, 53.33) --
	(144.29, 52.71) --
	(145.98, 52.07) --
	(147.67, 51.65) --
	(149.36, 51.00) --
	(151.05, 49.91) --
	(152.75, 49.02) --
	(154.44, 48.34) --
	(156.13, 47.88) --
	(157.82, 47.65) --
	(159.51, 47.19) --
	(161.20, 46.25) --
	(162.89, 45.54) --
	(164.58, 45.06) --
	(166.27, 44.57) --
	(167.96, 43.84) --
	(169.65, 43.59) --
	(171.34, 43.59) --
	(173.03, 43.09) --
	(174.72, 42.59) --
	(176.41, 42.08) --
	(178.10, 41.31) --
	(179.79, 40.53) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.39) --
	(189.93, 38.39);
\definecolor{drawColor}{RGB}{49,181,123}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.74) --
	( 58.09,173.93) --
	( 59.78,170.58) --
	( 61.47,167.27) --
	( 63.16,162.62) --
	( 64.85,159.09) --
	( 66.54,154.99) --
	( 68.23,151.61) --
	( 69.92,148.38) --
	( 71.61,145.35) --
	( 73.30,142.54) --
	( 74.99,138.72) --
	( 76.68,135.08) --
	( 78.37,131.68) --
	( 80.06,128.59) --
	( 81.75,125.60) --
	( 83.44,122.79) --
	( 85.13,120.27) --
	( 86.82,117.94) --
	( 88.51,114.43) --
	( 90.20,110.74) --
	( 91.89,107.43) --
	( 93.59,104.39) --
	( 95.28,101.87) --
	( 96.97, 98.86) --
	( 98.66, 96.07) --
	(100.35, 93.83) --
	(102.04, 91.38) --
	(103.73, 88.61) --
	(105.42, 85.57) --
	(107.11, 83.09) --
	(108.80, 80.36) --
	(110.49, 78.16) --
	(112.18, 75.86) --
	(113.87, 74.75) --
	(115.56, 73.03) --
	(117.25, 71.56) --
	(118.94, 70.35) --
	(120.63, 68.49) --
	(122.32, 67.70) --
	(124.01, 66.40) --
	(125.70, 64.74) --
	(127.39, 63.89) --
	(129.08, 61.79) --
	(130.77, 60.53) --
	(132.46, 59.61) --
	(134.15, 58.68) --
	(135.84, 57.15) --
	(137.53, 55.97) --
	(139.22, 55.57) --
	(140.91, 54.77) --
	(142.60, 53.54) --
	(144.29, 52.50) --
	(145.98, 51.86) --
	(147.67, 51.43) --
	(149.36, 51.00) --
	(151.05, 50.13) --
	(152.75, 48.79) --
	(154.44, 48.11) --
	(156.13, 47.42) --
	(157.82, 47.42) --
	(159.51, 47.19) --
	(161.20, 46.25) --
	(162.89, 45.78) --
	(164.58, 45.06) --
	(166.27, 44.08) --
	(167.96, 43.84) --
	(169.65, 43.84) --
	(171.34, 43.34) --
	(173.03, 43.09) --
	(174.72, 42.84) --
	(176.41, 42.08) --
	(178.10, 41.83) --
	(179.79, 41.05) --
	(181.48, 40.00) --
	(183.17, 39.47) --
	(184.86, 38.94) --
	(186.55, 38.66) --
	(188.24, 38.39) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{51,182,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.42) --
	( 56.40,178.39) --
	( 58.09,174.62) --
	( 59.78,170.58) --
	( 61.47,167.27) --
	( 63.16,162.91) --
	( 64.85,158.48) --
	( 66.54,154.66) --
	( 68.23,150.91) --
	( 69.92,147.64) --
	( 71.61,144.56) --
	( 73.30,141.30) --
	( 74.99,137.38) --
	( 76.68,133.16) --
	( 78.37,129.64) --
	( 80.06,126.98) --
	( 81.75,123.78) --
	( 83.44,120.82) --
	( 85.13,118.07) --
	( 86.82,115.17) --
	( 88.51,111.04) --
	( 90.20,107.43) --
	( 91.89,104.23) --
	( 93.59,101.35) --
	( 95.28, 98.41) --
	( 96.97, 95.69) --
	( 98.66, 93.33) --
	(100.35, 90.65) --
	(102.04, 87.73) --
	(103.73, 84.40) --
	(105.42, 82.36) --
	(107.11, 79.85) --
	(108.80, 77.36) --
	(110.49, 75.58) --
	(112.18, 73.61) --
	(113.87, 72.45) --
	(115.56, 71.11) --
	(117.25, 69.27) --
	(118.94, 68.17) --
	(120.63, 66.89) --
	(122.32, 64.91) --
	(124.01, 63.89) --
	(125.70, 62.67) --
	(127.39, 60.71) --
	(129.08, 59.98) --
	(130.77, 59.24) --
	(132.46, 57.53) --
	(134.15, 55.97) --
	(135.84, 55.77) --
	(137.53, 54.97) --
	(139.22, 53.75) --
	(140.91, 52.50) --
	(142.60, 51.86) --
	(144.29, 51.43) --
	(145.98, 50.78) --
	(147.67, 49.91) --
	(149.36, 48.79) --
	(151.05, 48.11) --
	(152.75, 47.65) --
	(154.44, 47.19) --
	(156.13, 46.96) --
	(157.82, 46.49) --
	(159.51, 46.01) --
	(161.20, 44.82) --
	(162.89, 43.84) --
	(164.58, 43.84) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.09) --
	(171.34, 43.09) --
	(173.03, 41.83) --
	(174.72, 41.57) --
	(176.41, 40.27) --
	(178.10, 40.00) --
	(179.79, 39.20) --
	(181.48, 38.66) --
	(183.17, 38.39) --
	(184.86, 38.39) --
	(186.55, 38.12);
\definecolor{drawColor}{RGB}{53,183,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.45) --
	( 56.40,175.31) --
	( 58.09,171.80) --
	( 59.78,167.79) --
	( 61.47,164.03) --
	( 63.16,159.39) --
	( 64.85,155.32) --
	( 66.54,151.61) --
	( 68.23,148.75) --
	( 69.92,145.35) --
	( 71.61,142.13) --
	( 73.30,138.27) --
	( 74.99,134.13) --
	( 76.68,130.67) --
	( 78.37,127.52) --
	( 80.06,124.76) --
	( 81.75,121.72) --
	( 83.44,118.96) --
	( 85.13,115.91) --
	( 86.82,111.98) --
	( 88.51,108.81) --
	( 90.20,105.37) --
	( 91.89,102.30) --
	( 93.59, 99.50) --
	( 95.28, 96.54) --
	( 96.97, 93.93) --
	( 98.66, 91.90) --
	(100.35, 88.28) --
	(102.04, 85.80) --
	(103.73, 82.97) --
	(105.42, 80.36) --
	(107.11, 78.42) --
	(108.80, 76.27) --
	(110.49, 74.75) --
	(112.18, 73.03) --
	(113.87, 71.56) --
	(115.56, 70.66) --
	(117.25, 68.65) --
	(118.94, 67.70) --
	(120.63, 66.56) --
	(122.32, 64.74) --
	(124.01, 63.89) --
	(125.70, 61.97) --
	(127.39, 60.53) --
	(129.08, 59.79) --
	(130.77, 58.68) --
	(132.46, 57.53) --
	(134.15, 55.97) --
	(135.84, 55.77) --
	(137.53, 55.37) --
	(139.22, 54.16) --
	(140.91, 52.71) --
	(142.60, 52.07) --
	(144.29, 51.65) --
	(145.98, 50.78) --
	(147.67, 49.91) --
	(149.36, 48.79) --
	(151.05, 48.11) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 46.96) --
	(157.82, 46.49) --
	(159.51, 46.01) --
	(161.20, 45.06) --
	(162.89, 44.08) --
	(164.58, 43.59) --
	(166.27, 43.59) --
	(167.96, 43.59) --
	(169.65, 42.84) --
	(171.34, 42.59) --
	(173.03, 42.34) --
	(174.72, 41.57) --
	(176.41, 40.79) --
	(178.10, 40.27) --
	(179.79, 39.47) --
	(181.48, 38.94) --
	(183.17, 38.39) --
	(184.86, 38.39) --
	(186.55, 38.39);
\definecolor{drawColor}{RGB}{55,184,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.98) --
	( 58.09,172.52) --
	( 59.78,169.08) --
	( 61.47,165.41) --
	( 63.16,164.31) --
	( 64.85,165.68) --
	( 66.54,165.95) --
	( 68.23,159.09) --
	( 69.92,153.33) --
	( 71.61,149.84) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,140.02) --
	( 78.37,136.47) --
	( 80.06,132.67) --
	( 81.75,129.12) --
	( 83.44,126.10) --
	( 85.13,123.32) --
	( 86.82,120.57) --
	( 88.51,118.00) --
	( 90.20,114.97) --
	( 91.89,110.82) --
	( 93.59,107.50) --
	( 95.28,104.47) --
	( 96.97,101.52) --
	( 98.66, 98.77) --
	(100.35, 96.07) --
	(102.04, 93.73) --
	(103.73, 91.38) --
	(105.42, 88.06) --
	(107.11, 85.69) --
	(108.80, 82.97) --
	(110.49, 80.36) --
	(112.18, 78.42) --
	(113.87, 76.27) --
	(115.56, 74.75) --
	(117.25, 73.17) --
	(118.94, 71.56) --
	(120.63, 69.89) --
	(122.32, 68.81) --
	(124.01, 67.70) --
	(125.70, 66.73) --
	(127.39, 65.07) --
	(129.08, 64.06) --
	(130.77, 63.02) --
	(132.46, 61.07) --
	(134.15, 59.98) --
	(135.84, 59.42) --
	(137.53, 57.72) --
	(139.22, 56.76) --
	(140.91, 55.97) --
	(142.60, 55.17) --
	(144.29, 54.57) --
	(145.98, 53.13) --
	(147.67, 52.07) --
	(149.36, 51.86) --
	(151.05, 51.65) --
	(152.75, 51.00) --
	(154.44, 50.13) --
	(156.13, 48.56) --
	(157.82, 48.11) --
	(159.51, 47.65) --
	(161.20, 47.42) --
	(162.89, 47.19) --
	(164.58, 46.72) --
	(166.27, 45.78) --
	(167.96, 45.06) --
	(169.65, 44.33) --
	(171.34, 43.84) --
	(173.03, 43.09) --
	(174.72, 43.09) --
	(176.41, 43.09) --
	(178.10, 42.84) --
	(179.79, 42.34) --
	(181.48, 41.57) --
	(183.17, 41.31) --
	(184.86, 40.79) --
	(186.55, 39.74) --
	(188.24, 39.47) --
	(189.93, 38.94) --
	(191.62, 38.39);
\definecolor{drawColor}{RGB}{56,185,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,178.17) --
	( 58.09,174.62) --
	( 59.78,170.82) --
	( 61.47,167.01) --
	( 63.16,162.62) --
	( 64.85,157.86) --
	( 66.54,154.00) --
	( 68.23,150.56) --
	( 69.92,146.50) --
	( 71.61,143.76) --
	( 73.30,140.02) --
	( 74.99,136.01) --
	( 76.68,132.67) --
	( 78.37,128.59) --
	( 80.06,125.82) --
	( 81.75,122.67) --
	( 83.44,119.90) --
	( 85.13,116.90) --
	( 86.82,113.11) --
	( 88.51,109.64) --
	( 90.20,106.09) --
	( 91.89,102.72) --
	( 93.59,100.12) --
	( 95.28, 97.02) --
	( 96.97, 94.91) --
	( 98.66, 92.21) --
	(100.35, 89.37) --
	(102.04, 86.60) --
	(103.73, 83.69) --
	(105.42, 81.12) --
	(107.11, 79.08) --
	(108.80, 76.82) --
	(110.49, 75.17) --
	(112.18, 73.46) --
	(113.87, 72.00) --
	(115.56, 70.66) --
	(117.25, 69.12) --
	(118.94, 68.17) --
	(120.63, 67.21) --
	(122.32, 65.58) --
	(124.01, 64.23) --
	(125.70, 63.37) --
	(127.39, 61.25) --
	(129.08, 60.16) --
	(130.77, 59.42) --
	(132.46, 58.11) --
	(134.15, 56.76) --
	(135.84, 56.17) --
	(137.53, 55.57) --
	(139.22, 54.77) --
	(140.91, 53.54) --
	(142.60, 52.71) --
	(144.29, 51.86) --
	(145.98, 51.65) --
	(147.67, 50.78) --
	(149.36, 49.91) --
	(151.05, 48.79) --
	(152.75, 47.88) --
	(154.44, 47.42) --
	(156.13, 47.65) --
	(157.82, 47.19) --
	(159.51, 46.49) --
	(161.20, 45.78) --
	(162.89, 45.06) --
	(164.58, 44.08) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.34) --
	(171.34, 43.34) --
	(173.03, 42.84) --
	(174.72, 42.34) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.27) --
	(181.48, 39.74) --
	(183.17, 38.94) --
	(184.86, 38.66) --
	(186.55, 38.39);
\definecolor{drawColor}{RGB}{58,186,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,175.98) --
	( 58.09,172.28) --
	( 59.78,168.57) --
	( 61.47,164.03) --
	( 63.16,161.47) --
	( 64.85,162.91) --
	( 66.54,163.47) --
	( 68.23,160.29) --
	( 69.92,152.30) --
	( 71.61,148.38) --
	( 73.30,144.95) --
	( 74.99,141.71) --
	( 76.68,137.38) --
	( 78.37,133.16) --
	( 80.06,129.64) --
	( 81.75,126.43) --
	( 83.44,123.38) --
	( 85.13,120.70) --
	( 86.82,117.75) --
	( 88.51,114.08) --
	( 90.20,110.52) --
	( 91.89,106.56) --
	( 93.59,103.48) --
	( 95.28,100.39) --
	( 96.97, 97.58) --
	( 98.66, 94.91) --
	(100.35, 92.62) --
	(102.04, 90.01) --
	(103.73, 86.49) --
	(105.42, 83.45) --
	(107.11, 81.24) --
	(108.80, 78.95) --
	(110.49, 76.82) --
	(112.18, 75.03) --
	(113.87, 73.32) --
	(115.56, 72.30) --
	(117.25, 70.81) --
	(118.94, 69.27) --
	(120.63, 68.17) --
	(122.32, 67.05) --
	(124.01, 65.41) --
	(125.70, 64.40) --
	(127.39, 63.02) --
	(129.08, 60.89) --
	(130.77, 60.35) --
	(132.46, 58.86) --
	(134.15, 57.72) --
	(135.84, 56.56) --
	(137.53, 56.17) --
	(139.22, 55.17) --
	(140.91, 54.36) --
	(142.60, 52.92) --
	(144.29, 52.29) --
	(145.98, 51.86) --
	(147.67, 51.43) --
	(149.36, 50.35) --
	(151.05, 49.46) --
	(152.75, 48.34) --
	(154.44, 47.88) --
	(156.13, 47.88) --
	(157.82, 47.19) --
	(159.51, 46.72) --
	(161.20, 45.78) --
	(162.89, 45.06) --
	(164.58, 44.57) --
	(166.27, 43.84) --
	(167.96, 43.59) --
	(169.65, 43.59) --
	(171.34, 43.34) --
	(173.03, 43.09) --
	(174.72, 42.34) --
	(176.41, 41.83) --
	(178.10, 40.79) --
	(179.79, 40.27) --
	(181.48, 39.74) --
	(183.17, 39.47) --
	(184.86, 38.94) --
	(186.55, 38.39) --
	(188.24, 38.39);
\definecolor{drawColor}{RGB}{60,188,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,176.20) --
	( 58.09,171.80) --
	( 59.78,168.05) --
	( 61.47,164.03) --
	( 63.16,160.89) --
	( 64.85,162.05) --
	( 66.54,163.19) --
	( 68.23,160.00) --
	( 69.92,151.26) --
	( 71.61,147.26) --
	( 73.30,143.76) --
	( 74.99,140.02) --
	( 76.68,136.01) --
	( 78.37,131.68) --
	( 80.06,128.06) --
	( 81.75,124.70) --
	( 83.44,121.66) --
	( 85.13,118.70) --
	( 86.82,115.44) --
	( 88.51,111.25) --
	( 90.20,107.58) --
	( 91.89,104.23) --
	( 93.59,101.00) --
	( 95.28, 98.04) --
	( 96.97, 95.30) --
	( 98.66, 92.72) --
	(100.35, 90.12) --
	(102.04, 86.83) --
	(103.73, 84.05) --
	(105.42, 81.12) --
	(107.11, 78.81) --
	(108.80, 76.41) --
	(110.49, 75.03) --
	(112.18, 73.17) --
	(113.87, 71.71) --
	(115.56, 70.20) --
	(117.25, 68.33) --
	(118.94, 67.21) --
	(120.63, 66.40) --
	(122.32, 64.91) --
	(124.01, 63.54) --
	(125.70, 62.32) --
	(127.39, 60.53) --
	(129.08, 59.79) --
	(130.77, 58.30) --
	(132.46, 56.76) --
	(134.15, 56.17) --
	(135.84, 55.77) --
	(137.53, 54.57) --
	(139.22, 53.13) --
	(140.91, 52.29) --
	(142.60, 52.07) --
	(144.29, 51.65) --
	(145.98, 50.35) --
	(147.67, 49.69) --
	(149.36, 48.34) --
	(151.05, 47.88) --
	(152.75, 47.65) --
	(154.44, 47.42) --
	(156.13, 46.49) --
	(157.82, 45.54) --
	(159.51, 45.06) --
	(161.20, 44.33) --
	(162.89, 43.34) --
	(164.58, 43.34) --
	(166.27, 43.34) --
	(167.96, 42.84) --
	(169.65, 42.59) --
	(171.34, 41.57) --
	(173.03, 41.05) --
	(174.72, 40.53) --
	(176.41, 39.74) --
	(178.10, 39.47) --
	(179.79, 38.94) --
	(181.48, 38.66) --
	(183.17, 38.39) --
	(184.86, 38.12);
\definecolor{drawColor}{RGB}{67,190,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,178.60) --
	( 58.09,174.39) --
	( 59.78,170.82) --
	( 61.47,167.27) --
	( 63.16,162.91) --
	( 64.85,162.91) --
	( 66.54,164.31) --
	( 68.23,164.03) --
	( 69.92,155.64) --
	( 71.61,150.56) --
	( 73.30,146.89) --
	( 74.99,143.76) --
	( 76.68,140.45) --
	( 78.37,136.01) --
	( 80.06,132.18) --
	( 81.75,128.59) --
	( 83.44,125.32) --
	( 85.13,122.38) --
	( 86.82,119.83) --
	( 88.51,116.90) --
	( 90.20,112.55) --
	( 91.89,109.11) --
	( 93.59,105.61) --
	( 95.28,102.13) --
	( 96.97, 99.41) --
	( 98.66, 96.45) --
	(100.35, 93.93) --
	(102.04, 91.38) --
	(103.73, 88.28) --
	(105.42, 85.11) --
	(107.11, 82.60) --
	(108.80, 79.98) --
	(110.49, 78.02) --
	(112.18, 75.86) --
	(113.87, 73.89) --
	(115.56, 72.59) --
	(117.25, 70.96) --
	(118.94, 69.58) --
	(120.63, 68.33) --
	(122.32, 67.70) --
	(124.01, 65.91) --
	(125.70, 64.23) --
	(127.39, 63.54) --
	(129.08, 61.25) --
	(130.77, 60.35) --
	(132.46, 59.42) --
	(134.15, 58.11) --
	(135.84, 56.76) --
	(137.53, 56.17) --
	(139.22, 55.37) --
	(140.91, 54.36) --
	(142.60, 53.33) --
	(144.29, 52.07) --
	(145.98, 52.07) --
	(147.67, 51.43) --
	(149.36, 50.35) --
	(151.05, 49.69) --
	(152.75, 48.34) --
	(154.44, 47.65) --
	(156.13, 47.42) --
	(157.82, 47.42) --
	(159.51, 46.72) --
	(161.20, 45.78) --
	(162.89, 45.30) --
	(164.58, 44.57) --
	(166.27, 43.84) --
	(167.96, 43.34) --
	(169.65, 43.09) --
	(171.34, 43.34) --
	(173.03, 42.59) --
	(174.72, 42.34) --
	(176.41, 41.57) --
	(178.10, 40.79) --
	(179.79, 40.00) --
	(181.48, 39.47) --
	(183.17, 39.20) --
	(184.86, 38.66) --
	(186.55, 38.39) --
	(188.24, 38.12) --
	(189.93, 38.12);
\definecolor{drawColor}{RGB}{69,192,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.43) --
	( 58.09,172.52) --
	( 59.78,169.08) --
	( 61.47,165.41) --
	( 63.16,164.59) --
	( 64.85,166.21) --
	( 66.54,166.48) --
	( 68.23,160.00) --
	( 69.92,153.66) --
	( 71.61,150.20) --
	( 73.30,146.50) --
	( 74.99,143.76) --
	( 76.68,140.02) --
	( 78.37,136.47) --
	( 80.06,132.67) --
	( 81.75,129.64) --
	( 83.44,126.05) --
	( 85.13,123.26) --
	( 86.82,120.27) --
	( 88.51,117.75) --
	( 90.20,113.94) --
	( 91.89,110.23) --
	( 93.59,106.88) --
	( 95.28,103.56) --
	( 96.97,100.65) --
	( 98.66, 97.58) --
	(100.35, 95.01) --
	(102.04, 92.72) --
	(103.73, 90.12) --
	(105.42, 86.94) --
	(107.11, 84.29) --
	(108.80, 81.62) --
	(110.49, 79.72) --
	(112.18, 77.62) --
	(113.87, 76.00) --
	(115.56, 73.89) --
	(117.25, 72.88) --
	(118.94, 70.81) --
	(120.63, 69.74) --
	(122.32, 68.02) --
	(124.01, 67.54) --
	(125.70, 66.24) --
	(127.39, 64.40) --
	(129.08, 63.54) --
	(130.77, 61.97) --
	(132.46, 60.53) --
	(134.15, 59.79) --
	(135.84, 58.68) --
	(137.53, 56.95) --
	(139.22, 56.17) --
	(140.91, 55.97) --
	(142.60, 55.17) --
	(144.29, 53.95) --
	(145.98, 52.71) --
	(147.67, 52.07) --
	(149.36, 51.65) --
	(151.05, 51.00) --
	(152.75, 50.35) --
	(154.44, 49.46) --
	(156.13, 48.11) --
	(157.82, 47.65) --
	(159.51, 47.42) --
	(161.20, 47.42) --
	(162.89, 46.96) --
	(164.58, 46.25) --
	(166.27, 45.78) --
	(167.96, 45.06) --
	(169.65, 44.08) --
	(171.34, 44.08) --
	(173.03, 43.59) --
	(174.72, 43.34) --
	(176.41, 43.34) --
	(178.10, 42.84) --
	(179.79, 42.34) --
	(181.48, 41.57) --
	(183.17, 40.79) --
	(184.86, 40.27) --
	(186.55, 39.47) --
	(188.24, 39.20) --
	(189.93, 38.94) --
	(191.62, 38.39);
\definecolor{drawColor}{RGB}{77,194,108}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.28) --
	( 58.09,177.31) --
	( 59.78,174.39) --
	( 61.47,171.80) --
	( 63.16,169.33) --
	( 64.85,167.01) --
	( 66.54,163.47) --
	( 68.23,160.29) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.30) --
	( 74.99,149.84) --
	( 76.68,147.26) --
	( 78.37,145.35) --
	( 80.06,143.36) --
	( 81.75,140.87) --
	( 83.44,137.83) --
	( 85.13,135.08) --
	( 86.82,132.18) --
	( 88.51,130.16) --
	( 90.20,127.52) --
	( 91.89,125.27) --
	( 93.59,123.14) --
	( 95.28,120.63) --
	( 96.97,118.70) --
	( 98.66,116.18) --
	(100.35,113.46) --
	(102.04,110.23) --
	(103.73,107.81) --
	(105.42,104.96) --
	(107.11,102.47) --
	(108.80,100.12) --
	(110.49, 97.95) --
	(112.18, 95.49) --
	(113.87, 93.53) --
	(115.56, 91.38) --
	(117.25, 89.05) --
	(118.94, 86.26) --
	(120.63, 83.69) --
	(122.32, 81.12) --
	(124.01, 79.72) --
	(125.70, 77.62) --
	(127.39, 76.14) --
	(129.08, 74.18) --
	(130.77, 73.17) --
	(132.46, 71.41) --
	(134.15, 70.20) --
	(135.84, 68.65) --
	(137.53, 67.70) --
	(139.22, 67.21) --
	(140.91, 65.24) --
	(142.60, 64.06) --
	(144.29, 63.37) --
	(145.98, 61.97) --
	(147.67, 60.35) --
	(149.36, 59.98) --
	(151.05, 59.05) --
	(152.75, 57.53) --
	(154.44, 56.17) --
	(156.13, 55.97) --
	(157.82, 55.37) --
	(159.51, 54.57) --
	(161.20, 53.54) --
	(162.89, 52.71) --
	(164.58, 51.86) --
	(166.27, 51.86) --
	(167.96, 51.86) --
	(169.65, 50.78) --
	(171.34, 49.91) --
	(173.03, 48.79) --
	(174.72, 48.34) --
	(176.41, 47.88) --
	(178.10, 47.65) --
	(179.79, 47.65) --
	(181.48, 46.96) --
	(183.17, 46.25) --
	(184.86, 46.01) --
	(186.55, 45.06) --
	(188.24, 44.33) --
	(189.93, 43.84) --
	(191.62, 43.59) --
	(193.31, 43.59) --
	(195.00, 42.84) --
	(196.69, 43.09) --
	(198.38, 42.84) --
	(200.07, 42.08) --
	(201.76, 41.31) --
	(203.45, 41.31) --
	(205.14, 40.53);
\definecolor{drawColor}{RGB}{79,196,106}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,177.96) --
	( 58.09,174.39) --
	( 59.78,171.31) --
	( 61.47,167.79) --
	( 63.16,164.31) --
	( 64.85,160.59) --
	( 66.54,156.92) --
	( 68.23,153.33) --
	( 69.92,150.20) --
	( 71.61,147.26) --
	( 73.30,144.56) --
	( 74.99,142.13) --
	( 76.68,138.27) --
	( 78.37,134.60) --
	( 80.06,131.68) --
	( 81.75,128.59) --
	( 83.44,126.38) --
	( 85.13,123.78) --
	( 86.82,121.36) --
	( 88.51,119.08) --
	( 90.20,116.38) --
	( 91.89,112.62) --
	( 93.59,109.71) --
	( 95.28,106.41) --
	( 96.97,103.73) --
	( 98.66,100.91) --
	(100.35, 98.41) --
	(102.04, 95.97) --
	(103.73, 93.73) --
	(105.42, 91.49) --
	(107.11, 88.72) --
	(108.80, 85.80) --
	(110.49, 83.33) --
	(112.18, 80.99) --
	(113.87, 78.42) --
	(115.56, 76.55) --
	(117.25, 74.75) --
	(118.94, 73.03) --
	(120.63, 72.15) --
	(122.32, 70.20) --
	(124.01, 68.65) --
	(125.70, 67.54) --
	(127.39, 66.40) --
	(129.08, 64.91) --
	(130.77, 64.06) --
	(132.46, 62.85) --
	(134.15, 60.71) --
	(135.84, 60.16) --
	(137.53, 59.42) --
	(139.22, 57.72) --
	(140.91, 56.17) --
	(142.60, 55.77) --
	(144.29, 55.17) --
	(145.98, 54.16) --
	(147.67, 52.92) --
	(149.36, 52.07) --
	(151.05, 51.43) --
	(152.75, 51.22) --
	(154.44, 50.35) --
	(156.13, 49.46) --
	(157.82, 48.34) --
	(159.51, 47.65) --
	(161.20, 47.42) --
	(162.89, 47.42) --
	(164.58, 46.72) --
	(166.27, 46.01) --
	(167.96, 45.54) --
	(169.65, 44.57) --
	(171.34, 43.84) --
	(173.03, 43.59) --
	(174.72, 43.59) --
	(176.41, 43.34) --
	(178.10, 42.84) --
	(179.79, 42.84) --
	(181.48, 41.83) --
	(183.17, 41.57) --
	(184.86, 41.05) --
	(186.55, 40.00) --
	(188.24, 39.74) --
	(189.93, 38.94) --
	(191.62, 38.39) --
	(193.31, 38.39);
\definecolor{drawColor}{RGB}{84,197,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,177.74) --
	( 58.09,173.93) --
	( 59.78,171.07) --
	( 61.47,168.05) --
	( 63.16,164.03) --
	( 64.85,160.59) --
	( 66.54,156.92) --
	( 68.23,154.00) --
	( 69.92,150.91) --
	( 71.61,148.01) --
	( 73.30,145.35) --
	( 74.99,142.54) --
	( 76.68,139.59) --
	( 78.37,136.01) --
	( 80.06,133.16) --
	( 81.75,130.16) --
	( 83.44,127.52) --
	( 85.13,124.98) --
	( 86.82,122.56) --
	( 88.51,119.90) --
	( 90.20,117.55) --
	( 91.89,114.77) --
	( 93.59,111.11) --
	( 95.28,108.12) --
	( 96.97,105.37) --
	( 98.66,102.72) --
	(100.35,100.12) --
	(102.04, 97.11) --
	(103.73, 95.20) --
	(105.42, 93.02) --
	(107.11, 90.76) --
	(108.80, 88.06) --
	(110.49, 85.34) --
	(112.18, 82.85) --
	(113.87, 80.87) --
	(115.56, 78.81) --
	(117.25, 76.68) --
	(118.94, 75.03) --
	(120.63, 73.75) --
	(122.32, 72.45) --
	(124.01, 70.81) --
	(125.70, 69.74) --
	(127.39, 68.33) --
	(129.08, 67.38) --
	(130.77, 66.40) --
	(132.46, 64.57) --
	(134.15, 63.72) --
	(135.84, 62.32) --
	(137.53, 60.53) --
	(139.22, 60.16) --
	(140.91, 59.61) --
	(142.60, 58.11) --
	(144.29, 56.95) --
	(145.98, 55.97) --
	(147.67, 55.97) --
	(149.36, 55.37) --
	(151.05, 53.75) --
	(152.75, 52.71) --
	(154.44, 52.07) --
	(156.13, 51.65) --
	(157.82, 51.22) --
	(159.51, 50.35) --
	(161.20, 49.69) --
	(162.89, 48.56) --
	(164.58, 48.11) --
	(166.27, 47.88) --
	(167.96, 47.42) --
	(169.65, 46.96) --
	(171.34, 46.72) --
	(173.03, 46.01) --
	(174.72, 45.30) --
	(176.41, 44.33) --
	(178.10, 43.84) --
	(179.79, 43.84) --
	(181.48, 44.08) --
	(183.17, 43.59) --
	(184.86, 43.34) --
	(186.55, 42.84) --
	(188.24, 42.34) --
	(189.93, 41.57) --
	(191.62, 41.05) --
	(193.31, 40.27) --
	(195.00, 39.74);
\definecolor{drawColor}{RGB}{87,198,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,176.87) --
	( 58.09,173.23) --
	( 59.78,170.08) --
	( 61.47,167.01) --
	( 63.16,163.19) --
	( 64.85,159.39) --
	( 66.54,156.28) --
	( 68.23,152.30) --
	( 69.92,149.48) --
	( 71.61,146.50) --
	( 73.30,143.76) --
	( 74.99,140.87) --
	( 76.68,136.93) --
	( 78.37,133.65) --
	( 80.06,130.67) --
	( 81.75,127.52) --
	( 83.44,125.15) --
	( 85.13,122.44) --
	( 86.82,119.90) --
	( 88.51,117.49) --
	( 90.20,113.94) --
	( 91.89,110.45) --
	( 93.59,107.58) --
	( 95.28,104.55) --
	( 96.97,101.78) --
	( 98.66, 98.77) --
	(100.35, 96.16) --
	(102.04, 94.12) --
	(103.73, 91.80) --
	(105.42, 88.83) --
	(107.11, 85.80) --
	(108.80, 83.09) --
	(110.49, 80.74) --
	(112.18, 78.68) --
	(113.87, 76.55) --
	(115.56, 74.46) --
	(117.25, 73.17) --
	(118.94, 71.56) --
	(120.63, 69.89) --
	(122.32, 68.33) --
	(124.01, 67.54) --
	(125.70, 66.07) --
	(127.39, 64.91) --
	(129.08, 63.37) --
	(130.77, 61.43) --
	(132.46, 60.35) --
	(134.15, 59.05) --
	(135.84, 57.72) --
	(137.53, 56.76) --
	(139.22, 55.97) --
	(140.91, 55.37) --
	(142.60, 54.16) --
	(144.29, 52.92) --
	(145.98, 52.29) --
	(147.67, 51.86) --
	(149.36, 51.22) --
	(151.05, 49.91) --
	(152.75, 49.02) --
	(154.44, 48.56) --
	(156.13, 47.88) --
	(157.82, 47.42) --
	(159.51, 46.96) --
	(161.20, 46.25) --
	(162.89, 45.30) --
	(164.58, 44.82) --
	(166.27, 44.08) --
	(167.96, 43.84) --
	(169.65, 43.34) --
	(171.34, 43.34) --
	(173.03, 42.59) --
	(174.72, 42.08) --
	(176.41, 41.31) --
	(178.10, 40.79) --
	(179.79, 40.00) --
	(181.48, 39.47) --
	(183.17, 39.20) --
	(184.86, 39.20) --
	(186.55, 38.39) --
	(188.24, 38.39) --
	(189.93, 38.39);
\definecolor{drawColor}{RGB}{89,200,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,176.87) --
	( 58.09,174.16) --
	( 59.78,171.07) --
	( 61.47,168.05) --
	( 63.16,164.31) --
	( 64.85,160.89) --
	( 66.54,157.55) --
	( 68.23,154.00) --
	( 69.92,150.91) --
	( 71.61,148.38) --
	( 73.30,145.73) --
	( 74.99,143.36) --
	( 76.68,140.45) --
	( 78.37,136.93) --
	( 80.06,134.13) --
	( 81.75,131.18) --
	( 83.44,128.59) --
	( 85.13,125.66) --
	( 86.82,123.26) --
	( 88.51,120.76) --
	( 90.20,118.70) --
	( 91.89,115.84) --
	( 93.59,112.69) --
	( 95.28,109.56) --
	( 96.97,106.33) --
	( 98.66,104.06) --
	(100.35,100.65) --
	(102.04, 98.86) --
	(103.73, 95.97) --
	(105.42, 93.83) --
	(107.11, 91.80) --
	(108.80, 88.72) --
	(110.49, 86.38) --
	(112.18, 83.21) --
	(113.87, 81.12) --
	(115.56, 79.08) --
	(117.25, 76.95) --
	(118.94, 75.72) --
	(120.63, 73.75) --
	(122.32, 72.45) --
	(124.01, 71.11) --
	(125.70, 69.74) --
	(127.39, 68.17) --
	(129.08, 67.38) --
	(130.77, 66.07) --
	(132.46, 64.74) --
	(134.15, 63.54) --
	(135.84, 61.97) --
	(137.53, 60.71) --
	(139.22, 60.16) --
	(140.91, 59.24) --
	(142.60, 57.72) --
	(144.29, 56.37) --
	(145.98, 55.97) --
	(147.67, 55.17) --
	(149.36, 54.36) --
	(151.05, 52.92) --
	(152.75, 52.50) --
	(154.44, 51.86) --
	(156.13, 51.43) --
	(157.82, 50.78) --
	(159.51, 49.91) --
	(161.20, 48.79) --
	(162.89, 48.11) --
	(164.58, 47.65) --
	(166.27, 47.42) --
	(167.96, 46.96) --
	(169.65, 46.49) --
	(171.34, 45.78) --
	(173.03, 45.30) --
	(174.72, 44.57) --
	(176.41, 44.08) --
	(178.10, 44.08) --
	(179.79, 43.84) --
	(181.48, 43.59) --
	(183.17, 43.09) --
	(184.86, 42.34) --
	(186.55, 42.08) --
	(188.24, 41.31) --
	(189.93, 40.79) --
	(191.62, 40.27) --
	(193.31, 39.74) --
	(195.00, 39.47) --
	(196.69, 39.20);
\definecolor{drawColor}{RGB}{97,202,96}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.10) --
	( 56.40,177.53) --
	( 58.09,174.16) --
	( 59.78,171.56) --
	( 61.47,168.31) --
	( 63.16,165.13) --
	( 64.85,161.76) --
	( 66.54,158.48) --
	( 68.23,155.32) --
	( 69.92,152.30) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,141.71) --
	( 78.37,138.27) --
	( 80.06,135.08) --
	( 81.75,132.18) --
	( 83.44,129.12) --
	( 85.13,126.98) --
	( 86.82,124.13) --
	( 88.51,121.72) --
	( 90.20,119.71) --
	( 91.89,117.23) --
	( 93.59,114.36) --
	( 95.28,110.82) --
	( 96.97,108.04) --
	( 98.66,105.21) --
	(100.35,102.47) --
	(102.04, 99.68) --
	(103.73, 97.86) --
	(105.42, 95.20) --
	(107.11, 93.43) --
	(108.80, 90.97) --
	(110.49, 88.17) --
	(112.18, 85.69) --
	(113.87, 83.33) --
	(115.56, 80.99) --
	(117.25, 79.21) --
	(118.94, 77.09) --
	(120.63, 75.58) --
	(122.32, 73.89) --
	(124.01, 72.59) --
	(125.70, 71.41) --
	(127.39, 70.50) --
	(129.08, 69.12) --
	(130.77, 67.86) --
	(132.46, 67.21) --
	(134.15, 65.74) --
	(135.84, 65.07) --
	(137.53, 63.89) --
	(139.22, 62.50) --
	(140.91, 60.53) --
	(142.60, 60.16) --
	(144.29, 59.24) --
	(145.98, 58.11) --
	(147.67, 56.76) --
	(149.36, 56.17) --
	(151.05, 55.77) --
	(152.75, 55.17) --
	(154.44, 53.95) --
	(156.13, 53.33) --
	(157.82, 51.86) --
	(159.51, 51.86) --
	(161.20, 51.65) --
	(162.89, 50.78) --
	(164.58, 50.57) --
	(166.27, 49.24) --
	(167.96, 48.34) --
	(169.65, 47.65) --
	(171.34, 47.42) --
	(173.03, 47.65) --
	(174.72, 47.42) --
	(176.41, 46.96) --
	(178.10, 46.25) --
	(179.79, 45.54) --
	(181.48, 45.06) --
	(183.17, 44.08) --
	(184.86, 43.84) --
	(186.55, 43.34) --
	(188.24, 43.34) --
	(189.93, 43.34) --
	(191.62, 43.09) --
	(193.31, 42.59) --
	(195.00, 42.08) --
	(196.69, 41.83);
\definecolor{drawColor}{RGB}{106,205,91}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,177.31) --
	( 58.09,174.39) --
	( 59.78,171.07) --
	( 61.47,168.57) --
	( 63.16,165.41) --
	( 64.85,161.47) --
	( 66.54,158.79) --
	( 68.23,155.32) --
	( 69.92,152.30) --
	( 71.61,149.48) --
	( 73.30,146.89) --
	( 74.99,144.56) --
	( 76.68,142.13) --
	( 78.37,138.72) --
	( 80.06,136.01) --
	( 81.75,133.16) --
	( 83.44,130.16) --
	( 85.13,127.52) --
	( 86.82,124.81) --
	( 88.51,122.50) --
	( 90.20,120.33) --
	( 91.89,118.20) --
	( 93.59,115.11) --
	( 95.28,111.62) --
	( 96.97,108.88) --
	( 98.66,106.25) --
	(100.35,103.06) --
	(102.04,100.74) --
	(103.73, 97.95) --
	(105.42, 96.07) --
	(107.11, 94.12) --
	(108.80, 91.80) --
	(110.49, 89.48) --
	(112.18, 86.38) --
	(113.87, 84.17) --
	(115.56, 82.11) --
	(117.25, 79.59) --
	(118.94, 78.29) --
	(120.63, 76.82) --
	(122.32, 75.31) --
	(124.01, 73.89) --
	(125.70, 72.88) --
	(127.39, 71.26) --
	(129.08, 70.35) --
	(130.77, 68.96) --
	(132.46, 68.17) --
	(134.15, 67.38) --
	(135.84, 65.91) --
	(137.53, 64.57) --
	(139.22, 63.89) --
	(140.91, 62.67) --
	(142.60, 60.89) --
	(144.29, 60.35) --
	(145.98, 59.79) --
	(147.67, 58.49) --
	(149.36, 57.34) --
	(151.05, 56.56) --
	(152.75, 55.77) --
	(154.44, 55.37) --
	(156.13, 54.77) --
	(157.82, 53.33) --
	(159.51, 52.50) --
	(161.20, 52.07) --
	(162.89, 51.86) --
	(164.58, 51.22) --
	(166.27, 50.57) --
	(167.96, 49.69) --
	(169.65, 49.24) --
	(171.34, 48.34) --
	(173.03, 48.11) --
	(174.72, 47.65) --
	(176.41, 47.42) --
	(178.10, 46.72) --
	(179.79, 46.25) --
	(181.48, 45.78) --
	(183.17, 44.82) --
	(184.86, 44.33) --
	(186.55, 44.08) --
	(188.24, 43.59) --
	(189.93, 43.59) --
	(191.62, 43.84) --
	(193.31, 43.34) --
	(195.00, 42.84) --
	(196.69, 42.34) --
	(198.38, 42.08) --
	(200.07, 41.31);
\definecolor{drawColor}{RGB}{109,205,89}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,179.66) --
	( 58.09,176.87) --
	( 59.78,173.93) --
	( 61.47,171.31) --
	( 63.16,168.82) --
	( 64.85,166.21) --
	( 66.54,163.75) --
	( 68.23,160.59) --
	( 69.92,157.55) --
	( 71.61,154.66) --
	( 73.30,151.96) --
	( 74.99,149.84) --
	( 76.68,147.26) --
	( 78.37,144.95) --
	( 80.06,143.36) --
	( 81.75,140.02) --
	( 83.44,137.38) --
	( 85.13,135.08) --
	( 86.82,131.68) --
	( 88.51,129.64) --
	( 90.20,126.98) --
	( 91.89,124.81) --
	( 93.59,122.67) --
	( 95.28,120.51) --
	( 96.97,118.20) --
	( 98.66,116.24) --
	(100.35,113.04) --
	(102.04,110.01) --
	(103.73,107.74) --
	(105.42,105.04) --
	(107.11,102.38) --
	(108.80,100.03) --
	(110.49, 97.95) --
	(112.18, 96.07) --
	(113.87, 93.63) --
	(115.56, 91.70) --
	(117.25, 89.59) --
	(118.94, 87.39) --
	(120.63, 84.87) --
	(122.32, 82.73) --
	(124.01, 80.87) --
	(125.70, 79.21) --
	(127.39, 77.22) --
	(129.08, 76.00) --
	(130.77, 74.60) --
	(132.46, 73.32) --
	(134.15, 72.45) --
	(135.84, 70.81) --
	(137.53, 70.50) --
	(139.22, 68.96) --
	(140.91, 68.02) --
	(142.60, 67.70) --
	(144.29, 66.56) --
	(145.98, 64.91) --
	(147.67, 64.57) --
	(149.36, 63.20) --
	(151.05, 61.97) --
	(152.75, 60.89) --
	(154.44, 60.16) --
	(156.13, 59.61) --
	(157.82, 58.49) --
	(159.51, 57.34) --
	(161.20, 56.56) --
	(162.89, 56.17) --
	(164.58, 55.57) --
	(166.27, 54.77) --
	(167.96, 54.16) --
	(169.65, 53.13) --
	(171.34, 52.29) --
	(173.03, 52.07) --
	(174.72, 51.86) --
	(176.41, 51.00) --
	(178.10, 50.57) --
	(179.79, 49.69) --
	(181.48, 48.79) --
	(183.17, 48.34) --
	(184.86, 47.88) --
	(186.55, 47.65) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 46.96) --
	(193.31, 46.25) --
	(195.00, 45.78) --
	(196.69, 45.06) --
	(198.38, 44.33) --
	(200.07, 44.08) --
	(201.76, 44.57) --
	(203.45, 43.84) --
	(205.14, 43.59) --
	(206.83, 43.34);
\definecolor{drawColor}{RGB}{111,207,87}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,178.82) --
	( 58.09,174.85) --
	( 59.78,172.28) --
	( 61.47,169.08) --
	( 63.16,165.95) --
	( 64.85,162.05) --
	( 66.54,158.48) --
	( 68.23,155.32) --
	( 69.92,151.96) --
	( 71.61,149.12) --
	( 73.30,146.50) --
	( 74.99,144.16) --
	( 76.68,141.71) --
	( 78.37,137.83) --
	( 80.06,134.60) --
	( 81.75,131.68) --
	( 83.44,128.59) --
	( 85.13,126.16) --
	( 86.82,123.55) --
	( 88.51,121.18) --
	( 90.20,118.96) --
	( 91.89,116.24) --
	( 93.59,112.90) --
	( 95.28,109.93) --
	( 96.97,106.88) --
	( 98.66,104.14) --
	(100.35,101.26) --
	(102.04, 99.04) --
	(103.73, 96.64) --
	(105.42, 94.32) --
	(107.11, 92.31) --
	(108.80, 89.80) --
	(110.49, 86.72) --
	(112.18, 84.52) --
	(113.87, 82.24) --
	(115.56, 80.11) --
	(117.25, 78.42) --
	(118.94, 76.41) --
	(120.63, 75.17) --
	(122.32, 73.46) --
	(124.01, 72.74) --
	(125.70, 70.81) --
	(127.39, 70.05) --
	(129.08, 68.81) --
	(130.77, 67.54) --
	(132.46, 67.38) --
	(134.15, 65.74) --
	(135.84, 64.57) --
	(137.53, 63.54) --
	(139.22, 62.32) --
	(140.91, 61.07) --
	(142.60, 60.16) --
	(144.29, 59.24) --
	(145.98, 58.11) --
	(147.67, 56.95) --
	(149.36, 56.37) --
	(151.05, 55.97) --
	(152.75, 54.97) --
	(154.44, 54.16) --
	(156.13, 52.92) --
	(157.82, 52.29) --
	(159.51, 52.29) --
	(161.20, 51.65) --
	(162.89, 51.22) --
	(164.58, 50.13) --
	(166.27, 49.46) --
	(167.96, 48.79) --
	(169.65, 48.11) --
	(171.34, 47.88) --
	(173.03, 47.88) --
	(174.72, 47.42) --
	(176.41, 46.72) --
	(178.10, 46.01) --
	(179.79, 45.54) --
	(181.48, 45.30) --
	(183.17, 44.33) --
	(184.86, 44.08) --
	(186.55, 43.59) --
	(188.24, 43.84) --
	(189.93, 43.34) --
	(191.62, 42.84) --
	(193.31, 42.34) --
	(195.00, 42.08) --
	(196.69, 41.83);
\definecolor{drawColor}{RGB}{115,208,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,179.87) --
	( 58.09,176.65) --
	( 59.78,172.99) --
	( 61.47,170.08) --
	( 63.16,167.27) --
	( 64.85,163.47) --
	( 66.54,160.29) --
	( 68.23,156.92) --
	( 69.92,153.66) --
	( 71.61,150.91) --
	( 73.30,148.01) --
	( 74.99,145.35) --
	( 76.68,142.95) --
	( 78.37,140.02) --
	( 80.06,136.93) --
	( 81.75,134.13) --
	( 83.44,130.67) --
	( 85.13,128.06) --
	( 86.82,125.55) --
	( 88.51,123.32) --
	( 90.20,120.82) --
	( 91.89,118.39) --
	( 93.59,116.24) --
	( 95.28,112.83) --
	( 96.97,109.79) --
	( 98.66,106.88) --
	(100.35,103.98) --
	(102.04,101.52) --
	(103.73, 99.14) --
	(105.42, 96.45) --
	(107.11, 94.71) --
	(108.80, 92.31) --
	(110.49, 90.12) --
	(112.18, 87.62) --
	(113.87, 84.76) --
	(115.56, 82.73) --
	(117.25, 80.74) --
	(118.94, 79.08) --
	(120.63, 77.09) --
	(122.32, 75.58) --
	(124.01, 74.04) --
	(125.70, 73.03) --
	(127.39, 71.41) --
	(129.08, 70.35) --
	(130.77, 69.12) --
	(132.46, 67.70) --
	(134.15, 67.21) --
	(135.84, 66.24) --
	(137.53, 64.74) --
	(139.22, 63.89) --
	(140.91, 62.85) --
	(142.60, 61.43) --
	(144.29, 60.35) --
	(145.98, 59.79) --
	(147.67, 58.49) --
	(149.36, 57.72) --
	(151.05, 56.56) --
	(152.75, 55.97) --
	(154.44, 55.57) --
	(156.13, 54.57) --
	(157.82, 53.33) --
	(159.51, 53.13) --
	(161.20, 52.29) --
	(162.89, 51.86) --
	(164.58, 51.22) --
	(166.27, 50.78) --
	(167.96, 49.91) --
	(169.65, 48.79) --
	(171.34, 48.34) --
	(173.03, 47.88) --
	(174.72, 47.65) --
	(176.41, 47.65) --
	(178.10, 46.72) --
	(179.79, 46.25) --
	(181.48, 45.54) --
	(183.17, 44.82) --
	(184.86, 44.57) --
	(186.55, 43.84) --
	(188.24, 43.59) --
	(189.93, 43.59) --
	(191.62, 43.34) --
	(193.31, 42.84) --
	(195.00, 42.59) --
	(196.69, 41.83) --
	(198.38, 41.31) --
	(200.07, 40.79);
\definecolor{drawColor}{RGB}{117,208,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,180.08) --
	( 58.09,177.31) --
	( 59.78,174.62) --
	( 61.47,171.56) --
	( 63.16,169.33) --
	( 64.85,166.48) --
	( 66.54,163.47) --
	( 68.23,160.89) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.65) --
	( 74.99,150.20) --
	( 76.68,147.64) --
	( 78.37,145.35) --
	( 80.06,143.36) --
	( 81.75,141.30) --
	( 83.44,138.27) --
	( 85.13,135.54) --
	( 86.82,132.67) --
	( 88.51,130.16) --
	( 90.20,128.06) --
	( 91.89,125.88) --
	( 93.59,123.73) --
	( 95.28,121.54) --
	( 96.97,119.33) --
	( 98.66,117.10) --
	(100.35,114.77) --
	(102.04,111.47) --
	(103.73,108.88) --
	(105.42,106.25) --
	(107.11,103.73) --
	(108.80,101.61) --
	(110.49, 99.04) --
	(112.18, 96.83) --
	(113.87, 94.81) --
	(115.56, 93.02) --
	(117.25, 90.97) --
	(118.94, 88.39) --
	(120.63, 86.38) --
	(122.32, 84.05) --
	(124.01, 82.11) --
	(125.70, 80.36) --
	(127.39, 78.68) --
	(129.08, 77.22) --
	(130.77, 75.86) --
	(132.46, 74.60) --
	(134.15, 73.46) --
	(135.84, 72.30) --
	(137.53, 71.41) --
	(139.22, 70.20) --
	(140.91, 68.96) --
	(142.60, 68.17) --
	(144.29, 67.54) --
	(145.98, 66.40) --
	(147.67, 65.07) --
	(149.36, 64.06) --
	(151.05, 63.20) --
	(152.75, 62.15) --
	(154.44, 60.89) --
	(156.13, 60.16) --
	(157.82, 59.79) --
	(159.51, 58.49) --
	(161.20, 57.53) --
	(162.89, 56.56) --
	(164.58, 56.17) --
	(166.27, 55.77) --
	(167.96, 55.17) --
	(169.65, 53.95) --
	(171.34, 53.13) --
	(173.03, 52.71) --
	(174.72, 52.07) --
	(176.41, 51.86) --
	(178.10, 51.43) --
	(179.79, 50.57) --
	(181.48, 50.13) --
	(183.17, 49.46) --
	(184.86, 48.56) --
	(186.55, 48.11) --
	(188.24, 47.65) --
	(189.93, 47.65) --
	(191.62, 47.19) --
	(193.31, 46.72) --
	(195.00, 46.49) --
	(196.69, 45.78) --
	(198.38, 45.06) --
	(200.07, 44.82) --
	(201.76, 44.08) --
	(203.45, 43.59) --
	(205.14, 43.34) --
	(206.83, 43.59) --
	(208.52, 43.59);
\definecolor{drawColor}{RGB}{121,209,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,181.10) --
	( 58.09,178.60) --
	( 59.78,175.98) --
	( 61.47,173.70) --
	( 63.16,171.31) --
	( 64.85,169.33) --
	( 66.54,167.27) --
	( 68.23,164.59) --
	( 69.92,162.05) --
	( 71.61,159.39) --
	( 73.30,156.92) --
	( 74.99,154.33) --
	( 76.68,151.96) --
	( 78.37,149.84) --
	( 80.06,147.64) --
	( 81.75,145.73) --
	( 83.44,144.16) --
	( 85.13,141.71) --
	( 86.82,139.15) --
	( 88.51,136.47) --
	( 90.20,134.13) --
	( 91.89,132.18) --
	( 93.59,129.64) --
	( 95.28,127.52) --
	( 96.97,124.98) --
	( 98.66,123.26) --
	(100.35,121.18) --
	(102.04,119.15) --
	(103.73,117.10) --
	(105.42,114.63) --
	(107.11,111.69) --
	(108.80,109.19) --
	(110.49,106.64) --
	(112.18,104.31) --
	(113.87,101.95) --
	(115.56, 99.85) --
	(117.25, 97.95) --
	(118.94, 95.78) --
	(120.63, 93.93) --
	(122.32, 92.11) --
	(124.01, 90.01) --
	(125.70, 87.28) --
	(127.39, 85.22) --
	(129.08, 83.21) --
	(130.77, 81.37) --
	(132.46, 79.33) --
	(134.15, 77.89) --
	(135.84, 76.41) --
	(137.53, 75.31) --
	(139.22, 73.89) --
	(140.91, 72.88) --
	(142.60, 71.41) --
	(144.29, 70.50) --
	(145.98, 69.27) --
	(147.67, 68.02) --
	(149.36, 67.54) --
	(151.05, 66.73) --
	(152.75, 65.41) --
	(154.44, 64.23) --
	(156.13, 63.37) --
	(157.82, 62.50) --
	(159.51, 60.89) --
	(161.20, 60.16) --
	(162.89, 59.61) --
	(164.58, 59.05) --
	(166.27, 57.72) --
	(167.96, 56.76) --
	(169.65, 55.97) --
	(171.34, 55.97) --
	(173.03, 55.17) --
	(174.72, 54.36) --
	(176.41, 53.33) --
	(178.10, 52.50) --
	(179.79, 51.86) --
	(181.48, 51.86) --
	(183.17, 51.65) --
	(184.86, 51.00) --
	(186.55, 50.35) --
	(188.24, 49.91) --
	(189.93, 48.79) --
	(191.62, 48.11) --
	(193.31, 47.88) --
	(195.00, 47.88) --
	(196.69, 47.88) --
	(198.38, 47.42) --
	(200.07, 47.19) --
	(201.76, 46.25) --
	(203.45, 45.78) --
	(205.14, 45.30) --
	(206.83, 44.57) --
	(208.52, 44.08) --
	(210.22, 43.84) --
	(211.91, 43.34) --
	(213.60, 43.59) --
	(215.29, 43.59);
\definecolor{drawColor}{RGB}{124,210,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.24) --
	( 58.09,176.20) --
	( 59.78,173.70) --
	( 61.47,171.56) --
	( 63.16,169.08) --
	( 64.85,166.48) --
	( 66.54,162.91) --
	( 68.23,160.29) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.65) --
	( 74.99,150.20) --
	( 76.68,148.01) --
	( 78.37,146.12) --
	( 80.06,144.16) --
	( 81.75,141.71) --
	( 83.44,139.15) --
	( 85.13,136.47) --
	( 86.82,134.13) --
	( 88.51,131.18) --
	( 90.20,129.12) --
	( 91.89,126.43) --
	( 93.59,124.59) --
	( 95.28,122.26) --
	( 96.97,120.39) --
	( 98.66,118.45) --
	(100.35,116.38) --
	(102.04,113.74) --
	(103.73,110.89) --
	(105.42,108.12) --
	(107.11,105.61) --
	(108.80,103.23) --
	(110.49,101.00) --
	(112.18, 98.68) --
	(113.87, 96.83) --
	(115.56, 94.52) --
	(117.25, 92.82) --
	(118.94, 90.76) --
	(120.63, 88.39) --
	(122.32, 86.26) --
	(124.01, 83.81) --
	(125.70, 82.11) --
	(127.39, 80.23) --
	(129.08, 78.29) --
	(130.77, 76.68) --
	(132.46, 75.44) --
	(134.15, 74.04) --
	(135.84, 73.03) --
	(137.53, 71.71) --
	(139.22, 70.81) --
	(140.91, 69.58) --
	(142.60, 68.33) --
	(144.29, 67.86) --
	(145.98, 66.89) --
	(147.67, 65.24) --
	(149.36, 64.40) --
	(151.05, 63.89) --
	(152.75, 62.50) --
	(154.44, 60.89) --
	(156.13, 60.35) --
	(157.82, 59.61) --
	(159.51, 58.86) --
	(161.20, 57.34) --
	(162.89, 56.56) --
	(164.58, 55.97) --
	(166.27, 55.97) --
	(167.96, 55.17) --
	(169.65, 54.36) --
	(171.34, 53.33) --
	(173.03, 52.29) --
	(174.72, 52.07) --
	(176.41, 51.86) --
	(178.10, 51.43) --
	(179.79, 51.00) --
	(181.48, 50.35) --
	(183.17, 49.46) --
	(184.86, 48.34) --
	(186.55, 47.65) --
	(188.24, 47.42) --
	(189.93, 47.65) --
	(191.62, 47.42) --
	(193.31, 46.72) --
	(195.00, 46.49) --
	(196.69, 45.78) --
	(198.38, 45.30) --
	(200.07, 44.82) --
	(201.76, 44.08) --
	(203.45, 43.34) --
	(205.14, 43.34) --
	(206.83, 43.09) --
	(208.52, 43.34);
\definecolor{drawColor}{RGB}{127,211,78}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,180.49) --
	( 58.09,177.74) --
	( 59.78,174.85) --
	( 61.47,172.52) --
	( 63.16,169.83) --
	( 64.85,167.53) --
	( 66.54,164.86) --
	( 68.23,161.76) --
	( 69.92,158.79) --
	( 71.61,156.28) --
	( 73.30,154.00) --
	( 74.99,151.61) --
	( 76.68,149.12) --
	( 78.37,146.89) --
	( 80.06,144.95) --
	( 81.75,142.95) --
	( 83.44,140.45) --
	( 85.13,137.38) --
	( 86.82,135.08) --
	( 88.51,132.67) --
	( 90.20,130.16) --
	( 91.89,128.06) --
	( 93.59,125.49) --
	( 95.28,123.20) --
	( 96.97,121.18) --
	( 98.66,119.27) --
	(100.35,117.23) --
	(102.04,114.70) --
	(103.73,111.62) --
	(105.42,109.04) --
	(107.11,106.33) --
	(108.80,103.81) --
	(110.49,101.70) --
	(112.18, 99.41) --
	(113.87, 97.39) --
	(115.56, 95.49) --
	(117.25, 93.33) --
	(118.94, 91.59) --
	(120.63, 89.26) --
	(122.32, 86.60) --
	(124.01, 84.76) --
	(125.70, 82.60) --
	(127.39, 81.12) --
	(129.08, 79.08) --
	(130.77, 77.89) --
	(132.46, 76.27) --
	(134.15, 75.17) --
	(135.84, 73.75) --
	(137.53, 72.59) --
	(139.22, 71.26) --
	(140.91, 70.50) --
	(142.60, 69.12) --
	(144.29, 68.17) --
	(145.98, 67.54) --
	(147.67, 66.56) --
	(149.36, 65.07) --
	(151.05, 64.40) --
	(152.75, 63.89) --
	(154.44, 62.32) --
	(156.13, 60.89) --
	(157.82, 60.16) --
	(159.51, 59.61) --
	(161.20, 59.05) --
	(162.89, 57.53) --
	(164.58, 56.56) --
	(166.27, 55.97) --
	(167.96, 55.57) --
	(169.65, 54.97) --
	(171.34, 54.36) --
	(173.03, 53.54) --
	(174.72, 52.50) --
	(176.41, 52.07) --
	(178.10, 51.65) --
	(179.79, 51.65) --
	(181.48, 51.22) --
	(183.17, 50.35) --
	(184.86, 49.69) --
	(186.55, 48.56) --
	(188.24, 48.11) --
	(189.93, 47.88) --
	(191.62, 47.42) --
	(193.31, 47.42) --
	(195.00, 47.42) --
	(196.69, 46.72) --
	(198.38, 46.25) --
	(200.07, 45.54) --
	(201.76, 45.30) --
	(203.45, 44.57) --
	(205.14, 43.84) --
	(206.83, 43.59) --
	(208.52, 43.59) --
	(210.22, 43.09);
\definecolor{drawColor}{RGB}{130,211,76}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.45) --
	( 58.09,176.87) --
	( 59.78,174.62) --
	( 61.47,172.52) --
	( 63.16,170.08) --
	( 64.85,168.31) --
	( 66.54,165.68) --
	( 68.23,162.91) --
	( 69.92,160.00) --
	( 71.61,157.55) --
	( 73.30,155.32) --
	( 74.99,152.99) --
	( 76.68,150.56) --
	( 78.37,148.38) --
	( 80.06,146.89) --
	( 81.75,144.16) --
	( 83.44,142.95) --
	( 85.13,140.02) --
	( 86.82,137.83) --
	( 88.51,134.60) --
	( 90.20,132.67) --
	( 91.89,130.16) --
	( 93.59,128.06) --
	( 95.28,125.49) --
	( 96.97,123.67) --
	( 98.66,121.66) --
	(100.35,119.77) --
	(102.04,118.32) --
	(103.73,115.51) --
	(105.42,112.69) --
	(107.11,109.71) --
	(108.80,107.89) --
	(110.49,105.04) --
	(112.18,102.72) --
	(113.87,100.39) --
	(115.56, 98.41) --
	(117.25, 96.35) --
	(118.94, 94.62) --
	(120.63, 92.82) --
	(122.32, 90.55) --
	(124.01, 88.39) --
	(125.70, 86.15) --
	(127.39, 84.17) --
	(129.08, 82.11) --
	(130.77, 80.62) --
	(132.46, 78.68) --
	(134.15, 77.36) --
	(135.84, 75.86) --
	(137.53, 74.75) --
	(139.22, 73.61) --
	(140.91, 72.59) --
	(142.60, 71.26) --
	(144.29, 70.50) --
	(145.98, 69.43) --
	(147.67, 68.17) --
	(149.36, 67.86) --
	(151.05, 66.89) --
	(152.75, 65.41) --
	(154.44, 64.40) --
	(156.13, 64.06) --
	(157.82, 63.02) --
	(159.51, 61.43) --
	(161.20, 60.35) --
	(162.89, 59.79) --
	(164.58, 59.24) --
	(166.27, 58.49) --
	(167.96, 57.15) --
	(169.65, 56.37) --
	(171.34, 55.77) --
	(173.03, 55.77) --
	(174.72, 54.77) --
	(176.41, 54.36) --
	(178.10, 53.13) --
	(179.79, 52.50) --
	(181.48, 52.07) --
	(183.17, 51.86) --
	(184.86, 51.43) --
	(186.55, 51.22) --
	(188.24, 50.57) --
	(189.93, 49.91) --
	(191.62, 48.79) --
	(193.31, 48.11) --
	(195.00, 47.65) --
	(196.69, 47.42) --
	(198.38, 47.42) --
	(200.07, 47.42) --
	(201.76, 46.96) --
	(203.45, 46.72) --
	(205.14, 46.01) --
	(206.83, 45.54) --
	(208.52, 45.30) --
	(210.22, 44.33) --
	(211.91, 43.84) --
	(213.60, 43.59);
\definecolor{drawColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.47) --
	( 56.40,180.70) --
	( 58.09,177.74) --
	( 59.78,174.85) --
	( 61.47,172.28) --
	( 63.16,170.08) --
	( 64.85,167.79) --
	( 66.54,164.59) --
	( 68.23,161.76) --
	( 69.92,159.39) --
	( 71.61,155.96) --
	( 73.30,153.66) --
	( 74.99,150.91) --
	( 76.68,148.75) --
	( 78.37,146.50) --
	( 80.06,144.56) --
	( 81.75,142.13) --
	( 83.44,139.59) --
	( 85.13,136.47) --
	( 86.82,134.13) --
	( 88.51,131.68) --
	( 90.20,129.12) --
	( 91.89,126.98) --
	( 93.59,124.59) --
	( 95.28,122.67) --
	( 96.97,120.76) --
	( 98.66,118.64) --
	(100.35,116.24) --
	(102.04,113.39) --
	(103.73,110.67) --
	(105.42,107.97) --
	(107.11,105.37) --
	(108.80,102.98) --
	(110.49,100.74) --
	(112.18, 98.32) --
	(113.87, 96.64) --
	(115.56, 94.32) --
	(117.25, 92.62) --
	(118.94, 90.65) --
	(120.63, 88.17) --
	(122.32, 85.92) --
	(124.01, 83.81) --
	(125.70, 81.99) --
	(127.39, 79.98) --
	(129.08, 78.68) --
	(130.77, 76.95) --
	(132.46, 76.00) --
	(134.15, 74.46) --
	(135.84, 73.32) --
	(137.53, 72.45) --
	(139.22, 70.96) --
	(140.91, 70.35) --
	(142.60, 69.27) --
	(144.29, 68.02) --
	(145.98, 67.54) --
	(147.67, 66.24) --
	(149.36, 65.07) --
	(151.05, 64.40) --
	(152.75, 63.72) --
	(154.44, 62.15) --
	(156.13, 60.71) --
	(157.82, 60.16) --
	(159.51, 59.42) --
	(161.20, 58.49) --
	(162.89, 57.53) --
	(164.58, 56.56) --
	(166.27, 56.17) --
	(167.96, 55.77) --
	(169.65, 55.17) --
	(171.34, 54.36) --
	(173.03, 53.54) --
	(174.72, 52.50) --
	(176.41, 52.29) --
	(178.10, 51.65) --
	(179.79, 51.65) --
	(181.48, 51.22) --
	(183.17, 50.57) --
	(184.86, 49.69) --
	(186.55, 48.79) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 47.42) --
	(193.31, 47.65) --
	(195.00, 47.19) --
	(196.69, 46.72) --
	(198.38, 46.25) --
	(200.07, 45.54) --
	(201.76, 45.30) --
	(203.45, 44.57) --
	(205.14, 43.84) --
	(206.83, 43.59) --
	(208.52, 43.34) --
	(210.22, 43.09);
\definecolor{drawColor}{RGB}{136,213,72}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.24) --
	( 58.09,176.65) --
	( 59.78,173.93) --
	( 61.47,171.56) --
	( 63.16,169.08) --
	( 64.85,166.48) --
	( 66.54,163.75) --
	( 68.23,160.89) --
	( 69.92,158.17) --
	( 71.61,155.32) --
	( 73.30,152.65) --
	( 74.99,150.56) --
	( 76.68,148.38) --
	( 78.37,146.12) --
	( 80.06,144.16) --
	( 81.75,142.13) --
	( 83.44,139.59) --
	( 85.13,136.47) --
	( 86.82,134.13) --
	( 88.51,131.68) --
	( 90.20,129.12) --
	( 91.89,126.98) --
	( 93.59,124.70) --
	( 95.28,122.56) --
	( 96.97,120.45) --
	( 98.66,118.51) --
	(100.35,116.31) --
	(102.04,113.53) --
	(103.73,110.30) --
	(105.42,107.89) --
	(107.11,105.53) --
	(108.80,102.55) --
	(110.49,100.65) --
	(112.18, 98.50) --
	(113.87, 96.16) --
	(115.56, 94.42) --
	(117.25, 92.62) --
	(118.94, 90.55) --
	(120.63, 88.06) --
	(122.32, 85.80) --
	(124.01, 84.05) --
	(125.70, 81.99) --
	(127.39, 80.23) --
	(129.08, 78.55) --
	(130.77, 76.82) --
	(132.46, 75.86) --
	(134.15, 74.60) --
	(135.84, 73.46) --
	(137.53, 72.45) --
	(139.22, 70.96) --
	(140.91, 70.35) --
	(142.60, 69.12) --
	(144.29, 68.02) --
	(145.98, 67.70) --
	(147.67, 66.56) --
	(149.36, 65.58) --
	(151.05, 64.40) --
	(152.75, 63.72) --
	(154.44, 62.67) --
	(156.13, 61.07) --
	(157.82, 60.16) --
	(159.51, 59.79) --
	(161.20, 58.86) --
	(162.89, 57.92) --
	(164.58, 56.76) --
	(166.27, 56.37) --
	(167.96, 56.17) --
	(169.65, 55.57) --
	(171.34, 54.77) --
	(173.03, 54.16) --
	(174.72, 53.13) --
	(176.41, 52.07) --
	(178.10, 51.86) --
	(179.79, 52.07) --
	(181.48, 51.65) --
	(183.17, 51.00) --
	(184.86, 50.13) --
	(186.55, 49.24) --
	(188.24, 48.56) --
	(189.93, 47.88) --
	(191.62, 47.88) --
	(193.31, 47.65) --
	(195.00, 47.65) --
	(196.69, 47.42) --
	(198.38, 46.72) --
	(200.07, 46.01) --
	(201.76, 45.54) --
	(203.45, 45.30) --
	(205.14, 44.57) --
	(206.83, 44.08) --
	(208.52, 43.34) --
	(210.22, 43.34);
\definecolor{drawColor}{RGB}{139,214,70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,179.03) --
	( 58.09,176.43) --
	( 59.78,173.70) --
	( 61.47,171.31) --
	( 63.16,169.08) --
	( 64.85,166.21) --
	( 66.54,163.19) --
	( 68.23,160.59) --
	( 69.92,157.24) --
	( 71.61,154.66) --
	( 73.30,152.30) --
	( 74.99,149.84) --
	( 76.68,147.64) --
	( 78.37,145.35) --
	( 80.06,142.95) --
	( 81.75,140.87) --
	( 83.44,137.38) --
	( 85.13,135.08) --
	( 86.82,132.67) --
	( 88.51,130.16) --
	( 90.20,127.52) --
	( 91.89,125.27) --
	( 93.59,123.32) --
	( 95.28,121.18) --
	( 96.97,119.02) --
	( 98.66,117.10) --
	(100.35,113.81) --
	(102.04,111.40) --
	(103.73,108.43) --
	(105.42,105.85) --
	(107.11,103.56) --
	(108.80,100.91) --
	(110.49, 99.04) --
	(112.18, 96.54) --
	(113.87, 94.62) --
	(115.56, 93.02) --
	(117.25, 90.86) --
	(118.94, 88.61) --
	(120.63, 86.26) --
	(122.32, 84.29) --
	(124.01, 81.87) --
	(125.70, 80.49) --
	(127.39, 78.68) --
	(129.08, 77.36) --
	(130.77, 76.00) --
	(132.46, 74.46) --
	(134.15, 73.46) --
	(135.84, 72.45) --
	(137.53, 71.11) --
	(139.22, 70.35) --
	(140.91, 68.96) --
	(142.60, 68.17) --
	(144.29, 67.54) --
	(145.98, 66.73) --
	(147.67, 65.07) --
	(149.36, 64.40) --
	(151.05, 63.37) --
	(152.75, 62.15) --
	(154.44, 61.25) --
	(156.13, 60.35) --
	(157.82, 59.98) --
	(159.51, 59.05) --
	(161.20, 57.34) --
	(162.89, 56.56) --
	(164.58, 56.17) --
	(166.27, 55.97) --
	(167.96, 55.17) --
	(169.65, 54.57) --
	(171.34, 53.54) --
	(173.03, 52.50) --
	(174.72, 52.07) --
	(176.41, 52.07) --
	(178.10, 51.43) --
	(179.79, 50.78) --
	(181.48, 49.91) --
	(183.17, 49.46) --
	(184.86, 48.79) --
	(186.55, 48.34) --
	(188.24, 48.11) --
	(189.93, 47.65) --
	(191.62, 47.65) --
	(193.31, 46.96) --
	(195.00, 46.49) --
	(196.69, 46.01) --
	(198.38, 45.30) --
	(200.07, 45.06) --
	(201.76, 44.08) --
	(203.45, 44.08) --
	(205.14, 43.84) --
	(206.83, 43.34) --
	(208.52, 43.09);
\definecolor{drawColor}{RGB}{143,214,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.79) --
	( 56.40,181.31) --
	( 58.09,177.96) --
	( 59.78,175.31) --
	( 61.47,172.76) --
	( 63.16,170.33) --
	( 64.85,168.31) --
	( 66.54,165.13) --
	( 68.23,162.34) --
	( 69.92,159.70) --
	( 71.61,156.92) --
	( 73.30,154.33) --
	( 74.99,151.96) --
	( 76.68,149.48) --
	( 78.37,147.26) --
	( 80.06,145.35) --
	( 81.75,143.36) --
	( 83.44,140.87) --
	( 85.13,137.83) --
	( 86.82,135.54) --
	( 88.51,132.67) --
	( 90.20,130.16) --
	( 91.89,128.06) --
	( 93.59,125.71) --
	( 95.28,123.55) --
	( 96.97,121.36) --
	( 98.66,119.21) --
	(100.35,117.42) --
	(102.04,114.97) --
	(103.73,111.76) --
	(105.42,109.11) --
	(107.11,106.49) --
	(108.80,103.98) --
	(110.49,101.18) --
	(112.18, 99.41) --
	(113.87, 97.58) --
	(115.56, 95.30) --
	(117.25, 93.53) --
	(118.94, 91.59) --
	(120.63, 89.05) --
	(122.32, 86.83) --
	(124.01, 84.64) --
	(125.70, 82.97) --
	(127.39, 80.87) --
	(129.08, 79.33) --
	(130.77, 78.16) --
	(132.46, 76.14) --
	(134.15, 74.89) --
	(135.84, 73.89) --
	(137.53, 73.03) --
	(139.22, 71.71) --
	(140.91, 70.81) --
	(142.60, 69.89) --
	(144.29, 68.49) --
	(145.98, 67.70) --
	(147.67, 67.05) --
	(149.36, 65.74) --
	(151.05, 64.74) --
	(152.75, 64.06) --
	(154.44, 62.85) --
	(156.13, 61.43) --
	(157.82, 60.53) --
	(159.51, 60.16) --
	(161.20, 59.61) --
	(162.89, 58.30) --
	(164.58, 57.15) --
	(166.27, 56.37) --
	(167.96, 55.97) --
	(169.65, 55.77) --
	(171.34, 54.77) --
	(173.03, 54.36) --
	(174.72, 53.33) --
	(176.41, 52.29) --
	(178.10, 52.07) --
	(179.79, 51.86) --
	(181.48, 51.43) --
	(183.17, 50.78) --
	(184.86, 49.91) --
	(186.55, 49.46) --
	(188.24, 48.56) --
	(189.93, 48.11) --
	(191.62, 47.65) --
	(193.31, 47.65) --
	(195.00, 47.42) --
	(196.69, 46.96) --
	(198.38, 46.49) --
	(200.07, 46.01) --
	(201.76, 45.06) --
	(203.45, 44.57) --
	(205.14, 44.33) --
	(206.83, 43.84) --
	(208.52, 43.59) --
	(210.22, 43.59);
\definecolor{drawColor}{RGB}{149,216,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,179.45) --
	( 58.09,176.65) --
	( 59.78,172.99) --
	( 61.47,170.08) --
	( 63.16,167.53) --
	( 64.85,164.31) --
	( 66.54,160.89) --
	( 68.23,157.86) --
	( 69.92,154.33) --
	( 71.61,151.61) --
	( 73.30,149.12) --
	( 74.99,146.50) --
	( 76.68,144.16) --
	( 78.37,141.71) --
	( 80.06,138.72) --
	( 81.75,135.54) --
	( 83.44,132.67) --
	( 85.13,129.64) --
	( 86.82,126.98) --
	( 88.51,124.93) --
	( 90.20,122.50) --
	( 91.89,120.27) --
	( 93.59,118.07) --
	( 95.28,115.51) --
	( 96.97,111.98) --
	( 98.66,109.26) --
	(100.35,106.17) --
	(102.04,103.56) --
	(103.73,101.00) --
	(105.42, 98.50) --
	(107.11, 96.83) --
	(108.80, 94.22) --
	(110.49, 92.11) --
	(112.18, 89.91) --
	(113.87, 87.28) --
	(115.56, 85.11) --
	(117.25, 82.97) --
	(118.94, 80.99) --
	(120.63, 78.68) --
	(122.32, 77.09) --
	(124.01, 75.86) --
	(125.70, 74.04) --
	(127.39, 72.88) --
	(129.08, 71.71) --
	(130.77, 70.66) --
	(132.46, 69.43) --
	(134.15, 68.33) --
	(135.84, 67.38) --
	(137.53, 66.56) --
	(139.22, 65.24) --
	(140.91, 64.40) --
	(142.60, 63.20) --
	(144.29, 62.32) --
	(145.98, 60.89) --
	(147.67, 60.16) --
	(149.36, 59.24) --
	(151.05, 58.11) --
	(152.75, 57.15) --
	(154.44, 56.37) --
	(156.13, 55.97) --
	(157.82, 55.57) --
	(159.51, 54.36) --
	(161.20, 53.13) --
	(162.89, 52.29) --
	(164.58, 52.07) --
	(166.27, 51.86) --
	(167.96, 51.22) --
	(169.65, 50.35) --
	(171.34, 49.69) --
	(173.03, 48.79) --
	(174.72, 48.11) --
	(176.41, 47.65) --
	(178.10, 47.88) --
	(179.79, 47.42) --
	(181.48, 46.96) --
	(183.17, 46.25) --
	(184.86, 45.78) --
	(186.55, 45.06) --
	(188.24, 44.57) --
	(189.93, 43.84) --
	(191.62, 43.34) --
	(193.31, 43.34) --
	(195.00, 43.34) --
	(196.69, 43.09) --
	(198.38, 42.84) --
	(200.07, 42.34) --
	(201.76, 41.83);
\definecolor{drawColor}{RGB}{152,216,62}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.70) --
	( 58.09,177.96) --
	( 59.78,175.76) --
	( 61.47,172.99) --
	( 63.16,170.58) --
	( 64.85,168.57) --
	( 66.54,166.48) --
	( 68.23,163.47) --
	( 69.92,160.89) --
	( 71.61,158.17) --
	( 73.30,155.96) --
	( 74.99,153.66) --
	( 76.68,151.26) --
	( 78.37,149.12) --
	( 80.06,146.89) --
	( 81.75,144.95) --
	( 83.44,143.36) --
	( 85.13,140.87) --
	( 86.82,138.72) --
	( 88.51,136.01) --
	( 90.20,133.65) --
	( 91.89,131.68) --
	( 93.59,129.12) --
	( 95.28,127.52) --
	( 96.97,125.21) --
	( 98.66,123.32) --
	(100.35,121.24) --
	(102.04,119.77) --
	(103.73,117.68) --
	(105.42,115.44) --
	(107.11,112.47) --
	(108.80,110.08) --
	(110.49,107.50) --
	(112.18,105.69) --
	(113.87,102.98) --
	(115.56,100.74) --
	(117.25, 98.68) --
	(118.94, 96.92) --
	(120.63, 95.10) --
	(122.32, 92.92) --
	(124.01, 91.38) --
	(125.70, 89.05) --
	(127.39, 86.60) --
	(129.08, 84.40) --
	(130.77, 82.48) --
	(132.46, 80.62) --
	(134.15, 78.81) --
	(135.84, 77.22) --
	(137.53, 75.86) --
	(139.22, 74.60) --
	(140.91, 73.32) --
	(142.60, 72.00) --
	(144.29, 70.96) --
	(145.98, 70.05) --
	(147.67, 68.49) --
	(149.36, 67.86) --
	(151.05, 66.89) --
	(152.75, 65.41) --
	(154.44, 64.57) --
	(156.13, 63.37) --
	(157.82, 62.50) --
	(159.51, 60.89) --
	(161.20, 60.35) --
	(162.89, 59.79) --
	(164.58, 58.49) --
	(166.27, 57.34) --
	(167.96, 56.56) --
	(169.65, 55.97) --
	(171.34, 55.77) --
	(173.03, 54.77) --
	(174.72, 54.16) --
	(176.41, 52.92) --
	(178.10, 52.29) --
	(179.79, 51.86) --
	(181.48, 51.65) --
	(183.17, 50.78) --
	(184.86, 50.13) --
	(186.55, 49.69) --
	(188.24, 48.79) --
	(189.93, 48.11) --
	(191.62, 48.11) --
	(193.31, 47.65) --
	(195.00, 47.42) --
	(196.69, 46.96) --
	(198.38, 46.25) --
	(200.07, 45.78) --
	(201.76, 45.30) --
	(203.45, 44.82) --
	(205.14, 43.84) --
	(206.83, 43.34) --
	(208.52, 43.34) --
	(210.22, 43.59) --
	(211.91, 43.09) --
	(213.60, 42.84) --
	(215.29, 42.34);
\definecolor{drawColor}{RGB}{156,217,60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.66) --
	( 58.09,176.43) --
	( 59.78,174.16) --
	( 61.47,171.80) --
	( 63.16,169.08) --
	( 64.85,166.74) --
	( 66.54,163.75) --
	( 68.23,161.18) --
	( 69.92,158.48) --
	( 71.61,155.96) --
	( 73.30,153.66) --
	( 74.99,150.91) --
	( 76.68,149.12) --
	( 78.37,146.89) --
	( 80.06,144.56) --
	( 81.75,142.95) --
	( 83.44,140.02) --
	( 85.13,137.83) --
	( 86.82,135.54) --
	( 88.51,132.67) --
	( 90.20,130.67) --
	( 91.89,128.59) --
	( 93.59,126.16) --
	( 95.28,124.30) --
	( 96.97,122.08) --
	( 98.66,120.27) --
	(100.35,118.26) --
	(102.04,116.04) --
	(103.73,113.60) --
	(105.42,110.45) --
	(107.11,108.04) --
	(108.80,105.77) --
	(110.49,103.40) --
	(112.18,101.09) --
	(113.87, 98.77) --
	(115.56, 96.92) --
	(117.25, 95.10) --
	(118.94, 93.33) --
	(120.63, 91.38) --
	(122.32, 88.83) --
	(124.01, 86.94) --
	(125.70, 84.52) --
	(127.39, 82.48) --
	(129.08, 80.36) --
	(130.77, 78.68) --
	(132.46, 77.09) --
	(134.15, 75.58) --
	(135.84, 74.04) --
	(137.53, 72.74) --
	(139.22, 71.56) --
	(140.91, 70.35) --
	(142.60, 69.43) --
	(144.29, 68.17) --
	(145.98, 67.21) --
	(147.67, 66.56) --
	(149.36, 65.24) --
	(151.05, 64.23) --
	(152.75, 63.89) --
	(154.44, 61.97) --
	(156.13, 60.53) --
	(157.82, 59.98) --
	(159.51, 59.24) --
	(161.20, 58.49) --
	(162.89, 56.95) --
	(164.58, 56.37) --
	(166.27, 55.77) --
	(167.96, 55.37) --
	(169.65, 54.77) --
	(171.34, 53.54) --
	(173.03, 52.92) --
	(174.72, 52.07) --
	(176.41, 51.65) --
	(178.10, 51.43) --
	(179.79, 51.00) --
	(181.48, 50.35) --
	(183.17, 49.24) --
	(184.86, 48.34) --
	(186.55, 47.88) --
	(188.24, 47.42) --
	(189.93, 47.42) --
	(191.62, 47.19) --
	(193.31, 46.96) --
	(195.00, 46.25) --
	(196.69, 45.54) --
	(198.38, 45.06) --
	(200.07, 44.33) --
	(201.76, 43.59) --
	(203.45, 43.59) --
	(205.14, 43.34) --
	(206.83, 43.34) --
	(208.52, 42.84) --
	(210.22, 42.84);
\definecolor{drawColor}{RGB}{162,218,55}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,181.91) --
	( 58.09,179.87) --
	( 59.78,177.09) --
	( 61.47,174.85) --
	( 63.16,172.99) --
	( 64.85,170.58) --
	( 66.54,169.08) --
	( 68.23,166.48) --
	( 69.92,164.31) --
	( 71.61,161.76) --
	( 73.30,159.39) --
	( 74.99,156.92) --
	( 76.68,154.66) --
	( 78.37,152.30) --
	( 80.06,150.20) --
	( 81.75,148.01) --
	( 83.44,146.50) --
	( 85.13,144.56) --
	( 86.82,142.54) --
	( 88.51,140.02) --
	( 90.20,137.83) --
	( 91.89,135.54) --
	( 93.59,133.16) --
	( 95.28,130.67) --
	( 96.97,128.59) --
	( 98.66,126.38) --
	(100.35,124.47) --
	(102.04,122.38) --
	(103.73,120.57) --
	(105.42,119.08) --
	(107.11,116.71) --
	(108.80,114.36) --
	(110.49,111.47) --
	(112.18,108.81) --
	(113.87,106.64) --
	(115.56,104.06) --
	(117.25,101.78) --
	(118.94, 99.76) --
	(120.63, 97.76) --
	(122.32, 96.16) --
	(124.01, 94.12) --
	(125.70, 92.52) --
	(127.39, 90.44) --
	(129.08, 88.17) --
	(130.77, 85.69) --
	(132.46, 83.69) --
	(134.15, 81.99) --
	(135.84, 80.49) --
	(137.53, 78.68) --
	(139.22, 77.36) --
	(140.91, 76.14) --
	(142.60, 74.46) --
	(144.29, 73.32) --
	(145.98, 72.45) --
	(147.67, 71.11) --
	(149.36, 70.50) --
	(151.05, 69.43) --
	(152.75, 68.17) --
	(154.44, 68.02) --
	(156.13, 66.89) --
	(157.82, 65.58) --
	(159.51, 64.40) --
	(161.20, 63.89) --
	(162.89, 62.85) --
	(164.58, 61.25) --
	(166.27, 60.53) --
	(167.96, 59.98) --
	(169.65, 59.61) --
	(171.34, 58.49) --
	(173.03, 57.15) --
	(174.72, 56.37) --
	(176.41, 56.17) --
	(178.10, 55.57) --
	(179.79, 54.97) --
	(181.48, 54.57) --
	(183.17, 53.33) --
	(184.86, 52.71) --
	(186.55, 51.86) --
	(188.24, 51.65) --
	(189.93, 51.65) --
	(191.62, 51.22) --
	(193.31, 50.57) --
	(195.00, 50.13) --
	(196.69, 49.46) --
	(198.38, 48.34) --
	(200.07, 47.88) --
	(201.76, 47.65) --
	(203.45, 47.42) --
	(205.14, 47.42) --
	(206.83, 47.42) --
	(208.52, 46.49) --
	(210.22, 46.01) --
	(211.91, 45.78) --
	(213.60, 45.06) --
	(215.29, 44.57) --
	(216.98, 43.84) --
	(218.67, 43.59);
\definecolor{drawColor}{RGB}{165,219,54}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,182.51) --
	( 58.09,180.08) --
	( 59.78,177.53) --
	( 61.47,175.76) --
	( 63.16,173.23) --
	( 64.85,171.31) --
	( 66.54,169.33) --
	( 68.23,167.53) --
	( 69.92,164.86) --
	( 71.61,162.62) --
	( 73.30,160.29) --
	( 74.99,157.86) --
	( 76.68,155.64) --
	( 78.37,153.66) --
	( 80.06,151.26) --
	( 81.75,149.12) --
	( 83.44,147.26) --
	( 85.13,145.35) --
	( 86.82,143.76) --
	( 88.51,141.71) --
	( 90.20,139.15) --
	( 91.89,136.93) --
	( 93.59,134.60) --
	( 95.28,132.18) --
	( 96.97,130.16) --
	( 98.66,127.52) --
	(100.35,125.60) --
	(102.04,124.07) --
	(103.73,121.90) --
	(105.42,119.96) --
	(107.11,118.07) --
	(108.80,115.78) --
	(110.49,112.97) --
	(112.18,110.67) --
	(113.87,107.89) --
	(115.56,105.93) --
	(117.25,103.48) --
	(118.94,101.44) --
	(120.63, 99.14) --
	(122.32, 97.48) --
	(124.01, 95.20) --
	(125.70, 93.63) --
	(127.39, 91.90) --
	(129.08, 89.91) --
	(130.77, 87.73) --
	(132.46, 85.46) --
	(134.15, 83.57) --
	(135.84, 81.62) --
	(137.53, 80.11) --
	(139.22, 78.68) --
	(140.91, 77.36) --
	(142.60, 76.68) --
	(144.29, 74.75) --
	(145.98, 73.32) --
	(147.67, 72.59) --
	(149.36, 71.26) --
	(151.05, 70.66) --
	(152.75, 69.43) --
	(154.44, 68.02) --
	(156.13, 67.86) --
	(157.82, 67.05) --
	(159.51, 66.24) --
	(161.20, 64.57) --
	(162.89, 64.06) --
	(164.58, 63.20) --
	(166.27, 62.15) --
	(167.96, 60.89) --
	(169.65, 60.53) --
	(171.34, 59.61) --
	(173.03, 58.68) --
	(174.72, 57.72) --
	(176.41, 56.95) --
	(178.10, 56.17) --
	(179.79, 56.17) --
	(181.48, 55.57) --
	(183.17, 54.77) --
	(184.86, 53.95) --
	(186.55, 53.13) --
	(188.24, 52.29) --
	(189.93, 52.07) --
	(191.62, 51.86) --
	(193.31, 51.65) --
	(195.00, 51.00) --
	(196.69, 50.35) --
	(198.38, 50.13) --
	(200.07, 49.02) --
	(201.76, 48.34) --
	(203.45, 47.65) --
	(205.14, 47.65) --
	(206.83, 47.65) --
	(208.52, 47.42) --
	(210.22, 47.19) --
	(211.91, 46.72) --
	(213.60, 46.49) --
	(215.29, 45.78) --
	(216.98, 45.30) --
	(218.67, 44.82) --
	(220.36, 44.08);
\definecolor{drawColor}{RGB}{169,219,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,183.11) --
	( 58.09,180.70) --
	( 59.78,178.39) --
	( 61.47,176.43) --
	( 63.16,174.39) --
	( 64.85,172.52) --
	( 66.54,170.58) --
	( 68.23,168.57) --
	( 69.92,166.74) --
	( 71.61,164.31) --
	( 73.30,162.05) --
	( 74.99,160.00) --
	( 76.68,157.55) --
	( 78.37,154.99) --
	( 80.06,153.33) --
	( 81.75,150.91) --
	( 83.44,149.12) --
	( 85.13,147.26) --
	( 86.82,145.35) --
	( 88.51,143.36) --
	( 90.20,141.71) --
	( 91.89,139.15) --
	( 93.59,136.93) --
	( 95.28,134.60) --
	( 96.97,132.18) --
	( 98.66,130.16) --
	(100.35,128.06) --
	(102.04,125.94) --
	(103.73,124.07) --
	(105.42,122.26) --
	(107.11,120.14) --
	(108.80,118.32) --
	(110.49,116.18) --
	(112.18,113.74) --
	(113.87,111.04) --
	(115.56,108.66) --
	(117.25,106.01) --
	(118.94,103.98) --
	(120.63,101.70) --
	(122.32, 99.50) --
	(124.01, 97.95) --
	(125.70, 95.69) --
	(127.39, 94.12) --
	(129.08, 92.52) --
	(130.77, 90.55) --
	(132.46, 88.17) --
	(134.15, 86.15) --
	(135.84, 84.29) --
	(137.53, 82.60) --
	(139.22, 81.12) --
	(140.91, 78.81) --
	(142.60, 77.89) --
	(144.29, 76.55) --
	(145.98, 75.44) --
	(147.67, 73.89) --
	(149.36, 73.32) --
	(151.05, 71.86) --
	(152.75, 70.81) --
	(154.44, 70.35) --
	(156.13, 68.81) --
	(157.82, 68.02) --
	(159.51, 67.54) --
	(161.20, 66.89) --
	(162.89, 65.74) --
	(164.58, 64.40) --
	(166.27, 64.06) --
	(167.96, 63.02) --
	(169.65, 61.97) --
	(171.34, 60.89) --
	(173.03, 60.35) --
	(174.72, 59.61) --
	(176.41, 58.86) --
	(178.10, 57.72) --
	(179.79, 56.95) --
	(181.48, 56.56) --
	(183.17, 55.77) --
	(184.86, 55.77) --
	(186.55, 54.97) --
	(188.24, 54.36) --
	(189.93, 53.13) --
	(191.62, 52.50) --
	(193.31, 52.07) --
	(195.00, 52.07) --
	(196.69, 51.65) --
	(198.38, 51.43) --
	(200.07, 50.78) --
	(201.76, 50.13) --
	(203.45, 49.91) --
	(205.14, 48.79) --
	(206.83, 48.11) --
	(208.52, 47.88) --
	(210.22, 47.88) --
	(211.91, 47.88) --
	(213.60, 47.42) --
	(215.29, 46.96) --
	(216.98, 46.72) --
	(218.67, 46.49) --
	(220.36, 45.78) --
	(222.05, 45.54) --
	(223.74, 45.06);
\definecolor{drawColor}{RGB}{172,220,49}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,181.31) --
	( 58.09,178.60) --
	( 59.78,175.98) --
	( 61.47,173.23) --
	( 63.16,170.82) --
	( 64.85,168.57) --
	( 66.54,166.21) --
	( 68.23,162.91) --
	( 69.92,160.29) --
	( 71.61,157.55) --
	( 73.30,154.99) --
	( 74.99,152.65) --
	( 76.68,149.84) --
	( 78.37,147.64) --
	( 80.06,145.73) --
	( 81.75,143.76) --
	( 83.44,141.71) --
	( 85.13,139.15) --
	( 86.82,136.47) --
	( 88.51,134.13) --
	( 90.20,131.18) --
	( 91.89,129.12) --
	( 93.59,126.98) --
	( 95.28,124.70) --
	( 96.97,122.62) --
	( 98.66,120.45) --
	(100.35,118.77) --
	(102.04,116.24) --
	(103.73,113.60) --
	(105.42,110.74) --
	(107.11,107.97) --
	(108.80,105.29) --
	(110.49,103.23) --
	(112.18,100.65) --
	(113.87, 98.86) --
	(115.56, 96.45) --
	(117.25, 94.62) --
	(118.94, 93.12) --
	(120.63, 91.07) --
	(122.32, 88.61) --
	(124.01, 86.49) --
	(125.70, 84.52) --
	(127.39, 82.36) --
	(129.08, 80.87) --
	(130.77, 78.55) --
	(132.46, 77.49) --
	(134.15, 76.14) --
	(135.84, 74.89) --
	(137.53, 73.61) --
	(139.22, 72.59) --
	(140.91, 71.41) --
	(142.60, 70.50) --
	(144.29, 69.27) --
	(145.98, 68.17) --
	(147.67, 67.38) --
	(149.36, 67.05) --
	(151.05, 65.41) --
	(152.75, 64.40) --
	(154.44, 63.89) --
	(156.13, 62.50) --
	(157.82, 61.43) --
	(159.51, 60.53) --
	(161.20, 59.98) --
	(162.89, 59.05) --
	(164.58, 57.92) --
	(166.27, 56.76) --
	(167.96, 56.37) --
	(169.65, 55.97) --
	(171.34, 55.77) --
	(173.03, 54.97) --
	(174.72, 53.75) --
	(176.41, 52.92) --
	(178.10, 52.29) --
	(179.79, 51.86) --
	(181.48, 51.86) --
	(183.17, 51.43) --
	(184.86, 50.78) --
	(186.55, 50.13) --
	(188.24, 49.02) --
	(189.93, 48.34) --
	(191.62, 48.11) --
	(193.31, 47.88) --
	(195.00, 47.88) --
	(196.69, 47.65) --
	(198.38, 47.19) --
	(200.07, 46.72) --
	(201.76, 46.01) --
	(203.45, 45.54) --
	(205.14, 45.06) --
	(206.83, 44.08) --
	(208.52, 43.84) --
	(210.22, 43.59) --
	(211.91, 43.34);
\definecolor{drawColor}{RGB}{176,221,47}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,183.11) --
	( 58.09,181.10) --
	( 59.78,179.03) --
	( 61.47,177.09) --
	( 63.16,175.31) --
	( 64.85,173.23) --
	( 66.54,171.31) --
	( 68.23,169.58) --
	( 69.92,167.79) --
	( 71.61,165.95) --
	( 73.30,163.75) --
	( 74.99,161.47) --
	( 76.68,159.70) --
	( 78.37,157.55) --
	( 80.06,155.32) --
	( 81.75,153.33) --
	( 83.44,151.61) --
	( 85.13,149.84) --
	( 86.82,148.01) --
	( 88.51,146.12) --
	( 90.20,144.56) --
	( 91.89,142.95) --
	( 93.59,140.87) --
	( 95.28,138.72) --
	( 96.97,136.47) --
	( 98.66,134.13) --
	(100.35,132.18) --
	(102.04,130.16) --
	(103.73,128.06) --
	(105.42,126.21) --
	(107.11,124.81) --
	(108.80,123.03) --
	(110.49,120.63) --
	(112.18,119.33) --
	(113.87,117.49) --
	(115.56,115.58) --
	(117.25,112.83) --
	(118.94,110.45) --
	(120.63,108.50) --
	(122.32,106.09) --
	(124.01,103.98) --
	(125.70,102.04) --
	(127.39,100.12) --
	(129.08, 98.50) --
	(130.77, 96.73) --
	(132.46, 94.91) --
	(134.15, 93.63) --
	(135.84, 91.80) --
	(137.53, 89.91) --
	(139.22, 87.73) --
	(140.91, 86.15) --
	(142.60, 84.52) --
	(144.29, 82.73) --
	(145.98, 81.24) --
	(147.67, 79.33) --
	(149.36, 78.42) --
	(151.05, 76.82) --
	(152.75, 76.00) --
	(154.44, 75.17) --
	(156.13, 73.75) --
	(157.82, 73.17) --
	(159.51, 72.15) --
	(161.20, 70.96) --
	(162.89, 70.50) --
	(164.58, 69.43) --
	(166.27, 68.49) --
	(167.96, 67.86) --
	(169.65, 67.38) --
	(171.34, 66.56) --
	(173.03, 65.58) --
	(174.72, 64.91) --
	(176.41, 64.40) --
	(178.10, 63.54) --
	(179.79, 62.15) --
	(181.48, 61.07) --
	(183.17, 60.53) --
	(184.86, 60.35) --
	(186.55, 59.98) --
	(188.24, 58.68) --
	(189.93, 57.92) --
	(191.62, 57.34) --
	(193.31, 56.56) --
	(195.00, 56.17) --
	(196.69, 55.97) --
	(198.38, 55.57) --
	(200.07, 54.77) --
	(201.76, 54.57) --
	(203.45, 53.75) --
	(205.14, 52.92) --
	(206.83, 52.50) --
	(208.52, 52.29) --
	(210.22, 52.07) --
	(211.91, 51.65) --
	(213.60, 51.43) --
	(215.29, 50.78) --
	(216.98, 50.13) --
	(218.67, 49.69) --
	(220.36, 49.24) --
	(222.05, 48.79) --
	(223.74, 48.56) --
	(225.43, 47.88) --
	(227.12, 48.11) --
	(228.81, 47.65) --
	(230.50, 47.42);
\definecolor{drawColor}{RGB}{178,221,45}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,178.60) --
	( 58.09,175.98) --
	( 59.78,173.23) --
	( 61.47,170.33) --
	( 63.16,168.05) --
	( 64.85,165.13) --
	( 66.54,162.62) --
	( 68.23,160.00) --
	( 69.92,157.24) --
	( 71.61,154.33) --
	( 73.30,151.96) --
	( 74.99,149.48) --
	( 76.68,147.26) --
	( 78.37,145.35) --
	( 80.06,143.36) --
	( 81.75,140.87) --
	( 83.44,138.27) --
	( 85.13,135.54) --
	( 86.82,133.16) --
	( 88.51,130.67) --
	( 90.20,128.06) --
	( 91.89,126.16) --
	( 93.59,124.01) --
	( 95.28,122.02) --
	( 96.97,119.96) --
	( 98.66,118.20) --
	(100.35,115.84) --
	(102.04,113.04) --
	(103.73,110.38) --
	(105.42,108.04) --
	(107.11,105.69) --
	(108.80,103.06) --
	(110.49,101.00) --
	(112.18, 98.77) --
	(113.87, 96.64) --
	(115.56, 94.91) --
	(117.25, 92.92) --
	(118.94, 91.28) --
	(120.63, 89.05) --
	(122.32, 86.72) --
	(124.01, 84.64) --
	(125.70, 82.85) --
	(127.39, 81.49) --
	(129.08, 79.46) --
	(130.77, 78.29) --
	(132.46, 76.55) --
	(134.15, 75.72) --
	(135.84, 73.89) --
	(137.53, 72.88) --
	(139.22, 71.71) --
	(140.91, 70.96) --
	(142.60, 70.35) --
	(144.29, 68.96) --
	(145.98, 68.02) --
	(147.67, 67.38) --
	(149.36, 66.40) --
	(151.05, 65.07) --
	(152.75, 64.40) --
	(154.44, 63.37) --
	(156.13, 62.32) --
	(157.82, 60.89) --
	(159.51, 60.16) --
	(161.20, 59.79) --
	(162.89, 58.86) --
	(164.58, 57.72) --
	(166.27, 56.76) --
	(167.96, 56.17) --
	(169.65, 55.97) --
	(171.34, 55.17) --
	(173.03, 54.36) --
	(174.72, 53.75) --
	(176.41, 52.71) --
	(178.10, 52.07) --
	(179.79, 52.29) --
	(181.48, 51.65) --
	(183.17, 51.00) --
	(184.86, 50.57) --
	(186.55, 49.69) --
	(188.24, 49.02) --
	(189.93, 48.34) --
	(191.62, 47.88) --
	(193.31, 47.88) --
	(195.00, 47.42) --
	(196.69, 47.42) --
	(198.38, 46.72) --
	(200.07, 46.25) --
	(201.76, 45.54) --
	(203.45, 45.06) --
	(205.14, 44.57) --
	(206.83, 44.08) --
	(208.52, 43.84) --
	(210.22, 43.34) --
	(211.91, 43.59);
\definecolor{drawColor}{RGB}{182,222,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,179.03) --
	( 58.09,175.98) --
	( 59.78,173.23) --
	( 61.47,170.58) --
	( 63.16,168.05) --
	( 64.85,165.13) --
	( 66.54,162.05) --
	( 68.23,158.79) --
	( 69.92,155.64) --
	( 71.61,153.33) --
	( 73.30,150.56) --
	( 74.99,148.75) --
	( 76.68,146.50) --
	( 78.37,144.56) --
	( 80.06,142.13) --
	( 81.75,139.15) --
	( 83.44,136.47) --
	( 85.13,134.13) --
	( 86.82,131.18) --
	( 88.51,129.12) --
	( 90.20,126.43) --
	( 91.89,124.30) --
	( 93.59,122.50) --
	( 95.28,120.08) --
	( 96.97,118.13) --
	( 98.66,116.11) --
	(100.35,112.97) --
	(102.04,110.30) --
	(103.73,107.74) --
	(105.42,105.04) --
	(107.11,102.89) --
	(108.80,100.39) --
	(110.49, 98.32) --
	(112.18, 96.07) --
	(113.87, 94.32) --
	(115.56, 92.52) --
	(117.25, 90.55) --
	(118.94, 88.17) --
	(120.63, 85.69) --
	(122.32, 83.57) --
	(124.01, 81.87) --
	(125.70, 80.23) --
	(127.39, 78.68) --
	(129.08, 76.95) --
	(130.77, 75.58) --
	(132.46, 74.18) --
	(134.15, 73.17) --
	(135.84, 72.15) --
	(137.53, 70.96) --
	(139.22, 70.20) --
	(140.91, 68.65) --
	(142.60, 67.86) --
	(144.29, 67.38) --
	(145.98, 65.91) --
	(147.67, 64.91) --
	(149.36, 64.06) --
	(151.05, 62.85) --
	(152.75, 61.61) --
	(154.44, 60.53) --
	(156.13, 60.35) --
	(157.82, 59.05) --
	(159.51, 58.11) --
	(161.20, 57.15) --
	(162.89, 56.37) --
	(164.58, 55.97) --
	(166.27, 55.57) --
	(167.96, 54.77) --
	(169.65, 53.75) --
	(171.34, 52.92) --
	(173.03, 52.29) --
	(174.72, 51.86) --
	(176.41, 51.65) --
	(178.10, 51.00) --
	(179.79, 50.35) --
	(181.48, 49.69) --
	(183.17, 48.79) --
	(184.86, 48.34) --
	(186.55, 47.88) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 47.19) --
	(193.31, 46.72) --
	(195.00, 46.25) --
	(196.69, 45.30) --
	(198.38, 44.82) --
	(200.07, 44.57) --
	(201.76, 44.08) --
	(203.45, 43.84) --
	(205.14, 43.84) --
	(206.83, 43.84);
\definecolor{drawColor}{RGB}{185,222,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,179.24) --
	( 58.09,176.20) --
	( 59.78,173.93) --
	( 61.47,171.31) --
	( 63.16,169.08) --
	( 64.85,167.27) --
	( 66.54,164.03) --
	( 68.23,161.47) --
	( 69.92,158.48) --
	( 71.61,155.96) --
	( 73.30,153.33) --
	( 74.99,151.26) --
	( 76.68,148.75) --
	( 78.37,146.89) --
	( 80.06,144.95) --
	( 81.75,142.95) --
	( 83.44,140.45) --
	( 85.13,137.83) --
	( 86.82,135.08) --
	( 88.51,132.67) --
	( 90.20,130.67) --
	( 91.89,128.06) --
	( 93.59,126.21) --
	( 95.28,124.01) --
	( 96.97,121.96) --
	( 98.66,120.27) --
	(100.35,118.26) --
	(102.04,115.91) --
	(103.73,113.46) --
	(105.42,110.67) --
	(107.11,108.12) --
	(108.80,105.77) --
	(110.49,103.31) --
	(112.18,101.26) --
	(113.87, 99.14) --
	(115.56, 96.83) --
	(117.25, 95.30) --
	(118.94, 93.23) --
	(120.63, 92.00) --
	(122.32, 89.48) --
	(124.01, 87.06) --
	(125.70, 84.99) --
	(127.39, 82.97) --
	(129.08, 81.24) --
	(130.77, 79.85) --
	(132.46, 78.42) --
	(134.15, 76.82) --
	(135.84, 75.86) --
	(137.53, 74.04) --
	(139.22, 73.17) --
	(140.91, 72.15) --
	(142.60, 71.11) --
	(144.29, 70.20) --
	(145.98, 68.81) --
	(147.67, 68.02) --
	(149.36, 67.54) --
	(151.05, 66.56) --
	(152.75, 65.41) --
	(154.44, 64.40) --
	(156.13, 63.72) --
	(157.82, 62.32) --
	(159.51, 60.89) --
	(161.20, 60.16) --
	(162.89, 59.98) --
	(164.58, 59.05) --
	(166.27, 57.92) --
	(167.96, 56.95) --
	(169.65, 56.37) --
	(171.34, 55.97) --
	(173.03, 55.37) --
	(174.72, 54.97) --
	(176.41, 53.75) --
	(178.10, 53.13) --
	(179.79, 52.50) --
	(181.48, 51.86) --
	(183.17, 51.86) --
	(184.86, 51.43) --
	(186.55, 50.78) --
	(188.24, 50.13) --
	(189.93, 49.24) --
	(191.62, 48.79) --
	(193.31, 48.11) --
	(195.00, 48.11) --
	(196.69, 47.65) --
	(198.38, 47.42) --
	(200.07, 47.19) --
	(201.76, 46.49) --
	(203.45, 46.01) --
	(205.14, 45.30) --
	(206.83, 45.06) --
	(208.52, 44.08) --
	(210.22, 44.33) --
	(211.91, 43.84) --
	(213.60, 43.84);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,180.70) --
	( 58.09,178.39) --
	( 59.78,176.43) --
	( 61.47,174.16) --
	( 63.16,172.28) --
	( 64.85,170.08) --
	( 66.54,168.05) --
	( 68.23,165.41) --
	( 69.92,163.19) --
	( 71.61,160.89) --
	( 73.30,158.48) --
	( 74.99,155.64) --
	( 76.68,153.66) --
	( 78.37,151.96) --
	( 80.06,149.84) --
	( 81.75,148.01) --
	( 83.44,146.50) --
	( 85.13,144.56) --
	( 86.82,142.54) --
	( 88.51,140.45) --
	( 90.20,137.83) --
	( 91.89,135.54) --
	( 93.59,133.16) --
	( 95.28,131.18) --
	( 96.97,129.12) --
	( 98.66,126.98) --
	(100.35,124.98) --
	(102.04,123.14) --
	(103.73,121.12) --
	(105.42,119.71) --
	(107.11,117.94) --
	(108.80,115.51) --
	(110.49,112.76) --
	(112.18,110.16) --
	(113.87,108.12) --
	(115.56,105.69) --
	(117.25,103.31) --
	(118.94,101.61) --
	(120.63, 99.32) --
	(122.32, 97.39) --
	(124.01, 95.78) --
	(125.70, 93.63) --
	(127.39, 92.11) --
	(129.08, 90.01) --
	(130.77, 87.95) --
	(132.46, 85.80) --
	(134.15, 83.57) --
	(135.84, 81.62) --
	(137.53, 79.98) --
	(139.22, 78.29) --
	(140.91, 76.82) --
	(142.60, 75.86) --
	(144.29, 74.04) --
	(145.98, 73.17) --
	(147.67, 71.71) --
	(149.36, 70.66) --
	(151.05, 69.89) --
	(152.75, 68.49) --
	(154.44, 67.70) --
	(156.13, 67.05) --
	(157.82, 65.58) --
	(159.51, 64.40) --
	(161.20, 63.89) --
	(162.89, 62.50) --
	(164.58, 60.89) --
	(166.27, 60.16) --
	(167.96, 59.98) --
	(169.65, 58.68) --
	(171.34, 57.53) --
	(173.03, 56.37) --
	(174.72, 55.77) --
	(176.41, 55.57) --
	(178.10, 54.77) --
	(179.79, 53.95) --
	(181.48, 52.92) --
	(183.17, 52.29) --
	(184.86, 51.86) --
	(186.55, 51.43) --
	(188.24, 51.22) --
	(189.93, 50.57) --
	(191.62, 49.46) --
	(193.31, 48.56) --
	(195.00, 47.88) --
	(196.69, 47.65) --
	(198.38, 47.19) --
	(200.07, 47.19) --
	(201.76, 46.96) --
	(203.45, 46.49) --
	(205.14, 45.78) --
	(206.83, 45.30) --
	(208.52, 44.33) --
	(210.22, 43.84) --
	(211.91, 43.59) --
	(213.60, 43.59) --
	(215.29, 43.34) --
	(216.98, 42.59) --
	(218.67, 43.09) --
	(220.36, 42.34);
\definecolor{drawColor}{RGB}{189,223,38}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,180.08) --
	( 58.09,177.31) --
	( 59.78,175.08) --
	( 61.47,172.76) --
	( 63.16,170.58) --
	( 64.85,168.57) --
	( 66.54,166.21) --
	( 68.23,164.03) --
	( 69.92,161.47) --
	( 71.61,159.09) --
	( 73.30,156.60) --
	( 74.99,154.66) --
	( 76.68,152.30) --
	( 78.37,150.20) --
	( 80.06,148.75) --
	( 81.75,146.50) --
	( 83.44,144.56) --
	( 85.13,142.95) --
	( 86.82,141.30) --
	( 88.51,139.15) --
	( 90.20,136.01) --
	( 91.89,134.13) --
	( 93.59,132.18) --
	( 95.28,129.64) --
	( 96.97,127.52) --
	( 98.66,125.99) --
	(100.35,123.96) --
	(102.04,122.38) --
	(103.73,120.51) --
	(105.42,118.70) --
	(107.11,117.23) --
	(108.80,114.22) --
	(110.49,111.83) --
	(112.18,109.41) --
	(113.87,107.04) --
	(115.56,105.12) --
	(117.25,102.81) --
	(118.94,100.74) --
	(120.63, 98.95) --
	(122.32, 96.83) --
	(124.01, 95.20) --
	(125.70, 93.23) --
	(127.39, 91.80) --
	(129.08, 89.80) --
	(130.77, 87.62) --
	(132.46, 85.46) --
	(134.15, 83.45) --
	(135.84, 81.62) --
	(137.53, 79.72) --
	(139.22, 78.55) --
	(140.91, 76.55) --
	(142.60, 75.72) --
	(144.29, 74.04) --
	(145.98, 73.17) --
	(147.67, 71.71) --
	(149.36, 70.96) --
	(151.05, 69.89) --
	(152.75, 68.33) --
	(154.44, 67.38) --
	(156.13, 66.89) --
	(157.82, 65.41) --
	(159.51, 64.23) --
	(161.20, 63.37) --
	(162.89, 62.67) --
	(164.58, 60.89) --
	(166.27, 60.53) --
	(167.96, 59.61) --
	(169.65, 58.68) --
	(171.34, 57.34) --
	(173.03, 56.37) --
	(174.72, 56.37) --
	(176.41, 55.97) --
	(178.10, 55.17) --
	(179.79, 54.16) --
	(181.48, 53.13) --
	(183.17, 52.71) --
	(184.86, 52.29) --
	(186.55, 52.07) --
	(188.24, 51.65) --
	(189.93, 50.57) --
	(191.62, 50.35) --
	(193.31, 49.46) --
	(195.00, 48.56) --
	(196.69, 47.88) --
	(198.38, 47.65) --
	(200.07, 47.88) --
	(201.76, 47.42) --
	(203.45, 47.19) --
	(205.14, 46.49) --
	(206.83, 45.78) --
	(208.52, 45.30) --
	(210.22, 44.82) --
	(211.91, 44.33) --
	(213.60, 43.59) --
	(215.29, 43.34) --
	(216.98, 43.34) --
	(218.67, 43.34) --
	(220.36, 42.84);
\definecolor{drawColor}{RGB}{195,223,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.51) --
	( 56.40,178.39) --
	( 58.09,175.98) --
	( 59.78,173.23) --
	( 61.47,171.07) --
	( 63.16,168.57) --
	( 64.85,165.41) --
	( 66.54,162.91) --
	( 68.23,160.29) --
	( 69.92,157.86) --
	( 71.61,154.99) --
	( 73.30,152.65) --
	( 74.99,150.20) --
	( 76.68,148.01) --
	( 78.37,146.12) --
	( 80.06,143.76) --
	( 81.75,141.71) --
	( 83.44,139.59) --
	( 85.13,136.93) --
	( 86.82,134.60) --
	( 88.51,132.18) --
	( 90.20,129.64) --
	( 91.89,127.52) --
	( 93.59,125.71) --
	( 95.28,123.61) --
	( 96.97,121.54) --
	( 98.66,119.77) --
	(100.35,117.94) --
	(102.04,115.64) --
	(103.73,113.04) --
	(105.42,110.23) --
	(107.11,107.97) --
	(108.80,105.53) --
	(110.49,103.40) --
	(112.18,100.91) --
	(113.87, 99.04) --
	(115.56, 97.02) --
	(117.25, 95.10) --
	(118.94, 93.02) --
	(120.63, 91.59) --
	(122.32, 89.05) --
	(124.01, 86.72) --
	(125.70, 84.64) --
	(127.39, 82.85) --
	(129.08, 80.87) --
	(130.77, 79.08) --
	(132.46, 77.49) --
	(134.15, 76.00) --
	(135.84, 74.75) --
	(137.53, 73.32) --
	(139.22, 72.00) --
	(140.91, 71.11) --
	(142.60, 69.74) --
	(144.29, 68.81) --
	(145.98, 67.70) --
	(147.67, 67.05) --
	(149.36, 65.41) --
	(151.05, 64.40) --
	(152.75, 63.72) --
	(154.44, 62.67) --
	(156.13, 60.89) --
	(157.82, 59.98) --
	(159.51, 59.61) --
	(161.20, 58.68) --
	(162.89, 57.34) --
	(164.58, 56.17) --
	(166.27, 55.97) --
	(167.96, 55.77) --
	(169.65, 54.97) --
	(171.34, 53.54) --
	(173.03, 52.71) --
	(174.72, 52.29) --
	(176.41, 51.65) --
	(178.10, 51.65) --
	(179.79, 51.22) --
	(181.48, 50.57) --
	(183.17, 49.69) --
	(184.86, 48.79) --
	(186.55, 48.11) --
	(188.24, 47.88) --
	(189.93, 47.65) --
	(191.62, 47.65) --
	(193.31, 47.42) --
	(195.00, 46.72) --
	(196.69, 46.25) --
	(198.38, 45.54) --
	(200.07, 45.06) --
	(201.76, 44.33) --
	(203.45, 43.84) --
	(205.14, 43.59) --
	(206.83, 43.09) --
	(208.52, 43.09) --
	(210.22, 43.34) --
	(211.91, 42.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,180.28) --
	( 58.09,177.53) --
	( 59.78,175.31) --
	( 61.47,172.04) --
	( 63.16,169.83) --
	( 64.85,167.27) --
	( 66.54,164.59) --
	( 68.23,161.47) --
	( 69.92,158.79) --
	( 71.61,156.28) --
	( 73.30,153.66) --
	( 74.99,150.91) --
	( 76.68,149.12) --
	( 78.37,146.50) --
	( 80.06,144.56) --
	( 81.75,142.54) --
	( 83.44,140.45) --
	( 85.13,137.83) --
	( 86.82,135.08) --
	( 88.51,132.67) --
	( 90.20,130.67) --
	( 91.89,128.06) --
	( 93.59,126.10) --
	( 95.28,123.96) --
	( 96.97,121.78) --
	( 98.66,120.08) --
	(100.35,118.07) --
	(102.04,116.24) --
	(103.73,113.25) --
	(105.42,110.30) --
	(107.11,107.97) --
	(108.80,105.77) --
	(110.49,103.31) --
	(112.18,101.09) --
	(113.87, 98.68) --
	(115.56, 97.02) --
	(117.25, 94.91) --
	(118.94, 93.23) --
	(120.63, 91.59) --
	(122.32, 88.94) --
	(124.01, 86.72) --
	(125.70, 84.40) --
	(127.39, 82.36) --
	(129.08, 80.87) --
	(130.77, 78.68) --
	(132.46, 77.22) --
	(134.15, 76.00) --
	(135.84, 74.32) --
	(137.53, 73.32) --
	(139.22, 72.15) --
	(140.91, 70.96) --
	(142.60, 70.20) --
	(144.29, 68.65) --
	(145.98, 67.70) --
	(147.67, 67.38) --
	(149.36, 66.24) --
	(151.05, 64.57) --
	(152.75, 64.06) --
	(154.44, 63.02) --
	(156.13, 61.25) --
	(157.82, 60.35) --
	(159.51, 59.98) --
	(161.20, 58.86) --
	(162.89, 57.72) --
	(164.58, 56.76) --
	(166.27, 56.17) --
	(167.96, 55.97) --
	(169.65, 54.97) --
	(171.34, 54.36) --
	(173.03, 53.33) --
	(174.72, 52.71) --
	(176.41, 52.07) --
	(178.10, 51.86) --
	(179.79, 51.43) --
	(181.48, 50.78) --
	(183.17, 50.57) --
	(184.86, 48.79) --
	(186.55, 48.11) --
	(188.24, 47.65) --
	(189.93, 47.65) --
	(191.62, 47.65) --
	(193.31, 47.19) --
	(195.00, 46.96) --
	(196.69, 46.01) --
	(198.38, 45.78) --
	(200.07, 45.06) --
	(201.76, 44.08) --
	(203.45, 43.84) --
	(205.14, 43.34) --
	(206.83, 43.34) --
	(208.52, 43.09) --
	(210.22, 43.09) --
	(211.91, 43.09);
\definecolor{drawColor}{RGB}{199,224,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,180.70) --
	( 58.09,177.74) --
	( 59.78,174.62) --
	( 61.47,172.04) --
	( 63.16,169.83) --
	( 64.85,167.01) --
	( 66.54,164.31) --
	( 68.23,161.47) --
	( 69.92,158.79) --
	( 71.61,156.28) --
	( 73.30,153.66) --
	( 74.99,150.91) --
	( 76.68,148.75) --
	( 78.37,146.50) --
	( 80.06,144.56) --
	( 81.75,142.54) --
	( 83.44,140.02) --
	( 85.13,137.38) --
	( 86.82,134.60) --
	( 88.51,132.18) --
	( 90.20,129.64) --
	( 91.89,127.52) --
	( 93.59,125.38) --
	( 95.28,123.32) --
	( 96.97,121.42) --
	( 98.66,119.65) --
	(100.35,117.68) --
	(102.04,115.11) --
	(103.73,112.33) --
	(105.42,109.56) --
	(107.11,107.04) --
	(108.80,104.47) --
	(110.49,102.47) --
	(112.18,100.03) --
	(113.87, 97.86) --
	(115.56, 95.88) --
	(117.25, 94.12) --
	(118.94, 92.21) --
	(120.63, 90.12) --
	(122.32, 87.62) --
	(124.01, 85.46) --
	(125.70, 83.57) --
	(127.39, 81.37) --
	(129.08, 79.59) --
	(130.77, 78.02) --
	(132.46, 76.27) --
	(134.15, 75.17) --
	(135.84, 73.61) --
	(137.53, 72.59) --
	(139.22, 71.26) --
	(140.91, 70.50) --
	(142.60, 69.12) --
	(144.29, 68.02) --
	(145.98, 67.70) --
	(147.67, 66.89) --
	(149.36, 65.24) --
	(151.05, 64.40) --
	(152.75, 63.72) --
	(154.44, 62.32) --
	(156.13, 60.53) --
	(157.82, 60.35) --
	(159.51, 59.98) --
	(161.20, 58.86) --
	(162.89, 57.34) --
	(164.58, 56.37) --
	(166.27, 55.77) --
	(167.96, 55.37) --
	(169.65, 54.97) --
	(171.34, 54.16) --
	(173.03, 53.13) --
	(174.72, 52.07) --
	(176.41, 51.65) --
	(178.10, 51.43) --
	(179.79, 50.57) --
	(181.48, 50.57) --
	(183.17, 49.69) --
	(184.86, 48.56) --
	(186.55, 48.11) --
	(188.24, 47.88) --
	(189.93, 47.88) --
	(191.62, 46.96) --
	(193.31, 46.96) --
	(195.00, 46.72) --
	(196.69, 46.01) --
	(198.38, 45.54) --
	(200.07, 45.06) --
	(201.76, 44.08) --
	(203.45, 44.08) --
	(205.14, 43.84) --
	(206.83, 43.84) --
	(208.52, 43.84) --
	(210.22, 43.09);
\definecolor{drawColor}{RGB}{205,225,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.69) --
	( 56.40,180.90) --
	( 58.09,178.60) --
	( 59.78,176.20) --
	( 61.47,173.70) --
	( 63.16,171.80) --
	( 64.85,169.58) --
	( 66.54,168.05) --
	( 68.23,165.41) --
	( 69.92,163.19) --
	( 71.61,160.89) --
	( 73.30,158.48) --
	( 74.99,155.96) --
	( 76.68,153.66) --
	( 78.37,151.61) --
	( 80.06,149.48) --
	( 81.75,147.64) --
	( 83.44,145.73) --
	( 85.13,144.16) --
	( 86.82,142.54) --
	( 88.51,140.45) --
	( 90.20,137.83) --
	( 91.89,135.54) --
	( 93.59,133.16) --
	( 95.28,131.18) --
	( 96.97,128.59) --
	( 98.66,126.43) --
	(100.35,125.10) --
	(102.04,123.44) --
	(103.73,121.06) --
	(105.42,119.52) --
	(107.11,117.68) --
	(108.80,115.71) --
	(110.49,113.04) --
	(112.18,110.38) --
	(113.87,108.20) --
	(115.56,105.85) --
	(117.25,103.65) --
	(118.94,102.04) --
	(120.63, 99.85) --
	(122.32, 98.13) --
	(124.01, 96.16) --
	(125.70, 94.32) --
	(127.39, 92.72) --
	(129.08, 91.18) --
	(130.77, 89.26) --
	(132.46, 86.94) --
	(134.15, 85.11) --
	(135.84, 83.45) --
	(137.53, 81.74) --
	(139.22, 80.23) --
	(140.91, 78.95) --
	(142.60, 77.36) --
	(144.29, 76.41) --
	(145.98, 75.03) --
	(147.67, 73.75) --
	(149.36, 73.17) --
	(151.05, 71.86) --
	(152.75, 70.66) --
	(154.44, 70.20) --
	(156.13, 69.12) --
	(157.82, 68.02) --
	(159.51, 67.54) --
	(161.20, 67.05) --
	(162.89, 66.07) --
	(164.58, 64.74) --
	(166.27, 63.89) --
	(167.96, 63.37) --
	(169.65, 62.32) --
	(171.34, 60.89) --
	(173.03, 60.71) --
	(174.72, 59.61) --
	(176.41, 59.24) --
	(178.10, 58.30) --
	(179.79, 57.53) --
	(181.48, 56.76) --
	(183.17, 56.37) --
	(184.86, 55.77) --
	(186.55, 55.37) --
	(188.24, 54.57) --
	(189.93, 53.75) --
	(191.62, 52.92) --
	(193.31, 52.29) --
	(195.00, 52.07) --
	(196.69, 51.86) --
	(198.38, 51.86) --
	(200.07, 51.00) --
	(201.76, 50.35) --
	(203.45, 49.91) --
	(205.14, 49.46) --
	(206.83, 48.34) --
	(208.52, 47.88) --
	(210.22, 47.65) --
	(211.91, 47.65) --
	(213.60, 47.42) --
	(215.29, 47.19) --
	(216.98, 47.19) --
	(218.67, 46.49) --
	(220.36, 46.01) --
	(222.05, 45.54) --
	(223.74, 38.94);
\definecolor{drawColor}{RGB}{209,225,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,181.31) --
	( 58.09,179.03) --
	( 59.78,176.87) --
	( 61.47,174.16) --
	( 63.16,172.28) --
	( 64.85,170.58) --
	( 66.54,168.57) --
	( 68.23,166.21) --
	( 69.92,163.75) --
	( 71.61,161.47) --
	( 73.30,159.09) --
	( 74.99,156.92) --
	( 76.68,154.66) --
	( 78.37,152.65) --
	( 80.06,150.91) --
	( 81.75,148.75) --
	( 83.44,146.89) --
	( 85.13,144.56) --
	( 86.82,143.36) --
	( 88.51,141.71) --
	( 90.20,139.15) --
	( 91.89,136.93) --
	( 93.59,134.60) --
	( 95.28,132.67) --
	( 96.97,130.16) --
	( 98.66,128.06) --
	(100.35,126.43) --
	(102.04,124.59) --
	(103.73,122.56) --
	(105.42,121.00) --
	(107.11,119.15) --
	(108.80,117.68) --
	(110.49,115.31) --
	(112.18,112.83) --
	(113.87,110.08) --
	(115.56,108.12) --
	(117.25,105.77) --
	(118.94,103.81) --
	(120.63,102.04) --
	(122.32, 99.59) --
	(124.01, 98.04) --
	(125.70, 96.54) --
	(127.39, 94.52) --
	(129.08, 93.23) --
	(130.77, 91.38) --
	(132.46, 89.37) --
	(134.15, 87.39) --
	(135.84, 85.57) --
	(137.53, 83.93) --
	(139.22, 81.99) --
	(140.91, 80.62) --
	(142.60, 78.95) --
	(144.29, 78.02) --
	(145.98, 76.55) --
	(147.67, 75.44) --
	(149.36, 74.32) --
	(151.05, 73.61) --
	(152.75, 72.74) --
	(154.44, 71.41) --
	(156.13, 70.81) --
	(157.82, 70.20) --
	(159.51, 68.65) --
	(161.20, 68.02) --
	(162.89, 67.54) --
	(164.58, 66.89) --
	(166.27, 65.58) --
	(167.96, 64.91) --
	(169.65, 63.89) --
	(171.34, 63.20) --
	(173.03, 62.15) --
	(174.72, 61.07) --
	(176.41, 60.35) --
	(178.10, 60.16) --
	(179.79, 58.86) --
	(181.48, 58.30) --
	(183.17, 57.15) --
	(184.86, 56.56) --
	(186.55, 55.97) --
	(188.24, 55.77) --
	(189.93, 55.17) --
	(191.62, 54.77) --
	(193.31, 54.16) --
	(195.00, 53.33) --
	(196.69, 52.71) --
	(198.38, 52.29) --
	(200.07, 51.86) --
	(201.76, 51.65) --
	(203.45, 51.22) --
	(205.14, 50.35) --
	(206.83, 49.69) --
	(208.52, 49.46) --
	(210.22, 48.56) --
	(211.91, 48.34) --
	(213.60, 47.88) --
	(215.29, 47.88) --
	(216.98, 47.65) --
	(218.67, 47.19) --
	(220.36, 46.72) --
	(222.05, 46.49) --
	(223.74, 45.78) --
	(225.43, 39.47);
\definecolor{drawColor}{RGB}{212,226,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,180.90) --
	( 58.09,178.60) --
	( 59.78,175.76) --
	( 61.47,173.70) --
	( 63.16,171.56) --
	( 64.85,169.33) --
	( 66.54,167.27) --
	( 68.23,164.59) --
	( 69.92,162.34) --
	( 71.61,160.00) --
	( 73.30,157.24) --
	( 74.99,154.99) --
	( 76.68,152.65) --
	( 78.37,150.56) --
	( 80.06,148.75) --
	( 81.75,146.89) --
	( 83.44,144.95) --
	( 85.13,143.36) --
	( 86.82,141.30) --
	( 88.51,139.15) --
	( 90.20,136.47) --
	( 91.89,134.60) --
	( 93.59,132.18) --
	( 95.28,130.16) --
	( 96.97,128.06) --
	( 98.66,126.05) --
	(100.35,124.19) --
	(102.04,122.62) --
	(103.73,120.70) --
	(105.42,119.02) --
	(107.11,117.10) --
	(108.80,114.56) --
	(110.49,112.12) --
	(112.18,109.71) --
	(113.87,107.58) --
	(115.56,105.61) --
	(117.25,103.40) --
	(118.94,101.09) --
	(120.63, 99.32) --
	(122.32, 97.30) --
	(124.01, 95.59) --
	(125.70, 93.53) --
	(127.39, 92.00) --
	(129.08, 90.01) --
	(130.77, 87.73) --
	(132.46, 85.57) --
	(134.15, 83.57) --
	(135.84, 81.49) --
	(137.53, 79.98) --
	(139.22, 78.29) --
	(140.91, 76.82) --
	(142.60, 75.44) --
	(144.29, 74.32) --
	(145.98, 73.32) --
	(147.67, 71.86) --
	(149.36, 70.81) --
	(151.05, 69.89) --
	(152.75, 68.49) --
	(154.44, 67.86) --
	(156.13, 67.05) --
	(157.82, 65.58) --
	(159.51, 64.57) --
	(161.20, 64.06) --
	(162.89, 63.20) --
	(164.58, 61.43) --
	(166.27, 60.16) --
	(167.96, 59.79) --
	(169.65, 59.24) --
	(171.34, 57.92) --
	(173.03, 56.37) --
	(174.72, 55.97) --
	(176.41, 55.97) --
	(178.10, 55.17) --
	(179.79, 54.36) --
	(181.48, 53.54) --
	(183.17, 52.92) --
	(184.86, 51.86) --
	(186.55, 51.65) --
	(188.24, 51.65) --
	(189.93, 51.00) --
	(191.62, 50.35) --
	(193.31, 49.69) --
	(195.00, 48.56) --
	(196.69, 48.11) --
	(198.38, 47.42) --
	(200.07, 47.42) --
	(201.76, 47.65) --
	(203.45, 47.19) --
	(205.14, 46.96) --
	(206.83, 46.25) --
	(208.52, 46.01) --
	(210.22, 45.30) --
	(211.91, 44.57) --
	(213.60, 43.84) --
	(215.29, 43.84) --
	(216.98, 43.34) --
	(218.67, 43.59);
\definecolor{drawColor}{RGB}{216,226,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.85) --
	( 56.40,180.90) --
	( 58.09,177.96) --
	( 59.78,175.31) --
	( 61.47,172.76) --
	( 63.16,170.58) --
	( 64.85,168.57) --
	( 66.54,165.95) --
	( 68.23,163.19) --
	( 69.92,160.59) --
	( 71.61,157.86) --
	( 73.30,155.32) --
	( 74.99,152.99) --
	( 76.68,150.56) --
	( 78.37,148.38) --
	( 80.06,146.50) --
	( 81.75,144.95) --
	( 83.44,142.95) --
	( 85.13,140.87) --
	( 86.82,138.27) --
	( 88.51,135.54) --
	( 90.20,133.16) --
	( 91.89,131.18) --
	( 93.59,129.12) --
	( 95.28,126.98) --
	( 96.97,124.81) --
	( 98.66,123.09) --
	(100.35,120.76) --
	(102.04,119.02) --
	(103.73,117.42) --
	(105.42,115.11) --
	(107.11,112.33) --
	(108.80,110.08) --
	(110.49,107.43) --
	(112.18,105.04) --
	(113.87,102.89) --
	(115.56,100.91) --
	(117.25, 98.86) --
	(118.94, 96.92) --
	(120.63, 94.91) --
	(122.32, 93.23) --
	(124.01, 91.18) --
	(125.70, 89.05) --
	(127.39, 86.94) --
	(129.08, 84.76) --
	(130.77, 82.73) --
	(132.46, 81.12) --
	(134.15, 79.33) --
	(135.84, 77.89) --
	(137.53, 76.27) --
	(139.22, 74.75) --
	(140.91, 73.46) --
	(142.60, 72.45) --
	(144.29, 71.41) --
	(145.98, 70.35) --
	(147.67, 68.65) --
	(149.36, 68.02) --
	(151.05, 67.21) --
	(152.75, 66.07) --
	(154.44, 64.40) --
	(156.13, 64.23) --
	(157.82, 63.02) --
	(159.51, 61.07) --
	(161.20, 59.98) --
	(162.89, 59.98) --
	(164.58, 59.24) --
	(166.27, 57.92) --
	(167.96, 56.56) --
	(169.65, 55.97) --
	(171.34, 55.57) --
	(173.03, 55.17) --
	(174.72, 54.16) --
	(176.41, 53.13) --
	(178.10, 52.29) --
	(179.79, 51.65) --
	(181.48, 51.43) --
	(183.17, 51.22) --
	(184.86, 50.57) --
	(186.55, 49.91) --
	(188.24, 49.02) --
	(189.93, 48.11) --
	(191.62, 48.34) --
	(193.31, 48.11) --
	(195.00, 47.42) --
	(196.69, 47.42) --
	(198.38, 46.96) --
	(200.07, 46.49) --
	(201.76, 46.01) --
	(203.45, 45.06) --
	(205.14, 44.33) --
	(206.83, 44.08) --
	(208.52, 43.84) --
	(210.22, 43.84) --
	(211.91, 43.59) --
	(213.60, 43.09) --
	(215.29, 42.84);
\definecolor{drawColor}{RGB}{219,227,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,184.85) --
	( 58.09,183.30) --
	( 59.78,181.51) --
	( 61.47,180.28) --
	( 63.16,179.45) --
	( 64.85,178.17) --
	( 66.54,176.43) --
	( 68.23,175.31) --
	( 69.92,174.16) --
	( 71.61,172.99) --
	( 73.30,172.04) --
	( 74.99,170.82) --
	( 76.68,169.83) --
	( 78.37,168.57) --
	( 80.06,167.27) --
	( 81.75,165.95) --
	( 83.44,164.59) --
	( 85.13,162.91) --
	( 86.82,161.47) --
	( 88.51,160.59) --
	( 90.20,159.09) --
	( 91.89,157.55) --
	( 93.59,156.28) --
	( 95.28,154.99) --
	( 96.97,153.66) --
	( 98.66,152.30) --
	(100.35,151.26) --
	(102.04,150.20) --
	(103.73,148.75) --
	(105.42,148.01) --
	(107.11,146.89) --
	(108.80,145.73) --
	(110.49,144.56) --
	(112.18,143.36) --
	(113.87,142.54) --
	(115.56,140.87) --
	(117.25,139.59) --
	(118.94,138.27) --
	(120.63,136.47) --
	(122.32,135.54) --
	(124.01,134.13) --
	(125.70,132.67) --
	(127.39,131.18) --
	(129.08,130.16) --
	(130.77,129.12) --
	(132.46,127.52) --
	(134.15,126.38) --
	(135.84,125.38) --
	(137.53,124.19) --
	(139.22,123.09) --
	(140.91,121.90) --
	(142.60,120.76) --
	(144.29,119.58) --
	(145.98,118.77) --
	(147.67,117.62) --
	(149.36,116.44) --
	(151.05,114.83) --
	(152.75,113.18) --
	(154.44,111.90) --
	(156.13,110.23) --
	(157.82,108.96) --
	(159.51,107.66) --
	(161.20,106.17) --
	(162.89,105.12) --
	(164.58,103.73) --
	(166.27,102.47) --
	(167.96,101.35) --
	(169.65,100.12) --
	(171.34, 99.04) --
	(173.03, 98.22) --
	(174.72, 97.11) --
	(176.41, 95.88) --
	(178.10, 94.91) --
	(179.79, 93.93) --
	(181.48, 93.02) --
	(183.17, 92.00) --
	(184.86, 90.97) --
	(186.55, 89.80) --
	(188.24, 88.50) --
	(189.93, 87.17) --
	(191.62, 86.03) --
	(193.31, 84.76) --
	(195.00, 83.93) --
	(196.69, 82.85) --
	(198.38, 81.99) --
	(200.07, 80.99) --
	(201.76, 79.72) --
	(203.45, 79.08) --
	(205.14, 78.68) --
	(206.83, 77.89) --
	(208.52, 76.82) --
	(210.22, 76.27) --
	(211.91, 75.44) --
	(213.60, 74.60) --
	(215.29, 74.04) --
	(216.98, 73.61) --
	(218.67, 73.32) --
	(220.36, 72.30) --
	(222.05, 71.86) --
	(223.74, 71.11) --
	(225.43, 70.96) --
	(227.12, 70.50) --
	(228.81, 70.20) --
	(230.50, 68.96) --
	(232.19, 68.33) --
	(233.88, 68.17) --
	(235.57, 67.70) --
	(237.26, 67.54) --
	(238.95, 67.21) --
	(240.64, 67.05) --
	(242.33, 66.07) --
	(244.02, 65.74) --
	(245.71, 65.07) --
	(247.40, 64.91) --
	(249.09, 64.40) --
	(250.78, 64.06) --
	(252.47, 63.37) --
	(254.16, 63.37) --
	(255.85, 62.67) --
	(257.54, 62.15) --
	(259.23, 61.61) --
	(260.92, 61.25) --
	(262.61, 60.53) --
	(264.30, 60.35) --
	(265.99, 60.35) --
	(267.68, 60.16) --
	(269.38, 59.98) --
	(271.07, 59.24) --
	(272.76, 59.05) --
	(274.45, 58.49) --
	(276.14, 58.30) --
	(277.83, 57.92) --
	(279.52, 57.34) --
	(281.21, 56.37) --
	(282.90, 56.56) --
	(284.59, 56.37) --
	(286.28, 56.37) --
	(287.97, 55.97) --
	(289.66, 43.84);
\definecolor{drawColor}{RGB}{222,227,24}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.66) --
	( 58.09,177.31) --
	( 59.78,174.85) --
	( 61.47,172.52) --
	( 63.16,170.58) --
	( 64.85,168.82) --
	( 66.54,166.48) --
	( 68.23,164.03) --
	( 69.92,161.47) --
	( 71.61,159.09) --
	( 73.30,156.60) --
	( 74.99,154.66) --
	( 76.68,152.65) --
	( 78.37,150.20) --
	( 80.06,148.38) --
	( 81.75,146.50) --
	( 83.44,144.95) --
	( 85.13,142.54) --
	( 86.82,140.87) --
	( 88.51,138.72) --
	( 90.20,136.47) --
	( 91.89,134.13) --
	( 93.59,132.18) --
	( 95.28,129.64) --
	( 96.97,127.52) --
	( 98.66,126.05) --
	(100.35,124.01) --
	(102.04,122.14) --
	(103.73,120.45) --
	(105.42,118.83) --
	(107.11,116.71) --
	(108.80,114.70) --
	(110.49,111.69) --
	(112.18,109.56) --
	(113.87,107.50) --
	(115.56,105.37) --
	(117.25,103.14) --
	(118.94,101.00) --
	(120.63, 99.14) --
	(122.32, 97.30) --
	(124.01, 95.78) --
	(125.70, 94.12) --
	(127.39, 92.11) --
	(129.08, 90.65) --
	(130.77, 88.39) --
	(132.46, 86.15) --
	(134.15, 84.29) --
	(135.84, 82.36) --
	(137.53, 80.99) --
	(139.22, 79.21) --
	(140.91, 78.02) --
	(142.60, 76.41) --
	(144.29, 75.17) --
	(145.98, 74.18) --
	(147.67, 73.17) --
	(149.36, 72.15) --
	(151.05, 70.96) --
	(152.75, 70.50) --
	(154.44, 69.27) --
	(156.13, 68.02) --
	(157.82, 67.70) --
	(159.51, 66.73) --
	(161.20, 65.58) --
	(162.89, 64.57) --
	(164.58, 63.89) --
	(166.27, 63.02) --
	(167.96, 61.61) --
	(169.65, 60.53) --
	(171.34, 60.16) --
	(173.03, 59.42) --
	(174.72, 58.49) --
	(176.41, 57.53) --
	(178.10, 56.37) --
	(179.79, 55.97) --
	(181.48, 55.77) --
	(183.17, 55.17) --
	(184.86, 54.77) --
	(186.55, 53.75) --
	(188.24, 52.92) --
	(189.93, 52.29) --
	(191.62, 51.43) --
	(193.31, 51.86) --
	(195.00, 51.43) --
	(196.69, 51.22) --
	(198.38, 50.57) --
	(200.07, 50.13) --
	(201.76, 49.02) --
	(203.45, 48.34) --
	(205.14, 48.11) --
	(206.83, 47.65) --
	(208.52, 47.88) --
	(210.22, 47.42) --
	(211.91, 47.19) --
	(213.60, 46.72) --
	(215.29, 46.01) --
	(216.98, 45.54) --
	(218.67, 44.82) --
	(220.36, 44.33);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,179.87) --
	( 58.09,177.74) --
	( 59.78,174.85) --
	( 61.47,172.76) --
	( 63.16,170.33) --
	( 64.85,167.79) --
	( 66.54,165.41) --
	( 68.23,162.62) --
	( 69.92,160.29) --
	( 71.61,157.86) --
	( 73.30,154.66) --
	( 74.99,152.30) --
	( 76.68,149.84) --
	( 78.37,147.64) --
	( 80.06,146.12) --
	( 81.75,144.16) --
	( 83.44,142.13) --
	( 85.13,139.15) --
	( 86.82,136.47) --
	( 88.51,134.13) --
	( 90.20,131.68) --
	( 91.89,129.64) --
	( 93.59,126.43) --
	( 95.28,124.87) --
	( 96.97,122.85) --
	( 98.66,120.70) --
	(100.35,118.64) --
	(102.04,116.57) --
	(103.73,113.87) --
	(105.42,111.11) --
	(107.11,108.12) --
	(108.80,105.69) --
	(110.49,103.31) --
	(112.18,100.83) --
	(113.87, 99.04) --
	(115.56, 96.64) --
	(117.25, 94.81) --
	(118.94, 92.92) --
	(120.63, 91.07) --
	(122.32, 88.39) --
	(124.01, 86.03) --
	(125.70, 83.81) --
	(127.39, 81.87) --
	(129.08, 79.85) --
	(130.77, 78.02) --
	(132.46, 76.82) --
	(134.15, 75.31) --
	(135.84, 73.89) --
	(137.53, 73.03) --
	(139.22, 71.41) --
	(140.91, 70.81) --
	(142.60, 68.96) --
	(144.29, 68.17) --
	(145.98, 67.38) --
	(147.67, 66.07) --
	(149.36, 64.40) --
	(151.05, 64.06) --
	(152.75, 62.67) --
	(154.44, 61.25) --
	(156.13, 60.16) --
	(157.82, 59.79) --
	(159.51, 58.68) --
	(161.20, 57.15) --
	(162.89, 56.37) --
	(164.58, 55.77) --
	(166.27, 55.57) --
	(167.96, 54.57) --
	(169.65, 53.54) --
	(171.34, 52.71) --
	(173.03, 52.07) --
	(174.72, 51.65) --
	(176.41, 51.43) --
	(178.10, 50.78) --
	(179.79, 49.69) --
	(181.48, 48.79) --
	(183.17, 48.11) --
	(184.86, 47.88) --
	(186.55, 47.88) --
	(188.24, 47.19) --
	(189.93, 46.96) --
	(191.62, 46.25) --
	(193.31, 46.01) --
	(195.00, 45.30) --
	(196.69, 43.84) --
	(198.38, 43.59) --
	(200.07, 43.59) --
	(201.76, 43.34) --
	(203.45, 43.59) --
	(205.14, 43.09) --
	(206.83, 42.59) --
	(208.52, 42.08) --
	(210.22, 41.83) --
	(211.91, 41.31);
\definecolor{drawColor}{RGB}{225,228,24}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,180.28) --
	( 58.09,177.96) --
	( 59.78,175.31) --
	( 61.47,172.52) --
	( 63.16,170.08) --
	( 64.85,167.79) --
	( 66.54,164.86) --
	( 68.23,162.62) --
	( 69.92,160.29) --
	( 71.61,157.55) --
	( 73.30,154.66) --
	( 74.99,152.65) --
	( 76.68,150.20) --
	( 78.37,148.01) --
	( 80.06,146.50) --
	( 81.75,144.16) --
	( 83.44,142.54) --
	( 85.13,139.59) --
	( 86.82,137.38) --
	( 88.51,134.60) --
	( 90.20,132.18) --
	( 91.89,130.16) --
	( 93.59,128.06) --
	( 95.28,125.82) --
	( 96.97,123.84) --
	( 98.66,122.02) --
	(100.35,119.96) --
	(102.04,118.32) --
	(103.73,116.31) --
	(105.42,113.32) --
	(107.11,110.60) --
	(108.80,108.43) --
	(110.49,105.85) --
	(112.18,103.73) --
	(113.87,101.70) --
	(115.56, 99.59) --
	(117.25, 97.48) --
	(118.94, 95.59) --
	(120.63, 93.93) --
	(122.32, 92.21) --
	(124.01, 90.01) --
	(125.70, 87.84) --
	(127.39, 85.80) --
	(129.08, 83.81) --
	(130.77, 81.62) --
	(132.46, 80.11) --
	(134.15, 78.81) --
	(135.84, 77.49) --
	(137.53, 75.86) --
	(139.22, 74.60) --
	(140.91, 73.61) --
	(142.60, 72.45) --
	(144.29, 71.11) --
	(145.98, 70.35) --
	(147.67, 69.12) --
	(149.36, 68.02) --
	(151.05, 67.70) --
	(152.75, 66.89) --
	(154.44, 65.07) --
	(156.13, 64.23) --
	(157.82, 63.54) --
	(159.51, 62.67) --
	(161.20, 61.07) --
	(162.89, 60.35) --
	(164.58, 59.61) --
	(166.27, 58.86) --
	(167.96, 57.72) --
	(169.65, 56.76) --
	(171.34, 56.17) --
	(173.03, 55.77) --
	(174.72, 55.37) --
	(176.41, 54.77) --
	(178.10, 53.54) --
	(179.79, 52.71) --
	(181.48, 52.07) --
	(183.17, 52.07) --
	(184.86, 51.65) --
	(186.55, 51.22) --
	(188.24, 50.57) --
	(189.93, 49.91) --
	(191.62, 49.02) --
	(193.31, 48.11) --
	(195.00, 47.65) --
	(196.69, 47.42) --
	(198.38, 47.42) --
	(200.07, 47.19) --
	(201.76, 46.72) --
	(203.45, 46.25) --
	(205.14, 45.78) --
	(206.83, 45.06) --
	(208.52, 44.82) --
	(210.22, 43.59) --
	(211.91, 43.34) --
	(213.60, 43.59) --
	(215.29, 43.34);
\definecolor{drawColor}{RGB}{229,228,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,180.90) --
	( 58.09,177.74) --
	( 59.78,175.53) --
	( 61.47,172.99) --
	( 63.16,170.82) --
	( 64.85,168.57) --
	( 66.54,166.21) --
	( 68.23,163.47) --
	( 69.92,160.89) --
	( 71.61,158.48) --
	( 73.30,155.64) --
	( 74.99,153.66) --
	( 76.68,151.26) --
	( 78.37,149.12) --
	( 80.06,147.26) --
	( 81.75,145.35) --
	( 83.44,143.36) --
	( 85.13,140.87) --
	( 86.82,138.72) --
	( 88.51,136.01) --
	( 90.20,134.13) --
	( 91.89,131.68) --
	( 93.59,129.64) --
	( 95.28,127.52) --
	( 96.97,125.55) --
	( 98.66,123.55) --
	(100.35,121.60) --
	(102.04,119.77) --
	(103.73,118.20) --
	(105.42,115.98) --
	(107.11,113.32) --
	(108.80,110.89) --
	(110.49,108.27) --
	(112.18,106.01) --
	(113.87,103.98) --
	(115.56,101.52) --
	(117.25, 99.85) --
	(118.94, 97.67) --
	(120.63, 95.78) --
	(122.32, 93.83) --
	(124.01, 92.62) --
	(125.70, 90.65) --
	(127.39, 88.39) --
	(129.08, 86.72) --
	(130.77, 84.87) --
	(132.46, 82.73) --
	(134.15, 81.24) --
	(135.84, 79.33) --
	(137.53, 78.02) --
	(139.22, 76.68) --
	(140.91, 75.31) --
	(142.60, 73.89) --
	(144.29, 73.32) --
	(145.98, 72.00) --
	(147.67, 70.81) --
	(149.36, 70.66) --
	(151.05, 69.12) --
	(152.75, 68.02) --
	(154.44, 67.54) --
	(156.13, 66.73) --
	(157.82, 65.24) --
	(159.51, 64.40) --
	(161.20, 63.89) --
	(162.89, 62.67) --
	(164.58, 61.07) --
	(166.27, 60.16) --
	(167.96, 59.98) --
	(169.65, 59.42) --
	(171.34, 58.30) --
	(173.03, 56.76) --
	(174.72, 56.37) --
	(176.41, 55.77) --
	(178.10, 55.37) --
	(179.79, 54.97) --
	(181.48, 54.16) --
	(183.17, 53.33) --
	(184.86, 52.50) --
	(186.55, 51.86) --
	(188.24, 51.43) --
	(189.93, 51.43) --
	(191.62, 51.00) --
	(193.31, 50.35) --
	(195.00, 49.91) --
	(196.69, 48.79) --
	(198.38, 48.56) --
	(200.07, 47.88) --
	(201.76, 47.19) --
	(203.45, 47.19) --
	(205.14, 47.19) --
	(206.83, 46.72) --
	(208.52, 46.25) --
	(210.22, 46.01) --
	(211.91, 45.30) --
	(213.60, 44.57) --
	(215.29, 43.84) --
	(216.98, 43.59);
\definecolor{drawColor}{RGB}{235,229,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.66) --
	( 58.09,177.31) --
	( 59.78,174.85) --
	( 61.47,172.76) --
	( 63.16,170.82) --
	( 64.85,168.82) --
	( 66.54,166.48) --
	( 68.23,164.03) --
	( 69.92,161.76) --
	( 71.61,159.70) --
	( 73.30,157.24) --
	( 74.99,154.66) --
	( 76.68,152.65) --
	( 78.37,150.56) --
	( 80.06,148.38) --
	( 81.75,146.50) --
	( 83.44,144.95) --
	( 85.13,142.95) --
	( 86.82,140.87) --
	( 88.51,138.27) --
	( 90.20,136.47) --
	( 91.89,134.13) --
	( 93.59,132.18) --
	( 95.28,130.16) --
	( 96.97,128.06) --
	( 98.66,126.10) --
	(100.35,124.01) --
	(102.04,122.32) --
	(103.73,120.45) --
	(105.42,118.64) --
	(107.11,116.57) --
	(108.80,114.15) --
	(110.49,111.83) --
	(112.18,108.96) --
	(113.87,106.88) --
	(115.56,104.80) --
	(117.25,102.47) --
	(118.94,100.47) --
	(120.63, 98.95) --
	(122.32, 96.92) --
	(124.01, 95.10) --
	(125.70, 93.73) --
	(127.39, 92.00) --
	(129.08, 89.91) --
	(130.77, 87.95) --
	(132.46, 85.92) --
	(134.15, 83.81) --
	(135.84, 82.11) --
	(137.53, 80.49) --
	(139.22, 78.68) --
	(140.91, 77.76) --
	(142.60, 76.14) --
	(144.29, 74.89) --
	(145.98, 73.89) --
	(147.67, 73.03) --
	(149.36, 71.86) --
	(151.05, 70.96) --
	(152.75, 69.89) --
	(154.44, 68.65) --
	(156.13, 67.86) --
	(157.82, 67.54) --
	(159.51, 66.73) --
	(161.20, 65.24) --
	(162.89, 64.40) --
	(164.58, 64.23) --
	(166.27, 63.02) --
	(167.96, 61.61) --
	(169.65, 60.53) --
	(171.34, 60.16) --
	(173.03, 59.61) --
	(174.72, 58.86) --
	(176.41, 57.53) --
	(178.10, 56.56) --
	(179.79, 56.17) --
	(181.48, 55.97) --
	(183.17, 55.37) --
	(184.86, 54.77) --
	(186.55, 53.95) --
	(188.24, 53.13) --
	(189.93, 52.71) --
	(191.62, 51.86) --
	(193.31, 51.86) --
	(195.00, 51.65) --
	(196.69, 51.22) --
	(198.38, 50.57) --
	(200.07, 49.91) --
	(201.76, 49.02) --
	(203.45, 48.34) --
	(205.14, 47.65) --
	(206.83, 47.65) --
	(208.52, 47.42) --
	(210.22, 47.42) --
	(211.91, 46.96) --
	(213.60, 46.49) --
	(215.29, 46.01) --
	(216.98, 45.54) --
	(218.67, 45.30) --
	(220.36, 44.57);
\definecolor{drawColor}{RGB}{238,229,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,180.70) --
	( 58.09,178.39) --
	( 59.78,175.76) --
	( 61.47,173.23) --
	( 63.16,171.07) --
	( 64.85,168.57) --
	( 66.54,166.21) --
	( 68.23,163.47) --
	( 69.92,160.59) --
	( 71.61,158.17) --
	( 73.30,155.64) --
	( 74.99,153.33) --
	( 76.68,151.26) --
	( 78.37,149.12) --
	( 80.06,146.89) --
	( 81.75,144.95) --
	( 83.44,143.36) --
	( 85.13,140.87) --
	( 86.82,138.27) --
	( 88.51,136.01) --
	( 90.20,133.65) --
	( 91.89,131.18) --
	( 93.59,129.12) --
	( 95.28,126.98) --
	( 96.97,124.93) --
	( 98.66,123.14) --
	(100.35,121.12) --
	(102.04,119.52) --
	(103.73,117.55) --
	(105.42,115.31) --
	(107.11,112.40) --
	(108.80,110.01) --
	(110.49,107.74) --
	(112.18,105.69) --
	(113.87,103.48) --
	(115.56,100.91) --
	(117.25, 99.32) --
	(118.94, 97.20) --
	(120.63, 95.59) --
	(122.32, 93.33) --
	(124.01, 92.00) --
	(125.70, 90.23) --
	(127.39, 87.73) --
	(129.08, 85.69) --
	(130.77, 83.69) --
	(132.46, 81.99) --
	(134.15, 80.23) --
	(135.84, 78.55) --
	(137.53, 77.62) --
	(139.22, 76.14) --
	(140.91, 74.89) --
	(142.60, 73.46) --
	(144.29, 73.03) --
	(145.98, 71.56) --
	(147.67, 70.81) --
	(149.36, 70.05) --
	(151.05, 68.81) --
	(152.75, 68.02) --
	(154.44, 67.21) --
	(156.13, 66.24) --
	(157.82, 64.74) --
	(159.51, 64.06) --
	(161.20, 63.54) --
	(162.89, 62.15) --
	(164.58, 61.07) --
	(166.27, 60.16) --
	(167.96, 59.79) --
	(169.65, 59.05) --
	(171.34, 57.72) --
	(173.03, 56.56) --
	(174.72, 56.17) --
	(176.41, 55.97) --
	(178.10, 55.77) --
	(179.79, 54.97) --
	(181.48, 53.75) --
	(183.17, 53.13) --
	(184.86, 52.71) --
	(186.55, 51.86) --
	(188.24, 51.86) --
	(189.93, 51.65) --
	(191.62, 51.00) --
	(193.31, 49.91) --
	(195.00, 49.46) --
	(196.69, 48.56) --
	(198.38, 47.88) --
	(200.07, 47.65) --
	(201.76, 47.65) --
	(203.45, 47.42) --
	(205.14, 47.19) --
	(206.83, 46.49) --
	(208.52, 46.25) --
	(210.22, 45.78) --
	(211.91, 45.06) --
	(213.60, 44.57) --
	(215.29, 44.08) --
	(216.98, 43.59);
\definecolor{drawColor}{RGB}{241,229,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.60) --
	( 56.40,182.91) --
	( 58.09,180.49) --
	( 59.78,178.60) --
	( 61.47,176.43) --
	( 63.16,174.39) --
	( 64.85,172.52) --
	( 66.54,170.58) --
	( 68.23,168.82) --
	( 69.92,167.01) --
	( 71.61,164.86) --
	( 73.30,162.34) --
	( 74.99,160.29) --
	( 76.68,158.48) --
	( 78.37,155.96) --
	( 80.06,154.00) --
	( 81.75,151.96) --
	( 83.44,150.56) --
	( 85.13,148.75) --
	( 86.82,146.89) --
	( 88.51,145.35) --
	( 90.20,143.76) --
	( 91.89,142.13) --
	( 93.59,139.59) --
	( 95.28,137.38) --
	( 96.97,135.54) --
	( 98.66,133.65) --
	(100.35,131.18) --
	(102.04,129.12) --
	(103.73,127.52) --
	(105.42,125.43) --
	(107.11,123.96) --
	(108.80,122.08) --
	(110.49,120.33) --
	(112.18,118.77) --
	(113.87,116.90) --
	(115.56,115.11) --
	(117.25,112.47) --
	(118.94,110.23) --
	(120.63,108.04) --
	(122.32,105.77) --
	(124.01,103.73) --
	(125.70,101.95) --
	(127.39, 99.76) --
	(129.08, 97.95) --
	(130.77, 96.35) --
	(132.46, 94.81) --
	(134.15, 93.53) --
	(135.84, 91.80) --
	(137.53, 89.91) --
	(139.22, 87.95) --
	(140.91, 86.38) --
	(142.60, 84.29) --
	(144.29, 82.73) --
	(145.98, 81.37) --
	(147.67, 79.98) --
	(149.36, 78.68) --
	(151.05, 77.09) --
	(152.75, 76.41) --
	(154.44, 75.17) --
	(156.13, 74.04) --
	(157.82, 73.32) --
	(159.51, 72.00) --
	(161.20, 71.26) --
	(162.89, 70.50) --
	(164.58, 69.89) --
	(166.27, 68.65) --
	(167.96, 68.02) --
	(169.65, 67.70) --
	(171.34, 66.56) --
	(173.03, 65.58) --
	(174.72, 64.57) --
	(176.41, 64.06) --
	(178.10, 63.37) --
	(179.79, 62.32) --
	(181.48, 61.43) --
	(183.17, 60.53) --
	(184.86, 60.16) --
	(186.55, 59.61) --
	(188.24, 58.68) --
	(189.93, 57.53) --
	(191.62, 56.76) --
	(193.31, 56.76) --
	(195.00, 55.97) --
	(196.69, 55.77) --
	(198.38, 55.37) --
	(200.07, 54.77) --
	(201.76, 53.95) --
	(203.45, 52.71) --
	(205.14, 52.29) --
	(206.83, 52.29) --
	(208.52, 52.07) --
	(210.22, 51.86) --
	(211.91, 51.65) --
	(213.60, 51.00) --
	(215.29, 50.13) --
	(216.98, 49.69) --
	(218.67, 49.02) --
	(220.36, 48.34) --
	(222.05, 47.88) --
	(223.74, 47.88) --
	(225.43, 47.42) --
	(227.12, 47.42) --
	(228.81, 47.65) --
	(230.50, 47.42) --
	(232.19, 46.96);
\definecolor{drawColor}{RGB}{244,230,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,181.10) --
	( 58.09,179.03) --
	( 59.78,176.65) --
	( 61.47,174.62) --
	( 63.16,172.52) --
	( 64.85,170.58) --
	( 66.54,168.82) --
	( 68.23,167.01) --
	( 69.92,164.59) --
	( 71.61,162.34) --
	( 73.30,160.29) --
	( 74.99,158.17) --
	( 76.68,155.96) --
	( 78.37,154.00) --
	( 80.06,151.96) --
	( 81.75,149.84) --
	( 83.44,148.01) --
	( 85.13,146.12) --
	( 86.82,144.56) --
	( 88.51,143.36) --
	( 90.20,140.87) --
	( 91.89,139.15) --
	( 93.59,136.93) --
	( 95.28,134.60) --
	( 96.97,132.18) --
	( 98.66,130.16) --
	(100.35,128.06) --
	(102.04,126.16) --
	(103.73,124.47) --
	(105.42,122.91) --
	(107.11,121.12) --
	(108.80,119.33) --
	(110.49,117.75) --
	(112.18,115.51) --
	(113.87,113.25) --
	(115.56,110.74) --
	(117.25,108.43) --
	(118.94,106.17) --
	(120.63,103.89) --
	(122.32,101.78) --
	(124.01,100.03) --
	(125.70, 97.95) --
	(127.39, 96.45) --
	(129.08, 94.42) --
	(130.77, 92.72) --
	(132.46, 90.97) --
	(134.15, 88.72) --
	(135.84, 86.60) --
	(137.53, 84.64) --
	(139.22, 82.60) --
	(140.91, 80.87) --
	(142.60, 78.95) --
	(144.29, 77.49) --
	(145.98, 75.86) --
	(147.67, 75.17) --
	(149.36, 73.75) --
	(151.05, 72.59) --
	(152.75, 71.41) --
	(154.44, 70.50) --
	(156.13, 69.43) --
	(157.82, 68.17) --
	(159.51, 67.54) --
	(161.20, 66.73) --
	(162.89, 65.41) --
	(164.58, 64.74) --
	(166.27, 63.72) --
	(167.96, 62.67) --
	(169.65, 61.07) --
	(171.34, 60.71) --
	(173.03, 59.98) --
	(174.72, 58.68) --
	(176.41, 57.53) --
	(178.10, 56.76) --
	(179.79, 56.17) --
	(181.48, 55.97) --
	(183.17, 55.17) --
	(184.86, 54.36) --
	(186.55, 53.54) --
	(188.24, 52.71) --
	(189.93, 52.07) --
	(191.62, 51.86) --
	(193.31, 51.65) --
	(195.00, 51.00) --
	(196.69, 50.35) --
	(198.38, 49.69) --
	(200.07, 49.02) --
	(201.76, 48.34) --
	(203.45, 47.88) --
	(205.14, 47.65) --
	(206.83, 47.65) --
	(208.52, 47.19) --
	(210.22, 46.96) --
	(211.91, 45.78) --
	(213.60, 45.54) --
	(215.29, 45.06) --
	(216.98, 44.82) --
	(218.67, 44.08) --
	(220.36, 43.84) --
	(222.05, 43.59) --
	(223.74, 43.59);
\definecolor{drawColor}{RGB}{247,230,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,182.11) --
	( 58.09,179.87) --
	( 59.78,177.74) --
	( 61.47,175.53) --
	( 63.16,173.70) --
	( 64.85,171.56) --
	( 66.54,169.83) --
	( 68.23,168.31) --
	( 69.92,165.95) --
	( 71.61,163.75) --
	( 73.30,161.47) --
	( 74.99,159.09) --
	( 76.68,157.24) --
	( 78.37,154.99) --
	( 80.06,153.33) --
	( 81.75,150.91) --
	( 83.44,149.12) --
	( 85.13,147.26) --
	( 86.82,145.73) --
	( 88.51,144.16) --
	( 90.20,142.95) --
	( 91.89,140.87) --
	( 93.59,138.72) --
	( 95.28,136.47) --
	( 96.97,134.13) --
	( 98.66,132.18) --
	(100.35,130.16) --
	(102.04,128.06) --
	(103.73,126.43) --
	(105.42,124.59) --
	(107.11,123.14) --
	(108.80,121.18) --
	(110.49,119.58) --
	(112.18,118.00) --
	(113.87,115.98) --
	(115.56,113.32) --
	(117.25,110.82) --
	(118.94,108.81) --
	(120.63,106.88) --
	(122.32,104.72) --
	(124.01,102.64) --
	(125.70,100.65) --
	(127.39, 98.77) --
	(129.08, 97.11) --
	(130.77, 95.20) --
	(132.46, 93.53) --
	(134.15, 92.11) --
	(135.84, 90.44) --
	(137.53, 88.28) --
	(139.22, 86.15) --
	(140.91, 84.29) --
	(142.60, 82.24) --
	(144.29, 80.87) --
	(145.98, 79.08) --
	(147.67, 77.76) --
	(149.36, 75.86) --
	(151.05, 75.31) --
	(152.75, 73.89) --
	(154.44, 73.03) --
	(156.13, 71.56) --
	(157.82, 70.96) --
	(159.51, 70.05) --
	(161.20, 68.65) --
	(162.89, 67.86) --
	(164.58, 67.21) --
	(166.27, 66.07) --
	(167.96, 65.07) --
	(169.65, 64.23) --
	(171.34, 63.20) --
	(173.03, 62.15) --
	(174.72, 60.71) --
	(176.41, 60.16) --
	(178.10, 59.42) --
	(179.79, 58.68) --
	(181.48, 57.72) --
	(183.17, 56.76) --
	(184.86, 56.37) --
	(186.55, 55.97) --
	(188.24, 55.37) --
	(189.93, 54.97) --
	(191.62, 53.95) --
	(193.31, 53.13) --
	(195.00, 52.50) --
	(196.69, 52.07) --
	(198.38, 51.65) --
	(200.07, 51.65) --
	(201.76, 50.78) --
	(203.45, 50.13) --
	(205.14, 49.69) --
	(206.83, 48.56) --
	(208.52, 48.11) --
	(210.22, 48.34) --
	(211.91, 48.11) --
	(213.60, 47.65) --
	(215.29, 47.42) --
	(216.98, 46.96) --
	(218.67, 46.49) --
	(220.36, 46.01) --
	(222.05, 45.54) --
	(223.74, 44.82) --
	(225.43, 44.33) --
	(227.12, 43.84);
\definecolor{drawColor}{RGB}{250,231,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,181.10) --
	( 58.09,178.82) --
	( 59.78,176.65) --
	( 61.47,174.39) --
	( 63.16,172.52) --
	( 64.85,170.33) --
	( 66.54,168.82) --
	( 68.23,166.74) --
	( 69.92,164.59) --
	( 71.61,162.34) --
	( 73.30,160.29) --
	( 74.99,158.48) --
	( 76.68,156.28) --
	( 78.37,154.00) --
	( 80.06,151.96) --
	( 81.75,150.20) --
	( 83.44,148.38) --
	( 85.13,146.50) --
	( 86.82,145.35) --
	( 88.51,143.76) --
	( 90.20,141.71) --
	( 91.89,139.59) --
	( 93.59,137.38) --
	( 95.28,135.08) --
	( 96.97,133.16) --
	( 98.66,131.18) --
	(100.35,129.12) --
	(102.04,126.98) --
	(103.73,125.32) --
	(105.42,123.84) --
	(107.11,121.96) --
	(108.80,120.33) --
	(110.49,118.58) --
	(112.18,116.90) --
	(113.87,115.11) --
	(115.56,112.40) --
	(117.25,110.23) --
	(118.94,108.12) --
	(120.63,106.01) --
	(122.32,103.81) --
	(124.01,102.21) --
	(125.70,100.12) --
	(127.39, 98.32) --
	(129.08, 96.64) --
	(130.77, 95.10) --
	(132.46, 93.23) --
	(134.15, 92.11) --
	(135.84, 90.01) --
	(137.53, 87.95) --
	(139.22, 86.15) --
	(140.91, 84.05) --
	(142.60, 82.11) --
	(144.29, 80.99) --
	(145.98, 79.33) --
	(147.67, 77.89) --
	(149.36, 76.27) --
	(151.05, 75.31) --
	(152.75, 73.75) --
	(154.44, 73.17) --
	(156.13, 71.71) --
	(157.82, 70.81) --
	(159.51, 70.05) --
	(161.20, 68.65) --
	(162.89, 68.02) --
	(164.58, 67.38) --
	(166.27, 66.40) --
	(167.96, 65.07) --
	(169.65, 64.23) --
	(171.34, 63.89) --
	(173.03, 62.50) --
	(174.72, 61.43) --
	(176.41, 60.71) --
	(178.10, 59.98) --
	(179.79, 59.05) --
	(181.48, 58.49) --
	(183.17, 57.34) --
	(184.86, 56.37) --
	(186.55, 56.17) --
	(188.24, 55.77) --
	(189.93, 54.97) --
	(191.62, 54.16) --
	(193.31, 53.54) --
	(195.00, 52.50) --
	(196.69, 52.07) --
	(198.38, 52.07) --
	(200.07, 51.65) --
	(201.76, 51.22) --
	(203.45, 50.57) --
	(205.14, 50.35) --
	(206.83, 49.24) --
	(208.52, 48.11) --
	(210.22, 48.11) --
	(211.91, 47.42) --
	(213.60, 47.42) --
	(215.29, 47.42) --
	(216.98, 47.19) --
	(218.67, 46.72) --
	(220.36, 46.01) --
	(222.05, 45.54) --
	(223.74, 45.06) --
	(225.43, 44.57) --
	(227.12, 43.84);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.49) --
	( 56.40,177.96) --
	( 58.09,175.08) --
	( 59.78,172.52) --
	( 61.47,170.08) --
	( 63.16,167.53) --
	( 64.85,164.59) --
	( 66.54,161.76) --
	( 68.23,159.09) --
	( 69.92,156.60) --
	( 71.61,153.66) --
	( 73.30,151.26) --
	( 74.99,148.75) --
	( 76.68,146.50) --
	( 78.37,144.16) --
	( 80.06,142.54) --
	( 81.75,139.59) --
	( 83.44,136.93) --
	( 85.13,134.13) --
	( 86.82,131.18) --
	( 88.51,128.59) --
	( 90.20,126.43) --
	( 91.89,124.59) --
	( 93.59,122.26) --
	( 95.28,120.27) --
	( 96.97,118.13) --
	( 98.66,115.51) --
	(100.35,112.69) --
	(102.04,109.56) --
	(103.73,106.88) --
	(105.42,104.31) --
	(107.11,101.70) --
	(108.80, 99.41) --
	(110.49, 97.02) --
	(112.18, 95.20) --
	(113.87, 93.23) --
	(115.56, 90.97) --
	(117.25, 88.39) --
	(118.94, 86.03) --
	(120.63, 83.69) --
	(122.32, 81.87) --
	(124.01, 79.85) --
	(125.70, 78.16) --
	(127.39, 76.41) --
	(129.08, 75.03) --
	(130.77, 73.61) --
	(132.46, 72.59) --
	(134.15, 70.96) --
	(135.84, 70.05) --
	(137.53, 68.65) --
	(139.22, 67.86) --
	(140.91, 67.05) --
	(142.60, 65.07) --
	(144.29, 64.57) --
	(145.98, 63.37) --
	(147.67, 61.79) --
	(149.36, 60.35) --
	(151.05, 60.16) --
	(152.75, 59.24) --
	(154.44, 57.92) --
	(156.13, 56.56) --
	(157.82, 56.17) --
	(159.51, 55.77) --
	(161.20, 54.36) --
	(162.89, 53.75) --
	(164.58, 52.71) --
	(166.27, 52.07) --
	(167.96, 51.65) --
	(169.65, 51.22) --
	(171.34, 50.57) --
	(173.03, 49.69) --
	(174.72, 48.79) --
	(176.41, 48.11) --
	(178.10, 47.88) --
	(179.79, 47.42) --
	(181.48, 46.96) --
	(183.17, 46.72) --
	(184.86, 46.01) --
	(186.55, 45.30) --
	(188.24, 44.57) --
	(189.93, 44.08) --
	(191.62, 44.08) --
	(193.31, 44.08) --
	(195.00, 43.84) --
	(196.69, 43.59) --
	(198.38, 43.09) --
	(200.07, 42.59) --
	(201.76, 42.08) --
	(203.45, 41.57) --
	(205.14, 40.53);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.31) --
	( 56.40,179.87) --
	( 58.09,177.31) --
	( 59.78,175.31) --
	( 61.47,172.76) --
	( 63.16,170.82) --
	( 64.85,168.82) --
	( 66.54,166.48) --
	( 68.23,163.75) --
	( 69.92,161.18) --
	( 71.61,158.79) --
	( 73.30,156.28) --
	( 74.99,154.00) --
	( 76.68,151.96) --
	( 78.37,149.48) --
	( 80.06,147.64) --
	( 81.75,145.35) --
	( 83.44,143.76) --
	( 85.13,141.30) --
	( 86.82,138.72) --
	( 88.51,136.01) --
	( 90.20,133.65) --
	( 91.89,131.18) --
	( 93.59,128.59) --
	( 95.28,126.43) --
	( 96.97,124.47) --
	( 98.66,122.38) --
	(100.35,120.70) --
	(102.04,118.51) --
	(103.73,116.38) --
	(105.42,113.25) --
	(107.11,110.38) --
	(108.80,108.04) --
	(110.49,105.12) --
	(112.18,102.98) --
	(113.87,100.65) --
	(115.56, 98.77) --
	(117.25, 96.64) --
	(118.94, 94.52) --
	(120.63, 92.52) --
	(122.32, 90.76) --
	(124.01, 88.28) --
	(125.70, 86.03) --
	(127.39, 83.69) --
	(129.08, 81.99) --
	(130.77, 80.23) --
	(132.46, 78.29) --
	(134.15, 76.82) --
	(135.84, 75.44) --
	(137.53, 74.04) --
	(139.22, 73.32) --
	(140.91, 72.15) --
	(142.60, 70.96) --
	(144.29, 70.05) --
	(145.98, 68.65) --
	(147.67, 68.02) --
	(149.36, 67.05) --
	(151.05, 65.74) --
	(152.75, 64.57) --
	(154.44, 64.06) --
	(156.13, 62.85) --
	(157.82, 61.25) --
	(159.51, 60.71) --
	(161.20, 60.35) --
	(162.89, 59.05) --
	(164.58, 57.72) --
	(166.27, 56.76) --
	(167.96, 56.37) --
	(169.65, 55.77) --
	(171.34, 55.37) --
	(173.03, 54.57) --
	(174.72, 53.33) --
	(176.41, 52.71) --
	(178.10, 52.29) --
	(179.79, 52.07) --
	(181.48, 51.65) --
	(183.17, 50.78) --
	(184.86, 49.91) --
	(186.55, 49.24) --
	(188.24, 48.34) --
	(189.93, 48.11) --
	(191.62, 48.11) --
	(193.31, 47.88) --
	(195.00, 47.42) --
	(196.69, 46.72) --
	(198.38, 46.49) --
	(200.07, 46.25) --
	(201.76, 45.06) --
	(203.45, 44.08) --
	(205.14, 43.84) --
	(206.83, 43.84) --
	(208.52, 43.84) --
	(210.22, 43.59) --
	(211.91, 43.34);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,178.82) --
	( 58.09,175.53) --
	( 59.78,173.23) --
	( 61.47,170.58) --
	( 63.16,168.31) --
	( 64.85,165.68) --
	( 66.54,162.34) --
	( 68.23,159.70) --
	( 69.92,156.60) --
	( 71.61,153.66) --
	( 73.30,151.26) --
	( 74.99,149.12) --
	( 76.68,146.50) --
	( 78.37,144.56) --
	( 80.06,142.54) --
	( 81.75,139.59) --
	( 83.44,136.47) --
	( 85.13,134.13) --
	( 86.82,131.18) --
	( 88.51,128.59) --
	( 90.20,126.43) --
	( 91.89,124.07) --
	( 93.59,122.02) --
	( 95.28,119.96) --
	( 96.97,117.87) --
	( 98.66,115.31) --
	(100.35,111.90) --
	(102.04,109.26) --
	(103.73,106.56) --
	(105.42,103.89) --
	(107.11,101.35) --
	(108.80, 99.14) --
	(110.49, 96.83) --
	(112.18, 94.81) --
	(113.87, 92.62) --
	(115.56, 90.97) --
	(117.25, 88.06) --
	(118.94, 85.80) --
	(120.63, 83.57) --
	(122.32, 81.62) --
	(124.01, 79.59) --
	(125.70, 78.02) --
	(127.39, 76.27) --
	(129.08, 75.31) --
	(130.77, 73.46) --
	(132.46, 72.45) --
	(134.15, 70.96) --
	(135.84, 70.35) --
	(137.53, 69.12) --
	(139.22, 68.02) --
	(140.91, 67.38) --
	(142.60, 65.91) --
	(144.29, 64.74) --
	(145.98, 64.57) --
	(147.67, 62.67) --
	(149.36, 61.07) --
	(151.05, 60.53) --
	(152.75, 59.79) --
	(154.44, 58.68) --
	(156.13, 56.95) --
	(157.82, 56.37) --
	(159.51, 55.97) --
	(161.20, 55.37) --
	(162.89, 54.57) --
	(164.58, 53.33) --
	(166.27, 52.50) --
	(167.96, 52.29) --
	(169.65, 51.86) --
	(171.34, 51.22) --
	(173.03, 50.57) --
	(174.72, 49.69) --
	(176.41, 48.79) --
	(178.10, 48.11) --
	(179.79, 48.11) --
	(181.48, 47.65) --
	(183.17, 47.19) --
	(184.86, 46.72) --
	(186.55, 46.25) --
	(188.24, 45.54) --
	(189.93, 44.82) --
	(191.62, 43.84) --
	(193.31, 43.84) --
	(195.00, 43.59) --
	(196.69, 43.59) --
	(198.38, 43.34) --
	(200.07, 42.84) --
	(201.76, 42.59) --
	(203.45, 42.08) --
	(205.14, 41.83);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,180.08) --
	( 58.09,177.53) --
	( 59.78,175.31) --
	( 61.47,172.76) --
	( 63.16,170.33) --
	( 64.85,168.31) --
	( 66.54,165.95) --
	( 68.23,163.47) --
	( 69.92,160.59) --
	( 71.61,158.17) --
	( 73.30,155.64) --
	( 74.99,152.99) --
	( 76.68,150.56) --
	( 78.37,148.38) --
	( 80.06,146.50) --
	( 81.75,144.16) --
	( 83.44,142.54) --
	( 85.13,139.59) --
	( 86.82,136.93) --
	( 88.51,134.13) --
	( 90.20,131.68) --
	( 91.89,129.12) --
	( 93.59,126.98) --
	( 95.28,125.10) --
	( 96.97,122.50) --
	( 98.66,120.88) --
	(100.35,118.77) --
	(102.04,116.44) --
	(103.73,113.60) --
	(105.42,110.60) --
	(107.11,107.81) --
	(108.80,105.61) --
	(110.49,102.72) --
	(112.18,100.65) --
	(113.87, 98.41) --
	(115.56, 96.26) --
	(117.25, 94.42) --
	(118.94, 92.31) --
	(120.63, 90.23) --
	(122.32, 87.84) --
	(124.01, 85.22) --
	(125.70, 83.57) --
	(127.39, 81.49) --
	(129.08, 79.46) --
	(130.77, 78.16) --
	(132.46, 76.41) --
	(134.15, 75.44) --
	(135.84, 73.89) --
	(137.53, 73.03) --
	(139.22, 71.71) --
	(140.91, 70.81) --
	(142.60, 69.58) --
	(144.29, 68.49) --
	(145.98, 67.86) --
	(147.67, 66.89) --
	(149.36, 65.24) --
	(151.05, 64.74) --
	(152.75, 63.89) --
	(154.44, 61.97) --
	(156.13, 60.89) --
	(157.82, 60.53) --
	(159.51, 59.79) --
	(161.20, 58.68) --
	(162.89, 57.53) --
	(164.58, 56.76) --
	(166.27, 56.76) --
	(167.96, 55.77) --
	(169.65, 55.17) --
	(171.34, 53.95) --
	(173.03, 53.13) --
	(174.72, 52.50) --
	(176.41, 52.07) --
	(178.10, 51.86) --
	(179.79, 51.43) --
	(181.48, 50.78) --
	(183.17, 49.69) --
	(184.86, 48.79) --
	(186.55, 48.56) --
	(188.24, 48.34) --
	(189.93, 47.88) --
	(191.62, 47.88) --
	(193.31, 47.19) --
	(195.00, 46.72) --
	(196.69, 46.25) --
	(198.38, 45.30) --
	(200.07, 44.82) --
	(201.76, 44.33) --
	(203.45, 43.84) --
	(205.14, 44.08) --
	(206.83, 43.84) --
	(208.52, 43.84) --
	(210.22, 43.59);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.89) --
	( 56.40,181.10) --
	( 58.09,178.60) --
	( 59.78,175.98) --
	( 61.47,173.93) --
	( 63.16,171.56) --
	( 64.85,169.08) --
	( 66.54,167.01) --
	( 68.23,164.31) --
	( 69.92,161.47) --
	( 71.61,158.79) --
	( 73.30,156.28) --
	( 74.99,153.66) --
	( 76.68,151.61) --
	( 78.37,149.12) --
	( 80.06,146.89) --
	( 81.75,145.35) --
	( 83.44,143.36) --
	( 85.13,140.87) --
	( 86.82,138.27) --
	( 88.51,136.01) --
	( 90.20,133.16) --
	( 91.89,130.67) --
	( 93.59,128.59) --
	( 95.28,126.27) --
	( 96.97,124.13) --
	( 98.66,122.02) --
	(100.35,120.14) --
	(102.04,118.00) --
	(103.73,115.51) --
	(105.42,112.40) --
	(107.11,109.71) --
	(108.80,107.35) --
	(110.49,104.88) --
	(112.18,102.13) --
	(113.87, 99.94) --
	(115.56, 97.67) --
	(117.25, 95.78) --
	(118.94, 93.73) --
	(120.63, 92.21) --
	(122.32, 89.59) --
	(124.01, 87.28) --
	(125.70, 84.99) --
	(127.39, 83.21) --
	(129.08, 81.12) --
	(130.77, 79.33) --
	(132.46, 78.16) --
	(134.15, 76.41) --
	(135.84, 75.31) --
	(137.53, 74.04) --
	(139.22, 72.74) --
	(140.91, 71.56) --
	(142.60, 70.81) --
	(144.29, 69.74) --
	(145.98, 68.17) --
	(147.67, 67.86) --
	(149.36, 66.89) --
	(151.05, 65.24) --
	(152.75, 64.57) --
	(154.44, 63.72) --
	(156.13, 62.32) --
	(157.82, 60.71) --
	(159.51, 60.35) --
	(161.20, 59.79) --
	(162.89, 58.68) --
	(164.58, 57.15) --
	(166.27, 56.56) --
	(167.96, 56.17) --
	(169.65, 55.57) --
	(171.34, 54.97) --
	(173.03, 53.75) --
	(174.72, 53.54) --
	(176.41, 52.92) --
	(178.10, 52.07) --
	(179.79, 51.86) --
	(181.48, 51.43) --
	(183.17, 50.57) --
	(184.86, 49.91) --
	(186.55, 49.02) --
	(188.24, 48.56) --
	(189.93, 47.88) --
	(191.62, 47.65) --
	(193.31, 47.65) --
	(195.00, 46.96) --
	(196.69, 46.49) --
	(198.38, 45.78) --
	(200.07, 45.30) --
	(201.76, 44.82) --
	(203.45, 44.08) --
	(205.14, 43.84) --
	(206.83, 43.84) --
	(208.52, 43.84) --
	(210.22, 43.84) --
	(211.91, 43.34);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,183.11) --
	( 58.09,180.90) --
	( 59.78,178.60) --
	( 61.47,176.65) --
	( 63.16,174.16) --
	( 64.85,172.04) --
	( 66.54,170.33) --
	( 68.23,168.31) --
	( 69.92,166.21) --
	( 71.61,163.47) --
	( 73.30,161.47) --
	( 74.99,159.09) --
	( 76.68,156.92) --
	( 78.37,154.33) --
	( 80.06,152.65) --
	( 81.75,150.56) --
	( 83.44,148.75) --
	( 85.13,146.89) --
	( 86.82,144.95) --
	( 88.51,142.95) --
	( 90.20,140.87) --
	( 91.89,137.83) --
	( 93.59,136.01) --
	( 95.28,133.16) --
	( 96.97,131.18) --
	( 98.66,129.12) --
	(100.35,126.98) --
	(102.04,124.70) --
	(103.73,122.79) --
	(105.42,121.00) --
	(107.11,119.21) --
	(108.80,116.84) --
	(110.49,114.63) --
	(112.18,111.69) --
	(113.87,109.34) --
	(115.56,107.11) --
	(117.25,104.39) --
	(118.94,102.38) --
	(120.63,100.03) --
	(122.32, 98.22) --
	(124.01, 96.35) --
	(125.70, 94.12) --
	(127.39, 92.72) --
	(129.08, 90.55) --
	(130.77, 88.50) --
	(132.46, 86.26) --
	(134.15, 84.40) --
	(135.84, 82.36) --
	(137.53, 81.12) --
	(139.22, 79.46) --
	(140.91, 77.76) --
	(142.60, 76.41) --
	(144.29, 75.44) --
	(145.98, 74.18) --
	(147.67, 73.32) --
	(149.36, 72.00) --
	(151.05, 70.96) --
	(152.75, 70.20) --
	(154.44, 69.12) --
	(156.13, 68.02) --
	(157.82, 67.54) --
	(159.51, 66.73) --
	(161.20, 65.41) --
	(162.89, 64.40) --
	(164.58, 64.06) --
	(166.27, 62.85) --
	(167.96, 61.43) --
	(169.65, 60.35) --
	(171.34, 60.35) --
	(173.03, 59.61) --
	(174.72, 58.49) --
	(176.41, 57.53) --
	(178.10, 56.37) --
	(179.79, 56.17) --
	(181.48, 55.97) --
	(183.17, 55.37) --
	(184.86, 54.36) --
	(186.55, 53.54) --
	(188.24, 52.92) --
	(189.93, 52.29) --
	(191.62, 51.86) --
	(193.31, 51.65) --
	(195.00, 51.43) --
	(196.69, 50.57) --
	(198.38, 50.13) --
	(200.07, 49.02) --
	(201.76, 48.79) --
	(203.45, 48.34) --
	(205.14, 47.88) --
	(206.83, 47.88) --
	(208.52, 47.42) --
	(210.22, 46.72) --
	(211.91, 46.72) --
	(213.60, 46.25) --
	(215.29, 45.78) --
	(216.98, 45.30) --
	(218.67, 44.33) --
	(220.36, 44.08) --
	(222.05, 43.84);
\definecolor{drawColor}{RGB}{35,138,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,179.03) --
	( 58.09,175.98) --
	( 59.78,173.23) --
	( 61.47,171.07) --
	( 63.16,168.57) --
	( 64.85,165.41) --
	( 66.54,162.34) --
	( 68.23,159.39) --
	( 69.92,156.60) --
	( 71.61,153.66) --
	( 73.30,151.26) --
	( 74.99,148.75) --
	( 76.68,146.12) --
	( 78.37,144.56) --
	( 80.06,142.13) --
	( 81.75,138.72) --
	( 83.44,135.54) --
	( 85.13,133.16) --
	( 86.82,130.16) --
	( 88.51,128.06) --
	( 90.20,125.66) --
	( 91.89,123.32) --
	( 93.59,120.88) --
	( 95.28,118.96) --
	( 96.97,116.64) --
	( 98.66,113.39) --
	(100.35,110.45) --
	(102.04,107.66) --
	(103.73,105.12) --
	(105.42,102.38) --
	(107.11,100.03) --
	(108.80, 97.30) --
	(110.49, 95.30) --
	(112.18, 93.33) --
	(113.87, 91.59) --
	(115.56, 88.94) --
	(117.25, 86.38) --
	(118.94, 83.93) --
	(120.63, 81.87) --
	(122.32, 80.36) --
	(124.01, 78.42) --
	(125.70, 76.14) --
	(127.39, 75.17) --
	(129.08, 73.89) --
	(130.77, 72.88) --
	(132.46, 71.41) --
	(134.15, 70.66) --
	(135.84, 69.27) --
	(137.53, 68.02) --
	(139.22, 67.70) --
	(140.91, 65.91) --
	(142.60, 64.91) --
	(144.29, 64.06) --
	(145.98, 62.67) --
	(147.67, 61.25) --
	(149.36, 60.53) --
	(151.05, 59.61) --
	(152.75, 58.30) --
	(154.44, 57.15) --
	(156.13, 56.37) --
	(157.82, 55.97) --
	(159.51, 55.57) --
	(161.20, 54.77) --
	(162.89, 53.13) --
	(164.58, 52.50) --
	(166.27, 52.07) --
	(167.96, 51.86) --
	(169.65, 51.22) --
	(171.34, 50.57) --
	(173.03, 49.24) --
	(174.72, 48.79) --
	(176.41, 48.11) --
	(178.10, 47.88) --
	(179.79, 47.65) --
	(181.48, 47.42) --
	(183.17, 46.72) --
	(184.86, 46.01) --
	(186.55, 45.30) --
	(188.24, 44.57) --
	(189.93, 44.08) --
	(191.62, 43.84) --
	(193.31, 43.59) --
	(195.00, 43.34) --
	(196.69, 43.34) --
	(198.38, 42.84) --
	(200.07, 42.34) --
	(201.76, 41.57) --
	(203.45, 41.05);
\definecolor{drawColor}{RGB}{34,139,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,180.70) --
	( 58.09,178.39) --
	( 59.78,175.98) --
	( 61.47,173.93) --
	( 63.16,171.56) --
	( 64.85,169.58) --
	( 66.54,167.53) --
	( 68.23,165.13) --
	( 69.92,162.62) --
	( 71.61,160.29) --
	( 73.30,157.86) --
	( 74.99,155.32) --
	( 76.68,153.33) --
	( 78.37,150.91) --
	( 80.06,149.12) --
	( 81.75,146.50) --
	( 83.44,144.95) --
	( 85.13,142.95) --
	( 86.82,140.87) --
	( 88.51,138.27) --
	( 90.20,135.54) --
	( 91.89,133.65) --
	( 93.59,130.67) --
	( 95.28,128.59) --
	( 96.97,126.43) --
	( 98.66,124.47) --
	(100.35,122.67) --
	(102.04,120.39) --
	(103.73,118.58) --
	(105.42,116.31) --
	(107.11,113.67) --
	(108.80,110.96) --
	(110.49,108.27) --
	(112.18,106.09) --
	(113.87,103.56) --
	(115.56,101.35) --
	(117.25, 99.14) --
	(118.94, 97.20) --
	(120.63, 95.10) --
	(122.32, 93.53) --
	(124.01, 91.59) --
	(125.70, 89.48) --
	(127.39, 87.28) --
	(129.08, 85.11) --
	(130.77, 83.09) --
	(132.46, 81.24) --
	(134.15, 79.59) --
	(135.84, 78.16) --
	(137.53, 76.41) --
	(139.22, 75.31) --
	(140.91, 74.18) --
	(142.60, 73.17) --
	(144.29, 71.86) --
	(145.98, 70.81) --
	(147.67, 69.74) --
	(149.36, 68.81) --
	(151.05, 67.70) --
	(152.75, 67.54) --
	(154.44, 66.40) --
	(156.13, 64.74) --
	(157.82, 64.40) --
	(159.51, 64.06) --
	(161.20, 62.67) --
	(162.89, 60.89) --
	(164.58, 60.53) --
	(166.27, 60.16) --
	(167.96, 59.42) --
	(169.65, 57.92) --
	(171.34, 56.95) --
	(173.03, 56.37) --
	(174.72, 55.97) --
	(176.41, 55.57) --
	(178.10, 54.97) --
	(179.79, 53.95) --
	(181.48, 53.13) --
	(183.17, 52.50) --
	(184.86, 52.07) --
	(186.55, 52.07) --
	(188.24, 51.43) --
	(189.93, 50.78) --
	(191.62, 50.13) --
	(193.31, 49.24) --
	(195.00, 48.56) --
	(196.69, 48.34) --
	(198.38, 48.11) --
	(200.07, 47.88) --
	(201.76, 47.88) --
	(203.45, 46.96) --
	(205.14, 46.72) --
	(206.83, 46.01) --
	(208.52, 45.54) --
	(210.22, 44.57) --
	(211.91, 44.33) --
	(213.60, 43.84) --
	(215.29, 43.84);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,182.51) --
	( 58.09,179.87) --
	( 59.78,177.74) --
	( 61.47,175.76) --
	( 63.16,173.70) --
	( 64.85,171.80) --
	( 66.54,169.58) --
	( 68.23,167.53) --
	( 69.92,165.13) --
	( 71.61,162.62) --
	( 73.30,160.29) --
	( 74.99,157.86) --
	( 76.68,155.32) --
	( 78.37,153.33) --
	( 80.06,150.91) --
	( 81.75,149.12) --
	( 83.44,146.89) --
	( 85.13,145.35) --
	( 86.82,142.95) --
	( 88.51,140.87) --
	( 90.20,138.72) --
	( 91.89,136.01) --
	( 93.59,133.65) --
	( 95.28,131.18) --
	( 96.97,129.12) --
	( 98.66,126.98) --
	(100.35,124.76) --
	(102.04,122.79) --
	(103.73,121.12) --
	(105.42,119.15) --
	(107.11,117.03) --
	(108.80,114.49) --
	(110.49,111.33) --
	(112.18,109.11) --
	(113.87,106.49) --
	(115.56,103.98) --
	(117.25,102.30) --
	(118.94, 99.85) --
	(120.63, 97.95) --
	(122.32, 96.07) --
	(124.01, 94.02) --
	(125.70, 92.41) --
	(127.39, 90.44) --
	(129.08, 88.06) --
	(130.77, 86.26) --
	(132.46, 84.05) --
	(134.15, 82.48) --
	(135.84, 80.99) --
	(137.53, 79.33) --
	(139.22, 78.16) --
	(140.91, 76.68) --
	(142.60, 75.58) --
	(144.29, 73.75) --
	(145.98, 73.03) --
	(147.67, 71.71) --
	(149.36, 71.11) --
	(151.05, 70.20) --
	(152.75, 68.81) --
	(154.44, 68.17) --
	(156.13, 67.70) --
	(157.82, 66.73) --
	(159.51, 64.91) --
	(161.20, 64.40) --
	(162.89, 63.72) --
	(164.58, 62.32) --
	(166.27, 61.07) --
	(167.96, 60.53) --
	(169.65, 60.35) --
	(171.34, 59.42) --
	(173.03, 58.11) --
	(174.72, 56.95) --
	(176.41, 56.17) --
	(178.10, 55.97) --
	(179.79, 55.97) --
	(181.48, 55.37) --
	(183.17, 54.36) --
	(184.86, 53.54) --
	(186.55, 52.29) --
	(188.24, 52.07) --
	(189.93, 51.65) --
	(191.62, 51.65) --
	(193.31, 51.00) --
	(195.00, 50.57) --
	(196.69, 49.91) --
	(198.38, 48.79) --
	(200.07, 48.34) --
	(201.76, 48.34) --
	(203.45, 48.34) --
	(205.14, 47.88) --
	(206.83, 47.65) --
	(208.52, 47.42) --
	(210.22, 46.96) --
	(211.91, 46.25) --
	(213.60, 46.01) --
	(215.29, 45.30) --
	(216.98, 44.33) --
	(218.67, 44.08) --
	(220.36, 44.08);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.71) --
	( 56.40,180.28) --
	( 58.09,178.17) --
	( 59.78,175.98) --
	( 61.47,173.70) --
	( 63.16,171.56) --
	( 64.85,169.58) --
	( 66.54,167.53) --
	( 68.23,165.13) --
	( 69.92,162.34) --
	( 71.61,160.00) --
	( 73.30,157.86) --
	( 74.99,155.32) --
	( 76.68,153.33) --
	( 78.37,150.91) --
	( 80.06,148.75) --
	( 81.75,147.26) --
	( 83.44,144.95) --
	( 85.13,143.36) --
	( 86.82,140.87) --
	( 88.51,138.27) --
	( 90.20,135.54) --
	( 91.89,133.65) --
	( 93.59,131.18) --
	( 95.28,128.59) --
	( 96.97,126.43) --
	( 98.66,124.53) --
	(100.35,122.62) --
	(102.04,120.57) --
	(103.73,118.77) --
	(105.42,116.77) --
	(107.11,113.87) --
	(108.80,111.04) --
	(110.49,108.66) --
	(112.18,106.25) --
	(113.87,103.89) --
	(115.56,101.70) --
	(117.25, 99.50) --
	(118.94, 97.11) --
	(120.63, 95.59) --
	(122.32, 93.53) --
	(124.01, 91.90) --
	(125.70, 89.69) --
	(127.39, 87.50) --
	(129.08, 85.46) --
	(130.77, 83.45) --
	(132.46, 81.87) --
	(134.15, 79.85) --
	(135.84, 78.29) --
	(137.53, 76.95) --
	(139.22, 75.44) --
	(140.91, 74.18) --
	(142.60, 73.17) --
	(144.29, 72.30) --
	(145.98, 70.96) --
	(147.67, 70.50) --
	(149.36, 68.96) --
	(151.05, 67.86) --
	(152.75, 67.54) --
	(154.44, 66.56) --
	(156.13, 65.24) --
	(157.82, 64.74) --
	(159.51, 64.23) --
	(161.20, 62.85) --
	(162.89, 61.43) --
	(164.58, 60.53) --
	(166.27, 60.35) --
	(167.96, 59.61) --
	(169.65, 58.49) --
	(171.34, 57.15) --
	(173.03, 56.56) --
	(174.72, 56.37) --
	(176.41, 55.97) --
	(178.10, 55.17) --
	(179.79, 54.36) --
	(181.48, 53.33) --
	(183.17, 52.71) --
	(184.86, 52.29) --
	(186.55, 51.86) --
	(188.24, 51.43) --
	(189.93, 51.43) --
	(191.62, 50.57) --
	(193.31, 49.91) --
	(195.00, 48.79) --
	(196.69, 48.11) --
	(198.38, 48.11) --
	(200.07, 47.88) --
	(201.76, 47.65) --
	(203.45, 47.42) --
	(205.14, 46.72) --
	(206.83, 46.25) --
	(208.52, 46.01) --
	(210.22, 45.30) --
	(211.91, 44.33) --
	(213.60, 43.84) --
	(215.29, 43.84);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,182.91) --
	( 58.09,181.10) --
	( 59.78,178.82) --
	( 61.47,176.43) --
	( 63.16,174.16) --
	( 64.85,172.52) --
	( 66.54,170.58) --
	( 68.23,168.82) --
	( 69.92,166.74) --
	( 71.61,164.03) --
	( 73.30,161.76) --
	( 74.99,159.39) --
	( 76.68,156.92) --
	( 78.37,154.66) --
	( 80.06,152.65) --
	( 81.75,150.91) --
	( 83.44,148.38) --
	( 85.13,146.50) --
	( 86.82,144.95) --
	( 88.51,142.95) --
	( 90.20,140.87) --
	( 91.89,138.27) --
	( 93.59,136.01) --
	( 95.28,133.65) --
	( 96.97,131.18) --
	( 98.66,128.59) --
	(100.35,126.98) --
	(102.04,124.81) --
	(103.73,122.91) --
	(105.42,121.00) --
	(107.11,118.89) --
	(108.80,116.97) --
	(110.49,114.36) --
	(112.18,111.54) --
	(113.87,108.96) --
	(115.56,106.72) --
	(117.25,104.23) --
	(118.94,102.04) --
	(120.63, 99.76) --
	(122.32, 98.13) --
	(124.01, 95.69) --
	(125.70, 94.02) --
	(127.39, 92.31) --
	(129.08, 90.76) --
	(130.77, 88.39) --
	(132.46, 86.03) --
	(134.15, 84.05) --
	(135.84, 82.11) --
	(137.53, 80.74) --
	(139.22, 79.21) --
	(140.91, 77.89) --
	(142.60, 76.41) --
	(144.29, 75.31) --
	(145.98, 73.75) --
	(147.67, 73.03) --
	(149.36, 71.71) --
	(151.05, 70.96) --
	(152.75, 70.20) --
	(154.44, 68.96) --
	(156.13, 68.02) --
	(157.82, 67.54) --
	(159.51, 66.40) --
	(161.20, 64.74) --
	(162.89, 64.40) --
	(164.58, 63.72) --
	(166.27, 62.15) --
	(167.96, 61.07) --
	(169.65, 60.35) --
	(171.34, 60.16) --
	(173.03, 59.24) --
	(174.72, 58.11) --
	(176.41, 56.95) --
	(178.10, 56.17) --
	(179.79, 55.97) --
	(181.48, 55.77) --
	(183.17, 54.77) --
	(184.86, 54.16) --
	(186.55, 53.33) --
	(188.24, 52.71) --
	(189.93, 52.29) --
	(191.62, 51.86) --
	(193.31, 51.22) --
	(195.00, 51.00) --
	(196.69, 50.35) --
	(198.38, 49.46) --
	(200.07, 48.79) --
	(201.76, 48.11) --
	(203.45, 48.11) --
	(205.14, 47.88) --
	(206.83, 47.65) --
	(208.52, 47.42) --
	(210.22, 46.96) --
	(211.91, 46.72) --
	(213.60, 46.49) --
	(215.29, 45.78) --
	(216.98, 44.82) --
	(218.67, 44.57) --
	(220.36, 43.84) --
	(222.05, 44.08);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,180.70) --
	( 58.09,178.60) --
	( 59.78,176.43) --
	( 61.47,174.16) --
	( 63.16,172.28) --
	( 64.85,170.82) --
	( 66.54,168.82) --
	( 68.23,167.01) --
	( 69.92,164.31) --
	( 71.61,162.05) --
	( 73.30,160.00) --
	( 74.99,157.55) --
	( 76.68,155.64) --
	( 78.37,153.33) --
	( 80.06,151.26) --
	( 81.75,149.48) --
	( 83.44,147.64) --
	( 85.13,145.73) --
	( 86.82,144.56) --
	( 88.51,142.95) --
	( 90.20,140.45) --
	( 91.89,138.27) --
	( 93.59,136.01) --
	( 95.28,133.65) --
	( 96.97,131.68) --
	( 98.66,129.12) --
	(100.35,127.52) --
	(102.04,125.38) --
	(103.73,123.78) --
	(105.42,121.96) --
	(107.11,120.27) --
	(108.80,118.45) --
	(110.49,116.44) --
	(112.18,114.08) --
	(113.87,111.47) --
	(115.56,108.73) --
	(117.25,106.80) --
	(118.94,104.55) --
	(120.63,102.21) --
	(122.32,100.21) --
	(124.01, 98.41) --
	(125.70, 96.26) --
	(127.39, 94.52) --
	(129.08, 92.92) --
	(130.77, 91.28) --
	(132.46, 89.05) --
	(134.15, 86.60) --
	(135.84, 84.52) --
	(137.53, 82.36) --
	(139.22, 80.87) --
	(140.91, 79.33) --
	(142.60, 77.62) --
	(144.29, 76.14) --
	(145.98, 74.75) --
	(147.67, 73.61) --
	(149.36, 72.15) --
	(151.05, 70.81) --
	(152.75, 70.35) --
	(154.44, 68.81) --
	(156.13, 68.02) --
	(157.82, 67.05) --
	(159.51, 65.58) --
	(161.20, 64.57) --
	(162.89, 64.06) --
	(164.58, 62.50) --
	(166.27, 61.61) --
	(167.96, 60.16) --
	(169.65, 59.61) --
	(171.34, 58.86) --
	(173.03, 57.34) --
	(174.72, 56.56) --
	(176.41, 56.17) --
	(178.10, 55.57) --
	(179.79, 54.97) --
	(181.48, 54.16) --
	(183.17, 52.92) --
	(184.86, 52.29) --
	(186.55, 52.07) --
	(188.24, 51.86) --
	(189.93, 51.22) --
	(191.62, 50.35) --
	(193.31, 49.91) --
	(195.00, 48.79) --
	(196.69, 48.11) --
	(198.38, 47.88) --
	(200.07, 47.88) --
	(201.76, 47.42) --
	(203.45, 46.96) --
	(205.14, 46.49) --
	(206.83, 45.78) --
	(208.52, 45.30) --
	(210.22, 44.82) --
	(211.91, 44.33) --
	(213.60, 43.84) --
	(215.29, 43.59) --
	(216.98, 43.59) --
	(218.67, 43.59) --
	(220.36, 43.09) --
	(222.05, 42.84);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,180.49) --
	( 58.09,177.96) --
	( 59.78,175.76) --
	( 61.47,173.93) --
	( 63.16,171.56) --
	( 64.85,169.58) --
	( 66.54,167.53) --
	( 68.23,165.41) --
	( 69.92,162.62) --
	( 71.61,160.59) --
	( 73.30,158.48) --
	( 74.99,155.96) --
	( 76.68,153.66) --
	( 78.37,151.26) --
	( 80.06,149.48) --
	( 81.75,147.64) --
	( 83.44,145.73) --
	( 85.13,144.16) --
	( 86.82,142.13) --
	( 88.51,140.02) --
	( 90.20,137.38) --
	( 91.89,134.60) --
	( 93.59,132.67) --
	( 95.28,130.67) --
	( 96.97,128.59) --
	( 98.66,126.43) --
	(100.35,124.42) --
	(102.04,122.32) --
	(103.73,120.57) --
	(105.42,118.77) --
	(107.11,116.77) --
	(108.80,113.67) --
	(110.49,111.47) --
	(112.18,108.96) --
	(113.87,106.49) --
	(115.56,103.81) --
	(117.25,101.70) --
	(118.94, 99.59) --
	(120.63, 97.67) --
	(122.32, 95.88) --
	(124.01, 93.93) --
	(125.70, 92.52) --
	(127.39, 89.91) --
	(129.08, 87.95) --
	(130.77, 85.57) --
	(132.46, 83.81) --
	(134.15, 81.62) --
	(135.84, 79.46) --
	(137.53, 78.16) --
	(139.22, 76.41) --
	(140.91, 75.17) --
	(142.60, 73.75) --
	(144.29, 72.59) --
	(145.98, 71.26) --
	(147.67, 70.50) --
	(149.36, 69.27) --
	(151.05, 68.02) --
	(152.75, 67.38) --
	(154.44, 66.40) --
	(156.13, 65.07) --
	(157.82, 64.06) --
	(159.51, 63.54) --
	(161.20, 61.43) --
	(162.89, 60.53) --
	(164.58, 60.16) --
	(166.27, 59.42) --
	(167.96, 58.11) --
	(169.65, 56.76) --
	(171.34, 56.17) --
	(173.03, 55.77) --
	(174.72, 55.37) --
	(176.41, 54.77) --
	(178.10, 53.54) --
	(179.79, 52.50) --
	(181.48, 51.86) --
	(183.17, 51.65) --
	(184.86, 51.86) --
	(186.55, 51.00) --
	(188.24, 50.35) --
	(189.93, 49.24) --
	(191.62, 48.11) --
	(193.31, 47.65) --
	(195.00, 47.65) --
	(196.69, 47.65) --
	(198.38, 47.19) --
	(200.07, 46.72) --
	(201.76, 46.49) --
	(203.45, 45.54) --
	(205.14, 45.30) --
	(206.83, 44.57) --
	(208.52, 43.84) --
	(210.22, 43.59) --
	(211.91, 43.59) --
	(213.60, 43.09) --
	(215.29, 42.84) --
	(216.98, 42.84);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,183.11) --
	( 58.09,180.70) --
	( 59.78,178.39) --
	( 61.47,176.43) --
	( 63.16,174.16) --
	( 64.85,172.28) --
	( 66.54,170.58) --
	( 68.23,168.31) --
	( 69.92,166.48) --
	( 71.61,164.03) --
	( 73.30,161.76) --
	( 74.99,160.00) --
	( 76.68,157.55) --
	( 78.37,154.99) --
	( 80.06,152.99) --
	( 81.75,150.91) --
	( 83.44,148.75) --
	( 85.13,146.89) --
	( 86.82,145.35) --
	( 88.51,143.36) --
	( 90.20,141.30) --
	( 91.89,139.15) --
	( 93.59,136.47) --
	( 95.28,134.13) --
	( 96.97,131.68) --
	( 98.66,129.12) --
	(100.35,127.52) --
	(102.04,125.10) --
	(103.73,123.38) --
	(105.42,121.42) --
	(107.11,119.46) --
	(108.80,117.29) --
	(110.49,115.17) --
	(112.18,112.47) --
	(113.87,109.56) --
	(115.56,107.04) --
	(117.25,105.04) --
	(118.94,102.47) --
	(120.63,100.30) --
	(122.32, 98.32) --
	(124.01, 96.45) --
	(125.70, 94.02) --
	(127.39, 92.62) --
	(129.08, 90.33) --
	(130.77, 88.06) --
	(132.46, 85.57) --
	(134.15, 83.45) --
	(135.84, 81.99) --
	(137.53, 79.72) --
	(139.22, 78.42) --
	(140.91, 76.55) --
	(142.60, 75.03) --
	(144.29, 73.61) --
	(145.98, 72.45) --
	(147.67, 71.26) --
	(149.36, 70.20) --
	(151.05, 68.65) --
	(152.75, 68.17) --
	(154.44, 67.05) --
	(156.13, 65.41) --
	(157.82, 64.57) --
	(159.51, 63.54) --
	(161.20, 62.15) --
	(162.89, 60.89) --
	(164.58, 60.16) --
	(166.27, 59.79) --
	(167.96, 58.30) --
	(169.65, 57.15) --
	(171.34, 56.37) --
	(173.03, 55.97) --
	(174.72, 55.17) --
	(176.41, 54.77) --
	(178.10, 53.75) --
	(179.79, 52.71) --
	(181.48, 52.07) --
	(183.17, 51.65) --
	(184.86, 51.43) --
	(186.55, 50.57) --
	(188.24, 49.69) --
	(189.93, 49.24) --
	(191.62, 48.34) --
	(193.31, 47.88) --
	(195.00, 47.65) --
	(196.69, 47.65) --
	(198.38, 47.19) --
	(200.07, 46.49) --
	(201.76, 46.01) --
	(203.45, 45.30) --
	(205.14, 44.57) --
	(206.83, 44.33) --
	(208.52, 43.84) --
	(210.22, 43.84) --
	(211.91, 43.34) --
	(213.60, 43.34) --
	(215.29, 43.09) --
	(216.98, 42.84) --
	(218.67, 42.34);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.51) --
	( 56.40,179.03) --
	( 58.09,176.87) --
	( 59.78,174.16) --
	( 61.47,171.80) --
	( 63.16,169.58) --
	( 64.85,167.01) --
	( 66.54,164.03) --
	( 68.23,161.47) --
	( 69.92,158.79) --
	( 71.61,155.96) --
	( 73.30,153.66) --
	( 74.99,151.26) --
	( 76.68,149.12) --
	( 78.37,147.26) --
	( 80.06,144.95) --
	( 81.75,142.95) --
	( 83.44,140.45) --
	( 85.13,138.27) --
	( 86.82,135.08) --
	( 88.51,132.67) --
	( 90.20,130.16) --
	( 91.89,128.06) --
	( 93.59,125.88) --
	( 95.28,123.84) --
	( 96.97,121.90) --
	( 98.66,119.71) --
	(100.35,117.62) --
	(102.04,114.97) --
	(103.73,112.12) --
	(105.42,109.41) --
	(107.11,106.96) --
	(108.80,104.55) --
	(110.49,102.21) --
	(112.18, 99.50) --
	(113.87, 97.48) --
	(115.56, 95.40) --
	(117.25, 93.43) --
	(118.94, 91.80) --
	(120.63, 89.48) --
	(122.32, 86.49) --
	(124.01, 84.52) --
	(125.70, 82.36) --
	(127.39, 80.23) --
	(129.08, 78.81) --
	(130.77, 76.95) --
	(132.46, 75.44) --
	(134.15, 73.89) --
	(135.84, 73.03) --
	(137.53, 71.41) --
	(139.22, 70.66) --
	(140.91, 68.96) --
	(142.60, 68.02) --
	(144.29, 67.38) --
	(145.98, 66.07) --
	(147.67, 64.57) --
	(149.36, 63.89) --
	(151.05, 62.85) --
	(152.75, 61.07) --
	(154.44, 60.16) --
	(156.13, 59.98) --
	(157.82, 58.49) --
	(159.51, 56.95) --
	(161.20, 56.37) --
	(162.89, 55.97) --
	(164.58, 55.37) --
	(166.27, 54.36) --
	(167.96, 53.13) --
	(169.65, 52.50) --
	(171.34, 51.86) --
	(173.03, 51.65) --
	(174.72, 51.22) --
	(176.41, 50.35) --
	(178.10, 49.69) --
	(179.79, 48.56) --
	(181.48, 48.11) --
	(183.17, 47.65) --
	(184.86, 47.42) --
	(186.55, 47.19) --
	(188.24, 46.72) --
	(189.93, 46.25) --
	(191.62, 45.30) --
	(193.31, 44.57) --
	(195.00, 44.08) --
	(196.69, 43.59) --
	(198.38, 43.84) --
	(200.07, 43.34) --
	(201.76, 43.34) --
	(203.45, 42.84) --
	(205.14, 42.34) --
	(206.83, 41.83) --
	(208.52, 41.57) --
	(210.22, 41.31);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.82) --
	( 56.40,173.46) --
	( 58.09,168.57) --
	( 59.78,163.19) --
	( 61.47,157.55) --
	( 63.16,151.26) --
	( 64.85,146.50) --
	( 66.54,142.13) --
	( 68.23,136.01) --
	( 69.92,129.64) --
	( 71.61,124.81) --
	( 73.30,120.20) --
	( 74.99,114.90) --
	( 76.68,108.66) --
	( 78.37,103.56) --
	( 80.06, 98.41) --
	( 81.75, 94.02) --
	( 83.44, 89.69) --
	( 85.13, 85.11) --
	( 86.82, 80.49) --
	( 88.51, 77.62) --
	( 90.20, 74.89) --
	( 91.89, 72.59) --
	( 93.59, 70.50) --
	( 95.28, 68.02) --
	( 96.97, 66.56) --
	( 98.66, 64.40) --
	(100.35, 62.15) --
	(102.04, 60.53) --
	(103.73, 59.24) --
	(105.42, 56.95) --
	(107.11, 55.97) --
	(108.80, 55.17) --
	(110.49, 53.54) --
	(112.18, 52.29) --
	(113.87, 52.07) --
	(115.56, 50.78) --
	(117.25, 49.46) --
	(118.94, 48.11) --
	(120.63, 47.65) --
	(122.32, 47.19) --
	(124.01, 46.49) --
	(125.70, 45.30) --
	(127.39, 44.57) --
	(129.08, 44.08) --
	(130.77, 43.84) --
	(132.46, 43.34) --
	(134.15, 43.09) --
	(135.84, 42.34) --
	(137.53, 41.57) --
	(139.22, 40.53) --
	(140.91, 39.47) --
	(142.60, 38.94) --
	(144.29, 38.66) --
	(145.98, 38.39);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.11) --
	( 56.40,175.31) --
	( 58.09,170.33) --
	( 59.78,164.31) --
	( 61.47,158.17) --
	( 63.16,151.96) --
	( 64.85,146.12) --
	( 66.54,140.87) --
	( 68.23,134.13) --
	( 69.92,127.52) --
	( 71.61,122.50) --
	( 73.30,116.57) --
	( 74.99,110.23) --
	( 76.68,103.56) --
	( 78.37, 97.76) --
	( 80.06, 92.92) --
	( 81.75, 87.39) --
	( 83.44, 82.24) --
	( 85.13, 78.68) --
	( 86.82, 75.03) --
	( 88.51, 71.86) --
	( 90.20, 69.58) --
	( 91.89, 67.05) --
	( 93.59, 64.91) --
	( 95.28, 62.50) --
	( 96.97, 60.35) --
	( 98.66, 58.49) --
	(100.35, 56.56) --
	(102.04, 55.57) --
	(103.73, 53.54) --
	(105.42, 52.29) --
	(107.11, 51.22) --
	(108.80, 49.91) --
	(110.49, 48.34) --
	(112.18, 47.65) --
	(113.87, 47.19) --
	(115.56, 46.25) --
	(117.25, 44.82) --
	(118.94, 43.84) --
	(120.63, 43.59) --
	(122.32, 43.34) --
	(124.01, 42.34) --
	(125.70, 41.83) --
	(127.39, 40.53) --
	(129.08, 38.94) --
	(130.77, 38.94) --
	(132.46, 38.39);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,175.31) --
	( 58.09,169.33) --
	( 59.78,162.34) --
	( 61.47,154.99) --
	( 63.16,149.12) --
	( 64.85,150.20) --
	( 66.54,151.61) --
	( 68.23,150.56) --
	( 69.92,140.87) --
	( 71.61,129.64) --
	( 73.30,123.14) --
	( 74.99,116.18) --
	( 76.68,108.20) --
	( 78.37,101.09) --
	( 80.06, 94.81) --
	( 81.75, 89.15) --
	( 83.44, 82.60) --
	( 85.13, 77.89) --
	( 86.82, 74.04) --
	( 88.51, 70.96) --
	( 90.20, 67.86) --
	( 91.89, 65.58) --
	( 93.59, 62.67) --
	( 95.28, 59.98) --
	( 96.97, 57.53) --
	( 98.66, 55.97) --
	(100.35, 54.36) --
	(102.04, 52.50) --
	(103.73, 51.86) --
	(105.42, 49.91) --
	(107.11, 48.34) --
	(108.80, 47.65) --
	(110.49, 46.96) --
	(112.18, 45.78) --
	(113.87, 44.08) --
	(115.56, 43.59) --
	(117.25, 43.34) --
	(118.94, 42.59) --
	(120.63, 41.57) --
	(122.32, 40.00) --
	(124.01, 39.20) --
	(125.70, 38.94) --
	(127.39, 38.12);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.35) --
	( 56.40,177.96) --
	( 58.09,172.99) --
	( 59.78,167.53) --
	( 61.47,161.76) --
	( 63.16,156.28) --
	( 64.85,149.84) --
	( 66.54,144.56) --
	( 68.23,138.72) --
	( 69.92,132.18) --
	( 71.61,126.32) --
	( 73.30,121.30) --
	( 74.99,115.91) --
	( 76.68,109.04) --
	( 78.37,103.06) --
	( 80.06, 97.39) --
	( 81.75, 92.82) --
	( 83.44, 87.84) --
	( 85.13, 82.85) --
	( 86.82, 78.68) --
	( 88.51, 75.58) --
	( 90.20, 72.74) --
	( 91.89, 70.20) --
	( 93.59, 67.86) --
	( 95.28, 65.74) --
	( 96.97, 64.06) --
	( 98.66, 61.61) --
	(100.35, 60.16) --
	(102.04, 58.30) --
	(103.73, 56.37) --
	(105.42, 55.37) --
	(107.11, 53.54) --
	(108.80, 52.50) --
	(110.49, 51.86) --
	(112.18, 50.57) --
	(113.87, 49.02) --
	(115.56, 48.11) --
	(117.25, 47.65) --
	(118.94, 47.19) --
	(120.63, 46.01) --
	(122.32, 44.82) --
	(124.01, 44.08) --
	(125.70, 43.84) --
	(127.39, 43.59) --
	(129.08, 42.84) --
	(130.77, 42.08) --
	(132.46, 41.05) --
	(134.15, 40.27) --
	(135.84, 39.20) --
	(137.53, 38.66) --
	(139.22, 38.66) --
	(140.91, 38.66) --
	(142.60, 38.12);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,176.87) --
	( 58.09,170.82) --
	( 59.78,164.31) --
	( 61.47,157.24) --
	( 63.16,150.91) --
	( 64.85,150.56) --
	( 66.54,151.96) --
	( 68.23,151.96) --
	( 69.92,144.16) --
	( 71.61,132.67) --
	( 73.30,125.38) --
	( 74.99,119.46) --
	( 76.68,111.69) --
	( 78.37,104.06) --
	( 80.06, 97.20) --
	( 81.75, 91.59) --
	( 83.44, 85.92) --
	( 85.13, 80.23) --
	( 86.82, 76.41) --
	( 88.51, 72.88) --
	( 90.20, 70.05) --
	( 91.89, 67.54) --
	( 93.59, 64.40) --
	( 95.28, 61.79) --
	( 96.97, 59.61) --
	( 98.66, 57.15) --
	(100.35, 55.57) --
	(102.04, 53.95) --
	(103.73, 52.29) --
	(105.42, 51.43) --
	(107.11, 49.91) --
	(108.80, 48.11) --
	(110.49, 47.65) --
	(112.18, 46.72) --
	(113.87, 45.78) --
	(115.56, 44.08) --
	(117.25, 43.34) --
	(118.94, 43.09) --
	(120.63, 42.34) --
	(122.32, 41.83) --
	(124.01, 40.27) --
	(125.70, 39.20) --
	(127.39, 38.39) --
	(129.08, 38.12);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,177.31) --
	( 56.40,170.82) --
	( 58.09,164.59) --
	( 59.78,156.60) --
	( 61.47,149.84) --
	( 63.16,148.38) --
	( 64.85,149.84) --
	( 66.54,150.56) --
	( 68.23,145.35) --
	( 69.92,132.67) --
	( 71.61,124.76) --
	( 73.30,117.49) --
	( 74.99,109.86) --
	( 76.68,102.13) --
	( 78.37, 95.30) --
	( 80.06, 89.69) --
	( 81.75, 82.97) --
	( 83.44, 78.02) --
	( 85.13, 74.04) --
	( 86.82, 70.20) --
	( 88.51, 67.86) --
	( 90.20, 65.07) --
	( 91.89, 62.32) --
	( 93.59, 59.79) --
	( 95.28, 57.34) --
	( 96.97, 55.57) --
	( 98.66, 53.75) --
	(100.35, 52.29) --
	(102.04, 50.78) --
	(103.73, 49.69) --
	(105.42, 47.88) --
	(107.11, 46.96) --
	(108.80, 46.49) --
	(110.49, 44.82) --
	(112.18, 43.59) --
	(113.87, 43.09) --
	(115.56, 42.59) --
	(117.25, 41.57) --
	(118.94, 40.79) --
	(120.63, 39.47) --
	(122.32, 38.39) --
	(124.01, 38.66);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.72) --
	( 56.40,176.87) --
	( 58.09,171.31) --
	( 59.78,164.86) --
	( 61.47,157.86) --
	( 63.16,151.61) --
	( 64.85,151.26) --
	( 66.54,152.65) --
	( 68.23,152.99) --
	( 69.92,144.56) --
	( 71.61,134.13) --
	( 73.30,126.43) --
	( 74.99,120.33) --
	( 76.68,113.11) --
	( 78.37,105.77) --
	( 80.06, 98.86) --
	( 81.75, 93.53) --
	( 83.44, 87.95) --
	( 85.13, 81.49) --
	( 86.82, 77.22) --
	( 88.51, 73.61) --
	( 90.20, 71.11) --
	( 91.89, 68.17) --
	( 93.59, 65.58) --
	( 95.28, 63.02) --
	( 96.97, 60.16) --
	( 98.66, 58.49) --
	(100.35, 56.37) --
	(102.04, 55.37) --
	(103.73, 53.54) --
	(105.42, 51.65) --
	(107.11, 51.00) --
	(108.80, 49.46) --
	(110.49, 47.88) --
	(112.18, 47.19) --
	(113.87, 46.72) --
	(115.56, 45.30) --
	(117.25, 44.08) --
	(118.94, 43.34) --
	(120.63, 43.34) --
	(122.32, 42.34) --
	(124.01, 41.83) --
	(125.70, 40.27) --
	(127.39, 38.94) --
	(129.08, 38.66) --
	(130.77, 38.66);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.60) --
	( 56.40,172.76) --
	( 58.09,166.74) --
	( 59.78,160.29) --
	( 61.47,153.33) --
	( 63.16,151.61) --
	( 64.85,152.99) --
	( 66.54,153.66) --
	( 68.23,148.01) --
	( 69.92,136.01) --
	( 71.61,128.59) --
	( 73.30,122.62) --
	( 74.99,115.84) --
	( 76.68,108.12) --
	( 78.37,101.26) --
	( 80.06, 95.40) --
	( 81.75, 90.44) --
	( 83.44, 84.17) --
	( 85.13, 79.21) --
	( 86.82, 75.03) --
	( 88.51, 72.15) --
	( 90.20, 69.27) --
	( 91.89, 67.05) --
	( 93.59, 63.89) --
	( 95.28, 61.61) --
	( 96.97, 59.61) --
	( 98.66, 57.15) --
	(100.35, 55.77) --
	(102.04, 54.16) --
	(103.73, 52.29) --
	(105.42, 51.43) --
	(107.11, 50.35) --
	(108.80, 48.11) --
	(110.49, 47.65) --
	(112.18, 46.96) --
	(113.87, 45.78) --
	(115.56, 44.57) --
	(117.25, 43.59) --
	(118.94, 43.34) --
	(120.63, 42.59) --
	(122.32, 42.08) --
	(124.01, 41.05) --
	(125.70, 39.74) --
	(127.39, 38.66) --
	(129.08, 38.39);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.31) --
	( 58.09,170.33) --
	( 59.78,164.59) --
	( 61.47,159.09) --
	( 63.16,152.65) --
	( 64.85,147.26) --
	( 66.54,141.71) --
	( 68.23,135.54) --
	( 69.92,129.64) --
	( 71.61,123.96) --
	( 73.30,119.08) --
	( 74.99,112.83) --
	( 76.68,105.77) --
	( 78.37,100.30) --
	( 80.06, 94.91) --
	( 81.75, 89.91) --
	( 83.44, 84.76) --
	( 85.13, 80.36) --
	( 86.82, 76.55) --
	( 88.51, 73.32) --
	( 90.20, 70.96) --
	( 91.89, 68.49) --
	( 93.59, 66.40) --
	( 95.28, 64.06) --
	( 96.97, 62.15) --
	( 98.66, 59.98) --
	(100.35, 58.49) --
	(102.04, 56.37) --
	(103.73, 55.57) --
	(105.42, 53.95) --
	(107.11, 52.29) --
	(108.80, 51.86) --
	(110.49, 51.00) --
	(112.18, 49.24) --
	(113.87, 48.11) --
	(115.56, 47.65) --
	(117.25, 47.19) --
	(118.94, 46.25) --
	(120.63, 45.06) --
	(122.32, 44.08) --
	(124.01, 43.84) --
	(125.70, 43.59) --
	(127.39, 43.34) --
	(129.08, 42.08) --
	(130.77, 42.08) --
	(132.46, 40.79) --
	(134.15, 39.47) --
	(135.84, 38.66) --
	(137.53, 38.39) --
	(139.22, 38.66) --
	(140.91, 38.12);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,182.31) --
	( 58.09,180.28) --
	( 59.78,178.17) --
	( 61.47,176.20) --
	( 63.16,174.16) --
	( 64.85,172.04) --
	( 66.54,170.08) --
	( 68.23,168.57) --
	( 69.92,166.21) --
	( 71.61,163.75) --
	( 73.30,161.76) --
	( 74.99,159.39) --
	( 76.68,157.24) --
	( 78.37,154.66) --
	( 80.06,152.99) --
	( 81.75,150.91) --
	( 83.44,148.75) --
	( 85.13,146.89) --
	( 86.82,145.35) --
	( 88.51,143.36) --
	( 90.20,141.30) --
	( 91.89,138.72) --
	( 93.59,136.01) --
	( 95.28,134.13) --
	( 96.97,131.68) --
	( 98.66,129.64) --
	(100.35,127.52) --
	(102.04,125.43) --
	(103.73,123.44) --
	(105.42,121.66) --
	(107.11,119.90) --
	(108.80,117.94) --
	(110.49,115.38) --
	(112.18,112.62) --
	(113.87,110.08) --
	(115.56,107.58) --
	(117.25,105.12) --
	(118.94,102.89) --
	(120.63,100.56) --
	(122.32, 98.68) --
	(124.01, 96.73) --
	(125.70, 95.01) --
	(127.39, 92.82) --
	(129.08, 91.28) --
	(130.77, 89.05) --
	(132.46, 86.38) --
	(134.15, 84.52) --
	(135.84, 82.36) --
	(137.53, 80.49) --
	(139.22, 78.81) --
	(140.91, 76.95) --
	(142.60, 76.00) --
	(144.29, 74.46) --
	(145.98, 73.46) --
	(147.67, 72.30) --
	(149.36, 70.81) --
	(151.05, 70.20) --
	(152.75, 68.65) --
	(154.44, 67.86) --
	(156.13, 67.21) --
	(157.82, 65.74) --
	(159.51, 64.74) --
	(161.20, 64.06) --
	(162.89, 63.02) --
	(164.58, 61.79) --
	(166.27, 60.53) --
	(167.96, 60.35) --
	(169.65, 59.05) --
	(171.34, 58.11) --
	(173.03, 57.15) --
	(174.72, 56.56) --
	(176.41, 55.97) --
	(178.10, 55.57) --
	(179.79, 54.97) --
	(181.48, 54.16) --
	(183.17, 52.92) --
	(184.86, 52.50) --
	(186.55, 52.07) --
	(188.24, 51.86) --
	(189.93, 51.43) --
	(191.62, 51.00) --
	(193.31, 49.91) --
	(195.00, 49.46) --
	(196.69, 48.79) --
	(198.38, 48.11) --
	(200.07, 48.11) --
	(201.76, 47.88) --
	(203.45, 47.65) --
	(205.14, 47.42) --
	(206.83, 46.49) --
	(208.52, 46.25) --
	(210.22, 45.54) --
	(211.91, 45.30) --
	(213.60, 45.06) --
	(215.29, 44.08) --
	(216.98, 43.84) --
	(218.67, 43.59) --
	(220.36, 43.59);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.70) --
	( 56.40,174.39) --
	( 58.09,168.57) --
	( 59.78,161.18) --
	( 61.47,154.66) --
	( 63.16,151.96) --
	( 64.85,153.66) --
	( 66.54,154.33) --
	( 68.23,149.12) --
	( 69.92,138.27) --
	( 71.61,130.16) --
	( 73.30,123.78) --
	( 74.99,118.13) --
	( 76.68,109.93) --
	( 78.37,102.89) --
	( 80.06, 97.48) --
	( 81.75, 91.59) --
	( 83.44, 86.15) --
	( 85.13, 80.49) --
	( 86.82, 76.27) --
	( 88.51, 73.32) --
	( 90.20, 70.35) --
	( 91.89, 67.70) --
	( 93.59, 65.07) --
	( 95.28, 62.67) --
	( 96.97, 60.16) --
	( 98.66, 58.11) --
	(100.35, 56.37) --
	(102.04, 54.97) --
	(103.73, 52.50) --
	(105.42, 51.86) --
	(107.11, 50.78) --
	(108.80, 48.79) --
	(110.49, 47.88) --
	(112.18, 47.42) --
	(113.87, 46.49) --
	(115.56, 45.06) --
	(117.25, 44.08) --
	(118.94, 43.84) --
	(120.63, 43.09) --
	(122.32, 42.34) --
	(124.01, 41.31) --
	(125.70, 40.00) --
	(127.39, 38.94) --
	(129.08, 38.94) --
	(130.77, 38.39);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.60) --
	( 56.40,172.76) --
	( 58.09,166.21) --
	( 59.78,159.09) --
	( 61.47,152.99) --
	( 63.16,150.91) --
	( 64.85,152.30) --
	( 66.54,152.65) --
	( 68.23,146.50) --
	( 69.92,135.08) --
	( 71.61,126.98) --
	( 73.30,120.63) --
	( 74.99,114.01) --
	( 76.68,105.69) --
	( 78.37, 99.14) --
	( 80.06, 93.43) --
	( 81.75, 87.50) --
	( 83.44, 81.49) --
	( 85.13, 76.95) --
	( 86.82, 73.17) --
	( 88.51, 70.35) --
	( 90.20, 67.54) --
	( 91.89, 64.74) --
	( 93.59, 61.97) --
	( 95.28, 59.42) --
	( 96.97, 57.34) --
	( 98.66, 55.77) --
	(100.35, 53.95) --
	(102.04, 52.29) --
	(103.73, 51.22) --
	(105.42, 49.91) --
	(107.11, 47.88) --
	(108.80, 47.65) --
	(110.49, 46.96) --
	(112.18, 45.06) --
	(113.87, 44.08) --
	(115.56, 43.59) --
	(117.25, 43.09) --
	(118.94, 42.59) --
	(120.63, 41.05) --
	(122.32, 40.27) --
	(124.01, 38.66) --
	(125.70, 38.39) --
	(127.39, 38.12);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,179.87) --
	( 58.09,175.98) --
	( 59.78,171.56) --
	( 61.47,167.79) --
	( 63.16,162.91) --
	( 64.85,157.55) --
	( 66.54,153.66) --
	( 68.23,148.75) --
	( 69.92,144.95) --
	( 71.61,140.87) --
	( 73.30,135.08) --
	( 74.99,130.16) --
	( 76.68,126.10) --
	( 78.37,122.14) --
	( 80.06,118.45) --
	( 81.75,112.83) --
	( 83.44,107.66) --
	( 85.13,102.72) --
	( 86.82, 98.32) --
	( 88.51, 94.52) --
	( 90.20, 90.33) --
	( 91.89, 85.80) --
	( 93.59, 81.74) --
	( 95.28, 78.16) --
	( 96.97, 75.31) --
	( 98.66, 72.74) --
	(100.35, 70.35) --
	(102.04, 68.02) --
	(103.73, 66.07) --
	(105.42, 63.89) --
	(107.11, 61.79) --
	(108.80, 59.79) --
	(110.49, 58.49) --
	(112.18, 56.76) --
	(113.87, 55.97) --
	(115.56, 54.36) --
	(117.25, 52.71) --
	(118.94, 51.86) --
	(120.63, 51.65) --
	(122.32, 50.57) --
	(124.01, 48.34) --
	(125.70, 47.65) --
	(127.39, 47.42) --
	(129.08, 47.19) --
	(130.77, 46.25) --
	(132.46, 45.30) --
	(134.15, 44.33) --
	(135.84, 43.59) --
	(137.53, 43.34) --
	(139.22, 43.09) --
	(140.91, 42.59) --
	(142.60, 41.83) --
	(144.29, 41.57) --
	(145.98, 40.53) --
	(147.67, 39.47) --
	(149.36, 38.94) --
	(151.05, 38.12) --
	(152.75, 38.12);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.71) --
	( 56.40,177.74) --
	( 58.09,173.93) --
	( 59.78,170.33) --
	( 61.47,166.74) --
	( 63.16,162.05) --
	( 64.85,157.86) --
	( 66.54,153.33) --
	( 68.23,149.12) --
	( 69.92,145.73) --
	( 71.61,141.71) --
	( 73.30,136.93) --
	( 74.99,132.18) --
	( 76.68,128.06) --
	( 78.37,124.53) --
	( 80.06,120.45) --
	( 81.75,116.71) --
	( 83.44,111.18) --
	( 85.13,106.41) --
	( 86.82,101.95) --
	( 88.51, 97.76) --
	( 90.20, 94.22) --
	( 91.89, 90.76) --
	( 93.59, 86.03) --
	( 95.28, 81.99) --
	( 96.97, 78.68) --
	( 98.66, 75.86) --
	(100.35, 73.32) --
	(102.04, 71.11) --
	(103.73, 68.96) --
	(105.42, 67.38) --
	(107.11, 65.24) --
	(108.80, 64.06) --
	(110.49, 62.15) --
	(112.18, 60.16) --
	(113.87, 59.24) --
	(115.56, 57.15) --
	(117.25, 55.97) --
	(118.94, 55.57) --
	(120.63, 53.75) --
	(122.32, 52.50) --
	(124.01, 51.86) --
	(125.70, 51.00) --
	(127.39, 50.57) --
	(129.08, 49.24) --
	(130.77, 47.88) --
	(132.46, 47.88) --
	(134.15, 47.65) --
	(135.84, 46.96) --
	(137.53, 46.49) --
	(139.22, 45.54) --
	(140.91, 44.57) --
	(142.60, 43.84) --
	(144.29, 43.84) --
	(145.98, 43.59) --
	(147.67, 43.09) --
	(149.36, 42.59) --
	(151.05, 42.08) --
	(152.75, 41.57) --
	(154.44, 40.79) --
	(156.13, 40.53) --
	(157.82, 39.20) --
	(159.51, 38.66) --
	(161.20, 38.39) --
	(162.89, 38.66) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.91) --
	( 56.40,178.82) --
	( 58.09,175.31) --
	( 59.78,172.28) --
	( 61.47,168.57) --
	( 63.16,164.59) --
	( 64.85,160.59) --
	( 66.54,156.28) --
	( 68.23,152.30) --
	( 69.92,148.75) --
	( 71.61,145.35) --
	( 73.30,141.71) --
	( 74.99,137.38) --
	( 76.68,132.67) --
	( 78.37,128.59) --
	( 80.06,124.76) --
	( 81.75,121.24) --
	( 83.44,117.94) --
	( 85.13,112.62) --
	( 86.82,108.20) --
	( 88.51,103.89) --
	( 90.20, 99.85) --
	( 91.89, 95.78) --
	( 93.59, 92.21) --
	( 95.28, 88.94) --
	( 96.97, 84.87) --
	( 98.66, 81.62) --
	(100.35, 78.55) --
	(102.04, 75.72) --
	(103.73, 73.61) --
	(105.42, 71.56) --
	(107.11, 69.74) --
	(108.80, 68.33) --
	(110.49, 66.56) --
	(112.18, 64.74) --
	(113.87, 63.54) --
	(115.56, 61.07) --
	(117.25, 60.16) --
	(118.94, 59.05) --
	(120.63, 57.15) --
	(122.32, 56.17) --
	(124.01, 55.37) --
	(125.70, 54.36) --
	(127.39, 53.13) --
	(129.08, 52.29) --
	(130.77, 51.86) --
	(132.46, 51.22) --
	(134.15, 50.35) --
	(135.84, 49.02) --
	(137.53, 48.11) --
	(139.22, 48.11) --
	(140.91, 47.65) --
	(142.60, 47.19) --
	(144.29, 46.49) --
	(145.98, 45.78) --
	(147.67, 44.57) --
	(149.36, 43.84) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.34) --
	(156.13, 43.09) --
	(157.82, 42.59) --
	(159.51, 41.83) --
	(161.20, 41.57) --
	(162.89, 41.31) --
	(164.58, 39.74) --
	(166.27, 39.20) --
	(167.96, 38.66) --
	(169.65, 38.66) --
	(171.34, 38.12) --
	(173.03, 38.39) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.66) --
	( 56.40,175.08) --
	( 58.09,170.08) --
	( 59.78,164.86) --
	( 61.47,159.39) --
	( 63.16,153.66) --
	( 64.85,148.38) --
	( 66.54,143.76) --
	( 68.23,137.83) --
	( 69.92,132.18) --
	( 71.61,126.43) --
	( 73.30,121.96) --
	( 74.99,117.49) --
	( 76.68,111.33) --
	( 78.37,106.41) --
	( 80.06,100.65) --
	( 81.75, 96.26) --
	( 83.44, 92.21) --
	( 85.13, 87.28) --
	( 86.82, 82.85) --
	( 88.51, 79.21) --
	( 90.20, 75.72) --
	( 91.89, 72.88) --
	( 93.59, 70.50) --
	( 95.28, 68.81) --
	( 96.97, 67.05) --
	( 98.66, 64.40) --
	(100.35, 62.50) --
	(102.04, 60.53) --
	(103.73, 58.68) --
	(105.42, 56.76) --
	(107.11, 55.77) --
	(108.80, 54.36) --
	(110.49, 52.71) --
	(112.18, 51.86) --
	(113.87, 51.00) --
	(115.56, 49.69) --
	(117.25, 48.34) --
	(118.94, 47.88) --
	(120.63, 47.42) --
	(122.32, 46.49) --
	(124.01, 45.06) --
	(125.70, 44.33) --
	(127.39, 43.84) --
	(129.08, 43.59) --
	(130.77, 43.09) --
	(132.46, 42.59) --
	(134.15, 41.83) --
	(135.84, 40.79) --
	(137.53, 39.47) --
	(139.22, 38.94) --
	(140.91, 38.66) --
	(142.60, 38.12) --
	(144.29, 38.12);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,175.53) --
	( 58.09,169.83) --
	( 59.78,163.47) --
	( 61.47,156.92) --
	( 63.16,151.61) --
	( 64.85,151.96) --
	( 66.54,152.65) --
	( 68.23,151.26) --
	( 69.92,141.71) --
	( 71.61,133.16) --
	( 73.30,125.82) --
	( 74.99,120.45) --
	( 76.68,113.87) --
	( 78.37,106.25) --
	( 80.06,100.21) --
	( 81.75, 94.42) --
	( 83.44, 89.48) --
	( 85.13, 83.81) --
	( 86.82, 78.95) --
	( 88.51, 75.31) --
	( 90.20, 72.15) --
	( 91.89, 69.27) --
	( 93.59, 67.05) --
	( 95.28, 64.40) --
	( 96.97, 61.79) --
	( 98.66, 59.42) --
	(100.35, 57.15) --
	(102.04, 55.77) --
	(103.73, 53.54) --
	(105.42, 52.07) --
	(107.11, 51.43) --
	(108.80, 49.46) --
	(110.49, 48.11) --
	(112.18, 47.42) --
	(113.87, 46.49) --
	(115.56, 45.06) --
	(117.25, 44.08) --
	(118.94, 43.59) --
	(120.63, 43.09) --
	(122.32, 42.34) --
	(124.01, 40.79) --
	(125.70, 39.47) --
	(127.39, 38.94) --
	(129.08, 38.12);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.50) --
	( 56.40,177.31) --
	( 58.09,171.80) --
	( 59.78,167.53) --
	( 61.47,161.76) --
	( 63.16,157.86) --
	( 64.85,159.09) --
	( 66.54,160.00) --
	( 68.23,156.92) --
	( 69.92,147.26) --
	( 71.61,141.71) --
	( 73.30,136.01) --
	( 74.99,129.64) --
	( 76.68,124.30) --
	( 78.37,120.14) --
	( 80.06,114.56) --
	( 81.75,108.27) --
	( 83.44,102.89) --
	( 85.13, 97.76) --
	( 86.82, 93.73) --
	( 88.51, 89.15) --
	( 90.20, 84.17) --
	( 91.89, 80.23) --
	( 93.59, 76.82) --
	( 95.28, 73.89) --
	( 96.97, 71.56) --
	( 98.66, 69.43) --
	(100.35, 67.70) --
	(102.04, 65.24) --
	(103.73, 63.20) --
	(105.42, 61.07) --
	(107.11, 59.05) --
	(108.80, 57.15) --
	(110.49, 55.97) --
	(112.18, 54.97) --
	(113.87, 53.33) --
	(115.56, 52.07) --
	(117.25, 51.22) --
	(118.94, 49.91) --
	(120.63, 48.56) --
	(122.32, 47.88) --
	(124.01, 47.42) --
	(125.70, 46.72) --
	(127.39, 45.30) --
	(129.08, 44.08) --
	(130.77, 43.84) --
	(132.46, 43.59) --
	(134.15, 42.84) --
	(135.84, 42.34) --
	(137.53, 41.57) --
	(139.22, 40.00) --
	(140.91, 39.20) --
	(142.60, 38.94) --
	(144.29, 38.39) --
	(145.98, 38.12);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,172.99) --
	( 58.09,167.79) --
	( 59.78,161.47) --
	( 61.47,155.64) --
	( 63.16,153.66) --
	( 64.85,154.99) --
	( 66.54,154.99) --
	( 68.23,148.38) --
	( 69.92,139.15) --
	( 71.61,132.67) --
	( 73.30,126.43) --
	( 74.99,121.54) --
	( 76.68,116.18) --
	( 78.37,108.96) --
	( 80.06,102.98) --
	( 81.75, 97.67) --
	( 83.44, 93.23) --
	( 85.13, 88.61) --
	( 86.82, 83.33) --
	( 88.51, 78.95) --
	( 90.20, 75.72) --
	( 91.89, 72.88) --
	( 93.59, 70.81) --
	( 95.28, 68.33) --
	( 96.97, 66.24) --
	( 98.66, 64.06) --
	(100.35, 61.43) --
	(102.04, 59.61) --
	(103.73, 57.53) --
	(105.42, 55.97) --
	(107.11, 54.57) --
	(108.80, 52.50) --
	(110.49, 52.07) --
	(112.18, 51.00) --
	(113.87, 49.02) --
	(115.56, 48.11) --
	(117.25, 47.42) --
	(118.94, 46.72) --
	(120.63, 45.30) --
	(122.32, 44.08) --
	(124.01, 43.84) --
	(125.70, 43.34) --
	(127.39, 42.59) --
	(129.08, 41.83) --
	(130.77, 40.53) --
	(132.46, 39.47) --
	(134.15, 38.94) --
	(135.84, 38.12) --
	(137.53, 38.12);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,173.46) --
	( 58.09,168.31) --
	( 59.78,162.34) --
	( 61.47,156.92) --
	( 63.16,150.20) --
	( 64.85,145.35) --
	( 66.54,139.59) --
	( 68.23,132.67) --
	( 69.92,126.98) --
	( 71.61,121.66) --
	( 73.30,116.64) --
	( 74.99,109.41) --
	( 76.68,103.73) --
	( 78.37, 98.32) --
	( 80.06, 93.73) --
	( 81.75, 88.06) --
	( 83.44, 83.21) --
	( 85.13, 78.95) --
	( 86.82, 75.31) --
	( 88.51, 72.00) --
	( 90.20, 68.65) --
	( 91.89, 66.24) --
	( 93.59, 63.89) --
	( 95.28, 60.89) --
	( 96.97, 59.05) --
	( 98.66, 56.37) --
	(100.35, 55.17) --
	(102.04, 53.33) --
	(103.73, 51.86) --
	(105.42, 50.78) --
	(107.11, 48.79) --
	(108.80, 47.88) --
	(110.49, 47.19) --
	(112.18, 45.78) --
	(113.87, 44.57) --
	(115.56, 43.84) --
	(117.25, 43.34) --
	(118.94, 42.34) --
	(120.63, 41.57) --
	(122.32, 40.00) --
	(124.01, 39.20) --
	(125.70, 38.66) --
	(127.39, 38.66);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,182.71) --
	( 58.09,180.28) --
	( 59.78,178.17) --
	( 61.47,176.43) --
	( 63.16,174.39) --
	( 64.85,172.28) --
	( 66.54,170.82) --
	( 68.23,168.82) --
	( 69.92,167.01) --
	( 71.61,164.59) --
	( 73.30,162.05) --
	( 74.99,160.00) --
	( 76.68,157.86) --
	( 78.37,155.64) --
	( 80.06,153.66) --
	( 81.75,151.26) --
	( 83.44,149.48) --
	( 85.13,148.01) --
	( 86.82,146.12) --
	( 88.51,144.16) --
	( 90.20,142.54) --
	( 91.89,140.02) --
	( 93.59,137.83) --
	( 95.28,135.54) --
	( 96.97,133.16) --
	( 98.66,131.18) --
	(100.35,129.12) --
	(102.04,126.98) --
	(103.73,124.87) --
	(105.42,123.14) --
	(107.11,121.06) --
	(108.80,119.33) --
	(110.49,117.68) --
	(112.18,115.24) --
	(113.87,112.55) --
	(115.56,109.93) --
	(117.25,107.66) --
	(118.94,105.53) --
	(120.63,103.40) --
	(122.32,101.44) --
	(124.01, 99.23) --
	(125.70, 97.39) --
	(127.39, 95.59) --
	(129.08, 93.93) --
	(130.77, 92.00) --
	(132.46, 90.55) --
	(134.15, 88.06) --
	(135.84, 86.15) --
	(137.53, 84.40) --
	(139.22, 82.48) --
	(140.91, 80.99) --
	(142.60, 79.21) --
	(144.29, 78.16) --
	(145.98, 76.68) --
	(147.67, 75.72) --
	(149.36, 74.46) --
	(151.05, 73.61) --
	(152.75, 72.59) --
	(154.44, 71.41) --
	(156.13, 70.66) --
	(157.82, 70.05) --
	(159.51, 68.65) --
	(161.20, 67.86) --
	(162.89, 67.86) --
	(164.58, 66.56) --
	(166.27, 65.41) --
	(167.96, 64.23) --
	(169.65, 63.89) --
	(171.34, 63.02) --
	(173.03, 61.79) --
	(174.72, 60.71) --
	(176.41, 60.35) --
	(178.10, 59.79) --
	(179.79, 59.24) --
	(181.48, 58.30) --
	(183.17, 57.15) --
	(184.86, 56.56) --
	(186.55, 55.97) --
	(188.24, 55.97) --
	(189.93, 55.57) --
	(191.62, 54.57) --
	(193.31, 53.95) --
	(195.00, 53.13) --
	(196.69, 52.50) --
	(198.38, 52.50) --
	(200.07, 51.86) --
	(201.76, 51.86) --
	(203.45, 51.43) --
	(205.14, 51.00) --
	(206.83, 50.13) --
	(208.52, 49.69) --
	(210.22, 49.02) --
	(211.91, 48.34) --
	(213.60, 47.88) --
	(215.29, 47.88) --
	(216.98, 47.88) --
	(218.67, 47.65) --
	(220.36, 47.42) --
	(222.05, 47.19) --
	(223.74, 46.72) --
	(225.43, 46.25);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,176.20) --
	( 58.09,171.56) --
	( 59.78,165.68) --
	( 61.47,159.09) --
	( 63.16,153.66) --
	( 64.85,147.26) --
	( 66.54,142.54) --
	( 68.23,135.54) --
	( 69.92,129.12) --
	( 71.61,124.19) --
	( 73.30,118.89) --
	( 74.99,112.83) --
	( 76.68,106.09) --
	( 78.37,100.39) --
	( 80.06, 95.78) --
	( 81.75, 90.97) --
	( 83.44, 85.22) --
	( 85.13, 80.62) --
	( 86.82, 76.55) --
	( 88.51, 73.32) --
	( 90.20, 70.35) --
	( 91.89, 68.02) --
	( 93.59, 65.41) --
	( 95.28, 63.02) --
	( 96.97, 60.35) --
	( 98.66, 58.30) --
	(100.35, 56.17) --
	(102.04, 55.17) --
	(103.73, 53.13) --
	(105.42, 51.86) --
	(107.11, 50.78) --
	(108.80, 49.02) --
	(110.49, 47.88) --
	(112.18, 47.19) --
	(113.87, 45.78) --
	(115.56, 44.57) --
	(117.25, 43.84) --
	(118.94, 43.84) --
	(120.63, 43.09) --
	(122.32, 41.83) --
	(124.01, 40.79) --
	(125.70, 39.74) --
	(127.39, 39.20) --
	(129.08, 38.94) --
	(130.77, 38.12);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.54) --
	( 56.40,177.74) --
	( 58.09,172.04) --
	( 59.78,167.01) --
	( 61.47,160.59) --
	( 63.16,154.99) --
	( 64.85,149.12) --
	( 66.54,144.16) --
	( 68.23,137.83) --
	( 69.92,130.67) --
	( 71.61,125.71) --
	( 73.30,120.76) --
	( 74.99,115.24) --
	( 76.68,108.58) --
	( 78.37,102.47) --
	( 80.06, 97.58) --
	( 81.75, 93.12) --
	( 83.44, 87.84) --
	( 85.13, 83.21) --
	( 86.82, 78.55) --
	( 88.51, 74.89) --
	( 90.20, 72.15) --
	( 91.89, 69.27) --
	( 93.59, 67.54) --
	( 95.28, 64.74) --
	( 96.97, 62.50) --
	( 98.66, 60.53) --
	(100.35, 58.30) --
	(102.04, 56.37) --
	(103.73, 54.97) --
	(105.42, 53.54) --
	(107.11, 52.07) --
	(108.80, 51.00) --
	(110.49, 49.46) --
	(112.18, 48.11) --
	(113.87, 47.42) --
	(115.56, 46.49) --
	(117.25, 45.54) --
	(118.94, 44.33) --
	(120.63, 43.34) --
	(122.32, 43.34) --
	(124.01, 42.34) --
	(125.70, 41.57) --
	(127.39, 40.79) --
	(129.08, 39.74) --
	(130.77, 39.20) --
	(132.46, 38.39) --
	(134.15, 38.12);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,175.08) --
	( 58.09,170.58) --
	( 59.78,165.95) --
	( 61.47,160.89) --
	( 63.16,155.64) --
	( 64.85,150.56) --
	( 66.54,146.50) --
	( 68.23,141.71) --
	( 69.92,136.47) --
	( 71.61,131.68) --
	( 73.30,126.32) --
	( 74.99,122.20) --
	( 76.68,117.94) --
	( 78.37,112.69) --
	( 80.06,107.50) --
	( 81.75,102.47) --
	( 83.44, 97.67) --
	( 85.13, 94.12) --
	( 86.82, 90.12) --
	( 88.51, 85.34) --
	( 90.20, 81.37) --
	( 91.89, 78.29) --
	( 93.59, 74.89) --
	( 95.28, 72.74) --
	( 96.97, 70.20) --
	( 98.66, 68.17) --
	(100.35, 66.56) --
	(102.04, 64.23) --
	(103.73, 62.32) --
	(105.42, 60.16) --
	(107.11, 59.05) --
	(108.80, 56.76) --
	(110.49, 55.77) --
	(112.18, 54.57) --
	(113.87, 53.13) --
	(115.56, 51.86) --
	(117.25, 51.65) --
	(118.94, 50.57) --
	(120.63, 49.02) --
	(122.32, 48.11) --
	(124.01, 47.42) --
	(125.70, 47.19) --
	(127.39, 46.01) --
	(129.08, 45.06) --
	(130.77, 43.84) --
	(132.46, 43.59) --
	(134.15, 43.09) --
	(135.84, 42.84) --
	(137.53, 42.34) --
	(139.22, 41.57) --
	(140.91, 40.79) --
	(142.60, 40.00) --
	(144.29, 39.20) --
	(145.98, 38.39) --
	(147.67, 38.12);
\definecolor{drawColor}{RGB}{72,41,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.23) --
	( 56.40,175.76) --
	( 58.09,170.08) --
	( 59.78,163.47) --
	( 61.47,155.96) --
	( 63.16,150.56) --
	( 64.85,149.84) --
	( 66.54,151.26) --
	( 68.23,150.56) --
	( 69.92,142.95) --
	( 71.61,132.67) --
	( 73.30,125.43) --
	( 74.99,119.21) --
	( 76.68,112.12) --
	( 78.37,104.96) --
	( 80.06, 99.04) --
	( 81.75, 93.23) --
	( 83.44, 87.95) --
	( 85.13, 81.87) --
	( 86.82, 77.36) --
	( 88.51, 73.89) --
	( 90.20, 70.50) --
	( 91.89, 67.70) --
	( 93.59, 65.07) --
	( 95.28, 62.50) --
	( 96.97, 59.42) --
	( 98.66, 57.15) --
	(100.35, 55.77) --
	(102.04, 53.95) --
	(103.73, 52.07) --
	(105.42, 51.22) --
	(107.11, 49.24) --
	(108.80, 47.88) --
	(110.49, 47.19) --
	(112.18, 46.25) --
	(113.87, 44.33) --
	(115.56, 43.59) --
	(117.25, 43.09) --
	(118.94, 42.59) --
	(120.63, 41.31) --
	(122.32, 40.27) --
	(124.01, 39.47) --
	(125.70, 38.39) --
	(127.39, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.04) --
	( 56.40,177.53) --
	( 58.09,171.80) --
	( 59.78,167.27) --
	( 61.47,161.76) --
	( 63.16,156.92) --
	( 64.85,157.24) --
	( 66.54,158.48) --
	( 68.23,156.92) --
	( 69.92,148.75) --
	( 71.61,141.30) --
	( 73.30,135.54) --
	( 74.99,129.12) --
	( 76.68,124.36) --
	( 78.37,120.08) --
	( 80.06,113.94) --
	( 81.75,108.12) --
	( 83.44,102.64) --
	( 85.13, 97.67) --
	( 86.82, 93.73) --
	( 88.51, 88.83) --
	( 90.20, 84.52) --
	( 91.89, 80.23) --
	( 93.59, 76.82) --
	( 95.28, 74.04) --
	( 96.97, 71.26) --
	( 98.66, 69.12) --
	(100.35, 67.21) --
	(102.04, 64.74) --
	(103.73, 63.20) --
	(105.42, 60.35) --
	(107.11, 59.42) --
	(108.80, 57.15) --
	(110.49, 55.97) --
	(112.18, 54.97) --
	(113.87, 53.13) --
	(115.56, 52.29) --
	(117.25, 51.22) --
	(118.94, 49.91) --
	(120.63, 48.56) --
	(122.32, 47.65) --
	(124.01, 47.19) --
	(125.70, 46.72) --
	(127.39, 45.78) --
	(129.08, 44.08) --
	(130.77, 43.59) --
	(132.46, 43.09) --
	(134.15, 42.84) --
	(135.84, 42.59) --
	(137.53, 41.83) --
	(139.22, 40.53) --
	(140.91, 39.74) --
	(142.60, 38.94) --
	(144.29, 38.39) --
	(145.98, 38.39) --
	(147.67, 38.12);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.31) --
	( 56.40,176.87) --
	( 58.09,172.76) --
	( 59.78,168.57) --
	( 61.47,163.47) --
	( 63.16,158.48) --
	( 64.85,154.33) --
	( 66.54,149.84) --
	( 68.23,145.73) --
	( 69.92,141.71) --
	( 71.61,136.01) --
	( 73.30,131.18) --
	( 74.99,126.98) --
	( 76.68,122.62) --
	( 78.37,118.58) --
	( 80.06,113.74) --
	( 81.75,108.50) --
	( 83.44,103.98) --
	( 85.13, 98.95) --
	( 86.82, 95.49) --
	( 88.51, 91.49) --
	( 90.20, 87.28) --
	( 91.89, 83.57) --
	( 93.59, 79.98) --
	( 95.28, 77.36) --
	( 96.97, 74.46) --
	( 98.66, 72.59) --
	(100.35, 70.66) --
	(102.04, 68.49) --
	(103.73, 67.05) --
	(105.42, 64.91) --
	(107.11, 63.72) --
	(108.80, 61.07) --
	(110.49, 59.98) --
	(112.18, 58.68) --
	(113.87, 56.76) --
	(115.56, 55.77) --
	(117.25, 54.97) --
	(118.94, 53.75) --
	(120.63, 51.86) --
	(122.32, 51.43) --
	(124.01, 51.00) --
	(125.70, 50.35) --
	(127.39, 49.02) --
	(129.08, 47.65) --
	(130.77, 47.42) --
	(132.46, 47.19) --
	(134.15, 46.72) --
	(135.84, 45.54) --
	(137.53, 44.82) --
	(139.22, 44.08) --
	(140.91, 43.59) --
	(142.60, 43.09) --
	(144.29, 43.09) --
	(145.98, 42.34) --
	(147.67, 41.57) --
	(149.36, 41.31) --
	(151.05, 40.27) --
	(152.75, 39.74) --
	(154.44, 39.20) --
	(156.13, 38.66) --
	(157.82, 38.39) --
	(159.51, 38.39);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,178.17) --
	( 58.09,172.76) --
	( 59.78,167.27) --
	( 61.47,161.47) --
	( 63.16,156.60) --
	( 64.85,157.55) --
	( 66.54,158.48) --
	( 68.23,156.92) --
	( 69.92,147.26) --
	( 71.61,140.45) --
	( 73.30,133.16) --
	( 74.99,126.98) --
	( 76.68,122.02) --
	( 78.37,116.51) --
	( 80.06,110.16) --
	( 81.75,103.40) --
	( 83.44, 98.50) --
	( 85.13, 93.23) --
	( 86.82, 88.39) --
	( 88.51, 83.69) --
	( 90.20, 79.72) --
	( 91.89, 76.14) --
	( 93.59, 73.17) --
	( 95.28, 70.81) --
	( 96.97, 68.65) --
	( 98.66, 66.73) --
	(100.35, 64.57) --
	(102.04, 62.15) --
	(103.73, 60.35) --
	(105.42, 58.68) --
	(107.11, 56.76) --
	(108.80, 55.97) --
	(110.49, 54.36) --
	(112.18, 52.92) --
	(113.87, 51.86) --
	(115.56, 51.22) --
	(117.25, 49.91) --
	(118.94, 48.79) --
	(120.63, 48.11) --
	(122.32, 47.65) --
	(124.01, 46.96) --
	(125.70, 46.01) --
	(127.39, 45.06) --
	(129.08, 44.33) --
	(130.77, 43.84) --
	(132.46, 43.59) --
	(134.15, 42.84) --
	(135.84, 42.34) --
	(137.53, 41.57) --
	(139.22, 40.53) --
	(140.91, 39.74) --
	(142.60, 39.47) --
	(144.29, 38.94) --
	(145.98, 38.66) --
	(147.67, 38.12);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,178.60) --
	( 56.40,172.04) --
	( 58.09,166.21) --
	( 59.78,158.79) --
	( 61.47,152.30) --
	( 63.16,150.56) --
	( 64.85,152.30) --
	( 66.54,152.99) --
	( 68.23,147.26) --
	( 69.92,135.08) --
	( 71.61,127.52) --
	( 73.30,121.12) --
	( 74.99,114.97) --
	( 76.68,106.41) --
	( 78.37, 99.50) --
	( 80.06, 94.42) --
	( 81.75, 87.95) --
	( 83.44, 82.85) --
	( 85.13, 77.89) --
	( 86.82, 74.04) --
	( 88.51, 71.11) --
	( 90.20, 68.02) --
	( 91.89, 66.24) --
	( 93.59, 63.72) --
	( 95.28, 60.89) --
	( 96.97, 59.42) --
	( 98.66, 56.76) --
	(100.35, 55.57) --
	(102.04, 53.75) --
	(103.73, 51.86) --
	(105.42, 51.22) --
	(107.11, 49.91) --
	(108.80, 48.56) --
	(110.49, 47.65) --
	(112.18, 46.96) --
	(113.87, 45.54) --
	(115.56, 44.57) --
	(117.25, 43.59) --
	(118.94, 43.34) --
	(120.63, 42.84) --
	(122.32, 42.34) --
	(124.01, 40.79) --
	(125.70, 39.74) --
	(127.39, 38.94) --
	(129.08, 38.66) --
	(130.77, 38.39);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,177.74) --
	( 56.40,172.04) --
	( 58.09,166.74) --
	( 59.78,160.29) --
	( 61.47,154.66) --
	( 63.16,148.38) --
	( 64.85,142.95) --
	( 66.54,136.01) --
	( 68.23,129.12) --
	( 69.92,123.55) --
	( 71.61,117.94) --
	( 73.30,110.30) --
	( 74.99,104.31) --
	( 76.68, 98.04) --
	( 78.37, 93.12) --
	( 80.06, 87.84) --
	( 81.75, 82.48) --
	( 83.44, 78.02) --
	( 85.13, 74.04) --
	( 86.82, 70.96) --
	( 88.51, 68.17) --
	( 90.20, 65.74) --
	( 91.89, 63.20) --
	( 93.59, 60.35) --
	( 95.28, 58.30) --
	( 96.97, 56.37) --
	( 98.66, 54.77) --
	(100.35, 53.13) --
	(102.04, 51.86) --
	(103.73, 50.35) --
	(105.42, 49.02) --
	(107.11, 47.88) --
	(108.80, 47.19) --
	(110.49, 46.01) --
	(112.18, 44.82) --
	(113.87, 43.84) --
	(115.56, 43.59) --
	(117.25, 42.84) --
	(118.94, 42.08) --
	(120.63, 41.05) --
	(122.32, 40.00) --
	(124.01, 39.20) --
	(125.70, 38.66) --
	(127.39, 38.12);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,183.30) --
	( 56.40,179.03) --
	( 58.09,175.08) --
	( 59.78,171.56) --
	( 61.47,168.05) --
	( 63.16,164.03) --
	( 64.85,159.39) --
	( 66.54,155.32) --
	( 68.23,151.61) --
	( 69.92,147.64) --
	( 71.61,144.16) --
	( 73.30,140.87) --
	( 74.99,136.01) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,123.67) --
	( 81.75,120.08) --
	( 83.44,116.44) --
	( 85.13,111.18) --
	( 86.82,106.56) --
	( 88.51,102.30) --
	( 90.20, 98.41) --
	( 91.89, 94.91) --
	( 93.59, 91.28) --
	( 95.28, 86.94) --
	( 96.97, 82.97) --
	( 98.66, 80.11) --
	(100.35, 76.82) --
	(102.04, 74.32) --
	(103.73, 72.15) --
	(105.42, 70.20) --
	(107.11, 68.17) --
	(108.80, 66.73) --
	(110.49, 65.07) --
	(112.18, 63.72) --
	(113.87, 61.79) --
	(115.56, 60.35) --
	(117.25, 59.05) --
	(118.94, 57.34) --
	(120.63, 56.37) --
	(122.32, 55.97) --
	(124.01, 54.36) --
	(125.70, 53.13) --
	(127.39, 52.29) --
	(129.08, 51.86) --
	(130.77, 51.22) --
	(132.46, 50.35) --
	(134.15, 49.46) --
	(135.84, 48.34) --
	(137.53, 47.88) --
	(139.22, 47.65) --
	(140.91, 46.96) --
	(142.60, 46.25) --
	(144.29, 45.54) --
	(145.98, 45.06) --
	(147.67, 44.33) --
	(149.36, 44.08) --
	(151.05, 43.84) --
	(152.75, 43.59) --
	(154.44, 43.34) --
	(156.13, 42.84) --
	(157.82, 42.34) --
	(159.51, 41.83) --
	(161.20, 41.05) --
	(162.89, 40.53) --
	(164.58, 40.00) --
	(166.27, 39.20) --
	(167.96, 39.47) --
	(169.65, 38.66) --
	(171.34, 38.39) --
	(173.03, 38.39) --
	(174.72, 38.12);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.24) --
	( 56.40,172.04) --
	( 58.09,165.68) --
	( 59.78,158.48) --
	( 61.47,151.26) --
	( 63.16,148.38) --
	( 64.85,149.48) --
	( 66.54,150.20) --
	( 68.23,146.50) --
	( 69.92,133.16) --
	( 71.61,124.70) --
	( 73.30,118.89) --
	( 74.99,110.45) --
	( 76.68,103.40) --
	( 78.37, 96.16) --
	( 80.06, 90.12) --
	( 81.75, 83.57) --
	( 83.44, 78.68) --
	( 85.13, 74.32) --
	( 86.82, 70.66) --
	( 88.51, 67.70) --
	( 90.20, 64.57) --
	( 91.89, 61.43) --
	( 93.59, 58.86) --
	( 95.28, 56.17) --
	( 96.97, 54.77) --
	( 98.66, 52.50) --
	(100.35, 51.43) --
	(102.04, 49.46) --
	(103.73, 47.88) --
	(105.42, 47.19) --
	(107.11, 46.25) --
	(108.80, 44.33) --
	(110.49, 43.59) --
	(112.18, 43.09) --
	(113.87, 42.59) --
	(115.56, 41.57) --
	(117.25, 40.00) --
	(118.94, 39.20) --
	(120.63, 38.66);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,173.93) --
	( 58.09,167.01) --
	( 59.78,160.00) --
	( 61.47,152.99) --
	( 63.16,147.64) --
	( 64.85,148.01) --
	( 66.54,149.12) --
	( 68.23,147.64) --
	( 69.92,137.38) --
	( 71.61,126.32) --
	( 73.30,120.08) --
	( 74.99,111.69) --
	( 76.68,104.31) --
	( 78.37, 97.39) --
	( 80.06, 90.97) --
	( 81.75, 84.17) --
	( 83.44, 78.81) --
	( 85.13, 74.46) --
	( 86.82, 70.96) --
	( 88.51, 67.54) --
	( 90.20, 64.74) --
	( 91.89, 61.97) --
	( 93.59, 59.24) --
	( 95.28, 56.37) --
	( 96.97, 54.97) --
	( 98.66, 52.71) --
	(100.35, 51.43) --
	(102.04, 49.69) --
	(103.73, 47.88) --
	(105.42, 47.19) --
	(107.11, 46.49) --
	(108.80, 44.57) --
	(110.49, 43.34) --
	(112.18, 43.34) --
	(113.87, 42.59) --
	(115.56, 41.57) --
	(117.25, 40.00) --
	(118.94, 38.94) --
	(120.63, 38.39) --
	(122.32, 38.12);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,177.31) --
	( 58.09,171.07) --
	( 59.78,165.41) --
	( 61.47,158.17) --
	( 63.16,152.30) --
	( 64.85,151.96) --
	( 66.54,152.99) --
	( 68.23,152.99) --
	( 69.92,144.95) --
	( 71.61,134.13) --
	( 73.30,127.52) --
	( 74.99,121.42) --
	( 76.68,115.11) --
	( 78.37,107.35) --
	( 80.06,100.83) --
	( 81.75, 95.01) --
	( 83.44, 89.80) --
	( 85.13, 83.57) --
	( 86.82, 78.95) --
	( 88.51, 74.89) --
	( 90.20, 71.56) --
	( 91.89, 68.65) --
	( 93.59, 66.07) --
	( 95.28, 63.89) --
	( 96.97, 60.71) --
	( 98.66, 58.68) --
	(100.35, 56.17) --
	(102.04, 54.77) --
	(103.73, 52.92) --
	(105.42, 51.65) --
	(107.11, 50.35) --
	(108.80, 48.56) --
	(110.49, 47.42) --
	(112.18, 46.72) --
	(113.87, 46.01) --
	(115.56, 44.57) --
	(117.25, 43.59) --
	(118.94, 43.34) --
	(120.63, 42.84) --
	(122.32, 41.83) --
	(124.01, 41.05) --
	(125.70, 39.74) --
	(127.39, 38.66) --
	(129.08, 38.66);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,173.70) --
	( 58.09,168.31) --
	( 59.78,160.89) --
	( 61.47,154.00) --
	( 63.16,150.56) --
	( 64.85,151.61) --
	( 66.54,152.65) --
	( 68.23,150.20) --
	( 69.92,139.59) --
	( 71.61,130.16) --
	( 73.30,123.73) --
	( 74.99,118.07) --
	( 76.68,109.64) --
	( 78.37,102.81) --
	( 80.06, 96.92) --
	( 81.75, 91.70) --
	( 83.44, 85.46) --
	( 85.13, 80.11) --
	( 86.82, 76.14) --
	( 88.51, 72.88) --
	( 90.20, 69.89) --
	( 91.89, 67.54) --
	( 93.59, 64.57) --
	( 95.28, 61.43) --
	( 96.97, 59.42) --
	( 98.66, 57.15) --
	(100.35, 55.57) --
	(102.04, 53.33) --
	(103.73, 51.86) --
	(105.42, 51.22) --
	(107.11, 49.46) --
	(108.80, 47.88) --
	(110.49, 47.42) --
	(112.18, 46.49) --
	(113.87, 45.06) --
	(115.56, 43.84) --
	(117.25, 43.34) --
	(118.94, 42.59) --
	(120.63, 42.08) --
	(122.32, 41.05) --
	(124.01, 40.00) --
	(125.70, 38.39) --
	(127.39, 38.12);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.27) --
	( 56.40,177.31) --
	( 58.09,172.76) --
	( 59.78,168.82) --
	( 61.47,163.19) --
	( 63.16,158.48) --
	( 64.85,152.65) --
	( 66.54,148.01) --
	( 68.23,144.16) --
	( 69.92,138.72) --
	( 71.61,133.16) --
	( 73.30,127.52) --
	( 74.99,123.55) --
	( 76.68,119.08) --
	( 78.37,113.25) --
	( 80.06,108.20) --
	( 81.75,102.64) --
	( 83.44, 98.04) --
	( 85.13, 93.93) --
	( 86.82, 89.37) --
	( 88.51, 84.76) --
	( 90.20, 80.49) --
	( 91.89, 77.09) --
	( 93.59, 74.18) --
	( 95.28, 71.71) --
	( 96.97, 69.27) --
	( 98.66, 67.38) --
	(100.35, 65.58) --
	(102.04, 64.06) --
	(103.73, 61.25) --
	(105.42, 59.98) --
	(107.11, 58.30) --
	(108.80, 56.37) --
	(110.49, 55.57) --
	(112.18, 54.36) --
	(113.87, 52.71) --
	(115.56, 51.86) --
	(117.25, 51.22) --
	(118.94, 50.35) --
	(120.63, 48.79) --
	(122.32, 47.42) --
	(124.01, 47.19) --
	(125.70, 46.96) --
	(127.39, 46.25) --
	(129.08, 45.30) --
	(130.77, 44.08) --
	(132.46, 43.59) --
	(134.15, 43.34) --
	(135.84, 42.84) --
	(137.53, 42.59) --
	(139.22, 42.08) --
	(140.91, 41.57) --
	(142.60, 40.53) --
	(144.29, 39.47) --
	(145.98, 38.66) --
	(147.67, 38.12) --
	(149.36, 38.12);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.08) --
	( 56.40,177.74) --
	( 58.09,172.76) --
	( 59.78,168.05) --
	( 61.47,162.62) --
	( 63.16,157.55) --
	( 64.85,151.61) --
	( 66.54,146.12) --
	( 68.23,141.30) --
	( 69.92,136.01) --
	( 71.61,130.16) --
	( 73.30,125.38) --
	( 74.99,120.14) --
	( 76.68,115.11) --
	( 78.37,109.41) --
	( 80.06,103.56) --
	( 81.75, 98.59) --
	( 83.44, 94.32) --
	( 85.13, 90.01) --
	( 86.82, 84.99) --
	( 88.51, 80.87) --
	( 90.20, 77.09) --
	( 91.89, 74.46) --
	( 93.59, 71.71) --
	( 95.28, 70.20) --
	( 96.97, 67.54) --
	( 98.66, 65.74) --
	(100.35, 63.89) --
	(102.04, 61.43) --
	(103.73, 59.98) --
	(105.42, 57.92) --
	(107.11, 56.17) --
	(108.80, 55.37) --
	(110.49, 53.95) --
	(112.18, 52.29) --
	(113.87, 51.65) --
	(115.56, 50.78) --
	(117.25, 49.46) --
	(118.94, 48.11) --
	(120.63, 47.65) --
	(122.32, 47.19) --
	(124.01, 46.72) --
	(125.70, 46.01) --
	(127.39, 44.33) --
	(129.08, 43.59) --
	(130.77, 43.34) --
	(132.46, 43.34) --
	(134.15, 42.84) --
	(135.84, 42.59) --
	(137.53, 41.57) --
	(139.22, 40.53) --
	(140.91, 39.74) --
	(142.60, 38.94) --
	(144.29, 38.39) --
	(145.98, 38.39);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,182.11) --
	( 56.40,175.98) --
	( 58.09,171.31) --
	( 59.78,165.68) --
	( 61.47,160.00) --
	( 63.16,157.55) --
	( 64.85,158.79) --
	( 66.54,159.70) --
	( 68.23,154.66) --
	( 69.92,146.50) --
	( 71.61,140.45) --
	( 73.30,133.65) --
	( 74.99,128.59) --
	( 76.68,123.38) --
	( 78.37,118.26) --
	( 80.06,112.97) --
	( 81.75,106.49) --
	( 83.44,101.35) --
	( 85.13, 96.54) --
	( 86.82, 92.52) --
	( 88.51, 87.50) --
	( 90.20, 82.85) --
	( 91.89, 78.68) --
	( 93.59, 75.72) --
	( 95.28, 73.17) --
	( 96.97, 70.96) --
	( 98.66, 68.49) --
	(100.35, 66.73) --
	(102.04, 64.40) --
	(103.73, 62.32) --
	(105.42, 60.35) --
	(107.11, 58.86) --
	(108.80, 56.95) --
	(110.49, 55.57) --
	(112.18, 54.36) --
	(113.87, 52.50) --
	(115.56, 51.65) --
	(117.25, 51.22) --
	(118.94, 49.69) --
	(120.63, 48.56) --
	(122.32, 47.42) --
	(124.01, 47.42) --
	(125.70, 46.72) --
	(127.39, 46.01) --
	(129.08, 44.82) --
	(130.77, 43.84) --
	(132.46, 43.59) --
	(134.15, 43.34) --
	(135.84, 43.09) --
	(137.53, 41.83) --
	(139.22, 41.31) --
	(140.91, 40.53) --
	(142.60, 39.47) --
	(144.29, 38.66) --
	(145.98, 38.66) --
	(147.67, 38.12) --
	(149.36, 38.12);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,177.31) --
	( 58.09,171.56) --
	( 59.78,165.68) --
	( 61.47,159.09) --
	( 63.16,152.99) --
	( 64.85,152.65) --
	( 66.54,154.00) --
	( 68.23,153.66) --
	( 69.92,145.73) --
	( 71.61,135.54) --
	( 73.30,128.59) --
	( 74.99,122.38) --
	( 76.68,116.84) --
	( 78.37,109.71) --
	( 80.06,102.47) --
	( 81.75, 97.39) --
	( 83.44, 92.00) --
	( 85.13, 86.60) --
	( 86.82, 81.62) --
	( 88.51, 77.36) --
	( 90.20, 74.60) --
	( 91.89, 71.11) --
	( 93.59, 68.65) --
	( 95.28, 66.73) --
	( 96.97, 64.06) --
	( 98.66, 61.07) --
	(100.35, 59.42) --
	(102.04, 57.34) --
	(103.73, 55.57) --
	(105.42, 54.36) --
	(107.11, 52.50) --
	(108.80, 51.43) --
	(110.49, 50.35) --
	(112.18, 48.56) --
	(113.87, 47.65) --
	(115.56, 46.96) --
	(117.25, 46.25) --
	(118.94, 45.30) --
	(120.63, 43.59) --
	(122.32, 43.34) --
	(124.01, 42.84) --
	(125.70, 42.34) --
	(127.39, 41.83) --
	(129.08, 40.27) --
	(130.77, 39.74) --
	(132.46, 38.66) --
	(134.15, 38.39);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,179.03) --
	( 56.40,172.76) --
	( 58.09,171.56) --
	( 59.78,171.07) --
	( 61.47,161.47) --
	( 63.16,152.99) --
	( 64.85,146.50) --
	( 66.54,139.59) --
	( 68.23,132.67) --
	( 69.92,125.71) --
	( 71.61,119.58) --
	( 73.30,112.62) --
	( 74.99,105.12) --
	( 76.68, 98.50) --
	( 78.37, 93.02) --
	( 80.06, 87.50) --
	( 81.75, 82.48) --
	( 83.44, 77.89) --
	( 85.13, 73.61) --
	( 86.82, 71.56) --
	( 88.51, 68.17) --
	( 90.20, 65.91) --
	( 91.89, 63.72) --
	( 93.59, 60.53) --
	( 95.28, 59.24) --
	( 96.97, 56.37) --
	( 98.66, 55.17) --
	(100.35, 53.54) --
	(102.04, 51.65) --
	(103.73, 51.00) --
	(105.42, 49.46) --
	(107.11, 47.88) --
	(108.80, 47.42) --
	(110.49, 46.49) --
	(112.18, 45.30) --
	(113.87, 43.59) --
	(115.56, 43.34) --
	(117.25, 42.84) --
	(118.94, 41.57) --
	(120.63, 40.79) --
	(122.32, 39.74) --
	(124.01, 38.39) --
	(125.70, 38.12);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,185.98) --
	( 56.40,177.09) --
	( 58.09,171.56) --
	( 59.78,165.68) --
	( 61.47,159.09) --
	( 63.16,153.33) --
	( 64.85,152.99) --
	( 66.54,154.33) --
	( 68.23,153.66) --
	( 69.92,145.73) --
	( 71.61,136.47) --
	( 73.30,129.64) --
	( 74.99,124.19) --
	( 76.68,118.64) --
	( 78.37,112.90) --
	( 80.06,105.85) --
	( 81.75,100.65) --
	( 83.44, 95.59) --
	( 85.13, 90.86) --
	( 86.82, 86.15) --
	( 88.51, 81.37) --
	( 90.20, 77.49) --
	( 91.89, 74.32) --
	( 93.59, 71.86) --
	( 95.28, 69.27) --
	( 96.97, 67.38) --
	( 98.66, 65.24) --
	(100.35, 63.02) --
	(102.04, 60.53) --
	(103.73, 58.86) --
	(105.42, 56.56) --
	(107.11, 55.77) --
	(108.80, 54.16) --
	(110.49, 52.29) --
	(112.18, 51.65) --
	(113.87, 50.35) --
	(115.56, 49.02) --
	(117.25, 47.65) --
	(118.94, 47.65) --
	(120.63, 46.25) --
	(122.32, 45.54) --
	(124.01, 44.57) --
	(125.70, 44.08) --
	(127.39, 43.84) --
	(129.08, 43.09) --
	(130.77, 42.08) --
	(132.46, 40.79) --
	(134.15, 39.74) --
	(135.84, 39.20) --
	(137.53, 38.66) --
	(139.22, 38.39);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,181.91) --
	( 56.40,176.43) --
	( 58.09,172.04) --
	( 59.78,167.79) --
	( 61.47,162.62) --
	( 63.16,159.70) --
	( 64.85,160.59) --
	( 66.54,162.05) --
	( 68.23,157.55) --
	( 69.92,149.48) --
	( 71.61,144.95) --
	( 73.30,140.87) --
	( 74.99,136.01) --
	( 76.68,131.18) --
	( 78.37,126.98) --
	( 80.06,122.85) --
	( 81.75,119.52) --
	( 83.44,115.51) --
	( 85.13,110.60) --
	( 86.82,106.01) --
	( 88.51,101.87) --
	( 90.20, 98.32) --
	( 91.89, 95.20) --
	( 93.59, 91.59) --
	( 95.28, 87.95) --
	( 96.97, 84.40) --
	( 98.66, 81.37) --
	(100.35, 78.68) --
	(102.04, 76.00) --
	(103.73, 74.04) --
	(105.42, 71.86) --
	(107.11, 70.35) --
	(108.80, 68.49) --
	(110.49, 67.21) --
	(112.18, 65.41) --
	(113.87, 64.06) --
	(115.56, 62.15) --
	(117.25, 60.35) --
	(118.94, 59.24) --
	(120.63, 57.34) --
	(122.32, 56.56) --
	(124.01, 55.77) --
	(125.70, 54.77) --
	(127.39, 52.71) --
	(129.08, 52.07) --
	(130.77, 51.86) --
	(132.46, 50.78) --
	(134.15, 49.69) --
	(135.84, 48.56) --
	(137.53, 47.88) --
	(139.22, 47.65) --
	(140.91, 47.42) --
	(142.60, 46.01) --
	(144.29, 45.54) --
	(145.98, 44.57) --
	(147.67, 43.84) --
	(149.36, 43.34) --
	(151.05, 43.34) --
	(152.75, 43.09) --
	(154.44, 42.08) --
	(156.13, 41.57) --
	(157.82, 41.05) --
	(159.51, 40.00) --
	(161.20, 39.47) --
	(162.89, 38.94) --
	(164.58, 38.39) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,186.17) --
	( 56.40,178.39) --
	( 58.09,174.39) --
	( 59.78,170.08) --
	( 61.47,165.13) --
	( 63.16,160.59) --
	( 64.85,160.29) --
	( 66.54,161.18) --
	( 68.23,161.18) --
	( 69.92,152.99) --
	( 71.61,147.26) --
	( 73.30,142.95) --
	( 74.99,138.27) --
	( 76.68,133.16) --
	( 78.37,128.59) --
	( 80.06,124.70) --
	( 81.75,120.76) --
	( 83.44,116.77) --
	( 85.13,112.26) --
	( 86.82,107.43) --
	( 88.51,102.89) --
	( 90.20, 99.50) --
	( 91.89, 95.78) --
	( 93.59, 92.82) --
	( 95.28, 88.83) --
	( 96.97, 85.34) --
	( 98.66, 81.99) --
	(100.35, 79.46) --
	(102.04, 76.68) --
	(103.73, 74.32) --
	(105.42, 72.45) --
	(107.11, 70.81) --
	(108.80, 68.96) --
	(110.49, 67.54) --
	(112.18, 65.91) --
	(113.87, 64.06) --
	(115.56, 62.50) --
	(117.25, 60.53) --
	(118.94, 59.79) --
	(120.63, 57.92) --
	(122.32, 56.17) --
	(124.01, 55.97) --
	(125.70, 54.57) --
	(127.39, 53.33) --
	(129.08, 52.07) --
	(130.77, 51.86) --
	(132.46, 51.22) --
	(134.15, 49.91) --
	(135.84, 48.11) --
	(137.53, 47.88) --
	(139.22, 47.65) --
	(140.91, 47.42) --
	(142.60, 46.49) --
	(144.29, 45.30) --
	(145.98, 44.57) --
	(147.67, 43.59) --
	(149.36, 43.34) --
	(151.05, 43.09) --
	(152.75, 42.84) --
	(154.44, 42.34) --
	(156.13, 41.31) --
	(157.82, 40.53) --
	(159.51, 39.74) --
	(161.20, 39.47) --
	(162.89, 38.94) --
	(164.58, 38.39) --
	(166.27, 38.39) --
	(167.96, 38.12);
\definecolor{drawColor}{RGB}{66,64,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,184.66) --
	( 56.40,177.96) --
	( 58.09,173.46) --
	( 59.78,168.82) --
	( 61.47,164.03) --
	( 63.16,160.00) --
	( 64.85,160.59) --
	( 66.54,162.34) --
	( 68.23,160.59) --
	( 69.92,151.26) --
	( 71.61,146.50) --
	( 73.30,142.13) --
	( 74.99,137.38) --
	( 76.68,132.18) --
	( 78.37,127.52) --
	( 80.06,123.61) --
	( 81.75,119.83) --
	( 83.44,115.71) --
	( 85.13,110.96) --
	( 86.82,106.25) --
	( 88.51,102.04) --
	( 90.20, 98.41) --
	( 91.89, 94.81) --
	( 93.59, 91.49) --
	( 95.28, 87.62) --
	( 96.97, 84.29) --
	( 98.66, 80.87) --
	(100.35, 77.76) --
	(102.04, 75.44) --
	(103.73, 73.17) --
	(105.42, 71.11) --
	(107.11, 69.58) --
	(108.80, 67.54) --
	(110.49, 66.56) --
	(112.18, 64.23) --
	(113.87, 62.85) --
	(115.56, 60.71) --
	(117.25, 59.79) --
	(118.94, 57.72) --
	(120.63, 56.37) --
	(122.32, 55.57) --
	(124.01, 54.77) --
	(125.70, 53.13) --
	(127.39, 52.07) --
	(129.08, 51.65) --
	(130.77, 51.00) --
	(132.46, 49.69) --
	(134.15, 48.11) --
	(135.84, 47.65) --
	(137.53, 47.42) --
	(139.22, 47.19) --
	(140.91, 46.01) --
	(142.60, 45.30) --
	(144.29, 44.08) --
	(145.98, 43.34) --
	(147.67, 43.34) --
	(149.36, 43.34) --
	(151.05, 42.84) --
	(152.75, 42.08) --
	(154.44, 41.57) --
	(156.13, 41.05) --
	(157.82, 39.74) --
	(159.51, 39.47) --
	(161.20, 38.66) --
	(162.89, 38.39) --
	(164.58, 38.12);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.90) --
	( 56.40,175.76) --
	( 58.09,171.31) --
	( 59.78,167.01) --
	( 61.47,161.76) --
	( 63.16,158.79) --
	( 64.85,160.29) --
	( 66.54,160.89) --
	( 68.23,155.64) --
	( 69.92,148.01) --
	( 71.61,143.76) --
	( 73.30,138.72) --
	( 74.99,133.16) --
	( 76.68,129.12) --
	( 78.37,124.59) --
	( 80.06,120.88) --
	( 81.75,116.97) --
	( 83.44,111.83) --
	( 85.13,107.35) --
	( 86.82,102.89) --
	( 88.51, 98.59) --
	( 90.20, 95.20) --
	( 91.89, 91.90) --
	( 93.59, 87.95) --
	( 95.28, 84.40) --
	( 96.97, 81.12) --
	( 98.66, 78.55) --
	(100.35, 75.58) --
	(102.04, 73.61) --
	(103.73, 71.86) --
	(105.42, 69.89) --
	(107.11, 68.02) --
	(108.80, 66.73) --
	(110.49, 64.74) --
	(112.18, 63.20) --
	(113.87, 61.07) --
	(115.56, 59.98) --
	(117.25, 58.30) --
	(118.94, 56.56) --
	(120.63, 55.77) --
	(122.32, 54.77) --
	(124.01, 53.13) --
	(125.70, 51.86) --
	(127.39, 51.65) --
	(129.08, 50.78) --
	(130.77, 49.46) --
	(132.46, 48.11) --
	(134.15, 47.42) --
	(135.84, 47.19) --
	(137.53, 46.49) --
	(139.22, 46.01) --
	(140.91, 44.33) --
	(142.60, 43.84) --
	(144.29, 43.34) --
	(145.98, 43.34) --
	(147.67, 42.84) --
	(149.36, 42.34) --
	(151.05, 41.57) --
	(152.75, 41.05) --
	(154.44, 40.27) --
	(156.13, 39.47) --
	(157.82, 38.66) --
	(159.51, 38.39) --
	(161.20, 38.12);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.71,180.28) --
	( 56.40,174.85) --
	( 58.09,170.58) --
	( 59.78,166.21) --
	( 61.47,161.47) --
	( 63.16,159.09) --
	( 64.85,160.29) --
	( 66.54,160.89) --
	( 68.23,155.64) --
	( 69.92,148.01) --
	( 71.61,143.76) --
	( 73.30,139.15) --
	( 74.99,134.13) --
	( 76.68,129.64) --
	( 78.37,125.27) --
	( 80.06,121.78) --
	( 81.75,117.68) --
	( 83.44,113.46) --
	( 85.13,108.66) --
	( 86.82,104.55) --
	( 88.51,100.74) --
	( 90.20, 96.73) --
	( 91.89, 93.53) --
	( 93.59, 90.44) --
	( 95.28, 86.60) --
	( 96.97, 83.33) --
	( 98.66, 80.36) --
	(100.35, 77.62) --
	(102.04, 75.17) --
	(103.73, 73.17) --
	(105.42, 71.56) --
	(107.11, 69.27) --
	(108.80, 67.86) --
	(110.49, 66.56) --
	(112.18, 64.74) --
	(113.87, 63.37) --
	(115.56, 61.07) --
	(117.25, 59.98) --
	(118.94, 58.86) --
	(120.63, 56.76) --
	(122.32, 55.77) --
	(124.01, 54.97) --
	(125.70, 53.75) --
	(127.39, 52.50) --
	(129.08, 51.86) --
	(130.77, 51.43) --
	(132.46, 50.35) --
	(134.15, 49.02) --
	(135.84, 48.11) --
	(137.53, 47.88) --
	(139.22, 47.19) --
	(140.91, 46.49) --
	(142.60, 45.78) --
	(144.29, 44.57) --
	(145.98, 43.59) --
	(147.67, 43.59) --
	(149.36, 43.34) --
	(151.05, 43.09) --
	(152.75, 42.34) --
	(154.44, 41.05) --
	(156.13, 40.53) --
	(157.82, 40.27) --
	(159.51, 39.74) --
	(161.20, 39.20) --
	(162.89, 38.39) --
	(164.58, 38.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96, 30.69) --
	( 42.96,194.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.01, 57.13) {0.003};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.01,123.40) {0.010};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.01,183.87) {0.030};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.21, 60.16) --
	( 42.96, 60.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.21,126.43) --
	( 42.96,126.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.21,186.90) --
	( 42.96,186.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96, 30.69) --
	(301.41, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.02, 27.94) --
	( 53.02, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.63, 27.94) --
	(120.63, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.24, 27.94) --
	(188.24, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.85, 27.94) --
	(255.85, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.02, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.63, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.24, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.85, 19.68) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (172.18,  7.64) {Process Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,112.42) {Pressure [mbar]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (312.41, 63.18) rectangle (428.12,161.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (317.91,  68.68) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{Figures/my_output_file_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (337.86, 83.15) {50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (337.86,100.89) {100};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (337.86,118.63) {150};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (337.86,136.38) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (317.91,147.52) {BatchesSinceCleaning};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.91, 86.18) -- (320.80, 86.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.91,103.92) -- (320.80,103.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.91,121.67) -- (320.80,121.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.91,139.41) -- (320.80,139.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (329.47, 86.18) -- (332.36, 86.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (329.47,103.92) -- (332.36,103.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (329.47,121.67) -- (332.36,121.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (329.47,139.41) -- (332.36,139.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 42.96,202.22) {test};
\end{scope}
\end{tikzpicture}
%\end{adjustbox}

==> Machine Learning Methods for Health-Index Prediction in Coating Chambers_Final (1)/Figures/figure3_1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-16 01:33:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 42.96, 30.69) rectangle (247.44,158.02);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,148.80) --
	( 54.93,146.89) --
	( 56.27,145.40) --
	( 57.61,143.86) --
	( 58.94,142.08) --
	( 60.28,140.60) --
	( 61.62,139.07) --
	( 62.95,137.69) --
	( 64.29,135.62) --
	( 65.63,133.90) --
	( 66.97,131.88) --
	( 68.30,130.47) --
	( 69.64,128.27) --
	( 70.98,126.74) --
	( 72.32,124.88) --
	( 73.65,123.22) --
	( 74.99,121.79) --
	( 76.33,120.30) --
	( 77.67,118.77) --
	( 79.00,117.17) --
	( 80.34,115.18) --
	( 81.68,113.44) --
	( 83.02,111.26) --
	( 84.35,108.96) --
	( 85.69,107.36) --
	( 87.03,105.69) --
	( 88.36,104.05) --
	( 89.70,102.66) --
	( 91.04,100.99) --
	( 92.38, 99.54) --
	( 93.71, 97.84) --
	( 95.05, 95.91) --
	( 96.39, 93.78) --
	( 97.73, 91.72) --
	( 99.06, 89.42) --
	(100.40, 87.84) --
	(101.74, 86.13) --
	(103.08, 84.29) --
	(104.41, 82.57) --
	(105.75, 81.32) --
	(107.09, 79.71) --
	(108.43, 78.53) --
	(109.76, 76.98) --
	(111.10, 75.20) --
	(112.44, 73.44) --
	(113.77, 71.69) --
	(115.11, 70.55) --
	(116.45, 69.28) --
	(117.79, 68.48) --
	(119.12, 66.73) --
	(120.46, 65.98) --
	(121.80, 64.90) --
	(123.14, 64.01) --
	(124.47, 63.56) --
	(125.81, 62.06) --
	(127.15, 61.82) --
	(128.49, 61.11) --
	(129.82, 60.13) --
	(131.16, 59.76) --
	(132.50, 59.27) --
	(133.84, 58.38) --
	(135.17, 57.60) --
	(136.51, 56.95) --
	(137.85, 56.41) --
	(139.18, 55.47) --
	(140.52, 54.78) --
	(141.86, 53.93) --
	(143.20, 53.65) --
	(144.53, 53.22) --
	(145.87, 52.34) --
	(147.21, 51.60) --
	(148.55, 51.15) --
	(149.88, 50.69) --
	(151.22, 50.54) --
	(152.56, 49.92) --
	(153.90, 49.45) --
	(155.23, 48.97) --
	(156.57, 48.33) --
	(157.91, 47.68) --
	(159.25, 47.68) --
	(160.58, 47.35) --
	(161.92, 47.18) --
	(163.26, 47.01) --
	(164.59, 46.68) --
	(165.93, 46.17) --
	(167.27, 45.66) --
	(168.61, 45.31) --
	(169.94, 44.44) --
	(171.28, 44.26) --
	(172.62, 43.90) --
	(173.96, 44.26) --
	(175.29, 44.08) --
	(176.63, 43.72) --
	(177.97, 43.54) --
	(179.31, 43.18) --
	(180.64, 42.63) --
	(181.98, 42.26);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,145.90) --
	( 54.93,143.16) --
	( 56.27,140.79) --
	( 57.61,138.29) --
	( 58.94,135.62) --
	( 60.28,132.79) --
	( 61.62,129.75) --
	( 62.95,127.00) --
	( 64.29,124.61) --
	( 65.63,122.08) --
	( 66.97,120.00) --
	( 68.30,117.49) --
	( 69.64,114.84) --
	( 70.98,112.00) --
	( 72.32,108.96) --
	( 73.65,106.54) --
	( 74.99,104.27) --
	( 76.33,102.06) --
	( 77.67,100.03) --
	( 79.00, 97.59) --
	( 80.34, 94.62) --
	( 81.68, 91.83) --
	( 83.02, 89.17) --
	( 84.35, 86.40) --
	( 85.69, 84.29) --
	( 87.03, 82.21) --
	( 88.36, 79.95) --
	( 89.70, 78.21) --
	( 91.04, 75.89) --
	( 92.38, 73.17) --
	( 93.71, 71.03) --
	( 95.05, 68.98) --
	( 96.39, 67.15) --
	( 97.73, 65.77) --
	( 99.06, 64.12) --
	(100.40, 62.99) --
	(101.74, 61.58) --
	(103.08, 60.38) --
	(104.41, 59.27) --
	(105.75, 58.63) --
	(107.09, 57.34) --
	(108.43, 56.28) --
	(109.76, 55.05) --
	(111.10, 53.93) --
	(112.44, 53.65) --
	(113.77, 52.34) --
	(115.11, 51.45) --
	(116.45, 50.54) --
	(117.79, 50.38) --
	(119.12, 49.45) --
	(120.46, 48.65) --
	(121.80, 47.68) --
	(123.14, 47.35) --
	(124.47, 47.18) --
	(125.81, 46.68) --
	(127.15, 45.83) --
	(128.49, 45.31) --
	(129.82, 44.26) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.72) --
	(135.17, 43.36) --
	(136.51, 42.63) --
	(137.85, 42.07) --
	(139.18, 41.69) --
	(140.52, 41.12) --
	(141.86, 40.74) --
	(143.20, 40.35) --
	(144.53, 40.54) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.56) --
	(149.88, 39.16) --
	(151.22, 38.56) --
	(152.56, 38.36) --
	(153.90, 37.74) --
	(155.23, 37.32) --
	(156.57, 37.11) --
	(157.91, 36.69);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,147.69) --
	( 54.93,145.07) --
	( 56.27,142.62) --
	( 57.61,140.04) --
	( 58.94,137.69) --
	( 60.28,135.20) --
	( 61.62,132.33) --
	( 62.95,129.51) --
	( 64.29,126.48) --
	( 65.63,124.06) --
	( 66.97,121.79) --
	( 68.30,119.69) --
	( 69.64,117.49) --
	( 70.98,114.49) --
	( 72.32,111.63) --
	( 73.65,109.35) --
	( 74.99,106.54) --
	( 76.33,104.36) --
	( 77.67,102.25) --
	( 79.00, 99.98) --
	( 80.34, 97.84) --
	( 81.68, 94.62) --
	( 83.02, 91.72) --
	( 84.35, 89.05) --
	( 85.69, 86.53) --
	( 87.03, 84.36) --
	( 88.36, 81.84) --
	( 89.70, 79.87) --
	( 91.04, 77.80) --
	( 92.38, 75.12) --
	( 93.71, 72.71) --
	( 95.05, 70.55) --
	( 96.39, 68.58) --
	( 97.73, 66.62) --
	( 99.06, 65.23) --
	(100.40, 63.78) --
	(101.74, 62.52) --
	(103.08, 61.35) --
	(104.41, 59.89) --
	(105.75, 59.14) --
	(107.09, 57.73) --
	(108.43, 56.81) --
	(109.76, 55.33) --
	(111.10, 54.22) --
	(112.44, 53.65) --
	(113.77, 52.19) --
	(115.11, 51.30) --
	(116.45, 50.54) --
	(117.79, 50.23) --
	(119.12, 49.29) --
	(120.46, 48.33) --
	(121.80, 47.68) --
	(123.14, 47.01) --
	(124.47, 46.85) --
	(125.81, 46.17) --
	(127.15, 45.31) --
	(128.49, 44.79) --
	(129.82, 44.26) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.36) --
	(135.17, 42.63) --
	(136.51, 42.07) --
	(137.85, 41.69) --
	(139.18, 41.31) --
	(140.52, 41.12) --
	(141.86, 40.93) --
	(143.20, 40.54) --
	(144.53, 40.54) --
	(145.87, 39.96) --
	(147.21, 39.36) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 38.15) --
	(152.56, 37.94) --
	(153.90, 37.32) --
	(155.23, 37.11) --
	(156.57, 36.90) --
	(157.91, 36.90) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,146.56) --
	( 54.93,144.21) --
	( 56.27,141.90) --
	( 57.61,139.46) --
	( 58.94,137.08) --
	( 60.28,134.34) --
	( 61.62,131.64) --
	( 62.95,128.77) --
	( 64.29,125.95) --
	( 65.63,123.50) --
	( 66.97,121.20) --
	( 68.30,119.08) --
	( 69.64,116.19) --
	( 70.98,113.79) --
	( 72.32,110.89) --
	( 73.65,107.77) --
	( 74.99,105.27) --
	( 76.33,102.93) --
	( 77.67,100.89) --
	( 79.00, 98.65) --
	( 80.34, 95.86) --
	( 81.68, 92.59) --
	( 83.02, 89.79) --
	( 84.35, 86.86) --
	( 85.69, 84.63) --
	( 87.03, 82.28) --
	( 88.36, 80.33) --
	( 89.70, 77.97) --
	( 91.04, 75.38) --
	( 92.38, 73.26) --
	( 93.71, 70.84) --
	( 95.05, 69.08) --
	( 96.39, 67.25) --
	( 97.73, 65.87) --
	( 99.06, 64.34) --
	(100.40, 63.33) --
	(101.74, 62.17) --
	(103.08, 60.87) --
	(104.41, 59.76) --
	(105.75, 59.27) --
	(107.09, 57.86) --
	(108.43, 56.95) --
	(109.76, 56.01) --
	(111.10, 54.50) --
	(112.44, 53.93) --
	(113.77, 53.22) --
	(115.11, 52.19) --
	(116.45, 51.15) --
	(117.79, 50.54) --
	(119.12, 50.07) --
	(120.46, 49.45) --
	(121.80, 48.65) --
	(123.14, 47.68) --
	(124.47, 47.35) --
	(125.81, 46.85) --
	(127.15, 46.68) --
	(128.49, 45.83) --
	(129.82, 45.31) --
	(131.16, 44.79) --
	(132.50, 44.08) --
	(133.84, 43.90) --
	(135.17, 43.72) --
	(136.51, 43.36) --
	(137.85, 42.81) --
	(139.18, 42.44) --
	(140.52, 41.69) --
	(141.86, 41.50) --
	(143.20, 40.93) --
	(144.53, 40.93) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.35) --
	(149.88, 39.96) --
	(151.22, 39.76) --
	(152.56, 39.16) --
	(153.90, 38.76) --
	(155.23, 38.36) --
	(156.57, 37.74) --
	(157.91, 37.53) --
	(159.25, 37.53);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,148.17) --
	( 54.93,145.40) --
	( 56.27,142.98) --
	( 57.61,140.60) --
	( 58.94,138.48) --
	( 60.28,135.84) --
	( 61.62,133.01) --
	( 62.95,130.47) --
	( 64.29,127.77) --
	( 65.63,124.88) --
	( 66.97,122.94) --
	( 68.30,120.60) --
	( 69.64,118.13) --
	( 70.98,115.85) --
	( 72.32,113.08) --
	( 73.65,110.51) --
	( 74.99,107.36) --
	( 76.33,105.27) --
	( 77.67,103.11) --
	( 79.00,100.80) --
	( 80.34, 98.85) --
	( 81.68, 95.91) --
	( 83.02, 93.05) --
	( 84.35, 90.28) --
	( 85.69, 87.45) --
	( 87.03, 85.25) --
	( 88.36, 82.86) --
	( 89.70, 80.64) --
	( 91.04, 78.93) --
	( 92.38, 76.40) --
	( 93.71, 74.07) --
	( 95.05, 71.60) --
	( 96.39, 69.68) --
	( 97.73, 67.97) --
	( 99.06, 66.30) --
	(100.40, 64.68) --
	(101.74, 63.44) --
	(103.08, 61.94) --
	(104.41, 61.11) --
	(105.75, 59.89) --
	(107.09, 58.89) --
	(108.43, 57.73) --
	(109.76, 56.81) --
	(111.10, 55.33) --
	(112.44, 54.22) --
	(113.77, 53.50) --
	(115.11, 52.34) --
	(116.45, 51.30) --
	(117.79, 50.54) --
	(119.12, 50.07) --
	(120.46, 49.45) --
	(121.80, 48.49) --
	(123.14, 47.84) --
	(124.47, 47.35) --
	(125.81, 47.18) --
	(127.15, 46.51) --
	(128.49, 45.66) --
	(129.82, 44.96) --
	(131.16, 44.26) --
	(132.50, 44.26) --
	(133.84, 43.72) --
	(135.17, 43.36) --
	(136.51, 42.81) --
	(137.85, 42.44) --
	(139.18, 41.69) --
	(140.52, 41.31) --
	(141.86, 41.12) --
	(143.20, 40.74) --
	(144.53, 40.74) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.76) --
	(149.88, 39.36) --
	(151.22, 38.76) --
	(152.56, 38.15) --
	(153.90, 37.74) --
	(155.23, 37.32) --
	(156.57, 37.11) --
	(157.91, 37.11) --
	(159.25, 36.90) --
	(160.58, 36.90);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,147.05) --
	( 54.93,144.90) --
	( 56.27,142.62) --
	( 57.61,140.60) --
	( 58.94,138.48) --
	( 60.28,136.05) --
	( 61.62,133.68) --
	( 62.95,131.18) --
	( 64.29,128.77) --
	( 65.63,125.95) --
	( 66.97,124.33) --
	( 68.30,122.65) --
	( 69.64,120.30) --
	( 70.98,118.45) --
	( 72.32,115.52) --
	( 73.65,113.44) --
	( 74.99,110.89) --
	( 76.33,108.17) --
	( 77.67,106.12) --
	( 79.00,103.96) --
	( 80.34,102.02) --
	( 81.68,100.03) --
	( 83.02, 98.10) --
	( 84.35, 95.11) --
	( 85.69, 92.42) --
	( 87.03, 89.98) --
	( 88.36, 87.58) --
	( 89.70, 85.46) --
	( 91.04, 83.22) --
	( 92.38, 81.09) --
	( 93.71, 79.56) --
	( 95.05, 77.48) --
	( 96.39, 75.03) --
	( 97.73, 72.99) --
	( 99.06, 70.75) --
	(100.40, 68.98) --
	(101.74, 67.46) --
	(103.08, 65.98) --
	(104.41, 64.57) --
	(105.75, 63.44) --
	(107.09, 62.17) --
	(108.43, 61.23) --
	(109.76, 60.01) --
	(111.10, 59.39) --
	(112.44, 58.25) --
	(113.77, 57.21) --
	(115.11, 56.55) --
	(116.45, 55.19) --
	(117.79, 54.07) --
	(119.12, 53.65) --
	(120.46, 52.64) --
	(121.80, 51.90) --
	(123.14, 50.84) --
	(124.47, 50.38) --
	(125.81, 49.92) --
	(127.15, 49.29) --
	(128.49, 48.49) --
	(129.82, 48.00) --
	(131.16, 47.35) --
	(132.50, 47.18) --
	(133.84, 46.85) --
	(135.17, 46.00) --
	(136.51, 45.49) --
	(137.85, 44.61) --
	(139.18, 44.26) --
	(140.52, 43.90) --
	(141.86, 43.90) --
	(143.20, 43.54) --
	(144.53, 42.81) --
	(145.87, 42.63) --
	(147.21, 42.07) --
	(148.55, 41.69) --
	(149.88, 41.31) --
	(151.22, 40.93) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.54) --
	(156.57, 39.96) --
	(157.91, 40.15) --
	(159.25, 39.76) --
	(160.58, 39.16) --
	(161.92, 38.76) --
	(163.26, 38.15) --
	(164.59, 37.94);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,147.85) --
	( 54.93,145.07) --
	( 56.27,142.62) --
	( 57.61,140.60) --
	( 58.94,138.29) --
	( 60.28,135.62) --
	( 61.62,133.24) --
	( 62.95,130.71) --
	( 64.29,127.77) --
	( 65.63,125.42) --
	( 66.97,123.22) --
	( 68.30,120.90) --
	( 69.64,118.77) --
	( 70.98,116.52) --
	( 72.32,113.44) --
	( 73.65,110.89) --
	( 74.99,108.17) --
	( 76.33,105.69) --
	( 77.67,103.43) --
	( 79.00,101.74) --
	( 80.34, 99.40) --
	( 81.68, 97.23) --
	( 83.02, 93.89) --
	( 84.35, 91.48) --
	( 85.69, 88.80) --
	( 87.03, 86.07) --
	( 88.36, 83.58) --
	( 89.70, 81.91) --
	( 91.04, 79.71) --
	( 92.38, 77.97) --
	( 93.71, 75.29) --
	( 95.05, 72.99) --
	( 96.39, 70.84) --
	( 97.73, 68.68) --
	( 99.06, 67.04) --
	(100.40, 65.77) --
	(101.74, 64.23) --
	(103.08, 63.21) --
	(104.41, 61.82) --
	(105.75, 60.74) --
	(107.09, 59.52) --
	(108.43, 58.89) --
	(109.76, 57.60) --
	(111.10, 56.55) --
	(112.44, 55.47) --
	(113.77, 54.36) --
	(115.11, 53.65) --
	(116.45, 52.64) --
	(117.79, 51.45) --
	(119.12, 50.84) --
	(120.46, 50.54) --
	(121.80, 49.60) --
	(123.14, 48.81) --
	(124.47, 48.00) --
	(125.81, 47.35) --
	(127.15, 47.01) --
	(128.49, 46.51) --
	(129.82, 45.83) --
	(131.16, 45.31) --
	(132.50, 44.79) --
	(133.84, 44.44) --
	(135.17, 44.26) --
	(136.51, 43.90) --
	(137.85, 43.54) --
	(139.18, 42.99) --
	(140.52, 42.63) --
	(141.86, 41.88) --
	(143.20, 41.31) --
	(144.53, 41.12) --
	(145.87, 41.12) --
	(147.21, 40.74) --
	(148.55, 40.74) --
	(149.88, 40.15) --
	(151.22, 39.76) --
	(152.56, 39.56) --
	(153.90, 39.16) --
	(155.23, 38.76) --
	(156.57, 38.15) --
	(157.91, 37.53) --
	(159.25, 37.11) --
	(160.58, 37.32) --
	(161.92, 36.90);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,139.65) --
	( 57.61,136.87) --
	( 58.94,133.24) --
	( 60.28,129.75) --
	( 61.62,126.22) --
	( 62.95,123.50) --
	( 64.29,120.90) --
	( 65.63,117.82) --
	( 66.97,114.49) --
	( 68.30,111.63) --
	( 69.64,108.17) --
	( 70.98,105.27) --
	( 72.32,102.89) --
	( 73.65,100.18) --
	( 74.99, 97.64) --
	( 76.33, 94.28) --
	( 77.67, 91.00) --
	( 79.00, 88.03) --
	( 80.34, 85.39) --
	( 81.68, 82.79) --
	( 83.02, 80.25) --
	( 84.35, 78.05) --
	( 85.69, 75.46) --
	( 87.03, 73.17) --
	( 88.36, 70.46) --
	( 89.70, 68.48) --
	( 91.04, 66.41) --
	( 92.38, 64.90) --
	( 93.71, 63.56) --
	( 95.05, 62.06) --
	( 96.39, 60.87) --
	( 97.73, 59.64) --
	( 99.06, 58.38) --
	(100.40, 57.08) --
	(101.74, 55.88) --
	(103.08, 54.64) --
	(104.41, 53.50) --
	(105.75, 52.34) --
	(107.09, 51.15) --
	(108.43, 50.54) --
	(109.76, 49.76) --
	(111.10, 48.97) --
	(112.44, 47.84) --
	(113.77, 47.35) --
	(115.11, 47.01) --
	(116.45, 46.00) --
	(117.79, 45.14) --
	(119.12, 44.44) --
	(120.46, 44.08) --
	(121.80, 43.54) --
	(123.14, 42.99) --
	(124.47, 42.44) --
	(125.81, 41.69) --
	(127.15, 41.31) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.54) --
	(132.50, 39.96) --
	(133.84, 39.56) --
	(135.17, 39.16) --
	(136.51, 38.15) --
	(137.85, 37.74) --
	(139.18, 37.32) --
	(140.52, 37.32) --
	(141.86, 36.90) --
	(143.20, 36.90) --
	(144.53, 36.48);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,146.40) --
	( 54.93,143.51) --
	( 56.27,140.79) --
	( 57.61,137.89) --
	( 58.94,134.99) --
	( 60.28,131.64) --
	( 61.62,128.27) --
	( 62.95,125.42) --
	( 64.29,122.94) --
	( 65.63,120.30) --
	( 66.97,117.82) --
	( 68.30,114.84) --
	( 69.64,112.00) --
	( 70.98,108.57) --
	( 72.32,106.12) --
	( 73.65,103.34) --
	( 74.99,100.80) --
	( 76.33, 98.50) --
	( 77.67, 95.49) --
	( 79.00, 92.36) --
	( 80.34, 89.42) --
	( 81.68, 86.33) --
	( 83.02, 83.93) --
	( 84.35, 81.76) --
	( 85.69, 79.09) --
	( 87.03, 76.90) --
	( 88.36, 73.80) --
	( 89.70, 71.22) --
	( 91.04, 69.08) --
	( 92.38, 66.73) --
	( 93.71, 65.33) --
	( 95.05, 63.44) --
	( 96.39, 61.94) --
	( 97.73, 60.50) --
	( 99.06, 59.27) --
	(100.40, 58.25) --
	(101.74, 56.95) --
	(103.08, 55.60) --
	(104.41, 54.22) --
	(105.75, 53.22) --
	(107.09, 51.90) --
	(108.43, 50.84) --
	(109.76, 50.23) --
	(111.10, 49.13) --
	(112.44, 48.33) --
	(113.77, 47.51) --
	(115.11, 47.18) --
	(116.45, 46.51) --
	(117.79, 45.49) --
	(119.12, 44.61) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.36) --
	(124.47, 42.63) --
	(125.81, 42.07) --
	(127.15, 41.50) --
	(128.49, 41.31) --
	(129.82, 40.93) --
	(131.16, 40.74) --
	(132.50, 40.35) --
	(133.84, 39.76) --
	(135.17, 39.16) --
	(136.51, 38.56) --
	(137.85, 37.94) --
	(139.18, 37.32) --
	(140.52, 37.11) --
	(141.86, 36.90) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.72) --
	( 54.93,141.53) --
	( 56.27,138.68) --
	( 57.61,135.20) --
	( 58.94,131.41) --
	( 60.28,128.27) --
	( 61.62,124.88) --
	( 62.95,122.08) --
	( 64.29,119.39) --
	( 65.63,116.19) --
	( 66.97,112.73) --
	( 68.30,109.35) --
	( 69.64,106.54) --
	( 70.98,103.65) --
	( 72.32,101.13) --
	( 73.65, 98.80) --
	( 74.99, 95.38) --
	( 76.33, 92.42) --
	( 77.67, 88.92) --
	( 79.00, 86.40) --
	( 80.34, 83.79) --
	( 81.68, 81.17) --
	( 83.02, 79.01) --
	( 84.35, 76.06) --
	( 85.69, 73.35) --
	( 87.03, 70.65) --
	( 88.36, 68.58) --
	( 89.70, 66.30) --
	( 91.04, 64.45) --
	( 92.38, 62.87) --
	( 93.71, 61.11) --
	( 95.05, 59.76) --
	( 96.39, 58.63) --
	( 97.73, 57.08) --
	( 99.06, 56.01) --
	(100.40, 54.22) --
	(101.74, 53.22) --
	(103.08, 51.90) --
	(104.41, 50.54) --
	(105.75, 50.07) --
	(107.09, 48.97) --
	(108.43, 47.84) --
	(109.76, 47.18) --
	(111.10, 46.85) --
	(112.44, 46.17) --
	(113.77, 44.96) --
	(115.11, 44.08) --
	(116.45, 43.54) --
	(117.79, 43.54) --
	(119.12, 42.99) --
	(120.46, 42.26) --
	(121.80, 41.50) --
	(123.14, 40.93) --
	(124.47, 40.74) --
	(125.81, 40.54) --
	(127.15, 40.35) --
	(128.49, 39.36) --
	(129.82, 39.16) --
	(131.16, 38.36) --
	(132.50, 37.74) --
	(133.84, 36.90) --
	(135.17, 36.90) --
	(136.51, 36.69);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,145.57) --
	( 54.93,142.08) --
	( 56.27,139.46) --
	( 57.61,136.87) --
	( 58.94,134.12) --
	( 60.28,134.77) --
	( 61.62,135.41) --
	( 62.95,133.01) --
	( 64.29,126.48) --
	( 65.63,122.94) --
	( 66.97,120.60) --
	( 68.30,117.82) --
	( 69.64,114.49) --
	( 70.98,110.89) --
	( 72.32,107.77) --
	( 73.65,105.01) --
	( 74.99,102.66) --
	( 76.33,100.18) --
	( 77.67, 97.59) --
	( 79.00, 94.34) --
	( 80.34, 91.30) --
	( 81.68, 88.42) --
	( 83.02, 85.53) --
	( 84.35, 83.08) --
	( 85.69, 80.71) --
	( 87.03, 78.45) --
	( 88.36, 76.15) --
	( 89.70, 73.44) --
	( 91.04, 71.13) --
	( 92.38, 68.78) --
	( 93.71, 66.51) --
	( 95.05, 65.01) --
	( 96.39, 63.56) --
	( 97.73, 62.06) --
	( 99.06, 60.87) --
	(100.40, 59.39) --
	(101.74, 58.76) --
	(103.08, 57.21) --
	(104.41, 55.88) --
	(105.75, 54.22) --
	(107.09, 53.36) --
	(108.43, 52.34) --
	(109.76, 51.15) --
	(111.10, 50.54) --
	(112.44, 50.07) --
	(113.77, 48.65) --
	(115.11, 47.68) --
	(116.45, 47.35) --
	(117.79, 47.01) --
	(119.12, 46.34) --
	(120.46, 45.14) --
	(121.80, 44.26) --
	(123.14, 43.90) --
	(124.47, 43.90) --
	(125.81, 43.18) --
	(127.15, 42.63) --
	(128.49, 41.69) --
	(129.82, 41.12) --
	(131.16, 40.93) --
	(132.50, 40.74) --
	(133.84, 40.74) --
	(135.17, 40.35) --
	(136.51, 39.36) --
	(137.85, 38.96) --
	(139.18, 38.56) --
	(140.52, 37.94) --
	(141.86, 37.53) --
	(143.20, 36.90) --
	(144.53, 36.69) --
	(145.87, 36.69) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,146.40) --
	( 54.93,143.34) --
	( 56.27,140.23) --
	( 57.61,137.28) --
	( 58.94,134.12) --
	( 60.28,130.47) --
	( 61.62,127.00) --
	( 62.95,124.61) --
	( 64.29,121.49) --
	( 65.63,119.08) --
	( 66.97,116.19) --
	( 68.30,112.73) --
	( 69.64,109.74) --
	( 70.98,106.95) --
	( 72.32,104.62) --
	( 73.65,102.11) --
	( 74.99, 99.79) --
	( 76.33, 97.18) --
	( 77.67, 93.95) --
	( 79.00, 90.94) --
	( 80.34, 88.23) --
	( 81.68, 85.66) --
	( 83.02, 83.44) --
	( 84.35, 81.09) --
	( 85.69, 78.85) --
	( 87.03, 76.73) --
	( 88.36, 73.89) --
	( 89.70, 71.51) --
	( 91.04, 69.48) --
	( 92.38, 67.46) --
	( 93.71, 65.77) --
	( 95.05, 64.23) --
	( 96.39, 62.76) --
	( 97.73, 61.82) --
	( 99.06, 60.13) --
	(100.40, 59.39) --
	(101.74, 57.99) --
	(103.08, 56.81) --
	(104.41, 55.88) --
	(105.75, 54.22) --
	(107.09, 53.36) --
	(108.43, 52.49) --
	(109.76, 50.99) --
	(111.10, 50.38) --
	(112.44, 49.92) --
	(113.77, 48.97) --
	(115.11, 47.84) --
	(116.45, 47.68) --
	(117.79, 47.01) --
	(119.12, 46.17) --
	(120.46, 45.31) --
	(121.80, 44.44) --
	(123.14, 44.08) --
	(124.47, 44.08) --
	(125.81, 43.54) --
	(127.15, 42.99) --
	(128.49, 42.26) --
	(129.82, 41.50) --
	(131.16, 41.12) --
	(132.50, 40.93) --
	(133.84, 40.54) --
	(135.17, 40.35) --
	(136.51, 39.96) --
	(137.85, 39.36) --
	(139.18, 38.76) --
	(140.52, 38.36) --
	(141.86, 37.74) --
	(143.20, 37.53) --
	(144.53, 37.11) --
	(145.87, 36.69) --
	(147.21, 36.69) --
	(148.55, 36.48);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,145.57) --
	( 54.93,142.62) --
	( 56.27,139.85) --
	( 57.61,137.89) --
	( 58.94,134.56) --
	( 60.28,131.41) --
	( 61.62,128.27) --
	( 62.95,125.42) --
	( 64.29,122.94) --
	( 65.63,120.30) --
	( 66.97,118.45) --
	( 68.30,115.52) --
	( 69.64,112.36) --
	( 70.98,109.74) --
	( 72.32,106.95) --
	( 73.65,104.71) --
	( 74.99,102.52) --
	( 76.33,100.37) --
	( 77.67, 98.40) --
	( 79.00, 95.16) --
	( 80.34, 92.24) --
	( 81.68, 89.98) --
	( 83.02, 87.13) --
	( 84.35, 84.98) --
	( 85.69, 82.72) --
	( 87.03, 80.56) --
	( 88.36, 78.93) --
	( 89.70, 76.90) --
	( 91.04, 74.07) --
	( 92.38, 72.07) --
	( 93.71, 70.07) --
	( 95.05, 68.18) --
	( 96.39, 66.30) --
	( 97.73, 65.12) --
	( 99.06, 63.78) --
	(100.40, 62.41) --
	(101.74, 61.58) --
	(103.08, 60.26) --
	(104.41, 59.39) --
	(105.75, 58.12) --
	(107.09, 57.08) --
	(108.43, 56.28) --
	(109.76, 54.64) --
	(111.10, 53.93) --
	(112.44, 53.22) --
	(113.77, 52.19) --
	(115.11, 50.69) --
	(116.45, 50.54) --
	(117.79, 49.76) --
	(119.12, 49.45) --
	(120.46, 48.17) --
	(121.80, 47.51) --
	(123.14, 47.18) --
	(124.47, 47.01) --
	(125.81, 46.00) --
	(127.15, 45.31) --
	(128.49, 44.61) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.72) --
	(133.84, 42.99) --
	(135.17, 42.44) --
	(136.51, 41.69) --
	(137.85, 41.31) --
	(139.18, 40.93) --
	(140.52, 40.54) --
	(141.86, 40.54) --
	(143.20, 40.15) --
	(144.53, 39.96) --
	(145.87, 39.36) --
	(147.21, 38.96) --
	(148.55, 38.36) --
	(149.88, 37.74) --
	(151.22, 37.32) --
	(152.56, 37.32) --
	(153.90, 36.90) --
	(155.23, 36.69) --
	(156.57, 36.48) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,147.05) --
	( 54.93,144.21) --
	( 56.27,141.53) --
	( 57.61,139.07) --
	( 58.94,136.46) --
	( 60.28,133.46) --
	( 61.62,130.47) --
	( 62.95,127.51) --
	( 64.29,124.88) --
	( 65.63,122.37) --
	( 66.97,120.30) --
	( 68.30,118.13) --
	( 69.64,115.18) --
	( 70.98,112.73) --
	( 72.32,109.74) --
	( 73.65,107.36) --
	( 74.99,105.23) --
	( 76.33,102.84) --
	( 77.67,100.85) --
	( 79.00, 99.00) --
	( 80.34, 96.29) --
	( 81.68, 93.61) --
	( 83.02, 90.88) --
	( 84.35, 88.67) --
	( 85.69, 86.13) --
	( 87.03, 83.65) --
	( 88.36, 81.91) --
	( 89.70, 79.87) --
	( 91.04, 78.13) --
	( 92.38, 75.81) --
	( 93.71, 73.53) --
	( 95.05, 71.60) --
	( 96.39, 69.58) --
	( 97.73, 67.97) --
	( 99.06, 66.20) --
	(100.40, 64.90) --
	(101.74, 64.01) --
	(103.08, 62.64) --
	(104.41, 61.82) --
	(105.75, 60.62) --
	(107.09, 59.76) --
	(108.43, 58.76) --
	(109.76, 57.60) --
	(111.10, 56.81) --
	(112.44, 55.74) --
	(113.77, 54.36) --
	(115.11, 53.79) --
	(116.45, 53.07) --
	(117.79, 51.90) --
	(119.12, 50.84) --
	(120.46, 50.23) --
	(121.80, 49.92) --
	(123.14, 49.29) --
	(124.47, 48.17) --
	(125.81, 47.51) --
	(127.15, 47.18) --
	(128.49, 46.85) --
	(129.82, 46.17) --
	(131.16, 45.49) --
	(132.50, 44.79) --
	(133.84, 44.26) --
	(135.17, 44.08) --
	(136.51, 43.72) --
	(137.85, 43.36) --
	(139.18, 42.99) --
	(140.52, 42.44) --
	(141.86, 41.69) --
	(143.20, 41.12) --
	(144.53, 40.93) --
	(145.87, 40.54) --
	(147.21, 40.54) --
	(148.55, 40.54) --
	(149.88, 40.15) --
	(151.22, 39.76) --
	(152.56, 39.36) --
	(153.90, 38.76) --
	(155.23, 38.15) --
	(156.57, 37.74) --
	(157.91, 37.53) --
	(159.25, 37.11) --
	(160.58, 36.90);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,146.40) --
	( 54.93,143.51) --
	( 56.27,140.98) --
	( 57.61,138.48) --
	( 58.94,136.05) --
	( 60.28,132.79) --
	( 61.62,130.23) --
	( 62.95,127.51) --
	( 64.29,125.15) --
	( 65.63,122.37) --
	( 66.97,120.00) --
	( 68.30,118.13) --
	( 69.64,115.52) --
	( 70.98,112.73) --
	( 72.32,110.13) --
	( 73.65,107.77) --
	( 74.99,105.27) --
	( 76.33,103.20) --
	( 77.67,100.89) --
	( 79.00, 99.10) --
	( 80.34, 97.02) --
	( 81.68, 94.17) --
	( 83.02, 91.36) --
	( 84.35, 88.92) --
	( 85.69, 86.60) --
	( 87.03, 84.22) --
	( 88.36, 82.43) --
	( 89.70, 80.56) --
	( 91.04, 78.69) --
	( 92.38, 76.73) --
	( 93.71, 74.07) --
	( 95.05, 72.16) --
	( 96.39, 70.17) --
	( 97.73, 68.38) --
	( 99.06, 67.04) --
	(100.40, 65.55) --
	(101.74, 63.90) --
	(103.08, 62.99) --
	(104.41, 61.82) --
	(105.75, 60.74) --
	(107.09, 59.76) --
	(108.43, 59.01) --
	(109.76, 57.86) --
	(111.10, 56.95) --
	(112.44, 55.88) --
	(113.77, 54.50) --
	(115.11, 53.93) --
	(116.45, 53.07) --
	(117.79, 52.05) --
	(119.12, 50.84) --
	(120.46, 50.38) --
	(121.80, 49.92) --
	(123.14, 49.29) --
	(124.47, 48.33) --
	(125.81, 47.68) --
	(127.15, 47.35) --
	(128.49, 46.68) --
	(129.82, 46.34) --
	(131.16, 45.66) --
	(132.50, 44.79) --
	(133.84, 44.26) --
	(135.17, 44.08) --
	(136.51, 43.90) --
	(137.85, 43.36) --
	(139.18, 42.99) --
	(140.52, 42.26) --
	(141.86, 41.69) --
	(143.20, 41.12) --
	(144.53, 40.93) --
	(145.87, 41.12) --
	(147.21, 40.93) --
	(148.55, 40.54) --
	(149.88, 40.15) --
	(151.22, 39.56) --
	(152.56, 38.96) --
	(153.90, 38.56) --
	(155.23, 38.15) --
	(156.57, 37.74) --
	(157.91, 37.53) --
	(159.25, 37.11) --
	(160.58, 36.90) --
	(161.92, 37.11);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,145.23) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,136.87) --
	( 58.94,133.24) --
	( 60.28,129.99) --
	( 61.62,127.00) --
	( 62.95,124.06) --
	( 64.29,121.79) --
	( 65.63,119.08) --
	( 66.97,116.19) --
	( 68.30,113.44) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,105.14) --
	( 73.65,102.93) --
	( 74.99,100.70) --
	( 76.33, 98.40) --
	( 77.67, 95.70) --
	( 79.00, 92.59) --
	( 80.34, 89.67) --
	( 81.68, 87.06) --
	( 83.02, 84.91) --
	( 84.35, 82.50) --
	( 85.69, 80.64) --
	( 87.03, 78.37) --
	( 88.36, 76.15) --
	( 89.70, 73.62) --
	( 91.04, 71.22) --
	( 92.38, 69.38) --
	( 93.71, 67.56) --
	( 95.05, 66.09) --
	( 96.39, 64.57) --
	( 97.73, 63.33) --
	( 99.06, 61.94) --
	(100.40, 60.87) --
	(101.74, 59.89) --
	(103.08, 58.89) --
	(104.41, 57.34) --
	(105.75, 56.55) --
	(107.09, 55.05) --
	(108.43, 53.93) --
	(109.76, 53.36) --
	(111.10, 52.19) --
	(112.44, 50.84) --
	(113.77, 50.38) --
	(115.11, 49.92) --
	(116.45, 48.97) --
	(117.79, 48.00) --
	(119.12, 47.18) --
	(120.46, 47.01) --
	(121.80, 46.34) --
	(123.14, 45.49) --
	(124.47, 44.96) --
	(125.81, 44.26) --
	(127.15, 43.90) --
	(128.49, 43.72) --
	(129.82, 43.18) --
	(131.16, 42.44) --
	(132.50, 41.88) --
	(133.84, 41.31) --
	(135.17, 41.12) --
	(136.51, 40.74) --
	(137.85, 40.54) --
	(139.18, 40.15) --
	(140.52, 39.76) --
	(141.86, 39.16) --
	(143.20, 38.76) --
	(144.53, 38.15) --
	(145.87, 37.53) --
	(147.21, 37.32) --
	(148.55, 36.90) --
	(149.88, 36.90) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,144.38) --
	( 54.93,141.16) --
	( 56.27,138.68) --
	( 57.61,135.84) --
	( 58.94,132.56) --
	( 60.28,129.51) --
	( 61.62,126.48) --
	( 62.95,123.78) --
	( 64.29,121.49) --
	( 65.63,118.77) --
	( 66.97,116.19) --
	( 68.30,113.08) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,105.05) --
	( 73.65,102.66) --
	( 74.99,100.51) --
	( 76.33, 98.50) --
	( 77.67, 95.59) --
	( 79.00, 92.70) --
	( 80.34, 89.91) --
	( 81.68, 87.32) --
	( 83.02, 85.05) --
	( 84.35, 82.86) --
	( 85.69, 80.71) --
	( 87.03, 78.61) --
	( 88.36, 76.48) --
	( 89.70, 74.15) --
	( 91.04, 71.60) --
	( 92.38, 69.68) --
	( 93.71, 67.77) --
	( 95.05, 65.98) --
	( 96.39, 64.90) --
	( 97.73, 63.67) --
	( 99.06, 62.41) --
	(100.40, 61.23) --
	(101.74, 60.01) --
	(103.08, 59.14) --
	(104.41, 57.60) --
	(105.75, 57.08) --
	(107.09, 55.60) --
	(108.43, 54.22) --
	(109.76, 53.65) --
	(111.10, 52.64) --
	(112.44, 51.30) --
	(113.77, 50.69) --
	(115.11, 50.07) --
	(116.45, 49.13) --
	(117.79, 48.65) --
	(119.12, 47.68) --
	(120.46, 47.18) --
	(121.80, 46.68) --
	(123.14, 45.83) --
	(124.47, 45.31) --
	(125.81, 44.44) --
	(127.15, 44.26) --
	(128.49, 43.90) --
	(129.82, 43.54) --
	(131.16, 42.81) --
	(132.50, 42.26) --
	(133.84, 41.69) --
	(135.17, 41.12) --
	(136.51, 40.93) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 40.35) --
	(141.86, 39.96) --
	(143.20, 39.36) --
	(144.53, 38.56) --
	(145.87, 38.15) --
	(147.21, 37.74) --
	(148.55, 37.53) --
	(149.88, 37.11) --
	(151.22, 37.11) --
	(152.56, 36.90);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,139.85) --
	( 57.61,137.48) --
	( 58.94,134.56) --
	( 60.28,131.18) --
	( 61.62,128.27) --
	( 62.95,125.42) --
	( 64.29,123.22) --
	( 65.63,120.60) --
	( 66.97,118.45) --
	( 68.30,115.85) --
	( 69.64,113.08) --
	( 70.98,110.13) --
	( 72.32,107.36) --
	( 73.65,105.14) --
	( 74.99,102.84) --
	( 76.33,100.85) --
	( 77.67, 98.65) --
	( 79.00, 96.29) --
	( 80.34, 92.99) --
	( 81.68, 90.82) --
	( 83.02, 88.29) --
	( 84.35, 85.73) --
	( 85.69, 83.22) --
	( 87.03, 81.54) --
	( 88.36, 79.56) --
	( 89.70, 77.56) --
	( 91.04, 75.03) --
	( 92.38, 73.08) --
	( 93.71, 70.84) --
	( 95.05, 69.18) --
	( 96.39, 67.25) --
	( 97.73, 65.87) --
	( 99.06, 64.34) --
	(100.40, 63.33) --
	(101.74, 62.17) --
	(103.08, 60.87) --
	(104.41, 59.64) --
	(105.75, 59.01) --
	(107.09, 57.60) --
	(108.43, 56.81) --
	(109.76, 55.74) --
	(111.10, 54.22) --
	(112.44, 53.65) --
	(113.77, 52.78) --
	(115.11, 51.60) --
	(116.45, 50.69) --
	(117.79, 50.23) --
	(119.12, 49.45) --
	(120.46, 48.81) --
	(121.80, 47.84) --
	(123.14, 47.35) --
	(124.47, 47.18) --
	(125.81, 46.51) --
	(127.15, 45.66) --
	(128.49, 44.79) --
	(129.82, 44.44) --
	(131.16, 44.08) --
	(132.50, 43.72) --
	(133.84, 43.36) --
	(135.17, 42.81) --
	(136.51, 41.88) --
	(137.85, 41.69) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 39.96) --
	(145.87, 39.56) --
	(147.21, 39.16) --
	(148.55, 38.76) --
	(149.88, 38.15) --
	(151.22, 37.53) --
	(152.56, 37.53) --
	(153.90, 37.11) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.69);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,146.56) --
	( 54.93,143.51) --
	( 56.27,140.98) --
	( 57.61,138.29) --
	( 58.94,135.62) --
	( 60.28,132.79) --
	( 61.62,129.75) --
	( 62.95,126.48) --
	( 64.29,124.06) --
	( 65.63,121.49) --
	( 66.97,119.69) --
	( 68.30,117.17) --
	( 69.64,114.14) --
	( 70.98,111.26) --
	( 72.32,108.57) --
	( 73.65,106.12) --
	( 74.99,103.96) --
	( 76.33,101.79) --
	( 77.67, 99.88) --
	( 79.00, 97.69) --
	( 80.34, 95.00) --
	( 81.68, 92.01) --
	( 83.02, 89.42) --
	( 84.35, 87.26) --
	( 85.69, 84.70) --
	( 87.03, 82.79) --
	( 88.36, 80.71) --
	( 89.70, 78.85) --
	( 91.04, 76.73) --
	( 92.38, 74.24) --
	( 93.71, 72.07) --
	( 95.05, 70.46) --
	( 96.39, 68.48) --
	( 97.73, 66.73) --
	( 99.06, 65.33) --
	(100.40, 64.01) --
	(101.74, 62.99) --
	(103.08, 61.82) --
	(104.41, 60.50) --
	(105.75, 59.52) --
	(107.09, 58.63) --
	(108.43, 57.34) --
	(109.76, 56.15) --
	(111.10, 55.33) --
	(112.44, 54.07) --
	(113.77, 53.36) --
	(115.11, 52.19) --
	(116.45, 51.15) --
	(117.79, 50.69) --
	(119.12, 50.07) --
	(120.46, 49.45) --
	(121.80, 48.33) --
	(123.14, 47.51) --
	(124.47, 47.18) --
	(125.81, 47.01) --
	(127.15, 46.00) --
	(128.49, 45.49) --
	(129.82, 44.61) --
	(131.16, 44.26) --
	(132.50, 43.90) --
	(133.84, 43.54) --
	(135.17, 43.18) --
	(136.51, 42.44) --
	(137.85, 42.07) --
	(139.18, 41.31) --
	(140.52, 40.74) --
	(141.86, 40.35) --
	(143.20, 40.54) --
	(144.53, 40.15) --
	(145.87, 39.76) --
	(147.21, 39.56) --
	(148.55, 38.96) --
	(149.88, 38.56) --
	(151.22, 37.94) --
	(152.56, 37.53) --
	(153.90, 37.53) --
	(155.23, 36.69) --
	(156.57, 36.69) --
	(157.91, 36.69) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,146.07) --
	( 54.93,143.51) --
	( 56.27,140.98) --
	( 57.61,138.48) --
	( 58.94,136.25) --
	( 60.28,133.24) --
	( 61.62,130.47) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,122.94) --
	( 66.97,120.60) --
	( 68.30,118.45) --
	( 69.64,116.52) --
	( 70.98,113.44) --
	( 72.32,110.89) --
	( 73.65,108.57) --
	( 74.99,106.54) --
	( 76.33,104.05) --
	( 77.67,102.29) --
	( 79.00,100.13) --
	( 80.34, 98.25) --
	( 81.68, 95.81) --
	( 83.02, 92.59) --
	( 84.35, 90.46) --
	( 85.69, 88.10) --
	( 87.03, 85.80) --
	( 88.36, 83.79) --
	( 89.70, 81.76) --
	( 91.04, 79.79) --
	( 92.38, 77.89) --
	( 93.71, 75.81) --
	( 95.05, 73.26) --
	( 96.39, 71.22) --
	( 97.73, 69.18) --
	( 99.06, 67.77) --
	(100.40, 66.20) --
	(101.74, 64.68) --
	(103.08, 63.44) --
	(104.41, 62.17) --
	(105.75, 60.99) --
	(107.09, 59.76) --
	(108.43, 59.14) --
	(109.76, 57.60) --
	(111.10, 56.81) --
	(112.44, 55.47) --
	(113.77, 54.07) --
	(115.11, 53.36) --
	(116.45, 52.49) --
	(117.79, 51.15) --
	(119.12, 50.54) --
	(120.46, 50.07) --
	(121.80, 49.45) --
	(123.14, 48.17) --
	(124.47, 47.51) --
	(125.81, 47.18) --
	(127.15, 47.01) --
	(128.49, 45.83) --
	(129.82, 45.14) --
	(131.16, 44.44) --
	(132.50, 44.08) --
	(133.84, 43.72) --
	(135.17, 43.54) --
	(136.51, 42.99) --
	(137.85, 42.26) --
	(139.18, 41.88) --
	(140.52, 41.12) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.35) --
	(145.87, 40.15) --
	(147.21, 39.76) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 38.15) --
	(152.56, 37.74) --
	(153.90, 37.32) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.90) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.72) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,137.28) --
	( 58.94,134.34) --
	( 60.28,131.64) --
	( 61.62,129.26) --
	( 62.95,126.22) --
	( 64.29,124.06) --
	( 65.63,121.79) --
	( 66.97,119.69) --
	( 68.30,117.49) --
	( 69.64,115.18) --
	( 70.98,112.36) --
	( 72.32,109.74) --
	( 73.65,107.36) --
	( 74.99,105.27) --
	( 76.33,103.38) --
	( 77.67,101.55) --
	( 79.00, 99.79) --
	( 80.34, 97.69) --
	( 81.68, 95.38) --
	( 83.02, 92.47) --
	( 84.35, 89.79) --
	( 85.69, 88.03) --
	( 87.03, 85.86) --
	( 88.36, 83.93) --
	( 89.70, 81.99) --
	( 91.04, 80.02) --
	( 92.38, 78.13) --
	( 93.71, 76.15) --
	( 95.05, 73.80) --
	( 96.39, 71.79) --
	( 97.73, 69.68) --
	( 99.06, 67.97) --
	(100.40, 66.51) --
	(101.74, 64.90) --
	(103.08, 63.78) --
	(104.41, 62.17) --
	(105.75, 61.35) --
	(107.09, 60.01) --
	(108.43, 59.27) --
	(109.76, 57.99) --
	(111.10, 56.95) --
	(112.44, 55.88) --
	(113.77, 54.22) --
	(115.11, 53.65) --
	(116.45, 52.49) --
	(117.79, 51.15) --
	(119.12, 50.38) --
	(120.46, 49.92) --
	(121.80, 49.45) --
	(123.14, 48.65) --
	(124.47, 47.35) --
	(125.81, 47.18) --
	(127.15, 46.85) --
	(128.49, 46.17) --
	(129.82, 45.14) --
	(131.16, 44.44) --
	(132.50, 43.90) --
	(133.84, 43.72) --
	(135.17, 43.54) --
	(136.51, 42.99) --
	(137.85, 42.26) --
	(139.18, 41.69) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.54) --
	(145.87, 40.15) --
	(147.21, 39.56) --
	(148.55, 39.36) --
	(149.88, 38.76) --
	(151.22, 37.74) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,146.73) --
	( 54.93,144.04) --
	( 56.27,141.35) --
	( 57.61,138.88) --
	( 58.94,136.25) --
	( 60.28,133.24) --
	( 61.62,130.71) --
	( 62.95,127.51) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,116.52) --
	( 70.98,114.14) --
	( 72.32,111.26) --
	( 73.65,108.96) --
	( 74.99,106.54) --
	( 76.33,104.75) --
	( 77.67,102.57) --
	( 79.00,100.51) --
	( 80.34, 98.90) --
	( 81.68, 96.65) --
	( 83.02, 93.95) --
	( 84.35, 91.48) --
	( 85.69, 89.05) --
	( 87.03, 86.67) --
	( 88.36, 84.84) --
	( 89.70, 82.86) --
	( 91.04, 80.94) --
	( 92.38, 79.24) --
	( 93.71, 77.23) --
	( 95.05, 75.03) --
	( 96.39, 72.81) --
	( 97.73, 70.65) --
	( 99.06, 68.78) --
	(100.40, 67.04) --
	(101.74, 65.66) --
	(103.08, 64.45) --
	(104.41, 63.44) --
	(105.75, 62.41) --
	(107.09, 60.87) --
	(108.43, 59.64) --
	(109.76, 58.63) --
	(111.10, 57.34) --
	(112.44, 56.68) --
	(113.77, 55.47) --
	(115.11, 53.79) --
	(116.45, 53.36) --
	(117.79, 52.19) --
	(119.12, 50.99) --
	(120.46, 50.38) --
	(121.80, 49.92) --
	(123.14, 49.29) --
	(124.47, 48.00) --
	(125.81, 47.18) --
	(127.15, 47.01) --
	(128.49, 46.68) --
	(129.82, 46.00) --
	(131.16, 44.96) --
	(132.50, 44.26) --
	(133.84, 43.72) --
	(135.17, 43.72) --
	(136.51, 43.36) --
	(137.85, 42.81) --
	(139.18, 42.44) --
	(140.52, 41.69) --
	(141.86, 40.93) --
	(143.20, 40.74) --
	(144.53, 40.35) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.56) --
	(149.88, 38.96) --
	(151.22, 38.76) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 36.90) --
	(156.57, 36.48) --
	(157.91, 36.48) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,146.73) --
	( 54.93,143.86) --
	( 56.27,141.16) --
	( 57.61,139.07) --
	( 58.94,136.87) --
	( 60.28,133.68) --
	( 61.62,131.41) --
	( 62.95,128.52) --
	( 64.29,126.22) --
	( 65.63,124.06) --
	( 66.97,121.49) --
	( 68.30,120.00) --
	( 69.64,117.49) --
	( 70.98,115.18) --
	( 72.32,112.73) --
	( 73.65,110.13) --
	( 74.99,108.17) --
	( 76.33,105.69) --
	( 77.67,103.78) --
	( 79.00,102.16) --
	( 80.34,100.03) --
	( 81.68, 98.30) --
	( 83.02, 96.02) --
	( 84.35, 93.28) --
	( 85.69, 91.06) --
	( 87.03, 88.73) --
	( 88.36, 86.67) --
	( 89.70, 84.56) --
	( 91.04, 82.57) --
	( 92.38, 80.87) --
	( 93.71, 79.09) --
	( 95.05, 77.15) --
	( 96.39, 74.94) --
	( 97.73, 72.99) --
	( 99.06, 71.13) --
	(100.40, 68.98) --
	(101.74, 67.46) --
	(103.08, 65.87) --
	(104.41, 64.45) --
	(105.75, 63.44) --
	(107.09, 62.17) --
	(108.43, 61.23) --
	(109.76, 60.01) --
	(111.10, 59.27) --
	(112.44, 58.38) --
	(113.77, 56.95) --
	(115.11, 56.41) --
	(116.45, 55.19) --
	(117.79, 53.93) --
	(119.12, 53.50) --
	(120.46, 52.49) --
	(121.80, 51.30) --
	(123.14, 50.54) --
	(124.47, 50.07) --
	(125.81, 49.60) --
	(127.15, 48.65) --
	(128.49, 47.51) --
	(129.82, 47.18) --
	(131.16, 47.01) --
	(132.50, 46.51) --
	(133.84, 45.66) --
	(135.17, 44.61) --
	(136.51, 44.26) --
	(137.85, 43.90) --
	(139.18, 43.54) --
	(140.52, 43.36) --
	(141.86, 42.99) --
	(143.20, 42.44) --
	(144.53, 41.88) --
	(145.87, 41.12) --
	(147.21, 40.74) --
	(148.55, 40.54) --
	(149.88, 40.54) --
	(151.22, 40.15) --
	(152.56, 40.35) --
	(153.90, 39.76) --
	(155.23, 39.36) --
	(156.57, 38.76) --
	(157.91, 38.15) --
	(159.25, 37.74) --
	(160.58, 37.11) --
	(161.92, 36.69) --
	(163.26, 36.69) --
	(164.59, 36.69);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.38) --
	( 54.93,141.53) --
	( 56.27,139.46) --
	( 57.61,136.67) --
	( 58.94,133.68) --
	( 60.28,130.71) --
	( 61.62,128.02) --
	( 62.95,125.42) --
	( 64.29,122.65) --
	( 65.63,120.60) --
	( 66.97,118.45) --
	( 68.30,116.19) --
	( 69.64,113.08) --
	( 70.98,110.51) --
	( 72.32,108.17) --
	( 73.65,106.12) --
	( 74.99,103.70) --
	( 76.33,101.69) --
	( 77.67, 99.54) --
	( 79.00, 97.69) --
	( 80.34, 94.83) --
	( 81.68, 92.30) --
	( 83.02, 89.67) --
	( 84.35, 87.58) --
	( 85.69, 85.25) --
	( 87.03, 83.22) --
	( 88.36, 81.32) --
	( 89.70, 79.24) --
	( 91.04, 77.56) --
	( 92.38, 75.46) --
	( 93.71, 72.99) --
	( 95.05, 70.94) --
	( 96.39, 68.88) --
	( 97.73, 67.35) --
	( 99.06, 65.77) --
	(100.40, 64.34) --
	(101.74, 63.21) --
	(103.08, 61.70) --
	(104.41, 60.62) --
	(105.75, 59.64) --
	(107.09, 58.89) --
	(108.43, 57.47) --
	(109.76, 56.68) --
	(111.10, 55.60) --
	(112.44, 54.07) --
	(113.77, 53.50) --
	(115.11, 52.64) --
	(116.45, 51.30) --
	(117.79, 50.38) --
	(119.12, 50.07) --
	(120.46, 49.45) --
	(121.80, 48.49) --
	(123.14, 47.68) --
	(124.47, 47.18) --
	(125.81, 46.85) --
	(127.15, 46.17) --
	(128.49, 45.31) --
	(129.82, 44.44) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.54) --
	(135.17, 43.18) --
	(136.51, 42.63) --
	(137.85, 41.88) --
	(139.18, 41.12) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.15) --
	(145.87, 39.76) --
	(147.21, 39.56) --
	(148.55, 38.96) --
	(149.88, 38.56) --
	(151.22, 37.74) --
	(152.56, 37.11) --
	(153.90, 36.69) --
	(155.23, 36.48) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{40,124,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,146.89) --
	( 54.93,144.21) --
	( 56.27,141.72) --
	( 57.61,139.46) --
	( 58.94,136.87) --
	( 60.28,134.12) --
	( 61.62,131.18) --
	( 62.95,128.52) --
	( 64.29,125.69) --
	( 65.63,123.78) --
	( 66.97,121.49) --
	( 68.30,119.69) --
	( 69.64,117.49) --
	( 70.98,114.49) --
	( 72.32,112.00) --
	( 73.65,109.74) --
	( 74.99,107.36) --
	( 76.33,105.18) --
	( 77.67,103.11) --
	( 79.00,101.32) --
	( 80.34, 99.20) --
	( 81.68, 97.28) --
	( 83.02, 94.23) --
	( 84.35, 92.24) --
	( 85.69, 89.91) --
	( 87.03, 87.32) --
	( 88.36, 85.25) --
	( 89.70, 83.37) --
	( 91.04, 81.47) --
	( 92.38, 79.71) --
	( 93.71, 77.72) --
	( 95.05, 75.63) --
	( 96.39, 73.26) --
	( 97.73, 71.22) --
	( 99.06, 69.78) --
	(100.40, 67.97) --
	(101.74, 66.41) --
	(103.08, 65.01) --
	(104.41, 63.90) --
	(105.75, 62.76) --
	(107.09, 61.58) --
	(108.43, 60.26) --
	(109.76, 59.64) --
	(111.10, 58.63) --
	(112.44, 57.21) --
	(113.77, 56.55) --
	(115.11, 55.05) --
	(116.45, 53.79) --
	(117.79, 53.22) --
	(119.12, 52.64) --
	(120.46, 51.30) --
	(121.80, 50.54) --
	(123.14, 50.07) --
	(124.47, 49.60) --
	(125.81, 48.65) --
	(127.15, 47.84) --
	(128.49, 47.18) --
	(129.82, 46.85) --
	(131.16, 46.51) --
	(132.50, 45.83) --
	(133.84, 44.96) --
	(135.17, 44.26) --
	(136.51, 43.90) --
	(137.85, 43.72) --
	(139.18, 43.36) --
	(140.52, 42.99) --
	(141.86, 42.44) --
	(143.20, 42.07) --
	(144.53, 41.12) --
	(145.87, 40.74) --
	(147.21, 40.74) --
	(148.55, 40.74) --
	(149.88, 40.35) --
	(151.22, 40.15) --
	(152.56, 39.76) --
	(153.90, 39.16) --
	(155.23, 38.76) --
	(156.57, 38.15) --
	(157.91, 37.74) --
	(159.25, 37.11) --
	(160.58, 36.90) --
	(161.92, 36.69) --
	(163.26, 36.69);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,146.24) --
	( 54.93,143.51) --
	( 56.27,141.16) --
	( 57.61,138.88) --
	( 58.94,135.84) --
	( 60.28,133.24) --
	( 61.62,130.47) --
	( 62.95,128.02) --
	( 64.29,125.15) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,116.52) --
	( 70.98,113.79) --
	( 72.32,111.26) --
	( 73.65,108.96) --
	( 74.99,106.54) --
	( 76.33,104.27) --
	( 77.67,102.43) --
	( 79.00,100.61) --
	( 80.34, 98.65) --
	( 81.68, 96.50) --
	( 83.02, 93.50) --
	( 84.35, 91.12) --
	( 85.69, 88.80) --
	( 87.03, 86.67) --
	( 88.36, 84.63) --
	( 89.70, 82.57) --
	( 91.04, 80.79) --
	( 92.38, 79.09) --
	( 93.71, 76.98) --
	( 95.05, 74.86) --
	( 96.39, 72.62) --
	( 97.73, 70.55) --
	( 99.06, 69.08) --
	(100.40, 67.56) --
	(101.74, 66.20) --
	(103.08, 64.57) --
	(104.41, 63.56) --
	(105.75, 62.17) --
	(107.09, 61.35) --
	(108.43, 60.01) --
	(109.76, 59.39) --
	(111.10, 58.25) --
	(112.44, 57.08) --
	(113.77, 56.41) --
	(115.11, 55.05) --
	(116.45, 53.79) --
	(117.79, 53.50) --
	(119.12, 52.49) --
	(120.46, 51.15) --
	(121.80, 50.54) --
	(123.14, 50.23) --
	(124.47, 49.45) --
	(125.81, 48.49) --
	(127.15, 47.68) --
	(128.49, 47.18) --
	(129.82, 46.85) --
	(131.16, 46.51) --
	(132.50, 45.83) --
	(133.84, 44.96) --
	(135.17, 44.08) --
	(136.51, 43.72) --
	(137.85, 43.54) --
	(139.18, 43.54) --
	(140.52, 42.99) --
	(141.86, 42.44) --
	(143.20, 41.88) --
	(144.53, 41.12) --
	(145.87, 40.74) --
	(147.21, 40.93) --
	(148.55, 40.74) --
	(149.88, 40.35) --
	(151.22, 40.35) --
	(152.56, 39.76) --
	(153.90, 39.16) --
	(155.23, 38.76) --
	(156.57, 38.15) --
	(157.91, 37.74) --
	(159.25, 37.32) --
	(160.58, 36.90) --
	(161.92, 36.90) --
	(163.26, 36.48);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,145.23) --
	( 54.93,142.26) --
	( 56.27,140.04) --
	( 57.61,137.69) --
	( 58.94,134.77) --
	( 60.28,131.88) --
	( 61.62,129.02) --
	( 62.95,126.48) --
	( 64.29,124.06) --
	( 65.63,121.79) --
	( 66.97,119.69) --
	( 68.30,117.82) --
	( 69.64,115.18) --
	( 70.98,112.73) --
	( 72.32,110.13) --
	( 73.65,108.17) --
	( 74.99,105.27) --
	( 76.33,103.70) --
	( 77.67,101.79) --
	( 79.00, 99.69) --
	( 80.34, 97.79) --
	( 81.68, 95.16) --
	( 83.02, 92.42) --
	( 84.35, 90.16) --
	( 85.69, 87.78) --
	( 87.03, 85.86) --
	( 88.36, 83.65) --
	( 89.70, 81.76) --
	( 91.04, 80.10) --
	( 92.38, 78.21) --
	( 93.71, 75.89) --
	( 95.05, 73.89) --
	( 96.39, 71.88) --
	( 97.73, 70.17) --
	( 99.06, 68.28) --
	(100.40, 66.83) --
	(101.74, 65.55) --
	(103.08, 64.23) --
	(104.41, 62.87) --
	(105.75, 62.06) --
	(107.09, 60.87) --
	(108.43, 59.76) --
	(109.76, 59.14) --
	(111.10, 57.99) --
	(112.44, 56.81) --
	(113.77, 55.74) --
	(115.11, 54.92) --
	(116.45, 53.65) --
	(117.79, 53.22) --
	(119.12, 52.05) --
	(120.46, 50.99) --
	(121.80, 50.54) --
	(123.14, 50.07) --
	(124.47, 49.29) --
	(125.81, 48.49) --
	(127.15, 47.68) --
	(128.49, 47.18) --
	(129.82, 46.85) --
	(131.16, 46.17) --
	(132.50, 45.49) --
	(133.84, 44.79) --
	(135.17, 44.26) --
	(136.51, 44.08) --
	(137.85, 43.90) --
	(139.18, 43.54) --
	(140.52, 42.81) --
	(141.86, 42.26) --
	(143.20, 41.69) --
	(144.53, 41.31) --
	(145.87, 40.93) --
	(147.21, 40.74) --
	(148.55, 40.74) --
	(149.88, 40.54) --
	(151.22, 40.15) --
	(152.56, 39.56) --
	(153.90, 39.16) --
	(155.23, 38.56) --
	(156.57, 37.94) --
	(157.91, 37.53) --
	(159.25, 37.32) --
	(160.58, 36.90) --
	(161.92, 36.90);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,145.57) --
	( 54.93,142.98) --
	( 56.27,140.60) --
	( 57.61,138.29) --
	( 58.94,136.05) --
	( 60.28,133.01) --
	( 61.62,130.94) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,123.22) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,116.85) --
	( 70.98,114.49) --
	( 72.32,112.00) --
	( 73.65,109.35) --
	( 74.99,106.95) --
	( 76.33,105.10) --
	( 77.67,103.02) --
	( 79.00,100.94) --
	( 80.34, 99.25) --
	( 81.68, 97.12) --
	( 83.02, 94.39) --
	( 84.35, 91.89) --
	( 85.69, 89.48) --
	( 87.03, 87.39) --
	( 88.36, 85.12) --
	( 89.70, 83.15) --
	( 91.04, 81.24) --
	( 92.38, 79.32) --
	( 93.71, 77.72) --
	( 95.05, 75.55) --
	( 96.39, 73.53) --
	( 97.73, 71.60) --
	( 99.06, 69.97) --
	(100.40, 67.97) --
	(101.74, 66.94) --
	(103.08, 65.55) --
	(104.41, 64.45) --
	(105.75, 63.44) --
	(107.09, 62.06) --
	(108.43, 61.23) --
	(109.76, 60.01) --
	(111.10, 59.39) --
	(112.44, 58.51) --
	(113.77, 57.47) --
	(115.11, 56.55) --
	(116.45, 55.47) --
	(117.79, 54.36) --
	(119.12, 53.79) --
	(120.46, 52.93) --
	(121.80, 51.75) --
	(123.14, 50.84) --
	(124.47, 50.54) --
	(125.81, 50.07) --
	(127.15, 49.29) --
	(128.49, 48.49) --
	(129.82, 47.84) --
	(131.16, 47.18) --
	(132.50, 47.01) --
	(133.84, 46.34) --
	(135.17, 45.66) --
	(136.51, 45.14) --
	(137.85, 44.44) --
	(139.18, 44.08) --
	(140.52, 43.90) --
	(141.86, 43.54) --
	(143.20, 42.99) --
	(144.53, 42.44) --
	(145.87, 42.26) --
	(147.21, 41.50) --
	(148.55, 41.12) --
	(149.88, 40.54) --
	(151.22, 40.35) --
	(152.56, 40.54) --
	(153.90, 40.54) --
	(155.23, 40.15) --
	(156.57, 39.36) --
	(157.91, 38.96) --
	(159.25, 38.56) --
	(160.58, 38.36) --
	(161.92, 37.74) --
	(163.26, 37.53) --
	(164.59, 37.11);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,148.01) --
	( 54.93,145.74) --
	( 56.27,143.69) --
	( 57.61,141.72) --
	( 58.94,139.65) --
	( 60.28,137.89) --
	( 61.62,135.41) --
	( 62.95,133.24) --
	( 64.29,130.94) --
	( 65.63,128.77) --
	( 66.97,126.48) --
	( 68.30,124.88) --
	( 69.64,122.65) --
	( 70.98,120.90) --
	( 72.32,119.08) --
	( 73.65,117.49) --
	( 74.99,115.18) --
	( 76.33,113.08) --
	( 77.67,111.26) --
	( 79.00,109.35) --
	( 80.34,106.95) --
	( 81.68,105.01) --
	( 83.02,103.34) --
	( 84.35,101.83) --
	( 85.69,100.18) --
	( 87.03, 98.40) --
	( 88.36, 96.23) --
	( 89.70, 94.12) --
	( 91.04, 91.89) --
	( 92.38, 89.67) --
	( 93.71, 87.65) --
	( 95.05, 85.59) --
	( 96.39, 83.86) --
	( 97.73, 82.13) --
	( 99.06, 80.48) --
	(100.40, 79.09) --
	(101.74, 77.15) --
	(103.08, 75.29) --
	(104.41, 73.44) --
	(105.75, 71.60) --
	(107.09, 69.78) --
	(108.43, 68.18) --
	(109.76, 66.73) --
	(111.10, 65.77) --
	(112.44, 64.23) --
	(113.77, 63.21) --
	(115.11, 62.17) --
	(116.45, 61.58) --
	(117.79, 60.26) --
	(119.12, 59.27) --
	(120.46, 58.51) --
	(121.80, 57.47) --
	(123.14, 56.41) --
	(124.47, 55.33) --
	(125.81, 54.07) --
	(127.15, 53.79) --
	(128.49, 52.78) --
	(129.82, 51.90) --
	(131.16, 50.99) --
	(132.50, 50.38) --
	(133.84, 50.07) --
	(135.17, 49.29) --
	(136.51, 48.33) --
	(137.85, 47.84) --
	(139.18, 47.18) --
	(140.52, 47.18) --
	(141.86, 46.51) --
	(143.20, 46.00) --
	(144.53, 45.31) --
	(145.87, 44.26) --
	(147.21, 44.08) --
	(148.55, 43.90) --
	(149.88, 43.72) --
	(151.22, 43.18) --
	(152.56, 42.81) --
	(153.90, 42.26) --
	(155.23, 41.69) --
	(156.57, 41.31) --
	(157.91, 40.93) --
	(159.25, 40.54) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 39.96) --
	(164.59, 39.56) --
	(165.93, 39.16) --
	(167.27, 38.76) --
	(168.61, 38.36) --
	(169.94, 37.94) --
	(171.28, 37.53) --
	(172.62, 37.32);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,145.74) --
	( 54.93,142.98) --
	( 56.27,140.60) --
	( 57.61,138.09) --
	( 58.94,135.41) --
	( 60.28,132.33) --
	( 61.62,129.51) --
	( 62.95,126.74) --
	( 64.29,124.61) --
	( 65.63,122.37) --
	( 66.97,120.00) --
	( 68.30,117.82) --
	( 69.64,115.18) --
	( 70.98,112.73) --
	( 72.32,110.13) --
	( 73.65,107.77) --
	( 74.99,105.27) --
	( 76.33,103.47) --
	( 77.67,101.37) --
	( 79.00, 99.30) --
	( 80.34, 97.18) --
	( 81.68, 94.28) --
	( 83.02, 91.83) --
	( 84.35, 89.11) --
	( 85.69, 87.00) --
	( 87.03, 84.91) --
	( 88.36, 82.72) --
	( 89.70, 80.87) --
	( 91.04, 79.17) --
	( 92.38, 77.23) --
	( 93.71, 74.94) --
	( 95.05, 72.44) --
	( 96.39, 70.75) --
	( 97.73, 69.08) --
	( 99.06, 67.66) --
	(100.40, 66.09) --
	(101.74, 64.90) --
	(103.08, 63.78) --
	(104.41, 62.64) --
	(105.75, 61.70) --
	(107.09, 60.50) --
	(108.43, 59.64) --
	(109.76, 58.76) --
	(111.10, 57.73) --
	(112.44, 56.81) --
	(113.77, 55.88) --
	(115.11, 54.22) --
	(116.45, 53.65) --
	(117.79, 53.07) --
	(119.12, 52.05) --
	(120.46, 50.99) --
	(121.80, 50.54) --
	(123.14, 49.76) --
	(124.47, 49.13) --
	(125.81, 48.17) --
	(127.15, 47.68) --
	(128.49, 47.01) --
	(129.82, 46.68) --
	(131.16, 46.00) --
	(132.50, 45.66) --
	(133.84, 44.61) --
	(135.17, 44.26) --
	(136.51, 44.08) --
	(137.85, 43.72) --
	(139.18, 43.36) --
	(140.52, 42.81) --
	(141.86, 42.26) --
	(143.20, 41.69) --
	(144.53, 41.12) --
	(145.87, 41.12) --
	(147.21, 40.93) --
	(148.55, 40.74) --
	(149.88, 40.35) --
	(151.22, 39.96) --
	(152.56, 39.76) --
	(153.90, 38.96) --
	(155.23, 38.76) --
	(156.57, 38.15) --
	(157.91, 37.74) --
	(159.25, 37.32) --
	(160.58, 37.11) --
	(161.92, 37.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,146.73) --
	( 54.93,144.21) --
	( 56.27,141.72) --
	( 57.61,139.46) --
	( 58.94,137.08) --
	( 60.28,133.90) --
	( 61.62,131.18) --
	( 62.95,128.52) --
	( 64.29,125.95) --
	( 65.63,123.50) --
	( 66.97,121.20) --
	( 68.30,119.39) --
	( 69.64,117.17) --
	( 70.98,114.49) --
	( 72.32,112.36) --
	( 73.65,109.74) --
	( 74.99,107.36) --
	( 76.33,105.27) --
	( 77.67,103.20) --
	( 79.00,101.32) --
	( 80.34, 99.49) --
	( 81.68, 97.38) --
	( 83.02, 94.94) --
	( 84.35, 92.01) --
	( 85.69, 89.73) --
	( 87.03, 87.39) --
	( 88.36, 85.39) --
	( 89.70, 83.51) --
	( 91.04, 81.54) --
	( 92.38, 79.87) --
	( 93.71, 77.97) --
	( 95.05, 75.72) --
	( 96.39, 73.89) --
	( 97.73, 71.69) --
	( 99.06, 69.78) --
	(100.40, 68.18) --
	(101.74, 66.83) --
	(103.08, 65.55) --
	(104.41, 64.12) --
	(105.75, 63.21) --
	(107.09, 61.94) --
	(108.43, 61.11) --
	(109.76, 59.89) --
	(111.10, 59.14) --
	(112.44, 57.99) --
	(113.77, 56.95) --
	(115.11, 56.01) --
	(116.45, 54.92) --
	(117.79, 53.79) --
	(119.12, 53.36) --
	(120.46, 52.34) --
	(121.80, 51.15) --
	(123.14, 50.69) --
	(124.47, 50.23) --
	(125.81, 49.29) --
	(127.15, 48.65) --
	(128.49, 47.68) --
	(129.82, 47.35) --
	(131.16, 47.51) --
	(132.50, 46.34) --
	(133.84, 45.83) --
	(135.17, 45.14) --
	(136.51, 44.08) --
	(137.85, 43.90) --
	(139.18, 43.90) --
	(140.52, 43.54) --
	(141.86, 42.99) --
	(143.20, 42.44) --
	(144.53, 42.07) --
	(145.87, 41.12) --
	(147.21, 40.74) --
	(148.55, 40.54) --
	(149.88, 40.54) --
	(151.22, 40.74) --
	(152.56, 39.96) --
	(153.90, 39.76) --
	(155.23, 39.36) --
	(156.57, 38.76) --
	(157.91, 38.36) --
	(159.25, 37.74) --
	(160.58, 37.53) --
	(161.92, 37.11) --
	(163.26, 36.69) --
	(164.59, 36.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,145.07) --
	( 54.93,142.98) --
	( 56.27,140.42) --
	( 57.61,138.29) --
	( 58.94,135.84) --
	( 60.28,133.01) --
	( 61.62,130.71) --
	( 62.95,128.02) --
	( 64.29,125.69) --
	( 65.63,123.50) --
	( 66.97,121.49) --
	( 68.30,119.39) --
	( 69.64,117.49) --
	( 70.98,115.18) --
	( 72.32,112.36) --
	( 73.65,110.13) --
	( 74.99,107.77) --
	( 76.33,105.69) --
	( 77.67,103.61) --
	( 79.00,101.97) --
	( 80.34, 99.93) --
	( 81.68, 98.10) --
	( 83.02, 96.02) --
	( 84.35, 93.10) --
	( 85.69, 90.94) --
	( 87.03, 88.54) --
	( 88.36, 86.40) --
	( 89.70, 84.49) --
	( 91.04, 82.35) --
	( 92.38, 80.71) --
	( 93.71, 79.17) --
	( 95.05, 77.23) --
	( 96.39, 75.03) --
	( 97.73, 73.08) --
	( 99.06, 71.32) --
	(100.40, 69.78) --
	(101.74, 68.18) --
	(103.08, 66.51) --
	(104.41, 65.55) --
	(105.75, 64.01) --
	(107.09, 62.99) --
	(108.43, 62.06) --
	(109.76, 60.99) --
	(111.10, 60.01) --
	(112.44, 59.39) --
	(113.77, 58.25) --
	(115.11, 57.21) --
	(116.45, 56.41) --
	(117.79, 55.05) --
	(119.12, 53.93) --
	(120.46, 53.65) --
	(121.80, 52.78) --
	(123.14, 51.60) --
	(124.47, 50.69) --
	(125.81, 50.23) --
	(127.15, 49.60) --
	(128.49, 49.13) --
	(129.82, 48.00) --
	(131.16, 47.51) --
	(132.50, 47.18) --
	(133.84, 46.85) --
	(135.17, 46.34) --
	(136.51, 45.49) --
	(137.85, 44.96) --
	(139.18, 44.26) --
	(140.52, 43.90) --
	(141.86, 44.08) --
	(143.20, 43.36) --
	(144.53, 42.81) --
	(145.87, 42.44) --
	(147.21, 42.07) --
	(148.55, 41.50) --
	(149.88, 41.12) --
	(151.22, 41.12) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.15) --
	(156.57, 39.76) --
	(157.91, 39.36) --
	(159.25, 38.96) --
	(160.58, 38.56) --
	(161.92, 38.15) --
	(163.26, 37.53) --
	(164.59, 37.32) --
	(165.93, 37.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,146.07) --
	( 54.93,143.51) --
	( 56.27,141.53) --
	( 57.61,139.46) --
	( 58.94,137.69) --
	( 60.28,135.20) --
	( 61.62,133.01) --
	( 62.95,130.71) --
	( 64.29,128.27) --
	( 65.63,126.22) --
	( 66.97,124.33) --
	( 68.30,122.37) --
	( 69.64,120.60) --
	( 70.98,119.08) --
	( 72.32,117.17) --
	( 73.65,114.84) --
	( 74.99,112.36) --
	( 76.33,110.51) --
	( 77.67,108.17) --
	( 79.00,106.12) --
	( 80.34,104.53) --
	( 81.68,102.89) --
	( 83.02,101.13) --
	( 84.35, 99.30) --
	( 85.69, 97.54) --
	( 87.03, 95.27) --
	( 88.36, 92.65) --
	( 89.70, 90.58) --
	( 91.04, 88.67) --
	( 92.38, 86.60) --
	( 93.71, 84.70) --
	( 95.05, 83.01) --
	( 96.39, 81.24) --
	( 97.73, 79.71) --
	( 99.06, 78.21) --
	(100.40, 76.40) --
	(101.74, 74.24) --
	(103.08, 72.44) --
	(104.41, 70.84) --
	(105.75, 69.28) --
	(107.09, 67.77) --
	(108.43, 66.62) --
	(109.76, 65.44) --
	(111.10, 64.01) --
	(112.44, 63.33) --
	(113.77, 62.29) --
	(115.11, 61.35) --
	(116.45, 60.26) --
	(117.79, 59.64) --
	(119.12, 58.89) --
	(120.46, 57.73) --
	(121.80, 57.21) --
	(123.14, 56.15) --
	(124.47, 55.05) --
	(125.81, 54.22) --
	(127.15, 53.50) --
	(128.49, 52.78) --
	(129.82, 51.90) --
	(131.16, 51.15) --
	(132.50, 50.54) --
	(133.84, 50.23) --
	(135.17, 49.60) --
	(136.51, 48.81) --
	(137.85, 48.00) --
	(139.18, 47.68) --
	(140.52, 47.35) --
	(141.86, 47.18) --
	(143.20, 46.51) --
	(144.53, 45.83) --
	(145.87, 45.14) --
	(147.21, 44.61) --
	(148.55, 44.26) --
	(149.88, 43.90) --
	(151.22, 43.90) --
	(152.56, 43.72) --
	(153.90, 43.18) --
	(155.23, 42.63) --
	(156.57, 42.26) --
	(157.91, 41.88) --
	(159.25, 41.31) --
	(160.58, 40.93) --
	(161.92, 40.93) --
	(163.26, 40.93) --
	(164.59, 40.74) --
	(165.93, 40.35) --
	(167.27, 39.96) --
	(168.61, 39.96) --
	(169.94, 38.96);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,148.33) --
	( 54.93,146.07) --
	( 56.27,144.04) --
	( 57.61,141.90) --
	( 58.94,139.85) --
	( 60.28,138.29) --
	( 61.62,136.05) --
	( 62.95,133.90) --
	( 64.29,131.64) --
	( 65.63,129.51) --
	( 66.97,127.26) --
	( 68.30,125.15) --
	( 69.64,123.50) --
	( 70.98,121.49) --
	( 72.32,120.00) --
	( 73.65,118.45) --
	( 74.99,116.19) --
	( 76.33,114.14) --
	( 77.67,112.00) --
	( 79.00,109.74) --
	( 80.34,107.77) --
	( 81.68,105.69) --
	( 83.02,104.23) --
	( 84.35,102.39) --
	( 85.69,100.56) --
	( 87.03, 98.95) --
	( 88.36, 97.23) --
	( 89.70, 94.56) --
	( 91.04, 92.36) --
	( 92.38, 90.40) --
	( 93.71, 88.35) --
	( 95.05, 86.27) --
	( 96.39, 84.22) --
	( 97.73, 82.57) --
	( 99.06, 80.87) --
	(100.40, 79.09) --
	(101.74, 77.72) --
	(103.08, 75.81) --
	(104.41, 73.71) --
	(105.75, 71.79) --
	(107.09, 70.26) --
	(108.43, 68.68) --
	(109.76, 67.25) --
	(111.10, 65.87) --
	(112.44, 64.79) --
	(113.77, 63.67) --
	(115.11, 62.52) --
	(116.45, 61.82) --
	(117.79, 60.62) --
	(119.12, 59.64) --
	(120.46, 59.27) --
	(121.80, 57.99) --
	(123.14, 57.08) --
	(124.47, 56.28) --
	(125.81, 55.19) --
	(127.15, 54.07) --
	(128.49, 53.36) --
	(129.82, 52.64) --
	(131.16, 52.05) --
	(132.50, 50.69) --
	(133.84, 50.38) --
	(135.17, 49.92) --
	(136.51, 49.60) --
	(137.85, 48.81) --
	(139.18, 48.00) --
	(140.52, 47.35) --
	(141.86, 47.18) --
	(143.20, 46.85) --
	(144.53, 46.34) --
	(145.87, 45.83) --
	(147.21, 44.79) --
	(148.55, 44.26) --
	(149.88, 44.08) --
	(151.22, 43.72) --
	(152.56, 43.72) --
	(153.90, 43.36) --
	(155.23, 42.81) --
	(156.57, 42.44) --
	(157.91, 41.88) --
	(159.25, 41.31) --
	(160.58, 40.93) --
	(161.92, 40.54) --
	(163.26, 40.35) --
	(164.59, 40.35) --
	(165.93, 40.15) --
	(167.27, 40.15) --
	(168.61, 39.56) --
	(169.94, 39.36) --
	(171.28, 38.76) --
	(172.62, 38.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,148.80) --
	( 54.93,146.73) --
	( 56.27,144.72) --
	( 57.61,142.98) --
	( 58.94,141.16) --
	( 60.28,139.27) --
	( 61.62,137.89) --
	( 62.95,135.62) --
	( 64.29,133.68) --
	( 65.63,131.88) --
	( 66.97,129.75) --
	( 68.30,127.77) --
	( 69.64,125.95) --
	( 70.98,124.06) --
	( 72.32,122.37) --
	( 73.65,120.60) --
	( 74.99,119.39) --
	( 76.33,117.49) --
	( 77.67,115.52) --
	( 79.00,113.44) --
	( 80.34,111.63) --
	( 81.68,109.35) --
	( 83.02,107.36) --
	( 84.35,105.69) --
	( 85.69,104.09) --
	( 87.03,102.48) --
	( 88.36,100.75) --
	( 89.70, 99.30) --
	( 91.04, 97.54) --
	( 92.38, 95.38) --
	( 93.71, 92.99) --
	( 95.05, 90.88) --
	( 96.39, 89.23) --
	( 97.73, 86.86) --
	( 99.06, 85.19) --
	(100.40, 83.65) --
	(101.74, 81.84) --
	(103.08, 80.64) --
	(104.41, 79.01) --
	(105.75, 77.15) --
	(107.09, 75.29) --
	(108.43, 73.35) --
	(109.76, 71.60) --
	(111.10, 69.97) --
	(112.44, 68.38) --
	(113.77, 67.15) --
	(115.11, 65.77) --
	(116.45, 64.34) --
	(117.79, 63.67) --
	(119.12, 62.52) --
	(120.46, 61.70) --
	(121.80, 60.74) --
	(123.14, 59.64) --
	(124.47, 59.27) --
	(125.81, 58.25) --
	(127.15, 57.08) --
	(128.49, 56.68) --
	(129.82, 55.60) --
	(131.16, 54.36) --
	(132.50, 53.50) --
	(133.84, 53.36) --
	(135.17, 52.78) --
	(136.51, 51.45) --
	(137.85, 50.69) --
	(139.18, 50.38) --
	(140.52, 49.76) --
	(141.86, 49.45) --
	(143.20, 48.65) --
	(144.53, 48.17) --
	(145.87, 47.35) --
	(147.21, 47.18) --
	(148.55, 47.01) --
	(149.88, 46.51) --
	(151.22, 46.00) --
	(152.56, 45.31) --
	(153.90, 44.61) --
	(155.23, 44.08) --
	(156.57, 43.72) --
	(157.91, 43.90) --
	(159.25, 43.72) --
	(160.58, 43.36) --
	(161.92, 42.99) --
	(163.26, 42.44) --
	(164.59, 42.26) --
	(165.93, 41.31) --
	(167.27, 40.93) --
	(168.61, 40.93) --
	(169.94, 40.74) --
	(171.28, 40.54) --
	(172.62, 40.35) --
	(173.96, 40.35) --
	(175.29, 39.96);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,147.53) --
	( 54.93,145.07) --
	( 56.27,142.62) --
	( 57.61,140.23) --
	( 58.94,138.09) --
	( 60.28,135.62) --
	( 61.62,133.24) --
	( 62.95,130.71) --
	( 64.29,128.52) --
	( 65.63,125.95) --
	( 66.97,123.78) --
	( 68.30,121.79) --
	( 69.64,119.69) --
	( 70.98,118.13) --
	( 72.32,115.52) --
	( 73.65,112.73) --
	( 74.99,110.89) --
	( 76.33,108.57) --
	( 77.67,106.12) --
	( 79.00,104.31) --
	( 80.34,102.25) --
	( 81.68,100.66) --
	( 83.02, 98.85) --
	( 84.35, 96.76) --
	( 85.69, 94.17) --
	( 87.03, 91.60) --
	( 88.36, 89.48) --
	( 89.70, 87.32) --
	( 91.04, 85.39) --
	( 92.38, 83.65) --
	( 93.71, 81.47) --
	( 95.05, 80.02) --
	( 96.39, 78.21) --
	( 97.73, 76.15) --
	( 99.06, 74.07) --
	(100.40, 71.97) --
	(101.74, 70.46) --
	(103.08, 68.58) --
	(104.41, 66.94) --
	(105.75, 65.77) --
	(107.09, 64.45) --
	(108.43, 63.56) --
	(109.76, 62.29) --
	(111.10, 61.35) --
	(112.44, 60.13) --
	(113.77, 59.52) --
	(115.11, 58.63) --
	(116.45, 57.34) --
	(117.79, 56.95) --
	(119.12, 55.60) --
	(120.46, 54.64) --
	(121.80, 53.79) --
	(123.14, 52.93) --
	(124.47, 52.05) --
	(125.81, 50.99) --
	(127.15, 50.54) --
	(128.49, 50.07) --
	(129.82, 49.45) --
	(131.16, 48.49) --
	(132.50, 47.68) --
	(133.84, 47.35) --
	(135.17, 47.18) --
	(136.51, 46.68) --
	(137.85, 45.83) --
	(139.18, 45.31) --
	(140.52, 44.44) --
	(141.86, 44.08) --
	(143.20, 43.90) --
	(144.53, 43.72) --
	(145.87, 43.18) --
	(147.21, 42.63) --
	(148.55, 42.07) --
	(149.88, 41.50) --
	(151.22, 40.93) --
	(152.56, 40.93) --
	(153.90, 40.54) --
	(155.23, 40.35) --
	(156.57, 40.35) --
	(157.91, 39.96) --
	(159.25, 39.36) --
	(160.58, 38.96) --
	(161.92, 38.76) --
	(163.26, 38.36) --
	(164.59, 37.94) --
	(165.93, 37.32) --
	(167.27, 37.53);
\definecolor{drawColor}{RGB}{35,138,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,147.69) --
	( 54.93,145.74) --
	( 56.27,142.98) --
	( 57.61,140.79) --
	( 58.94,138.88) --
	( 60.28,136.46) --
	( 61.62,134.12) --
	( 62.95,131.64) --
	( 64.29,129.26) --
	( 65.63,127.00) --
	( 66.97,124.88) --
	( 68.30,122.37) --
	( 69.64,120.90) --
	( 70.98,118.77) --
	( 72.32,117.17) --
	( 73.65,114.49) --
	( 74.99,112.00) --
	( 76.33,109.74) --
	( 77.67,107.77) --
	( 79.00,105.69) --
	( 80.34,103.87) --
	( 81.68,102.11) --
	( 83.02,100.42) --
	( 84.35, 98.70) --
	( 85.69, 96.39) --
	( 87.03, 93.78) --
	( 88.36, 91.54) --
	( 89.70, 89.17) --
	( 91.04, 87.32) --
	( 92.38, 85.12) --
	( 93.71, 83.37) --
	( 95.05, 81.54) --
	( 96.39, 79.87) --
	( 97.73, 78.45) --
	( 99.06, 76.15) --
	(100.40, 74.24) --
	(101.74, 72.07) --
	(103.08, 70.36) --
	(104.41, 68.78) --
	(105.75, 67.46) --
	(107.09, 65.98) --
	(108.43, 64.45) --
	(109.76, 63.67) --
	(111.10, 62.41) --
	(112.44, 61.35) --
	(113.77, 60.50) --
	(115.11, 59.89) --
	(116.45, 59.14) --
	(117.79, 57.60) --
	(119.12, 56.95) --
	(120.46, 56.15) --
	(121.80, 54.50) --
	(123.14, 53.65) --
	(124.47, 53.36) --
	(125.81, 52.34) --
	(127.15, 50.99) --
	(128.49, 50.54) --
	(129.82, 50.07) --
	(131.16, 49.45) --
	(132.50, 48.81) --
	(133.84, 48.00) --
	(135.17, 47.35) --
	(136.51, 47.01) --
	(137.85, 46.68) --
	(139.18, 46.00) --
	(140.52, 45.14) --
	(141.86, 44.44) --
	(143.20, 43.90) --
	(144.53, 43.90) --
	(145.87, 43.54) --
	(147.21, 43.18) --
	(148.55, 42.81) --
	(149.88, 42.26) --
	(151.22, 41.69) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.54) --
	(156.57, 40.54) --
	(157.91, 40.15) --
	(159.25, 39.76) --
	(160.58, 39.56) --
	(161.92, 39.16) --
	(163.26, 39.16) --
	(164.59, 38.15) --
	(165.93, 37.74) --
	(167.27, 37.11) --
	(168.61, 37.32);
\definecolor{drawColor}{RGB}{34,139,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,147.53) --
	( 54.93,144.72) --
	( 56.27,142.62) --
	( 57.61,140.23) --
	( 58.94,138.09) --
	( 60.28,136.05) --
	( 61.62,133.24) --
	( 62.95,130.94) --
	( 64.29,128.52) --
	( 65.63,125.95) --
	( 66.97,124.06) --
	( 68.30,121.79) --
	( 69.64,120.00) --
	( 70.98,118.45) --
	( 72.32,115.85) --
	( 73.65,113.44) --
	( 74.99,111.26) --
	( 76.33,108.96) --
	( 77.67,106.95) --
	( 79.00,104.92) --
	( 80.34,103.07) --
	( 81.68,101.32) --
	( 83.02, 99.30) --
	( 84.35, 97.74) --
	( 85.69, 95.32) --
	( 87.03, 92.76) --
	( 88.36, 90.64) --
	( 89.70, 88.54) --
	( 91.04, 86.40) --
	( 92.38, 84.43) --
	( 93.71, 82.57) --
	( 95.05, 80.87) --
	( 96.39, 79.17) --
	( 97.73, 77.48) --
	( 99.06, 75.29) --
	(100.40, 73.44) --
	(101.74, 71.41) --
	(103.08, 69.78) --
	(104.41, 67.87) --
	(105.75, 66.94) --
	(107.09, 65.66) --
	(108.43, 64.34) --
	(109.76, 63.44) --
	(111.10, 62.17) --
	(112.44, 61.35) --
	(113.77, 60.13) --
	(115.11, 59.52) --
	(116.45, 58.51) --
	(117.79, 57.34) --
	(119.12, 56.68) --
	(120.46, 55.33) --
	(121.80, 54.36) --
	(123.14, 53.65) --
	(124.47, 53.07) --
	(125.81, 51.90) --
	(127.15, 50.84) --
	(128.49, 50.38) --
	(129.82, 49.92) --
	(131.16, 49.13) --
	(132.50, 48.33) --
	(133.84, 47.51) --
	(135.17, 47.18) --
	(136.51, 47.01) --
	(137.85, 46.51) --
	(139.18, 45.83) --
	(140.52, 44.96) --
	(141.86, 44.26) --
	(143.20, 43.90) --
	(144.53, 43.54) --
	(145.87, 43.72) --
	(147.21, 43.18) --
	(148.55, 42.63) --
	(149.88, 42.26) --
	(151.22, 41.31) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.74) --
	(156.57, 40.54) --
	(157.91, 40.54) --
	(159.25, 40.15) --
	(160.58, 39.56) --
	(161.92, 39.16) --
	(163.26, 38.76) --
	(164.59, 37.94) --
	(165.93, 37.53) --
	(167.27, 37.11) --
	(168.61, 36.69);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,146.56) --
	( 54.93,144.38) --
	( 56.27,142.08) --
	( 57.61,140.42) --
	( 58.94,138.29) --
	( 60.28,136.05) --
	( 61.62,133.68) --
	( 62.95,131.64) --
	( 64.29,129.75) --
	( 65.63,127.26) --
	( 66.97,125.15) --
	( 68.30,123.22) --
	( 69.64,121.49) --
	( 70.98,119.69) --
	( 72.32,117.82) --
	( 73.65,115.85) --
	( 74.99,113.44) --
	( 76.33,111.63) --
	( 77.67,109.35) --
	( 79.00,107.36) --
	( 80.34,105.69) --
	( 81.68,103.78) --
	( 83.02,102.06) --
	( 84.35,100.46) --
	( 85.69, 98.70) --
	( 87.03, 96.97) --
	( 88.36, 94.39) --
	( 89.70, 91.89) --
	( 91.04, 89.91) --
	( 92.38, 88.23) --
	( 93.71, 86.00) --
	( 95.05, 84.22) --
	( 96.39, 82.57) --
	( 97.73, 80.71) --
	( 99.06, 79.24) --
	(100.40, 77.72) --
	(101.74, 75.46) --
	(103.08, 73.80) --
	(104.41, 72.25) --
	(105.75, 70.84) --
	(107.09, 69.08) --
	(108.43, 67.66) --
	(109.76, 66.30) --
	(111.10, 65.23) --
	(112.44, 64.01) --
	(113.77, 63.21) --
	(115.11, 62.17) --
	(116.45, 61.46) --
	(117.79, 60.13) --
	(119.12, 59.64) --
	(120.46, 59.01) --
	(121.80, 57.73) --
	(123.14, 56.95) --
	(124.47, 56.28) --
	(125.81, 55.05) --
	(127.15, 54.07) --
	(128.49, 53.65) --
	(129.82, 52.78) --
	(131.16, 51.90) --
	(132.50, 50.99) --
	(133.84, 50.69) --
	(135.17, 50.23) --
	(136.51, 49.45) --
	(137.85, 48.97) --
	(139.18, 48.17) --
	(140.52, 47.51) --
	(141.86, 47.35) --
	(143.20, 47.01) --
	(144.53, 46.51) --
	(145.87, 45.83) --
	(147.21, 45.31) --
	(148.55, 44.61) --
	(149.88, 44.08) --
	(151.22, 43.90) --
	(152.56, 43.90) --
	(153.90, 43.54) --
	(155.23, 42.99) --
	(156.57, 42.44) --
	(157.91, 41.69) --
	(159.25, 41.50) --
	(160.58, 40.93) --
	(161.92, 40.74) --
	(163.26, 40.74) --
	(164.59, 40.74) --
	(165.93, 40.54) --
	(167.27, 39.96) --
	(168.61, 39.76) --
	(169.94, 39.36) --
	(171.28, 38.96);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,146.89) --
	( 54.93,144.55) --
	( 56.27,142.44) --
	( 57.61,140.60) --
	( 58.94,138.68) --
	( 60.28,136.67) --
	( 61.62,133.90) --
	( 62.95,131.64) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.42) --
	( 68.30,123.50) --
	( 69.64,121.49) --
	( 70.98,120.00) --
	( 72.32,118.13) --
	( 73.65,115.85) --
	( 74.99,113.79) --
	( 76.33,111.26) --
	( 77.67,109.35) --
	( 79.00,107.36) --
	( 80.34,105.27) --
	( 81.68,103.61) --
	( 83.02,102.02) --
	( 84.35,100.08) --
	( 85.69, 98.60) --
	( 87.03, 96.34) --
	( 88.36, 94.06) --
	( 89.70, 91.89) --
	( 91.04, 89.48) --
	( 92.38, 87.52) --
	( 93.71, 85.39) --
	( 95.05, 83.79) --
	( 96.39, 81.84) --
	( 97.73, 80.41) --
	( 99.06, 78.77) --
	(100.40, 76.90) --
	(101.74, 74.94) --
	(103.08, 73.17) --
	(104.41, 71.22) --
	(105.75, 69.97) --
	(107.09, 68.18) --
	(108.43, 66.73) --
	(109.76, 65.66) --
	(111.10, 64.34) --
	(112.44, 63.56) --
	(113.77, 62.41) --
	(115.11, 61.58) --
	(116.45, 60.62) --
	(117.79, 59.64) --
	(119.12, 59.27) --
	(120.46, 58.12) --
	(121.80, 56.95) --
	(123.14, 56.41) --
	(124.47, 55.60) --
	(125.81, 54.22) --
	(127.15, 53.65) --
	(128.49, 53.07) --
	(129.82, 51.60) --
	(131.16, 51.30) --
	(132.50, 50.69) --
	(133.84, 50.23) --
	(135.17, 49.60) --
	(136.51, 48.81) --
	(137.85, 48.00) --
	(139.18, 47.35) --
	(140.52, 47.35) --
	(141.86, 47.01) --
	(143.20, 46.34) --
	(144.53, 45.66) --
	(145.87, 44.79) --
	(147.21, 44.26) --
	(148.55, 44.08) --
	(149.88, 43.90) --
	(151.22, 43.90) --
	(152.56, 43.36) --
	(153.90, 42.81) --
	(155.23, 42.44) --
	(156.57, 41.88) --
	(157.91, 41.31) --
	(159.25, 40.93) --
	(160.58, 40.35) --
	(161.92, 40.54) --
	(163.26, 40.35) --
	(164.59, 40.15) --
	(165.93, 39.96) --
	(167.27, 39.56) --
	(168.61, 39.16) --
	(169.94, 38.56) --
	(171.28, 38.36);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,146.73) --
	( 54.93,143.86) --
	( 56.27,141.35) --
	( 57.61,139.07) --
	( 58.94,136.67) --
	( 60.28,133.68) --
	( 61.62,130.94) --
	( 62.95,128.27) --
	( 64.29,125.69) --
	( 65.63,123.22) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,116.85) --
	( 70.98,114.14) --
	( 72.32,111.63) --
	( 73.65,108.96) --
	( 74.99,106.95) --
	( 76.33,104.66) --
	( 77.67,102.89) --
	( 79.00,100.75) --
	( 80.34, 98.95) --
	( 81.68, 96.92) --
	( 83.02, 93.78) --
	( 84.35, 91.48) --
	( 85.69, 89.17) --
	( 87.03, 86.67) --
	( 88.36, 84.77) --
	( 89.70, 82.57) --
	( 91.04, 80.64) --
	( 92.38, 79.01) --
	( 93.71, 76.65) --
	( 95.05, 74.60) --
	( 96.39, 72.35) --
	( 97.73, 70.07) --
	( 99.06, 68.38) --
	(100.40, 66.83) --
	(101.74, 65.44) --
	(103.08, 64.01) --
	(104.41, 62.64) --
	(105.75, 61.58) --
	(107.09, 60.38) --
	(108.43, 59.39) --
	(109.76, 58.25) --
	(111.10, 56.81) --
	(112.44, 55.88) --
	(113.77, 54.36) --
	(115.11, 53.36) --
	(116.45, 52.49) --
	(117.79, 51.45) --
	(119.12, 50.69) --
	(120.46, 50.23) --
	(121.80, 49.29) --
	(123.14, 48.00) --
	(124.47, 47.35) --
	(125.81, 47.51) --
	(127.15, 46.68) --
	(128.49, 46.00) --
	(129.82, 44.96) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.90) --
	(135.17, 42.99) --
	(136.51, 42.81) --
	(137.85, 42.07) --
	(139.18, 41.50) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.54) --
	(144.53, 40.15) --
	(145.87, 39.76) --
	(147.21, 39.16) --
	(148.55, 38.36) --
	(149.88, 37.94) --
	(151.22, 37.32) --
	(152.56, 37.32) --
	(153.90, 36.69) --
	(155.23, 36.69);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,141.90) --
	( 54.93,137.69) --
	( 56.27,132.56) --
	( 57.61,128.02) --
	( 58.94,125.42) --
	( 60.28,126.48) --
	( 61.62,127.26) --
	( 62.95,123.50) --
	( 64.29,115.52) --
	( 65.63,109.35) --
	( 66.97,103.96) --
	( 68.30, 99.69) --
	( 69.64, 94.39) --
	( 70.98, 88.61) --
	( 72.32, 83.65) --
	( 73.65, 79.87) --
	( 74.99, 75.63) --
	( 76.33, 71.41) --
	( 77.67, 67.87) --
	( 79.00, 65.23) --
	( 80.34, 62.76) --
	( 81.68, 60.38) --
	( 83.02, 58.89) --
	( 84.35, 56.81) --
	( 85.69, 54.78) --
	( 87.03, 53.22) --
	( 88.36, 51.30) --
	( 89.70, 50.38) --
	( 91.04, 49.29) --
	( 92.38, 47.84) --
	( 93.71, 47.35) --
	( 95.05, 46.17) --
	( 96.39, 45.31) --
	( 97.73, 44.08) --
	( 99.06, 43.72) --
	(100.40, 42.99) --
	(101.74, 42.07) --
	(103.08, 41.31) --
	(104.41, 40.93) --
	(105.75, 40.54) --
	(107.09, 40.15) --
	(108.43, 39.36) --
	(109.76, 38.76) --
	(111.10, 37.74) --
	(112.44, 37.32) --
	(113.77, 36.90) --
	(115.11, 36.69) --
	(116.45, 36.48);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,142.80) --
	( 54.93,138.09) --
	( 56.27,132.79) --
	( 57.61,127.26) --
	( 58.94,122.37) --
	( 60.28,122.94) --
	( 61.62,123.78) --
	( 62.95,123.22) --
	( 64.29,115.18) --
	( 65.63,106.12) --
	( 66.97,101.51) --
	( 68.30, 95.70) --
	( 69.64, 89.11) --
	( 70.98, 84.08) --
	( 72.32, 79.24) --
	( 73.65, 74.68) --
	( 74.99, 69.87) --
	( 76.33, 65.98) --
	( 77.67, 63.44) --
	( 79.00, 60.74) --
	( 80.34, 58.76) --
	( 81.68, 56.41) --
	( 83.02, 53.93) --
	( 84.35, 52.49) --
	( 85.69, 50.69) --
	( 87.03, 49.45) --
	( 88.36, 48.17) --
	( 89.70, 47.01) --
	( 91.04, 46.00) --
	( 92.38, 44.61) --
	( 93.71, 43.90) --
	( 95.05, 43.18) --
	( 96.39, 42.07) --
	( 97.73, 41.12) --
	( 99.06, 40.74) --
	(100.40, 40.15) --
	(101.74, 39.56) --
	(103.08, 38.76) --
	(104.41, 37.53) --
	(105.75, 37.32) --
	(107.09, 36.69) --
	(108.43, 36.48);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,146.73) --
	( 54.93,144.21) --
	( 56.27,141.53) --
	( 57.61,139.46) --
	( 58.94,136.87) --
	( 60.28,133.90) --
	( 61.62,131.18) --
	( 62.95,128.02) --
	( 64.29,125.69) --
	( 65.63,122.65) --
	( 66.97,120.30) --
	( 68.30,118.13) --
	( 69.64,115.18) --
	( 70.98,112.00) --
	( 72.32,108.96) --
	( 73.65,106.12) --
	( 74.99,103.92) --
	( 76.33,101.18) --
	( 77.67, 99.10) --
	( 79.00, 95.70) --
	( 80.34, 92.24) --
	( 81.68, 89.17) --
	( 83.02, 86.20) --
	( 84.35, 83.37) --
	( 85.69, 80.87) --
	( 87.03, 78.85) --
	( 88.36, 76.06) --
	( 89.70, 73.17) --
	( 91.04, 70.46) --
	( 92.38, 68.28) --
	( 93.71, 66.09) --
	( 95.05, 64.57) --
	( 96.39, 62.99) --
	( 97.73, 61.70) --
	( 99.06, 60.26) --
	(100.40, 59.52) --
	(101.74, 58.12) --
	(103.08, 57.08) --
	(104.41, 55.60) --
	(105.75, 54.07) --
	(107.09, 53.65) --
	(108.43, 52.49) --
	(109.76, 51.30) --
	(111.10, 50.54) --
	(112.44, 50.23) --
	(113.77, 49.45) --
	(115.11, 48.65) --
	(116.45, 47.68) --
	(117.79, 47.35) --
	(119.12, 46.85) --
	(120.46, 46.34) --
	(121.80, 45.83) --
	(123.14, 44.79) --
	(124.47, 44.26) --
	(125.81, 44.08) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 42.81) --
	(131.16, 42.44) --
	(132.50, 41.88) --
	(133.84, 41.31) --
	(135.17, 40.93) --
	(136.51, 40.93) --
	(137.85, 40.54) --
	(139.18, 40.54) --
	(140.52, 40.15) --
	(141.86, 39.96) --
	(143.20, 39.56) --
	(144.53, 39.16) --
	(145.87, 38.96) --
	(147.21, 38.36) --
	(148.55, 37.94) --
	(149.88, 37.53) --
	(151.22, 37.32) --
	(152.56, 37.32) --
	(153.90, 37.11) --
	(155.23, 36.90);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,142.08) --
	( 54.93,137.89) --
	( 56.27,133.24) --
	( 57.61,128.02) --
	( 58.94,126.48) --
	( 60.28,127.77) --
	( 61.62,128.27) --
	( 62.95,124.06) --
	( 64.29,116.19) --
	( 65.63,110.13) --
	( 66.97,104.97) --
	( 68.30,100.70) --
	( 69.64, 96.50) --
	( 70.98, 90.64) --
	( 72.32, 86.07) --
	( 73.65, 81.69) --
	( 74.99, 77.80) --
	( 76.33, 73.62) --
	( 77.67, 69.58) --
	( 79.00, 66.30) --
	( 80.34, 63.90) --
	( 81.68, 61.82) --
	( 83.02, 59.64) --
	( 84.35, 58.12) --
	( 85.69, 56.15) --
	( 87.03, 54.22) --
	( 88.36, 52.93) --
	( 89.70, 51.15) --
	( 91.04, 50.23) --
	( 92.38, 48.81) --
	( 93.71, 47.68) --
	( 95.05, 47.01) --
	( 96.39, 46.17) --
	( 97.73, 44.96) --
	( 99.06, 44.08) --
	(100.40, 43.90) --
	(101.74, 42.99) --
	(103.08, 42.26) --
	(104.41, 41.31) --
	(105.75, 40.74) --
	(107.09, 40.54) --
	(108.43, 39.96) --
	(109.76, 39.56) --
	(111.10, 38.76) --
	(112.44, 37.94) --
	(113.77, 37.32) --
	(115.11, 36.90) --
	(116.45, 36.69) --
	(117.79, 36.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,144.04) --
	( 54.93,139.46) --
	( 56.27,134.99) --
	( 57.61,129.75) --
	( 58.94,125.95) --
	( 60.28,125.95) --
	( 61.62,127.00) --
	( 62.95,126.22) --
	( 64.29,118.77) --
	( 65.63,111.63) --
	( 66.97,106.54) --
	( 68.30,102.11) --
	( 69.64, 97.74) --
	( 70.98, 92.07) --
	( 72.32, 87.19) --
	( 73.65, 82.72) --
	( 74.99, 78.77) --
	( 76.33, 74.51) --
	( 77.67, 70.65) --
	( 79.00, 67.04) --
	( 80.34, 64.79) --
	( 81.68, 62.41) --
	( 83.02, 60.50) --
	( 84.35, 58.89) --
	( 85.69, 57.08) --
	( 87.03, 54.92) --
	( 88.36, 53.36) --
	( 89.70, 51.45) --
	( 91.04, 50.38) --
	( 92.38, 49.29) --
	( 93.71, 48.00) --
	( 95.05, 47.18) --
	( 96.39, 46.34) --
	( 97.73, 45.31) --
	( 99.06, 44.08) --
	(100.40, 43.72) --
	(101.74, 42.99) --
	(103.08, 42.26) --
	(104.41, 41.31) --
	(105.75, 40.93) --
	(107.09, 40.54) --
	(108.43, 40.15) --
	(109.76, 39.56) --
	(111.10, 38.76) --
	(112.44, 38.15) --
	(113.77, 37.53) --
	(115.11, 37.11) --
	(116.45, 36.90) --
	(117.79, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,143.34) --
	( 54.93,140.42) --
	( 56.27,140.60) --
	( 57.61,136.67) --
	( 58.94,128.77) --
	( 60.28,123.22) --
	( 61.62,118.45) --
	( 62.95,113.08) --
	( 64.29,108.17) --
	( 65.63,103.02) --
	( 66.97, 98.70) --
	( 68.30, 92.65) --
	( 69.64, 87.19) --
	( 70.98, 83.15) --
	( 72.32, 78.85) --
	( 73.65, 74.15) --
	( 74.99, 70.07) --
	( 76.33, 66.73) --
	( 77.67, 64.23) --
	( 79.00, 61.70) --
	( 80.34, 59.76) --
	( 81.68, 58.51) --
	( 83.02, 55.88) --
	( 84.35, 53.79) --
	( 85.69, 52.19) --
	( 87.03, 50.84) --
	( 88.36, 49.92) --
	( 89.70, 48.33) --
	( 91.04, 47.35) --
	( 92.38, 46.34) --
	( 93.71, 45.14) --
	( 95.05, 44.26) --
	( 96.39, 43.90) --
	( 97.73, 43.18) --
	( 99.06, 42.07) --
	(100.40, 41.31) --
	(101.74, 40.93) --
	(103.08, 40.54) --
	(104.41, 39.96) --
	(105.75, 39.16) --
	(107.09, 38.15) --
	(108.43, 37.53) --
	(109.76, 37.11) --
	(111.10, 36.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,144.90) --
	( 54.93,140.79) --
	( 56.27,136.67) --
	( 57.61,131.88) --
	( 58.94,127.51) --
	( 60.28,128.27) --
	( 61.62,129.26) --
	( 62.95,127.77) --
	( 64.29,120.30) --
	( 65.63,114.49) --
	( 66.97,108.96) --
	( 68.30,104.79) --
	( 69.64,100.66) --
	( 70.98, 95.91) --
	( 72.32, 91.00) --
	( 73.65, 86.33) --
	( 74.99, 82.43) --
	( 76.33, 78.85) --
	( 77.67, 74.60) --
	( 79.00, 71.03) --
	( 80.34, 67.87) --
	( 81.68, 65.12) --
	( 83.02, 62.99) --
	( 84.35, 60.99) --
	( 85.69, 59.14) --
	( 87.03, 57.34) --
	( 88.36, 55.47) --
	( 89.70, 53.79) --
	( 91.04, 52.34) --
	( 92.38, 50.69) --
	( 93.71, 49.60) --
	( 95.05, 48.49) --
	( 96.39, 47.51) --
	( 97.73, 46.68) --
	( 99.06, 45.83) --
	(100.40, 44.79) --
	(101.74, 43.90) --
	(103.08, 43.54) --
	(104.41, 42.99) --
	(105.75, 42.07) --
	(107.09, 41.31) --
	(108.43, 40.54) --
	(109.76, 40.54) --
	(111.10, 39.96) --
	(112.44, 39.56) --
	(113.77, 39.16) --
	(115.11, 38.36) --
	(116.45, 37.74) --
	(117.79, 37.32) --
	(119.12, 36.90) --
	(120.46, 36.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,144.04) --
	( 54.93,139.27) --
	( 56.27,133.68) --
	( 57.61,128.77) --
	( 58.94,124.88) --
	( 60.28,125.15) --
	( 61.62,125.95) --
	( 62.95,125.42) --
	( 64.29,118.13) --
	( 65.63,110.13) --
	( 66.97,104.97) --
	( 68.30,100.37) --
	( 69.64, 94.72) --
	( 70.98, 89.30) --
	( 72.32, 84.36) --
	( 73.65, 80.41) --
	( 74.99, 75.98) --
	( 76.33, 71.22) --
	( 77.67, 67.77) --
	( 79.00, 64.68) --
	( 80.34, 62.29) --
	( 81.68, 60.13) --
	( 83.02, 57.99) --
	( 84.35, 56.41) --
	( 85.69, 54.22) --
	( 87.03, 52.05) --
	( 88.36, 50.84) --
	( 89.70, 49.60) --
	( 91.04, 47.84) --
	( 92.38, 47.35) --
	( 93.71, 46.17) --
	( 95.05, 44.79) --
	( 96.39, 44.08) --
	( 97.73, 43.54) --
	( 99.06, 42.63) --
	(100.40, 41.69) --
	(101.74, 40.74) --
	(103.08, 40.74) --
	(104.41, 40.54) --
	(105.75, 39.56) --
	(107.09, 38.96) --
	(108.43, 38.15) --
	(109.76, 37.32) --
	(111.10, 36.90) --
	(112.44, 36.48);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.07) --
	( 54.93,142.08) --
	( 56.27,139.46) --
	( 57.61,136.87) --
	( 58.94,133.46) --
	( 60.28,130.23) --
	( 61.62,127.00) --
	( 62.95,124.33) --
	( 64.29,121.49) --
	( 65.63,119.08) --
	( 66.97,115.52) --
	( 68.30,112.00) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,103.25) --
	( 73.65,100.42) --
	( 74.99, 97.64) --
	( 76.33, 94.01) --
	( 77.67, 90.40) --
	( 79.00, 87.39) --
	( 80.34, 84.15) --
	( 81.68, 81.47) --
	( 83.02, 79.09) --
	( 84.35, 75.98) --
	( 85.69, 73.08) --
	( 87.03, 70.07) --
	( 88.36, 67.77) --
	( 89.70, 65.87) --
	( 91.04, 64.12) --
	( 92.38, 62.29) --
	( 93.71, 60.87) --
	( 95.05, 59.39) --
	( 96.39, 58.25) --
	( 97.73, 57.21) --
	( 99.06, 55.60) --
	(100.40, 53.93) --
	(101.74, 53.07) --
	(103.08, 51.90) --
	(104.41, 50.69) --
	(105.75, 50.07) --
	(107.09, 49.45) --
	(108.43, 48.49) --
	(109.76, 47.35) --
	(111.10, 47.18) --
	(112.44, 46.68) --
	(113.77, 46.17) --
	(115.11, 45.14) --
	(116.45, 44.08) --
	(117.79, 43.72) --
	(119.12, 43.72) --
	(120.46, 43.18) --
	(121.80, 42.81) --
	(123.14, 42.26) --
	(124.47, 41.69) --
	(125.81, 40.74) --
	(127.15, 40.54) --
	(128.49, 40.35) --
	(129.82, 40.15) --
	(131.16, 39.96) --
	(132.50, 39.56) --
	(133.84, 38.96) --
	(135.17, 38.76) --
	(136.51, 38.15) --
	(137.85, 37.53) --
	(139.18, 37.11) --
	(140.52, 36.90) --
	(141.86, 36.69) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.04) --
	( 54.93,140.98) --
	( 56.27,137.89) --
	( 57.61,134.56) --
	( 58.94,130.71) --
	( 60.28,127.00) --
	( 61.62,123.78) --
	( 62.95,120.60) --
	( 64.29,117.49) --
	( 65.63,114.14) --
	( 66.97,110.13) --
	( 68.30,106.95) --
	( 69.64,103.74) --
	( 70.98,100.75) --
	( 72.32, 98.25) --
	( 73.65, 94.06) --
	( 74.99, 90.34) --
	( 76.33, 87.19) --
	( 77.67, 83.65) --
	( 79.00, 80.71) --
	( 80.34, 78.21) --
	( 81.68, 74.94) --
	( 83.02, 72.16) --
	( 84.35, 69.28) --
	( 85.69, 66.73) --
	( 87.03, 65.12) --
	( 88.36, 63.33) --
	( 89.70, 61.70) --
	( 91.04, 60.26) --
	( 92.38, 59.14) --
	( 93.71, 57.60) --
	( 95.05, 56.41) --
	( 96.39, 54.78) --
	( 97.73, 53.50) --
	( 99.06, 52.49) --
	(100.40, 51.15) --
	(101.74, 50.38) --
	(103.08, 49.92) --
	(104.41, 48.81) --
	(105.75, 47.51) --
	(107.09, 47.18) --
	(108.43, 46.85) --
	(109.76, 46.34) --
	(111.10, 45.14) --
	(112.44, 44.26) --
	(113.77, 43.72) --
	(115.11, 43.72) --
	(116.45, 43.36) --
	(117.79, 42.81) --
	(119.12, 42.26) --
	(120.46, 41.50) --
	(121.80, 40.74) --
	(123.14, 40.54) --
	(124.47, 40.74) --
	(125.81, 40.54) --
	(127.15, 39.96) --
	(128.49, 39.76) --
	(129.82, 39.16) --
	(131.16, 38.56) --
	(132.50, 37.74) --
	(133.84, 37.32) --
	(135.17, 36.90) --
	(136.51, 36.69) --
	(137.85, 36.48) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,144.90) --
	( 54.93,140.60) --
	( 56.27,136.67) --
	( 57.61,131.41) --
	( 58.94,127.26) --
	( 60.28,126.48) --
	( 61.62,127.77) --
	( 62.95,128.02) --
	( 64.29,121.49) --
	( 65.63,115.18) --
	( 66.97,109.74) --
	( 68.30,105.27) --
	( 69.64,101.65) --
	( 70.98, 97.64) --
	( 72.32, 92.07) --
	( 73.65, 87.91) --
	( 74.99, 83.93) --
	( 76.33, 80.25) --
	( 77.67, 76.82) --
	( 79.00, 72.99) --
	( 80.34, 69.58) --
	( 81.68, 66.73) --
	( 83.02, 64.34) --
	( 84.35, 62.29) --
	( 85.69, 60.13) --
	( 87.03, 59.01) --
	( 88.36, 56.95) --
	( 89.70, 55.19) --
	( 91.04, 53.22) --
	( 92.38, 52.34) --
	( 93.71, 50.69) --
	( 95.05, 49.76) --
	( 96.39, 48.81) --
	( 97.73, 47.51) --
	( 99.06, 47.01) --
	(100.40, 46.34) --
	(101.74, 45.31) --
	(103.08, 44.08) --
	(104.41, 43.72) --
	(105.75, 43.36) --
	(107.09, 42.63) --
	(108.43, 41.69) --
	(109.76, 40.74) --
	(111.10, 40.54) --
	(112.44, 40.35) --
	(113.77, 39.96) --
	(115.11, 39.36) --
	(116.45, 38.56) --
	(117.79, 37.53) --
	(119.12, 37.11) --
	(120.46, 36.48) --
	(121.80, 36.48);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,145.74) --
	( 54.93,142.44) --
	( 56.27,142.62) --
	( 57.61,139.85) --
	( 58.94,132.79) --
	( 60.28,128.27) --
	( 61.62,123.78) --
	( 62.95,119.69) --
	( 64.29,115.85) --
	( 65.63,110.13) --
	( 66.97,105.69) --
	( 68.30,102.20) --
	( 69.64, 98.10) --
	( 70.98, 93.05) --
	( 72.32, 88.80) --
	( 73.65, 84.91) --
	( 74.99, 81.54) --
	( 76.33, 77.89) --
	( 77.67, 74.42) --
	( 79.00, 71.13) --
	( 80.34, 68.28) --
	( 81.68, 65.66) --
	( 83.02, 63.56) --
	( 84.35, 61.94) --
	( 85.69, 60.13) --
	( 87.03, 58.76) --
	( 88.36, 57.21) --
	( 89.70, 55.47) --
	( 91.04, 53.93) --
	( 92.38, 52.64) --
	( 93.71, 51.15) --
	( 95.05, 50.38) --
	( 96.39, 49.13) --
	( 97.73, 47.84) --
	( 99.06, 47.18) --
	(100.40, 46.68) --
	(101.74, 45.83) --
	(103.08, 44.61) --
	(104.41, 43.90) --
	(105.75, 43.72) --
	(107.09, 42.99) --
	(108.43, 42.07) --
	(109.76, 41.69) --
	(111.10, 40.54) --
	(112.44, 40.54) --
	(113.77, 40.54) --
	(115.11, 39.96) --
	(116.45, 39.36) --
	(117.79, 38.96) --
	(119.12, 37.94) --
	(120.46, 37.53) --
	(121.80, 37.11) --
	(123.14, 36.69) --
	(124.47, 36.69);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.40) --
	( 53.59,142.08) --
	( 54.93,137.89) --
	( 56.27,133.46) --
	( 57.61,129.02) --
	( 58.94,127.51) --
	( 60.28,128.52) --
	( 61.62,129.26) --
	( 62.95,124.33) --
	( 64.29,117.49) --
	( 65.63,112.73) --
	( 66.97,108.17) --
	( 68.30,103.56) --
	( 69.64,100.08) --
	( 70.98, 95.32) --
	( 72.32, 90.52) --
	( 73.65, 86.27) --
	( 74.99, 82.43) --
	( 76.33, 79.01) --
	( 77.67, 75.12) --
	( 79.00, 71.41) --
	( 80.34, 68.48) --
	( 81.68, 65.77) --
	( 83.02, 63.78) --
	( 84.35, 61.70) --
	( 85.69, 60.01) --
	( 87.03, 58.63) --
	( 88.36, 56.68) --
	( 89.70, 54.92) --
	( 91.04, 53.50) --
	( 92.38, 52.05) --
	( 93.71, 50.54) --
	( 95.05, 49.92) --
	( 96.39, 48.49) --
	( 97.73, 47.35) --
	( 99.06, 47.01) --
	(100.40, 46.34) --
	(101.74, 44.96) --
	(103.08, 44.08) --
	(104.41, 43.90) --
	(105.75, 43.36) --
	(107.09, 42.44) --
	(108.43, 41.50) --
	(109.76, 40.74) --
	(111.10, 40.54) --
	(112.44, 40.54) --
	(113.77, 39.96) --
	(115.11, 39.36) --
	(116.45, 38.76) --
	(117.79, 38.15) --
	(119.12, 37.74) --
	(120.46, 37.11) --
	(121.80, 36.69) --
	(123.14, 36.48);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,147.37) --
	( 54.93,144.55) --
	( 56.27,141.53) --
	( 57.61,139.07) --
	( 58.94,135.84) --
	( 60.28,132.79) --
	( 61.62,129.75) --
	( 62.95,126.48) --
	( 64.29,123.50) --
	( 65.63,120.90) --
	( 66.97,118.13) --
	( 68.30,114.84) --
	( 69.64,111.63) --
	( 70.98,108.17) --
	( 72.32,105.23) --
	( 73.65,102.62) --
	( 74.99, 99.88) --
	( 76.33, 96.81) --
	( 77.67, 93.16) --
	( 79.00, 89.73) --
	( 80.34, 86.47) --
	( 81.68, 83.72) --
	( 83.02, 81.02) --
	( 84.35, 78.21) --
	( 85.69, 75.72) --
	( 87.03, 72.71) --
	( 88.36, 70.75) --
	( 89.70, 68.38) --
	( 91.04, 66.41) --
	( 92.38, 64.57) --
	( 93.71, 63.21) --
	( 95.05, 61.82) --
	( 96.39, 60.50) --
	( 97.73, 59.27) --
	( 99.06, 58.63) --
	(100.40, 57.08) --
	(101.74, 55.88) --
	(103.08, 54.64) --
	(104.41, 53.65) --
	(105.75, 53.07) --
	(107.09, 51.75) --
	(108.43, 50.99) --
	(109.76, 50.38) --
	(111.10, 49.92) --
	(112.44, 48.97) --
	(113.77, 48.00) --
	(115.11, 47.51) --
	(116.45, 47.01) --
	(117.79, 47.01) --
	(119.12, 46.34) --
	(120.46, 45.49) --
	(121.80, 44.61) --
	(123.14, 43.90) --
	(124.47, 43.90) --
	(125.81, 43.72) --
	(127.15, 43.36) --
	(128.49, 42.99) --
	(129.82, 42.26) --
	(131.16, 41.88) --
	(132.50, 41.31) --
	(133.84, 40.74) --
	(135.17, 40.54) --
	(136.51, 40.54) --
	(137.85, 40.35) --
	(139.18, 40.15) --
	(140.52, 39.96) --
	(141.86, 39.56) --
	(143.20, 39.16) --
	(144.53, 38.96) --
	(145.87, 38.56) --
	(147.21, 37.74) --
	(148.55, 37.53) --
	(149.88, 37.32) --
	(151.22, 36.90) --
	(152.56, 36.90);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,141.16) --
	( 54.93,137.08) --
	( 56.27,132.33) --
	( 57.61,127.51) --
	( 58.94,127.26) --
	( 60.28,128.27) --
	( 61.62,128.27) --
	( 62.95,122.65) --
	( 64.29,115.52) --
	( 65.63,110.13) --
	( 66.97,105.69) --
	( 68.30,101.37) --
	( 69.64, 97.23) --
	( 70.98, 91.72) --
	( 72.32, 87.32) --
	( 73.65, 83.08) --
	( 74.99, 79.40) --
	( 76.33, 75.63) --
	( 77.67, 71.79) --
	( 79.00, 68.48) --
	( 80.34, 65.98) --
	( 81.68, 63.67) --
	( 83.02, 61.82) --
	( 84.35, 59.89) --
	( 85.69, 58.12) --
	( 87.03, 56.41) --
	( 88.36, 54.64) --
	( 89.70, 53.36) --
	( 91.04, 51.75) --
	( 92.38, 50.38) --
	( 93.71, 49.45) --
	( 95.05, 48.17) --
	( 96.39, 47.18) --
	( 97.73, 46.51) --
	( 99.06, 45.66) --
	(100.40, 44.26) --
	(101.74, 43.72) --
	(103.08, 43.54) --
	(104.41, 42.81) --
	(105.75, 41.88) --
	(107.09, 41.12) --
	(108.43, 40.74) --
	(109.76, 40.15) --
	(111.10, 40.15) --
	(112.44, 39.56) --
	(113.77, 38.76) --
	(115.11, 37.74) --
	(116.45, 37.32) --
	(117.79, 36.69) --
	(119.12, 36.69) --
	(120.46, 36.48);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,145.07) --
	( 54.93,140.79) --
	( 56.27,136.25) --
	( 57.61,131.64) --
	( 58.94,127.00) --
	( 60.28,126.48) --
	( 61.62,127.26) --
	( 62.95,127.00) --
	( 64.29,121.49) --
	( 65.63,114.14) --
	( 66.97,108.57) --
	( 68.30,103.92) --
	( 69.64, 99.49) --
	( 70.98, 94.67) --
	( 72.32, 89.36) --
	( 73.65, 84.98) --
	( 74.99, 81.24) --
	( 76.33, 77.64) --
	( 77.67, 73.53) --
	( 79.00, 69.87) --
	( 80.34, 66.83) --
	( 81.68, 64.34) --
	( 83.02, 62.29) --
	( 84.35, 60.50) --
	( 85.69, 58.89) --
	( 87.03, 56.81) --
	( 88.36, 54.92) --
	( 89.70, 53.36) --
	( 91.04, 51.60) --
	( 92.38, 50.54) --
	( 93.71, 49.76) --
	( 95.05, 48.00) --
	( 96.39, 47.35) --
	( 97.73, 46.68) --
	( 99.06, 45.49) --
	(100.40, 44.26) --
	(101.74, 43.90) --
	(103.08, 43.36) --
	(104.41, 42.81) --
	(105.75, 41.88) --
	(107.09, 41.12) --
	(108.43, 40.93) --
	(109.76, 40.35) --
	(111.10, 39.76) --
	(112.44, 38.96) --
	(113.77, 38.36) --
	(115.11, 37.53) --
	(116.45, 37.32) --
	(117.79, 36.69) --
	(119.12, 36.69);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,142.62) --
	( 54.93,138.68) --
	( 56.27,133.68) --
	( 57.61,128.77) --
	( 58.94,125.69) --
	( 60.28,126.48) --
	( 61.62,127.00) --
	( 62.95,124.88) --
	( 64.29,117.17) --
	( 65.63,111.26) --
	( 66.97,106.12) --
	( 68.30,102.16) --
	( 69.64, 97.74) --
	( 70.98, 92.59) --
	( 72.32, 88.16) --
	( 73.65, 83.65) --
	( 74.99, 79.79) --
	( 76.33, 76.31) --
	( 77.67, 72.25) --
	( 79.00, 68.98) --
	( 80.34, 66.20) --
	( 81.68, 63.78) --
	( 83.02, 61.94) --
	( 84.35, 60.01) --
	( 85.69, 58.63) --
	( 87.03, 56.95) --
	( 88.36, 54.92) --
	( 89.70, 53.50) --
	( 91.04, 52.05) --
	( 92.38, 50.84) --
	( 93.71, 49.76) --
	( 95.05, 48.49) --
	( 96.39, 47.68) --
	( 97.73, 47.01) --
	( 99.06, 45.83) --
	(100.40, 44.79) --
	(101.74, 44.08) --
	(103.08, 43.72) --
	(104.41, 42.81) --
	(105.75, 41.88) --
	(107.09, 41.31) --
	(108.43, 40.93) --
	(109.76, 40.74) --
	(111.10, 39.96) --
	(112.44, 39.16) --
	(113.77, 38.56) --
	(115.11, 37.74) --
	(116.45, 37.32) --
	(117.79, 36.90) --
	(119.12, 36.69);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,145.40) --
	( 54.93,141.72) --
	( 56.27,137.89) --
	( 57.61,133.68) --
	( 58.94,129.75) --
	( 60.28,130.47) --
	( 61.62,131.18) --
	( 62.95,130.23) --
	( 64.29,122.65) --
	( 65.63,118.45) --
	( 66.97,113.44) --
	( 68.30,108.96) --
	( 69.64,104.97) --
	( 70.98,101.13) --
	( 72.32, 97.95) --
	( 73.65, 92.82) --
	( 74.99, 89.11) --
	( 76.33, 85.12) --
	( 77.67, 81.84) --
	( 79.00, 78.61) --
	( 80.34, 75.12) --
	( 81.68, 71.79) --
	( 83.02, 68.88) --
	( 84.35, 66.41) --
	( 85.69, 64.34) --
	( 87.03, 62.41) --
	( 88.36, 60.99) --
	( 89.70, 59.52) --
	( 91.04, 57.86) --
	( 92.38, 56.41) --
	( 93.71, 54.64) --
	( 95.05, 53.50) --
	( 96.39, 52.19) --
	( 97.73, 50.84) --
	( 99.06, 50.07) --
	(100.40, 48.97) --
	(101.74, 47.84) --
	(103.08, 47.18) --
	(104.41, 46.34) --
	(105.75, 45.31) --
	(107.09, 44.79) --
	(108.43, 44.26) --
	(109.76, 43.72) --
	(111.10, 42.99) --
	(112.44, 42.07) --
	(113.77, 41.50) --
	(115.11, 40.93) --
	(116.45, 40.74) --
	(117.79, 40.35) --
	(119.12, 39.96) --
	(120.46, 39.36) --
	(121.80, 38.56) --
	(123.14, 38.15) --
	(124.47, 37.32) --
	(125.81, 37.11) --
	(127.15, 36.90) --
	(128.49, 36.90);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,142.98) --
	( 54.93,138.88) --
	( 56.27,133.90) --
	( 57.61,129.26) --
	( 58.94,125.15) --
	( 60.28,125.15) --
	( 61.62,126.22) --
	( 62.95,124.88) --
	( 64.29,117.82) --
	( 65.63,111.26) --
	( 66.97,106.12) --
	( 68.30,102.02) --
	( 69.64, 97.54) --
	( 70.98, 92.13) --
	( 72.32, 87.91) --
	( 73.65, 83.15) --
	( 74.99, 79.95) --
	( 76.33, 76.31) --
	( 77.67, 72.35) --
	( 79.00, 69.18) --
	( 80.34, 66.30) --
	( 81.68, 64.01) --
	( 83.02, 62.06) --
	( 84.35, 60.26) --
	( 85.69, 58.38) --
	( 87.03, 56.95) --
	( 88.36, 54.78) --
	( 89.70, 53.22) --
	( 91.04, 51.60) --
	( 92.38, 50.54) --
	( 93.71, 49.60) --
	( 95.05, 47.84) --
	( 96.39, 47.18) --
	( 97.73, 46.34) --
	( 99.06, 45.14) --
	(100.40, 44.26) --
	(101.74, 43.72) --
	(103.08, 42.81) --
	(104.41, 42.07) --
	(105.75, 41.12) --
	(107.09, 40.74) --
	(108.43, 40.54) --
	(109.76, 39.96) --
	(111.10, 39.16) --
	(112.44, 38.36) --
	(113.77, 37.53) --
	(115.11, 37.32) --
	(116.45, 36.90) --
	(117.79, 36.69);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,146.56) --
	( 54.93,143.16) --
	( 56.27,139.85) --
	( 57.61,136.46) --
	( 58.94,132.56) --
	( 60.28,129.26) --
	( 61.62,125.42) --
	( 62.95,121.49) --
	( 64.29,118.77) --
	( 65.63,115.18) --
	( 66.97,111.26) --
	( 68.30,107.77) --
	( 69.64,104.40) --
	( 70.98,101.37) --
	( 72.32, 98.50) --
	( 73.65, 95.05) --
	( 74.99, 91.42) --
	( 76.33, 87.52) --
	( 77.67, 84.22) --
	( 79.00, 81.54) --
	( 80.34, 79.01) --
	( 81.68, 75.72) --
	( 83.02, 72.53) --
	( 84.35, 69.87) --
	( 85.69, 67.15) --
	( 87.03, 65.23) --
	( 88.36, 63.44) --
	( 89.70, 61.82) --
	( 91.04, 60.26) --
	( 92.38, 58.89) --
	( 93.71, 57.21) --
	( 95.05, 55.74) --
	( 96.39, 53.93) --
	( 97.73, 52.93) --
	( 99.06, 51.30) --
	(100.40, 50.54) --
	(101.74, 49.92) --
	(103.08, 48.81) --
	(104.41, 47.35) --
	(105.75, 47.18) --
	(107.09, 46.34) --
	(108.43, 45.31) --
	(109.76, 44.44) --
	(111.10, 44.08) --
	(112.44, 43.72) --
	(113.77, 43.18) --
	(115.11, 42.07) --
	(116.45, 41.50) --
	(117.79, 40.93) --
	(119.12, 40.74) --
	(120.46, 40.54) --
	(121.80, 40.15) --
	(123.14, 39.76) --
	(124.47, 38.76) --
	(125.81, 38.36) --
	(127.15, 37.94) --
	(128.49, 37.53) --
	(129.82, 36.90) --
	(131.16, 36.90) --
	(132.50, 36.69) --
	(133.84, 36.48);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,142.62) --
	( 54.93,139.27) --
	( 56.27,135.41) --
	( 57.61,131.18) --
	( 58.94,129.75) --
	( 60.28,131.18) --
	( 61.62,131.18) --
	( 62.95,126.22) --
	( 64.29,120.30) --
	( 65.63,116.85) --
	( 66.97,112.36) --
	( 68.30,108.57) --
	( 69.64,104.92) --
	( 70.98,101.74) --
	( 72.32, 98.80) --
	( 73.65, 95.11) --
	( 74.99, 90.88) --
	( 76.33, 87.71) --
	( 77.67, 84.22) --
	( 79.00, 81.32) --
	( 80.34, 78.69) --
	( 81.68, 75.63) --
	( 83.02, 72.35) --
	( 84.35, 69.87) --
	( 85.69, 67.15) --
	( 87.03, 65.23) --
	( 88.36, 63.44) --
	( 89.70, 61.58) --
	( 91.04, 60.01) --
	( 92.38, 58.51) --
	( 93.71, 56.81) --
	( 95.05, 55.33) --
	( 96.39, 53.65) --
	( 97.73, 52.78) --
	( 99.06, 50.99) --
	(100.40, 50.38) --
	(101.74, 49.45) --
	(103.08, 48.00) --
	(104.41, 46.85) --
	(105.75, 46.68) --
	(107.09, 45.83) --
	(108.43, 44.79) --
	(109.76, 43.90) --
	(111.10, 43.54) --
	(112.44, 43.18) --
	(113.77, 42.44) --
	(115.11, 41.50) --
	(116.45, 40.93) --
	(117.79, 40.54) --
	(119.12, 40.35) --
	(120.46, 39.76) --
	(121.80, 39.36) --
	(123.14, 39.16) --
	(124.47, 38.36) --
	(125.81, 37.53) --
	(127.15, 36.90) --
	(128.49, 36.69) --
	(129.82, 36.69);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,144.90) --
	( 54.93,141.35) --
	( 56.27,137.89) --
	( 57.61,133.90) --
	( 58.94,130.47) --
	( 60.28,130.47) --
	( 61.62,131.18) --
	( 62.95,129.75) --
	( 64.29,122.65) --
	( 65.63,119.08) --
	( 66.97,115.18) --
	( 68.30,111.63) --
	( 69.64,107.36) --
	( 70.98,103.83) --
	( 72.32,100.99) --
	( 73.65, 97.84) --
	( 74.99, 94.28) --
	( 76.33, 90.28) --
	( 77.67, 86.93) --
	( 79.00, 83.93) --
	( 80.34, 81.24) --
	( 81.68, 78.37) --
	( 83.02, 75.38) --
	( 84.35, 72.25) --
	( 85.69, 69.58) --
	( 87.03, 67.35) --
	( 88.36, 65.12) --
	( 89.70, 63.67) --
	( 91.04, 61.94) --
	( 92.38, 60.50) --
	( 93.71, 59.27) --
	( 95.05, 57.34) --
	( 96.39, 56.41) --
	( 97.73, 54.50) --
	( 99.06, 53.36) --
	(100.40, 52.19) --
	(101.74, 50.54) --
	(103.08, 50.07) --
	(104.41, 49.13) --
	(105.75, 47.68) --
	(107.09, 47.18) --
	(108.43, 46.85) --
	(109.76, 46.00) --
	(111.10, 44.79) --
	(112.44, 44.08) --
	(113.77, 43.54) --
	(115.11, 43.36) --
	(116.45, 42.63) --
	(117.79, 41.88) --
	(119.12, 41.12) --
	(120.46, 40.93) --
	(121.80, 40.74) --
	(123.14, 40.15) --
	(124.47, 39.76) --
	(125.81, 39.36) --
	(127.15, 38.96) --
	(128.49, 38.15) --
	(129.82, 37.32) --
	(131.16, 36.90) --
	(132.50, 36.90) --
	(133.84, 36.48);
\definecolor{drawColor}{RGB}{71,46,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,144.55) --
	( 54.93,140.79) --
	( 56.27,137.28) --
	( 57.61,133.01) --
	( 58.94,129.75) --
	( 60.28,129.99) --
	( 61.62,130.71) --
	( 62.95,129.26) --
	( 64.29,122.65) --
	( 65.63,118.45) --
	( 66.97,114.14) --
	( 68.30,110.51) --
	( 69.64,106.54) --
	( 70.98,103.16) --
	( 72.32,100.37) --
	( 73.65, 96.97) --
	( 74.99, 93.05) --
	( 76.33, 89.48) --
	( 77.67, 86.33) --
	( 79.00, 83.29) --
	( 80.34, 80.48) --
	( 81.68, 77.72) --
	( 83.02, 74.42) --
	( 84.35, 71.51) --
	( 85.69, 69.08) --
	( 87.03, 66.73) --
	( 88.36, 64.68) --
	( 89.70, 63.21) --
	( 91.04, 61.58) --
	( 92.38, 59.89) --
	( 93.71, 58.76) --
	( 95.05, 56.95) --
	( 96.39, 55.60) --
	( 97.73, 53.93) --
	( 99.06, 53.07) --
	(100.40, 51.60) --
	(101.74, 50.38) --
	(103.08, 49.76) --
	(104.41, 48.65) --
	(105.75, 47.51) --
	(107.09, 46.85) --
	(108.43, 46.51) --
	(109.76, 45.31) --
	(111.10, 44.08) --
	(112.44, 43.90) --
	(113.77, 43.54) --
	(115.11, 42.99) --
	(116.45, 42.63) --
	(117.79, 41.31) --
	(119.12, 40.74) --
	(120.46, 40.74) --
	(121.80, 40.35) --
	(123.14, 39.96) --
	(124.47, 39.36) --
	(125.81, 38.76) --
	(127.15, 38.15) --
	(128.49, 37.32) --
	(129.82, 36.69) --
	(131.16, 36.48) --
	(132.50, 36.48);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,143.69) --
	( 54.93,140.42) --
	( 56.27,137.08) --
	( 57.61,132.79) --
	( 58.94,131.88) --
	( 60.28,132.79) --
	( 61.62,133.01) --
	( 62.95,128.52) --
	( 64.29,122.37) --
	( 65.63,119.08) --
	( 66.97,115.85) --
	( 68.30,111.63) --
	( 69.64,107.77) --
	( 70.98,104.49) --
	( 72.32,101.46) --
	( 73.65, 98.85) --
	( 74.99, 95.16) --
	( 76.33, 91.30) --
	( 77.67, 87.97) --
	( 79.00, 84.91) --
	( 80.34, 82.21) --
	( 81.68, 79.64) --
	( 83.02, 76.90) --
	( 84.35, 73.62) --
	( 85.69, 70.84) --
	( 87.03, 68.38) --
	( 88.36, 66.30) --
	( 89.70, 64.23) --
	( 91.04, 62.87) --
	( 92.38, 61.46) --
	( 93.71, 59.76) --
	( 95.05, 58.76) --
	( 96.39, 56.81) --
	( 97.73, 55.88) --
	( 99.06, 54.22) --
	(100.40, 53.22) --
	(101.74, 51.60) --
	(103.08, 50.54) --
	(104.41, 49.92) --
	(105.75, 48.81) --
	(107.09, 47.84) --
	(108.43, 47.01) --
	(109.76, 46.68) --
	(111.10, 45.66) --
	(112.44, 44.79) --
	(113.77, 43.90) --
	(115.11, 43.72) --
	(116.45, 43.36) --
	(117.79, 42.81) --
	(119.12, 42.07) --
	(120.46, 41.12) --
	(121.80, 40.54) --
	(123.14, 40.54) --
	(124.47, 40.35) --
	(125.81, 39.96) --
	(127.15, 39.36) --
	(128.49, 38.96) --
	(129.82, 38.15) --
	(131.16, 37.53) --
	(132.50, 36.69) --
	(133.84, 36.69) --
	(135.17, 36.48);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,142.62) --
	( 54.93,139.27) --
	( 56.27,135.41) --
	( 57.61,131.18) --
	( 58.94,129.02) --
	( 60.28,130.23) --
	( 61.62,130.47) --
	( 62.95,127.00) --
	( 64.29,120.60) --
	( 65.63,116.52) --
	( 66.97,112.36) --
	( 68.30,108.17) --
	( 69.64,104.88) --
	( 70.98,101.93) --
	( 72.32, 98.55) --
	( 73.65, 94.83) --
	( 74.99, 90.70) --
	( 76.33, 87.45) --
	( 77.67, 84.49) --
	( 79.00, 81.47) --
	( 80.34, 78.93) --
	( 81.68, 75.81) --
	( 83.02, 72.90) --
	( 84.35, 70.26) --
	( 85.69, 67.56) --
	( 87.03, 65.55) --
	( 88.36, 63.78) --
	( 89.70, 62.06) --
	( 91.04, 60.50) --
	( 92.38, 59.27) --
	( 93.71, 57.47) --
	( 95.05, 56.15) --
	( 96.39, 54.36) --
	( 97.73, 53.36) --
	( 99.06, 52.19) --
	(100.40, 50.54) --
	(101.74, 50.07) --
	(103.08, 48.97) --
	(104.41, 47.68) --
	(105.75, 47.18) --
	(107.09, 46.34) --
	(108.43, 45.83) --
	(109.76, 44.61) --
	(111.10, 43.90) --
	(112.44, 43.54) --
	(113.77, 43.18) --
	(115.11, 42.63) --
	(116.45, 41.69) --
	(117.79, 40.74) --
	(119.12, 40.54) --
	(120.46, 40.15) --
	(121.80, 40.15) --
	(123.14, 39.56) --
	(124.47, 39.16) --
	(125.81, 38.15) --
	(127.15, 37.74) --
	(128.49, 37.11) --
	(129.82, 36.69) --
	(131.16, 36.48);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,144.72) --
	( 54.93,142.44) --
	( 56.27,142.44) --
	( 57.61,138.88) --
	( 58.94,132.33) --
	( 60.28,128.02) --
	( 61.62,124.06) --
	( 62.95,120.30) --
	( 64.29,116.85) --
	( 65.63,112.00) --
	( 66.97,108.17) --
	( 68.30,104.18) --
	( 69.64,100.94) --
	( 70.98, 97.64) --
	( 72.32, 93.33) --
	( 73.65, 89.36) --
	( 74.99, 86.07) --
	( 76.33, 82.72) --
	( 77.67, 79.87) --
	( 79.00, 77.15) --
	( 80.34, 73.80) --
	( 81.68, 70.94) --
	( 83.02, 67.97) --
	( 84.35, 65.98) --
	( 85.69, 64.01) --
	( 87.03, 62.17) --
	( 88.36, 60.38) --
	( 89.70, 59.27) --
	( 91.04, 57.47) --
	( 92.38, 56.01) --
	( 93.71, 54.22) --
	( 95.05, 53.36) --
	( 96.39, 51.60) --
	( 97.73, 50.23) --
	( 99.06, 49.76) --
	(100.40, 48.49) --
	(101.74, 47.35) --
	(103.08, 46.85) --
	(104.41, 46.17) --
	(105.75, 44.79) --
	(107.09, 43.90) --
	(108.43, 43.72) --
	(109.76, 43.18) --
	(111.10, 42.44) --
	(112.44, 41.31) --
	(113.77, 40.74) --
	(115.11, 40.54) --
	(116.45, 40.35) --
	(117.79, 39.76) --
	(119.12, 39.76) --
	(120.46, 38.76) --
	(121.80, 37.94) --
	(123.14, 37.11) --
	(124.47, 36.90) --
	(125.81, 36.48);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,145.74) --
	( 54.93,142.44) --
	( 56.27,139.65) --
	( 57.61,136.25) --
	( 58.94,132.79) --
	( 60.28,129.26) --
	( 61.62,125.69) --
	( 62.95,122.94) --
	( 64.29,120.00) --
	( 65.63,117.49) --
	( 66.97,114.14) --
	( 68.30,110.89) --
	( 69.64,107.77) --
	( 70.98,104.92) --
	( 72.32,102.34) --
	( 73.65, 99.79) --
	( 74.99, 97.12) --
	( 76.33, 93.50) --
	( 77.67, 90.04) --
	( 79.00, 87.13) --
	( 80.34, 84.49) --
	( 81.68, 81.62) --
	( 83.02, 79.32) --
	( 84.35, 76.98) --
	( 85.69, 73.89) --
	( 87.03, 71.69) --
	( 88.36, 69.18) --
	( 89.70, 67.04) --
	( 91.04, 65.44) --
	( 92.38, 63.67) --
	( 93.71, 62.17) --
	( 95.05, 60.74) --
	( 96.39, 59.39) --
	( 97.73, 58.12) --
	( 99.06, 56.81) --
	(100.40, 55.33) --
	(101.74, 53.79) --
	(103.08, 53.07) --
	(104.41, 51.90) --
	(105.75, 50.69) --
	(107.09, 49.92) --
	(108.43, 49.29) --
	(109.76, 48.17) --
	(111.10, 47.35) --
	(112.44, 47.01) --
	(113.77, 46.17) --
	(115.11, 45.49) --
	(116.45, 44.61) --
	(117.79, 43.90) --
	(119.12, 43.90) --
	(120.46, 43.54) --
	(121.80, 42.81) --
	(123.14, 42.07) --
	(124.47, 41.31) --
	(125.81, 40.54) --
	(127.15, 40.35) --
	(128.49, 40.35) --
	(129.82, 40.15) --
	(131.16, 39.76) --
	(132.50, 39.16) --
	(133.84, 38.36) --
	(135.17, 37.94) --
	(136.51, 37.32) --
	(137.85, 36.90) --
	(139.18, 36.48) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,144.55) --
	( 54.93,141.35) --
	( 56.27,141.35) --
	( 57.61,138.09) --
	( 58.94,131.41) --
	( 60.28,126.74) --
	( 61.62,122.37) --
	( 62.95,118.45) --
	( 64.29,114.49) --
	( 65.63,109.35) --
	( 66.97,105.14) --
	( 68.30,101.55) --
	( 69.64, 97.95) --
	( 70.98, 92.99) --
	( 72.32, 89.23) --
	( 73.65, 85.39) --
	( 74.99, 81.91) --
	( 76.33, 79.01) --
	( 77.67, 75.55) --
	( 79.00, 71.88) --
	( 80.34, 69.28) --
	( 81.68, 66.62) --
	( 83.02, 64.34) --
	( 84.35, 62.52) --
	( 85.69, 60.74) --
	( 87.03, 59.27) --
	( 88.36, 57.47) --
	( 89.70, 56.28) --
	( 91.04, 54.36) --
	( 92.38, 53.22) --
	( 93.71, 51.60) --
	( 95.05, 50.23) --
	( 96.39, 49.60) --
	( 97.73, 48.17) --
	( 99.06, 47.35) --
	(100.40, 46.51) --
	(101.74, 45.49) --
	(103.08, 44.26) --
	(104.41, 43.90) --
	(105.75, 43.54) --
	(107.09, 42.44) --
	(108.43, 41.69) --
	(109.76, 41.12) --
	(111.10, 40.74) --
	(112.44, 40.35) --
	(113.77, 39.96) --
	(115.11, 39.16) --
	(116.45, 38.56) --
	(117.79, 37.53) --
	(119.12, 37.32) --
	(120.46, 36.90) --
	(121.80, 36.90);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,142.26) --
	( 54.93,138.68) --
	( 56.27,134.12) --
	( 57.61,130.23) --
	( 58.94,127.77) --
	( 60.28,129.02) --
	( 61.62,129.26) --
	( 62.95,125.95) --
	( 64.29,119.39) --
	( 65.63,115.18) --
	( 66.97,110.51) --
	( 68.30,106.54) --
	( 69.64,103.11) --
	( 70.98, 99.88) --
	( 72.32, 96.39) --
	( 73.65, 91.95) --
	( 74.99, 88.35) --
	( 76.33, 84.63) --
	( 77.67, 81.69) --
	( 79.00, 79.09) --
	( 80.34, 75.81) --
	( 81.68, 72.71) --
	( 83.02, 69.78) --
	( 84.35, 67.56) --
	( 85.69, 65.44) --
	( 87.03, 63.56) --
	( 88.36, 61.82) --
	( 89.70, 60.26) --
	( 91.04, 58.89) --
	( 92.38, 57.47) --
	( 93.71, 55.88) --
	( 95.05, 54.07) --
	( 96.39, 52.93) --
	( 97.73, 51.45) --
	( 99.06, 50.54) --
	(100.40, 49.60) --
	(101.74, 48.00) --
	(103.08, 47.18) --
	(104.41, 46.85) --
	(105.75, 46.00) --
	(107.09, 45.14) --
	(108.43, 43.90) --
	(109.76, 43.72) --
	(111.10, 43.18) --
	(112.44, 42.26) --
	(113.77, 41.69) --
	(115.11, 40.74) --
	(116.45, 40.74) --
	(117.79, 40.35) --
	(119.12, 39.96) --
	(120.46, 39.16) --
	(121.80, 38.36) --
	(123.14, 37.74) --
	(124.47, 37.53) --
	(125.81, 37.11) --
	(127.15, 36.69) --
	(128.49, 36.48);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.21) --
	( 54.93,140.42) --
	( 56.27,137.28) --
	( 57.61,133.24) --
	( 58.94,131.41) --
	( 60.28,132.10) --
	( 61.62,132.79) --
	( 62.95,129.51) --
	( 64.29,122.65) --
	( 65.63,119.69) --
	( 66.97,116.19) --
	( 68.30,112.00) --
	( 69.64,108.96) --
	( 70.98,105.18) --
	( 72.32,102.57) --
	( 73.65, 99.84) --
	( 74.99, 96.29) --
	( 76.33, 92.76) --
	( 77.67, 89.30) --
	( 79.00, 86.07) --
	( 80.34, 83.22) --
	( 81.68, 80.64) --
	( 83.02, 78.13) --
	( 84.35, 75.29) --
	( 85.69, 72.35) --
	( 87.03, 70.17) --
	( 88.36, 67.66) --
	( 89.70, 65.66) --
	( 91.04, 64.01) --
	( 92.38, 62.52) --
	( 93.71, 61.11) --
	( 95.05, 59.52) --
	( 96.39, 58.12) --
	( 97.73, 57.08) --
	( 99.06, 55.60) --
	(100.40, 54.07) --
	(101.74, 53.22) --
	(103.08, 51.90) --
	(104.41, 50.69) --
	(105.75, 50.23) --
	(107.09, 49.13) --
	(108.43, 48.17) --
	(109.76, 47.51) --
	(111.10, 46.85) --
	(112.44, 46.17) --
	(113.77, 45.31) --
	(115.11, 44.44) --
	(116.45, 44.26) --
	(117.79, 43.90) --
	(119.12, 43.18) --
	(120.46, 42.26) --
	(121.80, 41.88) --
	(123.14, 41.31) --
	(124.47, 40.93) --
	(125.81, 40.74) --
	(127.15, 40.54) --
	(128.49, 39.76) --
	(129.82, 39.36) --
	(131.16, 38.76) --
	(132.50, 37.94) --
	(133.84, 37.53) --
	(135.17, 37.53) --
	(136.51, 36.90) --
	(137.85, 36.90);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,141.35) --
	( 54.93,137.48) --
	( 56.27,133.46) --
	( 57.61,129.02) --
	( 58.94,127.77) --
	( 60.28,129.02) --
	( 61.62,129.02) --
	( 62.95,124.06) --
	( 64.29,117.82) --
	( 65.63,113.44) --
	( 66.97,108.96) --
	( 68.30,105.18) --
	( 69.64,101.97) --
	( 70.98, 98.55) --
	( 72.32, 94.39) --
	( 73.65, 90.28) --
	( 74.99, 86.53) --
	( 76.33, 83.72) --
	( 77.67, 80.56) --
	( 79.00, 77.64) --
	( 80.34, 74.24) --
	( 81.68, 71.41) --
	( 83.02, 68.58) --
	( 84.35, 66.30) --
	( 85.69, 64.23) --
	( 87.03, 62.52) --
	( 88.36, 60.74) --
	( 89.70, 59.27) --
	( 91.04, 57.60) --
	( 92.38, 56.15) --
	( 93.71, 54.64) --
	( 95.05, 53.22) --
	( 96.39, 51.60) --
	( 97.73, 50.38) --
	( 99.06, 49.92) --
	(100.40, 48.65) --
	(101.74, 47.51) --
	(103.08, 47.18) --
	(104.41, 46.34) --
	(105.75, 45.49) --
	(107.09, 44.08) --
	(108.43, 43.90) --
	(109.76, 43.72) --
	(111.10, 42.63) --
	(112.44, 41.88) --
	(113.77, 40.93) --
	(115.11, 40.35) --
	(116.45, 40.35) --
	(117.79, 39.76) --
	(119.12, 39.56) --
	(120.46, 38.96) --
	(121.80, 38.15) --
	(123.14, 37.53) --
	(124.47, 36.90) --
	(125.81, 36.69) --
	(127.15, 36.48);
\definecolor{drawColor}{RGB}{68,59,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,144.55) --
	( 54.93,141.16) --
	( 56.27,137.69) --
	( 57.61,133.90) --
	( 58.94,130.23) --
	( 60.28,130.71) --
	( 61.62,131.41) --
	( 62.95,130.23) --
	( 64.29,122.65) --
	( 65.63,119.08) --
	( 66.97,115.52) --
	( 68.30,111.26) --
	( 69.64,107.36) --
	( 70.98,103.96) --
	( 72.32,100.99) --
	( 73.65, 97.74) --
	( 74.99, 93.67) --
	( 76.33, 90.16) --
	( 77.67, 86.86) --
	( 79.00, 83.72) --
	( 80.34, 81.02) --
	( 81.68, 78.61) --
	( 83.02, 75.46) --
	( 84.35, 72.07) --
	( 85.69, 69.68) --
	( 87.03, 67.25) --
	( 88.36, 65.23) --
	( 89.70, 63.56) --
	( 91.04, 61.94) --
	( 92.38, 60.50) --
	( 93.71, 59.14) --
	( 95.05, 57.47) --
	( 96.39, 56.15) --
	( 97.73, 54.50) --
	( 99.06, 53.22) --
	(100.40, 52.05) --
	(101.74, 50.69) --
	(103.08, 50.07) --
	(104.41, 48.81) --
	(105.75, 47.51) --
	(107.09, 47.18) --
	(108.43, 46.85) --
	(109.76, 45.66) --
	(111.10, 44.61) --
	(112.44, 43.90) --
	(113.77, 43.54) --
	(115.11, 42.99) --
	(116.45, 42.44) --
	(117.79, 41.50) --
	(119.12, 41.12) --
	(120.46, 40.54) --
	(121.80, 40.35) --
	(123.14, 40.15) --
	(124.47, 39.36) --
	(125.81, 38.76) --
	(127.15, 38.15) --
	(128.49, 37.32) --
	(129.82, 36.90) --
	(131.16, 36.69) --
	(132.50, 36.48);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,146.40) --
	( 54.93,143.86) --
	( 56.27,140.79) --
	( 57.61,138.09) --
	( 58.94,135.20) --
	( 60.28,131.64) --
	( 61.62,128.27) --
	( 62.95,125.69) --
	( 64.29,122.65) --
	( 65.63,120.30) --
	( 66.97,117.49) --
	( 68.30,114.49) --
	( 69.64,111.26) --
	( 70.98,107.77) --
	( 72.32,105.27) --
	( 73.65,103.02) --
	( 74.99,100.32) --
	( 76.33, 98.10) --
	( 77.67, 94.67) --
	( 79.00, 91.66) --
	( 80.34, 88.80) --
	( 81.68, 85.66) --
	( 83.02, 83.37) --
	( 84.35, 80.79) --
	( 85.69, 78.53) --
	( 87.03, 75.63) --
	( 88.36, 72.81) --
	( 89.70, 70.36) --
	( 91.04, 68.18) --
	( 92.38, 66.09) --
	( 93.71, 64.45) --
	( 95.05, 63.10) --
	( 96.39, 61.82) --
	( 97.73, 60.26) --
	( 99.06, 59.01) --
	(100.40, 57.73) --
	(101.74, 56.55) --
	(103.08, 54.64) --
	(104.41, 53.65) --
	(105.75, 52.64) --
	(107.09, 51.15) --
	(108.43, 50.54) --
	(109.76, 49.92) --
	(111.10, 48.65) --
	(112.44, 47.68) --
	(113.77, 47.01) --
	(115.11, 46.68) --
	(116.45, 45.66) --
	(117.79, 44.96) --
	(119.12, 44.26) --
	(120.46, 43.90) --
	(121.80, 43.54) --
	(123.14, 42.99) --
	(124.47, 42.26) --
	(125.81, 41.50) --
	(127.15, 41.12) --
	(128.49, 40.93) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.76) --
	(133.84, 39.16) --
	(135.17, 38.56) --
	(136.51, 37.94) --
	(137.85, 37.53) --
	(139.18, 37.11) --
	(140.52, 36.90) --
	(141.86, 36.90) --
	(143.20, 36.48);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,147.37) --
	( 54.93,144.72) --
	( 56.27,142.80) --
	( 57.61,140.60) --
	( 58.94,138.68) --
	( 60.28,136.46) --
	( 61.62,133.90) --
	( 62.95,131.41) --
	( 64.29,128.77) --
	( 65.63,126.48) --
	( 66.97,124.61) --
	( 68.30,122.65) --
	( 69.64,120.60) --
	( 70.98,118.77) --
	( 72.32,116.85) --
	( 73.65,114.14) --
	( 74.99,112.00) --
	( 76.33,109.35) --
	( 77.67,106.95) --
	( 79.00,104.92) --
	( 80.34,102.89) --
	( 81.68,101.22) --
	( 83.02, 99.15) --
	( 84.35, 97.23) --
	( 85.69, 94.51) --
	( 87.03, 91.89) --
	( 88.36, 89.54) --
	( 89.70, 87.19) --
	( 91.04, 84.84) --
	( 92.38, 83.15) --
	( 93.71, 81.02) --
	( 95.05, 79.09) --
	( 96.39, 77.23) --
	( 97.73, 74.68) --
	( 99.06, 72.53) --
	(100.40, 70.75) --
	(101.74, 68.78) --
	(103.08, 67.04) --
	(104.41, 65.55) --
	(105.75, 64.23) --
	(107.09, 62.99) --
	(108.43, 61.82) --
	(109.76, 60.62) --
	(111.10, 59.64) --
	(112.44, 58.76) --
	(113.77, 57.47) --
	(115.11, 56.55) --
	(116.45, 55.74) --
	(117.79, 54.22) --
	(119.12, 53.65) --
	(120.46, 52.49) --
	(121.80, 51.60) --
	(123.14, 50.69) --
	(124.47, 50.38) --
	(125.81, 49.76) --
	(127.15, 48.97) --
	(128.49, 48.17) --
	(129.82, 47.35) --
	(131.16, 47.35) --
	(132.50, 47.01) --
	(133.84, 46.51) --
	(135.17, 45.83) --
	(136.51, 45.31) --
	(137.85, 44.44) --
	(139.18, 43.90) --
	(140.52, 43.90) --
	(141.86, 43.72) --
	(143.20, 43.18) --
	(144.53, 42.99) --
	(145.87, 42.26) --
	(147.21, 42.26) --
	(148.55, 41.69) --
	(149.88, 41.31) --
	(151.22, 40.74) --
	(152.56, 40.54) --
	(153.90, 40.54) --
	(155.23, 40.54) --
	(156.57, 40.35) --
	(157.91, 39.96) --
	(159.25, 39.76) --
	(160.58, 39.16) --
	(161.92, 38.76) --
	(163.26, 38.36) --
	(164.59, 37.94);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,145.57) --
	( 54.93,142.98) --
	( 56.27,140.23) --
	( 57.61,137.28) --
	( 58.94,134.12) --
	( 60.28,130.94) --
	( 61.62,127.77) --
	( 62.95,124.88) --
	( 64.29,122.08) --
	( 65.63,119.69) --
	( 66.97,117.17) --
	( 68.30,114.14) --
	( 69.64,110.89) --
	( 70.98,108.17) --
	( 72.32,105.27) --
	( 73.65,102.89) --
	( 74.99,100.80) --
	( 76.33, 98.35) --
	( 77.67, 95.43) --
	( 79.00, 92.47) --
	( 80.34, 89.48) --
	( 81.68, 86.93) --
	( 83.02, 84.63) --
	( 84.35, 82.35) --
	( 85.69, 80.33) --
	( 87.03, 78.13) --
	( 88.36, 75.63) --
	( 89.70, 73.17) --
	( 91.04, 70.94) --
	( 92.38, 69.08) --
	( 93.71, 66.94) --
	( 95.05, 65.44) --
	( 96.39, 64.12) --
	( 97.73, 62.87) --
	( 99.06, 61.94) --
	(100.40, 60.38) --
	(101.74, 59.52) --
	(103.08, 58.25) --
	(104.41, 57.08) --
	(105.75, 56.15) --
	(107.09, 54.36) --
	(108.43, 53.65) --
	(109.76, 52.78) --
	(111.10, 51.45) --
	(112.44, 50.69) --
	(113.77, 50.23) --
	(115.11, 49.13) --
	(116.45, 48.17) --
	(117.79, 47.51) --
	(119.12, 47.35) --
	(120.46, 46.51) --
	(121.80, 45.66) --
	(123.14, 44.79) --
	(124.47, 44.26) --
	(125.81, 44.08) --
	(127.15, 43.72) --
	(128.49, 42.99) --
	(129.82, 42.26) --
	(131.16, 41.88) --
	(132.50, 40.93) --
	(133.84, 40.93) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 39.96) --
	(139.18, 39.36) --
	(140.52, 38.96) --
	(141.86, 38.15) --
	(143.20, 37.53) --
	(144.53, 36.90) --
	(145.87, 36.69) --
	(147.21, 36.69) --
	(148.55, 36.48);
\definecolor{drawColor}{RGB}{66,64,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.38) --
	( 54.93,141.16) --
	( 56.27,138.48) --
	( 57.61,135.20) --
	( 58.94,131.64) --
	( 60.28,128.02) --
	( 61.62,124.88) --
	( 62.95,122.08) --
	( 64.29,119.39) --
	( 65.63,116.19) --
	( 66.97,112.73) --
	( 68.30,109.35) --
	( 69.64,106.54) --
	( 70.98,104.23) --
	( 72.32,101.65) --
	( 73.65, 99.00) --
	( 74.99, 96.13) --
	( 76.33, 92.30) --
	( 77.67, 89.73) --
	( 79.00, 86.80) --
	( 80.34, 83.93) --
	( 81.68, 81.54) --
	( 83.02, 79.24) --
	( 84.35, 76.90) --
	( 85.69, 74.15) --
	( 87.03, 71.51) --
	( 88.36, 69.18) --
	( 89.70, 67.04) --
	( 91.04, 65.23) --
	( 92.38, 63.67) --
	( 93.71, 62.29) --
	( 95.05, 60.87) --
	( 96.39, 59.64) --
	( 97.73, 58.38) --
	( 99.06, 56.95) --
	(100.40, 55.88) --
	(101.74, 53.93) --
	(103.08, 53.36) --
	(104.41, 51.90) --
	(105.75, 50.84) --
	(107.09, 50.23) --
	(108.43, 49.45) --
	(109.76, 48.00) --
	(111.10, 47.18) --
	(112.44, 47.01) --
	(113.77, 46.34) --
	(115.11, 45.31) --
	(116.45, 44.44) --
	(117.79, 43.90) --
	(119.12, 43.54) --
	(120.46, 43.18) --
	(121.80, 42.81) --
	(123.14, 42.07) --
	(124.47, 41.12) --
	(125.81, 40.54) --
	(127.15, 40.74) --
	(128.49, 40.35) --
	(129.82, 39.96) --
	(131.16, 39.56) --
	(132.50, 38.96) --
	(133.84, 38.36) --
	(135.17, 37.74) --
	(136.51, 37.32) --
	(137.85, 36.90) --
	(139.18, 36.69) --
	(140.52, 36.69);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,145.74) --
	( 54.93,142.26) --
	( 56.27,139.27) --
	( 57.61,135.62) --
	( 58.94,132.56) --
	( 60.28,132.10) --
	( 61.62,133.01) --
	( 62.95,132.56) --
	( 64.29,126.48) --
	( 65.63,122.08) --
	( 66.97,119.08) --
	( 68.30,116.19) --
	( 69.64,112.73) --
	( 70.98,108.96) --
	( 72.32,106.12) --
	( 73.65,103.47) --
	( 74.99,100.56) --
	( 76.33, 98.05) --
	( 77.67, 94.67) --
	( 79.00, 91.36) --
	( 80.34, 88.23) --
	( 81.68, 85.32) --
	( 83.02, 82.86) --
	( 84.35, 80.48) --
	( 85.69, 78.37) --
	( 87.03, 75.38) --
	( 88.36, 72.53) --
	( 89.70, 70.26) --
	( 91.04, 68.07) --
	( 92.38, 65.98) --
	( 93.71, 64.57) --
	( 95.05, 62.99) --
	( 96.39, 61.58) --
	( 97.73, 60.13) --
	( 99.06, 59.27) --
	(100.40, 57.86) --
	(101.74, 56.68) --
	(103.08, 54.64) --
	(104.41, 53.93) --
	(105.75, 52.64) --
	(107.09, 51.15) --
	(108.43, 50.38) --
	(109.76, 49.92) --
	(111.10, 48.65) --
	(112.44, 47.51) --
	(113.77, 47.01) --
	(115.11, 46.85) --
	(116.45, 45.83) --
	(117.79, 44.79) --
	(119.12, 44.08) --
	(120.46, 43.72) --
	(121.80, 43.54) --
	(123.14, 42.99) --
	(124.47, 42.07) --
	(125.81, 41.31) --
	(127.15, 41.12) --
	(128.49, 40.74) --
	(129.82, 40.54) --
	(131.16, 40.35) --
	(132.50, 39.96) --
	(133.84, 39.16) --
	(135.17, 38.56) --
	(136.51, 37.74) --
	(137.85, 37.11) --
	(139.18, 37.11) --
	(140.52, 36.69) --
	(141.86, 36.69) --
	(143.20, 36.48);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,144.55) --
	( 54.93,141.53) --
	( 56.27,138.48) --
	( 57.61,135.41) --
	( 58.94,131.88) --
	( 60.28,128.27) --
	( 61.62,124.88) --
	( 62.95,122.37) --
	( 64.29,119.39) --
	( 65.63,117.17) --
	( 66.97,113.44) --
	( 68.30,110.13) --
	( 69.64,107.36) --
	( 70.98,104.49) --
	( 72.32,102.39) --
	( 73.65, 99.69) --
	( 74.99, 96.97) --
	( 76.33, 93.56) --
	( 77.67, 90.70) --
	( 79.00, 88.10) --
	( 80.34, 85.12) --
	( 81.68, 82.65) --
	( 83.02, 80.71) --
	( 84.35, 78.37) --
	( 85.69, 75.38) --
	( 87.03, 73.17) --
	( 88.36, 70.65) --
	( 89.70, 68.68) --
	( 91.04, 66.83) --
	( 92.38, 65.12) --
	( 93.71, 63.90) --
	( 95.05, 62.29) --
	( 96.39, 61.23) --
	( 97.73, 59.76) --
	( 99.06, 58.89) --
	(100.40, 57.47) --
	(101.74, 56.41) --
	(103.08, 54.78) --
	(104.41, 53.93) --
	(105.75, 53.07) --
	(107.09, 51.60) --
	(108.43, 50.69) --
	(109.76, 50.23) --
	(111.10, 49.13) --
	(112.44, 48.33) --
	(113.77, 47.51) --
	(115.11, 47.01) --
	(116.45, 46.68) --
	(117.79, 46.00) --
	(119.12, 44.79) --
	(120.46, 44.44) --
	(121.80, 43.90) --
	(123.14, 43.72) --
	(124.47, 43.18) --
	(125.81, 42.81) --
	(127.15, 41.69) --
	(128.49, 41.12) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.54) --
	(133.84, 40.15) --
	(135.17, 39.76) --
	(136.51, 39.16) --
	(137.85, 38.56) --
	(139.18, 37.74) --
	(140.52, 37.53) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.69) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{65,69,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,144.21) --
	( 54.93,140.98) --
	( 56.27,138.09) --
	( 57.61,134.56) --
	( 58.94,132.56) --
	( 60.28,133.46) --
	( 61.62,133.68) --
	( 62.95,130.23) --
	( 64.29,124.06) --
	( 65.63,120.90) --
	( 66.97,118.45) --
	( 68.30,114.49) --
	( 69.64,111.26) --
	( 70.98,107.77) --
	( 72.32,104.79) --
	( 73.65,102.48) --
	( 74.99, 99.54) --
	( 76.33, 97.12) --
	( 77.67, 93.45) --
	( 79.00, 90.04) --
	( 80.34, 87.19) --
	( 81.68, 84.29) --
	( 83.02, 81.99) --
	( 84.35, 79.87) --
	( 85.69, 77.48) --
	( 87.03, 74.60) --
	( 88.36, 72.16) --
	( 89.70, 69.97) --
	( 91.04, 68.07) --
	( 92.38, 66.20) --
	( 93.71, 64.68) --
	( 95.05, 62.99) --
	( 96.39, 61.70) --
	( 97.73, 60.26) --
	( 99.06, 59.52) --
	(100.40, 57.86) --
	(101.74, 56.95) --
	(103.08, 55.33) --
	(104.41, 53.93) --
	(105.75, 53.65) --
	(107.09, 51.90) --
	(108.43, 50.99) --
	(109.76, 50.38) --
	(111.10, 49.45) --
	(112.44, 48.33) --
	(113.77, 47.68) --
	(115.11, 47.18) --
	(116.45, 46.68) --
	(117.79, 45.83) --
	(119.12, 44.96) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.90) --
	(124.47, 43.18) --
	(125.81, 42.44) --
	(127.15, 41.50) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.54) --
	(132.50, 40.54) --
	(133.84, 39.96) --
	(135.17, 39.36) --
	(136.51, 38.96) --
	(137.85, 38.15) --
	(139.18, 37.53) --
	(140.52, 37.11) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.48) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,144.72) --
	( 54.93,141.90) --
	( 56.27,139.46) --
	( 57.61,136.46) --
	( 58.94,133.46) --
	( 60.28,130.23) --
	( 61.62,127.51) --
	( 62.95,124.88) --
	( 64.29,122.08) --
	( 65.63,119.39) --
	( 66.97,117.17) --
	( 68.30,113.79) --
	( 69.64,110.89) --
	( 70.98,108.17) --
	( 72.32,105.69) --
	( 73.65,103.25) --
	( 74.99,100.89) --
	( 76.33, 98.65) --
	( 77.67, 95.81) --
	( 79.00, 92.42) --
	( 80.34, 89.73) --
	( 81.68, 86.86) --
	( 83.02, 84.63) --
	( 84.35, 82.13) --
	( 85.69, 79.87) --
	( 87.03, 77.56) --
	( 88.36, 75.20) --
	( 89.70, 72.53) --
	( 91.04, 70.46) --
	( 92.38, 68.18) --
	( 93.71, 66.51) --
	( 95.05, 65.01) --
	( 96.39, 63.44) --
	( 97.73, 62.17) --
	( 99.06, 60.99) --
	(100.40, 59.89) --
	(101.74, 59.14) --
	(103.08, 57.60) --
	(104.41, 56.81) --
	(105.75, 55.33) --
	(107.09, 53.93) --
	(108.43, 53.65) --
	(109.76, 52.19) --
	(111.10, 51.15) --
	(112.44, 50.38) --
	(113.77, 50.07) --
	(115.11, 48.97) --
	(116.45, 48.00) --
	(117.79, 47.51) --
	(119.12, 47.18) --
	(120.46, 46.68) --
	(121.80, 45.83) --
	(123.14, 44.79) --
	(124.47, 44.26) --
	(125.81, 44.26) --
	(127.15, 43.72) --
	(128.49, 43.54) --
	(129.82, 42.99) --
	(131.16, 42.44) --
	(132.50, 41.69) --
	(133.84, 41.12) --
	(135.17, 41.12) --
	(136.51, 40.93) --
	(137.85, 40.74) --
	(139.18, 40.35) --
	(140.52, 39.96) --
	(141.86, 39.36) --
	(143.20, 38.96) --
	(144.53, 38.36) --
	(145.87, 37.74) --
	(147.21, 37.32) --
	(148.55, 36.90) --
	(149.88, 36.69) --
	(151.22, 36.69) --
	(152.56, 36.48);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.07) --
	( 54.93,143.34) --
	( 56.27,140.60) --
	( 57.61,138.29) --
	( 58.94,135.20) --
	( 60.28,131.64) --
	( 61.62,128.77) --
	( 62.95,125.69) --
	( 64.29,123.22) --
	( 65.63,120.90) --
	( 66.97,118.77) --
	( 68.30,115.85) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,107.36) --
	( 73.65,104.62) --
	( 74.99,102.57) --
	( 76.33,100.13) --
	( 77.67, 97.84) --
	( 79.00, 94.94) --
	( 80.34, 91.95) --
	( 81.68, 88.98) --
	( 83.02, 86.60) --
	( 84.35, 84.29) --
	( 85.69, 81.84) --
	( 87.03, 79.87) --
	( 88.36, 77.80) --
	( 89.70, 75.20) --
	( 91.04, 72.81) --
	( 92.38, 70.84) --
	( 93.71, 68.78) --
	( 95.05, 67.25) --
	( 96.39, 65.87) --
	( 97.73, 64.34) --
	( 99.06, 62.99) --
	(100.40, 61.82) --
	(101.74, 60.62) --
	(103.08, 59.64) --
	(104.41, 58.76) --
	(105.75, 57.47) --
	(107.09, 56.68) --
	(108.43, 55.19) --
	(109.76, 54.07) --
	(111.10, 53.36) --
	(112.44, 52.34) --
	(113.77, 51.15) --
	(115.11, 50.69) --
	(116.45, 50.07) --
	(117.79, 49.29) --
	(119.12, 48.33) --
	(120.46, 47.84) --
	(121.80, 47.18) --
	(123.14, 46.85) --
	(124.47, 46.34) --
	(125.81, 45.49) --
	(127.15, 44.79) --
	(128.49, 44.26) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.36) --
	(133.84, 42.63) --
	(135.17, 42.07) --
	(136.51, 41.31) --
	(137.85, 40.93) --
	(139.18, 40.74) --
	(140.52, 40.93) --
	(141.86, 40.93) --
	(143.20, 40.54) --
	(144.53, 39.96) --
	(145.87, 39.76) --
	(147.21, 39.36) --
	(148.55, 38.76) --
	(149.88, 37.94) --
	(151.22, 37.32) --
	(152.56, 37.11) --
	(153.90, 37.11) --
	(155.23, 36.69) --
	(156.57, 36.69) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,144.90) --
	( 54.93,141.53) --
	( 56.27,138.29) --
	( 57.61,134.12) --
	( 58.94,131.41) --
	( 60.28,131.64) --
	( 61.62,132.56) --
	( 62.95,131.64) --
	( 64.29,124.61) --
	( 65.63,120.90) --
	( 66.97,117.82) --
	( 68.30,114.14) --
	( 69.64,110.51) --
	( 70.98,107.36) --
	( 72.32,104.31) --
	( 73.65,101.65) --
	( 74.99, 98.90) --
	( 76.33, 95.59) --
	( 77.67, 91.89) --
	( 79.00, 88.86) --
	( 80.34, 86.07) --
	( 81.68, 83.08) --
	( 83.02, 80.79) --
	( 84.35, 78.37) --
	( 85.69, 75.81) --
	( 87.03, 72.90) --
	( 88.36, 70.55) --
	( 89.70, 68.38) --
	( 91.04, 66.20) --
	( 92.38, 64.79) --
	( 93.71, 63.56) --
	( 95.05, 61.94) --
	( 96.39, 60.50) --
	( 97.73, 59.52) --
	( 99.06, 58.12) --
	(100.40, 57.08) --
	(101.74, 55.47) --
	(103.08, 54.07) --
	(104.41, 53.22) --
	(105.75, 51.90) --
	(107.09, 50.84) --
	(108.43, 50.38) --
	(109.76, 49.45) --
	(111.10, 48.33) --
	(112.44, 47.51) --
	(113.77, 47.01) --
	(115.11, 46.34) --
	(116.45, 45.83) --
	(117.79, 44.96) --
	(119.12, 44.44) --
	(120.46, 44.08) --
	(121.80, 43.54) --
	(123.14, 42.99) --
	(124.47, 42.26) --
	(125.81, 41.69) --
	(127.15, 41.12) --
	(128.49, 41.12) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.56) --
	(133.84, 39.16) --
	(135.17, 38.36) --
	(136.51, 37.74) --
	(137.85, 37.53) --
	(139.18, 37.11) --
	(140.52, 36.90) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,145.57) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,136.25) --
	( 58.94,132.79) --
	( 60.28,129.51) --
	( 61.62,126.22) --
	( 62.95,123.22) --
	( 64.29,120.60) --
	( 65.63,117.82) --
	( 66.97,114.49) --
	( 68.30,111.63) --
	( 69.64,108.57) --
	( 70.98,105.69) --
	( 72.32,103.11) --
	( 73.65,100.80) --
	( 74.99, 98.55) --
	( 76.33, 95.32) --
	( 77.67, 92.24) --
	( 79.00, 89.30) --
	( 80.34, 86.40) --
	( 81.68, 84.00) --
	( 83.02, 81.76) --
	( 84.35, 79.40) --
	( 85.69, 77.23) --
	( 87.03, 74.60) --
	( 88.36, 72.25) --
	( 89.70, 69.97) --
	( 91.04, 68.07) --
	( 92.38, 66.51) --
	( 93.71, 64.68) --
	( 95.05, 63.67) --
	( 96.39, 62.17) --
	( 97.73, 61.23) --
	( 99.06, 59.76) --
	(100.40, 58.89) --
	(101.74, 57.34) --
	(103.08, 56.41) --
	(104.41, 55.05) --
	(105.75, 54.07) --
	(107.09, 53.07) --
	(108.43, 52.34) --
	(109.76, 50.99) --
	(111.10, 50.38) --
	(112.44, 49.60) --
	(113.77, 48.97) --
	(115.11, 48.00) --
	(116.45, 47.18) --
	(117.79, 47.01) --
	(119.12, 46.17) --
	(120.46, 45.49) --
	(121.80, 44.61) --
	(123.14, 44.26) --
	(124.47, 44.08) --
	(125.81, 43.54) --
	(127.15, 43.18) --
	(128.49, 42.26) --
	(129.82, 42.26) --
	(131.16, 41.31) --
	(132.50, 41.12) --
	(133.84, 40.93) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 39.96) --
	(139.18, 39.36) --
	(140.52, 38.96) --
	(141.86, 38.36) --
	(143.20, 37.74) --
	(144.53, 37.32) --
	(145.87, 37.11) --
	(147.21, 36.90) --
	(148.55, 36.90) --
	(149.88, 36.69);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,143.16) --
	( 54.93,140.04) --
	( 56.27,136.67) --
	( 57.61,133.24) --
	( 58.94,132.56) --
	( 60.28,133.46) --
	( 61.62,133.90) --
	( 62.95,129.26) --
	( 64.29,123.78) --
	( 65.63,120.60) --
	( 66.97,117.82) --
	( 68.30,114.49) --
	( 69.64,110.89) --
	( 70.98,107.36) --
	( 72.32,104.53) --
	( 73.65,101.88) --
	( 74.99, 99.64) --
	( 76.33, 96.55) --
	( 77.67, 92.93) --
	( 79.00, 89.98) --
	( 80.34, 87.00) --
	( 81.68, 84.08) --
	( 83.02, 81.84) --
	( 84.35, 79.64) --
	( 85.69, 76.98) --
	( 87.03, 74.24) --
	( 88.36, 71.79) --
	( 89.70, 69.38) --
	( 91.04, 67.35) --
	( 92.38, 65.55) --
	( 93.71, 64.12) --
	( 95.05, 62.64) --
	( 96.39, 61.70) --
	( 97.73, 60.01) --
	( 99.06, 59.14) --
	(100.40, 57.60) --
	(101.74, 56.28) --
	(103.08, 54.92) --
	(104.41, 53.79) --
	(105.75, 52.93) --
	(107.09, 51.45) --
	(108.43, 50.69) --
	(109.76, 49.92) --
	(111.10, 48.97) --
	(112.44, 47.84) --
	(113.77, 47.35) --
	(115.11, 47.01) --
	(116.45, 46.34) --
	(117.79, 45.49) --
	(119.12, 44.26) --
	(120.46, 44.08) --
	(121.80, 43.72) --
	(123.14, 43.54) --
	(124.47, 42.81) --
	(125.81, 42.07) --
	(127.15, 41.31) --
	(128.49, 40.93) --
	(129.82, 40.54) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 39.76) --
	(135.17, 39.36) --
	(136.51, 38.56) --
	(137.85, 37.94) --
	(139.18, 37.53) --
	(140.52, 37.32) --
	(141.86, 36.69) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,144.21) --
	( 54.93,140.42) --
	( 56.27,137.28) --
	( 57.61,133.01) --
	( 58.94,130.71) --
	( 60.28,131.64) --
	( 61.62,132.10) --
	( 62.95,130.23) --
	( 64.29,122.94) --
	( 65.63,119.69) --
	( 66.97,116.85) --
	( 68.30,112.36) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,102.93) --
	( 73.65, 99.84) --
	( 74.99, 97.18) --
	( 76.33, 93.45) --
	( 77.67, 90.28) --
	( 79.00, 87.19) --
	( 80.34, 84.43) --
	( 81.68, 81.76) --
	( 83.02, 79.40) --
	( 84.35, 76.90) --
	( 85.69, 73.98) --
	( 87.03, 71.60) --
	( 88.36, 69.18) --
	( 89.70, 67.15) --
	( 91.04, 65.12) --
	( 92.38, 63.90) --
	( 93.71, 62.17) --
	( 95.05, 60.74) --
	( 96.39, 59.52) --
	( 97.73, 58.25) --
	( 99.06, 56.68) --
	(100.40, 55.33) --
	(101.74, 53.93) --
	(103.08, 53.07) --
	(104.41, 51.90) --
	(105.75, 50.54) --
	(107.09, 49.92) --
	(108.43, 48.97) --
	(109.76, 47.84) --
	(111.10, 47.18) --
	(112.44, 47.01) --
	(113.77, 46.17) --
	(115.11, 44.96) --
	(116.45, 44.26) --
	(117.79, 43.90) --
	(119.12, 43.54) --
	(120.46, 43.18) --
	(121.80, 42.63) --
	(123.14, 41.88) --
	(124.47, 40.74) --
	(125.81, 40.54) --
	(127.15, 40.54) --
	(128.49, 40.35) --
	(129.82, 39.96) --
	(131.16, 39.36) --
	(132.50, 38.36) --
	(133.84, 38.15) --
	(135.17, 37.74) --
	(136.51, 36.90) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.86) --
	( 54.93,140.79) --
	( 56.27,137.89) --
	( 57.61,134.77) --
	( 58.94,131.41) --
	( 60.28,127.77) --
	( 61.62,125.15) --
	( 62.95,121.79) --
	( 64.29,119.39) --
	( 65.63,116.85) --
	( 66.97,113.08) --
	( 68.30,109.74) --
	( 69.64,106.95) --
	( 70.98,104.58) --
	( 72.32,102.20) --
	( 73.65, 99.84) --
	( 74.99, 97.33) --
	( 76.33, 93.84) --
	( 77.67, 91.00) --
	( 79.00, 88.42) --
	( 80.34, 85.46) --
	( 81.68, 83.01) --
	( 83.02, 80.56) --
	( 84.35, 78.61) --
	( 85.69, 76.31) --
	( 87.03, 73.53) --
	( 88.36, 71.13) --
	( 89.70, 68.98) --
	( 91.04, 66.73) --
	( 92.38, 65.01) --
	( 93.71, 63.56) --
	( 95.05, 62.06) --
	( 96.39, 60.74) --
	( 97.73, 59.52) --
	( 99.06, 58.25) --
	(100.40, 56.95) --
	(101.74, 55.60) --
	(103.08, 54.07) --
	(104.41, 53.50) --
	(105.75, 52.05) --
	(107.09, 50.99) --
	(108.43, 50.23) --
	(109.76, 49.76) --
	(111.10, 48.49) --
	(112.44, 47.68) --
	(113.77, 47.18) --
	(115.11, 46.51) --
	(116.45, 45.83) --
	(117.79, 44.96) --
	(119.12, 44.26) --
	(120.46, 43.90) --
	(121.80, 43.54) --
	(123.14, 42.81) --
	(124.47, 42.07) --
	(125.81, 41.12) --
	(127.15, 40.74) --
	(128.49, 40.54) --
	(129.82, 40.54) --
	(131.16, 39.96) --
	(132.50, 39.36) --
	(133.84, 38.96) --
	(135.17, 38.15) --
	(136.51, 37.74) --
	(137.85, 37.32) --
	(139.18, 37.11) --
	(140.52, 36.69) --
	(141.86, 36.69);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,147.05) --
	( 54.93,144.72) --
	( 56.27,142.80) --
	( 57.61,140.79) --
	( 58.94,138.88) --
	( 60.28,137.28) --
	( 61.62,134.56) --
	( 62.95,132.56) --
	( 64.29,130.23) --
	( 65.63,127.77) --
	( 66.97,125.95) --
	( 68.30,124.06) --
	( 69.64,122.08) --
	( 70.98,120.30) --
	( 72.32,118.77) --
	( 73.65,116.85) --
	( 74.99,114.14) --
	( 76.33,112.00) --
	( 77.67,109.74) --
	( 79.00,107.77) --
	( 80.34,105.69) --
	( 81.68,104.01) --
	( 83.02,102.16) --
	( 84.35,100.70) --
	( 85.69, 98.95) --
	( 87.03, 96.71) --
	( 88.36, 94.01) --
	( 89.70, 91.77) --
	( 91.04, 89.79) --
	( 92.38, 87.65) --
	( 93.71, 85.53) --
	( 95.05, 83.72) --
	( 96.39, 81.91) --
	( 97.73, 80.18) --
	( 99.06, 79.01) --
	(100.40, 76.31) --
	(101.74, 74.15) --
	(103.08, 72.62) --
	(104.41, 70.46) --
	(105.75, 68.98) --
	(107.09, 67.35) --
	(108.43, 65.98) --
	(109.76, 64.57) --
	(111.10, 63.33) --
	(112.44, 62.17) --
	(113.77, 61.35) --
	(115.11, 60.13) --
	(116.45, 59.64) --
	(117.79, 58.38) --
	(119.12, 57.21) --
	(120.46, 56.55) --
	(121.80, 55.33) --
	(123.14, 54.22) --
	(124.47, 53.65) --
	(125.81, 53.22) --
	(127.15, 51.90) --
	(128.49, 50.84) --
	(129.82, 50.38) --
	(131.16, 50.07) --
	(132.50, 49.29) --
	(133.84, 48.81) --
	(135.17, 48.00) --
	(136.51, 47.35) --
	(137.85, 47.35) --
	(139.18, 46.85) --
	(140.52, 46.51) --
	(141.86, 46.00) --
	(143.20, 45.14) --
	(144.53, 44.61) --
	(145.87, 44.26) --
	(147.21, 44.26) --
	(148.55, 44.08) --
	(149.88, 43.72) --
	(151.22, 43.54) --
	(152.56, 42.99) --
	(153.90, 42.44) --
	(155.23, 42.26) --
	(156.57, 41.69) --
	(157.91, 41.12) --
	(159.25, 40.93) --
	(160.58, 40.74) --
	(161.92, 40.74) --
	(163.26, 40.74) --
	(164.59, 40.54) --
	(165.93, 40.35) --
	(167.27, 39.76) --
	(168.61, 39.36) --
	(169.94, 39.16);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,143.69) --
	( 54.93,140.04) --
	( 56.27,137.08) --
	( 57.61,133.46) --
	( 58.94,129.51) --
	( 60.28,125.69) --
	( 61.62,122.65) --
	( 62.95,119.39) --
	( 64.29,116.19) --
	( 65.63,112.00) --
	( 66.97,108.17) --
	( 68.30,105.10) --
	( 69.64,102.20) --
	( 70.98, 99.49) --
	( 72.32, 96.13) --
	( 73.65, 92.30) --
	( 74.99, 88.86) --
	( 76.33, 85.66) --
	( 77.67, 82.86) --
	( 79.00, 80.33) --
	( 80.34, 77.31) --
	( 81.68, 74.33) --
	( 83.02, 71.60) --
	( 84.35, 68.98) --
	( 85.69, 66.83) --
	( 87.03, 64.79) --
	( 88.36, 63.21) --
	( 89.70, 62.06) --
	( 91.04, 60.26) --
	( 92.38, 59.14) --
	( 93.71, 57.47) --
	( 95.05, 56.41) --
	( 96.39, 54.92) --
	( 97.73, 53.36) --
	( 99.06, 52.34) --
	(100.40, 50.84) --
	(101.74, 50.23) --
	(103.08, 49.76) --
	(104.41, 48.49) --
	(105.75, 47.35) --
	(107.09, 47.01) --
	(108.43, 46.68) --
	(109.76, 45.83) --
	(111.10, 44.79) --
	(112.44, 43.90) --
	(113.77, 43.90) --
	(115.11, 43.54) --
	(116.45, 42.99) --
	(117.79, 42.44) --
	(119.12, 41.69) --
	(120.46, 41.12) --
	(121.80, 40.74) --
	(123.14, 40.74) --
	(124.47, 40.35) --
	(125.81, 40.15) --
	(127.15, 39.76) --
	(128.49, 39.16) --
	(129.82, 38.36) --
	(131.16, 37.74) --
	(132.50, 37.11) --
	(133.84, 36.90) --
	(135.17, 36.69) --
	(136.51, 36.48);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,148.80) --
	( 54.93,147.05) --
	( 56.27,145.40) --
	( 57.61,143.51) --
	( 58.94,142.08) --
	( 60.28,140.79) --
	( 61.62,139.27) --
	( 62.95,137.89) --
	( 64.29,136.25) --
	( 65.63,134.12) --
	( 66.97,132.56) --
	( 68.30,130.71) --
	( 69.64,129.26) --
	( 70.98,127.51) --
	( 72.32,125.69) --
	( 73.65,124.33) --
	( 74.99,122.65) --
	( 76.33,121.20) --
	( 77.67,119.69) --
	( 79.00,118.45) --
	( 80.34,116.52) --
	( 81.68,114.49) --
	( 83.02,112.73) --
	( 84.35,111.26) --
	( 85.69,108.96) --
	( 87.03,107.77) --
	( 88.36,105.69) --
	( 89.70,104.36) --
	( 91.04,102.89) --
	( 92.38,101.46) --
	( 93.71, 99.74) --
	( 95.05, 98.50) --
	( 96.39, 96.60) --
	( 97.73, 94.67) --
	( 99.06, 92.59) --
	(100.40, 90.76) --
	(101.74, 88.98) --
	(103.08, 87.26) --
	(104.41, 85.59) --
	(105.75, 84.15) --
	(107.09, 82.43) --
	(108.43, 81.32) --
	(109.76, 79.95) --
	(111.10, 78.53) --
	(112.44, 77.15) --
	(113.77, 75.29) --
	(115.11, 73.89) --
	(116.45, 72.16) --
	(117.79, 70.84) --
	(119.12, 69.87) --
	(120.46, 68.78) --
	(121.80, 67.46) --
	(123.14, 66.20) --
	(124.47, 65.77) --
	(125.81, 64.68) --
	(127.15, 63.90) --
	(128.49, 63.21) --
	(129.82, 62.17) --
	(131.16, 61.70) --
	(132.50, 61.46) --
	(133.84, 60.38) --
	(135.17, 59.89) --
	(136.51, 59.52) --
	(137.85, 59.01) --
	(139.18, 58.51) --
	(140.52, 57.60) --
	(141.86, 56.95) --
	(143.20, 56.68) --
	(144.53, 56.28) --
	(145.87, 55.60) --
	(147.21, 54.78) --
	(148.55, 54.07) --
	(149.88, 53.93) --
	(151.22, 53.65) --
	(152.56, 53.22) --
	(153.90, 52.93) --
	(155.23, 52.19) --
	(156.57, 51.75) --
	(157.91, 51.15) --
	(159.25, 50.54) --
	(160.58, 50.69) --
	(161.92, 50.38) --
	(163.26, 50.38) --
	(164.59, 50.23) --
	(165.93, 49.76) --
	(167.27, 49.45) --
	(168.61, 49.13) --
	(169.94, 48.65) --
	(171.28, 48.17) --
	(172.62, 47.51) --
	(173.96, 47.35) --
	(175.29, 47.35) --
	(176.63, 47.35) --
	(177.97, 47.35) --
	(179.31, 47.18) --
	(180.64, 47.01) --
	(181.98, 46.85) --
	(183.32, 46.68) --
	(184.66, 46.17);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.34) --
	( 54.93,139.46) --
	( 56.27,135.62) --
	( 57.61,131.18) --
	( 58.94,128.02) --
	( 60.28,129.02) --
	( 61.62,129.75) --
	( 62.95,127.77) --
	( 64.29,120.60) --
	( 65.63,116.19) --
	( 66.97,111.63) --
	( 68.30,107.77) --
	( 69.64,104.31) --
	( 70.98,101.13) --
	( 72.32, 97.84) --
	( 73.65, 93.61) --
	( 74.99, 89.61) --
	( 76.33, 85.86) --
	( 77.67, 83.08) --
	( 79.00, 79.79) --
	( 80.34, 77.23) --
	( 81.68, 73.71) --
	( 83.02, 70.75) --
	( 84.35, 68.28) --
	( 85.69, 65.87) --
	( 87.03, 64.01) --
	( 88.36, 62.29) --
	( 89.70, 60.87) --
	( 91.04, 59.39) --
	( 92.38, 57.99) --
	( 93.71, 56.55) --
	( 95.05, 54.64) --
	( 96.39, 53.36) --
	( 97.73, 52.34) --
	( 99.06, 50.54) --
	(100.40, 50.23) --
	(101.74, 49.45) --
	(103.08, 48.17) --
	(104.41, 47.18) --
	(105.75, 46.85) --
	(107.09, 46.00) --
	(108.43, 44.79) --
	(109.76, 44.26) --
	(111.10, 43.90) --
	(112.44, 43.36) --
	(113.77, 42.63) --
	(115.11, 41.69) --
	(116.45, 40.93) --
	(117.79, 40.74) --
	(119.12, 40.74) --
	(120.46, 40.15) --
	(121.80, 39.56) --
	(123.14, 39.16) --
	(124.47, 38.36) --
	(125.81, 37.11) --
	(127.15, 36.90) --
	(128.49, 36.69) --
	(129.82, 36.48);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,144.21) --
	( 54.93,140.60) --
	( 56.27,137.28) --
	( 57.61,133.46) --
	( 58.94,129.26) --
	( 60.28,125.15) --
	( 61.62,121.49) --
	( 62.95,118.13) --
	( 64.29,113.79) --
	( 65.63,110.13) --
	( 66.97,106.12) --
	( 68.30,102.84) --
	( 69.64, 99.54) --
	( 70.98, 95.91) --
	( 72.32, 92.07) --
	( 73.65, 88.23) --
	( 74.99, 84.63) --
	( 76.33, 81.62) --
	( 77.67, 78.77) --
	( 79.00, 75.38) --
	( 80.34, 72.07) --
	( 81.68, 69.18) --
	( 83.02, 66.62) --
	( 84.35, 64.45) --
	( 85.69, 62.64) --
	( 87.03, 60.99) --
	( 88.36, 59.27) --
	( 89.70, 57.86) --
	( 91.04, 56.28) --
	( 92.38, 53.93) --
	( 93.71, 52.93) --
	( 95.05, 51.15) --
	( 96.39, 50.38) --
	( 97.73, 49.45) --
	( 99.06, 48.00) --
	(100.40, 47.18) --
	(101.74, 46.51) --
	(103.08, 45.49) --
	(104.41, 44.44) --
	(105.75, 43.90) --
	(107.09, 43.54) --
	(108.43, 42.63) --
	(109.76, 41.69) --
	(111.10, 40.93) --
	(112.44, 40.74) --
	(113.77, 40.54) --
	(115.11, 39.96) --
	(116.45, 39.36) --
	(117.79, 38.76) --
	(119.12, 37.53) --
	(120.46, 37.53) --
	(121.80, 37.32) --
	(123.14, 36.90);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.16) --
	( 54.93,140.04) --
	( 56.27,136.67) --
	( 57.61,133.01) --
	( 58.94,128.52) --
	( 60.28,125.42) --
	( 61.62,122.08) --
	( 62.95,119.08) --
	( 64.29,115.52) --
	( 65.63,111.63) --
	( 66.97,108.17) --
	( 68.30,104.88) --
	( 69.64,102.11) --
	( 70.98, 99.44) --
	( 72.32, 95.86) --
	( 73.65, 91.95) --
	( 74.99, 88.61) --
	( 76.33, 85.66) --
	( 77.67, 82.94) --
	( 79.00, 80.25) --
	( 80.34, 77.64) --
	( 81.68, 74.51) --
	( 83.02, 71.60) --
	( 84.35, 69.08) --
	( 85.69, 66.62) --
	( 87.03, 64.90) --
	( 88.36, 62.99) --
	( 89.70, 61.58) --
	( 91.04, 59.89) --
	( 92.38, 58.51) --
	( 93.71, 57.34) --
	( 95.05, 55.60) --
	( 96.39, 53.79) --
	( 97.73, 52.93) --
	( 99.06, 51.30) --
	(100.40, 50.54) --
	(101.74, 49.76) --
	(103.08, 48.65) --
	(104.41, 47.68) --
	(105.75, 47.18) --
	(107.09, 46.34) --
	(108.43, 45.31) --
	(109.76, 44.26) --
	(111.10, 44.08) --
	(112.44, 43.72) --
	(113.77, 43.18) --
	(115.11, 42.26) --
	(116.45, 41.69) --
	(117.79, 40.93) --
	(119.12, 40.74) --
	(120.46, 40.74) --
	(121.80, 40.15) --
	(123.14, 39.56) --
	(124.47, 38.76) --
	(125.81, 38.15) --
	(127.15, 37.53) --
	(128.49, 37.11) --
	(129.82, 36.90) --
	(131.16, 37.11) --
	(132.50, 36.48);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,147.69) --
	( 54.93,145.07) --
	( 56.27,142.80) --
	( 57.61,140.60) --
	( 58.94,138.29) --
	( 60.28,136.05) --
	( 61.62,133.01) --
	( 62.95,130.47) --
	( 64.29,127.77) --
	( 65.63,125.69) --
	( 66.97,122.94) --
	( 68.30,120.60) --
	( 69.64,118.77) --
	( 70.98,116.19) --
	( 72.32,113.44) --
	( 73.65,110.51) --
	( 74.99,108.17) --
	( 76.33,105.69) --
	( 77.67,103.38) --
	( 79.00,101.22) --
	( 80.34, 98.85) --
	( 81.68, 96.18) --
	( 83.02, 93.39) --
	( 84.35, 90.52) --
	( 85.69, 87.91) --
	( 87.03, 85.25) --
	( 88.36, 83.08) --
	( 89.70, 80.94) --
	( 91.04, 78.61) --
	( 92.38, 76.57) --
	( 93.71, 73.80) --
	( 95.05, 71.51) --
	( 96.39, 69.08) --
	( 97.73, 67.46) --
	( 99.06, 65.66) --
	(100.40, 64.12) --
	(101.74, 62.99) --
	(103.08, 61.82) --
	(104.41, 60.38) --
	(105.75, 59.14) --
	(107.09, 58.51) --
	(108.43, 57.34) --
	(109.76, 56.41) --
	(111.10, 55.33) --
	(112.44, 53.93) --
	(113.77, 53.50) --
	(115.11, 52.34) --
	(116.45, 51.30) --
	(117.79, 50.69) --
	(119.12, 50.38) --
	(120.46, 49.45) --
	(121.80, 48.81) --
	(123.14, 47.84) --
	(124.47, 47.35) --
	(125.81, 47.18) --
	(127.15, 47.01) --
	(128.49, 46.34) --
	(129.82, 45.49) --
	(131.16, 44.79) --
	(132.50, 44.08) --
	(133.84, 44.26) --
	(135.17, 44.08) --
	(136.51, 43.54) --
	(137.85, 43.36) --
	(139.18, 42.63) --
	(140.52, 42.26) --
	(141.86, 41.88) --
	(143.20, 41.31) --
	(144.53, 40.74) --
	(145.87, 40.74) --
	(147.21, 40.35) --
	(148.55, 40.54) --
	(149.88, 40.35) --
	(151.22, 40.35) --
	(152.56, 39.96) --
	(153.90, 39.76) --
	(155.23, 39.16) --
	(156.57, 38.56) --
	(157.91, 38.36) --
	(159.25, 37.74);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,142.62) --
	( 54.93,139.27) --
	( 56.27,135.41) --
	( 57.61,131.88) --
	( 58.94,128.02) --
	( 60.28,124.33) --
	( 61.62,120.90) --
	( 62.95,117.49) --
	( 64.29,113.79) --
	( 65.63,110.13) --
	( 66.97,106.12) --
	( 68.30,103.34) --
	( 69.64,100.22) --
	( 70.98, 97.38) --
	( 72.32, 93.45) --
	( 73.65, 89.61) --
	( 74.99, 86.40) --
	( 76.33, 83.29) --
	( 77.67, 80.56) --
	( 79.00, 78.21) --
	( 80.34, 75.12) --
	( 81.68, 72.16) --
	( 83.02, 69.58) --
	( 84.35, 67.15) --
	( 85.69, 65.12) --
	( 87.03, 63.21) --
	( 88.36, 61.58) --
	( 89.70, 60.26) --
	( 91.04, 58.89) --
	( 92.38, 57.60) --
	( 93.71, 56.28) --
	( 95.05, 54.50) --
	( 96.39, 53.50) --
	( 97.73, 52.19) --
	( 99.06, 50.84) --
	(100.40, 50.23) --
	(101.74, 49.29) --
	(103.08, 48.17) --
	(104.41, 47.35) --
	(105.75, 47.01) --
	(107.09, 46.17) --
	(108.43, 44.96) --
	(109.76, 44.08) --
	(111.10, 43.90) --
	(112.44, 43.54) --
	(113.77, 42.81) --
	(115.11, 42.07) --
	(116.45, 41.12) --
	(117.79, 40.54) --
	(119.12, 40.54) --
	(120.46, 40.35) --
	(121.80, 39.76) --
	(123.14, 39.36) --
	(124.47, 38.96) --
	(125.81, 37.94) --
	(127.15, 37.53) --
	(128.49, 36.90) --
	(129.82, 36.90) --
	(131.16, 36.48);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,145.57) --
	( 54.93,141.90) --
	( 56.27,139.07) --
	( 57.61,135.20) --
	( 58.94,131.64) --
	( 60.28,131.88) --
	( 61.62,132.79) --
	( 62.95,131.64) --
	( 64.29,124.88) --
	( 65.63,120.30) --
	( 66.97,117.17) --
	( 68.30,113.08) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,102.43) --
	( 73.65, 99.49) --
	( 74.99, 96.07) --
	( 76.33, 92.30) --
	( 77.67, 88.98) --
	( 79.00, 85.46) --
	( 80.34, 82.57) --
	( 81.68, 79.79) --
	( 83.02, 76.98) --
	( 84.35, 74.15) --
	( 85.69, 70.94) --
	( 87.03, 68.38) --
	( 88.36, 66.41) --
	( 89.70, 64.57) --
	( 91.04, 63.21) --
	( 92.38, 61.82) --
	( 93.71, 59.76) --
	( 95.05, 58.76) --
	( 96.39, 57.21) --
	( 97.73, 56.28) --
	( 99.06, 54.07) --
	(100.40, 53.07) --
	(101.74, 51.75) --
	(103.08, 50.54) --
	(104.41, 49.92) --
	(105.75, 48.97) --
	(107.09, 47.84) --
	(108.43, 47.18) --
	(109.76, 46.85) --
	(111.10, 46.00) --
	(112.44, 44.79) --
	(113.77, 44.26) --
	(115.11, 43.90) --
	(116.45, 43.36) --
	(117.79, 42.99) --
	(119.12, 42.26) --
	(120.46, 41.31) --
	(121.80, 40.74) --
	(123.14, 40.74) --
	(124.47, 40.15) --
	(125.81, 40.15) --
	(127.15, 39.36) --
	(128.49, 38.56) --
	(129.82, 37.94) --
	(131.16, 37.32) --
	(132.50, 36.90) --
	(133.84, 36.69) --
	(135.17, 36.48);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,145.74) --
	( 54.93,142.26) --
	( 56.27,138.88) --
	( 57.61,135.41) --
	( 58.94,131.64) --
	( 60.28,131.41) --
	( 61.62,132.10) --
	( 62.95,131.88) --
	( 64.29,125.42) --
	( 65.63,120.90) --
	( 66.97,117.82) --
	( 68.30,113.79) --
	( 69.64,109.74) --
	( 70.98,106.12) --
	( 72.32,103.61) --
	( 73.65,100.56) --
	( 74.99, 97.38) --
	( 76.33, 93.50) --
	( 77.67, 90.04) --
	( 79.00, 86.73) --
	( 80.34, 83.72) --
	( 81.68, 81.17) --
	( 83.02, 78.69) --
	( 84.35, 75.89) --
	( 85.69, 72.99) --
	( 87.03, 70.26) --
	( 88.36, 67.87) --
	( 89.70, 65.87) --
	( 91.04, 64.34) --
	( 92.38, 62.64) --
	( 93.71, 61.23) --
	( 95.05, 59.64) --
	( 96.39, 58.51) --
	( 97.73, 56.95) --
	( 99.06, 55.60) --
	(100.40, 53.93) --
	(101.74, 53.36) --
	(103.08, 51.90) --
	(104.41, 50.84) --
	(105.75, 50.23) --
	(107.09, 49.13) --
	(108.43, 47.84) --
	(109.76, 47.35) --
	(111.10, 46.85) --
	(112.44, 46.17) --
	(113.77, 45.31) --
	(115.11, 44.08) --
	(116.45, 43.90) --
	(117.79, 43.72) --
	(119.12, 42.99) --
	(120.46, 42.44) --
	(121.80, 41.69) --
	(123.14, 40.93) --
	(124.47, 40.54) --
	(125.81, 40.54) --
	(127.15, 40.15) --
	(128.49, 39.76) --
	(129.82, 38.96) --
	(131.16, 38.56) --
	(132.50, 37.74) --
	(133.84, 37.32) --
	(135.17, 36.90) --
	(136.51, 36.48) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,145.90) --
	( 54.93,141.72) --
	( 56.27,138.09) --
	( 57.61,133.68) --
	( 58.94,129.26) --
	( 60.28,128.27) --
	( 61.62,129.26) --
	( 62.95,129.51) --
	( 64.29,124.06) --
	( 65.63,118.45) --
	( 66.97,113.79) --
	( 68.30,109.74) --
	( 69.64,105.69) --
	( 70.98,102.43) --
	( 72.32, 99.10) --
	( 73.65, 95.05) --
	( 74.99, 91.00) --
	( 76.33, 87.19) --
	( 77.67, 84.08) --
	( 79.00, 80.94) --
	( 80.34, 78.13) --
	( 81.68, 74.77) --
	( 83.02, 71.60) --
	( 84.35, 69.18) --
	( 85.69, 66.94) --
	( 87.03, 64.79) --
	( 88.36, 63.44) --
	( 89.70, 61.35) --
	( 91.04, 59.76) --
	( 92.38, 58.76) --
	( 93.71, 57.08) --
	( 95.05, 55.60) --
	( 96.39, 53.79) --
	( 97.73, 52.64) --
	( 99.06, 51.30) --
	(100.40, 50.07) --
	(101.74, 49.45) --
	(103.08, 47.84) --
	(104.41, 47.18) --
	(105.75, 47.01) --
	(107.09, 46.00) --
	(108.43, 44.61) --
	(109.76, 43.90) --
	(111.10, 43.90) --
	(112.44, 43.54) --
	(113.77, 42.63) --
	(115.11, 41.69) --
	(116.45, 41.12) --
	(117.79, 40.74) --
	(119.12, 40.74) --
	(120.46, 40.35) --
	(121.80, 39.56) --
	(123.14, 38.76) --
	(124.47, 37.94) --
	(125.81, 37.53) --
	(127.15, 36.90) --
	(128.49, 36.69) --
	(129.82, 36.48);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,143.86) --
	( 54.93,140.98) --
	( 56.27,138.09) --
	( 57.61,134.56) --
	( 58.94,130.94) --
	( 60.28,127.26) --
	( 61.62,124.33) --
	( 62.95,121.49) --
	( 64.29,118.77) --
	( 65.63,115.52) --
	( 66.97,111.63) --
	( 68.30,108.57) --
	( 69.64,105.69) --
	( 70.98,103.07) --
	( 72.32,100.32) --
	( 73.65, 97.49) --
	( 74.99, 93.89) --
	( 76.33, 90.76) --
	( 77.67, 87.45) --
	( 79.00, 84.84) --
	( 80.34, 82.28) --
	( 81.68, 79.87) --
	( 83.02, 77.72) --
	( 84.35, 74.68) --
	( 85.69, 72.25) --
	( 87.03, 69.78) --
	( 88.36, 67.66) --
	( 89.70, 65.77) --
	( 91.04, 64.45) --
	( 92.38, 63.10) --
	( 93.71, 61.70) --
	( 95.05, 60.38) --
	( 96.39, 59.39) --
	( 97.73, 58.12) --
	( 99.06, 56.95) --
	(100.40, 55.60) --
	(101.74, 54.07) --
	(103.08, 53.50) --
	(104.41, 52.34) --
	(105.75, 50.99) --
	(107.09, 50.54) --
	(108.43, 49.76) --
	(109.76, 48.97) --
	(111.10, 47.68) --
	(112.44, 47.35) --
	(113.77, 47.01) --
	(115.11, 46.17) --
	(116.45, 45.31) --
	(117.79, 44.61) --
	(119.12, 44.08) --
	(120.46, 43.90) --
	(121.80, 43.36) --
	(123.14, 42.63) --
	(124.47, 42.44) --
	(125.81, 41.50) --
	(127.15, 40.93) --
	(128.49, 40.74) --
	(129.82, 40.74) --
	(131.16, 40.35) --
	(132.50, 39.56) --
	(133.84, 39.56) --
	(135.17, 38.96) --
	(136.51, 38.36) --
	(137.85, 37.74) --
	(139.18, 37.53) --
	(140.52, 37.11) --
	(141.86, 36.69) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,143.69) --
	( 54.93,140.04) --
	( 56.27,137.08) --
	( 57.61,133.46) --
	( 58.94,131.41) --
	( 60.28,132.33) --
	( 61.62,132.79) --
	( 62.95,128.77) --
	( 64.29,122.94) --
	( 65.63,119.39) --
	( 66.97,116.19) --
	( 68.30,112.36) --
	( 69.64,108.57) --
	( 70.98,105.27) --
	( 72.32,102.25) --
	( 73.65, 99.69) --
	( 74.99, 96.34) --
	( 76.33, 92.70) --
	( 77.67, 89.54) --
	( 79.00, 86.33) --
	( 80.34, 83.29) --
	( 81.68, 80.79) --
	( 83.02, 78.53) --
	( 84.35, 75.81) --
	( 85.69, 72.62) --
	( 87.03, 70.46) --
	( 88.36, 67.97) --
	( 89.70, 65.98) --
	( 91.04, 64.45) --
	( 92.38, 63.21) --
	( 93.71, 61.70) --
	( 95.05, 60.26) --
	( 96.39, 59.14) --
	( 97.73, 57.86) --
	( 99.06, 56.55) --
	(100.40, 54.78) --
	(101.74, 53.93) --
	(103.08, 52.78) --
	(104.41, 51.60) --
	(105.75, 50.54) --
	(107.09, 50.07) --
	(108.43, 48.97) --
	(109.76, 47.84) --
	(111.10, 47.18) --
	(112.44, 47.01) --
	(113.77, 46.00) --
	(115.11, 45.14) --
	(116.45, 44.26) --
	(117.79, 43.90) --
	(119.12, 43.72) --
	(120.46, 42.99) --
	(121.80, 42.44) --
	(123.14, 41.69) --
	(124.47, 40.93) --
	(125.81, 40.93) --
	(127.15, 40.54) --
	(128.49, 40.54) --
	(129.82, 39.96) --
	(131.16, 39.36) --
	(132.50, 38.76) --
	(133.84, 38.15) --
	(135.17, 37.53) --
	(136.51, 37.11) --
	(137.85, 36.90) --
	(139.18, 36.90) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,145.57) --
	( 54.93,142.26) --
	( 56.27,138.68) --
	( 57.61,135.20) --
	( 58.94,131.64) --
	( 60.28,132.10) --
	( 61.62,132.79) --
	( 62.95,132.10) --
	( 64.29,125.15) --
	( 65.63,121.20) --
	( 66.97,118.13) --
	( 68.30,114.49) --
	( 69.64,110.51) --
	( 70.98,106.95) --
	( 72.32,103.96) --
	( 73.65,101.04) --
	( 74.99, 98.45) --
	( 76.33, 94.67) --
	( 77.67, 91.54) --
	( 79.00, 87.91) --
	( 80.34, 85.05) --
	( 81.68, 82.13) --
	( 83.02, 79.79) --
	( 84.35, 77.23) --
	( 85.69, 74.24) --
	( 87.03, 71.60) --
	( 88.36, 69.18) --
	( 89.70, 67.04) --
	( 91.04, 65.33) --
	( 92.38, 63.67) --
	( 93.71, 62.06) --
	( 95.05, 60.74) --
	( 96.39, 59.52) --
	( 97.73, 58.38) --
	( 99.06, 57.08) --
	(100.40, 56.01) --
	(101.74, 54.07) --
	(103.08, 53.36) --
	(104.41, 51.90) --
	(105.75, 50.84) --
	(107.09, 50.38) --
	(108.43, 49.13) --
	(109.76, 48.33) --
	(111.10, 47.35) --
	(112.44, 47.01) --
	(113.77, 46.34) --
	(115.11, 45.31) --
	(116.45, 44.44) --
	(117.79, 44.08) --
	(119.12, 43.72) --
	(120.46, 43.36) --
	(121.80, 42.44) --
	(123.14, 41.69) --
	(124.47, 41.12) --
	(125.81, 40.93) --
	(127.15, 40.74) --
	(128.49, 40.35) --
	(129.82, 39.76) --
	(131.16, 39.16) --
	(132.50, 38.56) --
	(133.84, 37.74) --
	(135.17, 37.32) --
	(136.51, 37.11) --
	(137.85, 36.90) --
	(139.18, 36.69) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,146.40) --
	( 54.93,142.62) --
	( 56.27,139.85) --
	( 57.61,136.67) --
	( 58.94,132.79) --
	( 60.28,129.26) --
	( 61.62,125.69) --
	( 62.95,122.65) --
	( 64.29,119.69) --
	( 65.63,116.85) --
	( 66.97,113.08) --
	( 68.30,109.74) --
	( 69.64,106.54) --
	( 70.98,104.23) --
	( 72.32,101.13) --
	( 73.65, 98.80) --
	( 74.99, 95.54) --
	( 76.33, 92.42) --
	( 77.67, 88.98) --
	( 79.00, 86.00) --
	( 80.34, 83.37) --
	( 81.68, 80.94) --
	( 83.02, 78.77) --
	( 84.35, 76.06) --
	( 85.69, 73.35) --
	( 87.03, 70.94) --
	( 88.36, 68.78) --
	( 89.70, 66.73) --
	( 91.04, 65.23) --
	( 92.38, 63.67) --
	( 93.71, 62.29) --
	( 95.05, 60.99) --
	( 96.39, 59.76) --
	( 97.73, 58.76) --
	( 99.06, 57.34) --
	(100.40, 56.15) --
	(101.74, 54.64) --
	(103.08, 53.93) --
	(104.41, 52.64) --
	(105.75, 51.45) --
	(107.09, 50.69) --
	(108.43, 50.07) --
	(109.76, 49.13) --
	(111.10, 47.84) --
	(112.44, 47.51) --
	(113.77, 47.18) --
	(115.11, 46.34) --
	(116.45, 45.49) --
	(117.79, 44.61) --
	(119.12, 44.08) --
	(120.46, 43.72) --
	(121.80, 43.54) --
	(123.14, 42.81) --
	(124.47, 42.07) --
	(125.81, 41.69) --
	(127.15, 41.12) --
	(128.49, 40.74) --
	(129.82, 40.74) --
	(131.16, 40.54) --
	(132.50, 39.96) --
	(133.84, 39.36) --
	(135.17, 38.96) --
	(136.51, 38.36) --
	(137.85, 37.74) --
	(139.18, 37.11) --
	(140.52, 37.32) --
	(141.86, 36.90) --
	(143.20, 36.69) --
	(144.53, 36.48);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.21) --
	( 54.93,144.90) --
	( 56.27,142.62) --
	( 57.61,140.42) --
	( 58.94,138.29) --
	( 60.28,135.84) --
	( 61.62,133.46) --
	( 62.95,130.71) --
	( 64.29,128.52) --
	( 65.63,125.95) --
	( 66.97,123.50) --
	( 68.30,121.20) --
	( 69.64,119.39) --
	( 70.98,117.49) --
	( 72.32,114.84) --
	( 73.65,112.00) --
	( 74.99,109.74) --
	( 76.33,107.36) --
	( 77.67,104.88) --
	( 79.00,103.02) --
	( 80.34,100.99) --
	( 81.68, 98.95) --
	( 83.02, 96.50) --
	( 84.35, 93.73) --
	( 85.69, 91.06) --
	( 87.03, 88.42) --
	( 88.36, 86.20) --
	( 89.70, 84.00) --
	( 91.04, 81.91) --
	( 92.38, 79.87) --
	( 93.71, 78.13) --
	( 95.05, 75.46) --
	( 96.39, 73.26) --
	( 97.73, 71.13) --
	( 99.06, 69.08) --
	(100.40, 67.46) --
	(101.74, 65.87) --
	(103.08, 64.34) --
	(104.41, 63.33) --
	(105.75, 62.06) --
	(107.09, 60.99) --
	(108.43, 59.76) --
	(109.76, 59.01) --
	(111.10, 57.86) --
	(112.44, 57.08) --
	(113.77, 55.74) --
	(115.11, 54.36) --
	(116.45, 53.50) --
	(117.79, 52.93) --
	(119.12, 51.90) --
	(120.46, 50.84) --
	(121.80, 50.38) --
	(123.14, 49.92) --
	(124.47, 49.13) --
	(125.81, 48.33) --
	(127.15, 47.68) --
	(128.49, 47.18) --
	(129.82, 46.85) --
	(131.16, 46.17) --
	(132.50, 45.83) --
	(133.84, 45.31) --
	(135.17, 44.26) --
	(136.51, 44.08) --
	(137.85, 44.08) --
	(139.18, 44.08) --
	(140.52, 43.54) --
	(141.86, 42.99) --
	(143.20, 42.26) --
	(144.53, 41.88) --
	(145.87, 41.50) --
	(147.21, 41.12) --
	(148.55, 40.93) --
	(149.88, 40.93) --
	(151.22, 40.93) --
	(152.56, 40.15) --
	(153.90, 40.15) --
	(155.23, 39.56) --
	(156.57, 39.36) --
	(157.91, 38.76) --
	(159.25, 38.36) --
	(160.58, 37.94) --
	(161.92, 37.53) --
	(163.26, 37.53);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.86) --
	( 54.93,140.79) --
	( 56.27,137.89) --
	( 57.61,134.56) --
	( 58.94,131.18) --
	( 60.28,127.26) --
	( 61.62,124.06) --
	( 62.95,121.20) --
	( 64.29,118.77) --
	( 65.63,115.52) --
	( 66.97,112.36) --
	( 68.30,108.57) --
	( 69.64,106.12) --
	( 70.98,103.56) --
	( 72.32,101.13) --
	( 73.65, 98.80) --
	( 74.99, 95.54) --
	( 76.33, 92.30) --
	( 77.67, 89.05) --
	( 79.00, 86.67) --
	( 80.34, 84.08) --
	( 81.68, 81.47) --
	( 83.02, 79.40) --
	( 84.35, 77.07) --
	( 85.69, 74.07) --
	( 87.03, 71.22) --
	( 88.36, 69.38) --
	( 89.70, 67.25) --
	( 91.04, 65.44) --
	( 92.38, 63.67) --
	( 93.71, 62.06) --
	( 95.05, 60.87) --
	( 96.39, 59.64) --
	( 97.73, 58.25) --
	( 99.06, 56.81) --
	(100.40, 55.74) --
	(101.74, 54.07) --
	(103.08, 53.07) --
	(104.41, 51.75) --
	(105.75, 50.54) --
	(107.09, 49.92) --
	(108.43, 49.13) --
	(109.76, 48.17) --
	(111.10, 47.18) --
	(112.44, 47.01) --
	(113.77, 46.17) --
	(115.11, 45.31) --
	(116.45, 44.08) --
	(117.79, 43.90) --
	(119.12, 43.72) --
	(120.46, 43.36) --
	(121.80, 42.44) --
	(123.14, 41.88) --
	(124.47, 41.12) --
	(125.81, 40.74) --
	(127.15, 40.54) --
	(128.49, 40.54) --
	(129.82, 40.15) --
	(131.16, 39.36) --
	(132.50, 38.96) --
	(133.84, 38.15) --
	(135.17, 37.74) --
	(136.51, 37.11) --
	(137.85, 36.69) --
	(139.18, 36.69) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,148.33) --
	( 54.93,145.90) --
	( 56.27,144.04) --
	( 57.61,141.90) --
	( 58.94,140.04) --
	( 60.28,138.29) --
	( 61.62,136.05) --
	( 62.95,133.90) --
	( 64.29,131.64) --
	( 65.63,129.75) --
	( 66.97,127.51) --
	( 68.30,125.15) --
	( 69.64,123.22) --
	( 70.98,121.20) --
	( 72.32,119.39) --
	( 73.65,117.82) --
	( 74.99,115.18) --
	( 76.33,112.73) --
	( 77.67,110.51) --
	( 79.00,108.17) --
	( 80.34,106.12) --
	( 81.68,104.09) --
	( 83.02,102.16) --
	( 84.35,100.37) --
	( 85.69, 98.55) --
	( 87.03, 96.23) --
	( 88.36, 93.39) --
	( 89.70, 90.94) --
	( 91.04, 88.73) --
	( 92.38, 86.67) --
	( 93.71, 84.63) --
	( 95.05, 82.65) --
	( 96.39, 80.87) --
	( 97.73, 79.17) --
	( 99.06, 77.31) --
	(100.40, 75.03) --
	(101.74, 73.08) --
	(103.08, 71.41) --
	(104.41, 69.58) --
	(105.75, 67.87) --
	(107.09, 66.73) --
	(108.43, 65.55) --
	(109.76, 64.34) --
	(111.10, 63.44) --
	(112.44, 62.29) --
	(113.77, 61.82) --
	(115.11, 60.38) --
	(116.45, 59.64) --
	(117.79, 59.14) --
	(119.12, 58.25) --
	(120.46, 57.34) --
	(121.80, 56.55) --
	(123.14, 55.88) --
	(124.47, 54.64) --
	(125.81, 53.79) --
	(127.15, 53.50) --
	(128.49, 52.78) --
	(129.82, 52.05) --
	(131.16, 51.15) --
	(132.50, 50.69) --
	(133.84, 50.38) --
	(135.17, 49.92) --
	(136.51, 49.45) --
	(137.85, 48.81) --
	(139.18, 47.84) --
	(140.52, 47.51) --
	(141.86, 47.18) --
	(143.20, 47.01) --
	(144.53, 46.85) --
	(145.87, 46.34) --
	(147.21, 46.00) --
	(148.55, 45.31) --
	(149.88, 44.79) --
	(151.22, 44.26) --
	(152.56, 43.90) --
	(153.90, 43.90) --
	(155.23, 43.90) --
	(156.57, 43.90) --
	(157.91, 43.54) --
	(159.25, 43.18) --
	(160.58, 42.81) --
	(161.92, 42.44) --
	(163.26, 42.26) --
	(164.59, 41.69) --
	(165.93, 41.69) --
	(167.27, 40.93) --
	(168.61, 40.93) --
	(169.94, 40.74);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.86) --
	( 54.93,140.98) --
	( 56.27,137.69) --
	( 57.61,134.77) --
	( 58.94,134.77) --
	( 60.28,135.84) --
	( 61.62,135.84) --
	( 62.95,129.51) --
	( 64.29,125.15) --
	( 65.63,122.37) --
	( 66.97,119.39) --
	( 68.30,116.85) --
	( 69.64,113.44) --
	( 70.98,110.13) --
	( 72.32,107.36) --
	( 73.65,104.45) --
	( 74.99,102.43) --
	( 76.33, 99.74) --
	( 77.67, 97.33) --
	( 79.00, 93.95) --
	( 80.34, 91.12) --
	( 81.68, 88.23) --
	( 83.02, 85.73) --
	( 84.35, 83.29) --
	( 85.69, 80.87) --
	( 87.03, 79.01) --
	( 88.36, 76.73) --
	( 89.70, 74.07) --
	( 91.04, 71.60) --
	( 92.38, 69.78) --
	( 93.71, 68.18) --
	( 95.05, 66.20) --
	( 96.39, 64.79) --
	( 97.73, 63.56) --
	( 99.06, 62.17) --
	(100.40, 61.23) --
	(101.74, 59.64) --
	(103.08, 58.76) --
	(104.41, 57.60) --
	(105.75, 56.68) --
	(107.09, 55.47) --
	(108.43, 54.07) --
	(109.76, 53.22) --
	(111.10, 52.19) --
	(112.44, 50.99) --
	(113.77, 50.54) --
	(115.11, 50.07) --
	(116.45, 49.13) --
	(117.79, 48.33) --
	(119.12, 47.35) --
	(120.46, 47.18) --
	(121.80, 46.51) --
	(123.14, 45.66) --
	(124.47, 45.31) --
	(125.81, 44.44) --
	(127.15, 43.90) --
	(128.49, 43.90) --
	(129.82, 43.54) --
	(131.16, 42.81) --
	(132.50, 42.26) --
	(133.84, 41.50) --
	(135.17, 41.12) --
	(136.51, 40.93) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 39.96) --
	(141.86, 39.96) --
	(143.20, 39.36) --
	(144.53, 38.76) --
	(145.87, 37.94) --
	(147.21, 37.74) --
	(148.55, 37.32) --
	(149.88, 36.90) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.48);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,145.23) --
	( 54.93,141.72) --
	( 56.27,138.68) --
	( 57.61,135.41) --
	( 58.94,132.10) --
	( 60.28,132.56) --
	( 61.62,133.46) --
	( 62.95,132.10) --
	( 64.29,125.69) --
	( 65.63,121.79) --
	( 66.97,119.08) --
	( 68.30,115.85) --
	( 69.64,112.00) --
	( 70.98,108.96) --
	( 72.32,105.69) --
	( 73.65,103.16) --
	( 74.99,100.51) --
	( 76.33, 97.95) --
	( 77.67, 94.23) --
	( 79.00, 91.36) --
	( 80.34, 87.97) --
	( 81.68, 85.53) --
	( 83.02, 82.86) --
	( 84.35, 80.48) --
	( 85.69, 78.21) --
	( 87.03, 75.29) --
	( 88.36, 72.81) --
	( 89.70, 70.36) --
	( 91.04, 68.38) --
	( 92.38, 66.41) --
	( 93.71, 64.79) --
	( 95.05, 63.44) --
	( 96.39, 61.82) --
	( 97.73, 60.62) --
	( 99.06, 59.52) --
	(100.40, 58.76) --
	(101.74, 57.47) --
	(103.08, 56.28) --
	(104.41, 54.64) --
	(105.75, 53.79) --
	(107.09, 52.64) --
	(108.43, 51.30) --
	(109.76, 50.69) --
	(111.10, 50.07) --
	(112.44, 49.29) --
	(113.77, 48.33) --
	(115.11, 47.35) --
	(116.45, 47.18) --
	(117.79, 46.51) --
	(119.12, 45.49) --
	(120.46, 44.79) --
	(121.80, 44.08) --
	(123.14, 43.90) --
	(124.47, 43.54) --
	(125.81, 42.99) --
	(127.15, 42.26) --
	(128.49, 41.69) --
	(129.82, 40.93) --
	(131.16, 40.93) --
	(132.50, 40.93) --
	(133.84, 40.54) --
	(135.17, 39.96) --
	(136.51, 39.56) --
	(137.85, 38.96) --
	(139.18, 38.36) --
	(140.52, 37.74) --
	(141.86, 37.53) --
	(143.20, 37.11) --
	(144.53, 36.90) --
	(145.87, 36.69);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,143.51) --
	( 54.93,140.23) --
	( 56.27,137.28) --
	( 57.61,133.46) --
	( 58.94,132.56) --
	( 60.28,133.46) --
	( 61.62,133.68) --
	( 62.95,128.77) --
	( 64.29,122.94) --
	( 65.63,120.00) --
	( 66.97,117.17) --
	( 68.30,113.44) --
	( 69.64,109.74) --
	( 70.98,106.95) --
	( 72.32,103.78) --
	( 73.65,101.32) --
	( 74.99, 98.70) --
	( 76.33, 95.38) --
	( 77.67, 91.95) --
	( 79.00, 88.54) --
	( 80.34, 85.86) --
	( 81.68, 83.37) --
	( 83.02, 80.87) --
	( 84.35, 78.53) --
	( 85.69, 75.81) --
	( 87.03, 72.99) --
	( 88.36, 70.75) --
	( 89.70, 68.78) --
	( 91.04, 66.94) --
	( 92.38, 65.23) --
	( 93.71, 63.67) --
	( 95.05, 62.29) --
	( 96.39, 60.99) --
	( 97.73, 59.89) --
	( 99.06, 58.63) --
	(100.40, 57.34) --
	(101.74, 56.41) --
	(103.08, 54.64) --
	(104.41, 53.79) --
	(105.75, 52.64) --
	(107.09, 51.45) --
	(108.43, 50.69) --
	(109.76, 50.23) --
	(111.10, 49.13) --
	(112.44, 48.33) --
	(113.77, 47.51) --
	(115.11, 47.18) --
	(116.45, 46.34) --
	(117.79, 45.49) --
	(119.12, 44.61) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.36) --
	(124.47, 42.81) --
	(125.81, 42.26) --
	(127.15, 41.69) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 40.15) --
	(135.17, 39.56) --
	(136.51, 38.76) --
	(137.85, 38.15) --
	(139.18, 37.74) --
	(140.52, 37.32) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.69);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,144.72) --
	( 54.93,141.35) --
	( 56.27,138.48) --
	( 57.61,134.99) --
	( 58.94,133.01) --
	( 60.28,133.90) --
	( 61.62,134.34) --
	( 62.95,131.88) --
	( 64.29,125.95) --
	( 65.63,122.37) --
	( 66.97,119.69) --
	( 68.30,116.85) --
	( 69.64,113.44) --
	( 70.98,110.13) --
	( 72.32,107.36) --
	( 73.65,104.27) --
	( 74.99,101.83) --
	( 76.33, 99.25) --
	( 77.67, 96.65) --
	( 79.00, 93.22) --
	( 80.34, 89.91) --
	( 81.68, 87.32) --
	( 83.02, 84.43) --
	( 84.35, 82.13) --
	( 85.69, 79.95) --
	( 87.03, 77.72) --
	( 88.36, 75.12) --
	( 89.70, 72.25) --
	( 91.04, 70.36) --
	( 92.38, 68.18) --
	( 93.71, 66.20) --
	( 95.05, 64.79) --
	( 96.39, 63.33) --
	( 97.73, 62.06) --
	( 99.06, 60.99) --
	(100.40, 59.64) --
	(101.74, 58.76) --
	(103.08, 57.34) --
	(104.41, 56.41) --
	(105.75, 54.92) --
	(107.09, 53.93) --
	(108.43, 52.93) --
	(109.76, 51.90) --
	(111.10, 50.69) --
	(112.44, 50.38) --
	(113.77, 49.45) --
	(115.11, 48.49) --
	(116.45, 47.51) --
	(117.79, 47.35) --
	(119.12, 46.85) --
	(120.46, 46.00) --
	(121.80, 45.14) --
	(123.14, 44.26) --
	(124.47, 43.90) --
	(125.81, 43.90) --
	(127.15, 43.54) --
	(128.49, 42.81) --
	(129.82, 42.26) --
	(131.16, 41.50) --
	(132.50, 40.93) --
	(133.84, 40.54) --
	(135.17, 40.54) --
	(136.51, 40.15) --
	(137.85, 40.15) --
	(139.18, 39.56) --
	(140.52, 38.96) --
	(141.86, 38.36) --
	(143.20, 37.74) --
	(144.53, 37.32) --
	(145.87, 37.11) --
	(147.21, 36.69) --
	(148.55, 36.69) --
	(149.88, 36.48);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.04) --
	( 54.93,141.16) --
	( 56.27,137.89) --
	( 57.61,134.56) --
	( 58.94,132.56) --
	( 60.28,133.68) --
	( 61.62,134.34) --
	( 62.95,130.47) --
	( 64.29,124.61) --
	( 65.63,121.49) --
	( 66.97,118.77) --
	( 68.30,115.52) --
	( 69.64,111.63) --
	( 70.98,108.57) --
	( 72.32,105.69) --
	( 73.65,102.98) --
	( 74.99,100.61) --
	( 76.33, 97.79) --
	( 77.67, 94.39) --
	( 79.00, 91.24) --
	( 80.34, 88.42) --
	( 81.68, 85.86) --
	( 83.02, 83.22) --
	( 84.35, 80.56) --
	( 85.69, 78.45) --
	( 87.03, 75.81) --
	( 88.36, 73.17) --
	( 89.70, 71.03) --
	( 91.04, 68.58) --
	( 92.38, 66.62) --
	( 93.71, 64.79) --
	( 95.05, 63.56) --
	( 96.39, 62.06) --
	( 97.73, 60.87) --
	( 99.06, 59.64) --
	(100.40, 58.63) --
	(101.74, 56.95) --
	(103.08, 56.15) --
	(104.41, 54.36) --
	(105.75, 53.65) --
	(107.09, 52.49) --
	(108.43, 50.84) --
	(109.76, 50.54) --
	(111.10, 49.76) --
	(112.44, 48.97) --
	(113.77, 47.68) --
	(115.11, 47.35) --
	(116.45, 46.85) --
	(117.79, 46.00) --
	(119.12, 44.96) --
	(120.46, 44.26) --
	(121.80, 43.90) --
	(123.14, 43.90) --
	(124.47, 43.18) --
	(125.81, 42.63) --
	(127.15, 41.69) --
	(128.49, 41.12) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.54) --
	(133.84, 40.15) --
	(135.17, 39.56) --
	(136.51, 39.16) --
	(137.85, 38.56) --
	(139.18, 37.74) --
	(140.52, 37.32) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.48);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.40) --
	( 53.59,142.26) --
	( 54.93,139.07) --
	( 56.27,135.41) --
	( 57.61,131.18) --
	( 58.94,129.26) --
	( 60.28,130.47) --
	( 61.62,130.71) --
	( 62.95,127.00) --
	( 64.29,120.60) --
	( 65.63,117.49) --
	( 66.97,113.44) --
	( 68.30,110.13) --
	( 69.64,106.12) --
	( 70.98,103.20) --
	( 72.32,100.61) --
	( 73.65, 97.59) --
	( 74.99, 93.73) --
	( 76.33, 90.46) --
	( 77.67, 87.19) --
	( 79.00, 84.56) --
	( 80.34, 81.84) --
	( 81.68, 79.48) --
	( 83.02, 77.15) --
	( 84.35, 73.98) --
	( 85.69, 71.60) --
	( 87.03, 69.08) --
	( 88.36, 67.35) --
	( 89.70, 65.44) --
	( 91.04, 63.78) --
	( 92.38, 62.41) --
	( 93.71, 60.74) --
	( 95.05, 59.52) --
	( 96.39, 58.38) --
	( 97.73, 56.95) --
	( 99.06, 55.60) --
	(100.40, 54.07) --
	(101.74, 53.22) --
	(103.08, 51.90) --
	(104.41, 50.54) --
	(105.75, 50.07) --
	(107.09, 49.29) --
	(108.43, 47.84) --
	(109.76, 47.35) --
	(111.10, 47.01) --
	(112.44, 46.17) --
	(113.77, 45.31) --
	(115.11, 44.08) --
	(116.45, 44.08) --
	(117.79, 43.72) --
	(119.12, 43.36) --
	(120.46, 42.44) --
	(121.80, 41.50) --
	(123.14, 40.93) --
	(124.47, 40.93) --
	(125.81, 40.93) --
	(127.15, 40.54) --
	(128.49, 39.96) --
	(129.82, 39.36) --
	(131.16, 38.76) --
	(132.50, 37.74) --
	(133.84, 37.11) --
	(135.17, 37.32) --
	(136.51, 36.69);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,146.40) --
	( 54.93,142.80) --
	( 56.27,139.46) --
	( 57.61,136.25) --
	( 58.94,132.79) --
	( 60.28,132.56) --
	( 61.62,133.46) --
	( 62.95,133.01) --
	( 64.29,126.74) --
	( 65.63,122.08) --
	( 66.97,119.69) --
	( 68.30,116.52) --
	( 69.64,112.73) --
	( 70.98,109.35) --
	( 72.32,106.54) --
	( 73.65,103.70) --
	( 74.99,101.18) --
	( 76.33, 98.45) --
	( 77.67, 95.49) --
	( 79.00, 92.01) --
	( 80.34, 89.17) --
	( 81.68, 86.40) --
	( 83.02, 83.65) --
	( 84.35, 81.47) --
	( 85.69, 79.09) --
	( 87.03, 76.73) --
	( 88.36, 73.98) --
	( 89.70, 71.51) --
	( 91.04, 69.48) --
	( 92.38, 67.35) --
	( 93.71, 65.77) --
	( 95.05, 64.01) --
	( 96.39, 62.87) --
	( 97.73, 61.58) --
	( 99.06, 60.01) --
	(100.40, 59.27) --
	(101.74, 57.34) --
	(103.08, 56.81) --
	(104.41, 55.47) --
	(105.75, 53.93) --
	(107.09, 53.22) --
	(108.43, 52.05) --
	(109.76, 50.84) --
	(111.10, 50.23) --
	(112.44, 49.60) --
	(113.77, 48.65) --
	(115.11, 47.51) --
	(116.45, 47.01) --
	(117.79, 46.68) --
	(119.12, 45.83) --
	(120.46, 45.14) --
	(121.80, 44.08) --
	(123.14, 44.08) --
	(124.47, 43.54) --
	(125.81, 43.18) --
	(127.15, 42.81) --
	(128.49, 41.88) --
	(129.82, 41.12) --
	(131.16, 40.74) --
	(132.50, 40.74) --
	(133.84, 40.54) --
	(135.17, 40.15) --
	(136.51, 39.76) --
	(137.85, 39.16) --
	(139.18, 38.36) --
	(140.52, 38.15) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.48) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,143.51) --
	( 54.93,140.60) --
	( 56.27,137.89) --
	( 57.61,134.56) --
	( 58.94,134.12) --
	( 60.28,134.99) --
	( 61.62,135.20) --
	( 62.95,129.99) --
	( 64.29,125.15) --
	( 65.63,122.37) --
	( 66.97,120.00) --
	( 68.30,117.17) --
	( 69.64,114.14) --
	( 70.98,111.26) --
	( 72.32,108.17) --
	( 73.65,105.69) --
	( 74.99,103.47) --
	( 76.33,101.22) --
	( 77.67, 99.05) --
	( 79.00, 96.23) --
	( 80.34, 93.33) --
	( 81.68, 90.40) --
	( 83.02, 87.84) --
	( 84.35, 85.53) --
	( 85.69, 83.29) --
	( 87.03, 81.02) --
	( 88.36, 79.24) --
	( 89.70, 76.90) --
	( 91.04, 74.42) --
	( 92.38, 72.16) --
	( 93.71, 70.17) --
	( 95.05, 68.48) --
	( 96.39, 66.73) --
	( 97.73, 65.55) --
	( 99.06, 64.01) --
	(100.40, 62.64) --
	(101.74, 61.82) --
	(103.08, 60.38) --
	(104.41, 59.39) --
	(105.75, 58.76) --
	(107.09, 57.21) --
	(108.43, 56.41) --
	(109.76, 54.92) --
	(111.10, 53.93) --
	(112.44, 53.22) --
	(113.77, 52.05) --
	(115.11, 51.15) --
	(116.45, 50.54) --
	(117.79, 50.07) --
	(119.12, 49.13) --
	(120.46, 48.17) --
	(121.80, 47.68) --
	(123.14, 47.35) --
	(124.47, 46.85) --
	(125.81, 46.17) --
	(127.15, 45.31) --
	(128.49, 44.61) --
	(129.82, 43.90) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.18) --
	(135.17, 42.44) --
	(136.51, 41.88) --
	(137.85, 41.50) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.74) --
	(144.53, 40.15) --
	(145.87, 39.76) --
	(147.21, 38.96) --
	(148.55, 38.56) --
	(149.88, 38.56) --
	(151.22, 37.74) --
	(152.56, 37.53) --
	(153.90, 37.11) --
	(155.23, 36.69) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.90) --
	( 54.93,141.72) --
	( 56.27,139.07) --
	( 57.61,136.05) --
	( 58.94,133.01) --
	( 60.28,130.23) --
	( 61.62,126.74) --
	( 62.95,124.61) --
	( 64.29,121.49) --
	( 65.63,119.39) --
	( 66.97,116.85) --
	( 68.30,113.79) --
	( 69.64,110.89) --
	( 70.98,108.57) --
	( 72.32,105.69) --
	( 73.65,103.61) --
	( 74.99,101.18) --
	( 76.33, 99.05) --
	( 77.67, 96.60) --
	( 79.00, 93.84) --
	( 80.34, 91.18) --
	( 81.68, 88.48) --
	( 83.02, 85.73) --
	( 84.35, 83.86) --
	( 85.69, 81.62) --
	( 87.03, 79.64) --
	( 88.36, 77.56) --
	( 89.70, 74.86) --
	( 91.04, 72.62) --
	( 92.38, 70.65) --
	( 93.71, 68.38) --
	( 95.05, 66.83) --
	( 96.39, 65.12) --
	( 97.73, 64.01) --
	( 99.06, 62.52) --
	(100.40, 61.35) --
	(101.74, 59.89) --
	(103.08, 59.14) --
	(104.41, 57.60) --
	(105.75, 56.55) --
	(107.09, 55.47) --
	(108.43, 54.07) --
	(109.76, 53.22) --
	(111.10, 52.34) --
	(112.44, 51.15) --
	(113.77, 50.38) --
	(115.11, 50.07) --
	(116.45, 48.97) --
	(117.79, 47.84) --
	(119.12, 47.35) --
	(120.46, 47.01) --
	(121.80, 46.51) --
	(123.14, 45.83) --
	(124.47, 44.96) --
	(125.81, 44.44) --
	(127.15, 44.26) --
	(128.49, 43.90) --
	(129.82, 43.36) --
	(131.16, 42.44) --
	(132.50, 42.07) --
	(133.84, 41.50) --
	(135.17, 40.93) --
	(136.51, 40.74) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 39.96) --
	(141.86, 39.56) --
	(143.20, 38.96) --
	(144.53, 38.36) --
	(145.87, 37.74) --
	(147.21, 37.53) --
	(148.55, 37.11) --
	(149.88, 36.90) --
	(151.22, 36.69) --
	(152.56, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,144.55) --
	( 54.93,141.35) --
	( 56.27,138.68) --
	( 57.61,135.20) --
	( 58.94,132.10) --
	( 60.28,128.52) --
	( 61.62,125.69) --
	( 62.95,122.94) --
	( 64.29,120.00) --
	( 65.63,117.82) --
	( 66.97,114.49) --
	( 68.30,111.26) --
	( 69.64,108.57) --
	( 70.98,105.69) --
	( 72.32,103.47) --
	( 73.65,101.22) --
	( 74.99, 98.90) --
	( 76.33, 96.29) --
	( 77.67, 93.05) --
	( 79.00, 90.40) --
	( 80.34, 87.91) --
	( 81.68, 85.19) --
	( 83.02, 83.15) --
	( 84.35, 80.79) --
	( 85.69, 78.93) --
	( 87.03, 76.65) --
	( 88.36, 73.80) --
	( 89.70, 71.60) --
	( 91.04, 69.48) --
	( 92.38, 67.46) --
	( 93.71, 65.87) --
	( 95.05, 64.23) --
	( 96.39, 62.76) --
	( 97.73, 61.70) --
	( 99.06, 60.26) --
	(100.40, 59.39) --
	(101.74, 57.99) --
	(103.08, 56.68) --
	(104.41, 55.60) --
	(105.75, 53.93) --
	(107.09, 53.36) --
	(108.43, 52.49) --
	(109.76, 50.99) --
	(111.10, 50.38) --
	(112.44, 49.76) --
	(113.77, 48.81) --
	(115.11, 48.00) --
	(116.45, 47.35) --
	(117.79, 46.68) --
	(119.12, 46.34) --
	(120.46, 45.66) --
	(121.80, 44.61) --
	(123.14, 43.90) --
	(124.47, 43.90) --
	(125.81, 43.54) --
	(127.15, 43.18) --
	(128.49, 42.44) --
	(129.82, 41.69) --
	(131.16, 41.12) --
	(132.50, 40.54) --
	(133.84, 40.74) --
	(135.17, 40.54) --
	(136.51, 40.35) --
	(137.85, 39.56) --
	(139.18, 39.16) --
	(140.52, 38.56) --
	(141.86, 37.94) --
	(143.20, 37.32) --
	(144.53, 37.11) --
	(145.87, 36.69) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.04) --
	( 54.93,141.35) --
	( 56.27,138.48) --
	( 57.61,135.41) --
	( 58.94,132.10) --
	( 60.28,128.77) --
	( 61.62,126.22) --
	( 62.95,123.50) --
	( 64.29,120.90) --
	( 65.63,118.77) --
	( 66.97,115.52) --
	( 68.30,112.73) --
	( 69.64,109.74) --
	( 70.98,106.95) --
	( 72.32,104.92) --
	( 73.65,102.43) --
	( 74.99,100.22) --
	( 76.33, 98.30) --
	( 77.67, 95.11) --
	( 79.00, 92.59) --
	( 80.34, 89.85) --
	( 81.68, 87.06) --
	( 83.02, 84.77) --
	( 84.35, 82.72) --
	( 85.69, 80.64) --
	( 87.03, 78.69) --
	( 88.36, 76.40) --
	( 89.70, 73.80) --
	( 91.04, 71.79) --
	( 92.38, 69.48) --
	( 93.71, 67.66) --
	( 95.05, 65.87) --
	( 96.39, 64.57) --
	( 97.73, 63.44) --
	( 99.06, 61.82) --
	(100.40, 60.99) --
	(101.74, 59.52) --
	(103.08, 58.89) --
	(104.41, 57.60) --
	(105.75, 56.55) --
	(107.09, 55.60) --
	(108.43, 53.79) --
	(109.76, 53.36) --
	(111.10, 52.49) --
	(112.44, 51.15) --
	(113.77, 50.54) --
	(115.11, 49.92) --
	(116.45, 49.29) --
	(117.79, 48.17) --
	(119.12, 47.35) --
	(120.46, 47.01) --
	(121.80, 46.51) --
	(123.14, 46.00) --
	(124.47, 44.96) --
	(125.81, 44.26) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 43.36) --
	(131.16, 42.99) --
	(132.50, 42.44) --
	(133.84, 41.69) --
	(135.17, 40.93) --
	(136.51, 40.74) --
	(137.85, 40.74) --
	(139.18, 40.35) --
	(140.52, 39.96) --
	(141.86, 39.76) --
	(143.20, 39.16) --
	(144.53, 38.76) --
	(145.87, 38.15) --
	(147.21, 37.32) --
	(148.55, 36.90) --
	(149.88, 36.69) --
	(151.22, 36.48) --
	(152.56, 36.48) --
	(153.90, 36.48);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,144.38) --
	( 54.93,141.35) --
	( 56.27,138.09) --
	( 57.61,134.99) --
	( 58.94,131.41) --
	( 60.28,128.02) --
	( 61.62,125.15) --
	( 62.95,122.37) --
	( 64.29,120.00) --
	( 65.63,117.49) --
	( 66.97,114.14) --
	( 68.30,111.26) --
	( 69.64,108.17) --
	( 70.98,105.69) --
	( 72.32,103.43) --
	( 73.65,100.94) --
	( 74.99, 99.05) --
	( 76.33, 96.07) --
	( 77.67, 93.05) --
	( 79.00, 90.46) --
	( 80.34, 87.78) --
	( 81.68, 85.39) --
	( 83.02, 83.01) --
	( 84.35, 81.02) --
	( 85.69, 79.01) --
	( 87.03, 76.90) --
	( 88.36, 74.33) --
	( 89.70, 71.97) --
	( 91.04, 69.78) --
	( 92.38, 67.97) --
	( 93.71, 66.20) --
	( 95.05, 64.57) --
	( 96.39, 63.33) --
	( 97.73, 62.06) --
	( 99.06, 60.87) --
	(100.40, 59.76) --
	(101.74, 58.76) --
	(103.08, 57.47) --
	(104.41, 56.68) --
	(105.75, 54.78) --
	(107.09, 53.65) --
	(108.43, 52.93) --
	(109.76, 51.90) --
	(111.10, 50.54) --
	(112.44, 50.23) --
	(113.77, 49.60) --
	(115.11, 48.49) --
	(116.45, 47.35) --
	(117.79, 47.01) --
	(119.12, 46.68) --
	(120.46, 46.00) --
	(121.80, 45.14) --
	(123.14, 44.44) --
	(124.47, 43.90) --
	(125.81, 43.54) --
	(127.15, 43.36) --
	(128.49, 42.99) --
	(129.82, 42.07) --
	(131.16, 41.31) --
	(132.50, 40.74) --
	(133.84, 40.74) --
	(135.17, 40.74) --
	(136.51, 40.35) --
	(137.85, 39.76) --
	(139.18, 39.36) --
	(140.52, 38.96) --
	(141.86, 38.36) --
	(143.20, 37.74) --
	(144.53, 37.32) --
	(145.87, 36.90) --
	(147.21, 36.69) --
	(148.55, 36.69) --
	(149.88, 36.48);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.90) --
	( 54.93,141.72) --
	( 56.27,139.07) --
	( 57.61,135.62) --
	( 58.94,132.10) --
	( 60.28,128.52) --
	( 61.62,125.15) --
	( 62.95,122.08) --
	( 64.29,119.08) --
	( 65.63,115.85) --
	( 66.97,111.63) --
	( 68.30,108.17) --
	( 69.64,105.18) --
	( 70.98,102.16) --
	( 72.32, 99.25) --
	( 73.65, 95.27) --
	( 74.99, 91.42) --
	( 76.33, 88.29) --
	( 77.67, 84.77) --
	( 79.00, 81.76) --
	( 80.34, 79.17) --
	( 81.68, 76.15) --
	( 83.02, 73.26) --
	( 84.35, 70.55) --
	( 85.69, 68.48) --
	( 87.03, 66.41) --
	( 88.36, 64.45) --
	( 89.70, 63.21) --
	( 91.04, 61.70) --
	( 92.38, 60.26) --
	( 93.71, 59.39) --
	( 95.05, 58.12) --
	( 96.39, 56.95) --
	( 97.73, 55.88) --
	( 99.06, 54.22) --
	(100.40, 53.50) --
	(101.74, 53.07) --
	(103.08, 51.30) --
	(104.41, 50.69) --
	(105.75, 50.23) --
	(107.09, 49.76) --
	(108.43, 48.97) --
	(109.76, 48.00) --
	(111.10, 47.35) --
	(112.44, 47.01) --
	(113.77, 46.85) --
	(115.11, 46.17) --
	(116.45, 45.49) --
	(117.79, 44.79) --
	(119.12, 44.08) --
	(120.46, 44.08) --
	(121.80, 43.72) --
	(123.14, 43.54) --
	(124.47, 43.18) --
	(125.81, 42.63) --
	(127.15, 42.44) --
	(128.49, 41.69) --
	(129.82, 41.12) --
	(131.16, 40.74) --
	(132.50, 40.74) --
	(133.84, 40.54) --
	(135.17, 40.54) --
	(136.51, 40.15) --
	(137.85, 39.56) --
	(139.18, 39.56) --
	(140.52, 39.16) --
	(141.86, 38.76) --
	(143.20, 38.56) --
	(144.53, 37.74) --
	(145.87, 37.32) --
	(147.21, 37.11) --
	(148.55, 36.69);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,140.60) --
	( 54.93,135.84) --
	( 56.27,130.47) --
	( 57.61,125.15) --
	( 58.94,123.78) --
	( 60.28,124.88) --
	( 61.62,125.42) --
	( 62.95,120.60) --
	( 64.29,111.26) --
	( 65.63,105.27) --
	( 66.97,100.27) --
	( 68.30, 94.83) --
	( 69.64, 89.05) --
	( 70.98, 83.79) --
	( 72.32, 79.32) --
	( 73.65, 75.03) --
	( 74.99, 70.55) --
	( 76.33, 67.25) --
	( 77.67, 64.45) --
	( 79.00, 62.41) --
	( 80.34, 60.26) --
	( 81.68, 58.38) --
	( 83.02, 56.68) --
	( 84.35, 54.36) --
	( 85.69, 52.93) --
	( 87.03, 51.30) --
	( 88.36, 50.23) --
	( 89.70, 49.13) --
	( 91.04, 47.51) --
	( 92.38, 46.85) --
	( 93.71, 46.17) --
	( 95.05, 44.79) --
	( 96.39, 43.90) --
	( 97.73, 43.36) --
	( 99.06, 42.99) --
	(100.40, 41.88) --
	(101.74, 40.93) --
	(103.08, 40.74) --
	(104.41, 40.54) --
	(105.75, 39.96) --
	(107.09, 39.36) --
	(108.43, 38.56) --
	(109.76, 37.32) --
	(111.10, 36.69) --
	(112.44, 36.69) --
	(113.77, 36.48);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,143.86) --
	( 54.93,139.46) --
	( 56.27,134.77) --
	( 57.61,129.99) --
	( 58.94,125.69) --
	( 60.28,125.95) --
	( 61.62,127.00) --
	( 62.95,126.22) --
	( 64.29,118.45) --
	( 65.63,111.63) --
	( 66.97,106.12) --
	( 68.30,102.20) --
	( 69.64, 97.59) --
	( 70.98, 91.72) --
	( 72.32, 87.19) --
	( 73.65, 82.65) --
	( 74.99, 79.17) --
	( 76.33, 75.12) --
	( 77.67, 71.22) --
	( 79.00, 68.07) --
	( 80.34, 65.44) --
	( 81.68, 63.10) --
	( 83.02, 61.35) --
	( 84.35, 59.64) --
	( 85.69, 57.86) --
	( 87.03, 56.15) --
	( 88.36, 54.22) --
	( 89.70, 53.22) --
	( 91.04, 51.30) --
	( 92.38, 50.38) --
	( 93.71, 49.13) --
	( 95.05, 47.84) --
	( 96.39, 47.18) --
	( 97.73, 46.51) --
	( 99.06, 45.31) --
	(100.40, 44.44) --
	(101.74, 43.90) --
	(103.08, 43.54) --
	(104.41, 42.81) --
	(105.75, 41.88) --
	(107.09, 40.93) --
	(108.43, 40.74) --
	(109.76, 40.35) --
	(111.10, 39.96) --
	(112.44, 39.36) --
	(113.77, 38.76) --
	(115.11, 37.74) --
	(116.45, 37.11) --
	(117.79, 37.11) --
	(119.12, 36.69) --
	(120.46, 36.48);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,141.53) --
	( 54.93,137.28) --
	( 56.27,132.79) --
	( 57.61,128.02) --
	( 58.94,125.69) --
	( 60.28,127.00) --
	( 61.62,127.77) --
	( 62.95,124.33) --
	( 64.29,116.52) --
	( 65.63,110.13) --
	( 66.97,105.69) --
	( 68.30,101.65) --
	( 69.64, 97.69) --
	( 70.98, 92.30) --
	( 72.32, 87.58) --
	( 73.65, 83.79) --
	( 74.99, 80.02) --
	( 76.33, 76.40) --
	( 77.67, 72.25) --
	( 79.00, 68.98) --
	( 80.34, 66.41) --
	( 81.68, 64.34) --
	( 83.02, 62.41) --
	( 84.35, 60.74) --
	( 85.69, 59.14) --
	( 87.03, 57.34) --
	( 88.36, 55.88) --
	( 89.70, 53.93) --
	( 91.04, 53.22) --
	( 92.38, 51.30) --
	( 93.71, 50.54) --
	( 95.05, 49.60) --
	( 96.39, 47.84) --
	( 97.73, 47.35) --
	( 99.06, 46.85) --
	(100.40, 45.83) --
	(101.74, 44.79) --
	(103.08, 44.08) --
	(104.41, 43.90) --
	(105.75, 43.36) --
	(107.09, 42.44) --
	(108.43, 41.50) --
	(109.76, 40.93) --
	(111.10, 40.74) --
	(112.44, 40.74) --
	(113.77, 40.15) --
	(115.11, 39.56) --
	(116.45, 38.96) --
	(117.79, 37.94) --
	(119.12, 37.53) --
	(120.46, 37.32) --
	(121.80, 36.48) --
	(123.14, 36.69);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,142.26) --
	( 54.93,137.89) --
	( 56.27,133.01) --
	( 57.61,127.77) --
	( 58.94,124.61) --
	( 60.28,125.69) --
	( 61.62,126.48) --
	( 62.95,125.42) --
	( 64.29,116.85) --
	( 65.63,109.74) --
	( 66.97,104.84) --
	( 68.30,100.70) --
	( 69.64, 95.65) --
	( 70.98, 90.64) --
	( 72.32, 85.46) --
	( 73.65, 81.24) --
	( 74.99, 78.05) --
	( 76.33, 73.35) --
	( 77.67, 69.97) --
	( 79.00, 66.94) --
	( 80.34, 64.45) --
	( 81.68, 62.41) --
	( 83.02, 60.38) --
	( 84.35, 58.76) --
	( 85.69, 56.81) --
	( 87.03, 54.92) --
	( 88.36, 53.65) --
	( 89.70, 52.05) --
	( 91.04, 50.69) --
	( 92.38, 49.76) --
	( 93.71, 48.49) --
	( 95.05, 47.35) --
	( 96.39, 46.85) --
	( 97.73, 45.83) --
	( 99.06, 44.79) --
	(100.40, 44.08) --
	(101.74, 43.54) --
	(103.08, 42.81) --
	(104.41, 41.88) --
	(105.75, 41.31) --
	(107.09, 40.74) --
	(108.43, 40.54) --
	(109.76, 39.96) --
	(111.10, 39.16) --
	(112.44, 38.76) --
	(113.77, 37.74) --
	(115.11, 37.32) --
	(116.45, 37.11) --
	(117.79, 36.90) --
	(119.12, 36.48);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,141.53) --
	( 54.93,136.67) --
	( 56.27,131.41) --
	( 57.61,126.22) --
	( 58.94,125.15) --
	( 60.28,126.22) --
	( 61.62,126.48) --
	( 62.95,121.20) --
	( 64.29,113.08) --
	( 65.63,106.54) --
	( 66.97,102.06) --
	( 68.30, 97.28) --
	( 69.64, 91.42) --
	( 70.98, 86.67) --
	( 72.32, 81.84) --
	( 73.65, 78.05) --
	( 74.99, 73.44) --
	( 76.33, 69.68) --
	( 77.67, 66.83) --
	( 79.00, 64.12) --
	( 80.34, 61.94) --
	( 81.68, 59.76) --
	( 83.02, 58.25) --
	( 84.35, 56.55) --
	( 85.69, 54.50) --
	( 87.03, 52.78) --
	( 88.36, 50.99) --
	( 89.70, 50.07) --
	( 91.04, 48.81) --
	( 92.38, 47.68) --
	( 93.71, 47.01) --
	( 95.05, 45.83) --
	( 96.39, 44.61) --
	( 97.73, 44.08) --
	( 99.06, 43.54) --
	(100.40, 42.81) --
	(101.74, 41.88) --
	(103.08, 41.12) --
	(104.41, 40.54) --
	(105.75, 40.35) --
	(107.09, 39.76) --
	(108.43, 39.16) --
	(109.76, 38.36) --
	(111.10, 37.74) --
	(112.44, 37.11) --
	(113.77, 36.69) --
	(115.11, 36.48);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,142.80) --
	( 54.93,138.68) --
	( 56.27,133.24) --
	( 57.61,128.02) --
	( 58.94,124.06) --
	( 60.28,124.33) --
	( 61.62,125.42) --
	( 62.95,124.61) --
	( 64.29,116.85) --
	( 65.63,109.35) --
	( 66.97,104.09) --
	( 68.30,100.22) --
	( 69.64, 94.72) --
	( 70.98, 88.98) --
	( 72.32, 84.49) --
	( 73.65, 80.64) --
	( 74.99, 76.06) --
	( 76.33, 72.16) --
	( 77.67, 68.48) --
	( 79.00, 65.77) --
	( 80.34, 63.56) --
	( 81.68, 61.35) --
	( 83.02, 59.52) --
	( 84.35, 57.60) --
	( 85.69, 56.01) --
	( 87.03, 53.93) --
	( 88.36, 52.34) --
	( 89.70, 50.69) --
	( 91.04, 49.76) --
	( 92.38, 48.33) --
	( 93.71, 47.35) --
	( 95.05, 46.68) --
	( 96.39, 45.66) --
	( 97.73, 44.61) --
	( 99.06, 44.08) --
	(100.40, 43.36) --
	(101.74, 42.44) --
	(103.08, 41.69) --
	(104.41, 40.74) --
	(105.75, 40.74) --
	(107.09, 40.54) --
	(108.43, 39.76) --
	(109.76, 38.96) --
	(111.10, 38.15) --
	(112.44, 37.53) --
	(113.77, 37.11) --
	(115.11, 36.48);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,143.34) --
	( 54.93,140.04) --
	( 56.27,136.87) --
	( 57.61,133.24) --
	( 58.94,129.51) --
	( 60.28,125.95) --
	( 61.62,122.94) --
	( 62.95,119.69) --
	( 64.29,116.52) --
	( 65.63,112.36) --
	( 66.97,109.35) --
	( 68.30,105.69) --
	( 69.64,103.11) --
	( 70.98,100.18) --
	( 72.32, 96.86) --
	( 73.65, 93.05) --
	( 74.99, 89.91) --
	( 76.33, 86.27) --
	( 77.67, 83.79) --
	( 79.00, 80.56) --
	( 80.34, 78.21) --
	( 81.68, 75.38) --
	( 83.02, 72.16) --
	( 84.35, 69.68) --
	( 85.69, 67.25) --
	( 87.03, 65.33) --
	( 88.36, 63.67) --
	( 89.70, 61.94) --
	( 91.04, 60.50) --
	( 92.38, 59.39) --
	( 93.71, 57.73) --
	( 95.05, 56.55) --
	( 96.39, 55.05) --
	( 97.73, 53.79) --
	( 99.06, 52.78) --
	(100.40, 51.45) --
	(101.74, 50.69) --
	(103.08, 49.92) --
	(104.41, 48.81) --
	(105.75, 47.68) --
	(107.09, 47.35) --
	(108.43, 46.85) --
	(109.76, 46.00) --
	(111.10, 45.14) --
	(112.44, 44.26) --
	(113.77, 44.08) --
	(115.11, 44.08) --
	(116.45, 43.36) --
	(117.79, 42.81) --
	(119.12, 42.44) --
	(120.46, 41.50) --
	(121.80, 40.93) --
	(123.14, 40.74) --
	(124.47, 40.93) --
	(125.81, 40.35) --
	(127.15, 39.76) --
	(128.49, 39.36) --
	(129.82, 38.96) --
	(131.16, 38.15) --
	(132.50, 37.74) --
	(133.84, 37.53) --
	(135.17, 37.11) --
	(136.51, 36.90) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.89) --
	( 54.93,143.86) --
	( 56.27,141.35) --
	( 57.61,139.07) --
	( 58.94,136.46) --
	( 60.28,133.01) --
	( 61.62,130.47) --
	( 62.95,127.51) --
	( 64.29,124.88) --
	( 65.63,122.08) --
	( 66.97,120.00) --
	( 68.30,117.17) --
	( 69.64,114.14) --
	( 70.98,110.51) --
	( 72.32,107.77) --
	( 73.65,105.01) --
	( 74.99,102.66) --
	( 76.33,100.18) --
	( 77.67, 97.64) --
	( 79.00, 93.95) --
	( 80.34, 90.58) --
	( 81.68, 87.32) --
	( 83.02, 84.77) --
	( 84.35, 82.28) --
	( 85.69, 80.02) --
	( 87.03, 77.15) --
	( 88.36, 74.33) --
	( 89.70, 71.69) --
	( 91.04, 69.28) --
	( 92.38, 67.04) --
	( 93.71, 65.55) --
	( 95.05, 63.78) --
	( 96.39, 62.29) --
	( 97.73, 60.99) --
	( 99.06, 59.76) --
	(100.40, 58.76) --
	(101.74, 57.21) --
	(103.08, 56.41) --
	(104.41, 54.92) --
	(105.75, 53.65) --
	(107.09, 53.22) --
	(108.43, 51.75) --
	(109.76, 50.84) --
	(111.10, 50.54) --
	(112.44, 49.92) --
	(113.77, 48.81) --
	(115.11, 47.84) --
	(116.45, 47.35) --
	(117.79, 47.01) --
	(119.12, 46.68) --
	(120.46, 46.00) --
	(121.80, 45.14) --
	(123.14, 44.44) --
	(124.47, 44.08) --
	(125.81, 43.54) --
	(127.15, 43.72) --
	(128.49, 43.54) --
	(129.82, 42.99) --
	(131.16, 42.44) --
	(132.50, 42.07) --
	(133.84, 41.12) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 40.54) --
	(139.18, 40.35) --
	(140.52, 40.15) --
	(141.86, 39.76) --
	(143.20, 39.56) --
	(144.53, 39.36) --
	(145.87, 38.96) --
	(147.21, 38.56) --
	(148.55, 38.15) --
	(149.88, 37.74) --
	(151.22, 37.11) --
	(152.56, 36.90) --
	(153.90, 36.90) --
	(155.23, 36.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,145.74) --
	( 54.93,142.98) --
	( 56.27,140.23) --
	( 57.61,137.69) --
	( 58.94,134.34) --
	( 60.28,130.94) --
	( 61.62,128.02) --
	( 62.95,124.61) --
	( 64.29,122.37) --
	( 65.63,119.69) --
	( 66.97,116.85) --
	( 68.30,113.79) --
	( 69.64,110.51) --
	( 70.98,107.36) --
	( 72.32,104.53) --
	( 73.65,101.93) --
	( 74.99, 99.64) --
	( 76.33, 96.39) --
	( 77.67, 92.82) --
	( 79.00, 89.48) --
	( 80.34, 86.60) --
	( 81.68, 83.51) --
	( 83.02, 81.17) --
	( 84.35, 78.61) --
	( 85.69, 75.89) --
	( 87.03, 72.99) --
	( 88.36, 70.26) --
	( 89.70, 68.28) --
	( 91.04, 66.20) --
	( 92.38, 64.68) --
	( 93.71, 63.21) --
	( 95.05, 61.94) --
	( 96.39, 60.26) --
	( 97.73, 59.27) --
	( 99.06, 57.86) --
	(100.40, 57.08) --
	(101.74, 55.74) --
	(103.08, 54.36) --
	(104.41, 53.50) --
	(105.75, 52.64) --
	(107.09, 51.45) --
	(108.43, 50.54) --
	(109.76, 50.23) --
	(111.10, 49.60) --
	(112.44, 48.65) --
	(113.77, 47.68) --
	(115.11, 47.18) --
	(116.45, 46.68) --
	(117.79, 46.68) --
	(119.12, 45.83) --
	(120.46, 44.96) --
	(121.80, 44.44) --
	(123.14, 44.08) --
	(124.47, 43.90) --
	(125.81, 43.54) --
	(127.15, 43.18) --
	(128.49, 42.99) --
	(129.82, 42.44) --
	(131.16, 41.69) --
	(132.50, 40.93) --
	(133.84, 40.93) --
	(135.17, 40.93) --
	(136.51, 40.93) --
	(137.85, 40.93) --
	(139.18, 40.54) --
	(140.52, 40.15) --
	(141.86, 39.56) --
	(143.20, 39.36) --
	(144.53, 39.16) --
	(145.87, 38.56) --
	(147.21, 38.36) --
	(148.55, 37.94) --
	(149.88, 37.11) --
	(151.22, 37.11) --
	(152.56, 36.90);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,144.90) --
	( 54.93,140.60) --
	( 56.27,136.46) --
	( 57.61,131.41) --
	( 58.94,127.51) --
	( 60.28,127.77) --
	( 61.62,129.02) --
	( 62.95,128.27) --
	( 64.29,120.60) --
	( 65.63,114.49) --
	( 66.97,109.74) --
	( 68.30,105.18) --
	( 69.64,100.89) --
	( 70.98, 96.92) --
	( 72.32, 91.54) --
	( 73.65, 87.06) --
	( 74.99, 83.29) --
	( 76.33, 79.56) --
	( 77.67, 76.23) --
	( 79.00, 72.07) --
	( 80.34, 68.98) --
	( 81.68, 66.30) --
	( 83.02, 64.01) --
	( 84.35, 62.41) --
	( 85.69, 60.13) --
	( 87.03, 58.89) --
	( 88.36, 57.34) --
	( 89.70, 55.60) --
	( 91.04, 53.93) --
	( 92.38, 52.78) --
	( 93.71, 51.15) --
	( 95.05, 50.23) --
	( 96.39, 48.97) --
	( 97.73, 47.68) --
	( 99.06, 47.18) --
	(100.40, 46.34) --
	(101.74, 45.31) --
	(103.08, 44.44) --
	(104.41, 44.08) --
	(105.75, 43.54) --
	(107.09, 42.81) --
	(108.43, 41.88) --
	(109.76, 41.12) --
	(111.10, 40.93) --
	(112.44, 40.74) --
	(113.77, 40.15) --
	(115.11, 39.56) --
	(116.45, 38.76) --
	(117.79, 37.94) --
	(119.12, 37.32) --
	(120.46, 36.90) --
	(121.80, 36.90) --
	(123.14, 36.90);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.69) --
	( 54.93,140.04) --
	( 56.27,136.46) --
	( 57.61,132.56) --
	( 58.94,128.52) --
	( 60.28,124.33) --
	( 61.62,120.60) --
	( 62.95,117.17) --
	( 64.29,112.73) --
	( 65.63,108.57) --
	( 66.97,104.58) --
	( 68.30,101.51) --
	( 69.64, 98.05) --
	( 70.98, 93.39) --
	( 72.32, 88.98) --
	( 73.65, 85.39) --
	( 74.99, 81.47) --
	( 76.33, 78.69) --
	( 77.67, 75.55) --
	( 79.00, 72.16) --
	( 80.34, 69.28) --
	( 81.68, 66.51) --
	( 83.02, 64.79) --
	( 84.35, 62.87) --
	( 85.69, 61.11) --
	( 87.03, 59.76) --
	( 88.36, 58.38) --
	( 89.70, 57.21) --
	( 91.04, 55.33) --
	( 92.38, 53.79) --
	( 93.71, 52.64) --
	( 95.05, 51.45) --
	( 96.39, 50.54) --
	( 97.73, 49.60) --
	( 99.06, 48.65) --
	(100.40, 47.51) --
	(101.74, 47.18) --
	(103.08, 46.68) --
	(104.41, 45.49) --
	(105.75, 44.61) --
	(107.09, 44.08) --
	(108.43, 43.72) --
	(109.76, 43.36) --
	(111.10, 42.81) --
	(112.44, 41.69) --
	(113.77, 41.31) --
	(115.11, 40.93) --
	(116.45, 40.74) --
	(117.79, 40.74) --
	(119.12, 39.96) --
	(120.46, 39.56) --
	(121.80, 38.76) --
	(123.14, 38.36) --
	(124.47, 37.74) --
	(125.81, 37.32) --
	(127.15, 37.11) --
	(128.49, 36.90) --
	(129.82, 36.90) --
	(131.16, 36.69);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,147.05) --
	( 54.93,144.21) --
	( 56.27,141.35) --
	( 57.61,138.68) --
	( 58.94,135.84) --
	( 60.28,132.33) --
	( 61.62,129.02) --
	( 62.95,125.95) --
	( 64.29,123.22) --
	( 65.63,120.30) --
	( 66.97,117.82) --
	( 68.30,114.49) --
	( 69.64,110.89) --
	( 70.98,107.77) --
	( 72.32,104.66) --
	( 73.65,102.02) --
	( 74.99, 99.69) --
	( 76.33, 96.23) --
	( 77.67, 92.88) --
	( 79.00, 89.48) --
	( 80.34, 86.13) --
	( 81.68, 83.51) --
	( 83.02, 80.64) --
	( 84.35, 78.53) --
	( 85.69, 75.55) --
	( 87.03, 72.71) --
	( 88.36, 70.36) --
	( 89.70, 68.07) --
	( 91.04, 66.41) --
	( 92.38, 64.90) --
	( 93.71, 63.10) --
	( 95.05, 61.94) --
	( 96.39, 60.62) --
	( 97.73, 59.64) --
	( 99.06, 58.89) --
	(100.40, 57.34) --
	(101.74, 56.41) --
	(103.08, 54.92) --
	(104.41, 53.79) --
	(105.75, 53.22) --
	(107.09, 52.05) --
	(108.43, 51.15) --
	(109.76, 50.38) --
	(111.10, 50.07) --
	(112.44, 49.29) --
	(113.77, 48.33) --
	(115.11, 47.68) --
	(116.45, 47.18) --
	(117.79, 47.18) --
	(119.12, 46.51) --
	(120.46, 45.83) --
	(121.80, 45.14) --
	(123.14, 44.08) --
	(124.47, 43.90) --
	(125.81, 43.90) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 43.18) --
	(131.16, 42.63) --
	(132.50, 42.07) --
	(133.84, 41.69) --
	(135.17, 41.12) --
	(136.51, 40.74) --
	(137.85, 40.74) --
	(139.18, 40.74) --
	(140.52, 40.74) --
	(141.86, 40.35) --
	(143.20, 40.15) --
	(144.53, 39.76) --
	(145.87, 39.36) --
	(147.21, 38.76) --
	(148.55, 38.56) --
	(149.88, 37.94) --
	(151.22, 37.74) --
	(152.56, 37.53);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.57) --
	( 53.59,141.90) --
	( 54.93,138.48) --
	( 56.27,133.68) --
	( 57.61,129.26) --
	( 58.94,129.26) --
	( 60.28,130.23) --
	( 61.62,130.23) --
	( 62.95,123.22) --
	( 64.29,118.13) --
	( 65.63,113.08) --
	( 66.97,108.57) --
	( 68.30,105.10) --
	( 69.64,101.18) --
	( 70.98, 97.64) --
	( 72.32, 92.82) --
	( 73.65, 88.73) --
	( 74.99, 85.12) --
	( 76.33, 81.69) --
	( 77.67, 78.45) --
	( 79.00, 75.20) --
	( 80.34, 71.88) --
	( 81.68, 69.28) --
	( 83.02, 66.62) --
	( 84.35, 64.57) --
	( 85.69, 62.99) --
	( 87.03, 61.23) --
	( 88.36, 59.76) --
	( 89.70, 58.12) --
	( 91.04, 56.68) --
	( 92.38, 55.19) --
	( 93.71, 53.65) --
	( 95.05, 52.64) --
	( 96.39, 50.99) --
	( 97.73, 50.23) --
	( 99.06, 49.29) --
	(100.40, 48.17) --
	(101.74, 47.18) --
	(103.08, 46.68) --
	(104.41, 46.00) --
	(105.75, 44.96) --
	(107.09, 44.08) --
	(108.43, 43.72) --
	(109.76, 43.36) --
	(111.10, 42.63) --
	(112.44, 41.88) --
	(113.77, 41.12) --
	(115.11, 40.54) --
	(116.45, 40.74) --
	(117.79, 40.35) --
	(119.12, 39.96) --
	(120.46, 39.36) --
	(121.80, 38.56) --
	(123.14, 37.74) --
	(124.47, 37.11) --
	(125.81, 36.90) --
	(127.15, 36.69) --
	(128.49, 36.48);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,142.62) --
	( 54.93,138.29) --
	( 56.27,134.34) --
	( 57.61,129.75) --
	( 58.94,127.26) --
	( 60.28,128.52) --
	( 61.62,129.26) --
	( 62.95,125.69) --
	( 64.29,118.77) --
	( 65.63,113.44) --
	( 66.97,108.96) --
	( 68.30,104.53) --
	( 69.64,101.32) --
	( 70.98, 97.43) --
	( 72.32, 92.47) --
	( 73.65, 88.48) --
	( 74.99, 84.56) --
	( 76.33, 81.32) --
	( 77.67, 78.05) --
	( 79.00, 74.33) --
	( 80.34, 71.51) --
	( 81.68, 68.38) --
	( 83.02, 66.20) --
	( 84.35, 64.34) --
	( 85.69, 62.29) --
	( 87.03, 60.74) --
	( 88.36, 59.27) --
	( 89.70, 57.60) --
	( 91.04, 56.55) --
	( 92.38, 54.36) --
	( 93.71, 53.36) --
	( 95.05, 51.75) --
	( 96.39, 50.54) --
	( 97.73, 50.07) --
	( 99.06, 48.65) --
	(100.40, 47.51) --
	(101.74, 47.01) --
	(103.08, 46.17) --
	(104.41, 44.96) --
	(105.75, 44.44) --
	(107.09, 44.08) --
	(108.43, 43.54) --
	(109.76, 42.63) --
	(111.10, 41.88) --
	(112.44, 41.12) --
	(113.77, 40.74) --
	(115.11, 40.74) --
	(116.45, 40.54) --
	(117.79, 39.96) --
	(119.12, 39.36) --
	(120.46, 38.56) --
	(121.80, 37.32) --
	(123.14, 36.90) --
	(124.47, 36.69) --
	(125.81, 36.90) --
	(127.15, 36.48);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,143.51) --
	( 54.93,139.07) --
	( 56.27,135.41) --
	( 57.61,130.47) --
	( 58.94,127.51) --
	( 60.28,128.52) --
	( 61.62,129.51) --
	( 62.95,127.51) --
	( 64.29,119.69) --
	( 65.63,115.18) --
	( 66.97,110.51) --
	( 68.30,106.12) --
	( 69.64,102.62) --
	( 70.98, 98.90) --
	( 72.32, 94.78) --
	( 73.65, 90.28) --
	( 74.99, 86.27) --
	( 76.33, 83.22) --
	( 77.67, 79.71) --
	( 79.00, 76.65) --
	( 80.34, 73.26) --
	( 81.68, 69.97) --
	( 83.02, 67.56) --
	( 84.35, 65.55) --
	( 85.69, 63.67) --
	( 87.03, 61.94) --
	( 88.36, 60.13) --
	( 89.70, 59.14) --
	( 91.04, 57.08) --
	( 92.38, 55.74) --
	( 93.71, 54.22) --
	( 95.05, 53.22) --
	( 96.39, 51.60) --
	( 97.73, 50.38) --
	( 99.06, 49.92) --
	(100.40, 48.81) --
	(101.74, 47.51) --
	(103.08, 46.85) --
	(104.41, 46.17) --
	(105.75, 45.31) --
	(107.09, 44.44) --
	(108.43, 43.72) --
	(109.76, 43.36) --
	(111.10, 42.99) --
	(112.44, 41.69) --
	(113.77, 41.12) --
	(115.11, 40.54) --
	(116.45, 40.74) --
	(117.79, 40.54) --
	(119.12, 39.96) --
	(120.46, 39.36) --
	(121.80, 38.76) --
	(123.14, 37.94) --
	(124.47, 37.11) --
	(125.81, 36.90) --
	(127.15, 36.69) --
	(128.49, 36.48);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.07) --
	( 54.93,143.34) --
	( 56.27,140.42) --
	( 57.61,137.69) --
	( 58.94,134.34) --
	( 60.28,130.94) --
	( 61.62,127.77) --
	( 62.95,124.61) --
	( 64.29,121.49) --
	( 65.63,119.08) --
	( 66.97,115.85) --
	( 68.30,112.36) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,103.07) --
	( 73.65,100.32) --
	( 74.99, 97.69) --
	( 76.33, 94.01) --
	( 77.67, 90.46) --
	( 79.00, 87.39) --
	( 80.34, 84.36) --
	( 81.68, 81.62) --
	( 83.02, 79.17) --
	( 84.35, 76.31) --
	( 85.69, 73.17) --
	( 87.03, 71.22) --
	( 88.36, 68.78) --
	( 89.70, 66.83) --
	( 91.04, 64.90) --
	( 92.38, 63.44) --
	( 93.71, 62.06) --
	( 95.05, 60.99) --
	( 96.39, 59.64) --
	( 97.73, 58.51) --
	( 99.06, 57.08) --
	(100.40, 56.41) --
	(101.74, 54.64) --
	(103.08, 53.79) --
	(104.41, 53.07) --
	(105.75, 51.75) --
	(107.09, 50.69) --
	(108.43, 50.07) --
	(109.76, 49.60) --
	(111.10, 48.81) --
	(112.44, 47.84) --
	(113.77, 47.18) --
	(115.11, 47.01) --
	(116.45, 46.51) --
	(117.79, 46.00) --
	(119.12, 44.96) --
	(120.46, 44.26) --
	(121.80, 43.90) --
	(123.14, 43.54) --
	(124.47, 43.54) --
	(125.81, 43.18) --
	(127.15, 42.63) --
	(128.49, 42.26) --
	(129.82, 41.50) --
	(131.16, 41.12) --
	(132.50, 41.12) --
	(133.84, 40.93) --
	(135.17, 40.54) --
	(136.51, 40.54) --
	(137.85, 40.15) --
	(139.18, 39.76) --
	(140.52, 39.36) --
	(141.86, 38.96) --
	(143.20, 38.56) --
	(144.53, 38.15) --
	(145.87, 37.74) --
	(147.21, 37.11) --
	(148.55, 36.90) --
	(149.88, 36.69) --
	(151.22, 36.69);
\definecolor{drawColor}{RGB}{72,41,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,144.90) --
	( 54.93,140.60) --
	( 56.27,137.28) --
	( 57.61,133.24) --
	( 58.94,129.75) --
	( 60.28,130.23) --
	( 61.62,130.94) --
	( 62.95,130.23) --
	( 64.29,123.50) --
	( 65.63,118.77) --
	( 66.97,114.14) --
	( 68.30,109.74) --
	( 69.64,106.12) --
	( 70.98,102.80) --
	( 72.32, 99.15) --
	( 73.65, 95.27) --
	( 74.99, 90.88) --
	( 76.33, 87.19) --
	( 77.67, 83.93) --
	( 79.00, 80.56) --
	( 80.34, 77.72) --
	( 81.68, 74.33) --
	( 83.02, 71.22) --
	( 84.35, 68.38) --
	( 85.69, 66.30) --
	( 87.03, 64.01) --
	( 88.36, 62.64) --
	( 89.70, 61.11) --
	( 91.04, 59.52) --
	( 92.38, 58.38) --
	( 93.71, 56.68) --
	( 95.05, 55.47) --
	( 96.39, 53.79) --
	( 97.73, 52.93) --
	( 99.06, 51.15) --
	(100.40, 50.23) --
	(101.74, 49.60) --
	(103.08, 48.49) --
	(104.41, 47.35) --
	(105.75, 46.85) --
	(107.09, 46.17) --
	(108.43, 45.31) --
	(109.76, 44.26) --
	(111.10, 43.72) --
	(112.44, 43.54) --
	(113.77, 42.99) --
	(115.11, 42.44) --
	(116.45, 41.31) --
	(117.79, 40.54) --
	(119.12, 40.93) --
	(120.46, 40.35) --
	(121.80, 40.35) --
	(123.14, 39.76) --
	(124.47, 39.16) --
	(125.81, 38.15) --
	(127.15, 37.53) --
	(128.49, 36.90) --
	(129.82, 36.69) --
	(131.16, 36.69);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.90) --
	( 53.59,141.90) --
	( 54.93,138.68) --
	( 56.27,134.77) --
	( 57.61,130.94) --
	( 58.94,129.51) --
	( 60.28,130.71) --
	( 61.62,130.94) --
	( 62.95,125.69) --
	( 64.29,120.00) --
	( 65.63,116.52) --
	( 66.97,112.00) --
	( 68.30,108.17) --
	( 69.64,104.53) --
	( 70.98,101.51) --
	( 72.32, 98.30) --
	( 73.65, 94.12) --
	( 74.99, 90.52) --
	( 76.33, 86.86) --
	( 77.67, 83.37) --
	( 79.00, 80.71) --
	( 80.34, 78.05) --
	( 81.68, 74.94) --
	( 83.02, 71.60) --
	( 84.35, 68.98) --
	( 85.69, 66.94) --
	( 87.03, 65.01) --
	( 88.36, 63.33) --
	( 89.70, 61.82) --
	( 91.04, 60.13) --
	( 92.38, 59.27) --
	( 93.71, 57.86) --
	( 95.05, 56.68) --
	( 96.39, 54.92) --
	( 97.73, 53.79) --
	( 99.06, 52.78) --
	(100.40, 51.15) --
	(101.74, 50.23) --
	(103.08, 49.92) --
	(104.41, 48.81) --
	(105.75, 47.51) --
	(107.09, 47.01) --
	(108.43, 46.51) --
	(109.76, 45.83) --
	(111.10, 44.61) --
	(112.44, 43.90) --
	(113.77, 43.54) --
	(115.11, 43.18) --
	(116.45, 42.81) --
	(117.79, 41.69) --
	(119.12, 40.93) --
	(120.46, 40.54) --
	(121.80, 40.54) --
	(123.14, 40.35) --
	(124.47, 39.76) --
	(125.81, 39.56) --
	(127.15, 38.96) --
	(128.49, 38.15) --
	(129.82, 37.53) --
	(131.16, 36.90) --
	(132.50, 36.69) --
	(133.84, 36.48);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,142.80) --
	( 54.93,139.27) --
	( 56.27,135.62) --
	( 57.61,131.64) --
	( 58.94,130.47) --
	( 60.28,131.41) --
	( 61.62,131.64) --
	( 62.95,126.48) --
	( 64.29,120.60) --
	( 65.63,117.49) --
	( 66.97,113.08) --
	( 68.30,108.96) --
	( 69.64,105.69) --
	( 70.98,102.43) --
	( 72.32, 99.64) --
	( 73.65, 95.86) --
	( 74.99, 92.01) --
	( 76.33, 88.29) --
	( 77.67, 85.05) --
	( 79.00, 82.13) --
	( 80.34, 79.71) --
	( 81.68, 77.07) --
	( 83.02, 73.71) --
	( 84.35, 71.13) --
	( 85.69, 68.88) --
	( 87.03, 66.73) --
	( 88.36, 64.90) --
	( 89.70, 63.21) --
	( 91.04, 61.94) --
	( 92.38, 60.38) --
	( 93.71, 59.14) --
	( 95.05, 57.86) --
	( 96.39, 56.41) --
	( 97.73, 54.92) --
	( 99.06, 53.50) --
	(100.40, 52.78) --
	(101.74, 50.99) --
	(103.08, 50.23) --
	(104.41, 49.76) --
	(105.75, 48.49) --
	(107.09, 47.51) --
	(108.43, 47.01) --
	(109.76, 46.68) --
	(111.10, 45.83) --
	(112.44, 44.61) --
	(113.77, 44.08) --
	(115.11, 43.90) --
	(116.45, 43.54) --
	(117.79, 42.63) --
	(119.12, 42.07) --
	(120.46, 41.12) --
	(121.80, 40.54) --
	(123.14, 40.54) --
	(124.47, 40.54) --
	(125.81, 39.96) --
	(127.15, 39.36) --
	(128.49, 38.76) --
	(129.82, 38.36) --
	(131.16, 37.74) --
	(132.50, 37.32) --
	(133.84, 36.90) --
	(135.17, 36.69);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,145.23) --
	( 54.93,141.90) --
	( 56.27,138.88) --
	( 57.61,135.20) --
	( 58.94,132.10) --
	( 60.28,132.79) --
	( 61.62,133.46) --
	( 62.95,132.33) --
	( 64.29,125.15) --
	( 65.63,121.49) --
	( 66.97,118.45) --
	( 68.30,114.84) --
	( 69.64,110.89) --
	( 70.98,106.95) --
	( 72.32,104.23) --
	( 73.65,101.32) --
	( 74.99, 98.35) --
	( 76.33, 94.89) --
	( 77.67, 91.06) --
	( 79.00, 88.16) --
	( 80.34, 85.32) --
	( 81.68, 82.21) --
	( 83.02, 79.79) --
	( 84.35, 77.31) --
	( 85.69, 74.33) --
	( 87.03, 71.79) --
	( 88.36, 69.28) --
	( 89.70, 67.35) --
	( 91.04, 65.55) --
	( 92.38, 63.90) --
	( 93.71, 62.52) --
	( 95.05, 61.35) --
	( 96.39, 59.64) --
	( 97.73, 58.89) --
	( 99.06, 57.47) --
	(100.40, 56.41) --
	(101.74, 54.78) --
	(103.08, 53.65) --
	(104.41, 52.78) --
	(105.75, 51.15) --
	(107.09, 50.38) --
	(108.43, 49.76) --
	(109.76, 48.97) --
	(111.10, 48.00) --
	(112.44, 47.18) --
	(113.77, 46.85) --
	(115.11, 46.34) --
	(116.45, 45.14) --
	(117.79, 44.44) --
	(119.12, 43.90) --
	(120.46, 43.54) --
	(121.80, 43.18) --
	(123.14, 42.63) --
	(124.47, 41.69) --
	(125.81, 41.31) --
	(127.15, 40.93) --
	(128.49, 40.54) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.56) --
	(133.84, 38.76) --
	(135.17, 38.36) --
	(136.51, 37.94) --
	(137.85, 37.32) --
	(139.18, 37.11) --
	(140.52, 36.69) --
	(141.86, 36.90) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.69) --
	( 54.93,139.85) --
	( 56.27,137.08) --
	( 57.61,133.24) --
	( 58.94,131.41) --
	( 60.28,132.33) --
	( 61.62,132.79) --
	( 62.95,128.77) --
	( 64.29,122.94) --
	( 65.63,119.39) --
	( 66.97,116.52) --
	( 68.30,112.00) --
	( 69.64,108.57) --
	( 70.98,105.27) --
	( 72.32,102.20) --
	( 73.65, 99.64) --
	( 74.99, 96.23) --
	( 76.33, 92.59) --
	( 77.67, 89.23) --
	( 79.00, 86.20) --
	( 80.34, 83.37) --
	( 81.68, 80.48) --
	( 83.02, 78.05) --
	( 84.35, 75.29) --
	( 85.69, 72.44) --
	( 87.03, 69.68) --
	( 88.36, 67.77) --
	( 89.70, 65.66) --
	( 91.04, 64.34) --
	( 92.38, 62.87) --
	( 93.71, 61.70) --
	( 95.05, 60.01) --
	( 96.39, 59.14) --
	( 97.73, 57.34) --
	( 99.06, 56.55) --
	(100.40, 54.64) --
	(101.74, 53.50) --
	(103.08, 52.78) --
	(104.41, 51.45) --
	(105.75, 50.23) --
	(107.09, 49.76) --
	(108.43, 48.81) --
	(109.76, 47.84) --
	(111.10, 47.18) --
	(112.44, 46.68) --
	(113.77, 46.17) --
	(115.11, 45.31) --
	(116.45, 44.08) --
	(117.79, 43.72) --
	(119.12, 43.72) --
	(120.46, 43.36) --
	(121.80, 42.81) --
	(123.14, 42.07) --
	(124.47, 41.12) --
	(125.81, 40.93) --
	(127.15, 40.54) --
	(128.49, 40.54) --
	(129.82, 40.15) --
	(131.16, 39.76) --
	(132.50, 39.16) --
	(133.84, 38.56) --
	(135.17, 37.74) --
	(136.51, 37.32) --
	(137.85, 36.90) --
	(139.18, 36.48) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,142.80) --
	( 54.93,139.65) --
	( 56.27,136.46) --
	( 57.61,133.01) --
	( 58.94,128.77) --
	( 60.28,125.42) --
	( 61.62,122.08) --
	( 62.95,119.39) --
	( 64.29,115.85) --
	( 65.63,112.36) --
	( 66.97,108.96) --
	( 68.30,105.69) --
	( 69.64,102.89) --
	( 70.98,100.42) --
	( 72.32, 97.59) --
	( 73.65, 93.95) --
	( 74.99, 90.88) --
	( 76.33, 87.78) --
	( 77.67, 84.77) --
	( 79.00, 82.13) --
	( 80.34, 79.64) --
	( 81.68, 76.98) --
	( 83.02, 74.60) --
	( 84.35, 71.60) --
	( 85.69, 69.28) --
	( 87.03, 66.94) --
	( 88.36, 65.44) --
	( 89.70, 63.67) --
	( 91.04, 62.06) --
	( 92.38, 60.74) --
	( 93.71, 59.64) --
	( 95.05, 58.12) --
	( 96.39, 56.81) --
	( 97.73, 55.33) --
	( 99.06, 53.93) --
	(100.40, 53.07) --
	(101.74, 51.60) --
	(103.08, 50.38) --
	(104.41, 49.76) --
	(105.75, 48.97) --
	(107.09, 47.84) --
	(108.43, 47.18) --
	(109.76, 46.85) --
	(111.10, 45.66) --
	(112.44, 44.79) --
	(113.77, 44.26) --
	(115.11, 43.90) --
	(116.45, 43.18) --
	(117.79, 42.63) --
	(119.12, 41.88) --
	(120.46, 41.31) --
	(121.80, 40.93) --
	(123.14, 40.54) --
	(124.47, 40.54) --
	(125.81, 39.76) --
	(127.15, 39.36) --
	(128.49, 38.76) --
	(129.82, 38.15) --
	(131.16, 37.53) --
	(132.50, 37.11) --
	(133.84, 36.90) --
	(135.17, 36.69);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,144.55) --
	( 54.93,140.60) --
	( 56.27,137.28) --
	( 57.61,132.56) --
	( 58.94,128.27) --
	( 60.28,123.78) --
	( 61.62,120.30) --
	( 62.95,116.85) --
	( 64.29,112.00) --
	( 65.63,107.77) --
	( 66.97,104.01) --
	( 68.30,100.80) --
	( 69.64, 97.64) --
	( 70.98, 93.39) --
	( 72.32, 89.48) --
	( 73.65, 85.73) --
	( 74.99, 82.72) --
	( 76.33, 79.79) --
	( 77.67, 76.65) --
	( 79.00, 73.35) --
	( 80.34, 70.36) --
	( 81.68, 67.66) --
	( 83.02, 65.44) --
	( 84.35, 63.10) --
	( 85.69, 61.35) --
	( 87.03, 59.76) --
	( 88.36, 58.38) --
	( 89.70, 56.55) --
	( 91.04, 54.78) --
	( 92.38, 53.36) --
	( 93.71, 52.05) --
	( 95.05, 50.54) --
	( 96.39, 49.76) --
	( 97.73, 48.65) --
	( 99.06, 47.18) --
	(100.40, 47.01) --
	(101.74, 46.00) --
	(103.08, 44.44) --
	(104.41, 43.72) --
	(105.75, 43.72) --
	(107.09, 43.18) --
	(108.43, 42.07) --
	(109.76, 41.12) --
	(111.10, 40.54) --
	(112.44, 40.35) --
	(113.77, 39.96) --
	(115.11, 39.36) --
	(116.45, 38.36) --
	(117.79, 37.53) --
	(119.12, 37.11) --
	(120.46, 36.69) --
	(121.80, 36.69);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,145.07) --
	( 54.93,141.72) --
	( 56.27,138.29) --
	( 57.61,134.34) --
	( 58.94,131.18) --
	( 60.28,131.41) --
	( 61.62,132.56) --
	( 62.95,130.94) --
	( 64.29,123.78) --
	( 65.63,120.00) --
	( 66.97,116.85) --
	( 68.30,112.36) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,102.71) --
	( 73.65, 99.88) --
	( 74.99, 96.55) --
	( 76.33, 92.99) --
	( 77.67, 89.23) --
	( 79.00, 86.27) --
	( 80.34, 83.44) --
	( 81.68, 80.87) --
	( 83.02, 78.37) --
	( 84.35, 75.38) --
	( 85.69, 72.62) --
	( 87.03, 70.36) --
	( 88.36, 68.07) --
	( 89.70, 65.87) --
	( 91.04, 64.23) --
	( 92.38, 62.76) --
	( 93.71, 61.46) --
	( 95.05, 59.76) --
	( 96.39, 59.14) --
	( 97.73, 57.34) --
	( 99.06, 56.28) --
	(100.40, 54.64) --
	(101.74, 53.65) --
	(103.08, 52.34) --
	(104.41, 50.99) --
	(105.75, 50.54) --
	(107.09, 49.60) --
	(108.43, 48.49) --
	(109.76, 47.51) --
	(111.10, 47.18) --
	(112.44, 46.51) --
	(113.77, 45.66) --
	(115.11, 44.44) --
	(116.45, 43.90) --
	(117.79, 43.72) --
	(119.12, 43.54) --
	(120.46, 42.81) --
	(121.80, 42.07) --
	(123.14, 41.31) --
	(124.47, 41.12) --
	(125.81, 40.93) --
	(127.15, 40.74) --
	(128.49, 39.96) --
	(129.82, 39.56) --
	(131.16, 38.76) --
	(132.50, 38.15) --
	(133.84, 37.53) --
	(135.17, 37.11) --
	(136.51, 36.69) --
	(137.85, 36.69);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,144.90) --
	( 54.93,141.90) --
	( 56.27,138.88) --
	( 57.61,135.84) --
	( 58.94,132.10) --
	( 60.28,129.02) --
	( 61.62,125.42) --
	( 62.95,122.37) --
	( 64.29,120.00) --
	( 65.63,117.17) --
	( 66.97,113.79) --
	( 68.30,110.51) --
	( 69.64,107.36) --
	( 70.98,104.49) --
	( 72.32,101.88) --
	( 73.65, 99.54) --
	( 74.99, 96.76) --
	( 76.33, 92.88) --
	( 77.67, 89.98) --
	( 79.00, 87.19) --
	( 80.34, 84.29) --
	( 81.68, 81.84) --
	( 83.02, 79.56) --
	( 84.35, 77.23) --
	( 85.69, 74.77) --
	( 87.03, 71.79) --
	( 88.36, 69.58) --
	( 89.70, 67.66) --
	( 91.04, 65.98) --
	( 92.38, 64.57) --
	( 93.71, 63.33) --
	( 95.05, 61.94) --
	( 96.39, 60.50) --
	( 97.73, 59.52) --
	( 99.06, 58.51) --
	(100.40, 56.81) --
	(101.74, 56.01) --
	(103.08, 54.36) --
	(104.41, 53.65) --
	(105.75, 52.64) --
	(107.09, 51.30) --
	(108.43, 50.23) --
	(109.76, 50.07) --
	(111.10, 49.29) --
	(112.44, 48.00) --
	(113.77, 47.18) --
	(115.11, 47.01) --
	(116.45, 46.68) --
	(117.79, 45.83) --
	(119.12, 44.79) --
	(120.46, 44.26) --
	(121.80, 43.90) --
	(123.14, 43.36) --
	(124.47, 43.18) --
	(125.81, 42.81) --
	(127.15, 42.07) --
	(128.49, 41.12) --
	(129.82, 40.54) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 39.96) --
	(135.17, 39.56) --
	(136.51, 39.36) --
	(137.85, 38.96) --
	(139.18, 38.15) --
	(140.52, 37.53) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.69) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,143.51) --
	( 54.93,140.42) --
	( 56.27,137.69) --
	( 57.61,133.90) --
	( 58.94,130.23) --
	( 60.28,127.00) --
	( 61.62,123.50) --
	( 62.95,120.60) --
	( 64.29,118.13) --
	( 65.63,114.14) --
	( 66.97,110.89) --
	( 68.30,107.36) --
	( 69.64,104.88) --
	( 70.98,102.20) --
	( 72.32, 99.30) --
	( 73.65, 96.44) --
	( 74.99, 92.99) --
	( 76.33, 89.48) --
	( 77.67, 86.93) --
	( 79.00, 83.93) --
	( 80.34, 81.39) --
	( 81.68, 79.01) --
	( 83.02, 76.40) --
	( 84.35, 73.62) --
	( 85.69, 71.03) --
	( 87.03, 68.88) --
	( 88.36, 66.94) --
	( 89.70, 65.12) --
	( 91.04, 63.67) --
	( 92.38, 62.17) --
	( 93.71, 60.99) --
	( 95.05, 59.52) --
	( 96.39, 58.63) --
	( 97.73, 56.95) --
	( 99.06, 56.15) --
	(100.40, 54.64) --
	(101.74, 53.79) --
	(103.08, 52.93) --
	(104.41, 51.30) --
	(105.75, 50.23) --
	(107.09, 49.92) --
	(108.43, 49.13) --
	(109.76, 47.84) --
	(111.10, 47.35) --
	(112.44, 46.85) --
	(113.77, 46.34) --
	(115.11, 45.49) --
	(116.45, 44.44) --
	(117.79, 44.08) --
	(119.12, 44.26) --
	(120.46, 43.36) --
	(121.80, 42.99) --
	(123.14, 42.26) --
	(124.47, 41.31) --
	(125.81, 41.12) --
	(127.15, 40.93) --
	(128.49, 40.74) --
	(129.82, 40.35) --
	(131.16, 39.96) --
	(132.50, 39.76) --
	(133.84, 38.96) --
	(135.17, 38.15) --
	(136.51, 37.11) --
	(137.85, 37.11) --
	(139.18, 36.90) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.69) --
	( 54.93,140.60) --
	( 56.27,137.69) --
	( 57.61,134.34) --
	( 58.94,131.18) --
	( 60.28,127.26) --
	( 61.62,124.33) --
	( 62.95,121.79) --
	( 64.29,119.08) --
	( 65.63,116.52) --
	( 66.97,113.08) --
	( 68.30,109.74) --
	( 69.64,106.95) --
	( 70.98,104.40) --
	( 72.32,102.06) --
	( 73.65, 99.69) --
	( 74.99, 96.60) --
	( 76.33, 93.45) --
	( 77.67, 90.40) --
	( 79.00, 87.65) --
	( 80.34, 85.12) --
	( 81.68, 82.65) --
	( 83.02, 80.41) --
	( 84.35, 78.45) --
	( 85.69, 75.63) --
	( 87.03, 73.26) --
	( 88.36, 70.84) --
	( 89.70, 68.88) --
	( 91.04, 67.04) --
	( 92.38, 65.12) --
	( 93.71, 63.78) --
	( 95.05, 62.41) --
	( 96.39, 61.23) --
	( 97.73, 59.89) --
	( 99.06, 59.14) --
	(100.40, 57.86) --
	(101.74, 56.55) --
	(103.08, 55.19) --
	(104.41, 53.93) --
	(105.75, 53.36) --
	(107.09, 52.05) --
	(108.43, 50.69) --
	(109.76, 50.38) --
	(111.10, 49.60) --
	(112.44, 48.17) --
	(113.77, 47.68) --
	(115.11, 47.18) --
	(116.45, 46.68) --
	(117.79, 45.66) --
	(119.12, 44.61) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.36) --
	(124.47, 42.81) --
	(125.81, 42.07) --
	(127.15, 41.31) --
	(128.49, 40.93) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.15) --
	(133.84, 39.56) --
	(135.17, 38.96) --
	(136.51, 38.36) --
	(137.85, 37.53) --
	(139.18, 36.90) --
	(140.52, 36.90) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.56) --
	( 53.59,142.98) --
	( 54.93,139.85) --
	( 56.27,136.67) --
	( 57.61,133.46) --
	( 58.94,129.75) --
	( 60.28,126.22) --
	( 61.62,123.50) --
	( 62.95,120.00) --
	( 64.29,117.49) --
	( 65.63,114.14) --
	( 66.97,110.51) --
	( 68.30,107.36) --
	( 69.64,104.49) --
	( 70.98,101.88) --
	( 72.32, 99.44) --
	( 73.65, 96.18) --
	( 74.99, 92.70) --
	( 76.33, 89.54) --
	( 77.67, 86.47) --
	( 79.00, 83.93) --
	( 80.34, 81.32) --
	( 81.68, 79.09) --
	( 83.02, 76.48) --
	( 84.35, 73.53) --
	( 85.69, 71.22) --
	( 87.03, 69.18) --
	( 88.36, 66.94) --
	( 89.70, 65.33) --
	( 91.04, 63.78) --
	( 92.38, 62.29) --
	( 93.71, 61.23) --
	( 95.05, 59.89) --
	( 96.39, 59.14) --
	( 97.73, 57.60) --
	( 99.06, 56.55) --
	(100.40, 55.05) --
	(101.74, 53.79) --
	(103.08, 53.22) --
	(104.41, 51.60) --
	(105.75, 50.84) --
	(107.09, 50.23) --
	(108.43, 49.29) --
	(109.76, 48.17) --
	(111.10, 47.35) --
	(112.44, 47.18) --
	(113.77, 46.68) --
	(115.11, 45.66) --
	(116.45, 44.79) --
	(117.79, 44.26) --
	(119.12, 43.90) --
	(120.46, 43.54) --
	(121.80, 42.81) --
	(123.14, 42.07) --
	(124.47, 41.50) --
	(125.81, 41.12) --
	(127.15, 40.93) --
	(128.49, 40.54) --
	(129.82, 40.35) --
	(131.16, 39.96) --
	(132.50, 39.56) --
	(133.84, 38.96) --
	(135.17, 38.15) --
	(136.51, 37.53) --
	(137.85, 37.32) --
	(139.18, 36.90) --
	(140.52, 36.90) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,145.57) --
	( 54.93,142.26) --
	( 56.27,139.65) --
	( 57.61,136.46) --
	( 58.94,133.24) --
	( 60.28,129.99) --
	( 61.62,126.74) --
	( 62.95,123.78) --
	( 64.29,120.60) --
	( 65.63,118.77) --
	( 66.97,115.52) --
	( 68.30,112.36) --
	( 69.64,109.35) --
	( 70.98,106.54) --
	( 72.32,103.74) --
	( 73.65,101.37) --
	( 74.99, 99.25) --
	( 76.33, 96.39) --
	( 77.67, 93.05) --
	( 79.00, 89.98) --
	( 80.34, 87.39) --
	( 81.68, 84.70) --
	( 83.02, 82.06) --
	( 84.35, 79.95) --
	( 85.69, 77.72) --
	( 87.03, 75.20) --
	( 88.36, 72.25) --
	( 89.70, 69.87) --
	( 91.04, 67.87) --
	( 92.38, 65.98) --
	( 93.71, 64.34) --
	( 95.05, 63.10) --
	( 96.39, 61.46) --
	( 97.73, 60.13) --
	( 99.06, 59.14) --
	(100.40, 57.73) --
	(101.74, 56.15) --
	(103.08, 54.92) --
	(104.41, 53.79) --
	(105.75, 52.93) --
	(107.09, 51.30) --
	(108.43, 50.54) --
	(109.76, 50.07) --
	(111.10, 49.13) --
	(112.44, 48.00) --
	(113.77, 47.51) --
	(115.11, 47.18) --
	(116.45, 46.17) --
	(117.79, 45.31) --
	(119.12, 44.26) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 42.99) --
	(124.47, 42.63) --
	(125.81, 42.07) --
	(127.15, 41.12) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.35) --
	(132.50, 39.96) --
	(133.84, 39.36) --
	(135.17, 38.76) --
	(136.51, 38.15) --
	(137.85, 37.53) --
	(139.18, 37.11) --
	(140.52, 36.69) --
	(141.86, 36.69) --
	(143.20, 36.48);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,145.23) --
	( 54.93,142.08) --
	( 56.27,139.46) --
	( 57.61,136.25) --
	( 58.94,132.79) --
	( 60.28,129.75) --
	( 61.62,126.48) --
	( 62.95,123.78) --
	( 64.29,121.20) --
	( 65.63,118.77) --
	( 66.97,115.85) --
	( 68.30,112.36) --
	( 69.64,109.35) --
	( 70.98,106.95) --
	( 72.32,104.09) --
	( 73.65,101.79) --
	( 74.99, 99.25) --
	( 76.33, 96.71) --
	( 77.67, 93.39) --
	( 79.00, 90.64) --
	( 80.34, 87.52) --
	( 81.68, 84.91) --
	( 83.02, 82.72) --
	( 84.35, 80.56) --
	( 85.69, 78.29) --
	( 87.03, 75.72) --
	( 88.36, 73.08) --
	( 89.70, 70.36) --
	( 91.04, 68.58) --
	( 92.38, 66.62) --
	( 93.71, 64.90) --
	( 95.05, 63.44) --
	( 96.39, 62.06) --
	( 97.73, 60.62) --
	( 99.06, 59.64) --
	(100.40, 58.38) --
	(101.74, 56.95) --
	(103.08, 56.01) --
	(104.41, 54.22) --
	(105.75, 53.65) --
	(107.09, 52.49) --
	(108.43, 50.99) --
	(109.76, 50.38) --
	(111.10, 49.76) --
	(112.44, 48.97) --
	(113.77, 47.51) --
	(115.11, 47.18) --
	(116.45, 46.68) --
	(117.79, 46.17) --
	(119.12, 45.14) --
	(120.46, 44.44) --
	(121.80, 43.72) --
	(123.14, 43.72) --
	(124.47, 43.36) --
	(125.81, 42.63) --
	(127.15, 41.88) --
	(128.49, 41.12) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.54) --
	(133.84, 40.35) --
	(135.17, 39.76) --
	(136.51, 39.36) --
	(137.85, 38.76) --
	(139.18, 38.15) --
	(140.52, 37.53) --
	(141.86, 36.90) --
	(143.20, 36.69) --
	(144.53, 36.69);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.21) --
	( 54.93,141.53) --
	( 56.27,139.07) --
	( 57.61,136.67) --
	( 58.94,133.68) --
	( 60.28,130.71) --
	( 61.62,128.02) --
	( 62.95,124.88) --
	( 64.29,122.37) --
	( 65.63,120.00) --
	( 66.97,117.82) --
	( 68.30,114.84) --
	( 69.64,112.00) --
	( 70.98,109.35) --
	( 72.32,106.95) --
	( 73.65,104.27) --
	( 74.99,102.20) --
	( 76.33,100.22) --
	( 77.67, 97.79) --
	( 79.00, 95.05) --
	( 80.34, 91.95) --
	( 81.68, 89.73) --
	( 83.02, 86.80) --
	( 84.35, 84.49) --
	( 85.69, 82.50) --
	( 87.03, 80.33) --
	( 88.36, 78.45) --
	( 89.70, 76.23) --
	( 91.04, 73.71) --
	( 92.38, 71.51) --
	( 93.71, 69.78) --
	( 95.05, 67.97) --
	( 96.39, 66.20) --
	( 97.73, 64.79) --
	( 99.06, 63.56) --
	(100.40, 62.29) --
	(101.74, 61.46) --
	(103.08, 60.26) --
	(104.41, 59.27) --
	(105.75, 58.12) --
	(107.09, 57.21) --
	(108.43, 56.01) --
	(109.76, 54.92) --
	(111.10, 53.79) --
	(112.44, 53.22) --
	(113.77, 52.34) --
	(115.11, 50.84) --
	(116.45, 50.69) --
	(117.79, 50.38) --
	(119.12, 49.29) --
	(120.46, 48.49) --
	(121.80, 47.68) --
	(123.14, 47.35) --
	(124.47, 47.01) --
	(125.81, 46.17) --
	(127.15, 45.14) --
	(128.49, 44.61) --
	(129.82, 44.44) --
	(131.16, 44.26) --
	(132.50, 43.72) --
	(133.84, 43.18) --
	(135.17, 42.63) --
	(136.51, 42.07) --
	(137.85, 41.69) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.15) --
	(145.87, 39.56) --
	(147.21, 38.96) --
	(148.55, 38.76) --
	(149.88, 38.15) --
	(151.22, 37.53) --
	(152.56, 37.32) --
	(153.90, 37.53) --
	(155.23, 37.11) --
	(156.57, 36.90) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,145.90) --
	( 54.93,142.98) --
	( 56.27,140.42) --
	( 57.61,138.09) --
	( 58.94,134.77) --
	( 60.28,131.41) --
	( 61.62,128.27) --
	( 62.95,125.69) --
	( 64.29,122.94) --
	( 65.63,120.30) --
	( 66.97,118.13) --
	( 68.30,115.18) --
	( 69.64,112.36) --
	( 70.98,109.35) --
	( 72.32,106.95) --
	( 73.65,104.36) --
	( 74.99,102.11) --
	( 76.33, 99.79) --
	( 77.67, 97.54) --
	( 79.00, 94.45) --
	( 80.34, 91.42) --
	( 81.68, 88.42) --
	( 83.02, 86.13) --
	( 84.35, 83.86) --
	( 85.69, 81.69) --
	( 87.03, 79.64) --
	( 88.36, 77.48) --
	( 89.70, 75.29) --
	( 91.04, 72.90) --
	( 92.38, 70.65) --
	( 93.71, 68.58) --
	( 95.05, 67.15) --
	( 96.39, 65.55) --
	( 97.73, 64.01) --
	( 99.06, 62.87) --
	(100.40, 61.82) --
	(101.74, 60.38) --
	(103.08, 59.52) --
	(104.41, 58.63) --
	(105.75, 57.34) --
	(107.09, 56.28) --
	(108.43, 54.92) --
	(109.76, 53.93) --
	(111.10, 53.22) --
	(112.44, 52.05) --
	(113.77, 50.69) --
	(115.11, 50.38) --
	(116.45, 49.76) --
	(117.79, 48.97) --
	(119.12, 48.00) --
	(120.46, 47.51) --
	(121.80, 47.18) --
	(123.14, 46.51) --
	(124.47, 45.83) --
	(125.81, 45.31) --
	(127.15, 44.26) --
	(128.49, 44.08) --
	(129.82, 43.90) --
	(131.16, 43.36) --
	(132.50, 42.99) --
	(133.84, 42.26) --
	(135.17, 41.69) --
	(136.51, 41.12) --
	(137.85, 40.54) --
	(139.18, 40.54) --
	(140.52, 40.54) --
	(141.86, 40.54) --
	(143.20, 39.96) --
	(144.53, 39.56) --
	(145.87, 38.96) --
	(147.21, 38.15) --
	(148.55, 37.74) --
	(149.88, 37.32) --
	(151.22, 37.11) --
	(152.56, 36.90) --
	(153.90, 36.90) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.55) --
	( 54.93,141.90) --
	( 56.27,139.46) --
	( 57.61,136.67) --
	( 58.94,133.68) --
	( 60.28,130.71) --
	( 61.62,127.77) --
	( 62.95,124.88) --
	( 64.29,122.37) --
	( 65.63,120.00) --
	( 66.97,117.49) --
	( 68.30,114.49) --
	( 69.64,111.63) --
	( 70.98,108.96) --
	( 72.32,106.12) --
	( 73.65,104.05) --
	( 74.99,101.83) --
	( 76.33, 99.54) --
	( 77.67, 97.33) --
	( 79.00, 93.84) --
	( 80.34, 91.36) --
	( 81.68, 88.73) --
	( 83.02, 86.07) --
	( 84.35, 84.00) --
	( 85.69, 81.62) --
	( 87.03, 79.71) --
	( 88.36, 77.56) --
	( 89.70, 75.12) --
	( 91.04, 72.71) --
	( 92.38, 70.65) --
	( 93.71, 68.88) --
	( 95.05, 67.25) --
	( 96.39, 65.77) --
	( 97.73, 64.45) --
	( 99.06, 63.21) --
	(100.40, 62.06) --
	(101.74, 60.87) --
	(103.08, 59.89) --
	(104.41, 59.14) --
	(105.75, 57.47) --
	(107.09, 56.68) --
	(108.43, 55.60) --
	(109.76, 54.22) --
	(111.10, 53.79) --
	(112.44, 52.93) --
	(113.77, 51.75) --
	(115.11, 50.69) --
	(116.45, 50.23) --
	(117.79, 49.60) --
	(119.12, 48.81) --
	(120.46, 47.68) --
	(121.80, 47.18) --
	(123.14, 46.85) --
	(124.47, 46.68) --
	(125.81, 45.83) --
	(127.15, 45.14) --
	(128.49, 44.44) --
	(129.82, 44.26) --
	(131.16, 43.90) --
	(132.50, 43.54) --
	(133.84, 43.36) --
	(135.17, 42.81) --
	(136.51, 41.88) --
	(137.85, 41.31) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 39.96) --
	(145.87, 39.76) --
	(147.21, 39.36) --
	(148.55, 38.76) --
	(149.88, 38.36) --
	(151.22, 37.32) --
	(152.56, 37.11) --
	(153.90, 36.90) --
	(155.23, 36.90) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,145.40) --
	( 54.93,142.44) --
	( 56.27,139.85) --
	( 57.61,137.28) --
	( 58.94,134.34) --
	( 60.28,131.18) --
	( 61.62,128.27) --
	( 62.95,125.69) --
	( 64.29,122.65) --
	( 65.63,120.30) --
	( 66.97,118.45) --
	( 68.30,115.52) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,107.36) --
	( 73.65,105.01) --
	( 74.99,102.66) --
	( 76.33,100.46) --
	( 77.67, 98.45) --
	( 79.00, 95.54) --
	( 80.34, 92.70) --
	( 81.68, 89.98) --
	( 83.02, 87.58) --
	( 84.35, 85.12) --
	( 85.69, 82.94) --
	( 87.03, 81.02) --
	( 88.36, 78.93) --
	( 89.70, 77.07) --
	( 91.04, 74.51) --
	( 92.38, 72.35) --
	( 93.71, 70.17) --
	( 95.05, 68.38) --
	( 96.39, 66.62) --
	( 97.73, 65.44) --
	( 99.06, 64.34) --
	(100.40, 62.87) --
	(101.74, 61.94) --
	(103.08, 60.62) --
	(104.41, 59.64) --
	(105.75, 59.01) --
	(107.09, 57.47) --
	(108.43, 56.95) --
	(109.76, 55.47) --
	(111.10, 54.22) --
	(112.44, 53.79) --
	(113.77, 52.93) --
	(115.11, 51.45) --
	(116.45, 50.69) --
	(117.79, 50.23) --
	(119.12, 49.92) --
	(120.46, 48.97) --
	(121.80, 47.68) --
	(123.14, 47.18) --
	(124.47, 47.01) --
	(125.81, 46.68) --
	(127.15, 46.00) --
	(128.49, 44.96) --
	(129.82, 44.44) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.54) --
	(135.17, 43.18) --
	(136.51, 42.81) --
	(137.85, 41.69) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.54) --
	(145.87, 39.96) --
	(147.21, 39.56) --
	(148.55, 39.16) --
	(149.88, 38.76) --
	(151.22, 37.94) --
	(152.56, 37.32) --
	(153.90, 36.90) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.69);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.55) --
	( 54.93,142.08) --
	( 56.27,139.27) --
	( 57.61,136.67) --
	( 58.94,133.90) --
	( 60.28,130.71) --
	( 61.62,128.02) --
	( 62.95,125.15) --
	( 64.29,122.37) --
	( 65.63,120.00) --
	( 66.97,117.82) --
	( 68.30,115.18) --
	( 69.64,112.00) --
	( 70.98,109.35) --
	( 72.32,106.54) --
	( 73.65,104.62) --
	( 74.99,102.43) --
	( 76.33,100.13) --
	( 77.67, 98.20) --
	( 79.00, 95.11) --
	( 80.34, 92.18) --
	( 81.68, 89.73) --
	( 83.02, 87.26) --
	( 84.35, 84.70) --
	( 85.69, 82.72) --
	( 87.03, 80.71) --
	( 88.36, 78.93) --
	( 89.70, 76.40) --
	( 91.04, 74.07) --
	( 92.38, 71.97) --
	( 93.71, 70.07) --
	( 95.05, 68.18) --
	( 96.39, 66.41) --
	( 97.73, 64.90) --
	( 99.06, 63.78) --
	(100.40, 62.41) --
	(101.74, 61.58) --
	(103.08, 60.26) --
	(104.41, 59.39) --
	(105.75, 58.51) --
	(107.09, 57.21) --
	(108.43, 56.28) --
	(109.76, 55.05) --
	(111.10, 53.93) --
	(112.44, 53.36) --
	(113.77, 52.34) --
	(115.11, 50.99) --
	(116.45, 50.38) --
	(117.79, 50.07) --
	(119.12, 49.45) --
	(120.46, 48.49) --
	(121.80, 47.68) --
	(123.14, 47.01) --
	(124.47, 46.68) --
	(125.81, 46.17) --
	(127.15, 45.49) --
	(128.49, 44.61) --
	(129.82, 44.26) --
	(131.16, 43.90) --
	(132.50, 43.54) --
	(133.84, 43.36) --
	(135.17, 42.99) --
	(136.51, 42.07) --
	(137.85, 41.69) --
	(139.18, 41.12) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.35) --
	(145.87, 39.96) --
	(147.21, 39.56) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 38.15) --
	(152.56, 37.74) --
	(153.90, 36.90) --
	(155.23, 36.69) --
	(156.57, 36.48) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.72) --
	( 54.93,142.26) --
	( 56.27,139.85) --
	( 57.61,137.28) --
	( 58.94,134.12) --
	( 60.28,131.18) --
	( 61.62,128.27) --
	( 62.95,125.95) --
	( 64.29,123.22) --
	( 65.63,120.60) --
	( 66.97,118.45) --
	( 68.30,115.85) --
	( 69.64,113.08) --
	( 70.98,110.13) --
	( 72.32,107.36) --
	( 73.65,105.14) --
	( 74.99,103.11) --
	( 76.33,100.70) --
	( 77.67, 98.90) --
	( 79.00, 96.07) --
	( 80.34, 92.99) --
	( 81.68, 90.46) --
	( 83.02, 87.58) --
	( 84.35, 85.19) --
	( 85.69, 83.01) --
	( 87.03, 80.87) --
	( 88.36, 79.01) --
	( 89.70, 76.90) --
	( 91.04, 74.51) --
	( 92.38, 72.16) --
	( 93.71, 70.36) --
	( 95.05, 68.58) --
	( 96.39, 67.15) --
	( 97.73, 65.77) --
	( 99.06, 64.34) --
	(100.40, 63.33) --
	(101.74, 62.17) --
	(103.08, 61.11) --
	(104.41, 59.89) --
	(105.75, 59.39) --
	(107.09, 57.99) --
	(108.43, 56.95) --
	(109.76, 56.15) --
	(111.10, 54.36) --
	(112.44, 53.93) --
	(113.77, 53.36) --
	(115.11, 52.19) --
	(116.45, 50.84) --
	(117.79, 50.69) --
	(119.12, 50.54) --
	(120.46, 49.29) --
	(121.80, 48.33) --
	(123.14, 47.68) --
	(124.47, 47.35) --
	(125.81, 47.01) --
	(127.15, 46.17) --
	(128.49, 45.49) --
	(129.82, 44.61) --
	(131.16, 44.44) --
	(132.50, 43.90) --
	(133.84, 43.90) --
	(135.17, 43.54) --
	(136.51, 42.81) --
	(137.85, 42.07) --
	(139.18, 41.50) --
	(140.52, 41.12) --
	(141.86, 40.74) --
	(143.20, 40.93) --
	(144.53, 40.74) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.76) --
	(149.88, 39.16) --
	(151.22, 38.96) --
	(152.56, 38.15) --
	(153.90, 37.32) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.48) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,148.17) --
	( 54.93,146.24) --
	( 56.27,144.21) --
	( 57.61,142.44) --
	( 58.94,140.79) --
	( 60.28,139.07) --
	( 61.62,137.28) --
	( 62.95,135.41) --
	( 64.29,133.01) --
	( 65.63,130.94) --
	( 66.97,129.02) --
	( 68.30,126.74) --
	( 69.64,125.15) --
	( 70.98,122.94) --
	( 72.32,121.20) --
	( 73.65,119.69) --
	( 74.99,117.82) --
	( 76.33,115.85) --
	( 77.67,113.44) --
	( 79.00,111.26) --
	( 80.34,109.35) --
	( 81.68,107.36) --
	( 83.02,105.27) --
	( 84.35,103.29) --
	( 85.69,101.74) --
	( 87.03,100.08) --
	( 88.36, 98.30) --
	( 89.70, 96.18) --
	( 91.04, 93.45) --
	( 92.38, 91.36) --
	( 93.71, 89.05) --
	( 95.05, 87.13) --
	( 96.39, 85.05) --
	( 97.73, 83.37) --
	( 99.06, 81.69) --
	(100.40, 80.41) --
	(101.74, 78.53) --
	(103.08, 76.48) --
	(104.41, 74.51) --
	(105.75, 72.62) --
	(107.09, 71.13) --
	(108.43, 69.48) --
	(109.76, 67.97) --
	(111.10, 66.83) --
	(112.44, 65.87) --
	(113.77, 64.68) --
	(115.11, 63.78) --
	(116.45, 62.76) --
	(117.79, 61.94) --
	(119.12, 61.11) --
	(120.46, 59.89) --
	(121.80, 59.52) --
	(123.14, 58.89) --
	(124.47, 57.73) --
	(125.81, 56.95) --
	(127.15, 56.41) --
	(128.49, 55.60) --
	(129.82, 54.50) --
	(131.16, 53.65) --
	(132.50, 53.50) --
	(133.84, 52.78) --
	(135.17, 52.05) --
	(136.51, 51.15) --
	(137.85, 50.54) --
	(139.18, 50.38) --
	(140.52, 50.23) --
	(141.86, 49.60) --
	(143.20, 48.97) --
	(144.53, 48.33) --
	(145.87, 47.68) --
	(147.21, 47.18) --
	(148.55, 47.01) --
	(149.88, 46.85) --
	(151.22, 46.34) --
	(152.56, 46.17) --
	(153.90, 45.49) --
	(155.23, 45.14) --
	(156.57, 44.44) --
	(157.91, 44.26) --
	(159.25, 44.26) --
	(160.58, 44.08) --
	(161.92, 43.72) --
	(163.26, 43.54) --
	(164.59, 43.36) --
	(165.93, 42.81) --
	(167.27, 42.81) --
	(168.61, 42.26) --
	(169.94, 41.88) --
	(171.28, 41.31) --
	(172.62, 41.12);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,146.40) --
	( 54.93,143.34) --
	( 56.27,140.79) --
	( 57.61,138.48) --
	( 58.94,135.41) --
	( 60.28,132.10) --
	( 61.62,129.26) --
	( 62.95,125.95) --
	( 64.29,123.50) --
	( 65.63,121.20) --
	( 66.97,118.77) --
	( 68.30,116.19) --
	( 69.64,112.73) --
	( 70.98,110.13) --
	( 72.32,107.36) --
	( 73.65,105.01) --
	( 74.99,103.02) --
	( 76.33,100.75) --
	( 77.67, 98.65) --
	( 79.00, 95.86) --
	( 80.34, 92.59) --
	( 81.68, 90.52) --
	( 83.02, 87.39) --
	( 84.35, 85.19) --
	( 85.69, 83.15) --
	( 87.03, 80.71) --
	( 88.36, 78.69) --
	( 89.70, 76.65) --
	( 91.04, 74.24) --
	( 92.38, 72.07) --
	( 93.71, 70.17) --
	( 95.05, 68.38) --
	( 96.39, 66.73) --
	( 97.73, 65.12) --
	( 99.06, 64.01) --
	(100.40, 62.64) --
	(101.74, 61.58) --
	(103.08, 60.38) --
	(104.41, 59.52) --
	(105.75, 58.63) --
	(107.09, 56.95) --
	(108.43, 56.41) --
	(109.76, 54.78) --
	(111.10, 53.79) --
	(112.44, 53.22) --
	(113.77, 52.19) --
	(115.11, 50.69) --
	(116.45, 50.23) --
	(117.79, 49.92) --
	(119.12, 49.13) --
	(120.46, 48.00) --
	(121.80, 47.18) --
	(123.14, 46.85) --
	(124.47, 46.68) --
	(125.81, 46.00) --
	(127.15, 44.96) --
	(128.49, 44.26) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.36) --
	(133.84, 42.81) --
	(135.17, 42.26) --
	(136.51, 41.50) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.93) --
	(141.86, 40.54) --
	(143.20, 40.35) --
	(144.53, 39.56) --
	(145.87, 39.16) --
	(147.21, 38.96) --
	(148.55, 38.15) --
	(149.88, 37.53) --
	(151.22, 37.11) --
	(152.56, 36.69) --
	(153.90, 36.69) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,146.73) --
	( 54.93,143.69) --
	( 56.27,141.16) --
	( 57.61,138.68) --
	( 58.94,136.05) --
	( 60.28,132.79) --
	( 61.62,129.51) --
	( 62.95,127.00) --
	( 64.29,124.33) --
	( 65.63,121.79) --
	( 66.97,119.69) --
	( 68.30,117.17) --
	( 69.64,114.49) --
	( 70.98,111.63) --
	( 72.32,109.35) --
	( 73.65,106.54) --
	( 74.99,104.18) --
	( 76.33,102.25) --
	( 77.67,100.18) --
	( 79.00, 97.95) --
	( 80.34, 95.22) --
	( 81.68, 91.95) --
	( 83.02, 89.42) --
	( 84.35, 87.19) --
	( 85.69, 84.70) --
	( 87.03, 82.65) --
	( 88.36, 80.94) --
	( 89.70, 78.85) --
	( 91.04, 76.65) --
	( 92.38, 74.24) --
	( 93.71, 72.07) --
	( 95.05, 70.26) --
	( 96.39, 68.48) --
	( 97.73, 67.04) --
	( 99.06, 65.55) --
	(100.40, 64.23) --
	(101.74, 62.87) --
	(103.08, 61.82) --
	(104.41, 60.74) --
	(105.75, 59.39) --
	(107.09, 58.89) --
	(108.43, 57.73) --
	(109.76, 56.55) --
	(111.10, 55.47) --
	(112.44, 54.36) --
	(113.77, 53.36) --
	(115.11, 52.78) --
	(116.45, 51.45) --
	(117.79, 50.84) --
	(119.12, 50.23) --
	(120.46, 49.60) --
	(121.80, 48.81) --
	(123.14, 47.84) --
	(124.47, 47.35) --
	(125.81, 47.18) --
	(127.15, 46.51) --
	(128.49, 45.83) --
	(129.82, 45.14) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.90) --
	(135.17, 43.54) --
	(136.51, 42.99) --
	(137.85, 42.44) --
	(139.18, 41.88) --
	(140.52, 41.12) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.74) --
	(145.87, 40.15) --
	(147.21, 39.96) --
	(148.55, 39.36) --
	(149.88, 38.76) --
	(151.22, 38.36) --
	(152.56, 37.74) --
	(153.90, 37.32) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.48) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,146.56) --
	( 54.93,144.55) --
	( 56.27,142.44) --
	( 57.61,140.60) --
	( 58.94,138.48) --
	( 60.28,136.87) --
	( 61.62,134.56) --
	( 62.95,132.10) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.42) --
	( 68.30,123.78) --
	( 69.64,121.79) --
	( 70.98,119.39) --
	( 72.32,118.45) --
	( 73.65,116.19) --
	( 74.99,113.79) --
	( 76.33,111.63) --
	( 77.67,109.35) --
	( 79.00,107.36) --
	( 80.34,105.27) --
	( 81.68,103.47) --
	( 83.02,101.69) --
	( 84.35,100.22) --
	( 85.69, 98.30) --
	( 87.03, 95.97) --
	( 88.36, 93.67) --
	( 89.70, 91.36) --
	( 91.04, 89.42) --
	( 92.38, 86.80) --
	( 93.71, 84.84) --
	( 95.05, 83.15) --
	( 96.39, 81.24) --
	( 97.73, 79.56) --
	( 99.06, 77.89) --
	(100.40, 75.81) --
	(101.74, 73.71) --
	(103.08, 71.88) --
	(104.41, 70.07) --
	(105.75, 68.38) --
	(107.09, 67.04) --
	(108.43, 65.87) --
	(109.76, 64.34) --
	(111.10, 63.33) --
	(112.44, 61.94) --
	(113.77, 61.35) --
	(115.11, 60.13) --
	(116.45, 59.64) --
	(117.79, 58.76) --
	(119.12, 57.34) --
	(120.46, 56.41) --
	(121.80, 55.60) --
	(123.14, 54.22) --
	(124.47, 53.65) --
	(125.81, 52.93) --
	(127.15, 51.90) --
	(128.49, 50.84) --
	(129.82, 50.38) --
	(131.16, 50.07) --
	(132.50, 49.29) --
	(133.84, 48.33) --
	(135.17, 47.51) --
	(136.51, 47.51) --
	(137.85, 47.18) --
	(139.18, 46.68) --
	(140.52, 46.00) --
	(141.86, 45.49) --
	(143.20, 44.79) --
	(144.53, 44.08) --
	(145.87, 43.90) --
	(147.21, 43.90) --
	(148.55, 43.54) --
	(149.88, 42.99) --
	(151.22, 42.26) --
	(152.56, 42.07) --
	(153.90, 41.69) --
	(155.23, 40.93) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.74) --
	(160.58, 40.74) --
	(161.92, 40.35) --
	(163.26, 39.76) --
	(164.59, 39.36) --
	(165.93, 38.96) --
	(167.27, 38.56) --
	(168.61, 38.15) --
	(169.94, 37.74);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,145.90) --
	( 54.93,142.80) --
	( 56.27,140.42) --
	( 57.61,137.89) --
	( 58.94,135.20) --
	( 60.28,132.33) --
	( 61.62,129.26) --
	( 62.95,126.22) --
	( 64.29,124.06) --
	( 65.63,121.79) --
	( 66.97,119.69) --
	( 68.30,117.49) --
	( 69.64,114.84) --
	( 70.98,112.00) --
	( 72.32,109.35) --
	( 73.65,106.95) --
	( 74.99,104.88) --
	( 76.33,102.71) --
	( 77.67,100.70) --
	( 79.00, 98.85) --
	( 80.34, 96.13) --
	( 81.68, 93.50) --
	( 83.02, 90.88) --
	( 84.35, 88.48) --
	( 85.69, 86.20) --
	( 87.03, 83.79) --
	( 88.36, 81.99) --
	( 89.70, 80.02) --
	( 91.04, 78.21) --
	( 92.38, 75.89) --
	( 93.71, 73.44) --
	( 95.05, 71.41) --
	( 96.39, 69.38) --
	( 97.73, 67.35) --
	( 99.06, 65.98) --
	(100.40, 64.45) --
	(101.74, 63.21) --
	(103.08, 61.82) --
	(104.41, 60.74) --
	(105.75, 59.52) --
	(107.09, 58.76) --
	(108.43, 57.47) --
	(109.76, 56.41) --
	(111.10, 55.47) --
	(112.44, 54.22) --
	(113.77, 53.50) --
	(115.11, 52.34) --
	(116.45, 51.30) --
	(117.79, 50.38) --
	(119.12, 49.92) --
	(120.46, 49.29) --
	(121.80, 48.17) --
	(123.14, 47.51) --
	(124.47, 47.18) --
	(125.81, 46.51) --
	(127.15, 46.17) --
	(128.49, 44.96) --
	(129.82, 44.08) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.18) --
	(135.17, 42.99) --
	(136.51, 42.44) --
	(137.85, 41.69) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.15) --
	(145.87, 39.96) --
	(147.21, 39.36) --
	(148.55, 38.96) --
	(149.88, 38.15) --
	(151.22, 37.74) --
	(152.56, 36.90) --
	(153.90, 36.90) --
	(155.23, 36.69) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,150.17) --
	( 54.93,148.64) --
	( 56.27,146.89) --
	( 57.61,145.57) --
	( 58.94,144.55) --
	( 60.28,143.16) --
	( 61.62,141.90) --
	( 62.95,140.79) --
	( 64.29,139.46) --
	( 65.63,138.29) --
	( 66.97,136.87) --
	( 68.30,135.41) --
	( 69.64,133.68) --
	( 70.98,132.33) --
	( 72.32,130.94) --
	( 73.65,129.75) --
	( 74.99,128.02) --
	( 76.33,126.48) --
	( 77.67,125.15) --
	( 79.00,124.06) --
	( 80.34,122.65) --
	( 81.68,121.49) --
	( 83.02,120.30) --
	( 84.35,119.08) --
	( 85.69,117.82) --
	( 87.03,116.19) --
	( 88.36,114.84) --
	( 89.70,113.08) --
	( 91.04,111.26) --
	( 92.38,110.13) --
	( 93.71,108.57) --
	( 95.05,107.36) --
	( 96.39,105.69) --
	( 97.73,104.36) --
	( 99.06,103.34) --
	(100.40,101.93) --
	(101.74,100.80) --
	(103.08, 99.40) --
	(104.41, 98.50) --
	(105.75, 96.86) --
	(107.09, 95.11) --
	(108.43, 93.28) --
	(109.76, 91.72) --
	(111.10, 90.16) --
	(112.44, 88.80) --
	(113.77, 87.32) --
	(115.11, 85.93) --
	(116.45, 84.56) --
	(117.79, 83.29) --
	(119.12, 81.99) --
	(120.46, 80.87) --
	(121.80, 79.71) --
	(123.14, 78.77) --
	(124.47, 77.56) --
	(125.81, 76.31) --
	(127.15, 74.68) --
	(128.49, 73.35) --
	(129.82, 72.07) --
	(131.16, 70.84) --
	(132.50, 69.87) --
	(133.84, 68.58) --
	(135.17, 67.77) --
	(136.51, 66.83) --
	(137.85, 65.98) --
	(139.18, 65.33) --
	(140.52, 64.68) --
	(141.86, 64.01) --
	(143.20, 63.44) --
	(144.53, 62.41) --
	(145.87, 61.82) --
	(147.21, 61.70) --
	(148.55, 60.99) --
	(149.88, 60.26) --
	(151.22, 59.64) --
	(152.56, 59.52) --
	(153.90, 59.01) --
	(155.23, 58.63) --
	(156.57, 57.60) --
	(157.91, 57.08) --
	(159.25, 56.95) --
	(160.58, 56.68) --
	(161.92, 56.01) --
	(163.26, 55.19) --
	(164.59, 54.50) --
	(165.93, 53.93) --
	(167.27, 53.50) --
	(168.61, 53.50) --
	(169.94, 53.22) --
	(171.28, 53.07) --
	(172.62, 52.49) --
	(173.96, 51.90) --
	(175.29, 51.30) --
	(176.63, 50.99) --
	(177.97, 50.69) --
	(179.31, 50.54) --
	(180.64, 50.38) --
	(181.98, 50.38) --
	(183.32, 50.07) --
	(184.66, 49.76) --
	(185.99, 49.29) --
	(187.33, 49.13) --
	(188.67, 48.65) --
	(190.00, 48.33) --
	(191.34, 47.84) --
	(192.68, 47.68) --
	(194.02, 47.35) --
	(195.35, 47.35) --
	(196.69, 47.35) --
	(198.03, 47.18) --
	(199.37, 47.01);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,143.69) --
	( 54.93,140.79) --
	( 56.27,138.48) --
	( 57.61,135.41) --
	( 58.94,132.10) --
	( 60.28,128.77) --
	( 61.62,125.95) --
	( 62.95,123.50) --
	( 64.29,120.90) --
	( 65.63,118.45) --
	( 66.97,115.85) --
	( 68.30,113.08) --
	( 69.64,110.51) --
	( 70.98,107.36) --
	( 72.32,105.27) --
	( 73.65,102.84) --
	( 74.99,100.70) --
	( 76.33, 98.60) --
	( 77.67, 95.97) --
	( 79.00, 92.99) --
	( 80.34, 90.16) --
	( 81.68, 87.71) --
	( 83.02, 85.25) --
	( 84.35, 82.72) --
	( 85.69, 81.02) --
	( 87.03, 78.69) --
	( 88.36, 76.48) --
	( 89.70, 73.98) --
	( 91.04, 71.51) --
	( 92.38, 69.68) --
	( 93.71, 67.66) --
	( 95.05, 65.87) --
	( 96.39, 64.34) --
	( 97.73, 62.64) --
	( 99.06, 61.58) --
	(100.40, 60.13) --
	(101.74, 59.39) --
	(103.08, 58.38) --
	(104.41, 57.08) --
	(105.75, 55.88) --
	(107.09, 54.07) --
	(108.43, 53.65) --
	(109.76, 52.64) --
	(111.10, 51.15) --
	(112.44, 50.38) --
	(113.77, 49.92) --
	(115.11, 49.29) --
	(116.45, 48.00) --
	(117.79, 47.51) --
	(119.12, 47.01) --
	(120.46, 46.34) --
	(121.80, 45.66) --
	(123.14, 44.61) --
	(124.47, 44.08) --
	(125.81, 43.90) --
	(127.15, 43.54) --
	(128.49, 42.99) --
	(129.82, 42.26) --
	(131.16, 41.69) --
	(132.50, 40.93) --
	(133.84, 40.74) --
	(135.17, 40.54) --
	(136.51, 40.35) --
	(137.85, 39.96) --
	(139.18, 39.56) --
	(140.52, 38.76) --
	(141.86, 38.36) --
	(143.20, 37.74) --
	(144.53, 37.32) --
	(145.87, 37.32) --
	(147.21, 36.90) --
	(148.55, 36.90);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,147.85) --
	( 54.93,145.90) --
	( 56.27,143.69) --
	( 57.61,141.72) --
	( 58.94,139.85) --
	( 60.28,138.29) --
	( 61.62,135.84) --
	( 62.95,133.46) --
	( 64.29,131.41) --
	( 65.63,129.02) --
	( 66.97,127.00) --
	( 68.30,124.88) --
	( 69.64,122.94) --
	( 70.98,121.20) --
	( 72.32,119.39) --
	( 73.65,117.49) --
	( 74.99,115.18) --
	( 76.33,112.73) --
	( 77.67,110.51) --
	( 79.00,108.17) --
	( 80.34,106.12) --
	( 81.68,104.27) --
	( 83.02,102.39) --
	( 84.35,100.56) --
	( 85.69, 98.85) --
	( 87.03, 96.55) --
	( 88.36, 93.67) --
	( 89.70, 91.36) --
	( 91.04, 89.23) --
	( 92.38, 86.93) --
	( 93.71, 84.84) --
	( 95.05, 83.15) --
	( 96.39, 81.17) --
	( 97.73, 79.56) --
	( 99.06, 77.64) --
	(100.40, 75.20) --
	(101.74, 73.17) --
	(103.08, 71.13) --
	(104.41, 69.18) --
	(105.75, 67.77) --
	(107.09, 66.30) --
	(108.43, 65.12) --
	(109.76, 64.23) --
	(111.10, 62.64) --
	(112.44, 61.94) --
	(113.77, 60.74) --
	(115.11, 59.76) --
	(116.45, 59.14) --
	(117.79, 57.99) --
	(119.12, 56.95) --
	(120.46, 56.41) --
	(121.80, 55.05) --
	(123.14, 54.07) --
	(124.47, 53.50) --
	(125.81, 52.93) --
	(127.15, 52.05) --
	(128.49, 50.84) --
	(129.82, 50.54) --
	(131.16, 50.07) --
	(132.50, 49.76) --
	(133.84, 49.13) --
	(135.17, 47.84) --
	(136.51, 47.35) --
	(137.85, 47.01) --
	(139.18, 47.18) --
	(140.52, 46.68) --
	(141.86, 46.00) --
	(143.20, 45.49) --
	(144.53, 44.79) --
	(145.87, 44.26) --
	(147.21, 43.90) --
	(148.55, 43.72) --
	(149.88, 43.72) --
	(151.22, 43.36) --
	(152.56, 42.99) --
	(153.90, 42.63) --
	(155.23, 42.26) --
	(156.57, 41.69) --
	(157.91, 41.12) --
	(159.25, 40.93) --
	(160.58, 40.93) --
	(161.92, 40.54) --
	(163.26, 40.35) --
	(164.59, 40.15) --
	(165.93, 40.15) --
	(167.27, 39.96) --
	(168.61, 39.56);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,147.21) --
	( 54.93,144.38) --
	( 56.27,142.08) --
	( 57.61,139.46) --
	( 58.94,137.08) --
	( 60.28,134.34) --
	( 61.62,131.18) --
	( 62.95,128.27) --
	( 64.29,126.22) --
	( 65.63,123.50) --
	( 66.97,121.49) --
	( 68.30,119.08) --
	( 69.64,116.52) --
	( 70.98,113.79) --
	( 72.32,111.26) --
	( 73.65,108.57) --
	( 74.99,106.12) --
	( 76.33,103.87) --
	( 77.67,101.97) --
	( 79.00, 99.69) --
	( 80.34, 97.23) --
	( 81.68, 94.51) --
	( 83.02, 91.54) --
	( 84.35, 88.98) --
	( 85.69, 86.60) --
	( 87.03, 84.56) --
	( 88.36, 82.35) --
	( 89.70, 80.18) --
	( 91.04, 78.29) --
	( 92.38, 76.15) --
	( 93.71, 73.53) --
	( 95.05, 71.41) --
	( 96.39, 69.48) --
	( 97.73, 68.07) --
	( 99.06, 66.62) --
	(100.40, 65.01) --
	(101.74, 63.90) --
	(103.08, 62.41) --
	(104.41, 61.58) --
	(105.75, 60.50) --
	(107.09, 59.52) --
	(108.43, 58.63) --
	(109.76, 57.34) --
	(111.10, 56.55) --
	(112.44, 55.05) --
	(113.77, 53.93) --
	(115.11, 53.65) --
	(116.45, 52.64) --
	(117.79, 51.30) --
	(119.12, 50.69) --
	(120.46, 50.38) --
	(121.80, 49.45) --
	(123.14, 48.81) --
	(124.47, 47.84) --
	(125.81, 47.01) --
	(127.15, 47.18) --
	(128.49, 46.68) --
	(129.82, 46.00) --
	(131.16, 44.96) --
	(132.50, 44.44) --
	(133.84, 43.90) --
	(135.17, 43.72) --
	(136.51, 43.72) --
	(137.85, 43.18) --
	(139.18, 42.81) --
	(140.52, 42.07) --
	(141.86, 41.50) --
	(143.20, 41.12) --
	(144.53, 40.93) --
	(145.87, 40.54) --
	(147.21, 40.35) --
	(148.55, 40.35) --
	(149.88, 39.76) --
	(151.22, 39.16) --
	(152.56, 38.76) --
	(153.90, 38.15) --
	(155.23, 38.15) --
	(156.57, 37.32) --
	(157.91, 37.32) --
	(159.25, 36.90) --
	(160.58, 36.69);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,145.90) --
	( 54.93,143.16) --
	( 56.27,140.23) --
	( 57.61,137.89) --
	( 58.94,134.77) --
	( 60.28,131.64) --
	( 61.62,128.77) --
	( 62.95,125.95) --
	( 64.29,123.22) --
	( 65.63,120.90) --
	( 66.97,118.77) --
	( 68.30,115.52) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,106.95) --
	( 73.65,104.75) --
	( 74.99,102.43) --
	( 76.33,100.22) --
	( 77.67, 97.84) --
	( 79.00, 94.67) --
	( 80.34, 91.89) --
	( 81.68, 89.05) --
	( 83.02, 86.73) --
	( 84.35, 84.00) --
	( 85.69, 81.91) --
	( 87.03, 80.10) --
	( 88.36, 77.64) --
	( 89.70, 75.29) --
	( 91.04, 72.81) --
	( 92.38, 70.55) --
	( 93.71, 68.88) --
	( 95.05, 66.94) --
	( 96.39, 65.44) --
	( 97.73, 64.01) --
	( 99.06, 62.76) --
	(100.40, 61.94) --
	(101.74, 60.26) --
	(103.08, 59.39) --
	(104.41, 58.63) --
	(105.75, 57.08) --
	(107.09, 56.41) --
	(108.43, 54.64) --
	(109.76, 53.93) --
	(111.10, 53.07) --
	(112.44, 51.75) --
	(113.77, 50.84) --
	(115.11, 50.38) --
	(116.45, 49.76) --
	(117.79, 48.97) --
	(119.12, 48.00) --
	(120.46, 47.18) --
	(121.80, 47.18) --
	(123.14, 46.51) --
	(124.47, 45.66) --
	(125.81, 44.96) --
	(127.15, 44.44) --
	(128.49, 43.72) --
	(129.82, 43.54) --
	(131.16, 43.54) --
	(132.50, 42.81) --
	(133.84, 41.88) --
	(135.17, 41.31) --
	(136.51, 40.93) --
	(137.85, 40.74) --
	(139.18, 40.35) --
	(140.52, 40.15) --
	(141.86, 40.15) --
	(143.20, 39.56) --
	(144.53, 39.16) --
	(145.87, 38.56) --
	(147.21, 37.94) --
	(148.55, 37.32) --
	(149.88, 36.90) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.69) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,145.74) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,136.05) --
	( 58.94,132.56) --
	( 60.28,129.02) --
	( 61.62,125.15) --
	( 62.95,122.65) --
	( 64.29,119.39) --
	( 65.63,116.85) --
	( 66.97,113.44) --
	( 68.30,110.13) --
	( 69.64,106.95) --
	( 70.98,104.23) --
	( 72.32,101.83) --
	( 73.65, 99.59) --
	( 74.99, 96.50) --
	( 76.33, 93.39) --
	( 77.67, 89.91) --
	( 79.00, 87.19) --
	( 80.34, 84.70) --
	( 81.68, 82.35) --
	( 83.02, 80.18) --
	( 84.35, 77.80) --
	( 85.69, 75.12) --
	( 87.03, 72.71) --
	( 88.36, 70.36) --
	( 89.70, 68.48) --
	( 91.04, 66.73) --
	( 92.38, 65.01) --
	( 93.71, 63.67) --
	( 95.05, 62.41) --
	( 96.39, 60.87) --
	( 97.73, 59.89) --
	( 99.06, 58.89) --
	(100.40, 57.34) --
	(101.74, 56.41) --
	(103.08, 54.92) --
	(104.41, 53.79) --
	(105.75, 52.93) --
	(107.09, 51.75) --
	(108.43, 50.84) --
	(109.76, 50.07) --
	(111.10, 49.45) --
	(112.44, 48.49) --
	(113.77, 47.51) --
	(115.11, 47.18) --
	(116.45, 46.85) --
	(117.79, 46.17) --
	(119.12, 45.31) --
	(120.46, 44.26) --
	(121.80, 43.90) --
	(123.14, 43.54) --
	(124.47, 43.18) --
	(125.81, 42.63) --
	(127.15, 41.88) --
	(128.49, 41.31) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.35) --
	(133.84, 40.35) --
	(135.17, 39.76) --
	(136.51, 39.56) --
	(137.85, 38.76) --
	(139.18, 38.15) --
	(140.52, 37.53) --
	(141.86, 37.11) --
	(143.20, 37.11) --
	(144.53, 36.90);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,148.64) --
	( 54.93,146.24) --
	( 56.27,144.04) --
	( 57.61,141.90) --
	( 58.94,139.65) --
	( 60.28,137.69) --
	( 61.62,135.20) --
	( 62.95,132.79) --
	( 64.29,130.47) --
	( 65.63,128.02) --
	( 66.97,126.22) --
	( 68.30,123.78) --
	( 69.64,121.79) --
	( 70.98,120.00) --
	( 72.32,118.13) --
	( 73.65,115.52) --
	( 74.99,113.08) --
	( 76.33,110.89) --
	( 77.67,108.57) --
	( 79.00,106.12) --
	( 80.34,104.31) --
	( 81.68,102.43) --
	( 83.02,100.46) --
	( 84.35, 98.70) --
	( 85.69, 96.18) --
	( 87.03, 93.33) --
	( 88.36, 90.94) --
	( 89.70, 88.54) --
	( 91.04, 86.27) --
	( 92.38, 84.49) --
	( 93.71, 82.35) --
	( 95.05, 80.56) --
	( 96.39, 78.77) --
	( 97.73, 76.82) --
	( 99.06, 74.60) --
	(100.40, 72.35) --
	(101.74, 70.55) --
	(103.08, 68.88) --
	(104.41, 67.46) --
	(105.75, 66.09) --
	(107.09, 65.01) --
	(108.43, 64.01) --
	(109.76, 62.99) --
	(111.10, 61.94) --
	(112.44, 60.99) --
	(113.77, 59.76) --
	(115.11, 59.27) --
	(116.45, 58.63) --
	(117.79, 57.34) --
	(119.12, 56.68) --
	(120.46, 55.74) --
	(121.80, 54.64) --
	(123.14, 53.79) --
	(124.47, 53.22) --
	(125.81, 52.49) --
	(127.15, 51.60) --
	(128.49, 50.84) --
	(129.82, 50.54) --
	(131.16, 50.07) --
	(132.50, 49.60) --
	(133.84, 48.65) --
	(135.17, 48.00) --
	(136.51, 47.51) --
	(137.85, 47.18) --
	(139.18, 47.01) --
	(140.52, 46.68) --
	(141.86, 46.34) --
	(143.20, 45.66) --
	(144.53, 44.96) --
	(145.87, 44.44) --
	(147.21, 44.08) --
	(148.55, 43.72) --
	(149.88, 43.72) --
	(151.22, 43.36) --
	(152.56, 43.18) --
	(153.90, 42.99) --
	(155.23, 42.44) --
	(156.57, 41.88) --
	(157.91, 41.50) --
	(159.25, 41.50) --
	(160.58, 40.74) --
	(161.92, 40.54) --
	(163.26, 40.54) --
	(164.59, 40.74) --
	(165.93, 40.54) --
	(167.27, 40.35);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.38) --
	( 54.93,141.35) --
	( 56.27,139.07) --
	( 57.61,135.84) --
	( 58.94,132.56) --
	( 60.28,129.75) --
	( 61.62,126.22) --
	( 62.95,124.06) --
	( 64.29,121.20) --
	( 65.63,119.08) --
	( 66.97,116.52) --
	( 68.30,113.08) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,105.27) --
	( 73.65,103.38) --
	( 74.99,101.18) --
	( 76.33, 99.10) --
	( 77.67, 96.23) --
	( 79.00, 93.16) --
	( 80.34, 90.64) --
	( 81.68, 87.84) --
	( 83.02, 85.80) --
	( 84.35, 83.37) --
	( 85.69, 81.17) --
	( 87.03, 79.40) --
	( 88.36, 77.15) --
	( 89.70, 74.77) --
	( 91.04, 72.44) --
	( 92.38, 70.46) --
	( 93.71, 68.78) --
	( 95.05, 67.25) --
	( 96.39, 65.55) --
	( 97.73, 64.23) --
	( 99.06, 63.10) --
	(100.40, 61.94) --
	(101.74, 60.62) --
	(103.08, 59.64) --
	(104.41, 59.01) --
	(105.75, 57.60) --
	(107.09, 56.68) --
	(108.43, 55.88) --
	(109.76, 54.36) --
	(111.10, 53.65) --
	(112.44, 53.07) --
	(113.77, 51.75) --
	(115.11, 50.69) --
	(116.45, 50.07) --
	(117.79, 49.76) --
	(119.12, 48.97) --
	(120.46, 47.84) --
	(121.80, 47.35) --
	(123.14, 47.01) --
	(124.47, 46.68) --
	(125.81, 46.34) --
	(127.15, 45.31) --
	(128.49, 44.61) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.54) --
	(133.84, 43.18) --
	(135.17, 42.81) --
	(136.51, 42.07) --
	(137.85, 41.50) --
	(139.18, 41.12) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.35) --
	(144.53, 39.96) --
	(145.87, 39.76) --
	(147.21, 39.16) --
	(148.55, 38.96) --
	(149.88, 38.15) --
	(151.22, 37.74) --
	(152.56, 37.74) --
	(153.90, 37.32) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.90) --
	( 53.59,143.16) --
	( 54.93,140.04) --
	( 56.27,137.08) --
	( 57.61,134.12) --
	( 58.94,134.12) --
	( 60.28,134.99) --
	( 61.62,134.77) --
	( 62.95,128.27) --
	( 64.29,124.33) --
	( 65.63,121.49) --
	( 66.97,118.77) --
	( 68.30,115.85) --
	( 69.64,112.73) --
	( 70.98,109.35) --
	( 72.32,106.95) --
	( 73.65,104.01) --
	( 74.99,101.97) --
	( 76.33, 99.64) --
	( 77.67, 96.92) --
	( 79.00, 93.67) --
	( 80.34, 90.82) --
	( 81.68, 88.29) --
	( 83.02, 85.53) --
	( 84.35, 83.29) --
	( 85.69, 81.02) --
	( 87.03, 79.01) --
	( 88.36, 76.82) --
	( 89.70, 74.33) --
	( 91.04, 71.97) --
	( 92.38, 69.78) --
	( 93.71, 67.77) --
	( 95.05, 66.30) --
	( 96.39, 64.90) --
	( 97.73, 63.78) --
	( 99.06, 62.17) --
	(100.40, 61.46) --
	(101.74, 59.89) --
	(103.08, 59.27) --
	(104.41, 57.99) --
	(105.75, 56.81) --
	(107.09, 55.88) --
	(108.43, 54.22) --
	(109.76, 53.50) --
	(111.10, 52.78) --
	(112.44, 51.30) --
	(113.77, 50.69) --
	(115.11, 50.23) --
	(116.45, 49.45) --
	(117.79, 48.65) --
	(119.12, 47.51) --
	(120.46, 47.18) --
	(121.80, 46.68) --
	(123.14, 46.17) --
	(124.47, 45.31) --
	(125.81, 44.61) --
	(127.15, 44.08) --
	(128.49, 43.72) --
	(129.82, 43.54) --
	(131.16, 42.99) --
	(132.50, 42.26) --
	(133.84, 41.88) --
	(135.17, 41.12) --
	(136.51, 40.93) --
	(137.85, 40.54) --
	(139.18, 40.54) --
	(140.52, 39.96) --
	(141.86, 39.96) --
	(143.20, 39.56) --
	(144.53, 39.16) --
	(145.87, 38.36) --
	(147.21, 37.94) --
	(148.55, 37.32) --
	(149.88, 36.90) --
	(151.22, 36.69) --
	(152.56, 36.69);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.38) --
	( 54.93,141.53) --
	( 56.27,138.09) --
	( 57.61,135.20) --
	( 58.94,131.64) --
	( 60.28,128.27) --
	( 61.62,124.88) --
	( 62.95,122.65) --
	( 64.29,119.69) --
	( 65.63,117.17) --
	( 66.97,113.79) --
	( 68.30,110.89) --
	( 69.64,107.77) --
	( 70.98,105.05) --
	( 72.32,102.84) --
	( 73.65,100.61) --
	( 74.99, 98.05) --
	( 76.33, 95.22) --
	( 77.67, 91.95) --
	( 79.00, 88.98) --
	( 80.34, 86.73) --
	( 81.68, 84.08) --
	( 83.02, 82.06) --
	( 84.35, 79.87) --
	( 85.69, 77.97) --
	( 87.03, 75.55) --
	( 88.36, 72.99) --
	( 89.70, 70.94) --
	( 91.04, 69.08) --
	( 92.38, 67.35) --
	( 93.71, 65.98) --
	( 95.05, 64.23) --
	( 96.39, 63.33) --
	( 97.73, 61.94) --
	( 99.06, 61.11) --
	(100.40, 59.64) --
	(101.74, 59.01) --
	(103.08, 57.73) --
	(104.41, 56.68) --
	(105.75, 55.74) --
	(107.09, 54.50) --
	(108.43, 53.50) --
	(109.76, 53.07) --
	(111.10, 51.90) --
	(112.44, 50.84) --
	(113.77, 50.38) --
	(115.11, 49.76) --
	(116.45, 48.81) --
	(117.79, 48.17) --
	(119.12, 47.18) --
	(120.46, 46.85) --
	(121.80, 46.68) --
	(123.14, 45.83) --
	(124.47, 45.14) --
	(125.81, 44.44) --
	(127.15, 43.90) --
	(128.49, 44.08) --
	(129.82, 43.36) --
	(131.16, 42.99) --
	(132.50, 42.63) --
	(133.84, 42.07) --
	(135.17, 41.69) --
	(136.51, 41.12) --
	(137.85, 40.74) --
	(139.18, 40.74) --
	(140.52, 40.35) --
	(141.86, 39.96) --
	(143.20, 39.56) --
	(144.53, 39.16) --
	(145.87, 38.36) --
	(147.21, 37.94) --
	(148.55, 37.32) --
	(149.88, 37.11) --
	(151.22, 37.11) --
	(152.56, 36.48) --
	(153.90, 36.48);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.21) --
	( 54.93,141.53) --
	( 56.27,138.88) --
	( 57.61,135.84) --
	( 58.94,132.79) --
	( 60.28,129.51) --
	( 61.62,126.48) --
	( 62.95,124.06) --
	( 64.29,121.20) --
	( 65.63,119.39) --
	( 66.97,116.19) --
	( 68.30,113.08) --
	( 69.64,110.13) --
	( 70.98,107.36) --
	( 72.32,104.84) --
	( 73.65,102.80) --
	( 74.99,100.37) --
	( 76.33, 98.35) --
	( 77.67, 95.49) --
	( 79.00, 92.36) --
	( 80.34, 89.91) --
	( 81.68, 86.93) --
	( 83.02, 84.70) --
	( 84.35, 82.65) --
	( 85.69, 80.18) --
	( 87.03, 78.53) --
	( 88.36, 75.98) --
	( 89.70, 73.71) --
	( 91.04, 71.60) --
	( 92.38, 69.48) --
	( 93.71, 67.77) --
	( 95.05, 65.98) --
	( 96.39, 64.68) --
	( 97.73, 63.56) --
	( 99.06, 62.06) --
	(100.40, 61.35) --
	(101.74, 59.89) --
	(103.08, 59.14) --
	(104.41, 57.86) --
	(105.75, 56.95) --
	(107.09, 55.74) --
	(108.43, 54.36) --
	(109.76, 53.50) --
	(111.10, 52.78) --
	(112.44, 51.75) --
	(113.77, 50.69) --
	(115.11, 50.38) --
	(116.45, 49.60) --
	(117.79, 48.65) --
	(119.12, 47.84) --
	(120.46, 47.18) --
	(121.80, 47.01) --
	(123.14, 46.51) --
	(124.47, 45.83) --
	(125.81, 44.79) --
	(127.15, 44.26) --
	(128.49, 43.90) --
	(129.82, 43.90) --
	(131.16, 43.36) --
	(132.50, 42.81) --
	(133.84, 42.26) --
	(135.17, 41.88) --
	(136.51, 41.12) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 40.54) --
	(141.86, 40.15) --
	(143.20, 39.96) --
	(144.53, 39.56) --
	(145.87, 38.96) --
	(147.21, 38.56) --
	(148.55, 37.74) --
	(149.88, 37.53) --
	(151.22, 37.11) --
	(152.56, 36.90) --
	(153.90, 36.69);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,139.85) --
	( 57.61,136.87) --
	( 58.94,133.90) --
	( 60.28,130.23) --
	( 61.62,127.00) --
	( 62.95,124.33) --
	( 64.29,121.49) --
	( 65.63,119.08) --
	( 66.97,116.52) --
	( 68.30,113.44) --
	( 69.64,110.13) --
	( 70.98,107.36) --
	( 72.32,105.10) --
	( 73.65,102.75) --
	( 74.99,100.42) --
	( 76.33, 98.05) --
	( 77.67, 95.05) --
	( 79.00, 91.95) --
	( 80.34, 89.17) --
	( 81.68, 86.47) --
	( 83.02, 84.08) --
	( 84.35, 81.84) --
	( 85.69, 79.64) --
	( 87.03, 77.64) --
	( 88.36, 74.68) --
	( 89.70, 72.25) --
	( 91.04, 69.97) --
	( 92.38, 68.28) --
	( 93.71, 66.09) --
	( 95.05, 64.57) --
	( 96.39, 63.44) --
	( 97.73, 62.06) --
	( 99.06, 60.26) --
	(100.40, 59.76) --
	(101.74, 58.63) --
	(103.08, 57.08) --
	(104.41, 56.15) --
	(105.75, 54.50) --
	(107.09, 53.79) --
	(108.43, 52.64) --
	(109.76, 51.30) --
	(111.10, 50.69) --
	(112.44, 50.07) --
	(113.77, 49.13) --
	(115.11, 48.00) --
	(116.45, 47.51) --
	(117.79, 47.18) --
	(119.12, 46.34) --
	(120.46, 45.49) --
	(121.80, 44.44) --
	(123.14, 44.26) --
	(124.47, 44.08) --
	(125.81, 43.54) --
	(127.15, 42.99) --
	(128.49, 42.44) --
	(129.82, 41.50) --
	(131.16, 41.12) --
	(132.50, 40.93) --
	(133.84, 40.74) --
	(135.17, 40.54) --
	(136.51, 39.96) --
	(137.85, 39.56) --
	(139.18, 38.96) --
	(140.52, 38.36) --
	(141.86, 37.53) --
	(143.20, 37.11) --
	(144.53, 36.90) --
	(145.87, 36.69) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.21) --
	( 54.93,141.16) --
	( 56.27,138.48) --
	( 57.61,135.20) --
	( 58.94,131.88) --
	( 60.28,128.52) --
	( 61.62,125.42) --
	( 62.95,122.65) --
	( 64.29,119.69) --
	( 65.63,117.49) --
	( 66.97,114.14) --
	( 68.30,110.89) --
	( 69.64,107.77) --
	( 70.98,105.27) --
	( 72.32,103.11) --
	( 73.65,100.89) --
	( 74.99, 98.50) --
	( 76.33, 95.32) --
	( 77.67, 92.18) --
	( 79.00, 89.73) --
	( 80.34, 87.00) --
	( 81.68, 84.43) --
	( 83.02, 82.35) --
	( 84.35, 80.10) --
	( 85.69, 78.05) --
	( 87.03, 75.38) --
	( 88.36, 73.08) --
	( 89.70, 70.55) --
	( 91.04, 68.68) --
	( 92.38, 66.83) --
	( 93.71, 65.01) --
	( 95.05, 63.56) --
	( 96.39, 62.17) --
	( 97.73, 61.23) --
	( 99.06, 59.89) --
	(100.40, 59.01) --
	(101.74, 57.34) --
	(103.08, 56.28) --
	(104.41, 54.78) --
	(105.75, 53.65) --
	(107.09, 53.22) --
	(108.43, 51.60) --
	(109.76, 50.69) --
	(111.10, 50.07) --
	(112.44, 49.45) --
	(113.77, 48.49) --
	(115.11, 47.51) --
	(116.45, 46.85) --
	(117.79, 46.51) --
	(119.12, 46.00) --
	(120.46, 44.96) --
	(121.80, 44.26) --
	(123.14, 43.72) --
	(124.47, 43.54) --
	(125.81, 43.18) --
	(127.15, 42.63) --
	(128.49, 41.88) --
	(129.82, 41.50) --
	(131.16, 40.93) --
	(132.50, 40.35) --
	(133.84, 40.35) --
	(135.17, 39.96) --
	(136.51, 39.56) --
	(137.85, 39.16) --
	(139.18, 38.36) --
	(140.52, 37.74) --
	(141.86, 37.32) --
	(143.20, 36.90) --
	(144.53, 36.69) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,145.23) --
	( 54.93,142.26) --
	( 56.27,139.65) --
	( 57.61,137.08) --
	( 58.94,133.46) --
	( 60.28,130.47) --
	( 61.62,127.26) --
	( 62.95,124.33) --
	( 64.29,121.79) --
	( 65.63,119.08) --
	( 66.97,116.85) --
	( 68.30,113.44) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,105.27) --
	( 73.65,102.89) --
	( 74.99,100.85) --
	( 76.33, 98.55) --
	( 77.67, 95.86) --
	( 79.00, 92.53) --
	( 80.34, 89.85) --
	( 81.68, 87.45) --
	( 83.02, 84.77) --
	( 84.35, 82.57) --
	( 85.69, 80.41) --
	( 87.03, 78.45) --
	( 88.36, 75.98) --
	( 89.70, 73.44) --
	( 91.04, 71.03) --
	( 92.38, 69.08) --
	( 93.71, 67.25) --
	( 95.05, 65.87) --
	( 96.39, 64.12) --
	( 97.73, 62.76) --
	( 99.06, 61.94) --
	(100.40, 60.50) --
	(101.74, 59.39) --
	(103.08, 58.38) --
	(104.41, 57.08) --
	(105.75, 56.01) --
	(107.09, 54.64) --
	(108.43, 53.65) --
	(109.76, 52.78) --
	(111.10, 51.60) --
	(112.44, 50.84) --
	(113.77, 50.23) --
	(115.11, 49.29) --
	(116.45, 48.81) --
	(117.79, 47.51) --
	(119.12, 47.18) --
	(120.46, 46.85) --
	(121.80, 45.83) --
	(123.14, 45.31) --
	(124.47, 44.61) --
	(125.81, 43.90) --
	(127.15, 43.72) --
	(128.49, 43.36) --
	(129.82, 42.81) --
	(131.16, 42.44) --
	(132.50, 41.69) --
	(133.84, 41.31) --
	(135.17, 40.74) --
	(136.51, 40.35) --
	(137.85, 40.35) --
	(139.18, 39.96) --
	(140.52, 39.56) --
	(141.86, 39.16) --
	(143.20, 38.76) --
	(144.53, 38.56) --
	(145.87, 37.53) --
	(147.21, 37.32) --
	(148.55, 37.53) --
	(149.88, 36.90) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.72) --
	( 54.93,141.72) --
	( 56.27,138.88) --
	( 57.61,136.25) --
	( 58.94,132.79) --
	( 60.28,130.23) --
	( 61.62,126.74) --
	( 62.95,124.06) --
	( 64.29,121.79) --
	( 65.63,119.08) --
	( 66.97,116.85) --
	( 68.30,113.44) --
	( 69.64,110.51) --
	( 70.98,108.17) --
	( 72.32,105.27) --
	( 73.65,103.11) --
	( 74.99,100.75) --
	( 76.33, 98.75) --
	( 77.67, 95.97) --
	( 79.00, 92.65) --
	( 80.34, 89.85) --
	( 81.68, 87.26) --
	( 83.02, 84.70) --
	( 84.35, 82.72) --
	( 85.69, 80.87) --
	( 87.03, 78.45) --
	( 88.36, 76.23) --
	( 89.70, 73.80) --
	( 91.04, 71.51) --
	( 92.38, 69.48) --
	( 93.71, 67.56) --
	( 95.05, 65.98) --
	( 96.39, 64.68) --
	( 97.73, 63.44) --
	( 99.06, 62.29) --
	(100.40, 60.99) --
	(101.74, 60.01) --
	(103.08, 59.01) --
	(104.41, 57.47) --
	(105.75, 56.95) --
	(107.09, 55.60) --
	(108.43, 54.64) --
	(109.76, 53.65) --
	(111.10, 52.49) --
	(112.44, 51.45) --
	(113.77, 50.54) --
	(115.11, 50.23) --
	(116.45, 49.45) --
	(117.79, 48.33) --
	(119.12, 47.84) --
	(120.46, 47.35) --
	(121.80, 46.85) --
	(123.14, 46.34) --
	(124.47, 45.49) --
	(125.81, 44.79) --
	(127.15, 44.26) --
	(128.49, 44.08) --
	(129.82, 44.08) --
	(131.16, 43.36) --
	(132.50, 42.81) --
	(133.84, 42.07) --
	(135.17, 41.50) --
	(136.51, 41.12) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.54) --
	(141.86, 39.96) --
	(143.20, 39.56) --
	(144.53, 39.36) --
	(145.87, 38.76) --
	(147.21, 37.94) --
	(148.55, 37.53) --
	(149.88, 37.32) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.48) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,145.07) --
	( 54.93,142.08) --
	( 56.27,139.07) --
	( 57.61,136.05) --
	( 58.94,132.56) --
	( 60.28,129.02) --
	( 61.62,125.69) --
	( 62.95,122.65) --
	( 64.29,120.00) --
	( 65.63,117.17) --
	( 66.97,113.79) --
	( 68.30,110.89) --
	( 69.64,108.17) --
	( 70.98,105.05) --
	( 72.32,102.80) --
	( 73.65,100.32) --
	( 74.99, 98.00) --
	( 76.33, 94.67) --
	( 77.67, 91.42) --
	( 79.00, 88.67) --
	( 80.34, 85.73) --
	( 81.68, 83.29) --
	( 83.02, 81.39) --
	( 84.35, 79.01) --
	( 85.69, 76.65) --
	( 87.03, 73.89) --
	( 88.36, 71.79) --
	( 89.70, 69.48) --
	( 91.04, 67.56) --
	( 92.38, 65.98) --
	( 93.71, 64.45) --
	( 95.05, 63.21) --
	( 96.39, 61.94) --
	( 97.73, 60.50) --
	( 99.06, 59.64) --
	(100.40, 58.51) --
	(101.74, 57.21) --
	(103.08, 56.28) --
	(104.41, 54.64) --
	(105.75, 53.93) --
	(107.09, 53.07) --
	(108.43, 51.75) --
	(109.76, 50.69) --
	(111.10, 50.23) --
	(112.44, 49.76) --
	(113.77, 48.65) --
	(115.11, 47.51) --
	(116.45, 47.18) --
	(117.79, 46.68) --
	(119.12, 46.17) --
	(120.46, 45.31) --
	(121.80, 44.44) --
	(123.14, 44.08) --
	(124.47, 43.90) --
	(125.81, 43.18) --
	(127.15, 42.99) --
	(128.49, 42.63) --
	(129.82, 41.88) --
	(131.16, 41.12) --
	(132.50, 40.93) --
	(133.84, 40.93) --
	(135.17, 40.74) --
	(136.51, 40.15) --
	(137.85, 39.96) --
	(139.18, 39.56) --
	(140.52, 38.96) --
	(141.86, 38.36) --
	(143.20, 37.74) --
	(144.53, 36.90) --
	(145.87, 36.90) --
	(147.21, 36.69) --
	(148.55, 36.69);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.21) --
	( 54.93,141.53) --
	( 56.27,138.88) --
	( 57.61,136.05) --
	( 58.94,132.79) --
	( 60.28,129.99) --
	( 61.62,126.74) --
	( 62.95,124.06) --
	( 64.29,121.79) --
	( 65.63,119.39) --
	( 66.97,116.52) --
	( 68.30,113.44) --
	( 69.64,110.51) --
	( 70.98,108.17) --
	( 72.32,105.69) --
	( 73.65,102.89) --
	( 74.99,100.70) --
	( 76.33, 98.35) --
	( 77.67, 95.54) --
	( 79.00, 92.53) --
	( 80.34, 89.54) --
	( 81.68, 86.86) --
	( 83.02, 84.49) --
	( 84.35, 82.21) --
	( 85.69, 80.25) --
	( 87.03, 77.97) --
	( 88.36, 75.55) --
	( 89.70, 72.90) --
	( 91.04, 70.84) --
	( 92.38, 69.18) --
	( 93.71, 67.35) --
	( 95.05, 65.77) --
	( 96.39, 64.45) --
	( 97.73, 63.10) --
	( 99.06, 61.94) --
	(100.40, 60.74) --
	(101.74, 59.76) --
	(103.08, 58.89) --
	(104.41, 57.60) --
	(105.75, 56.81) --
	(107.09, 55.74) --
	(108.43, 54.07) --
	(109.76, 53.50) --
	(111.10, 52.93) --
	(112.44, 51.45) --
	(113.77, 50.69) --
	(115.11, 50.23) --
	(116.45, 49.92) --
	(117.79, 48.81) --
	(119.12, 47.51) --
	(120.46, 47.35) --
	(121.80, 47.01) --
	(123.14, 46.51) --
	(124.47, 46.00) --
	(125.81, 44.96) --
	(127.15, 44.26) --
	(128.49, 44.08) --
	(129.82, 43.72) --
	(131.16, 43.72) --
	(132.50, 43.36) --
	(133.84, 42.63) --
	(135.17, 42.26) --
	(136.51, 41.50) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.15) --
	(144.53, 39.76) --
	(145.87, 39.16) --
	(147.21, 38.76) --
	(148.55, 38.15) --
	(149.88, 37.53) --
	(151.22, 37.11) --
	(152.56, 36.69) --
	(153.90, 36.69) --
	(155.23, 37.11) --
	(156.57, 36.69);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,147.85) --
	( 54.93,145.57) --
	( 56.27,142.98) --
	( 57.61,140.79) --
	( 58.94,138.68) --
	( 60.28,136.25) --
	( 61.62,133.68) --
	( 62.95,130.94) --
	( 64.29,128.27) --
	( 65.63,126.22) --
	( 66.97,123.50) --
	( 68.30,121.49) --
	( 69.64,119.69) --
	( 70.98,117.17) --
	( 72.32,114.84) --
	( 73.65,112.00) --
	( 74.99,109.74) --
	( 76.33,107.36) --
	( 77.67,104.88) --
	( 79.00,103.07) --
	( 80.34,101.13) --
	( 81.68, 98.75) --
	( 83.02, 96.65) --
	( 84.35, 93.73) --
	( 85.69, 91.48) --
	( 87.03, 88.67) --
	( 88.36, 86.20) --
	( 89.70, 84.15) --
	( 91.04, 82.06) --
	( 92.38, 80.25) --
	( 93.71, 78.53) --
	( 95.05, 76.15) --
	( 96.39, 73.80) --
	( 97.73, 71.88) --
	( 99.06, 69.97) --
	(100.40, 68.38) --
	(101.74, 66.94) --
	(103.08, 65.66) --
	(104.41, 64.23) --
	(105.75, 63.10) --
	(107.09, 62.06) --
	(108.43, 61.35) --
	(109.76, 60.01) --
	(111.10, 59.39) --
	(112.44, 59.01) --
	(113.77, 57.60) --
	(115.11, 56.55) --
	(116.45, 56.01) --
	(117.79, 54.64) --
	(119.12, 53.79) --
	(120.46, 53.36) --
	(121.80, 52.64) --
	(123.14, 51.60) --
	(124.47, 50.84) --
	(125.81, 50.54) --
	(127.15, 50.07) --
	(128.49, 49.60) --
	(129.82, 48.81) --
	(131.16, 47.84) --
	(132.50, 47.35) --
	(133.84, 47.18) --
	(135.17, 47.01) --
	(136.51, 46.34) --
	(137.85, 46.00) --
	(139.18, 45.49) --
	(140.52, 44.79) --
	(141.86, 44.08) --
	(143.20, 43.72) --
	(144.53, 43.90) --
	(145.87, 43.72) --
	(147.21, 43.72) --
	(148.55, 43.36) --
	(149.88, 42.63) --
	(151.22, 42.26) --
	(152.56, 41.69) --
	(153.90, 41.12) --
	(155.23, 40.93) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.74) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 39.96) --
	(164.59, 39.56);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,145.57) --
	( 54.93,142.98) --
	( 56.27,140.42) --
	( 57.61,137.89) --
	( 58.94,134.77) --
	( 60.28,131.88) --
	( 61.62,128.77) --
	( 62.95,126.22) --
	( 64.29,123.50) --
	( 65.63,121.20) --
	( 66.97,118.77) --
	( 68.30,116.52) --
	( 69.64,113.44) --
	( 70.98,110.89) --
	( 72.32,108.57) --
	( 73.65,105.69) --
	( 74.99,103.56) --
	( 76.33,101.55) --
	( 77.67, 99.69) --
	( 79.00, 97.07) --
	( 80.34, 94.17) --
	( 81.68, 91.36) --
	( 83.02, 88.80) --
	( 84.35, 86.40) --
	( 85.69, 84.22) --
	( 87.03, 82.21) --
	( 88.36, 79.95) --
	( 89.70, 78.45) --
	( 91.04, 75.98) --
	( 92.38, 73.62) --
	( 93.71, 71.51) --
	( 95.05, 69.58) --
	( 96.39, 67.97) --
	( 97.73, 66.30) --
	( 99.06, 65.12) --
	(100.40, 63.78) --
	(101.74, 62.64) --
	(103.08, 61.82) --
	(104.41, 60.74) --
	(105.75, 59.39) --
	(107.09, 58.89) --
	(108.43, 57.99) --
	(109.76, 56.81) --
	(111.10, 56.28) --
	(112.44, 54.78) --
	(113.77, 53.79) --
	(115.11, 53.07) --
	(116.45, 52.34) --
	(117.79, 51.45) --
	(119.12, 50.38) --
	(120.46, 50.38) --
	(121.80, 49.45) --
	(123.14, 48.81) --
	(124.47, 47.68) --
	(125.81, 47.35) --
	(127.15, 47.35) --
	(128.49, 47.01) --
	(129.82, 46.34) --
	(131.16, 45.66) --
	(132.50, 44.61) --
	(133.84, 44.08) --
	(135.17, 43.90) --
	(136.51, 44.08) --
	(137.85, 43.72) --
	(139.18, 43.36) --
	(140.52, 42.44) --
	(141.86, 42.44) --
	(143.20, 41.69) --
	(144.53, 40.93) --
	(145.87, 40.93) --
	(147.21, 40.74) --
	(148.55, 40.74) --
	(149.88, 40.54) --
	(151.22, 39.96) --
	(152.56, 39.56) --
	(153.90, 39.36) --
	(155.23, 38.76) --
	(156.57, 38.36) --
	(157.91, 37.74) --
	(159.25, 37.32);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.38) --
	( 54.93,141.16) --
	( 56.27,138.68) --
	( 57.61,135.62) --
	( 58.94,132.33) --
	( 60.28,129.02) --
	( 61.62,126.22) --
	( 62.95,123.50) --
	( 64.29,120.90) --
	( 65.63,118.77) --
	( 66.97,115.85) --
	( 68.30,112.73) --
	( 69.64,110.13) --
	( 70.98,107.36) --
	( 72.32,104.71) --
	( 73.65,102.48) --
	( 74.99,100.46) --
	( 76.33, 98.00) --
	( 77.67, 95.54) --
	( 79.00, 92.36) --
	( 80.34, 89.54) --
	( 81.68, 87.06) --
	( 83.02, 84.77) --
	( 84.35, 82.57) --
	( 85.69, 80.64) --
	( 87.03, 78.85) --
	( 88.36, 76.48) --
	( 89.70, 74.15) --
	( 91.04, 71.97) --
	( 92.38, 70.26) --
	( 93.71, 68.28) --
	( 95.05, 66.51) --
	( 96.39, 65.66) --
	( 97.73, 64.23) --
	( 99.06, 63.10) --
	(100.40, 61.94) --
	(101.74, 60.99) --
	(103.08, 59.89) --
	(104.41, 59.14) --
	(105.75, 58.12) --
	(107.09, 57.21) --
	(108.43, 56.01) --
	(109.76, 54.78) --
	(111.10, 53.79) --
	(112.44, 53.36) --
	(113.77, 52.34) --
	(115.11, 50.99) --
	(116.45, 50.69) --
	(117.79, 50.23) --
	(119.12, 49.45) --
	(120.46, 48.49) --
	(121.80, 47.68) --
	(123.14, 47.51) --
	(124.47, 47.18) --
	(125.81, 46.51) --
	(127.15, 45.66) --
	(128.49, 44.96) --
	(129.82, 44.26) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.54) --
	(135.17, 42.81) --
	(136.51, 42.26) --
	(137.85, 41.69) --
	(139.18, 41.31) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.35) --
	(145.87, 39.96) --
	(147.21, 39.56) --
	(148.55, 39.36) --
	(149.88, 38.76) --
	(151.22, 38.15) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 37.32) --
	(156.57, 36.90) --
	(157.91, 36.90);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.86) --
	( 54.93,141.53) --
	( 56.27,139.07) --
	( 57.61,135.84) --
	( 58.94,132.33) --
	( 60.28,129.26) --
	( 61.62,126.48) --
	( 62.95,124.06) --
	( 64.29,121.20) --
	( 65.63,119.39) --
	( 66.97,116.85) --
	( 68.30,113.44) --
	( 69.64,110.89) --
	( 70.98,108.17) --
	( 72.32,105.69) --
	( 73.65,103.61) --
	( 74.99,101.46) --
	( 76.33, 99.40) --
	( 77.67, 96.97) --
	( 79.00, 93.73) --
	( 80.34, 91.12) --
	( 81.68, 88.61) --
	( 83.02, 86.20) --
	( 84.35, 84.08) --
	( 85.69, 81.84) --
	( 87.03, 79.95) --
	( 88.36, 78.13) --
	( 89.70, 76.06) --
	( 91.04, 73.71) --
	( 92.38, 71.51) --
	( 93.71, 69.87) --
	( 95.05, 67.97) --
	( 96.39, 66.83) --
	( 97.73, 65.44) --
	( 99.06, 64.12) --
	(100.40, 63.21) --
	(101.74, 61.94) --
	(103.08, 60.87) --
	(104.41, 60.01) --
	(105.75, 59.39) --
	(107.09, 58.12) --
	(108.43, 57.08) --
	(109.76, 56.41) --
	(111.10, 55.19) --
	(112.44, 53.93) --
	(113.77, 53.36) --
	(115.11, 52.64) --
	(116.45, 51.45) --
	(117.79, 50.69) --
	(119.12, 50.23) --
	(120.46, 49.60) --
	(121.80, 48.97) --
	(123.14, 48.00) --
	(124.47, 47.35) --
	(125.81, 47.35) --
	(127.15, 46.68) --
	(128.49, 46.17) --
	(129.82, 45.49) --
	(131.16, 44.79) --
	(132.50, 44.44) --
	(133.84, 44.08) --
	(135.17, 43.90) --
	(136.51, 43.36) --
	(137.85, 42.81) --
	(139.18, 42.44) --
	(140.52, 41.69) --
	(141.86, 41.31) --
	(143.20, 41.12) --
	(144.53, 40.93) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.15) --
	(149.88, 39.56) --
	(151.22, 38.96) --
	(152.56, 38.56) --
	(153.90, 38.15) --
	(155.23, 37.53) --
	(156.57, 37.32) --
	(157.91, 37.32);
\definecolor{drawColor}{RGB}{40,124,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,146.40) --
	( 54.93,143.86) --
	( 56.27,141.35) --
	( 57.61,139.07) --
	( 58.94,136.25) --
	( 60.28,133.46) --
	( 61.62,130.71) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,122.94) --
	( 66.97,120.60) --
	( 68.30,118.45) --
	( 69.64,116.19) --
	( 70.98,113.44) --
	( 72.32,110.89) --
	( 73.65,108.57) --
	( 74.99,106.12) --
	( 76.33,103.96) --
	( 77.67,101.74) --
	( 79.00, 99.88) --
	( 80.34, 98.10) --
	( 81.68, 95.43) --
	( 83.02, 92.70) --
	( 84.35, 90.22) --
	( 85.69, 87.97) --
	( 87.03, 85.80) --
	( 88.36, 83.51) --
	( 89.70, 81.62) --
	( 91.04, 79.79) --
	( 92.38, 78.05) --
	( 93.71, 76.06) --
	( 95.05, 73.89) --
	( 96.39, 71.69) --
	( 97.73, 70.07) --
	( 99.06, 68.68) --
	(100.40, 67.25) --
	(101.74, 65.98) --
	(103.08, 64.45) --
	(104.41, 63.78) --
	(105.75, 62.52) --
	(107.09, 61.82) --
	(108.43, 60.62) --
	(109.76, 59.64) --
	(111.10, 59.14) --
	(112.44, 58.12) --
	(113.77, 57.21) --
	(115.11, 56.28) --
	(116.45, 55.05) --
	(117.79, 54.07) --
	(119.12, 53.65) --
	(120.46, 52.78) --
	(121.80, 52.05) --
	(123.14, 50.99) --
	(124.47, 50.54) --
	(125.81, 50.23) --
	(127.15, 49.29) --
	(128.49, 48.81) --
	(129.82, 48.00) --
	(131.16, 47.51) --
	(132.50, 47.18) --
	(133.84, 47.01) --
	(135.17, 46.00) --
	(136.51, 45.66) --
	(137.85, 44.79) --
	(139.18, 44.44) --
	(140.52, 44.08) --
	(141.86, 43.90) --
	(143.20, 43.54) --
	(144.53, 43.18) --
	(145.87, 42.44) --
	(147.21, 42.07) --
	(148.55, 41.50) --
	(149.88, 40.93) --
	(151.22, 40.93) --
	(152.56, 40.74) --
	(153.90, 40.54) --
	(155.23, 40.35) --
	(156.57, 39.96) --
	(157.91, 39.56) --
	(159.25, 39.16) --
	(160.58, 38.76) --
	(161.92, 38.15) --
	(163.26, 37.94);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,147.05) --
	( 54.93,144.72) --
	( 56.27,142.08) --
	( 57.61,140.23) --
	( 58.94,138.09) --
	( 60.28,135.41) --
	( 61.62,132.79) --
	( 62.95,130.47) --
	( 64.29,128.02) --
	( 65.63,125.69) --
	( 66.97,123.50) --
	( 68.30,121.49) --
	( 69.64,119.39) --
	( 70.98,117.82) --
	( 72.32,115.18) --
	( 73.65,112.73) --
	( 74.99,110.51) --
	( 76.33,108.17) --
	( 77.67,106.12) --
	( 79.00,104.05) --
	( 80.34,102.29) --
	( 81.68,100.37) --
	( 83.02, 98.60) --
	( 84.35, 96.65) --
	( 85.69, 93.56) --
	( 87.03, 91.48) --
	( 88.36, 89.05) --
	( 89.70, 87.13) --
	( 91.04, 85.12) --
	( 92.38, 83.08) --
	( 93.71, 81.24) --
	( 95.05, 79.48) --
	( 96.39, 77.97) --
	( 97.73, 75.72) --
	( 99.06, 73.71) --
	(100.40, 72.16) --
	(101.74, 70.26) --
	(103.08, 68.78) --
	(104.41, 67.87) --
	(105.75, 66.30) --
	(107.09, 65.01) --
	(108.43, 64.12) --
	(109.76, 63.33) --
	(111.10, 61.94) --
	(112.44, 61.58) --
	(113.77, 60.26) --
	(115.11, 59.52) --
	(116.45, 59.01) --
	(117.79, 57.86) --
	(119.12, 57.08) --
	(120.46, 56.41) --
	(121.80, 55.47) --
	(123.14, 54.50) --
	(124.47, 53.93) --
	(125.81, 53.36) --
	(127.15, 52.49) --
	(128.49, 51.45) --
	(129.82, 50.69) --
	(131.16, 50.38) --
	(132.50, 49.92) --
	(133.84, 49.45) --
	(135.17, 48.65) --
	(136.51, 48.17) --
	(137.85, 47.51) --
	(139.18, 47.35) --
	(140.52, 46.85) --
	(141.86, 46.34) --
	(143.20, 45.83) --
	(144.53, 45.14) --
	(145.87, 44.79) --
	(147.21, 44.26) --
	(148.55, 44.08) --
	(149.88, 43.90) --
	(151.22, 43.72) --
	(152.56, 42.99) --
	(153.90, 42.63) --
	(155.23, 42.44) --
	(156.57, 41.69) --
	(157.91, 41.31) --
	(159.25, 41.12) --
	(160.58, 40.93) --
	(161.92, 40.54) --
	(163.26, 40.54) --
	(164.59, 40.35) --
	(165.93, 39.96) --
	(167.27, 39.56);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,145.23) --
	( 54.93,143.16) --
	( 56.27,140.60) --
	( 57.61,138.29) --
	( 58.94,135.84) --
	( 60.28,133.01) --
	( 61.62,130.47) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,123.22) --
	( 66.97,120.60) --
	( 68.30,119.08) --
	( 69.64,116.85) --
	( 70.98,113.79) --
	( 72.32,111.26) --
	( 73.65,108.96) --
	( 74.99,106.95) --
	( 76.33,104.79) --
	( 77.67,102.89) --
	( 79.00,100.94) --
	( 80.34, 98.90) --
	( 81.68, 96.55) --
	( 83.02, 93.67) --
	( 84.35, 91.24) --
	( 85.69, 88.67) --
	( 87.03, 86.67) --
	( 88.36, 84.49) --
	( 89.70, 82.72) --
	( 91.04, 80.71) --
	( 92.38, 79.01) --
	( 93.71, 77.23) --
	( 95.05, 75.20) --
	( 96.39, 73.08) --
	( 97.73, 71.13) --
	( 99.06, 69.38) --
	(100.40, 68.48) --
	(101.74, 66.73) --
	(103.08, 65.66) --
	(104.41, 64.12) --
	(105.75, 63.44) --
	(107.09, 62.29) --
	(108.43, 61.58) --
	(109.76, 60.38) --
	(111.10, 59.76) --
	(112.44, 58.89) --
	(113.77, 57.73) --
	(115.11, 57.08) --
	(116.45, 56.28) --
	(117.79, 55.05) --
	(119.12, 54.07) --
	(120.46, 53.65) --
	(121.80, 52.78) --
	(123.14, 51.60) --
	(124.47, 50.84) --
	(125.81, 50.54) --
	(127.15, 50.07) --
	(128.49, 49.45) --
	(129.82, 48.81) --
	(131.16, 48.17) --
	(132.50, 47.35) --
	(133.84, 47.18) --
	(135.17, 46.85) --
	(136.51, 46.17) --
	(137.85, 45.66) --
	(139.18, 44.96) --
	(140.52, 44.26) --
	(141.86, 44.26) --
	(143.20, 43.90) --
	(144.53, 43.54) --
	(145.87, 43.18) --
	(147.21, 42.63) --
	(148.55, 42.44) --
	(149.88, 41.88) --
	(151.22, 41.31) --
	(152.56, 40.93) --
	(153.90, 40.93) --
	(155.23, 40.74) --
	(156.57, 40.54) --
	(157.91, 40.15) --
	(159.25, 39.96) --
	(160.58, 39.36) --
	(161.92, 38.96) --
	(163.26, 38.76);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,145.90) --
	( 54.93,143.69) --
	( 56.27,141.53) --
	( 57.61,139.46) --
	( 58.94,136.87) --
	( 60.28,134.56) --
	( 61.62,132.10) --
	( 62.95,129.51) --
	( 64.29,127.26) --
	( 65.63,125.42) --
	( 66.97,123.22) --
	( 68.30,121.20) --
	( 69.64,119.39) --
	( 70.98,117.82) --
	( 72.32,115.52) --
	( 73.65,113.44) --
	( 74.99,110.89) --
	( 76.33,108.96) --
	( 77.67,106.54) --
	( 79.00,104.62) --
	( 80.34,103.25) --
	( 81.68,101.04) --
	( 83.02, 99.54) --
	( 84.35, 97.54) --
	( 85.69, 95.27) --
	( 87.03, 92.47) --
	( 88.36, 90.28) --
	( 89.70, 88.29) --
	( 91.04, 86.27) --
	( 92.38, 84.15) --
	( 93.71, 82.43) --
	( 95.05, 80.71) --
	( 96.39, 78.93) --
	( 97.73, 77.15) --
	( 99.06, 74.77) --
	(100.40, 72.90) --
	(101.74, 70.94) --
	(103.08, 69.28) --
	(104.41, 68.07) --
	(105.75, 66.30) --
	(107.09, 65.55) --
	(108.43, 64.01) --
	(109.76, 62.87) --
	(111.10, 61.82) --
	(112.44, 60.87) --
	(113.77, 59.89) --
	(115.11, 59.39) --
	(116.45, 58.25) --
	(117.79, 57.08) --
	(119.12, 56.55) --
	(120.46, 55.19) --
	(121.80, 54.07) --
	(123.14, 53.65) --
	(124.47, 52.78) --
	(125.81, 51.90) --
	(127.15, 50.99) --
	(128.49, 50.54) --
	(129.82, 50.07) --
	(131.16, 49.29) --
	(132.50, 48.65) --
	(133.84, 47.84) --
	(135.17, 47.35) --
	(136.51, 47.18) --
	(137.85, 46.51) --
	(139.18, 46.00) --
	(140.52, 45.31) --
	(141.86, 44.79) --
	(143.20, 44.26) --
	(144.53, 43.90) --
	(145.87, 43.90) --
	(147.21, 43.36) --
	(148.55, 42.99) --
	(149.88, 42.44) --
	(151.22, 41.88) --
	(152.56, 41.31) --
	(153.90, 40.93) --
	(155.23, 40.93) --
	(156.57, 40.93) --
	(157.91, 40.54) --
	(159.25, 40.15) --
	(160.58, 39.76) --
	(161.92, 39.36) --
	(163.26, 39.16) --
	(164.59, 38.56) --
	(165.93, 38.36) --
	(167.27, 37.74);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.23) --
	( 54.93,143.16) --
	( 56.27,140.79) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,132.79) --
	( 61.62,130.47) --
	( 62.95,128.02) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,116.85) --
	( 70.98,114.14) --
	( 72.32,111.26) --
	( 73.65,109.35) --
	( 74.99,106.95) --
	( 76.33,104.79) --
	( 77.67,102.93) --
	( 79.00,101.04) --
	( 80.34, 99.30) --
	( 81.68, 97.07) --
	( 83.02, 94.17) --
	( 84.35, 91.83) --
	( 85.69, 89.48) --
	( 87.03, 87.26) --
	( 88.36, 85.12) --
	( 89.70, 83.01) --
	( 91.04, 81.24) --
	( 92.38, 79.48) --
	( 93.71, 77.80) --
	( 95.05, 75.38) --
	( 96.39, 72.99) --
	( 97.73, 71.22) --
	( 99.06, 69.18) --
	(100.40, 67.56) --
	(101.74, 66.09) --
	(103.08, 64.57) --
	(104.41, 63.67) --
	(105.75, 62.41) --
	(107.09, 61.46) --
	(108.43, 60.26) --
	(109.76, 59.27) --
	(111.10, 58.51) --
	(112.44, 57.21) --
	(113.77, 56.41) --
	(115.11, 55.33) --
	(116.45, 54.22) --
	(117.79, 53.22) --
	(119.12, 52.78) --
	(120.46, 51.30) --
	(121.80, 50.54) --
	(123.14, 50.38) --
	(124.47, 49.92) --
	(125.81, 48.65) --
	(127.15, 47.68) --
	(128.49, 47.35) --
	(129.82, 47.35) --
	(131.16, 47.01) --
	(132.50, 46.17) --
	(133.84, 45.31) --
	(135.17, 44.44) --
	(136.51, 43.90) --
	(137.85, 43.72) --
	(139.18, 43.54) --
	(140.52, 43.36) --
	(141.86, 42.63) --
	(143.20, 42.07) --
	(144.53, 41.50) --
	(145.87, 40.93) --
	(147.21, 40.93) --
	(148.55, 40.74) --
	(149.88, 40.74) --
	(151.22, 40.54) --
	(152.56, 40.15) --
	(153.90, 39.96) --
	(155.23, 39.36) --
	(156.57, 38.76) --
	(157.91, 38.15) --
	(159.25, 37.53) --
	(160.58, 37.53) --
	(161.92, 36.90) --
	(163.26, 36.69);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.72) --
	( 54.93,141.72) --
	( 56.27,139.27) --
	( 57.61,136.46) --
	( 58.94,133.68) --
	( 60.28,130.47) --
	( 61.62,127.77) --
	( 62.95,125.15) --
	( 64.29,122.37) --
	( 65.63,120.30) --
	( 66.97,118.13) --
	( 68.30,115.52) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,107.36) --
	( 73.65,105.27) --
	( 74.99,103.20) --
	( 76.33,100.89) --
	( 77.67, 99.10) --
	( 79.00, 96.86) --
	( 80.34, 93.84) --
	( 81.68, 91.36) --
	( 83.02, 88.67) --
	( 84.35, 86.47) --
	( 85.69, 84.43) --
	( 87.03, 82.43) --
	( 88.36, 80.41) --
	( 89.70, 78.61) --
	( 91.04, 76.40) --
	( 92.38, 73.98) --
	( 93.71, 71.69) --
	( 95.05, 69.68) --
	( 96.39, 67.97) --
	( 97.73, 66.41) --
	( 99.06, 64.90) --
	(100.40, 63.67) --
	(101.74, 62.52) --
	(103.08, 61.35) --
	(104.41, 60.26) --
	(105.75, 59.52) --
	(107.09, 58.51) --
	(108.43, 57.21) --
	(109.76, 56.68) --
	(111.10, 55.47) --
	(112.44, 54.07) --
	(113.77, 53.50) --
	(115.11, 52.64) --
	(116.45, 51.30) --
	(117.79, 50.54) --
	(119.12, 50.38) --
	(120.46, 49.45) --
	(121.80, 48.81) --
	(123.14, 47.68) --
	(124.47, 47.18) --
	(125.81, 47.18) --
	(127.15, 46.51) --
	(128.49, 46.00) --
	(129.82, 44.79) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.54) --
	(135.17, 43.54) --
	(136.51, 42.99) --
	(137.85, 42.81) --
	(139.18, 41.88) --
	(140.52, 41.31) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.74) --
	(145.87, 40.54) --
	(147.21, 40.35) --
	(148.55, 39.56) --
	(149.88, 39.16) --
	(151.22, 38.76) --
	(152.56, 37.94) --
	(153.90, 37.53) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.69) --
	(159.25, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,140.04) --
	( 57.61,137.48) --
	( 58.94,134.99) --
	( 60.28,131.64) --
	( 61.62,128.77) --
	( 62.95,125.95) --
	( 64.29,123.22) --
	( 65.63,121.20) --
	( 66.97,119.08) --
	( 68.30,116.52) --
	( 69.64,113.79) --
	( 70.98,110.89) --
	( 72.32,108.17) --
	( 73.65,105.69) --
	( 74.99,103.83) --
	( 76.33,101.74) --
	( 77.67, 99.64) --
	( 79.00, 97.54) --
	( 80.34, 94.83) --
	( 81.68, 92.01) --
	( 83.02, 89.61) --
	( 84.35, 87.06) --
	( 85.69, 84.77) --
	( 87.03, 82.65) --
	( 88.36, 80.94) --
	( 89.70, 79.01) --
	( 91.04, 77.40) --
	( 92.38, 74.42) --
	( 93.71, 72.62) --
	( 95.05, 70.36) --
	( 96.39, 68.68) --
	( 97.73, 67.46) --
	( 99.06, 65.77) --
	(100.40, 64.34) --
	(101.74, 63.44) --
	(103.08, 61.94) --
	(104.41, 61.11) --
	(105.75, 59.89) --
	(107.09, 59.39) --
	(108.43, 58.25) --
	(109.76, 56.81) --
	(111.10, 56.15) --
	(112.44, 54.64) --
	(113.77, 53.79) --
	(115.11, 53.50) --
	(116.45, 52.19) --
	(117.79, 51.15) --
	(119.12, 50.54) --
	(120.46, 50.07) --
	(121.80, 49.60) --
	(123.14, 48.81) --
	(124.47, 47.51) --
	(125.81, 47.18) --
	(127.15, 46.85) --
	(128.49, 46.34) --
	(129.82, 46.00) --
	(131.16, 44.96) --
	(132.50, 44.26) --
	(133.84, 44.08) --
	(135.17, 43.54) --
	(136.51, 43.54) --
	(137.85, 43.18) --
	(139.18, 42.81) --
	(140.52, 42.44) --
	(141.86, 41.50) --
	(143.20, 40.93) --
	(144.53, 40.74) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.15) --
	(149.88, 39.56) --
	(151.22, 39.16) --
	(152.56, 38.96) --
	(153.90, 38.36) --
	(155.23, 37.74) --
	(156.57, 36.90) --
	(157.91, 36.90) --
	(159.25, 36.90) --
	(160.58, 36.69);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,148.17) --
	( 54.93,146.24) --
	( 56.27,144.55) --
	( 57.61,142.44) --
	( 58.94,140.79) --
	( 60.28,139.07) --
	( 61.62,137.28) --
	( 62.95,135.20) --
	( 64.29,133.01) --
	( 65.63,130.71) --
	( 66.97,128.77) --
	( 68.30,126.74) --
	( 69.64,125.15) --
	( 70.98,123.22) --
	( 72.32,121.49) --
	( 73.65,119.69) --
	( 74.99,118.45) --
	( 76.33,116.19) --
	( 77.67,113.79) --
	( 79.00,111.63) --
	( 80.34,110.13) --
	( 81.68,107.77) --
	( 83.02,105.69) --
	( 84.35,104.05) --
	( 85.69,102.48) --
	( 87.03,100.80) --
	( 88.36, 99.00) --
	( 89.70, 97.07) --
	( 91.04, 94.51) --
	( 92.38, 92.30) --
	( 93.71, 90.28) --
	( 95.05, 88.10) --
	( 96.39, 85.93) --
	( 97.73, 84.29) --
	( 99.06, 82.57) --
	(100.40, 81.02) --
	(101.74, 79.32) --
	(103.08, 77.89) --
	(104.41, 75.72) --
	(105.75, 73.98) --
	(107.09, 71.97) --
	(108.43, 70.46) --
	(109.76, 68.98) --
	(111.10, 67.77) --
	(112.44, 66.51) --
	(113.77, 65.55) --
	(115.11, 64.68) --
	(116.45, 63.67) --
	(117.79, 62.64) --
	(119.12, 61.94) --
	(120.46, 61.11) --
	(121.80, 60.01) --
	(123.14, 59.64) --
	(124.47, 58.89) --
	(125.81, 57.99) --
	(127.15, 57.08) --
	(128.49, 56.81) --
	(129.82, 55.74) --
	(131.16, 54.64) --
	(132.50, 53.93) --
	(133.84, 53.50) --
	(135.17, 53.07) --
	(136.51, 52.19) --
	(137.85, 51.45) --
	(139.18, 50.38) --
	(140.52, 50.23) --
	(141.86, 50.07) --
	(143.20, 49.60) --
	(144.53, 49.13) --
	(145.87, 48.49) --
	(147.21, 47.51) --
	(148.55, 47.18) --
	(149.88, 47.01) --
	(151.22, 47.18) --
	(152.56, 46.85) --
	(153.90, 46.17) --
	(155.23, 45.83) --
	(156.57, 44.96) --
	(157.91, 44.44) --
	(159.25, 44.08) --
	(160.58, 43.90) --
	(161.92, 43.72) --
	(163.26, 43.72) --
	(164.59, 43.72) --
	(165.93, 43.36) --
	(167.27, 42.81) --
	(168.61, 42.44) --
	(169.94, 42.07) --
	(171.28, 41.69) --
	(172.62, 41.31) --
	(173.96, 40.93);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,145.90) --
	( 54.93,142.98) --
	( 56.27,140.79) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,133.01) --
	( 61.62,130.47) --
	( 62.95,127.51) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,116.52) --
	( 70.98,113.79) --
	( 72.32,111.26) --
	( 73.65,109.35) --
	( 74.99,106.54) --
	( 76.33,104.62) --
	( 77.67,102.57) --
	( 79.00,100.56) --
	( 80.34, 98.95) --
	( 81.68, 96.55) --
	( 83.02, 93.56) --
	( 84.35, 91.42) --
	( 85.69, 88.92) --
	( 87.03, 86.67) --
	( 88.36, 84.56) --
	( 89.70, 82.72) --
	( 91.04, 80.87) --
	( 92.38, 79.09) --
	( 93.71, 77.15) --
	( 95.05, 74.94) --
	( 96.39, 72.99) --
	( 97.73, 71.13) --
	( 99.06, 69.38) --
	(100.40, 67.66) --
	(101.74, 66.41) --
	(103.08, 65.33) --
	(104.41, 63.90) --
	(105.75, 63.10) --
	(107.09, 62.06) --
	(108.43, 61.23) --
	(109.76, 59.89) --
	(111.10, 59.64) --
	(112.44, 58.51) --
	(113.77, 57.08) --
	(115.11, 56.68) --
	(116.45, 55.47) --
	(117.79, 54.07) --
	(119.12, 53.65) --
	(120.46, 52.78) --
	(121.80, 52.05) --
	(123.14, 50.99) --
	(124.47, 50.23) --
	(125.81, 49.92) --
	(127.15, 49.29) --
	(128.49, 48.65) --
	(129.82, 47.84) --
	(131.16, 47.18) --
	(132.50, 46.85) --
	(133.84, 46.85) --
	(135.17, 46.34) --
	(136.51, 45.31) --
	(137.85, 44.44) --
	(139.18, 44.08) --
	(140.52, 43.90) --
	(141.86, 43.54) --
	(143.20, 43.54) --
	(144.53, 42.81) --
	(145.87, 42.63) --
	(147.21, 41.88) --
	(148.55, 41.31) --
	(149.88, 40.93) --
	(151.22, 40.54) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.35) --
	(156.57, 40.15) --
	(157.91, 39.56) --
	(159.25, 39.16) --
	(160.58, 38.96) --
	(161.92, 37.94) --
	(163.26, 37.74);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,146.73) --
	( 54.93,144.38) --
	( 56.27,141.90) --
	( 57.61,139.65) --
	( 58.94,137.08) --
	( 60.28,134.12) --
	( 61.62,131.41) --
	( 62.95,128.52) --
	( 64.29,126.22) --
	( 65.63,124.06) --
	( 66.97,121.79) --
	( 68.30,119.69) --
	( 69.64,117.82) --
	( 70.98,114.84) --
	( 72.32,112.73) --
	( 73.65,110.13) --
	( 74.99,107.77) --
	( 76.33,105.69) --
	( 77.67,103.43) --
	( 79.00,101.46) --
	( 80.34, 99.54) --
	( 81.68, 97.59) --
	( 83.02, 94.83) --
	( 84.35, 92.24) --
	( 85.69, 90.04) --
	( 87.03, 87.45) --
	( 88.36, 85.39) --
	( 89.70, 83.86) --
	( 91.04, 81.47) --
	( 92.38, 79.64) --
	( 93.71, 77.97) --
	( 95.05, 75.98) --
	( 96.39, 73.89) --
	( 97.73, 71.69) --
	( 99.06, 69.78) --
	(100.40, 68.28) --
	(101.74, 67.25) --
	(103.08, 66.09) --
	(104.41, 64.68) --
	(105.75, 63.78) --
	(107.09, 62.29) --
	(108.43, 61.70) --
	(109.76, 60.50) --
	(111.10, 59.64) --
	(112.44, 58.89) --
	(113.77, 57.86) --
	(115.11, 56.81) --
	(116.45, 56.41) --
	(117.79, 54.78) --
	(119.12, 53.79) --
	(120.46, 53.22) --
	(121.80, 52.49) --
	(123.14, 51.45) --
	(124.47, 50.54) --
	(125.81, 50.23) --
	(127.15, 49.92) --
	(128.49, 49.29) --
	(129.82, 48.17) --
	(131.16, 47.51) --
	(132.50, 47.01) --
	(133.84, 47.18) --
	(135.17, 46.68) --
	(136.51, 46.00) --
	(137.85, 45.14) --
	(139.18, 44.26) --
	(140.52, 44.08) --
	(141.86, 43.90) --
	(143.20, 44.08) --
	(144.53, 43.72) --
	(145.87, 43.18) --
	(147.21, 42.63) --
	(148.55, 42.07) --
	(149.88, 41.31) --
	(151.22, 40.93) --
	(152.56, 40.74) --
	(153.90, 40.74) --
	(155.23, 40.35) --
	(156.57, 40.35) --
	(157.91, 39.96) --
	(159.25, 39.36) --
	(160.58, 38.96) --
	(161.92, 38.56) --
	(163.26, 37.94) --
	(164.59, 37.53);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,145.07) --
	( 54.93,142.62) --
	( 56.27,140.23) --
	( 57.61,138.09) --
	( 58.94,135.62) --
	( 60.28,132.56) --
	( 61.62,130.23) --
	( 62.95,127.51) --
	( 64.29,125.69) --
	( 65.63,123.22) --
	( 66.97,120.90) --
	( 68.30,119.39) --
	( 69.64,117.17) --
	( 70.98,114.84) --
	( 72.32,112.73) --
	( 73.65,110.13) --
	( 74.99,108.17) --
	( 76.33,105.69) --
	( 77.67,103.74) --
	( 79.00,102.06) --
	( 80.34,100.13) --
	( 81.68, 98.20) --
	( 83.02, 96.18) --
	( 84.35, 93.28) --
	( 85.69, 90.94) --
	( 87.03, 88.73) --
	( 88.36, 86.53) --
	( 89.70, 84.49) --
	( 91.04, 82.72) --
	( 92.38, 80.87) --
	( 93.71, 79.32) --
	( 95.05, 77.48) --
	( 96.39, 75.20) --
	( 97.73, 73.26) --
	( 99.06, 71.41) --
	(100.40, 69.68) --
	(101.74, 67.97) --
	(103.08, 66.94) --
	(104.41, 65.77) --
	(105.75, 64.45) --
	(107.09, 63.78) --
	(108.43, 62.41) --
	(109.76, 61.58) --
	(111.10, 60.50) --
	(112.44, 59.76) --
	(113.77, 59.27) --
	(115.11, 58.25) --
	(116.45, 57.08) --
	(117.79, 56.55) --
	(119.12, 55.33) --
	(120.46, 53.93) --
	(121.80, 53.50) --
	(123.14, 52.93) --
	(124.47, 52.05) --
	(125.81, 50.99) --
	(127.15, 50.54) --
	(128.49, 50.07) --
	(129.82, 49.60) --
	(131.16, 48.81) --
	(132.50, 47.68) --
	(133.84, 47.35) --
	(135.17, 47.18) --
	(136.51, 47.01) --
	(137.85, 46.51) --
	(139.18, 46.00) --
	(140.52, 44.96) --
	(141.86, 44.44) --
	(143.20, 43.90) --
	(144.53, 43.90) --
	(145.87, 43.72) --
	(147.21, 43.36) --
	(148.55, 42.99) --
	(149.88, 42.63) --
	(151.22, 42.26) --
	(152.56, 41.50) --
	(153.90, 41.12) --
	(155.23, 40.74) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.54) --
	(160.58, 40.35) --
	(161.92, 39.76) --
	(163.26, 39.36) --
	(164.59, 38.96) --
	(165.93, 38.56);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,140.04) --
	( 57.61,137.69) --
	( 58.94,134.56) --
	( 60.28,131.64) --
	( 61.62,129.02) --
	( 62.95,126.22) --
	( 64.29,123.50) --
	( 65.63,121.49) --
	( 66.97,119.39) --
	( 68.30,117.17) --
	( 69.64,114.14) --
	( 70.98,111.63) --
	( 72.32,109.35) --
	( 73.65,106.95) --
	( 74.99,104.71) --
	( 76.33,102.71) --
	( 77.67,100.70) --
	( 79.00, 98.65) --
	( 80.34, 96.44) --
	( 81.68, 93.78) --
	( 83.02, 91.36) --
	( 84.35, 88.98) --
	( 85.69, 86.80) --
	( 87.03, 84.56) --
	( 88.36, 82.65) --
	( 89.70, 80.71) --
	( 91.04, 79.17) --
	( 92.38, 77.40) --
	( 93.71, 74.94) --
	( 95.05, 72.99) --
	( 96.39, 71.03) --
	( 97.73, 69.28) --
	( 99.06, 67.87) --
	(100.40, 66.30) --
	(101.74, 65.12) --
	(103.08, 64.01) --
	(104.41, 62.87) --
	(105.75, 61.82) --
	(107.09, 61.11) --
	(108.43, 59.76) --
	(109.76, 59.52) --
	(111.10, 58.76) --
	(112.44, 57.21) --
	(113.77, 56.81) --
	(115.11, 55.47) --
	(116.45, 54.22) --
	(117.79, 53.65) --
	(119.12, 52.93) --
	(120.46, 52.05) --
	(121.80, 50.84) --
	(123.14, 50.54) --
	(124.47, 50.07) --
	(125.81, 49.45) --
	(127.15, 48.49) --
	(128.49, 47.68) --
	(129.82, 47.35) --
	(131.16, 47.01) --
	(132.50, 46.51) --
	(133.84, 46.34) --
	(135.17, 45.31) --
	(136.51, 44.61) --
	(137.85, 44.26) --
	(139.18, 44.08) --
	(140.52, 43.54) --
	(141.86, 42.99) --
	(143.20, 42.81) --
	(144.53, 42.63) --
	(145.87, 41.69) --
	(147.21, 41.12) --
	(148.55, 40.74) --
	(149.88, 40.93) --
	(151.22, 40.54) --
	(152.56, 40.54) --
	(153.90, 39.96) --
	(155.23, 39.56) --
	(156.57, 39.36) --
	(157.91, 38.96) --
	(159.25, 38.15) --
	(160.58, 37.74) --
	(161.92, 37.11) --
	(163.26, 36.90);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.74) --
	( 54.93,143.86) --
	( 56.27,141.72) --
	( 57.61,139.85) --
	( 58.94,137.89) --
	( 60.28,135.20) --
	( 61.62,132.79) --
	( 62.95,130.47) --
	( 64.29,128.02) --
	( 65.63,125.95) --
	( 66.97,124.06) --
	( 68.30,122.08) --
	( 69.64,120.30) --
	( 70.98,118.45) --
	( 72.32,116.52) --
	( 73.65,114.14) --
	( 74.99,112.00) --
	( 76.33,109.74) --
	( 77.67,107.77) --
	( 79.00,105.69) --
	( 80.34,103.92) --
	( 81.68,102.20) --
	( 83.02,100.42) --
	( 84.35, 98.70) --
	( 85.69, 96.92) --
	( 87.03, 93.95) --
	( 88.36, 91.89) --
	( 89.70, 89.73) --
	( 91.04, 87.52) --
	( 92.38, 85.66) --
	( 93.71, 83.65) --
	( 95.05, 81.99) --
	( 96.39, 80.33) --
	( 97.73, 78.85) --
	( 99.06, 77.15) --
	(100.40, 74.94) --
	(101.74, 72.90) --
	(103.08, 71.32) --
	(104.41, 69.87) --
	(105.75, 68.28) --
	(107.09, 67.15) --
	(108.43, 66.09) --
	(109.76, 64.79) --
	(111.10, 64.01) --
	(112.44, 62.87) --
	(113.77, 61.94) --
	(115.11, 61.46) --
	(116.45, 60.01) --
	(117.79, 59.64) --
	(119.12, 58.89) --
	(120.46, 57.60) --
	(121.80, 56.81) --
	(123.14, 56.15) --
	(124.47, 55.19) --
	(125.81, 54.22) --
	(127.15, 53.50) --
	(128.49, 53.07) --
	(129.82, 52.34) --
	(131.16, 51.30) --
	(132.50, 50.69) --
	(133.84, 50.38) --
	(135.17, 50.07) --
	(136.51, 49.45) --
	(137.85, 48.33) --
	(139.18, 47.68) --
	(140.52, 47.18) --
	(141.86, 47.18) --
	(143.20, 47.18) --
	(144.53, 46.68) --
	(145.87, 46.00) --
	(147.21, 45.31) --
	(148.55, 44.44) --
	(149.88, 44.08) --
	(151.22, 43.72) --
	(152.56, 43.90) --
	(153.90, 43.72) --
	(155.23, 43.36) --
	(156.57, 42.81) --
	(157.91, 42.26) --
	(159.25, 42.07) --
	(160.58, 41.50) --
	(161.92, 40.74) --
	(163.26, 40.54) --
	(164.59, 40.35) --
	(165.93, 40.54) --
	(167.27, 40.35) --
	(168.61, 40.15) --
	(169.94, 39.96);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,145.57) --
	( 54.93,143.16) --
	( 56.27,140.98) --
	( 57.61,139.07) --
	( 58.94,136.87) --
	( 60.28,134.34) --
	( 61.62,131.88) --
	( 62.95,129.51) --
	( 64.29,127.26) --
	( 65.63,124.88) --
	( 66.97,122.65) --
	( 68.30,120.90) --
	( 69.64,119.08) --
	( 70.98,117.17) --
	( 72.32,114.84) --
	( 73.65,112.36) --
	( 74.99,110.51) --
	( 76.33,108.17) --
	( 77.67,106.12) --
	( 79.00,104.31) --
	( 80.34,102.52) --
	( 81.68,100.75) --
	( 83.02, 98.95) --
	( 84.35, 96.97) --
	( 85.69, 94.06) --
	( 87.03, 92.13) --
	( 88.36, 89.79) --
	( 89.70, 87.52) --
	( 91.04, 85.66) --
	( 92.38, 83.65) --
	( 93.71, 81.99) --
	( 95.05, 80.41) --
	( 96.39, 78.45) --
	( 97.73, 76.65) --
	( 99.06, 74.42) --
	(100.40, 72.35) --
	(101.74, 70.65) --
	(103.08, 69.08) --
	(104.41, 67.66) --
	(105.75, 66.20) --
	(107.09, 65.12) --
	(108.43, 64.12) --
	(109.76, 63.21) --
	(111.10, 62.06) --
	(112.44, 61.46) --
	(113.77, 60.13) --
	(115.11, 59.52) --
	(116.45, 58.76) --
	(117.79, 57.47) --
	(119.12, 56.81) --
	(120.46, 55.88) --
	(121.80, 54.92) --
	(123.14, 53.79) --
	(124.47, 53.36) --
	(125.81, 52.64) --
	(127.15, 51.60) --
	(128.49, 50.99) --
	(129.82, 50.38) --
	(131.16, 49.92) --
	(132.50, 48.97) --
	(133.84, 48.49) --
	(135.17, 47.84) --
	(136.51, 47.18) --
	(137.85, 47.18) --
	(139.18, 46.51) --
	(140.52, 46.00) --
	(141.86, 45.49) --
	(143.20, 44.79) --
	(144.53, 44.44) --
	(145.87, 43.90) --
	(147.21, 43.90) --
	(148.55, 43.54) --
	(149.88, 43.18) --
	(151.22, 42.63) --
	(152.56, 42.07) --
	(153.90, 41.50) --
	(155.23, 41.12) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.54) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 39.96) --
	(164.59, 39.36) --
	(165.93, 38.96) --
	(167.27, 38.56);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,146.40) --
	( 54.93,143.34) --
	( 56.27,140.98) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,132.56) --
	( 61.62,129.75) --
	( 62.95,127.00) --
	( 64.29,124.33) --
	( 65.63,122.08) --
	( 66.97,120.00) --
	( 68.30,117.82) --
	( 69.64,115.18) --
	( 70.98,112.73) --
	( 72.32,110.13) --
	( 73.65,107.77) --
	( 74.99,105.69) --
	( 76.33,103.47) --
	( 77.67,101.51) --
	( 79.00, 99.64) --
	( 80.34, 97.64) --
	( 81.68, 95.00) --
	( 83.02, 92.07) --
	( 84.35, 89.91) --
	( 85.69, 87.58) --
	( 87.03, 85.53) --
	( 88.36, 83.44) --
	( 89.70, 81.69) --
	( 91.04, 79.64) --
	( 92.38, 78.21) --
	( 93.71, 75.89) --
	( 95.05, 73.71) --
	( 96.39, 71.69) --
	( 97.73, 69.87) --
	( 99.06, 68.18) --
	(100.40, 66.94) --
	(101.74, 65.55) --
	(103.08, 64.23) --
	(104.41, 63.10) --
	(105.75, 61.94) --
	(107.09, 61.11) --
	(108.43, 59.89) --
	(109.76, 59.14) --
	(111.10, 58.12) --
	(112.44, 57.08) --
	(113.77, 56.28) --
	(115.11, 55.19) --
	(116.45, 53.65) --
	(117.79, 53.36) --
	(119.12, 52.64) --
	(120.46, 51.30) --
	(121.80, 50.54) --
	(123.14, 50.07) --
	(124.47, 49.60) --
	(125.81, 48.81) --
	(127.15, 47.84) --
	(128.49, 47.35) --
	(129.82, 47.01) --
	(131.16, 46.85) --
	(132.50, 46.34) --
	(133.84, 45.14) --
	(135.17, 44.44) --
	(136.51, 43.90) --
	(137.85, 43.72) --
	(139.18, 43.90) --
	(140.52, 43.36) --
	(141.86, 42.63) --
	(143.20, 42.26) --
	(144.53, 41.69) --
	(145.87, 40.74) --
	(147.21, 40.74) --
	(148.55, 40.74) --
	(149.88, 40.54) --
	(151.22, 40.35) --
	(152.56, 40.15) --
	(153.90, 39.96) --
	(155.23, 39.36) --
	(156.57, 38.96) --
	(157.91, 38.36) --
	(159.25, 37.74) --
	(160.58, 37.53) --
	(161.92, 36.90) --
	(163.26, 36.69);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,146.07) --
	( 54.93,143.16) --
	( 56.27,140.79) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,133.01) --
	( 61.62,129.99) --
	( 62.95,127.51) --
	( 64.29,124.88) --
	( 65.63,122.65) --
	( 66.97,120.60) --
	( 68.30,118.45) --
	( 69.64,116.52) --
	( 70.98,113.79) --
	( 72.32,111.26) --
	( 73.65,108.96) --
	( 74.99,106.54) --
	( 76.33,104.58) --
	( 77.67,102.48) --
	( 79.00,100.66) --
	( 80.34, 98.80) --
	( 81.68, 96.92) --
	( 83.02, 94.06) --
	( 84.35, 91.66) --
	( 85.69, 89.48) --
	( 87.03, 87.06) --
	( 88.36, 84.91) --
	( 89.70, 83.15) --
	( 91.04, 81.32) --
	( 92.38, 79.48) --
	( 93.71, 77.72) --
	( 95.05, 75.81) --
	( 96.39, 73.62) --
	( 97.73, 71.79) --
	( 99.06, 70.07) --
	(100.40, 68.58) --
	(101.74, 67.15) --
	(103.08, 65.87) --
	(104.41, 64.45) --
	(105.75, 63.67) --
	(107.09, 62.41) --
	(108.43, 61.70) --
	(109.76, 60.26) --
	(111.10, 59.52) --
	(112.44, 59.01) --
	(113.77, 57.73) --
	(115.11, 56.95) --
	(116.45, 56.15) --
	(117.79, 55.05) --
	(119.12, 53.79) --
	(120.46, 53.36) --
	(121.80, 52.49) --
	(123.14, 51.60) --
	(124.47, 50.84) --
	(125.81, 50.38) --
	(127.15, 49.76) --
	(128.49, 49.13) --
	(129.82, 48.17) --
	(131.16, 47.35) --
	(132.50, 47.35) --
	(133.84, 47.18) --
	(135.17, 46.51) --
	(136.51, 45.83) --
	(137.85, 45.14) --
	(139.18, 44.44) --
	(140.52, 43.90) --
	(141.86, 43.90) --
	(143.20, 43.90) --
	(144.53, 43.36) --
	(145.87, 42.81) --
	(147.21, 42.26) --
	(148.55, 41.88) --
	(149.88, 40.93) --
	(151.22, 40.74) --
	(152.56, 40.35) --
	(153.90, 40.35) --
	(155.23, 40.54) --
	(156.57, 40.35) --
	(157.91, 39.96) --
	(159.25, 39.56) --
	(160.58, 39.16) --
	(161.92, 38.76) --
	(163.26, 37.94) --
	(164.59, 37.53);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.21) --
	( 54.93,141.72) --
	( 56.27,139.46) --
	( 57.61,136.87) --
	( 58.94,133.68) --
	( 60.28,131.18) --
	( 61.62,128.27) --
	( 62.95,125.69) --
	( 64.29,123.22) --
	( 65.63,121.20) --
	( 66.97,119.08) --
	( 68.30,116.52) --
	( 69.64,113.79) --
	( 70.98,111.63) --
	( 72.32,108.96) --
	( 73.65,106.54) --
	( 74.99,104.36) --
	( 76.33,102.80) --
	( 77.67,100.51) --
	( 79.00, 98.70) --
	( 80.34, 96.50) --
	( 81.68, 93.61) --
	( 83.02, 91.42) --
	( 84.35, 89.05) --
	( 85.69, 86.80) --
	( 87.03, 84.63) --
	( 88.36, 82.65) --
	( 89.70, 80.71) --
	( 91.04, 79.17) --
	( 92.38, 77.31) --
	( 93.71, 75.20) --
	( 95.05, 73.17) --
	( 96.39, 71.41) --
	( 97.73, 69.78) --
	( 99.06, 68.07) --
	(100.40, 66.51) --
	(101.74, 65.55) --
	(103.08, 64.23) --
	(104.41, 63.44) --
	(105.75, 61.94) --
	(107.09, 61.58) --
	(108.43, 60.26) --
	(109.76, 59.52) --
	(111.10, 58.89) --
	(112.44, 57.73) --
	(113.77, 56.68) --
	(115.11, 55.88) --
	(116.45, 54.64) --
	(117.79, 53.79) --
	(119.12, 53.22) --
	(120.46, 52.49) --
	(121.80, 51.30) --
	(123.14, 50.54) --
	(124.47, 50.38) --
	(125.81, 49.76) --
	(127.15, 48.97) --
	(128.49, 48.00) --
	(129.82, 47.18) --
	(131.16, 47.18) --
	(132.50, 47.01) --
	(133.84, 46.34) --
	(135.17, 45.83) --
	(136.51, 44.96) --
	(137.85, 44.44) --
	(139.18, 44.08) --
	(140.52, 44.26) --
	(141.86, 44.08) --
	(143.20, 43.36) --
	(144.53, 42.81) --
	(145.87, 42.44) --
	(147.21, 42.07) --
	(148.55, 41.50) --
	(149.88, 40.93) --
	(151.22, 40.74) --
	(152.56, 40.74) --
	(153.90, 40.74) --
	(155.23, 40.35) --
	(156.57, 39.76) --
	(157.91, 39.56) --
	(159.25, 39.16) --
	(160.58, 38.36) --
	(161.92, 37.74);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,147.05) --
	( 54.93,144.38) --
	( 56.27,141.72) --
	( 57.61,139.07) --
	( 58.94,136.87) --
	( 60.28,134.12) --
	( 61.62,131.41) --
	( 62.95,128.77) --
	( 64.29,126.22) --
	( 65.63,124.06) --
	( 66.97,121.79) --
	( 68.30,119.69) --
	( 69.64,117.82) --
	( 70.98,115.18) --
	( 72.32,112.73) --
	( 73.65,110.51) --
	( 74.99,108.17) --
	( 76.33,106.12) --
	( 77.67,103.96) --
	( 79.00,102.06) --
	( 80.34,100.42) --
	( 81.68, 98.35) --
	( 83.02, 96.39) --
	( 84.35, 93.56) --
	( 85.69, 91.36) --
	( 87.03, 89.17) --
	( 88.36, 87.00) --
	( 89.70, 84.98) --
	( 91.04, 83.22) --
	( 92.38, 81.39) --
	( 93.71, 79.87) --
	( 95.05, 78.13) --
	( 96.39, 75.89) --
	( 97.73, 73.98) --
	( 99.06, 72.25) --
	(100.40, 70.26) --
	(101.74, 68.88) --
	(103.08, 67.66) --
	(104.41, 66.20) --
	(105.75, 65.12) --
	(107.09, 64.12) --
	(108.43, 63.10) --
	(109.76, 61.94) --
	(111.10, 61.35) --
	(112.44, 60.13) --
	(113.77, 59.39) --
	(115.11, 58.76) --
	(116.45, 57.73) --
	(117.79, 56.81) --
	(119.12, 56.15) --
	(120.46, 54.92) --
	(121.80, 54.07) --
	(123.14, 53.50) --
	(124.47, 52.78) --
	(125.81, 51.90) --
	(127.15, 50.99) --
	(128.49, 50.54) --
	(129.82, 50.23) --
	(131.16, 49.45) --
	(132.50, 48.65) --
	(133.84, 47.68) --
	(135.17, 47.35) --
	(136.51, 47.18) --
	(137.85, 46.85) --
	(139.18, 46.17) --
	(140.52, 45.66) --
	(141.86, 44.79) --
	(143.20, 44.08) --
	(144.53, 43.90) --
	(145.87, 43.90) --
	(147.21, 43.90) --
	(148.55, 43.36) --
	(149.88, 42.81) --
	(151.22, 42.44) --
	(152.56, 41.88) --
	(153.90, 41.69) --
	(155.23, 41.12) --
	(156.57, 40.74) --
	(157.91, 40.54) --
	(159.25, 40.74) --
	(160.58, 40.54) --
	(161.92, 40.15) --
	(163.26, 39.56) --
	(164.59, 39.16) --
	(165.93, 38.96);
\definecolor{drawColor}{RGB}{32,147,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,140.42) --
	( 57.61,138.29) --
	( 58.94,135.41) --
	( 60.28,133.01) --
	( 61.62,129.99) --
	( 62.95,127.51) --
	( 64.29,125.15) --
	( 65.63,123.22) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,117.17) --
	( 70.98,114.84) --
	( 72.32,112.36) --
	( 73.65,109.35) --
	( 74.99,107.36) --
	( 76.33,105.27) --
	( 77.67,103.29) --
	( 79.00,101.46) --
	( 80.34, 99.74) --
	( 81.68, 97.74) --
	( 83.02, 95.43) --
	( 84.35, 92.70) --
	( 85.69, 90.64) --
	( 87.03, 88.16) --
	( 88.36, 86.20) --
	( 89.70, 84.00) --
	( 91.04, 82.35) --
	( 92.38, 80.71) --
	( 93.71, 78.85) --
	( 95.05, 77.15) --
	( 96.39, 74.94) --
	( 97.73, 72.81) --
	( 99.06, 71.51) --
	(100.40, 69.78) --
	(101.74, 68.28) --
	(103.08, 66.83) --
	(104.41, 65.66) --
	(105.75, 64.45) --
	(107.09, 63.56) --
	(108.43, 62.41) --
	(109.76, 61.82) --
	(111.10, 60.62) --
	(112.44, 59.64) --
	(113.77, 59.14) --
	(115.11, 58.38) --
	(116.45, 57.08) --
	(117.79, 56.41) --
	(119.12, 55.47) --
	(120.46, 54.07) --
	(121.80, 53.50) --
	(123.14, 53.07) --
	(124.47, 52.19) --
	(125.81, 50.99) --
	(127.15, 50.69) --
	(128.49, 50.38) --
	(129.82, 49.76) --
	(131.16, 48.97) --
	(132.50, 48.00) --
	(133.84, 47.51) --
	(135.17, 47.35) --
	(136.51, 47.01) --
	(137.85, 46.68) --
	(139.18, 45.83) --
	(140.52, 45.49) --
	(141.86, 44.61) --
	(143.20, 44.26) --
	(144.53, 43.90) --
	(145.87, 43.90) --
	(147.21, 43.72) --
	(148.55, 43.18) --
	(149.88, 42.63) --
	(151.22, 42.26) --
	(152.56, 41.69) --
	(153.90, 40.93) --
	(155.23, 40.93) --
	(156.57, 40.54) --
	(157.91, 40.54) --
	(159.25, 40.54) --
	(160.58, 40.35) --
	(161.92, 39.96) --
	(163.26, 39.36) --
	(164.59, 39.16) --
	(165.93, 38.96);
\definecolor{drawColor}{RGB}{31,148,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,147.21) --
	( 54.93,144.21) --
	( 56.27,142.26) --
	( 57.61,140.23) --
	( 58.94,138.48) --
	( 60.28,135.84) --
	( 61.62,133.24) --
	( 62.95,130.71) --
	( 64.29,128.02) --
	( 65.63,125.69) --
	( 66.97,123.78) --
	( 68.30,121.79) --
	( 69.64,120.00) --
	( 70.98,118.13) --
	( 72.32,115.85) --
	( 73.65,113.44) --
	( 74.99,110.89) --
	( 76.33,108.96) --
	( 77.67,106.95) --
	( 79.00,104.88) --
	( 80.34,103.25) --
	( 81.68,101.32) --
	( 83.02, 99.69) --
	( 84.35, 97.69) --
	( 85.69, 95.22) --
	( 87.03, 92.76) --
	( 88.36, 90.64) --
	( 89.70, 88.35) --
	( 91.04, 86.53) --
	( 92.38, 84.63) --
	( 93.71, 82.57) --
	( 95.05, 80.94) --
	( 96.39, 79.24) --
	( 97.73, 77.89) --
	( 99.06, 75.72) --
	(100.40, 73.89) --
	(101.74, 72.07) --
	(103.08, 70.36) --
	(104.41, 69.18) --
	(105.75, 67.56) --
	(107.09, 66.30) --
	(108.43, 65.23) --
	(109.76, 64.12) --
	(111.10, 63.10) --
	(112.44, 62.06) --
	(113.77, 61.58) --
	(115.11, 60.26) --
	(116.45, 59.64) --
	(117.79, 59.14) --
	(119.12, 58.12) --
	(120.46, 56.95) --
	(121.80, 56.68) --
	(123.14, 55.47) --
	(124.47, 54.50) --
	(125.81, 53.65) --
	(127.15, 53.22) --
	(128.49, 52.34) --
	(129.82, 51.30) --
	(131.16, 50.69) --
	(132.50, 50.38) --
	(133.84, 49.92) --
	(135.17, 49.45) --
	(136.51, 48.65) --
	(137.85, 47.84) --
	(139.18, 47.18) --
	(140.52, 47.18) --
	(141.86, 47.18) --
	(143.20, 46.51) --
	(144.53, 46.00) --
	(145.87, 45.66) --
	(147.21, 44.44) --
	(148.55, 44.08) --
	(149.88, 43.72) --
	(151.22, 44.08) --
	(152.56, 43.72) --
	(153.90, 43.18) --
	(155.23, 42.81) --
	(156.57, 42.44) --
	(157.91, 41.88) --
	(159.25, 41.69) --
	(160.58, 40.93) --
	(161.92, 40.93) --
	(163.26, 40.54) --
	(164.59, 40.74) --
	(165.93, 40.74) --
	(167.27, 40.54) --
	(168.61, 39.76);
\definecolor{drawColor}{RGB}{31,150,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,146.40) --
	( 54.93,143.51) --
	( 56.27,141.16) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,133.01) --
	( 61.62,129.75) --
	( 62.95,127.26) --
	( 64.29,124.61) --
	( 65.63,122.37) --
	( 66.97,120.30) --
	( 68.30,117.82) --
	( 69.64,115.18) --
	( 70.98,112.73) --
	( 72.32,110.13) --
	( 73.65,107.77) --
	( 74.99,105.27) --
	( 76.33,103.43) --
	( 77.67,101.41) --
	( 79.00, 99.44) --
	( 80.34, 97.38) --
	( 81.68, 94.83) --
	( 83.02, 92.07) --
	( 84.35, 89.79) --
	( 85.69, 87.52) --
	( 87.03, 85.25) --
	( 88.36, 83.58) --
	( 89.70, 81.32) --
	( 91.04, 79.71) --
	( 92.38, 77.89) --
	( 93.71, 75.46) --
	( 95.05, 73.71) --
	( 96.39, 71.51) --
	( 97.73, 69.97) --
	( 99.06, 68.38) --
	(100.40, 66.73) --
	(101.74, 65.55) --
	(103.08, 64.12) --
	(104.41, 63.21) --
	(105.75, 62.06) --
	(107.09, 61.70) --
	(108.43, 60.38) --
	(109.76, 59.52) --
	(111.10, 58.89) --
	(112.44, 57.86) --
	(113.77, 56.41) --
	(115.11, 55.88) --
	(116.45, 54.78) --
	(117.79, 53.79) --
	(119.12, 53.22) --
	(120.46, 52.19) --
	(121.80, 51.15) --
	(123.14, 50.54) --
	(124.47, 50.38) --
	(125.81, 49.45) --
	(127.15, 48.65) --
	(128.49, 48.17) --
	(129.82, 47.35) --
	(131.16, 47.18) --
	(132.50, 47.01) --
	(133.84, 46.17) --
	(135.17, 45.49) --
	(136.51, 44.96) --
	(137.85, 44.26) --
	(139.18, 44.08) --
	(140.52, 43.72) --
	(141.86, 43.54) --
	(143.20, 43.18) --
	(144.53, 42.44) --
	(145.87, 41.88) --
	(147.21, 41.31) --
	(148.55, 40.93) --
	(149.88, 40.74) --
	(151.22, 40.54) --
	(152.56, 40.54) --
	(153.90, 40.35) --
	(155.23, 39.76) --
	(156.57, 39.36) --
	(157.91, 39.16) --
	(159.25, 38.56) --
	(160.58, 38.36) --
	(161.92, 37.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.90) --
	( 54.93,142.08) --
	( 56.27,139.65) --
	( 57.61,137.08) --
	( 58.94,133.68) --
	( 60.28,130.94) --
	( 61.62,127.77) --
	( 62.95,125.15) --
	( 64.29,122.94) --
	( 65.63,120.60) --
	( 66.97,118.77) --
	( 68.30,116.19) --
	( 69.64,113.44) --
	( 70.98,110.89) --
	( 72.32,108.17) --
	( 73.65,106.12) --
	( 74.99,103.92) --
	( 76.33,101.97) --
	( 77.67,100.03) --
	( 79.00, 97.89) --
	( 80.34, 95.22) --
	( 81.68, 92.53) --
	( 83.02, 90.28) --
	( 84.35, 87.78) --
	( 85.69, 85.73) --
	( 87.03, 83.44) --
	( 88.36, 81.62) --
	( 89.70, 80.10) --
	( 91.04, 78.45) --
	( 92.38, 76.23) --
	( 93.71, 73.98) --
	( 95.05, 71.88) --
	( 96.39, 70.17) --
	( 97.73, 68.38) --
	( 99.06, 67.46) --
	(100.40, 65.87) --
	(101.74, 64.90) --
	(103.08, 64.12) --
	(104.41, 62.52) --
	(105.75, 61.82) --
	(107.09, 60.62) --
	(108.43, 59.89) --
	(109.76, 59.14) --
	(111.10, 57.99) --
	(112.44, 57.08) --
	(113.77, 56.01) --
	(115.11, 55.05) --
	(116.45, 54.07) --
	(117.79, 53.65) --
	(119.12, 52.64) --
	(120.46, 51.60) --
	(121.80, 51.15) --
	(123.14, 50.84) --
	(124.47, 49.92) --
	(125.81, 49.29) --
	(127.15, 48.65) --
	(128.49, 47.84) --
	(129.82, 47.51) --
	(131.16, 47.18) --
	(132.50, 46.51) --
	(133.84, 45.83) --
	(135.17, 45.49) --
	(136.51, 44.79) --
	(137.85, 44.26) --
	(139.18, 44.26) --
	(140.52, 43.72) --
	(141.86, 43.18) --
	(143.20, 42.81) --
	(144.53, 42.07) --
	(145.87, 41.69) --
	(147.21, 41.31) --
	(148.55, 40.93) --
	(149.88, 40.93) --
	(151.22, 40.74) --
	(152.56, 40.54) --
	(153.90, 39.96) --
	(155.23, 39.76) --
	(156.57, 38.96) --
	(157.91, 38.56) --
	(159.25, 38.15) --
	(160.58, 37.74) --
	(161.92, 37.32);
\definecolor{drawColor}{RGB}{31,152,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,147.05) --
	( 54.93,144.21) --
	( 56.27,141.53) --
	( 57.61,139.46) --
	( 58.94,137.08) --
	( 60.28,134.56) --
	( 61.62,131.64) --
	( 62.95,129.02) --
	( 64.29,126.48) --
	( 65.63,124.33) --
	( 66.97,122.08) --
	( 68.30,120.30) --
	( 69.64,118.13) --
	( 70.98,116.19) --
	( 72.32,113.44) --
	( 73.65,111.26) --
	( 74.99,108.96) --
	( 76.33,106.54) --
	( 77.67,104.79) --
	( 79.00,102.93) --
	( 80.34,101.13) --
	( 81.68, 99.15) --
	( 83.02, 96.92) --
	( 84.35, 94.23) --
	( 85.69, 92.30) --
	( 87.03, 89.61) --
	( 88.36, 87.91) --
	( 89.70, 85.66) --
	( 91.04, 83.86) --
	( 92.38, 81.99) --
	( 93.71, 80.10) --
	( 95.05, 78.53) --
	( 96.39, 76.65) --
	( 97.73, 74.60) --
	( 99.06, 72.90) --
	(100.40, 70.94) --
	(101.74, 69.58) --
	(103.08, 67.97) --
	(104.41, 66.30) --
	(105.75, 65.23) --
	(107.09, 64.12) --
	(108.43, 63.33) --
	(109.76, 62.17) --
	(111.10, 61.70) --
	(112.44, 60.74) --
	(113.77, 59.64) --
	(115.11, 59.27) --
	(116.45, 58.12) --
	(117.79, 57.08) --
	(119.12, 56.55) --
	(120.46, 55.74) --
	(121.80, 54.22) --
	(123.14, 53.79) --
	(124.47, 53.07) --
	(125.81, 52.34) --
	(127.15, 51.30) --
	(128.49, 50.54) --
	(129.82, 50.23) --
	(131.16, 49.60) --
	(132.50, 48.97) --
	(133.84, 48.33) --
	(135.17, 47.68) --
	(136.51, 47.35) --
	(137.85, 47.18) --
	(139.18, 46.51) --
	(140.52, 45.83) --
	(141.86, 45.14) --
	(143.20, 44.61) --
	(144.53, 44.26) --
	(145.87, 43.90) --
	(147.21, 43.90) --
	(148.55, 43.36) --
	(149.88, 42.81) --
	(151.22, 42.44) --
	(152.56, 42.07) --
	(153.90, 41.31) --
	(155.23, 40.93) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.93) --
	(160.58, 40.74) --
	(161.92, 40.15) --
	(163.26, 39.76) --
	(164.59, 39.16) --
	(165.93, 38.76);
\definecolor{drawColor}{RGB}{31,154,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,146.24) --
	( 54.93,143.69) --
	( 56.27,141.72) --
	( 57.61,139.27) --
	( 58.94,137.08) --
	( 60.28,134.34) --
	( 61.62,131.88) --
	( 62.95,129.26) --
	( 64.29,126.74) --
	( 65.63,124.61) --
	( 66.97,122.65) --
	( 68.30,120.60) --
	( 69.64,118.77) --
	( 70.98,116.85) --
	( 72.32,114.49) --
	( 73.65,112.36) --
	( 74.99,110.13) --
	( 76.33,108.17) --
	( 77.67,106.12) --
	( 79.00,103.96) --
	( 80.34,102.52) --
	( 81.68,100.70) --
	( 83.02, 99.10) --
	( 84.35, 96.92) --
	( 85.69, 94.56) --
	( 87.03, 92.30) --
	( 88.36, 90.16) --
	( 89.70, 88.03) --
	( 91.04, 85.93) --
	( 92.38, 84.08) --
	( 93.71, 82.28) --
	( 95.05, 80.87) --
	( 96.39, 79.09) --
	( 97.73, 77.40) --
	( 99.06, 75.12) --
	(100.40, 73.08) --
	(101.74, 71.60) --
	(103.08, 69.87) --
	(104.41, 68.28) --
	(105.75, 66.83) --
	(107.09, 65.77) --
	(108.43, 64.34) --
	(109.76, 63.33) --
	(111.10, 62.17) --
	(112.44, 61.46) --
	(113.77, 60.01) --
	(115.11, 59.64) --
	(116.45, 58.38) --
	(117.79, 57.34) --
	(119.12, 56.81) --
	(120.46, 55.74) --
	(121.80, 54.50) --
	(123.14, 53.65) --
	(124.47, 52.93) --
	(125.81, 51.90) --
	(127.15, 50.99) --
	(128.49, 50.54) --
	(129.82, 50.07) --
	(131.16, 49.45) --
	(132.50, 48.49) --
	(133.84, 47.68) --
	(135.17, 47.51) --
	(136.51, 47.01) --
	(137.85, 46.68) --
	(139.18, 45.83) --
	(140.52, 45.31) --
	(141.86, 44.61) --
	(143.20, 44.44) --
	(144.53, 44.08) --
	(145.87, 43.90) --
	(147.21, 43.18) --
	(148.55, 42.81) --
	(149.88, 42.07) --
	(151.22, 41.50) --
	(152.56, 41.12) --
	(153.90, 40.93) --
	(155.23, 40.93) --
	(156.57, 40.54) --
	(157.91, 40.35) --
	(159.25, 39.76) --
	(160.58, 39.56) --
	(161.92, 38.96) --
	(163.26, 38.56) --
	(164.59, 38.15) --
	(165.93, 37.53) --
	(167.27, 37.32) --
	(168.61, 37.32);
\definecolor{drawColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,146.89) --
	( 54.93,144.38) --
	( 56.27,142.08) --
	( 57.61,139.85) --
	( 58.94,137.48) --
	( 60.28,135.20) --
	( 61.62,132.33) --
	( 62.95,130.23) --
	( 64.29,127.77) --
	( 65.63,125.69) --
	( 66.97,123.50) --
	( 68.30,121.49) --
	( 69.64,119.69) --
	( 70.98,118.13) --
	( 72.32,115.85) --
	( 73.65,113.44) --
	( 74.99,111.26) --
	( 76.33,109.35) --
	( 77.67,106.95) --
	( 79.00,105.23) --
	( 80.34,103.47) --
	( 81.68,101.88) --
	( 83.02, 99.98) --
	( 84.35, 98.45) --
	( 85.69, 96.13) --
	( 87.03, 94.01) --
	( 88.36, 91.77) --
	( 89.70, 89.67) --
	( 91.04, 87.58) --
	( 92.38, 85.73) --
	( 93.71, 84.00) --
	( 95.05, 82.28) --
	( 96.39, 80.56) --
	( 97.73, 79.17) --
	( 99.06, 77.40) --
	(100.40, 75.38) --
	(101.74, 73.44) --
	(103.08, 71.60) --
	(104.41, 70.07) --
	(105.75, 68.38) --
	(107.09, 67.35) --
	(108.43, 65.87) --
	(109.76, 64.68) --
	(111.10, 64.01) --
	(112.44, 62.41) --
	(113.77, 61.94) --
	(115.11, 60.74) --
	(116.45, 59.76) --
	(117.79, 59.14) --
	(119.12, 58.12) --
	(120.46, 56.81) --
	(121.80, 56.28) --
	(123.14, 55.19) --
	(124.47, 54.22) --
	(125.81, 53.50) --
	(127.15, 52.78) --
	(128.49, 51.90) --
	(129.82, 50.99) --
	(131.16, 50.54) --
	(132.50, 50.23) --
	(133.84, 49.45) --
	(135.17, 48.65) --
	(136.51, 47.84) --
	(137.85, 47.51) --
	(139.18, 47.35) --
	(140.52, 46.85) --
	(141.86, 46.17) --
	(143.20, 45.49) --
	(144.53, 44.79) --
	(145.87, 44.26) --
	(147.21, 44.08) --
	(148.55, 43.90) --
	(149.88, 43.72) --
	(151.22, 43.18) --
	(152.56, 42.63) --
	(153.90, 42.07) --
	(155.23, 41.50) --
	(156.57, 41.12) --
	(157.91, 40.74) --
	(159.25, 40.54) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 39.96) --
	(164.59, 39.56) --
	(165.93, 39.36) --
	(167.27, 38.76) --
	(168.61, 38.15) --
	(169.94, 37.53);
\definecolor{drawColor}{RGB}{30,157,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,145.40) --
	( 54.93,142.98) --
	( 56.27,140.60) --
	( 57.61,138.68) --
	( 58.94,136.25) --
	( 60.28,133.68) --
	( 61.62,130.94) --
	( 62.95,128.77) --
	( 64.29,126.48) --
	( 65.63,124.33) --
	( 66.97,122.37) --
	( 68.30,120.30) --
	( 69.64,118.45) --
	( 70.98,116.52) --
	( 72.32,113.79) --
	( 73.65,111.63) --
	( 74.99,108.96) --
	( 76.33,107.36) --
	( 77.67,105.69) --
	( 79.00,103.74) --
	( 80.34,101.83) --
	( 81.68,100.27) --
	( 83.02, 98.55) --
	( 84.35, 96.60) --
	( 85.69, 94.06) --
	( 87.03, 91.89) --
	( 88.36, 89.67) --
	( 89.70, 87.58) --
	( 91.04, 85.73) --
	( 92.38, 83.79) --
	( 93.71, 82.13) --
	( 95.05, 80.33) --
	( 96.39, 78.85) --
	( 97.73, 77.07) --
	( 99.06, 75.38) --
	(100.40, 73.26) --
	(101.74, 71.69) --
	(103.08, 69.97) --
	(104.41, 68.48) --
	(105.75, 67.25) --
	(107.09, 65.87) --
	(108.43, 64.57) --
	(109.76, 63.90) --
	(111.10, 62.76) --
	(112.44, 61.82) --
	(113.77, 60.87) --
	(115.11, 59.89) --
	(116.45, 59.39) --
	(117.79, 58.38) --
	(119.12, 57.08) --
	(120.46, 56.68) --
	(121.80, 55.60) --
	(123.14, 54.50) --
	(124.47, 53.65) --
	(125.81, 53.22) --
	(127.15, 52.19) --
	(128.49, 51.15) --
	(129.82, 50.54) --
	(131.16, 50.07) --
	(132.50, 49.76) --
	(133.84, 49.29) --
	(135.17, 48.33) --
	(136.51, 47.68) --
	(137.85, 47.18) --
	(139.18, 46.85) --
	(140.52, 46.51) --
	(141.86, 46.17) --
	(143.20, 45.31) --
	(144.53, 44.61) --
	(145.87, 44.08) --
	(147.21, 43.72) --
	(148.55, 43.72) --
	(149.88, 43.54) --
	(151.22, 42.99) --
	(152.56, 42.63) --
	(153.90, 42.07) --
	(155.23, 41.31) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.54) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 39.96) --
	(164.59, 39.56) --
	(165.93, 38.96) --
	(167.27, 38.96) --
	(168.61, 38.36);
\definecolor{drawColor}{RGB}{31,158,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,148.01) --
	( 54.93,145.57) --
	( 56.27,143.86) --
	( 57.61,141.72) --
	( 58.94,139.85) --
	( 60.28,138.29) --
	( 61.62,136.05) --
	( 62.95,133.90) --
	( 64.29,131.88) --
	( 65.63,129.99) --
	( 66.97,127.77) --
	( 68.30,125.69) --
	( 69.64,123.78) --
	( 70.98,122.08) --
	( 72.32,120.30) --
	( 73.65,119.08) --
	( 74.99,117.17) --
	( 76.33,115.52) --
	( 77.67,113.08) --
	( 79.00,111.26) --
	( 80.34,109.35) --
	( 81.68,107.36) --
	( 83.02,105.69) --
	( 84.35,104.01) --
	( 85.69,102.29) --
	( 87.03,100.70) --
	( 88.36, 99.25) --
	( 89.70, 97.59) --
	( 91.04, 95.43) --
	( 92.38, 93.28) --
	( 93.71, 91.24) --
	( 95.05, 89.23) --
	( 96.39, 87.26) --
	( 97.73, 85.46) --
	( 99.06, 83.86) --
	(100.40, 82.13) --
	(101.74, 80.64) --
	(103.08, 79.01) --
	(104.41, 77.64) --
	(105.75, 75.89) --
	(107.09, 74.07) --
	(108.43, 72.53) --
	(109.76, 70.84) --
	(111.10, 69.58) --
	(112.44, 68.18) --
	(113.77, 66.94) --
	(115.11, 65.98) --
	(116.45, 64.79) --
	(117.79, 64.12) --
	(119.12, 63.21) --
	(120.46, 62.06) --
	(121.80, 61.46) --
	(123.14, 60.26) --
	(124.47, 59.64) --
	(125.81, 59.14) --
	(127.15, 58.38) --
	(128.49, 57.21) --
	(129.82, 56.68) --
	(131.16, 55.88) --
	(132.50, 54.64) --
	(133.84, 54.07) --
	(135.17, 53.50) --
	(136.51, 52.93) --
	(137.85, 51.90) --
	(139.18, 50.99) --
	(140.52, 50.69) --
	(141.86, 50.23) --
	(143.20, 49.76) --
	(144.53, 49.29) --
	(145.87, 48.49) --
	(147.21, 48.00) --
	(148.55, 47.51) --
	(149.88, 47.01) --
	(151.22, 47.18) --
	(152.56, 46.68) --
	(153.90, 46.00) --
	(155.23, 45.49) --
	(156.57, 44.79) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 44.08) --
	(161.92, 43.90) --
	(163.26, 43.72) --
	(164.59, 43.18) --
	(165.93, 42.81) --
	(167.27, 42.44) --
	(168.61, 42.07) --
	(169.94, 41.31) --
	(171.28, 41.12) --
	(172.62, 40.74) --
	(173.96, 40.74) --
	(175.29, 40.74) --
	(176.63, 40.54);
\definecolor{drawColor}{RGB}{31,159,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,145.74) --
	( 54.93,143.16) --
	( 56.27,140.79) --
	( 57.61,138.48) --
	( 58.94,136.25) --
	( 60.28,133.24) --
	( 61.62,130.71) --
	( 62.95,128.27) --
	( 64.29,125.69) --
	( 65.63,123.78) --
	( 66.97,121.49) --
	( 68.30,119.69) --
	( 69.64,117.82) --
	( 70.98,115.18) --
	( 72.32,113.08) --
	( 73.65,110.51) --
	( 74.99,108.57) --
	( 76.33,106.54) --
	( 77.67,104.36) --
	( 79.00,102.62) --
	( 80.34,101.04) --
	( 81.68, 99.35) --
	( 83.02, 97.38) --
	( 84.35, 95.00) --
	( 85.69, 92.59) --
	( 87.03, 90.28) --
	( 88.36, 88.23) --
	( 89.70, 86.20) --
	( 91.04, 84.22) --
	( 92.38, 82.65) --
	( 93.71, 80.87) --
	( 95.05, 79.32) --
	( 96.39, 77.97) --
	( 97.73, 75.72) --
	( 99.06, 73.71) --
	(100.40, 72.07) --
	(101.74, 70.26) --
	(103.08, 68.68) --
	(104.41, 67.66) --
	(105.75, 65.98) --
	(107.09, 65.12) --
	(108.43, 64.01) --
	(109.76, 63.10) --
	(111.10, 61.94) --
	(112.44, 61.35) --
	(113.77, 59.89) --
	(115.11, 59.52) --
	(116.45, 58.76) --
	(117.79, 57.60) --
	(119.12, 56.81) --
	(120.46, 56.41) --
	(121.80, 55.05) --
	(123.14, 53.79) --
	(124.47, 53.65) --
	(125.81, 52.93) --
	(127.15, 51.90) --
	(128.49, 50.99) --
	(129.82, 50.38) --
	(131.16, 50.38) --
	(132.50, 49.60) --
	(133.84, 49.13) --
	(135.17, 48.00) --
	(136.51, 47.18) --
	(137.85, 47.18) --
	(139.18, 47.01) --
	(140.52, 46.17) --
	(141.86, 46.00) --
	(143.20, 45.14) --
	(144.53, 44.44) --
	(145.87, 43.90) --
	(147.21, 43.90) --
	(148.55, 43.90) --
	(149.88, 43.36) --
	(151.22, 42.99) --
	(152.56, 42.44) --
	(153.90, 42.07) --
	(155.23, 41.50) --
	(156.57, 40.74) --
	(157.91, 40.54) --
	(159.25, 40.35) --
	(160.58, 40.74) --
	(161.92, 40.54) --
	(163.26, 40.15) --
	(164.59, 39.76) --
	(165.93, 39.36) --
	(167.27, 38.96);
\definecolor{drawColor}{RGB}{31,160,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.57) --
	( 54.93,143.16) --
	( 56.27,140.79) --
	( 57.61,138.88) --
	( 58.94,136.67) --
	( 60.28,134.12) --
	( 61.62,131.64) --
	( 62.95,129.51) --
	( 64.29,127.00) --
	( 65.63,124.88) --
	( 66.97,123.22) --
	( 68.30,121.20) --
	( 69.64,119.39) --
	( 70.98,117.82) --
	( 72.32,115.52) --
	( 73.65,113.08) --
	( 74.99,110.89) --
	( 76.33,108.96) --
	( 77.67,106.95) --
	( 79.00,105.14) --
	( 80.34,103.61) --
	( 81.68,102.02) --
	( 83.02,100.32) --
	( 84.35, 98.75) --
	( 85.69, 96.60) --
	( 87.03, 94.28) --
	( 88.36, 92.47) --
	( 89.70, 90.10) --
	( 91.04, 88.42) --
	( 92.38, 86.40) --
	( 93.71, 84.70) --
	( 95.05, 82.94) --
	( 96.39, 81.32) --
	( 97.73, 79.95) --
	( 99.06, 78.53) --
	(100.40, 76.73) --
	(101.74, 74.68) --
	(103.08, 72.90) --
	(104.41, 71.51) --
	(105.75, 70.17) --
	(107.09, 68.68) --
	(108.43, 67.35) --
	(109.76, 66.20) --
	(111.10, 65.01) --
	(112.44, 64.12) --
	(113.77, 63.56) --
	(115.11, 62.17) --
	(116.45, 61.58) --
	(117.79, 60.62) --
	(119.12, 59.89) --
	(120.46, 59.76) --
	(121.80, 58.76) --
	(123.14, 57.60) --
	(124.47, 56.68) --
	(125.81, 56.01) --
	(127.15, 55.19) --
	(128.49, 54.22) --
	(129.82, 53.65) --
	(131.16, 53.07) --
	(132.50, 52.34) --
	(133.84, 51.30) --
	(135.17, 50.69) --
	(136.51, 50.54) --
	(137.85, 50.07) --
	(139.18, 49.45) --
	(140.52, 48.65) --
	(141.86, 47.68) --
	(143.20, 47.51) --
	(144.53, 47.18) --
	(145.87, 47.01) --
	(147.21, 46.85) --
	(148.55, 46.00) --
	(149.88, 45.66) --
	(151.22, 44.79) --
	(152.56, 44.26) --
	(153.90, 43.90) --
	(155.23, 43.90) --
	(156.57, 43.90) --
	(157.91, 43.54) --
	(159.25, 42.81) --
	(160.58, 42.44) --
	(161.92, 42.07) --
	(163.26, 41.69) --
	(164.59, 41.12) --
	(165.93, 40.93) --
	(167.27, 40.54) --
	(168.61, 40.54) --
	(169.94, 40.54) --
	(171.28, 40.35);
\definecolor{drawColor}{RGB}{31,161,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.23) --
	( 54.93,142.98) --
	( 56.27,140.98) --
	( 57.61,138.88) --
	( 58.94,136.46) --
	( 60.28,134.12) --
	( 61.62,131.64) --
	( 62.95,129.02) --
	( 64.29,126.74) --
	( 65.63,124.88) --
	( 66.97,122.65) --
	( 68.30,120.60) --
	( 69.64,119.08) --
	( 70.98,117.17) --
	( 72.32,114.49) --
	( 73.65,112.73) --
	( 74.99,110.51) --
	( 76.33,108.57) --
	( 77.67,106.54) --
	( 79.00,104.53) --
	( 80.34,102.93) --
	( 81.68,101.27) --
	( 83.02, 99.59) --
	( 84.35, 98.15) --
	( 85.69, 95.70) --
	( 87.03, 93.39) --
	( 88.36, 91.42) --
	( 89.70, 89.30) --
	( 91.04, 87.45) --
	( 92.38, 85.59) --
	( 93.71, 83.58) --
	( 95.05, 82.28) --
	( 96.39, 80.64) --
	( 97.73, 79.09) --
	( 99.06, 77.64) --
	(100.40, 75.46) --
	(101.74, 73.80) --
	(103.08, 72.16) --
	(104.41, 70.55) --
	(105.75, 69.18) --
	(107.09, 68.07) --
	(108.43, 66.62) --
	(109.76, 65.87) --
	(111.10, 64.45) --
	(112.44, 63.67) --
	(113.77, 62.76) --
	(115.11, 61.82) --
	(116.45, 61.11) --
	(117.79, 60.01) --
	(119.12, 59.64) --
	(120.46, 59.01) --
	(121.80, 57.99) --
	(123.14, 56.95) --
	(124.47, 56.41) --
	(125.81, 55.47) --
	(127.15, 54.50) --
	(128.49, 53.79) --
	(129.82, 53.22) --
	(131.16, 52.49) --
	(132.50, 51.75) --
	(133.84, 50.84) --
	(135.17, 50.69) --
	(136.51, 50.38) --
	(137.85, 49.60) --
	(139.18, 48.97) --
	(140.52, 48.33) --
	(141.86, 47.51) --
	(143.20, 47.51) --
	(144.53, 47.18) --
	(145.87, 47.01) --
	(147.21, 46.34) --
	(148.55, 45.83) --
	(149.88, 44.79) --
	(151.22, 44.26) --
	(152.56, 43.90) --
	(153.90, 43.72) --
	(155.23, 43.90) --
	(156.57, 43.72) --
	(157.91, 43.36) --
	(159.25, 42.99) --
	(160.58, 42.44) --
	(161.92, 42.07) --
	(163.26, 41.50) --
	(164.59, 41.12) --
	(165.93, 40.74) --
	(167.27, 40.74) --
	(168.61, 40.54) --
	(169.94, 40.54) --
	(171.28, 40.35);
\definecolor{drawColor}{RGB}{31,162,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.40) --
	( 54.93,144.04) --
	( 56.27,141.53) --
	( 57.61,139.46) --
	( 58.94,137.08) --
	( 60.28,134.56) --
	( 61.62,132.10) --
	( 62.95,129.51) --
	( 64.29,127.00) --
	( 65.63,124.88) --
	( 66.97,122.65) --
	( 68.30,120.90) --
	( 69.64,119.08) --
	( 70.98,116.85) --
	( 72.32,114.84) --
	( 73.65,112.00) --
	( 74.99,110.13) --
	( 76.33,107.77) --
	( 77.67,105.69) --
	( 79.00,104.18) --
	( 80.34,102.29) --
	( 81.68,100.70) --
	( 83.02, 98.80) --
	( 84.35, 96.76) --
	( 85.69, 94.23) --
	( 87.03, 91.83) --
	( 88.36, 89.73) --
	( 89.70, 87.71) --
	( 91.04, 85.73) --
	( 92.38, 83.93) --
	( 93.71, 82.28) --
	( 95.05, 80.48) --
	( 96.39, 79.09) --
	( 97.73, 77.15) --
	( 99.06, 75.20) --
	(100.40, 73.35) --
	(101.74, 71.69) --
	(103.08, 70.17) --
	(104.41, 68.38) --
	(105.75, 67.25) --
	(107.09, 66.09) --
	(108.43, 64.90) --
	(109.76, 63.78) --
	(111.10, 62.99) --
	(112.44, 61.82) --
	(113.77, 61.35) --
	(115.11, 60.01) --
	(116.45, 59.27) --
	(117.79, 58.76) --
	(119.12, 57.73) --
	(120.46, 56.81) --
	(121.80, 56.01) --
	(123.14, 55.33) --
	(124.47, 54.07) --
	(125.81, 53.65) --
	(127.15, 52.93) --
	(128.49, 52.19) --
	(129.82, 51.30) --
	(131.16, 50.69) --
	(132.50, 50.38) --
	(133.84, 50.07) --
	(135.17, 49.29) --
	(136.51, 48.33) --
	(137.85, 47.68) --
	(139.18, 47.18) --
	(140.52, 47.18) --
	(141.86, 47.01) --
	(143.20, 46.34) --
	(144.53, 45.83) --
	(145.87, 45.14) --
	(147.21, 44.26) --
	(148.55, 44.08) --
	(149.88, 43.90) --
	(151.22, 43.72) --
	(152.56, 43.36) --
	(153.90, 43.36) --
	(155.23, 42.63) --
	(156.57, 42.26) --
	(157.91, 41.50) --
	(159.25, 41.31) --
	(160.58, 40.54) --
	(161.92, 40.54) --
	(163.26, 40.54) --
	(164.59, 40.35) --
	(165.93, 40.15) --
	(167.27, 39.56) --
	(168.61, 39.76);
\definecolor{drawColor}{RGB}{32,163,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,147.05) --
	( 54.93,144.72) --
	( 56.27,142.80) --
	( 57.61,140.98) --
	( 58.94,139.07) --
	( 60.28,137.28) --
	( 61.62,134.99) --
	( 62.95,133.01) --
	( 64.29,131.18) --
	( 65.63,128.77) --
	( 66.97,126.74) --
	( 68.30,124.88) --
	( 69.64,122.94) --
	( 70.98,121.49) --
	( 72.32,120.00) --
	( 73.65,118.45) --
	( 74.99,116.52) --
	( 76.33,114.49) --
	( 77.67,112.36) --
	( 79.00,110.51) --
	( 80.34,108.57) --
	( 81.68,106.95) --
	( 83.02,104.97) --
	( 84.35,103.38) --
	( 85.69,101.69) --
	( 87.03,100.32) --
	( 88.36, 98.80) --
	( 89.70, 96.71) --
	( 91.04, 94.78) --
	( 92.38, 92.47) --
	( 93.71, 90.52) --
	( 95.05, 88.61) --
	( 96.39, 86.80) --
	( 97.73, 85.05) --
	( 99.06, 83.44) --
	(100.40, 81.76) --
	(101.74, 80.25) --
	(103.08, 78.85) --
	(104.41, 77.31) --
	(105.75, 75.63) --
	(107.09, 73.89) --
	(108.43, 72.35) --
	(109.76, 70.84) --
	(111.10, 69.58) --
	(112.44, 68.07) --
	(113.77, 66.83) --
	(115.11, 65.98) --
	(116.45, 65.12) --
	(117.79, 64.23) --
	(119.12, 63.33) --
	(120.46, 62.41) --
	(121.80, 61.82) --
	(123.14, 61.11) --
	(124.47, 59.76) --
	(125.81, 59.64) --
	(127.15, 58.89) --
	(128.49, 57.86) --
	(129.82, 57.08) --
	(131.16, 56.68) --
	(132.50, 55.74) --
	(133.84, 54.78) --
	(135.17, 54.07) --
	(136.51, 53.79) --
	(137.85, 52.93) --
	(139.18, 52.05) --
	(140.52, 51.45) --
	(141.86, 50.69) --
	(143.20, 50.54) --
	(144.53, 50.07) --
	(145.87, 49.45) --
	(147.21, 48.97) --
	(148.55, 48.17) --
	(149.88, 47.84) --
	(151.22, 47.35) --
	(152.56, 47.18) --
	(153.90, 46.85) --
	(155.23, 46.68) --
	(156.57, 45.66) --
	(157.91, 45.49) --
	(159.25, 44.79) --
	(160.58, 44.44) --
	(161.92, 44.08) --
	(163.26, 43.90) --
	(164.59, 43.72) --
	(165.93, 43.36) --
	(167.27, 42.99) --
	(168.61, 42.63) --
	(169.94, 42.07) --
	(171.28, 41.88) --
	(172.62, 41.50) --
	(173.96, 41.31) --
	(175.29, 40.93) --
	(176.63, 40.74);
\definecolor{drawColor}{RGB}{32,164,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,147.05) --
	( 54.93,145.57) --
	( 56.27,143.16) --
	( 57.61,141.35) --
	( 58.94,139.46) --
	( 60.28,137.48) --
	( 61.62,135.41) --
	( 62.95,133.24) --
	( 64.29,130.94) --
	( 65.63,129.26) --
	( 66.97,127.26) --
	( 68.30,125.15) --
	( 69.64,123.22) --
	( 70.98,121.79) --
	( 72.32,120.30) --
	( 73.65,118.45) --
	( 74.99,116.52) --
	( 76.33,114.49) --
	( 77.67,112.36) --
	( 79.00,110.51) --
	( 80.34,108.17) --
	( 81.68,106.54) --
	( 83.02,104.75) --
	( 84.35,103.25) --
	( 85.69,101.41) --
	( 87.03, 99.88) --
	( 88.36, 98.20) --
	( 89.70, 96.39) --
	( 91.04, 94.06) --
	( 92.38, 91.95) --
	( 93.71, 89.98) --
	( 95.05, 87.97) --
	( 96.39, 86.07) --
	( 97.73, 84.43) --
	( 99.06, 82.72) --
	(100.40, 81.24) --
	(101.74, 79.56) --
	(103.08, 78.13) --
	(104.41, 76.73) --
	(105.75, 74.60) --
	(107.09, 72.90) --
	(108.43, 71.32) --
	(109.76, 70.17) --
	(111.10, 68.68) --
	(112.44, 67.56) --
	(113.77, 66.20) --
	(115.11, 65.55) --
	(116.45, 64.45) --
	(117.79, 63.78) --
	(119.12, 62.76) --
	(120.46, 61.94) --
	(121.80, 61.23) --
	(123.14, 60.13) --
	(124.47, 59.64) --
	(125.81, 58.89) --
	(127.15, 58.25) --
	(128.49, 57.34) --
	(129.82, 56.81) --
	(131.16, 55.60) --
	(132.50, 54.78) --
	(133.84, 54.07) --
	(135.17, 53.50) --
	(136.51, 52.93) --
	(137.85, 52.19) --
	(139.18, 51.45) --
	(140.52, 50.69) --
	(141.86, 50.54) --
	(143.20, 50.07) --
	(144.53, 49.29) --
	(145.87, 49.13) --
	(147.21, 48.33) --
	(148.55, 47.68) --
	(149.88, 47.35) --
	(151.22, 47.01) --
	(152.56, 46.68) --
	(153.90, 46.51) --
	(155.23, 45.83) --
	(156.57, 45.14) --
	(157.91, 44.44) --
	(159.25, 44.26) --
	(160.58, 44.08) --
	(161.92, 43.90) --
	(163.26, 43.72) --
	(164.59, 43.36) --
	(165.93, 42.81) --
	(167.27, 42.26) --
	(168.61, 41.88) --
	(169.94, 41.50) --
	(171.28, 41.31) --
	(172.62, 40.93) --
	(173.96, 40.74) --
	(175.29, 40.54);
\definecolor{drawColor}{RGB}{33,166,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,146.07) --
	( 54.93,144.04) --
	( 56.27,142.08) --
	( 57.61,140.23) --
	( 58.94,138.68) --
	( 60.28,136.25) --
	( 61.62,134.12) --
	( 62.95,132.10) --
	( 64.29,129.99) --
	( 65.63,127.77) --
	( 66.97,125.69) --
	( 68.30,124.06) --
	( 69.64,122.37) --
	( 70.98,120.30) --
	( 72.32,119.08) --
	( 73.65,117.49) --
	( 74.99,115.18) --
	( 76.33,113.08) --
	( 77.67,111.26) --
	( 79.00,108.96) --
	( 80.34,107.36) --
	( 81.68,105.27) --
	( 83.02,103.78) --
	( 84.35,101.93) --
	( 85.69,100.32) --
	( 87.03, 98.80) --
	( 88.36, 96.97) --
	( 89.70, 94.72) --
	( 91.04, 92.42) --
	( 92.38, 90.46) --
	( 93.71, 88.61) --
	( 95.05, 86.60) --
	( 96.39, 84.91) --
	( 97.73, 83.29) --
	( 99.06, 81.47) --
	(100.40, 80.10) --
	(101.74, 78.69) --
	(103.08, 76.90) --
	(104.41, 75.20) --
	(105.75, 73.26) --
	(107.09, 71.88) --
	(108.43, 70.26) --
	(109.76, 69.08) --
	(111.10, 67.97) --
	(112.44, 66.73) --
	(113.77, 65.87) --
	(115.11, 64.79) --
	(116.45, 64.12) --
	(117.79, 63.10) --
	(119.12, 62.06) --
	(120.46, 61.58) --
	(121.80, 60.50) --
	(123.14, 59.64) --
	(124.47, 59.39) --
	(125.81, 58.63) --
	(127.15, 57.60) --
	(128.49, 57.08) --
	(129.82, 56.28) --
	(131.16, 55.19) --
	(132.50, 54.36) --
	(133.84, 53.79) --
	(135.17, 53.36) --
	(136.51, 52.64) --
	(137.85, 51.60) --
	(139.18, 50.99) --
	(140.52, 50.69) --
	(141.86, 50.38) --
	(143.20, 49.92) --
	(144.53, 49.13) --
	(145.87, 48.65) --
	(147.21, 47.84) --
	(148.55, 47.51) --
	(149.88, 47.35) --
	(151.22, 47.18) --
	(152.56, 46.51) --
	(153.90, 46.00) --
	(155.23, 45.49) --
	(156.57, 45.14) --
	(157.91, 44.44) --
	(159.25, 44.26) --
	(160.58, 44.08) --
	(161.92, 43.90) --
	(163.26, 43.54) --
	(164.59, 43.18) --
	(165.93, 42.81) --
	(167.27, 42.26) --
	(168.61, 41.50) --
	(169.94, 41.50) --
	(171.28, 41.12) --
	(172.62, 40.74) --
	(173.96, 40.93) --
	(175.29, 40.54);
\definecolor{drawColor}{RGB}{34,167,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,146.24) --
	( 54.93,142.80) --
	( 56.27,140.04) --
	( 57.61,137.08) --
	( 58.94,133.90) --
	( 60.28,130.23) --
	( 61.62,127.00) --
	( 62.95,124.33) --
	( 64.29,121.79) --
	( 65.63,119.08) --
	( 66.97,116.52) --
	( 68.30,113.44) --
	( 69.64,110.13) --
	( 70.98,107.36) --
	( 72.32,104.97) --
	( 73.65,102.57) --
	( 74.99,100.32) --
	( 76.33, 97.89) --
	( 77.67, 95.32) --
	( 79.00, 92.24) --
	( 80.34, 89.36) --
	( 81.68, 86.73) --
	( 83.02, 84.56) --
	( 84.35, 82.35) --
	( 85.69, 80.41) --
	( 87.03, 78.37) --
	( 88.36, 76.15) --
	( 89.70, 73.71) --
	( 91.04, 71.60) --
	( 92.38, 69.78) --
	( 93.71, 68.28) --
	( 95.05, 66.62) --
	( 96.39, 65.23) --
	( 97.73, 64.01) --
	( 99.06, 62.87) --
	(100.40, 61.82) --
	(101.74, 60.74) --
	(103.08, 59.64) --
	(104.41, 59.01) --
	(105.75, 58.25) --
	(107.09, 56.68) --
	(108.43, 56.28) --
	(109.76, 54.92) --
	(111.10, 53.79) --
	(112.44, 53.36) --
	(113.77, 52.49) --
	(115.11, 51.15) --
	(116.45, 50.23) --
	(117.79, 50.07) --
	(119.12, 49.60) --
	(120.46, 48.65) --
	(121.80, 47.84) --
	(123.14, 47.18) --
	(124.47, 46.85) --
	(125.81, 46.85) --
	(127.15, 46.17) --
	(128.49, 45.31) --
	(129.82, 44.26) --
	(131.16, 44.08) --
	(132.50, 43.72) --
	(133.84, 43.72) --
	(135.17, 43.36) --
	(136.51, 42.99) --
	(137.85, 42.44) --
	(139.18, 41.88) --
	(140.52, 41.12) --
	(141.86, 40.93) --
	(143.20, 40.54) --
	(144.53, 40.74) --
	(145.87, 40.54) --
	(147.21, 40.15) --
	(148.55, 39.96) --
	(149.88, 39.36) --
	(151.22, 39.16) --
	(152.56, 38.36) --
	(153.90, 37.94) --
	(155.23, 37.53) --
	(156.57, 37.11);
\definecolor{drawColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,144.55) --
	( 54.93,141.35) --
	( 56.27,138.09) --
	( 57.61,134.34) --
	( 58.94,131.88) --
	( 60.28,133.24) --
	( 61.62,133.90) --
	( 62.95,131.41) --
	( 64.29,124.33) --
	( 65.63,121.20) --
	( 66.97,118.45) --
	( 68.30,115.18) --
	( 69.64,111.63) --
	( 70.98,108.17) --
	( 72.32,105.18) --
	( 73.65,102.43) --
	( 74.99, 99.98) --
	( 76.33, 97.12) --
	( 77.67, 93.33) --
	( 79.00, 90.34) --
	( 80.34, 87.32) --
	( 81.68, 84.29) --
	( 83.02, 82.06) --
	( 84.35, 79.56) --
	( 85.69, 77.64) --
	( 87.03, 74.51) --
	( 88.36, 72.16) --
	( 89.70, 70.07) --
	( 91.04, 67.97) --
	( 92.38, 66.20) --
	( 93.71, 64.57) --
	( 95.05, 63.44) --
	( 96.39, 62.06) --
	( 97.73, 60.87) --
	( 99.06, 59.64) --
	(100.40, 58.89) --
	(101.74, 57.34) --
	(103.08, 56.68) --
	(104.41, 55.19) --
	(105.75, 53.79) --
	(107.09, 53.22) --
	(108.43, 52.19) --
	(109.76, 50.84) --
	(111.10, 50.54) --
	(112.44, 49.76) --
	(113.77, 48.97) --
	(115.11, 47.84) --
	(116.45, 47.35) --
	(117.79, 47.01) --
	(119.12, 46.68) --
	(120.46, 46.17) --
	(121.80, 45.14) --
	(123.14, 44.26) --
	(124.47, 43.90) --
	(125.81, 43.54) --
	(127.15, 43.72) --
	(128.49, 42.99) --
	(129.82, 42.63) --
	(131.16, 42.07) --
	(132.50, 41.12) --
	(133.84, 40.93) --
	(135.17, 40.74) --
	(136.51, 40.35) --
	(137.85, 40.15) --
	(139.18, 40.15) --
	(140.52, 39.56) --
	(141.86, 39.16) --
	(143.20, 38.56) --
	(144.53, 37.94) --
	(145.87, 37.53) --
	(147.21, 36.90) --
	(148.55, 36.69) --
	(149.88, 36.69) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{36,170,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.34) --
	( 54.93,140.42) --
	( 56.27,136.67) --
	( 57.61,133.01) --
	( 58.94,131.64) --
	( 60.28,132.56) --
	( 61.62,133.46) --
	( 62.95,129.51) --
	( 64.29,123.22) --
	( 65.63,120.00) --
	( 66.97,117.17) --
	( 68.30,113.79) --
	( 69.64,109.74) --
	( 70.98,106.95) --
	( 72.32,103.56) --
	( 73.65,101.04) --
	( 74.99, 98.55) --
	( 76.33, 95.00) --
	( 77.67, 91.66) --
	( 79.00, 88.48) --
	( 80.34, 85.53) --
	( 81.68, 83.29) --
	( 83.02, 80.64) --
	( 84.35, 78.69) --
	( 85.69, 75.63) --
	( 87.03, 73.26) --
	( 88.36, 70.94) --
	( 89.70, 68.58) --
	( 91.04, 67.04) --
	( 92.38, 65.44) --
	( 93.71, 64.12) --
	( 95.05, 62.64) --
	( 96.39, 61.46) --
	( 97.73, 60.13) --
	( 99.06, 59.27) --
	(100.40, 57.99) --
	(101.74, 56.95) --
	(103.08, 55.74) --
	(104.41, 54.07) --
	(105.75, 53.36) --
	(107.09, 52.64) --
	(108.43, 51.45) --
	(109.76, 50.69) --
	(111.10, 50.07) --
	(112.44, 49.45) --
	(113.77, 48.33) --
	(115.11, 47.35) --
	(116.45, 47.01) --
	(117.79, 46.51) --
	(119.12, 46.00) --
	(120.46, 44.79) --
	(121.80, 44.44) --
	(123.14, 44.08) --
	(124.47, 44.08) --
	(125.81, 43.54) --
	(127.15, 42.99) --
	(128.49, 42.63) --
	(129.82, 41.69) --
	(131.16, 40.93) --
	(132.50, 40.93) --
	(133.84, 40.74) --
	(135.17, 40.35) --
	(136.51, 40.15) --
	(137.85, 39.56) --
	(139.18, 39.36) --
	(140.52, 38.56) --
	(141.86, 37.94) --
	(143.20, 37.53) --
	(144.53, 36.90) --
	(145.87, 36.69) --
	(147.21, 36.69) --
	(148.55, 36.48);
\definecolor{drawColor}{RGB}{37,171,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,145.90) --
	( 54.93,142.80) --
	( 56.27,139.65) --
	( 57.61,136.67) --
	( 58.94,133.46) --
	( 60.28,129.99) --
	( 61.62,126.74) --
	( 62.95,123.78) --
	( 64.29,121.20) --
	( 65.63,118.45) --
	( 66.97,115.52) --
	( 68.30,112.36) --
	( 69.64,108.96) --
	( 70.98,106.54) --
	( 72.32,103.74) --
	( 73.65,101.37) --
	( 74.99, 99.00) --
	( 76.33, 96.02) --
	( 77.67, 92.82) --
	( 79.00, 89.79) --
	( 80.34, 87.26) --
	( 81.68, 84.63) --
	( 83.02, 82.43) --
	( 84.35, 80.25) --
	( 85.69, 78.13) --
	( 87.03, 75.55) --
	( 88.36, 73.26) --
	( 89.70, 70.75) --
	( 91.04, 68.68) --
	( 92.38, 67.15) --
	( 93.71, 65.66) --
	( 95.05, 64.34) --
	( 96.39, 62.99) --
	( 97.73, 61.94) --
	( 99.06, 60.74) --
	(100.40, 59.76) --
	(101.74, 59.14) --
	(103.08, 57.21) --
	(104.41, 56.55) --
	(105.75, 55.47) --
	(107.09, 54.22) --
	(108.43, 53.36) --
	(109.76, 52.93) --
	(111.10, 51.45) --
	(112.44, 50.54) --
	(113.77, 50.23) --
	(115.11, 49.76) --
	(116.45, 48.81) --
	(117.79, 47.68) --
	(119.12, 47.18) --
	(120.46, 47.18) --
	(121.80, 46.68) --
	(123.14, 46.00) --
	(124.47, 44.96) --
	(125.81, 44.26) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 43.54) --
	(131.16, 43.18) --
	(132.50, 42.44) --
	(133.84, 42.07) --
	(135.17, 41.31) --
	(136.51, 40.74) --
	(137.85, 40.54) --
	(139.18, 40.74) --
	(140.52, 40.54) --
	(141.86, 40.35) --
	(143.20, 39.96) --
	(144.53, 39.36) --
	(145.87, 38.96) --
	(147.21, 38.36) --
	(148.55, 37.53) --
	(149.88, 37.53) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.90) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{37,172,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.21) --
	( 54.93,141.35) --
	( 56.27,138.29) --
	( 57.61,135.20) --
	( 58.94,131.64) --
	( 60.28,128.02) --
	( 61.62,124.88) --
	( 62.95,122.08) --
	( 64.29,119.39) --
	( 65.63,116.85) --
	( 66.97,113.44) --
	( 68.30,110.13) --
	( 69.64,106.95) --
	( 70.98,104.62) --
	( 72.32,102.29) --
	( 73.65, 99.79) --
	( 74.99, 97.23) --
	( 76.33, 93.89) --
	( 77.67, 91.30) --
	( 79.00, 88.29) --
	( 80.34, 85.59) --
	( 81.68, 83.08) --
	( 83.02, 80.94) --
	( 84.35, 79.09) --
	( 85.69, 76.73) --
	( 87.03, 73.89) --
	( 88.36, 71.69) --
	( 89.70, 69.68) --
	( 91.04, 67.87) --
	( 92.38, 66.51) --
	( 93.71, 64.79) --
	( 95.05, 63.78) --
	( 96.39, 62.41) --
	( 97.73, 61.46) --
	( 99.06, 60.01) --
	(100.40, 59.52) --
	(101.74, 58.38) --
	(103.08, 56.95) --
	(104.41, 56.28) --
	(105.75, 54.78) --
	(107.09, 53.65) --
	(108.43, 53.36) --
	(109.76, 52.19) --
	(111.10, 50.99) --
	(112.44, 50.38) --
	(113.77, 50.07) --
	(115.11, 49.29) --
	(116.45, 48.33) --
	(117.79, 47.35) --
	(119.12, 47.01) --
	(120.46, 47.01) --
	(121.80, 46.34) --
	(123.14, 45.49) --
	(124.47, 44.79) --
	(125.81, 44.08) --
	(127.15, 43.72) --
	(128.49, 43.54) --
	(129.82, 43.36) --
	(131.16, 42.99) --
	(132.50, 42.81) --
	(133.84, 41.88) --
	(135.17, 41.12) --
	(136.51, 40.74) --
	(137.85, 40.74) --
	(139.18, 40.74) --
	(140.52, 40.35) --
	(141.86, 40.35) --
	(143.20, 39.76) --
	(144.53, 39.16) --
	(145.87, 39.36) --
	(147.21, 38.15) --
	(148.55, 37.74) --
	(149.88, 36.90) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.69);
\definecolor{drawColor}{RGB}{38,173,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,143.86) --
	( 54.93,140.79) --
	( 56.27,137.69) --
	( 57.61,134.12) --
	( 58.94,131.88) --
	( 60.28,133.46) --
	( 61.62,133.90) --
	( 62.95,131.64) --
	( 64.29,124.61) --
	( 65.63,121.49) --
	( 66.97,118.77) --
	( 68.30,115.52) --
	( 69.64,112.36) --
	( 70.98,108.96) --
	( 72.32,106.12) --
	( 73.65,103.20) --
	( 74.99,100.99) --
	( 76.33, 98.90) --
	( 77.67, 95.54) --
	( 79.00, 92.30) --
	( 80.34, 89.23) --
	( 81.68, 86.67) --
	( 83.02, 84.43) --
	( 84.35, 82.06) --
	( 85.69, 79.95) --
	( 87.03, 77.97) --
	( 88.36, 75.29) --
	( 89.70, 72.99) --
	( 91.04, 70.94) --
	( 92.38, 68.88) --
	( 93.71, 66.94) --
	( 95.05, 65.66) --
	( 96.39, 64.23) --
	( 97.73, 63.33) --
	( 99.06, 62.17) --
	(100.40, 60.99) --
	(101.74, 59.89) --
	(103.08, 58.76) --
	(104.41, 57.60) --
	(105.75, 56.81) --
	(107.09, 55.74) --
	(108.43, 54.07) --
	(109.76, 53.65) --
	(111.10, 52.78) --
	(112.44, 51.45) --
	(113.77, 50.54) --
	(115.11, 50.23) --
	(116.45, 49.76) --
	(117.79, 48.81) --
	(119.12, 47.84) --
	(120.46, 47.01) --
	(121.80, 47.18) --
	(123.14, 46.68) --
	(124.47, 46.17) --
	(125.81, 44.79) --
	(127.15, 44.26) --
	(128.49, 43.72) --
	(129.82, 43.90) --
	(131.16, 43.54) --
	(132.50, 42.99) --
	(133.84, 42.26) --
	(135.17, 41.69) --
	(136.51, 41.12) --
	(137.85, 40.74) --
	(139.18, 40.35) --
	(140.52, 40.35) --
	(141.86, 40.15) --
	(143.20, 39.96) --
	(144.53, 39.36) --
	(145.87, 39.16) --
	(147.21, 38.36) --
	(148.55, 37.94) --
	(149.88, 37.32) --
	(151.22, 36.90) --
	(152.56, 36.48) --
	(153.90, 36.69) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{40,174,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,142.44) --
	( 54.93,139.46) --
	( 56.27,136.46) --
	( 57.61,132.79) --
	( 58.94,131.88) --
	( 60.28,133.01) --
	( 61.62,133.24) --
	( 62.95,128.27) --
	( 64.29,122.94) --
	( 65.63,120.00) --
	( 66.97,117.17) --
	( 68.30,113.79) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,104.62) --
	( 73.65,102.34) --
	( 74.99,100.03) --
	( 76.33, 97.23) --
	( 77.67, 94.28) --
	( 79.00, 90.88) --
	( 80.34, 88.16) --
	( 81.68, 85.59) --
	( 83.02, 83.29) --
	( 84.35, 81.02) --
	( 85.69, 79.17) --
	( 87.03, 76.90) --
	( 88.36, 74.42) --
	( 89.70, 72.25) --
	( 91.04, 69.87) --
	( 92.38, 68.38) --
	( 93.71, 66.62) --
	( 95.05, 65.12) --
	( 96.39, 64.57) --
	( 97.73, 62.76) --
	( 99.06, 61.82) --
	(100.40, 60.62) --
	(101.74, 59.76) --
	(103.08, 59.01) --
	(104.41, 57.60) --
	(105.75, 56.81) --
	(107.09, 55.88) --
	(108.43, 54.36) --
	(109.76, 53.65) --
	(111.10, 52.78) --
	(112.44, 51.90) --
	(113.77, 50.84) --
	(115.11, 50.38) --
	(116.45, 49.76) --
	(117.79, 48.81) --
	(119.12, 47.84) --
	(120.46, 47.51) --
	(121.80, 47.18) --
	(123.14, 46.68) --
	(124.47, 46.00) --
	(125.81, 45.31) --
	(127.15, 44.44) --
	(128.49, 43.90) --
	(129.82, 43.72) --
	(131.16, 43.72) --
	(132.50, 42.99) --
	(133.84, 42.63) --
	(135.17, 42.07) --
	(136.51, 41.50) --
	(137.85, 40.93) --
	(139.18, 40.54) --
	(140.52, 40.74) --
	(141.86, 40.35) --
	(143.20, 40.15) --
	(144.53, 39.56) --
	(145.87, 39.16) --
	(147.21, 38.36) --
	(148.55, 38.36) --
	(149.88, 37.74) --
	(151.22, 37.32) --
	(152.56, 37.11) --
	(153.90, 37.11) --
	(155.23, 36.69);
\definecolor{drawColor}{RGB}{41,175,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,145.23) --
	( 54.93,141.53) --
	( 56.27,138.29) --
	( 57.61,134.56) --
	( 58.94,131.41) --
	( 60.28,131.41) --
	( 61.62,132.79) --
	( 62.95,132.33) --
	( 64.29,125.42) --
	( 65.63,121.49) --
	( 66.97,118.77) --
	( 68.30,115.18) --
	( 69.64,111.63) --
	( 70.98,108.57) --
	( 72.32,105.69) --
	( 73.65,102.98) --
	( 74.99,100.51) --
	( 76.33, 97.95) --
	( 77.67, 94.39) --
	( 79.00, 91.54) --
	( 80.34, 88.54) --
	( 81.68, 85.59) --
	( 83.02, 83.29) --
	( 84.35, 81.02) --
	( 85.69, 78.77) --
	( 87.03, 76.82) --
	( 88.36, 73.98) --
	( 89.70, 71.69) --
	( 91.04, 69.68) --
	( 92.38, 67.77) --
	( 93.71, 65.87) --
	( 95.05, 64.45) --
	( 96.39, 63.10) --
	( 97.73, 61.94) --
	( 99.06, 60.99) --
	(100.40, 59.52) --
	(101.74, 58.89) --
	(103.08, 57.47) --
	(104.41, 56.81) --
	(105.75, 55.47) --
	(107.09, 54.22) --
	(108.43, 53.50) --
	(109.76, 52.64) --
	(111.10, 51.30) --
	(112.44, 50.69) --
	(113.77, 50.23) --
	(115.11, 49.45) --
	(116.45, 48.65) --
	(117.79, 47.51) --
	(119.12, 47.35) --
	(120.46, 46.85) --
	(121.80, 46.00) --
	(123.14, 45.31) --
	(124.47, 44.61) --
	(125.81, 44.26) --
	(127.15, 43.90) --
	(128.49, 43.36) --
	(129.82, 42.99) --
	(131.16, 42.26) --
	(132.50, 42.07) --
	(133.84, 41.12) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 40.54) --
	(139.18, 40.35) --
	(140.52, 39.76) --
	(141.86, 39.16) --
	(143.20, 38.76) --
	(144.53, 38.36) --
	(145.87, 37.94) --
	(147.21, 37.53) --
	(148.55, 37.32) --
	(149.88, 37.11) --
	(151.22, 36.90) --
	(152.56, 36.69);
\definecolor{drawColor}{RGB}{42,176,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,145.90) --
	( 54.93,142.08) --
	( 56.27,138.88) --
	( 57.61,135.84) --
	( 58.94,132.10) --
	( 60.28,131.18) --
	( 61.62,132.33) --
	( 62.95,133.01) --
	( 64.29,127.51) --
	( 65.63,122.37) --
	( 66.97,119.69) --
	( 68.30,116.85) --
	( 69.64,113.08) --
	( 70.98,109.74) --
	( 72.32,106.95) --
	( 73.65,104.45) --
	( 74.99,102.06) --
	( 76.33, 99.49) --
	( 77.67, 96.97) --
	( 79.00, 93.61) --
	( 80.34, 90.70) --
	( 81.68, 88.03) --
	( 83.02, 85.12) --
	( 84.35, 82.94) --
	( 85.69, 80.94) --
	( 87.03, 78.69) --
	( 88.36, 76.65) --
	( 89.70, 73.80) --
	( 91.04, 71.69) --
	( 92.38, 69.78) --
	( 93.71, 67.66) --
	( 95.05, 66.09) --
	( 96.39, 64.68) --
	( 97.73, 63.44) --
	( 99.06, 62.41) --
	(100.40, 61.35) --
	(101.74, 59.76) --
	(103.08, 59.14) --
	(104.41, 57.99) --
	(105.75, 56.81) --
	(107.09, 55.88) --
	(108.43, 54.50) --
	(109.76, 53.93) --
	(111.10, 53.07) --
	(112.44, 51.90) --
	(113.77, 50.99) --
	(115.11, 50.54) --
	(116.45, 49.76) --
	(117.79, 48.97) --
	(119.12, 48.33) --
	(120.46, 47.35) --
	(121.80, 47.35) --
	(123.14, 46.51) --
	(124.47, 45.83) --
	(125.81, 45.14) --
	(127.15, 44.44) --
	(128.49, 44.08) --
	(129.82, 43.90) --
	(131.16, 43.54) --
	(132.50, 42.99) --
	(133.84, 42.26) --
	(135.17, 41.31) --
	(136.51, 41.12) --
	(137.85, 40.93) --
	(139.18, 40.74) --
	(140.52, 40.35) --
	(141.86, 40.15) --
	(143.20, 39.56) --
	(144.53, 39.36) --
	(145.87, 38.96) --
	(147.21, 38.15) --
	(148.55, 37.53) --
	(149.88, 37.32) --
	(151.22, 37.11) --
	(152.56, 36.69) --
	(153.90, 36.48);
\definecolor{drawColor}{RGB}{44,177,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,144.72) --
	( 54.93,141.16) --
	( 56.27,138.09) --
	( 57.61,134.56) --
	( 58.94,131.41) --
	( 60.28,132.33) --
	( 61.62,133.24) --
	( 62.95,131.88) --
	( 64.29,125.15) --
	( 65.63,121.49) --
	( 66.97,119.08) --
	( 68.30,115.52) --
	( 69.64,112.36) --
	( 70.98,108.96) --
	( 72.32,106.12) --
	( 73.65,103.52) --
	( 74.99,100.99) --
	( 76.33, 98.45) --
	( 77.67, 95.65) --
	( 79.00, 92.30) --
	( 80.34, 89.54) --
	( 81.68, 86.73) --
	( 83.02, 84.08) --
	( 84.35, 82.21) --
	( 85.69, 79.95) --
	( 87.03, 77.64) --
	( 88.36, 75.29) --
	( 89.70, 72.71) --
	( 91.04, 71.03) --
	( 92.38, 68.88) --
	( 93.71, 67.04) --
	( 95.05, 65.55) --
	( 96.39, 64.23) --
	( 97.73, 62.76) --
	( 99.06, 61.82) --
	(100.40, 60.38) --
	(101.74, 59.39) --
	(103.08, 58.51) --
	(104.41, 57.21) --
	(105.75, 56.41) --
	(107.09, 55.05) --
	(108.43, 53.93) --
	(109.76, 53.36) --
	(111.10, 52.19) --
	(112.44, 50.99) --
	(113.77, 50.54) --
	(115.11, 50.07) --
	(116.45, 49.13) --
	(117.79, 48.17) --
	(119.12, 47.68) --
	(120.46, 47.35) --
	(121.80, 47.18) --
	(123.14, 46.17) --
	(124.47, 45.31) --
	(125.81, 44.79) --
	(127.15, 44.08) --
	(128.49, 43.90) --
	(129.82, 43.72) --
	(131.16, 42.99) --
	(132.50, 42.44) --
	(133.84, 41.88) --
	(135.17, 41.31) --
	(136.51, 40.93) --
	(137.85, 40.93) --
	(139.18, 40.54) --
	(140.52, 40.54) --
	(141.86, 39.96) --
	(143.20, 39.56) --
	(144.53, 38.96) --
	(145.87, 38.36) --
	(147.21, 37.74) --
	(148.55, 37.53) --
	(149.88, 37.32) --
	(151.22, 36.90) --
	(152.56, 36.90) --
	(153.90, 36.69);
\definecolor{drawColor}{RGB}{46,179,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,143.51) --
	( 54.93,140.23) --
	( 56.27,137.08) --
	( 57.61,133.01) --
	( 58.94,131.41) --
	( 60.28,132.56) --
	( 61.62,133.01) --
	( 62.95,129.26) --
	( 64.29,123.22) --
	( 65.63,120.00) --
	( 66.97,117.49) --
	( 68.30,113.79) --
	( 69.64,110.13) --
	( 70.98,106.95) --
	( 72.32,104.40) --
	( 73.65,101.74) --
	( 74.99, 99.05) --
	( 76.33, 96.02) --
	( 77.67, 92.88) --
	( 79.00, 89.91) --
	( 80.34, 86.67) --
	( 81.68, 84.29) --
	( 83.02, 81.69) --
	( 84.35, 79.71) --
	( 85.69, 77.40) --
	( 87.03, 74.60) --
	( 88.36, 72.25) --
	( 89.70, 69.87) --
	( 91.04, 68.07) --
	( 92.38, 66.51) --
	( 93.71, 65.01) --
	( 95.05, 63.78) --
	( 96.39, 62.41) --
	( 97.73, 61.46) --
	( 99.06, 60.01) --
	(100.40, 59.01) --
	(101.74, 57.86) --
	(103.08, 56.95) --
	(104.41, 55.60) --
	(105.75, 54.36) --
	(107.09, 53.50) --
	(108.43, 52.78) --
	(109.76, 51.30) --
	(111.10, 50.54) --
	(112.44, 50.07) --
	(113.77, 49.45) --
	(115.11, 48.49) --
	(116.45, 47.35) --
	(117.79, 47.18) --
	(119.12, 46.85) --
	(120.46, 46.00) --
	(121.80, 45.14) --
	(123.14, 44.44) --
	(124.47, 44.08) --
	(125.81, 43.72) --
	(127.15, 43.18) --
	(128.49, 42.63) --
	(129.82, 42.07) --
	(131.16, 41.31) --
	(132.50, 40.93) --
	(133.84, 40.74) --
	(135.17, 40.74) --
	(136.51, 40.74) --
	(137.85, 40.15) --
	(139.18, 39.76) --
	(140.52, 38.96) --
	(141.86, 38.56) --
	(143.20, 37.74) --
	(144.53, 37.53) --
	(145.87, 37.11) --
	(147.21, 36.69) --
	(148.55, 36.69) --
	(149.88, 36.48);
\definecolor{drawColor}{RGB}{47,180,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.21) --
	( 54.93,141.35) --
	( 56.27,138.88) --
	( 57.61,136.25) --
	( 58.94,133.01) --
	( 60.28,129.99) --
	( 61.62,127.26) --
	( 62.95,124.61) --
	( 64.29,121.79) --
	( 65.63,120.00) --
	( 66.97,117.82) --
	( 68.30,114.84) --
	( 69.64,112.00) --
	( 70.98,109.35) --
	( 72.32,107.36) --
	( 73.65,104.92) --
	( 74.99,102.89) --
	( 76.33,100.89) --
	( 77.67, 98.90) --
	( 79.00, 96.86) --
	( 80.34, 93.95) --
	( 81.68, 91.36) --
	( 83.02, 88.92) --
	( 84.35, 86.80) --
	( 85.69, 84.43) --
	( 87.03, 82.65) --
	( 88.36, 80.56) --
	( 89.70, 78.93) --
	( 91.04, 76.82) --
	( 92.38, 74.24) --
	( 93.71, 72.44) --
	( 95.05, 70.36) --
	( 96.39, 68.28) --
	( 97.73, 66.62) --
	( 99.06, 65.55) --
	(100.40, 64.12) --
	(101.74, 62.99) --
	(103.08, 61.94) --
	(104.41, 60.62) --
	(105.75, 59.64) --
	(107.09, 58.76) --
	(108.43, 57.34) --
	(109.76, 56.68) --
	(111.10, 55.47) --
	(112.44, 54.07) --
	(113.77, 53.79) --
	(115.11, 52.64) --
	(116.45, 51.60) --
	(117.79, 50.69) --
	(119.12, 50.38) --
	(120.46, 49.45) --
	(121.80, 48.33) --
	(123.14, 47.84) --
	(124.47, 47.35) --
	(125.81, 47.01) --
	(127.15, 46.51) --
	(128.49, 45.66) --
	(129.82, 44.96) --
	(131.16, 44.44) --
	(132.50, 44.08) --
	(133.84, 43.90) --
	(135.17, 43.54) --
	(136.51, 42.81) --
	(137.85, 42.26) --
	(139.18, 41.88) --
	(140.52, 41.50) --
	(141.86, 40.93) --
	(143.20, 40.74) --
	(144.53, 40.74) --
	(145.87, 40.35) --
	(147.21, 39.96) --
	(148.55, 39.56) --
	(149.88, 38.96) --
	(151.22, 38.36) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.69) --
	(159.25, 36.69);
\definecolor{drawColor}{RGB}{49,181,123}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.23) --
	( 54.93,142.26) --
	( 56.27,139.65) --
	( 57.61,137.08) --
	( 58.94,133.46) --
	( 60.28,130.71) --
	( 61.62,127.51) --
	( 62.95,124.88) --
	( 64.29,122.37) --
	( 65.63,120.00) --
	( 66.97,117.82) --
	( 68.30,114.84) --
	( 69.64,112.00) --
	( 70.98,109.35) --
	( 72.32,106.95) --
	( 73.65,104.62) --
	( 74.99,102.43) --
	( 76.33,100.46) --
	( 77.67, 98.65) --
	( 79.00, 95.91) --
	( 80.34, 93.05) --
	( 81.68, 90.46) --
	( 83.02, 88.10) --
	( 84.35, 86.13) --
	( 85.69, 83.79) --
	( 87.03, 81.62) --
	( 88.36, 79.87) --
	( 89.70, 77.97) --
	( 91.04, 75.81) --
	( 92.38, 73.44) --
	( 93.71, 71.51) --
	( 95.05, 69.38) --
	( 96.39, 67.66) --
	( 97.73, 65.87) --
	( 99.06, 65.01) --
	(100.40, 63.67) --
	(101.74, 62.52) --
	(103.08, 61.58) --
	(104.41, 60.13) --
	(105.75, 59.52) --
	(107.09, 58.51) --
	(108.43, 57.21) --
	(109.76, 56.55) --
	(111.10, 54.92) --
	(112.44, 53.93) --
	(113.77, 53.22) --
	(115.11, 52.49) --
	(116.45, 51.30) --
	(117.79, 50.38) --
	(119.12, 50.07) --
	(120.46, 49.45) --
	(121.80, 48.49) --
	(123.14, 47.68) --
	(124.47, 47.18) --
	(125.81, 46.85) --
	(127.15, 46.51) --
	(128.49, 45.83) --
	(129.82, 44.79) --
	(131.16, 44.26) --
	(132.50, 43.72) --
	(133.84, 43.72) --
	(135.17, 43.54) --
	(136.51, 42.81) --
	(137.85, 42.44) --
	(139.18, 41.88) --
	(140.52, 41.12) --
	(141.86, 40.93) --
	(143.20, 40.93) --
	(144.53, 40.54) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.56) --
	(149.88, 39.36) --
	(151.22, 38.76) --
	(152.56, 37.94) --
	(153.90, 37.53) --
	(155.23, 37.11) --
	(156.57, 36.90) --
	(157.91, 36.69) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{51,182,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,145.74) --
	( 54.93,142.80) --
	( 56.27,139.65) --
	( 57.61,137.08) --
	( 58.94,133.68) --
	( 60.28,130.23) --
	( 61.62,127.26) --
	( 62.95,124.33) --
	( 64.29,121.79) --
	( 65.63,119.39) --
	( 66.97,116.85) --
	( 68.30,113.79) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,105.69) --
	( 73.65,103.20) --
	( 74.99,100.89) --
	( 76.33, 98.75) --
	( 77.67, 96.50) --
	( 79.00, 93.28) --
	( 80.34, 90.46) --
	( 81.68, 87.97) --
	( 83.02, 85.73) --
	( 84.35, 83.44) --
	( 85.69, 81.32) --
	( 87.03, 79.48) --
	( 88.36, 77.40) --
	( 89.70, 75.12) --
	( 91.04, 72.53) --
	( 92.38, 70.94) --
	( 93.71, 68.98) --
	( 95.05, 67.04) --
	( 96.39, 65.66) --
	( 97.73, 64.12) --
	( 99.06, 63.21) --
	(100.40, 62.17) --
	(101.74, 60.74) --
	(103.08, 59.89) --
	(104.41, 58.89) --
	(105.75, 57.34) --
	(107.09, 56.55) --
	(108.43, 55.60) --
	(109.76, 54.07) --
	(111.10, 53.50) --
	(112.44, 52.93) --
	(113.77, 51.60) --
	(115.11, 50.38) --
	(116.45, 50.23) --
	(117.79, 49.60) --
	(119.12, 48.65) --
	(120.46, 47.68) --
	(121.80, 47.18) --
	(123.14, 46.85) --
	(124.47, 46.34) --
	(125.81, 45.66) --
	(127.15, 44.79) --
	(128.49, 44.26) --
	(129.82, 43.90) --
	(131.16, 43.54) --
	(132.50, 43.36) --
	(133.84, 42.99) --
	(135.17, 42.63) --
	(136.51, 41.69) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.35) --
	(144.53, 40.35) --
	(145.87, 39.36) --
	(147.21, 39.16) --
	(148.55, 38.15) --
	(149.88, 37.94) --
	(151.22, 37.32) --
	(152.56, 36.90) --
	(153.90, 36.69) --
	(155.23, 36.69) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{55,184,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.86) --
	( 54.93,141.16) --
	( 56.27,138.48) --
	( 57.61,135.62) --
	( 58.94,134.77) --
	( 60.28,135.84) --
	( 61.62,136.05) --
	( 62.95,130.71) --
	( 64.29,126.22) --
	( 65.63,123.50) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,115.85) --
	( 70.98,113.08) --
	( 72.32,110.13) --
	( 73.65,107.36) --
	( 74.99,105.01) --
	( 76.33,102.84) --
	( 77.67,100.70) --
	( 79.00, 98.70) --
	( 80.34, 96.34) --
	( 81.68, 93.10) --
	( 83.02, 90.52) --
	( 84.35, 88.16) --
	( 85.69, 85.86) --
	( 87.03, 83.72) --
	( 88.36, 81.62) --
	( 89.70, 79.79) --
	( 91.04, 77.97) --
	( 92.38, 75.38) --
	( 93.71, 73.53) --
	( 95.05, 71.41) --
	( 96.39, 69.38) --
	( 97.73, 67.87) --
	( 99.06, 66.20) --
	(100.40, 65.01) --
	(101.74, 63.78) --
	(103.08, 62.52) --
	(104.41, 61.23) --
	(105.75, 60.38) --
	(107.09, 59.52) --
	(108.43, 58.76) --
	(109.76, 57.47) --
	(111.10, 56.68) --
	(112.44, 55.88) --
	(113.77, 54.36) --
	(115.11, 53.50) --
	(116.45, 53.07) --
	(117.79, 51.75) --
	(119.12, 50.99) --
	(120.46, 50.38) --
	(121.80, 49.76) --
	(123.14, 49.29) --
	(124.47, 48.17) --
	(125.81, 47.35) --
	(127.15, 47.18) --
	(128.49, 47.01) --
	(129.82, 46.51) --
	(131.16, 45.83) --
	(132.50, 44.61) --
	(133.84, 44.26) --
	(135.17, 43.90) --
	(136.51, 43.72) --
	(137.85, 43.54) --
	(139.18, 43.18) --
	(140.52, 42.44) --
	(141.86, 41.88) --
	(143.20, 41.31) --
	(144.53, 40.93) --
	(145.87, 40.35) --
	(147.21, 40.35) --
	(148.55, 40.35) --
	(149.88, 40.15) --
	(151.22, 39.76) --
	(152.56, 39.16) --
	(153.90, 38.96) --
	(155.23, 38.56) --
	(156.57, 37.74) --
	(157.91, 37.53) --
	(159.25, 37.11) --
	(160.58, 36.69);
\definecolor{drawColor}{RGB}{56,185,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,145.57) --
	( 54.93,142.80) --
	( 56.27,139.85) --
	( 57.61,136.87) --
	( 58.94,133.46) --
	( 60.28,129.75) --
	( 61.62,126.74) --
	( 62.95,124.06) --
	( 64.29,120.90) --
	( 65.63,118.77) --
	( 66.97,115.85) --
	( 68.30,112.73) --
	( 69.64,110.13) --
	( 70.98,106.95) --
	( 72.32,104.79) --
	( 73.65,102.34) --
	( 74.99,100.18) --
	( 76.33, 97.84) --
	( 77.67, 94.89) --
	( 79.00, 92.18) --
	( 80.34, 89.42) --
	( 81.68, 86.80) --
	( 83.02, 84.77) --
	( 84.35, 82.35) --
	( 85.69, 80.71) --
	( 87.03, 78.61) --
	( 88.36, 76.40) --
	( 89.70, 74.24) --
	( 91.04, 71.97) --
	( 92.38, 69.97) --
	( 93.71, 68.38) --
	( 95.05, 66.62) --
	( 96.39, 65.33) --
	( 97.73, 64.01) --
	( 99.06, 62.87) --
	(100.40, 61.82) --
	(101.74, 60.62) --
	(103.08, 59.89) --
	(104.41, 59.14) --
	(105.75, 57.86) --
	(107.09, 56.81) --
	(108.43, 56.15) --
	(109.76, 54.50) --
	(111.10, 53.65) --
	(112.44, 53.07) --
	(113.77, 52.05) --
	(115.11, 50.99) --
	(116.45, 50.54) --
	(117.79, 50.07) --
	(119.12, 49.45) --
	(120.46, 48.49) --
	(121.80, 47.84) --
	(123.14, 47.18) --
	(124.47, 47.01) --
	(125.81, 46.34) --
	(127.15, 45.66) --
	(128.49, 44.79) --
	(129.82, 44.08) --
	(131.16, 43.72) --
	(132.50, 43.90) --
	(133.84, 43.54) --
	(135.17, 42.99) --
	(136.51, 42.44) --
	(137.85, 41.88) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.54) --
	(145.87, 40.15) --
	(147.21, 39.76) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 38.15) --
	(152.56, 37.74) --
	(153.90, 37.11) --
	(155.23, 36.90) --
	(156.57, 36.69);
\definecolor{drawColor}{RGB}{58,186,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,143.86) --
	( 54.93,140.98) --
	( 56.27,138.09) --
	( 57.61,134.56) --
	( 58.94,132.56) --
	( 60.28,133.68) --
	( 61.62,134.12) --
	( 62.95,131.64) --
	( 64.29,125.42) --
	( 65.63,122.37) --
	( 66.97,119.69) --
	( 68.30,117.17) --
	( 69.64,113.79) --
	( 70.98,110.51) --
	( 72.32,107.77) --
	( 73.65,105.27) --
	( 74.99,102.89) --
	( 76.33,100.80) --
	( 77.67, 98.50) --
	( 79.00, 95.65) --
	( 80.34, 92.88) --
	( 81.68, 89.79) --
	( 83.02, 87.39) --
	( 84.35, 84.98) --
	( 85.69, 82.79) --
	( 87.03, 80.71) --
	( 88.36, 78.93) --
	( 89.70, 76.90) --
	( 91.04, 74.15) --
	( 92.38, 71.79) --
	( 93.71, 70.07) --
	( 95.05, 68.28) --
	( 96.39, 66.62) --
	( 97.73, 65.23) --
	( 99.06, 63.90) --
	(100.40, 63.10) --
	(101.74, 61.94) --
	(103.08, 60.74) --
	(104.41, 59.89) --
	(105.75, 59.01) --
	(107.09, 57.73) --
	(108.43, 56.95) --
	(109.76, 55.88) --
	(111.10, 54.22) --
	(112.44, 53.79) --
	(113.77, 52.64) --
	(115.11, 51.75) --
	(116.45, 50.84) --
	(117.79, 50.54) --
	(119.12, 49.76) --
	(120.46, 49.13) --
	(121.80, 48.00) --
	(123.14, 47.51) --
	(124.47, 47.18) --
	(125.81, 46.85) --
	(127.15, 46.00) --
	(128.49, 45.31) --
	(129.82, 44.44) --
	(131.16, 44.08) --
	(132.50, 44.08) --
	(133.84, 43.54) --
	(135.17, 43.18) --
	(136.51, 42.44) --
	(137.85, 41.88) --
	(139.18, 41.50) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.54) --
	(145.87, 40.35) --
	(147.21, 39.76) --
	(148.55, 39.36) --
	(149.88, 38.56) --
	(151.22, 38.15) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.69);
\definecolor{drawColor}{RGB}{60,188,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,144.04) --
	( 54.93,140.60) --
	( 56.27,137.69) --
	( 57.61,134.56) --
	( 58.94,132.10) --
	( 60.28,133.01) --
	( 61.62,133.90) --
	( 62.95,131.41) --
	( 64.29,124.61) --
	( 65.63,121.49) --
	( 66.97,118.77) --
	( 68.30,115.85) --
	( 69.64,112.73) --
	( 70.98,109.35) --
	( 72.32,106.54) --
	( 73.65,103.92) --
	( 74.99,101.55) --
	( 76.33, 99.25) --
	( 77.67, 96.71) --
	( 79.00, 93.45) --
	( 80.34, 90.58) --
	( 81.68, 87.97) --
	( 83.02, 85.46) --
	( 84.35, 83.15) --
	( 85.69, 81.02) --
	( 87.03, 79.01) --
	( 88.36, 76.98) --
	( 89.70, 74.42) --
	( 91.04, 72.25) --
	( 92.38, 69.97) --
	( 93.71, 68.18) --
	( 95.05, 66.30) --
	( 96.39, 65.23) --
	( 97.73, 63.78) --
	( 99.06, 62.64) --
	(100.40, 61.46) --
	(101.74, 60.01) --
	(103.08, 59.14) --
	(104.41, 58.51) --
	(105.75, 57.34) --
	(107.09, 56.28) --
	(108.43, 55.33) --
	(109.76, 53.93) --
	(111.10, 53.36) --
	(112.44, 52.19) --
	(113.77, 50.99) --
	(115.11, 50.54) --
	(116.45, 50.23) --
	(117.79, 49.29) --
	(119.12, 48.17) --
	(120.46, 47.51) --
	(121.80, 47.35) --
	(123.14, 47.01) --
	(124.47, 46.00) --
	(125.81, 45.49) --
	(127.15, 44.44) --
	(128.49, 44.08) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 42.99) --
	(133.84, 42.26) --
	(135.17, 41.88) --
	(136.51, 41.31) --
	(137.85, 40.54) --
	(139.18, 40.54) --
	(140.52, 40.54) --
	(141.86, 40.15) --
	(143.20, 39.96) --
	(144.53, 39.16) --
	(145.87, 38.76) --
	(147.21, 38.36) --
	(148.55, 37.74) --
	(149.88, 37.53) --
	(151.22, 37.11) --
	(152.56, 36.90) --
	(153.90, 36.69) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{67,190,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,145.90) --
	( 54.93,142.62) --
	( 56.27,139.85) --
	( 57.61,137.08) --
	( 58.94,133.68) --
	( 60.28,133.68) --
	( 61.62,134.77) --
	( 62.95,134.56) --
	( 64.29,128.02) --
	( 65.63,124.06) --
	( 66.97,121.20) --
	( 68.30,118.77) --
	( 69.64,116.19) --
	( 70.98,112.73) --
	( 72.32,109.74) --
	( 73.65,106.95) --
	( 74.99,104.40) --
	( 76.33,102.11) --
	( 77.67,100.13) --
	( 79.00, 97.84) --
	( 80.34, 94.45) --
	( 81.68, 91.77) --
	( 83.02, 89.05) --
	( 84.35, 86.33) --
	( 85.69, 84.22) --
	( 87.03, 81.91) --
	( 88.36, 79.95) --
	( 89.70, 77.97) --
	( 91.04, 75.55) --
	( 92.38, 73.08) --
	( 93.71, 71.13) --
	( 95.05, 69.08) --
	( 96.39, 67.56) --
	( 97.73, 65.87) --
	( 99.06, 64.34) --
	(100.40, 63.33) --
	(101.74, 62.06) --
	(103.08, 60.99) --
	(104.41, 60.01) --
	(105.75, 59.52) --
	(107.09, 58.12) --
	(108.43, 56.81) --
	(109.76, 56.28) --
	(111.10, 54.50) --
	(112.44, 53.79) --
	(113.77, 53.07) --
	(115.11, 52.05) --
	(116.45, 50.99) --
	(117.79, 50.54) --
	(119.12, 49.92) --
	(120.46, 49.13) --
	(121.80, 48.33) --
	(123.14, 47.35) --
	(124.47, 47.35) --
	(125.81, 46.85) --
	(127.15, 46.00) --
	(128.49, 45.49) --
	(129.82, 44.44) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.72) --
	(135.17, 43.18) --
	(136.51, 42.44) --
	(137.85, 42.07) --
	(139.18, 41.50) --
	(140.52, 40.93) --
	(141.86, 40.54) --
	(143.20, 40.35) --
	(144.53, 40.54) --
	(145.87, 39.96) --
	(147.21, 39.76) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 37.94) --
	(152.56, 37.53) --
	(153.90, 37.32) --
	(155.23, 36.90) --
	(156.57, 36.69) --
	(157.91, 36.48) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{69,192,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.21) --
	( 54.93,141.16) --
	( 56.27,138.48) --
	( 57.61,135.62) --
	( 58.94,134.99) --
	( 60.28,136.25) --
	( 61.62,136.46) --
	( 62.95,131.41) --
	( 64.29,126.48) --
	( 65.63,123.78) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,115.85) --
	( 70.98,113.08) --
	( 72.32,110.13) --
	( 73.65,107.77) --
	( 74.99,104.97) --
	( 76.33,102.80) --
	( 77.67,100.46) --
	( 79.00, 98.50) --
	( 80.34, 95.54) --
	( 81.68, 92.65) --
	( 83.02, 90.04) --
	( 84.35, 87.45) --
	( 85.69, 85.19) --
	( 87.03, 82.79) --
	( 88.36, 80.79) --
	( 89.70, 79.01) --
	( 91.04, 76.98) --
	( 92.38, 74.51) --
	( 93.71, 72.44) --
	( 95.05, 70.36) --
	( 96.39, 68.88) --
	( 97.73, 67.25) --
	( 99.06, 65.98) --
	(100.40, 64.34) --
	(101.74, 63.56) --
	(103.08, 61.94) --
	(104.41, 61.11) --
	(105.75, 59.76) --
	(107.09, 59.39) --
	(108.43, 58.38) --
	(109.76, 56.95) --
	(111.10, 56.28) --
	(112.44, 55.05) --
	(113.77, 53.93) --
	(115.11, 53.36) --
	(116.45, 52.49) --
	(117.79, 51.15) --
	(119.12, 50.54) --
	(120.46, 50.38) --
	(121.80, 49.76) --
	(123.14, 48.81) --
	(124.47, 47.84) --
	(125.81, 47.35) --
	(127.15, 47.01) --
	(128.49, 46.51) --
	(129.82, 46.00) --
	(131.16, 45.31) --
	(132.50, 44.26) --
	(133.84, 43.90) --
	(135.17, 43.72) --
	(136.51, 43.72) --
	(137.85, 43.36) --
	(139.18, 42.81) --
	(140.52, 42.44) --
	(141.86, 41.88) --
	(143.20, 41.12) --
	(144.53, 41.12) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.54) --
	(149.88, 40.15) --
	(151.22, 39.76) --
	(152.56, 39.16) --
	(153.90, 38.56) --
	(155.23, 38.15) --
	(156.57, 37.53) --
	(157.91, 37.32) --
	(159.25, 37.11) --
	(160.58, 36.69);
\definecolor{drawColor}{RGB}{77,194,108}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.21) --
	( 54.93,144.90) --
	( 56.27,142.62) --
	( 57.61,140.60) --
	( 58.94,138.68) --
	( 60.28,136.87) --
	( 61.62,134.12) --
	( 62.95,131.64) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.42) --
	( 68.30,123.50) --
	( 69.64,121.49) --
	( 70.98,120.00) --
	( 72.32,118.45) --
	( 73.65,116.52) --
	( 74.99,114.14) --
	( 76.33,112.00) --
	( 77.67,109.74) --
	( 79.00,108.17) --
	( 80.34,106.12) --
	( 81.68,104.36) --
	( 83.02,102.71) --
	( 84.35,100.75) --
	( 85.69, 99.25) --
	( 87.03, 97.28) --
	( 88.36, 95.16) --
	( 89.70, 92.65) --
	( 91.04, 90.76) --
	( 92.38, 88.54) --
	( 93.71, 86.60) --
	( 95.05, 84.77) --
	( 96.39, 83.08) --
	( 97.73, 81.17) --
	( 99.06, 79.64) --
	(100.40, 77.97) --
	(101.74, 76.15) --
	(103.08, 73.98) --
	(104.41, 71.97) --
	(105.75, 69.97) --
	(107.09, 68.88) --
	(108.43, 67.25) --
	(109.76, 66.09) --
	(111.10, 64.57) --
	(112.44, 63.78) --
	(113.77, 62.41) --
	(115.11, 61.46) --
	(116.45, 60.26) --
	(117.79, 59.52) --
	(119.12, 59.14) --
	(120.46, 57.60) --
	(121.80, 56.68) --
	(123.14, 56.15) --
	(124.47, 55.05) --
	(125.81, 53.79) --
	(127.15, 53.50) --
	(128.49, 52.78) --
	(129.82, 51.60) --
	(131.16, 50.54) --
	(132.50, 50.38) --
	(133.84, 49.92) --
	(135.17, 49.29) --
	(136.51, 48.49) --
	(137.85, 47.84) --
	(139.18, 47.18) --
	(140.52, 47.18) --
	(141.86, 47.18) --
	(143.20, 46.34) --
	(144.53, 45.66) --
	(145.87, 44.79) --
	(147.21, 44.44) --
	(148.55, 44.08) --
	(149.88, 43.90) --
	(151.22, 43.90) --
	(152.56, 43.36) --
	(153.90, 42.81) --
	(155.23, 42.63) --
	(156.57, 41.88) --
	(157.91, 41.31) --
	(159.25, 40.93) --
	(160.58, 40.74) --
	(161.92, 40.74) --
	(163.26, 40.15) --
	(164.59, 40.35) --
	(165.93, 40.15) --
	(167.27, 39.56) --
	(168.61, 38.96) --
	(169.94, 38.96) --
	(171.28, 38.36);
\definecolor{drawColor}{RGB}{79,196,106}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,140.23) --
	( 57.61,137.48) --
	( 58.94,134.77) --
	( 60.28,131.88) --
	( 61.62,129.02) --
	( 62.95,126.22) --
	( 64.29,123.78) --
	( 65.63,121.49) --
	( 66.97,119.39) --
	( 68.30,117.49) --
	( 69.64,114.49) --
	( 70.98,111.63) --
	( 72.32,109.35) --
	( 73.65,106.95) --
	( 74.99,105.23) --
	( 76.33,103.20) --
	( 77.67,101.32) --
	( 79.00, 99.54) --
	( 80.34, 97.43) --
	( 81.68, 94.51) --
	( 83.02, 92.24) --
	( 84.35, 89.67) --
	( 85.69, 87.58) --
	( 87.03, 85.39) --
	( 88.36, 83.44) --
	( 89.70, 81.54) --
	( 91.04, 79.79) --
	( 92.38, 78.05) --
	( 93.71, 75.89) --
	( 95.05, 73.62) --
	( 96.39, 71.69) --
	( 97.73, 69.87) --
	( 99.06, 67.87) --
	(100.40, 66.41) --
	(101.74, 65.01) --
	(103.08, 63.67) --
	(104.41, 62.99) --
	(105.75, 61.46) --
	(107.09, 60.26) --
	(108.43, 59.39) --
	(109.76, 58.51) --
	(111.10, 57.34) --
	(112.44, 56.68) --
	(113.77, 55.74) --
	(115.11, 54.07) --
	(116.45, 53.65) --
	(117.79, 53.07) --
	(119.12, 51.75) --
	(120.46, 50.54) --
	(121.80, 50.23) --
	(123.14, 49.76) --
	(124.47, 48.97) --
	(125.81, 48.00) --
	(127.15, 47.35) --
	(128.49, 46.85) --
	(129.82, 46.68) --
	(131.16, 46.00) --
	(132.50, 45.31) --
	(133.84, 44.44) --
	(135.17, 43.90) --
	(136.51, 43.72) --
	(137.85, 43.72) --
	(139.18, 43.18) --
	(140.52, 42.63) --
	(141.86, 42.26) --
	(143.20, 41.50) --
	(144.53, 40.93) --
	(145.87, 40.74) --
	(147.21, 40.74) --
	(148.55, 40.54) --
	(149.88, 40.15) --
	(151.22, 40.15) --
	(152.56, 39.36) --
	(153.90, 39.16) --
	(155.23, 38.76) --
	(156.57, 37.94) --
	(157.91, 37.74) --
	(159.25, 37.11) --
	(160.58, 36.69) --
	(161.92, 36.69);
\definecolor{drawColor}{RGB}{84,197,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,145.23) --
	( 54.93,142.26) --
	( 56.27,140.04) --
	( 57.61,137.69) --
	( 58.94,134.56) --
	( 60.28,131.88) --
	( 61.62,129.02) --
	( 62.95,126.74) --
	( 64.29,124.33) --
	( 65.63,122.08) --
	( 66.97,120.00) --
	( 68.30,117.82) --
	( 69.64,115.52) --
	( 70.98,112.73) --
	( 72.32,110.51) --
	( 73.65,108.17) --
	( 74.99,106.12) --
	( 76.33,104.14) --
	( 77.67,102.25) --
	( 79.00,100.18) --
	( 80.34, 98.35) --
	( 81.68, 96.18) --
	( 83.02, 93.33) --
	( 84.35, 91.00) --
	( 85.69, 88.86) --
	( 87.03, 86.80) --
	( 88.36, 84.77) --
	( 89.70, 82.43) --
	( 91.04, 80.94) --
	( 92.38, 79.24) --
	( 93.71, 77.48) --
	( 95.05, 75.38) --
	( 96.39, 73.26) --
	( 97.73, 71.32) --
	( 99.06, 69.78) --
	(100.40, 68.18) --
	(101.74, 66.51) --
	(103.08, 65.23) --
	(104.41, 64.23) --
	(105.75, 63.21) --
	(107.09, 61.94) --
	(108.43, 61.11) --
	(109.76, 60.01) --
	(111.10, 59.27) --
	(112.44, 58.51) --
	(113.77, 57.08) --
	(115.11, 56.41) --
	(116.45, 55.33) --
	(117.79, 53.93) --
	(119.12, 53.65) --
	(120.46, 53.22) --
	(121.80, 52.05) --
	(123.14, 51.15) --
	(124.47, 50.38) --
	(125.81, 50.38) --
	(127.15, 49.92) --
	(128.49, 48.65) --
	(129.82, 47.84) --
	(131.16, 47.35) --
	(132.50, 47.01) --
	(133.84, 46.68) --
	(135.17, 46.00) --
	(136.51, 45.49) --
	(137.85, 44.61) --
	(139.18, 44.26) --
	(140.52, 44.08) --
	(141.86, 43.72) --
	(143.20, 43.36) --
	(144.53, 43.18) --
	(145.87, 42.63) --
	(147.21, 42.07) --
	(148.55, 41.31) --
	(149.88, 40.93) --
	(151.22, 40.93) --
	(152.56, 41.12) --
	(153.90, 40.74) --
	(155.23, 40.54) --
	(156.57, 40.15) --
	(157.91, 39.76) --
	(159.25, 39.16) --
	(160.58, 38.76) --
	(161.92, 38.15) --
	(163.26, 37.74);
\definecolor{drawColor}{RGB}{87,198,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.55) --
	( 54.93,141.72) --
	( 56.27,139.27) --
	( 57.61,136.87) --
	( 58.94,133.90) --
	( 60.28,130.94) --
	( 61.62,128.52) --
	( 62.95,125.42) --
	( 64.29,123.22) --
	( 65.63,120.90) --
	( 66.97,118.77) --
	( 68.30,116.52) --
	( 69.64,113.44) --
	( 70.98,110.89) --
	( 72.32,108.57) --
	( 73.65,106.12) --
	( 74.99,104.27) --
	( 76.33,102.16) --
	( 77.67,100.18) --
	( 79.00, 98.30) --
	( 80.34, 95.54) --
	( 81.68, 92.82) --
	( 83.02, 90.58) --
	( 84.35, 88.23) --
	( 85.69, 86.07) --
	( 87.03, 83.72) --
	( 88.36, 81.69) --
	( 89.70, 80.10) --
	( 91.04, 78.29) --
	( 92.38, 75.98) --
	( 93.71, 73.62) --
	( 95.05, 71.51) --
	( 96.39, 69.68) --
	( 97.73, 68.07) --
	( 99.06, 66.41) --
	(100.40, 64.79) --
	(101.74, 63.78) --
	(103.08, 62.52) --
	(104.41, 61.23) --
	(105.75, 60.01) --
	(107.09, 59.39) --
	(108.43, 58.25) --
	(109.76, 57.34) --
	(111.10, 56.15) --
	(112.44, 54.64) --
	(113.77, 53.79) --
	(115.11, 52.78) --
	(116.45, 51.75) --
	(117.79, 50.99) --
	(119.12, 50.38) --
	(120.46, 49.92) --
	(121.80, 48.97) --
	(123.14, 48.00) --
	(124.47, 47.51) --
	(125.81, 47.18) --
	(127.15, 46.68) --
	(128.49, 45.66) --
	(129.82, 44.96) --
	(131.16, 44.61) --
	(132.50, 44.08) --
	(133.84, 43.72) --
	(135.17, 43.36) --
	(136.51, 42.81) --
	(137.85, 42.07) --
	(139.18, 41.69) --
	(140.52, 41.12) --
	(141.86, 40.93) --
	(143.20, 40.54) --
	(144.53, 40.54) --
	(145.87, 39.96) --
	(147.21, 39.56) --
	(148.55, 38.96) --
	(149.88, 38.56) --
	(151.22, 37.94) --
	(152.56, 37.53) --
	(153.90, 37.32) --
	(155.23, 37.32) --
	(156.57, 36.69) --
	(157.91, 36.69) --
	(159.25, 36.69);
\definecolor{drawColor}{RGB}{89,200,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.55) --
	( 54.93,142.44) --
	( 56.27,140.04) --
	( 57.61,137.69) --
	( 58.94,134.77) --
	( 60.28,132.10) --
	( 61.62,129.51) --
	( 62.95,126.74) --
	( 64.29,124.33) --
	( 65.63,122.37) --
	( 66.97,120.30) --
	( 68.30,118.45) --
	( 69.64,116.19) --
	( 70.98,113.44) --
	( 72.32,111.26) --
	( 73.65,108.96) --
	( 74.99,106.95) --
	( 76.33,104.66) --
	( 77.67,102.80) --
	( 79.00,100.85) --
	( 80.34, 99.25) --
	( 81.68, 97.02) --
	( 83.02, 94.56) --
	( 84.35, 92.13) --
	( 85.69, 89.61) --
	( 87.03, 87.84) --
	( 88.36, 85.19) --
	( 89.70, 83.79) --
	( 91.04, 81.54) --
	( 92.38, 79.87) --
	( 93.71, 78.29) --
	( 95.05, 75.89) --
	( 96.39, 74.07) --
	( 97.73, 71.60) --
	( 99.06, 69.97) --
	(100.40, 68.38) --
	(101.74, 66.73) --
	(103.08, 65.77) --
	(104.41, 64.23) --
	(105.75, 63.21) --
	(107.09, 62.17) --
	(108.43, 61.11) --
	(109.76, 59.89) --
	(111.10, 59.27) --
	(112.44, 58.25) --
	(113.77, 57.21) --
	(115.11, 56.28) --
	(116.45, 55.05) --
	(117.79, 54.07) --
	(119.12, 53.65) --
	(120.46, 52.93) --
	(121.80, 51.75) --
	(123.14, 50.69) --
	(124.47, 50.38) --
	(125.81, 49.76) --
	(127.15, 49.13) --
	(128.49, 48.00) --
	(129.82, 47.68) --
	(131.16, 47.18) --
	(132.50, 46.85) --
	(133.84, 46.34) --
	(135.17, 45.66) --
	(136.51, 44.79) --
	(137.85, 44.26) --
	(139.18, 43.90) --
	(140.52, 43.72) --
	(141.86, 43.36) --
	(143.20, 42.99) --
	(144.53, 42.44) --
	(145.87, 42.07) --
	(147.21, 41.50) --
	(148.55, 41.12) --
	(149.88, 41.12) --
	(151.22, 40.93) --
	(152.56, 40.74) --
	(153.90, 40.35) --
	(155.23, 39.76) --
	(156.57, 39.56) --
	(157.91, 38.96) --
	(159.25, 38.56) --
	(160.58, 38.15) --
	(161.92, 37.74) --
	(163.26, 37.53) --
	(164.59, 37.32);
\definecolor{drawColor}{RGB}{97,202,96}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,145.07) --
	( 54.93,142.44) --
	( 56.27,140.42) --
	( 57.61,137.89) --
	( 58.94,135.41) --
	( 60.28,132.79) --
	( 61.62,130.23) --
	( 62.95,127.77) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,117.17) --
	( 70.98,114.49) --
	( 72.32,112.00) --
	( 73.65,109.74) --
	( 74.99,107.36) --
	( 76.33,105.69) --
	( 77.67,103.47) --
	( 79.00,101.60) --
	( 80.34,100.03) --
	( 81.68, 98.10) --
	( 83.02, 95.86) --
	( 84.35, 93.10) --
	( 85.69, 90.94) --
	( 87.03, 88.73) --
	( 88.36, 86.60) --
	( 89.70, 84.43) --
	( 91.04, 83.01) --
	( 92.38, 80.94) --
	( 93.71, 79.56) --
	( 95.05, 77.64) --
	( 96.39, 75.46) --
	( 97.73, 73.53) --
	( 99.06, 71.69) --
	(100.40, 69.87) --
	(101.74, 68.48) --
	(103.08, 66.83) --
	(104.41, 65.66) --
	(105.75, 64.34) --
	(107.09, 63.33) --
	(108.43, 62.41) --
	(109.76, 61.70) --
	(111.10, 60.62) --
	(112.44, 59.64) --
	(113.77, 59.14) --
	(115.11, 57.99) --
	(116.45, 57.47) --
	(117.79, 56.55) --
	(119.12, 55.47) --
	(120.46, 53.93) --
	(121.80, 53.65) --
	(123.14, 52.93) --
	(124.47, 52.05) --
	(125.81, 50.99) --
	(127.15, 50.54) --
	(128.49, 50.23) --
	(129.82, 49.76) --
	(131.16, 48.81) --
	(132.50, 48.33) --
	(133.84, 47.18) --
	(135.17, 47.18) --
	(136.51, 47.01) --
	(137.85, 46.34) --
	(139.18, 46.17) --
	(140.52, 45.14) --
	(141.86, 44.44) --
	(143.20, 43.90) --
	(144.53, 43.72) --
	(145.87, 43.90) --
	(147.21, 43.72) --
	(148.55, 43.36) --
	(149.88, 42.81) --
	(151.22, 42.26) --
	(152.56, 41.88) --
	(153.90, 41.12) --
	(155.23, 40.93) --
	(156.57, 40.54) --
	(157.91, 40.54) --
	(159.25, 40.54) --
	(160.58, 40.35) --
	(161.92, 39.96) --
	(163.26, 39.56) --
	(164.59, 39.36);
\definecolor{drawColor}{RGB}{106,205,91}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.90) --
	( 54.93,142.62) --
	( 56.27,140.04) --
	( 57.61,138.09) --
	( 58.94,135.62) --
	( 60.28,132.56) --
	( 61.62,130.47) --
	( 62.95,127.77) --
	( 64.29,125.42) --
	( 65.63,123.22) --
	( 66.97,121.20) --
	( 68.30,119.39) --
	( 69.64,117.49) --
	( 70.98,114.84) --
	( 72.32,112.73) --
	( 73.65,110.51) --
	( 74.99,108.17) --
	( 76.33,106.12) --
	( 77.67,104.01) --
	( 79.00,102.20) --
	( 80.34,100.51) --
	( 81.68, 98.85) --
	( 83.02, 96.44) --
	( 84.35, 93.73) --
	( 85.69, 91.60) --
	( 87.03, 89.54) --
	( 88.36, 87.06) --
	( 89.70, 85.25) --
	( 91.04, 83.08) --
	( 92.38, 81.62) --
	( 93.71, 80.10) --
	( 95.05, 78.29) --
	( 96.39, 76.48) --
	( 97.73, 74.07) --
	( 99.06, 72.35) --
	(100.40, 70.75) --
	(101.74, 68.78) --
	(103.08, 67.77) --
	(104.41, 66.62) --
	(105.75, 65.44) --
	(107.09, 64.34) --
	(108.43, 63.56) --
	(109.76, 62.29) --
	(111.10, 61.58) --
	(112.44, 60.50) --
	(113.77, 59.89) --
	(115.11, 59.27) --
	(116.45, 58.12) --
	(117.79, 57.08) --
	(119.12, 56.55) --
	(120.46, 55.60) --
	(121.80, 54.22) --
	(123.14, 53.79) --
	(124.47, 53.36) --
	(125.81, 52.34) --
	(127.15, 51.45) --
	(128.49, 50.84) --
	(129.82, 50.23) --
	(131.16, 49.92) --
	(132.50, 49.45) --
	(133.84, 48.33) --
	(135.17, 47.68) --
	(136.51, 47.35) --
	(137.85, 47.18) --
	(139.18, 46.68) --
	(140.52, 46.17) --
	(141.86, 45.49) --
	(143.20, 45.14) --
	(144.53, 44.44) --
	(145.87, 44.26) --
	(147.21, 43.90) --
	(148.55, 43.72) --
	(149.88, 43.18) --
	(151.22, 42.81) --
	(152.56, 42.44) --
	(153.90, 41.69) --
	(155.23, 41.31) --
	(156.57, 41.12) --
	(157.91, 40.74) --
	(159.25, 40.74) --
	(160.58, 40.93) --
	(161.92, 40.54) --
	(163.26, 40.15) --
	(164.59, 39.76) --
	(165.93, 39.56) --
	(167.27, 38.96);
\definecolor{drawColor}{RGB}{109,205,89}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.73) --
	( 54.93,144.55) --
	( 56.27,142.26) --
	( 57.61,140.23) --
	( 58.94,138.29) --
	( 60.28,136.25) --
	( 61.62,134.34) --
	( 62.95,131.88) --
	( 64.29,129.51) --
	( 65.63,127.26) --
	( 66.97,125.15) --
	( 68.30,123.50) --
	( 69.64,121.49) --
	( 70.98,119.69) --
	( 72.32,118.45) --
	( 73.65,115.85) --
	( 74.99,113.79) --
	( 76.33,112.00) --
	( 77.67,109.35) --
	( 79.00,107.77) --
	( 80.34,105.69) --
	( 81.68,104.01) --
	( 83.02,102.34) --
	( 84.35,100.66) --
	( 85.69, 98.85) --
	( 87.03, 97.33) --
	( 88.36, 94.83) --
	( 89.70, 92.47) --
	( 91.04, 90.70) --
	( 92.38, 88.61) --
	( 93.71, 86.53) --
	( 95.05, 84.70) --
	( 96.39, 83.08) --
	( 97.73, 81.62) --
	( 99.06, 79.71) --
	(100.40, 78.21) --
	(101.74, 76.57) --
	(103.08, 74.86) --
	(104.41, 72.90) --
	(105.75, 71.22) --
	(107.09, 69.78) --
	(108.43, 68.48) --
	(109.76, 66.94) --
	(111.10, 65.98) --
	(112.44, 64.90) --
	(113.77, 63.90) --
	(115.11, 63.21) --
	(116.45, 61.94) --
	(117.79, 61.70) --
	(119.12, 60.50) --
	(120.46, 59.76) --
	(121.80, 59.52) --
	(123.14, 58.63) --
	(124.47, 57.34) --
	(125.81, 57.08) --
	(127.15, 56.01) --
	(128.49, 55.05) --
	(129.82, 54.22) --
	(131.16, 53.65) --
	(132.50, 53.22) --
	(133.84, 52.34) --
	(135.17, 51.45) --
	(136.51, 50.84) --
	(137.85, 50.54) --
	(139.18, 50.07) --
	(140.52, 49.45) --
	(141.86, 48.97) --
	(143.20, 48.17) --
	(144.53, 47.51) --
	(145.87, 47.35) --
	(147.21, 47.18) --
	(148.55, 46.51) --
	(149.88, 46.17) --
	(151.22, 45.49) --
	(152.56, 44.79) --
	(153.90, 44.44) --
	(155.23, 44.08) --
	(156.57, 43.90) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 43.36) --
	(161.92, 42.81) --
	(163.26, 42.44) --
	(164.59, 41.88) --
	(165.93, 41.31) --
	(167.27, 41.12) --
	(168.61, 41.50) --
	(169.94, 40.93) --
	(171.28, 40.74) --
	(172.62, 40.54);
\definecolor{drawColor}{RGB}{111,207,87}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.07) --
	( 54.93,142.98) --
	( 56.27,140.98) --
	( 57.61,138.48) --
	( 58.94,136.05) --
	( 60.28,133.01) --
	( 61.62,130.23) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,117.17) --
	( 70.98,114.14) --
	( 72.32,111.63) --
	( 73.65,109.35) --
	( 74.99,106.95) --
	( 76.33,105.05) --
	( 77.67,103.02) --
	( 79.00,101.18) --
	( 80.34, 99.44) --
	( 81.68, 97.33) --
	( 83.02, 94.72) --
	( 84.35, 92.42) --
	( 85.69, 90.04) --
	( 87.03, 87.91) --
	( 88.36, 85.66) --
	( 89.70, 83.93) --
	( 91.04, 82.06) --
	( 92.38, 80.25) --
	( 93.71, 78.69) --
	( 95.05, 76.73) --
	( 96.39, 74.33) --
	( 97.73, 72.62) --
	( 99.06, 70.84) --
	(100.40, 69.18) --
	(101.74, 67.87) --
	(103.08, 66.30) --
	(104.41, 65.33) --
	(105.75, 64.01) --
	(107.09, 63.44) --
	(108.43, 61.94) --
	(109.76, 61.35) --
	(111.10, 60.38) --
	(112.44, 59.39) --
	(113.77, 59.27) --
	(115.11, 57.99) --
	(116.45, 57.08) --
	(117.79, 56.28) --
	(119.12, 55.33) --
	(120.46, 54.36) --
	(121.80, 53.65) --
	(123.14, 52.93) --
	(124.47, 52.05) --
	(125.81, 51.15) --
	(127.15, 50.69) --
	(128.49, 50.38) --
	(129.82, 49.60) --
	(131.16, 48.97) --
	(132.50, 48.00) --
	(133.84, 47.51) --
	(135.17, 47.51) --
	(136.51, 47.01) --
	(137.85, 46.68) --
	(139.18, 45.83) --
	(140.52, 45.31) --
	(141.86, 44.79) --
	(143.20, 44.26) --
	(144.53, 44.08) --
	(145.87, 44.08) --
	(147.21, 43.72) --
	(148.55, 43.18) --
	(149.88, 42.63) --
	(151.22, 42.26) --
	(152.56, 42.07) --
	(153.90, 41.31) --
	(155.23, 41.12) --
	(156.57, 40.74) --
	(157.91, 40.93) --
	(159.25, 40.54) --
	(160.58, 40.15) --
	(161.92, 39.76) --
	(163.26, 39.56) --
	(164.59, 39.36);
\definecolor{drawColor}{RGB}{115,208,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,146.89) --
	( 54.93,144.38) --
	( 56.27,141.53) --
	( 57.61,139.27) --
	( 58.94,137.08) --
	( 60.28,134.12) --
	( 61.62,131.64) --
	( 62.95,129.02) --
	( 64.29,126.48) --
	( 65.63,124.33) --
	( 66.97,122.08) --
	( 68.30,120.00) --
	( 69.64,118.13) --
	( 70.98,115.85) --
	( 72.32,113.44) --
	( 73.65,111.26) --
	( 74.99,108.57) --
	( 76.33,106.54) --
	( 77.67,104.58) --
	( 79.00,102.84) --
	( 80.34,100.89) --
	( 81.68, 99.00) --
	( 83.02, 97.33) --
	( 84.35, 94.67) --
	( 85.69, 92.30) --
	( 87.03, 90.04) --
	( 88.36, 87.78) --
	( 89.70, 85.86) --
	( 91.04, 84.00) --
	( 92.38, 81.91) --
	( 93.71, 80.56) --
	( 95.05, 78.69) --
	( 96.39, 76.98) --
	( 97.73, 75.03) --
	( 99.06, 72.81) --
	(100.40, 71.22) --
	(101.74, 69.68) --
	(103.08, 68.38) --
	(104.41, 66.83) --
	(105.75, 65.66) --
	(107.09, 64.45) --
	(108.43, 63.67) --
	(109.76, 62.41) --
	(111.10, 61.58) --
	(112.44, 60.62) --
	(113.77, 59.52) --
	(115.11, 59.14) --
	(116.45, 58.38) --
	(117.79, 57.21) --
	(119.12, 56.55) --
	(120.46, 55.74) --
	(121.80, 54.64) --
	(123.14, 53.79) --
	(124.47, 53.36) --
	(125.81, 52.34) --
	(127.15, 51.75) --
	(128.49, 50.84) --
	(129.82, 50.38) --
	(131.16, 50.07) --
	(132.50, 49.29) --
	(133.84, 48.33) --
	(135.17, 48.17) --
	(136.51, 47.51) --
	(137.85, 47.18) --
	(139.18, 46.68) --
	(140.52, 46.34) --
	(141.86, 45.66) --
	(143.20, 44.79) --
	(144.53, 44.44) --
	(145.87, 44.08) --
	(147.21, 43.90) --
	(148.55, 43.90) --
	(149.88, 43.18) --
	(151.22, 42.81) --
	(152.56, 42.26) --
	(153.90, 41.69) --
	(155.23, 41.50) --
	(156.57, 40.93) --
	(157.91, 40.74) --
	(159.25, 40.74) --
	(160.58, 40.54) --
	(161.92, 40.15) --
	(163.26, 39.96) --
	(164.59, 39.36) --
	(165.93, 38.96) --
	(167.27, 38.56);
\definecolor{drawColor}{RGB}{117,208,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,147.05) --
	( 54.93,144.90) --
	( 56.27,142.80) --
	( 57.61,140.42) --
	( 58.94,138.68) --
	( 60.28,136.46) --
	( 61.62,134.12) --
	( 62.95,132.10) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.69) --
	( 68.30,123.78) --
	( 69.64,121.79) --
	( 70.98,120.00) --
	( 72.32,118.45) --
	( 73.65,116.85) --
	( 74.99,114.49) --
	( 76.33,112.36) --
	( 77.67,110.13) --
	( 79.00,108.17) --
	( 80.34,106.54) --
	( 81.68,104.84) --
	( 83.02,103.16) --
	( 84.35,101.46) --
	( 85.69, 99.74) --
	( 87.03, 98.00) --
	( 88.36, 96.18) --
	( 89.70, 93.61) --
	( 91.04, 91.60) --
	( 92.38, 89.54) --
	( 93.71, 87.58) --
	( 95.05, 85.93) --
	( 96.39, 83.93) --
	( 97.73, 82.21) --
	( 99.06, 80.64) --
	(100.40, 79.24) --
	(101.74, 77.64) --
	(103.08, 75.63) --
	(104.41, 74.07) --
	(105.75, 72.25) --
	(107.09, 70.75) --
	(108.43, 69.38) --
	(109.76, 68.07) --
	(111.10, 66.94) --
	(112.44, 65.87) --
	(113.77, 64.90) --
	(115.11, 64.01) --
	(116.45, 63.10) --
	(117.79, 62.41) --
	(119.12, 61.46) --
	(120.46, 60.50) --
	(121.80, 59.89) --
	(123.14, 59.39) --
	(124.47, 58.51) --
	(125.81, 57.47) --
	(127.15, 56.68) --
	(128.49, 56.01) --
	(129.82, 55.19) --
	(131.16, 54.22) --
	(132.50, 53.65) --
	(133.84, 53.36) --
	(135.17, 52.34) --
	(136.51, 51.60) --
	(137.85, 50.84) --
	(139.18, 50.54) --
	(140.52, 50.23) --
	(141.86, 49.76) --
	(143.20, 48.81) --
	(144.53, 48.17) --
	(145.87, 47.84) --
	(147.21, 47.35) --
	(148.55, 47.18) --
	(149.88, 46.85) --
	(151.22, 46.17) --
	(152.56, 45.83) --
	(153.90, 45.31) --
	(155.23, 44.61) --
	(156.57, 44.26) --
	(157.91, 43.90) --
	(159.25, 43.90) --
	(160.58, 43.54) --
	(161.92, 43.18) --
	(163.26, 42.99) --
	(164.59, 42.44) --
	(165.93, 41.88) --
	(167.27, 41.69) --
	(168.61, 41.12) --
	(169.94, 40.74) --
	(171.28, 40.54) --
	(172.62, 40.74) --
	(173.96, 40.74);
\definecolor{drawColor}{RGB}{121,209,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,147.85) --
	( 54.93,145.90) --
	( 56.27,143.86) --
	( 57.61,142.08) --
	( 58.94,140.23) --
	( 60.28,138.68) --
	( 61.62,137.08) --
	( 62.95,134.99) --
	( 64.29,133.01) --
	( 65.63,130.94) --
	( 66.97,129.02) --
	( 68.30,127.00) --
	( 69.64,125.15) --
	( 70.98,123.50) --
	( 72.32,121.79) --
	( 73.65,120.30) --
	( 74.99,119.08) --
	( 76.33,117.17) --
	( 77.67,115.18) --
	( 79.00,113.08) --
	( 80.34,111.26) --
	( 81.68,109.74) --
	( 83.02,107.77) --
	( 84.35,106.12) --
	( 85.69,104.14) --
	( 87.03,102.80) --
	( 88.36,101.18) --
	( 89.70, 99.59) --
	( 91.04, 98.00) --
	( 92.38, 96.07) --
	( 93.71, 93.78) --
	( 95.05, 91.83) --
	( 96.39, 89.85) --
	( 97.73, 88.03) --
	( 99.06, 86.20) --
	(100.40, 84.56) --
	(101.74, 83.08) --
	(103.08, 81.39) --
	(104.41, 79.95) --
	(105.75, 78.53) --
	(107.09, 76.90) --
	(108.43, 74.77) --
	(109.76, 73.17) --
	(111.10, 71.60) --
	(112.44, 70.17) --
	(113.77, 68.58) --
	(115.11, 67.46) --
	(116.45, 66.30) --
	(117.79, 65.44) --
	(119.12, 64.34) --
	(120.46, 63.56) --
	(121.80, 62.41) --
	(123.14, 61.70) --
	(124.47, 60.74) --
	(125.81, 59.76) --
	(127.15, 59.39) --
	(128.49, 58.76) --
	(129.82, 57.73) --
	(131.16, 56.81) --
	(132.50, 56.15) --
	(133.84, 55.47) --
	(135.17, 54.22) --
	(136.51, 53.65) --
	(137.85, 53.22) --
	(139.18, 52.78) --
	(140.52, 51.75) --
	(141.86, 50.99) --
	(143.20, 50.38) --
	(144.53, 50.38) --
	(145.87, 49.76) --
	(147.21, 49.13) --
	(148.55, 48.33) --
	(149.88, 47.68) --
	(151.22, 47.18) --
	(152.56, 47.18) --
	(153.90, 47.01) --
	(155.23, 46.51) --
	(156.57, 46.00) --
	(157.91, 45.66) --
	(159.25, 44.79) --
	(160.58, 44.26) --
	(161.92, 44.08) --
	(163.26, 44.08) --
	(164.59, 44.08) --
	(165.93, 43.72) --
	(167.27, 43.54) --
	(168.61, 42.81) --
	(169.94, 42.44) --
	(171.28, 42.07) --
	(172.62, 41.50) --
	(173.96, 41.12) --
	(175.29, 40.93) --
	(176.63, 40.54) --
	(177.97, 40.74) --
	(179.31, 40.74);
\definecolor{drawColor}{RGB}{124,210,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.40) --
	( 54.93,144.04) --
	( 56.27,142.08) --
	( 57.61,140.42) --
	( 58.94,138.48) --
	( 60.28,136.46) --
	( 61.62,133.68) --
	( 62.95,131.64) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.69) --
	( 68.30,123.78) --
	( 69.64,122.08) --
	( 70.98,120.60) --
	( 72.32,119.08) --
	( 73.65,117.17) --
	( 74.99,115.18) --
	( 76.33,113.08) --
	( 77.67,111.26) --
	( 79.00,108.96) --
	( 80.34,107.36) --
	( 81.68,105.27) --
	( 83.02,103.83) --
	( 84.35,102.02) --
	( 85.69,100.56) --
	( 87.03, 99.05) --
	( 88.36, 97.43) --
	( 89.70, 95.38) --
	( 91.04, 93.16) --
	( 92.38, 91.00) --
	( 93.71, 89.05) --
	( 95.05, 87.19) --
	( 96.39, 85.46) --
	( 97.73, 83.65) --
	( 99.06, 82.21) --
	(100.40, 80.41) --
	(101.74, 79.09) --
	(103.08, 77.48) --
	(104.41, 75.63) --
	(105.75, 73.98) --
	(107.09, 72.07) --
	(108.43, 70.75) --
	(109.76, 69.28) --
	(111.10, 67.77) --
	(112.44, 66.51) --
	(113.77, 65.55) --
	(115.11, 64.45) --
	(116.45, 63.67) --
	(117.79, 62.64) --
	(119.12, 61.94) --
	(120.46, 60.99) --
	(121.80, 60.01) --
	(123.14, 59.64) --
	(124.47, 58.89) --
	(125.81, 57.60) --
	(127.15, 56.95) --
	(128.49, 56.55) --
	(129.82, 55.47) --
	(131.16, 54.22) --
	(132.50, 53.79) --
	(133.84, 53.22) --
	(135.17, 52.64) --
	(136.51, 51.45) --
	(137.85, 50.84) --
	(139.18, 50.38) --
	(140.52, 50.38) --
	(141.86, 49.76) --
	(143.20, 49.13) --
	(144.53, 48.33) --
	(145.87, 47.51) --
	(147.21, 47.35) --
	(148.55, 47.18) --
	(149.88, 46.85) --
	(151.22, 46.51) --
	(152.56, 46.00) --
	(153.90, 45.31) --
	(155.23, 44.44) --
	(156.57, 43.90) --
	(157.91, 43.72) --
	(159.25, 43.90) --
	(160.58, 43.72) --
	(161.92, 43.18) --
	(163.26, 42.99) --
	(164.59, 42.44) --
	(165.93, 42.07) --
	(167.27, 41.69) --
	(168.61, 41.12) --
	(169.94, 40.54) --
	(171.28, 40.54) --
	(172.62, 40.35) --
	(173.96, 40.54);
\definecolor{drawColor}{RGB}{127,211,78}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,147.37) --
	( 54.93,145.23) --
	( 56.27,142.98) --
	( 57.61,141.16) --
	( 58.94,139.07) --
	( 60.28,137.28) --
	( 61.62,135.20) --
	( 62.95,132.79) --
	( 64.29,130.47) --
	( 65.63,128.52) --
	( 66.97,126.74) --
	( 68.30,124.88) --
	( 69.64,122.94) --
	( 70.98,121.20) --
	( 72.32,119.69) --
	( 73.65,118.13) --
	( 74.99,116.19) --
	( 76.33,113.79) --
	( 77.67,112.00) --
	( 79.00,110.13) --
	( 80.34,108.17) --
	( 81.68,106.54) --
	( 83.02,104.53) --
	( 84.35,102.75) --
	( 85.69,101.18) --
	( 87.03, 99.69) --
	( 88.36, 98.10) --
	( 89.70, 96.13) --
	( 91.04, 93.73) --
	( 92.38, 91.72) --
	( 93.71, 89.61) --
	( 95.05, 87.65) --
	( 96.39, 86.00) --
	( 97.73, 84.22) --
	( 99.06, 82.65) --
	(100.40, 81.17) --
	(101.74, 79.48) --
	(103.08, 78.13) --
	(104.41, 76.31) --
	(105.75, 74.24) --
	(107.09, 72.81) --
	(108.43, 71.13) --
	(109.76, 69.97) --
	(111.10, 68.38) --
	(112.44, 67.46) --
	(113.77, 66.20) --
	(115.11, 65.33) --
	(116.45, 64.23) --
	(117.79, 63.33) --
	(119.12, 62.29) --
	(120.46, 61.70) --
	(121.80, 60.62) --
	(123.14, 59.89) --
	(124.47, 59.39) --
	(125.81, 58.63) --
	(127.15, 57.47) --
	(128.49, 56.95) --
	(129.82, 56.55) --
	(131.16, 55.33) --
	(132.50, 54.22) --
	(133.84, 53.65) --
	(135.17, 53.22) --
	(136.51, 52.78) --
	(137.85, 51.60) --
	(139.18, 50.84) --
	(140.52, 50.38) --
	(141.86, 50.07) --
	(143.20, 49.60) --
	(144.53, 49.13) --
	(145.87, 48.49) --
	(147.21, 47.68) --
	(148.55, 47.35) --
	(149.88, 47.01) --
	(151.22, 47.01) --
	(152.56, 46.68) --
	(153.90, 46.00) --
	(155.23, 45.49) --
	(156.57, 44.61) --
	(157.91, 44.26) --
	(159.25, 44.08) --
	(160.58, 43.72) --
	(161.92, 43.72) --
	(163.26, 43.72) --
	(164.59, 43.18) --
	(165.93, 42.81) --
	(167.27, 42.26) --
	(168.61, 42.07) --
	(169.94, 41.50) --
	(171.28, 40.93) --
	(172.62, 40.74) --
	(173.96, 40.74) --
	(175.29, 40.35);
\definecolor{drawColor}{RGB}{130,211,76}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.56) --
	( 54.93,144.55) --
	( 56.27,142.80) --
	( 57.61,141.16) --
	( 58.94,139.27) --
	( 60.28,137.89) --
	( 61.62,135.84) --
	( 62.95,133.68) --
	( 64.29,131.41) --
	( 65.63,129.51) --
	( 66.97,127.77) --
	( 68.30,125.95) --
	( 69.64,124.06) --
	( 70.98,122.37) --
	( 72.32,121.20) --
	( 73.65,119.08) --
	( 74.99,118.13) --
	( 76.33,115.85) --
	( 77.67,114.14) --
	( 79.00,111.63) --
	( 80.34,110.13) --
	( 81.68,108.17) --
	( 83.02,106.54) --
	( 84.35,104.53) --
	( 85.69,103.11) --
	( 87.03,101.55) --
	( 88.36,100.08) --
	( 89.70, 98.95) --
	( 91.04, 96.76) --
	( 92.38, 94.56) --
	( 93.71, 92.24) --
	( 95.05, 90.82) --
	( 96.39, 88.61) --
	( 97.73, 86.80) --
	( 99.06, 84.98) --
	(100.40, 83.44) --
	(101.74, 81.84) --
	(103.08, 80.48) --
	(104.41, 79.09) --
	(105.75, 77.31) --
	(107.09, 75.63) --
	(108.43, 73.89) --
	(109.76, 72.35) --
	(111.10, 70.75) --
	(112.44, 69.58) --
	(113.77, 68.07) --
	(115.11, 67.04) --
	(116.45, 65.87) --
	(117.79, 65.01) --
	(119.12, 64.12) --
	(120.46, 63.33) --
	(121.80, 62.29) --
	(123.14, 61.70) --
	(124.47, 60.87) --
	(125.81, 59.89) --
	(127.15, 59.64) --
	(128.49, 58.89) --
	(129.82, 57.73) --
	(131.16, 56.95) --
	(132.50, 56.68) --
	(133.84, 55.88) --
	(135.17, 54.64) --
	(136.51, 53.79) --
	(137.85, 53.36) --
	(139.18, 52.93) --
	(140.52, 52.34) --
	(141.86, 51.30) --
	(143.20, 50.69) --
	(144.53, 50.23) --
	(145.87, 50.23) --
	(147.21, 49.45) --
	(148.55, 49.13) --
	(149.88, 48.17) --
	(151.22, 47.68) --
	(152.56, 47.35) --
	(153.90, 47.18) --
	(155.23, 46.85) --
	(156.57, 46.68) --
	(157.91, 46.17) --
	(159.25, 45.66) --
	(160.58, 44.79) --
	(161.92, 44.26) --
	(163.26, 43.90) --
	(164.59, 43.72) --
	(165.93, 43.72) --
	(167.27, 43.72) --
	(168.61, 43.36) --
	(169.94, 43.18) --
	(171.28, 42.63) --
	(172.62, 42.26) --
	(173.96, 42.07) --
	(175.29, 41.31) --
	(176.63, 40.93) --
	(177.97, 40.74);
\definecolor{drawColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,147.53) --
	( 54.93,145.23) --
	( 56.27,142.98) --
	( 57.61,140.98) --
	( 58.94,139.27) --
	( 60.28,137.48) --
	( 61.62,134.99) --
	( 62.95,132.79) --
	( 64.29,130.94) --
	( 65.63,128.27) --
	( 66.97,126.48) --
	( 68.30,124.33) --
	( 69.64,122.65) --
	( 70.98,120.90) --
	( 72.32,119.39) --
	( 73.65,117.49) --
	( 74.99,115.52) --
	( 76.33,113.08) --
	( 77.67,111.26) --
	( 79.00,109.35) --
	( 80.34,107.36) --
	( 81.68,105.69) --
	( 83.02,103.83) --
	( 84.35,102.34) --
	( 85.69,100.85) --
	( 87.03, 99.20) --
	( 88.36, 97.33) --
	( 89.70, 95.11) --
	( 91.04, 92.99) --
	( 92.38, 90.88) --
	( 93.71, 88.86) --
	( 95.05, 87.00) --
	( 96.39, 85.25) --
	( 97.73, 83.37) --
	( 99.06, 82.06) --
	(100.40, 80.25) --
	(101.74, 78.93) --
	(103.08, 77.40) --
	(104.41, 75.46) --
	(105.75, 73.71) --
	(107.09, 72.07) --
	(108.43, 70.65) --
	(109.76, 69.08) --
	(111.10, 68.07) --
	(112.44, 66.73) --
	(113.77, 65.98) --
	(115.11, 64.79) --
	(116.45, 63.90) --
	(117.79, 63.21) --
	(119.12, 62.06) --
	(120.46, 61.58) --
	(121.80, 60.74) --
	(123.14, 59.76) --
	(124.47, 59.39) --
	(125.81, 58.38) --
	(127.15, 57.47) --
	(128.49, 56.95) --
	(129.82, 56.41) --
	(131.16, 55.19) --
	(132.50, 54.07) --
	(133.84, 53.65) --
	(135.17, 53.07) --
	(136.51, 52.34) --
	(137.85, 51.60) --
	(139.18, 50.84) --
	(140.52, 50.54) --
	(141.86, 50.23) --
	(143.20, 49.76) --
	(144.53, 49.13) --
	(145.87, 48.49) --
	(147.21, 47.68) --
	(148.55, 47.51) --
	(149.88, 47.01) --
	(151.22, 47.01) --
	(152.56, 46.68) --
	(153.90, 46.17) --
	(155.23, 45.49) --
	(156.57, 44.79) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 43.72) --
	(161.92, 43.90) --
	(163.26, 43.54) --
	(164.59, 43.18) --
	(165.93, 42.81) --
	(167.27, 42.26) --
	(168.61, 42.07) --
	(169.94, 41.50) --
	(171.28, 40.93) --
	(172.62, 40.74) --
	(173.96, 40.54) --
	(175.29, 40.35);
\definecolor{drawColor}{RGB}{136,213,72}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.40) --
	( 54.93,144.38) --
	( 56.27,142.26) --
	( 57.61,140.42) --
	( 58.94,138.48) --
	( 60.28,136.46) --
	( 61.62,134.34) --
	( 62.95,132.10) --
	( 64.29,129.99) --
	( 65.63,127.77) --
	( 66.97,125.69) --
	( 68.30,124.06) --
	( 69.64,122.37) --
	( 70.98,120.60) --
	( 72.32,119.08) --
	( 73.65,117.49) --
	( 74.99,115.52) --
	( 76.33,113.08) --
	( 77.67,111.26) --
	( 79.00,109.35) --
	( 80.34,107.36) --
	( 81.68,105.69) --
	( 83.02,103.92) --
	( 84.35,102.25) --
	( 85.69,100.61) --
	( 87.03, 99.10) --
	( 88.36, 97.38) --
	( 89.70, 95.22) --
	( 91.04, 92.70) --
	( 92.38, 90.82) --
	( 93.71, 88.98) --
	( 95.05, 86.67) --
	( 96.39, 85.19) --
	( 97.73, 83.51) --
	( 99.06, 81.69) --
	(100.40, 80.33) --
	(101.74, 78.93) --
	(103.08, 77.31) --
	(104.41, 75.38) --
	(105.75, 73.62) --
	(107.09, 72.25) --
	(108.43, 70.65) --
	(109.76, 69.28) --
	(111.10, 67.97) --
	(112.44, 66.62) --
	(113.77, 65.87) --
	(115.11, 64.90) --
	(116.45, 64.01) --
	(117.79, 63.21) --
	(119.12, 62.06) --
	(120.46, 61.58) --
	(121.80, 60.62) --
	(123.14, 59.76) --
	(124.47, 59.52) --
	(125.81, 58.63) --
	(127.15, 57.86) --
	(128.49, 56.95) --
	(129.82, 56.41) --
	(131.16, 55.60) --
	(132.50, 54.36) --
	(133.84, 53.65) --
	(135.17, 53.36) --
	(136.51, 52.64) --
	(137.85, 51.90) --
	(139.18, 50.99) --
	(140.52, 50.69) --
	(141.86, 50.54) --
	(143.20, 50.07) --
	(144.53, 49.45) --
	(145.87, 48.97) --
	(147.21, 48.17) --
	(148.55, 47.35) --
	(149.88, 47.18) --
	(151.22, 47.35) --
	(152.56, 47.01) --
	(153.90, 46.51) --
	(155.23, 45.83) --
	(156.57, 45.14) --
	(157.91, 44.61) --
	(159.25, 44.08) --
	(160.58, 44.08) --
	(161.92, 43.90) --
	(163.26, 43.90) --
	(164.59, 43.72) --
	(165.93, 43.18) --
	(167.27, 42.63) --
	(168.61, 42.26) --
	(169.94, 42.07) --
	(171.28, 41.50) --
	(172.62, 41.12) --
	(173.96, 40.54) --
	(175.29, 40.54);
\definecolor{drawColor}{RGB}{139,214,70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,146.24) --
	( 54.93,144.21) --
	( 56.27,142.08) --
	( 57.61,140.23) --
	( 58.94,138.48) --
	( 60.28,136.25) --
	( 61.62,133.90) --
	( 62.95,131.88) --
	( 64.29,129.26) --
	( 65.63,127.26) --
	( 66.97,125.42) --
	( 68.30,123.50) --
	( 69.64,121.79) --
	( 70.98,120.00) --
	( 72.32,118.13) --
	( 73.65,116.52) --
	( 74.99,113.79) --
	( 76.33,112.00) --
	( 77.67,110.13) --
	( 79.00,108.17) --
	( 80.34,106.12) --
	( 81.68,104.36) --
	( 83.02,102.84) --
	( 84.35,101.18) --
	( 85.69, 99.49) --
	( 87.03, 98.00) --
	( 88.36, 95.43) --
	( 89.70, 93.56) --
	( 91.04, 91.24) --
	( 92.38, 89.23) --
	( 93.71, 87.45) --
	( 95.05, 85.39) --
	( 96.39, 83.93) --
	( 97.73, 81.99) --
	( 99.06, 80.48) --
	(100.40, 79.24) --
	(101.74, 77.56) --
	(103.08, 75.81) --
	(104.41, 73.98) --
	(105.75, 72.44) --
	(107.09, 70.55) --
	(108.43, 69.48) --
	(109.76, 68.07) --
	(111.10, 67.04) --
	(112.44, 65.98) --
	(113.77, 64.79) --
	(115.11, 64.01) --
	(116.45, 63.21) --
	(117.79, 62.17) --
	(119.12, 61.58) --
	(120.46, 60.50) --
	(121.80, 59.89) --
	(123.14, 59.39) --
	(124.47, 58.76) --
	(125.81, 57.47) --
	(127.15, 56.95) --
	(128.49, 56.15) --
	(129.82, 55.19) --
	(131.16, 54.50) --
	(132.50, 53.79) --
	(133.84, 53.50) --
	(135.17, 52.78) --
	(136.51, 51.45) --
	(137.85, 50.84) --
	(139.18, 50.54) --
	(140.52, 50.38) --
	(141.86, 49.76) --
	(143.20, 49.29) --
	(144.53, 48.49) --
	(145.87, 47.68) --
	(147.21, 47.35) --
	(148.55, 47.35) --
	(149.88, 46.85) --
	(151.22, 46.34) --
	(152.56, 45.66) --
	(153.90, 45.31) --
	(155.23, 44.79) --
	(156.57, 44.44) --
	(157.91, 44.26) --
	(159.25, 43.90) --
	(160.58, 43.90) --
	(161.92, 43.36) --
	(163.26, 42.99) --
	(164.59, 42.63) --
	(165.93, 42.07) --
	(167.27, 41.88) --
	(168.61, 41.12) --
	(169.94, 41.12) --
	(171.28, 40.93) --
	(172.62, 40.54) --
	(173.96, 40.35);
\definecolor{drawColor}{RGB}{143,214,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,148.01) --
	( 54.93,145.40) --
	( 56.27,143.34) --
	( 57.61,141.35) --
	( 58.94,139.46) --
	( 60.28,137.89) --
	( 61.62,135.41) --
	( 62.95,133.24) --
	( 64.29,131.18) --
	( 65.63,129.02) --
	( 66.97,127.00) --
	( 68.30,125.15) --
	( 69.64,123.22) --
	( 70.98,121.49) --
	( 72.32,120.00) --
	( 73.65,118.45) --
	( 74.99,116.52) --
	( 76.33,114.14) --
	( 77.67,112.36) --
	( 79.00,110.13) --
	( 80.34,108.17) --
	( 81.68,106.54) --
	( 83.02,104.71) --
	( 84.35,103.02) --
	( 85.69,101.32) --
	( 87.03, 99.64) --
	( 88.36, 98.25) --
	( 89.70, 96.34) --
	( 91.04, 93.84) --
	( 92.38, 91.77) --
	( 93.71, 89.73) --
	( 95.05, 87.78) --
	( 96.39, 85.59) --
	( 97.73, 84.22) --
	( 99.06, 82.79) --
	(100.40, 81.02) --
	(101.74, 79.64) --
	(103.08, 78.13) --
	(104.41, 76.15) --
	(105.75, 74.42) --
	(107.09, 72.71) --
	(108.43, 71.41) --
	(109.76, 69.78) --
	(111.10, 68.58) --
	(112.44, 67.66) --
	(113.77, 66.09) --
	(115.11, 65.12) --
	(116.45, 64.34) --
	(117.79, 63.67) --
	(119.12, 62.64) --
	(120.46, 61.94) --
	(121.80, 61.23) --
	(123.14, 60.13) --
	(124.47, 59.52) --
	(125.81, 59.01) --
	(127.15, 57.99) --
	(128.49, 57.21) --
	(129.82, 56.68) --
	(131.16, 55.74) --
	(132.50, 54.64) --
	(133.84, 53.93) --
	(135.17, 53.65) --
	(136.51, 53.22) --
	(137.85, 52.19) --
	(139.18, 51.30) --
	(140.52, 50.69) --
	(141.86, 50.38) --
	(143.20, 50.23) --
	(144.53, 49.45) --
	(145.87, 49.13) --
	(147.21, 48.33) --
	(148.55, 47.51) --
	(149.88, 47.35) --
	(151.22, 47.18) --
	(152.56, 46.85) --
	(153.90, 46.34) --
	(155.23, 45.66) --
	(156.57, 45.31) --
	(157.91, 44.61) --
	(159.25, 44.26) --
	(160.58, 43.90) --
	(161.92, 43.90) --
	(163.26, 43.72) --
	(164.59, 43.36) --
	(165.93, 42.99) --
	(167.27, 42.63) --
	(168.61, 41.88) --
	(169.94, 41.50) --
	(171.28, 41.31) --
	(172.62, 40.93) --
	(173.96, 40.74) --
	(175.29, 40.74);
\definecolor{drawColor}{RGB}{149,216,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,146.56) --
	( 54.93,144.38) --
	( 56.27,141.53) --
	( 57.61,139.27) --
	( 58.94,137.28) --
	( 60.28,134.77) --
	( 61.62,132.10) --
	( 62.95,129.75) --
	( 64.29,127.00) --
	( 65.63,124.88) --
	( 66.97,122.94) --
	( 68.30,120.90) --
	( 69.64,119.08) --
	( 70.98,117.17) --
	( 72.32,114.84) --
	( 73.65,112.36) --
	( 74.99,110.13) --
	( 76.33,107.77) --
	( 77.67,105.69) --
	( 79.00,104.09) --
	( 80.34,102.20) --
	( 81.68,100.46) --
	( 83.02, 98.75) --
	( 84.35, 96.76) --
	( 85.69, 94.01) --
	( 87.03, 91.89) --
	( 88.36, 89.48) --
	( 89.70, 87.45) --
	( 91.04, 85.46) --
	( 92.38, 83.51) --
	( 93.71, 82.21) --
	( 95.05, 80.18) --
	( 96.39, 78.53) --
	( 97.73, 76.82) --
	( 99.06, 74.77) --
	(100.40, 73.08) --
	(101.74, 71.41) --
	(103.08, 69.87) --
	(104.41, 68.07) --
	(105.75, 66.83) --
	(107.09, 65.87) --
	(108.43, 64.45) --
	(109.76, 63.56) --
	(111.10, 62.64) --
	(112.44, 61.82) --
	(113.77, 60.87) --
	(115.11, 60.01) --
	(116.45, 59.27) --
	(117.79, 58.63) --
	(119.12, 57.60) --
	(120.46, 56.95) --
	(121.80, 56.01) --
	(123.14, 55.33) --
	(124.47, 54.22) --
	(125.81, 53.65) --
	(127.15, 52.93) --
	(128.49, 52.05) --
	(129.82, 51.30) --
	(131.16, 50.69) --
	(132.50, 50.38) --
	(133.84, 50.07) --
	(135.17, 49.13) --
	(136.51, 48.17) --
	(137.85, 47.51) --
	(139.18, 47.35) --
	(140.52, 47.18) --
	(141.86, 46.68) --
	(143.20, 46.00) --
	(144.53, 45.49) --
	(145.87, 44.79) --
	(147.21, 44.26) --
	(148.55, 43.90) --
	(149.88, 44.08) --
	(151.22, 43.72) --
	(152.56, 43.36) --
	(153.90, 42.81) --
	(155.23, 42.44) --
	(156.57, 41.88) --
	(157.91, 41.50) --
	(159.25, 40.93) --
	(160.58, 40.54) --
	(161.92, 40.54) --
	(163.26, 40.54) --
	(164.59, 40.35) --
	(165.93, 40.15) --
	(167.27, 39.76) --
	(168.61, 39.36);
\definecolor{drawColor}{RGB}{152,216,62}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.53) --
	( 54.93,145.40) --
	( 56.27,143.69) --
	( 57.61,141.53) --
	( 58.94,139.65) --
	( 60.28,138.09) --
	( 61.62,136.46) --
	( 62.95,134.12) --
	( 64.29,132.10) --
	( 65.63,129.99) --
	( 66.97,128.27) --
	( 68.30,126.48) --
	( 69.64,124.61) --
	( 70.98,122.94) --
	( 72.32,121.20) --
	( 73.65,119.69) --
	( 74.99,118.45) --
	( 76.33,116.52) --
	( 77.67,114.84) --
	( 79.00,112.73) --
	( 80.34,110.89) --
	( 81.68,109.35) --
	( 83.02,107.36) --
	( 84.35,106.12) --
	( 85.69,104.31) --
	( 87.03,102.84) --
	( 88.36,101.22) --
	( 89.70,100.08) --
	( 91.04, 98.45) --
	( 92.38, 96.71) --
	( 93.71, 94.39) --
	( 95.05, 92.53) --
	( 96.39, 90.52) --
	( 97.73, 89.11) --
	( 99.06, 87.00) --
	(100.40, 85.25) --
	(101.74, 83.65) --
	(103.08, 82.28) --
	(104.41, 80.87) --
	(105.75, 79.17) --
	(107.09, 77.97) --
	(108.43, 76.15) --
	(109.76, 74.24) --
	(111.10, 72.53) --
	(112.44, 71.03) --
	(113.77, 69.58) --
	(115.11, 68.18) --
	(116.45, 66.94) --
	(117.79, 65.87) --
	(119.12, 64.90) --
	(120.46, 63.90) --
	(121.80, 62.87) --
	(123.14, 62.06) --
	(124.47, 61.35) --
	(125.81, 60.13) --
	(127.15, 59.64) --
	(128.49, 58.89) --
	(129.82, 57.73) --
	(131.16, 57.08) --
	(132.50, 56.15) --
	(133.84, 55.47) --
	(135.17, 54.22) --
	(136.51, 53.79) --
	(137.85, 53.36) --
	(139.18, 52.34) --
	(140.52, 51.45) --
	(141.86, 50.84) --
	(143.20, 50.38) --
	(144.53, 50.23) --
	(145.87, 49.45) --
	(147.21, 48.97) --
	(148.55, 48.00) --
	(149.88, 47.51) --
	(151.22, 47.18) --
	(152.56, 47.01) --
	(153.90, 46.34) --
	(155.23, 45.83) --
	(156.57, 45.49) --
	(157.91, 44.79) --
	(159.25, 44.26) --
	(160.58, 44.26) --
	(161.92, 43.90) --
	(163.26, 43.72) --
	(164.59, 43.36) --
	(165.93, 42.81) --
	(167.27, 42.44) --
	(168.61, 42.07) --
	(169.94, 41.69) --
	(171.28, 40.93) --
	(172.62, 40.54) --
	(173.96, 40.54) --
	(175.29, 40.74) --
	(176.63, 40.35) --
	(177.97, 40.15) --
	(179.31, 39.76);
\definecolor{drawColor}{RGB}{156,217,60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.73) --
	( 54.93,144.21) --
	( 56.27,142.44) --
	( 57.61,140.60) --
	( 58.94,138.48) --
	( 60.28,136.67) --
	( 61.62,134.34) --
	( 62.95,132.33) --
	( 64.29,130.23) --
	( 65.63,128.27) --
	( 66.97,126.48) --
	( 68.30,124.33) --
	( 69.64,122.94) --
	( 70.98,121.20) --
	( 72.32,119.39) --
	( 73.65,118.13) --
	( 74.99,115.85) --
	( 76.33,114.14) --
	( 77.67,112.36) --
	( 79.00,110.13) --
	( 80.34,108.57) --
	( 81.68,106.95) --
	( 83.02,105.05) --
	( 84.35,103.61) --
	( 85.69,101.88) --
	( 87.03,100.46) --
	( 88.36, 98.90) --
	( 89.70, 97.18) --
	( 91.04, 95.27) --
	( 92.38, 92.82) --
	( 93.71, 90.94) --
	( 95.05, 89.17) --
	( 96.39, 87.32) --
	( 97.73, 85.53) --
	( 99.06, 83.72) --
	(100.40, 82.28) --
	(101.74, 80.87) --
	(103.08, 79.48) --
	(104.41, 77.97) --
	(105.75, 75.98) --
	(107.09, 74.51) --
	(108.43, 72.62) --
	(109.76, 71.03) --
	(111.10, 69.38) --
	(112.44, 68.07) --
	(113.77, 66.83) --
	(115.11, 65.66) --
	(116.45, 64.45) --
	(117.79, 63.44) --
	(119.12, 62.52) --
	(120.46, 61.58) --
	(121.80, 60.87) --
	(123.14, 59.89) --
	(124.47, 59.14) --
	(125.81, 58.63) --
	(127.15, 57.60) --
	(128.49, 56.81) --
	(129.82, 56.55) --
	(131.16, 55.05) --
	(132.50, 53.93) --
	(133.84, 53.50) --
	(135.17, 52.93) --
	(136.51, 52.34) --
	(137.85, 51.15) --
	(139.18, 50.69) --
	(140.52, 50.23) --
	(141.86, 49.92) --
	(143.20, 49.45) --
	(144.53, 48.49) --
	(145.87, 48.00) --
	(147.21, 47.35) --
	(148.55, 47.01) --
	(149.88, 46.85) --
	(151.22, 46.51) --
	(152.56, 46.00) --
	(153.90, 45.14) --
	(155.23, 44.44) --
	(156.57, 44.08) --
	(157.91, 43.72) --
	(159.25, 43.72) --
	(160.58, 43.54) --
	(161.92, 43.36) --
	(163.26, 42.81) --
	(164.59, 42.26) --
	(165.93, 41.88) --
	(167.27, 41.31) --
	(168.61, 40.74) --
	(169.94, 40.74) --
	(171.28, 40.54) --
	(172.62, 40.54) --
	(173.96, 40.15) --
	(175.29, 40.15);
\definecolor{drawColor}{RGB}{162,218,55}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,148.48) --
	( 54.93,146.89) --
	( 56.27,144.72) --
	( 57.61,142.98) --
	( 58.94,141.53) --
	( 60.28,139.65) --
	( 61.62,138.48) --
	( 62.95,136.46) --
	( 64.29,134.77) --
	( 65.63,132.79) --
	( 66.97,130.94) --
	( 68.30,129.02) --
	( 69.64,127.26) --
	( 70.98,125.42) --
	( 72.32,123.78) --
	( 73.65,122.08) --
	( 74.99,120.90) --
	( 76.33,119.39) --
	( 77.67,117.82) --
	( 79.00,115.85) --
	( 80.34,114.14) --
	( 81.68,112.36) --
	( 83.02,110.51) --
	( 84.35,108.57) --
	( 85.69,106.95) --
	( 87.03,105.23) --
	( 88.36,103.74) --
	( 89.70,102.11) --
	( 91.04,100.70) --
	( 92.38, 99.54) --
	( 93.71, 97.69) --
	( 95.05, 95.86) --
	( 96.39, 93.61) --
	( 97.73, 91.54) --
	( 99.06, 89.85) --
	(100.40, 87.84) --
	(101.74, 86.07) --
	(103.08, 84.49) --
	(104.41, 82.94) --
	(105.75, 81.69) --
	(107.09, 80.10) --
	(108.43, 78.85) --
	(109.76, 77.23) --
	(111.10, 75.46) --
	(112.44, 73.53) --
	(113.77, 71.97) --
	(115.11, 70.65) --
	(116.45, 69.48) --
	(117.79, 68.07) --
	(119.12, 67.04) --
	(120.46, 66.09) --
	(121.80, 64.79) --
	(123.14, 63.90) --
	(124.47, 63.21) --
	(125.81, 62.17) --
	(127.15, 61.70) --
	(128.49, 60.87) --
	(129.82, 59.89) --
	(131.16, 59.76) --
	(132.50, 58.89) --
	(133.84, 57.86) --
	(135.17, 56.95) --
	(136.51, 56.55) --
	(137.85, 55.74) --
	(139.18, 54.50) --
	(140.52, 53.93) --
	(141.86, 53.50) --
	(143.20, 53.22) --
	(144.53, 52.34) --
	(145.87, 51.30) --
	(147.21, 50.69) --
	(148.55, 50.54) --
	(149.88, 50.07) --
	(151.22, 49.60) --
	(152.56, 49.29) --
	(153.90, 48.33) --
	(155.23, 47.84) --
	(156.57, 47.18) --
	(157.91, 47.01) --
	(159.25, 47.01) --
	(160.58, 46.68) --
	(161.92, 46.17) --
	(163.26, 45.83) --
	(164.59, 45.31) --
	(165.93, 44.44) --
	(167.27, 44.08) --
	(168.61, 43.90) --
	(169.94, 43.72) --
	(171.28, 43.72) --
	(172.62, 43.72) --
	(173.96, 42.99) --
	(175.29, 42.63) --
	(176.63, 42.44) --
	(177.97, 41.88) --
	(179.31, 41.50) --
	(180.64, 40.93) --
	(181.98, 40.74);
\definecolor{drawColor}{RGB}{165,219,54}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,148.95) --
	( 54.93,147.05) --
	( 56.27,145.07) --
	( 57.61,143.69) --
	( 58.94,141.72) --
	( 60.28,140.23) --
	( 61.62,138.68) --
	( 62.95,137.28) --
	( 64.29,135.20) --
	( 65.63,133.46) --
	( 66.97,131.64) --
	( 68.30,129.75) --
	( 69.64,128.02) --
	( 70.98,126.48) --
	( 72.32,124.61) --
	( 73.65,122.94) --
	( 74.99,121.49) --
	( 76.33,120.00) --
	( 77.67,118.77) --
	( 79.00,117.17) --
	( 80.34,115.18) --
	( 81.68,113.44) --
	( 83.02,111.63) --
	( 84.35,109.74) --
	( 85.69,108.17) --
	( 87.03,106.12) --
	( 88.36,104.62) --
	( 89.70,103.43) --
	( 91.04,101.74) --
	( 92.38,100.22) --
	( 93.71, 98.75) --
	( 95.05, 96.97) --
	( 96.39, 94.78) --
	( 97.73, 92.99) --
	( 99.06, 90.82) --
	(100.40, 89.30) --
	(101.74, 87.39) --
	(103.08, 85.80) --
	(104.41, 84.00) --
	(105.75, 82.72) --
	(107.09, 80.94) --
	(108.43, 79.71) --
	(109.76, 78.37) --
	(111.10, 76.82) --
	(112.44, 75.12) --
	(113.77, 73.35) --
	(115.11, 71.88) --
	(116.45, 70.36) --
	(117.79, 69.18) --
	(119.12, 68.07) --
	(120.46, 67.04) --
	(121.80, 66.51) --
	(123.14, 65.01) --
	(124.47, 63.90) --
	(125.81, 63.33) --
	(127.15, 62.29) --
	(128.49, 61.82) --
	(129.82, 60.87) --
	(131.16, 59.76) --
	(132.50, 59.64) --
	(133.84, 59.01) --
	(135.17, 58.38) --
	(136.51, 57.08) --
	(137.85, 56.68) --
	(139.18, 56.01) --
	(140.52, 55.19) --
	(141.86, 54.22) --
	(143.20, 53.93) --
	(144.53, 53.22) --
	(145.87, 52.49) --
	(147.21, 51.75) --
	(148.55, 51.15) --
	(149.88, 50.54) --
	(151.22, 50.54) --
	(152.56, 50.07) --
	(153.90, 49.45) --
	(155.23, 48.81) --
	(156.57, 48.17) --
	(157.91, 47.51) --
	(159.25, 47.35) --
	(160.58, 47.18) --
	(161.92, 47.01) --
	(163.26, 46.51) --
	(164.59, 46.00) --
	(165.93, 45.83) --
	(167.27, 44.96) --
	(168.61, 44.44) --
	(169.94, 43.90) --
	(171.28, 43.90) --
	(172.62, 43.90) --
	(173.96, 43.72) --
	(175.29, 43.54) --
	(176.63, 43.18) --
	(177.97, 42.99) --
	(179.31, 42.44) --
	(180.64, 42.07) --
	(181.98, 41.69) --
	(183.32, 41.12);
\definecolor{drawColor}{RGB}{169,219,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,149.41) --
	( 54.93,147.53) --
	( 56.27,145.74) --
	( 57.61,144.21) --
	( 58.94,142.62) --
	( 60.28,141.16) --
	( 61.62,139.65) --
	( 62.95,138.09) --
	( 64.29,136.67) --
	( 65.63,134.77) --
	( 66.97,133.01) --
	( 68.30,131.41) --
	( 69.64,129.51) --
	( 70.98,127.51) --
	( 72.32,126.22) --
	( 73.65,124.33) --
	( 74.99,122.94) --
	( 76.33,121.49) --
	( 77.67,120.00) --
	( 79.00,118.45) --
	( 80.34,117.17) --
	( 81.68,115.18) --
	( 83.02,113.44) --
	( 84.35,111.63) --
	( 85.69,109.74) --
	( 87.03,108.17) --
	( 88.36,106.54) --
	( 89.70,104.88) --
	( 91.04,103.43) --
	( 92.38,102.02) --
	( 93.71,100.37) --
	( 95.05, 98.95) --
	( 96.39, 97.28) --
	( 97.73, 95.38) --
	( 99.06, 93.28) --
	(100.40, 91.42) --
	(101.74, 89.36) --
	(103.08, 87.78) --
	(104.41, 86.00) --
	(105.75, 84.29) --
	(107.09, 83.08) --
	(108.43, 81.32) --
	(109.76, 80.10) --
	(111.10, 78.85) --
	(112.44, 77.31) --
	(113.77, 75.46) --
	(115.11, 73.89) --
	(116.45, 72.44) --
	(117.79, 71.13) --
	(119.12, 69.97) --
	(120.46, 68.18) --
	(121.80, 67.46) --
	(123.14, 66.41) --
	(124.47, 65.55) --
	(125.81, 64.34) --
	(127.15, 63.90) --
	(128.49, 62.76) --
	(129.82, 61.94) --
	(131.16, 61.58) --
	(132.50, 60.38) --
	(133.84, 59.76) --
	(135.17, 59.39) --
	(136.51, 58.89) --
	(137.85, 57.99) --
	(139.18, 56.95) --
	(140.52, 56.68) --
	(141.86, 55.88) --
	(143.20, 55.05) --
	(144.53, 54.22) --
	(145.87, 53.79) --
	(147.21, 53.22) --
	(148.55, 52.64) --
	(149.88, 51.75) --
	(151.22, 51.15) --
	(152.56, 50.84) --
	(153.90, 50.23) --
	(155.23, 50.23) --
	(156.57, 49.60) --
	(157.91, 49.13) --
	(159.25, 48.17) --
	(160.58, 47.68) --
	(161.92, 47.35) --
	(163.26, 47.35) --
	(164.59, 47.01) --
	(165.93, 46.85) --
	(167.27, 46.34) --
	(168.61, 45.83) --
	(169.94, 45.66) --
	(171.28, 44.79) --
	(172.62, 44.26) --
	(173.96, 44.08) --
	(175.29, 44.08) --
	(176.63, 44.08) --
	(177.97, 43.72) --
	(179.31, 43.36) --
	(180.64, 43.18) --
	(181.98, 42.99) --
	(183.32, 42.44) --
	(184.66, 42.26) --
	(185.99, 41.88);
\definecolor{drawColor}{RGB}{172,220,49}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,148.01) --
	( 54.93,145.90) --
	( 56.27,143.86) --
	( 57.61,141.72) --
	( 58.94,139.85) --
	( 60.28,138.09) --
	( 61.62,136.25) --
	( 62.95,133.68) --
	( 64.29,131.64) --
	( 65.63,129.51) --
	( 66.97,127.51) --
	( 68.30,125.69) --
	( 69.64,123.50) --
	( 70.98,121.79) --
	( 72.32,120.30) --
	( 73.65,118.77) --
	( 74.99,117.17) --
	( 76.33,115.18) --
	( 77.67,113.08) --
	( 79.00,111.26) --
	( 80.34,108.96) --
	( 81.68,107.36) --
	( 83.02,105.69) --
	( 84.35,103.92) --
	( 85.69,102.29) --
	( 87.03,100.61) --
	( 88.36, 99.30) --
	( 89.70, 97.33) --
	( 91.04, 95.27) --
	( 92.38, 93.05) --
	( 93.71, 90.88) --
	( 95.05, 88.80) --
	( 96.39, 87.19) --
	( 97.73, 85.19) --
	( 99.06, 83.79) --
	(100.40, 81.91) --
	(101.74, 80.48) --
	(103.08, 79.32) --
	(104.41, 77.72) --
	(105.75, 75.81) --
	(107.09, 74.15) --
	(108.43, 72.62) --
	(109.76, 70.94) --
	(111.10, 69.78) --
	(112.44, 67.97) --
	(113.77, 67.15) --
	(115.11, 66.09) --
	(116.45, 65.12) --
	(117.79, 64.12) --
	(119.12, 63.33) --
	(120.46, 62.41) --
	(121.80, 61.70) --
	(123.14, 60.74) --
	(124.47, 59.89) --
	(125.81, 59.27) --
	(127.15, 59.01) --
	(128.49, 57.73) --
	(129.82, 56.95) --
	(131.16, 56.55) --
	(132.50, 55.47) --
	(133.84, 54.64) --
	(135.17, 53.93) --
	(136.51, 53.50) --
	(137.85, 52.78) --
	(139.18, 51.90) --
	(140.52, 50.99) --
	(141.86, 50.69) --
	(143.20, 50.38) --
	(144.53, 50.23) --
	(145.87, 49.60) --
	(147.21, 48.65) --
	(148.55, 48.00) --
	(149.88, 47.51) --
	(151.22, 47.18) --
	(152.56, 47.18) --
	(153.90, 46.85) --
	(155.23, 46.34) --
	(156.57, 45.83) --
	(157.91, 44.96) --
	(159.25, 44.44) --
	(160.58, 44.26) --
	(161.92, 44.08) --
	(163.26, 44.08) --
	(164.59, 43.90) --
	(165.93, 43.54) --
	(167.27, 43.18) --
	(168.61, 42.63) --
	(169.94, 42.26) --
	(171.28, 41.88) --
	(172.62, 41.12) --
	(173.96, 40.93) --
	(175.29, 40.74) --
	(176.63, 40.54);
\definecolor{drawColor}{RGB}{176,221,47}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,149.41) --
	( 54.93,147.85) --
	( 56.27,146.24) --
	( 57.61,144.72) --
	( 58.94,143.34) --
	( 60.28,141.72) --
	( 61.62,140.23) --
	( 62.95,138.88) --
	( 64.29,137.48) --
	( 65.63,136.05) --
	( 66.97,134.34) --
	( 68.30,132.56) --
	( 69.64,131.18) --
	( 70.98,129.51) --
	( 72.32,127.77) --
	( 73.65,126.22) --
	( 74.99,124.88) --
	( 76.33,123.50) --
	( 77.67,122.08) --
	( 79.00,120.60) --
	( 80.34,119.39) --
	( 81.68,118.13) --
	( 83.02,116.52) --
	( 84.35,114.84) --
	( 85.69,113.08) --
	( 87.03,111.26) --
	( 88.36,109.74) --
	( 89.70,108.17) --
	( 91.04,106.54) --
	( 92.38,105.10) --
	( 93.71,104.01) --
	( 95.05,102.62) --
	( 96.39,100.75) --
	( 97.73, 99.74) --
	( 99.06, 98.30) --
	(100.40, 96.81) --
	(101.74, 94.67) --
	(103.08, 92.82) --
	(104.41, 91.30) --
	(105.75, 89.42) --
	(107.09, 87.78) --
	(108.43, 86.27) --
	(109.76, 84.77) --
	(111.10, 83.51) --
	(112.44, 82.13) --
	(113.77, 80.71) --
	(115.11, 79.71) --
	(116.45, 78.29) --
	(117.79, 76.82) --
	(119.12, 75.12) --
	(120.46, 73.89) --
	(121.80, 72.62) --
	(123.14, 71.22) --
	(124.47, 70.07) --
	(125.81, 68.58) --
	(127.15, 67.87) --
	(128.49, 66.62) --
	(129.82, 65.98) --
	(131.16, 65.33) --
	(132.50, 64.23) --
	(133.84, 63.78) --
	(135.17, 62.99) --
	(136.51, 62.06) --
	(137.85, 61.70) --
	(139.18, 60.87) --
	(140.52, 60.13) --
	(141.86, 59.64) --
	(143.20, 59.27) --
	(144.53, 58.63) --
	(145.87, 57.86) --
	(147.21, 57.34) --
	(148.55, 56.95) --
	(149.88, 56.28) --
	(151.22, 55.19) --
	(152.56, 54.36) --
	(153.90, 53.93) --
	(155.23, 53.79) --
	(156.57, 53.50) --
	(157.91, 52.49) --
	(159.25, 51.90) --
	(160.58, 51.45) --
	(161.92, 50.84) --
	(163.26, 50.54) --
	(164.59, 50.38) --
	(165.93, 50.07) --
	(167.27, 49.45) --
	(168.61, 49.29) --
	(169.94, 48.65) --
	(171.28, 48.00) --
	(172.62, 47.68) --
	(173.96, 47.51) --
	(175.29, 47.35) --
	(176.63, 47.01) --
	(177.97, 46.85) --
	(179.31, 46.34) --
	(180.64, 45.83) --
	(181.98, 45.49) --
	(183.32, 45.14) --
	(184.66, 44.79) --
	(185.99, 44.61) --
	(187.33, 44.08) --
	(188.67, 44.26) --
	(190.00, 43.90) --
	(191.34, 43.72);
\definecolor{drawColor}{RGB}{178,221,45}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,145.90) --
	( 54.93,143.86) --
	( 56.27,141.72) --
	( 57.61,139.46) --
	( 58.94,137.69) --
	( 60.28,135.41) --
	( 61.62,133.46) --
	( 62.95,131.41) --
	( 64.29,129.26) --
	( 65.63,127.00) --
	( 66.97,125.15) --
	( 68.30,123.22) --
	( 69.64,121.49) --
	( 70.98,120.00) --
	( 72.32,118.45) --
	( 73.65,116.52) --
	( 74.99,114.49) --
	( 76.33,112.36) --
	( 77.67,110.51) --
	( 79.00,108.57) --
	( 80.34,106.54) --
	( 81.68,105.05) --
	( 83.02,103.38) --
	( 84.35,101.83) --
	( 85.69,100.22) --
	( 87.03, 98.85) --
	( 88.36, 97.02) --
	( 89.70, 94.83) --
	( 91.04, 92.76) --
	( 92.38, 90.94) --
	( 93.71, 89.11) --
	( 95.05, 87.06) --
	( 96.39, 85.46) --
	( 97.73, 83.72) --
	( 99.06, 82.06) --
	(100.40, 80.71) --
	(101.74, 79.17) --
	(103.08, 77.89) --
	(104.41, 76.15) --
	(105.75, 74.33) --
	(107.09, 72.71) --
	(108.43, 71.32) --
	(109.76, 70.26) --
	(111.10, 68.68) --
	(112.44, 67.77) --
	(113.77, 66.41) --
	(115.11, 65.77) --
	(116.45, 64.34) --
	(117.79, 63.56) --
	(119.12, 62.64) --
	(120.46, 62.06) --
	(121.80, 61.58) --
	(123.14, 60.50) --
	(124.47, 59.76) --
	(125.81, 59.27) --
	(127.15, 58.51) --
	(128.49, 57.47) --
	(129.82, 56.95) --
	(131.16, 56.15) --
	(132.50, 55.33) --
	(133.84, 54.22) --
	(135.17, 53.65) --
	(136.51, 53.36) --
	(137.85, 52.64) --
	(139.18, 51.75) --
	(140.52, 50.99) --
	(141.86, 50.54) --
	(143.20, 50.38) --
	(144.53, 49.76) --
	(145.87, 49.13) --
	(147.21, 48.65) --
	(148.55, 47.84) --
	(149.88, 47.35) --
	(151.22, 47.51) --
	(152.56, 47.01) --
	(153.90, 46.51) --
	(155.23, 46.17) --
	(156.57, 45.49) --
	(157.91, 44.96) --
	(159.25, 44.44) --
	(160.58, 44.08) --
	(161.92, 44.08) --
	(163.26, 43.72) --
	(164.59, 43.72) --
	(165.93, 43.18) --
	(167.27, 42.81) --
	(168.61, 42.26) --
	(169.94, 41.88) --
	(171.28, 41.50) --
	(172.62, 41.12) --
	(173.96, 40.93) --
	(175.29, 40.54) --
	(176.63, 40.74);
\definecolor{drawColor}{RGB}{182,222,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,146.24) --
	( 54.93,143.86) --
	( 56.27,141.72) --
	( 57.61,139.65) --
	( 58.94,137.69) --
	( 60.28,135.41) --
	( 61.62,133.01) --
	( 62.95,130.47) --
	( 64.29,128.02) --
	( 65.63,126.22) --
	( 66.97,124.06) --
	( 68.30,122.65) --
	( 69.64,120.90) --
	( 70.98,119.39) --
	( 72.32,117.49) --
	( 73.65,115.18) --
	( 74.99,113.08) --
	( 76.33,111.26) --
	( 77.67,108.96) --
	( 79.00,107.36) --
	( 80.34,105.27) --
	( 81.68,103.61) --
	( 83.02,102.20) --
	( 84.35,100.32) --
	( 85.69, 98.80) --
	( 87.03, 97.23) --
	( 88.36, 94.78) --
	( 89.70, 92.70) --
	( 91.04, 90.70) --
	( 92.38, 88.61) --
	( 93.71, 86.93) --
	( 95.05, 84.98) --
	( 96.39, 83.37) --
	( 97.73, 81.62) --
	( 99.06, 80.25) --
	(100.40, 78.85) --
	(101.74, 77.31) --
	(103.08, 75.46) --
	(104.41, 73.53) --
	(105.75, 71.88) --
	(107.09, 70.55) --
	(108.43, 69.28) --
	(109.76, 68.07) --
	(111.10, 66.73) --
	(112.44, 65.66) --
	(113.77, 64.57) --
	(115.11, 63.78) --
	(116.45, 62.99) --
	(117.79, 62.06) --
	(119.12, 61.46) --
	(120.46, 60.26) --
	(121.80, 59.64) --
	(123.14, 59.27) --
	(124.47, 58.12) --
	(125.81, 57.34) --
	(127.15, 56.68) --
	(128.49, 55.74) --
	(129.82, 54.78) --
	(131.16, 53.93) --
	(132.50, 53.79) --
	(133.84, 52.78) --
	(135.17, 52.05) --
	(136.51, 51.30) --
	(137.85, 50.69) --
	(139.18, 50.38) --
	(140.52, 50.07) --
	(141.86, 49.45) --
	(143.20, 48.65) --
	(144.53, 48.00) --
	(145.87, 47.51) --
	(147.21, 47.18) --
	(148.55, 47.01) --
	(149.88, 46.51) --
	(151.22, 46.00) --
	(152.56, 45.49) --
	(153.90, 44.79) --
	(155.23, 44.44) --
	(156.57, 44.08) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 43.54) --
	(161.92, 43.18) --
	(163.26, 42.81) --
	(164.59, 42.07) --
	(165.93, 41.69) --
	(167.27, 41.50) --
	(168.61, 41.12) --
	(169.94, 40.93) --
	(171.28, 40.93) --
	(172.62, 40.93);
\definecolor{drawColor}{RGB}{185,222,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,146.40) --
	( 54.93,144.04) --
	( 56.27,142.26) --
	( 57.61,140.23) --
	( 58.94,138.48) --
	( 60.28,137.08) --
	( 61.62,134.56) --
	( 62.95,132.56) --
	( 64.29,130.23) --
	( 65.63,128.27) --
	( 66.97,126.22) --
	( 68.30,124.61) --
	( 69.64,122.65) --
	( 70.98,121.20) --
	( 72.32,119.69) --
	( 73.65,118.13) --
	( 74.99,116.19) --
	( 76.33,114.14) --
	( 77.67,112.00) --
	( 79.00,110.13) --
	( 80.34,108.57) --
	( 81.68,106.54) --
	( 83.02,105.10) --
	( 84.35,103.38) --
	( 85.69,101.79) --
	( 87.03,100.46) --
	( 88.36, 98.90) --
	( 89.70, 97.07) --
	( 91.04, 95.16) --
	( 92.38, 92.99) --
	( 93.71, 91.00) --
	( 95.05, 89.17) --
	( 96.39, 87.26) --
	( 97.73, 85.66) --
	( 99.06, 84.00) --
	(100.40, 82.21) --
	(101.74, 81.02) --
	(103.08, 79.40) --
	(104.41, 78.45) --
	(105.75, 76.48) --
	(107.09, 74.60) --
	(108.43, 72.99) --
	(109.76, 71.41) --
	(111.10, 70.07) --
	(112.44, 68.98) --
	(113.77, 67.87) --
	(115.11, 66.62) --
	(116.45, 65.87) --
	(117.79, 64.45) --
	(119.12, 63.78) --
	(120.46, 62.99) --
	(121.80, 62.17) --
	(123.14, 61.46) --
	(124.47, 60.38) --
	(125.81, 59.76) --
	(127.15, 59.39) --
	(128.49, 58.63) --
	(129.82, 57.73) --
	(131.16, 56.95) --
	(132.50, 56.41) --
	(133.84, 55.33) --
	(135.17, 54.22) --
	(136.51, 53.65) --
	(137.85, 53.50) --
	(139.18, 52.78) --
	(140.52, 51.90) --
	(141.86, 51.15) --
	(143.20, 50.69) --
	(144.53, 50.38) --
	(145.87, 49.92) --
	(147.21, 49.60) --
	(148.55, 48.65) --
	(149.88, 48.17) --
	(151.22, 47.68) --
	(152.56, 47.18) --
	(153.90, 47.18) --
	(155.23, 46.85) --
	(156.57, 46.34) --
	(157.91, 45.83) --
	(159.25, 45.14) --
	(160.58, 44.79) --
	(161.92, 44.26) --
	(163.26, 44.26) --
	(164.59, 43.90) --
	(165.93, 43.72) --
	(167.27, 43.54) --
	(168.61, 42.99) --
	(169.94, 42.63) --
	(171.28, 42.07) --
	(172.62, 41.88) --
	(173.96, 41.12) --
	(175.29, 41.31) --
	(176.63, 40.93) --
	(177.97, 40.93);
\definecolor{drawColor}{RGB}{189,223,38}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,147.05) --
	( 54.93,144.90) --
	( 56.27,143.16) --
	( 57.61,141.35) --
	( 58.94,139.65) --
	( 60.28,138.09) --
	( 61.62,136.25) --
	( 62.95,134.56) --
	( 64.29,132.56) --
	( 65.63,130.71) --
	( 66.97,128.77) --
	( 68.30,127.26) --
	( 69.64,125.42) --
	( 70.98,123.78) --
	( 72.32,122.65) --
	( 73.65,120.90) --
	( 74.99,119.39) --
	( 76.33,118.13) --
	( 77.67,116.85) --
	( 79.00,115.18) --
	( 80.34,112.73) --
	( 81.68,111.26) --
	( 83.02,109.74) --
	( 84.35,107.77) --
	( 85.69,106.12) --
	( 87.03,104.92) --
	( 88.36,103.34) --
	( 89.70,102.11) --
	( 91.04,100.66) --
	( 92.38, 99.25) --
	( 93.71, 98.10) --
	( 95.05, 95.75) --
	( 96.39, 93.89) --
	( 97.73, 92.01) --
	( 99.06, 90.16) --
	(100.40, 88.67) --
	(101.74, 86.86) --
	(103.08, 85.25) --
	(104.41, 83.86) --
	(105.75, 82.21) --
	(107.09, 80.94) --
	(108.43, 79.40) --
	(109.76, 78.29) --
	(111.10, 76.73) --
	(112.44, 75.03) --
	(113.77, 73.35) --
	(115.11, 71.79) --
	(116.45, 70.36) --
	(117.79, 68.88) --
	(119.12, 67.97) --
	(120.46, 66.41) --
	(121.80, 65.77) --
	(123.14, 64.45) --
	(124.47, 63.78) --
	(125.81, 62.64) --
	(127.15, 62.06) --
	(128.49, 61.23) --
	(129.82, 60.01) --
	(131.16, 59.27) --
	(132.50, 58.89) --
	(133.84, 57.73) --
	(135.17, 56.81) --
	(136.51, 56.15) --
	(137.85, 55.60) --
	(139.18, 54.22) --
	(140.52, 53.93) --
	(141.86, 53.22) --
	(143.20, 52.49) --
	(144.53, 51.45) --
	(145.87, 50.69) --
	(147.21, 50.69) --
	(148.55, 50.38) --
	(149.88, 49.76) --
	(151.22, 48.97) --
	(152.56, 48.17) --
	(153.90, 47.84) --
	(155.23, 47.51) --
	(156.57, 47.35) --
	(157.91, 47.01) --
	(159.25, 46.17) --
	(160.58, 46.00) --
	(161.92, 45.31) --
	(163.26, 44.61) --
	(164.59, 44.08) --
	(165.93, 43.90) --
	(167.27, 44.08) --
	(168.61, 43.72) --
	(169.94, 43.54) --
	(171.28, 42.99) --
	(172.62, 42.44) --
	(173.96, 42.07) --
	(175.29, 41.69) --
	(176.63, 41.31) --
	(177.97, 40.74) --
	(179.31, 40.54) --
	(180.64, 40.54) --
	(181.98, 40.54) --
	(183.32, 40.15);
\definecolor{drawColor}{RGB}{195,223,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,147.21) --
	( 54.93,145.07) --
	( 56.27,143.34) --
	( 57.61,140.79) --
	( 58.94,139.07) --
	( 60.28,137.08) --
	( 61.62,134.99) --
	( 62.95,132.56) --
	( 64.29,130.47) --
	( 65.63,128.52) --
	( 66.97,126.48) --
	( 68.30,124.33) --
	( 69.64,122.94) --
	( 70.98,120.90) --
	( 72.32,119.39) --
	( 73.65,117.82) --
	( 74.99,116.19) --
	( 76.33,114.14) --
	( 77.67,112.00) --
	( 79.00,110.13) --
	( 80.34,108.57) --
	( 81.68,106.54) --
	( 83.02,105.01) --
	( 84.35,103.34) --
	( 85.69,101.65) --
	( 87.03,100.32) --
	( 88.36, 98.75) --
	( 89.70, 97.33) --
	( 91.04, 95.00) --
	( 92.38, 92.70) --
	( 93.71, 90.88) --
	( 95.05, 89.17) --
	( 96.39, 87.26) --
	( 97.73, 85.53) --
	( 99.06, 83.65) --
	(100.40, 82.35) --
	(101.74, 80.71) --
	(103.08, 79.40) --
	(104.41, 78.13) --
	(105.75, 76.06) --
	(107.09, 74.33) --
	(108.43, 72.53) --
	(109.76, 70.94) --
	(111.10, 69.78) --
	(112.44, 68.07) --
	(113.77, 66.94) --
	(115.11, 65.98) --
	(116.45, 64.68) --
	(117.79, 63.90) --
	(119.12, 62.99) --
	(120.46, 62.06) --
	(121.80, 61.46) --
	(123.14, 60.26) --
	(124.47, 59.52) --
	(125.81, 59.27) --
	(127.15, 58.38) --
	(128.49, 57.08) --
	(129.82, 56.68) --
	(131.16, 55.88) --
	(132.50, 54.50) --
	(133.84, 53.79) --
	(135.17, 53.50) --
	(136.51, 52.64) --
	(137.85, 51.75) --
	(139.18, 50.99) --
	(140.52, 50.54) --
	(141.86, 50.38) --
	(143.20, 49.60) --
	(144.53, 49.13) --
	(145.87, 48.33) --
	(147.21, 47.84) --
	(148.55, 47.35) --
	(149.88, 47.18) --
	(151.22, 46.85) --
	(152.56, 46.34) --
	(153.90, 46.17) --
	(155.23, 44.79) --
	(156.57, 44.26) --
	(157.91, 43.90) --
	(159.25, 43.90) --
	(160.58, 43.90) --
	(161.92, 43.54) --
	(163.26, 43.36) --
	(164.59, 42.63) --
	(165.93, 42.44) --
	(167.27, 41.88) --
	(168.61, 41.12) --
	(169.94, 40.93) --
	(171.28, 40.54) --
	(172.62, 40.54) --
	(173.96, 40.35) --
	(175.29, 40.35) --
	(176.63, 40.35);
\definecolor{drawColor}{RGB}{205,225,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.69) --
	( 54.93,145.90) --
	( 56.27,144.04) --
	( 57.61,142.08) --
	( 58.94,140.60) --
	( 60.28,138.88) --
	( 61.62,137.69) --
	( 62.95,135.62) --
	( 64.29,133.90) --
	( 65.63,132.10) --
	( 66.97,130.23) --
	( 68.30,128.27) --
	( 69.64,126.48) --
	( 70.98,124.88) --
	( 72.32,123.22) --
	( 73.65,121.79) --
	( 74.99,120.30) --
	( 76.33,119.08) --
	( 77.67,117.82) --
	( 79.00,116.19) --
	( 80.34,114.14) --
	( 81.68,112.36) --
	( 83.02,110.51) --
	( 84.35,108.96) --
	( 85.69,106.95) --
	( 87.03,105.27) --
	( 88.36,104.23) --
	( 89.70,102.93) --
	( 91.04,101.08) --
	( 92.38, 99.88) --
	( 93.71, 98.45) --
	( 95.05, 96.92) --
	( 96.39, 94.83) --
	( 97.73, 92.76) --
	( 99.06, 91.06) --
	(100.40, 89.23) --
	(101.74, 87.52) --
	(103.08, 86.27) --
	(104.41, 84.56) --
	(105.75, 83.22) --
	(107.09, 81.69) --
	(108.43, 80.25) --
	(109.76, 79.01) --
	(111.10, 77.80) --
	(112.44, 76.31) --
	(113.77, 74.51) --
	(115.11, 73.08) --
	(116.45, 71.79) --
	(117.79, 70.46) --
	(119.12, 69.28) --
	(120.46, 68.28) --
	(121.80, 67.04) --
	(123.14, 66.30) --
	(124.47, 65.23) --
	(125.81, 64.23) --
	(127.15, 63.78) --
	(128.49, 62.76) --
	(129.82, 61.82) --
	(131.16, 61.46) --
	(132.50, 60.62) --
	(133.84, 59.76) --
	(135.17, 59.39) --
	(136.51, 59.01) --
	(137.85, 58.25) --
	(139.18, 57.21) --
	(140.52, 56.55) --
	(141.86, 56.15) --
	(143.20, 55.33) --
	(144.53, 54.22) --
	(145.87, 54.07) --
	(147.21, 53.22) --
	(148.55, 52.93) --
	(149.88, 52.19) --
	(151.22, 51.60) --
	(152.56, 50.99) --
	(153.90, 50.69) --
	(155.23, 50.23) --
	(156.57, 49.92) --
	(157.91, 49.29) --
	(159.25, 48.65) --
	(160.58, 48.00) --
	(161.92, 47.51) --
	(163.26, 47.35) --
	(164.59, 47.18) --
	(165.93, 47.18) --
	(167.27, 46.51) --
	(168.61, 46.00) --
	(169.94, 45.66) --
	(171.28, 45.31) --
	(172.62, 44.44) --
	(173.96, 44.08) --
	(175.29, 43.90) --
	(176.63, 43.90) --
	(177.97, 43.72) --
	(179.31, 43.54) --
	(180.64, 43.54) --
	(181.98, 42.99) --
	(183.32, 42.63) --
	(184.66, 42.26) --
	(185.99, 37.11);
\definecolor{drawColor}{RGB}{209,225,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,148.01) --
	( 54.93,146.24) --
	( 56.27,144.55) --
	( 57.61,142.44) --
	( 58.94,140.98) --
	( 60.28,139.65) --
	( 61.62,138.09) --
	( 62.95,136.25) --
	( 64.29,134.34) --
	( 65.63,132.56) --
	( 66.97,130.71) --
	( 68.30,129.02) --
	( 69.64,127.26) --
	( 70.98,125.69) --
	( 72.32,124.33) --
	( 73.65,122.65) --
	( 74.99,121.20) --
	( 76.33,119.39) --
	( 77.67,118.45) --
	( 79.00,117.17) --
	( 80.34,115.18) --
	( 81.68,113.44) --
	( 83.02,111.63) --
	( 84.35,110.13) --
	( 85.69,108.17) --
	( 87.03,106.54) --
	( 88.36,105.27) --
	( 89.70,103.83) --
	( 91.04,102.25) --
	( 92.38,101.04) --
	( 93.71, 99.59) --
	( 95.05, 98.45) --
	( 96.39, 96.60) --
	( 97.73, 94.67) --
	( 99.06, 92.53) --
	(100.40, 91.00) --
	(101.74, 89.17) --
	(103.08, 87.65) --
	(104.41, 86.27) --
	(105.75, 84.36) --
	(107.09, 83.15) --
	(108.43, 81.99) --
	(109.76, 80.41) --
	(111.10, 79.40) --
	(112.44, 77.97) --
	(113.77, 76.40) --
	(115.11, 74.86) --
	(116.45, 73.44) --
	(117.79, 72.16) --
	(119.12, 70.65) --
	(120.46, 69.58) --
	(121.80, 68.28) --
	(123.14, 67.56) --
	(124.47, 66.41) --
	(125.81, 65.55) --
	(127.15, 64.68) --
	(128.49, 64.12) --
	(129.82, 63.44) --
	(131.16, 62.41) --
	(132.50, 61.94) --
	(133.84, 61.46) --
	(135.17, 60.26) --
	(136.51, 59.76) --
	(137.85, 59.39) --
	(139.18, 58.89) --
	(140.52, 57.86) --
	(141.86, 57.34) --
	(143.20, 56.55) --
	(144.53, 56.01) --
	(145.87, 55.19) --
	(147.21, 54.36) --
	(148.55, 53.79) --
	(149.88, 53.65) --
	(151.22, 52.64) --
	(152.56, 52.19) --
	(153.90, 51.30) --
	(155.23, 50.84) --
	(156.57, 50.38) --
	(157.91, 50.23) --
	(159.25, 49.76) --
	(160.58, 49.45) --
	(161.92, 48.97) --
	(163.26, 48.33) --
	(164.59, 47.84) --
	(165.93, 47.51) --
	(167.27, 47.18) --
	(168.61, 47.01) --
	(169.94, 46.68) --
	(171.28, 46.00) --
	(172.62, 45.49) --
	(173.96, 45.31) --
	(175.29, 44.61) --
	(176.63, 44.44) --
	(177.97, 44.08) --
	(179.31, 44.08) --
	(180.64, 43.90) --
	(181.98, 43.54) --
	(183.32, 43.18) --
	(184.66, 42.99) --
	(185.99, 42.44) --
	(187.33, 37.53);
\definecolor{drawColor}{RGB}{212,226,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,147.69) --
	( 54.93,145.90) --
	( 56.27,143.69) --
	( 57.61,142.08) --
	( 58.94,140.42) --
	( 60.28,138.68) --
	( 61.62,137.08) --
	( 62.95,134.99) --
	( 64.29,133.24) --
	( 65.63,131.41) --
	( 66.97,129.26) --
	( 68.30,127.51) --
	( 69.64,125.69) --
	( 70.98,124.06) --
	( 72.32,122.65) --
	( 73.65,121.20) --
	( 74.99,119.69) --
	( 76.33,118.45) --
	( 77.67,116.85) --
	( 79.00,115.18) --
	( 80.34,113.08) --
	( 81.68,111.63) --
	( 83.02,109.74) --
	( 84.35,108.17) --
	( 85.69,106.54) --
	( 87.03,104.97) --
	( 88.36,103.52) --
	( 89.70,102.29) --
	( 91.04,100.80) --
	( 92.38, 99.49) --
	( 93.71, 98.00) --
	( 95.05, 96.02) --
	( 96.39, 94.12) --
	( 97.73, 92.24) --
	( 99.06, 90.58) --
	(100.40, 89.05) --
	(101.74, 87.32) --
	(103.08, 85.53) --
	(104.41, 84.15) --
	(105.75, 82.57) --
	(107.09, 81.24) --
	(108.43, 79.64) --
	(109.76, 78.45) --
	(111.10, 76.90) --
	(112.44, 75.12) --
	(113.77, 73.44) --
	(115.11, 71.88) --
	(116.45, 70.26) --
	(117.79, 69.08) --
	(119.12, 67.77) --
	(120.46, 66.62) --
	(121.80, 65.55) --
	(123.14, 64.68) --
	(124.47, 63.90) --
	(125.81, 62.76) --
	(127.15, 61.94) --
	(128.49, 61.23) --
	(129.82, 60.13) --
	(131.16, 59.64) --
	(132.50, 59.01) --
	(133.84, 57.86) --
	(135.17, 57.08) --
	(136.51, 56.68) --
	(137.85, 56.01) --
	(139.18, 54.64) --
	(140.52, 53.65) --
	(141.86, 53.36) --
	(143.20, 52.93) --
	(144.53, 51.90) --
	(145.87, 50.69) --
	(147.21, 50.38) --
	(148.55, 50.38) --
	(149.88, 49.76) --
	(151.22, 49.13) --
	(152.56, 48.49) --
	(153.90, 48.00) --
	(155.23, 47.18) --
	(156.57, 47.01) --
	(157.91, 47.01) --
	(159.25, 46.51) --
	(160.58, 46.00) --
	(161.92, 45.49) --
	(163.26, 44.61) --
	(164.59, 44.26) --
	(165.93, 43.72) --
	(167.27, 43.72) --
	(168.61, 43.90) --
	(169.94, 43.54) --
	(171.28, 43.36) --
	(172.62, 42.81) --
	(173.96, 42.63) --
	(175.29, 42.07) --
	(176.63, 41.50) --
	(177.97, 40.93) --
	(179.31, 40.93) --
	(180.64, 40.54) --
	(181.98, 40.74);
\definecolor{drawColor}{RGB}{216,226,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,147.69) --
	( 54.93,145.40) --
	( 56.27,143.34) --
	( 57.61,141.35) --
	( 58.94,139.65) --
	( 60.28,138.09) --
	( 61.62,136.05) --
	( 62.95,133.90) --
	( 64.29,131.88) --
	( 65.63,129.75) --
	( 66.97,127.77) --
	( 68.30,125.95) --
	( 69.64,124.06) --
	( 70.98,122.37) --
	( 72.32,120.90) --
	( 73.65,119.69) --
	( 74.99,118.13) --
	( 76.33,116.52) --
	( 77.67,114.49) --
	( 79.00,112.36) --
	( 80.34,110.51) --
	( 81.68,108.96) --
	( 83.02,107.36) --
	( 84.35,105.69) --
	( 85.69,104.01) --
	( 87.03,102.66) --
	( 88.36,100.85) --
	( 89.70, 99.49) --
	( 91.04, 98.25) --
	( 92.38, 96.44) --
	( 93.71, 94.28) --
	( 95.05, 92.53) --
	( 96.39, 90.46) --
	( 97.73, 88.61) --
	( 99.06, 86.93) --
	(100.40, 85.39) --
	(101.74, 83.79) --
	(103.08, 82.28) --
	(104.41, 80.71) --
	(105.75, 79.40) --
	(107.09, 77.80) --
	(108.43, 76.15) --
	(109.76, 74.51) --
	(111.10, 72.81) --
	(112.44, 71.22) --
	(113.77, 69.97) --
	(115.11, 68.58) --
	(116.45, 67.46) --
	(117.79, 66.20) --
	(119.12, 65.01) --
	(120.46, 64.01) --
	(121.80, 63.21) --
	(123.14, 62.41) --
	(124.47, 61.58) --
	(125.81, 60.26) --
	(127.15, 59.76) --
	(128.49, 59.14) --
	(129.82, 58.25) --
	(131.16, 56.95) --
	(132.50, 56.81) --
	(133.84, 55.88) --
	(135.17, 54.36) --
	(136.51, 53.50) --
	(137.85, 53.50) --
	(139.18, 52.93) --
	(140.52, 51.90) --
	(141.86, 50.84) --
	(143.20, 50.38) --
	(144.53, 50.07) --
	(145.87, 49.76) --
	(147.21, 48.97) --
	(148.55, 48.17) --
	(149.88, 47.51) --
	(151.22, 47.01) --
	(152.56, 46.85) --
	(153.90, 46.68) --
	(155.23, 46.17) --
	(156.57, 45.66) --
	(157.91, 44.96) --
	(159.25, 44.26) --
	(160.58, 44.44) --
	(161.92, 44.26) --
	(163.26, 43.72) --
	(164.59, 43.72) --
	(165.93, 43.36) --
	(167.27, 42.99) --
	(168.61, 42.63) --
	(169.94, 41.88) --
	(171.28, 41.31) --
	(172.62, 41.12) --
	(173.96, 40.93) --
	(175.29, 40.93) --
	(176.63, 40.74) --
	(177.97, 40.35) --
	(179.31, 40.15);
\definecolor{drawColor}{RGB}{219,227,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,150.77) --
	( 54.93,149.57) --
	( 56.27,148.17) --
	( 57.61,147.21) --
	( 58.94,146.56) --
	( 60.28,145.57) --
	( 61.62,144.21) --
	( 62.95,143.34) --
	( 64.29,142.44) --
	( 65.63,141.53) --
	( 66.97,140.79) --
	( 68.30,139.85) --
	( 69.64,139.07) --
	( 70.98,138.09) --
	( 72.32,137.08) --
	( 73.65,136.05) --
	( 74.99,134.99) --
	( 76.33,133.68) --
	( 77.67,132.56) --
	( 79.00,131.88) --
	( 80.34,130.71) --
	( 81.68,129.51) --
	( 83.02,128.52) --
	( 84.35,127.51) --
	( 85.69,126.48) --
	( 87.03,125.42) --
	( 88.36,124.61) --
	( 89.70,123.78) --
	( 91.04,122.65) --
	( 92.38,122.08) --
	( 93.71,121.20) --
	( 95.05,120.30) --
	( 96.39,119.39) --
	( 97.73,118.45) --
	( 99.06,117.82) --
	(100.40,116.52) --
	(101.74,115.52) --
	(103.08,114.49) --
	(104.41,113.08) --
	(105.75,112.36) --
	(107.09,111.26) --
	(108.43,110.13) --
	(109.76,108.96) --
	(111.10,108.17) --
	(112.44,107.36) --
	(113.77,106.12) --
	(115.11,105.23) --
	(116.45,104.45) --
	(117.79,103.52) --
	(119.12,102.66) --
	(120.46,101.74) --
	(121.80,100.85) --
	(123.14, 99.93) --
	(124.47, 99.30) --
	(125.81, 98.40) --
	(127.15, 97.49) --
	(128.49, 96.23) --
	(129.82, 94.94) --
	(131.16, 93.95) --
	(132.50, 92.65) --
	(133.84, 91.66) --
	(135.17, 90.64) --
	(136.51, 89.48) --
	(137.85, 88.67) --
	(139.18, 87.58) --
	(140.52, 86.60) --
	(141.86, 85.73) --
	(143.20, 84.77) --
	(144.53, 83.93) --
	(145.87, 83.29) --
	(147.21, 82.43) --
	(148.55, 81.47) --
	(149.88, 80.71) --
	(151.22, 79.95) --
	(152.56, 79.24) --
	(153.90, 78.45) --
	(155.23, 77.64) --
	(156.57, 76.73) --
	(157.91, 75.72) --
	(159.25, 74.68) --
	(160.58, 73.80) --
	(161.92, 72.81) --
	(163.26, 72.16) --
	(164.59, 71.32) --
	(165.93, 70.65) --
	(167.27, 69.87) --
	(168.61, 68.88) --
	(169.94, 68.38) --
	(171.28, 68.07) --
	(172.62, 67.46) --
	(173.96, 66.62) --
	(175.29, 66.20) --
	(176.63, 65.55) --
	(177.97, 64.90) --
	(179.31, 64.45) --
	(180.64, 64.12) --
	(181.98, 63.90) --
	(183.32, 63.10) --
	(184.66, 62.76) --
	(185.99, 62.17) --
	(187.33, 62.06) --
	(188.67, 61.70) --
	(190.00, 61.46) --
	(191.34, 60.50) --
	(192.68, 60.01) --
	(194.02, 59.89) --
	(195.35, 59.52) --
	(196.69, 59.39) --
	(198.03, 59.14) --
	(199.37, 59.01) --
	(200.70, 58.25) --
	(202.04, 57.99) --
	(203.38, 57.47) --
	(204.72, 57.34) --
	(206.05, 56.95) --
	(207.39, 56.68) --
	(208.73, 56.15) --
	(210.07, 56.15) --
	(211.40, 55.60) --
	(212.74, 55.19) --
	(214.08, 54.78) --
	(215.41, 54.50) --
	(216.75, 53.93) --
	(218.09, 53.79) --
	(219.43, 53.79) --
	(220.76, 53.65) --
	(222.10, 53.50) --
	(223.44, 52.93) --
	(224.78, 52.78) --
	(226.11, 52.34) --
	(227.45, 52.19) --
	(228.79, 51.90) --
	(230.13, 51.45) --
	(231.46, 50.69) --
	(232.80, 50.84) --
	(234.14, 50.69) --
	(235.48, 50.69) --
	(236.81, 50.38) --
	(238.15, 40.93);
\definecolor{drawColor}{RGB}{222,227,24}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.73) --
	( 54.93,144.90) --
	( 56.27,142.98) --
	( 57.61,141.16) --
	( 58.94,139.65) --
	( 60.28,138.29) --
	( 61.62,136.46) --
	( 62.95,134.56) --
	( 64.29,132.56) --
	( 65.63,130.71) --
	( 66.97,128.77) --
	( 68.30,127.26) --
	( 69.64,125.69) --
	( 70.98,123.78) --
	( 72.32,122.37) --
	( 73.65,120.90) --
	( 74.99,119.69) --
	( 76.33,117.82) --
	( 77.67,116.52) --
	( 79.00,114.84) --
	( 80.34,113.08) --
	( 81.68,111.26) --
	( 83.02,109.74) --
	( 84.35,107.77) --
	( 85.69,106.12) --
	( 87.03,104.97) --
	( 88.36,103.38) --
	( 89.70,101.93) --
	( 91.04,100.61) --
	( 92.38, 99.35) --
	( 93.71, 97.69) --
	( 95.05, 96.13) --
	( 96.39, 93.78) --
	( 97.73, 92.13) --
	( 99.06, 90.52) --
	(100.40, 88.86) --
	(101.74, 87.13) --
	(103.08, 85.46) --
	(104.41, 84.00) --
	(105.75, 82.57) --
	(107.09, 81.39) --
	(108.43, 80.10) --
	(109.76, 78.53) --
	(111.10, 77.40) --
	(112.44, 75.63) --
	(113.77, 73.89) --
	(115.11, 72.44) --
	(116.45, 70.94) --
	(117.79, 69.87) --
	(119.12, 68.48) --
	(120.46, 67.56) --
	(121.80, 66.30) --
	(123.14, 65.33) --
	(124.47, 64.57) --
	(125.81, 63.78) --
	(127.15, 62.99) --
	(128.49, 62.06) --
	(129.82, 61.70) --
	(131.16, 60.74) --
	(132.50, 59.76) --
	(133.84, 59.52) --
	(135.17, 58.76) --
	(136.51, 57.86) --
	(137.85, 57.08) --
	(139.18, 56.55) --
	(140.52, 55.88) --
	(141.86, 54.78) --
	(143.20, 53.93) --
	(144.53, 53.65) --
	(145.87, 53.07) --
	(147.21, 52.34) --
	(148.55, 51.60) --
	(149.88, 50.69) --
	(151.22, 50.38) --
	(152.56, 50.23) --
	(153.90, 49.76) --
	(155.23, 49.45) --
	(156.57, 48.65) --
	(157.91, 48.00) --
	(159.25, 47.51) --
	(160.58, 46.85) --
	(161.92, 47.18) --
	(163.26, 46.85) --
	(164.59, 46.68) --
	(165.93, 46.17) --
	(167.27, 45.83) --
	(168.61, 44.96) --
	(169.94, 44.44) --
	(171.28, 44.26) --
	(172.62, 43.90) --
	(173.96, 44.08) --
	(175.29, 43.72) --
	(176.63, 43.54) --
	(177.97, 43.18) --
	(179.31, 42.63) --
	(180.64, 42.26) --
	(181.98, 41.69) --
	(183.32, 41.31);
\definecolor{drawColor}{RGB}{225,228,24}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,147.21) --
	( 54.93,145.40) --
	( 56.27,143.34) --
	( 57.61,141.16) --
	( 58.94,139.27) --
	( 60.28,137.48) --
	( 61.62,135.20) --
	( 62.95,133.46) --
	( 64.29,131.64) --
	( 65.63,129.51) --
	( 66.97,127.26) --
	( 68.30,125.69) --
	( 69.64,123.78) --
	( 70.98,122.08) --
	( 72.32,120.90) --
	( 73.65,119.08) --
	( 74.99,117.82) --
	( 76.33,115.52) --
	( 77.67,113.79) --
	( 79.00,111.63) --
	( 80.34,109.74) --
	( 81.68,108.17) --
	( 83.02,106.54) --
	( 84.35,104.79) --
	( 85.69,103.25) --
	( 87.03,101.83) --
	( 88.36,100.22) --
	( 89.70, 98.95) --
	( 91.04, 97.38) --
	( 92.38, 95.05) --
	( 93.71, 92.93) --
	( 95.05, 91.24) --
	( 96.39, 89.23) --
	( 97.73, 87.58) --
	( 99.06, 86.00) --
	(100.40, 84.36) --
	(101.74, 82.72) --
	(103.08, 81.24) --
	(104.41, 79.95) --
	(105.75, 78.61) --
	(107.09, 76.90) --
	(108.43, 75.20) --
	(109.76, 73.62) --
	(111.10, 72.07) --
	(112.44, 70.36) --
	(113.77, 69.18) --
	(115.11, 68.18) --
	(116.45, 67.15) --
	(117.79, 65.87) --
	(119.12, 64.90) --
	(120.46, 64.12) --
	(121.80, 63.21) --
	(123.14, 62.17) --
	(124.47, 61.58) --
	(125.81, 60.62) --
	(127.15, 59.76) --
	(128.49, 59.52) --
	(129.82, 58.89) --
	(131.16, 57.47) --
	(132.50, 56.81) --
	(133.84, 56.28) --
	(135.17, 55.60) --
	(136.51, 54.36) --
	(137.85, 53.79) --
	(139.18, 53.22) --
	(140.52, 52.64) --
	(141.86, 51.75) --
	(143.20, 50.99) --
	(144.53, 50.54) --
	(145.87, 50.23) --
	(147.21, 49.92) --
	(148.55, 49.45) --
	(149.88, 48.49) --
	(151.22, 47.84) --
	(152.56, 47.35) --
	(153.90, 47.35) --
	(155.23, 47.01) --
	(156.57, 46.68) --
	(157.91, 46.17) --
	(159.25, 45.66) --
	(160.58, 44.96) --
	(161.92, 44.26) --
	(163.26, 43.90) --
	(164.59, 43.72) --
	(165.93, 43.72) --
	(167.27, 43.54) --
	(168.61, 43.18) --
	(169.94, 42.81) --
	(171.28, 42.44) --
	(172.62, 41.88) --
	(173.96, 41.69) --
	(175.29, 40.74) --
	(176.63, 40.54) --
	(177.97, 40.74) --
	(179.31, 40.54);
\definecolor{drawColor}{RGB}{229,228,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,147.69) --
	( 54.93,145.23) --
	( 56.27,143.51) --
	( 57.61,141.53) --
	( 58.94,139.85) --
	( 60.28,138.09) --
	( 61.62,136.25) --
	( 62.95,134.12) --
	( 64.29,132.10) --
	( 65.63,130.23) --
	( 66.97,128.02) --
	( 68.30,126.48) --
	( 69.64,124.61) --
	( 70.98,122.94) --
	( 72.32,121.49) --
	( 73.65,120.00) --
	( 74.99,118.45) --
	( 76.33,116.52) --
	( 77.67,114.84) --
	( 79.00,112.73) --
	( 80.34,111.26) --
	( 81.68,109.35) --
	( 83.02,107.77) --
	( 84.35,106.12) --
	( 85.69,104.58) --
	( 87.03,103.02) --
	( 88.36,101.51) --
	( 89.70,100.08) --
	( 91.04, 98.85) --
	( 92.38, 97.12) --
	( 93.71, 95.05) --
	( 95.05, 93.16) --
	( 96.39, 91.12) --
	( 97.73, 89.36) --
	( 99.06, 87.78) --
	(100.40, 85.86) --
	(101.74, 84.56) --
	(103.08, 82.86) --
	(104.41, 81.39) --
	(105.75, 79.87) --
	(107.09, 78.93) --
	(108.43, 77.40) --
	(109.76, 75.63) --
	(111.10, 74.33) --
	(112.44, 72.90) --
	(113.77, 71.22) --
	(115.11, 70.07) --
	(116.45, 68.58) --
	(117.79, 67.56) --
	(119.12, 66.51) --
	(120.46, 65.44) --
	(121.80, 64.34) --
	(123.14, 63.90) --
	(124.47, 62.87) --
	(125.81, 61.94) --
	(127.15, 61.82) --
	(128.49, 60.62) --
	(129.82, 59.76) --
	(131.16, 59.39) --
	(132.50, 58.76) --
	(133.84, 57.60) --
	(135.17, 56.95) --
	(136.51, 56.55) --
	(137.85, 55.60) --
	(139.18, 54.36) --
	(140.52, 53.65) --
	(141.86, 53.50) --
	(143.20, 53.07) --
	(144.53, 52.19) --
	(145.87, 50.99) --
	(147.21, 50.69) --
	(148.55, 50.23) --
	(149.88, 49.92) --
	(151.22, 49.60) --
	(152.56, 48.97) --
	(153.90, 48.33) --
	(155.23, 47.68) --
	(156.57, 47.18) --
	(157.91, 46.85) --
	(159.25, 46.85) --
	(160.58, 46.51) --
	(161.92, 46.00) --
	(163.26, 45.66) --
	(164.59, 44.79) --
	(165.93, 44.61) --
	(167.27, 44.08) --
	(168.61, 43.54) --
	(169.94, 43.54) --
	(171.28, 43.54) --
	(172.62, 43.18) --
	(173.96, 42.81) --
	(175.29, 42.63) --
	(176.63, 42.07) --
	(177.97, 41.50) --
	(179.31, 40.93) --
	(180.64, 40.74);
\definecolor{drawColor}{RGB}{235,229,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.73) --
	( 54.93,144.90) --
	( 56.27,142.98) --
	( 57.61,141.35) --
	( 58.94,139.85) --
	( 60.28,138.29) --
	( 61.62,136.46) --
	( 62.95,134.56) --
	( 64.29,132.79) --
	( 65.63,131.18) --
	( 66.97,129.26) --
	( 68.30,127.26) --
	( 69.64,125.69) --
	( 70.98,124.06) --
	( 72.32,122.37) --
	( 73.65,120.90) --
	( 74.99,119.69) --
	( 76.33,118.13) --
	( 77.67,116.52) --
	( 79.00,114.49) --
	( 80.34,113.08) --
	( 81.68,111.26) --
	( 83.02,109.74) --
	( 84.35,108.17) --
	( 85.69,106.54) --
	( 87.03,105.01) --
	( 88.36,103.38) --
	( 89.70,102.06) --
	( 91.04,100.61) --
	( 92.38, 99.20) --
	( 93.71, 97.59) --
	( 95.05, 95.70) --
	( 96.39, 93.89) --
	( 97.73, 91.66) --
	( 99.06, 90.04) --
	(100.40, 88.42) --
	(101.74, 86.60) --
	(103.08, 85.05) --
	(104.41, 83.86) --
	(105.75, 82.28) --
	(107.09, 80.87) --
	(108.43, 79.79) --
	(109.76, 78.45) --
	(111.10, 76.82) --
	(112.44, 75.29) --
	(113.77, 73.71) --
	(115.11, 72.07) --
	(116.45, 70.75) --
	(117.79, 69.48) --
	(119.12, 68.07) --
	(120.46, 67.35) --
	(121.80, 66.09) --
	(123.14, 65.12) --
	(124.47, 64.34) --
	(125.81, 63.67) --
	(127.15, 62.76) --
	(128.49, 62.06) --
	(129.82, 61.23) --
	(131.16, 60.26) --
	(132.50, 59.64) --
	(133.84, 59.39) --
	(135.17, 58.76) --
	(136.51, 57.60) --
	(137.85, 56.95) --
	(139.18, 56.81) --
	(140.52, 55.88) --
	(141.86, 54.78) --
	(143.20, 53.93) --
	(144.53, 53.65) --
	(145.87, 53.22) --
	(147.21, 52.64) --
	(148.55, 51.60) --
	(149.88, 50.84) --
	(151.22, 50.54) --
	(152.56, 50.38) --
	(153.90, 49.92) --
	(155.23, 49.45) --
	(156.57, 48.81) --
	(157.91, 48.17) --
	(159.25, 47.84) --
	(160.58, 47.18) --
	(161.92, 47.18) --
	(163.26, 47.01) --
	(164.59, 46.68) --
	(165.93, 46.17) --
	(167.27, 45.66) --
	(168.61, 44.96) --
	(169.94, 44.44) --
	(171.28, 43.90) --
	(172.62, 43.90) --
	(173.96, 43.72) --
	(175.29, 43.72) --
	(176.63, 43.36) --
	(177.97, 42.99) --
	(179.31, 42.63) --
	(180.64, 42.26) --
	(181.98, 42.07) --
	(183.32, 41.50);
\definecolor{drawColor}{RGB}{238,229,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,147.53) --
	( 54.93,145.74) --
	( 56.27,143.69) --
	( 57.61,141.72) --
	( 58.94,140.04) --
	( 60.28,138.09) --
	( 61.62,136.25) --
	( 62.95,134.12) --
	( 64.29,131.88) --
	( 65.63,129.99) --
	( 66.97,128.02) --
	( 68.30,126.22) --
	( 69.64,124.61) --
	( 70.98,122.94) --
	( 72.32,121.20) --
	( 73.65,119.69) --
	( 74.99,118.45) --
	( 76.33,116.52) --
	( 77.67,114.49) --
	( 79.00,112.73) --
	( 80.34,110.89) --
	( 81.68,108.96) --
	( 83.02,107.36) --
	( 84.35,105.69) --
	( 85.69,104.09) --
	( 87.03,102.71) --
	( 88.36,101.13) --
	( 89.70, 99.88) --
	( 91.04, 98.35) --
	( 92.38, 96.60) --
	( 93.71, 94.34) --
	( 95.05, 92.47) --
	( 96.39, 90.70) --
	( 97.73, 89.11) --
	( 99.06, 87.39) --
	(100.40, 85.39) --
	(101.74, 84.15) --
	(103.08, 82.50) --
	(104.41, 81.24) --
	(105.75, 79.48) --
	(107.09, 78.45) --
	(108.43, 77.07) --
	(109.76, 75.12) --
	(111.10, 73.53) --
	(112.44, 71.97) --
	(113.77, 70.65) --
	(115.11, 69.28) --
	(116.45, 67.97) --
	(117.79, 67.25) --
	(119.12, 66.09) --
	(120.46, 65.12) --
	(121.80, 64.01) --
	(123.14, 63.67) --
	(124.47, 62.52) --
	(125.81, 61.94) --
	(127.15, 61.35) --
	(128.49, 60.38) --
	(129.82, 59.76) --
	(131.16, 59.14) --
	(132.50, 58.38) --
	(133.84, 57.21) --
	(135.17, 56.68) --
	(136.51, 56.28) --
	(137.85, 55.19) --
	(139.18, 54.36) --
	(140.52, 53.65) --
	(141.86, 53.36) --
	(143.20, 52.78) --
	(144.53, 51.75) --
	(145.87, 50.84) --
	(147.21, 50.54) --
	(148.55, 50.38) --
	(149.88, 50.23) --
	(151.22, 49.60) --
	(152.56, 48.65) --
	(153.90, 48.17) --
	(155.23, 47.84) --
	(156.57, 47.18) --
	(157.91, 47.18) --
	(159.25, 47.01) --
	(160.58, 46.51) --
	(161.92, 45.66) --
	(163.26, 45.31) --
	(164.59, 44.61) --
	(165.93, 44.08) --
	(167.27, 43.90) --
	(168.61, 43.90) --
	(169.94, 43.72) --
	(171.28, 43.54) --
	(172.62, 42.99) --
	(173.96, 42.81) --
	(175.29, 42.44) --
	(176.63, 41.88) --
	(177.97, 41.50) --
	(179.31, 41.12) --
	(180.64, 40.74);
\definecolor{drawColor}{RGB}{241,229,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,149.26) --
	( 54.93,147.37) --
	( 56.27,145.90) --
	( 57.61,144.21) --
	( 58.94,142.62) --
	( 60.28,141.16) --
	( 61.62,139.65) --
	( 62.95,138.29) --
	( 64.29,136.87) --
	( 65.63,135.20) --
	( 66.97,133.24) --
	( 68.30,131.64) --
	( 69.64,130.23) --
	( 70.98,128.27) --
	( 72.32,126.74) --
	( 73.65,125.15) --
	( 74.99,124.06) --
	( 76.33,122.65) --
	( 77.67,121.20) --
	( 79.00,120.00) --
	( 80.34,118.77) --
	( 81.68,117.49) --
	( 83.02,115.52) --
	( 84.35,113.79) --
	( 85.69,112.36) --
	( 87.03,110.89) --
	( 88.36,108.96) --
	( 89.70,107.36) --
	( 91.04,106.12) --
	( 92.38,104.49) --
	( 93.71,103.34) --
	( 95.05,101.88) --
	( 96.39,100.51) --
	( 97.73, 99.30) --
	( 99.06, 97.84) --
	(100.40, 96.44) --
	(101.74, 94.39) --
	(103.08, 92.65) --
	(104.41, 90.94) --
	(105.75, 89.17) --
	(107.09, 87.58) --
	(108.43, 86.20) --
	(109.76, 84.49) --
	(111.10, 83.08) --
	(112.44, 81.84) --
	(113.77, 80.64) --
	(115.11, 79.64) --
	(116.45, 78.29) --
	(117.79, 76.82) --
	(119.12, 75.29) --
	(120.46, 74.07) --
	(121.80, 72.44) --
	(123.14, 71.22) --
	(124.47, 70.17) --
	(125.81, 69.08) --
	(127.15, 68.07) --
	(128.49, 66.83) --
	(129.82, 66.30) --
	(131.16, 65.33) --
	(132.50, 64.45) --
	(133.84, 63.90) --
	(135.17, 62.87) --
	(136.51, 62.29) --
	(137.85, 61.70) --
	(139.18, 61.23) --
	(140.52, 60.26) --
	(141.86, 59.76) --
	(143.20, 59.52) --
	(144.53, 58.63) --
	(145.87, 57.86) --
	(147.21, 57.08) --
	(148.55, 56.68) --
	(149.88, 56.15) --
	(151.22, 55.33) --
	(152.56, 54.64) --
	(153.90, 53.93) --
	(155.23, 53.65) --
	(156.57, 53.22) --
	(157.91, 52.49) --
	(159.25, 51.60) --
	(160.58, 50.99) --
	(161.92, 50.99) --
	(163.26, 50.38) --
	(164.59, 50.23) --
	(165.93, 49.92) --
	(167.27, 49.45) --
	(168.61, 48.81) --
	(169.94, 47.84) --
	(171.28, 47.51) --
	(172.62, 47.51) --
	(173.96, 47.35) --
	(175.29, 47.18) --
	(176.63, 47.01) --
	(177.97, 46.51) --
	(179.31, 45.83) --
	(180.64, 45.49) --
	(181.98, 44.96) --
	(183.32, 44.44) --
	(184.66, 44.08) --
	(185.99, 44.08) --
	(187.33, 43.72) --
	(188.67, 43.72) --
	(190.00, 43.90) --
	(191.34, 43.72) --
	(192.68, 43.36);
\definecolor{drawColor}{RGB}{244,230,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,147.85) --
	( 54.93,146.24) --
	( 56.27,144.38) --
	( 57.61,142.80) --
	( 58.94,141.16) --
	( 60.28,139.65) --
	( 61.62,138.29) --
	( 62.95,136.87) --
	( 64.29,134.99) --
	( 65.63,133.24) --
	( 66.97,131.64) --
	( 68.30,129.99) --
	( 69.64,128.27) --
	( 70.98,126.74) --
	( 72.32,125.15) --
	( 73.65,123.50) --
	( 74.99,122.08) --
	( 76.33,120.60) --
	( 77.67,119.39) --
	( 79.00,118.45) --
	( 80.34,116.52) --
	( 81.68,115.18) --
	( 83.02,113.44) --
	( 84.35,111.63) --
	( 85.69,109.74) --
	( 87.03,108.17) --
	( 88.36,106.54) --
	( 89.70,105.05) --
	( 91.04,103.74) --
	( 92.38,102.52) --
	( 93.71,101.13) --
	( 95.05, 99.74) --
	( 96.39, 98.50) --
	( 97.73, 96.76) --
	( 99.06, 95.00) --
	(100.40, 93.05) --
	(101.74, 91.24) --
	(103.08, 89.48) --
	(104.41, 87.71) --
	(105.75, 86.07) --
	(107.09, 84.70) --
	(108.43, 83.08) --
	(109.76, 81.91) --
	(111.10, 80.33) --
	(112.44, 79.01) --
	(113.77, 77.64) --
	(115.11, 75.89) --
	(116.45, 74.24) --
	(117.79, 72.71) --
	(119.12, 71.13) --
	(120.46, 69.78) --
	(121.80, 68.28) --
	(123.14, 67.15) --
	(124.47, 65.87) --
	(125.81, 65.33) --
	(127.15, 64.23) --
	(128.49, 63.33) --
	(129.82, 62.41) --
	(131.16, 61.70) --
	(132.50, 60.87) --
	(133.84, 59.89) --
	(135.17, 59.39) --
	(136.51, 58.76) --
	(137.85, 57.73) --
	(139.18, 57.21) --
	(140.52, 56.41) --
	(141.86, 55.60) --
	(143.20, 54.36) --
	(144.53, 54.07) --
	(145.87, 53.50) --
	(147.21, 52.49) --
	(148.55, 51.60) --
	(149.88, 50.99) --
	(151.22, 50.54) --
	(152.56, 50.38) --
	(153.90, 49.76) --
	(155.23, 49.13) --
	(156.57, 48.49) --
	(157.91, 47.84) --
	(159.25, 47.35) --
	(160.58, 47.18) --
	(161.92, 47.01) --
	(163.26, 46.51) --
	(164.59, 46.00) --
	(165.93, 45.49) --
	(167.27, 44.96) --
	(168.61, 44.44) --
	(169.94, 44.08) --
	(171.28, 43.90) --
	(172.62, 43.90) --
	(173.96, 43.54) --
	(175.29, 43.36) --
	(176.63, 42.44) --
	(177.97, 42.26) --
	(179.31, 41.88) --
	(180.64, 41.69) --
	(181.98, 41.12) --
	(183.32, 40.93) --
	(184.66, 40.74) --
	(185.99, 40.74);
\definecolor{drawColor}{RGB}{247,230,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,148.64) --
	( 54.93,146.89) --
	( 56.27,145.23) --
	( 57.61,143.51) --
	( 58.94,142.08) --
	( 60.28,140.42) --
	( 61.62,139.07) --
	( 62.95,137.89) --
	( 64.29,136.05) --
	( 65.63,134.34) --
	( 66.97,132.56) --
	( 68.30,130.71) --
	( 69.64,129.26) --
	( 70.98,127.51) --
	( 72.32,126.22) --
	( 73.65,124.33) --
	( 74.99,122.94) --
	( 76.33,121.49) --
	( 77.67,120.30) --
	( 79.00,119.08) --
	( 80.34,118.13) --
	( 81.68,116.52) --
	( 83.02,114.84) --
	( 84.35,113.08) --
	( 85.69,111.26) --
	( 87.03,109.74) --
	( 88.36,108.17) --
	( 89.70,106.54) --
	( 91.04,105.27) --
	( 92.38,103.83) --
	( 93.71,102.71) --
	( 95.05,101.18) --
	( 96.39, 99.93) --
	( 97.73, 98.70) --
	( 99.06, 97.12) --
	(100.40, 95.05) --
	(101.74, 93.10) --
	(103.08, 91.54) --
	(104.41, 90.04) --
	(105.75, 88.35) --
	(107.09, 86.73) --
	(108.43, 85.19) --
	(109.76, 83.72) --
	(111.10, 82.43) --
	(112.44, 80.94) --
	(113.77, 79.64) --
	(115.11, 78.53) --
	(116.45, 77.23) --
	(117.79, 75.55) --
	(119.12, 73.89) --
	(120.46, 72.44) --
	(121.80, 70.84) --
	(123.14, 69.78) --
	(124.47, 68.38) --
	(125.81, 67.35) --
	(127.15, 65.87) --
	(128.49, 65.44) --
	(129.82, 64.34) --
	(131.16, 63.67) --
	(132.50, 62.52) --
	(133.84, 62.06) --
	(135.17, 61.35) --
	(136.51, 60.26) --
	(137.85, 59.64) --
	(139.18, 59.14) --
	(140.52, 58.25) --
	(141.86, 57.47) --
	(143.20, 56.81) --
	(144.53, 56.01) --
	(145.87, 55.19) --
	(147.21, 54.07) --
	(148.55, 53.65) --
	(149.88, 53.07) --
	(151.22, 52.49) --
	(152.56, 51.75) --
	(153.90, 50.99) --
	(155.23, 50.69) --
	(156.57, 50.38) --
	(157.91, 49.92) --
	(159.25, 49.60) --
	(160.58, 48.81) --
	(161.92, 48.17) --
	(163.26, 47.68) --
	(164.59, 47.35) --
	(165.93, 47.01) --
	(167.27, 47.01) --
	(168.61, 46.34) --
	(169.94, 45.83) --
	(171.28, 45.49) --
	(172.62, 44.61) --
	(173.96, 44.26) --
	(175.29, 44.44) --
	(176.63, 44.26) --
	(177.97, 43.90) --
	(179.31, 43.72) --
	(180.64, 43.36) --
	(181.98, 42.99) --
	(183.32, 42.63) --
	(184.66, 42.26) --
	(185.99, 41.69) --
	(187.33, 41.31) --
	(188.67, 40.93);
\definecolor{drawColor}{RGB}{250,231,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,147.85) --
	( 54.93,146.07) --
	( 56.27,144.38) --
	( 57.61,142.62) --
	( 58.94,141.16) --
	( 60.28,139.46) --
	( 61.62,138.29) --
	( 62.95,136.67) --
	( 64.29,134.99) --
	( 65.63,133.24) --
	( 66.97,131.64) --
	( 68.30,130.23) --
	( 69.64,128.52) --
	( 70.98,126.74) --
	( 72.32,125.15) --
	( 73.65,123.78) --
	( 74.99,122.37) --
	( 76.33,120.90) --
	( 77.67,120.00) --
	( 79.00,118.77) --
	( 80.34,117.17) --
	( 81.68,115.52) --
	( 83.02,113.79) --
	( 84.35,112.00) --
	( 85.69,110.51) --
	( 87.03,108.96) --
	( 88.36,107.36) --
	( 89.70,105.69) --
	( 91.04,104.40) --
	( 92.38,103.25) --
	( 93.71,101.79) --
	( 95.05,100.51) --
	( 96.39, 99.15) --
	( 97.73, 97.84) --
	( 99.06, 96.44) --
	(100.40, 94.34) --
	(101.74, 92.65) --
	(103.08, 91.00) --
	(104.41, 89.36) --
	(105.75, 87.65) --
	(107.09, 86.40) --
	(108.43, 84.77) --
	(109.76, 83.37) --
	(111.10, 82.06) --
	(112.44, 80.87) --
	(113.77, 79.40) --
	(115.11, 78.53) --
	(116.45, 76.90) --
	(117.79, 75.29) --
	(119.12, 73.89) --
	(120.46, 72.25) --
	(121.80, 70.75) --
	(123.14, 69.87) --
	(124.47, 68.58) --
	(125.81, 67.46) --
	(127.15, 66.20) --
	(128.49, 65.44) --
	(129.82, 64.23) --
	(131.16, 63.78) --
	(132.50, 62.64) --
	(133.84, 61.94) --
	(135.17, 61.35) --
	(136.51, 60.26) --
	(137.85, 59.76) --
	(139.18, 59.27) --
	(140.52, 58.51) --
	(141.86, 57.47) --
	(143.20, 56.81) --
	(144.53, 56.55) --
	(145.87, 55.47) --
	(147.21, 54.64) --
	(148.55, 54.07) --
	(149.88, 53.50) --
	(151.22, 52.78) --
	(152.56, 52.34) --
	(153.90, 51.45) --
	(155.23, 50.69) --
	(156.57, 50.54) --
	(157.91, 50.23) --
	(159.25, 49.60) --
	(160.58, 48.97) --
	(161.92, 48.49) --
	(163.26, 47.68) --
	(164.59, 47.35) --
	(165.93, 47.35) --
	(167.27, 47.01) --
	(168.61, 46.68) --
	(169.94, 46.17) --
	(171.28, 46.00) --
	(172.62, 45.14) --
	(173.96, 44.26) --
	(175.29, 44.26) --
	(176.63, 43.72) --
	(177.97, 43.72) --
	(179.31, 43.72) --
	(180.64, 43.54) --
	(181.98, 43.18) --
	(183.32, 42.63) --
	(184.66, 42.26) --
	(185.99, 41.88) --
	(187.33, 41.50) --
	(188.67, 40.93);
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,140.23) --
	( 54.93,135.41) --
	( 56.27,129.51) --
	( 57.61,124.61) --
	( 58.94,123.22) --
	( 60.28,124.06) --
	( 61.62,124.61) --
	( 62.95,120.00) --
	( 64.29,110.51) --
	( 65.63,104.49) --
	( 66.97, 99.79) --
	( 68.30, 93.05) --
	( 69.64, 87.71) --
	( 70.98, 82.50) --
	( 72.32, 77.89) --
	( 73.65, 73.26) --
	( 74.99, 68.88) --
	( 76.33, 65.77) --
	( 77.67, 63.33) --
	( 79.00, 60.99) --
	( 80.34, 59.01) --
	( 81.68, 56.95) --
	( 83.02, 55.05) --
	( 84.35, 53.22) --
	( 85.69, 51.15) --
	( 87.03, 50.07) --
	( 88.36, 48.81) --
	( 89.70, 47.51) --
	( 91.04, 46.85) --
	( 92.38, 45.49) --
	( 93.71, 44.26) --
	( 95.05, 43.90) --
	( 96.39, 43.18) --
	( 97.73, 42.26) --
	( 99.06, 41.12) --
	(100.40, 40.54) --
	(101.74, 40.54) --
	(103.08, 39.96) --
	(104.41, 38.96) --
	(105.75, 38.15) --
	(107.09, 37.32) --
	(108.43, 36.90) --
	(109.76, 36.48);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,141.53) --
	( 54.93,137.08) --
	( 56.27,132.10) --
	( 57.61,126.48) --
	( 58.94,124.33) --
	( 60.28,125.69) --
	( 61.62,126.48) --
	( 62.95,123.50) --
	( 64.29,114.14) --
	( 65.63,107.77) --
	( 66.97,102.93) --
	( 68.30, 98.15) --
	( 69.64, 92.47) --
	( 70.98, 86.40) --
	( 72.32, 81.76) --
	( 73.65, 77.64) --
	( 74.99, 72.99) --
	( 76.33, 69.18) --
	( 77.67, 65.66) --
	( 79.00, 63.33) --
	( 80.34, 60.62) --
	( 81.68, 59.01) --
	( 83.02, 57.34) --
	( 84.35, 54.92) --
	( 85.69, 53.50) --
	( 87.03, 51.90) --
	( 88.36, 50.38) --
	( 89.70, 49.13) --
	( 91.04, 47.84) --
	( 92.38, 47.01) --
	( 93.71, 46.34) --
	( 95.05, 45.14) --
	( 96.39, 43.90) --
	( 97.73, 43.72) --
	( 99.06, 42.81) --
	(100.40, 41.88) --
	(101.74, 41.12) --
	(103.08, 40.54) --
	(104.41, 40.54) --
	(105.75, 39.96) --
	(107.09, 39.16) --
	(108.43, 38.36) --
	(109.76, 37.53) --
	(111.10, 37.11) --
	(112.44, 36.69) --
	(113.77, 36.48);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,141.72) --
	( 54.93,136.46) --
	( 56.27,131.18) --
	( 57.61,125.42) --
	( 58.94,122.94) --
	( 60.28,123.78) --
	( 61.62,124.61) --
	( 62.95,121.79) --
	( 64.29,112.00) --
	( 65.63,104.79) --
	( 66.97, 99.98) --
	( 68.30, 93.61) --
	( 69.64, 87.58) --
	( 70.98, 82.21) --
	( 72.32, 77.80) --
	( 73.65, 72.99) --
	( 74.99, 68.38) --
	( 76.33, 65.23) --
	( 77.67, 62.87) --
	( 79.00, 60.50) --
	( 80.34, 58.63) --
	( 81.68, 56.28) --
	( 83.02, 54.22) --
	( 84.35, 52.64) --
	( 85.69, 50.69) --
	( 87.03, 49.60) --
	( 88.36, 48.00) --
	( 89.70, 47.18) --
	( 91.04, 46.17) --
	( 92.38, 44.61) --
	( 93.71, 44.08) --
	( 95.05, 43.36) --
	( 96.39, 42.81) --
	( 97.73, 41.69) --
	( 99.06, 40.93) --
	(100.40, 40.54) --
	(101.74, 40.15) --
	(103.08, 39.16) --
	(104.41, 38.36) --
	(105.75, 37.53) --
	(107.09, 37.32) --
	(108.43, 36.69);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,142.62) --
	( 54.93,138.29) --
	( 56.27,133.24) --
	( 57.61,128.27) --
	( 58.94,125.69) --
	( 60.28,126.74) --
	( 61.62,127.51) --
	( 62.95,123.78) --
	( 64.29,115.52) --
	( 65.63,109.35) --
	( 66.97,104.09) --
	( 68.30, 99.88) --
	( 69.64, 93.73) --
	( 70.98, 87.97) --
	( 72.32, 83.79) --
	( 73.65, 79.32) --
	( 74.99, 74.77) --
	( 76.33, 70.75) --
	( 77.67, 67.15) --
	( 79.00, 64.90) --
	( 80.34, 62.41) --
	( 81.68, 60.62) --
	( 83.02, 58.89) --
	( 84.35, 57.21) --
	( 85.69, 55.05) --
	( 87.03, 53.65) --
	( 88.36, 51.60) --
	( 89.70, 50.69) --
	( 91.04, 49.45) --
	( 92.38, 48.17) --
	( 93.71, 47.51) --
	( 95.05, 46.51) --
	( 96.39, 45.31) --
	( 97.73, 44.44) --
	( 99.06, 43.90) --
	(100.40, 43.18) --
	(101.74, 42.44) --
	(103.08, 41.69) --
	(104.41, 41.12) --
	(105.75, 40.74) --
	(107.09, 40.54) --
	(108.43, 39.96) --
	(109.76, 39.16) --
	(111.10, 38.15) --
	(112.44, 37.74) --
	(113.77, 37.11) --
	(115.11, 37.11) --
	(116.45, 36.69);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,145.57) --
	( 54.93,141.35) --
	( 56.27,137.08) --
	( 57.61,132.56) --
	( 58.94,128.77) --
	( 60.28,129.51) --
	( 61.62,130.23) --
	( 62.95,129.02) --
	( 64.29,121.49) --
	( 65.63,116.19) --
	( 66.97,110.51) --
	( 68.30,105.69) --
	( 69.64,101.83) --
	( 70.98, 97.54) --
	( 72.32, 92.59) --
	( 73.65, 87.32) --
	( 74.99, 83.51) --
	( 76.33, 79.40) --
	( 77.67, 75.63) --
	( 79.00, 71.97) --
	( 80.34, 68.88) --
	( 81.68, 66.09) --
	( 83.02, 63.78) --
	( 84.35, 61.94) --
	( 85.69, 60.26) --
	( 87.03, 58.76) --
	( 88.36, 57.08) --
	( 89.70, 55.19) --
	( 91.04, 53.79) --
	( 92.38, 52.49) --
	( 93.71, 50.99) --
	( 95.05, 50.38) --
	( 96.39, 49.13) --
	( 97.73, 48.00) --
	( 99.06, 47.18) --
	(100.40, 46.68) --
	(101.74, 45.66) --
	(103.08, 44.79) --
	(104.41, 44.26) --
	(105.75, 43.90) --
	(107.09, 43.36) --
	(108.43, 42.63) --
	(109.76, 41.88) --
	(111.10, 41.31) --
	(112.44, 40.93) --
	(113.77, 40.74) --
	(115.11, 40.15) --
	(116.45, 39.76) --
	(117.79, 39.16) --
	(119.12, 38.36) --
	(120.46, 37.74) --
	(121.80, 37.53) --
	(123.14, 37.11) --
	(124.47, 36.90) --
	(125.81, 36.48);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.90) --
	( 53.59,140.79) --
	( 54.93,136.25) --
	( 56.27,130.47) --
	( 57.61,125.42) --
	( 58.94,124.06) --
	( 60.28,125.42) --
	( 61.62,125.95) --
	( 62.95,121.49) --
	( 64.29,112.00) --
	( 65.63,106.12) --
	( 66.97,101.13) --
	( 68.30, 96.34) --
	( 69.64, 89.67) --
	( 70.98, 84.29) --
	( 72.32, 80.33) --
	( 73.65, 75.29) --
	( 74.99, 71.32) --
	( 76.33, 67.46) --
	( 77.67, 64.45) --
	( 79.00, 62.17) --
	( 80.34, 59.76) --
	( 81.68, 58.38) --
	( 83.02, 56.41) --
	( 84.35, 54.22) --
	( 85.69, 53.07) --
	( 87.03, 50.99) --
	( 88.36, 50.07) --
	( 89.70, 48.65) --
	( 91.04, 47.18) --
	( 92.38, 46.68) --
	( 93.71, 45.66) --
	( 95.05, 44.61) --
	( 96.39, 43.90) --
	( 97.73, 43.36) --
	( 99.06, 42.26) --
	(100.40, 41.50) --
	(101.74, 40.74) --
	(103.08, 40.54) --
	(104.41, 40.15) --
	(105.75, 39.76) --
	(107.09, 38.56) --
	(108.43, 37.74) --
	(109.76, 37.11) --
	(111.10, 36.90) --
	(112.44, 36.69);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,143.86) --
	( 54.93,137.69) --
	( 56.27,131.64) --
	( 57.61,124.61) --
	( 58.94,119.69) --
	( 60.28,119.39) --
	( 61.62,120.90) --
	( 62.95,120.90) --
	( 64.29,113.79) --
	( 65.63,103.92) --
	( 66.97, 97.33) --
	( 68.30, 88.92) --
	( 69.64, 82.79) --
	( 70.98, 76.82) --
	( 72.32, 71.03) --
	( 73.65, 66.51) --
	( 74.99, 63.10) --
	( 76.33, 60.38) --
	( 77.67, 57.73) --
	( 79.00, 54.78) --
	( 80.34, 52.64) --
	( 81.68, 50.54) --
	( 83.02, 48.81) --
	( 84.35, 47.35) --
	( 85.69, 46.17) --
	( 87.03, 44.26) --
	( 88.36, 43.90) --
	( 89.70, 42.63) --
	( 91.04, 41.50) --
	( 92.38, 40.74) --
	( 93.71, 40.35) --
	( 95.05, 39.56) --
	( 96.39, 38.56) --
	( 97.73, 37.74) --
	( 99.06, 37.11) --
	(100.40, 36.48);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.23) --
	( 53.59,140.79) --
	( 54.93,136.67) --
	( 56.27,131.64) --
	( 57.61,127.26) --
	( 58.94,122.37) --
	( 60.28,118.13) --
	( 61.62,112.73) --
	( 62.95,107.36) --
	( 64.29,103.02) --
	( 65.63, 98.65) --
	( 66.97, 92.70) --
	( 68.30, 88.03) --
	( 69.64, 83.15) --
	( 70.98, 79.32) --
	( 72.32, 75.20) --
	( 73.65, 71.03) --
	( 74.99, 67.56) --
	( 76.33, 64.45) --
	( 77.67, 62.06) --
	( 79.00, 59.89) --
	( 80.34, 57.99) --
	( 81.68, 56.01) --
	( 83.02, 53.79) --
	( 84.35, 52.19) --
	( 85.69, 50.69) --
	( 87.03, 49.45) --
	( 88.36, 48.17) --
	( 89.70, 47.18) --
	( 91.04, 46.00) --
	( 92.38, 44.96) --
	( 93.71, 44.08) --
	( 95.05, 43.54) --
	( 96.39, 42.63) --
	( 97.73, 41.69) --
	( 99.06, 40.93) --
	(100.40, 40.74) --
	(101.74, 40.15) --
	(103.08, 39.56) --
	(104.41, 38.76) --
	(105.75, 37.94) --
	(107.09, 37.32) --
	(108.43, 36.90) --
	(109.76, 36.48);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.24) --
	( 54.93,143.16) --
	( 56.27,140.42) --
	( 57.61,137.69) --
	( 58.94,134.56) --
	( 60.28,130.94) --
	( 61.62,127.77) --
	( 62.95,124.88) --
	( 64.29,121.79) --
	( 65.63,119.08) --
	( 66.97,116.52) --
	( 68.30,112.73) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,103.11) --
	( 73.65,100.32) --
	( 74.99, 97.49) --
	( 76.33, 93.39) --
	( 77.67, 89.79) --
	( 79.00, 86.47) --
	( 80.34, 83.44) --
	( 81.68, 80.71) --
	( 83.02, 77.89) --
	( 84.35, 74.51) --
	( 85.69, 71.41) --
	( 87.03, 69.18) --
	( 88.36, 66.62) --
	( 89.70, 64.68) --
	( 91.04, 62.99) --
	( 92.38, 61.46) --
	( 93.71, 59.89) --
	( 95.05, 58.76) --
	( 96.39, 57.47) --
	( 97.73, 56.41) --
	( 99.06, 54.92) --
	(100.40, 53.79) --
	(101.74, 52.78) --
	(103.08, 51.45) --
	(104.41, 50.69) --
	(105.75, 50.38) --
	(107.09, 49.13) --
	(108.43, 48.17) --
	(109.76, 47.51) --
	(111.10, 47.18) --
	(112.44, 46.68) --
	(113.77, 46.00) --
	(115.11, 45.31) --
	(116.45, 44.44) --
	(117.79, 44.08) --
	(119.12, 43.90) --
	(120.46, 43.36) --
	(121.80, 42.81) --
	(123.14, 42.26) --
	(124.47, 41.88) --
	(125.81, 41.31) --
	(127.15, 41.12) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.54) --
	(132.50, 40.15) --
	(133.84, 39.76) --
	(135.17, 39.36) --
	(136.51, 38.76) --
	(137.85, 38.36) --
	(139.18, 37.94) --
	(140.52, 37.32) --
	(141.86, 37.53) --
	(143.20, 36.90) --
	(144.53, 36.69) --
	(145.87, 36.69) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.40) --
	( 53.59,140.79) --
	( 54.93,135.84) --
	( 56.27,130.23) --
	( 57.61,124.61) --
	( 58.94,122.37) --
	( 60.28,123.22) --
	( 61.62,123.78) --
	( 62.95,120.90) --
	( 64.29,110.51) --
	( 65.63,103.92) --
	( 66.97, 99.40) --
	( 68.30, 92.82) --
	( 69.64, 87.32) --
	( 70.98, 81.69) --
	( 72.32, 76.98) --
	( 73.65, 71.88) --
	( 74.99, 68.07) --
	( 76.33, 64.68) --
	( 77.67, 61.82) --
	( 79.00, 59.52) --
	( 80.34, 57.08) --
	( 81.68, 54.64) --
	( 83.02, 52.64) --
	( 84.35, 50.54) --
	( 85.69, 49.45) --
	( 87.03, 47.68) --
	( 88.36, 46.85) --
	( 89.70, 45.31) --
	( 91.04, 44.08) --
	( 92.38, 43.54) --
	( 93.71, 42.81) --
	( 95.05, 41.31) --
	( 96.39, 40.74) --
	( 97.73, 40.35) --
	( 99.06, 39.96) --
	(100.40, 39.16) --
	(101.74, 37.94) --
	(103.08, 37.32) --
	(104.41, 36.90);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,142.26) --
	( 54.93,136.87) --
	( 56.27,131.41) --
	( 57.61,125.95) --
	( 58.94,121.79) --
	( 60.28,122.08) --
	( 61.62,122.94) --
	( 62.95,121.79) --
	( 64.29,113.79) --
	( 65.63,105.18) --
	( 66.97,100.32) --
	( 68.30, 93.78) --
	( 69.64, 88.03) --
	( 70.98, 82.65) --
	( 72.32, 77.64) --
	( 73.65, 72.35) --
	( 74.99, 68.18) --
	( 76.33, 64.79) --
	( 77.67, 62.06) --
	( 79.00, 59.39) --
	( 80.34, 57.21) --
	( 81.68, 55.05) --
	( 83.02, 52.93) --
	( 84.35, 50.69) --
	( 85.69, 49.60) --
	( 87.03, 47.84) --
	( 88.36, 46.85) --
	( 89.70, 45.49) --
	( 91.04, 44.08) --
	( 92.38, 43.54) --
	( 93.71, 42.99) --
	( 95.05, 41.50) --
	( 96.39, 40.54) --
	( 97.73, 40.54) --
	( 99.06, 39.96) --
	(100.40, 39.16) --
	(101.74, 37.94) --
	(103.08, 37.11) --
	(104.41, 36.69) --
	(105.75, 36.48);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,144.90) --
	( 54.93,140.04) --
	( 56.27,135.62) --
	( 57.61,129.99) --
	( 58.94,125.42) --
	( 60.28,125.15) --
	( 61.62,125.95) --
	( 62.95,125.95) --
	( 64.29,119.69) --
	( 65.63,111.26) --
	( 66.97,106.12) --
	( 68.30,101.37) --
	( 69.64, 96.44) --
	( 70.98, 90.40) --
	( 72.32, 85.32) --
	( 73.65, 80.79) --
	( 74.99, 76.73) --
	( 76.33, 71.88) --
	( 77.67, 68.28) --
	( 79.00, 65.12) --
	( 80.34, 62.52) --
	( 81.68, 60.26) --
	( 83.02, 58.25) --
	( 84.35, 56.55) --
	( 85.69, 54.07) --
	( 87.03, 52.49) --
	( 88.36, 50.54) --
	( 89.70, 49.45) --
	( 91.04, 48.00) --
	( 92.38, 47.01) --
	( 93.71, 46.00) --
	( 95.05, 44.61) --
	( 96.39, 43.72) --
	( 97.73, 43.18) --
	( 99.06, 42.63) --
	(100.40, 41.50) --
	(101.74, 40.74) --
	(103.08, 40.54) --
	(104.41, 40.15) --
	(105.75, 39.36) --
	(107.09, 38.76) --
	(108.43, 37.74) --
	(109.76, 36.90) --
	(111.10, 36.90);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,142.08) --
	( 54.93,137.89) --
	( 56.27,132.10) --
	( 57.61,126.74) --
	( 58.94,124.06) --
	( 60.28,124.88) --
	( 61.62,125.69) --
	( 62.95,123.78) --
	( 64.29,115.52) --
	( 65.63,108.17) --
	( 66.97,103.16) --
	( 68.30, 98.75) --
	( 69.64, 92.18) --
	( 70.98, 86.86) --
	( 72.32, 82.28) --
	( 73.65, 78.21) --
	( 74.99, 73.35) --
	( 76.33, 69.18) --
	( 77.67, 66.09) --
	( 79.00, 63.56) --
	( 80.34, 61.23) --
	( 81.68, 59.39) --
	( 83.02, 57.08) --
	( 84.35, 54.64) --
	( 85.69, 53.07) --
	( 87.03, 51.30) --
	( 88.36, 50.07) --
	( 89.70, 48.33) --
	( 91.04, 47.18) --
	( 92.38, 46.68) --
	( 93.71, 45.31) --
	( 95.05, 44.08) --
	( 96.39, 43.72) --
	( 97.73, 42.99) --
	( 99.06, 41.88) --
	(100.40, 40.93) --
	(101.74, 40.54) --
	(103.08, 39.96) --
	(104.41, 39.56) --
	(105.75, 38.76) --
	(107.09, 37.94) --
	(108.43, 36.69) --
	(109.76, 36.48);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,144.90) --
	( 54.93,141.35) --
	( 56.27,138.29) --
	( 57.61,133.90) --
	( 58.94,130.23) --
	( 60.28,125.69) --
	( 61.62,122.08) --
	( 62.95,119.08) --
	( 64.29,114.84) --
	( 65.63,110.51) --
	( 66.97,106.12) --
	( 68.30,103.02) --
	( 69.64, 99.54) --
	( 70.98, 95.00) --
	( 72.32, 91.06) --
	( 73.65, 86.73) --
	( 74.99, 83.15) --
	( 76.33, 79.95) --
	( 77.67, 76.40) --
	( 79.00, 72.81) --
	( 80.34, 69.48) --
	( 81.68, 66.83) --
	( 83.02, 64.57) --
	( 84.35, 62.64) --
	( 85.69, 60.74) --
	( 87.03, 59.27) --
	( 88.36, 57.86) --
	( 89.70, 56.68) --
	( 91.04, 54.50) --
	( 92.38, 53.50) --
	( 93.71, 52.19) --
	( 95.05, 50.69) --
	( 96.39, 50.07) --
	( 97.73, 49.13) --
	( 99.06, 47.84) --
	(100.40, 47.18) --
	(101.74, 46.68) --
	(103.08, 46.00) --
	(104.41, 44.79) --
	(105.75, 43.72) --
	(107.09, 43.54) --
	(108.43, 43.36) --
	(109.76, 42.81) --
	(111.10, 42.07) --
	(112.44, 41.12) --
	(113.77, 40.74) --
	(115.11, 40.54) --
	(116.45, 40.15) --
	(117.79, 39.96) --
	(119.12, 39.56) --
	(120.46, 39.16) --
	(121.80, 38.36) --
	(123.14, 37.53) --
	(124.47, 36.90) --
	(125.81, 36.48) --
	(127.15, 36.48);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,145.23) --
	( 54.93,141.35) --
	( 56.27,137.69) --
	( 57.61,133.46) --
	( 58.94,129.51) --
	( 60.28,124.88) --
	( 61.62,120.60) --
	( 62.95,116.85) --
	( 64.29,112.73) --
	( 65.63,108.17) --
	( 66.97,104.45) --
	( 68.30,100.37) --
	( 69.64, 96.44) --
	( 70.98, 92.01) --
	( 72.32, 87.45) --
	( 73.65, 83.58) --
	( 74.99, 80.25) --
	( 76.33, 76.90) --
	( 77.67, 72.99) --
	( 79.00, 69.78) --
	( 80.34, 66.83) --
	( 81.68, 64.79) --
	( 83.02, 62.64) --
	( 84.35, 61.46) --
	( 85.69, 59.39) --
	( 87.03, 57.99) --
	( 88.36, 56.55) --
	( 89.70, 54.64) --
	( 91.04, 53.50) --
	( 92.38, 51.90) --
	( 93.71, 50.54) --
	( 95.05, 49.92) --
	( 96.39, 48.81) --
	( 97.73, 47.51) --
	( 99.06, 47.01) --
	(100.40, 46.34) --
	(101.74, 45.31) --
	(103.08, 44.26) --
	(104.41, 43.90) --
	(105.75, 43.54) --
	(107.09, 43.18) --
	(108.43, 42.63) --
	(109.76, 41.31) --
	(111.10, 40.74) --
	(112.44, 40.54) --
	(113.77, 40.54) --
	(115.11, 40.15) --
	(116.45, 39.96) --
	(117.79, 39.16) --
	(119.12, 38.36) --
	(120.46, 37.74) --
	(121.80, 37.11) --
	(123.14, 36.69) --
	(124.47, 36.69);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,143.86) --
	( 54.93,140.23) --
	( 56.27,135.84) --
	( 57.61,131.41) --
	( 58.94,129.51) --
	( 60.28,130.47) --
	( 61.62,131.18) --
	( 62.95,127.26) --
	( 64.29,120.90) --
	( 65.63,116.19) --
	( 66.97,110.89) --
	( 68.30,106.95) --
	( 69.64,102.89) --
	( 70.98, 98.90) --
	( 72.32, 94.78) --
	( 73.65, 89.73) --
	( 74.99, 85.73) --
	( 76.33, 81.99) --
	( 77.67, 78.85) --
	( 79.00, 74.94) --
	( 80.34, 71.32) --
	( 81.68, 68.07) --
	( 83.02, 65.77) --
	( 84.35, 63.78) --
	( 85.69, 62.06) --
	( 87.03, 60.13) --
	( 88.36, 58.76) --
	( 89.70, 56.95) --
	( 91.04, 55.33) --
	( 92.38, 53.79) --
	( 93.71, 52.64) --
	( 95.05, 51.15) --
	( 96.39, 50.07) --
	( 97.73, 49.13) --
	( 99.06, 47.68) --
	(100.40, 47.01) --
	(101.74, 46.68) --
	(103.08, 45.49) --
	(104.41, 44.61) --
	(105.75, 43.72) --
	(107.09, 43.72) --
	(108.43, 43.18) --
	(109.76, 42.63) --
	(111.10, 41.69) --
	(112.44, 40.93) --
	(113.77, 40.74) --
	(115.11, 40.54) --
	(116.45, 40.35) --
	(117.79, 39.36) --
	(119.12, 38.96) --
	(120.46, 38.36) --
	(121.80, 37.53) --
	(123.14, 36.90) --
	(124.47, 36.90) --
	(125.81, 36.48) --
	(127.15, 36.48);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,144.90) --
	( 54.93,140.42) --
	( 56.27,135.84) --
	( 57.61,130.71) --
	( 58.94,125.95) --
	( 60.28,125.69) --
	( 61.62,126.74) --
	( 62.95,126.48) --
	( 64.29,120.30) --
	( 65.63,112.36) --
	( 66.97,106.95) --
	( 68.30,102.11) --
	( 69.64, 97.79) --
	( 70.98, 92.24) --
	( 72.32, 86.60) --
	( 73.65, 82.65) --
	( 74.99, 78.45) --
	( 76.33, 74.24) --
	( 77.67, 70.36) --
	( 79.00, 67.04) --
	( 80.34, 64.90) --
	( 81.68, 62.17) --
	( 83.02, 60.26) --
	( 84.35, 58.76) --
	( 85.69, 56.68) --
	( 87.03, 54.36) --
	( 88.36, 53.07) --
	( 89.70, 51.45) --
	( 91.04, 50.07) --
	( 92.38, 49.13) --
	( 93.71, 47.68) --
	( 95.05, 46.85) --
	( 96.39, 46.00) --
	( 97.73, 44.61) --
	( 99.06, 43.90) --
	(100.40, 43.36) --
	(101.74, 42.81) --
	(103.08, 42.07) --
	(104.41, 40.74) --
	(105.75, 40.54) --
	(107.09, 40.15) --
	(108.43, 39.76) --
	(109.76, 39.36) --
	(111.10, 38.15) --
	(112.44, 37.74) --
	(113.77, 36.90) --
	(115.11, 36.69);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,141.35) --
	( 54.93,140.42) --
	( 56.27,140.04) --
	( 57.61,132.56) --
	( 58.94,125.95) --
	( 60.28,120.90) --
	( 61.62,115.52) --
	( 62.95,110.13) --
	( 64.29,104.71) --
	( 65.63, 99.93) --
	( 66.97, 94.51) --
	( 68.30, 88.67) --
	( 69.64, 83.51) --
	( 70.98, 79.24) --
	( 72.32, 74.94) --
	( 73.65, 71.03) --
	( 74.99, 67.46) --
	( 76.33, 64.12) --
	( 77.67, 62.52) --
	( 79.00, 59.89) --
	( 80.34, 58.12) --
	( 81.68, 56.41) --
	( 83.02, 53.93) --
	( 84.35, 52.93) --
	( 85.69, 50.69) --
	( 87.03, 49.76) --
	( 88.36, 48.49) --
	( 89.70, 47.01) --
	( 91.04, 46.51) --
	( 92.38, 45.31) --
	( 93.71, 44.08) --
	( 95.05, 43.72) --
	( 96.39, 42.99) --
	( 97.73, 42.07) --
	( 99.06, 40.74) --
	(100.40, 40.54) --
	(101.74, 40.15) --
	(103.08, 39.16) --
	(104.41, 38.56) --
	(105.75, 37.74) --
	(107.09, 36.69) --
	(108.43, 36.48);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,144.72) --
	( 54.93,140.42) --
	( 56.27,135.84) --
	( 57.61,130.71) --
	( 58.94,126.22) --
	( 60.28,125.95) --
	( 61.62,127.00) --
	( 62.95,126.48) --
	( 64.29,120.30) --
	( 65.63,113.08) --
	( 66.97,107.77) --
	( 68.30,103.52) --
	( 69.64, 99.20) --
	( 70.98, 94.72) --
	( 72.32, 89.23) --
	( 73.65, 85.19) --
	( 74.99, 81.24) --
	( 76.33, 77.56) --
	( 77.67, 73.89) --
	( 79.00, 70.17) --
	( 80.34, 67.15) --
	( 81.68, 64.68) --
	( 83.02, 62.76) --
	( 84.35, 60.74) --
	( 85.69, 59.27) --
	( 87.03, 57.60) --
	( 88.36, 55.88) --
	( 89.70, 53.93) --
	( 91.04, 52.64) --
	( 92.38, 50.84) --
	( 93.71, 50.23) --
	( 95.05, 48.97) --
	( 96.39, 47.51) --
	( 97.73, 47.01) --
	( 99.06, 46.00) --
	(100.40, 44.96) --
	(101.74, 43.90) --
	(103.08, 43.90) --
	(104.41, 42.81) --
	(105.75, 42.26) --
	(107.09, 41.50) --
	(108.43, 41.12) --
	(109.76, 40.93) --
	(111.10, 40.35) --
	(112.44, 39.56) --
	(113.77, 38.56) --
	(115.11, 37.74) --
	(116.45, 37.32) --
	(117.79, 36.90) --
	(119.12, 36.69);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,141.90) --
	( 54.93,137.69) --
	( 56.27,133.01) --
	( 57.61,127.51) --
	( 58.94,125.42) --
	( 60.28,126.48) --
	( 61.62,127.26) --
	( 62.95,123.78) --
	( 64.29,115.52) --
	( 65.63,110.13) --
	( 66.97,104.75) --
	( 68.30,100.56) --
	( 69.64, 96.65) --
	( 70.98, 90.94) --
	( 72.32, 86.07) --
	( 73.65, 82.21) --
	( 74.99, 78.61) --
	( 76.33, 74.86) --
	( 77.67, 70.84) --
	( 79.00, 67.66) --
	( 80.34, 65.12) --
	( 81.68, 63.21) --
	( 83.02, 61.35) --
	( 84.35, 59.64) --
	( 85.69, 57.86) --
	( 87.03, 56.28) --
	( 88.36, 54.36) --
	( 89.70, 52.93) --
	( 91.04, 51.15) --
	( 92.38, 50.07) --
	( 93.71, 49.29) --
	( 95.05, 47.68) --
	( 96.39, 47.18) --
	( 97.73, 46.00) --
	( 99.06, 44.96) --
	(100.40, 44.08) --
	(101.74, 43.72) --
	(103.08, 42.99) --
	(104.41, 42.26) --
	(105.75, 41.12) --
	(107.09, 40.74) --
	(108.43, 40.54) --
	(109.76, 39.96) --
	(111.10, 39.36) --
	(112.44, 38.56) --
	(113.77, 37.53) --
	(115.11, 37.32) --
	(116.45, 36.90) --
	(117.79, 36.69) --
	(119.12, 36.48);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,144.21) --
	( 54.93,140.79) --
	( 56.27,137.48) --
	( 57.61,133.46) --
	( 58.94,131.18) --
	( 60.28,131.88) --
	( 61.62,133.01) --
	( 62.95,129.51) --
	( 64.29,123.22) --
	( 65.63,119.69) --
	( 66.97,116.52) --
	( 68.30,112.73) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,102.48) --
	( 73.65, 99.88) --
	( 74.99, 96.76) --
	( 76.33, 92.93) --
	( 77.67, 89.36) --
	( 79.00, 86.13) --
	( 80.34, 83.37) --
	( 81.68, 80.94) --
	( 83.02, 78.13) --
	( 84.35, 75.29) --
	( 85.69, 72.53) --
	( 87.03, 70.17) --
	( 88.36, 68.07) --
	( 89.70, 65.98) --
	( 91.04, 64.45) --
	( 92.38, 62.76) --
	( 93.71, 61.58) --
	( 95.05, 60.13) --
	( 96.39, 59.14) --
	( 97.73, 57.73) --
	( 99.06, 56.68) --
	(100.40, 55.19) --
	(101.74, 53.79) --
	(103.08, 52.93) --
	(104.41, 51.45) --
	(105.75, 50.84) --
	(107.09, 50.23) --
	(108.43, 49.45) --
	(109.76, 47.84) --
	(111.10, 47.35) --
	(112.44, 47.18) --
	(113.77, 46.34) --
	(115.11, 45.49) --
	(116.45, 44.61) --
	(117.79, 44.08) --
	(119.12, 43.90) --
	(120.46, 43.72) --
	(121.80, 42.63) --
	(123.14, 42.26) --
	(124.47, 41.50) --
	(125.81, 40.93) --
	(127.15, 40.54) --
	(128.49, 40.54) --
	(129.82, 40.35) --
	(131.16, 39.56) --
	(132.50, 39.16) --
	(133.84, 38.76) --
	(135.17, 37.94) --
	(136.51, 37.53) --
	(137.85, 37.11) --
	(139.18, 36.69) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,145.74) --
	( 54.93,142.62) --
	( 56.27,139.27) --
	( 57.61,135.41) --
	( 58.94,131.88) --
	( 60.28,131.64) --
	( 61.62,132.33) --
	( 62.95,132.33) --
	( 64.29,125.95) --
	( 65.63,121.49) --
	( 66.97,118.13) --
	( 68.30,114.49) --
	( 69.64,110.51) --
	( 70.98,106.95) --
	( 72.32,103.92) --
	( 73.65,100.85) --
	( 74.99, 97.74) --
	( 76.33, 94.23) --
	( 77.67, 90.46) --
	( 79.00, 86.93) --
	( 80.34, 84.29) --
	( 81.68, 81.39) --
	( 83.02, 79.09) --
	( 84.35, 75.98) --
	( 85.69, 73.26) --
	( 87.03, 70.65) --
	( 88.36, 68.68) --
	( 89.70, 66.51) --
	( 91.04, 64.68) --
	( 92.38, 63.21) --
	( 93.71, 61.94) --
	( 95.05, 60.50) --
	( 96.39, 59.39) --
	( 97.73, 58.12) --
	( 99.06, 56.68) --
	(100.40, 55.47) --
	(101.74, 53.93) --
	(103.08, 53.36) --
	(104.41, 51.90) --
	(105.75, 50.54) --
	(107.09, 50.38) --
	(108.43, 49.29) --
	(109.76, 48.33) --
	(111.10, 47.35) --
	(112.44, 47.18) --
	(113.77, 46.68) --
	(115.11, 45.66) --
	(116.45, 44.26) --
	(117.79, 44.08) --
	(119.12, 43.90) --
	(120.46, 43.72) --
	(121.80, 42.99) --
	(123.14, 42.07) --
	(124.47, 41.50) --
	(125.81, 40.74) --
	(127.15, 40.54) --
	(128.49, 40.35) --
	(129.82, 40.15) --
	(131.16, 39.76) --
	(132.50, 38.96) --
	(133.84, 38.36) --
	(135.17, 37.74) --
	(136.51, 37.53) --
	(137.85, 37.11) --
	(139.18, 36.69) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{66,64,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,145.40) --
	( 54.93,141.90) --
	( 56.27,138.29) --
	( 57.61,134.56) --
	( 58.94,131.41) --
	( 60.28,131.88) --
	( 61.62,133.24) --
	( 62.95,131.88) --
	( 64.29,124.61) --
	( 65.63,120.90) --
	( 66.97,117.49) --
	( 68.30,113.79) --
	( 69.64,109.74) --
	( 70.98,106.12) --
	( 72.32,103.07) --
	( 73.65,100.13) --
	( 74.99, 96.92) --
	( 76.33, 93.22) --
	( 77.67, 89.54) --
	( 79.00, 86.27) --
	( 80.34, 83.44) --
	( 81.68, 80.64) --
	( 83.02, 78.05) --
	( 84.35, 75.03) --
	( 85.69, 72.44) --
	( 87.03, 69.78) --
	( 88.36, 67.35) --
	( 89.70, 65.55) --
	( 91.04, 63.78) --
	( 92.38, 62.17) --
	( 93.71, 60.99) --
	( 95.05, 59.39) --
	( 96.39, 58.63) --
	( 97.73, 56.81) --
	( 99.06, 55.74) --
	(100.40, 54.07) --
	(101.74, 53.36) --
	(103.08, 51.75) --
	(104.41, 50.69) --
	(105.75, 50.07) --
	(107.09, 49.45) --
	(108.43, 48.17) --
	(109.76, 47.35) --
	(111.10, 47.01) --
	(112.44, 46.51) --
	(113.77, 45.49) --
	(115.11, 44.26) --
	(116.45, 43.90) --
	(117.79, 43.72) --
	(119.12, 43.54) --
	(120.46, 42.63) --
	(121.80, 42.07) --
	(123.14, 41.12) --
	(124.47, 40.54) --
	(125.81, 40.54) --
	(127.15, 40.54) --
	(128.49, 40.15) --
	(129.82, 39.56) --
	(131.16, 39.16) --
	(132.50, 38.76) --
	(133.84, 37.74) --
	(135.17, 37.53) --
	(136.51, 36.90) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.69) --
	( 54.93,140.23) --
	( 56.27,136.87) --
	( 57.61,132.79) --
	( 58.94,130.47) --
	( 60.28,131.64) --
	( 61.62,132.10) --
	( 62.95,128.02) --
	( 64.29,122.08) --
	( 65.63,118.77) --
	( 66.97,114.84) --
	( 68.30,110.51) --
	( 69.64,107.36) --
	( 70.98,103.83) --
	( 72.32,100.94) --
	( 73.65, 97.89) --
	( 74.99, 93.89) --
	( 76.33, 90.40) --
	( 77.67, 86.93) --
	( 79.00, 83.58) --
	( 80.34, 80.94) --
	( 81.68, 78.37) --
	( 83.02, 75.29) --
	( 84.35, 72.53) --
	( 85.69, 69.97) --
	( 87.03, 67.97) --
	( 88.36, 65.66) --
	( 89.70, 64.12) --
	( 91.04, 62.76) --
	( 92.38, 61.23) --
	( 93.71, 59.76) --
	( 95.05, 58.76) --
	( 96.39, 57.21) --
	( 97.73, 56.01) --
	( 99.06, 54.36) --
	(100.40, 53.50) --
	(101.74, 52.19) --
	(103.08, 50.84) --
	(104.41, 50.23) --
	(105.75, 49.45) --
	(107.09, 48.17) --
	(108.43, 47.18) --
	(109.76, 47.01) --
	(111.10, 46.34) --
	(112.44, 45.31) --
	(113.77, 44.26) --
	(115.11, 43.72) --
	(116.45, 43.54) --
	(117.79, 42.99) --
	(119.12, 42.63) --
	(120.46, 41.31) --
	(121.80, 40.93) --
	(123.14, 40.54) --
	(124.47, 40.54) --
	(125.81, 40.15) --
	(127.15, 39.76) --
	(128.49, 39.16) --
	(129.82, 38.76) --
	(131.16, 38.15) --
	(132.50, 37.53) --
	(133.84, 36.90) --
	(135.17, 36.69) --
	(136.51, 36.48);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,142.98) --
	( 54.93,139.65) --
	( 56.27,136.25) --
	( 57.61,132.56) --
	( 58.94,130.71) --
	( 60.28,131.64) --
	( 61.62,132.10) --
	( 62.95,128.02) --
	( 64.29,122.08) --
	( 65.63,118.77) --
	( 66.97,115.18) --
	( 68.30,111.26) --
	( 69.64,107.77) --
	( 70.98,104.36) --
	( 72.32,101.65) --
	( 73.65, 98.45) --
	( 74.99, 95.16) --
	( 76.33, 91.42) --
	( 77.67, 88.23) --
	( 79.00, 85.25) --
	( 80.34, 82.13) --
	( 81.68, 79.64) --
	( 83.02, 77.23) --
	( 84.35, 74.24) --
	( 85.69, 71.69) --
	( 87.03, 69.38) --
	( 88.36, 67.25) --
	( 89.70, 65.33) --
	( 91.04, 63.78) --
	( 92.38, 62.52) --
	( 93.71, 60.74) --
	( 95.05, 59.64) --
	( 96.39, 58.63) --
	( 97.73, 57.21) --
	( 99.06, 56.15) --
	(100.40, 54.36) --
	(101.74, 53.50) --
	(103.08, 52.64) --
	(104.41, 50.99) --
	(105.75, 50.23) --
	(107.09, 49.60) --
	(108.43, 48.65) --
	(109.76, 47.68) --
	(111.10, 47.18) --
	(112.44, 46.85) --
	(113.77, 46.00) --
	(115.11, 44.96) --
	(116.45, 44.26) --
	(117.79, 44.08) --
	(119.12, 43.54) --
	(120.46, 42.99) --
	(121.80, 42.44) --
	(123.14, 41.50) --
	(124.47, 40.74) --
	(125.81, 40.74) --
	(127.15, 40.54) --
	(128.49, 40.35) --
	(129.82, 39.76) --
	(131.16, 38.76) --
	(132.50, 38.36) --
	(133.84, 38.15) --
	(135.17, 37.74) --
	(136.51, 37.32) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,145.40) --
	( 54.93,142.44) --
	( 56.27,139.46) --
	( 57.61,135.84) --
	( 58.94,132.56) --
	( 60.28,128.77) --
	( 61.62,125.42) --
	( 62.95,122.37) --
	( 64.29,119.08) --
	( 65.63,116.19) --
	( 66.97,112.36) --
	( 68.30,108.96) --
	( 69.64,106.12) --
	( 70.98,103.20) --
	( 72.32,100.85) --
	( 73.65, 97.89) --
	( 74.99, 94.72) --
	( 76.33, 91.24) --
	( 77.67, 87.97) --
	( 79.00, 85.25) --
	( 80.34, 82.72) --
	( 81.68, 80.33) --
	( 83.02, 78.13) --
	( 84.35, 75.20) --
	( 85.69, 72.16) --
	( 87.03, 69.97) --
	( 88.36, 67.66) --
	( 89.70, 65.87) --
	( 91.04, 64.23) --
	( 92.38, 62.64) --
	( 93.71, 61.23) --
	( 95.05, 59.76) --
	( 96.39, 59.01) --
	( 97.73, 57.34) --
	( 99.06, 56.01) --
	(100.40, 54.36) --
	(101.74, 53.50) --
	(103.08, 52.34) --
	(104.41, 50.99) --
	(105.75, 50.07) --
	(107.09, 49.60) --
	(108.43, 48.49) --
	(109.76, 47.35) --
	(111.10, 46.85) --
	(112.44, 46.51) --
	(113.77, 45.31) --
	(115.11, 44.44) --
	(116.45, 43.90) --
	(117.79, 43.72) --
	(119.12, 43.36) --
	(120.46, 42.63) --
	(121.80, 41.88) --
	(123.14, 41.12) --
	(124.47, 40.74) --
	(125.81, 40.35) --
	(127.15, 40.15) --
	(128.49, 39.76) --
	(129.82, 39.16) --
	(131.16, 38.56) --
	(132.50, 37.74) --
	(133.84, 37.32) --
	(135.17, 36.69) --
	(136.51, 36.48) --
	(137.85, 36.69);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,144.72) --
	( 54.93,140.98) --
	( 56.27,138.09) --
	( 57.61,134.34) --
	( 58.94,130.23) --
	( 60.28,126.22) --
	( 61.62,122.65) --
	( 62.95,119.69) --
	( 64.29,116.52) --
	( 65.63,112.00) --
	( 66.97,108.57) --
	( 68.30,105.69) --
	( 69.64,102.71) --
	( 70.98, 99.93) --
	( 72.32, 96.71) --
	( 73.65, 92.99) --
	( 74.99, 89.67) --
	( 76.33, 86.53) --
	( 77.67, 83.58) --
	( 79.00, 80.94) --
	( 80.34, 78.69) --
	( 81.68, 75.63) --
	( 83.02, 72.81) --
	( 84.35, 70.36) --
	( 85.69, 67.77) --
	( 87.03, 65.77) --
	( 88.36, 64.23) --
	( 89.70, 62.52) --
	( 91.04, 61.11) --
	( 92.38, 59.76) --
	( 93.71, 58.38) --
	( 95.05, 56.81) --
	( 96.39, 55.47) --
	( 97.73, 53.93) --
	( 99.06, 53.07) --
	(100.40, 51.15) --
	(101.74, 50.23) --
	(103.08, 49.60) --
	(104.41, 48.49) --
	(105.75, 47.68) --
	(107.09, 47.01) --
	(108.43, 46.51) --
	(109.76, 45.31) --
	(111.10, 44.26) --
	(112.44, 43.72) --
	(113.77, 43.54) --
	(115.11, 42.99) --
	(116.45, 42.26) --
	(117.79, 41.50) --
	(119.12, 40.74) --
	(120.46, 40.54) --
	(121.80, 40.15) --
	(123.14, 40.15) --
	(124.47, 39.56) --
	(125.81, 38.96) --
	(127.15, 37.94) --
	(128.49, 37.53) --
	(129.82, 37.11) --
	(131.16, 36.90) --
	(132.50, 36.69);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,143.16) --
	( 54.93,139.85) --
	( 56.27,136.87) --
	( 57.61,132.79) --
	( 58.94,128.52) --
	( 60.28,124.88) --
	( 61.62,121.79) --
	( 62.95,119.08) --
	( 64.29,115.18) --
	( 65.63,110.89) --
	( 66.97,107.77) --
	( 68.30,104.45) --
	( 69.64,101.79) --
	( 70.98, 98.90) --
	( 72.32, 95.27) --
	( 73.65, 91.60) --
	( 74.99, 88.67) --
	( 76.33, 85.19) --
	( 77.67, 82.65) --
	( 79.00, 79.95) --
	( 80.34, 77.72) --
	( 81.68, 74.51) --
	( 83.02, 71.32) --
	( 84.35, 69.38) --
	( 85.69, 66.94) --
	( 87.03, 65.23) --
	( 88.36, 63.67) --
	( 89.70, 62.41) --
	( 91.04, 60.87) --
	( 92.38, 59.52) --
	( 93.71, 57.99) --
	( 95.05, 56.81) --
	( 96.39, 54.92) --
	( 97.73, 53.79) --
	( 99.06, 52.78) --
	(100.40, 51.30) --
	(101.74, 50.69) --
	(103.08, 49.92) --
	(104.41, 48.49) --
	(105.75, 47.51) --
	(107.09, 47.01) --
	(108.43, 46.68) --
	(109.76, 45.66) --
	(111.10, 44.61) --
	(112.44, 44.08) --
	(113.77, 43.72) --
	(115.11, 43.36) --
	(116.45, 42.44) --
	(117.79, 41.50) --
	(119.12, 40.93) --
	(120.46, 40.93) --
	(121.80, 40.54) --
	(123.14, 40.35) --
	(124.47, 39.76) --
	(125.81, 39.16) --
	(127.15, 38.36) --
	(128.49, 37.53) --
	(129.82, 37.11) --
	(131.16, 36.90) --
	(132.50, 36.69) --
	(133.84, 36.48);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.38) --
	( 54.93,140.98) --
	( 56.27,137.89) --
	( 57.61,134.12) --
	( 58.94,130.47) --
	( 60.28,126.74) --
	( 61.62,123.50) --
	( 62.95,120.30) --
	( 64.29,117.49) --
	( 65.63,113.44) --
	( 66.97,109.74) --
	( 68.30,106.95) --
	( 69.64,103.78) --
	( 70.98,101.22) --
	( 72.32, 98.45) --
	( 73.65, 95.05) --
	( 74.99, 91.72) --
	( 76.33, 88.16) --
	( 77.67, 85.53) --
	( 79.00, 82.79) --
	( 80.34, 80.25) --
	( 81.68, 78.13) --
	( 83.02, 75.12) --
	( 84.35, 72.16) --
	( 85.69, 69.87) --
	( 87.03, 67.77) --
	( 88.36, 65.98) --
	( 89.70, 64.23) --
	( 91.04, 62.87) --
	( 92.38, 61.58) --
	( 93.71, 60.01) --
	( 95.05, 59.27) --
	( 96.39, 57.60) --
	( 97.73, 56.55) --
	( 99.06, 54.92) --
	(100.40, 53.93) --
	(101.74, 52.93) --
	(103.08, 51.30) --
	(104.41, 50.54) --
	(105.75, 49.92) --
	(107.09, 48.97) --
	(108.43, 48.00) --
	(109.76, 47.35) --
	(111.10, 47.01) --
	(112.44, 46.51) --
	(113.77, 45.31) --
	(115.11, 44.44) --
	(116.45, 44.08) --
	(117.79, 43.72) --
	(119.12, 43.18) --
	(120.46, 42.63) --
	(121.80, 41.31) --
	(123.14, 41.12) --
	(124.47, 40.93) --
	(125.81, 40.54) --
	(127.15, 40.35) --
	(128.49, 39.76) --
	(129.82, 39.36) --
	(131.16, 38.76) --
	(132.50, 38.15) --
	(133.84, 37.11) --
	(135.17, 36.69) --
	(136.51, 36.90) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,145.74) --
	( 54.93,141.90) --
	( 56.27,138.48) --
	( 57.61,134.99) --
	( 58.94,131.88) --
	( 60.28,132.33) --
	( 61.62,133.24) --
	( 62.95,131.88) --
	( 64.29,125.42) --
	( 65.63,121.20) --
	( 66.97,117.82) --
	( 68.30,114.49) --
	( 69.64,110.89) --
	( 70.98,107.36) --
	( 72.32,104.36) --
	( 73.65,101.22) --
	( 74.99, 98.70) --
	( 76.33, 95.22) --
	( 77.67, 91.36) --
	( 79.00, 88.48) --
	( 80.34, 85.39) --
	( 81.68, 82.94) --
	( 83.02, 80.18) --
	( 84.35, 77.97) --
	( 85.69, 74.86) --
	( 87.03, 72.16) --
	( 88.36, 69.78) --
	( 89.70, 67.66) --
	( 91.04, 65.87) --
	( 92.38, 64.01) --
	( 93.71, 62.64) --
	( 95.05, 61.35) --
	( 96.39, 59.89) --
	( 97.73, 59.01) --
	( 99.06, 57.34) --
	(100.40, 56.41) --
	(101.74, 54.78) --
	(103.08, 53.79) --
	(104.41, 52.93) --
	(105.75, 51.45) --
	(107.09, 50.54) --
	(108.43, 50.07) --
	(109.76, 49.13) --
	(111.10, 47.84) --
	(112.44, 47.35) --
	(113.77, 47.01) --
	(115.11, 46.17) --
	(116.45, 45.31) --
	(117.79, 44.26) --
	(119.12, 43.90) --
	(120.46, 43.72) --
	(121.80, 43.18) --
	(123.14, 42.63) --
	(124.47, 41.69) --
	(125.81, 41.12) --
	(127.15, 40.74) --
	(128.49, 40.54) --
	(129.82, 40.35) --
	(131.16, 39.96) --
	(132.50, 39.56) --
	(133.84, 39.16) --
	(135.17, 38.36) --
	(136.51, 37.32) --
	(137.85, 36.90) --
	(139.18, 36.90) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.21) --
	( 54.93,140.79) --
	( 56.27,137.89) --
	( 57.61,133.90) --
	( 58.94,130.23) --
	( 60.28,126.48) --
	( 61.62,123.22) --
	( 62.95,119.69) --
	( 64.29,117.17) --
	( 65.63,113.08) --
	( 66.97,109.74) --
	( 68.30,106.54) --
	( 69.64,103.11) --
	( 70.98,100.70) --
	( 72.32, 97.89) --
	( 73.65, 94.06) --
	( 74.99, 90.46) --
	( 76.33, 87.52) --
	( 77.67, 84.43) --
	( 79.00, 81.91) --
	( 80.34, 79.24) --
	( 81.68, 77.07) --
	( 83.02, 73.98) --
	( 84.35, 71.32) --
	( 85.69, 69.28) --
	( 87.03, 67.15) --
	( 88.36, 65.33) --
	( 89.70, 63.67) --
	( 91.04, 62.41) --
	( 92.38, 61.23) --
	( 93.71, 59.76) --
	( 95.05, 58.76) --
	( 96.39, 57.08) --
	( 97.73, 56.01) --
	( 99.06, 54.36) --
	(100.40, 53.65) --
	(101.74, 52.19) --
	(103.08, 50.84) --
	(104.41, 50.23) --
	(105.75, 49.76) --
	(107.09, 48.65) --
	(108.43, 47.51) --
	(109.76, 47.18) --
	(111.10, 46.85) --
	(112.44, 45.49) --
	(113.77, 44.96) --
	(115.11, 44.26) --
	(116.45, 43.90) --
	(117.79, 43.72) --
	(119.12, 43.18) --
	(120.46, 42.26) --
	(121.80, 41.50) --
	(123.14, 40.93) --
	(124.47, 40.54) --
	(125.81, 40.54) --
	(127.15, 40.35) --
	(128.49, 39.56) --
	(129.82, 39.36) --
	(131.16, 39.16) --
	(132.50, 37.94) --
	(133.84, 37.32) --
	(135.17, 36.90) --
	(136.51, 36.69) --
	(137.85, 36.48) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,143.34) --
	( 54.93,140.23) --
	( 56.27,136.67) --
	( 57.61,133.01) --
	( 58.94,130.47) --
	( 60.28,131.18) --
	( 61.62,131.88) --
	( 62.95,128.77) --
	( 64.29,122.65) --
	( 65.63,119.39) --
	( 66.97,115.52) --
	( 68.30,111.63) --
	( 69.64,107.77) --
	( 70.98,104.84) --
	( 72.32,101.83) --
	( 73.65, 98.85) --
	( 74.99, 95.70) --
	( 76.33, 91.89) --
	( 77.67, 88.54) --
	( 79.00, 85.53) --
	( 80.34, 82.50) --
	( 81.68, 79.87) --
	( 83.02, 77.31) --
	( 84.35, 74.24) --
	( 85.69, 71.88) --
	( 87.03, 69.18) --
	( 88.36, 67.04) --
	( 89.70, 65.12) --
	( 91.04, 63.90) --
	( 92.38, 62.41) --
	( 93.71, 60.99) --
	( 95.05, 59.76) --
	( 96.39, 58.63) --
	( 97.73, 57.08) --
	( 99.06, 56.15) --
	(100.40, 54.22) --
	(101.74, 53.07) --
	(103.08, 52.34) --
	(104.41, 50.84) --
	(105.75, 50.23) --
	(107.09, 49.45) --
	(108.43, 48.33) --
	(109.76, 47.51) --
	(111.10, 47.01) --
	(112.44, 46.51) --
	(113.77, 45.14) --
	(115.11, 44.44) --
	(116.45, 43.90) --
	(117.79, 43.54) --
	(119.12, 42.99) --
	(120.46, 42.63) --
	(121.80, 41.69) --
	(123.14, 40.93) --
	(124.47, 40.93) --
	(125.81, 40.93) --
	(127.15, 40.54) --
	(128.49, 39.96) --
	(129.82, 39.76) --
	(131.16, 39.16) --
	(132.50, 38.15) --
	(133.84, 37.53) --
	(135.17, 36.90) --
	(136.51, 36.69) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.90) --
	( 54.93,141.72) --
	( 56.27,139.07) --
	( 57.61,136.05) --
	( 58.94,133.01) --
	( 60.28,129.75) --
	( 61.62,125.95) --
	( 62.95,123.78) --
	( 64.29,120.90) --
	( 65.63,118.45) --
	( 66.97,115.52) --
	( 68.30,112.00) --
	( 69.64,108.96) --
	( 70.98,106.12) --
	( 72.32,103.43) --
	( 73.65,101.18) --
	( 74.99, 98.65) --
	( 76.33, 95.75) --
	( 77.67, 92.59) --
	( 79.00, 89.61) --
	( 80.34, 87.00) --
	( 81.68, 84.15) --
	( 83.02, 81.91) --
	( 84.35, 79.79) --
	( 85.69, 77.72) --
	( 87.03, 74.68) --
	( 88.36, 72.25) --
	( 89.70, 70.26) --
	( 91.04, 68.28) --
	( 92.38, 66.73) --
	( 93.71, 65.01) --
	( 95.05, 64.01) --
	( 96.39, 62.41) --
	( 97.73, 61.35) --
	( 99.06, 60.01) --
	(100.40, 59.27) --
	(101.74, 57.99) --
	(103.08, 56.81) --
	(104.41, 55.88) --
	(105.75, 54.22) --
	(107.09, 53.65) --
	(108.43, 52.78) --
	(109.76, 51.60) --
	(111.10, 50.69) --
	(112.44, 50.38) --
	(113.77, 49.45) --
	(115.11, 48.65) --
	(116.45, 47.51) --
	(117.79, 47.35) --
	(119.12, 47.01) --
	(120.46, 46.17) --
	(121.80, 45.66) --
	(123.14, 44.44) --
	(124.47, 44.08) --
	(125.81, 43.72) --
	(127.15, 43.72) --
	(128.49, 43.18) --
	(129.82, 42.63) --
	(131.16, 42.07) --
	(132.50, 41.31) --
	(133.84, 40.74) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 40.35) --
	(139.18, 40.35) --
	(140.52, 39.96) --
	(141.86, 39.16) --
	(143.20, 38.76) --
	(144.53, 38.15) --
	(145.87, 37.74) --
	(147.21, 37.74) --
	(148.55, 36.90) --
	(149.88, 36.69) --
	(151.22, 36.69) --
	(152.56, 36.48);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,142.98) --
	( 54.93,139.85) --
	( 56.27,136.87) --
	( 57.61,133.24) --
	( 58.94,132.33) --
	( 60.28,133.24) --
	( 61.62,133.46) --
	( 62.95,127.51) --
	( 64.29,122.94) --
	( 65.63,119.69) --
	( 66.97,116.52) --
	( 68.30,112.73) --
	( 69.64,108.96) --
	( 70.98,106.12) --
	( 72.32,103.25) --
	( 73.65,100.18) --
	( 74.99, 97.49) --
	( 76.33, 93.50) --
	( 77.67, 90.64) --
	( 79.00, 87.39) --
	( 80.34, 84.43) --
	( 81.68, 81.84) --
	( 83.02, 79.32) --
	( 84.35, 77.15) --
	( 85.69, 74.15) --
	( 87.03, 71.41) --
	( 88.36, 69.18) --
	( 89.70, 67.15) --
	( 91.04, 65.33) --
	( 92.38, 64.01) --
	( 93.71, 62.29) --
	( 95.05, 61.23) --
	( 96.39, 59.89) --
	( 97.73, 59.01) --
	( 99.06, 57.47) --
	(100.40, 56.28) --
	(101.74, 54.78) --
	(103.08, 53.65) --
	(104.41, 52.93) --
	(105.75, 51.30) --
	(107.09, 50.38) --
	(108.43, 49.92) --
	(109.76, 48.97) --
	(111.10, 47.68) --
	(112.44, 47.18) --
	(113.77, 47.18) --
	(115.11, 46.17) --
	(116.45, 45.14) --
	(117.79, 44.26) --
	(119.12, 43.90) --
	(120.46, 43.72) --
	(121.80, 43.18) --
	(123.14, 42.81) --
	(124.47, 42.07) --
	(125.81, 41.12) --
	(127.15, 40.54) --
	(128.49, 40.54) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.36) --
	(133.84, 38.76) --
	(135.17, 38.15) --
	(136.51, 37.53) --
	(137.85, 37.32) --
	(139.18, 36.90) --
	(140.52, 36.69) --
	(141.86, 36.69);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,145.57) --
	( 54.93,142.26) --
	( 56.27,139.07) --
	( 57.61,135.84) --
	( 58.94,132.56) --
	( 60.28,133.01) --
	( 61.62,133.68) --
	( 62.95,132.33) --
	( 64.29,125.15) --
	( 65.63,121.79) --
	( 66.97,119.08) --
	( 68.30,115.52) --
	( 69.64,112.00) --
	( 70.98,108.17) --
	( 72.32,105.05) --
	( 73.65,102.52) --
	( 74.99, 99.88) --
	( 76.33, 97.18) --
	( 77.67, 93.39) --
	( 79.00, 90.04) --
	( 80.34, 87.13) --
	( 81.68, 84.29) --
	( 83.02, 81.91) --
	( 84.35, 79.17) --
	( 85.69, 76.82) --
	( 87.03, 73.98) --
	( 88.36, 71.69) --
	( 89.70, 68.98) --
	( 91.04, 67.35) --
	( 92.38, 65.33) --
	( 93.71, 63.78) --
	( 95.05, 62.29) --
	( 96.39, 61.35) --
	( 97.73, 59.64) --
	( 99.06, 58.89) --
	(100.40, 57.47) --
	(101.74, 56.41) --
	(103.08, 54.78) --
	(104.41, 53.50) --
	(105.75, 53.07) --
	(107.09, 51.75) --
	(108.43, 50.54) --
	(109.76, 50.07) --
	(111.10, 49.45) --
	(112.44, 48.17) --
	(113.77, 47.35) --
	(115.11, 47.18) --
	(116.45, 46.51) --
	(117.79, 45.83) --
	(119.12, 44.61) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.54) --
	(124.47, 42.81) --
	(125.81, 42.26) --
	(127.15, 41.69) --
	(128.49, 40.54) --
	(129.82, 40.54) --
	(131.16, 40.35) --
	(132.50, 40.35) --
	(133.84, 39.56) --
	(135.17, 39.16) --
	(136.51, 38.76) --
	(137.85, 37.94) --
	(139.18, 37.53) --
	(140.52, 36.90) --
	(141.86, 36.69) --
	(143.20, 36.48);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,144.55) --
	( 54.93,141.16) --
	( 56.27,138.29) --
	( 57.61,134.77) --
	( 58.94,132.10) --
	( 60.28,133.01) --
	( 61.62,133.24) --
	( 62.95,131.41) --
	( 64.29,124.33) --
	( 65.63,121.20) --
	( 66.97,118.13) --
	( 68.30,114.84) --
	( 69.64,110.89) --
	( 70.98,107.36) --
	( 72.32,104.62) --
	( 73.65,102.11) --
	( 74.99, 99.40) --
	( 76.33, 96.13) --
	( 77.67, 92.47) --
	( 79.00, 89.36) --
	( 80.34, 86.33) --
	( 81.68, 83.72) --
	( 83.02, 81.02) --
	( 84.35, 78.77) --
	( 85.69, 76.06) --
	( 87.03, 73.44) --
	( 88.36, 71.03) --
	( 89.70, 69.18) --
	( 91.04, 67.04) --
	( 92.38, 65.44) --
	( 93.71, 63.78) --
	( 95.05, 62.29) --
	( 96.39, 61.23) --
	( 97.73, 59.76) --
	( 99.06, 58.89) --
	(100.40, 57.47) --
	(101.74, 56.41) --
	(103.08, 54.78) --
	(104.41, 53.50) --
	(105.75, 52.78) --
	(107.09, 51.75) --
	(108.43, 50.38) --
	(109.76, 50.07) --
	(111.10, 49.29) --
	(112.44, 48.00) --
	(113.77, 47.35) --
	(115.11, 47.01) --
	(116.45, 46.34) --
	(117.79, 45.49) --
	(119.12, 44.44) --
	(120.46, 44.08) --
	(121.80, 43.72) --
	(123.14, 43.36) --
	(124.47, 42.99) --
	(125.81, 42.07) --
	(127.15, 41.31) --
	(128.49, 40.74) --
	(129.82, 40.35) --
	(131.16, 40.35) --
	(132.50, 40.15) --
	(133.84, 39.96) --
	(135.17, 39.36) --
	(136.51, 38.96) --
	(137.85, 37.94) --
	(139.18, 37.53) --
	(140.52, 37.32) --
	(141.86, 36.69) --
	(143.20, 36.48) --
	(144.53, 36.48);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,146.24) --
	( 54.93,143.34) --
	( 56.27,140.04) --
	( 57.61,137.08) --
	( 58.94,134.34) --
	( 60.28,134.56) --
	( 61.62,135.41) --
	( 62.95,134.12) --
	( 64.29,127.77) --
	( 65.63,124.06) --
	( 66.97,120.90) --
	( 68.30,118.45) --
	( 69.64,115.18) --
	( 70.98,111.63) --
	( 72.32,108.57) --
	( 73.65,105.27) --
	( 74.99,102.93) --
	( 76.33,100.56) --
	( 77.67, 97.69) --
	( 79.00, 94.39) --
	( 80.34, 91.18) --
	( 81.68, 88.03) --
	( 83.02, 85.46) --
	( 84.35, 82.79) --
	( 85.69, 80.25) --
	( 87.03, 78.37) --
	( 88.36, 75.38) --
	( 89.70, 72.99) --
	( 91.04, 70.84) --
	( 92.38, 68.68) --
	( 93.71, 66.73) --
	( 95.05, 65.33) --
	( 96.39, 64.01) --
	( 97.73, 62.76) --
	( 99.06, 61.46) --
	(100.40, 60.26) --
	(101.74, 59.39) --
	(103.08, 57.99) --
	(104.41, 57.08) --
	(105.75, 55.60) --
	(107.09, 54.07) --
	(108.43, 53.36) --
	(109.76, 52.34) --
	(111.10, 51.45) --
	(112.44, 50.38) --
	(113.77, 49.92) --
	(115.11, 49.13) --
	(116.45, 48.17) --
	(117.79, 47.35) --
	(119.12, 47.01) --
	(120.46, 46.51) --
	(121.80, 45.83) --
	(123.14, 44.79) --
	(124.47, 44.26) --
	(125.81, 44.08) --
	(127.15, 43.90) --
	(128.49, 43.36) --
	(129.82, 42.63) --
	(131.16, 42.07) --
	(132.50, 41.31) --
	(133.84, 41.12) --
	(135.17, 40.74) --
	(136.51, 40.74) --
	(137.85, 40.35) --
	(139.18, 39.96) --
	(140.52, 39.36) --
	(141.86, 38.76) --
	(143.20, 38.36) --
	(144.53, 37.53) --
	(145.87, 37.53) --
	(147.21, 37.11) --
	(148.55, 36.90) --
	(149.88, 36.90);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,146.89) --
	( 54.93,144.04) --
	( 56.27,141.16) --
	( 57.61,138.29) --
	( 58.94,135.62) --
	( 60.28,132.10) --
	( 61.62,128.77) --
	( 62.95,125.69) --
	( 64.29,122.94) --
	( 65.63,120.60) --
	( 66.97,117.82) --
	( 68.30,114.49) --
	( 69.64,111.63) --
	( 70.98,108.57) --
	( 72.32,106.12) --
	( 73.65,103.25) --
	( 74.99,100.75) --
	( 76.33, 98.55) --
	( 77.67, 95.54) --
	( 79.00, 92.18) --
	( 80.34, 89.36) --
	( 81.68, 86.40) --
	( 83.02, 84.00) --
	( 84.35, 81.69) --
	( 85.69, 79.64) --
	( 87.03, 77.40) --
	( 88.36, 74.51) --
	( 89.70, 72.25) --
	( 91.04, 70.36) --
	( 92.38, 68.18) --
	( 93.71, 66.51) --
	( 95.05, 65.01) --
	( 96.39, 63.78) --
	( 97.73, 62.29) --
	( 99.06, 61.46) --
	(100.40, 60.01) --
	(101.74, 59.14) --
	(103.08, 57.86) --
	(104.41, 56.81) --
	(105.75, 56.01) --
	(107.09, 54.36) --
	(108.43, 53.65) --
	(109.76, 52.64) --
	(111.10, 51.45) --
	(112.44, 50.69) --
	(113.77, 50.38) --
	(115.11, 49.60) --
	(116.45, 48.33) --
	(117.79, 47.68) --
	(119.12, 47.18) --
	(120.46, 47.01) --
	(121.80, 46.51) --
	(123.14, 45.49) --
	(124.47, 44.61) --
	(125.81, 44.08) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 42.99) --
	(131.16, 42.44) --
	(132.50, 42.07) --
	(133.84, 41.31) --
	(135.17, 40.93) --
	(136.51, 40.54) --
	(137.85, 40.74) --
	(139.18, 40.15) --
	(140.52, 39.96) --
	(141.86, 39.16) --
	(143.20, 38.76) --
	(144.53, 38.56) --
	(145.87, 37.53) --
	(147.21, 37.32) --
	(148.55, 37.11) --
	(149.88, 36.48) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,145.74) --
	( 54.93,142.26) --
	( 56.27,139.65) --
	( 57.61,137.08) --
	( 58.94,133.46) --
	( 60.28,129.99) --
	( 61.62,127.00) --
	( 62.95,123.78) --
	( 64.29,121.20) --
	( 65.63,118.77) --
	( 66.97,115.85) --
	( 68.30,112.36) --
	( 69.64,109.35) --
	( 70.98,106.54) --
	( 72.32,103.78) --
	( 73.65,101.27) --
	( 74.99, 98.65) --
	( 76.33, 95.91) --
	( 77.67, 92.70) --
	( 79.00, 89.48) --
	( 80.34, 86.73) --
	( 81.68, 83.93) --
	( 83.02, 81.76) --
	( 84.35, 79.40) --
	( 85.69, 77.15) --
	( 87.03, 74.42) --
	( 88.36, 71.97) --
	( 89.70, 69.68) --
	( 91.04, 67.87) --
	( 92.38, 65.87) --
	( 93.71, 64.68) --
	( 95.05, 63.44) --
	( 96.39, 62.17) --
	( 97.73, 60.99) --
	( 99.06, 59.76) --
	(100.40, 59.14) --
	(101.74, 57.34) --
	(103.08, 56.55) --
	(104.41, 55.47) --
	(105.75, 53.65) --
	(107.09, 53.36) --
	(108.43, 52.19) --
	(109.76, 50.99) --
	(111.10, 50.38) --
	(112.44, 50.07) --
	(113.77, 49.13) --
	(115.11, 48.00) --
	(116.45, 47.51) --
	(117.79, 47.01) --
	(119.12, 46.68) --
	(120.46, 45.83) --
	(121.80, 45.31) --
	(123.14, 44.44) --
	(124.47, 44.08) --
	(125.81, 44.08) --
	(127.15, 43.54) --
	(128.49, 42.99) --
	(129.82, 42.44) --
	(131.16, 41.88) --
	(132.50, 41.12) --
	(133.84, 40.93) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 40.15) --
	(139.18, 39.96) --
	(140.52, 39.16) --
	(141.86, 38.56) --
	(143.20, 37.94) --
	(144.53, 37.53) --
	(145.87, 37.32) --
	(147.21, 36.90) --
	(148.55, 36.69) --
	(149.88, 36.69) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.04) --
	( 54.93,140.98) --
	( 56.27,138.09) --
	( 57.61,134.77) --
	( 58.94,130.94) --
	( 60.28,127.51) --
	( 61.62,124.33) --
	( 62.95,121.49) --
	( 64.29,119.08) --
	( 65.63,115.52) --
	( 66.97,112.36) --
	( 68.30,109.35) --
	( 69.64,106.12) --
	( 70.98,103.70) --
	( 72.32,101.18) --
	( 73.65, 98.55) --
	( 74.99, 95.32) --
	( 76.33, 91.95) --
	( 77.67, 89.05) --
	( 79.00, 86.00) --
	( 80.34, 83.37) --
	( 81.68, 81.09) --
	( 83.02, 78.77) --
	( 84.35, 76.40) --
	( 85.69, 73.71) --
	( 87.03, 71.22) --
	( 88.36, 69.28) --
	( 89.70, 67.15) --
	( 91.04, 65.66) --
	( 92.38, 64.01) --
	( 93.71, 62.64) --
	( 95.05, 61.58) --
	( 96.39, 60.26) --
	( 97.73, 59.39) --
	( 99.06, 57.99) --
	(100.40, 56.81) --
	(101.74, 55.74) --
	(103.08, 54.22) --
	(104.41, 53.36) --
	(105.75, 52.34) --
	(107.09, 50.99) --
	(108.43, 50.23) --
	(109.76, 49.92) --
	(111.10, 48.97) --
	(112.44, 47.84) --
	(113.77, 47.18) --
	(115.11, 47.01) --
	(116.45, 46.51) --
	(117.79, 46.00) --
	(119.12, 44.61) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.72) --
	(124.47, 42.81) --
	(125.81, 42.44) --
	(127.15, 42.07) --
	(128.49, 41.50) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.54) --
	(133.84, 40.15) --
	(135.17, 39.76) --
	(136.51, 39.36) --
	(137.85, 38.76) --
	(139.18, 38.15) --
	(140.52, 37.53) --
	(141.86, 37.11) --
	(143.20, 36.90) --
	(144.53, 36.90) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,145.90) --
	( 54.93,143.51) --
	( 56.27,140.60) --
	( 57.61,137.89) --
	( 58.94,135.41) --
	( 60.28,131.88) --
	( 61.62,128.77) --
	( 62.95,126.22) --
	( 64.29,123.78) --
	( 65.63,121.79) --
	( 66.97,119.39) --
	( 68.30,116.85) --
	( 69.64,114.14) --
	( 70.98,111.26) --
	( 72.32,108.96) --
	( 73.65,106.12) --
	( 74.99,104.01) --
	( 76.33,101.93) --
	( 77.67, 99.74) --
	( 79.00, 97.69) --
	( 80.34, 94.62) --
	( 81.68, 91.60) --
	( 83.02, 88.98) --
	( 84.35, 86.53) --
	( 85.69, 84.08) --
	( 87.03, 82.21) --
	( 88.36, 79.71) --
	( 89.70, 78.13) --
	( 91.04, 75.81) --
	( 92.38, 73.08) --
	( 93.71, 71.13) --
	( 95.05, 68.98) --
	( 96.39, 67.56) --
	( 97.73, 65.77) --
	( 99.06, 64.45) --
	(100.40, 63.21) --
	(101.74, 61.82) --
	(103.08, 60.38) --
	(104.41, 59.52) --
	(105.75, 58.51) --
	(107.09, 57.47) --
	(108.43, 56.15) --
	(109.76, 54.78) --
	(111.10, 53.93) --
	(112.44, 52.93) --
	(113.77, 51.75) --
	(115.11, 50.99) --
	(116.45, 50.38) --
	(117.79, 49.76) --
	(119.12, 48.65) --
	(120.46, 47.84) --
	(121.80, 47.18) --
	(123.14, 46.85) --
	(124.47, 46.00) --
	(125.81, 45.49) --
	(127.15, 44.79) --
	(128.49, 44.08) --
	(129.82, 44.08) --
	(131.16, 43.72) --
	(132.50, 42.99) --
	(133.84, 42.26) --
	(135.17, 42.07) --
	(136.51, 41.31) --
	(137.85, 40.93) --
	(139.18, 40.74) --
	(140.52, 40.74) --
	(141.86, 39.96) --
	(143.20, 39.76) --
	(144.53, 39.16) --
	(145.87, 38.76) --
	(147.21, 37.94) --
	(148.55, 37.53) --
	(149.88, 37.53) --
	(151.22, 36.90) --
	(152.56, 36.48) --
	(153.90, 36.48);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,146.73) --
	( 54.93,143.51) --
	( 56.27,140.79) --
	( 57.61,137.69) --
	( 58.94,134.56) --
	( 60.28,130.94) --
	( 61.62,127.26) --
	( 62.95,124.61) --
	( 64.29,121.79) --
	( 65.63,119.08) --
	( 66.97,116.19) --
	( 68.30,112.73) --
	( 69.64,109.74) --
	( 70.98,106.54) --
	( 72.32,103.70) --
	( 73.65,101.27) --
	( 74.99, 98.55) --
	( 76.33, 95.43) --
	( 77.67, 91.83) --
	( 79.00, 88.73) --
	( 80.34, 85.80) --
	( 81.68, 83.15) --
	( 83.02, 80.79) --
	( 84.35, 78.45) --
	( 85.69, 75.72) --
	( 87.03, 72.99) --
	( 88.36, 70.55) --
	( 89.70, 68.18) --
	( 91.04, 66.41) --
	( 92.38, 64.79) --
	( 93.71, 63.56) --
	( 95.05, 62.17) --
	( 96.39, 60.50) --
	( 97.73, 59.52) --
	( 99.06, 58.25) --
	(100.40, 56.95) --
	(101.74, 56.01) --
	(103.08, 54.07) --
	(104.41, 53.36) --
	(105.75, 52.34) --
	(107.09, 50.99) --
	(108.43, 50.54) --
	(109.76, 49.76) --
	(111.10, 48.81) --
	(112.44, 48.00) --
	(113.77, 47.18) --
	(115.11, 46.85) --
	(116.45, 46.51) --
	(117.79, 45.66) --
	(119.12, 44.61) --
	(120.46, 44.08) --
	(121.80, 43.72) --
	(123.14, 43.36) --
	(124.47, 43.18) --
	(125.81, 42.44) --
	(127.15, 42.07) --
	(128.49, 41.12) --
	(129.82, 40.93) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 40.35) --
	(135.17, 39.76) --
	(136.51, 39.36) --
	(137.85, 39.16) --
	(139.18, 38.36) --
	(140.52, 37.53) --
	(141.86, 37.32) --
	(143.20, 36.90) --
	(144.53, 36.69) --
	(145.87, 36.69);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,144.04) --
	( 54.93,140.04) --
	( 56.27,136.67) --
	( 57.61,132.79) --
	( 58.94,130.71) --
	( 60.28,131.64) --
	( 61.62,132.10) --
	( 62.95,128.52) --
	( 64.29,121.49) --
	( 65.63,118.13) --
	( 66.97,113.79) --
	( 68.30,109.74) --
	( 69.64,106.12) --
	( 70.98,102.89) --
	( 72.32, 99.59) --
	( 73.65, 96.18) --
	( 74.99, 91.72) --
	( 76.33, 88.03) --
	( 77.67, 84.77) --
	( 79.00, 81.69) --
	( 80.34, 79.09) --
	( 81.68, 75.89) --
	( 83.02, 72.90) --
	( 84.35, 70.26) --
	( 85.69, 67.56) --
	( 87.03, 65.55) --
	( 88.36, 63.78) --
	( 89.70, 62.06) --
	( 91.04, 60.50) --
	( 92.38, 59.39) --
	( 93.71, 57.86) --
	( 95.05, 56.68) --
	( 96.39, 54.92) --
	( 97.73, 53.50) --
	( 99.06, 52.49) --
	(100.40, 50.99) --
	(101.74, 50.23) --
	(103.08, 49.60) --
	(104.41, 48.17) --
	(105.75, 47.18) --
	(107.09, 46.85) --
	(108.43, 46.17) --
	(109.76, 45.14) --
	(111.10, 44.08) --
	(112.44, 43.90) --
	(113.77, 43.54) --
	(115.11, 43.18) --
	(116.45, 42.44) --
	(117.79, 41.50) --
	(119.12, 40.54) --
	(120.46, 40.54) --
	(121.80, 40.54) --
	(123.14, 39.96) --
	(124.47, 39.76) --
	(125.81, 39.16) --
	(127.15, 38.15) --
	(128.49, 37.32) --
	(129.82, 36.69) --
	(131.16, 36.69) --
	(132.50, 36.48);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,143.16) --
	( 54.93,139.65) --
	( 56.27,136.46) --
	( 57.61,132.10) --
	( 58.94,131.18) --
	( 60.28,132.33) --
	( 61.62,132.33) --
	( 62.95,126.48) --
	( 64.29,121.20) --
	( 65.63,117.82) --
	( 66.97,114.14) --
	( 68.30,109.74) --
	( 69.64,106.12) --
	( 70.98,102.89) --
	( 72.32, 99.98) --
	( 73.65, 96.81) --
	( 74.99, 92.42) --
	( 76.33, 88.61) --
	( 77.67, 85.39) --
	( 79.00, 82.43) --
	( 80.34, 79.71) --
	( 81.68, 76.65) --
	( 83.02, 73.44) --
	( 84.35, 70.75) --
	( 85.69, 68.18) --
	( 87.03, 65.87) --
	( 88.36, 64.34) --
	( 89.70, 62.64) --
	( 91.04, 61.23) --
	( 92.38, 59.52) --
	( 93.71, 58.63) --
	( 95.05, 56.95) --
	( 96.39, 55.88) --
	( 97.73, 54.22) --
	( 99.06, 53.50) --
	(100.40, 52.19) --
	(101.74, 50.69) --
	(103.08, 50.07) --
	(104.41, 49.60) --
	(105.75, 48.33) --
	(107.09, 47.35) --
	(108.43, 46.85) --
	(109.76, 46.34) --
	(111.10, 45.31) --
	(112.44, 44.44) --
	(113.77, 43.90) --
	(115.11, 43.72) --
	(116.45, 43.18) --
	(117.79, 42.63) --
	(119.12, 41.88) --
	(120.46, 40.93) --
	(121.80, 40.74) --
	(123.14, 40.54) --
	(124.47, 40.15) --
	(125.81, 39.76) --
	(127.15, 39.56) --
	(128.49, 38.76) --
	(129.82, 37.94) --
	(131.16, 37.32) --
	(132.50, 36.69) --
	(133.84, 36.48) --
	(135.17, 36.69) --
	(136.51, 36.48);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,145.23) --
	( 54.93,141.53) --
	( 56.27,138.09) --
	( 57.61,133.90) --
	( 58.94,130.47) --
	( 60.28,130.94) --
	( 61.62,131.64) --
	( 62.95,130.71) --
	( 64.29,123.50) --
	( 65.63,119.39) --
	( 66.97,115.85) --
	( 68.30,111.63) --
	( 69.64,107.36) --
	( 70.98,103.87) --
	( 72.32,101.13) --
	( 73.65, 97.79) --
	( 74.99, 93.33) --
	( 76.33, 89.79) --
	( 77.67, 86.27) --
	( 79.00, 83.08) --
	( 80.34, 80.18) --
	( 81.68, 77.48) --
	( 83.02, 74.33) --
	( 84.35, 71.22) --
	( 85.69, 68.68) --
	( 87.03, 66.30) --
	( 88.36, 64.57) --
	( 89.70, 62.99) --
	( 91.04, 61.46) --
	( 92.38, 59.89) --
	( 93.71, 58.76) --
	( 95.05, 57.08) --
	( 96.39, 56.01) --
	( 97.73, 54.36) --
	( 99.06, 53.65) --
	(100.40, 52.34) --
	(101.74, 50.69) --
	(103.08, 50.23) --
	(104.41, 49.29) --
	(105.75, 48.17) --
	(107.09, 47.35) --
	(108.43, 47.01) --
	(109.76, 46.17) --
	(111.10, 45.14) --
	(112.44, 44.26) --
	(113.77, 44.08) --
	(115.11, 43.54) --
	(116.45, 42.99) --
	(117.79, 42.07) --
	(119.12, 41.31) --
	(120.46, 40.74) --
	(121.80, 40.74) --
	(123.14, 40.35) --
	(124.47, 40.15) --
	(125.81, 39.76) --
	(127.15, 38.96) --
	(128.49, 38.56) --
	(129.82, 37.53) --
	(131.16, 37.11) --
	(132.50, 36.90) --
	(133.84, 36.69) --
	(135.17, 36.48);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,144.72) --
	( 54.93,141.16) --
	( 56.27,137.89) --
	( 57.61,134.12) --
	( 58.94,129.99) --
	( 60.28,126.22) --
	( 61.62,122.65) --
	( 62.95,119.69) --
	( 64.29,115.85) --
	( 65.63,112.00) --
	( 66.97,108.57) --
	( 68.30,104.97) --
	( 69.64,101.97) --
	( 70.98, 99.20) --
	( 72.32, 95.49) --
	( 73.65, 91.48) --
	( 74.99, 88.03) --
	( 76.33, 84.91) --
	( 77.67, 81.91) --
	( 79.00, 79.32) --
	( 80.34, 76.73) --
	( 81.68, 73.35) --
	( 83.02, 70.84) --
	( 84.35, 68.28) --
	( 85.69, 66.20) --
	( 87.03, 64.34) --
	( 88.36, 62.87) --
	( 89.70, 61.70) --
	( 91.04, 60.13) --
	( 92.38, 59.27) --
	( 93.71, 57.47) --
	( 95.05, 56.55) --
	( 96.39, 54.64) --
	( 97.73, 53.65) --
	( 99.06, 52.93) --
	(100.40, 50.99) --
	(101.74, 50.23) --
	(103.08, 49.92) --
	(104.41, 48.65) --
	(105.75, 47.68) --
	(107.09, 47.01) --
	(108.43, 46.85) --
	(109.76, 46.00) --
	(111.10, 44.79) --
	(112.44, 44.26) --
	(113.77, 43.72) --
	(115.11, 43.54) --
	(116.45, 43.18) --
	(117.79, 42.26) --
	(119.12, 41.50) --
	(120.46, 41.12) --
	(121.80, 40.93) --
	(123.14, 40.93) --
	(124.47, 40.54) --
	(125.81, 39.96) --
	(127.15, 39.56) --
	(128.49, 39.16) --
	(129.82, 38.56) --
	(131.16, 37.53) --
	(132.50, 37.11) --
	(133.84, 36.90) --
	(135.17, 36.69) --
	(136.51, 36.48);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,146.07) --
	( 54.93,143.16) --
	( 56.27,140.23) --
	( 57.61,137.28) --
	( 58.94,133.68) --
	( 60.28,129.75) --
	( 61.62,126.74) --
	( 62.95,123.50) --
	( 64.29,120.60) --
	( 65.63,117.82) --
	( 66.97,114.14) --
	( 68.30,110.89) --
	( 69.64,107.77) --
	( 70.98,104.49) --
	( 72.32,102.06) --
	( 73.65, 99.10) --
	( 74.99, 96.18) --
	( 76.33, 92.70) --
	( 77.67, 89.30) --
	( 79.00, 86.20) --
	( 80.34, 83.65) --
	( 81.68, 81.32) --
	( 83.02, 78.93) --
	( 84.35, 76.15) --
	( 85.69, 73.26) --
	( 87.03, 70.94) --
	( 88.36, 68.68) --
	( 89.70, 66.94) --
	( 91.04, 65.12) --
	( 92.38, 63.56) --
	( 93.71, 62.29) --
	( 95.05, 61.23) --
	( 96.39, 59.89) --
	( 97.73, 59.14) --
	( 99.06, 57.47) --
	(100.40, 56.68) --
	(101.74, 55.33) --
	(103.08, 54.07) --
	(104.41, 53.36) --
	(105.75, 52.05) --
	(107.09, 50.84) --
	(108.43, 50.38) --
	(109.76, 49.76) --
	(111.10, 48.81) --
	(112.44, 47.68) --
	(113.77, 47.18) --
	(115.11, 46.85) --
	(116.45, 46.17) --
	(117.79, 45.31) --
	(119.12, 44.61) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.36) --
	(124.47, 43.18) --
	(125.81, 42.44) --
	(127.15, 41.88) --
	(128.49, 41.31) --
	(129.82, 40.93) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 40.15) --
	(135.17, 40.15) --
	(136.51, 39.16) --
	(137.85, 38.96) --
	(139.18, 38.15) --
	(140.52, 37.74) --
	(141.86, 36.90) --
	(143.20, 36.69) --
	(144.53, 36.90) --
	(145.87, 36.69);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,144.72) --
	( 54.93,141.90) --
	( 56.27,139.07) --
	( 57.61,135.62) --
	( 58.94,132.56) --
	( 60.28,129.26) --
	( 61.62,125.95) --
	( 62.95,122.94) --
	( 64.29,120.30) --
	( 65.63,117.49) --
	( 66.97,113.79) --
	( 68.30,110.51) --
	( 69.64,107.77) --
	( 70.98,104.71) --
	( 72.32,102.20) --
	( 73.65, 99.64) --
	( 74.99, 96.60) --
	( 76.33, 93.05) --
	( 77.67, 89.85) --
	( 79.00, 86.86) --
	( 80.34, 84.22) --
	( 81.68, 81.47) --
	( 83.02, 79.40) --
	( 84.35, 76.82) --
	( 85.69, 74.07) --
	( 87.03, 71.88) --
	( 88.36, 69.28) --
	( 89.70, 67.56) --
	( 91.04, 65.77) --
	( 92.38, 64.12) --
	( 93.71, 62.99) --
	( 95.05, 61.82) --
	( 96.39, 60.26) --
	( 97.73, 59.39) --
	( 99.06, 58.63) --
	(100.40, 57.08) --
	(101.74, 56.15) --
	(103.08, 54.50) --
	(104.41, 53.50) --
	(105.75, 53.36) --
	(107.09, 51.75) --
	(108.43, 50.38) --
	(109.76, 50.23) --
	(111.10, 49.60) --
	(112.44, 48.81) --
	(113.77, 47.84) --
	(115.11, 47.18) --
	(116.45, 46.85) --
	(117.79, 46.17) --
	(119.12, 45.66) --
	(120.46, 44.61) --
	(121.80, 44.08) --
	(123.14, 43.72) --
	(124.47, 43.36) --
	(125.81, 43.36) --
	(127.15, 42.81) --
	(128.49, 42.07) --
	(129.82, 41.31) --
	(131.16, 40.74) --
	(132.50, 40.74) --
	(133.84, 40.74) --
	(135.17, 40.15) --
	(136.51, 39.96) --
	(137.85, 39.56) --
	(139.18, 38.96) --
	(140.52, 38.76) --
	(141.86, 37.94) --
	(143.20, 37.32) --
	(144.53, 36.90) --
	(145.87, 36.69) --
	(147.21, 36.69) --
	(148.55, 36.69);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.55) --
	( 54.93,141.53) --
	( 56.27,138.48) --
	( 57.61,135.20) --
	( 58.94,131.41) --
	( 60.28,127.77) --
	( 61.62,124.61) --
	( 62.95,121.49) --
	( 64.29,119.08) --
	( 65.63,115.52) --
	( 66.97,112.36) --
	( 68.30,108.96) --
	( 69.64,105.69) --
	( 70.98,103.20) --
	( 72.32,100.37) --
	( 73.65, 97.69) --
	( 74.99, 94.45) --
	( 76.33, 90.76) --
	( 77.67, 87.78) --
	( 79.00, 84.98) --
	( 80.34, 82.35) --
	( 81.68, 80.18) --
	( 83.02, 77.72) --
	( 84.35, 74.60) --
	( 85.69, 72.25) --
	( 87.03, 70.07) --
	( 88.36, 68.07) --
	( 89.70, 66.20) --
	( 91.04, 64.68) --
	( 92.38, 63.44) --
	( 93.71, 61.94) --
	( 95.05, 60.99) --
	( 96.39, 59.89) --
	( 97.73, 58.63) --
	( 99.06, 57.34) --
	(100.40, 56.15) --
	(101.74, 54.78) --
	(103.08, 53.79) --
	(104.41, 52.78) --
	(105.75, 51.60) --
	(107.09, 50.54) --
	(108.43, 50.23) --
	(109.76, 49.60) --
	(111.10, 48.65) --
	(112.44, 47.51) --
	(113.77, 47.01) --
	(115.11, 46.68) --
	(116.45, 46.34) --
	(117.79, 45.14) --
	(119.12, 44.26) --
	(120.46, 43.90) --
	(121.80, 43.90) --
	(123.14, 43.72) --
	(124.47, 43.18) --
	(125.81, 42.44) --
	(127.15, 41.88) --
	(128.49, 41.12) --
	(129.82, 40.74) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 40.35) --
	(135.17, 39.56) --
	(136.51, 39.36) --
	(137.85, 38.56) --
	(139.18, 38.15) --
	(140.52, 37.53) --
	(141.86, 37.11) --
	(143.20, 36.90) --
	(144.53, 36.69) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,146.73) --
	( 54.93,143.51) --
	( 56.27,140.60) --
	( 57.61,137.89) --
	( 58.94,134.34) --
	( 60.28,131.18) --
	( 61.62,128.02) --
	( 62.95,124.88) --
	( 64.29,122.08) --
	( 65.63,119.39) --
	( 66.97,116.52) --
	( 68.30,113.08) --
	( 69.64,109.74) --
	( 70.98,106.95) --
	( 72.32,104.36) --
	( 73.65,101.51) --
	( 74.99, 99.05) --
	( 76.33, 96.07) --
	( 77.67, 92.76) --
	( 79.00, 89.79) --
	( 80.34, 86.67) --
	( 81.68, 84.22) --
	( 83.02, 81.76) --
	( 84.35, 79.48) --
	( 85.69, 77.31) --
	( 87.03, 74.68) --
	( 88.36, 72.25) --
	( 89.70, 69.87) --
	( 91.04, 67.97) --
	( 92.38, 66.30) --
	( 93.71, 64.79) --
	( 95.05, 63.33) --
	( 96.39, 62.17) --
	( 97.73, 61.23) --
	( 99.06, 59.89) --
	(100.40, 59.27) --
	(101.74, 57.73) --
	(103.08, 56.68) --
	(104.41, 55.74) --
	(105.75, 54.36) --
	(107.09, 53.50) --
	(108.43, 52.78) --
	(109.76, 51.45) --
	(111.10, 50.84) --
	(112.44, 50.07) --
	(113.77, 49.60) --
	(115.11, 48.00) --
	(116.45, 47.68) --
	(117.79, 47.35) --
	(119.12, 47.01) --
	(120.46, 46.17) --
	(121.80, 45.49) --
	(123.14, 44.96) --
	(124.47, 44.26) --
	(125.81, 43.90) --
	(127.15, 43.72) --
	(128.49, 43.18) --
	(129.82, 42.44) --
	(131.16, 41.88) --
	(132.50, 41.31) --
	(133.84, 40.93) --
	(135.17, 40.54) --
	(136.51, 40.54) --
	(137.85, 40.15) --
	(139.18, 39.76) --
	(140.52, 39.56) --
	(141.86, 38.96) --
	(143.20, 38.76) --
	(144.53, 37.94) --
	(145.87, 37.53) --
	(147.21, 37.32) --
	(148.55, 36.69) --
	(149.88, 36.69) --
	(151.22, 36.69) --
	(152.56, 36.69);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,146.73) --
	( 54.93,143.86) --
	( 56.27,141.16) --
	( 57.61,138.68) --
	( 58.94,136.05) --
	( 60.28,132.79) --
	( 61.62,129.75) --
	( 62.95,126.74) --
	( 64.29,124.06) --
	( 65.63,121.79) --
	( 66.97,119.39) --
	( 68.30,116.85) --
	( 69.64,114.14) --
	( 70.98,110.89) --
	( 72.32,107.77) --
	( 73.65,105.69) --
	( 74.99,103.02) --
	( 76.33,100.85) --
	( 77.67, 98.20) --
	( 79.00, 95.43) --
	( 80.34, 92.13) --
	( 81.68, 89.11) --
	( 83.02, 86.67) --
	( 84.35, 84.29) --
	( 85.69, 81.99) --
	( 87.03, 79.95) --
	( 88.36, 77.72) --
	( 89.70, 75.03) --
	( 91.04, 72.71) --
	( 92.38, 70.55) --
	( 93.71, 68.78) --
	( 95.05, 66.94) --
	( 96.39, 65.33) --
	( 97.73, 63.90) --
	( 99.06, 62.76) --
	(100.40, 61.58) --
	(101.74, 60.50) --
	(103.08, 59.39) --
	(104.41, 58.76) --
	(105.75, 57.73) --
	(107.09, 56.41) --
	(108.43, 55.47) --
	(109.76, 54.36) --
	(111.10, 53.65) --
	(112.44, 52.64) --
	(113.77, 51.45) --
	(115.11, 50.69) --
	(116.45, 50.54) --
	(117.79, 49.76) --
	(119.12, 48.81) --
	(120.46, 47.84) --
	(121.80, 47.18) --
	(123.14, 47.18) --
	(124.47, 46.68) --
	(125.81, 46.17) --
	(127.15, 45.14) --
	(128.49, 44.44) --
	(129.82, 43.90) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.18) --
	(135.17, 42.63) --
	(136.51, 42.26) --
	(137.85, 41.69) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.54) --
	(144.53, 40.35) --
	(145.87, 40.15) --
	(147.21, 39.76) --
	(148.55, 39.16) --
	(149.88, 38.76) --
	(151.22, 38.36) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 36.90) --
	(156.57, 36.69);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,146.24) --
	( 54.93,143.51) --
	( 56.27,140.98) --
	( 57.61,138.68) --
	( 58.94,136.25) --
	( 60.28,133.01) --
	( 61.62,129.99) --
	( 62.95,127.26) --
	( 64.29,124.61) --
	( 65.63,122.08) --
	( 66.97,119.69) --
	( 68.30,117.49) --
	( 69.64,114.49) --
	( 70.98,112.00) --
	( 72.32,108.96) --
	( 73.65,106.54) --
	( 74.99,104.23) --
	( 76.33,101.93) --
	( 77.67,100.18) --
	( 79.00, 97.59) --
	( 80.34, 94.72) --
	( 81.68, 92.01) --
	( 83.02, 89.30) --
	( 84.35, 86.73) --
	( 85.69, 84.49) --
	( 87.03, 82.21) --
	( 88.36, 80.18) --
	( 89.70, 78.29) --
	( 91.04, 75.98) --
	( 92.38, 73.53) --
	( 93.71, 71.22) --
	( 95.05, 69.28) --
	( 96.39, 67.46) --
	( 97.73, 65.87) --
	( 99.06, 64.45) --
	(100.40, 63.21) --
	(101.74, 61.94) --
	(103.08, 60.62) --
	(104.41, 59.64) --
	(105.75, 58.89) --
	(107.09, 57.21) --
	(108.43, 56.15) --
	(109.76, 54.92) --
	(111.10, 53.93) --
	(112.44, 53.07) --
	(113.77, 51.75) --
	(115.11, 50.84) --
	(116.45, 50.38) --
	(117.79, 49.60) --
	(119.12, 48.81) --
	(120.46, 47.68) --
	(121.80, 47.35) --
	(123.14, 46.85) --
	(124.47, 46.34) --
	(125.81, 45.66) --
	(127.15, 44.79) --
	(128.49, 44.08) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.18) --
	(133.84, 42.63) --
	(135.17, 41.88) --
	(136.51, 41.12) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 40.35) --
	(141.86, 40.35) --
	(143.20, 39.76) --
	(144.53, 39.16) --
	(145.87, 38.96) --
	(147.21, 38.36) --
	(148.55, 37.94) --
	(149.88, 37.32) --
	(151.22, 37.11) --
	(152.56, 36.69) --
	(153.90, 36.69) --
	(155.23, 36.48) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.55) --
	( 54.93,141.72) --
	( 56.27,139.07) --
	( 57.61,136.05) --
	( 58.94,132.56) --
	( 60.28,129.75) --
	( 61.62,126.74) --
	( 62.95,123.50) --
	( 64.29,120.90) --
	( 65.63,118.45) --
	( 66.97,115.52) --
	( 68.30,112.36) --
	( 69.64,109.35) --
	( 70.98,106.54) --
	( 72.32,103.87) --
	( 73.65,101.51) --
	( 74.99, 99.35) --
	( 76.33, 96.55) --
	( 77.67, 93.39) --
	( 79.00, 90.28) --
	( 80.34, 87.45) --
	( 81.68, 85.12) --
	( 83.02, 82.72) --
	( 84.35, 80.56) --
	( 85.69, 78.21) --
	( 87.03, 75.98) --
	( 88.36, 73.35) --
	( 89.70, 70.94) --
	( 91.04, 69.08) --
	( 92.38, 67.15) --
	( 93.71, 65.44) --
	( 95.05, 64.01) --
	( 96.39, 62.41) --
	( 97.73, 61.58) --
	( 99.06, 59.89) --
	(100.40, 59.01) --
	(101.74, 57.60) --
	(103.08, 56.81) --
	(104.41, 55.33) --
	(105.75, 53.93) --
	(107.09, 53.22) --
	(108.43, 52.19) --
	(109.76, 50.84) --
	(111.10, 50.07) --
	(112.44, 49.60) --
	(113.77, 48.65) --
	(115.11, 47.68) --
	(116.45, 47.18) --
	(117.79, 46.85) --
	(119.12, 46.17) --
	(120.46, 45.14) --
	(121.80, 44.26) --
	(123.14, 43.72) --
	(124.47, 43.90) --
	(125.81, 43.36) --
	(127.15, 42.81) --
	(128.49, 42.26) --
	(129.82, 41.69) --
	(131.16, 40.93) --
	(132.50, 40.74) --
	(133.84, 40.74) --
	(135.17, 40.35) --
	(136.51, 39.96) --
	(137.85, 39.36) --
	(139.18, 38.96) --
	(140.52, 38.36) --
	(141.86, 37.74) --
	(143.20, 37.53) --
	(144.53, 36.90) --
	(145.87, 36.69) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,144.72) --
	( 54.93,141.90) --
	( 56.27,139.46) --
	( 57.61,136.67) --
	( 58.94,133.24) --
	( 60.28,130.23) --
	( 61.62,127.00) --
	( 62.95,124.06) --
	( 64.29,121.79) --
	( 65.63,119.69) --
	( 66.97,117.17) --
	( 68.30,113.79) --
	( 69.64,110.89) --
	( 70.98,108.17) --
	( 72.32,105.69) --
	( 73.65,103.43) --
	( 74.99,100.89) --
	( 76.33, 98.95) --
	( 77.67, 96.07) --
	( 79.00, 92.88) --
	( 80.34, 90.34) --
	( 81.68, 87.45) --
	( 83.02, 85.05) --
	( 84.35, 82.94) --
	( 85.69, 80.64) --
	( 87.03, 78.85) --
	( 88.36, 76.31) --
	( 89.70, 73.62) --
	( 91.04, 71.51) --
	( 92.38, 69.28) --
	( 93.71, 67.66) --
	( 95.05, 65.77) --
	( 96.39, 64.34) --
	( 97.73, 63.33) --
	( 99.06, 62.17) --
	(100.40, 60.87) --
	(101.74, 59.64) --
	(103.08, 58.89) --
	(104.41, 57.34) --
	(105.75, 56.81) --
	(107.09, 55.19) --
	(108.43, 53.79) --
	(109.76, 53.36) --
	(111.10, 52.34) --
	(112.44, 51.45) --
	(113.77, 50.54) --
	(115.11, 49.76) --
	(116.45, 49.13) --
	(117.79, 48.17) --
	(119.12, 47.68) --
	(120.46, 47.01) --
	(121.80, 46.68) --
	(123.14, 46.00) --
	(124.47, 44.96) --
	(125.81, 44.08) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 43.36) --
	(131.16, 42.99) --
	(132.50, 42.44) --
	(133.84, 41.69) --
	(135.17, 40.93) --
	(136.51, 40.74) --
	(137.85, 40.74) --
	(139.18, 40.35) --
	(140.52, 39.96) --
	(141.86, 39.76) --
	(143.20, 39.16) --
	(144.53, 38.96) --
	(145.87, 37.94) --
	(147.21, 37.53) --
	(148.55, 37.11) --
	(149.88, 36.69) --
	(151.22, 36.69) --
	(152.56, 36.48);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,146.24) --
	( 54.93,143.51) --
	( 56.27,140.79) --
	( 57.61,138.09) --
	( 58.94,135.20) --
	( 60.28,132.10) --
	( 61.62,128.77) --
	( 62.95,126.22) --
	( 64.29,123.22) --
	( 65.63,120.90) --
	( 66.97,118.77) --
	( 68.30,115.52) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,106.95) --
	( 73.65,104.62) --
	( 74.99,102.34) --
	( 76.33,100.03) --
	( 77.67, 97.74) --
	( 79.00, 94.67) --
	( 80.34, 91.83) --
	( 81.68, 88.92) --
	( 83.02, 86.40) --
	( 84.35, 83.86) --
	( 85.69, 81.69) --
	( 87.03, 79.87) --
	( 88.36, 77.72) --
	( 89.70, 75.20) --
	( 91.04, 72.81) --
	( 92.38, 70.55) --
	( 93.71, 68.68) --
	( 95.05, 67.04) --
	( 96.39, 65.23) --
	( 97.73, 63.78) --
	( 99.06, 62.64) --
	(100.40, 61.58) --
	(101.74, 60.26) --
	(103.08, 59.52) --
	(104.41, 58.63) --
	(105.75, 57.08) --
	(107.09, 56.41) --
	(108.43, 54.92) --
	(109.76, 53.65) --
	(111.10, 53.22) --
	(112.44, 51.90) --
	(113.77, 50.69) --
	(115.11, 50.23) --
	(116.45, 49.76) --
	(117.79, 48.81) --
	(119.12, 47.84) --
	(120.46, 47.01) --
	(121.80, 46.85) --
	(123.14, 46.34) --
	(124.47, 45.66) --
	(125.81, 44.79) --
	(127.15, 44.08) --
	(128.49, 43.90) --
	(129.82, 43.72) --
	(131.16, 43.36) --
	(132.50, 42.81) --
	(133.84, 42.26) --
	(135.17, 41.50) --
	(136.51, 41.12) --
	(137.85, 40.74) --
	(139.18, 40.74) --
	(140.52, 40.54) --
	(141.86, 40.15) --
	(143.20, 39.76) --
	(144.53, 39.36) --
	(145.87, 38.96) --
	(147.21, 38.15) --
	(148.55, 37.74) --
	(149.88, 37.11) --
	(151.22, 36.90) --
	(152.56, 36.69);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,145.23) --
	( 54.93,142.44) --
	( 56.27,139.85) --
	( 57.61,137.28) --
	( 58.94,134.34) --
	( 60.28,131.18) --
	( 61.62,128.27) --
	( 62.95,125.42) --
	( 64.29,122.94) --
	( 65.63,120.60) --
	( 66.97,118.45) --
	( 68.30,115.18) --
	( 69.64,112.36) --
	( 70.98,109.74) --
	( 72.32,106.95) --
	( 73.65,104.49) --
	( 74.99,102.11) --
	( 76.33,100.03) --
	( 77.67, 97.54) --
	( 79.00, 94.94) --
	( 80.34, 91.66) --
	( 81.68, 88.92) --
	( 83.02, 86.47) --
	( 84.35, 84.08) --
	( 85.69, 81.99) --
	( 87.03, 79.87) --
	( 88.36, 77.89) --
	( 89.70, 75.55) --
	( 91.04, 73.17) --
	( 92.38, 71.22) --
	( 93.71, 69.18) --
	( 95.05, 67.56) --
	( 96.39, 66.09) --
	( 97.73, 64.57) --
	( 99.06, 63.21) --
	(100.40, 62.06) --
	(101.74, 61.11) --
	(103.08, 59.89) --
	(104.41, 59.14) --
	(105.75, 57.99) --
	(107.09, 57.21) --
	(108.43, 56.15) --
	(109.76, 54.78) --
	(111.10, 53.79) --
	(112.44, 53.22) --
	(113.77, 52.19) --
	(115.11, 50.84) --
	(116.45, 50.54) --
	(117.79, 50.23) --
	(119.12, 49.45) --
	(120.46, 48.17) --
	(121.80, 47.35) --
	(123.14, 47.18) --
	(124.47, 46.85) --
	(125.81, 46.34) --
	(127.15, 45.66) --
	(128.49, 44.61) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.72) --
	(133.84, 43.54) --
	(135.17, 42.81) --
	(136.51, 42.26) --
	(137.85, 41.69) --
	(139.18, 41.31) --
	(140.52, 40.93) --
	(141.86, 40.54) --
	(143.20, 40.74) --
	(144.53, 40.54) --
	(145.87, 40.15) --
	(147.21, 39.56) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 37.94) --
	(152.56, 37.74) --
	(153.90, 37.32) --
	(155.23, 36.48) --
	(156.57, 36.69) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,148.01) --
	( 54.93,145.57) --
	( 56.27,143.16) --
	( 57.61,140.79) --
	( 58.94,138.48) --
	( 60.28,135.84) --
	( 61.62,133.24) --
	( 62.95,130.71) --
	( 64.29,127.77) --
	( 65.63,125.42) --
	( 66.97,122.94) --
	( 68.30,120.90) --
	( 69.64,119.08) --
	( 70.98,116.52) --
	( 72.32,113.44) --
	( 73.65,111.26) --
	( 74.99,108.57) --
	( 76.33,106.54) --
	( 77.67,104.27) --
	( 79.00,102.16) --
	( 80.34,100.13) --
	( 81.68, 97.95) --
	( 83.02, 95.22) --
	( 84.35, 92.65) --
	( 85.69, 89.85) --
	( 87.03, 87.84) --
	( 88.36, 85.32) --
	( 89.70, 83.37) --
	( 91.04, 81.24) --
	( 92.38, 79.32) --
	( 93.71, 77.64) --
	( 95.05, 75.20) --
	( 96.39, 73.35) --
	( 97.73, 71.03) --
	( 99.06, 69.28) --
	(100.40, 67.66) --
	(101.74, 66.41) --
	(103.08, 65.01) --
	(104.41, 63.90) --
	(105.75, 62.76) --
	(107.09, 61.82) --
	(108.43, 60.74) --
	(109.76, 59.64) --
	(111.10, 59.14) --
	(112.44, 57.73) --
	(113.77, 56.81) --
	(115.11, 56.15) --
	(116.45, 54.78) --
	(117.79, 53.65) --
	(119.12, 53.36) --
	(120.46, 52.49) --
	(121.80, 51.45) --
	(123.14, 50.54) --
	(124.47, 50.23) --
	(125.81, 49.76) --
	(127.15, 48.65) --
	(128.49, 48.17) --
	(129.82, 47.35) --
	(131.16, 47.01) --
	(132.50, 46.85) --
	(133.84, 46.17) --
	(135.17, 45.49) --
	(136.51, 44.79) --
	(137.85, 44.08) --
	(139.18, 43.72) --
	(140.52, 43.72) --
	(141.86, 43.72) --
	(143.20, 43.18) --
	(144.53, 42.81) --
	(145.87, 42.44) --
	(147.21, 41.69) --
	(148.55, 41.12) --
	(149.88, 40.93) --
	(151.22, 40.74) --
	(152.56, 40.74) --
	(153.90, 40.35) --
	(155.23, 40.15) --
	(156.57, 39.76) --
	(157.91, 39.36) --
	(159.25, 39.16) --
	(160.58, 38.36) --
	(161.92, 37.94) --
	(163.26, 37.53) --
	(164.59, 36.90);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.90) --
	( 54.93,142.26) --
	( 56.27,139.65) --
	( 57.61,136.87) --
	( 58.94,133.68) --
	( 60.28,130.71) --
	( 61.62,127.51) --
	( 62.95,124.88) --
	( 64.29,122.37) --
	( 65.63,120.00) --
	( 66.97,117.82) --
	( 68.30,114.49) --
	( 69.64,111.63) --
	( 70.98,108.57) --
	( 72.32,106.12) --
	( 73.65,103.92) --
	( 74.99,101.55) --
	( 76.33, 99.20) --
	( 77.67, 96.81) --
	( 79.00, 93.67) --
	( 80.34, 91.00) --
	( 81.68, 88.16) --
	( 83.02, 85.66) --
	( 84.35, 83.44) --
	( 85.69, 81.32) --
	( 87.03, 79.17) --
	( 88.36, 77.23) --
	( 89.70, 74.60) --
	( 91.04, 72.25) --
	( 92.38, 70.36) --
	( 93.71, 68.38) --
	( 95.05, 66.83) --
	( 96.39, 65.23) --
	( 97.73, 64.01) --
	( 99.06, 62.76) --
	(100.40, 61.82) --
	(101.74, 60.62) --
	(103.08, 59.89) --
	(104.41, 58.89) --
	(105.75, 57.34) --
	(107.09, 56.68) --
	(108.43, 55.47) --
	(109.76, 54.22) --
	(111.10, 53.50) --
	(112.44, 52.34) --
	(113.77, 51.30) --
	(115.11, 50.54) --
	(116.45, 50.23) --
	(117.79, 49.29) --
	(119.12, 48.33) --
	(120.46, 47.84) --
	(121.80, 47.35) --
	(123.14, 46.85) --
	(124.47, 46.00) --
	(125.81, 45.66) --
	(127.15, 44.61) --
	(128.49, 44.26) --
	(129.82, 44.08) --
	(131.16, 43.72) --
	(132.50, 42.99) --
	(133.84, 42.63) --
	(135.17, 41.88) --
	(136.51, 41.31) --
	(137.85, 40.93) --
	(139.18, 40.54) --
	(140.52, 40.54) --
	(141.86, 40.35) --
	(143.20, 39.96) --
	(144.53, 39.56) --
	(145.87, 39.16) --
	(147.21, 38.56) --
	(148.55, 37.94) --
	(149.88, 37.53) --
	(151.22, 37.32) --
	(152.56, 37.11) --
	(153.90, 36.69) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,145.57) --
	( 54.93,142.98) --
	( 56.27,140.42) --
	( 57.61,138.09) --
	( 58.94,135.20) --
	( 60.28,132.10) --
	( 61.62,129.26) --
	( 62.95,126.74) --
	( 64.29,124.06) --
	( 65.63,121.79) --
	( 66.97,119.39) --
	( 68.30,117.17) --
	( 69.64,114.49) --
	( 70.98,111.26) --
	( 72.32,108.57) --
	( 73.65,106.12) --
	( 74.99,104.05) --
	( 76.33,101.93) --
	( 77.67, 99.54) --
	( 79.00, 97.59) --
	( 80.34, 94.23) --
	( 81.68, 91.30) --
	( 83.02, 88.86) --
	( 84.35, 86.67) --
	( 85.69, 84.22) --
	( 87.03, 82.13) --
	( 88.36, 80.25) --
	( 89.70, 78.37) --
	( 91.04, 75.81) --
	( 92.38, 73.53) --
	( 93.71, 71.69) --
	( 95.05, 69.78) --
	( 96.39, 68.18) --
	( 97.73, 66.41) --
	( 99.06, 65.01) --
	(100.40, 63.90) --
	(101.74, 62.52) --
	(103.08, 61.82) --
	(104.41, 60.38) --
	(105.75, 59.52) --
	(107.09, 58.76) --
	(108.43, 57.60) --
	(109.76, 56.55) --
	(111.10, 55.60) --
	(112.44, 54.22) --
	(113.77, 53.79) --
	(115.11, 52.78) --
	(116.45, 51.60) --
	(117.79, 50.69) --
	(119.12, 50.23) --
	(120.46, 49.60) --
	(121.80, 48.97) --
	(123.14, 48.17) --
	(124.47, 47.51) --
	(125.81, 47.01) --
	(127.15, 46.68) --
	(128.49, 46.00) --
	(129.82, 45.14) --
	(131.16, 44.44) --
	(132.50, 43.90) --
	(133.84, 43.90) --
	(135.17, 43.54) --
	(136.51, 42.99) --
	(137.85, 42.44) --
	(139.18, 42.07) --
	(140.52, 41.31) --
	(141.86, 40.93) --
	(143.20, 40.54) --
	(144.53, 40.74) --
	(145.87, 40.74) --
	(147.21, 40.15) --
	(148.55, 39.76) --
	(149.88, 39.56) --
	(151.22, 38.76) --
	(152.56, 38.36) --
	(153.90, 37.74) --
	(155.23, 37.32) --
	(156.57, 37.32) --
	(157.91, 36.90) --
	(159.25, 36.90);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.40) --
	( 54.93,143.86) --
	( 56.27,141.90) --
	( 57.61,139.46) --
	( 58.94,137.28) --
	( 60.28,134.77) --
	( 61.62,132.10) --
	( 62.95,129.75) --
	( 64.29,127.00) --
	( 65.63,124.88) --
	( 66.97,122.94) --
	( 68.30,120.90) --
	( 69.64,118.77) --
	( 70.98,116.85) --
	( 72.32,114.49) --
	( 73.65,112.00) --
	( 74.99,109.74) --
	( 76.33,107.36) --
	( 77.67,105.69) --
	( 79.00,103.47) --
	( 80.34,101.74) --
	( 81.68, 99.93) --
	( 83.02, 97.89) --
	( 84.35, 95.49) --
	( 85.69, 92.88) --
	( 87.03, 90.70) --
	( 88.36, 88.42) --
	( 89.70, 86.13) --
	( 91.04, 84.29) --
	( 92.38, 82.50) --
	( 93.71, 80.87) --
	( 95.05, 79.01) --
	( 96.39, 77.31) --
	( 97.73, 75.12) --
	( 99.06, 73.17) --
	(100.40, 71.60) --
	(101.74, 70.07) --
	(103.08, 68.48) --
	(104.41, 67.25) --
	(105.75, 65.98) --
	(107.09, 64.57) --
	(108.43, 63.90) --
	(109.76, 62.64) --
	(111.10, 61.94) --
	(112.44, 60.99) --
	(113.77, 60.01) --
	(115.11, 59.39) --
	(116.45, 58.51) --
	(117.79, 57.34) --
	(119.12, 56.68) --
	(120.46, 55.88) --
	(121.80, 54.64) --
	(123.14, 54.07) --
	(124.47, 53.50) --
	(125.81, 52.64) --
	(127.15, 51.75) --
	(128.49, 50.69) --
	(129.82, 50.38) --
	(131.16, 50.23) --
	(132.50, 49.29) --
	(133.84, 48.65) --
	(135.17, 47.84) --
	(136.51, 47.51) --
	(137.85, 47.18) --
	(139.18, 46.85) --
	(140.52, 46.17) --
	(141.86, 45.49) --
	(143.20, 45.14) --
	(144.53, 44.61) --
	(145.87, 44.08) --
	(147.21, 43.90) --
	(148.55, 43.54) --
	(149.88, 43.36) --
	(151.22, 42.81) --
	(152.56, 42.26) --
	(153.90, 42.07) --
	(155.23, 41.31) --
	(156.57, 41.12) --
	(157.91, 40.93) --
	(159.25, 40.93) --
	(160.58, 40.74) --
	(161.92, 40.74) --
	(163.26, 40.35) --
	(164.59, 39.76) --
	(165.93, 39.56) --
	(167.27, 38.96);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,145.57) --
	( 54.93,143.34) --
	( 56.27,140.98) --
	( 57.61,138.68) --
	( 58.94,136.46) --
	( 60.28,133.46) --
	( 61.62,130.94) --
	( 62.95,128.52) --
	( 64.29,125.95) --
	( 65.63,123.78) --
	( 66.97,121.49) --
	( 68.30,119.69) --
	( 69.64,117.82) --
	( 70.98,115.18) --
	( 72.32,112.73) --
	( 73.65,110.13) --
	( 74.99,108.17) --
	( 76.33,106.12) --
	( 77.67,104.01) --
	( 79.00,101.93) --
	( 80.34,100.18) --
	( 81.68, 98.25) --
	( 83.02, 95.97) --
	( 84.35, 93.28) --
	( 85.69, 90.94) --
	( 87.03, 88.54) --
	( 88.36, 86.47) --
	( 89.70, 84.29) --
	( 91.04, 82.50) --
	( 92.38, 80.64) --
	( 93.71, 79.09) --
	( 95.05, 77.23) --
	( 96.39, 74.86) --
	( 97.73, 73.17) --
	( 99.06, 71.22) --
	(100.40, 69.87) --
	(101.74, 68.58) --
	(103.08, 66.94) --
	(104.41, 65.98) --
	(105.75, 64.45) --
	(107.09, 63.67) --
	(108.43, 62.52) --
	(109.76, 61.82) --
	(111.10, 60.87) --
	(112.44, 59.89) --
	(113.77, 59.27) --
	(115.11, 58.38) --
	(116.45, 57.08) --
	(117.79, 56.68) --
	(119.12, 55.60) --
	(120.46, 54.50) --
	(121.80, 53.93) --
	(123.14, 53.22) --
	(124.47, 52.49) --
	(125.81, 51.30) --
	(127.15, 50.69) --
	(128.49, 50.54) --
	(129.82, 49.76) --
	(131.16, 49.13) --
	(132.50, 48.49) --
	(133.84, 47.68) --
	(135.17, 47.18) --
	(136.51, 47.01) --
	(137.85, 46.68) --
	(139.18, 46.00) --
	(140.52, 45.31) --
	(141.86, 44.96) --
	(143.20, 43.90) --
	(144.53, 44.08) --
	(145.87, 43.90) --
	(147.21, 43.72) --
	(148.55, 43.18) --
	(149.88, 42.63) --
	(151.22, 42.07) --
	(152.56, 41.69) --
	(153.90, 41.31) --
	(155.23, 40.93) --
	(156.57, 40.93) --
	(157.91, 40.74) --
	(159.25, 40.54) --
	(160.58, 40.15) --
	(161.92, 39.76) --
	(163.26, 39.76) --
	(164.59, 39.16) --
	(165.93, 38.56);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,147.05) --
	( 54.93,144.90) --
	( 56.27,142.26) --
	( 57.61,139.85) --
	( 58.94,138.09) --
	( 60.28,135.62) --
	( 61.62,133.01) --
	( 62.95,130.47) --
	( 64.29,127.77) --
	( 65.63,125.69) --
	( 66.97,123.22) --
	( 68.30,121.49) --
	( 69.64,119.69) --
	( 70.98,117.49) --
	( 72.32,114.84) --
	( 73.65,112.73) --
	( 74.99,110.13) --
	( 76.33,107.77) --
	( 77.67,105.69) --
	( 79.00,103.83) --
	( 80.34,102.02) --
	( 81.68,100.13) --
	( 83.02, 98.30) --
	( 84.35, 95.81) --
	( 85.69, 93.10) --
	( 87.03, 90.88) --
	( 88.36, 88.86) --
	( 89.70, 86.47) --
	( 91.04, 84.49) --
	( 92.38, 82.57) --
	( 93.71, 80.79) --
	( 95.05, 79.17) --
	( 96.39, 77.64) --
	( 97.73, 75.20) --
	( 99.06, 73.35) --
	(100.40, 71.69) --
	(101.74, 69.68) --
	(103.08, 68.18) --
	(104.41, 66.73) --
	(105.75, 65.77) --
	(107.09, 64.57) --
	(108.43, 63.67) --
	(109.76, 62.41) --
	(111.10, 61.70) --
	(112.44, 60.62) --
	(113.77, 59.64) --
	(115.11, 59.27) --
	(116.45, 58.38) --
	(117.79, 57.21) --
	(119.12, 56.41) --
	(120.46, 55.60) --
	(121.80, 54.36) --
	(123.14, 53.65) --
	(124.47, 53.22) --
	(125.81, 52.19) --
	(127.15, 51.30) --
	(128.49, 50.69) --
	(129.82, 50.23) --
	(131.16, 49.76) --
	(132.50, 49.13) --
	(133.84, 48.17) --
	(135.17, 47.35) --
	(136.51, 47.35) --
	(137.85, 47.01) --
	(139.18, 46.51) --
	(140.52, 46.17) --
	(141.86, 45.49) --
	(143.20, 44.61) --
	(144.53, 44.08) --
	(145.87, 44.08) --
	(147.21, 43.90) --
	(148.55, 43.54) --
	(149.88, 42.99) --
	(151.22, 42.63) --
	(152.56, 42.07) --
	(153.90, 41.50) --
	(155.23, 41.31) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.74) --
	(160.58, 40.54) --
	(161.92, 40.15) --
	(163.26, 39.76) --
	(164.59, 39.36) --
	(165.93, 38.96);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.07) --
	( 54.93,141.90) --
	( 56.27,139.46) --
	( 57.61,137.28) --
	( 58.94,133.68) --
	( 60.28,130.71) --
	( 61.62,128.02) --
	( 62.95,125.15) --
	( 64.29,122.94) --
	( 65.63,120.60) --
	( 66.97,118.77) --
	( 68.30,116.19) --
	( 69.64,113.44) --
	( 70.98,110.51) --
	( 72.32,108.17) --
	( 73.65,106.12) --
	( 74.99,103.92) --
	( 76.33,101.88) --
	( 77.67, 99.84) --
	( 79.00, 97.89) --
	( 80.34, 95.22) --
	( 81.68, 92.93) --
	( 83.02, 90.40) --
	( 84.35, 88.29) --
	( 85.69, 85.80) --
	( 87.03, 83.93) --
	( 88.36, 81.99) --
	( 89.70, 80.33) --
	( 91.04, 78.21) --
	( 92.38, 76.23) --
	( 93.71, 73.89) --
	( 95.05, 71.88) --
	( 96.39, 69.97) --
	( 97.73, 68.07) --
	( 99.06, 66.41) --
	(100.40, 65.33) --
	(101.74, 64.12) --
	(103.08, 62.87) --
	(104.41, 61.82) --
	(105.75, 60.87) --
	(107.09, 59.52) --
	(108.43, 59.14) --
	(109.76, 57.86) --
	(111.10, 56.68) --
	(112.44, 55.74) --
	(113.77, 54.22) --
	(115.11, 53.50) --
	(116.45, 52.93) --
	(117.79, 51.90) --
	(119.12, 50.54) --
	(120.46, 50.38) --
	(121.80, 49.60) --
	(123.14, 48.97) --
	(124.47, 48.00) --
	(125.81, 47.18) --
	(127.15, 46.85) --
	(128.49, 46.68) --
	(129.82, 46.17) --
	(131.16, 45.14) --
	(132.50, 44.26) --
	(133.84, 44.08) --
	(135.17, 43.72) --
	(136.51, 43.72) --
	(137.85, 43.36) --
	(139.18, 42.63) --
	(140.52, 42.07) --
	(141.86, 41.31) --
	(143.20, 40.54) --
	(144.53, 40.54) --
	(145.87, 40.54) --
	(147.21, 40.35) --
	(148.55, 40.15) --
	(149.88, 39.56) --
	(151.22, 38.96) --
	(152.56, 38.76) --
	(153.90, 37.94) --
	(155.23, 37.74) --
	(156.57, 37.11) --
	(157.91, 36.69) --
	(159.25, 36.69) --
	(160.58, 36.48);
\definecolor{drawColor}{RGB}{32,147,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,146.56) --
	( 54.93,143.51) --
	( 56.27,140.79) --
	( 57.61,138.09) --
	( 58.94,135.20) --
	( 60.28,132.10) --
	( 61.62,129.02) --
	( 62.95,126.22) --
	( 64.29,123.78) --
	( 65.63,121.49) --
	( 66.97,119.08) --
	( 68.30,116.85) --
	( 69.64,114.14) --
	( 70.98,111.26) --
	( 72.32,108.57) --
	( 73.65,106.12) --
	( 74.99,104.05) --
	( 76.33,102.02) --
	( 77.67, 99.93) --
	( 79.00, 97.84) --
	( 80.34, 95.32) --
	( 81.68, 92.53) --
	( 83.02, 89.91) --
	( 84.35, 87.65) --
	( 85.69, 85.46) --
	( 87.03, 83.15) --
	( 88.36, 81.47) --
	( 89.70, 79.40) --
	( 91.04, 77.31) --
	( 92.38, 75.29) --
	( 93.71, 72.81) --
	( 95.05, 71.03) --
	( 96.39, 69.28) --
	( 97.73, 67.56) --
	( 99.06, 66.20) --
	(100.40, 64.79) --
	(101.74, 63.67) --
	(103.08, 62.29) --
	(104.41, 61.23) --
	(105.75, 60.01) --
	(107.09, 59.52) --
	(108.43, 58.51) --
	(109.76, 57.21) --
	(111.10, 56.55) --
	(112.44, 55.33) --
	(113.77, 53.79) --
	(115.11, 53.36) --
	(116.45, 52.49) --
	(117.79, 51.30) --
	(119.12, 50.38) --
	(120.46, 50.23) --
	(121.80, 49.45) --
	(123.14, 48.81) --
	(124.47, 47.84) --
	(125.81, 47.18) --
	(127.15, 47.01) --
	(128.49, 46.51) --
	(129.82, 45.83) --
	(131.16, 44.96) --
	(132.50, 44.26) --
	(133.84, 43.90) --
	(135.17, 43.72) --
	(136.51, 43.54) --
	(137.85, 43.18) --
	(139.18, 42.63) --
	(140.52, 42.07) --
	(141.86, 41.12) --
	(143.20, 40.74) --
	(144.53, 40.93) --
	(145.87, 40.74) --
	(147.21, 40.35) --
	(148.55, 40.15) --
	(149.88, 39.96) --
	(151.22, 39.36) --
	(152.56, 38.96) --
	(153.90, 38.36) --
	(155.23, 37.74) --
	(156.57, 37.32) --
	(157.91, 36.90) --
	(159.25, 36.69) --
	(160.58, 36.90);
\definecolor{drawColor}{RGB}{31,149,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,146.07) --
	( 54.93,143.69) --
	( 56.27,141.16) --
	( 57.61,138.88) --
	( 58.94,136.46) --
	( 60.28,133.90) --
	( 61.62,130.71) --
	( 62.95,127.77) --
	( 64.29,125.69) --
	( 65.63,123.22) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,116.85) --
	( 70.98,114.49) --
	( 72.32,111.63) --
	( 73.65,109.35) --
	( 74.99,106.95) --
	( 76.33,104.71) --
	( 77.67,103.02) --
	( 79.00,101.08) --
	( 80.34, 98.90) --
	( 81.68, 97.07) --
	( 83.02, 93.95) --
	( 84.35, 91.60) --
	( 85.69, 89.30) --
	( 87.03, 87.19) --
	( 88.36, 84.77) --
	( 89.70, 83.01) --
	( 91.04, 80.94) --
	( 92.38, 79.17) --
	( 93.71, 77.56) --
	( 95.05, 75.29) --
	( 96.39, 73.35) --
	( 97.73, 71.41) --
	( 99.06, 69.87) --
	(100.40, 68.18) --
	(101.74, 66.83) --
	(103.08, 65.66) --
	(104.41, 64.23) --
	(105.75, 63.44) --
	(107.09, 62.29) --
	(108.43, 61.58) --
	(109.76, 60.38) --
	(111.10, 59.64) --
	(112.44, 59.01) --
	(113.77, 57.60) --
	(115.11, 56.95) --
	(116.45, 56.28) --
	(117.79, 54.78) --
	(119.12, 53.93) --
	(120.46, 53.50) --
	(121.80, 52.64) --
	(123.14, 51.45) --
	(124.47, 50.69) --
	(125.81, 50.07) --
	(127.15, 49.92) --
	(128.49, 49.45) --
	(129.82, 48.49) --
	(131.16, 47.68) --
	(132.50, 47.18) --
	(133.84, 47.01) --
	(135.17, 46.68) --
	(136.51, 46.34) --
	(137.85, 45.49) --
	(139.18, 44.61) --
	(140.52, 44.08) --
	(141.86, 43.90) --
	(143.20, 43.72) --
	(144.53, 43.36) --
	(145.87, 43.18) --
	(147.21, 42.63) --
	(148.55, 42.26) --
	(149.88, 41.50) --
	(151.22, 41.31) --
	(152.56, 40.74) --
	(153.90, 40.54) --
	(155.23, 40.74) --
	(156.57, 40.35) --
	(157.91, 40.15) --
	(159.25, 39.96) --
	(160.58, 39.36) --
	(161.92, 39.16) --
	(163.26, 38.96);
\definecolor{drawColor}{RGB}{31,150,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,146.07) --
	( 54.93,142.80) --
	( 56.27,140.04) --
	( 57.61,137.69) --
	( 58.94,134.34) --
	( 60.28,134.56) --
	( 61.62,135.41) --
	( 62.95,134.99) --
	( 64.29,128.77) --
	( 65.63,125.15) --
	( 66.97,122.37) --
	( 68.30,120.00) --
	( 69.64,117.49) --
	( 70.98,114.49) --
	( 72.32,111.26) --
	( 73.65,108.57) --
	( 74.99,106.12) --
	( 76.33,103.92) --
	( 77.67,101.60) --
	( 79.00, 99.49) --
	( 80.34, 97.28) --
	( 81.68, 94.34) --
	( 83.02, 91.72) --
	( 84.35, 88.98) --
	( 85.69, 86.86) --
	( 87.03, 84.29) --
	( 88.36, 82.43) --
	( 89.70, 80.41) --
	( 91.04, 78.37) --
	( 92.38, 76.57) --
	( 93.71, 73.89) --
	( 95.05, 71.88) --
	( 96.39, 70.46) --
	( 97.73, 68.58) --
	( 99.06, 67.04) --
	(100.40, 65.55) --
	(101.74, 64.23) --
	(103.08, 63.21) --
	(104.41, 62.06) --
	(105.75, 61.35) --
	(107.09, 59.89) --
	(108.43, 59.52) --
	(109.76, 58.38) --
	(111.10, 56.95) --
	(112.44, 56.68) --
	(113.77, 55.19) --
	(115.11, 53.79) --
	(116.45, 53.36) --
	(117.79, 52.64) --
	(119.12, 51.45) --
	(120.46, 50.54) --
	(121.80, 50.07) --
	(123.14, 49.60) --
	(124.47, 48.65) --
	(125.81, 47.68) --
	(127.15, 47.18) --
	(128.49, 46.85) --
	(129.82, 46.51) --
	(131.16, 45.83) --
	(132.50, 44.96) --
	(133.84, 44.44) --
	(135.17, 43.90) --
	(136.51, 43.72) --
	(137.85, 43.36) --
	(139.18, 43.18) --
	(140.52, 42.81) --
	(141.86, 42.07) --
	(143.20, 41.12) --
	(144.53, 40.74) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.35) --
	(149.88, 40.15) --
	(151.22, 39.56) --
	(152.56, 39.16) --
	(153.90, 38.76) --
	(155.23, 38.56) --
	(156.57, 37.74) --
	(157.91, 36.90) --
	(159.25, 36.90) --
	(160.58, 36.69);
\definecolor{drawColor}{RGB}{31,152,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,144.38) --
	( 54.93,141.53) --
	( 56.27,138.68) --
	( 57.61,135.84) --
	( 58.94,132.10) --
	( 60.28,129.02) --
	( 61.62,125.95) --
	( 62.95,123.22) --
	( 64.29,120.90) --
	( 65.63,118.45) --
	( 66.97,115.85) --
	( 68.30,112.73) --
	( 69.64,110.13) --
	( 70.98,107.36) --
	( 72.32,104.66) --
	( 73.65,102.75) --
	( 74.99,100.56) --
	( 76.33, 98.40) --
	( 77.67, 95.75) --
	( 79.00, 92.53) --
	( 80.34, 89.91) --
	( 81.68, 87.58) --
	( 83.02, 85.12) --
	( 84.35, 83.01) --
	( 85.69, 81.02) --
	( 87.03, 79.17) --
	( 88.36, 77.15) --
	( 89.70, 74.86) --
	( 91.04, 72.71) --
	( 92.38, 70.65) --
	( 93.71, 69.08) --
	( 95.05, 67.46) --
	( 96.39, 66.09) --
	( 97.73, 64.79) --
	( 99.06, 63.56) --
	(100.40, 62.41) --
	(101.74, 61.58) --
	(103.08, 60.50) --
	(104.41, 59.64) --
	(105.75, 58.76) --
	(107.09, 57.34) --
	(108.43, 56.68) --
	(109.76, 55.47) --
	(111.10, 54.36) --
	(112.44, 53.50) --
	(113.77, 52.93) --
	(115.11, 51.60) --
	(116.45, 50.69) --
	(117.79, 50.07) --
	(119.12, 49.92) --
	(120.46, 49.13) --
	(121.80, 48.17) --
	(123.14, 47.51) --
	(124.47, 46.85) --
	(125.81, 46.68) --
	(127.15, 46.17) --
	(128.49, 45.49) --
	(129.82, 44.79) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.72) --
	(135.17, 43.54) --
	(136.51, 42.99) --
	(137.85, 42.63) --
	(139.18, 41.69) --
	(140.52, 41.12) --
	(141.86, 40.54) --
	(143.20, 40.93) --
	(144.53, 40.74) --
	(145.87, 40.15) --
	(147.21, 40.15) --
	(148.55, 39.76) --
	(149.88, 39.16) --
	(151.22, 38.76) --
	(152.56, 38.15) --
	(153.90, 37.74) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.90);
\definecolor{drawColor}{RGB}{31,153,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,144.04) --
	( 54.93,140.60) --
	( 56.27,138.48) --
	( 57.61,135.84) --
	( 58.94,132.33) --
	( 60.28,129.51) --
	( 61.62,126.48) --
	( 62.95,123.78) --
	( 64.29,121.49) --
	( 65.63,119.08) --
	( 66.97,116.85) --
	( 68.30,113.79) --
	( 69.64,110.89) --
	( 70.98,108.57) --
	( 72.32,105.69) --
	( 73.65,103.74) --
	( 74.99,101.60) --
	( 76.33, 99.54) --
	( 77.67, 97.43) --
	( 79.00, 94.67) --
	( 80.34, 91.95) --
	( 81.68, 89.61) --
	( 83.02, 87.00) --
	( 84.35, 84.91) --
	( 85.69, 82.72) --
	( 87.03, 80.94) --
	( 88.36, 79.17) --
	( 89.70, 77.31) --
	( 91.04, 74.60) --
	( 92.38, 72.99) --
	( 93.71, 71.13) --
	( 95.05, 69.58) --
	( 96.39, 67.66) --
	( 97.73, 66.09) --
	( 99.06, 65.01) --
	(100.40, 64.01) --
	(101.74, 62.87) --
	(103.08, 61.94) --
	(104.41, 60.74) --
	(105.75, 59.89) --
	(107.09, 59.27) --
	(108.43, 58.25) --
	(109.76, 56.95) --
	(111.10, 56.41) --
	(112.44, 54.92) --
	(113.77, 53.79) --
	(115.11, 53.36) --
	(116.45, 52.78) --
	(117.79, 51.30) --
	(119.12, 50.54) --
	(120.46, 50.38) --
	(121.80, 49.60) --
	(123.14, 48.97) --
	(124.47, 48.17) --
	(125.81, 47.35) --
	(127.15, 47.01) --
	(128.49, 46.85) --
	(129.82, 46.17) --
	(131.16, 45.49) --
	(132.50, 44.44) --
	(133.84, 44.08) --
	(135.17, 43.72) --
	(136.51, 43.54) --
	(137.85, 43.54) --
	(139.18, 43.36) --
	(140.52, 42.63) --
	(141.86, 42.07) --
	(143.20, 41.12) --
	(144.53, 41.12) --
	(145.87, 40.93) --
	(147.21, 40.54) --
	(148.55, 40.35) --
	(149.88, 40.35) --
	(151.22, 39.96) --
	(152.56, 39.36) --
	(153.90, 38.96) --
	(155.23, 38.36) --
	(156.57, 37.74) --
	(157.91, 37.32) --
	(159.25, 36.90);
\definecolor{drawColor}{RGB}{31,158,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,146.40) --
	( 54.93,143.86) --
	( 56.27,140.98) --
	( 57.61,138.48) --
	( 58.94,136.05) --
	( 60.28,132.79) --
	( 61.62,129.75) --
	( 62.95,127.51) --
	( 64.29,124.61) --
	( 65.63,122.65) --
	( 66.97,120.00) --
	( 68.30,118.13) --
	( 69.64,115.85) --
	( 70.98,113.08) --
	( 72.32,110.51) --
	( 73.65,107.77) --
	( 74.99,105.69) --
	( 76.33,103.70) --
	( 77.67,101.69) --
	( 79.00, 99.40) --
	( 80.34, 97.64) --
	( 81.68, 94.67) --
	( 83.02, 92.18) --
	( 84.35, 89.85) --
	( 85.69, 87.32) --
	( 87.03, 85.46) --
	( 88.36, 83.51) --
	( 89.70, 81.54) --
	( 91.04, 79.64) --
	( 92.38, 77.80) --
	( 93.71, 75.81) --
	( 95.05, 73.80) --
	( 96.39, 71.79) --
	( 97.73, 70.07) --
	( 99.06, 68.48) --
	(100.40, 67.15) --
	(101.74, 65.98) --
	(103.08, 64.68) --
	(104.41, 63.78) --
	(105.75, 62.41) --
	(107.09, 61.58) --
	(108.43, 60.74) --
	(109.76, 59.64) --
	(111.10, 59.01) --
	(112.44, 58.12) --
	(113.77, 56.95) --
	(115.11, 56.41) --
	(116.45, 55.19) --
	(117.79, 54.07) --
	(119.12, 53.65) --
	(120.46, 52.64) --
	(121.80, 51.90) --
	(123.14, 50.84) --
	(124.47, 50.54) --
	(125.81, 50.07) --
	(127.15, 49.29) --
	(128.49, 48.49) --
	(129.82, 48.00) --
	(131.16, 47.18) --
	(132.50, 47.01) --
	(133.84, 46.68) --
	(135.17, 46.17) --
	(136.51, 45.66) --
	(137.85, 44.79) --
	(139.18, 44.44) --
	(140.52, 44.26) --
	(141.86, 43.90) --
	(143.20, 43.90) --
	(144.53, 42.99) --
	(145.87, 42.44) --
	(147.21, 41.88) --
	(148.55, 41.69) --
	(149.88, 41.12) --
	(151.22, 40.74) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.35) --
	(156.57, 40.15) --
	(157.91, 39.56) --
	(159.25, 38.96) --
	(160.58, 38.56) --
	(161.92, 37.94) --
	(163.26, 37.53);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,142.80) --
	( 54.93,138.09) --
	( 56.27,132.56) --
	( 57.61,126.48) --
	( 58.94,121.49) --
	( 60.28,122.08) --
	( 61.62,122.94) --
	( 62.95,122.08) --
	( 64.29,113.08) --
	( 65.63,104.45) --
	( 66.97, 98.90) --
	( 68.30, 91.89) --
	( 69.64, 85.46) --
	( 70.98, 80.10) --
	( 72.32, 74.42) --
	( 73.65, 69.48) --
	( 74.99, 65.44) --
	( 76.33, 62.52) --
	( 77.67, 60.13) --
	( 79.00, 57.47) --
	( 80.34, 55.19) --
	( 81.68, 52.93) --
	( 83.02, 50.84) --
	( 84.35, 49.76) --
	( 85.69, 47.68) --
	( 87.03, 46.85) --
	( 88.36, 45.66) --
	( 89.70, 44.26) --
	( 91.04, 43.72) --
	( 92.38, 42.81) --
	( 93.71, 41.50) --
	( 95.05, 40.74) --
	( 96.39, 40.54) --
	( 97.73, 40.15) --
	( 99.06, 39.56) --
	(100.40, 37.94) --
	(101.74, 37.11) --
	(103.08, 36.69) --
	(104.41, 36.48);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,144.38) --
	( 54.93,140.04) --
	( 56.27,136.05) --
	( 57.61,130.71) --
	( 58.94,125.95) --
	( 60.28,121.20) --
	( 61.62,116.85) --
	( 62.95,110.89) --
	( 64.29,106.12) --
	( 65.63,101.93) --
	( 66.97, 97.28) --
	( 68.30, 91.95) --
	( 69.64, 86.53) --
	( 70.98, 82.65) --
	( 72.32, 78.85) --
	( 73.65, 74.33) --
	( 74.99, 70.26) --
	( 76.33, 66.83) --
	( 77.67, 64.01) --
	( 79.00, 62.06) --
	( 80.34, 59.76) --
	( 81.68, 57.86) --
	( 83.02, 56.15) --
	( 84.35, 54.07) --
	( 85.69, 52.64) --
	( 87.03, 50.84) --
	( 88.36, 50.07) --
	( 89.70, 48.49) --
	( 91.04, 47.51) --
	( 92.38, 46.85) --
	( 93.71, 45.83) --
	( 95.05, 44.44) --
	( 96.39, 43.90) --
	( 97.73, 43.18) --
	( 99.06, 42.63) --
	(100.40, 41.50) --
	(101.74, 40.93) --
	(103.08, 40.74) --
	(104.41, 40.54) --
	(105.75, 39.96) --
	(107.09, 38.96) --
	(108.43, 38.36) --
	(109.76, 37.74) --
	(111.10, 37.32) --
	(112.44, 36.69) --
	(113.77, 36.69);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,143.51) --
	( 54.93,139.85) --
	( 56.27,135.62) --
	( 57.61,131.18) --
	( 58.94,126.22) --
	( 60.28,121.49) --
	( 61.62,117.82) --
	( 62.95,112.73) --
	( 64.29,107.77) --
	( 65.63,103.25) --
	( 66.97, 99.25) --
	( 68.30, 94.56) --
	( 69.64, 89.48) --
	( 70.98, 84.77) --
	( 72.32, 80.94) --
	( 73.65, 76.98) --
	( 74.99, 72.99) --
	( 76.33, 69.38) --
	( 77.67, 65.98) --
	( 79.00, 63.78) --
	( 80.34, 61.46) --
	( 81.68, 59.52) --
	( 83.02, 58.38) --
	( 84.35, 56.41) --
	( 85.69, 54.36) --
	( 87.03, 52.93) --
	( 88.36, 51.15) --
	( 89.70, 50.38) --
	( 91.04, 49.45) --
	( 92.38, 48.00) --
	( 93.71, 47.18) --
	( 95.05, 46.34) --
	( 96.39, 45.31) --
	( 97.73, 44.26) --
	( 99.06, 43.90) --
	(100.40, 43.36) --
	(101.74, 42.63) --
	(103.08, 41.69) --
	(104.41, 41.12) --
	(105.75, 40.74) --
	(107.09, 40.74) --
	(108.43, 39.96) --
	(109.76, 39.36) --
	(111.10, 38.56) --
	(112.44, 37.94) --
	(113.77, 37.53) --
	(115.11, 37.11) --
	(116.45, 36.69) --
	(117.79, 36.69);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,142.98) --
	( 54.93,139.07) --
	( 56.27,134.12) --
	( 57.61,129.75) --
	( 58.94,124.88) --
	( 60.28,120.90) --
	( 61.62,116.52) --
	( 62.95,111.26) --
	( 64.29,106.54) --
	( 65.63,102.02) --
	( 66.97, 97.59) --
	( 68.30, 92.82) --
	( 69.64, 87.52) --
	( 70.98, 83.44) --
	( 72.32, 79.24) --
	( 73.65, 75.72) --
	( 74.99, 71.41) --
	( 76.33, 67.97) --
	( 77.67, 65.44) --
	( 79.00, 63.10) --
	( 80.34, 61.11) --
	( 81.68, 59.39) --
	( 83.02, 57.34) --
	( 84.35, 55.74) --
	( 85.69, 53.50) --
	( 87.03, 52.49) --
	( 88.36, 50.84) --
	( 89.70, 49.92) --
	( 91.04, 48.81) --
	( 92.38, 47.51) --
	( 93.71, 46.85) --
	( 95.05, 46.17) --
	( 96.39, 44.96) --
	( 97.73, 43.90) --
	( 99.06, 43.72) --
	(100.40, 43.18) --
	(101.74, 42.44) --
	(103.08, 41.69) --
	(104.41, 40.54) --
	(105.75, 40.54) --
	(107.09, 40.35) --
	(108.43, 39.96) --
	(109.76, 39.16) --
	(111.10, 38.56) --
	(112.44, 37.94) --
	(113.77, 37.53) --
	(115.11, 36.90) --
	(116.45, 36.69);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,144.90) --
	( 54.93,140.79) --
	( 56.27,136.46) --
	( 57.61,131.88) --
	( 58.94,127.51) --
	( 60.28,128.02) --
	( 61.62,129.26) --
	( 62.95,128.02) --
	( 64.29,120.90) --
	( 65.63,114.49) --
	( 66.97,108.96) --
	( 68.30,104.79) --
	( 69.64,100.27) --
	( 70.98, 95.86) --
	( 72.32, 89.98) --
	( 73.65, 85.39) --
	( 74.99, 81.39) --
	( 76.33, 77.64) --
	( 77.67, 73.80) --
	( 79.00, 69.87) --
	( 80.34, 67.04) --
	( 81.68, 64.45) --
	( 83.02, 62.52) --
	( 84.35, 60.50) --
	( 85.69, 59.01) --
	( 87.03, 57.34) --
	( 88.36, 55.74) --
	( 89.70, 53.93) --
	( 91.04, 52.64) --
	( 92.38, 50.84) --
	( 93.71, 50.23) --
	( 95.05, 48.97) --
	( 96.39, 47.68) --
	( 97.73, 47.18) --
	( 99.06, 46.34) --
	(100.40, 45.49) --
	(101.74, 44.26) --
	(103.08, 43.90) --
	(104.41, 43.54) --
	(105.75, 42.81) --
	(107.09, 42.07) --
	(108.43, 41.31) --
	(109.76, 40.93) --
	(111.10, 40.74) --
	(112.44, 40.35) --
	(113.77, 39.76) --
	(115.11, 39.16) --
	(116.45, 38.36) --
	(117.79, 37.53) --
	(119.12, 37.53) --
	(120.46, 37.11) --
	(121.80, 36.90);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,143.16) --
	( 54.93,139.07) --
	( 56.27,133.68) --
	( 57.61,128.02) --
	( 58.94,124.61) --
	( 60.28,125.42) --
	( 61.62,126.22) --
	( 62.95,124.06) --
	( 64.29,115.52) --
	( 65.63,108.57) --
	( 66.97,103.47) --
	( 68.30, 98.40) --
	( 69.64, 92.88) --
	( 70.98, 87.00) --
	( 72.32, 82.35) --
	( 73.65, 78.05) --
	( 74.99, 73.53) --
	( 76.33, 69.48) --
	( 77.67, 65.98) --
	( 79.00, 63.56) --
	( 80.34, 61.46) --
	( 81.68, 59.14) --
	( 83.02, 57.47) --
	( 84.35, 55.19) --
	( 85.69, 53.50) --
	( 87.03, 51.75) --
	( 88.36, 50.38) --
	( 89.70, 49.45) --
	( 91.04, 48.00) --
	( 92.38, 47.18) --
	( 93.71, 46.00) --
	( 95.05, 44.79) --
	( 96.39, 44.08) --
	( 97.73, 43.54) --
	( 99.06, 42.81) --
	(100.40, 41.88) --
	(101.74, 41.31) --
	(103.08, 40.74) --
	(104.41, 40.54) --
	(105.75, 39.76) --
	(107.09, 38.96) --
	(108.43, 37.94) --
	(109.76, 37.53) --
	(111.10, 37.32) --
	(112.44, 36.90) --
	(113.77, 36.48);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,144.55) --
	( 54.93,140.42) --
	( 56.27,136.67) --
	( 57.61,131.64) --
	( 58.94,127.51) --
	( 60.28,122.94) --
	( 61.62,119.39) --
	( 62.95,114.49) --
	( 64.29,109.35) --
	( 65.63,105.05) --
	( 66.97,101.04) --
	( 68.30, 96.44) --
	( 69.64, 91.66) --
	( 70.98, 86.40) --
	( 72.32, 82.79) --
	( 73.65, 78.77) --
	( 74.99, 75.20) --
	( 76.33, 71.32) --
	( 77.67, 67.87) --
	( 79.00, 65.44) --
	( 80.34, 63.21) --
	( 81.68, 61.35) --
	( 83.02, 59.76) --
	( 84.35, 58.12) --
	( 85.69, 56.55) --
	( 87.03, 54.64) --
	( 88.36, 53.22) --
	( 89.70, 51.75) --
	( 91.04, 50.54) --
	( 92.38, 49.76) --
	( 93.71, 48.65) --
	( 95.05, 47.51) --
	( 96.39, 46.85) --
	( 97.73, 46.00) --
	( 99.06, 44.96) --
	(100.40, 44.08) --
	(101.74, 43.90) --
	(103.08, 43.36) --
	(104.41, 42.44) --
	(105.75, 41.69) --
	(107.09, 40.93) --
	(108.43, 40.74) --
	(109.76, 40.54) --
	(111.10, 40.15) --
	(112.44, 39.76) --
	(113.77, 38.96) --
	(115.11, 38.15) --
	(116.45, 37.53) --
	(117.79, 37.53) --
	(119.12, 36.90) --
	(120.46, 36.90) --
	(121.80, 36.48);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,149.41) --
	( 54.93,147.53) --
	( 56.27,145.74) --
	( 57.61,144.21) --
	( 58.94,142.44) --
	( 60.28,140.98) --
	( 61.62,139.65) --
	( 62.95,137.89) --
	( 64.29,136.46) --
	( 65.63,134.56) --
	( 66.97,132.79) --
	( 68.30,131.41) --
	( 69.64,129.51) --
	( 70.98,127.51) --
	( 72.32,125.95) --
	( 73.65,124.33) --
	( 74.99,122.65) --
	( 76.33,121.20) --
	( 77.67,120.00) --
	( 79.00,118.45) --
	( 80.34,116.85) --
	( 81.68,115.18) --
	( 83.02,113.08) --
	( 84.35,111.26) --
	( 85.69,109.35) --
	( 87.03,107.36) --
	( 88.36,106.12) --
	( 89.70,104.23) --
	( 91.04,102.89) --
	( 92.38,101.37) --
	( 93.71, 99.84) --
	( 95.05, 98.15) --
	( 96.39, 96.50) --
	( 97.73, 94.39) --
	( 99.06, 92.13) --
	(100.40, 90.16) --
	(101.74, 88.61) --
	(103.08, 86.60) --
	(104.41, 84.91) --
	(105.75, 83.37) --
	(107.09, 81.91) --
	(108.43, 80.02) --
	(109.76, 78.93) --
	(111.10, 77.15) --
	(112.44, 75.38) --
	(113.77, 73.44) --
	(115.11, 71.79) --
	(116.45, 70.65) --
	(117.79, 68.88) --
	(119.12, 67.87) --
	(120.46, 66.41) --
	(121.80, 65.23) --
	(123.14, 64.12) --
	(124.47, 63.21) --
	(125.81, 62.29) --
	(127.15, 61.46) --
	(128.49, 60.26) --
	(129.82, 59.89) --
	(131.16, 59.01) --
	(132.50, 57.73) --
	(133.84, 57.08) --
	(135.17, 56.28) --
	(136.51, 55.19) --
	(137.85, 54.22) --
	(139.18, 53.65) --
	(140.52, 53.36) --
	(141.86, 52.19) --
	(143.20, 51.30) --
	(144.53, 50.69) --
	(145.87, 50.38) --
	(147.21, 49.76) --
	(148.55, 49.45) --
	(149.88, 48.65) --
	(151.22, 47.84) --
	(152.56, 47.35) --
	(153.90, 47.01) --
	(155.23, 46.85) --
	(156.57, 46.17) --
	(157.91, 45.49) --
	(159.25, 45.14) --
	(160.58, 44.44) --
	(161.92, 44.08) --
	(163.26, 43.90) --
	(164.59, 43.90) --
	(165.93, 43.54) --
	(167.27, 42.99) --
	(168.61, 42.63) --
	(169.94, 42.07) --
	(171.28, 41.50) --
	(172.62, 41.31) --
	(173.96, 40.93) --
	(175.29, 40.93) --
	(176.63, 40.54) --
	(177.97, 40.54) --
	(179.31, 40.35) --
	(180.64, 40.15) --
	(181.98, 39.76);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,144.72) --
	( 54.93,140.60) --
	( 56.27,136.46) --
	( 57.61,130.94) --
	( 58.94,127.26) --
	( 60.28,127.77) --
	( 61.62,129.02) --
	( 62.95,128.02) --
	( 64.29,120.00) --
	( 65.63,114.14) --
	( 66.97,108.96) --
	( 68.30,104.01) --
	( 69.64,100.03) --
	( 70.98, 94.45) --
	( 72.32, 88.92) --
	( 73.65, 84.63) --
	( 74.99, 80.25) --
	( 76.33, 76.73) --
	( 77.67, 72.16) --
	( 79.00, 68.88) --
	( 80.34, 65.87) --
	( 81.68, 63.44) --
	( 83.02, 61.35) --
	( 84.35, 59.52) --
	( 85.69, 57.73) --
	( 87.03, 56.41) --
	( 88.36, 54.36) --
	( 89.70, 53.07) --
	( 91.04, 51.15) --
	( 92.38, 50.23) --
	( 93.71, 49.29) --
	( 95.05, 47.84) --
	( 96.39, 47.18) --
	( 97.73, 46.34) --
	( 99.06, 45.14) --
	(100.40, 44.44) --
	(101.74, 43.90) --
	(103.08, 43.36) --
	(104.41, 42.63) --
	(105.75, 41.88) --
	(107.09, 41.12) --
	(108.43, 40.93) --
	(109.76, 40.54) --
	(111.10, 39.96) --
	(112.44, 39.36) --
	(113.77, 38.76) --
	(115.11, 37.53) --
	(116.45, 37.53) --
	(117.79, 37.11) --
	(119.12, 36.90);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,142.26) --
	( 54.93,138.48) --
	( 56.27,133.46) --
	( 57.61,128.77) --
	( 58.94,127.51) --
	( 60.28,128.77) --
	( 61.62,129.51) --
	( 62.95,124.33) --
	( 64.29,117.17) --
	( 65.63,111.26) --
	( 66.97,106.54) --
	( 68.30,101.79) --
	( 69.64, 98.10) --
	( 70.98, 92.76) --
	( 72.32, 87.91) --
	( 73.65, 83.37) --
	( 74.99, 79.79) --
	( 76.33, 75.98) --
	( 77.67, 72.07) --
	( 79.00, 68.58) --
	( 80.34, 65.87) --
	( 81.68, 63.56) --
	( 83.02, 61.82) --
	( 84.35, 59.89) --
	( 85.69, 58.38) --
	( 87.03, 56.68) --
	( 88.36, 54.50) --
	( 89.70, 53.36) --
	( 91.04, 51.75) --
	( 92.38, 50.38) --
	( 93.71, 49.45) --
	( 95.05, 48.00) --
	( 96.39, 47.18) --
	( 97.73, 46.51) --
	( 99.06, 45.83) --
	(100.40, 44.44) --
	(101.74, 43.72) --
	(103.08, 43.54) --
	(104.41, 42.81) --
	(105.75, 41.88) --
	(107.09, 40.74) --
	(108.43, 40.35) --
	(109.76, 40.54) --
	(111.10, 40.15) --
	(112.44, 39.56) --
	(113.77, 38.96) --
	(115.11, 37.94) --
	(116.45, 37.32) --
	(117.79, 36.90) --
	(119.12, 36.90);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,143.34) --
	( 54.93,139.46) --
	( 56.27,135.62) --
	( 57.61,130.94) --
	( 58.94,126.48) --
	( 60.28,121.79) --
	( 61.62,118.13) --
	( 62.95,113.08) --
	( 64.29,108.57) --
	( 65.63,104.58) --
	( 66.97,100.51) --
	( 68.30, 96.29) --
	( 69.64, 91.83) --
	( 70.98, 86.73) --
	( 72.32, 82.79) --
	( 73.65, 79.09) --
	( 74.99, 75.12) --
	( 76.33, 71.03) --
	( 77.67, 67.87) --
	( 79.00, 64.79) --
	( 80.34, 62.64) --
	( 81.68, 60.38) --
	( 83.02, 58.51) --
	( 84.35, 56.68) --
	( 85.69, 54.64) --
	( 87.03, 53.36) --
	( 88.36, 51.45) --
	( 89.70, 50.07) --
	( 91.04, 49.13) --
	( 92.38, 47.51) --
	( 93.71, 46.85) --
	( 95.05, 45.83) --
	( 96.39, 44.44) --
	( 97.73, 43.72) --
	( 99.06, 43.36) --
	(100.40, 42.63) --
	(101.74, 41.69) --
	(103.08, 40.54) --
	(104.41, 40.35) --
	(105.75, 40.15) --
	(107.09, 39.76) --
	(108.43, 38.96) --
	(109.76, 37.74) --
	(111.10, 37.11) --
	(112.44, 36.69) --
	(113.77, 36.69);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.07) --
	( 53.59,142.08) --
	( 54.93,138.68) --
	( 56.27,134.34) --
	( 57.61,129.75) --
	( 58.94,125.42) --
	( 60.28,121.20) --
	( 61.62,117.17) --
	( 62.95,112.00) --
	( 64.29,107.77) --
	( 65.63,103.83) --
	( 66.97,100.08) --
	( 68.30, 95.81) --
	( 69.64, 91.00) --
	( 70.98, 86.93) --
	( 72.32, 82.94) --
	( 73.65, 79.48) --
	( 74.99, 75.81) --
	( 76.33, 72.07) --
	( 77.67, 68.78) --
	( 79.00, 66.09) --
	( 80.34, 63.90) --
	( 81.68, 61.58) --
	( 83.02, 59.76) --
	( 84.35, 58.63) --
	( 85.69, 56.68) --
	( 87.03, 54.78) --
	( 88.36, 53.07) --
	( 89.70, 51.90) --
	( 91.04, 50.38) --
	( 92.38, 49.60) --
	( 93.71, 48.00) --
	( 95.05, 47.01) --
	( 96.39, 46.51) --
	( 97.73, 45.66) --
	( 99.06, 44.26) --
	(100.40, 43.72) --
	(101.74, 43.36) --
	(103.08, 42.81) --
	(104.41, 41.88) --
	(105.75, 40.74) --
	(107.09, 40.54) --
	(108.43, 40.54) --
	(109.76, 40.15) --
	(111.10, 39.56) --
	(112.44, 39.16) --
	(113.77, 38.36) --
	(115.11, 37.32) --
	(116.45, 36.90) --
	(117.79, 36.69);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,142.98) --
	( 54.93,139.07) --
	( 56.27,134.77) --
	( 57.61,130.23) --
	( 58.94,125.69) --
	( 60.28,122.08) --
	( 61.62,118.13) --
	( 62.95,113.44) --
	( 64.29,108.96) --
	( 65.63,104.79) --
	( 66.97,101.18) --
	( 68.30, 97.33) --
	( 69.64, 92.42) --
	( 70.98, 88.10) --
	( 72.32, 84.00) --
	( 73.65, 80.64) --
	( 74.99, 77.40) --
	( 76.33, 73.62) --
	( 77.67, 70.17) --
	( 79.00, 67.35) --
	( 80.34, 65.01) --
	( 81.68, 62.99) --
	( 83.02, 61.46) --
	( 84.35, 59.64) --
	( 85.69, 57.99) --
	( 87.03, 56.41) --
	( 88.36, 54.36) --
	( 89.70, 53.36) --
	( 91.04, 51.60) --
	( 92.38, 50.38) --
	( 93.71, 49.76) --
	( 95.05, 48.33) --
	( 96.39, 47.51) --
	( 97.73, 47.01) --
	( 99.06, 46.34) --
	(100.40, 44.96) --
	(101.74, 44.08) --
	(103.08, 43.72) --
	(104.41, 43.36) --
	(105.75, 42.63) --
	(107.09, 41.50) --
	(108.43, 40.93) --
	(109.76, 40.74) --
	(111.10, 40.74) --
	(112.44, 40.15) --
	(113.77, 39.56) --
	(115.11, 39.16) --
	(116.45, 38.36) --
	(117.79, 37.32) --
	(119.12, 36.90) --
	(120.46, 36.69) --
	(121.80, 36.48);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.04) --
	( 54.93,139.85) --
	( 56.27,136.25) --
	( 57.61,132.10) --
	( 58.94,130.94) --
	( 60.28,131.88) --
	( 61.62,132.33) --
	( 62.95,127.51) --
	( 64.29,120.60) --
	( 65.63,116.85) --
	( 66.97,112.73) --
	( 68.30,108.17) --
	( 69.64,104.23) --
	( 70.98,100.99) --
	( 72.32, 97.07) --
	( 73.65, 92.76) --
	( 74.99, 88.35) --
	( 76.33, 84.36) --
	( 77.67, 81.17) --
	( 79.00, 78.13) --
	( 80.34, 74.33) --
	( 81.68, 71.32) --
	( 83.02, 68.38) --
	( 84.35, 65.98) --
	( 85.69, 64.01) --
	( 87.03, 61.94) --
	( 88.36, 60.26) --
	( 89.70, 59.14) --
	( 91.04, 57.34) --
	( 92.38, 56.01) --
	( 93.71, 53.93) --
	( 95.05, 53.22) --
	( 96.39, 51.30) --
	( 97.73, 50.38) --
	( 99.06, 49.76) --
	(100.40, 48.33) --
	(101.74, 47.35) --
	(103.08, 46.85) --
	(104.41, 46.17) --
	(105.75, 45.14) --
	(107.09, 43.90) --
	(108.43, 43.72) --
	(109.76, 43.54) --
	(111.10, 42.99) --
	(112.44, 41.88) --
	(113.77, 41.31) --
	(115.11, 40.54) --
	(116.45, 40.74) --
	(117.79, 40.54) --
	(119.12, 39.96) --
	(120.46, 39.76) --
	(121.80, 38.76) --
	(123.14, 38.36) --
	(124.47, 37.32) --
	(125.81, 36.69) --
	(127.15, 36.90) --
	(128.49, 36.48);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.04) --
	( 54.93,140.79) --
	( 56.27,137.48) --
	( 57.61,133.68) --
	( 58.94,129.99) --
	( 60.28,125.69) --
	( 61.62,122.08) --
	( 62.95,119.08) --
	( 64.29,115.18) --
	( 65.63,110.89) --
	( 66.97,107.36) --
	( 68.30,103.47) --
	( 69.64,100.61) --
	( 70.98, 97.12) --
	( 72.32, 92.53) --
	( 73.65, 88.80) --
	( 74.99, 85.12) --
	( 76.33, 82.13) --
	( 77.67, 79.40) --
	( 79.00, 75.81) --
	( 80.34, 72.35) --
	( 81.68, 69.58) --
	( 83.02, 67.04) --
	( 84.35, 65.23) --
	( 85.69, 63.33) --
	( 87.03, 61.70) --
	( 88.36, 60.38) --
	( 89.70, 59.27) --
	( 91.04, 57.47) --
	( 92.38, 56.41) --
	( 93.71, 54.64) --
	( 95.05, 53.65) --
	( 96.39, 52.34) --
	( 97.73, 50.99) --
	( 99.06, 50.38) --
	(100.40, 49.45) --
	(101.74, 48.33) --
	(103.08, 47.68) --
	(104.41, 47.18) --
	(105.75, 46.51) --
	(107.09, 45.49) --
	(108.43, 44.44) --
	(109.76, 44.08) --
	(111.10, 43.72) --
	(112.44, 43.72) --
	(113.77, 42.63) --
	(115.11, 42.26) --
	(116.45, 41.12) --
	(117.79, 40.93) --
	(119.12, 40.74) --
	(120.46, 40.54) --
	(121.80, 40.15) --
	(123.14, 39.76) --
	(124.47, 39.16) --
	(125.81, 38.96) --
	(127.15, 37.94) --
	(128.49, 37.53) --
	(129.82, 36.90) --
	(131.16, 36.90) --
	(132.50, 36.69) --
	(133.84, 36.69);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,144.04) --
	( 54.93,139.65) --
	( 56.27,135.84) --
	( 57.61,131.18) --
	( 58.94,127.77) --
	( 60.28,129.02) --
	( 61.62,129.75) --
	( 62.95,127.26) --
	( 64.29,120.00) --
	( 65.63,115.18) --
	( 66.97,110.13) --
	( 68.30,105.69) --
	( 69.64,101.55) --
	( 70.98, 97.89) --
	( 72.32, 92.82) --
	( 73.65, 88.48) --
	( 74.99, 84.22) --
	( 76.33, 81.02) --
	( 77.67, 77.64) --
	( 79.00, 73.62) --
	( 80.34, 69.87) --
	( 81.68, 67.35) --
	( 83.02, 65.01) --
	( 84.35, 62.87) --
	( 85.69, 61.23) --
	( 87.03, 59.64) --
	( 88.36, 58.12) --
	( 89.70, 56.55) --
	( 91.04, 54.50) --
	( 92.38, 53.22) --
	( 93.71, 51.60) --
	( 95.05, 50.38) --
	( 96.39, 49.76) --
	( 97.73, 48.17) --
	( 99.06, 47.35) --
	(100.40, 46.85) --
	(101.74, 45.66) --
	(103.08, 44.61) --
	(104.41, 43.90) --
	(105.75, 43.54) --
	(107.09, 43.18) --
	(108.43, 42.26) --
	(109.76, 41.31) --
	(111.10, 40.54) --
	(112.44, 40.54) --
	(113.77, 40.15) --
	(115.11, 39.76) --
	(116.45, 39.36) --
	(117.79, 38.56) --
	(119.12, 37.74) --
	(120.46, 37.32) --
	(121.80, 36.90) --
	(123.14, 36.48);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,143.69) --
	( 54.93,139.65) --
	( 56.27,136.05) --
	( 57.61,131.18) --
	( 58.94,128.02) --
	( 60.28,129.02) --
	( 61.62,129.99) --
	( 62.95,127.26) --
	( 64.29,120.30) --
	( 65.63,115.18) --
	( 66.97,110.13) --
	( 68.30,106.12) --
	( 69.64,102.29) --
	( 70.98, 98.80) --
	( 72.32, 94.23) --
	( 73.65, 89.79) --
	( 74.99, 85.53) --
	( 76.33, 82.35) --
	( 77.67, 79.40) --
	( 79.00, 75.89) --
	( 80.34, 72.53) --
	( 81.68, 69.58) --
	( 83.02, 67.04) --
	( 84.35, 65.23) --
	( 85.69, 63.21) --
	( 87.03, 61.94) --
	( 88.36, 60.01) --
	( 89.70, 58.63) --
	( 91.04, 57.21) --
	( 92.38, 55.88) --
	( 93.71, 53.93) --
	( 95.05, 52.93) --
	( 96.39, 51.45) --
	( 97.73, 50.54) --
	( 99.06, 49.60) --
	(100.40, 48.33) --
	(101.74, 47.68) --
	(103.08, 47.01) --
	(104.41, 46.17) --
	(105.75, 45.49) --
	(107.09, 44.26) --
	(108.43, 43.90) --
	(109.76, 43.54) --
	(111.10, 42.81) --
	(112.44, 42.07) --
	(113.77, 41.12) --
	(115.11, 40.74) --
	(116.45, 40.54) --
	(117.79, 40.35) --
	(119.12, 39.76) --
	(120.46, 38.96) --
	(121.80, 38.36) --
	(123.14, 37.53) --
	(124.47, 37.32) --
	(125.81, 36.90) --
	(127.15, 36.69);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,145.74) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,136.25) --
	( 58.94,132.33) --
	( 60.28,128.77) --
	( 61.62,125.15) --
	( 62.95,122.08) --
	( 64.29,119.08) --
	( 65.63,115.52) --
	( 66.97,112.00) --
	( 68.30,108.17) --
	( 69.64,104.92) --
	( 70.98,102.25) --
	( 72.32, 98.70) --
	( 73.65, 95.27) --
	( 74.99, 91.00) --
	( 76.33, 87.52) --
	( 77.67, 84.43) --
	( 79.00, 81.32) --
	( 80.34, 78.53) --
	( 81.68, 75.63) --
	( 83.02, 72.35) --
	( 84.35, 70.07) --
	( 85.69, 67.35) --
	( 87.03, 65.33) --
	( 88.36, 63.56) --
	( 89.70, 62.17) --
	( 91.04, 60.62) --
	( 92.38, 59.39) --
	( 93.71, 58.51) --
	( 95.05, 57.08) --
	( 96.39, 55.88) --
	( 97.73, 54.22) --
	( 99.06, 53.36) --
	(100.40, 52.05) --
	(101.74, 50.99) --
	(103.08, 50.23) --
	(104.41, 49.60) --
	(105.75, 48.33) --
	(107.09, 47.35) --
	(108.43, 47.35) --
	(109.76, 46.85) --
	(111.10, 45.83) --
	(112.44, 44.79) --
	(113.77, 43.90) --
	(115.11, 43.90) --
	(116.45, 43.54) --
	(117.79, 43.18) --
	(119.12, 42.26) --
	(120.46, 41.88) --
	(121.80, 41.31) --
	(123.14, 40.93) --
	(124.47, 40.74) --
	(125.81, 40.74) --
	(127.15, 40.15) --
	(128.49, 39.96) --
	(129.82, 39.56) --
	(131.16, 38.76) --
	(132.50, 38.15) --
	(133.84, 37.53) --
	(135.17, 37.53) --
	(136.51, 36.69) --
	(137.85, 36.90) --
	(139.18, 36.69) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,143.16) --
	( 54.93,139.27) --
	( 56.27,134.99) --
	( 57.61,129.75) --
	( 58.94,126.74) --
	( 60.28,127.77) --
	( 61.62,128.27) --
	( 62.95,126.22) --
	( 64.29,118.45) --
	( 65.63,113.08) --
	( 66.97,108.17) --
	( 68.30,103.92) --
	( 69.64,100.22) --
	( 70.98, 95.91) --
	( 72.32, 90.58) --
	( 73.65, 86.27) --
	( 74.99, 82.65) --
	( 76.33, 79.40) --
	( 77.67, 75.55) --
	( 79.00, 72.07) --
	( 80.34, 69.08) --
	( 81.68, 66.41) --
	( 83.02, 63.56) --
	( 84.35, 62.29) --
	( 85.69, 60.38) --
	( 87.03, 59.14) --
	( 88.36, 57.21) --
	( 89.70, 55.74) --
	( 91.04, 54.07) --
	( 92.38, 52.78) --
	( 93.71, 51.15) --
	( 95.05, 50.54) --
	( 96.39, 49.29) --
	( 97.73, 48.00) --
	( 99.06, 47.18) --
	(100.40, 46.51) --
	(101.74, 45.66) --
	(103.08, 44.61) --
	(104.41, 43.90) --
	(105.75, 43.54) --
	(107.09, 42.99) --
	(108.43, 42.07) --
	(109.76, 41.31) --
	(111.10, 40.74) --
	(112.44, 40.74) --
	(113.77, 40.15) --
	(115.11, 39.56) --
	(116.45, 38.76) --
	(117.79, 38.15) --
	(119.12, 37.53) --
	(120.46, 37.11) --
	(121.80, 36.69);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,143.86) --
	( 54.93,140.04) --
	( 56.27,136.46) --
	( 57.61,131.64) --
	( 58.94,129.26) --
	( 60.28,130.23) --
	( 61.62,131.18) --
	( 62.95,128.27) --
	( 64.29,121.20) --
	( 65.63,116.85) --
	( 66.97,112.73) --
	( 68.30,108.17) --
	( 69.64,104.14) --
	( 70.98,100.89) --
	( 72.32, 97.23) --
	( 73.65, 92.82) --
	( 74.99, 88.73) --
	( 76.33, 84.84) --
	( 77.67, 81.76) --
	( 79.00, 78.61) --
	( 80.34, 75.38) --
	( 81.68, 71.88) --
	( 83.02, 69.18) --
	( 84.35, 66.83) --
	( 85.69, 64.79) --
	( 87.03, 63.10) --
	( 88.36, 61.46) --
	( 89.70, 59.76) --
	( 91.04, 58.63) --
	( 92.38, 57.08) --
	( 93.71, 55.33) --
	( 95.05, 53.93) --
	( 96.39, 52.78) --
	( 97.73, 51.75) --
	( 99.06, 50.38) --
	(100.40, 49.45) --
	(101.74, 48.33) --
	(103.08, 47.35) --
	(104.41, 46.85) --
	(105.75, 46.00) --
	(107.09, 45.14) --
	(108.43, 44.44) --
	(109.76, 44.08) --
	(111.10, 43.54) --
	(112.44, 42.81) --
	(113.77, 42.07) --
	(115.11, 41.50) --
	(116.45, 40.93) --
	(117.79, 40.93) --
	(119.12, 40.35) --
	(120.46, 39.76) --
	(121.80, 38.96) --
	(123.14, 38.56) --
	(124.47, 37.53) --
	(125.81, 37.53) --
	(127.15, 36.90) --
	(128.49, 36.69) --
	(129.82, 36.69);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,142.80) --
	( 54.93,138.88) --
	( 56.27,134.99) --
	( 57.61,131.41) --
	( 58.94,131.18) --
	( 60.28,132.10) --
	( 61.62,132.10) --
	( 62.95,125.42) --
	( 64.29,120.00) --
	( 65.63,116.19) --
	( 66.97,112.00) --
	( 68.30,107.77) --
	( 69.64,103.87) --
	( 70.98,100.32) --
	( 72.32, 96.71) --
	( 73.65, 91.95) --
	( 74.99, 88.03) --
	( 76.33, 84.22) --
	( 77.67, 80.94) --
	( 79.00, 78.05) --
	( 80.34, 74.60) --
	( 81.68, 71.22) --
	( 83.02, 68.28) --
	( 84.35, 66.20) --
	( 85.69, 64.23) --
	( 87.03, 62.52) --
	( 88.36, 60.87) --
	( 89.70, 59.27) --
	( 91.04, 57.73) --
	( 92.38, 56.28) --
	( 93.71, 54.50) --
	( 95.05, 53.36) --
	( 96.39, 52.05) --
	( 97.73, 50.69) --
	( 99.06, 49.92) --
	(100.40, 48.49) --
	(101.74, 47.68) --
	(103.08, 47.18) --
	(104.41, 46.51) --
	(105.75, 45.66) --
	(107.09, 44.44) --
	(108.43, 43.90) --
	(109.76, 43.72) --
	(111.10, 42.99) --
	(112.44, 42.26) --
	(113.77, 41.50) --
	(115.11, 40.74) --
	(116.45, 40.54) --
	(117.79, 40.54) --
	(119.12, 40.35) --
	(120.46, 39.56) --
	(121.80, 39.16) --
	(123.14, 38.15) --
	(124.47, 37.53) --
	(125.81, 36.90) --
	(127.15, 36.69) --
	(128.49, 36.69);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.56) --
	( 53.59,142.44) --
	( 54.93,138.88) --
	( 56.27,134.77) --
	( 57.61,130.94) --
	( 58.94,126.48) --
	( 60.28,122.37) --
	( 61.62,118.77) --
	( 62.95,114.49) --
	( 64.29,110.13) --
	( 65.63,105.69) --
	( 66.97,102.43) --
	( 68.30, 99.15) --
	( 69.64, 95.00) --
	( 70.98, 90.64) --
	( 72.32, 86.73) --
	( 73.65, 83.15) --
	( 74.99, 80.25) --
	( 76.33, 76.90) --
	( 77.67, 73.17) --
	( 79.00, 70.17) --
	( 80.34, 67.46) --
	( 81.68, 64.90) --
	( 83.02, 62.99) --
	( 84.35, 61.11) --
	( 85.69, 59.89) --
	( 87.03, 57.99) --
	( 88.36, 56.55) --
	( 89.70, 54.50) --
	( 91.04, 53.36) --
	( 92.38, 51.45) --
	( 93.71, 50.54) --
	( 95.05, 49.45) --
	( 96.39, 48.00) --
	( 97.73, 47.18) --
	( 99.06, 46.51) --
	(100.40, 45.66) --
	(101.74, 44.26) --
	(103.08, 44.08) --
	(104.41, 43.54) --
	(105.75, 42.63) --
	(107.09, 41.88) --
	(108.43, 40.93) --
	(109.76, 40.54) --
	(111.10, 40.54) --
	(112.44, 39.96) --
	(113.77, 39.16) --
	(115.11, 38.56) --
	(116.45, 37.94) --
	(117.79, 37.53) --
	(119.12, 36.90) --
	(120.46, 36.69);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,142.80) --
	( 54.93,139.07) --
	( 56.27,134.77) --
	( 57.61,129.99) --
	( 58.94,127.26) --
	( 60.28,127.77) --
	( 61.62,128.27) --
	( 62.95,126.22) --
	( 64.29,118.45) --
	( 65.63,113.79) --
	( 66.97,109.35) --
	( 68.30,104.79) --
	( 69.64,101.41) --
	( 70.98, 97.43) --
	( 72.32, 92.99) --
	( 73.65, 88.86) --
	( 74.99, 84.84) --
	( 76.33, 81.47) --
	( 77.67, 78.13) --
	( 79.00, 74.68) --
	( 80.34, 71.22) --
	( 81.68, 68.38) --
	( 83.02, 65.55) --
	( 84.35, 63.56) --
	( 85.69, 61.58) --
	( 87.03, 59.89) --
	( 88.36, 58.25) --
	( 89.70, 56.55) --
	( 91.04, 54.50) --
	( 92.38, 53.07) --
	( 93.71, 51.60) --
	( 95.05, 50.38) --
	( 96.39, 49.76) --
	( 97.73, 47.84) --
	( 99.06, 47.18) --
	(100.40, 46.51) --
	(101.74, 45.14) --
	(103.08, 44.08) --
	(104.41, 43.72) --
	(105.75, 43.18) --
	(107.09, 42.44) --
	(108.43, 41.31) --
	(109.76, 40.54) --
	(111.10, 40.35) --
	(112.44, 39.96) --
	(113.77, 39.56) --
	(115.11, 38.96) --
	(116.45, 37.94) --
	(117.79, 37.11) --
	(119.12, 36.48) --
	(120.46, 36.48);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,142.98) --
	( 54.93,139.46) --
	( 56.27,135.41) --
	( 57.61,131.18) --
	( 58.94,129.26) --
	( 60.28,130.23) --
	( 61.62,130.94) --
	( 62.95,126.74) --
	( 64.29,120.30) --
	( 65.63,116.52) --
	( 66.97,112.00) --
	( 68.30,107.77) --
	( 69.64,104.23) --
	( 70.98,100.89) --
	( 72.32, 97.54) --
	( 73.65, 92.99) --
	( 74.99, 88.80) --
	( 76.33, 85.32) --
	( 77.67, 82.13) --
	( 79.00, 79.24) --
	( 80.34, 75.81) --
	( 81.68, 72.44) --
	( 83.02, 69.58) --
	( 84.35, 67.15) --
	( 85.69, 65.12) --
	( 87.03, 63.33) --
	( 88.36, 61.46) --
	( 89.70, 59.89) --
	( 91.04, 58.63) --
	( 92.38, 56.81) --
	( 93.71, 55.19) --
	( 95.05, 53.50) --
	( 96.39, 52.49) --
	( 97.73, 50.84) --
	( 99.06, 50.07) --
	(100.40, 49.13) --
	(101.74, 47.84) --
	(103.08, 47.01) --
	(104.41, 46.51) --
	(105.75, 45.66) --
	(107.09, 44.44) --
	(108.43, 43.90) --
	(109.76, 43.36) --
	(111.10, 42.99) --
	(112.44, 42.26) --
	(113.77, 41.31) --
	(115.11, 40.74) --
	(116.45, 40.54) --
	(117.79, 40.35) --
	(119.12, 39.76) --
	(120.46, 39.36) --
	(121.80, 38.36) --
	(123.14, 37.74) --
	(124.47, 36.90) --
	(125.81, 36.69) --
	(127.15, 36.69);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,144.72) --
	( 54.93,141.53) --
	( 56.27,138.29) --
	( 57.61,134.56) --
	( 58.94,131.18) --
	( 60.28,126.74) --
	( 61.62,123.50) --
	( 62.95,120.00) --
	( 64.29,116.85) --
	( 65.63,112.73) --
	( 66.97,108.96) --
	( 68.30,105.27) --
	( 69.64,102.39) --
	( 70.98, 99.49) --
	( 72.32, 95.86) --
	( 73.65, 92.07) --
	( 74.99, 88.48) --
	( 76.33, 84.84) --
	( 77.67, 82.06) --
	( 79.00, 79.32) --
	( 80.34, 76.31) --
	( 81.68, 72.90) --
	( 83.02, 70.26) --
	( 84.35, 67.87) --
	( 85.69, 65.66) --
	( 87.03, 63.78) --
	( 88.36, 62.17) --
	( 89.70, 60.74) --
	( 91.04, 59.39) --
	( 92.38, 57.99) --
	( 93.71, 56.55) --
	( 95.05, 54.92) --
	( 96.39, 53.36) --
	( 97.73, 52.78) --
	( 99.06, 51.15) --
	(100.40, 50.23) --
	(101.74, 49.76) --
	(103.08, 48.49) --
	(104.41, 47.51) --
	(105.75, 47.18) --
	(107.09, 46.51) --
	(108.43, 45.49) --
	(109.76, 44.44) --
	(111.10, 44.08) --
	(112.44, 43.72) --
	(113.77, 43.18) --
	(115.11, 42.63) --
	(116.45, 41.69) --
	(117.79, 40.93) --
	(119.12, 40.74) --
	(120.46, 40.74) --
	(121.80, 40.54) --
	(123.14, 40.15) --
	(124.47, 39.56) --
	(125.81, 39.16) --
	(127.15, 37.94) --
	(128.49, 37.32) --
	(129.82, 37.11) --
	(131.16, 36.69) --
	(132.50, 36.69);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,145.40) --
	( 54.93,141.90) --
	( 56.27,138.68) --
	( 57.61,134.77) --
	( 58.94,131.41) --
	( 60.28,131.88) --
	( 61.62,132.79) --
	( 62.95,131.64) --
	( 64.29,124.61) --
	( 65.63,120.60) --
	( 66.97,117.17) --
	( 68.30,112.73) --
	( 69.64,108.96) --
	( 70.98,105.27) --
	( 72.32,102.48) --
	( 73.65, 99.25) --
	( 74.99, 95.32) --
	( 76.33, 91.60) --
	( 77.67, 88.16) --
	( 79.00, 84.56) --
	( 80.34, 81.62) --
	( 81.68, 78.85) --
	( 83.02, 75.81) --
	( 84.35, 72.81) --
	( 85.69, 69.97) --
	( 87.03, 67.66) --
	( 88.36, 65.44) --
	( 89.70, 63.90) --
	( 91.04, 62.29) --
	( 92.38, 60.38) --
	( 93.71, 59.14) --
	( 95.05, 57.86) --
	( 96.39, 56.55) --
	( 97.73, 55.19) --
	( 99.06, 53.50) --
	(100.40, 52.93) --
	(101.74, 51.15) --
	(103.08, 50.38) --
	(104.41, 49.92) --
	(105.75, 48.81) --
	(107.09, 47.51) --
	(108.43, 47.01) --
	(109.76, 46.68) --
	(111.10, 45.83) --
	(112.44, 44.61) --
	(113.77, 44.26) --
	(115.11, 43.72) --
	(116.45, 43.36) --
	(117.79, 42.99) --
	(119.12, 42.07) --
	(120.46, 41.12) --
	(121.80, 40.54) --
	(123.14, 40.74) --
	(124.47, 40.35) --
	(125.81, 39.96) --
	(127.15, 39.56) --
	(128.49, 39.16) --
	(129.82, 38.15) --
	(131.16, 37.53) --
	(132.50, 36.90) --
	(133.84, 36.48) --
	(135.17, 36.48);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,144.90) --
	( 54.93,141.35) --
	( 56.27,137.89) --
	( 57.61,133.90) --
	( 58.94,130.71) --
	( 60.28,131.41) --
	( 61.62,132.10) --
	( 62.95,131.64) --
	( 64.29,124.06) --
	( 65.63,119.69) --
	( 66.97,116.52) --
	( 68.30,112.00) --
	( 69.64,108.57) --
	( 70.98,104.75) --
	( 72.32,101.69) --
	( 73.65, 98.55) --
	( 74.99, 94.72) --
	( 76.33, 90.70) --
	( 77.67, 87.06) --
	( 79.00, 83.93) --
	( 80.34, 81.02) --
	( 81.68, 78.61) --
	( 83.02, 75.12) --
	( 84.35, 72.44) --
	( 85.69, 69.58) --
	( 87.03, 67.04) --
	( 88.36, 65.55) --
	( 89.70, 63.78) --
	( 91.04, 62.29) --
	( 92.38, 60.74) --
	( 93.71, 59.52) --
	( 95.05, 58.12) --
	( 96.39, 56.68) --
	( 97.73, 55.47) --
	( 99.06, 53.93) --
	(100.40, 53.07) --
	(101.74, 51.45) --
	(103.08, 50.23) --
	(104.41, 49.92) --
	(105.75, 48.97) --
	(107.09, 47.51) --
	(108.43, 47.18) --
	(109.76, 46.51) --
	(111.10, 46.00) --
	(112.44, 45.14) --
	(113.77, 44.08) --
	(115.11, 43.72) --
	(116.45, 43.54) --
	(117.79, 42.99) --
	(119.12, 42.44) --
	(120.46, 41.69) --
	(121.80, 40.93) --
	(123.14, 40.74) --
	(124.47, 40.74) --
	(125.81, 40.35) --
	(127.15, 39.76) --
	(128.49, 39.36) --
	(129.82, 38.96) --
	(131.16, 38.15) --
	(132.50, 37.32) --
	(133.84, 36.90) --
	(135.17, 36.69) --
	(136.51, 36.69);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.40) --
	( 53.59,142.62) --
	( 54.93,139.07) --
	( 56.27,135.62) --
	( 57.61,131.41) --
	( 58.94,130.47) --
	( 60.28,131.64) --
	( 61.62,132.10) --
	( 62.95,126.22) --
	( 64.29,120.60) --
	( 65.63,117.49) --
	( 66.97,113.08) --
	( 68.30,108.96) --
	( 69.64,105.27) --
	( 70.98,102.16) --
	( 72.32, 99.15) --
	( 73.65, 95.11) --
	( 74.99, 91.12) --
	( 76.33, 87.39) --
	( 77.67, 84.22) --
	( 79.00, 81.47) --
	( 80.34, 78.85) --
	( 81.68, 75.63) --
	( 83.02, 72.71) --
	( 84.35, 69.87) --
	( 85.69, 67.46) --
	( 87.03, 65.44) --
	( 88.36, 63.56) --
	( 89.70, 62.29) --
	( 91.04, 60.99) --
	( 92.38, 59.27) --
	( 93.71, 58.12) --
	( 95.05, 56.68) --
	( 96.39, 55.05) --
	( 97.73, 53.79) --
	( 99.06, 52.78) --
	(100.40, 51.30) --
	(101.74, 50.23) --
	(103.08, 49.60) --
	(104.41, 48.65) --
	(105.75, 47.51) --
	(107.09, 47.18) --
	(108.43, 46.68) --
	(109.76, 45.66) --
	(111.10, 44.96) --
	(112.44, 43.90) --
	(113.77, 43.72) --
	(115.11, 43.36) --
	(116.45, 42.81) --
	(117.79, 42.07) --
	(119.12, 41.12) --
	(120.46, 40.54) --
	(121.80, 40.54) --
	(123.14, 40.54) --
	(124.47, 40.15) --
	(125.81, 39.56) --
	(127.15, 38.96) --
	(128.49, 38.15) --
	(129.82, 37.94) --
	(131.16, 37.11) --
	(132.50, 36.90) --
	(133.84, 36.69) --
	(135.17, 36.48);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,144.21) --
	( 54.93,141.16) --
	( 56.27,137.48) --
	( 57.61,133.68) --
	( 58.94,131.64) --
	( 60.28,132.79) --
	( 61.62,133.46) --
	( 62.95,129.02) --
	( 64.29,122.65) --
	( 65.63,119.39) --
	( 66.97,115.85) --
	( 68.30,111.63) --
	( 69.64,107.77) --
	( 70.98,104.36) --
	( 72.32,101.46) --
	( 73.65, 98.30) --
	( 74.99, 94.17) --
	( 76.33, 90.34) --
	( 77.67, 86.67) --
	( 79.00, 83.86) --
	( 80.34, 81.02) --
	( 81.68, 78.37) --
	( 83.02, 75.20) --
	( 84.35, 72.25) --
	( 85.69, 69.97) --
	( 87.03, 67.35) --
	( 88.36, 65.55) --
	( 89.70, 63.90) --
	( 91.04, 62.29) --
	( 92.38, 60.87) --
	( 93.71, 59.64) --
	( 95.05, 58.38) --
	( 96.39, 56.81) --
	( 97.73, 55.74) --
	( 99.06, 54.07) --
	(100.40, 53.22) --
	(101.74, 51.75) --
	(103.08, 50.69) --
	(104.41, 50.07) --
	(105.75, 49.29) --
	(107.09, 48.17) --
	(108.43, 47.35) --
	(109.76, 46.85) --
	(111.10, 46.34) --
	(112.44, 45.49) --
	(113.77, 44.44) --
	(115.11, 43.72) --
	(116.45, 43.72) --
	(117.79, 43.54) --
	(119.12, 42.63) --
	(120.46, 42.26) --
	(121.80, 41.12) --
	(123.14, 40.74) --
	(124.47, 40.54) --
	(125.81, 40.35) --
	(127.15, 40.35) --
	(128.49, 39.76) --
	(129.82, 39.16) --
	(131.16, 38.76) --
	(132.50, 37.94) --
	(133.84, 37.53) --
	(135.17, 36.90) --
	(136.51, 36.69) --
	(137.85, 36.69);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,145.90) --
	( 54.93,141.72) --
	( 56.27,138.29) --
	( 57.61,134.12) --
	( 58.94,130.71) --
	( 60.28,130.23) --
	( 61.62,131.41) --
	( 62.95,131.18) --
	( 64.29,124.06) --
	( 65.63,119.39) --
	( 66.97,115.85) --
	( 68.30,111.26) --
	( 69.64,106.95) --
	( 70.98,104.05) --
	( 72.32,100.85) --
	( 73.65, 97.38) --
	( 74.99, 93.16) --
	( 76.33, 89.05) --
	( 77.67, 85.80) --
	( 79.00, 82.72) --
	( 80.34, 79.95) --
	( 81.68, 77.07) --
	( 83.02, 73.80) --
	( 84.35, 70.94) --
	( 85.69, 68.48) --
	( 87.03, 66.41) --
	( 88.36, 64.79) --
	( 89.70, 62.99) --
	( 91.04, 61.58) --
	( 92.38, 59.89) --
	( 93.71, 58.76) --
	( 95.05, 57.47) --
	( 96.39, 56.01) --
	( 97.73, 54.22) --
	( 99.06, 53.36) --
	(100.40, 52.05) --
	(101.74, 50.69) --
	(103.08, 50.07) --
	(104.41, 49.45) --
	(105.75, 48.17) --
	(107.09, 47.18) --
	(108.43, 46.68) --
	(109.76, 46.00) --
	(111.10, 44.96) --
	(112.44, 44.08) --
	(113.77, 43.72) --
	(115.11, 43.54) --
	(116.45, 42.99) --
	(117.79, 42.44) --
	(119.12, 41.31) --
	(120.46, 40.74) --
	(121.80, 40.54) --
	(123.14, 40.54) --
	(124.47, 39.96) --
	(125.81, 39.36) --
	(127.15, 39.16) --
	(128.49, 38.36) --
	(129.82, 37.74) --
	(131.16, 36.90) --
	(132.50, 36.69) --
	(133.84, 36.69);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,144.04) --
	( 54.93,140.60) --
	( 56.27,137.08) --
	( 57.61,132.79) --
	( 58.94,129.26) --
	( 60.28,130.23) --
	( 61.62,130.94) --
	( 62.95,129.75) --
	( 64.29,122.37) --
	( 65.63,118.45) --
	( 66.97,113.79) --
	( 68.30,109.35) --
	( 69.64,105.69) --
	( 70.98,102.34) --
	( 72.32, 99.30) --
	( 73.65, 95.32) --
	( 74.99, 91.12) --
	( 76.33, 87.58) --
	( 77.67, 83.93) --
	( 79.00, 81.02) --
	( 80.34, 78.13) --
	( 81.68, 74.94) --
	( 83.02, 71.97) --
	( 84.35, 69.28) --
	( 85.69, 66.94) --
	( 87.03, 65.01) --
	( 88.36, 63.44) --
	( 89.70, 61.82) --
	( 91.04, 60.01) --
	( 92.38, 59.01) --
	( 93.71, 57.34) --
	( 95.05, 56.01) --
	( 96.39, 54.22) --
	( 97.73, 53.36) --
	( 99.06, 51.90) --
	(100.40, 50.69) --
	(101.74, 50.38) --
	(103.08, 49.29) --
	(104.41, 48.17) --
	(105.75, 47.35) --
	(107.09, 46.85) --
	(108.43, 46.00) --
	(109.76, 44.79) --
	(111.10, 44.08) --
	(112.44, 43.90) --
	(113.77, 43.54) --
	(115.11, 42.81) --
	(116.45, 42.26) --
	(117.79, 41.31) --
	(119.12, 40.74) --
	(120.46, 40.54) --
	(121.80, 40.54) --
	(123.14, 39.96) --
	(124.47, 39.16) --
	(125.81, 38.56) --
	(127.15, 37.94) --
	(128.49, 37.32) --
	(129.82, 36.69) --
	(131.16, 36.69);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,145.57) --
	( 54.93,142.44) --
	( 56.27,139.07) --
	( 57.61,135.62) --
	( 58.94,132.10) --
	( 60.28,131.88) --
	( 61.62,133.01) --
	( 62.95,132.79) --
	( 64.29,126.74) --
	( 65.63,121.79) --
	( 66.97,118.77) --
	( 68.30,115.18) --
	( 69.64,110.89) --
	( 70.98,107.36) --
	( 72.32,104.14) --
	( 73.65,101.32) --
	( 74.99, 98.50) --
	( 76.33, 94.67) --
	( 77.67, 91.06) --
	( 79.00, 87.71) --
	( 80.34, 84.63) --
	( 81.68, 82.06) --
	( 83.02, 79.24) --
	( 84.35, 76.31) --
	( 85.69, 73.71) --
	( 87.03, 71.13) --
	( 88.36, 68.68) --
	( 89.70, 66.73) --
	( 91.04, 65.01) --
	( 92.38, 63.67) --
	( 93.71, 62.17) --
	( 95.05, 60.87) --
	( 96.39, 59.52) --
	( 97.73, 58.38) --
	( 99.06, 57.08) --
	(100.40, 55.74) --
	(101.74, 54.22) --
	(103.08, 53.36) --
	(104.41, 52.05) --
	(105.75, 50.99) --
	(107.09, 50.38) --
	(108.43, 49.60) --
	(109.76, 48.33) --
	(111.10, 47.68) --
	(112.44, 47.35) --
	(113.77, 46.68) --
	(115.11, 45.83) --
	(116.45, 44.79) --
	(117.79, 44.44) --
	(119.12, 44.26) --
	(120.46, 43.72) --
	(121.80, 43.54) --
	(123.14, 42.44) --
	(124.47, 41.69) --
	(125.81, 41.31) --
	(127.15, 40.93) --
	(128.49, 40.93) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.56) --
	(133.84, 38.76) --
	(135.17, 38.15) --
	(136.51, 37.74) --
	(137.85, 37.32) --
	(139.18, 37.11) --
	(140.52, 36.90) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,145.57) --
	( 54.93,142.26) --
	( 56.27,139.27) --
	( 57.61,136.05) --
	( 58.94,131.88) --
	( 60.28,128.27) --
	( 61.62,124.88) --
	( 62.95,121.49) --
	( 64.29,118.77) --
	( 65.63,115.18) --
	( 66.97,111.63) --
	( 68.30,108.17) --
	( 69.64,104.88) --
	( 70.98,102.11) --
	( 72.32, 99.35) --
	( 73.65, 95.70) --
	( 74.99, 92.07) --
	( 76.33, 88.61) --
	( 77.67, 85.59) --
	( 79.00, 82.57) --
	( 80.34, 80.25) --
	( 81.68, 77.80) --
	( 83.02, 74.60) --
	( 84.35, 72.07) --
	( 85.69, 69.58) --
	( 87.03, 67.46) --
	( 88.36, 65.44) --
	( 89.70, 63.90) --
	( 91.04, 62.29) --
	( 92.38, 60.87) --
	( 93.71, 59.52) --
	( 95.05, 58.76) --
	( 96.39, 56.95) --
	( 97.73, 56.01) --
	( 99.06, 54.78) --
	(100.40, 53.50) --
	(101.74, 52.64) --
	(103.08, 51.30) --
	(104.41, 50.54) --
	(105.75, 49.92) --
	(107.09, 48.97) --
	(108.43, 48.00) --
	(109.76, 47.35) --
	(111.10, 46.85) --
	(112.44, 46.17) --
	(113.77, 45.31) --
	(115.11, 44.44) --
	(116.45, 43.90) --
	(117.79, 43.90) --
	(119.12, 43.18) --
	(120.46, 42.63) --
	(121.80, 41.88) --
	(123.14, 41.31) --
	(124.47, 40.74) --
	(125.81, 40.93) --
	(127.15, 40.74) --
	(128.49, 40.35) --
	(129.82, 39.76) --
	(131.16, 39.36) --
	(132.50, 38.76) --
	(133.84, 37.94) --
	(135.17, 37.53) --
	(136.51, 37.32) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,143.34) --
	( 54.93,140.23) --
	( 56.27,136.87) --
	( 57.61,132.33) --
	( 58.94,130.71) --
	( 60.28,132.10) --
	( 61.62,132.79) --
	( 62.95,129.02) --
	( 64.29,122.08) --
	( 65.63,118.77) --
	( 66.97,114.84) --
	( 68.30,110.89) --
	( 69.64,107.36) --
	( 70.98,104.09) --
	( 72.32,101.04) --
	( 73.65, 98.05) --
	( 74.99, 94.06) --
	( 76.33, 90.64) --
	( 77.67, 87.00) --
	( 79.00, 83.86) --
	( 80.34, 81.24) --
	( 81.68, 78.53) --
	( 83.02, 75.81) --
	( 84.35, 72.62) --
	( 85.69, 69.97) --
	( 87.03, 67.66) --
	( 88.36, 65.77) --
	( 89.70, 64.12) --
	( 91.04, 62.64) --
	( 92.38, 61.35) --
	( 93.71, 59.76) --
	( 95.05, 59.01) --
	( 96.39, 57.34) --
	( 97.73, 56.15) --
	( 99.06, 54.22) --
	(100.40, 53.36) --
	(101.74, 52.05) --
	(103.08, 50.84) --
	(104.41, 50.23) --
	(105.75, 49.29) --
	(107.09, 48.17) --
	(108.43, 47.35) --
	(109.76, 47.18) --
	(111.10, 46.51) --
	(112.44, 45.66) --
	(113.77, 44.61) --
	(115.11, 44.26) --
	(116.45, 44.08) --
	(117.79, 43.54) --
	(119.12, 42.81) --
	(120.46, 42.26) --
	(121.80, 41.31) --
	(123.14, 41.12) --
	(124.47, 40.74) --
	(125.81, 40.74) --
	(127.15, 40.15) --
	(128.49, 39.36) --
	(129.82, 38.96) --
	(131.16, 38.36) --
	(132.50, 37.74) --
	(133.84, 37.32) --
	(135.17, 36.69) --
	(136.51, 36.69) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,142.08) --
	( 54.93,138.68) --
	( 56.27,134.56) --
	( 57.61,130.23) --
	( 58.94,125.69) --
	( 60.28,121.49) --
	( 61.62,117.82) --
	( 62.95,113.44) --
	( 64.29,108.57) --
	( 65.63,104.71) --
	( 66.97,101.27) --
	( 68.30, 97.89) --
	( 69.64, 92.88) --
	( 70.98, 88.86) --
	( 72.32, 84.70) --
	( 73.65, 81.47) --
	( 74.99, 78.53) --
	( 76.33, 74.60) --
	( 77.67, 71.32) --
	( 79.00, 68.18) --
	( 80.34, 65.77) --
	( 81.68, 63.56) --
	( 83.02, 61.58) --
	( 84.35, 60.01) --
	( 85.69, 58.25) --
	( 87.03, 56.55) --
	( 88.36, 54.64) --
	( 89.70, 53.36) --
	( 91.04, 51.90) --
	( 92.38, 50.38) --
	( 93.71, 49.45) --
	( 95.05, 48.33) --
	( 96.39, 47.18) --
	( 97.73, 46.85) --
	( 99.06, 45.66) --
	(100.40, 44.61) --
	(101.74, 43.90) --
	(103.08, 43.54) --
	(104.41, 42.99) --
	(105.75, 42.44) --
	(107.09, 41.31) --
	(108.43, 40.54) --
	(109.76, 40.35) --
	(111.10, 40.15) --
	(112.44, 39.36) --
	(113.77, 38.96) --
	(115.11, 38.36) --
	(116.45, 37.94) --
	(117.79, 36.90) --
	(119.12, 36.69) --
	(120.46, 36.48);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,143.51) --
	( 54.93,139.07) --
	( 56.27,134.56) --
	( 57.61,129.26) --
	( 58.94,125.15) --
	( 60.28,125.69) --
	( 61.62,126.22) --
	( 62.95,125.15) --
	( 64.29,117.49) --
	( 65.63,110.89) --
	( 66.97,105.69) --
	( 68.30,101.79) --
	( 69.64, 97.54) --
	( 70.98, 91.95) --
	( 72.32, 87.13) --
	( 73.65, 83.44) --
	( 74.99, 79.40) --
	( 76.33, 75.46) --
	( 77.67, 71.79) --
	( 79.00, 68.18) --
	( 80.34, 65.44) --
	( 81.68, 63.21) --
	( 83.02, 60.99) --
	( 84.35, 59.39) --
	( 85.69, 57.21) --
	( 87.03, 55.74) --
	( 88.36, 53.79) --
	( 89.70, 52.05) --
	( 91.04, 50.69) --
	( 92.38, 49.76) --
	( 93.71, 48.00) --
	( 95.05, 47.18) --
	( 96.39, 46.51) --
	( 97.73, 44.96) --
	( 99.06, 44.44) --
	(100.40, 44.08) --
	(101.74, 43.18) --
	(103.08, 42.07) --
	(104.41, 41.12) --
	(105.75, 40.74) --
	(107.09, 40.54) --
	(108.43, 39.96) --
	(109.76, 39.16) --
	(111.10, 38.15) --
	(112.44, 37.74) --
	(113.77, 37.11) --
	(115.11, 36.90) --
	(116.45, 36.48);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,142.80) --
	( 54.93,139.07) --
	( 56.27,134.12) --
	( 57.61,129.26) --
	( 58.94,126.22) --
	( 60.28,127.00) --
	( 61.62,127.77) --
	( 62.95,125.15) --
	( 64.29,117.82) --
	( 65.63,112.00) --
	( 66.97,106.95) --
	( 68.30,102.89) --
	( 69.64, 98.90) --
	( 70.98, 93.78) --
	( 72.32, 88.98) --
	( 73.65, 84.49) --
	( 74.99, 81.09) --
	( 76.33, 77.40) --
	( 77.67, 73.35) --
	( 79.00, 69.87) --
	( 80.34, 66.83) --
	( 81.68, 64.79) --
	( 83.02, 62.52) --
	( 84.35, 60.99) --
	( 85.69, 59.27) --
	( 87.03, 57.21) --
	( 88.36, 55.74) --
	( 89.70, 53.79) --
	( 91.04, 52.34) --
	( 92.38, 50.69) --
	( 93.71, 50.07) --
	( 95.05, 48.65) --
	( 96.39, 47.51) --
	( 97.73, 46.85) --
	( 99.06, 45.83) --
	(100.40, 44.61) --
	(101.74, 44.08) --
	(103.08, 43.72) --
	(104.41, 42.81) --
	(105.75, 42.07) --
	(107.09, 40.93) --
	(108.43, 40.74) --
	(109.76, 40.74) --
	(111.10, 39.96) --
	(112.44, 39.56) --
	(113.77, 38.76) --
	(115.11, 37.74) --
	(116.45, 37.11) --
	(117.79, 36.69) --
	(119.12, 36.48);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,143.86) --
	( 54.93,140.23) --
	( 56.27,136.25) --
	( 57.61,131.88) --
	( 58.94,127.51) --
	( 60.28,128.02) --
	( 61.62,129.26) --
	( 62.95,128.02) --
	( 64.29,120.90) --
	( 65.63,115.18) --
	( 66.97,110.13) --
	( 68.30,105.69) --
	( 69.64,101.74) --
	( 70.98, 98.10) --
	( 72.32, 92.93) --
	( 73.65, 88.35) --
	( 74.99, 84.63) --
	( 76.33, 80.94) --
	( 77.67, 77.64) --
	( 79.00, 73.98) --
	( 80.34, 70.55) --
	( 81.68, 67.35) --
	( 83.02, 65.12) --
	( 84.35, 63.21) --
	( 85.69, 61.35) --
	( 87.03, 59.64) --
	( 88.36, 58.25) --
	( 89.70, 56.28) --
	( 91.04, 54.36) --
	( 92.38, 53.36) --
	( 93.71, 52.05) --
	( 95.05, 50.69) --
	( 96.39, 49.92) --
	( 97.73, 48.33) --
	( 99.06, 47.51) --
	(100.40, 47.01) --
	(101.74, 46.34) --
	(103.08, 44.96) --
	(104.41, 44.08) --
	(105.75, 43.72) --
	(107.09, 43.36) --
	(108.43, 42.63) --
	(109.76, 41.50) --
	(111.10, 40.74) --
	(112.44, 40.93) --
	(113.77, 40.54) --
	(115.11, 40.15) --
	(116.45, 39.36) --
	(117.79, 38.76) --
	(119.12, 37.94) --
	(120.46, 37.11) --
	(121.80, 36.48) --
	(123.14, 36.48);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,141.53) --
	( 54.93,137.08) --
	( 56.27,131.88) --
	( 57.61,127.00) --
	( 58.94,124.88) --
	( 60.28,125.95) --
	( 61.62,126.48) --
	( 62.95,122.94) --
	( 64.29,115.52) --
	( 65.63,108.96) --
	( 66.97,104.23) --
	( 68.30,100.56) --
	( 69.64, 95.65) --
	( 70.98, 90.46) --
	( 72.32, 85.86) --
	( 73.65, 82.06) --
	( 74.99, 78.45) --
	( 76.33, 74.68) --
	( 77.67, 71.13) --
	( 79.00, 67.87) --
	( 80.34, 65.44) --
	( 81.68, 63.21) --
	( 83.02, 61.23) --
	( 84.35, 59.64) --
	( 85.69, 58.12) --
	( 87.03, 56.41) --
	( 88.36, 54.36) --
	( 89.70, 53.22) --
	( 91.04, 50.99) --
	( 92.38, 50.23) --
	( 93.71, 49.45) --
	( 95.05, 48.17) --
	( 96.39, 47.01) --
	( 97.73, 46.51) --
	( 99.06, 45.49) --
	(100.40, 44.26) --
	(101.74, 43.72) --
	(103.08, 43.36) --
	(104.41, 42.44) --
	(105.75, 41.31) --
	(107.09, 40.74) --
	(108.43, 40.54) --
	(109.76, 40.15) --
	(111.10, 39.56) --
	(112.44, 38.76) --
	(113.77, 37.94) --
	(115.11, 37.11) --
	(116.45, 36.69) --
	(117.79, 36.48);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,143.34) --
	( 54.93,139.27) --
	( 56.27,134.99) --
	( 57.61,130.71) --
	( 58.94,127.26) --
	( 60.28,128.27) --
	( 61.62,129.02) --
	( 62.95,126.74) --
	( 64.29,119.39) --
	( 65.63,113.79) --
	( 66.97,109.35) --
	( 68.30,105.69) --
	( 69.64,101.60) --
	( 70.98, 98.00) --
	( 72.32, 93.10) --
	( 73.65, 89.11) --
	( 74.99, 85.32) --
	( 76.33, 81.84) --
	( 77.67, 79.17) --
	( 79.00, 75.72) --
	( 80.34, 72.16) --
	( 81.68, 69.68) --
	( 83.02, 66.94) --
	( 84.35, 64.90) --
	( 85.69, 62.99) --
	( 87.03, 61.58) --
	( 88.36, 59.76) --
	( 89.70, 58.76) --
	( 91.04, 56.81) --
	( 92.38, 55.60) --
	( 93.71, 53.79) --
	( 95.05, 52.78) --
	( 96.39, 51.15) --
	( 97.73, 50.38) --
	( 99.06, 49.60) --
	(100.40, 48.33) --
	(101.74, 47.35) --
	(103.08, 47.18) --
	(104.41, 46.17) --
	(105.75, 45.14) --
	(107.09, 44.08) --
	(108.43, 43.72) --
	(109.76, 43.36) --
	(111.10, 42.81) --
	(112.44, 42.07) --
	(113.77, 41.31) --
	(115.11, 40.54) --
	(116.45, 40.35) --
	(117.79, 40.15) --
	(119.12, 39.56) --
	(120.46, 38.96) --
	(121.80, 38.76) --
	(123.14, 37.94) --
	(124.47, 37.32) --
	(125.81, 36.90) --
	(127.15, 36.90);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,144.04) --
	( 54.93,139.85) --
	( 56.27,135.84) --
	( 57.61,130.94) --
	( 58.94,126.48) --
	( 60.28,126.22) --
	( 61.62,127.26) --
	( 62.95,126.74) --
	( 64.29,121.20) --
	( 65.63,114.14) --
	( 66.97,109.35) --
	( 68.30,104.97) --
	( 69.64,101.22) --
	( 70.98, 97.43) --
	( 72.32, 92.07) --
	( 73.65, 87.97) --
	( 74.99, 83.93) --
	( 76.33, 80.64) --
	( 77.67, 77.80) --
	( 79.00, 73.98) --
	( 80.34, 70.84) --
	( 81.68, 68.18) --
	( 83.02, 65.44) --
	( 84.35, 63.56) --
	( 85.69, 61.70) --
	( 87.03, 60.26) --
	( 88.36, 58.89) --
	( 89.70, 56.95) --
	( 91.04, 55.74) --
	( 92.38, 53.79) --
	( 93.71, 52.78) --
	( 95.05, 51.15) --
	( 96.39, 50.07) --
	( 97.73, 49.45) --
	( 99.06, 48.00) --
	(100.40, 47.18) --
	(101.74, 46.68) --
	(103.08, 45.66) --
	(104.41, 44.26) --
	(105.75, 43.90) --
	(107.09, 43.72) --
	(108.43, 42.99) --
	(109.76, 42.44) --
	(111.10, 41.12) --
	(112.44, 40.54) --
	(113.77, 40.54) --
	(115.11, 40.15) --
	(116.45, 39.76) --
	(117.79, 39.16) --
	(119.12, 38.15) --
	(120.46, 37.74) --
	(121.80, 37.11) --
	(123.14, 36.90) --
	(124.47, 36.48);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,141.72) --
	( 54.93,137.69) --
	( 56.27,132.56) --
	( 57.61,127.00) --
	( 58.94,124.61) --
	( 60.28,125.42) --
	( 61.62,126.22) --
	( 62.95,124.06) --
	( 64.29,115.85) --
	( 65.63,109.74) --
	( 66.97,105.23) --
	( 68.30,101.13) --
	( 69.64, 97.02) --
	( 70.98, 91.66) --
	( 72.32, 87.13) --
	( 73.65, 83.44) --
	( 74.99, 79.71) --
	( 76.33, 76.48) --
	( 77.67, 72.53) --
	( 79.00, 69.38) --
	( 80.34, 66.94) --
	( 81.68, 64.79) --
	( 83.02, 62.76) --
	( 84.35, 60.87) --
	( 85.69, 59.39) --
	( 87.03, 57.73) --
	( 88.36, 56.28) --
	( 89.70, 54.36) --
	( 91.04, 52.93) --
	( 92.38, 51.30) --
	( 93.71, 50.38) --
	( 95.05, 49.45) --
	( 96.39, 47.84) --
	( 97.73, 47.18) --
	( 99.06, 46.68) --
	(100.40, 45.83) --
	(101.74, 44.44) --
	(103.08, 44.08) --
	(104.41, 43.54) --
	(105.75, 42.99) --
	(107.09, 42.26) --
	(108.43, 41.12) --
	(109.76, 40.54) --
	(111.10, 40.54) --
	(112.44, 40.15) --
	(113.77, 39.56) --
	(115.11, 38.56) --
	(116.45, 37.74) --
	(117.79, 37.32) --
	(119.12, 36.90) --
	(120.46, 36.69);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,141.16) --
	( 54.93,136.67) --
	( 56.27,131.18) --
	( 57.61,125.69) --
	( 58.94,122.94) --
	( 60.28,124.06) --
	( 61.62,124.61) --
	( 62.95,122.37) --
	( 64.29,114.14) --
	( 65.63,107.36) --
	( 66.97,103.16) --
	( 68.30, 99.25) --
	( 69.64, 93.73) --
	( 70.98, 88.54) --
	( 72.32, 84.56) --
	( 73.65, 80.71) --
	( 74.99, 77.07) --
	( 76.33, 73.44) --
	( 77.67, 70.17) --
	( 79.00, 67.15) --
	( 80.34, 64.90) --
	( 81.68, 62.76) --
	( 83.02, 61.23) --
	( 84.35, 59.52) --
	( 85.69, 57.47) --
	( 87.03, 56.01) --
	( 88.36, 54.07) --
	( 89.70, 52.78) --
	( 91.04, 50.84) --
	( 92.38, 50.23) --
	( 93.71, 49.13) --
	( 95.05, 47.68) --
	( 96.39, 47.01) --
	( 97.73, 46.17) --
	( 99.06, 45.14) --
	(100.40, 44.08) --
	(101.74, 43.54) --
	(103.08, 43.36) --
	(104.41, 42.63) --
	(105.75, 41.50) --
	(107.09, 40.93) --
	(108.43, 40.54) --
	(109.76, 40.35) --
	(111.10, 39.76) --
	(112.44, 38.76) --
	(113.77, 37.94) --
	(115.11, 37.32) --
	(116.45, 36.69) --
	(117.79, 36.48);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,143.86) --
	( 54.93,139.27) --
	( 56.27,134.99) --
	( 57.61,129.26) --
	( 58.94,125.42) --
	( 60.28,124.61) --
	( 61.62,125.42) --
	( 62.95,125.42) --
	( 64.29,119.39) --
	( 65.63,112.00) --
	( 66.97,107.36) --
	( 68.30,102.89) --
	( 69.64, 99.15) --
	( 70.98, 94.01) --
	( 72.32, 89.17) --
	( 73.65, 85.05) --
	( 74.99, 81.69) --
	( 76.33, 78.53) --
	( 77.67, 74.94) --
	( 79.00, 71.51) --
	( 80.34, 68.78) --
	( 81.68, 66.20) --
	( 83.02, 64.01) --
	( 84.35, 62.64) --
	( 85.69, 60.87) --
	( 87.03, 59.27) --
	( 88.36, 57.60) --
	( 89.70, 56.28) --
	( 91.04, 54.22) --
	( 92.38, 53.07) --
	( 93.71, 51.45) --
	( 95.05, 50.69) --
	( 96.39, 49.60) --
	( 97.73, 48.65) --
	( 99.06, 47.18) --
	(100.40, 46.85) --
	(101.74, 45.83) --
	(103.08, 44.79) --
	(104.41, 43.90) --
	(105.75, 43.54) --
	(107.09, 42.99) --
	(108.43, 42.26) --
	(109.76, 41.31) --
	(111.10, 40.74) --
	(112.44, 40.35) --
	(113.77, 39.96) --
	(115.11, 39.76) --
	(116.45, 39.16) --
	(117.79, 38.15) --
	(119.12, 37.53) --
	(120.46, 36.69) --
	(121.80, 36.69) --
	(123.14, 36.48);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,143.51) --
	( 54.93,139.07) --
	( 56.27,133.90) --
	( 57.61,129.26) --
	( 58.94,125.42) --
	( 60.28,125.95) --
	( 61.62,126.48) --
	( 62.95,125.42) --
	( 64.29,118.77) --
	( 65.63,112.00) --
	( 66.97,106.95) --
	( 68.30,102.84) --
	( 69.64, 99.05) --
	( 70.98, 93.84) --
	( 72.32, 89.23) --
	( 73.65, 84.91) --
	( 74.99, 81.76) --
	( 76.33, 78.37) --
	( 77.67, 75.03) --
	( 79.00, 71.51) --
	( 80.34, 68.18) --
	( 81.68, 66.09) --
	( 83.02, 64.12) --
	( 84.35, 62.52) --
	( 85.69, 60.87) --
	( 87.03, 59.14) --
	( 88.36, 57.73) --
	( 89.70, 56.01) --
	( 91.04, 54.22) --
	( 92.38, 53.07) --
	( 93.71, 51.45) --
	( 95.05, 50.38) --
	( 96.39, 49.45) --
	( 97.73, 48.33) --
	( 99.06, 47.01) --
	(100.40, 46.68) --
	(101.74, 45.83) --
	(103.08, 44.44) --
	(104.41, 43.90) --
	(105.75, 43.54) --
	(107.09, 43.18) --
	(108.43, 42.44) --
	(109.76, 41.12) --
	(111.10, 40.54) --
	(112.44, 40.54) --
	(113.77, 40.35) --
	(115.11, 39.76) --
	(116.45, 39.16) --
	(117.79, 38.36) --
	(119.12, 37.53) --
	(120.46, 36.90) --
	(121.80, 36.90);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,145.90) --
	( 54.93,142.80) --
	( 56.27,139.65) --
	( 57.61,136.46) --
	( 58.94,133.01) --
	( 60.28,129.26) --
	( 61.62,125.69) --
	( 62.95,122.65) --
	( 64.29,119.69) --
	( 65.63,116.52) --
	( 66.97,113.08) --
	( 68.30,109.74) --
	( 69.64,106.12) --
	( 70.98,103.65) --
	( 72.32,100.94) --
	( 73.65, 98.30) --
	( 74.99, 94.72) --
	( 76.33, 91.42) --
	( 77.67, 88.35) --
	( 79.00, 85.19) --
	( 80.34, 82.65) --
	( 81.68, 80.10) --
	( 83.02, 77.64) --
	( 84.35, 75.03) --
	( 85.69, 71.69) --
	( 87.03, 69.58) --
	( 88.36, 67.25) --
	( 89.70, 65.44) --
	( 91.04, 64.01) --
	( 92.38, 62.41) --
	( 93.71, 60.87) --
	( 95.05, 59.52) --
	( 96.39, 58.25) --
	( 97.73, 56.68) --
	( 99.06, 55.19) --
	(100.40, 53.65) --
	(101.74, 52.93) --
	(103.08, 51.15) --
	(104.41, 50.38) --
	(105.75, 49.76) --
	(107.09, 48.65) --
	(108.43, 47.68) --
	(109.76, 47.18) --
	(111.10, 46.85) --
	(112.44, 46.00) --
	(113.77, 45.14) --
	(115.11, 44.08) --
	(116.45, 43.72) --
	(117.79, 43.72) --
	(119.12, 42.81) --
	(120.46, 42.07) --
	(121.80, 41.50) --
	(123.14, 40.74) --
	(124.47, 40.35) --
	(125.81, 40.35) --
	(127.15, 39.96) --
	(128.49, 39.76) --
	(129.82, 38.76) --
	(131.16, 38.36) --
	(132.50, 37.53) --
	(133.84, 37.11) --
	(135.17, 36.69) --
	(136.51, 36.69) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.72) --
	( 54.93,141.53) --
	( 56.27,138.48) --
	( 57.61,135.20) --
	( 58.94,131.18) --
	( 60.28,127.77) --
	( 61.62,124.61) --
	( 62.95,121.49) --
	( 64.29,118.77) --
	( 65.63,114.84) --
	( 66.97,111.63) --
	( 68.30,108.17) --
	( 69.64,105.05) --
	( 70.98,102.20) --
	( 72.32, 99.44) --
	( 73.65, 96.76) --
	( 74.99, 92.93) --
	( 76.33, 89.61) --
	( 77.67, 86.67) --
	( 79.00, 83.58) --
	( 80.34, 81.09) --
	( 81.68, 78.85) --
	( 83.02, 75.46) --
	( 84.35, 72.62) --
	( 85.69, 70.07) --
	( 87.03, 67.77) --
	( 88.36, 65.77) --
	( 89.70, 63.90) --
	( 91.04, 62.29) --
	( 92.38, 60.74) --
	( 93.71, 59.64) --
	( 95.05, 58.25) --
	( 96.39, 56.68) --
	( 97.73, 55.33) --
	( 99.06, 53.50) --
	(100.40, 52.78) --
	(101.74, 51.30) --
	(103.08, 50.38) --
	(104.41, 49.76) --
	(105.75, 48.97) --
	(107.09, 47.51) --
	(108.43, 47.01) --
	(109.76, 46.51) --
	(111.10, 45.49) --
	(112.44, 44.79) --
	(113.77, 43.90) --
	(115.11, 43.72) --
	(116.45, 43.18) --
	(117.79, 42.81) --
	(119.12, 42.26) --
	(120.46, 41.12) --
	(121.80, 40.54) --
	(123.14, 40.54) --
	(124.47, 40.15) --
	(125.81, 39.96) --
	(127.15, 39.16) --
	(128.49, 38.56) --
	(129.82, 37.94) --
	(131.16, 37.32) --
	(132.50, 36.48) --
	(133.84, 36.48) --
	(135.17, 36.48);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,143.34) --
	( 54.93,140.23) --
	( 56.27,136.67) --
	( 57.61,133.46) --
	( 58.94,133.24) --
	( 60.28,133.90) --
	( 61.62,133.68) --
	( 62.95,127.00) --
	( 64.29,122.65) --
	( 65.63,120.00) --
	( 66.97,116.52) --
	( 68.30,112.73) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,102.98) --
	( 73.65,100.22) --
	( 74.99, 97.28) --
	( 76.33, 93.33) --
	( 77.67, 89.73) --
	( 79.00, 86.86) --
	( 80.34, 83.86) --
	( 81.68, 81.17) --
	( 83.02, 79.01) --
	( 84.35, 76.15) --
	( 85.69, 73.08) --
	( 87.03, 70.65) --
	( 88.36, 68.38) --
	( 89.70, 66.41) --
	( 91.04, 64.45) --
	( 92.38, 63.44) --
	( 93.71, 61.82) --
	( 95.05, 60.62) --
	( 96.39, 59.27) --
	( 97.73, 57.86) --
	( 99.06, 56.68) --
	(100.40, 55.47) --
	(101.74, 53.93) --
	(103.08, 53.22) --
	(104.41, 51.60) --
	(105.75, 50.54) --
	(107.09, 50.07) --
	(108.43, 49.13) --
	(109.76, 48.00) --
	(111.10, 47.18) --
	(112.44, 47.01) --
	(113.77, 46.34) --
	(115.11, 45.49) --
	(116.45, 44.26) --
	(117.79, 43.72) --
	(119.12, 43.72) --
	(120.46, 43.36) --
	(121.80, 42.63) --
	(123.14, 41.88) --
	(124.47, 41.12) --
	(125.81, 40.74) --
	(127.15, 40.35) --
	(128.49, 40.15) --
	(129.82, 39.96) --
	(131.16, 39.36) --
	(132.50, 38.76) --
	(133.84, 38.15) --
	(135.17, 37.74) --
	(136.51, 37.11) --
	(137.85, 36.90) --
	(139.18, 36.69);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,144.90) --
	( 54.93,141.53) --
	( 56.27,138.29) --
	( 57.61,134.77) --
	( 58.94,131.18) --
	( 60.28,127.26) --
	( 61.62,124.06) --
	( 62.95,120.90) --
	( 64.29,117.82) --
	( 65.63,114.14) --
	( 66.97,110.51) --
	( 68.30,107.36) --
	( 69.64,104.27) --
	( 70.98,101.18) --
	( 72.32, 98.75) --
	( 73.65, 95.11) --
	( 74.99, 91.66) --
	( 76.33, 88.42) --
	( 77.67, 85.25) --
	( 79.00, 82.50) --
	( 80.34, 79.95) --
	( 81.68, 77.48) --
	( 83.02, 74.77) --
	( 84.35, 72.07) --
	( 85.69, 69.28) --
	( 87.03, 67.35) --
	( 88.36, 65.66) --
	( 89.70, 64.34) --
	( 91.04, 62.52) --
	( 92.38, 61.58) --
	( 93.71, 60.01) --
	( 95.05, 59.01) --
	( 96.39, 57.60) --
	( 97.73, 56.41) --
	( 99.06, 54.78) --
	(100.40, 53.65) --
	(101.74, 52.93) --
	(103.08, 51.30) --
	(104.41, 50.23) --
	(105.75, 49.76) --
	(107.09, 48.97) --
	(108.43, 47.84) --
	(109.76, 47.51) --
	(111.10, 47.18) --
	(112.44, 46.51) --
	(113.77, 45.49) --
	(115.11, 44.44) --
	(116.45, 44.44) --
	(117.79, 44.08) --
	(119.12, 43.36) --
	(120.46, 42.81) --
	(121.80, 42.07) --
	(123.14, 41.12) --
	(124.47, 40.93) --
	(125.81, 40.74) --
	(127.15, 40.35) --
	(128.49, 40.15) --
	(129.82, 39.56) --
	(131.16, 39.16) --
	(132.50, 38.36) --
	(133.84, 37.74) --
	(135.17, 37.32) --
	(136.51, 36.69) --
	(137.85, 36.69);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,143.16) --
	( 54.93,139.85) --
	( 56.27,136.87) --
	( 57.61,132.79) --
	( 58.94,129.26) --
	( 60.28,125.69) --
	( 61.62,122.37) --
	( 62.95,119.39) --
	( 64.29,116.19) --
	( 65.63,112.73) --
	( 66.97,108.96) --
	( 68.30,105.69) --
	( 69.64,103.29) --
	( 70.98,100.18) --
	( 72.32, 97.38) --
	( 73.65, 94.06) --
	( 74.99, 90.34) --
	( 76.33, 87.32) --
	( 77.67, 84.49) --
	( 79.00, 81.91) --
	( 80.34, 79.64) --
	( 81.68, 77.07) --
	( 83.02, 73.98) --
	( 84.35, 71.22) --
	( 85.69, 69.08) --
	( 87.03, 67.25) --
	( 88.36, 65.55) --
	( 89.70, 63.90) --
	( 91.04, 62.41) --
	( 92.38, 61.23) --
	( 93.71, 59.76) --
	( 95.05, 58.89) --
	( 96.39, 57.21) --
	( 97.73, 56.41) --
	( 99.06, 54.92) --
	(100.40, 53.65) --
	(101.74, 52.93) --
	(103.08, 51.15) --
	(104.41, 50.38) --
	(105.75, 49.92) --
	(107.09, 48.97) --
	(108.43, 48.00) --
	(109.76, 47.18) --
	(111.10, 46.85) --
	(112.44, 46.17) --
	(113.77, 45.14) --
	(115.11, 44.26) --
	(116.45, 43.90) --
	(117.79, 43.54) --
	(119.12, 43.36) --
	(120.46, 42.63) --
	(121.80, 41.88) --
	(123.14, 41.12) --
	(124.47, 40.74) --
	(125.81, 40.54) --
	(127.15, 40.15) --
	(128.49, 40.35) --
	(129.82, 39.76) --
	(131.16, 39.16) --
	(132.50, 38.36) --
	(133.84, 37.74) --
	(135.17, 37.11) --
	(136.51, 36.90) --
	(137.85, 36.90) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,144.55) --
	( 54.93,141.53) --
	( 56.27,138.48) --
	( 57.61,135.41) --
	( 58.94,131.64) --
	( 60.28,127.77) --
	( 61.62,124.61) --
	( 62.95,121.79) --
	( 64.29,119.08) --
	( 65.63,116.19) --
	( 66.97,112.36) --
	( 68.30,109.35) --
	( 69.64,106.12) --
	( 70.98,103.61) --
	( 72.32,100.99) --
	( 73.65, 98.40) --
	( 74.99, 94.94) --
	( 76.33, 92.13) --
	( 77.67, 88.54) --
	( 79.00, 85.80) --
	( 80.34, 83.15) --
	( 81.68, 80.79) --
	( 83.02, 78.61) --
	( 84.35, 75.55) --
	( 85.69, 72.90) --
	( 87.03, 70.46) --
	( 88.36, 68.18) --
	( 89.70, 66.30) --
	( 91.04, 64.68) --
	( 92.38, 63.10) --
	( 93.71, 61.82) --
	( 95.05, 60.13) --
	( 96.39, 59.27) --
	( 97.73, 57.73) --
	( 99.06, 56.41) --
	(100.40, 55.05) --
	(101.74, 53.79) --
	(103.08, 52.78) --
	(104.41, 51.30) --
	(105.75, 50.54) --
	(107.09, 50.07) --
	(108.43, 48.97) --
	(109.76, 47.84) --
	(111.10, 47.35) --
	(112.44, 46.68) --
	(113.77, 46.00) --
	(115.11, 45.31) --
	(116.45, 44.08) --
	(117.79, 44.08) --
	(119.12, 43.54) --
	(120.46, 43.18) --
	(121.80, 42.63) --
	(123.14, 41.69) --
	(124.47, 41.31) --
	(125.81, 40.93) --
	(127.15, 40.74) --
	(128.49, 40.54) --
	(129.82, 39.96) --
	(131.16, 39.36) --
	(132.50, 38.76) --
	(133.84, 38.15) --
	(135.17, 37.53) --
	(136.51, 37.32) --
	(137.85, 37.11) --
	(139.18, 36.48) --
	(140.52, 36.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,144.72) --
	( 54.93,141.16) --
	( 56.27,138.09) --
	( 57.61,134.34) --
	( 58.94,130.23) --
	( 60.28,126.74) --
	( 61.62,123.50) --
	( 62.95,120.30) --
	( 64.29,117.49) --
	( 65.63,113.44) --
	( 66.97,109.74) --
	( 68.30,106.54) --
	( 69.64,103.61) --
	( 70.98,100.89) --
	( 72.32, 98.35) --
	( 73.65, 94.89) --
	( 74.99, 91.36) --
	( 76.33, 87.91) --
	( 77.67, 85.05) --
	( 79.00, 82.57) --
	( 80.34, 79.87) --
	( 81.68, 77.56) --
	( 83.02, 74.77) --
	( 84.35, 72.07) --
	( 85.69, 69.58) --
	( 87.03, 67.46) --
	( 88.36, 65.44) --
	( 89.70, 63.90) --
	( 91.04, 62.41) --
	( 92.38, 61.11) --
	( 93.71, 59.64) --
	( 95.05, 58.63) --
	( 96.39, 56.81) --
	( 97.73, 55.60) --
	( 99.06, 54.07) --
	(100.40, 53.22) --
	(101.74, 51.75) --
	(103.08, 50.54) --
	(104.41, 50.07) --
	(105.75, 49.29) --
	(107.09, 48.00) --
	(108.43, 47.18) --
	(109.76, 47.18) --
	(111.10, 46.51) --
	(112.44, 45.31) --
	(113.77, 44.26) --
	(115.11, 43.90) --
	(116.45, 43.72) --
	(117.79, 43.18) --
	(119.12, 42.63) --
	(120.46, 41.88) --
	(121.80, 40.93) --
	(123.14, 40.54) --
	(124.47, 40.74) --
	(125.81, 40.35) --
	(127.15, 39.96) --
	(128.49, 39.36) --
	(129.82, 38.76) --
	(131.16, 37.94) --
	(132.50, 37.32) --
	(133.84, 37.11) --
	(135.17, 36.90) --
	(136.51, 36.48);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,144.72) --
	( 54.93,140.79) --
	( 56.27,137.69) --
	( 57.61,134.12) --
	( 58.94,131.41) --
	( 60.28,132.33) --
	( 61.62,133.01) --
	( 62.95,130.23) --
	( 64.29,123.50) --
	( 65.63,119.69) --
	( 66.97,116.85) --
	( 68.30,112.36) --
	( 69.64,108.57) --
	( 70.98,105.69) --
	( 72.32,102.48) --
	( 73.65, 99.54) --
	( 74.99, 96.44) --
	( 76.33, 92.82) --
	( 77.67, 89.42) --
	( 79.00, 86.07) --
	( 80.34, 83.22) --
	( 81.68, 80.64) --
	( 83.02, 78.21) --
	( 84.35, 75.38) --
	( 85.69, 72.62) --
	( 87.03, 70.07) --
	( 88.36, 67.56) --
	( 89.70, 65.55) --
	( 91.04, 63.90) --
	( 92.38, 62.41) --
	( 93.71, 61.35) --
	( 95.05, 59.76) --
	( 96.39, 58.76) --
	( 97.73, 57.08) --
	( 99.06, 56.01) --
	(100.40, 54.07) --
	(101.74, 53.36) --
	(103.08, 52.05) --
	(104.41, 50.84) --
	(105.75, 50.23) --
	(107.09, 49.29) --
	(108.43, 48.00) --
	(109.76, 47.18) --
	(111.10, 46.68) --
	(112.44, 46.34) --
	(113.77, 45.31) --
	(115.11, 44.26) --
	(116.45, 43.90) --
	(117.79, 43.36) --
	(119.12, 43.18) --
	(120.46, 42.63) --
	(121.80, 41.50) --
	(123.14, 40.93) --
	(124.47, 40.93) --
	(125.81, 40.74) --
	(127.15, 40.35) --
	(128.49, 39.96) --
	(129.82, 39.56) --
	(131.16, 38.76) --
	(132.50, 38.15) --
	(133.84, 37.32) --
	(135.17, 36.90) --
	(136.51, 36.69) --
	(137.85, 36.48) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,143.69) --
	( 54.93,140.60) --
	( 56.27,137.89) --
	( 57.61,134.34) --
	( 58.94,130.94) --
	( 60.28,127.77) --
	( 61.62,124.33) --
	( 62.95,121.49) --
	( 64.29,118.77) --
	( 65.63,115.85) --
	( 66.97,112.73) --
	( 68.30,109.35) --
	( 69.64,106.54) --
	( 70.98,104.01) --
	( 72.32,101.41) --
	( 73.65, 99.05) --
	( 74.99, 96.13) --
	( 76.33, 92.42) --
	( 77.67, 89.73) --
	( 79.00, 86.93) --
	( 80.34, 84.29) --
	( 81.68, 81.99) --
	( 83.02, 79.40) --
	( 84.35, 77.48) --
	( 85.69, 74.68) --
	( 87.03, 71.97) --
	( 88.36, 69.87) --
	( 89.70, 67.87) --
	( 91.04, 66.20) --
	( 92.38, 64.79) --
	( 93.71, 63.56) --
	( 95.05, 62.17) --
	( 96.39, 61.11) --
	( 97.73, 59.64) --
	( 99.06, 58.89) --
	(100.40, 57.47) --
	(101.74, 56.55) --
	(103.08, 55.33) --
	(104.41, 53.93) --
	(105.75, 53.22) --
	(107.09, 51.75) --
	(108.43, 50.99) --
	(109.76, 50.38) --
	(111.10, 49.60) --
	(112.44, 49.13) --
	(113.77, 47.84) --
	(115.11, 47.18) --
	(116.45, 47.01) --
	(117.79, 46.34) --
	(119.12, 45.49) --
	(120.46, 44.79) --
	(121.80, 43.90) --
	(123.14, 43.72) --
	(124.47, 43.72) --
	(125.81, 43.18) --
	(127.15, 42.63) --
	(128.49, 41.88) --
	(129.82, 41.31) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 40.54) --
	(135.17, 40.15) --
	(136.51, 39.96) --
	(137.85, 39.16) --
	(139.18, 38.76) --
	(140.52, 38.15) --
	(141.86, 37.74) --
	(143.20, 37.53) --
	(144.53, 37.11) --
	(145.87, 36.90) --
	(147.21, 36.48) --
	(148.55, 36.48);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.40) --
	( 53.59,142.98) --
	( 54.93,139.65) --
	( 56.27,136.67) --
	( 57.61,132.79) --
	( 58.94,128.77) --
	( 60.28,125.15) --
	( 61.62,122.37) --
	( 62.95,119.69) --
	( 64.29,116.19) --
	( 65.63,112.36) --
	( 66.97,108.96) --
	( 68.30,105.69) --
	( 69.64,103.07) --
	( 70.98,100.66) --
	( 72.32, 97.79) --
	( 73.65, 94.28) --
	( 74.99, 91.06) --
	( 76.33, 87.97) --
	( 77.67, 84.91) --
	( 79.00, 82.28) --
	( 80.34, 80.02) --
	( 81.68, 77.72) --
	( 83.02, 74.86) --
	( 84.35, 72.53) --
	( 85.69, 70.07) --
	( 87.03, 68.07) --
	( 88.36, 66.20) --
	( 89.70, 64.68) --
	( 91.04, 63.21) --
	( 92.38, 61.82) --
	( 93.71, 60.50) --
	( 95.05, 59.52) --
	( 96.39, 58.25) --
	( 97.73, 57.21) --
	( 99.06, 56.01) --
	(100.40, 54.36) --
	(101.74, 53.65) --
	(103.08, 52.49) --
	(104.41, 50.99) --
	(105.75, 50.23) --
	(107.09, 49.76) --
	(108.43, 48.97) --
	(109.76, 48.00) --
	(111.10, 47.35) --
	(112.44, 46.85) --
	(113.77, 46.34) --
	(115.11, 45.49) --
	(116.45, 44.44) --
	(117.79, 43.72) --
	(119.12, 43.72) --
	(120.46, 43.54) --
	(121.80, 42.81) --
	(123.14, 42.44) --
	(124.47, 41.50) --
	(125.81, 40.93) --
	(127.15, 40.93) --
	(128.49, 40.74) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.56) --
	(133.84, 38.96) --
	(135.17, 38.56) --
	(136.51, 37.94) --
	(137.85, 37.32) --
	(139.18, 36.69) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,143.69) --
	( 54.93,140.98) --
	( 56.27,137.89) --
	( 57.61,134.99) --
	( 58.94,134.34) --
	( 60.28,135.41) --
	( 61.62,135.20) --
	( 62.95,128.27) --
	( 64.29,124.06) --
	( 65.63,121.49) --
	( 66.97,118.77) --
	( 68.30,115.18) --
	( 69.64,112.00) --
	( 70.98,108.57) --
	( 72.32,105.69) --
	( 73.65,102.98) --
	( 74.99,100.46) --
	( 76.33, 97.89) --
	( 77.67, 94.83) --
	( 79.00, 91.54) --
	( 80.34, 88.54) --
	( 81.68, 85.53) --
	( 83.02, 83.22) --
	( 84.35, 80.64) --
	( 85.69, 78.69) --
	( 87.03, 76.31) --
	( 88.36, 73.80) --
	( 89.70, 71.32) --
	( 91.04, 69.08) --
	( 92.38, 67.35) --
	( 93.71, 65.87) --
	( 95.05, 64.34) --
	( 96.39, 63.21) --
	( 97.73, 61.82) --
	( 99.06, 60.62) --
	(100.40, 59.52) --
	(101.74, 58.51) --
	(103.08, 57.08) --
	(104.41, 56.01) --
	(105.75, 54.36) --
	(107.09, 53.65) --
	(108.43, 52.93) --
	(109.76, 51.30) --
	(111.10, 50.69) --
	(112.44, 50.07) --
	(113.77, 49.45) --
	(115.11, 48.33) --
	(116.45, 47.35) --
	(117.79, 47.18) --
	(119.12, 46.85) --
	(120.46, 46.17) --
	(121.80, 45.31) --
	(123.14, 44.08) --
	(124.47, 43.90) --
	(125.81, 43.72) --
	(127.15, 43.54) --
	(128.49, 42.81) --
	(129.82, 42.26) --
	(131.16, 41.88) --
	(132.50, 41.12) --
	(133.84, 40.54) --
	(135.17, 40.35) --
	(136.51, 40.54) --
	(137.85, 40.15) --
	(139.18, 39.76) --
	(140.52, 38.96) --
	(141.86, 38.96) --
	(143.20, 37.74) --
	(144.53, 37.53) --
	(145.87, 37.32) --
	(147.21, 36.69) --
	(148.55, 36.69) --
	(149.88, 36.48);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.90) --
	( 54.93,141.72) --
	( 56.27,139.07) --
	( 57.61,135.62) --
	( 58.94,132.33) --
	( 60.28,129.02) --
	( 61.62,125.69) --
	( 62.95,122.65) --
	( 64.29,120.00) --
	( 65.63,116.85) --
	( 66.97,113.79) --
	( 68.30,110.51) --
	( 69.64,107.36) --
	( 70.98,104.71) --
	( 72.32,102.16) --
	( 73.65, 99.93) --
	( 74.99, 97.23) --
	( 76.33, 93.73) --
	( 77.67, 90.52) --
	( 79.00, 87.52) --
	( 80.34, 84.91) --
	( 81.68, 82.65) --
	( 83.02, 80.25) --
	( 84.35, 78.29) --
	( 85.69, 75.46) --
	( 87.03, 72.99) --
	( 88.36, 70.65) --
	( 89.70, 68.48) --
	( 91.04, 67.04) --
	( 92.38, 65.33) --
	( 93.71, 64.12) --
	( 95.05, 62.76) --
	( 96.39, 61.70) --
	( 97.73, 60.26) --
	( 99.06, 59.52) --
	(100.40, 58.38) --
	(101.74, 56.95) --
	(103.08, 56.15) --
	(104.41, 54.22) --
	(105.75, 53.65) --
	(107.09, 52.93) --
	(108.43, 51.60) --
	(109.76, 50.38) --
	(111.10, 50.07) --
	(112.44, 49.45) --
	(113.77, 48.33) --
	(115.11, 47.35) --
	(116.45, 47.18) --
	(117.79, 46.68) --
	(119.12, 46.17) --
	(120.46, 44.96) --
	(121.80, 44.26) --
	(123.14, 44.08) --
	(124.47, 43.72) --
	(125.81, 43.36) --
	(127.15, 42.99) --
	(128.49, 42.44) --
	(129.82, 41.88) --
	(131.16, 40.93) --
	(132.50, 40.54) --
	(133.84, 40.35) --
	(135.17, 40.35) --
	(136.51, 39.96) --
	(137.85, 39.96) --
	(139.18, 39.36) --
	(140.52, 39.16) --
	(141.86, 38.15) --
	(143.20, 37.74) --
	(144.53, 37.11) --
	(145.87, 36.69) --
	(147.21, 36.69) --
	(148.55, 36.69);
\definecolor{drawColor}{RGB}{35,138,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,145.57) --
	( 54.93,142.26) --
	( 56.27,138.88) --
	( 57.61,136.25) --
	( 58.94,133.68) --
	( 60.28,134.56) --
	( 61.62,135.20) --
	( 62.95,132.56) --
	( 64.29,126.22) --
	( 65.63,122.94) --
	( 66.97,120.30) --
	( 68.30,117.49) --
	( 69.64,114.14) --
	( 70.98,110.89) --
	( 72.32,107.77) --
	( 73.65,104.92) --
	( 74.99,102.48) --
	( 76.33, 99.69) --
	( 77.67, 97.12) --
	( 79.00, 94.01) --
	( 80.34, 90.70) --
	( 81.68, 88.03) --
	( 83.02, 85.05) --
	( 84.35, 82.57) --
	( 85.69, 80.25) --
	( 87.03, 78.29) --
	( 88.36, 75.72) --
	( 89.70, 73.17) --
	( 91.04, 70.65) --
	( 92.38, 68.68) --
	( 93.71, 67.04) --
	( 95.05, 65.33) --
	( 96.39, 63.90) --
	( 97.73, 62.76) --
	( 99.06, 61.70) --
	(100.40, 60.13) --
	(101.74, 59.52) --
	(103.08, 58.25) --
	(104.41, 56.95) --
	(105.75, 55.88) --
	(107.09, 54.36) --
	(108.43, 53.50) --
	(109.76, 52.78) --
	(111.10, 51.30) --
	(112.44, 50.38) --
	(113.77, 50.07) --
	(115.11, 49.29) --
	(116.45, 48.17) --
	(117.79, 47.35) --
	(119.12, 47.01) --
	(120.46, 46.51) --
	(121.80, 46.00) --
	(123.14, 44.96) --
	(124.47, 44.26) --
	(125.81, 44.26) --
	(127.15, 43.72) --
	(128.49, 43.36) --
	(129.82, 42.81) --
	(131.16, 42.07) --
	(132.50, 41.31) --
	(133.84, 40.93) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 40.35) --
	(139.18, 39.96) --
	(140.52, 39.76) --
	(141.86, 38.96) --
	(143.20, 38.15) --
	(144.53, 37.53) --
	(145.87, 36.90) --
	(147.21, 36.90) --
	(148.55, 36.69) --
	(149.88, 36.48);
\definecolor{drawColor}{RGB}{34,139,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,145.57) --
	( 54.93,142.62) --
	( 56.27,140.04) --
	( 57.61,137.08) --
	( 58.94,133.68) --
	( 60.28,130.47) --
	( 61.62,127.26) --
	( 62.95,124.06) --
	( 64.29,121.79) --
	( 65.63,119.39) --
	( 66.97,116.52) --
	( 68.30,113.08) --
	( 69.64,110.13) --
	( 70.98,107.36) --
	( 72.32,104.71) --
	( 73.65,102.48) --
	( 74.99,100.03) --
	( 76.33, 97.59) --
	( 77.67, 94.62) --
	( 79.00, 91.42) --
	( 80.34, 88.67) --
	( 81.68, 86.27) --
	( 83.02, 83.51) --
	( 84.35, 81.47) --
	( 85.69, 79.32) --
	( 87.03, 77.23) --
	( 88.36, 74.77) --
	( 89.70, 72.44) --
	( 91.04, 70.36) --
	( 92.38, 68.48) --
	( 93.71, 66.73) --
	( 95.05, 65.55) --
	( 96.39, 63.90) --
	( 97.73, 62.76) --
	( 99.06, 61.82) --
	(100.40, 60.13) --
	(101.74, 59.64) --
	(103.08, 58.51) --
	(104.41, 57.08) --
	(105.75, 56.41) --
	(107.09, 54.50) --
	(108.43, 53.65) --
	(109.76, 52.78) --
	(111.10, 51.90) --
	(112.44, 50.84) --
	(113.77, 50.38) --
	(115.11, 49.60) --
	(116.45, 48.65) --
	(117.79, 47.84) --
	(119.12, 47.18) --
	(120.46, 47.18) --
	(121.80, 46.51) --
	(123.14, 45.83) --
	(124.47, 44.61) --
	(125.81, 44.08) --
	(127.15, 43.90) --
	(128.49, 43.72) --
	(129.82, 43.18) --
	(131.16, 42.63) --
	(132.50, 42.07) --
	(133.84, 41.50) --
	(135.17, 40.74) --
	(136.51, 40.35) --
	(137.85, 40.35) --
	(139.18, 40.35) --
	(140.52, 39.76) --
	(141.86, 39.36) --
	(143.20, 38.76) --
	(144.53, 38.36) --
	(145.87, 37.53) --
	(147.21, 37.32) --
	(148.55, 36.69) --
	(149.88, 36.48) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,147.21) --
	( 54.93,143.86) --
	( 56.27,141.16) --
	( 57.61,138.68) --
	( 58.94,135.62) --
	( 60.28,132.10) --
	( 61.62,129.26) --
	( 62.95,126.22) --
	( 64.29,123.78) --
	( 65.63,121.20) --
	( 66.97,119.08) --
	( 68.30,115.85) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,106.95) --
	( 73.65,104.53) --
	( 74.99,102.43) --
	( 76.33,100.08) --
	( 77.67, 97.49) --
	( 79.00, 94.89) --
	( 80.34, 91.54) --
	( 81.68, 88.98) --
	( 83.02, 86.40) --
	( 84.35, 83.72) --
	( 85.69, 81.91) --
	( 87.03, 79.71) --
	( 88.36, 77.89) --
	( 89.70, 75.29) --
	( 91.04, 72.90) --
	( 92.38, 70.55) --
	( 93.71, 68.88) --
	( 95.05, 67.04) --
	( 96.39, 65.87) --
	( 97.73, 64.23) --
	( 99.06, 63.21) --
	(100.40, 61.94) --
	(101.74, 60.99) --
	(103.08, 59.89) --
	(104.41, 59.27) --
	(105.75, 57.73) --
	(107.09, 56.81) --
	(108.43, 55.74) --
	(109.76, 54.36) --
	(111.10, 53.79) --
	(112.44, 52.64) --
	(113.77, 51.75) --
	(115.11, 50.84) --
	(116.45, 50.38) --
	(117.79, 49.76) --
	(119.12, 48.65) --
	(120.46, 47.84) --
	(121.80, 47.35) --
	(123.14, 47.18) --
	(124.47, 46.51) --
	(125.81, 45.83) --
	(127.15, 45.14) --
	(128.49, 44.26) --
	(129.82, 44.08) --
	(131.16, 44.08) --
	(132.50, 43.72) --
	(133.84, 43.18) --
	(135.17, 42.44) --
	(136.51, 42.07) --
	(137.85, 41.31) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.15) --
	(145.87, 39.36) --
	(147.21, 39.16) --
	(148.55, 38.56) --
	(149.88, 38.15) --
	(151.22, 37.74) --
	(152.56, 37.32) --
	(153.90, 36.90) --
	(155.23, 36.69) --
	(156.57, 36.48) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,145.74) --
	( 54.93,142.44) --
	( 56.27,139.65) --
	( 57.61,136.87) --
	( 58.94,133.46) --
	( 60.28,129.99) --
	( 61.62,127.00) --
	( 62.95,123.78) --
	( 64.29,121.49) --
	( 65.63,119.08) --
	( 66.97,116.19) --
	( 68.30,113.08) --
	( 69.64,109.74) --
	( 70.98,107.36) --
	( 72.32,104.66) --
	( 73.65,102.11) --
	( 74.99, 99.79) --
	( 76.33, 97.38) --
	( 77.67, 94.23) --
	( 79.00, 91.30) --
	( 80.34, 88.23) --
	( 81.68, 85.73) --
	( 83.02, 83.29) --
	( 84.35, 81.24) --
	( 85.69, 79.32) --
	( 87.03, 76.82) --
	( 88.36, 74.42) --
	( 89.70, 71.97) --
	( 91.04, 70.17) --
	( 92.38, 68.38) --
	( 93.71, 66.62) --
	( 95.05, 65.12) --
	( 96.39, 63.78) --
	( 97.73, 62.52) --
	( 99.06, 61.58) --
	(100.40, 60.01) --
	(101.74, 59.14) --
	(103.08, 58.25) --
	(104.41, 57.08) --
	(105.75, 56.15) --
	(107.09, 54.64) --
	(108.43, 53.79) --
	(109.76, 52.93) --
	(111.10, 51.60) --
	(112.44, 50.84) --
	(113.77, 50.38) --
	(115.11, 49.60) --
	(116.45, 48.65) --
	(117.79, 47.84) --
	(119.12, 47.35) --
	(120.46, 47.18) --
	(121.80, 46.51) --
	(123.14, 45.49) --
	(124.47, 44.79) --
	(125.81, 44.26) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 43.18) --
	(131.16, 42.44) --
	(132.50, 41.88) --
	(133.84, 41.31) --
	(135.17, 40.93) --
	(136.51, 40.74) --
	(137.85, 40.54) --
	(139.18, 40.54) --
	(140.52, 40.15) --
	(141.86, 39.56) --
	(143.20, 38.96) --
	(144.53, 38.76) --
	(145.87, 37.94) --
	(147.21, 37.53) --
	(148.55, 37.32) --
	(149.88, 36.90) --
	(151.22, 36.90) --
	(152.56, 36.69);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,145.40) --
	( 54.93,142.80) --
	( 56.27,140.60) --
	( 57.61,138.09) --
	( 58.94,135.20) --
	( 60.28,132.10) --
	( 61.62,129.26) --
	( 62.95,126.48) --
	( 64.29,123.78) --
	( 65.63,121.49) --
	( 66.97,119.39) --
	( 68.30,117.17) --
	( 69.64,114.49) --
	( 70.98,111.26) --
	( 72.32,108.57) --
	( 73.65,106.12) --
	( 74.99,104.05) --
	( 76.33,102.11) --
	( 77.67, 99.98) --
	( 79.00, 97.38) --
	( 80.34, 94.94) --
	( 81.68, 91.83) --
	( 83.02, 89.42) --
	( 84.35, 86.73) --
	( 85.69, 84.49) --
	( 87.03, 82.43) --
	( 88.36, 80.48) --
	( 89.70, 78.37) --
	( 91.04, 75.98) --
	( 92.38, 73.53) --
	( 93.71, 71.41) --
	( 95.05, 69.28) --
	( 96.39, 67.66) --
	( 97.73, 65.77) --
	( 99.06, 64.45) --
	(100.40, 63.10) --
	(101.74, 61.94) --
	(103.08, 60.62) --
	(104.41, 59.52) --
	(105.75, 58.63) --
	(107.09, 57.21) --
	(108.43, 56.28) --
	(109.76, 54.92) --
	(111.10, 53.93) --
	(112.44, 52.93) --
	(113.77, 51.75) --
	(115.11, 50.99) --
	(116.45, 50.38) --
	(117.79, 49.60) --
	(119.12, 48.81) --
	(120.46, 47.84) --
	(121.80, 47.35) --
	(123.14, 46.85) --
	(124.47, 46.34) --
	(125.81, 45.49) --
	(127.15, 44.79) --
	(128.49, 44.08) --
	(129.82, 43.90) --
	(131.16, 43.54) --
	(132.50, 42.99) --
	(133.84, 42.07) --
	(135.17, 41.88) --
	(136.51, 41.50) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.15) --
	(143.20, 39.76) --
	(144.53, 39.16) --
	(145.87, 38.56) --
	(147.21, 38.15) --
	(148.55, 37.53) --
	(149.88, 37.32) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.69) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,145.40) --
	( 54.93,142.98) --
	( 56.27,140.60) --
	( 57.61,138.09) --
	( 58.94,136.05) --
	( 60.28,133.01) --
	( 61.62,130.47) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,122.94) --
	( 66.97,120.60) --
	( 68.30,119.08) --
	( 69.64,116.52) --
	( 70.98,113.79) --
	( 72.32,110.89) --
	( 73.65,108.57) --
	( 74.99,106.12) --
	( 76.33,104.14) --
	( 77.67,102.11) --
	( 79.00,100.13) --
	( 80.34, 98.00) --
	( 81.68, 95.65) --
	( 83.02, 92.42) --
	( 84.35, 90.22) --
	( 85.69, 87.84) --
	( 87.03, 85.46) --
	( 88.36, 83.29) --
	( 89.70, 81.47) --
	( 91.04, 79.64) --
	( 92.38, 77.64) --
	( 93.71, 75.29) --
	( 95.05, 72.99) --
	( 96.39, 70.84) --
	( 97.73, 69.18) --
	( 99.06, 67.46) --
	(100.40, 65.87) --
	(101.74, 64.45) --
	(103.08, 63.44) --
	(104.41, 62.29) --
	(105.75, 61.35) --
	(107.09, 59.89) --
	(108.43, 59.39) --
	(109.76, 57.86) --
	(111.10, 56.95) --
	(112.44, 56.15) --
	(113.77, 54.78) --
	(115.11, 53.79) --
	(116.45, 53.07) --
	(117.79, 52.05) --
	(119.12, 50.99) --
	(120.46, 50.38) --
	(121.80, 49.76) --
	(123.14, 49.13) --
	(124.47, 48.17) --
	(125.81, 47.51) --
	(127.15, 47.18) --
	(128.49, 46.85) --
	(129.82, 46.17) --
	(131.16, 45.31) --
	(132.50, 44.44) --
	(133.84, 44.08) --
	(135.17, 43.90) --
	(136.51, 43.72) --
	(137.85, 43.36) --
	(139.18, 42.81) --
	(140.52, 42.26) --
	(141.86, 41.69) --
	(143.20, 41.12) --
	(144.53, 40.74) --
	(145.87, 40.35) --
	(147.21, 40.35) --
	(148.55, 40.35) --
	(149.88, 39.76) --
	(151.22, 39.56) --
	(152.56, 38.96) --
	(153.90, 38.36) --
	(155.23, 37.74) --
	(156.57, 37.11) --
	(157.91, 36.90) --
	(159.25, 36.69) --
	(160.58, 36.48);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.90) --
	( 54.93,143.51) --
	( 56.27,141.16) --
	( 57.61,139.07) --
	( 58.94,136.87) --
	( 60.28,134.34) --
	( 61.62,131.64) --
	( 62.95,129.26) --
	( 64.29,126.48) --
	( 65.63,124.33) --
	( 66.97,122.37) --
	( 68.30,120.00) --
	( 69.64,118.45) --
	( 70.98,115.85) --
	( 72.32,113.44) --
	( 73.65,110.89) --
	( 74.99,108.57) --
	( 76.33,106.12) --
	( 77.67,104.18) --
	( 79.00,102.20) --
	( 80.34,100.27) --
	( 81.68, 98.25) --
	( 83.02, 95.65) --
	( 84.35, 92.88) --
	( 85.69, 90.76) --
	( 87.03, 88.29) --
	( 88.36, 86.00) --
	( 89.70, 83.72) --
	( 91.04, 81.91) --
	( 92.38, 80.18) --
	( 93.71, 78.61) --
	( 95.05, 75.89) --
	( 96.39, 73.98) --
	( 97.73, 71.69) --
	( 99.06, 69.87) --
	(100.40, 68.07) --
	(101.74, 66.51) --
	(103.08, 65.55) --
	(104.41, 64.23) --
	(105.75, 63.10) --
	(107.09, 62.06) --
	(108.43, 60.87) --
	(109.76, 59.76) --
	(111.10, 59.39) --
	(112.44, 58.25) --
	(113.77, 57.08) --
	(115.11, 56.28) --
	(116.45, 55.19) --
	(117.79, 53.79) --
	(119.12, 53.36) --
	(120.46, 52.64) --
	(121.80, 51.30) --
	(123.14, 50.38) --
	(124.47, 50.23) --
	(125.81, 49.60) --
	(127.15, 49.13) --
	(128.49, 48.00) --
	(129.82, 47.35) --
	(131.16, 47.35) --
	(132.50, 46.85) --
	(133.84, 46.34) --
	(135.17, 45.83) --
	(136.51, 44.61) --
	(137.85, 44.26) --
	(139.18, 43.72) --
	(140.52, 43.72) --
	(141.86, 43.90) --
	(143.20, 43.18) --
	(144.53, 42.81) --
	(145.87, 42.44) --
	(147.21, 41.50) --
	(148.55, 41.12) --
	(149.88, 40.74) --
	(151.22, 40.74) --
	(152.56, 40.54) --
	(153.90, 40.54) --
	(155.23, 39.96) --
	(156.57, 39.56) --
	(157.91, 39.36) --
	(159.25, 38.96) --
	(160.58, 38.36) --
	(161.92, 37.53) --
	(163.26, 37.53);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,147.05) --
	( 54.93,145.07) --
	( 56.27,142.62) --
	( 57.61,140.42) --
	( 58.94,138.48) --
	( 60.28,135.62) --
	( 61.62,133.24) --
	( 62.95,130.71) --
	( 64.29,128.27) --
	( 65.63,126.22) --
	( 66.97,123.78) --
	( 68.30,121.79) --
	( 69.64,120.00) --
	( 70.98,118.13) --
	( 72.32,115.18) --
	( 73.65,113.08) --
	( 74.99,110.51) --
	( 76.33,108.17) --
	( 77.67,106.12) --
	( 79.00,104.05) --
	( 80.34,102.06) --
	( 81.68,100.13) --
	( 83.02, 98.00) --
	( 84.35, 95.54) --
	( 85.69, 92.82) --
	( 87.03, 90.52) --
	( 88.36, 87.91) --
	( 89.70, 86.00) --
	( 91.04, 83.86) --
	( 92.38, 81.84) --
	( 93.71, 80.10) --
	( 95.05, 78.13) --
	( 96.39, 76.06) --
	( 97.73, 73.89) --
	( 99.06, 71.88) --
	(100.40, 70.26) --
	(101.74, 68.48) --
	(103.08, 66.94) --
	(104.41, 65.87) --
	(105.75, 64.45) --
	(107.09, 63.33) --
	(108.43, 62.17) --
	(109.76, 61.46) --
	(111.10, 60.13) --
	(112.44, 59.64) --
	(113.77, 58.76) --
	(115.11, 57.47) --
	(116.45, 56.68) --
	(117.79, 56.01) --
	(119.12, 54.50) --
	(120.46, 53.65) --
	(121.80, 53.36) --
	(123.14, 52.49) --
	(124.47, 51.15) --
	(125.81, 50.54) --
	(127.15, 50.07) --
	(128.49, 49.76) --
	(129.82, 48.97) --
	(131.16, 48.17) --
	(132.50, 47.35) --
	(133.84, 47.18) --
	(135.17, 46.85) --
	(136.51, 46.34) --
	(137.85, 45.83) --
	(139.18, 44.96) --
	(140.52, 44.26) --
	(141.86, 43.72) --
	(143.20, 43.90) --
	(144.53, 43.72) --
	(145.87, 43.36) --
	(147.21, 42.81) --
	(148.55, 42.63) --
	(149.88, 42.07) --
	(151.22, 41.12) --
	(152.56, 40.93) --
	(153.90, 40.93) --
	(155.23, 40.74) --
	(156.57, 40.54) --
	(157.91, 40.35) --
	(159.25, 40.15) --
	(160.58, 39.56) --
	(161.92, 39.36) --
	(163.26, 38.56) --
	(164.59, 38.36) --
	(165.93, 37.74);
\definecolor{drawColor}{RGB}{32,147,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,146.56) --
	( 54.93,144.38) --
	( 56.27,142.26) --
	( 57.61,140.04) --
	( 58.94,137.89) --
	( 60.28,135.41) --
	( 61.62,133.01) --
	( 62.95,130.47) --
	( 64.29,128.27) --
	( 65.63,126.22) --
	( 66.97,123.50) --
	( 68.30,121.49) --
	( 69.64,119.39) --
	( 70.98,117.49) --
	( 72.32,114.84) --
	( 73.65,112.36) --
	( 74.99,110.13) --
	( 76.33,107.36) --
	( 77.67,105.27) --
	( 79.00,103.29) --
	( 80.34,101.41) --
	( 81.68, 99.44) --
	( 83.02, 97.43) --
	( 84.35, 94.28) --
	( 85.69, 91.95) --
	( 87.03, 89.61) --
	( 88.36, 87.00) --
	( 89.70, 84.91) --
	( 91.04, 83.08) --
	( 92.38, 81.09) --
	( 93.71, 79.32) --
	( 95.05, 77.64) --
	( 96.39, 75.38) --
	( 97.73, 73.08) --
	( 99.06, 71.13) --
	(100.40, 69.68) --
	(101.74, 67.97) --
	(103.08, 66.62) --
	(104.41, 65.33) --
	(105.75, 64.12) --
	(107.09, 63.33) --
	(108.43, 62.06) --
	(109.76, 61.46) --
	(111.10, 60.13) --
	(112.44, 59.39) --
	(113.77, 58.76) --
	(115.11, 57.34) --
	(116.45, 56.81) --
	(117.79, 55.74) --
	(119.12, 54.50) --
	(120.46, 53.50) --
	(121.80, 53.22) --
	(123.14, 52.49) --
	(124.47, 51.30) --
	(125.81, 50.69) --
	(127.15, 50.38) --
	(128.49, 49.92) --
	(129.82, 49.13) --
	(131.16, 48.17) --
	(132.50, 47.68) --
	(133.84, 47.18) --
	(135.17, 46.85) --
	(136.51, 46.68) --
	(137.85, 46.17) --
	(139.18, 45.14) --
	(140.52, 44.79) --
	(141.86, 44.08) --
	(143.20, 43.90) --
	(144.53, 43.72) --
	(145.87, 43.54) --
	(147.21, 43.18) --
	(148.55, 42.63) --
	(149.88, 42.44) --
	(151.22, 41.88) --
	(152.56, 41.12) --
	(153.90, 40.93) --
	(155.23, 40.74) --
	(156.57, 40.54) --
	(157.91, 40.35) --
	(159.25, 40.35) --
	(160.58, 39.96) --
	(161.92, 39.56) --
	(163.26, 39.16) --
	(164.59, 38.76);
\definecolor{drawColor}{RGB}{31,148,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,147.85) --
	( 54.93,145.23) --
	( 56.27,143.16) --
	( 57.61,140.79) --
	( 58.94,138.68) --
	( 60.28,136.46) --
	( 61.62,134.12) --
	( 62.95,131.64) --
	( 64.29,129.26) --
	( 65.63,126.74) --
	( 66.97,124.33) --
	( 68.30,122.08) --
	( 69.64,120.30) --
	( 70.98,118.45) --
	( 72.32,115.85) --
	( 73.65,113.08) --
	( 74.99,110.89) --
	( 76.33,108.57) --
	( 77.67,106.12) --
	( 79.00,104.01) --
	( 80.34,101.74) --
	( 81.68,100.08) --
	( 83.02, 98.05) --
	( 84.35, 95.49) --
	( 85.69, 92.53) --
	( 87.03, 90.22) --
	( 88.36, 87.91) --
	( 89.70, 85.66) --
	( 91.04, 83.29) --
	( 92.38, 81.62) --
	( 93.71, 79.40) --
	( 95.05, 77.72) --
	( 96.39, 75.55) --
	( 97.73, 73.26) --
	( 99.06, 71.51) --
	(100.40, 69.48) --
	(101.74, 67.87) --
	(103.08, 66.41) --
	(104.41, 65.12) --
	(105.75, 63.78) --
	(107.09, 62.99) --
	(108.43, 61.94) --
	(109.76, 61.11) --
	(111.10, 59.89) --
	(112.44, 59.39) --
	(113.77, 58.12) --
	(115.11, 57.08) --
	(116.45, 56.41) --
	(117.79, 55.19) --
	(119.12, 53.93) --
	(120.46, 53.50) --
	(121.80, 52.93) --
	(123.14, 51.75) --
	(124.47, 50.84) --
	(125.81, 50.38) --
	(127.15, 50.07) --
	(128.49, 49.29) --
	(129.82, 48.81) --
	(131.16, 47.68) --
	(132.50, 47.18) --
	(133.84, 47.18) --
	(135.17, 47.01) --
	(136.51, 46.17) --
	(137.85, 45.49) --
	(139.18, 44.79) --
	(140.52, 44.26) --
	(141.86, 43.90) --
	(143.20, 43.90) --
	(144.53, 43.36) --
	(145.87, 43.18) --
	(147.21, 42.63) --
	(148.55, 42.26) --
	(149.88, 41.69) --
	(151.22, 40.93) --
	(152.56, 40.74) --
	(153.90, 40.54) --
	(155.23, 40.35) --
	(156.57, 40.35) --
	(157.91, 39.96) --
	(159.25, 39.76) --
	(160.58, 39.36) --
	(161.92, 39.16) --
	(163.26, 38.56) --
	(164.59, 38.15);
\definecolor{drawColor}{RGB}{31,149,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,145.57) --
	( 54.93,142.98) --
	( 56.27,140.42) --
	( 57.61,138.29) --
	( 58.94,135.41) --
	( 60.28,132.79) --
	( 61.62,129.99) --
	( 62.95,127.26) --
	( 64.29,124.88) --
	( 65.63,122.37) --
	( 66.97,120.30) --
	( 68.30,118.13) --
	( 69.64,115.52) --
	( 70.98,113.08) --
	( 72.32,110.51) --
	( 73.65,107.77) --
	( 74.99,105.27) --
	( 76.33,103.38) --
	( 77.67,101.37) --
	( 79.00, 99.25) --
	( 80.34, 96.92) --
	( 81.68, 94.34) --
	( 83.02, 91.83) --
	( 84.35, 89.11) --
	( 85.69, 86.73) --
	( 87.03, 84.29) --
	( 88.36, 82.50) --
	( 89.70, 80.64) --
	( 91.04, 78.77) --
	( 92.38, 76.73) --
	( 93.71, 74.24) --
	( 95.05, 72.25) --
	( 96.39, 70.46) --
	( 97.73, 68.68) --
	( 99.06, 67.04) --
	(100.40, 65.66) --
	(101.74, 64.57) --
	(103.08, 63.56) --
	(104.41, 62.29) --
	(105.75, 61.58) --
	(107.09, 60.13) --
	(108.43, 59.52) --
	(109.76, 58.76) --
	(111.10, 57.34) --
	(112.44, 56.81) --
	(113.77, 55.60) --
	(115.11, 54.22) --
	(116.45, 53.79) --
	(117.79, 52.93) --
	(119.12, 52.19) --
	(120.46, 50.99) --
	(121.80, 50.54) --
	(123.14, 50.07) --
	(124.47, 49.45) --
	(125.81, 48.65) --
	(127.15, 47.84) --
	(128.49, 47.35) --
	(129.82, 47.01) --
	(131.16, 46.51) --
	(132.50, 45.66) --
	(133.84, 45.14) --
	(135.17, 44.44) --
	(136.51, 44.08) --
	(137.85, 44.08) --
	(139.18, 43.36) --
	(140.52, 43.18) --
	(141.86, 42.63) --
	(143.20, 41.88) --
	(144.53, 41.50) --
	(145.87, 41.12) --
	(147.21, 40.74) --
	(148.55, 40.54) --
	(149.88, 40.54) --
	(151.22, 40.15) --
	(152.56, 39.76) --
	(153.90, 39.36) --
	(155.23, 38.96) --
	(156.57, 38.56) --
	(157.91, 37.94) --
	(159.25, 37.53) --
	(160.58, 37.32) --
	(161.92, 36.90);
\definecolor{drawColor}{RGB}{31,150,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,146.89) --
	( 54.93,144.21) --
	( 56.27,141.53) --
	( 57.61,139.07) --
	( 58.94,136.67) --
	( 60.28,133.68) --
	( 61.62,130.71) --
	( 62.95,127.77) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.60) --
	( 68.30,118.45) --
	( 69.64,115.85) --
	( 70.98,113.08) --
	( 72.32,110.51) --
	( 73.65,107.77) --
	( 74.99,105.69) --
	( 76.33,103.38) --
	( 77.67,101.41) --
	( 79.00, 99.30) --
	( 80.34, 96.71) --
	( 81.68, 93.84) --
	( 83.02, 91.30) --
	( 84.35, 88.73) --
	( 85.69, 86.40) --
	( 87.03, 84.00) --
	( 88.36, 81.99) --
	( 89.70, 80.18) --
	( 91.04, 78.29) --
	( 92.38, 76.06) --
	( 93.71, 73.89) --
	( 95.05, 71.97) --
	( 96.39, 70.17) --
	( 97.73, 68.28) --
	( 99.06, 66.73) --
	(100.40, 65.33) --
	(101.74, 64.12) --
	(103.08, 63.10) --
	(104.41, 61.82) --
	(105.75, 60.99) --
	(107.09, 59.64) --
	(108.43, 59.39) --
	(109.76, 58.38) --
	(111.10, 56.95) --
	(112.44, 56.15) --
	(113.77, 54.92) --
	(115.11, 54.22) --
	(116.45, 53.65) --
	(117.79, 52.64) --
	(119.12, 51.45) --
	(120.46, 50.84) --
	(121.80, 50.38) --
	(123.14, 49.92) --
	(124.47, 48.81) --
	(125.81, 48.00) --
	(127.15, 47.68) --
	(128.49, 47.35) --
	(129.82, 46.85) --
	(131.16, 46.17) --
	(132.50, 45.49) --
	(133.84, 44.79) --
	(135.17, 44.08) --
	(136.51, 44.26) --
	(137.85, 43.54) --
	(139.18, 43.36) --
	(140.52, 42.81) --
	(141.86, 42.44) --
	(143.20, 42.07) --
	(144.53, 41.31) --
	(145.87, 41.12) --
	(147.21, 40.93) --
	(148.55, 40.93) --
	(149.88, 40.54) --
	(151.22, 40.15) --
	(152.56, 39.96) --
	(153.90, 39.36) --
	(155.23, 38.76) --
	(156.57, 38.36) --
	(157.91, 37.94) --
	(159.25, 37.74) --
	(160.58, 37.32);
\definecolor{drawColor}{RGB}{31,152,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,146.07) --
	( 54.93,143.16) --
	( 56.27,140.23) --
	( 57.61,137.48) --
	( 58.94,134.12) --
	( 60.28,130.47) --
	( 61.62,127.51) --
	( 62.95,124.61) --
	( 64.29,121.79) --
	( 65.63,119.69) --
	( 66.97,116.52) --
	( 68.30,113.44) --
	( 69.64,110.89) --
	( 70.98,107.36) --
	( 72.32,105.27) --
	( 73.65,102.75) --
	( 74.99,100.46) --
	( 76.33, 98.60) --
	( 77.67, 95.38) --
	( 79.00, 92.42) --
	( 80.34, 89.79) --
	( 81.68, 87.26) --
	( 83.02, 85.05) --
	( 84.35, 82.57) --
	( 85.69, 80.56) --
	( 87.03, 78.53) --
	( 88.36, 76.31) --
	( 89.70, 74.07) --
	( 91.04, 71.97) --
	( 92.38, 69.78) --
	( 93.71, 68.07) --
	( 95.05, 66.73) --
	( 96.39, 65.33) --
	( 97.73, 64.01) --
	( 99.06, 62.87) --
	(100.40, 61.82) --
	(101.74, 60.74) --
	(103.08, 59.39) --
	(104.41, 58.89) --
	(105.75, 57.60) --
	(107.09, 56.55) --
	(108.43, 55.47) --
	(109.76, 54.22) --
	(111.10, 53.65) --
	(112.44, 52.78) --
	(113.77, 51.30) --
	(115.11, 50.69) --
	(116.45, 50.23) --
	(117.79, 49.92) --
	(119.12, 48.65) --
	(120.46, 47.84) --
	(121.80, 47.35) --
	(123.14, 47.01) --
	(124.47, 46.51) --
	(125.81, 45.83) --
	(127.15, 44.96) --
	(128.49, 44.44) --
	(129.82, 44.08) --
	(131.16, 44.26) --
	(132.50, 43.72) --
	(133.84, 43.18) --
	(135.17, 42.81) --
	(136.51, 41.88) --
	(137.85, 41.69) --
	(139.18, 40.74) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.35) --
	(144.53, 39.96) --
	(145.87, 39.76) --
	(147.21, 39.16) --
	(148.55, 38.56) --
	(149.88, 37.94) --
	(151.22, 37.53) --
	(152.56, 37.32) --
	(153.90, 36.90) --
	(155.23, 36.69) --
	(156.57, 36.69);
\definecolor{drawColor}{RGB}{31,153,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.21) --
	( 54.93,141.16) --
	( 56.27,138.68) --
	( 57.61,135.41) --
	( 58.94,132.10) --
	( 60.28,128.77) --
	( 61.62,125.69) --
	( 62.95,123.22) --
	( 64.29,120.60) --
	( 65.63,118.13) --
	( 66.97,114.84) --
	( 68.30,112.00) --
	( 69.64,108.96) --
	( 70.98,106.54) --
	( 72.32,104.05) --
	( 73.65,101.74) --
	( 74.99, 99.64) --
	( 76.33, 96.97) --
	( 77.67, 94.06) --
	( 79.00, 91.42) --
	( 80.34, 88.48) --
	( 81.68, 86.00) --
	( 83.02, 83.86) --
	( 84.35, 81.54) --
	( 85.69, 79.64) --
	( 87.03, 77.64) --
	( 88.36, 75.20) --
	( 89.70, 72.99) --
	( 91.04, 70.84) --
	( 92.38, 69.18) --
	( 93.71, 67.77) --
	( 95.05, 66.20) --
	( 96.39, 64.79) --
	( 97.73, 63.56) --
	( 99.06, 62.41) --
	(100.40, 61.46) --
	(101.74, 60.26) --
	(103.08, 59.39) --
	(104.41, 58.38) --
	(105.75, 57.21) --
	(107.09, 56.55) --
	(108.43, 55.05) --
	(109.76, 53.93) --
	(111.10, 53.36) --
	(112.44, 52.34) --
	(113.77, 51.60) --
	(115.11, 50.54) --
	(116.45, 50.23) --
	(117.79, 49.45) --
	(119.12, 48.65) --
	(120.46, 47.84) --
	(121.80, 47.35) --
	(123.14, 47.18) --
	(124.47, 46.51) --
	(125.81, 45.83) --
	(127.15, 45.14) --
	(128.49, 44.61) --
	(129.82, 44.44) --
	(131.16, 44.08) --
	(132.50, 43.54) --
	(133.84, 43.18) --
	(135.17, 42.26) --
	(136.51, 41.88) --
	(137.85, 41.50) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 39.96) --
	(145.87, 39.76) --
	(147.21, 39.16) --
	(148.55, 38.56) --
	(149.88, 37.74) --
	(151.22, 37.74) --
	(152.56, 37.32) --
	(153.90, 37.11) --
	(155.23, 36.90) --
	(156.57, 36.69);
\definecolor{drawColor}{RGB}{31,154,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,145.23) --
	( 54.93,142.44) --
	( 56.27,139.85) --
	( 57.61,137.28) --
	( 58.94,134.12) --
	( 60.28,130.71) --
	( 61.62,127.51) --
	( 62.95,124.88) --
	( 64.29,122.08) --
	( 65.63,119.69) --
	( 66.97,117.49) --
	( 68.30,114.49) --
	( 69.64,111.63) --
	( 70.98,108.96) --
	( 72.32,106.12) --
	( 73.65,103.92) --
	( 74.99,101.74) --
	( 76.33, 99.69) --
	( 77.67, 97.49) --
	( 79.00, 94.28) --
	( 80.34, 91.72) --
	( 81.68, 88.86) --
	( 83.02, 86.47) --
	( 84.35, 84.08) --
	( 85.69, 82.13) --
	( 87.03, 80.02) --
	( 88.36, 78.37) --
	( 89.70, 75.81) --
	( 91.04, 73.71) --
	( 92.38, 71.69) --
	( 93.71, 69.78) --
	( 95.05, 68.18) --
	( 96.39, 66.83) --
	( 97.73, 65.44) --
	( 99.06, 64.12) --
	(100.40, 63.10) --
	(101.74, 62.06) --
	(103.08, 60.99) --
	(104.41, 59.89) --
	(105.75, 59.39) --
	(107.09, 57.99) --
	(108.43, 56.95) --
	(109.76, 56.15) --
	(111.10, 54.64) --
	(112.44, 53.79) --
	(113.77, 53.36) --
	(115.11, 52.19) --
	(116.45, 51.30) --
	(117.79, 50.38) --
	(119.12, 50.38) --
	(120.46, 49.60) --
	(121.80, 48.65) --
	(123.14, 48.17) --
	(124.47, 47.35) --
	(125.81, 47.35) --
	(127.15, 46.68) --
	(128.49, 45.83) --
	(129.82, 45.49) --
	(131.16, 44.26) --
	(132.50, 44.08) --
	(133.84, 43.90) --
	(135.17, 43.54) --
	(136.51, 42.99) --
	(137.85, 42.44) --
	(139.18, 42.07) --
	(140.52, 41.50) --
	(141.86, 41.12) --
	(143.20, 41.12) --
	(144.53, 40.74) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.15) --
	(149.88, 39.56) --
	(151.22, 38.96) --
	(152.56, 38.56) --
	(153.90, 37.94) --
	(155.23, 37.53) --
	(156.57, 37.11) --
	(157.91, 36.90);
\definecolor{drawColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,145.40) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,136.25) --
	( 58.94,133.24) --
	( 60.28,134.12) --
	( 61.62,135.20) --
	( 62.95,133.90) --
	( 64.29,126.74) --
	( 65.63,123.50) --
	( 66.97,120.60) --
	( 68.30,118.13) --
	( 69.64,114.84) --
	( 70.98,111.63) --
	( 72.32,108.17) --
	( 73.65,105.69) --
	( 74.99,103.47) --
	( 76.33,101.18) --
	( 77.67, 98.70) --
	( 79.00, 95.81) --
	( 80.34, 92.70) --
	( 81.68, 89.91) --
	( 83.02, 87.13) --
	( 84.35, 84.70) --
	( 85.69, 82.50) --
	( 87.03, 80.41) --
	( 88.36, 78.53) --
	( 89.70, 75.98) --
	( 91.04, 73.44) --
	( 92.38, 71.32) --
	( 93.71, 69.38) --
	( 95.05, 67.56) --
	( 96.39, 65.98) --
	( 97.73, 64.79) --
	( 99.06, 63.44) --
	(100.40, 62.17) --
	(101.74, 61.23) --
	(103.08, 59.89) --
	(104.41, 59.27) --
	(105.75, 58.12) --
	(107.09, 57.08) --
	(108.43, 56.01) --
	(109.76, 54.64) --
	(111.10, 53.93) --
	(112.44, 53.07) --
	(113.77, 51.90) --
	(115.11, 50.99) --
	(116.45, 50.38) --
	(117.79, 49.76) --
	(119.12, 48.97) --
	(120.46, 47.84) --
	(121.80, 47.51) --
	(123.14, 47.18) --
	(124.47, 46.51) --
	(125.81, 45.66) --
	(127.15, 44.96) --
	(128.49, 44.26) --
	(129.82, 44.08) --
	(131.16, 43.90) --
	(132.50, 43.18) --
	(133.84, 42.63) --
	(135.17, 42.07) --
	(136.51, 41.69) --
	(137.85, 41.31) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.35) --
	(144.53, 39.56) --
	(145.87, 39.16) --
	(147.21, 38.56) --
	(148.55, 37.94) --
	(149.88, 37.74) --
	(151.22, 37.53) --
	(152.56, 37.11) --
	(153.90, 36.90) --
	(155.23, 36.69) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{30,157,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,146.40) --
	( 54.93,143.86) --
	( 56.27,141.35) --
	( 57.61,139.27) --
	( 58.94,136.67) --
	( 60.28,133.90) --
	( 61.62,131.18) --
	( 62.95,128.52) --
	( 64.29,125.95) --
	( 65.63,123.50) --
	( 66.97,121.20) --
	( 68.30,119.39) --
	( 69.64,117.17) --
	( 70.98,114.49) --
	( 72.32,112.00) --
	( 73.65,109.35) --
	( 74.99,107.36) --
	( 76.33,105.01) --
	( 77.67,103.29) --
	( 79.00,101.18) --
	( 80.34, 99.20) --
	( 81.68, 97.07) --
	( 83.02, 94.45) --
	( 84.35, 91.89) --
	( 85.69, 89.67) --
	( 87.03, 87.13) --
	( 88.36, 84.84) --
	( 89.70, 83.08) --
	( 91.04, 81.09) --
	( 92.38, 79.32) --
	( 93.71, 77.31) --
	( 95.05, 75.20) --
	( 96.39, 72.90) --
	( 97.73, 70.84) --
	( 99.06, 68.88) --
	(100.40, 67.46) --
	(101.74, 65.98) --
	(103.08, 64.68) --
	(104.41, 63.56) --
	(105.75, 62.17) --
	(107.09, 60.99) --
	(108.43, 60.01) --
	(109.76, 59.27) --
	(111.10, 57.99) --
	(112.44, 56.95) --
	(113.77, 56.01) --
	(115.11, 54.36) --
	(116.45, 53.93) --
	(117.79, 53.22) --
	(119.12, 51.90) --
	(120.46, 50.99) --
	(121.80, 50.38) --
	(123.14, 49.60) --
	(124.47, 48.97) --
	(125.81, 48.17) --
	(127.15, 47.51) --
	(128.49, 47.18) --
	(129.82, 46.85) --
	(131.16, 46.00) --
	(132.50, 45.31) --
	(133.84, 44.44) --
	(135.17, 44.26) --
	(136.51, 43.90) --
	(137.85, 43.54) --
	(139.18, 42.81) --
	(140.52, 42.63) --
	(141.86, 42.07) --
	(143.20, 41.50) --
	(144.53, 40.93) --
	(145.87, 40.93) --
	(147.21, 40.74) --
	(148.55, 40.54) --
	(149.88, 40.15) --
	(151.22, 39.96) --
	(152.56, 39.16) --
	(153.90, 38.56) --
	(155.23, 38.36) --
	(156.57, 37.53) --
	(157.91, 37.32) --
	(159.25, 36.90) --
	(160.58, 36.69) --
	(161.92, 36.69) --
	(163.26, 36.48);
\definecolor{drawColor}{RGB}{31,158,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,146.56) --
	( 54.93,144.38) --
	( 56.27,141.90) --
	( 57.61,139.85) --
	( 58.94,137.69) --
	( 60.28,134.77) --
	( 61.62,131.88) --
	( 62.95,129.26) --
	( 64.29,126.74) --
	( 65.63,124.61) --
	( 66.97,122.37) --
	( 68.30,120.60) --
	( 69.64,118.77) --
	( 70.98,116.52) --
	( 72.32,113.79) --
	( 73.65,111.63) --
	( 74.99,109.35) --
	( 76.33,106.95) --
	( 77.67,104.84) --
	( 79.00,103.16) --
	( 80.34,100.94) --
	( 81.68, 99.25) --
	( 83.02, 96.97) --
	( 84.35, 94.28) --
	( 85.69, 91.89) --
	( 87.03, 89.54) --
	( 88.36, 87.39) --
	( 89.70, 85.32) --
	( 91.04, 83.51) --
	( 92.38, 81.47) --
	( 93.71, 79.48) --
	( 95.05, 77.80) --
	( 96.39, 75.63) --
	( 97.73, 73.35) --
	( 99.06, 71.60) --
	(100.40, 69.58) --
	(101.74, 67.87) --
	(103.08, 66.41) --
	(104.41, 65.23) --
	(105.75, 64.01) --
	(107.09, 62.64) --
	(108.43, 61.70) --
	(109.76, 60.62) --
	(111.10, 59.52) --
	(112.44, 58.76) --
	(113.77, 57.60) --
	(115.11, 56.55) --
	(116.45, 55.74) --
	(117.79, 54.36) --
	(119.12, 53.50) --
	(120.46, 52.93) --
	(121.80, 51.75) --
	(123.14, 50.69) --
	(124.47, 50.38) --
	(125.81, 49.76) --
	(127.15, 49.13) --
	(128.49, 48.33) --
	(129.82, 47.35) --
	(131.16, 47.18) --
	(132.50, 47.01) --
	(133.84, 46.34) --
	(135.17, 45.83) --
	(136.51, 44.79) --
	(137.85, 44.08) --
	(139.18, 43.90) --
	(140.52, 43.90) --
	(141.86, 43.72) --
	(143.20, 43.18) --
	(144.53, 42.63) --
	(145.87, 42.26) --
	(147.21, 41.88) --
	(148.55, 41.12) --
	(149.88, 40.54) --
	(151.22, 40.74) --
	(152.56, 40.74) --
	(153.90, 40.35) --
	(155.23, 40.15) --
	(156.57, 39.76) --
	(157.91, 38.96) --
	(159.25, 38.56) --
	(160.58, 38.15) --
	(161.92, 37.74) --
	(163.26, 37.53) --
	(164.59, 36.90);
\definecolor{drawColor}{RGB}{31,159,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,144.04) --
	( 54.93,139.65) --
	( 56.27,134.99) --
	( 57.61,129.99) --
	( 58.94,126.48) --
	( 60.28,127.26) --
	( 61.62,128.27) --
	( 62.95,126.74) --
	( 64.29,118.45) --
	( 65.63,112.36) --
	( 66.97,106.95) --
	( 68.30,102.57) --
	( 69.64, 98.20) --
	( 70.98, 92.36) --
	( 72.32, 87.52) --
	( 73.65, 82.79) --
	( 74.99, 79.09) --
	( 76.33, 74.51) --
	( 77.67, 71.03) --
	( 79.00, 67.77) --
	( 80.34, 64.90) --
	( 81.68, 62.99) --
	( 83.02, 60.87) --
	( 84.35, 59.52) --
	( 85.69, 57.86) --
	( 87.03, 56.01) --
	( 88.36, 54.22) --
	( 89.70, 53.07) --
	( 91.04, 51.45) --
	( 92.38, 50.38) --
	( 93.71, 49.60) --
	( 95.05, 48.33) --
	( 96.39, 47.35) --
	( 97.73, 46.68) --
	( 99.06, 46.00) --
	(100.40, 44.79) --
	(101.74, 43.90) --
	(103.08, 43.72) --
	(104.41, 42.99) --
	(105.75, 42.44) --
	(107.09, 41.50) --
	(108.43, 40.74) --
	(109.76, 40.54) --
	(111.10, 40.54) --
	(112.44, 39.96) --
	(113.77, 39.36) --
	(115.11, 38.56) --
	(116.45, 37.94) --
	(117.79, 37.53) --
	(119.12, 37.11) --
	(120.46, 36.69) --
	(121.80, 36.48);
\definecolor{drawColor}{RGB}{31,161,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,143.34) --
	( 54.93,139.07) --
	( 56.27,133.46) --
	( 57.61,128.52) --
	( 58.94,124.06) --
	( 60.28,124.61) --
	( 61.62,125.42) --
	( 62.95,124.61) --
	( 64.29,116.19) --
	( 65.63,108.57) --
	( 66.97,103.43) --
	( 68.30, 98.70) --
	( 69.64, 92.13) --
	( 70.98, 86.80) --
	( 72.32, 81.62) --
	( 73.65, 77.15) --
	( 74.99, 72.53) --
	( 76.33, 68.68) --
	( 77.67, 65.01) --
	( 79.00, 63.10) --
	( 80.34, 60.62) --
	( 81.68, 59.01) --
	( 83.02, 57.08) --
	( 84.35, 54.92) --
	( 85.69, 53.50) --
	( 87.03, 51.60) --
	( 88.36, 50.23) --
	( 89.70, 48.97) --
	( 91.04, 47.68) --
	( 92.38, 47.18) --
	( 93.71, 46.17) --
	( 95.05, 45.14) --
	( 96.39, 44.26) --
	( 97.73, 43.54) --
	( 99.06, 42.81) --
	(100.40, 42.26) --
	(101.74, 41.31) --
	(103.08, 40.74) --
	(104.41, 40.54) --
	(105.75, 39.96) --
	(107.09, 39.36) --
	(108.43, 38.56) --
	(109.76, 37.74) --
	(111.10, 37.53) --
	(112.44, 37.11) --
	(113.77, 37.11);
\definecolor{drawColor}{RGB}{31,162,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,143.34) --
	( 54.93,138.68) --
	( 56.27,133.68) --
	( 57.61,128.52) --
	( 58.94,125.95) --
	( 60.28,127.00) --
	( 61.62,127.77) --
	( 62.95,124.06) --
	( 64.29,115.52) --
	( 65.63,109.35) --
	( 66.97,104.53) --
	( 68.30, 99.79) --
	( 69.64, 94.06) --
	( 70.98, 88.10) --
	( 72.32, 83.44) --
	( 73.65, 79.24) --
	( 74.99, 74.51) --
	( 76.33, 70.36) --
	( 77.67, 67.25) --
	( 79.00, 64.68) --
	( 80.34, 62.29) --
	( 81.68, 60.13) --
	( 83.02, 58.51) --
	( 84.35, 56.68) --
	( 85.69, 54.64) --
	( 87.03, 53.36) --
	( 88.36, 51.60) --
	( 89.70, 50.38) --
	( 91.04, 49.29) --
	( 92.38, 48.00) --
	( 93.71, 47.18) --
	( 95.05, 46.51) --
	( 96.39, 45.14) --
	( 97.73, 44.26) --
	( 99.06, 44.08) --
	(100.40, 43.36) --
	(101.74, 42.26) --
	(103.08, 41.69) --
	(104.41, 40.93) --
	(105.75, 40.74) --
	(107.09, 40.35) --
	(108.43, 39.96) --
	(109.76, 39.36) --
	(111.10, 38.56) --
	(112.44, 37.94) --
	(113.77, 37.32) --
	(115.11, 36.90) --
	(116.45, 36.69) --
	(117.79, 36.48);
\definecolor{drawColor}{RGB}{32,163,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,144.72) --
	( 53.59,140.23) --
	( 54.93,135.62) --
	( 56.27,130.23) --
	( 57.61,125.42) --
	( 58.94,125.15) --
	( 60.28,126.22) --
	( 61.62,126.22) --
	( 62.95,120.00) --
	( 64.29,111.63) --
	( 65.63,105.69) --
	( 66.97,101.51) --
	( 68.30, 96.34) --
	( 69.64, 89.79) --
	( 70.98, 84.98) --
	( 72.32, 80.48) --
	( 73.65, 76.40) --
	( 74.99, 71.88) --
	( 76.33, 67.87) --
	( 77.67, 65.01) --
	( 79.00, 62.87) --
	( 80.34, 60.50) --
	( 81.68, 59.01) --
	( 83.02, 57.08) --
	( 84.35, 54.92) --
	( 85.69, 53.50) --
	( 87.03, 51.90) --
	( 88.36, 50.54) --
	( 89.70, 49.60) --
	( 91.04, 48.17) --
	( 92.38, 47.35) --
	( 93.71, 46.68) --
	( 95.05, 45.31) --
	( 96.39, 44.26) --
	( 97.73, 43.90) --
	( 99.06, 43.18) --
	(100.40, 42.26) --
	(101.74, 41.50) --
	(103.08, 40.93) --
	(104.41, 40.74) --
	(105.75, 40.54) --
	(107.09, 39.76) --
	(108.43, 39.16) --
	(109.76, 38.15) --
	(111.10, 37.53) --
	(112.44, 37.32) --
	(113.77, 36.90) --
	(115.11, 36.69);
\definecolor{drawColor}{RGB}{32,164,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,140.79) --
	( 54.93,136.05) --
	( 56.27,129.99) --
	( 57.61,125.15) --
	( 58.94,123.78) --
	( 60.28,124.61) --
	( 61.62,125.15) --
	( 62.95,120.00) --
	( 64.29,111.63) --
	( 65.63,105.27) --
	( 66.97,100.18) --
	( 68.30, 94.23) --
	( 69.64, 87.97) --
	( 70.98, 82.86) --
	( 72.32, 78.61) --
	( 73.65, 73.26) --
	( 74.99, 69.38) --
	( 76.33, 65.77) --
	( 77.67, 63.21) --
	( 79.00, 60.87) --
	( 80.34, 58.89) --
	( 81.68, 57.08) --
	( 83.02, 54.64) --
	( 84.35, 53.22) --
	( 85.69, 51.45) --
	( 87.03, 50.23) --
	( 88.36, 48.81) --
	( 89.70, 47.51) --
	( 91.04, 47.01) --
	( 92.38, 45.66) --
	( 93.71, 44.44) --
	( 95.05, 43.90) --
	( 96.39, 43.36) --
	( 97.73, 42.26) --
	( 99.06, 41.69) --
	(100.40, 41.31) --
	(101.74, 40.74) --
	(103.08, 40.15) --
	(104.41, 39.36) --
	(105.75, 38.56) --
	(107.09, 37.53) --
	(108.43, 37.11) --
	(109.76, 36.90) --
	(111.10, 36.69);
\definecolor{drawColor}{RGB}{33,166,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,144.55) --
	( 54.93,140.79) --
	( 56.27,137.08) --
	( 57.61,132.79) --
	( 58.94,128.02) --
	( 60.28,124.33) --
	( 61.62,120.00) --
	( 62.95,116.19) --
	( 64.29,110.89) --
	( 65.63,106.95) --
	( 66.97,103.02) --
	( 68.30, 99.40) --
	( 69.64, 94.62) --
	( 70.98, 89.42) --
	( 72.32, 84.98) --
	( 73.65, 81.47) --
	( 74.99, 77.40) --
	( 76.33, 73.62) --
	( 77.67, 69.68) --
	( 79.00, 66.83) --
	( 80.34, 64.34) --
	( 81.68, 62.06) --
	( 83.02, 60.26) --
	( 84.35, 58.12) --
	( 85.69, 56.41) --
	( 87.03, 54.64) --
	( 88.36, 53.22) --
	( 89.70, 51.30) --
	( 91.04, 50.38) --
	( 92.38, 49.29) --
	( 93.71, 47.84) --
	( 95.05, 47.18) --
	( 96.39, 46.34) --
	( 97.73, 45.31) --
	( 99.06, 44.44) --
	(100.40, 43.90) --
	(101.74, 43.36) --
	(103.08, 42.26) --
	(104.41, 41.88) --
	(105.75, 40.93) --
	(107.09, 40.74) --
	(108.43, 40.54) --
	(109.76, 39.96) --
	(111.10, 39.36) --
	(112.44, 38.56) --
	(113.77, 38.15) --
	(115.11, 37.32) --
	(116.45, 37.11) --
	(117.79, 36.69) --
	(119.12, 36.48);
\definecolor{drawColor}{RGB}{34,167,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,145.90) --
	( 54.93,142.98) --
	( 56.27,139.85) --
	( 57.61,136.46) --
	( 58.94,132.56) --
	( 60.28,128.77) --
	( 61.62,124.88) --
	( 62.95,121.79) --
	( 64.29,118.77) --
	( 65.63,114.84) --
	( 66.97,110.89) --
	( 68.30,106.95) --
	( 69.64,103.87) --
	( 70.98,100.66) --
	( 72.32, 96.92) --
	( 73.65, 92.65) --
	( 74.99, 88.54) --
	( 76.33, 84.91) --
	( 77.67, 81.91) --
	( 79.00, 78.77) --
	( 80.34, 75.72) --
	( 81.68, 71.97) --
	( 83.02, 68.88) --
	( 84.35, 66.41) --
	( 85.69, 64.12) --
	( 87.03, 62.52) --
	( 88.36, 60.87) --
	( 89.70, 59.39) --
	( 91.04, 57.73) --
	( 92.38, 56.41) --
	( 93.71, 54.50) --
	( 95.05, 53.36) --
	( 96.39, 52.19) --
	( 97.73, 50.84) --
	( 99.06, 50.38) --
	(100.40, 49.45) --
	(101.74, 48.33) --
	(103.08, 47.51) --
	(104.41, 47.18) --
	(105.75, 46.17) --
	(107.09, 45.31) --
	(108.43, 44.61) --
	(109.76, 44.08) --
	(111.10, 43.72) --
	(112.44, 43.36) --
	(113.77, 42.99) --
	(115.11, 42.26) --
	(116.45, 41.31) --
	(117.79, 41.12) --
	(119.12, 40.74) --
	(120.46, 40.54) --
	(121.80, 40.35) --
	(123.14, 39.76) --
	(124.47, 39.36) --
	(125.81, 38.96) --
	(127.15, 38.36) --
	(128.49, 37.53) --
	(129.82, 36.90) --
	(131.16, 36.69) --
	(132.50, 37.11) --
	(133.84, 36.48);
\definecolor{drawColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,142.98) --
	( 54.93,139.46) --
	( 56.27,135.84) --
	( 57.61,131.41) --
	( 58.94,127.00) --
	( 60.28,123.22) --
	( 61.62,119.39) --
	( 62.95,115.18) --
	( 64.29,110.51) --
	( 65.63,106.12) --
	( 66.97,102.39) --
	( 68.30, 98.95) --
	( 69.64, 94.06) --
	( 70.98, 89.54) --
	( 72.32, 85.32) --
	( 73.65, 81.76) --
	( 74.99, 78.45) --
	( 76.33, 74.42) --
	( 77.67, 71.13) --
	( 79.00, 67.66) --
	( 80.34, 65.12) --
	( 81.68, 63.21) --
	( 83.02, 61.35) --
	( 84.35, 59.39) --
	( 85.69, 57.73) --
	( 87.03, 56.28) --
	( 88.36, 54.36) --
	( 89.70, 53.07) --
	( 91.04, 51.90) --
	( 92.38, 50.69) --
	( 93.71, 49.92) --
	( 95.05, 48.49) --
	( 96.39, 47.35) --
	( 97.73, 46.85) --
	( 99.06, 46.34) --
	(100.40, 44.96) --
	(101.74, 44.08) --
	(103.08, 43.72) --
	(104.41, 43.36) --
	(105.75, 42.99) --
	(107.09, 42.07) --
	(108.43, 41.31) --
	(109.76, 40.93) --
	(111.10, 40.93) --
	(112.44, 40.54) --
	(113.77, 40.54) --
	(115.11, 39.36) --
	(116.45, 38.96) --
	(117.79, 38.36) --
	(119.12, 37.32) --
	(120.46, 36.90) --
	(121.80, 36.69) --
	(123.14, 36.69);
\definecolor{drawColor}{RGB}{36,170,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.56) --
	( 53.59,142.98) --
	( 54.93,139.07) --
	( 56.27,135.41) --
	( 57.61,131.41) --
	( 58.94,126.48) --
	( 60.28,122.65) --
	( 61.62,118.77) --
	( 62.95,114.49) --
	( 64.29,110.13) --
	( 65.63,105.69) --
	( 66.97,102.16) --
	( 68.30, 98.30) --
	( 69.64, 93.61) --
	( 70.98, 89.30) --
	( 72.32, 84.91) --
	( 73.65, 81.24) --
	( 74.99, 78.13) --
	( 76.33, 74.24) --
	( 77.67, 70.84) --
	( 79.00, 67.56) --
	( 80.34, 65.33) --
	( 81.68, 63.33) --
	( 83.02, 61.46) --
	( 84.35, 59.76) --
	( 85.69, 58.38) --
	( 87.03, 56.41) --
	( 88.36, 54.92) --
	( 89.70, 53.65) --
	( 91.04, 52.05) --
	( 92.38, 50.69) --
	( 93.71, 50.07) --
	( 95.05, 49.13) --
	( 96.39, 47.68) --
	( 97.73, 46.85) --
	( 99.06, 46.51) --
	(100.40, 45.49) --
	(101.74, 44.44) --
	(103.08, 43.90) --
	(104.41, 43.72) --
	(105.75, 43.18) --
	(107.09, 42.63) --
	(108.43, 41.50) --
	(109.76, 40.74) --
	(111.10, 40.74) --
	(112.44, 40.35) --
	(113.77, 39.96) --
	(115.11, 39.56) --
	(116.45, 39.16) --
	(117.79, 38.36) --
	(119.12, 37.53) --
	(120.46, 36.90) --
	(121.80, 36.90) --
	(123.14, 36.48) --
	(124.47, 36.48);
\definecolor{drawColor}{RGB}{37,171,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.21) --
	( 54.93,140.60) --
	( 56.27,137.69) --
	( 57.61,133.68) --
	( 58.94,129.99) --
	( 60.28,126.22) --
	( 61.62,122.65) --
	( 62.95,119.39) --
	( 64.29,115.85) --
	( 65.63,111.63) --
	( 66.97,107.77) --
	( 68.30,104.09) --
	( 69.64,100.80) --
	( 70.98, 97.49) --
	( 72.32, 92.93) --
	( 73.65, 88.67) --
	( 74.99, 85.32) --
	( 76.33, 81.84) --
	( 77.67, 79.01) --
	( 79.00, 75.63) --
	( 80.34, 71.88) --
	( 81.68, 68.88) --
	( 83.02, 66.62) --
	( 84.35, 64.45) --
	( 85.69, 62.99) --
	( 87.03, 61.35) --
	( 88.36, 59.89) --
	( 89.70, 58.63) --
	( 91.04, 56.81) --
	( 92.38, 55.60) --
	( 93.71, 53.93) --
	( 95.05, 53.07) --
	( 96.39, 51.60) --
	( 97.73, 50.54) --
	( 99.06, 49.92) --
	(100.40, 48.97) --
	(101.74, 47.84) --
	(103.08, 47.35) --
	(104.41, 46.85) --
	(105.75, 46.34) --
	(107.09, 45.14) --
	(108.43, 44.44) --
	(109.76, 43.90) --
	(111.10, 43.72) --
	(112.44, 43.36) --
	(113.77, 42.63) --
	(115.11, 42.26) --
	(116.45, 41.12) --
	(117.79, 40.74) --
	(119.12, 40.54) --
	(120.46, 40.54) --
	(121.80, 40.35) --
	(123.14, 39.96) --
	(124.47, 39.36) --
	(125.81, 38.96) --
	(127.15, 38.56) --
	(128.49, 37.94) --
	(129.82, 37.32) --
	(131.16, 36.90) --
	(132.50, 36.69) --
	(133.84, 36.48) --
	(135.17, 36.48);
\definecolor{drawColor}{RGB}{37,172,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.04) --
	( 54.93,140.23) --
	( 56.27,136.46) --
	( 57.61,132.33) --
	( 58.94,127.77) --
	( 60.28,123.50) --
	( 61.62,120.30) --
	( 62.95,116.19) --
	( 64.29,111.26) --
	( 65.63,106.95) --
	( 66.97,103.11) --
	( 68.30, 99.35) --
	( 69.64, 94.89) --
	( 70.98, 90.28) --
	( 72.32, 86.07) --
	( 73.65, 82.35) --
	( 74.99, 78.69) --
	( 76.33, 75.46) --
	( 77.67, 71.32) --
	( 79.00, 68.58) --
	( 80.34, 65.98) --
	( 81.68, 63.78) --
	( 83.02, 61.94) --
	( 84.35, 60.01) --
	( 85.69, 58.76) --
	( 87.03, 56.95) --
	( 88.36, 55.33) --
	( 89.70, 53.65) --
	( 91.04, 52.49) --
	( 92.38, 51.30) --
	( 93.71, 50.23) --
	( 95.05, 49.60) --
	( 96.39, 48.00) --
	( 97.73, 47.35) --
	( 99.06, 46.68) --
	(100.40, 46.00) --
	(101.74, 44.96) --
	(103.08, 43.90) --
	(104.41, 43.90) --
	(105.75, 43.54) --
	(107.09, 42.63) --
	(108.43, 42.07) --
	(109.76, 40.93) --
	(111.10, 40.74) --
	(112.44, 40.35) --
	(113.77, 40.35) --
	(115.11, 39.56) --
	(116.45, 39.36) --
	(117.79, 38.56) --
	(119.12, 37.94) --
	(120.46, 37.53) --
	(121.80, 36.69) --
	(123.14, 36.69) --
	(124.47, 36.48);
\definecolor{drawColor}{RGB}{38,173,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,145.23) --
	( 54.93,142.08) --
	( 56.27,139.46) --
	( 57.61,135.62) --
	( 58.94,131.88) --
	( 60.28,128.27) --
	( 61.62,124.61) --
	( 62.95,121.49) --
	( 64.29,118.45) --
	( 65.63,114.49) --
	( 66.97,110.51) --
	( 68.30,106.95) --
	( 69.64,103.83) --
	( 70.98,100.66) --
	( 72.32, 97.28) --
	( 73.65, 93.16) --
	( 74.99, 89.42) --
	( 76.33, 85.53) --
	( 77.67, 82.57) --
	( 79.00, 79.64) --
	( 80.34, 76.40) --
	( 81.68, 73.26) --
	( 83.02, 70.26) --
	( 84.35, 67.66) --
	( 85.69, 65.77) --
	( 87.03, 64.12) --
	( 88.36, 62.41) --
	( 89.70, 60.99) --
	( 91.04, 59.39) --
	( 92.38, 58.25) --
	( 93.71, 56.81) --
	( 95.05, 55.60) --
	( 96.39, 53.93) --
	( 97.73, 53.22) --
	( 99.06, 52.05) --
	(100.40, 50.84) --
	(101.74, 50.23) --
	(103.08, 49.29) --
	(104.41, 48.33) --
	(105.75, 47.51) --
	(107.09, 47.18) --
	(108.43, 47.01) --
	(109.76, 46.00) --
	(111.10, 44.79) --
	(112.44, 44.08) --
	(113.77, 43.72) --
	(115.11, 43.90) --
	(116.45, 43.36) --
	(117.79, 42.81) --
	(119.12, 42.26) --
	(120.46, 41.69) --
	(121.80, 41.12) --
	(123.14, 40.74) --
	(124.47, 40.54) --
	(125.81, 40.35) --
	(127.15, 40.54) --
	(128.49, 39.96) --
	(129.82, 39.36) --
	(131.16, 38.96) --
	(132.50, 38.56) --
	(133.84, 37.94) --
	(135.17, 37.53) --
	(136.51, 37.11) --
	(137.85, 36.69) --
	(139.18, 36.48) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{40,174,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,144.55) --
	( 54.93,140.23) --
	( 56.27,136.25) --
	( 57.61,131.18) --
	( 58.94,127.00) --
	( 60.28,127.26) --
	( 61.62,128.52) --
	( 62.95,127.00) --
	( 64.29,120.00) --
	( 65.63,113.79) --
	( 66.97,108.57) --
	( 68.30,104.05) --
	( 69.64,100.18) --
	( 70.98, 95.22) --
	( 72.32, 90.04) --
	( 73.65, 85.19) --
	( 74.99, 81.39) --
	( 76.33, 77.89) --
	( 77.67, 73.71) --
	( 79.00, 70.17) --
	( 80.34, 66.94) --
	( 81.68, 64.90) --
	( 83.02, 62.64) --
	( 84.35, 60.62) --
	( 85.69, 59.14) --
	( 87.03, 57.08) --
	( 88.36, 55.47) --
	( 89.70, 53.65) --
	( 91.04, 52.34) --
	( 92.38, 50.69) --
	( 93.71, 50.07) --
	( 95.05, 48.33) --
	( 96.39, 47.35) --
	( 97.73, 47.01) --
	( 99.06, 46.17) --
	(100.40, 44.79) --
	(101.74, 43.72) --
	(103.08, 43.54) --
	(104.41, 42.99) --
	(105.75, 42.07) --
	(107.09, 41.12) --
	(108.43, 40.74) --
	(109.76, 40.54) --
	(111.10, 40.15) --
	(112.44, 39.56) --
	(113.77, 38.76) --
	(115.11, 38.15) --
	(116.45, 37.53) --
	(117.79, 37.11) --
	(119.12, 36.69) --
	(120.46, 36.48);
\definecolor{drawColor}{RGB}{41,175,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,147.69) --
	( 54.93,144.90) --
	( 56.27,141.90) --
	( 57.61,139.27) --
	( 58.94,136.25) --
	( 60.28,133.24) --
	( 61.62,130.23) --
	( 62.95,127.00) --
	( 64.29,123.78) --
	( 65.63,121.20) --
	( 66.97,118.45) --
	( 68.30,115.52) --
	( 69.64,111.63) --
	( 70.98,108.57) --
	( 72.32,105.18) --
	( 73.65,102.62) --
	( 74.99, 99.88) --
	( 76.33, 96.55) --
	( 77.67, 93.10) --
	( 79.00, 89.36) --
	( 80.34, 86.07) --
	( 81.68, 83.29) --
	( 83.02, 80.33) --
	( 84.35, 77.80) --
	( 85.69, 74.68) --
	( 87.03, 72.07) --
	( 88.36, 69.58) --
	( 89.70, 67.25) --
	( 91.04, 65.44) --
	( 92.38, 63.90) --
	( 93.71, 62.64) --
	( 95.05, 61.35) --
	( 96.39, 59.76) --
	( 97.73, 59.01) --
	( 99.06, 57.60) --
	(100.40, 56.68) --
	(101.74, 55.47) --
	(103.08, 53.93) --
	(104.41, 53.50) --
	(105.75, 52.49) --
	(107.09, 51.45) --
	(108.43, 50.69) --
	(109.76, 50.07) --
	(111.10, 49.29) --
	(112.44, 48.65) --
	(113.77, 47.68) --
	(115.11, 47.35) --
	(116.45, 47.01) --
	(117.79, 46.51) --
	(119.12, 45.66) --
	(120.46, 45.14) --
	(121.80, 44.44) --
	(123.14, 44.08) --
	(124.47, 43.90) --
	(125.81, 43.54) --
	(127.15, 43.36) --
	(128.49, 42.81) --
	(129.82, 42.26) --
	(131.16, 41.88) --
	(132.50, 41.50) --
	(133.84, 40.74) --
	(135.17, 40.54) --
	(136.51, 40.54) --
	(137.85, 40.54) --
	(139.18, 40.15) --
	(140.52, 39.96) --
	(141.86, 39.36) --
	(143.20, 39.16) --
	(144.53, 38.56) --
	(145.87, 38.36) --
	(147.21, 37.74) --
	(148.55, 37.74) --
	(149.88, 37.32) --
	(151.22, 37.11);
\definecolor{drawColor}{RGB}{42,176,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,145.57) --
	( 54.93,141.35) --
	( 56.27,137.69) --
	( 57.61,133.24) --
	( 58.94,129.75) --
	( 60.28,130.23) --
	( 61.62,131.41) --
	( 62.95,129.99) --
	( 64.29,122.65) --
	( 65.63,118.13) --
	( 66.97,113.08) --
	( 68.30,108.17) --
	( 69.64,104.49) --
	( 70.98,100.80) --
	( 72.32, 97.12) --
	( 73.65, 92.18) --
	( 74.99, 87.58) --
	( 76.33, 83.86) --
	( 77.67, 80.56) --
	( 79.00, 77.15) --
	( 80.34, 73.62) --
	( 81.68, 70.17) --
	( 83.02, 67.66) --
	( 84.35, 65.44) --
	( 85.69, 63.56) --
	( 87.03, 61.70) --
	( 88.36, 60.13) --
	( 89.70, 58.38) --
	( 91.04, 57.08) --
	( 92.38, 55.47) --
	( 93.71, 53.79) --
	( 95.05, 52.64) --
	( 96.39, 51.30) --
	( 97.73, 50.38) --
	( 99.06, 49.76) --
	(100.40, 48.17) --
	(101.74, 47.35) --
	(103.08, 46.68) --
	(104.41, 46.00) --
	(105.75, 44.96) --
	(107.09, 44.08) --
	(108.43, 43.90) --
	(109.76, 43.36) --
	(111.10, 42.44) --
	(112.44, 41.69) --
	(113.77, 41.12) --
	(115.11, 40.54) --
	(116.45, 40.54) --
	(117.79, 40.54) --
	(119.12, 40.15) --
	(120.46, 39.16) --
	(121.80, 38.56) --
	(123.14, 37.74) --
	(124.47, 37.53) --
	(125.81, 37.11) --
	(127.15, 36.69) --
	(128.49, 36.48);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,148.80) --
	( 54.93,147.21) --
	( 56.27,145.57) --
	( 57.61,144.04) --
	( 58.94,142.44) --
	( 60.28,140.79) --
	( 61.62,139.27) --
	( 62.95,138.09) --
	( 64.29,136.25) --
	( 65.63,134.34) --
	( 66.97,132.79) --
	( 68.30,130.94) --
	( 69.64,129.26) --
	( 70.98,127.26) --
	( 72.32,125.95) --
	( 73.65,124.33) --
	( 74.99,122.65) --
	( 76.33,121.20) --
	( 77.67,120.00) --
	( 79.00,118.45) --
	( 80.34,116.85) --
	( 81.68,114.84) --
	( 83.02,112.73) --
	( 84.35,111.26) --
	( 85.69,109.35) --
	( 87.03,107.77) --
	( 88.36,106.12) --
	( 89.70,104.49) --
	( 91.04,102.93) --
	( 92.38,101.55) --
	( 93.71,100.18) --
	( 95.05, 98.65) --
	( 96.39, 96.65) --
	( 97.73, 94.51) --
	( 99.06, 92.53) --
	(100.40, 90.58) --
	(101.74, 88.67) --
	(103.08, 86.93) --
	(104.41, 85.12) --
	(105.75, 83.65) --
	(107.09, 82.13) --
	(108.43, 80.79) --
	(109.76, 79.09) --
	(111.10, 77.89) --
	(112.44, 76.15) --
	(113.77, 74.07) --
	(115.11, 72.62) --
	(116.45, 70.94) --
	(117.79, 69.48) --
	(119.12, 68.18) --
	(120.46, 66.73) --
	(121.80, 65.98) --
	(123.14, 64.79) --
	(124.47, 64.01) --
	(125.81, 63.10) --
	(127.15, 61.94) --
	(128.49, 61.46) --
	(129.82, 60.26) --
	(131.16, 59.64) --
	(132.50, 59.14) --
	(133.84, 57.99) --
	(135.17, 57.21) --
	(136.51, 56.68) --
	(137.85, 55.88) --
	(139.18, 54.92) --
	(140.52, 53.93) --
	(141.86, 53.79) --
	(143.20, 52.78) --
	(144.53, 52.05) --
	(145.87, 51.30) --
	(147.21, 50.84) --
	(148.55, 50.38) --
	(149.88, 50.07) --
	(151.22, 49.60) --
	(152.56, 48.97) --
	(153.90, 48.00) --
	(155.23, 47.68) --
	(156.57, 47.35) --
	(157.91, 47.18) --
	(159.25, 46.85) --
	(160.58, 46.51) --
	(161.92, 45.66) --
	(163.26, 45.31) --
	(164.59, 44.79) --
	(165.93, 44.26) --
	(167.27, 44.26) --
	(168.61, 44.08) --
	(169.94, 43.90) --
	(171.28, 43.72) --
	(172.62, 42.99) --
	(173.96, 42.81) --
	(175.29, 42.26) --
	(176.63, 42.07) --
	(177.97, 41.88) --
	(179.31, 41.12) --
	(180.64, 40.93) --
	(181.98, 40.74) --
	(183.32, 40.74);
\definecolor{drawColor}{RGB}{44,177,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,144.38) --
	( 54.93,140.42) --
	( 56.27,136.25) --
	( 57.61,131.64) --
	( 58.94,127.77) --
	( 60.28,128.52) --
	( 61.62,129.26) --
	( 62.95,128.52) --
	( 64.29,121.49) --
	( 65.63,116.19) --
	( 66.97,110.51) --
	( 68.30,105.69) --
	( 69.64,101.93) --
	( 70.98, 97.84) --
	( 72.32, 92.76) --
	( 73.65, 88.29) --
	( 74.99, 83.79) --
	( 76.33, 80.48) --
	( 77.67, 77.15) --
	( 79.00, 73.08) --
	( 80.34, 70.17) --
	( 81.68, 67.25) --
	( 83.02, 65.01) --
	( 84.35, 62.99) --
	( 85.69, 61.23) --
	( 87.03, 59.76) --
	( 88.36, 57.86) --
	( 89.70, 56.28) --
	( 91.04, 54.64) --
	( 92.38, 53.22) --
	( 93.71, 51.60) --
	( 95.05, 50.54) --
	( 96.39, 49.60) --
	( 97.73, 48.49) --
	( 99.06, 47.51) --
	(100.40, 47.01) --
	(101.74, 45.83) --
	(103.08, 44.79) --
	(104.41, 44.08) --
	(105.75, 43.72) --
	(107.09, 43.18) --
	(108.43, 42.26) --
	(109.76, 41.50) --
	(111.10, 41.31) --
	(112.44, 40.93) --
	(113.77, 40.54) --
	(115.11, 39.96) --
	(116.45, 39.16) --
	(117.79, 38.76) --
	(119.12, 37.94) --
	(120.46, 37.53) --
	(121.80, 37.11) --
	(123.14, 36.90) --
	(124.47, 36.48);
\definecolor{drawColor}{RGB}{46,179,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,144.21) --
	( 54.93,140.42) --
	( 56.27,136.46) --
	( 57.61,131.88) --
	( 58.94,129.02) --
	( 60.28,129.99) --
	( 61.62,130.71) --
	( 62.95,128.27) --
	( 64.29,121.20) --
	( 65.63,116.85) --
	( 66.97,112.00) --
	( 68.30,107.36) --
	( 69.64,103.47) --
	( 70.98, 99.69) --
	( 72.32, 95.59) --
	( 73.65, 90.94) --
	( 74.99, 87.06) --
	( 76.33, 82.86) --
	( 77.67, 79.79) --
	( 79.00, 76.23) --
	( 80.34, 72.81) --
	( 81.68, 69.48) --
	( 83.02, 66.73) --
	( 84.35, 64.68) --
	( 85.69, 63.10) --
	( 87.03, 61.23) --
	( 88.36, 59.64) --
	( 89.70, 58.25) --
	( 91.04, 56.41) --
	( 92.38, 54.78) --
	( 93.71, 53.65) --
	( 95.05, 52.19) --
	( 96.39, 50.84) --
	( 97.73, 49.76) --
	( 99.06, 48.97) --
	(100.40, 48.00) --
	(101.74, 47.18) --
	(103.08, 46.51) --
	(104.41, 45.49) --
	(105.75, 44.61) --
	(107.09, 43.90) --
	(108.43, 43.72) --
	(109.76, 43.18) --
	(111.10, 42.44) --
	(112.44, 41.88) --
	(113.77, 41.12) --
	(115.11, 40.93) --
	(116.45, 40.54) --
	(117.79, 40.15) --
	(119.12, 39.36) --
	(120.46, 38.56) --
	(121.80, 38.15) --
	(123.14, 37.53) --
	(124.47, 37.32) --
	(125.81, 37.11) --
	(127.15, 36.69);
\definecolor{drawColor}{RGB}{47,180,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,144.21) --
	( 54.93,140.23) --
	( 56.27,136.67) --
	( 57.61,131.64) --
	( 58.94,127.51) --
	( 60.28,123.22) --
	( 61.62,119.39) --
	( 62.95,115.52) --
	( 64.29,110.89) --
	( 65.63,106.54) --
	( 66.97,103.20) --
	( 68.30, 99.44) --
	( 69.64, 95.32) --
	( 70.98, 90.70) --
	( 72.32, 86.73) --
	( 73.65, 82.94) --
	( 74.99, 79.87) --
	( 76.33, 76.31) --
	( 77.67, 72.71) --
	( 79.00, 69.48) --
	( 80.34, 66.30) --
	( 81.68, 64.23) --
	( 83.02, 62.17) --
	( 84.35, 60.26) --
	( 85.69, 58.76) --
	( 87.03, 56.81) --
	( 88.36, 55.05) --
	( 89.70, 53.07) --
	( 91.04, 51.90) --
	( 92.38, 50.54) --
	( 93.71, 49.76) --
	( 95.05, 48.33) --
	( 96.39, 47.18) --
	( 97.73, 46.85) --
	( 99.06, 46.00) --
	(100.40, 44.44) --
	(101.74, 43.90) --
	(103.08, 43.72) --
	(104.41, 43.18) --
	(105.75, 42.26) --
	(107.09, 41.12) --
	(108.43, 40.74) --
	(109.76, 40.54) --
	(111.10, 40.35) --
	(112.44, 39.56) --
	(113.77, 39.16) --
	(115.11, 37.94) --
	(116.45, 37.32) --
	(117.79, 36.90) --
	(119.12, 36.69);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,145.07) --
	( 54.93,142.08) --
	( 56.27,138.88) --
	( 57.61,134.77) --
	( 58.94,130.94) --
	( 60.28,126.74) --
	( 61.62,123.22) --
	( 62.95,120.00) --
	( 64.29,116.52) --
	( 65.63,112.73) --
	( 66.97,108.57) --
	( 68.30,105.14) --
	( 69.64,102.20) --
	( 70.98, 99.00) --
	( 72.32, 95.49) --
	( 73.65, 91.00) --
	( 74.99, 87.45) --
	( 76.33, 83.86) --
	( 77.67, 81.09) --
	( 79.00, 78.29) --
	( 80.34, 74.86) --
	( 81.68, 71.69) --
	( 83.02, 69.08) --
	( 84.35, 66.73) --
	( 85.69, 64.34) --
	( 87.03, 62.87) --
	( 88.36, 61.11) --
	( 89.70, 59.76) --
	( 91.04, 58.25) --
	( 92.38, 56.68) --
	( 93.71, 55.19) --
	( 95.05, 53.50) --
	( 96.39, 52.49) --
	( 97.73, 50.99) --
	( 99.06, 50.23) --
	(100.40, 49.45) --
	(101.74, 48.17) --
	(103.08, 47.18) --
	(104.41, 46.85) --
	(105.75, 46.34) --
	(107.09, 45.14) --
	(108.43, 44.26) --
	(109.76, 43.72) --
	(111.10, 43.54) --
	(112.44, 42.99) --
	(113.77, 42.44) --
	(115.11, 41.50) --
	(116.45, 40.74) --
	(117.79, 40.54) --
	(119.12, 40.35) --
	(120.46, 40.15) --
	(121.80, 39.76) --
	(123.14, 39.36) --
	(124.47, 38.76) --
	(125.81, 37.74) --
	(127.15, 37.32) --
	(128.49, 36.90) --
	(129.82, 36.69) --
	(131.16, 36.48);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.21) --
	( 54.93,140.79) --
	( 56.27,137.48) --
	( 57.61,133.90) --
	( 58.94,129.75) --
	( 60.28,125.95) --
	( 61.62,122.37) --
	( 62.95,119.39) --
	( 64.29,115.52) --
	( 65.63,112.00) --
	( 66.97,107.77) --
	( 68.30,104.18) --
	( 69.64,101.37) --
	( 70.98, 98.30) --
	( 72.32, 93.95) --
	( 73.65, 90.22) --
	( 74.99, 86.27) --
	( 76.33, 83.37) --
	( 77.67, 80.71) --
	( 79.00, 77.56) --
	( 80.34, 74.33) --
	( 81.68, 71.32) --
	( 83.02, 68.88) --
	( 84.35, 66.51) --
	( 85.69, 64.57) --
	( 87.03, 62.99) --
	( 88.36, 61.46) --
	( 89.70, 59.76) --
	( 91.04, 58.63) --
	( 92.38, 56.95) --
	( 93.71, 55.74) --
	( 95.05, 53.93) --
	( 96.39, 53.22) --
	( 97.73, 51.90) --
	( 99.06, 50.54) --
	(100.40, 49.92) --
	(101.74, 48.97) --
	(103.08, 48.00) --
	(104.41, 47.18) --
	(105.75, 46.85) --
	(107.09, 46.34) --
	(108.43, 45.14) --
	(109.76, 44.26) --
	(111.10, 43.72) --
	(112.44, 43.72) --
	(113.77, 42.99) --
	(115.11, 42.63) --
	(116.45, 42.07) --
	(117.79, 41.12) --
	(119.12, 40.93) --
	(120.46, 40.74) --
	(121.80, 40.54) --
	(123.14, 40.15) --
	(124.47, 39.56) --
	(125.81, 39.16) --
	(127.15, 38.36) --
	(128.49, 37.74) --
	(129.82, 37.32) --
	(131.16, 36.90) --
	(132.50, 36.69) --
	(133.84, 36.48);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.57) --
	( 53.59,141.53) --
	( 54.93,138.29) --
	( 56.27,133.68) --
	( 57.61,129.51) --
	( 58.94,125.15) --
	( 60.28,121.20) --
	( 61.62,117.82) --
	( 62.95,113.44) --
	( 64.29,108.96) --
	( 65.63,105.10) --
	( 66.97,101.83) --
	( 68.30, 98.50) --
	( 69.64, 94.12) --
	( 70.98, 89.67) --
	( 72.32, 86.20) --
	( 73.65, 82.57) --
	( 74.99, 79.48) --
	( 76.33, 76.23) --
	( 77.67, 72.90) --
	( 79.00, 70.07) --
	( 80.34, 67.25) --
	( 81.68, 65.01) --
	( 83.02, 63.21) --
	( 84.35, 61.70) --
	( 85.69, 60.01) --
	( 87.03, 58.76) --
	( 88.36, 57.08) --
	( 89.70, 55.60) --
	( 91.04, 53.93) --
	( 92.38, 53.22) --
	( 93.71, 51.15) --
	( 95.05, 50.54) --
	( 96.39, 49.45) --
	( 97.73, 48.17) --
	( 99.06, 47.18) --
	(100.40, 47.01) --
	(101.74, 46.17) --
	(103.08, 44.96) --
	(104.41, 44.26) --
	(105.75, 43.90) --
	(107.09, 43.54) --
	(108.43, 42.81) --
	(109.76, 42.07) --
	(111.10, 40.93) --
	(112.44, 40.74) --
	(113.77, 40.93) --
	(115.11, 40.54) --
	(116.45, 39.96) --
	(117.79, 39.56) --
	(119.12, 38.96) --
	(120.46, 38.15) --
	(121.80, 37.32) --
	(123.14, 36.90) --
	(124.47, 36.69) --
	(125.81, 36.69);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.57) --
	( 53.59,140.79) --
	( 54.93,136.87) --
	( 56.27,131.64) --
	( 57.61,126.74) --
	( 58.94,125.69) --
	( 60.28,126.74) --
	( 61.62,126.74) --
	( 62.95,122.08) --
	( 64.29,114.14) --
	( 65.63,108.96) --
	( 66.97,104.53) --
	( 68.30,100.37) --
	( 69.64, 96.39) --
	( 70.98, 90.76) --
	( 72.32, 86.40) --
	( 73.65, 82.35) --
	( 74.99, 78.93) --
	( 76.33, 75.38) --
	( 77.67, 71.32) --
	( 79.00, 68.07) --
	( 80.34, 65.55) --
	( 81.68, 63.44) --
	( 83.02, 61.58) --
	( 84.35, 59.89) --
	( 85.69, 58.12) --
	( 87.03, 56.41) --
	( 88.36, 54.36) --
	( 89.70, 53.22) --
	( 91.04, 51.60) --
	( 92.38, 50.23) --
	( 93.71, 49.45) --
	( 95.05, 48.17) --
	( 96.39, 47.01) --
	( 97.73, 46.34) --
	( 99.06, 45.31) --
	(100.40, 44.26) --
	(101.74, 43.72) --
	(103.08, 43.18) --
	(104.41, 42.63) --
	(105.75, 41.50) --
	(107.09, 40.93) --
	(108.43, 40.54) --
	(109.76, 40.35) --
	(111.10, 39.96) --
	(112.44, 39.16) --
	(113.77, 38.36) --
	(115.11, 37.53) --
	(116.45, 36.90) --
	(117.79, 36.48) --
	(119.12, 36.48);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,144.55) --
	( 54.93,140.42) --
	( 56.27,136.05) --
	( 57.61,130.94) --
	( 58.94,126.48) --
	( 60.28,126.22) --
	( 61.62,127.26) --
	( 62.95,127.26) --
	( 64.29,120.90) --
	( 65.63,113.44) --
	( 66.97,108.57) --
	( 68.30,104.18) --
	( 69.64,100.27) --
	( 70.98, 95.49) --
	( 72.32, 90.40) --
	( 73.65, 86.27) --
	( 74.99, 82.50) --
	( 76.33, 78.77) --
	( 77.67, 75.29) --
	( 79.00, 71.32) --
	( 80.34, 68.48) --
	( 81.68, 66.09) --
	( 83.02, 63.78) --
	( 84.35, 61.94) --
	( 85.69, 60.13) --
	( 87.03, 58.51) --
	( 88.36, 56.81) --
	( 89.70, 54.92) --
	( 91.04, 53.50) --
	( 92.38, 52.05) --
	( 93.71, 50.69) --
	( 95.05, 49.76) --
	( 96.39, 48.65) --
	( 97.73, 47.35) --
	( 99.06, 47.01) --
	(100.40, 45.83) --
	(101.74, 44.44) --
	(103.08, 43.72) --
	(104.41, 43.90) --
	(105.75, 42.99) --
	(107.09, 42.07) --
	(108.43, 41.12) --
	(109.76, 40.93) --
	(111.10, 40.74) --
	(112.44, 40.15) --
	(113.77, 39.36) --
	(115.11, 38.56) --
	(116.45, 37.74) --
	(117.79, 37.32) --
	(119.12, 36.90) --
	(120.46, 36.69);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,141.16) --
	( 54.93,137.28) --
	( 56.27,132.10) --
	( 57.61,127.77) --
	( 58.94,126.48) --
	( 60.28,127.26) --
	( 61.62,127.51) --
	( 62.95,122.94) --
	( 64.29,115.18) --
	( 65.63,110.13) --
	( 66.97,105.27) --
	( 68.30,101.74) --
	( 69.64, 97.18) --
	( 70.98, 92.18) --
	( 72.32, 87.97) --
	( 73.65, 83.58) --
	( 74.99, 80.25) --
	( 76.33, 76.82) --
	( 77.67, 73.26) --
	( 79.00, 69.78) --
	( 80.34, 67.15) --
	( 81.68, 65.01) --
	( 83.02, 63.21) --
	( 84.35, 61.46) --
	( 85.69, 59.64) --
	( 87.03, 58.12) --
	( 88.36, 56.28) --
	( 89.70, 54.64) --
	( 91.04, 53.36) --
	( 92.38, 52.05) --
	( 93.71, 50.38) --
	( 95.05, 49.76) --
	( 96.39, 48.49) --
	( 97.73, 47.35) --
	( 99.06, 46.68) --
	(100.40, 46.00) --
	(101.74, 44.79) --
	(103.08, 44.08) --
	(104.41, 43.54) --
	(105.75, 42.99) --
	(107.09, 42.44) --
	(108.43, 41.12) --
	(109.76, 40.74) --
	(111.10, 40.54) --
	(112.44, 39.96) --
	(113.77, 39.76) --
	(115.11, 39.16) --
	(116.45, 38.15) --
	(117.79, 37.11) --
	(119.12, 36.69) --
	(120.46, 36.69);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,143.51) --
	( 54.93,140.60) --
	( 56.27,137.48) --
	( 57.61,133.68) --
	( 58.94,129.99) --
	( 60.28,125.95) --
	( 61.62,122.94) --
	( 62.95,119.69) --
	( 64.29,116.85) --
	( 65.63,112.73) --
	( 66.97,109.35) --
	( 68.30,105.69) --
	( 69.64,102.84) --
	( 70.98,100.13) --
	( 72.32, 97.07) --
	( 73.65, 92.99) --
	( 74.99, 89.73) --
	( 76.33, 86.33) --
	( 77.67, 83.37) --
	( 79.00, 80.56) --
	( 80.34, 77.97) --
	( 81.68, 74.68) --
	( 83.02, 71.69) --
	( 84.35, 69.08) --
	( 85.69, 66.73) --
	( 87.03, 64.90) --
	( 88.36, 63.21) --
	( 89.70, 61.46) --
	( 91.04, 60.01) --
	( 92.38, 59.01) --
	( 93.71, 56.95) --
	( 95.05, 55.74) --
	( 96.39, 53.93) --
	( 97.73, 52.93) --
	( 99.06, 51.45) --
	(100.40, 50.38) --
	(101.74, 49.60) --
	(103.08, 48.49) --
	(104.41, 47.51) --
	(105.75, 47.01) --
	(107.09, 46.34) --
	(108.43, 45.31) --
	(109.76, 44.61) --
	(111.10, 44.08) --
	(112.44, 43.72) --
	(113.77, 42.81) --
	(115.11, 42.07) --
	(116.45, 41.31) --
	(117.79, 40.93) --
	(119.12, 40.93) --
	(120.46, 40.54) --
	(121.80, 39.96) --
	(123.14, 39.56) --
	(124.47, 38.76) --
	(125.81, 38.15) --
	(127.15, 37.32) --
	(128.49, 37.11) --
	(129.82, 36.90) --
	(131.16, 36.69);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,144.38) --
	( 54.93,141.35) --
	( 56.27,137.89) --
	( 57.61,134.56) --
	( 58.94,130.94) --
	( 60.28,126.74) --
	( 61.62,123.50) --
	( 62.95,120.00) --
	( 64.29,117.49) --
	( 65.63,113.44) --
	( 66.97,109.74) --
	( 68.30,106.12) --
	( 69.64,103.02) --
	( 70.98,100.42) --
	( 72.32, 97.28) --
	( 73.65, 93.39) --
	( 74.99, 90.04) --
	( 76.33, 86.53) --
	( 77.67, 83.37) --
	( 79.00, 80.87) --
	( 80.34, 77.97) --
	( 81.68, 74.94) --
	( 83.02, 71.97) --
	( 84.35, 69.18) --
	( 85.69, 67.15) --
	( 87.03, 65.12) --
	( 88.36, 63.33) --
	( 89.70, 61.82) --
	( 91.04, 60.01) --
	( 92.38, 58.89) --
	( 93.71, 57.34) --
	( 95.05, 55.88) --
	( 96.39, 54.22) --
	( 97.73, 52.93) --
	( 99.06, 51.75) --
	(100.40, 50.54) --
	(101.74, 49.76) --
	(103.08, 48.65) --
	(104.41, 47.51) --
	(105.75, 47.18) --
	(107.09, 46.51) --
	(108.43, 45.31) --
	(109.76, 44.26) --
	(111.10, 43.90) --
	(112.44, 43.72) --
	(113.77, 43.18) --
	(115.11, 42.44) --
	(116.45, 41.69) --
	(117.79, 40.93) --
	(119.12, 40.74) --
	(120.46, 40.54) --
	(121.80, 39.96) --
	(123.14, 39.56) --
	(124.47, 38.96) --
	(125.81, 38.15) --
	(127.15, 37.53) --
	(128.49, 37.32) --
	(129.82, 36.69) --
	(131.16, 36.48);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.21) --
	( 54.93,141.53) --
	( 56.27,138.09) --
	( 57.61,134.99) --
	( 58.94,131.18) --
	( 60.28,127.77) --
	( 61.62,124.33) --
	( 62.95,121.49) --
	( 64.29,118.45) --
	( 65.63,115.18) --
	( 66.97,111.26) --
	( 68.30,108.17) --
	( 69.64,104.84) --
	( 70.98,102.02) --
	( 72.32, 99.30) --
	( 73.65, 96.18) --
	( 74.99, 92.42) --
	( 76.33, 89.05) --
	( 77.67, 85.46) --
	( 79.00, 82.94) --
	( 80.34, 80.10) --
	( 81.68, 77.64) --
	( 83.02, 74.86) --
	( 84.35, 71.69) --
	( 85.69, 69.18) --
	( 87.03, 66.94) --
	( 88.36, 65.23) --
	( 89.70, 63.78) --
	( 91.04, 62.29) --
	( 92.38, 60.74) --
	( 93.71, 59.52) --
	( 95.05, 57.99) --
	( 96.39, 56.68) --
	( 97.73, 55.19) --
	( 99.06, 53.79) --
	(100.40, 53.07) --
	(101.74, 51.15) --
	(103.08, 50.54) --
	(104.41, 49.92) --
	(105.75, 48.97) --
	(107.09, 47.84) --
	(108.43, 47.35) --
	(109.76, 46.85) --
	(111.10, 46.00) --
	(112.44, 44.79) --
	(113.77, 44.08) --
	(115.11, 43.72) --
	(116.45, 43.72) --
	(117.79, 42.99) --
	(119.12, 42.44) --
	(120.46, 41.31) --
	(121.80, 40.93) --
	(123.14, 40.54) --
	(124.47, 40.54) --
	(125.81, 40.35) --
	(127.15, 39.96) --
	(128.49, 39.16) --
	(129.82, 38.56) --
	(131.16, 37.94) --
	(132.50, 37.32) --
	(133.84, 37.32) --
	(135.17, 36.90) --
	(136.51, 36.69) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,144.21) --
	( 54.93,140.60) --
	( 56.27,137.08) --
	( 57.61,133.01) --
	( 58.94,129.02) --
	( 60.28,124.88) --
	( 61.62,121.20) --
	( 62.95,117.82) --
	( 64.29,113.79) --
	( 65.63,109.35) --
	( 66.97,105.69) --
	( 68.30,102.43) --
	( 69.64, 99.35) --
	( 70.98, 95.65) --
	( 72.32, 91.36) --
	( 73.65, 87.97) --
	( 74.99, 84.36) --
	( 76.33, 81.17) --
	( 77.67, 78.77) --
	( 79.00, 75.55) --
	( 80.34, 72.35) --
	( 81.68, 69.38) --
	( 83.02, 66.94) --
	( 84.35, 65.01) --
	( 85.69, 63.21) --
	( 87.03, 61.58) --
	( 88.36, 60.01) --
	( 89.70, 58.76) --
	( 91.04, 57.34) --
	( 92.38, 56.01) --
	( 93.71, 54.07) --
	( 95.05, 53.36) --
	( 96.39, 52.05) --
	( 97.73, 50.54) --
	( 99.06, 49.92) --
	(100.40, 48.97) --
	(101.74, 47.84) --
	(103.08, 47.18) --
	(104.41, 46.68) --
	(105.75, 45.66) --
	(107.09, 44.44) --
	(108.43, 43.90) --
	(109.76, 43.54) --
	(111.10, 43.36) --
	(112.44, 42.81) --
	(113.77, 41.50) --
	(115.11, 40.74) --
	(116.45, 40.54) --
	(117.79, 40.35) --
	(119.12, 40.35) --
	(120.46, 39.56) --
	(121.80, 38.96) --
	(123.14, 38.36) --
	(124.47, 37.53) --
	(125.81, 37.11) --
	(127.15, 36.69) --
	(128.49, 36.69);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,143.51) --
	( 54.93,140.42) --
	( 56.27,137.48) --
	( 57.61,134.12) --
	( 58.94,130.23) --
	( 60.28,126.48) --
	( 61.62,123.22) --
	( 62.95,120.30) --
	( 64.29,117.17) --
	( 65.63,113.44) --
	( 66.97,110.13) --
	( 68.30,106.54) --
	( 69.64,103.74) --
	( 70.98,100.85) --
	( 72.32, 98.05) --
	( 73.65, 94.01) --
	( 74.99, 90.70) --
	( 76.33, 87.39) --
	( 77.67, 84.22) --
	( 79.00, 81.54) --
	( 80.34, 78.93) --
	( 81.68, 76.06) --
	( 83.02, 73.44) --
	( 84.35, 70.55) --
	( 85.69, 68.58) --
	( 87.03, 66.51) --
	( 88.36, 65.12) --
	( 89.70, 63.44) --
	( 91.04, 62.17) --
	( 92.38, 60.74) --
	( 93.71, 59.39) --
	( 95.05, 58.12) --
	( 96.39, 56.81) --
	( 97.73, 55.60) --
	( 99.06, 54.36) --
	(100.40, 53.36) --
	(101.74, 52.05) --
	(103.08, 50.84) --
	(104.41, 50.23) --
	(105.75, 49.60) --
	(107.09, 48.49) --
	(108.43, 47.51) --
	(109.76, 47.18) --
	(111.10, 46.85) --
	(112.44, 46.00) --
	(113.77, 45.14) --
	(115.11, 44.08) --
	(116.45, 44.08) --
	(117.79, 43.90) --
	(119.12, 42.99) --
	(120.46, 42.44) --
	(121.80, 41.69) --
	(123.14, 41.12) --
	(124.47, 40.54) --
	(125.81, 40.54) --
	(127.15, 40.35) --
	(128.49, 40.15) --
	(129.82, 39.56) --
	(131.16, 39.16) --
	(132.50, 38.56) --
	(133.84, 37.74) --
	(135.17, 37.53) --
	(136.51, 37.11) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,144.55) --
	( 54.93,141.16) --
	( 56.27,138.29) --
	( 57.61,134.34) --
	( 58.94,130.47) --
	( 60.28,126.74) --
	( 61.62,123.22) --
	( 62.95,120.00) --
	( 64.29,116.85) --
	( 65.63,112.73) --
	( 66.97,108.96) --
	( 68.30,105.69) --
	( 69.64,102.57) --
	( 70.98, 99.59) --
	( 72.32, 96.02) --
	( 73.65, 92.53) --
	( 74.99, 88.92) --
	( 76.33, 85.66) --
	( 77.67, 82.65) --
	( 79.00, 79.87) --
	( 80.34, 77.40) --
	( 81.68, 74.15) --
	( 83.02, 71.51) --
	( 84.35, 69.08) --
	( 85.69, 66.94) --
	( 87.03, 65.12) --
	( 88.36, 64.01) --
	( 89.70, 61.94) --
	( 91.04, 60.62) --
	( 92.38, 59.52) --
	( 93.71, 58.51) --
	( 95.05, 57.21) --
	( 96.39, 55.60) --
	( 97.73, 54.22) --
	( 99.06, 53.36) --
	(100.40, 52.19) --
	(101.74, 50.84) --
	(103.08, 50.38) --
	(104.41, 49.29) --
	(105.75, 48.65) --
	(107.09, 47.68) --
	(108.43, 47.18) --
	(109.76, 46.34) --
	(111.10, 45.49) --
	(112.44, 44.61) --
	(113.77, 44.08) --
	(115.11, 43.72) --
	(116.45, 43.54) --
	(117.79, 42.63) --
	(119.12, 42.07) --
	(120.46, 41.69) --
	(121.80, 41.31) --
	(123.14, 40.93) --
	(124.47, 40.74) --
	(125.81, 40.35) --
	(127.15, 39.76) --
	(128.49, 39.36) --
	(129.82, 38.76) --
	(131.16, 38.15) --
	(132.50, 37.53) --
	(133.84, 37.11) --
	(135.17, 36.90) --
	(136.51, 37.11) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,145.90) --
	( 54.93,142.44) --
	( 56.27,139.07) --
	( 57.61,135.62) --
	( 58.94,131.64) --
	( 60.28,127.77) --
	( 61.62,124.61) --
	( 62.95,120.90) --
	( 64.29,118.13) --
	( 65.63,113.79) --
	( 66.97,110.13) --
	( 68.30,106.54) --
	( 69.64,103.16) --
	( 70.98,100.32) --
	( 72.32, 97.12) --
	( 73.65, 92.88) --
	( 74.99, 89.30) --
	( 76.33, 85.86) --
	( 77.67, 82.86) --
	( 79.00, 80.18) --
	( 80.34, 77.40) --
	( 81.68, 74.24) --
	( 83.02, 71.51) --
	( 84.35, 68.98) --
	( 85.69, 66.62) --
	( 87.03, 65.01) --
	( 88.36, 63.67) --
	( 89.70, 62.06) --
	( 91.04, 60.50) --
	( 92.38, 59.27) --
	( 93.71, 57.99) --
	( 95.05, 56.68) --
	( 96.39, 55.19) --
	( 97.73, 53.93) --
	( 99.06, 52.78) --
	(100.40, 51.45) --
	(101.74, 50.84) --
	(103.08, 50.07) --
	(104.41, 48.97) --
	(105.75, 47.84) --
	(107.09, 47.35) --
	(108.43, 46.85) --
	(109.76, 46.00) --
	(111.10, 44.96) --
	(112.44, 44.44) --
	(113.77, 43.90) --
	(115.11, 43.72) --
	(116.45, 43.18) --
	(117.79, 42.26) --
	(119.12, 41.50) --
	(120.46, 41.12) --
	(121.80, 41.12) --
	(123.14, 40.74) --
	(124.47, 40.35) --
	(125.81, 39.96) --
	(127.15, 39.36) --
	(128.49, 38.76) --
	(129.82, 37.74) --
	(131.16, 37.53) --
	(132.50, 37.32) --
	(133.84, 37.11) --
	(135.17, 36.90);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,145.74) --
	( 54.93,142.62) --
	( 56.27,139.46) --
	( 57.61,136.46) --
	( 58.94,132.56) --
	( 60.28,129.02) --
	( 61.62,125.42) --
	( 62.95,122.37) --
	( 64.29,119.39) --
	( 65.63,116.19) --
	( 66.97,112.73) --
	( 68.30,108.96) --
	( 69.64,105.69) --
	( 70.98,103.07) --
	( 72.32,100.61) --
	( 73.65, 97.38) --
	( 74.99, 93.39) --
	( 76.33, 90.16) --
	( 77.67, 86.80) --
	( 79.00, 84.08) --
	( 80.34, 81.32) --
	( 81.68, 78.85) --
	( 83.02, 76.23) --
	( 84.35, 73.35) --
	( 85.69, 70.55) --
	( 87.03, 68.48) --
	( 88.36, 66.51) --
	( 89.70, 65.01) --
	( 91.04, 63.67) --
	( 92.38, 61.94) --
	( 93.71, 60.87) --
	( 95.05, 59.39) --
	( 96.39, 58.76) --
	( 97.73, 57.34) --
	( 99.06, 56.01) --
	(100.40, 54.50) --
	(101.74, 53.79) --
	(103.08, 52.64) --
	(104.41, 51.30) --
	(105.75, 50.54) --
	(107.09, 50.07) --
	(108.43, 49.13) --
	(109.76, 48.00) --
	(111.10, 47.51) --
	(112.44, 47.18) --
	(113.77, 46.17) --
	(115.11, 45.31) --
	(116.45, 44.61) --
	(117.79, 44.26) --
	(119.12, 43.90) --
	(120.46, 43.54) --
	(121.80, 42.99) --
	(123.14, 42.26) --
	(124.47, 41.69) --
	(125.81, 41.12) --
	(127.15, 40.93) --
	(128.49, 40.74) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.36) --
	(133.84, 38.96) --
	(135.17, 38.36) --
	(136.51, 37.94) --
	(137.85, 37.32) --
	(139.18, 37.32) --
	(140.52, 36.69) --
	(141.86, 36.69) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,144.72) --
	( 54.93,141.53) --
	( 56.27,138.88) --
	( 57.61,134.56) --
	( 58.94,130.94) --
	( 60.28,127.26) --
	( 61.62,124.06) --
	( 62.95,120.90) --
	( 64.29,117.82) --
	( 65.63,114.14) --
	( 66.97,110.51) --
	( 68.30,106.95) --
	( 69.64,103.78) --
	( 70.98,101.22) --
	( 72.32, 98.30) --
	( 73.65, 94.56) --
	( 74.99, 91.00) --
	( 76.33, 87.65) --
	( 77.67, 84.49) --
	( 79.00, 81.47) --
	( 80.34, 79.24) --
	( 81.68, 76.65) --
	( 83.02, 73.53) --
	( 84.35, 71.03) --
	( 85.69, 68.58) --
	( 87.03, 66.41) --
	( 88.36, 65.01) --
	( 89.70, 63.44) --
	( 91.04, 61.94) --
	( 92.38, 60.50) --
	( 93.71, 59.39) --
	( 95.05, 58.38) --
	( 96.39, 56.95) --
	( 97.73, 55.74) --
	( 99.06, 54.36) --
	(100.40, 53.50) --
	(101.74, 52.49) --
	(103.08, 51.15) --
	(104.41, 50.38) --
	(105.75, 49.76) --
	(107.09, 48.81) --
	(108.43, 47.84) --
	(109.76, 47.18) --
	(111.10, 47.01) --
	(112.44, 46.17) --
	(113.77, 45.31) --
	(115.11, 44.61) --
	(116.45, 44.08) --
	(117.79, 43.90) --
	(119.12, 43.18) --
	(120.46, 42.81) --
	(121.80, 41.88) --
	(123.14, 41.12) --
	(124.47, 40.93) --
	(125.81, 40.54) --
	(127.15, 40.54) --
	(128.49, 40.15) --
	(129.82, 39.56) --
	(131.16, 38.96) --
	(132.50, 38.36) --
	(133.84, 37.53) --
	(135.17, 37.32) --
	(136.51, 37.11) --
	(137.85, 36.69) --
	(139.18, 36.69) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,144.21) --
	( 54.93,140.98) --
	( 56.27,137.69) --
	( 57.61,133.90) --
	( 58.94,130.23) --
	( 60.28,126.22) --
	( 61.62,122.65) --
	( 62.95,120.00) --
	( 64.29,116.19) --
	( 65.63,112.36) --
	( 66.97,108.96) --
	( 68.30,105.27) --
	( 69.64,102.39) --
	( 70.98, 99.54) --
	( 72.32, 96.23) --
	( 73.65, 92.30) --
	( 74.99, 88.42) --
	( 76.33, 85.73) --
	( 77.67, 82.43) --
	( 79.00, 79.79) --
	( 80.34, 77.48) --
	( 81.68, 74.07) --
	( 83.02, 71.69) --
	( 84.35, 69.08) --
	( 85.69, 67.35) --
	( 87.03, 65.55) --
	( 88.36, 63.90) --
	( 89.70, 62.29) --
	( 91.04, 61.23) --
	( 92.38, 59.64) --
	( 93.71, 58.63) --
	( 95.05, 57.08) --
	( 96.39, 56.01) --
	( 97.73, 54.22) --
	( 99.06, 53.36) --
	(100.40, 52.34) --
	(101.74, 50.84) --
	(103.08, 50.38) --
	(104.41, 49.45) --
	(105.75, 48.65) --
	(107.09, 47.51) --
	(108.43, 47.18) --
	(109.76, 46.51) --
	(111.10, 45.31) --
	(112.44, 44.79) --
	(113.77, 44.08) --
	(115.11, 44.08) --
	(116.45, 43.18) --
	(117.79, 42.81) --
	(119.12, 41.88) --
	(120.46, 41.31) --
	(121.80, 40.93) --
	(123.14, 40.74) --
	(124.47, 40.54) --
	(125.81, 39.96) --
	(127.15, 39.36) --
	(128.49, 38.76) --
	(129.82, 38.15) --
	(131.16, 37.32) --
	(132.50, 37.11) --
	(133.84, 37.11) --
	(135.17, 36.90) --
	(136.51, 36.48);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,145.74) --
	( 54.93,142.44) --
	( 56.27,139.27) --
	( 57.61,136.25) --
	( 58.94,132.33) --
	( 60.28,128.52) --
	( 61.62,125.15) --
	( 62.95,121.79) --
	( 64.29,119.08) --
	( 65.63,115.85) --
	( 66.97,112.00) --
	( 68.30,108.57) --
	( 69.64,105.27) --
	( 70.98,102.66) --
	( 72.32, 99.69) --
	( 73.65, 96.86) --
	( 74.99, 92.70) --
	( 76.33, 89.23) --
	( 77.67, 86.40) --
	( 79.00, 83.15) --
	( 80.34, 80.79) --
	( 81.68, 78.37) --
	( 83.02, 75.20) --
	( 84.35, 72.44) --
	( 85.69, 69.87) --
	( 87.03, 67.97) --
	( 88.36, 66.20) --
	( 89.70, 64.45) --
	( 91.04, 62.99) --
	( 92.38, 61.58) --
	( 93.71, 60.01) --
	( 95.05, 59.01) --
	( 96.39, 57.73) --
	( 97.73, 56.81) --
	( 99.06, 55.19) --
	(100.40, 54.07) --
	(101.74, 53.07) --
	(103.08, 51.75) --
	(104.41, 50.54) --
	(105.75, 50.07) --
	(107.09, 49.29) --
	(108.43, 48.17) --
	(109.76, 47.18) --
	(111.10, 47.01) --
	(112.44, 46.17) --
	(113.77, 45.31) --
	(115.11, 44.44) --
	(116.45, 44.08) --
	(117.79, 43.90) --
	(119.12, 43.54) --
	(120.46, 42.81) --
	(121.80, 42.07) --
	(123.14, 41.31) --
	(124.47, 41.12) --
	(125.81, 40.93) --
	(127.15, 40.74) --
	(128.49, 40.15) --
	(129.82, 39.76) --
	(131.16, 38.96) --
	(132.50, 38.56) --
	(133.84, 37.74) --
	(135.17, 37.53) --
	(136.51, 37.11) --
	(137.85, 36.90) --
	(139.18, 36.69);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,147.37) --
	( 54.93,144.38) --
	( 56.27,141.90) --
	( 57.61,139.27) --
	( 58.94,136.25) --
	( 60.28,133.01) --
	( 61.62,129.75) --
	( 62.95,126.74) --
	( 64.29,123.78) --
	( 65.63,121.49) --
	( 66.97,119.08) --
	( 68.30,115.85) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,106.95) --
	( 73.65,104.05) --
	( 74.99,101.51) --
	( 76.33, 99.15) --
	( 77.67, 96.23) --
	( 79.00, 92.76) --
	( 80.34, 89.85) --
	( 81.68, 87.00) --
	( 83.02, 84.36) --
	( 84.35, 82.13) --
	( 85.69, 79.56) --
	( 87.03, 77.23) --
	( 88.36, 74.68) --
	( 89.70, 72.35) --
	( 91.04, 70.26) --
	( 92.38, 68.07) --
	( 93.71, 66.41) --
	( 95.05, 64.90) --
	( 96.39, 63.44) --
	( 97.73, 62.29) --
	( 99.06, 61.23) --
	(100.40, 59.76) --
	(101.74, 59.27) --
	(103.08, 57.99) --
	(104.41, 56.95) --
	(105.75, 55.74) --
	(107.09, 54.50) --
	(108.43, 53.65) --
	(109.76, 52.93) --
	(111.10, 51.60) --
	(112.44, 50.84) --
	(113.77, 50.23) --
	(115.11, 49.60) --
	(116.45, 48.81) --
	(117.79, 47.84) --
	(119.12, 47.35) --
	(120.46, 47.35) --
	(121.80, 46.34) --
	(123.14, 45.66) --
	(124.47, 44.96) --
	(125.81, 44.61) --
	(127.15, 44.08) --
	(128.49, 43.72) --
	(129.82, 43.36) --
	(131.16, 42.81) --
	(132.50, 42.26) --
	(133.84, 41.88) --
	(135.17, 41.31) --
	(136.51, 40.93) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.54) --
	(141.86, 40.15) --
	(143.20, 39.76) --
	(144.53, 39.16) --
	(145.87, 38.96) --
	(147.21, 38.15) --
	(148.55, 37.74) --
	(149.88, 37.32) --
	(151.22, 37.53) --
	(152.56, 36.90) --
	(153.90, 36.90) --
	(155.23, 36.69);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,143.34) --
	( 54.93,140.04) --
	( 56.27,137.08) --
	( 57.61,133.24) --
	( 58.94,129.75) --
	( 60.28,126.48) --
	( 61.62,122.94) --
	( 62.95,120.00) --
	( 64.29,116.85) --
	( 65.63,113.08) --
	( 66.97,109.74) --
	( 68.30,106.12) --
	( 69.64,103.43) --
	( 70.98,100.70) --
	( 72.32, 97.74) --
	( 73.65, 94.67) --
	( 74.99, 90.64) --
	( 76.33, 87.71) --
	( 77.67, 84.56) --
	( 79.00, 82.06) --
	( 80.34, 79.87) --
	( 81.68, 77.07) --
	( 83.02, 73.89) --
	( 84.35, 71.41) --
	( 85.69, 69.18) --
	( 87.03, 67.15) --
	( 88.36, 65.44) --
	( 89.70, 63.67) --
	( 91.04, 62.52) --
	( 92.38, 61.23) --
	( 93.71, 59.64) --
	( 95.05, 58.76) --
	( 96.39, 57.34) --
	( 97.73, 56.41) --
	( 99.06, 54.64) --
	(100.40, 53.65) --
	(101.74, 52.78) --
	(103.08, 51.60) --
	(104.41, 50.84) --
	(105.75, 50.23) --
	(107.09, 49.45) --
	(108.43, 48.33) --
	(109.76, 47.68) --
	(111.10, 47.35) --
	(112.44, 46.51) --
	(113.77, 45.49) --
	(115.11, 44.61) --
	(116.45, 44.08) --
	(117.79, 44.08) --
	(119.12, 43.54) --
	(120.46, 42.63) --
	(121.80, 42.07) --
	(123.14, 41.69) --
	(124.47, 41.12) --
	(125.81, 40.74) --
	(127.15, 40.74) --
	(128.49, 40.15) --
	(129.82, 39.76) --
	(131.16, 39.16) --
	(132.50, 38.56) --
	(133.84, 37.94) --
	(135.17, 37.53) --
	(136.51, 37.11) --
	(137.85, 36.90) --
	(139.18, 36.90);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,147.85) --
	( 54.93,145.57) --
	( 56.27,142.80) --
	( 57.61,140.42) --
	( 58.94,138.09) --
	( 60.28,135.41) --
	( 61.62,132.56) --
	( 62.95,129.75) --
	( 64.29,126.74) --
	( 65.63,124.61) --
	( 66.97,122.37) --
	( 68.30,120.00) --
	( 69.64,118.13) --
	( 70.98,115.18) --
	( 72.32,112.36) --
	( 73.65,109.74) --
	( 74.99,107.36) --
	( 76.33,104.75) --
	( 77.67,102.84) --
	( 79.00,100.56) --
	( 80.34, 98.45) --
	( 81.68, 95.81) --
	( 83.02, 92.65) --
	( 84.35, 90.04) --
	( 85.69, 87.52) --
	( 87.03, 85.05) --
	( 88.36, 83.08) --
	( 89.70, 80.64) --
	( 91.04, 78.45) --
	( 92.38, 76.40) --
	( 93.71, 73.80) --
	( 95.05, 71.60) --
	( 96.39, 69.28) --
	( 97.73, 67.56) --
	( 99.06, 65.98) --
	(100.40, 64.34) --
	(101.74, 63.10) --
	(103.08, 61.82) --
	(104.41, 60.50) --
	(105.75, 59.39) --
	(107.09, 58.38) --
	(108.43, 57.21) --
	(109.76, 56.28) --
	(111.10, 54.64) --
	(112.44, 53.79) --
	(113.77, 53.07) --
	(115.11, 52.05) --
	(116.45, 50.84) --
	(117.79, 50.38) --
	(119.12, 49.60) --
	(120.46, 48.81) --
	(121.80, 47.84) --
	(123.14, 47.51) --
	(124.47, 47.18) --
	(125.81, 46.51) --
	(127.15, 45.49) --
	(128.49, 44.79) --
	(129.82, 44.26) --
	(131.16, 44.08) --
	(132.50, 43.72) --
	(133.84, 43.18) --
	(135.17, 42.63) --
	(136.51, 42.07) --
	(137.85, 41.50) --
	(139.18, 41.12) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.35) --
	(145.87, 39.76) --
	(147.21, 39.56) --
	(148.55, 38.76) --
	(149.88, 38.36) --
	(151.22, 37.74) --
	(152.56, 37.53) --
	(153.90, 37.32) --
	(155.23, 37.11) --
	(156.57, 36.90) --
	(157.91, 36.69) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.72) --
	( 54.93,141.90) --
	( 56.27,139.46) --
	( 57.61,136.46) --
	( 58.94,133.68) --
	( 60.28,130.47) --
	( 61.62,127.26) --
	( 62.95,124.61) --
	( 64.29,121.79) --
	( 65.63,119.39) --
	( 66.97,116.85) --
	( 68.30,113.79) --
	( 69.64,110.89) --
	( 70.98,108.17) --
	( 72.32,105.27) --
	( 73.65,102.89) --
	( 74.99,100.80) --
	( 76.33, 98.50) --
	( 77.67, 95.65) --
	( 79.00, 92.18) --
	( 80.34, 89.73) --
	( 81.68, 86.73) --
	( 83.02, 84.49) --
	( 84.35, 82.13) --
	( 85.69, 79.64) --
	( 87.03, 77.56) --
	( 88.36, 75.12) --
	( 89.70, 72.44) --
	( 91.04, 70.36) --
	( 92.38, 68.07) --
	( 93.71, 65.98) --
	( 95.05, 64.68) --
	( 96.39, 63.33) --
	( 97.73, 61.82) --
	( 99.06, 60.38) --
	(100.40, 59.39) --
	(101.74, 58.38) --
	(103.08, 56.81) --
	(104.41, 55.88) --
	(105.75, 54.07) --
	(107.09, 53.50) --
	(108.43, 52.78) --
	(109.76, 51.45) --
	(111.10, 50.38) --
	(112.44, 50.07) --
	(113.77, 49.29) --
	(115.11, 48.00) --
	(116.45, 47.35) --
	(117.79, 47.18) --
	(119.12, 46.68) --
	(120.46, 45.83) --
	(121.80, 44.79) --
	(123.14, 44.08) --
	(124.47, 43.72) --
	(125.81, 43.90) --
	(127.15, 43.18) --
	(128.49, 42.63) --
	(129.82, 41.88) --
	(131.16, 41.12) --
	(132.50, 40.74) --
	(133.84, 40.74) --
	(135.17, 40.35) --
	(136.51, 40.15) --
	(137.85, 39.96) --
	(139.18, 39.36) --
	(140.52, 38.96) --
	(141.86, 38.36) --
	(143.20, 37.74) --
	(144.53, 37.11) --
	(145.87, 36.90) --
	(147.21, 36.69) --
	(148.55, 36.48);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,145.57) --
	( 54.93,142.26) --
	( 56.27,139.65) --
	( 57.61,136.46) --
	( 58.94,133.24) --
	( 60.28,129.75) --
	( 61.62,126.22) --
	( 62.95,123.50) --
	( 64.29,120.60) --
	( 65.63,117.82) --
	( 66.97,114.84) --
	( 68.30,111.26) --
	( 69.64,108.17) --
	( 70.98,105.18) --
	( 72.32,102.84) --
	( 73.65,100.22) --
	( 74.99, 98.00) --
	( 76.33, 94.51) --
	( 77.67, 91.48) --
	( 79.00, 88.61) --
	( 80.34, 85.66) --
	( 81.68, 83.15) --
	( 83.02, 80.87) --
	( 84.35, 78.61) --
	( 85.69, 75.98) --
	( 87.03, 73.53) --
	( 88.36, 71.03) --
	( 89.70, 68.78) --
	( 91.04, 66.83) --
	( 92.38, 65.01) --
	( 93.71, 63.56) --
	( 95.05, 62.29) --
	( 96.39, 60.87) --
	( 97.73, 59.76) --
	( 99.06, 59.01) --
	(100.40, 57.08) --
	(101.74, 56.28) --
	(103.08, 54.64) --
	(104.41, 53.50) --
	(105.75, 52.64) --
	(107.09, 51.30) --
	(108.43, 50.54) --
	(109.76, 49.92) --
	(111.10, 49.29) --
	(112.44, 47.84) --
	(113.77, 47.18) --
	(115.11, 46.85) --
	(116.45, 46.34) --
	(117.79, 45.31) --
	(119.12, 44.26) --
	(120.46, 43.90) --
	(121.80, 43.54) --
	(123.14, 43.18) --
	(124.47, 42.81) --
	(125.81, 42.07) --
	(127.15, 41.31) --
	(128.49, 40.93) --
	(129.82, 40.93) --
	(131.16, 40.74) --
	(132.50, 40.15) --
	(133.84, 39.76) --
	(135.17, 39.36) --
	(136.51, 38.76) --
	(137.85, 38.15) --
	(139.18, 37.53) --
	(140.52, 36.90) --
	(141.86, 36.69) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.07) --
	( 54.93,142.44) --
	( 56.27,139.85) --
	( 57.61,137.48) --
	( 58.94,133.90) --
	( 60.28,130.71) --
	( 61.62,127.51) --
	( 62.95,124.88) --
	( 64.29,122.08) --
	( 65.63,119.69) --
	( 66.97,117.49) --
	( 68.30,113.79) --
	( 69.64,110.89) --
	( 70.98,108.17) --
	( 72.32,105.14) --
	( 73.65,102.98) --
	( 74.99,100.85) --
	( 76.33, 98.45) --
	( 77.67, 95.43) --
	( 79.00, 92.30) --
	( 80.34, 89.61) --
	( 81.68, 87.00) --
	( 83.02, 84.49) --
	( 84.35, 82.21) --
	( 85.69, 79.95) --
	( 87.03, 77.97) --
	( 88.36, 75.55) --
	( 89.70, 72.81) --
	( 91.04, 70.94) --
	( 92.38, 68.78) --
	( 93.71, 66.94) --
	( 95.05, 65.66) --
	( 96.39, 64.01) --
	( 97.73, 62.99) --
	( 99.06, 61.58) --
	(100.40, 60.50) --
	(101.74, 59.52) --
	(103.08, 58.63) --
	(104.41, 57.08) --
	(105.75, 56.41) --
	(107.09, 54.92) --
	(108.43, 53.65) --
	(109.76, 53.07) --
	(111.10, 51.90) --
	(112.44, 50.69) --
	(113.77, 50.23) --
	(115.11, 49.76) --
	(116.45, 48.81) --
	(117.79, 47.68) --
	(119.12, 47.18) --
	(120.46, 47.01) --
	(121.80, 46.34) --
	(123.14, 45.83) --
	(124.47, 44.79) --
	(125.81, 44.08) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 43.36) --
	(131.16, 42.63) --
	(132.50, 42.26) --
	(133.84, 41.31) --
	(135.17, 40.93) --
	(136.51, 40.54) --
	(137.85, 40.54) --
	(139.18, 40.15) --
	(140.52, 39.96) --
	(141.86, 39.56) --
	(143.20, 39.16) --
	(144.53, 38.56) --
	(145.87, 37.74) --
	(147.21, 37.53) --
	(148.55, 36.90) --
	(149.88, 36.69) --
	(151.22, 36.48) --
	(152.56, 36.48);
\definecolor{drawColor}{RGB}{72,41,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,144.72) --
	( 54.93,141.90) --
	( 56.27,139.27) --
	( 57.61,136.46) --
	( 58.94,133.46) --
	( 60.28,130.23) --
	( 61.62,127.00) --
	( 62.95,124.33) --
	( 64.29,121.49) --
	( 65.63,119.08) --
	( 66.97,116.85) --
	( 68.30,113.44) --
	( 69.64,110.51) --
	( 70.98,107.36) --
	( 72.32,105.05) --
	( 73.65,102.80) --
	( 74.99,100.46) --
	( 76.33, 98.15) --
	( 77.67, 94.78) --
	( 79.00, 91.95) --
	( 80.34, 89.42) --
	( 81.68, 86.47) --
	( 83.02, 84.22) --
	( 84.35, 81.91) --
	( 85.69, 79.79) --
	( 87.03, 77.64) --
	( 88.36, 75.20) --
	( 89.70, 72.90) --
	( 91.04, 70.36) --
	( 92.38, 68.78) --
	( 93.71, 66.83) --
	( 95.05, 65.12) --
	( 96.39, 63.90) --
	( 97.73, 62.76) --
	( 99.06, 61.58) --
	(100.40, 60.74) --
	(101.74, 59.39) --
	(103.08, 58.63) --
	(104.41, 57.21) --
	(105.75, 56.41) --
	(107.09, 55.19) --
	(108.43, 53.79) --
	(109.76, 53.22) --
	(111.10, 52.34) --
	(112.44, 50.84) --
	(113.77, 50.54) --
	(115.11, 49.92) --
	(116.45, 49.29) --
	(117.79, 48.17) --
	(119.12, 47.35) --
	(120.46, 47.35) --
	(121.80, 46.68) --
	(123.14, 46.17) --
	(124.47, 45.14) --
	(125.81, 44.44) --
	(127.15, 43.72) --
	(128.49, 44.08) --
	(129.82, 43.54) --
	(131.16, 42.99) --
	(132.50, 42.44) --
	(133.84, 42.07) --
	(135.17, 41.12) --
	(136.51, 40.74) --
	(137.85, 40.54) --
	(139.18, 40.35) --
	(140.52, 40.54) --
	(141.86, 40.15) --
	(143.20, 39.56) --
	(144.53, 39.16) --
	(145.87, 38.76) --
	(147.21, 37.94) --
	(148.55, 37.53) --
	(149.88, 37.11) --
	(151.22, 36.69) --
	(152.56, 36.69) --
	(153.90, 36.69);
\definecolor{drawColor}{RGB}{71,44,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,145.07) --
	( 54.93,142.26) --
	( 56.27,139.85) --
	( 57.61,137.28) --
	( 58.94,134.12) --
	( 60.28,131.18) --
	( 61.62,128.52) --
	( 62.95,125.69) --
	( 64.29,122.94) --
	( 65.63,120.90) --
	( 66.97,118.77) --
	( 68.30,116.52) --
	( 69.64,113.08) --
	( 70.98,110.51) --
	( 72.32,108.17) --
	( 73.65,105.69) --
	( 74.99,103.34) --
	( 76.33,101.08) --
	( 77.67, 99.00) --
	( 79.00, 96.44) --
	( 80.34, 93.33) --
	( 81.68, 90.58) --
	( 83.02, 87.78) --
	( 84.35, 85.59) --
	( 85.69, 83.37) --
	( 87.03, 81.17) --
	( 88.36, 79.24) --
	( 89.70, 77.23) --
	( 91.04, 74.77) --
	( 92.38, 72.62) --
	( 93.71, 70.46) --
	( 95.05, 68.78) --
	( 96.39, 67.04) --
	( 97.73, 65.66) --
	( 99.06, 64.23) --
	(100.40, 63.10) --
	(101.74, 62.06) --
	(103.08, 60.87) --
	(104.41, 60.01) --
	(105.75, 59.27) --
	(107.09, 58.25) --
	(108.43, 57.21) --
	(109.76, 56.28) --
	(111.10, 54.92) --
	(112.44, 53.93) --
	(113.77, 53.50) --
	(115.11, 52.64) --
	(116.45, 51.30) --
	(117.79, 50.69) --
	(119.12, 50.07) --
	(120.46, 49.45) --
	(121.80, 49.13) --
	(123.14, 47.68) --
	(124.47, 47.18) --
	(125.81, 47.01) --
	(127.15, 46.68) --
	(128.49, 45.66) --
	(129.82, 45.14) --
	(131.16, 44.61) --
	(132.50, 44.08) --
	(133.84, 44.08) --
	(135.17, 43.72) --
	(136.51, 43.18) --
	(137.85, 42.63) --
	(139.18, 41.88) --
	(140.52, 41.50) --
	(141.86, 41.12) --
	(143.20, 40.93) --
	(144.53, 40.54) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.56) --
	(149.88, 39.36) --
	(151.22, 38.96) --
	(152.56, 38.36) --
	(153.90, 37.94) --
	(155.23, 37.32) --
	(156.57, 37.32) --
	(157.91, 37.11) --
	(159.25, 36.90);
\definecolor{drawColor}{RGB}{71,46,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,146.07) --
	( 54.93,143.16) --
	( 56.27,140.42) --
	( 57.61,137.69) --
	( 58.94,134.77) --
	( 60.28,131.64) --
	( 61.62,128.77) --
	( 62.95,125.95) --
	( 64.29,123.22) --
	( 65.63,120.60) --
	( 66.97,118.45) --
	( 68.30,115.52) --
	( 69.64,112.36) --
	( 70.98,109.74) --
	( 72.32,107.36) --
	( 73.65,104.71) --
	( 74.99,102.29) --
	( 76.33,100.03) --
	( 77.67, 97.79) --
	( 79.00, 94.56) --
	( 80.34, 91.60) --
	( 81.68, 89.05) --
	( 83.02, 86.27) --
	( 84.35, 83.86) --
	( 85.69, 81.84) --
	( 87.03, 79.64) --
	( 88.36, 77.48) --
	( 89.70, 75.03) --
	( 91.04, 72.71) --
	( 92.38, 70.65) --
	( 93.71, 68.68) --
	( 95.05, 67.46) --
	( 96.39, 65.77) --
	( 97.73, 64.23) --
	( 99.06, 63.44) --
	(100.40, 62.06) --
	(101.74, 60.87) --
	(103.08, 59.89) --
	(104.41, 59.01) --
	(105.75, 57.73) --
	(107.09, 57.08) --
	(108.43, 55.88) --
	(109.76, 54.50) --
	(111.10, 53.79) --
	(112.44, 52.93) --
	(113.77, 51.60) --
	(115.11, 50.99) --
	(116.45, 50.69) --
	(117.79, 49.76) --
	(119.12, 49.13) --
	(120.46, 48.33) --
	(121.80, 47.51) --
	(123.14, 47.18) --
	(124.47, 46.68) --
	(125.81, 45.83) --
	(127.15, 45.49) --
	(128.49, 44.61) --
	(129.82, 44.08) --
	(131.16, 43.90) --
	(132.50, 43.54) --
	(133.84, 42.99) --
	(135.17, 42.44) --
	(136.51, 41.88) --
	(137.85, 41.12) --
	(139.18, 40.74) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.15) --
	(144.53, 39.96) --
	(145.87, 39.56) --
	(147.21, 38.96) --
	(148.55, 38.36) --
	(149.88, 37.94) --
	(151.22, 37.53) --
	(152.56, 37.32) --
	(153.90, 36.90) --
	(155.23, 37.11) --
	(156.57, 36.90) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,145.90) --
	( 54.93,143.34) --
	( 56.27,140.60) --
	( 57.61,138.09) --
	( 58.94,134.99) --
	( 60.28,131.88) --
	( 61.62,129.02) --
	( 62.95,125.95) --
	( 64.29,123.22) --
	( 65.63,120.90) --
	( 66.97,118.45) --
	( 68.30,116.19) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,106.95) --
	( 73.65,104.62) --
	( 74.99,102.16) --
	( 76.33,100.03) --
	( 77.67, 97.49) --
	( 79.00, 94.23) --
	( 80.34, 91.42) --
	( 81.68, 88.61) --
	( 83.02, 86.13) --
	( 84.35, 83.58) --
	( 85.69, 81.39) --
	( 87.03, 79.32) --
	( 88.36, 77.07) --
	( 89.70, 74.68) --
	( 91.04, 72.44) --
	( 92.38, 70.26) --
	( 93.71, 68.48) --
	( 95.05, 66.73) --
	( 96.39, 65.33) --
	( 97.73, 63.78) --
	( 99.06, 62.64) --
	(100.40, 61.58) --
	(101.74, 60.38) --
	(103.08, 59.01) --
	(104.41, 58.76) --
	(105.75, 57.47) --
	(107.09, 56.68) --
	(108.43, 55.47) --
	(109.76, 54.07) --
	(111.10, 53.50) --
	(112.44, 52.64) --
	(113.77, 51.30) --
	(115.11, 50.69) --
	(116.45, 50.23) --
	(117.79, 49.45) --
	(119.12, 48.65) --
	(120.46, 47.68) --
	(121.80, 47.35) --
	(123.14, 47.18) --
	(124.47, 46.34) --
	(125.81, 45.66) --
	(127.15, 44.61) --
	(128.49, 44.26) --
	(129.82, 44.26) --
	(131.16, 43.90) --
	(132.50, 43.36) --
	(133.84, 42.99) --
	(135.17, 42.26) --
	(136.51, 41.88) --
	(137.85, 41.69) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.35) --
	(144.53, 39.76) --
	(145.87, 39.56) --
	(147.21, 39.16) --
	(148.55, 38.56) --
	(149.88, 37.94) --
	(151.22, 37.53) --
	(152.56, 37.32) --
	(153.90, 36.90) --
	(155.23, 36.69) --
	(156.57, 36.69);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,145.90) --
	( 54.93,143.51) --
	( 56.27,140.98) --
	( 57.61,138.48) --
	( 58.94,136.05) --
	( 60.28,132.79) --
	( 61.62,129.99) --
	( 62.95,127.26) --
	( 64.29,124.61) --
	( 65.63,122.37) --
	( 66.97,120.00) --
	( 68.30,117.82) --
	( 69.64,115.18) --
	( 70.98,112.00) --
	( 72.32,109.74) --
	( 73.65,106.54) --
	( 74.99,104.45) --
	( 76.33,102.52) --
	( 77.67,100.22) --
	( 79.00, 98.05) --
	( 80.34, 95.05) --
	( 81.68, 92.07) --
	( 83.02, 89.48) --
	( 84.35, 86.86) --
	( 85.69, 84.63) --
	( 87.03, 82.43) --
	( 88.36, 80.33) --
	( 89.70, 78.45) --
	( 91.04, 76.15) --
	( 92.38, 73.71) --
	( 93.71, 71.79) --
	( 95.05, 70.07) --
	( 96.39, 68.18) --
	( 97.73, 66.62) --
	( 99.06, 65.12) --
	(100.40, 64.01) --
	(101.74, 63.10) --
	(103.08, 61.82) --
	(104.41, 60.99) --
	(105.75, 59.76) --
	(107.09, 59.01) --
	(108.43, 57.86) --
	(109.76, 56.95) --
	(111.10, 56.01) --
	(112.44, 54.64) --
	(113.77, 53.93) --
	(115.11, 53.22) --
	(116.45, 52.05) --
	(117.79, 50.99) --
	(119.12, 50.54) --
	(120.46, 50.23) --
	(121.80, 49.45) --
	(123.14, 48.49) --
	(124.47, 47.68) --
	(125.81, 47.35) --
	(127.15, 47.18) --
	(128.49, 46.51) --
	(129.82, 45.66) --
	(131.16, 45.14) --
	(132.50, 44.44) --
	(133.84, 44.26) --
	(135.17, 44.08) --
	(136.51, 43.54) --
	(137.85, 43.18) --
	(139.18, 42.44) --
	(140.52, 41.88) --
	(141.86, 41.50) --
	(143.20, 40.93) --
	(144.53, 40.93) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.15) --
	(149.88, 39.76) --
	(151.22, 39.36) --
	(152.56, 38.96) --
	(153.90, 38.56) --
	(155.23, 37.74) --
	(156.57, 37.94) --
	(157.91, 37.11) --
	(159.25, 36.90);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,146.40) --
	( 54.93,143.69) --
	( 56.27,140.98) --
	( 57.61,138.48) --
	( 58.94,135.62) --
	( 60.28,132.33) --
	( 61.62,129.26) --
	( 62.95,126.48) --
	( 64.29,123.78) --
	( 65.63,120.90) --
	( 66.97,118.77) --
	( 68.30,116.52) --
	( 69.64,112.73) --
	( 70.98,110.13) --
	( 72.32,107.36) --
	( 73.65,104.62) --
	( 74.99,102.29) --
	( 76.33, 99.88) --
	( 77.67, 97.64) --
	( 79.00, 94.67) --
	( 80.34, 91.18) --
	( 81.68, 88.61) --
	( 83.02, 86.00) --
	( 84.35, 83.58) --
	( 85.69, 81.54) --
	( 87.03, 78.93) --
	( 88.36, 76.90) --
	( 89.70, 74.51) --
	( 91.04, 72.25) --
	( 92.38, 70.36) --
	( 93.71, 68.18) --
	( 95.05, 66.62) --
	( 96.39, 65.23) --
	( 97.73, 64.01) --
	( 99.06, 62.87) --
	(100.40, 61.82) --
	(101.74, 60.50) --
	(103.08, 59.52) --
	(104.41, 58.51) --
	(105.75, 57.34) --
	(107.09, 56.55) --
	(108.43, 55.19) --
	(109.76, 54.07) --
	(111.10, 53.50) --
	(112.44, 52.34) --
	(113.77, 51.15) --
	(115.11, 50.69) --
	(116.45, 50.07) --
	(117.79, 49.13) --
	(119.12, 48.33) --
	(120.46, 47.68) --
	(121.80, 47.35) --
	(123.14, 46.68) --
	(124.47, 46.00) --
	(125.81, 45.31) --
	(127.15, 44.61) --
	(128.49, 44.08) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 42.99) --
	(133.84, 42.44) --
	(135.17, 41.69) --
	(136.51, 41.31) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.54) --
	(141.86, 40.54) --
	(143.20, 39.96) --
	(144.53, 39.36) --
	(145.87, 38.96) --
	(147.21, 38.36) --
	(148.55, 38.15) --
	(149.88, 37.32) --
	(151.22, 37.11) --
	(152.56, 36.90) --
	(153.90, 36.69) --
	(155.23, 36.69) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,145.74) --
	( 54.93,142.62) --
	( 56.27,140.23) --
	( 57.61,137.48) --
	( 58.94,134.34) --
	( 60.28,131.41) --
	( 61.62,128.02) --
	( 62.95,125.15) --
	( 64.29,122.37) --
	( 65.63,119.69) --
	( 66.97,117.82) --
	( 68.30,114.14) --
	( 69.64,111.26) --
	( 70.98,108.57) --
	( 72.32,106.12) --
	( 73.65,103.52) --
	( 74.99,101.22) --
	( 76.33, 98.95) --
	( 77.67, 96.07) --
	( 79.00, 92.88) --
	( 80.34, 90.10) --
	( 81.68, 87.39) --
	( 83.02, 84.63) --
	( 84.35, 82.50) --
	( 85.69, 80.41) --
	( 87.03, 78.21) --
	( 88.36, 75.81) --
	( 89.70, 73.35) --
	( 91.04, 71.13) --
	( 92.38, 69.18) --
	( 93.71, 67.15) --
	( 95.05, 66.09) --
	( 96.39, 64.45) --
	( 97.73, 63.56) --
	( 99.06, 62.17) --
	(100.40, 61.23) --
	(101.74, 59.89) --
	(103.08, 59.01) --
	(104.41, 57.86) --
	(105.75, 56.95) --
	(107.09, 56.01) --
	(108.43, 54.64) --
	(109.76, 53.65) --
	(111.10, 52.93) --
	(112.44, 51.75) --
	(113.77, 50.69) --
	(115.11, 50.54) --
	(116.45, 49.76) --
	(117.79, 48.81) --
	(119.12, 47.84) --
	(120.46, 47.51) --
	(121.80, 47.01) --
	(123.14, 46.34) --
	(124.47, 45.49) --
	(125.81, 44.96) --
	(127.15, 44.44) --
	(128.49, 43.90) --
	(129.82, 43.90) --
	(131.16, 43.36) --
	(132.50, 42.63) --
	(133.84, 42.26) --
	(135.17, 41.50) --
	(136.51, 40.93) --
	(137.85, 40.93) --
	(139.18, 40.54) --
	(140.52, 40.35) --
	(141.86, 40.15) --
	(143.20, 39.56) --
	(144.53, 39.16) --
	(145.87, 38.76) --
	(147.21, 38.36) --
	(148.55, 37.53) --
	(149.88, 37.32) --
	(151.22, 37.32) --
	(152.56, 36.90) --
	(153.90, 36.90) --
	(155.23, 36.69);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,145.74) --
	( 54.93,142.98) --
	( 56.27,140.42) --
	( 57.61,138.09) --
	( 58.94,134.99) --
	( 60.28,132.10) --
	( 61.62,128.77) --
	( 62.95,126.22) --
	( 64.29,123.22) --
	( 65.63,120.90) --
	( 66.97,118.77) --
	( 68.30,115.85) --
	( 69.64,113.08) --
	( 70.98,110.13) --
	( 72.32,106.95) --
	( 73.65,104.97) --
	( 74.99,102.62) --
	( 76.33,100.27) --
	( 77.67, 98.10) --
	( 79.00, 94.83) --
	( 80.34, 92.13) --
	( 81.68, 89.23) --
	( 83.02, 86.60) --
	( 84.35, 84.36) --
	( 85.69, 81.99) --
	( 87.03, 79.87) --
	( 88.36, 77.80) --
	( 89.70, 75.38) --
	( 91.04, 72.90) --
	( 92.38, 71.13) --
	( 93.71, 68.78) --
	( 95.05, 67.25) --
	( 96.39, 65.87) --
	( 97.73, 64.45) --
	( 99.06, 63.78) --
	(100.40, 62.06) --
	(101.74, 61.23) --
	(103.08, 59.89) --
	(104.41, 59.27) --
	(105.75, 57.99) --
	(107.09, 56.95) --
	(108.43, 55.88) --
	(109.76, 54.78) --
	(111.10, 53.79) --
	(112.44, 53.07) --
	(113.77, 52.05) --
	(115.11, 50.84) --
	(116.45, 50.54) --
	(117.79, 49.76) --
	(119.12, 49.13) --
	(120.46, 48.00) --
	(121.80, 47.68) --
	(123.14, 47.35) --
	(124.47, 46.85) --
	(125.81, 46.17) --
	(127.15, 45.31) --
	(128.49, 44.44) --
	(129.82, 43.90) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 42.99) --
	(135.17, 42.63) --
	(136.51, 42.26) --
	(137.85, 41.50) --
	(139.18, 41.12) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.54) --
	(144.53, 39.96) --
	(145.87, 39.56) --
	(147.21, 38.96) --
	(148.55, 38.56) --
	(149.88, 38.15) --
	(151.22, 37.32) --
	(152.56, 37.32) --
	(153.90, 36.90) --
	(155.23, 36.90) --
	(156.57, 36.69) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,146.40) --
	( 54.93,144.21) --
	( 56.27,141.35) --
	( 57.61,139.07) --
	( 58.94,136.46) --
	( 60.28,133.46) --
	( 61.62,130.71) --
	( 62.95,127.77) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,116.19) --
	( 70.98,113.44) --
	( 72.32,110.89) --
	( 73.65,108.17) --
	( 74.99,105.69) --
	( 76.33,103.78) --
	( 77.67,101.41) --
	( 79.00, 99.40) --
	( 80.34, 96.86) --
	( 81.68, 94.06) --
	( 83.02, 91.18) --
	( 84.35, 88.80) --
	( 85.69, 86.27) --
	( 87.03, 84.36) --
	( 88.36, 82.21) --
	( 89.70, 80.25) --
	( 91.04, 78.13) --
	( 92.38, 76.06) --
	( 93.71, 73.98) --
	( 95.05, 71.69) --
	( 96.39, 69.87) --
	( 97.73, 68.18) --
	( 99.06, 66.83) --
	(100.40, 65.33) --
	(101.74, 64.01) --
	(103.08, 63.21) --
	(104.41, 61.94) --
	(105.75, 60.62) --
	(107.09, 59.76) --
	(108.43, 59.14) --
	(109.76, 58.38) --
	(111.10, 57.08) --
	(112.44, 56.41) --
	(113.77, 55.05) --
	(115.11, 54.07) --
	(116.45, 53.50) --
	(117.79, 52.49) --
	(119.12, 51.45) --
	(120.46, 50.69) --
	(121.80, 50.23) --
	(123.14, 49.76) --
	(124.47, 48.97) --
	(125.81, 47.84) --
	(127.15, 47.35) --
	(128.49, 47.35) --
	(129.82, 46.85) --
	(131.16, 45.83) --
	(132.50, 45.49) --
	(133.84, 44.61) --
	(135.17, 44.26) --
	(136.51, 43.90) --
	(137.85, 43.90) --
	(139.18, 43.18) --
	(140.52, 42.63) --
	(141.86, 42.07) --
	(143.20, 41.69) --
	(144.53, 41.50) --
	(145.87, 40.93) --
	(147.21, 40.93) --
	(148.55, 40.54) --
	(149.88, 40.54) --
	(151.22, 39.96) --
	(152.56, 39.56) --
	(153.90, 38.96) --
	(155.23, 38.76) --
	(156.57, 38.15) --
	(157.91, 37.53) --
	(159.25, 37.32) --
	(160.58, 37.11);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,146.07) --
	( 54.93,143.51) --
	( 56.27,140.98) --
	( 57.61,138.68) --
	( 58.94,136.46) --
	( 60.28,133.68) --
	( 61.62,130.94) --
	( 62.95,128.02) --
	( 64.29,125.69) --
	( 65.63,123.22) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,116.52) --
	( 70.98,113.79) --
	( 72.32,110.89) --
	( 73.65,108.57) --
	( 74.99,106.12) --
	( 76.33,104.01) --
	( 77.67,102.11) --
	( 79.00,100.08) --
	( 80.34, 98.10) --
	( 81.68, 95.22) --
	( 83.02, 92.36) --
	( 84.35, 89.98) --
	( 85.69, 87.26) --
	( 87.03, 85.19) --
	( 88.36, 83.01) --
	( 89.70, 81.24) --
	( 91.04, 79.48) --
	( 92.38, 77.40) --
	( 93.71, 75.29) --
	( 95.05, 72.81) --
	( 96.39, 71.03) --
	( 97.73, 69.48) --
	( 99.06, 67.66) --
	(100.40, 66.20) --
	(101.74, 64.90) --
	(103.08, 64.01) --
	(104.41, 62.76) --
	(105.75, 62.06) --
	(107.09, 60.74) --
	(108.43, 59.64) --
	(109.76, 59.27) --
	(111.10, 57.86) --
	(112.44, 56.95) --
	(113.77, 56.28) --
	(115.11, 54.78) --
	(116.45, 53.93) --
	(117.79, 53.36) --
	(119.12, 52.64) --
	(120.46, 51.30) --
	(121.80, 50.69) --
	(123.14, 50.07) --
	(124.47, 49.76) --
	(125.81, 48.97) --
	(127.15, 48.00) --
	(128.49, 47.51) --
	(129.82, 47.18) --
	(131.16, 47.01) --
	(132.50, 45.83) --
	(133.84, 45.49) --
	(135.17, 44.44) --
	(136.51, 44.26) --
	(137.85, 43.72) --
	(139.18, 44.08) --
	(140.52, 43.72) --
	(141.86, 43.18) --
	(143.20, 42.81) --
	(144.53, 42.26) --
	(145.87, 41.69) --
	(147.21, 41.12) --
	(148.55, 40.74) --
	(149.88, 40.74) --
	(151.22, 40.54) --
	(152.56, 40.54) --
	(153.90, 39.96) --
	(155.23, 39.56) --
	(156.57, 39.16) --
	(157.91, 38.76) --
	(159.25, 37.94) --
	(160.58, 37.74) --
	(161.92, 37.53);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,140.23) --
	( 57.61,138.48) --
	( 58.94,135.41) --
	( 60.28,133.01) --
	( 61.62,129.99) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,116.19) --
	( 70.98,113.79) --
	( 72.32,111.26) --
	( 73.65,108.96) --
	( 74.99,106.12) --
	( 76.33,104.36) --
	( 77.67,102.25) --
	( 79.00,100.18) --
	( 80.34, 98.50) --
	( 81.68, 95.59) --
	( 83.02, 92.70) --
	( 84.35, 90.46) --
	( 85.69, 88.03) --
	( 87.03, 85.86) --
	( 88.36, 83.93) --
	( 89.70, 81.76) --
	( 91.04, 80.10) --
	( 92.38, 77.97) --
	( 93.71, 75.89) --
	( 95.05, 73.71) --
	( 96.39, 71.97) --
	( 97.73, 70.36) --
	( 99.06, 68.38) --
	(100.40, 66.94) --
	(101.74, 65.77) --
	(103.08, 64.57) --
	(104.41, 63.67) --
	(105.75, 62.29) --
	(107.09, 61.82) --
	(108.43, 60.62) --
	(109.76, 59.76) --
	(111.10, 59.01) --
	(112.44, 57.86) --
	(113.77, 56.95) --
	(115.11, 56.28) --
	(116.45, 54.92) --
	(117.79, 53.93) --
	(119.12, 53.50) --
	(120.46, 52.49) --
	(121.80, 51.45) --
	(123.14, 50.84) --
	(124.47, 50.38) --
	(125.81, 49.92) --
	(127.15, 49.29) --
	(128.49, 48.33) --
	(129.82, 47.68) --
	(131.16, 47.18) --
	(132.50, 47.01) --
	(133.84, 46.34) --
	(135.17, 45.49) --
	(136.51, 45.14) --
	(137.85, 44.44) --
	(139.18, 44.26) --
	(140.52, 43.90) --
	(141.86, 43.72) --
	(143.20, 43.36) --
	(144.53, 42.63) --
	(145.87, 42.44) --
	(147.21, 41.69) --
	(148.55, 41.31) --
	(149.88, 41.12) --
	(151.22, 40.74) --
	(152.56, 40.54) --
	(153.90, 40.54) --
	(155.23, 40.15) --
	(156.57, 39.56) --
	(157.91, 39.16) --
	(159.25, 38.76) --
	(160.58, 38.15) --
	(161.92, 37.74) --
	(163.26, 37.32);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.90) --
	( 54.93,141.90) --
	( 56.27,139.27) --
	( 57.61,136.67) --
	( 58.94,133.46) --
	( 60.28,130.47) --
	( 61.62,127.51) --
	( 62.95,124.88) --
	( 64.29,122.08) --
	( 65.63,120.00) --
	( 66.97,118.13) --
	( 68.30,114.84) --
	( 69.64,112.00) --
	( 70.98,109.35) --
	( 72.32,106.95) --
	( 73.65,104.66) --
	( 74.99,102.43) --
	( 76.33,100.18) --
	( 77.67, 98.10) --
	( 79.00, 95.43) --
	( 80.34, 92.59) --
	( 81.68, 90.04) --
	( 83.02, 87.39) --
	( 84.35, 85.25) --
	( 85.69, 83.44) --
	( 87.03, 81.47) --
	( 88.36, 79.56) --
	( 89.70, 77.07) --
	( 91.04, 74.94) --
	( 92.38, 72.90) --
	( 93.71, 71.03) --
	( 95.05, 69.28) --
	( 96.39, 67.77) --
	( 97.73, 66.30) --
	( 99.06, 64.90) --
	(100.40, 63.67) --
	(101.74, 62.52) --
	(103.08, 61.58) --
	(104.41, 60.38) --
	(105.75, 59.64) --
	(107.09, 59.27) --
	(108.43, 57.86) --
	(109.76, 57.08) --
	(111.10, 56.15) --
	(112.44, 54.78) --
	(113.77, 53.93) --
	(115.11, 53.36) --
	(116.45, 52.05) --
	(117.79, 51.30) --
	(119.12, 50.54) --
	(120.46, 50.23) --
	(121.80, 49.45) --
	(123.14, 48.65) --
	(124.47, 47.84) --
	(125.81, 47.35) --
	(127.15, 47.18) --
	(128.49, 46.51) --
	(129.82, 45.83) --
	(131.16, 44.96) --
	(132.50, 44.44) --
	(133.84, 44.08) --
	(135.17, 43.90) --
	(136.51, 43.72) --
	(137.85, 43.18) --
	(139.18, 42.63) --
	(140.52, 42.07) --
	(141.86, 41.50) --
	(143.20, 41.12) --
	(144.53, 41.12) --
	(145.87, 40.93) --
	(147.21, 40.74) --
	(148.55, 40.35) --
	(149.88, 39.96) --
	(151.22, 39.36) --
	(152.56, 38.76) --
	(153.90, 38.15) --
	(155.23, 37.74) --
	(156.57, 37.53) --
	(157.91, 37.32) --
	(159.25, 36.90);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.04) --
	( 54.93,140.98) --
	( 56.27,138.09) --
	( 57.61,134.77) --
	( 58.94,130.71) --
	( 60.28,127.77) --
	( 61.62,124.33) --
	( 62.95,121.49) --
	( 64.29,118.77) --
	( 65.63,115.85) --
	( 66.97,112.00) --
	( 68.30,108.96) --
	( 69.64,106.12) --
	( 70.98,103.83) --
	( 72.32,101.22) --
	( 73.65, 98.45) --
	( 74.99, 95.49) --
	( 76.33, 92.07) --
	( 77.67, 88.92) --
	( 79.00, 86.27) --
	( 80.34, 83.51) --
	( 81.68, 81.17) --
	( 83.02, 79.17) --
	( 84.35, 76.90) --
	( 85.69, 74.33) --
	( 87.03, 71.69) --
	( 88.36, 69.78) --
	( 89.70, 68.18) --
	( 91.04, 66.20) --
	( 92.38, 65.01) --
	( 93.71, 63.44) --
	( 95.05, 62.29) --
	( 96.39, 61.35) --
	( 97.73, 59.76) --
	( 99.06, 59.01) --
	(100.40, 57.73) --
	(101.74, 56.95) --
	(103.08, 55.60) --
	(104.41, 54.22) --
	(105.75, 53.79) --
	(107.09, 52.64) --
	(108.43, 51.45) --
	(109.76, 50.54) --
	(111.10, 50.23) --
	(112.44, 49.60) --
	(113.77, 48.65) --
	(115.11, 47.68) --
	(116.45, 47.18) --
	(117.79, 47.01) --
	(119.12, 46.00) --
	(120.46, 45.49) --
	(121.80, 44.79) --
	(123.14, 44.08) --
	(124.47, 44.08) --
	(125.81, 43.72) --
	(127.15, 43.18) --
	(128.49, 42.63) --
	(129.82, 42.26) --
	(131.16, 41.50) --
	(132.50, 41.12) --
	(133.84, 40.93) --
	(135.17, 41.12) --
	(136.51, 40.74) --
	(137.85, 40.15) --
	(139.18, 39.96) --
	(140.52, 39.36) --
	(141.86, 38.56) --
	(143.20, 37.94) --
	(144.53, 37.53) --
	(145.87, 37.32) --
	(147.21, 36.90) --
	(148.55, 36.90) --
	(149.88, 36.69) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,146.24) --
	( 54.93,143.51) --
	( 56.27,140.79) --
	( 57.61,138.48) --
	( 58.94,135.41) --
	( 60.28,132.56) --
	( 61.62,129.51) --
	( 62.95,126.74) --
	( 64.29,123.78) --
	( 65.63,121.49) --
	( 66.97,119.39) --
	( 68.30,117.17) --
	( 69.64,113.79) --
	( 70.98,111.26) --
	( 72.32,108.17) --
	( 73.65,105.69) --
	( 74.99,103.65) --
	( 76.33,101.46) --
	( 77.67, 99.30) --
	( 79.00, 96.55) --
	( 80.34, 93.50) --
	( 81.68, 90.94) --
	( 83.02, 88.16) --
	( 84.35, 85.93) --
	( 85.69, 83.58) --
	( 87.03, 81.47) --
	( 88.36, 79.32) --
	( 89.70, 77.48) --
	( 91.04, 75.20) --
	( 92.38, 72.81) --
	( 93.71, 70.84) --
	( 95.05, 69.08) --
	( 96.39, 67.77) --
	( 97.73, 65.87) --
	( 99.06, 64.90) --
	(100.40, 63.78) --
	(101.74, 62.52) --
	(103.08, 61.70) --
	(104.41, 60.38) --
	(105.75, 59.52) --
	(107.09, 58.89) --
	(108.43, 57.47) --
	(109.76, 56.81) --
	(111.10, 55.74) --
	(112.44, 54.36) --
	(113.77, 53.79) --
	(115.11, 53.36) --
	(116.45, 51.90) --
	(117.79, 51.30) --
	(119.12, 50.84) --
	(120.46, 50.54) --
	(121.80, 49.60) --
	(123.14, 48.97) --
	(124.47, 48.17) --
	(125.81, 47.51) --
	(127.15, 47.35) --
	(128.49, 47.01) --
	(129.82, 46.34) --
	(131.16, 45.31) --
	(132.50, 44.79) --
	(133.84, 44.26) --
	(135.17, 44.26) --
	(136.51, 43.72) --
	(137.85, 43.36) --
	(139.18, 43.18) --
	(140.52, 42.44) --
	(141.86, 41.88) --
	(143.20, 41.31) --
	(144.53, 41.12) --
	(145.87, 40.93) --
	(147.21, 40.93) --
	(148.55, 40.54) --
	(149.88, 40.54) --
	(151.22, 39.96) --
	(152.56, 39.56) --
	(153.90, 38.76) --
	(155.23, 38.36) --
	(156.57, 38.15) --
	(157.91, 37.74) --
	(159.25, 37.32);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,144.90) --
	( 54.93,141.90) --
	( 56.27,139.07) --
	( 57.61,136.05) --
	( 58.94,132.56) --
	( 60.28,128.77) --
	( 61.62,125.69) --
	( 62.95,122.94) --
	( 64.29,119.69) --
	( 65.63,116.85) --
	( 66.97,113.79) --
	( 68.30,110.89) --
	( 69.64,107.77) --
	( 70.98,104.84) --
	( 72.32,102.39) --
	( 73.65, 99.93) --
	( 74.99, 97.28) --
	( 76.33, 94.39) --
	( 77.67, 91.18) --
	( 79.00, 88.29) --
	( 80.34, 85.53) --
	( 81.68, 83.01) --
	( 83.02, 80.94) --
	( 84.35, 78.69) --
	( 85.69, 76.06) --
	( 87.03, 73.35) --
	( 88.36, 71.13) --
	( 89.70, 68.98) --
	( 91.04, 67.15) --
	( 92.38, 65.55) --
	( 93.71, 63.78) --
	( 95.05, 62.41) --
	( 96.39, 61.35) --
	( 97.73, 59.89) --
	( 99.06, 58.76) --
	(100.40, 57.47) --
	(101.74, 56.55) --
	(103.08, 54.92) --
	(104.41, 54.07) --
	(105.75, 52.78) --
	(107.09, 51.75) --
	(108.43, 50.69) --
	(109.76, 50.38) --
	(111.10, 49.29) --
	(112.44, 48.33) --
	(113.77, 47.51) --
	(115.11, 47.18) --
	(116.45, 46.51) --
	(117.79, 45.66) --
	(119.12, 44.61) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.54) --
	(124.47, 42.99) --
	(125.81, 42.07) --
	(127.15, 41.50) --
	(128.49, 41.12) --
	(129.82, 40.93) --
	(131.16, 40.74) --
	(132.50, 40.35) --
	(133.84, 40.15) --
	(135.17, 39.56) --
	(136.51, 38.96) --
	(137.85, 38.36) --
	(139.18, 37.74) --
	(140.52, 37.32) --
	(141.86, 37.11) --
	(143.20, 36.90) --
	(144.53, 36.69) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,147.53) --
	( 54.93,145.23) --
	( 56.27,143.16) --
	( 57.61,140.98) --
	( 58.94,139.27) --
	( 60.28,137.28) --
	( 61.62,134.77) --
	( 62.95,132.56) --
	( 64.29,130.23) --
	( 65.63,127.51) --
	( 66.97,125.69) --
	( 68.30,123.22) --
	( 69.64,121.49) --
	( 70.98,119.69) --
	( 72.32,117.82) --
	( 73.65,115.18) --
	( 74.99,112.73) --
	( 76.33,110.51) --
	( 77.67,108.57) --
	( 79.00,106.12) --
	( 80.34,104.14) --
	( 81.68,102.20) --
	( 83.02,100.32) --
	( 84.35, 98.25) --
	( 85.69, 95.97) --
	( 87.03, 93.39) --
	( 88.36, 91.00) --
	( 89.70, 88.48) --
	( 91.04, 86.40) --
	( 92.38, 84.15) --
	( 93.71, 82.28) --
	( 95.05, 80.41) --
	( 96.39, 78.69) --
	( 97.73, 76.40) --
	( 99.06, 74.33) --
	(100.40, 72.25) --
	(101.74, 70.36) --
	(103.08, 68.88) --
	(104.41, 66.94) --
	(105.75, 65.87) --
	(107.09, 64.23) --
	(108.43, 63.44) --
	(109.76, 62.06) --
	(111.10, 61.35) --
	(112.44, 60.01) --
	(113.77, 59.39) --
	(115.11, 58.25) --
	(116.45, 57.21) --
	(117.79, 56.28) --
	(119.12, 55.19) --
	(120.46, 54.22) --
	(121.80, 53.36) --
	(123.14, 53.07) --
	(124.47, 51.75) --
	(125.81, 50.84) --
	(127.15, 50.38) --
	(128.49, 50.07) --
	(129.82, 49.29) --
	(131.16, 48.49) --
	(132.50, 47.68) --
	(133.84, 47.35) --
	(135.17, 47.18) --
	(136.51, 46.85) --
	(137.85, 46.00) --
	(139.18, 45.49) --
	(140.52, 44.61) --
	(141.86, 43.90) --
	(143.20, 43.90) --
	(144.53, 43.90) --
	(145.87, 43.54) --
	(147.21, 43.18) --
	(148.55, 42.81) --
	(149.88, 42.07) --
	(151.22, 41.69) --
	(152.56, 41.12) --
	(153.90, 40.74) --
	(155.23, 40.54) --
	(156.57, 40.35) --
	(157.91, 40.35) --
	(159.25, 40.15) --
	(160.58, 39.76) --
	(161.92, 39.36) --
	(163.26, 38.96) --
	(164.59, 38.56) --
	(165.93, 38.15) --
	(167.27, 37.53);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,148.33) --
	( 54.93,146.56) --
	( 56.27,144.38) --
	( 57.61,142.44) --
	( 58.94,140.42) --
	( 60.28,138.68) --
	( 61.62,136.87) --
	( 62.95,134.56) --
	( 64.29,132.56) --
	( 65.63,130.23) --
	( 66.97,128.27) --
	( 68.30,126.22) --
	( 69.64,124.06) --
	( 70.98,122.37) --
	( 72.32,120.60) --
	( 73.65,118.77) --
	( 74.99,117.17) --
	( 76.33,114.49) --
	( 77.67,112.36) --
	( 79.00,110.13) --
	( 80.34,108.17) --
	( 81.68,105.69) --
	( 83.02,104.01) --
	( 84.35,102.39) --
	( 85.69,100.61) --
	( 87.03, 98.85) --
	( 88.36, 96.55) --
	( 89.70, 94.28) --
	( 91.04, 91.72) --
	( 92.38, 89.61) --
	( 93.71, 87.26) --
	( 95.05, 85.32) --
	( 96.39, 83.58) --
	( 97.73, 81.54) --
	( 99.06, 79.95) --
	(100.40, 78.37) --
	(101.74, 76.48) --
	(103.08, 74.24) --
	(104.41, 72.44) --
	(105.75, 70.94) --
	(107.09, 69.38) --
	(108.43, 67.66) --
	(109.76, 66.30) --
	(111.10, 65.12) --
	(112.44, 64.12) --
	(113.77, 63.21) --
	(115.11, 62.06) --
	(116.45, 61.23) --
	(117.79, 60.01) --
	(119.12, 59.52) --
	(120.46, 59.01) --
	(121.80, 57.86) --
	(123.14, 57.08) --
	(124.47, 56.15) --
	(125.81, 54.92) --
	(127.15, 54.22) --
	(128.49, 53.79) --
	(129.82, 53.22) --
	(131.16, 52.19) --
	(132.50, 51.30) --
	(133.84, 50.69) --
	(135.17, 50.38) --
	(136.51, 50.23) --
	(137.85, 49.60) --
	(139.18, 48.97) --
	(140.52, 48.00) --
	(141.86, 47.35) --
	(143.20, 47.51) --
	(144.53, 47.18) --
	(145.87, 47.01) --
	(147.21, 46.17) --
	(148.55, 46.00) --
	(149.88, 45.49) --
	(151.22, 44.79) --
	(152.56, 44.26) --
	(153.90, 43.90) --
	(155.23, 43.90) --
	(156.57, 43.72) --
	(157.91, 43.54) --
	(159.25, 43.18) --
	(160.58, 42.99) --
	(161.92, 42.07) --
	(163.26, 42.07) --
	(164.59, 41.69) --
	(165.93, 41.31) --
	(167.27, 40.93) --
	(168.61, 40.74) --
	(169.94, 40.54) --
	(171.28, 40.54);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,146.89) --
	( 54.93,144.38) --
	( 56.27,141.72) --
	( 57.61,139.27) --
	( 58.94,136.87) --
	( 60.28,134.34) --
	( 61.62,131.41) --
	( 62.95,128.77) --
	( 64.29,126.22) --
	( 65.63,124.06) --
	( 66.97,121.49) --
	( 68.30,119.39) --
	( 69.64,117.17) --
	( 70.98,114.49) --
	( 72.32,111.63) --
	( 73.65,109.35) --
	( 74.99,106.95) --
	( 76.33,104.71) --
	( 77.67,102.52) --
	( 79.00,100.51) --
	( 80.34, 98.60) --
	( 81.68, 95.75) --
	( 83.02, 92.93) --
	( 84.35, 90.40) --
	( 85.69, 88.03) --
	( 87.03, 85.80) --
	( 88.36, 83.58) --
	( 89.70, 81.39) --
	( 91.04, 79.64) --
	( 92.38, 77.64) --
	( 93.71, 75.63) --
	( 95.05, 73.17) --
	( 96.39, 71.03) --
	( 97.73, 69.18) --
	( 99.06, 67.97) --
	(100.40, 66.30) --
	(101.74, 65.01) --
	(103.08, 63.78) --
	(104.41, 62.52) --
	(105.75, 61.58) --
	(107.09, 60.38) --
	(108.43, 60.01) --
	(109.76, 58.63) --
	(111.10, 57.47) --
	(112.44, 56.68) --
	(113.77, 55.60) --
	(115.11, 54.36) --
	(116.45, 53.50) --
	(117.79, 53.07) --
	(119.12, 52.05) --
	(120.46, 50.84) --
	(121.80, 50.38) --
	(123.14, 49.76) --
	(124.47, 49.45) --
	(125.81, 48.33) --
	(127.15, 47.68) --
	(128.49, 47.18) --
	(129.82, 47.18) --
	(131.16, 46.68) --
	(132.50, 46.00) --
	(133.84, 45.14) --
	(135.17, 44.44) --
	(136.51, 43.90) --
	(137.85, 43.72) --
	(139.18, 43.54) --
	(140.52, 43.36) --
	(141.86, 42.99) --
	(143.20, 42.63) --
	(144.53, 41.69) --
	(145.87, 41.31) --
	(147.21, 40.54) --
	(148.55, 40.54) --
	(149.88, 40.54) --
	(151.22, 40.35) --
	(152.56, 39.96) --
	(153.90, 39.76) --
	(155.23, 39.36) --
	(156.57, 38.96) --
	(157.91, 38.56) --
	(159.25, 37.74) --
	(160.58, 37.53) --
	(161.92, 36.90);
\definecolor{drawColor}{RGB}{40,124,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,146.73) --
	( 54.93,144.55) --
	( 56.27,141.90) --
	( 57.61,139.65) --
	( 58.94,137.69) --
	( 60.28,134.77) --
	( 61.62,132.10) --
	( 62.95,129.51) --
	( 64.29,126.48) --
	( 65.63,124.33) --
	( 66.97,122.08) --
	( 68.30,120.00) --
	( 69.64,118.13) --
	( 70.98,115.18) --
	( 72.32,113.08) --
	( 73.65,110.13) --
	( 74.99,107.77) --
	( 76.33,105.69) --
	( 77.67,103.38) --
	( 79.00,101.32) --
	( 80.34, 99.30) --
	( 81.68, 97.02) --
	( 83.02, 94.01) --
	( 84.35, 91.48) --
	( 85.69, 88.98) --
	( 87.03, 86.60) --
	( 88.36, 84.56) --
	( 89.70, 82.65) --
	( 91.04, 80.41) --
	( 92.38, 78.61) --
	( 93.71, 76.48) --
	( 95.05, 74.07) --
	( 96.39, 71.97) --
	( 97.73, 70.17) --
	( 99.06, 68.18) --
	(100.40, 66.94) --
	(101.74, 65.66) --
	(103.08, 64.12) --
	(104.41, 63.44) --
	(105.75, 62.06) --
	(107.09, 61.35) --
	(108.43, 59.89) --
	(109.76, 59.27) --
	(111.10, 58.51) --
	(112.44, 57.08) --
	(113.77, 56.41) --
	(115.11, 55.33) --
	(116.45, 54.22) --
	(117.79, 53.50) --
	(119.12, 52.64) --
	(120.46, 51.60) --
	(121.80, 50.69) --
	(123.14, 50.54) --
	(124.47, 50.07) --
	(125.81, 49.29) --
	(127.15, 48.33) --
	(128.49, 47.51) --
	(129.82, 47.18) --
	(131.16, 47.01) --
	(132.50, 46.51) --
	(133.84, 46.00) --
	(135.17, 45.31) --
	(136.51, 44.26) --
	(137.85, 43.90) --
	(139.18, 43.72) --
	(140.52, 43.72) --
	(141.86, 43.18) --
	(143.20, 42.63) --
	(144.53, 42.07) --
	(145.87, 41.88) --
	(147.21, 41.50) --
	(148.55, 40.74) --
	(149.88, 40.74) --
	(151.22, 40.35) --
	(152.56, 40.54) --
	(153.90, 40.15) --
	(155.23, 39.76) --
	(156.57, 39.36) --
	(157.91, 39.16) --
	(159.25, 38.76) --
	(160.58, 37.94) --
	(161.92, 37.53) --
	(163.26, 37.32);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,148.33) --
	( 54.93,145.40) --
	( 56.27,142.80) --
	( 57.61,140.79) --
	( 58.94,138.68) --
	( 60.28,136.05) --
	( 61.62,133.46) --
	( 62.95,130.71) --
	( 64.29,128.27) --
	( 65.63,125.69) --
	( 66.97,123.50) --
	( 68.30,121.20) --
	( 69.64,119.08) --
	( 70.98,117.17) --
	( 72.32,114.84) --
	( 73.65,111.63) --
	( 74.99,109.35) --
	( 76.33,106.95) --
	( 77.67,104.75) --
	( 79.00,102.62) --
	( 80.34,100.66) --
	( 81.68, 98.65) --
	( 83.02, 96.02) --
	( 84.35, 93.05) --
	( 85.69, 90.82) --
	( 87.03, 87.97) --
	( 88.36, 85.93) --
	( 89.70, 83.58) --
	( 91.04, 81.69) --
	( 92.38, 79.64) --
	( 93.71, 77.80) --
	( 95.05, 75.81) --
	( 96.39, 73.35) --
	( 97.73, 71.51) --
	( 99.06, 69.87) --
	(100.40, 68.07) --
	(101.74, 66.41) --
	(103.08, 65.23) --
	(104.41, 64.12) --
	(105.75, 63.21) --
	(107.09, 61.94) --
	(108.43, 60.87) --
	(109.76, 60.01) --
	(111.10, 59.52) --
	(112.44, 58.51) --
	(113.77, 57.21) --
	(115.11, 56.55) --
	(116.45, 55.60) --
	(117.79, 54.22) --
	(119.12, 53.65) --
	(120.46, 52.93) --
	(121.80, 51.90) --
	(123.14, 50.84) --
	(124.47, 50.38) --
	(125.81, 50.23) --
	(127.15, 49.29) --
	(128.49, 48.65) --
	(129.82, 47.84) --
	(131.16, 47.35) --
	(132.50, 47.01) --
	(133.84, 46.85) --
	(135.17, 46.17) --
	(136.51, 45.66) --
	(137.85, 45.14) --
	(139.18, 44.26) --
	(140.52, 43.90) --
	(141.86, 43.72) --
	(143.20, 43.72) --
	(144.53, 43.36) --
	(145.87, 42.63) --
	(147.21, 42.44) --
	(148.55, 42.07) --
	(149.88, 41.50) --
	(151.22, 40.93) --
	(152.56, 40.74) --
	(153.90, 40.74) --
	(155.23, 40.54) --
	(156.57, 40.35) --
	(157.91, 40.35) --
	(159.25, 39.76) --
	(160.58, 39.16) --
	(161.92, 38.96) --
	(163.26, 38.56);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.72) --
	( 54.93,142.08) --
	( 56.27,139.65) --
	( 57.61,136.87) --
	( 58.94,133.68) --
	( 60.28,130.71) --
	( 61.62,128.02) --
	( 62.95,125.42) --
	( 64.29,122.65) --
	( 65.63,120.30) --
	( 66.97,118.13) --
	( 68.30,115.18) --
	( 69.64,112.36) --
	( 70.98,109.35) --
	( 72.32,106.95) --
	( 73.65,104.71) --
	( 74.99,102.52) --
	( 76.33,100.42) --
	( 77.67, 98.20) --
	( 79.00, 95.27) --
	( 80.34, 92.36) --
	( 81.68, 89.73) --
	( 83.02, 87.32) --
	( 84.35, 85.05) --
	( 85.69, 82.72) --
	( 87.03, 80.79) --
	( 88.36, 79.01) --
	( 89.70, 76.48) --
	( 91.04, 74.15) --
	( 92.38, 72.07) --
	( 93.71, 70.36) --
	( 95.05, 68.48) --
	( 96.39, 66.83) --
	( 97.73, 65.55) --
	( 99.06, 64.01) --
	(100.40, 63.10) --
	(101.74, 61.82) --
	(103.08, 61.11) --
	(104.41, 59.89) --
	(105.75, 59.27) --
	(107.09, 58.25) --
	(108.43, 57.21) --
	(109.76, 56.28) --
	(111.10, 55.33) --
	(112.44, 54.07) --
	(113.77, 53.50) --
	(115.11, 52.49) --
	(116.45, 51.45) --
	(117.79, 50.69) --
	(119.12, 50.23) --
	(120.46, 49.76) --
	(121.80, 48.97) --
	(123.14, 48.00) --
	(124.47, 47.35) --
	(125.81, 47.01) --
	(127.15, 46.85) --
	(128.49, 46.17) --
	(129.82, 45.49) --
	(131.16, 44.61) --
	(132.50, 44.08) --
	(133.84, 43.90) --
	(135.17, 43.72) --
	(136.51, 43.54) --
	(137.85, 42.81) --
	(139.18, 42.44) --
	(140.52, 41.69) --
	(141.86, 41.31) --
	(143.20, 40.74) --
	(144.53, 40.74) --
	(145.87, 40.93) --
	(147.21, 40.74) --
	(148.55, 40.15) --
	(149.88, 39.76) --
	(151.22, 39.56) --
	(152.56, 38.96) --
	(153.90, 38.36) --
	(155.23, 38.15) --
	(156.57, 37.74) --
	(157.91, 37.32);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,145.90) --
	( 54.93,142.98) --
	( 56.27,140.42) --
	( 57.61,137.48) --
	( 58.94,134.34) --
	( 60.28,130.94) --
	( 61.62,128.02) --
	( 62.95,125.15) --
	( 64.29,122.37) --
	( 65.63,120.00) --
	( 66.97,117.49) --
	( 68.30,114.49) --
	( 69.64,112.00) --
	( 70.98,108.96) --
	( 72.32,106.12) --
	( 73.65,103.78) --
	( 74.99,101.55) --
	( 76.33, 99.64) --
	( 77.67, 97.02) --
	( 79.00, 93.67) --
	( 80.34, 91.18) --
	( 81.68, 88.48) --
	( 83.02, 86.00) --
	( 84.35, 83.86) --
	( 85.69, 81.69) --
	( 87.03, 79.71) --
	( 88.36, 77.72) --
	( 89.70, 75.46) --
	( 91.04, 72.90) --
	( 92.38, 71.13) --
	( 93.71, 69.38) --
	( 95.05, 67.87) --
	( 96.39, 65.98) --
	( 97.73, 65.01) --
	( 99.06, 63.67) --
	(100.40, 62.76) --
	(101.74, 61.82) --
	(103.08, 60.74) --
	(104.41, 59.76) --
	(105.75, 58.89) --
	(107.09, 57.60) --
	(108.43, 57.08) --
	(109.76, 55.74) --
	(111.10, 54.64) --
	(112.44, 53.93) --
	(113.77, 53.22) --
	(115.11, 52.34) --
	(116.45, 51.15) --
	(117.79, 50.69) --
	(119.12, 50.23) --
	(120.46, 49.45) --
	(121.80, 48.81) --
	(123.14, 47.84) --
	(124.47, 47.35) --
	(125.81, 47.01) --
	(127.15, 46.68) --
	(128.49, 46.00) --
	(129.82, 45.14) --
	(131.16, 44.79) --
	(132.50, 44.26) --
	(133.84, 43.90) --
	(135.17, 43.72) --
	(136.51, 43.36) --
	(137.85, 42.81) --
	(139.18, 42.26) --
	(140.52, 41.69) --
	(141.86, 41.31) --
	(143.20, 40.93) --
	(144.53, 40.74) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.15) --
	(149.88, 39.76) --
	(151.22, 39.36) --
	(152.56, 38.76) --
	(153.90, 38.56) --
	(155.23, 37.74) --
	(156.57, 37.53);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,149.11) --
	( 54.93,147.21) --
	( 56.27,145.57) --
	( 57.61,144.21) --
	( 58.94,142.62) --
	( 60.28,140.98) --
	( 61.62,139.85) --
	( 62.95,138.29) --
	( 64.29,136.87) --
	( 65.63,134.99) --
	( 66.97,133.01) --
	( 68.30,131.41) --
	( 69.64,129.75) --
	( 70.98,128.02) --
	( 72.32,126.48) --
	( 73.65,124.61) --
	( 74.99,123.22) --
	( 76.33,122.08) --
	( 77.67,120.60) --
	( 79.00,119.08) --
	( 80.34,117.82) --
	( 81.68,115.85) --
	( 83.02,114.14) --
	( 84.35,112.36) --
	( 85.69,110.51) --
	( 87.03,108.96) --
	( 88.36,107.36) --
	( 89.70,105.69) --
	( 91.04,104.05) --
	( 92.38,102.71) --
	( 93.71,101.08) --
	( 95.05, 99.74) --
	( 96.39, 98.45) --
	( 97.73, 96.55) --
	( 99.06, 94.45) --
	(100.40, 92.42) --
	(101.74, 90.64) --
	(103.08, 88.98) --
	(104.41, 87.32) --
	(105.75, 85.80) --
	(107.09, 84.08) --
	(108.43, 82.65) --
	(109.76, 81.24) --
	(111.10, 79.95) --
	(112.44, 78.45) --
	(113.77, 77.31) --
	(115.11, 75.38) --
	(116.45, 73.89) --
	(117.79, 72.53) --
	(119.12, 71.03) --
	(120.46, 69.87) --
	(121.80, 68.48) --
	(123.14, 67.66) --
	(124.47, 66.51) --
	(125.81, 65.77) --
	(127.15, 64.79) --
	(128.49, 64.12) --
	(129.82, 63.33) --
	(131.16, 62.41) --
	(132.50, 61.82) --
	(133.84, 61.35) --
	(135.17, 60.26) --
	(136.51, 59.64) --
	(137.85, 59.64) --
	(139.18, 58.63) --
	(140.52, 57.73) --
	(141.86, 56.81) --
	(143.20, 56.55) --
	(144.53, 55.88) --
	(145.87, 54.92) --
	(147.21, 54.07) --
	(148.55, 53.79) --
	(149.88, 53.36) --
	(151.22, 52.93) --
	(152.56, 52.19) --
	(153.90, 51.30) --
	(155.23, 50.84) --
	(156.57, 50.38) --
	(157.91, 50.38) --
	(159.25, 50.07) --
	(160.58, 49.29) --
	(161.92, 48.81) --
	(163.26, 48.17) --
	(164.59, 47.68) --
	(165.93, 47.68) --
	(167.27, 47.18) --
	(168.61, 47.18) --
	(169.94, 46.85) --
	(171.28, 46.51) --
	(172.62, 45.83) --
	(173.96, 45.49) --
	(175.29, 44.96) --
	(176.63, 44.44) --
	(177.97, 44.08) --
	(179.31, 44.08) --
	(180.64, 44.08) --
	(181.98, 43.90) --
	(183.32, 43.72) --
	(184.66, 43.54) --
	(185.99, 43.18) --
	(187.33, 42.81);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,147.37) --
	( 54.93,145.07) --
	( 56.27,143.16) --
	( 57.61,141.16) --
	( 58.94,139.07) --
	( 60.28,137.48) --
	( 61.62,135.20) --
	( 62.95,133.01) --
	( 64.29,130.94) --
	( 65.63,128.52) --
	( 66.97,126.22) --
	( 68.30,124.33) --
	( 69.64,122.37) --
	( 70.98,120.60) --
	( 72.32,118.77) --
	( 73.65,116.85) --
	( 74.99,114.14) --
	( 76.33,112.36) --
	( 77.67,110.13) --
	( 79.00,107.77) --
	( 80.34,105.69) --
	( 81.68,103.92) --
	( 83.02,101.93) --
	( 84.35,100.37) --
	( 85.69, 98.50) --
	( 87.03, 96.18) --
	( 88.36, 93.67) --
	( 89.70, 91.18) --
	( 91.04, 89.05) --
	( 92.38, 86.86) --
	( 93.71, 85.05) --
	( 95.05, 82.94) --
	( 96.39, 81.09) --
	( 97.73, 79.56) --
	( 99.06, 78.13) --
	(100.40, 75.89) --
	(101.74, 73.98) --
	(103.08, 72.35) --
	(104.41, 70.65) --
	(105.75, 69.18) --
	(107.09, 68.18) --
	(108.43, 66.62) --
	(109.76, 65.55) --
	(111.10, 64.45) --
	(112.44, 63.67) --
	(113.77, 62.76) --
	(115.11, 62.06) --
	(116.45, 60.87) --
	(117.79, 60.01) --
	(119.12, 59.64) --
	(120.46, 58.89) --
	(121.80, 57.60) --
	(123.14, 57.34) --
	(124.47, 56.55) --
	(125.81, 55.47) --
	(127.15, 54.22) --
	(128.49, 53.79) --
	(129.82, 53.65) --
	(131.16, 52.78) --
	(132.50, 51.75) --
	(133.84, 50.99) --
	(135.17, 50.54) --
	(136.51, 50.23) --
	(137.85, 49.92) --
	(139.18, 49.13) --
	(140.52, 48.81) --
	(141.86, 48.00) --
	(143.20, 47.51) --
	(144.53, 47.18) --
	(145.87, 47.18) --
	(147.21, 46.68) --
	(148.55, 46.17) --
	(149.88, 45.66) --
	(151.22, 44.96) --
	(152.56, 44.79) --
	(153.90, 44.26) --
	(155.23, 43.90) --
	(156.57, 44.26) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 43.18) --
	(161.92, 42.63) --
	(163.26, 42.26) --
	(164.59, 41.88) --
	(165.93, 41.69) --
	(167.27, 41.12) --
	(168.61, 40.93) --
	(169.94, 40.93);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,148.01) --
	( 54.93,145.90) --
	( 56.27,143.69) --
	( 57.61,141.90) --
	( 58.94,139.85) --
	( 60.28,138.29) --
	( 61.62,136.46) --
	( 62.95,134.12) --
	( 64.29,131.64) --
	( 65.63,129.51) --
	( 66.97,127.26) --
	( 68.30,125.42) --
	( 69.64,123.22) --
	( 70.98,121.49) --
	( 72.32,119.69) --
	( 73.65,118.13) --
	( 74.99,115.85) --
	( 76.33,113.79) --
	( 77.67,110.89) --
	( 79.00,108.96) --
	( 80.34,106.95) --
	( 81.68,104.88) --
	( 83.02,103.07) --
	( 84.35,101.22) --
	( 85.69, 99.44) --
	( 87.03, 97.54) --
	( 88.36, 94.67) --
	( 89.70, 92.30) --
	( 91.04, 90.04) --
	( 92.38, 87.91) --
	( 93.71, 85.93) --
	( 95.05, 83.51) --
	( 96.39, 82.13) --
	( 97.73, 80.25) --
	( 99.06, 78.69) --
	(100.40, 76.82) --
	(101.74, 74.60) --
	(103.08, 73.08) --
	(104.41, 71.13) --
	(105.75, 69.68) --
	(107.09, 68.18) --
	(108.43, 66.73) --
	(109.76, 65.77) --
	(111.10, 64.79) --
	(112.44, 64.01) --
	(113.77, 63.10) --
	(115.11, 61.94) --
	(116.45, 61.35) --
	(117.79, 60.26) --
	(119.12, 59.76) --
	(120.46, 59.27) --
	(121.80, 58.38) --
	(123.14, 57.34) --
	(124.47, 56.81) --
	(125.81, 56.41) --
	(127.15, 55.19) --
	(128.49, 54.22) --
	(129.82, 54.07) --
	(131.16, 53.36) --
	(132.50, 52.64) --
	(133.84, 51.45) --
	(135.17, 51.15) --
	(136.51, 50.69) --
	(137.85, 50.38) --
	(139.18, 50.07) --
	(140.52, 49.60) --
	(141.86, 48.97) --
	(143.20, 48.33) --
	(144.53, 47.84) --
	(145.87, 47.35) --
	(147.21, 47.18) --
	(148.55, 47.01) --
	(149.88, 46.85) --
	(151.22, 46.17) --
	(152.56, 45.66) --
	(153.90, 45.14) --
	(155.23, 44.79) --
	(156.57, 44.44) --
	(157.91, 44.08) --
	(159.25, 44.08) --
	(160.58, 43.90) --
	(161.92, 43.72) --
	(163.26, 43.54) --
	(164.59, 43.36) --
	(165.93, 43.18) --
	(167.27, 42.81) --
	(168.61, 42.26) --
	(169.94, 41.69) --
	(171.28, 41.50);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.53) --
	( 54.93,145.40) --
	( 56.27,143.69) --
	( 57.61,141.35) --
	( 58.94,139.85) --
	( 60.28,137.89) --
	( 61.62,135.84) --
	( 62.95,133.68) --
	( 64.29,131.64) --
	( 65.63,129.51) --
	( 66.97,127.26) --
	( 68.30,125.15) --
	( 69.64,123.22) --
	( 70.98,121.49) --
	( 72.32,119.69) --
	( 73.65,118.13) --
	( 74.99,115.85) --
	( 76.33,113.79) --
	( 77.67,111.26) --
	( 79.00,109.35) --
	( 80.34,106.95) --
	( 81.68,105.01) --
	( 83.02,103.11) --
	( 84.35,101.46) --
	( 85.69, 99.44) --
	( 87.03, 97.74) --
	( 88.36, 95.11) --
	( 89.70, 92.88) --
	( 91.04, 90.58) --
	( 92.38, 88.10) --
	( 93.71, 86.13) --
	( 95.05, 84.22) --
	( 96.39, 82.43) --
	( 97.73, 80.48) --
	( 99.06, 78.85) --
	(100.40, 77.23) --
	(101.74, 75.29) --
	(103.08, 73.17) --
	(104.41, 71.69) --
	(105.75, 70.17) --
	(107.09, 68.58) --
	(108.43, 67.35) --
	(109.76, 65.87) --
	(111.10, 65.33) --
	(112.44, 64.01) --
	(113.77, 63.21) --
	(115.11, 62.41) --
	(116.45, 61.82) --
	(117.79, 60.62) --
	(119.12, 59.76) --
	(120.46, 59.27) --
	(121.80, 58.38) --
	(123.14, 57.60) --
	(124.47, 57.08) --
	(125.81, 56.15) --
	(127.15, 55.19) --
	(128.49, 54.36) --
	(129.82, 53.79) --
	(131.16, 53.36) --
	(132.50, 52.34) --
	(133.84, 51.75) --
	(135.17, 51.15) --
	(136.51, 50.69) --
	(137.85, 50.38) --
	(139.18, 49.92) --
	(140.52, 49.29) --
	(141.86, 48.81) --
	(143.20, 48.00) --
	(144.53, 47.51) --
	(145.87, 47.51) --
	(147.21, 47.18) --
	(148.55, 46.85) --
	(149.88, 46.34) --
	(151.22, 45.66) --
	(152.56, 45.49) --
	(153.90, 44.79) --
	(155.23, 44.61) --
	(156.57, 44.08) --
	(157.91, 44.08) --
	(159.25, 43.72) --
	(160.58, 43.54) --
	(161.92, 43.18) --
	(163.26, 42.81) --
	(164.59, 42.44) --
	(165.93, 41.88) --
	(167.27, 41.69) --
	(168.61, 41.12) --
	(169.94, 40.93) --
	(171.28, 40.54);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,148.64) --
	( 54.93,147.21) --
	( 56.27,145.23) --
	( 57.61,143.69) --
	( 58.94,141.72) --
	( 60.28,140.23) --
	( 61.62,138.88) --
	( 62.95,137.08) --
	( 64.29,135.20) --
	( 65.63,133.24) --
	( 66.97,131.64) --
	( 68.30,129.99) --
	( 69.64,127.51) --
	( 70.98,125.95) --
	( 72.32,124.06) --
	( 73.65,122.65) --
	( 74.99,120.90) --
	( 76.33,119.39) --
	( 77.67,117.49) --
	( 79.00,115.85) --
	( 80.34,113.44) --
	( 81.68,111.63) --
	( 83.02,109.74) --
	( 84.35,107.77) --
	( 85.69,105.69) --
	( 87.03,104.23) --
	( 88.36,102.62) --
	( 89.70,100.94) --
	( 91.04, 99.25) --
	( 92.38, 97.79) --
	( 93.71, 95.49) --
	( 95.05, 93.39) --
	( 96.39, 91.06) --
	( 97.73, 89.05) --
	( 99.06, 87.39) --
	(100.40, 85.53) --
	(101.74, 83.65) --
	(103.08, 81.91) --
	(104.41, 80.18) --
	(105.75, 79.01) --
	(107.09, 77.64) --
	(108.43, 75.89) --
	(109.76, 74.07) --
	(111.10, 72.35) --
	(112.44, 70.94) --
	(113.77, 69.58) --
	(115.11, 68.28) --
	(116.45, 67.46) --
	(117.79, 66.20) --
	(119.12, 65.55) --
	(120.46, 64.34) --
	(121.80, 63.90) --
	(123.14, 62.64) --
	(124.47, 61.82) --
	(125.81, 61.70) --
	(127.15, 60.74) --
	(128.49, 60.01) --
	(129.82, 59.64) --
	(131.16, 59.14) --
	(132.50, 58.51) --
	(133.84, 57.47) --
	(135.17, 57.08) --
	(136.51, 56.68) --
	(137.85, 55.88) --
	(139.18, 54.78) --
	(140.52, 54.36) --
	(141.86, 53.65) --
	(143.20, 53.36) --
	(144.53, 52.93) --
	(145.87, 52.19) --
	(147.21, 51.60) --
	(148.55, 50.99) --
	(149.88, 50.54) --
	(151.22, 50.54) --
	(152.56, 50.23) --
	(153.90, 49.92) --
	(155.23, 49.29) --
	(156.57, 48.97) --
	(157.91, 48.33) --
	(159.25, 47.68) --
	(160.58, 47.18) --
	(161.92, 47.35) --
	(163.26, 47.18) --
	(164.59, 47.18) --
	(165.93, 46.85) --
	(167.27, 46.51) --
	(168.61, 46.17) --
	(169.94, 46.00) --
	(171.28, 45.31) --
	(172.62, 44.79) --
	(173.96, 44.44) --
	(175.29, 44.08) --
	(176.63, 44.08) --
	(177.97, 43.90) --
	(179.31, 44.08) --
	(180.64, 43.72);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,147.21) --
	( 54.93,145.23) --
	( 56.27,143.16) --
	( 57.61,141.16) --
	( 58.94,139.27) --
	( 60.28,137.48) --
	( 61.62,135.20) --
	( 62.95,133.01) --
	( 64.29,130.71) --
	( 65.63,128.52) --
	( 66.97,126.22) --
	( 68.30,124.33) --
	( 69.64,122.65) --
	( 70.98,120.60) --
	( 72.32,118.77) --
	( 73.65,117.17) --
	( 74.99,114.84) --
	( 76.33,112.36) --
	( 77.67,110.13) --
	( 79.00,107.77) --
	( 80.34,106.12) --
	( 81.68,104.05) --
	( 83.02,102.11) --
	( 84.35,100.13) --
	( 85.69, 98.45) --
	( 87.03, 96.34) --
	( 88.36, 93.33) --
	( 89.70, 91.12) --
	( 91.04, 88.80) --
	( 92.38, 87.00) --
	( 93.71, 84.84) --
	( 95.05, 83.22) --
	( 96.39, 81.02) --
	( 97.73, 79.40) --
	( 99.06, 77.64) --
	(100.40, 75.55) --
	(101.74, 73.80) --
	(103.08, 71.88) --
	(104.41, 70.26) --
	(105.75, 68.78) --
	(107.09, 67.66) --
	(108.43, 66.20) --
	(109.76, 65.12) --
	(111.10, 63.90) --
	(112.44, 63.21) --
	(113.77, 61.94) --
	(115.11, 61.70) --
	(116.45, 60.99) --
	(117.79, 59.76) --
	(119.12, 59.27) --
	(120.46, 58.63) --
	(121.80, 57.34) --
	(123.14, 56.68) --
	(124.47, 56.28) --
	(125.81, 55.33) --
	(127.15, 54.36) --
	(128.49, 53.65) --
	(129.82, 53.22) --
	(131.16, 52.49) --
	(132.50, 51.60) --
	(133.84, 50.84) --
	(135.17, 50.38) --
	(136.51, 50.07) --
	(137.85, 49.76) --
	(139.18, 49.13) --
	(140.52, 48.33) --
	(141.86, 47.68) --
	(143.20, 47.51) --
	(144.53, 47.35) --
	(145.87, 47.18) --
	(147.21, 46.68) --
	(148.55, 46.17) --
	(149.88, 45.83) --
	(151.22, 45.14) --
	(152.56, 44.44) --
	(153.90, 43.90) --
	(155.23, 44.08) --
	(156.57, 43.90) --
	(157.91, 43.72) --
	(159.25, 43.36) --
	(160.58, 42.99) --
	(161.92, 42.63) --
	(163.26, 42.26) --
	(164.59, 41.88) --
	(165.93, 41.31) --
	(167.27, 40.93) --
	(168.61, 40.54) --
	(169.94, 40.74);
\definecolor{drawColor}{RGB}{35,138,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,147.69) --
	( 54.93,144.90) --
	( 56.27,142.80) --
	( 57.61,140.60) --
	( 58.94,138.68) --
	( 60.28,136.67) --
	( 61.62,133.90) --
	( 62.95,131.64) --
	( 64.29,129.26) --
	( 65.63,127.00) --
	( 66.97,124.88) --
	( 68.30,122.65) --
	( 69.64,120.60) --
	( 70.98,119.08) --
	( 72.32,116.85) --
	( 73.65,114.49) --
	( 74.99,112.36) --
	( 76.33,110.13) --
	( 77.67,107.77) --
	( 79.00,105.69) --
	( 80.34,103.47) --
	( 81.68,101.69) --
	( 83.02, 99.84) --
	( 84.35, 97.95) --
	( 85.69, 95.65) --
	( 87.03, 92.88) --
	( 88.36, 90.40) --
	( 89.70, 88.10) --
	( 91.04, 86.00) --
	( 92.38, 84.08) --
	( 93.71, 82.06) --
	( 95.05, 80.41) --
	( 96.39, 78.61) --
	( 97.73, 76.98) --
	( 99.06, 74.68) --
	(100.40, 72.62) --
	(101.74, 70.75) --
	(103.08, 69.38) --
	(104.41, 68.07) --
	(105.75, 66.83) --
	(107.09, 65.55) --
	(108.43, 64.45) --
	(109.76, 63.56) --
	(111.10, 62.52) --
	(112.44, 61.82) --
	(113.77, 60.99) --
	(115.11, 59.89) --
	(116.45, 59.39) --
	(117.79, 58.51) --
	(119.12, 57.47) --
	(120.46, 56.81) --
	(121.80, 56.01) --
	(123.14, 55.05) --
	(124.47, 54.07) --
	(125.81, 53.79) --
	(127.15, 52.93) --
	(128.49, 51.90) --
	(129.82, 51.30) --
	(131.16, 50.84) --
	(132.50, 50.54) --
	(133.84, 49.92) --
	(135.17, 49.60) --
	(136.51, 48.81) --
	(137.85, 48.00) --
	(139.18, 47.51) --
	(140.52, 47.35) --
	(141.86, 47.18) --
	(143.20, 46.68) --
	(144.53, 46.00) --
	(145.87, 45.66) --
	(147.21, 45.14) --
	(148.55, 44.44) --
	(149.88, 44.44) --
	(151.22, 43.90) --
	(152.56, 43.90) --
	(153.90, 43.54) --
	(155.23, 43.36) --
	(156.57, 42.99) --
	(157.91, 42.26) --
	(159.25, 41.69) --
	(160.58, 41.50) --
	(161.92, 41.12) --
	(163.26, 40.74) --
	(164.59, 40.74) --
	(165.93, 40.74) --
	(167.27, 40.54);
\definecolor{drawColor}{RGB}{34,139,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,147.69) --
	( 54.93,145.40) --
	( 56.27,143.51) --
	( 57.61,141.16) --
	( 58.94,139.07) --
	( 60.28,137.08) --
	( 61.62,134.77) --
	( 62.95,132.10) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.42) --
	( 68.30,122.94) --
	( 69.64,121.49) --
	( 70.98,119.69) --
	( 72.32,117.82) --
	( 73.65,115.52) --
	( 74.99,113.08) --
	( 76.33,110.51) --
	( 77.67,108.17) --
	( 79.00,106.12) --
	( 80.34,104.05) --
	( 81.68,102.34) --
	( 83.02,100.46) --
	( 84.35, 98.50) --
	( 85.69, 96.50) --
	( 87.03, 93.50) --
	( 88.36, 90.82) --
	( 89.70, 88.92) --
	( 91.04, 86.67) --
	( 92.38, 84.63) --
	( 93.71, 82.72) --
	( 95.05, 80.79) --
	( 96.39, 79.17) --
	( 97.73, 77.48) --
	( 99.06, 75.12) --
	(100.40, 72.90) --
	(101.74, 71.60) --
	(103.08, 69.87) --
	(104.41, 68.48) --
	(105.75, 67.35) --
	(107.09, 66.09) --
	(108.43, 64.90) --
	(109.76, 63.90) --
	(111.10, 62.87) --
	(112.44, 61.94) --
	(113.77, 61.23) --
	(115.11, 60.13) --
	(116.45, 59.52) --
	(117.79, 58.89) --
	(119.12, 57.86) --
	(120.46, 57.08) --
	(121.80, 56.55) --
	(123.14, 55.33) --
	(124.47, 54.36) --
	(125.81, 53.79) --
	(127.15, 53.36) --
	(128.49, 52.34) --
	(129.82, 51.45) --
	(131.16, 50.84) --
	(132.50, 50.38) --
	(133.84, 50.23) --
	(135.17, 49.60) --
	(136.51, 49.13) --
	(137.85, 48.17) --
	(139.18, 47.68) --
	(140.52, 47.35) --
	(141.86, 47.18) --
	(143.20, 46.68) --
	(144.53, 46.51) --
	(145.87, 45.49) --
	(147.21, 45.31) --
	(148.55, 44.79) --
	(149.88, 44.26) --
	(151.22, 43.90) --
	(152.56, 44.08) --
	(153.90, 43.90) --
	(155.23, 43.18) --
	(156.57, 42.81) --
	(157.91, 42.26) --
	(159.25, 41.88) --
	(160.58, 41.69) --
	(161.92, 41.31) --
	(163.26, 41.12) --
	(164.59, 40.93) --
	(165.93, 40.54) --
	(167.27, 40.35) --
	(168.61, 40.74);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,148.64) --
	( 54.93,146.73) --
	( 56.27,145.07) --
	( 57.61,143.34) --
	( 58.94,141.72) --
	( 60.28,140.23) --
	( 61.62,138.48) --
	( 62.95,137.08) --
	( 64.29,134.99) --
	( 65.63,133.24) --
	( 66.97,130.94) --
	( 68.30,129.26) --
	( 69.64,127.26) --
	( 70.98,125.42) --
	( 72.32,124.06) --
	( 73.65,122.37) --
	( 74.99,120.30) --
	( 76.33,118.77) --
	( 77.67,117.17) --
	( 79.00,115.18) --
	( 80.34,113.08) --
	( 81.68,110.89) --
	( 83.02,108.96) --
	( 84.35,106.95) --
	( 85.69,105.18) --
	( 87.03,103.92) --
	( 88.36,101.93) --
	( 89.70,100.32) --
	( 91.04, 98.55) --
	( 92.38, 96.65) --
	( 93.71, 94.12) --
	( 95.05, 92.01) --
	( 96.39, 89.85) --
	( 97.73, 88.03) --
	( 99.06, 86.00) --
	(100.40, 84.29) --
	(101.74, 82.57) --
	(103.08, 81.09) --
	(104.41, 79.56) --
	(105.75, 78.05) --
	(107.09, 76.31) --
	(108.43, 74.51) --
	(109.76, 72.90) --
	(111.10, 71.32) --
	(112.44, 70.07) --
	(113.77, 68.58) --
	(115.11, 67.87) --
	(116.45, 66.30) --
	(117.79, 65.55) --
	(119.12, 64.57) --
	(120.46, 64.01) --
	(121.80, 63.21) --
	(123.14, 62.17) --
	(124.47, 61.70) --
	(125.81, 61.11) --
	(127.15, 60.13) --
	(128.49, 59.64) --
	(129.82, 59.39) --
	(131.16, 58.63) --
	(132.50, 57.86) --
	(133.84, 57.08) --
	(135.17, 56.81) --
	(136.51, 56.15) --
	(137.85, 55.19) --
	(139.18, 54.50) --
	(140.52, 54.07) --
	(141.86, 53.65) --
	(143.20, 53.50) --
	(144.53, 52.64) --
	(145.87, 52.19) --
	(147.21, 51.30) --
	(148.55, 51.15) --
	(149.88, 50.69) --
	(151.22, 50.54) --
	(152.56, 50.23) --
	(153.90, 49.76) --
	(155.23, 49.45) --
	(156.57, 48.97) --
	(157.91, 48.49) --
	(159.25, 48.00) --
	(160.58, 47.68) --
	(161.92, 47.35) --
	(163.26, 47.35) --
	(164.59, 47.18) --
	(165.93, 47.01) --
	(167.27, 46.68) --
	(168.61, 46.17) --
	(169.94, 45.83) --
	(171.28, 45.49) --
	(172.62, 44.96) --
	(173.96, 44.79) --
	(175.29, 44.26) --
	(176.63, 44.26) --
	(177.97, 44.08);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.69) --
	( 54.93,145.07) --
	( 56.27,142.98) --
	( 57.61,141.16) --
	( 58.94,138.88) --
	( 60.28,137.08) --
	( 61.62,134.77) --
	( 62.95,132.33) --
	( 64.29,130.23) --
	( 65.63,127.77) --
	( 66.97,125.69) --
	( 68.30,123.50) --
	( 69.64,121.49) --
	( 70.98,120.00) --
	( 72.32,117.82) --
	( 73.65,115.52) --
	( 74.99,113.08) --
	( 76.33,110.89) --
	( 77.67,108.57) --
	( 79.00,106.54) --
	( 80.34,104.36) --
	( 81.68,102.48) --
	( 83.02,100.51) --
	( 84.35, 98.90) --
	( 85.69, 96.50) --
	( 87.03, 93.73) --
	( 88.36, 91.42) --
	( 89.70, 89.05) --
	( 91.04, 86.73) --
	( 92.38, 84.84) --
	( 93.71, 82.86) --
	( 95.05, 81.09) --
	( 96.39, 79.48) --
	( 97.73, 77.64) --
	( 99.06, 75.81) --
	(100.40, 73.53) --
	(101.74, 71.60) --
	(103.08, 70.26) --
	(104.41, 68.48) --
	(105.75, 67.46) --
	(107.09, 65.98) --
	(108.43, 64.90) --
	(109.76, 64.01) --
	(111.10, 63.33) --
	(112.44, 62.17) --
	(113.77, 61.58) --
	(115.11, 60.38) --
	(116.45, 59.64) --
	(117.79, 59.14) --
	(119.12, 58.25) --
	(120.46, 57.47) --
	(121.80, 56.68) --
	(123.14, 55.74) --
	(124.47, 54.64) --
	(125.81, 54.07) --
	(127.15, 53.65) --
	(128.49, 52.93) --
	(129.82, 52.05) --
	(131.16, 51.30) --
	(132.50, 50.54) --
	(133.84, 50.38) --
	(135.17, 50.07) --
	(136.51, 49.29) --
	(137.85, 48.81) --
	(139.18, 48.33) --
	(140.52, 47.51) --
	(141.86, 47.18) --
	(143.20, 47.01) --
	(144.53, 46.51) --
	(145.87, 46.34) --
	(147.21, 45.49) --
	(148.55, 44.96) --
	(149.88, 44.79) --
	(151.22, 44.26) --
	(152.56, 43.90) --
	(153.90, 43.90) --
	(155.23, 43.72) --
	(156.57, 43.18) --
	(157.91, 42.81) --
	(159.25, 42.44) --
	(160.58, 42.07) --
	(161.92, 41.69) --
	(163.26, 41.50) --
	(164.59, 41.31) --
	(165.93, 41.12) --
	(167.27, 41.12) --
	(168.61, 40.54);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,148.01) --
	( 54.93,146.07) --
	( 56.27,144.21) --
	( 57.61,142.26) --
	( 58.94,140.23) --
	( 60.28,138.48) --
	( 61.62,136.67) --
	( 62.95,134.77) --
	( 64.29,132.56) --
	( 65.63,130.47) --
	( 66.97,128.27) --
	( 68.30,126.48) --
	( 69.64,124.61) --
	( 70.98,122.37) --
	( 72.32,120.60) --
	( 73.65,119.08) --
	( 74.99,117.17) --
	( 76.33,114.84) --
	( 77.67,112.73) --
	( 79.00,110.51) --
	( 80.34,108.17) --
	( 81.68,106.12) --
	( 83.02,104.66) --
	( 84.35,102.71) --
	( 85.69,100.94) --
	( 87.03, 99.35) --
	( 88.36, 97.38) --
	( 89.70, 94.67) --
	( 91.04, 92.36) --
	( 92.38, 90.22) --
	( 93.71, 88.16) --
	( 95.05, 85.93) --
	( 96.39, 84.15) --
	( 97.73, 82.13) --
	( 99.06, 80.56) --
	(100.40, 78.85) --
	(101.74, 77.48) --
	(103.08, 75.63) --
	(104.41, 73.44) --
	(105.75, 71.97) --
	(107.09, 70.55) --
	(108.43, 68.88) --
	(109.76, 67.87) --
	(111.10, 66.41) --
	(112.44, 65.55) --
	(113.77, 64.23) --
	(115.11, 63.56) --
	(116.45, 62.52) --
	(117.79, 61.70) --
	(119.12, 61.11) --
	(120.46, 60.26) --
	(121.80, 59.52) --
	(123.14, 59.01) --
	(124.47, 58.12) --
	(125.81, 57.34) --
	(127.15, 56.95) --
	(128.49, 55.88) --
	(129.82, 54.64) --
	(131.16, 54.07) --
	(132.50, 53.65) --
	(133.84, 53.22) --
	(135.17, 52.05) --
	(136.51, 51.45) --
	(137.85, 50.99) --
	(139.18, 50.69) --
	(140.52, 50.23) --
	(141.86, 49.60) --
	(143.20, 49.13) --
	(144.53, 48.49) --
	(145.87, 48.00) --
	(147.21, 47.35) --
	(148.55, 47.18) --
	(149.88, 47.01) --
	(151.22, 46.85) --
	(152.56, 46.34) --
	(153.90, 45.83) --
	(155.23, 44.96) --
	(156.57, 44.61) --
	(157.91, 44.08) --
	(159.25, 44.08) --
	(160.58, 43.90) --
	(161.92, 43.72) --
	(163.26, 43.72) --
	(164.59, 43.36) --
	(165.93, 42.81) --
	(167.27, 42.44) --
	(168.61, 42.07) --
	(169.94, 41.50) --
	(171.28, 41.31) --
	(172.62, 40.93);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,146.40) --
	( 54.93,144.21) --
	( 56.27,142.08) --
	( 57.61,140.23) --
	( 58.94,138.09) --
	( 60.28,136.25) --
	( 61.62,133.68) --
	( 62.95,131.41) --
	( 64.29,129.02) --
	( 65.63,126.74) --
	( 66.97,124.61) --
	( 68.30,122.94) --
	( 69.64,120.90) --
	( 70.98,118.77) --
	( 72.32,117.17) --
	( 73.65,114.84) --
	( 74.99,112.36) --
	( 76.33,110.13) --
	( 77.67,108.17) --
	( 79.00,105.69) --
	( 80.34,103.61) --
	( 81.68,101.83) --
	( 83.02, 99.98) --
	( 84.35, 98.15) --
	( 85.69, 95.59) --
	( 87.03, 92.93) --
	( 88.36, 90.82) --
	( 89.70, 88.35) --
	( 91.04, 86.20) --
	( 92.38, 84.15) --
	( 93.71, 82.35) --
	( 95.05, 80.64) --
	( 96.39, 78.85) --
	( 97.73, 77.07) --
	( 99.06, 74.86) --
	(100.40, 73.17) --
	(101.74, 71.22) --
	(103.08, 69.78) --
	(104.41, 68.28) --
	(105.75, 67.25) --
	(107.09, 65.87) --
	(108.43, 64.57) --
	(109.76, 63.90) --
	(111.10, 62.87) --
	(112.44, 61.94) --
	(113.77, 61.23) --
	(115.11, 60.13) --
	(116.45, 59.64) --
	(117.79, 59.01) --
	(119.12, 57.99) --
	(120.46, 57.08) --
	(121.80, 56.41) --
	(123.14, 55.47) --
	(124.47, 54.36) --
	(125.81, 53.79) --
	(127.15, 53.50) --
	(128.49, 52.64) --
	(129.82, 51.90) --
	(131.16, 50.84) --
	(132.50, 50.54) --
	(133.84, 50.38) --
	(135.17, 49.60) --
	(136.51, 49.13) --
	(137.85, 48.65) --
	(139.18, 47.68) --
	(140.52, 47.35) --
	(141.86, 47.18) --
	(143.20, 46.85) --
	(144.53, 46.34) --
	(145.87, 46.00) --
	(147.21, 45.31) --
	(148.55, 44.79) --
	(149.88, 44.26) --
	(151.22, 43.90) --
	(152.56, 43.72) --
	(153.90, 43.72) --
	(155.23, 43.36) --
	(156.57, 42.99) --
	(157.91, 42.99) --
	(159.25, 42.26) --
	(160.58, 41.88) --
	(161.92, 41.50) --
	(163.26, 41.12) --
	(164.59, 41.12) --
	(165.93, 40.93) --
	(167.27, 40.93) --
	(168.61, 40.74);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,147.37) --
	( 54.93,145.23) --
	( 56.27,143.16) --
	( 57.61,141.16) --
	( 58.94,139.27) --
	( 60.28,137.69) --
	( 61.62,135.41) --
	( 62.95,133.01) --
	( 64.29,130.94) --
	( 65.63,128.77) --
	( 66.97,126.22) --
	( 68.30,124.33) --
	( 69.64,122.37) --
	( 70.98,120.60) --
	( 72.32,119.08) --
	( 73.65,117.17) --
	( 74.99,114.49) --
	( 76.33,112.00) --
	( 77.67,110.13) --
	( 79.00,108.17) --
	( 80.34,105.69) --
	( 81.68,103.78) --
	( 83.02,101.93) --
	( 84.35,100.18) --
	( 85.69, 98.40) --
	( 87.03, 95.97) --
	( 88.36, 93.45) --
	( 89.70, 91.00) --
	( 91.04, 88.80) --
	( 92.38, 86.73) --
	( 93.71, 84.49) --
	( 95.05, 82.79) --
	( 96.39, 80.94) --
	( 97.73, 79.32) --
	( 99.06, 77.72) --
	(100.40, 75.72) --
	(101.74, 73.80) --
	(103.08, 72.07) --
	(104.41, 70.46) --
	(105.75, 69.18) --
	(107.09, 67.56) --
	(108.43, 66.20) --
	(109.76, 65.44) --
	(111.10, 64.23) --
	(112.44, 63.44) --
	(113.77, 62.29) --
	(115.11, 61.70) --
	(116.45, 60.87) --
	(117.79, 59.89) --
	(119.12, 59.52) --
	(120.46, 58.76) --
	(121.80, 57.60) --
	(123.14, 57.08) --
	(124.47, 56.41) --
	(125.81, 55.33) --
	(127.15, 54.22) --
	(128.49, 53.93) --
	(129.82, 53.36) --
	(131.16, 52.78) --
	(132.50, 51.90) --
	(133.84, 51.15) --
	(135.17, 50.69) --
	(136.51, 50.38) --
	(137.85, 49.92) --
	(139.18, 49.45) --
	(140.52, 48.97) --
	(141.86, 48.49) --
	(143.20, 47.84) --
	(144.53, 47.51) --
	(145.87, 47.51) --
	(147.21, 47.01) --
	(148.55, 46.68) --
	(149.88, 46.00) --
	(151.22, 45.66) --
	(152.56, 44.96) --
	(153.90, 44.79) --
	(155.23, 44.26) --
	(156.57, 44.26) --
	(157.91, 44.26) --
	(159.25, 43.90) --
	(160.58, 43.54) --
	(161.92, 43.18) --
	(163.26, 42.63) --
	(164.59, 42.26) --
	(165.93, 42.07) --
	(167.27, 41.69) --
	(168.61, 41.50) --
	(169.94, 41.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,146.73) --
	( 54.93,144.55) --
	( 56.27,142.26) --
	( 57.61,140.23) --
	( 58.94,138.29) --
	( 60.28,136.25) --
	( 61.62,133.68) --
	( 62.95,131.18) --
	( 64.29,128.77) --
	( 65.63,126.48) --
	( 66.97,124.06) --
	( 68.30,122.37) --
	( 69.64,120.00) --
	( 70.98,118.45) --
	( 72.32,116.19) --
	( 73.65,113.79) --
	( 74.99,111.26) --
	( 76.33,108.96) --
	( 77.67,106.54) --
	( 79.00,104.75) --
	( 80.34,102.66) --
	( 81.68,100.61) --
	( 83.02, 98.95) --
	( 84.35, 96.55) --
	( 85.69, 93.95) --
	( 87.03, 91.36) --
	( 88.36, 88.86) --
	( 89.70, 86.60) --
	( 91.04, 84.49) --
	( 92.38, 82.86) --
	( 93.71, 80.87) --
	( 95.05, 79.01) --
	( 96.39, 77.48) --
	( 97.73, 75.29) --
	( 99.06, 73.26) --
	(100.40, 71.60) --
	(101.74, 69.78) --
	(103.08, 68.38) --
	(104.41, 66.94) --
	(105.75, 65.77) --
	(107.09, 64.57) --
	(108.43, 63.78) --
	(109.76, 62.64) --
	(111.10, 61.94) --
	(112.44, 60.87) --
	(113.77, 59.89) --
	(115.11, 59.64) --
	(116.45, 58.76) --
	(117.79, 57.73) --
	(119.12, 56.95) --
	(120.46, 56.01) --
	(121.80, 54.92) --
	(123.14, 54.36) --
	(124.47, 53.93) --
	(125.81, 53.22) --
	(127.15, 52.49) --
	(128.49, 51.60) --
	(129.82, 50.69) --
	(131.16, 50.38) --
	(132.50, 50.07) --
	(133.84, 49.60) --
	(135.17, 48.97) --
	(136.51, 48.49) --
	(137.85, 47.68) --
	(139.18, 47.35) --
	(140.52, 47.18) --
	(141.86, 46.85) --
	(143.20, 46.51) --
	(144.53, 45.83) --
	(145.87, 45.49) --
	(147.21, 44.79) --
	(148.55, 44.44) --
	(149.88, 44.08) --
	(151.22, 43.90) --
	(152.56, 43.72) --
	(153.90, 43.72) --
	(155.23, 43.36) --
	(156.57, 42.81) --
	(157.91, 42.26) --
	(159.25, 41.88) --
	(160.58, 41.69) --
	(161.92, 41.12) --
	(163.26, 40.93) --
	(164.59, 40.93) --
	(165.93, 40.74) --
	(167.27, 40.74);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,146.07) --
	( 54.93,143.34) --
	( 56.27,140.42) --
	( 57.61,137.69) --
	( 58.94,134.56) --
	( 60.28,130.94) --
	( 61.62,127.51) --
	( 62.95,124.33) --
	( 64.29,122.08) --
	( 65.63,118.77) --
	( 66.97,115.18) --
	( 68.30,111.26) --
	( 69.64,107.36) --
	( 70.98,104.14) --
	( 72.32,101.37) --
	( 73.65, 98.10) --
	( 74.99, 93.67) --
	( 76.33, 89.73) --
	( 77.67, 86.13) --
	( 79.00, 82.79) --
	( 80.34, 79.79) --
	( 81.68, 76.73) --
	( 83.02, 73.53) --
	( 84.35, 70.75) --
	( 85.69, 68.07) --
	( 87.03, 66.30) --
	( 88.36, 64.23) --
	( 89.70, 62.87) --
	( 91.04, 61.58) --
	( 92.38, 60.01) --
	( 93.71, 59.27) --
	( 95.05, 57.86) --
	( 96.39, 56.95) --
	( 97.73, 55.88) --
	( 99.06, 54.22) --
	(100.40, 53.65) --
	(101.74, 52.93) --
	(103.08, 51.75) --
	(104.41, 50.84) --
	(105.75, 50.54) --
	(107.09, 50.23) --
	(108.43, 49.29) --
	(109.76, 48.49) --
	(111.10, 47.68) --
	(112.44, 47.51) --
	(113.77, 47.18) --
	(115.11, 46.51) --
	(116.45, 45.83) --
	(117.79, 45.31) --
	(119.12, 44.79) --
	(120.46, 44.26) --
	(121.80, 44.08) --
	(123.14, 43.90) --
	(124.47, 43.72) --
	(125.81, 43.18) --
	(127.15, 42.81) --
	(128.49, 42.26) --
	(129.82, 41.88) --
	(131.16, 41.50) --
	(132.50, 41.31) --
	(133.84, 41.12) --
	(135.17, 40.93) --
	(136.51, 40.93) --
	(137.85, 40.54) --
	(139.18, 40.54) --
	(140.52, 40.35) --
	(141.86, 39.96) --
	(143.20, 39.56) --
	(144.53, 38.96) --
	(145.87, 38.36) --
	(147.21, 38.36) --
	(148.55, 37.94);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,144.72) --
	( 54.93,141.53) --
	( 56.27,138.29) --
	( 57.61,134.34) --
	( 58.94,130.47) --
	( 60.28,126.22) --
	( 61.62,122.65) --
	( 62.95,119.39) --
	( 64.29,115.18) --
	( 65.63,110.89) --
	( 66.97,106.54) --
	( 68.30,102.93) --
	( 69.64, 99.49) --
	( 70.98, 94.67) --
	( 72.32, 89.98) --
	( 73.65, 85.73) --
	( 74.99, 82.21) --
	( 76.33, 78.93) --
	( 77.67, 75.12) --
	( 79.00, 71.51) --
	( 80.34, 68.58) --
	( 81.68, 66.20) --
	( 83.02, 64.34) --
	( 84.35, 62.41) --
	( 85.69, 60.87) --
	( 87.03, 59.39) --
	( 88.36, 57.99) --
	( 89.70, 56.68) --
	( 91.04, 55.33) --
	( 92.38, 54.07) --
	( 93.71, 52.93) --
	( 95.05, 51.60) --
	( 96.39, 50.69) --
	( 97.73, 50.07) --
	( 99.06, 49.45) --
	(100.40, 48.65) --
	(101.74, 47.51) --
	(103.08, 47.18) --
	(104.41, 46.68) --
	(105.75, 46.00) --
	(107.09, 45.31) --
	(108.43, 44.61) --
	(109.76, 44.08) --
	(111.10, 44.08) --
	(112.44, 43.54) --
	(113.77, 42.99) --
	(115.11, 42.44) --
	(116.45, 42.07) --
	(117.79, 41.50) --
	(119.12, 40.93) --
	(120.46, 40.93) --
	(121.80, 40.74) --
	(123.14, 40.74) --
	(124.47, 40.54) --
	(125.81, 39.96) --
	(127.15, 39.76) --
	(128.49, 39.16) --
	(129.82, 38.76) --
	(131.16, 38.15) --
	(132.50, 37.94) --
	(133.84, 37.32) --
	(135.17, 37.32) --
	(136.51, 37.11) --
	(137.85, 36.90) --
	(139.18, 36.90) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,145.23) --
	( 54.93,141.72) --
	( 56.27,138.48) --
	( 57.61,134.77) --
	( 58.94,130.23) --
	( 60.28,126.48) --
	( 61.62,122.37) --
	( 62.95,119.39) --
	( 64.29,114.84) --
	( 65.63,110.89) --
	( 66.97,106.54) --
	( 68.30,102.62) --
	( 69.64, 99.35) --
	( 70.98, 94.06) --
	( 72.32, 89.67) --
	( 73.65, 85.66) --
	( 74.99, 81.62) --
	( 76.33, 78.37) --
	( 77.67, 74.33) --
	( 79.00, 71.22) --
	( 80.34, 68.28) --
	( 81.68, 65.55) --
	( 83.02, 63.90) --
	( 84.35, 62.29) --
	( 85.69, 60.38) --
	( 87.03, 59.14) --
	( 88.36, 57.73) --
	( 89.70, 56.55) --
	( 91.04, 54.64) --
	( 92.38, 53.65) --
	( 93.71, 52.49) --
	( 95.05, 51.15) --
	( 96.39, 50.38) --
	( 97.73, 49.60) --
	( 99.06, 48.81) --
	(100.40, 47.84) --
	(101.74, 47.35) --
	(103.08, 46.85) --
	(104.41, 46.00) --
	(105.75, 45.31) --
	(107.09, 44.61) --
	(108.43, 44.26) --
	(109.76, 44.26) --
	(111.10, 43.72) --
	(112.44, 43.18) --
	(113.77, 42.26) --
	(115.11, 41.88) --
	(116.45, 41.31) --
	(117.79, 41.12) --
	(119.12, 40.93) --
	(120.46, 40.74) --
	(121.80, 40.35) --
	(123.14, 39.96) --
	(124.47, 39.36) --
	(125.81, 38.96) --
	(127.15, 38.56) --
	(128.49, 37.53) --
	(129.82, 37.53) --
	(131.16, 37.32) --
	(132.50, 36.90) --
	(133.84, 36.90) --
	(135.17, 36.48);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.55) --
	( 54.93,140.79) --
	( 56.27,137.89) --
	( 57.61,133.68) --
	( 58.94,129.75) --
	( 60.28,126.22) --
	( 61.62,122.65) --
	( 62.95,119.08) --
	( 64.29,114.84) --
	( 65.63,110.51) --
	( 66.97,106.54) --
	( 68.30,102.89) --
	( 69.64, 99.69) --
	( 70.98, 95.05) --
	( 72.32, 90.70) --
	( 73.65, 86.33) --
	( 74.99, 82.86) --
	( 76.33, 79.56) --
	( 77.67, 76.15) --
	( 79.00, 72.35) --
	( 80.34, 69.68) --
	( 81.68, 67.04) --
	( 83.02, 64.79) --
	( 84.35, 63.21) --
	( 85.69, 61.70) --
	( 87.03, 60.01) --
	( 88.36, 59.01) --
	( 89.70, 57.47) --
	( 91.04, 56.15) --
	( 92.38, 54.50) --
	( 93.71, 53.65) --
	( 95.05, 52.78) --
	( 96.39, 51.30) --
	( 97.73, 50.54) --
	( 99.06, 49.76) --
	(100.40, 49.13) --
	(101.74, 48.17) --
	(103.08, 47.35) --
	(104.41, 47.01) --
	(105.75, 46.51) --
	(107.09, 45.49) --
	(108.43, 44.79) --
	(109.76, 44.26) --
	(111.10, 43.90) --
	(112.44, 43.54) --
	(113.77, 42.99) --
	(115.11, 42.63) --
	(116.45, 41.88) --
	(117.79, 41.50) --
	(119.12, 41.12) --
	(120.46, 41.12) --
	(121.80, 40.74) --
	(123.14, 40.74) --
	(124.47, 40.15) --
	(125.81, 39.96) --
	(127.15, 39.16) --
	(128.49, 38.76) --
	(129.82, 38.36) --
	(131.16, 37.74) --
	(132.50, 37.32) --
	(133.84, 37.32) --
	(135.17, 36.90) --
	(136.51, 36.90) --
	(137.85, 36.69) --
	(139.18, 36.69);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,146.56) --
	( 54.93,143.34) --
	( 56.27,139.65) --
	( 57.61,136.46) --
	( 58.94,132.33) --
	( 60.28,128.02) --
	( 61.62,124.06) --
	( 62.95,120.60) --
	( 64.29,117.17) --
	( 65.63,112.73) --
	( 66.97,108.17) --
	( 68.30,104.31) --
	( 69.64,100.80) --
	( 70.98, 96.92) --
	( 72.32, 92.24) --
	( 73.65, 87.52) --
	( 74.99, 83.79) --
	( 76.33, 80.33) --
	( 77.67, 76.73) --
	( 79.00, 73.17) --
	( 80.34, 69.78) --
	( 81.68, 67.25) --
	( 83.02, 65.12) --
	( 84.35, 63.33) --
	( 85.69, 61.82) --
	( 87.03, 59.89) --
	( 88.36, 58.76) --
	( 89.70, 57.21) --
	( 91.04, 55.88) --
	( 92.38, 54.22) --
	( 93.71, 53.50) --
	( 95.05, 51.90) --
	( 96.39, 50.99) --
	( 97.73, 50.07) --
	( 99.06, 49.45) --
	(100.40, 48.49) --
	(101.74, 47.51) --
	(103.08, 47.01) --
	(104.41, 46.51) --
	(105.75, 45.49) --
	(107.09, 44.96) --
	(108.43, 44.26) --
	(109.76, 44.08) --
	(111.10, 43.72) --
	(112.44, 43.18) --
	(113.77, 42.44) --
	(115.11, 42.07) --
	(116.45, 41.12) --
	(117.79, 40.93) --
	(119.12, 40.74) --
	(120.46, 40.74) --
	(121.80, 40.15) --
	(123.14, 39.76) --
	(124.47, 39.36) --
	(125.81, 38.56) --
	(127.15, 38.36) --
	(128.49, 37.74) --
	(129.82, 37.32) --
	(131.16, 37.11) --
	(132.50, 36.90) --
	(133.84, 36.69) --
	(135.17, 36.48);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,146.89) --
	( 54.93,144.04) --
	( 56.27,140.79) --
	( 57.61,137.69) --
	( 58.94,133.90) --
	( 60.28,130.23) --
	( 61.62,126.48) --
	( 62.95,123.22) --
	( 64.29,119.69) --
	( 65.63,116.52) --
	( 66.97,112.00) --
	( 68.30,108.17) --
	( 69.64,104.79) --
	( 70.98,101.46) --
	( 72.32, 98.05) --
	( 73.65, 93.67) --
	( 74.99, 89.54) --
	( 76.33, 85.93) --
	( 77.67, 82.21) --
	( 79.00, 79.24) --
	( 80.34, 75.63) --
	( 81.68, 72.16) --
	( 83.02, 69.08) --
	( 84.35, 66.73) --
	( 85.69, 64.68) --
	( 87.03, 62.52) --
	( 88.36, 61.11) --
	( 89.70, 59.52) --
	( 91.04, 58.12) --
	( 92.38, 56.81) --
	( 93.71, 55.19) --
	( 95.05, 53.65) --
	( 96.39, 53.07) --
	( 97.73, 51.45) --
	( 99.06, 50.38) --
	(100.40, 49.92) --
	(101.74, 49.13) --
	(103.08, 47.84) --
	(104.41, 47.18) --
	(105.75, 47.01) --
	(107.09, 46.34) --
	(108.43, 45.31) --
	(109.76, 44.26) --
	(111.10, 43.90) --
	(112.44, 43.72) --
	(113.77, 43.18) --
	(115.11, 42.81) --
	(116.45, 41.88) --
	(117.79, 41.50) --
	(119.12, 40.93) --
	(120.46, 40.54) --
	(121.80, 40.54) --
	(123.14, 40.15) --
	(124.47, 40.15) --
	(125.81, 39.56) --
	(127.15, 38.96) --
	(128.49, 38.36) --
	(129.82, 37.74) --
	(131.16, 37.53) --
	(132.50, 37.11) --
	(133.84, 36.90) --
	(135.17, 36.69) --
	(136.51, 36.90) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,145.40) --
	( 54.93,142.26) --
	( 56.27,139.07) --
	( 57.61,135.41) --
	( 58.94,131.88) --
	( 60.28,127.77) --
	( 61.62,124.61) --
	( 62.95,120.90) --
	( 64.29,118.13) --
	( 65.63,114.14) --
	( 66.97,110.13) --
	( 68.30,106.12) --
	( 69.64,102.84) --
	( 70.98, 99.59) --
	( 72.32, 96.07) --
	( 73.65, 91.30) --
	( 74.99, 87.32) --
	( 76.33, 83.58) --
	( 77.67, 80.48) --
	( 79.00, 77.64) --
	( 80.34, 73.71) --
	( 81.68, 70.65) --
	( 83.02, 67.97) --
	( 84.35, 65.66) --
	( 85.69, 64.01) --
	( 87.03, 62.41) --
	( 88.36, 60.74) --
	( 89.70, 59.52) --
	( 91.04, 57.99) --
	( 92.38, 56.68) --
	( 93.71, 55.05) --
	( 95.05, 53.65) --
	( 96.39, 52.93) --
	( 97.73, 51.30) --
	( 99.06, 50.38) --
	(100.40, 49.92) --
	(101.74, 48.65) --
	(103.08, 47.68) --
	(104.41, 47.01) --
	(105.75, 46.68) --
	(107.09, 46.34) --
	(108.43, 45.14) --
	(109.76, 44.61) --
	(111.10, 43.90) --
	(112.44, 43.72) --
	(113.77, 43.36) --
	(115.11, 43.18) --
	(116.45, 42.44) --
	(117.79, 41.69) --
	(119.12, 41.12) --
	(120.46, 40.74) --
	(121.80, 40.54) --
	(123.14, 40.35) --
	(124.47, 40.15) --
	(125.81, 39.76) --
	(127.15, 39.36) --
	(128.49, 39.16) --
	(129.82, 38.15) --
	(131.16, 37.53) --
	(132.50, 36.69) --
	(133.84, 36.90) --
	(135.17, 36.69) --
	(136.51, 36.69) --
	(137.85, 36.69);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,143.86) --
	( 54.93,140.60) --
	( 56.27,137.28) --
	( 57.61,133.24) --
	( 58.94,129.26) --
	( 60.28,124.88) --
	( 61.62,121.20) --
	( 62.95,118.13) --
	( 64.29,113.79) --
	( 65.63,109.35) --
	( 66.97,105.27) --
	( 68.30,101.97) --
	( 69.64, 98.65) --
	( 70.98, 93.95) --
	( 72.32, 89.73) --
	( 73.65, 85.53) --
	( 74.99, 81.99) --
	( 76.33, 79.17) --
	( 77.67, 75.38) --
	( 79.00, 71.97) --
	( 80.34, 69.08) --
	( 81.68, 66.51) --
	( 83.02, 64.45) --
	( 84.35, 62.76) --
	( 85.69, 61.11) --
	( 87.03, 59.52) --
	( 88.36, 58.25) --
	( 89.70, 56.95) --
	( 91.04, 55.33) --
	( 92.38, 53.79) --
	( 93.71, 53.22) --
	( 95.05, 51.75) --
	( 96.39, 50.54) --
	( 97.73, 49.92) --
	( 99.06, 48.81) --
	(100.40, 47.84) --
	(101.74, 47.35) --
	(103.08, 46.85) --
	(104.41, 46.00) --
	(105.75, 44.96) --
	(107.09, 44.26) --
	(108.43, 43.90) --
	(109.76, 43.72) --
	(111.10, 42.99) --
	(112.44, 42.44) --
	(113.77, 41.69) --
	(115.11, 41.31) --
	(116.45, 40.93) --
	(117.79, 40.74) --
	(119.12, 40.35) --
	(120.46, 39.96) --
	(121.80, 39.56) --
	(123.14, 38.96) --
	(124.47, 38.36) --
	(125.81, 37.53) --
	(127.15, 37.53) --
	(128.49, 37.32) --
	(129.82, 36.69) --
	(131.16, 36.69) --
	(132.50, 36.48);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,144.04) --
	( 54.93,140.04) --
	( 56.27,135.62) --
	( 57.61,131.41) --
	( 58.94,126.22) --
	( 60.28,121.79) --
	( 61.62,118.13) --
	( 62.95,112.73) --
	( 64.29,107.77) --
	( 65.63,103.25) --
	( 66.97, 99.25) --
	( 68.30, 94.56) --
	( 69.64, 89.05) --
	( 70.98, 84.77) --
	( 72.32, 80.64) --
	( 73.65, 76.73) --
	( 74.99, 72.90) --
	( 76.33, 69.48) --
	( 77.67, 66.20) --
	( 79.00, 64.23) --
	( 80.34, 62.06) --
	( 81.68, 60.38) --
	( 83.02, 58.63) --
	( 84.35, 56.68) --
	( 85.69, 54.92) --
	( 87.03, 53.50) --
	( 88.36, 52.19) --
	( 89.70, 50.69) --
	( 91.04, 49.92) --
	( 92.38, 48.65) --
	( 93.71, 47.51) --
	( 95.05, 46.85) --
	( 96.39, 45.83) --
	( 97.73, 44.96) --
	( 99.06, 44.08) --
	(100.40, 43.72) --
	(101.74, 42.99) --
	(103.08, 42.44) --
	(104.41, 41.50) --
	(105.75, 40.93) --
	(107.09, 40.74) --
	(108.43, 40.74) --
	(109.76, 40.15) --
	(111.10, 39.16) --
	(112.44, 38.76) --
	(113.77, 37.94) --
	(115.11, 37.53) --
	(116.45, 37.11) --
	(117.79, 36.69) --
	(119.12, 36.69);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,142.08) --
	( 54.93,138.48) --
	( 56.27,133.68) --
	( 57.61,129.26) --
	( 58.94,129.26) --
	( 60.28,130.47) --
	( 61.62,130.47) --
	( 62.95,123.50) --
	( 64.29,117.82) --
	( 65.63,112.73) --
	( 66.97,107.36) --
	( 68.30,103.34) --
	( 69.64, 99.30) --
	( 70.98, 94.34) --
	( 72.32, 89.17) --
	( 73.65, 84.91) --
	( 74.99, 81.09) --
	( 76.33, 77.23) --
	( 77.67, 73.17) --
	( 79.00, 69.68) --
	( 80.34, 66.94) --
	( 81.68, 64.45) --
	( 83.02, 62.52) --
	( 84.35, 60.38) --
	( 85.69, 59.14) --
	( 87.03, 57.34) --
	( 88.36, 55.88) --
	( 89.70, 53.93) --
	( 91.04, 52.64) --
	( 92.38, 50.99) --
	( 93.71, 50.23) --
	( 95.05, 49.29) --
	( 96.39, 47.84) --
	( 97.73, 47.18) --
	( 99.06, 46.68) --
	(100.40, 45.49) --
	(101.74, 44.26) --
	(103.08, 43.90) --
	(104.41, 43.54) --
	(105.75, 42.81) --
	(107.09, 42.07) --
	(108.43, 41.31) --
	(109.76, 40.54) --
	(111.10, 40.54) --
	(112.44, 40.15) --
	(113.77, 39.56) --
	(115.11, 38.96) --
	(116.45, 38.36) --
	(117.79, 37.53) --
	(119.12, 37.11) --
	(120.46, 36.69);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,147.21) --
	( 54.93,143.69) --
	( 56.27,140.60) --
	( 57.61,137.48) --
	( 58.94,133.46) --
	( 60.28,129.75) --
	( 61.62,126.22) --
	( 62.95,122.65) --
	( 64.29,119.39) --
	( 65.63,115.85) --
	( 66.97,111.63) --
	( 68.30,107.77) --
	( 69.64,104.18) --
	( 70.98,100.66) --
	( 72.32, 97.38) --
	( 73.65, 93.05) --
	( 74.99, 88.73) --
	( 76.33, 85.05) --
	( 77.67, 81.62) --
	( 79.00, 78.53) --
	( 80.34, 75.03) --
	( 81.68, 71.60) --
	( 83.02, 68.88) --
	( 84.35, 66.41) --
	( 85.69, 64.68) --
	( 87.03, 62.87) --
	( 88.36, 61.46) --
	( 89.70, 60.01) --
	( 91.04, 58.76) --
	( 92.38, 57.21) --
	( 93.71, 56.01) --
	( 95.05, 54.50) --
	( 96.39, 53.65) --
	( 97.73, 52.05) --
	( 99.06, 50.99) --
	(100.40, 50.54) --
	(101.74, 49.76) --
	(103.08, 48.81) --
	(104.41, 47.84) --
	(105.75, 47.18) --
	(107.09, 46.85) --
	(108.43, 46.17) --
	(109.76, 45.31) --
	(111.10, 44.61) --
	(112.44, 44.08) --
	(113.77, 43.90) --
	(115.11, 43.36) --
	(116.45, 42.99) --
	(117.79, 42.44) --
	(119.12, 42.07) --
	(120.46, 41.31) --
	(121.80, 41.12) --
	(123.14, 40.93) --
	(124.47, 40.74) --
	(125.81, 40.35) --
	(127.15, 40.15) --
	(128.49, 39.56) --
	(129.82, 38.96) --
	(131.16, 38.56) --
	(132.50, 37.94) --
	(133.84, 37.53) --
	(135.17, 37.11) --
	(136.51, 36.90) --
	(137.85, 36.69) --
	(139.18, 36.90) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,145.40) --
	( 54.93,141.90) --
	( 56.27,138.88) --
	( 57.61,135.41) --
	( 58.94,131.41) --
	( 60.28,127.51) --
	( 61.62,123.78) --
	( 62.95,120.30) --
	( 64.29,117.17) --
	( 65.63,113.08) --
	( 66.97,108.96) --
	( 68.30,105.27) --
	( 69.64,102.20) --
	( 70.98, 98.85) --
	( 72.32, 94.45) --
	( 73.65, 90.34) --
	( 74.99, 86.27) --
	( 76.33, 82.79) --
	( 77.67, 79.71) --
	( 79.00, 76.48) --
	( 80.34, 72.90) --
	( 81.68, 69.97) --
	( 83.02, 67.35) --
	( 84.35, 65.23) --
	( 85.69, 63.56) --
	( 87.03, 62.06) --
	( 88.36, 60.38) --
	( 89.70, 59.39) --
	( 91.04, 57.73) --
	( 92.38, 56.55) --
	( 93.71, 55.05) --
	( 95.05, 53.65) --
	( 96.39, 52.78) --
	( 97.73, 51.45) --
	( 99.06, 50.69) --
	(100.40, 49.92) --
	(101.74, 49.13) --
	(103.08, 48.00) --
	(104.41, 47.18) --
	(105.75, 47.18) --
	(107.09, 46.17) --
	(108.43, 45.49) --
	(109.76, 44.79) --
	(111.10, 44.26) --
	(112.44, 43.90) --
	(113.77, 43.72) --
	(115.11, 42.99) --
	(116.45, 42.63) --
	(117.79, 41.88) --
	(119.12, 41.50) --
	(120.46, 40.93) --
	(121.80, 40.54) --
	(123.14, 40.74) --
	(124.47, 40.15) --
	(125.81, 39.76) --
	(127.15, 39.36) --
	(128.49, 38.76) --
	(129.82, 38.56) --
	(131.16, 37.94) --
	(132.50, 37.53) --
	(133.84, 37.11) --
	(135.17, 37.11) --
	(136.51, 36.90) --
	(137.85, 36.90) --
	(139.18, 36.90);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.72) --
	( 54.93,141.35) --
	( 56.27,138.29) --
	( 57.61,134.99) --
	( 58.94,131.18) --
	( 60.28,127.26) --
	( 61.62,123.78) --
	( 62.95,120.90) --
	( 64.29,117.82) --
	( 65.63,113.79) --
	( 66.97,109.35) --
	( 68.30,106.12) --
	( 69.64,102.48) --
	( 70.98, 99.20) --
	( 72.32, 95.54) --
	( 73.65, 91.00) --
	( 74.99, 87.39) --
	( 76.33, 83.65) --
	( 77.67, 80.56) --
	( 79.00, 77.80) --
	( 80.34, 73.98) --
	( 81.68, 71.32) --
	( 83.02, 68.18) --
	( 84.35, 65.87) --
	( 85.69, 64.45) --
	( 87.03, 62.52) --
	( 88.36, 61.35) --
	( 89.70, 59.76) --
	( 91.04, 58.63) --
	( 92.38, 56.95) --
	( 93.71, 56.01) --
	( 95.05, 54.36) --
	( 96.39, 53.65) --
	( 97.73, 52.34) --
	( 99.06, 51.15) --
	(100.40, 50.38) --
	(101.74, 49.60) --
	(103.08, 48.81) --
	(104.41, 47.68) --
	(105.75, 47.35) --
	(107.09, 46.85) --
	(108.43, 46.17) --
	(109.76, 45.49) --
	(111.10, 44.44) --
	(112.44, 44.08) --
	(113.77, 43.90) --
	(115.11, 43.54) --
	(116.45, 42.81) --
	(117.79, 42.26) --
	(119.12, 41.69) --
	(120.46, 41.31) --
	(121.80, 40.74) --
	(123.14, 40.93) --
	(124.47, 40.74) --
	(125.81, 40.35) --
	(127.15, 39.96) --
	(128.49, 39.36) --
	(129.82, 38.96) --
	(131.16, 38.76) --
	(132.50, 38.36) --
	(133.84, 37.74) --
	(135.17, 37.53) --
	(136.51, 36.90) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,147.85) --
	( 54.93,144.38) --
	( 56.27,141.53) --
	( 57.61,138.48) --
	( 58.94,134.77) --
	( 60.28,131.41) --
	( 61.62,127.51) --
	( 62.95,124.33) --
	( 64.29,120.90) --
	( 65.63,118.13) --
	( 66.97,114.14) --
	( 68.30,109.74) --
	( 69.64,106.54) --
	( 70.98,103.16) --
	( 72.32, 99.84) --
	( 73.65, 96.55) --
	( 74.99, 92.24) --
	( 76.33, 88.54) --
	( 77.67, 84.84) --
	( 79.00, 81.54) --
	( 80.34, 78.69) --
	( 81.68, 75.20) --
	( 83.02, 72.07) --
	( 84.35, 69.68) --
	( 85.69, 67.04) --
	( 87.03, 64.90) --
	( 88.36, 63.56) --
	( 89.70, 61.82) --
	( 91.04, 60.38) --
	( 92.38, 59.14) --
	( 93.71, 57.86) --
	( 95.05, 56.55) --
	( 96.39, 55.19) --
	( 97.73, 53.93) --
	( 99.06, 52.93) --
	(100.40, 51.45) --
	(101.74, 50.69) --
	(103.08, 50.07) --
	(104.41, 49.29) --
	(105.75, 48.81) --
	(107.09, 47.35) --
	(108.43, 47.18) --
	(109.76, 46.68) --
	(111.10, 46.00) --
	(112.44, 44.96) --
	(113.77, 44.26) --
	(115.11, 44.08) --
	(116.45, 43.90) --
	(117.79, 43.36) --
	(119.12, 42.81) --
	(120.46, 42.07) --
	(121.80, 41.50) --
	(123.14, 41.12) --
	(124.47, 40.54) --
	(125.81, 40.54) --
	(127.15, 40.54) --
	(128.49, 40.15) --
	(129.82, 39.76) --
	(131.16, 39.36) --
	(132.50, 38.76) --
	(133.84, 38.36) --
	(135.17, 37.94) --
	(136.51, 37.53) --
	(137.85, 37.11) --
	(139.18, 36.69) --
	(140.52, 36.48) --
	(141.86, 36.69);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,146.73) --
	( 54.93,143.51) --
	( 56.27,140.42) --
	( 57.61,137.48) --
	( 58.94,133.90) --
	( 60.28,130.23) --
	( 61.62,125.95) --
	( 62.95,122.65) --
	( 64.29,119.39) --
	( 65.63,116.19) --
	( 66.97,112.36) --
	( 68.30,108.57) --
	( 69.64,104.84) --
	( 70.98,102.06) --
	( 72.32, 98.50) --
	( 73.65, 94.83) --
	( 74.99, 90.34) --
	( 76.33, 86.60) --
	( 77.67, 83.37) --
	( 79.00, 80.56) --
	( 80.34, 77.48) --
	( 81.68, 73.62) --
	( 83.02, 70.94) --
	( 84.35, 68.38) --
	( 85.69, 65.87) --
	( 87.03, 64.23) --
	( 88.36, 62.52) --
	( 89.70, 61.23) --
	( 91.04, 59.76) --
	( 92.38, 58.51) --
	( 93.71, 56.95) --
	( 95.05, 55.74) --
	( 96.39, 54.22) --
	( 97.73, 53.50) --
	( 99.06, 52.19) --
	(100.40, 50.99) --
	(101.74, 50.54) --
	(103.08, 49.76) --
	(104.41, 48.81) --
	(105.75, 47.51) --
	(107.09, 47.18) --
	(108.43, 47.01) --
	(109.76, 46.34) --
	(111.10, 45.49) --
	(112.44, 44.61) --
	(113.77, 43.90) --
	(115.11, 43.90) --
	(116.45, 43.72) --
	(117.79, 43.18) --
	(119.12, 42.44) --
	(120.46, 41.88) --
	(121.80, 41.31) --
	(123.14, 40.74) --
	(124.47, 40.54) --
	(125.81, 40.54) --
	(127.15, 40.15) --
	(128.49, 40.15) --
	(129.82, 39.56) --
	(131.16, 38.96) --
	(132.50, 38.76) --
	(133.84, 37.94) --
	(135.17, 37.53) --
	(136.51, 37.32) --
	(137.85, 36.69) --
	(139.18, 36.48) --
	(140.52, 36.48) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,147.37) --
	( 54.93,144.72) --
	( 56.27,142.26) --
	( 57.61,139.85) --
	( 58.94,137.69) --
	( 60.28,134.34) --
	( 61.62,131.41) --
	( 62.95,128.27) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.30) --
	( 68.30,117.82) --
	( 69.64,114.49) --
	( 70.98,111.26) --
	( 72.32,107.77) --
	( 73.65,105.10) --
	( 74.99,102.52) --
	( 76.33,100.03) --
	( 77.67, 97.07) --
	( 79.00, 93.16) --
	( 80.34, 89.79) --
	( 81.68, 86.53) --
	( 83.02, 83.44) --
	( 84.35, 80.94) --
	( 85.69, 78.13) --
	( 87.03, 75.29) --
	( 88.36, 72.35) --
	( 89.70, 69.87) --
	( 91.04, 67.15) --
	( 92.38, 65.23) --
	( 93.71, 63.56) --
	( 95.05, 62.17) --
	( 96.39, 60.50) --
	( 97.73, 59.39) --
	( 99.06, 58.12) --
	(100.40, 56.81) --
	(101.74, 55.60) --
	(103.08, 53.93) --
	(104.41, 53.22) --
	(105.75, 52.34) --
	(107.09, 50.99) --
	(108.43, 50.54) --
	(109.76, 49.60) --
	(111.10, 48.81) --
	(112.44, 47.84) --
	(113.77, 47.35) --
	(115.11, 47.18) --
	(116.45, 46.51) --
	(117.79, 46.00) --
	(119.12, 44.96) --
	(120.46, 44.26) --
	(121.80, 44.08) --
	(123.14, 43.90) --
	(124.47, 43.72) --
	(125.81, 43.18) --
	(127.15, 42.44) --
	(128.49, 41.88) --
	(129.82, 41.31) --
	(131.16, 40.93) --
	(132.50, 40.54) --
	(133.84, 40.54) --
	(135.17, 40.54) --
	(136.51, 40.15) --
	(137.85, 39.76) --
	(139.18, 39.36) --
	(140.52, 38.96) --
	(141.86, 38.36) --
	(143.20, 38.15) --
	(144.53, 37.53) --
	(145.87, 37.53) --
	(147.21, 36.90) --
	(148.55, 36.90) --
	(149.88, 36.69) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,148.01) --
	( 54.93,145.57) --
	( 56.27,143.16) --
	( 57.61,141.16) --
	( 58.94,138.88) --
	( 60.28,136.46) --
	( 61.62,133.90) --
	( 62.95,130.94) --
	( 64.29,128.52) --
	( 65.63,125.95) --
	( 66.97,123.22) --
	( 68.30,120.90) --
	( 69.64,118.45) --
	( 70.98,116.19) --
	( 72.32,112.73) --
	( 73.65,110.13) --
	( 74.99,107.36) --
	( 76.33,104.58) --
	( 77.67,102.34) --
	( 79.00, 99.93) --
	( 80.34, 97.23) --
	( 81.68, 94.28) --
	( 83.02, 90.82) --
	( 84.35, 87.97) --
	( 85.69, 85.12) --
	( 87.03, 82.57) --
	( 88.36, 80.41) --
	( 89.70, 78.13) --
	( 91.04, 75.12) --
	( 92.38, 72.90) --
	( 93.71, 70.55) --
	( 95.05, 68.28) --
	( 96.39, 66.51) --
	( 97.73, 65.33) --
	( 99.06, 63.67) --
	(100.40, 62.64) --
	(101.74, 61.46) --
	(103.08, 60.13) --
	(104.41, 59.52) --
	(105.75, 58.25) --
	(107.09, 57.08) --
	(108.43, 56.68) --
	(109.76, 55.33) --
	(111.10, 54.22) --
	(112.44, 53.50) --
	(113.77, 53.07) --
	(115.11, 52.05) --
	(116.45, 50.69) --
	(117.79, 50.38) --
	(119.12, 50.23) --
	(120.46, 49.60) --
	(121.80, 48.81) --
	(123.14, 48.00) --
	(124.47, 47.35) --
	(125.81, 47.18) --
	(127.15, 47.01) --
	(128.49, 46.68) --
	(129.82, 46.00) --
	(131.16, 45.49) --
	(132.50, 44.79) --
	(133.84, 44.44) --
	(135.17, 44.26) --
	(136.51, 44.08) --
	(137.85, 43.72) --
	(139.18, 43.54) --
	(140.52, 43.18) --
	(141.86, 42.81) --
	(143.20, 42.63) --
	(144.53, 42.07) --
	(145.87, 41.50) --
	(147.21, 41.31) --
	(148.55, 40.93) --
	(149.88, 40.93) --
	(151.22, 40.74) --
	(152.56, 40.74) --
	(153.90, 40.54) --
	(155.23, 40.54) --
	(156.57, 39.96) --
	(157.91, 39.76);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,148.48) --
	( 54.93,145.57) --
	( 56.27,142.98) --
	( 57.61,140.60) --
	( 58.94,137.89) --
	( 60.28,134.99) --
	( 61.62,131.64) --
	( 62.95,128.77) --
	( 64.29,126.22) --
	( 65.63,123.22) --
	( 66.97,120.60) --
	( 68.30,117.82) --
	( 69.64,115.18) --
	( 70.98,111.63) --
	( 72.32,108.57) --
	( 73.65,105.69) --
	( 74.99,102.75) --
	( 76.33,100.27) --
	( 77.67, 97.74) --
	( 79.00, 93.61) --
	( 80.34, 90.58) --
	( 81.68, 87.00) --
	( 83.02, 84.36) --
	( 84.35, 81.54) --
	( 85.69, 79.24) --
	( 87.03, 76.48) --
	( 88.36, 73.35) --
	( 89.70, 71.22) --
	( 91.04, 68.88) --
	( 92.38, 66.94) --
	( 93.71, 64.90) --
	( 95.05, 63.90) --
	( 96.39, 62.29) --
	( 97.73, 61.11) --
	( 99.06, 59.89) --
	(100.40, 59.01) --
	(101.74, 57.47) --
	(103.08, 56.55) --
	(104.41, 55.33) --
	(105.75, 54.22) --
	(107.09, 53.50) --
	(108.43, 52.34) --
	(109.76, 51.30) --
	(111.10, 50.54) --
	(112.44, 49.92) --
	(113.77, 49.45) --
	(115.11, 48.65) --
	(116.45, 47.68) --
	(117.79, 47.18) --
	(119.12, 47.18) --
	(120.46, 46.34) --
	(121.80, 45.66) --
	(123.14, 44.96) --
	(124.47, 44.44) --
	(125.81, 44.08) --
	(127.15, 43.72) --
	(128.49, 43.54) --
	(129.82, 43.18) --
	(131.16, 42.63) --
	(132.50, 42.26) --
	(133.84, 41.88) --
	(135.17, 41.31) --
	(136.51, 41.12) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.35) --
	(143.20, 39.96) --
	(144.53, 39.36) --
	(145.87, 38.96) --
	(147.21, 38.76) --
	(148.55, 38.15) --
	(149.88, 37.94) --
	(151.22, 37.53) --
	(152.56, 37.53) --
	(153.90, 37.11);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,147.85) --
	( 54.93,145.40) --
	( 56.27,142.80) --
	( 57.61,140.42) --
	( 58.94,138.29) --
	( 60.28,135.20) --
	( 61.62,132.33) --
	( 62.95,129.51) --
	( 64.29,126.48) --
	( 65.63,124.06) --
	( 66.97,121.49) --
	( 68.30,119.08) --
	( 69.64,116.52) --
	( 70.98,113.08) --
	( 72.32,110.13) --
	( 73.65,106.95) --
	( 74.99,104.45) --
	( 76.33,101.97) --
	( 77.67, 99.40) --
	( 79.00, 96.65) --
	( 80.34, 92.82) --
	( 81.68, 89.54) --
	( 83.02, 86.73) --
	( 84.35, 84.22) --
	( 85.69, 81.47) --
	( 87.03, 79.09) --
	( 88.36, 76.48) --
	( 89.70, 73.62) --
	( 91.04, 71.32) --
	( 92.38, 69.08) --
	( 93.71, 67.15) --
	( 95.05, 65.55) --
	( 96.39, 64.12) --
	( 97.73, 62.87) --
	( 99.06, 61.70) --
	(100.40, 60.50) --
	(101.74, 59.64) --
	(103.08, 58.51) --
	(104.41, 57.08) --
	(105.75, 56.41) --
	(107.09, 55.19) --
	(108.43, 53.93) --
	(109.76, 53.36) --
	(111.10, 52.49) --
	(112.44, 51.30) --
	(113.77, 50.54) --
	(115.11, 50.07) --
	(116.45, 49.60) --
	(117.79, 48.97) --
	(119.12, 48.00) --
	(120.46, 47.35) --
	(121.80, 47.18) --
	(123.14, 47.01) --
	(124.47, 46.34) --
	(125.81, 45.66) --
	(127.15, 44.79) --
	(128.49, 44.44) --
	(129.82, 44.08) --
	(131.16, 43.72) --
	(132.50, 43.90) --
	(133.84, 43.36) --
	(135.17, 42.99) --
	(136.51, 42.44) --
	(137.85, 42.07) --
	(139.18, 41.50) --
	(140.52, 40.93) --
	(141.86, 40.54) --
	(143.20, 40.74) --
	(144.53, 40.54) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.96) --
	(149.88, 39.76) --
	(151.22, 39.36) --
	(152.56, 38.96) --
	(153.90, 38.56) --
	(155.23, 38.36);
\definecolor{drawColor}{RGB}{72,41,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,147.21) --
	( 54.93,145.07) --
	( 56.27,142.62) --
	( 57.61,140.42) --
	( 58.94,138.29) --
	( 60.28,135.84) --
	( 61.62,133.24) --
	( 62.95,130.71) --
	( 64.29,128.27) --
	( 65.63,125.42) --
	( 66.97,122.94) --
	( 68.30,120.90) --
	( 69.64,118.45) --
	( 70.98,115.85) --
	( 72.32,113.08) --
	( 73.65,110.13) --
	( 74.99,107.77) --
	( 76.33,104.92) --
	( 77.67,102.52) --
	( 79.00,100.37) --
	( 80.34, 97.74) --
	( 81.68, 94.72) --
	( 83.02, 91.54) --
	( 84.35, 88.86) --
	( 85.69, 86.07) --
	( 87.03, 83.79) --
	( 88.36, 80.87) --
	( 89.70, 79.01) --
	( 91.04, 76.73) --
	( 92.38, 73.98) --
	( 93.71, 71.97) --
	( 95.05, 69.68) --
	( 96.39, 68.18) --
	( 97.73, 66.51) --
	( 99.06, 65.23) --
	(100.40, 64.01) --
	(101.74, 62.29) --
	(103.08, 61.58) --
	(104.41, 60.26) --
	(105.75, 59.52) --
	(107.09, 59.01) --
	(108.43, 57.60) --
	(109.76, 56.68) --
	(111.10, 56.01) --
	(112.44, 54.78) --
	(113.77, 53.79) --
	(115.11, 53.36) --
	(116.45, 52.64) --
	(117.79, 51.60) --
	(119.12, 50.54) --
	(120.46, 50.38) --
	(121.80, 49.92) --
	(123.14, 49.45) --
	(124.47, 48.97) --
	(125.81, 48.00) --
	(127.15, 47.51) --
	(128.49, 47.18) --
	(129.82, 47.18) --
	(131.16, 46.85) --
	(132.50, 46.51) --
	(133.84, 45.83) --
	(135.17, 45.31) --
	(136.51, 44.44) --
	(137.85, 44.26) --
	(139.18, 43.90) --
	(140.52, 43.90) --
	(141.86, 43.90) --
	(143.20, 43.72) --
	(144.53, 43.18) --
	(145.87, 42.99) --
	(147.21, 42.44) --
	(148.55, 42.07) --
	(149.88, 41.69) --
	(151.22, 41.12) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.93) --
	(156.57, 40.35) --
	(157.91, 40.54) --
	(159.25, 40.35);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,149.11) --
	( 54.93,146.40) --
	( 56.27,144.21) --
	( 57.61,141.90) --
	( 58.94,139.65) --
	( 60.28,137.28) --
	( 61.62,134.77) --
	( 62.95,131.88) --
	( 64.29,129.26) --
	( 65.63,126.48) --
	( 66.97,124.06) --
	( 68.30,121.49) --
	( 69.64,119.39) --
	( 70.98,117.17) --
	( 72.32,113.79) --
	( 73.65,110.51) --
	( 74.99,108.17) --
	( 76.33,105.27) --
	( 77.67,103.16) --
	( 79.00,100.66) --
	( 80.34, 98.05) --
	( 81.68, 94.94) --
	( 83.02, 91.77) --
	( 84.35, 88.61) --
	( 85.69, 86.00) --
	( 87.03, 83.22) --
	( 88.36, 81.17) --
	( 89.70, 78.85) --
	( 91.04, 76.23) --
	( 92.38, 73.53) --
	( 93.71, 71.32) --
	( 95.05, 69.48) --
	( 96.39, 67.66) --
	( 97.73, 65.77) --
	( 99.06, 64.34) --
	(100.40, 63.21) --
	(101.74, 61.94) --
	(103.08, 60.99) --
	(104.41, 59.76) --
	(105.75, 59.14) --
	(107.09, 57.73) --
	(108.43, 56.81) --
	(109.76, 56.15) --
	(111.10, 54.92) --
	(112.44, 53.65) --
	(113.77, 53.50) --
	(115.11, 52.64) --
	(116.45, 51.45) --
	(117.79, 50.54) --
	(119.12, 50.38) --
	(120.46, 49.92) --
	(121.80, 49.29) --
	(123.14, 48.49) --
	(124.47, 47.51) --
	(125.81, 47.18) --
	(127.15, 47.01) --
	(128.49, 46.85) --
	(129.82, 46.34) --
	(131.16, 45.66) --
	(132.50, 44.96) --
	(133.84, 44.44) --
	(135.17, 43.90) --
	(136.51, 44.08) --
	(137.85, 43.72) --
	(139.18, 43.36) --
	(140.52, 43.36) --
	(141.86, 42.81) --
	(143.20, 42.44) --
	(144.53, 42.07) --
	(145.87, 41.69) --
	(147.21, 40.93) --
	(148.55, 40.74) --
	(149.88, 40.93) --
	(151.22, 40.74) --
	(152.56, 40.54) --
	(153.90, 40.74) --
	(155.23, 40.35) --
	(156.57, 40.35) --
	(157.91, 39.96) --
	(159.25, 39.56);
\definecolor{drawColor}{RGB}{71,44,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,147.21) --
	( 54.93,144.72) --
	( 56.27,142.08) --
	( 57.61,139.85) --
	( 58.94,137.28) --
	( 60.28,133.90) --
	( 61.62,131.41) --
	( 62.95,128.27) --
	( 64.29,125.69) --
	( 65.63,122.65) --
	( 66.97,120.60) --
	( 68.30,118.13) --
	( 69.64,114.84) --
	( 70.98,111.26) --
	( 72.32,108.57) --
	( 73.65,105.69) --
	( 74.99,102.84) --
	( 76.33,100.46) --
	( 77.67, 97.84) --
	( 79.00, 94.34) --
	( 80.34, 90.88) --
	( 81.68, 87.97) --
	( 83.02, 84.91) --
	( 84.35, 82.28) --
	( 85.69, 79.71) --
	( 87.03, 77.31) --
	( 88.36, 74.42) --
	( 89.70, 71.88) --
	( 91.04, 69.68) --
	( 92.38, 67.56) --
	( 93.71, 65.55) --
	( 95.05, 64.23) --
	( 96.39, 63.10) --
	( 97.73, 61.70) --
	( 99.06, 60.38) --
	(100.40, 59.52) --
	(101.74, 58.38) --
	(103.08, 57.08) --
	(104.41, 56.28) --
	(105.75, 54.92) --
	(107.09, 53.79) --
	(108.43, 53.22) --
	(109.76, 52.05) --
	(111.10, 50.84) --
	(112.44, 50.38) --
	(113.77, 50.07) --
	(115.11, 49.29) --
	(116.45, 48.33) --
	(117.79, 47.68) --
	(119.12, 47.35) --
	(120.46, 46.85) --
	(121.80, 46.51) --
	(123.14, 45.83) --
	(124.47, 44.79) --
	(125.81, 44.26) --
	(127.15, 44.08) --
	(128.49, 43.72) --
	(129.82, 43.54) --
	(131.16, 43.18) --
	(132.50, 42.81) --
	(133.84, 42.26) --
	(135.17, 41.69) --
	(136.51, 41.12) --
	(137.85, 41.12) --
	(139.18, 40.74) --
	(140.52, 40.54) --
	(141.86, 40.54) --
	(143.20, 40.74) --
	(144.53, 40.15) --
	(145.87, 39.56) --
	(147.21, 39.36) --
	(148.55, 38.96) --
	(149.88, 38.36) --
	(151.22, 38.15) --
	(152.56, 37.32) --
	(153.90, 36.90) --
	(155.23, 37.11);
\definecolor{drawColor}{RGB}{71,46,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,147.53) --
	( 54.93,144.90) --
	( 56.27,142.26) --
	( 57.61,139.85) --
	( 58.94,137.48) --
	( 60.28,134.12) --
	( 61.62,131.18) --
	( 62.95,128.27) --
	( 64.29,125.15) --
	( 65.63,122.65) --
	( 66.97,120.00) --
	( 68.30,117.82) --
	( 69.64,114.14) --
	( 70.98,111.26) --
	( 72.32,107.77) --
	( 73.65,105.10) --
	( 74.99,102.66) --
	( 76.33, 99.79) --
	( 77.67, 97.12) --
	( 79.00, 93.10) --
	( 80.34, 90.16) --
	( 81.68, 86.93) --
	( 83.02, 83.86) --
	( 84.35, 81.47) --
	( 85.69, 78.69) --
	( 87.03, 76.48) --
	( 88.36, 73.53) --
	( 89.70, 71.03) --
	( 91.04, 68.98) --
	( 92.38, 67.04) --
	( 93.71, 65.33) --
	( 95.05, 63.90) --
	( 96.39, 62.29) --
	( 97.73, 61.23) --
	( 99.06, 59.89) --
	(100.40, 59.27) --
	(101.74, 57.60) --
	(103.08, 56.81) --
	(104.41, 55.74) --
	(105.75, 54.07) --
	(107.09, 53.65) --
	(108.43, 52.78) --
	(109.76, 51.15) --
	(111.10, 50.38) --
	(112.44, 50.38) --
	(113.77, 49.45) --
	(115.11, 48.81) --
	(116.45, 47.84) --
	(117.79, 47.35) --
	(119.12, 46.85) --
	(120.46, 46.34) --
	(121.80, 46.00) --
	(123.14, 45.31) --
	(124.47, 44.26) --
	(125.81, 44.44) --
	(127.15, 44.26) --
	(128.49, 44.08) --
	(129.82, 43.54) --
	(131.16, 43.18) --
	(132.50, 42.81) --
	(133.84, 41.88) --
	(135.17, 41.50) --
	(136.51, 41.12) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.15) --
	(144.53, 39.96) --
	(145.87, 39.56) --
	(147.21, 39.36) --
	(148.55, 38.56) --
	(149.88, 38.36) --
	(151.22, 37.53) --
	(152.56, 36.90) --
	(153.90, 37.11) --
	(155.23, 36.69);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,148.64) --
	( 54.93,145.90) --
	( 56.27,143.69) --
	( 57.61,140.98) --
	( 58.94,138.88) --
	( 60.28,136.05) --
	( 61.62,133.24) --
	( 62.95,130.47) --
	( 64.29,127.51) --
	( 65.63,124.61) --
	( 66.97,122.37) --
	( 68.30,120.00) --
	( 69.64,117.49) --
	( 70.98,114.49) --
	( 72.32,111.26) --
	( 73.65,108.17) --
	( 74.99,105.69) --
	( 76.33,103.25) --
	( 77.67,100.51) --
	( 79.00, 98.20) --
	( 80.34, 94.89) --
	( 81.68, 91.36) --
	( 83.02, 88.54) --
	( 84.35, 85.53) --
	( 85.69, 82.86) --
	( 87.03, 80.56) --
	( 88.36, 78.37) --
	( 89.70, 75.38) --
	( 91.04, 73.08) --
	( 92.38, 70.46) --
	( 93.71, 68.68) --
	( 95.05, 66.83) --
	( 96.39, 65.12) --
	( 97.73, 63.56) --
	( 99.06, 62.17) --
	(100.40, 61.35) --
	(101.74, 59.89) --
	(103.08, 59.39) --
	(104.41, 58.38) --
	(105.75, 56.95) --
	(107.09, 56.15) --
	(108.43, 54.50) --
	(109.76, 53.79) --
	(111.10, 53.50) --
	(112.44, 51.90) --
	(113.77, 50.99) --
	(115.11, 50.38) --
	(116.45, 50.07) --
	(117.79, 49.45) --
	(119.12, 48.81) --
	(120.46, 48.00) --
	(121.80, 47.35) --
	(123.14, 47.35) --
	(124.47, 46.85) --
	(125.81, 46.00) --
	(127.15, 45.31) --
	(128.49, 44.61) --
	(129.82, 44.26) --
	(131.16, 43.90) --
	(132.50, 43.90) --
	(133.84, 43.72) --
	(135.17, 43.18) --
	(136.51, 42.63) --
	(137.85, 42.07) --
	(139.18, 41.50) --
	(140.52, 41.12) --
	(141.86, 40.93) --
	(143.20, 40.74) --
	(144.53, 40.54) --
	(145.87, 40.54) --
	(147.21, 40.35) --
	(148.55, 40.15) --
	(149.88, 39.76) --
	(151.22, 39.56) --
	(152.56, 39.16) --
	(153.90, 38.56) --
	(155.23, 38.36) --
	(156.57, 37.74);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,147.21) --
	( 54.93,144.72) --
	( 56.27,142.26) --
	( 57.61,140.04) --
	( 58.94,137.89) --
	( 60.28,135.20) --
	( 61.62,131.88) --
	( 62.95,129.51) --
	( 64.29,126.48) --
	( 65.63,124.06) --
	( 66.97,121.49) --
	( 68.30,119.08) --
	( 69.64,116.52) --
	( 70.98,113.44) --
	( 72.32,110.51) --
	( 73.65,107.36) --
	( 74.99,104.58) --
	( 76.33,102.29) --
	( 77.67, 99.79) --
	( 79.00, 97.23) --
	( 80.34, 93.73) --
	( 81.68, 90.52) --
	( 83.02, 87.71) --
	( 84.35, 84.98) --
	( 85.69, 82.21) --
	( 87.03, 80.10) --
	( 88.36, 77.72) --
	( 89.70, 74.94) --
	( 91.04, 72.53) --
	( 92.38, 69.97) --
	( 93.71, 68.18) --
	( 95.05, 66.41) --
	( 96.39, 64.79) --
	( 97.73, 63.78) --
	( 99.06, 62.41) --
	(100.40, 61.46) --
	(101.74, 59.89) --
	(103.08, 59.39) --
	(104.41, 58.25) --
	(105.75, 56.95) --
	(107.09, 56.15) --
	(108.43, 54.50) --
	(109.76, 53.65) --
	(111.10, 53.22) --
	(112.44, 52.19) --
	(113.77, 50.84) --
	(115.11, 50.38) --
	(116.45, 50.23) --
	(117.79, 49.60) --
	(119.12, 48.65) --
	(120.46, 47.68) --
	(121.80, 47.18) --
	(123.14, 47.01) --
	(124.47, 46.68) --
	(125.81, 46.17) --
	(127.15, 45.31) --
	(128.49, 44.79) --
	(129.82, 44.26) --
	(131.16, 44.08) --
	(132.50, 43.72) --
	(133.84, 43.36) --
	(135.17, 43.36) --
	(136.51, 42.63) --
	(137.85, 42.44) --
	(139.18, 41.69) --
	(140.52, 41.12) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.93) --
	(145.87, 40.93) --
	(147.21, 40.54) --
	(148.55, 40.15) --
	(149.88, 39.96) --
	(151.22, 39.76) --
	(152.56, 39.16) --
	(153.90, 38.76) --
	(155.23, 38.36) --
	(156.57, 38.15);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,147.53) --
	( 54.93,144.72) --
	( 56.27,142.62) --
	( 57.61,140.23) --
	( 58.94,137.89) --
	( 60.28,135.20) --
	( 61.62,131.88) --
	( 62.95,129.26) --
	( 64.29,126.22) --
	( 65.63,123.78) --
	( 66.97,121.20) --
	( 68.30,118.77) --
	( 69.64,116.19) --
	( 70.98,112.73) --
	( 72.32,109.74) --
	( 73.65,106.95) --
	( 74.99,104.05) --
	( 76.33,101.79) --
	( 77.67, 99.25) --
	( 79.00, 96.34) --
	( 80.34, 92.99) --
	( 81.68, 89.67) --
	( 83.02, 86.73) --
	( 84.35, 84.08) --
	( 85.69, 81.62) --
	( 87.03, 79.24) --
	( 88.36, 76.90) --
	( 89.70, 74.07) --
	( 91.04, 71.69) --
	( 92.38, 69.48) --
	( 93.71, 67.46) --
	( 95.05, 65.77) --
	( 96.39, 64.23) --
	( 97.73, 63.21) --
	( 99.06, 61.70) --
	(100.40, 60.74) --
	(101.74, 59.64) --
	(103.08, 59.14) --
	(104.41, 57.73) --
	(105.75, 56.68) --
	(107.09, 55.74) --
	(108.43, 54.22) --
	(109.76, 53.65) --
	(111.10, 53.07) --
	(112.44, 51.90) --
	(113.77, 50.69) --
	(115.11, 50.38) --
	(116.45, 50.07) --
	(117.79, 49.29) --
	(119.12, 48.49) --
	(120.46, 47.68) --
	(121.80, 47.01) --
	(123.14, 47.01) --
	(124.47, 46.68) --
	(125.81, 46.00) --
	(127.15, 45.31) --
	(128.49, 44.26) --
	(129.82, 43.90) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.54) --
	(135.17, 43.18) --
	(136.51, 42.81) --
	(137.85, 42.26) --
	(139.18, 41.50) --
	(140.52, 41.12) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.35) --
	(145.87, 40.35) --
	(147.21, 40.54) --
	(148.55, 39.96) --
	(149.88, 39.56) --
	(151.22, 39.16) --
	(152.56, 38.76) --
	(153.90, 38.56) --
	(155.23, 38.15) --
	(156.57, 37.74);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,147.69) --
	( 54.93,145.23) --
	( 56.27,142.80) --
	( 57.61,140.42) --
	( 58.94,137.89) --
	( 60.28,134.77) --
	( 61.62,132.10) --
	( 62.95,129.26) --
	( 64.29,126.48) --
	( 65.63,123.78) --
	( 66.97,120.90) --
	( 68.30,118.45) --
	( 69.64,115.85) --
	( 70.98,112.73) --
	( 72.32,109.35) --
	( 73.65,106.54) --
	( 74.99,103.74) --
	( 76.33,101.55) --
	( 77.67, 99.10) --
	( 79.00, 95.54) --
	( 80.34, 92.30) --
	( 81.68, 89.05) --
	( 83.02, 86.20) --
	( 84.35, 83.58) --
	( 85.69, 80.94) --
	( 87.03, 78.85) --
	( 88.36, 76.31) --
	( 89.70, 73.35) --
	( 91.04, 70.94) --
	( 92.38, 68.88) --
	( 93.71, 67.15) --
	( 95.05, 65.44) --
	( 96.39, 64.12) --
	( 97.73, 62.76) --
	( 99.06, 61.58) --
	(100.40, 60.01) --
	(101.74, 59.39) --
	(103.08, 58.38) --
	(104.41, 56.95) --
	(105.75, 56.28) --
	(107.09, 54.78) --
	(108.43, 53.93) --
	(109.76, 53.07) --
	(111.10, 52.05) --
	(112.44, 51.15) --
	(113.77, 50.54) --
	(115.11, 50.07) --
	(116.45, 49.45) --
	(117.79, 48.33) --
	(119.12, 47.68) --
	(120.46, 47.35) --
	(121.80, 47.18) --
	(123.14, 46.51) --
	(124.47, 45.66) --
	(125.81, 45.14) --
	(127.15, 44.26) --
	(128.49, 44.08) --
	(129.82, 43.90) --
	(131.16, 43.54) --
	(132.50, 43.18) --
	(133.84, 42.81) --
	(135.17, 42.44) --
	(136.51, 41.88) --
	(137.85, 41.50) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.35) --
	(143.20, 40.35) --
	(144.53, 40.35) --
	(145.87, 39.96) --
	(147.21, 39.56) --
	(148.55, 39.16) --
	(149.88, 38.76) --
	(151.22, 38.56) --
	(152.56, 38.15) --
	(153.90, 37.53) --
	(155.23, 37.32) --
	(156.57, 36.90);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,148.17) --
	( 54.93,145.57) --
	( 56.27,143.86) --
	( 57.61,141.53) --
	( 58.94,139.46) --
	( 60.28,137.69) --
	( 61.62,134.56) --
	( 62.95,132.33) --
	( 64.29,129.75) --
	( 65.63,127.26) --
	( 66.97,124.88) --
	( 68.30,122.65) --
	( 69.64,120.60) --
	( 70.98,118.77) --
	( 72.32,116.52) --
	( 73.65,113.44) --
	( 74.99,110.89) --
	( 76.33,108.17) --
	( 77.67,105.69) --
	( 79.00,103.87) --
	( 80.34,101.65) --
	( 81.68, 99.25) --
	( 83.02, 96.97) --
	( 84.35, 94.01) --
	( 85.69, 91.24) --
	( 87.03, 88.23) --
	( 88.36, 85.86) --
	( 89.70, 83.37) --
	( 91.04, 81.32) --
	( 92.38, 79.17) --
	( 93.71, 76.73) --
	( 95.05, 74.51) --
	( 96.39, 71.79) --
	( 97.73, 69.78) --
	( 99.06, 67.97) --
	(100.40, 66.20) --
	(101.74, 64.68) --
	(103.08, 63.33) --
	(104.41, 61.82) --
	(105.75, 60.87) --
	(107.09, 59.52) --
	(108.43, 58.89) --
	(109.76, 57.73) --
	(111.10, 56.68) --
	(112.44, 55.60) --
	(113.77, 54.36) --
	(115.11, 53.79) --
	(116.45, 52.78) --
	(117.79, 51.45) --
	(119.12, 50.69) --
	(120.46, 50.54) --
	(121.80, 49.92) --
	(123.14, 48.97) --
	(124.47, 48.00) --
	(125.81, 47.35) --
	(127.15, 47.18) --
	(128.49, 46.85) --
	(129.82, 46.17) --
	(131.16, 45.83) --
	(132.50, 45.14) --
	(133.84, 44.26) --
	(135.17, 44.08) --
	(136.51, 44.08) --
	(137.85, 43.72) --
	(139.18, 43.18) --
	(140.52, 42.81) --
	(141.86, 42.26) --
	(143.20, 41.88) --
	(144.53, 41.50) --
	(145.87, 40.74) --
	(147.21, 40.74) --
	(148.55, 40.74) --
	(149.88, 40.74) --
	(151.22, 40.54) --
	(152.56, 40.35) --
	(153.90, 39.76) --
	(155.23, 39.56) --
	(156.57, 39.16) --
	(157.91, 38.56) --
	(159.25, 38.36) --
	(160.58, 37.74) --
	(161.92, 37.32);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,147.21) --
	( 54.93,145.23) --
	( 56.27,142.80) --
	( 57.61,140.98) --
	( 58.94,138.88) --
	( 60.28,136.87) --
	( 61.62,134.12) --
	( 62.95,131.64) --
	( 64.29,129.26) --
	( 65.63,126.74) --
	( 66.97,124.61) --
	( 68.30,122.08) --
	( 69.64,120.00) --
	( 70.98,118.13) --
	( 72.32,115.85) --
	( 73.65,112.73) --
	( 74.99,110.13) --
	( 76.33,107.36) --
	( 77.67,105.10) --
	( 79.00,103.25) --
	( 80.34,100.80) --
	( 81.68, 98.75) --
	( 83.02, 95.86) --
	( 84.35, 92.88) --
	( 85.69, 90.10) --
	( 87.03, 87.71) --
	( 88.36, 84.84) --
	( 89.70, 82.86) --
	( 91.04, 80.64) --
	( 92.38, 78.53) --
	( 93.71, 76.15) --
	( 95.05, 73.35) --
	( 96.39, 70.94) --
	( 97.73, 68.98) --
	( 99.06, 66.94) --
	(100.40, 65.33) --
	(101.74, 63.78) --
	(103.08, 62.52) --
	(104.41, 61.23) --
	(105.75, 59.89) --
	(107.09, 59.14) --
	(108.43, 57.86) --
	(109.76, 56.95) --
	(111.10, 55.74) --
	(112.44, 54.22) --
	(113.77, 53.36) --
	(115.11, 52.93) --
	(116.45, 51.45) --
	(117.79, 50.54) --
	(119.12, 50.07) --
	(120.46, 49.60) --
	(121.80, 48.65) --
	(123.14, 48.00) --
	(124.47, 47.18) --
	(125.81, 47.18) --
	(127.15, 46.51) --
	(128.49, 46.17) --
	(129.82, 45.14) --
	(131.16, 44.44) --
	(132.50, 44.08) --
	(133.84, 43.54) --
	(135.17, 43.72) --
	(136.51, 43.36) --
	(137.85, 42.81) --
	(139.18, 42.44) --
	(140.52, 41.69) --
	(141.86, 41.12) --
	(143.20, 40.74) --
	(144.53, 40.54) --
	(145.87, 40.54) --
	(147.21, 40.54) --
	(148.55, 40.15) --
	(149.88, 39.96) --
	(151.22, 39.96) --
	(152.56, 39.16) --
	(153.90, 38.76) --
	(155.23, 38.36) --
	(156.57, 37.74) --
	(157.91, 37.32) --
	(159.25, 37.11) --
	(160.58, 36.90);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,147.21) --
	( 54.93,144.55) --
	( 56.27,141.72) --
	( 57.61,139.27) --
	( 58.94,136.87) --
	( 60.28,133.68) --
	( 61.62,130.71) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,122.08) --
	( 66.97,119.69) --
	( 68.30,117.49) --
	( 69.64,114.14) --
	( 70.98,110.89) --
	( 72.32,107.77) --
	( 73.65,105.69) --
	( 74.99,103.07) --
	( 76.33,100.75) --
	( 77.67, 98.30) --
	( 79.00, 95.16) --
	( 80.34, 91.60) --
	( 81.68, 88.73) --
	( 83.02, 86.13) --
	( 84.35, 83.58) --
	( 85.69, 81.32) --
	( 87.03, 79.01) --
	( 88.36, 76.57) --
	( 89.70, 73.62) --
	( 91.04, 71.22) --
	( 92.38, 69.18) --
	( 93.71, 67.15) --
	( 95.05, 65.66) --
	( 96.39, 64.12) --
	( 97.73, 62.87) --
	( 99.06, 61.82) --
	(100.40, 60.26) --
	(101.74, 59.27) --
	(103.08, 58.12) --
	(104.41, 56.95) --
	(105.75, 56.01) --
	(107.09, 54.22) --
	(108.43, 53.65) --
	(109.76, 52.93) --
	(111.10, 51.60) --
	(112.44, 50.54) --
	(113.77, 50.23) --
	(115.11, 49.60) --
	(116.45, 48.49) --
	(117.79, 47.68) --
	(119.12, 46.85) --
	(120.46, 47.01) --
	(121.80, 46.34) --
	(123.14, 45.49) --
	(124.47, 44.44) --
	(125.81, 43.90) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 43.18) --
	(131.16, 42.99) --
	(132.50, 42.44) --
	(133.84, 41.50) --
	(135.17, 40.93) --
	(136.51, 40.74) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 40.15) --
	(141.86, 39.96) --
	(143.20, 39.16) --
	(144.53, 38.96) --
	(145.87, 38.36) --
	(147.21, 37.94) --
	(148.55, 37.32) --
	(149.88, 36.90) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.69);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,143.86) --
	( 54.93,140.79) --
	( 56.27,137.69) --
	( 57.61,134.12) --
	( 58.94,130.47) --
	( 60.28,127.26) --
	( 61.62,124.06) --
	( 62.95,121.20) --
	( 64.29,118.77) --
	( 65.63,115.18) --
	( 66.97,111.63) --
	( 68.30,108.17) --
	( 69.64,105.18) --
	( 70.98,102.34) --
	( 72.32, 99.74) --
	( 73.65, 96.76) --
	( 74.99, 93.28) --
	( 76.33, 89.73) --
	( 77.67, 86.47) --
	( 79.00, 83.65) --
	( 80.34, 81.02) --
	( 81.68, 78.61) --
	( 83.02, 75.89) --
	( 84.35, 72.81) --
	( 85.69, 70.36) --
	( 87.03, 68.07) --
	( 88.36, 66.20) --
	( 89.70, 64.57) --
	( 91.04, 62.76) --
	( 92.38, 61.70) --
	( 93.71, 60.01) --
	( 95.05, 59.39) --
	( 96.39, 57.47) --
	( 97.73, 56.41) --
	( 99.06, 54.92) --
	(100.40, 53.65) --
	(101.74, 52.93) --
	(103.08, 51.60) --
	(104.41, 50.54) --
	(105.75, 50.07) --
	(107.09, 49.29) --
	(108.43, 48.00) --
	(109.76, 47.18) --
	(111.10, 47.01) --
	(112.44, 46.17) --
	(113.77, 45.66) --
	(115.11, 44.26) --
	(116.45, 43.72) --
	(117.79, 43.72) --
	(119.12, 43.36) --
	(120.46, 42.99) --
	(121.80, 42.44) --
	(123.14, 41.50) --
	(124.47, 40.93) --
	(125.81, 40.93) --
	(127.15, 40.93) --
	(128.49, 40.54) --
	(129.82, 40.15) --
	(131.16, 39.56) --
	(132.50, 39.16) --
	(133.84, 38.76) --
	(135.17, 38.15) --
	(136.51, 37.11) --
	(137.85, 36.90) --
	(139.18, 36.90) --
	(140.52, 36.48) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{68,59,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,145.90) --
	( 54.93,142.80) --
	( 56.27,139.65) --
	( 57.61,136.67) --
	( 58.94,132.79) --
	( 60.28,129.02) --
	( 61.62,125.69) --
	( 62.95,122.08) --
	( 64.29,119.39) --
	( 65.63,116.19) --
	( 66.97,112.36) --
	( 68.30,108.96) --
	( 69.64,105.69) --
	( 70.98,102.80) --
	( 72.32,100.08) --
	( 73.65, 96.92) --
	( 74.99, 93.05) --
	( 76.33, 89.79) --
	( 77.67, 86.33) --
	( 79.00, 83.58) --
	( 80.34, 80.79) --
	( 81.68, 78.13) --
	( 83.02, 75.29) --
	( 84.35, 72.07) --
	( 85.69, 69.38) --
	( 87.03, 67.25) --
	( 88.36, 65.23) --
	( 89.70, 63.67) --
	( 91.04, 62.06) --
	( 92.38, 60.74) --
	( 93.71, 59.52) --
	( 95.05, 58.12) --
	( 96.39, 56.68) --
	( 97.73, 55.19) --
	( 99.06, 54.07) --
	(100.40, 53.36) --
	(101.74, 51.90) --
	(103.08, 50.69) --
	(104.41, 50.23) --
	(105.75, 49.29) --
	(107.09, 48.17) --
	(108.43, 47.01) --
	(109.76, 46.85) --
	(111.10, 46.17) --
	(112.44, 45.31) --
	(113.77, 44.44) --
	(115.11, 43.90) --
	(116.45, 43.72) --
	(117.79, 43.18) --
	(119.12, 42.63) --
	(120.46, 42.26) --
	(121.80, 41.31) --
	(123.14, 40.93) --
	(124.47, 40.54) --
	(125.81, 40.35) --
	(127.15, 40.54) --
	(128.49, 39.56) --
	(129.82, 39.36) --
	(131.16, 38.76) --
	(132.50, 37.94) --
	(133.84, 37.53) --
	(135.17, 36.90) --
	(136.51, 36.69) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.38) --
	( 54.93,141.35) --
	( 56.27,138.48) --
	( 57.61,134.99) --
	( 58.94,131.64) --
	( 60.28,128.27) --
	( 61.62,125.15) --
	( 62.95,121.79) --
	( 64.29,119.39) --
	( 65.63,116.19) --
	( 66.97,113.08) --
	( 68.30,109.74) --
	( 69.64,106.54) --
	( 70.98,103.92) --
	( 72.32,101.37) --
	( 73.65, 98.70) --
	( 74.99, 95.43) --
	( 76.33, 91.77) --
	( 77.67, 88.42) --
	( 79.00, 85.73) --
	( 80.34, 83.01) --
	( 81.68, 80.48) --
	( 83.02, 78.21) --
	( 84.35, 75.20) --
	( 85.69, 72.44) --
	( 87.03, 70.07) --
	( 88.36, 67.77) --
	( 89.70, 66.20) --
	( 91.04, 64.57) --
	( 92.38, 63.21) --
	( 93.71, 61.94) --
	( 95.05, 60.38) --
	( 96.39, 59.52) --
	( 97.73, 58.12) --
	( 99.06, 56.95) --
	(100.40, 55.88) --
	(101.74, 53.93) --
	(103.08, 53.36) --
	(104.41, 52.19) --
	(105.75, 50.84) --
	(107.09, 50.23) --
	(108.43, 49.92) --
	(109.76, 48.97) --
	(111.10, 47.84) --
	(112.44, 47.18) --
	(113.77, 46.85) --
	(115.11, 46.34) --
	(116.45, 45.49) --
	(117.79, 44.61) --
	(119.12, 43.90) --
	(120.46, 43.72) --
	(121.80, 43.36) --
	(123.14, 42.99) --
	(124.47, 42.44) --
	(125.81, 41.88) --
	(127.15, 40.93) --
	(128.49, 40.54) --
	(129.82, 40.54) --
	(131.16, 40.54) --
	(132.50, 40.15) --
	(133.84, 39.96) --
	(135.17, 39.36) --
	(136.51, 38.96) --
	(137.85, 38.36) --
	(139.18, 37.94) --
	(140.52, 36.90) --
	(141.86, 36.90) --
	(143.20, 36.69) --
	(144.53, 36.48);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.53) --
	( 54.93,145.57) --
	( 56.27,143.34) --
	( 57.61,141.35) --
	( 58.94,139.46) --
	( 60.28,137.28) --
	( 61.62,134.99) --
	( 62.95,132.56) --
	( 64.29,130.23) --
	( 65.63,127.51) --
	( 66.97,125.15) --
	( 68.30,123.22) --
	( 69.64,121.20) --
	( 70.98,119.08) --
	( 72.32,117.17) --
	( 73.65,114.14) --
	( 74.99,111.63) --
	( 76.33,109.35) --
	( 77.67,106.54) --
	( 79.00,104.14) --
	( 80.34,102.34) --
	( 81.68,100.03) --
	( 83.02, 98.10) --
	( 84.35, 94.89) --
	( 85.69, 92.30) --
	( 87.03, 89.48) --
	( 88.36, 87.00) --
	( 89.70, 84.84) --
	( 91.04, 82.35) --
	( 92.38, 80.33) --
	( 93.71, 78.61) --
	( 95.05, 76.23) --
	( 96.39, 74.07) --
	( 97.73, 71.88) --
	( 99.06, 69.78) --
	(100.40, 68.07) --
	(101.74, 66.73) --
	(103.08, 65.44) --
	(104.41, 64.12) --
	(105.75, 63.10) --
	(107.09, 61.82) --
	(108.43, 61.23) --
	(109.76, 60.13) --
	(111.10, 59.39) --
	(112.44, 58.76) --
	(113.77, 57.60) --
	(115.11, 56.68) --
	(116.45, 56.01) --
	(117.79, 54.92) --
	(119.12, 53.93) --
	(120.46, 53.65) --
	(121.80, 52.93) --
	(123.14, 51.75) --
	(124.47, 51.15) --
	(125.81, 50.69) --
	(127.15, 50.38) --
	(128.49, 49.92) --
	(129.82, 49.45) --
	(131.16, 48.49) --
	(132.50, 47.84) --
	(133.84, 47.51) --
	(135.17, 47.35) --
	(136.51, 47.01) --
	(137.85, 46.85) --
	(139.18, 46.17) --
	(140.52, 45.66) --
	(141.86, 44.96) --
	(143.20, 44.44) --
	(144.53, 44.08) --
	(145.87, 44.08) --
	(147.21, 43.90) --
	(148.55, 43.90) --
	(149.88, 43.72) --
	(151.22, 43.36) --
	(152.56, 42.99) --
	(153.90, 42.44) --
	(155.23, 42.07) --
	(156.57, 41.69) --
	(157.91, 41.50) --
	(159.25, 41.12) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 40.54);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,145.07) --
	( 54.93,141.16) --
	( 56.27,137.48) --
	( 57.61,133.46) --
	( 58.94,129.75) --
	( 60.28,129.99) --
	( 61.62,130.71) --
	( 62.95,130.23) --
	( 64.29,124.06) --
	( 65.63,118.77) --
	( 66.97,114.49) --
	( 68.30,110.89) --
	( 69.64,106.54) --
	( 70.98,103.20) --
	( 72.32,100.18) --
	( 73.65, 96.71) --
	( 74.99, 92.42) --
	( 76.33, 88.48) --
	( 77.67, 85.39) --
	( 79.00, 82.13) --
	( 80.34, 79.48) --
	( 81.68, 76.15) --
	( 83.02, 73.08) --
	( 84.35, 70.36) --
	( 85.69, 68.07) --
	( 87.03, 65.98) --
	( 88.36, 64.12) --
	( 89.70, 62.52) --
	( 91.04, 61.11) --
	( 92.38, 59.76) --
	( 93.71, 58.38) --
	( 95.05, 57.08) --
	( 96.39, 55.47) --
	( 97.73, 53.65) --
	( 99.06, 52.93) --
	(100.40, 51.30) --
	(101.74, 50.38) --
	(103.08, 49.60) --
	(104.41, 48.49) --
	(105.75, 47.35) --
	(107.09, 47.01) --
	(108.43, 46.34) --
	(109.76, 45.14) --
	(111.10, 44.26) --
	(112.44, 44.08) --
	(113.77, 43.54) --
	(115.11, 42.81) --
	(116.45, 42.07) --
	(117.79, 41.12) --
	(119.12, 40.74) --
	(120.46, 40.74) --
	(121.80, 40.35) --
	(123.14, 39.96) --
	(124.47, 39.16) --
	(125.81, 38.76) --
	(127.15, 37.53) --
	(128.49, 36.90) --
	(129.82, 36.90) --
	(131.16, 36.48);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,143.69) --
	( 54.93,140.79) --
	( 56.27,137.69) --
	( 57.61,134.34) --
	( 58.94,130.71) --
	( 60.28,127.00) --
	( 61.62,124.06) --
	( 62.95,120.60) --
	( 64.29,118.45) --
	( 65.63,114.84) --
	( 66.97,111.63) --
	( 68.30,108.17) --
	( 69.64,105.01) --
	( 70.98,102.93) --
	( 72.32, 99.79) --
	( 73.65, 96.65) --
	( 74.99, 93.05) --
	( 76.33, 89.73) --
	( 77.67, 86.47) --
	( 79.00, 83.65) --
	( 80.34, 81.02) --
	( 81.68, 78.77) --
	( 83.02, 75.81) --
	( 84.35, 72.99) --
	( 85.69, 70.55) --
	( 87.03, 68.18) --
	( 88.36, 66.51) --
	( 89.70, 64.68) --
	( 91.04, 63.10) --
	( 92.38, 61.82) --
	( 93.71, 60.38) --
	( 95.05, 59.39) --
	( 96.39, 58.25) --
	( 97.73, 56.95) --
	( 99.06, 55.88) --
	(100.40, 54.36) --
	(101.74, 53.36) --
	(103.08, 52.34) --
	(104.41, 51.15) --
	(105.75, 50.38) --
	(107.09, 49.76) --
	(108.43, 48.49) --
	(109.76, 47.68) --
	(111.10, 47.35) --
	(112.44, 46.85) --
	(113.77, 46.17) --
	(115.11, 44.96) --
	(116.45, 44.44) --
	(117.79, 43.90) --
	(119.12, 44.08) --
	(120.46, 43.36) --
	(121.80, 42.63) --
	(123.14, 41.88) --
	(124.47, 41.50) --
	(125.81, 40.93) --
	(127.15, 40.54) --
	(128.49, 40.54) --
	(129.82, 40.35) --
	(131.16, 39.76) --
	(132.50, 39.16) --
	(133.84, 38.76) --
	(135.17, 37.94) --
	(136.51, 37.53) --
	(137.85, 37.11) --
	(139.18, 36.90) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{65,69,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,145.23) --
	( 54.93,142.62) --
	( 56.27,139.65) --
	( 57.61,136.46) --
	( 58.94,132.79) --
	( 60.28,129.02) --
	( 61.62,125.42) --
	( 62.95,122.65) --
	( 64.29,119.39) --
	( 65.63,116.85) --
	( 66.97,112.73) --
	( 68.30,109.74) --
	( 69.64,106.54) --
	( 70.98,103.43) --
	( 72.32,100.99) --
	( 73.65, 97.89) --
	( 74.99, 94.45) --
	( 76.33, 90.82) --
	( 77.67, 87.58) --
	( 79.00, 84.70) --
	( 80.34, 82.06) --
	( 81.68, 79.48) --
	( 83.02, 77.23) --
	( 84.35, 73.89) --
	( 85.69, 71.41) --
	( 87.03, 69.18) --
	( 88.36, 67.04) --
	( 89.70, 65.44) --
	( 91.04, 63.67) --
	( 92.38, 62.41) --
	( 93.71, 61.23) --
	( 95.05, 59.64) --
	( 96.39, 58.89) --
	( 97.73, 57.34) --
	( 99.06, 56.28) --
	(100.40, 54.64) --
	(101.74, 53.65) --
	(103.08, 52.64) --
	(104.41, 51.45) --
	(105.75, 50.54) --
	(107.09, 50.23) --
	(108.43, 49.13) --
	(109.76, 48.17) --
	(111.10, 47.68) --
	(112.44, 47.18) --
	(113.77, 46.51) --
	(115.11, 45.49) --
	(116.45, 44.61) --
	(117.79, 44.26) --
	(119.12, 43.90) --
	(120.46, 43.54) --
	(121.80, 42.81) --
	(123.14, 42.07) --
	(124.47, 41.50) --
	(125.81, 41.12) --
	(127.15, 40.74) --
	(128.49, 40.54) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.56) --
	(133.84, 38.96) --
	(135.17, 38.15) --
	(136.51, 37.53) --
	(137.85, 37.11) --
	(139.18, 36.90) --
	(140.52, 36.69) --
	(141.86, 36.69) --
	(143.20, 36.48);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,146.40) --
	( 54.93,143.69) --
	( 56.27,140.79) --
	( 57.61,138.29) --
	( 58.94,134.99) --
	( 60.28,131.64) --
	( 61.62,128.52) --
	( 62.95,125.42) --
	( 64.29,122.37) --
	( 65.63,120.00) --
	( 66.97,117.17) --
	( 68.30,114.14) --
	( 69.64,110.89) --
	( 70.98,108.17) --
	( 72.32,105.10) --
	( 73.65,102.75) --
	( 74.99,100.08) --
	( 76.33, 97.74) --
	( 77.67, 93.95) --
	( 79.00, 91.00) --
	( 80.34, 87.65) --
	( 81.68, 85.19) --
	( 83.02, 82.57) --
	( 84.35, 80.02) --
	( 85.69, 77.64) --
	( 87.03, 75.20) --
	( 88.36, 72.44) --
	( 89.70, 70.46) --
	( 91.04, 68.28) --
	( 92.38, 66.30) --
	( 93.71, 65.01) --
	( 95.05, 63.90) --
	( 96.39, 62.29) --
	( 97.73, 60.99) --
	( 99.06, 59.89) --
	(100.40, 59.01) --
	(101.74, 57.47) --
	(103.08, 56.68) --
	(104.41, 55.33) --
	(105.75, 53.93) --
	(107.09, 53.65) --
	(108.43, 52.34) --
	(109.76, 50.84) --
	(111.10, 50.38) --
	(112.44, 49.92) --
	(113.77, 48.97) --
	(115.11, 48.00) --
	(116.45, 47.35) --
	(117.79, 47.18) --
	(119.12, 46.51) --
	(120.46, 45.83) --
	(121.80, 44.61) --
	(123.14, 44.26) --
	(124.47, 43.90) --
	(125.81, 43.72) --
	(127.15, 43.36) --
	(128.49, 42.81) --
	(129.82, 42.07) --
	(131.16, 41.31) --
	(132.50, 40.93) --
	(133.84, 40.74) --
	(135.17, 40.74) --
	(136.51, 40.35) --
	(137.85, 40.15) --
	(139.18, 39.76) --
	(140.52, 39.56) --
	(141.86, 38.96) --
	(143.20, 38.36) --
	(144.53, 37.32) --
	(145.87, 37.32) --
	(147.21, 37.11) --
	(148.55, 36.69) --
	(149.88, 36.69) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,148.64) --
	( 54.93,146.24) --
	( 56.27,143.69) --
	( 57.61,141.53) --
	( 58.94,139.27) --
	( 60.28,137.08) --
	( 61.62,134.12) --
	( 62.95,131.64) --
	( 64.29,129.26) --
	( 65.63,126.48) --
	( 66.97,123.78) --
	( 68.30,121.79) --
	( 69.64,119.39) --
	( 70.98,117.49) --
	( 72.32,114.49) --
	( 73.65,111.63) --
	( 74.99,108.96) --
	( 76.33,106.12) --
	( 77.67,103.87) --
	( 79.00,101.74) --
	( 80.34, 99.44) --
	( 81.68, 96.76) --
	( 83.02, 93.78) --
	( 84.35, 90.94) --
	( 85.69, 88.35) --
	( 87.03, 85.53) --
	( 88.36, 83.44) --
	( 89.70, 81.32) --
	( 91.04, 79.24) --
	( 92.38, 77.40) --
	( 93.71, 74.42) --
	( 95.05, 72.53) --
	( 96.39, 70.36) --
	( 97.73, 68.48) --
	( 99.06, 66.62) --
	(100.40, 65.44) --
	(101.74, 64.23) --
	(103.08, 63.10) --
	(104.41, 61.94) --
	(105.75, 60.74) --
	(107.09, 59.89) --
	(108.43, 59.27) --
	(109.76, 57.99) --
	(111.10, 56.95) --
	(112.44, 56.41) --
	(113.77, 54.64) --
	(115.11, 53.65) --
	(116.45, 53.22) --
	(117.79, 52.64) --
	(119.12, 51.45) --
	(120.46, 50.54) --
	(121.80, 50.23) --
	(123.14, 49.92) --
	(124.47, 48.97) --
	(125.81, 48.17) --
	(127.15, 47.68) --
	(128.49, 47.01) --
	(129.82, 47.01) --
	(131.16, 46.51) --
	(132.50, 45.83) --
	(133.84, 45.14) --
	(135.17, 44.44) --
	(136.51, 44.08) --
	(137.85, 43.72) --
	(139.18, 43.72) --
	(140.52, 43.54) --
	(141.86, 43.18) --
	(143.20, 42.63) --
	(144.53, 42.26) --
	(145.87, 41.50) --
	(147.21, 40.93) --
	(148.55, 40.74) --
	(149.88, 40.74) --
	(151.22, 40.74) --
	(152.56, 40.54) --
	(153.90, 40.35) --
	(155.23, 40.15) --
	(156.57, 39.56) --
	(157.91, 39.16) --
	(159.25, 38.96) --
	(160.58, 38.36);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,147.53) --
	( 54.93,144.90) --
	( 56.27,142.26) --
	( 57.61,139.65) --
	( 58.94,137.28) --
	( 60.28,133.90) --
	( 61.62,131.18) --
	( 62.95,128.52) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.30) --
	( 68.30,118.13) --
	( 69.64,115.18) --
	( 70.98,112.36) --
	( 72.32,109.74) --
	( 73.65,106.54) --
	( 74.99,104.05) --
	( 76.33,101.79) --
	( 77.67, 99.44) --
	( 79.00, 96.71) --
	( 80.34, 93.16) --
	( 81.68, 90.04) --
	( 83.02, 87.78) --
	( 84.35, 84.70) --
	( 85.69, 82.57) --
	( 87.03, 80.18) --
	( 88.36, 78.13) --
	( 89.70, 75.55) --
	( 91.04, 72.99) --
	( 92.38, 70.75) --
	( 93.71, 68.88) --
	( 95.05, 67.25) --
	( 96.39, 65.66) --
	( 97.73, 64.23) --
	( 99.06, 62.99) --
	(100.40, 61.94) --
	(101.74, 60.87) --
	(103.08, 59.52) --
	(104.41, 59.01) --
	(105.75, 57.47) --
	(107.09, 56.68) --
	(108.43, 55.47) --
	(109.76, 54.07) --
	(111.10, 53.50) --
	(112.44, 52.64) --
	(113.77, 51.60) --
	(115.11, 50.54) --
	(116.45, 50.23) --
	(117.79, 49.76) --
	(119.12, 48.97) --
	(120.46, 47.84) --
	(121.80, 47.18) --
	(123.14, 46.85) --
	(124.47, 46.51) --
	(125.81, 46.00) --
	(127.15, 45.14) --
	(128.49, 44.44) --
	(129.82, 44.08) --
	(131.16, 43.72) --
	(132.50, 43.54) --
	(133.84, 43.18) --
	(135.17, 42.81) --
	(136.51, 42.44) --
	(137.85, 41.69) --
	(139.18, 40.93) --
	(140.52, 40.54) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.54) --
	(145.87, 40.35) --
	(147.21, 39.96) --
	(148.55, 39.56) --
	(149.88, 39.16) --
	(151.22, 38.56) --
	(152.56, 38.15) --
	(153.90, 37.53) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.69);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,148.01) --
	( 54.93,145.57) --
	( 56.27,143.51) --
	( 57.61,140.79) --
	( 58.94,138.88) --
	( 60.28,136.25) --
	( 61.62,133.24) --
	( 62.95,130.94) --
	( 64.29,127.77) --
	( 65.63,125.15) --
	( 66.97,122.94) --
	( 68.30,120.90) --
	( 69.64,118.77) --
	( 70.98,116.19) --
	( 72.32,113.44) --
	( 73.65,110.51) --
	( 74.99,107.77) --
	( 76.33,105.27) --
	( 77.67,103.38) --
	( 79.00,100.80) --
	( 80.34, 98.75) --
	( 81.68, 95.86) --
	( 83.02, 92.93) --
	( 84.35, 89.98) --
	( 85.69, 87.19) --
	( 87.03, 84.77) --
	( 88.36, 82.57) --
	( 89.70, 80.48) --
	( 91.04, 78.37) --
	( 92.38, 75.98) --
	( 93.71, 73.71) --
	( 95.05, 71.51) --
	( 96.39, 69.38) --
	( 97.73, 67.77) --
	( 99.06, 66.41) --
	(100.40, 65.23) --
	(101.74, 64.01) --
	(103.08, 62.76) --
	(104.41, 61.82) --
	(105.75, 60.50) --
	(107.09, 59.64) --
	(108.43, 59.01) --
	(109.76, 57.60) --
	(111.10, 56.95) --
	(112.44, 55.88) --
	(113.77, 54.22) --
	(115.11, 53.50) --
	(116.45, 53.22) --
	(117.79, 52.05) --
	(119.12, 51.15) --
	(120.46, 50.38) --
	(121.80, 50.07) --
	(123.14, 49.60) --
	(124.47, 48.65) --
	(125.81, 47.68) --
	(127.15, 47.35) --
	(128.49, 47.01) --
	(129.82, 46.85) --
	(131.16, 46.34) --
	(132.50, 45.49) --
	(133.84, 44.79) --
	(135.17, 44.08) --
	(136.51, 43.90) --
	(137.85, 43.54) --
	(139.18, 43.72) --
	(140.52, 43.18) --
	(141.86, 42.81) --
	(143.20, 42.26) --
	(144.53, 41.69) --
	(145.87, 41.12) --
	(147.21, 40.93) --
	(148.55, 40.74) --
	(149.88, 40.74) --
	(151.22, 40.54) --
	(152.56, 40.35) --
	(153.90, 39.96) --
	(155.23, 39.36) --
	(156.57, 39.16) --
	(157.91, 38.96) --
	(159.25, 38.56) --
	(160.58, 37.94);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,147.69) --
	( 54.93,145.07) --
	( 56.27,142.80) --
	( 57.61,140.23) --
	( 58.94,137.89) --
	( 60.28,135.41) --
	( 61.62,132.33) --
	( 62.95,129.99) --
	( 64.29,127.26) --
	( 65.63,124.61) --
	( 66.97,122.08) --
	( 68.30,120.00) --
	( 69.64,117.49) --
	( 70.98,114.84) --
	( 72.32,111.63) --
	( 73.65,108.96) --
	( 74.99,106.54) --
	( 76.33,103.83) --
	( 77.67,101.37) --
	( 79.00, 99.59) --
	( 80.34, 97.18) --
	( 81.68, 93.56) --
	( 83.02, 90.88) --
	( 84.35, 88.16) --
	( 85.69, 85.32) --
	( 87.03, 83.22) --
	( 88.36, 80.79) --
	( 89.70, 78.77) --
	( 91.04, 76.48) --
	( 92.38, 73.89) --
	( 93.71, 71.79) --
	( 95.05, 70.07) --
	( 96.39, 68.07) --
	( 97.73, 66.51) --
	( 99.06, 65.01) --
	(100.40, 63.78) --
	(101.74, 62.64) --
	(103.08, 61.82) --
	(104.41, 60.38) --
	(105.75, 59.64) --
	(107.09, 58.63) --
	(108.43, 57.47) --
	(109.76, 56.55) --
	(111.10, 55.33) --
	(112.44, 54.22) --
	(113.77, 53.50) --
	(115.11, 52.78) --
	(116.45, 51.75) --
	(117.79, 50.69) --
	(119.12, 50.38) --
	(120.46, 50.07) --
	(121.80, 49.13) --
	(123.14, 48.49) --
	(124.47, 47.35) --
	(125.81, 47.18) --
	(127.15, 47.01) --
	(128.49, 46.34) --
	(129.82, 45.83) --
	(131.16, 45.14) --
	(132.50, 44.44) --
	(133.84, 43.90) --
	(135.17, 43.90) --
	(136.51, 43.90) --
	(137.85, 43.18) --
	(139.18, 42.81) --
	(140.52, 42.26) --
	(141.86, 41.88) --
	(143.20, 41.50) --
	(144.53, 40.74) --
	(145.87, 40.54) --
	(147.21, 40.54) --
	(148.55, 40.54) --
	(149.88, 40.15) --
	(151.22, 39.96) --
	(152.56, 39.36) --
	(153.90, 38.96) --
	(155.23, 38.56) --
	(156.57, 38.15) --
	(157.91, 37.94) --
	(159.25, 37.32);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,147.69) --
	( 54.93,145.57) --
	( 56.27,143.34) --
	( 57.61,141.72) --
	( 58.94,139.85) --
	( 60.28,138.09) --
	( 61.62,135.62) --
	( 62.95,133.24) --
	( 64.29,130.94) --
	( 65.63,129.02) --
	( 66.97,126.48) --
	( 68.30,124.33) --
	( 69.64,122.65) --
	( 70.98,120.60) --
	( 72.32,118.77) --
	( 73.65,116.85) --
	( 74.99,113.79) --
	( 76.33,111.63) --
	( 77.67,109.35) --
	( 79.00,106.95) --
	( 80.34,105.05) --
	( 81.68,103.25) --
	( 83.02,101.22) --
	( 84.35, 99.54) --
	( 85.69, 97.12) --
	( 87.03, 94.67) --
	( 88.36, 91.89) --
	( 89.70, 89.73) --
	( 91.04, 87.26) --
	( 92.38, 85.12) --
	( 93.71, 83.22) --
	( 95.05, 81.02) --
	( 96.39, 79.24) --
	( 97.73, 77.56) --
	( 99.06, 74.94) --
	(100.40, 72.90) --
	(101.74, 70.75) --
	(103.08, 68.88) --
	(104.41, 67.35) --
	(105.75, 65.87) --
	(107.09, 64.45) --
	(108.43, 63.56) --
	(109.76, 62.17) --
	(111.10, 61.35) --
	(112.44, 59.76) --
	(113.77, 59.27) --
	(115.11, 58.25) --
	(116.45, 56.95) --
	(117.79, 56.01) --
	(119.12, 55.05) --
	(120.46, 53.93) --
	(121.80, 53.50) --
	(123.14, 52.49) --
	(124.47, 51.45) --
	(125.81, 50.69) --
	(127.15, 50.23) --
	(128.49, 49.76) --
	(129.82, 48.81) --
	(131.16, 47.84) --
	(132.50, 47.51) --
	(133.84, 47.35) --
	(135.17, 47.01) --
	(136.51, 46.34) --
	(137.85, 45.83) --
	(139.18, 44.96) --
	(140.52, 44.08) --
	(141.86, 44.08) --
	(143.20, 44.08) --
	(144.53, 43.72) --
	(145.87, 43.36) --
	(147.21, 42.81) --
	(148.55, 42.26) --
	(149.88, 41.88) --
	(151.22, 41.50) --
	(152.56, 40.93) --
	(153.90, 40.54) --
	(155.23, 40.54) --
	(156.57, 40.54) --
	(157.91, 40.35) --
	(159.25, 39.96) --
	(160.58, 39.76) --
	(161.92, 39.36) --
	(163.26, 38.96) --
	(164.59, 38.56) --
	(165.93, 38.15);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,148.01) --
	( 54.93,146.07) --
	( 56.27,143.86) --
	( 57.61,142.26) --
	( 58.94,140.23) --
	( 60.28,138.48) --
	( 61.62,136.25) --
	( 62.95,133.90) --
	( 64.29,131.88) --
	( 65.63,129.51) --
	( 66.97,127.00) --
	( 68.30,125.15) --
	( 69.64,123.22) --
	( 70.98,121.49) --
	( 72.32,119.69) --
	( 73.65,117.49) --
	( 74.99,115.52) --
	( 76.33,113.08) --
	( 77.67,110.51) --
	( 79.00,108.57) --
	( 80.34,106.12) --
	( 81.68,104.31) --
	( 83.02,102.34) --
	( 84.35,100.37) --
	( 85.69, 98.70) --
	( 87.03, 96.07) --
	( 88.36, 93.50) --
	( 89.70, 91.24) --
	( 91.04, 88.80) --
	( 92.38, 86.67) --
	( 93.71, 84.29) --
	( 95.05, 82.50) --
	( 96.39, 80.56) --
	( 97.73, 79.01) --
	( 99.06, 76.48) --
	(100.40, 74.24) --
	(101.74, 72.16) --
	(103.08, 70.36) --
	(104.41, 68.58) --
	(105.75, 66.83) --
	(107.09, 65.55) --
	(108.43, 64.01) --
	(109.76, 63.10) --
	(111.10, 62.06) --
	(112.44, 60.99) --
	(113.77, 59.64) --
	(115.11, 59.14) --
	(116.45, 57.99) --
	(117.79, 56.95) --
	(119.12, 56.15) --
	(120.46, 54.78) --
	(121.80, 53.79) --
	(123.14, 53.36) --
	(124.47, 52.49) --
	(125.81, 51.30) --
	(127.15, 50.38) --
	(128.49, 50.23) --
	(129.82, 49.76) --
	(131.16, 49.13) --
	(132.50, 48.00) --
	(133.84, 47.35) --
	(135.17, 47.01) --
	(136.51, 47.01) --
	(137.85, 46.51) --
	(139.18, 46.00) --
	(140.52, 45.14) --
	(141.86, 44.44) --
	(143.20, 44.26) --
	(144.53, 44.08) --
	(145.87, 43.90) --
	(147.21, 43.72) --
	(148.55, 43.18) --
	(149.88, 42.81) --
	(151.22, 42.44) --
	(152.56, 41.69) --
	(153.90, 41.12) --
	(155.23, 40.74) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.35) --
	(160.58, 40.35) --
	(161.92, 39.96) --
	(163.26, 39.56) --
	(164.59, 39.16) --
	(165.93, 38.76) --
	(167.27, 38.56) --
	(168.61, 37.94);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,150.32) --
	( 54.93,148.95) --
	( 56.27,147.69) --
	( 57.61,146.24) --
	( 58.94,145.07) --
	( 60.28,143.86) --
	( 61.62,142.62) --
	( 62.95,141.35) --
	( 64.29,140.23) --
	( 65.63,139.07) --
	( 66.97,138.09) --
	( 68.30,136.67) --
	( 69.64,135.41) --
	( 70.98,133.90) --
	( 72.32,132.33) --
	( 73.65,130.94) --
	( 74.99,129.51) --
	( 76.33,128.02) --
	( 77.67,127.00) --
	( 79.00,125.42) --
	( 80.34,124.33) --
	( 81.68,123.22) --
	( 83.02,122.08) --
	( 84.35,120.90) --
	( 85.69,119.69) --
	( 87.03,118.77) --
	( 88.36,117.49) --
	( 89.70,116.19) --
	( 91.04,114.84) --
	( 92.38,113.08) --
	( 93.71,112.00) --
	( 95.05,110.13) --
	( 96.39,108.96) --
	( 97.73,107.77) --
	( 99.06,106.12) --
	(100.40,105.27) --
	(101.74,104.01) --
	(103.08,102.84) --
	(104.41,101.74) --
	(105.75,100.42) --
	(107.09, 99.44) --
	(108.43, 98.20) --
	(109.76, 97.02) --
	(111.10, 95.43) --
	(112.44, 93.67) --
	(113.77, 92.07) --
	(115.11, 90.88) --
	(116.45, 89.54) --
	(117.79, 88.10) --
	(119.12, 86.86) --
	(120.46, 85.39) --
	(121.80, 84.36) --
	(123.14, 83.37) --
	(124.47, 82.28) --
	(125.81, 81.32) --
	(127.15, 80.02) --
	(128.49, 79.17) --
	(129.82, 78.29) --
	(131.16, 76.98) --
	(132.50, 75.81) --
	(133.84, 74.60) --
	(135.17, 73.44) --
	(136.51, 72.53) --
	(137.85, 71.13) --
	(139.18, 70.36) --
	(140.52, 69.58) --
	(141.86, 68.38) --
	(143.20, 67.87) --
	(144.53, 67.15) --
	(145.87, 65.98) --
	(147.21, 65.87) --
	(148.55, 65.44) --
	(149.88, 64.68) --
	(151.22, 64.23) --
	(152.56, 63.67) --
	(153.90, 63.21) --
	(155.23, 62.52) --
	(156.57, 62.06) --
	(157.91, 61.94) --
	(159.25, 61.46) --
	(160.58, 60.74) --
	(161.92, 60.38) --
	(163.26, 59.89) --
	(164.59, 59.52) --
	(165.93, 59.64) --
	(167.27, 59.14) --
	(168.61, 58.63) --
	(169.94, 57.99) --
	(171.28, 57.47) --
	(172.62, 57.21) --
	(173.96, 56.81) --
	(175.29, 56.81) --
	(176.63, 56.41) --
	(177.97, 56.01) --
	(179.31, 55.33) --
	(180.64, 55.05) --
	(181.98, 54.50) --
	(183.32, 54.07) --
	(184.66, 53.93) --
	(185.99, 53.79) --
	(187.33, 53.79) --
	(188.67, 53.50) --
	(190.00, 52.93) --
	(191.34, 52.93) --
	(192.68, 52.49) --
	(194.02, 52.19) --
	(195.35, 51.90) --
	(196.69, 51.30) --
	(198.03, 51.15) --
	(199.37, 50.84) --
	(200.70, 50.99) --
	(202.04, 50.69) --
	(203.38, 50.54) --
	(204.72, 50.23) --
	(206.05, 50.23) --
	(207.39, 50.07);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,148.17) --
	( 54.93,146.07) --
	( 56.27,144.04) --
	( 57.61,142.08) --
	( 58.94,140.04) --
	( 60.28,138.29) --
	( 61.62,136.25) --
	( 62.95,133.68) --
	( 64.29,131.41) --
	( 65.63,129.26) --
	( 66.97,127.00) --
	( 68.30,124.88) --
	( 69.64,122.65) --
	( 70.98,120.90) --
	( 72.32,119.08) --
	( 73.65,117.17) --
	( 74.99,114.84) --
	( 76.33,112.36) --
	( 77.67,110.13) --
	( 79.00,107.77) --
	( 80.34,105.69) --
	( 81.68,103.92) --
	( 83.02,101.79) --
	( 84.35,100.13) --
	( 85.69, 98.30) --
	( 87.03, 95.75) --
	( 88.36, 92.82) --
	( 89.70, 90.76) --
	( 91.04, 88.42) --
	( 92.38, 86.20) --
	( 93.71, 83.86) --
	( 95.05, 82.13) --
	( 96.39, 80.18) --
	( 97.73, 78.45) --
	( 99.06, 76.57) --
	(100.40, 74.60) --
	(101.74, 72.35) --
	(103.08, 70.46) --
	(104.41, 69.18) --
	(105.75, 67.77) --
	(107.09, 66.41) --
	(108.43, 65.01) --
	(109.76, 64.01) --
	(111.10, 62.99) --
	(112.44, 61.82) --
	(113.77, 60.87) --
	(115.11, 59.76) --
	(116.45, 59.52) --
	(117.79, 58.51) --
	(119.12, 57.21) --
	(120.46, 56.68) --
	(121.80, 55.74) --
	(123.14, 54.50) --
	(124.47, 53.79) --
	(125.81, 53.22) --
	(127.15, 52.49) --
	(128.49, 51.30) --
	(129.82, 50.69) --
	(131.16, 50.54) --
	(132.50, 49.92) --
	(133.84, 49.13) --
	(135.17, 48.49) --
	(136.51, 47.68) --
	(137.85, 47.18) --
	(139.18, 47.35) --
	(140.52, 47.01) --
	(141.86, 46.34) --
	(143.20, 46.00) --
	(144.53, 45.14) --
	(145.87, 44.26) --
	(147.21, 44.08) --
	(148.55, 43.72) --
	(149.88, 43.90) --
	(151.22, 43.54) --
	(152.56, 43.18) --
	(153.90, 42.81) --
	(155.23, 42.26) --
	(156.57, 41.88) --
	(157.91, 41.31) --
	(159.25, 40.74) --
	(160.58, 40.54) --
	(161.92, 40.54) --
	(163.26, 40.54) --
	(164.59, 40.54) --
	(165.93, 39.96) --
	(167.27, 39.76) --
	(168.61, 39.36);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,148.01) --
	( 54.93,145.74) --
	( 56.27,143.69) --
	( 57.61,141.72) --
	( 58.94,139.65) --
	( 60.28,137.69) --
	( 61.62,135.62) --
	( 62.95,132.79) --
	( 64.29,130.47) --
	( 65.63,128.27) --
	( 66.97,125.95) --
	( 68.30,123.78) --
	( 69.64,121.79) --
	( 70.98,120.00) --
	( 72.32,118.45) --
	( 73.65,115.85) --
	( 74.99,113.44) --
	( 76.33,110.89) --
	( 77.67,108.57) --
	( 79.00,106.54) --
	( 80.34,104.53) --
	( 81.68,102.16) --
	( 83.02,100.42) --
	( 84.35, 98.50) --
	( 85.69, 96.13) --
	( 87.03, 93.33) --
	( 88.36, 90.94) --
	( 89.70, 88.42) --
	( 91.04, 86.20) --
	( 92.38, 84.08) --
	( 93.71, 82.21) --
	( 95.05, 80.18) --
	( 96.39, 78.61) --
	( 97.73, 76.82) --
	( 99.06, 74.33) --
	(100.40, 72.53) --
	(101.74, 70.46) --
	(103.08, 68.98) --
	(104.41, 67.46) --
	(105.75, 66.09) --
	(107.09, 64.79) --
	(108.43, 64.23) --
	(109.76, 62.87) --
	(111.10, 61.82) --
	(112.44, 60.87) --
	(113.77, 59.89) --
	(115.11, 59.39) --
	(116.45, 58.63) --
	(117.79, 57.08) --
	(119.12, 56.68) --
	(120.46, 55.60) --
	(121.80, 54.36) --
	(123.14, 53.65) --
	(124.47, 53.22) --
	(125.81, 52.34) --
	(127.15, 51.30) --
	(128.49, 50.54) --
	(129.82, 50.38) --
	(131.16, 49.92) --
	(132.50, 49.29) --
	(133.84, 48.49) --
	(135.17, 47.68) --
	(136.51, 47.35) --
	(137.85, 47.18) --
	(139.18, 46.85) --
	(140.52, 46.51) --
	(141.86, 45.83) --
	(143.20, 45.14) --
	(144.53, 44.44) --
	(145.87, 44.08) --
	(147.21, 43.72) --
	(148.55, 43.90) --
	(149.88, 43.72) --
	(151.22, 42.99) --
	(152.56, 42.81) --
	(153.90, 42.44) --
	(155.23, 42.07) --
	(156.57, 41.31) --
	(157.91, 40.93) --
	(159.25, 40.74) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 40.35) --
	(164.59, 40.15) --
	(165.93, 39.76) --
	(167.27, 39.56);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,147.05) --
	( 54.93,144.90) --
	( 56.27,142.62) --
	( 57.61,140.42) --
	( 58.94,138.09) --
	( 60.28,135.62) --
	( 61.62,133.01) --
	( 62.95,130.47) --
	( 64.29,128.02) --
	( 65.63,125.95) --
	( 66.97,123.22) --
	( 68.30,121.49) --
	( 69.64,119.39) --
	( 70.98,117.49) --
	( 72.32,114.84) --
	( 73.65,112.00) --
	( 74.99,109.74) --
	( 76.33,107.36) --
	( 77.67,104.97) --
	( 79.00,102.89) --
	( 80.34,101.32) --
	( 81.68, 99.15) --
	( 83.02, 96.81) --
	( 84.35, 93.89) --
	( 85.69, 91.30) --
	( 87.03, 88.92) --
	( 88.36, 86.67) --
	( 89.70, 84.43) --
	( 91.04, 82.35) --
	( 92.38, 80.41) --
	( 93.71, 78.53) --
	( 95.05, 76.31) --
	( 96.39, 73.98) --
	( 97.73, 71.60) --
	( 99.06, 69.78) --
	(100.40, 67.87) --
	(101.74, 66.09) --
	(103.08, 64.79) --
	(104.41, 63.67) --
	(105.75, 61.94) --
	(107.09, 61.35) --
	(108.43, 60.13) --
	(109.76, 59.27) --
	(111.10, 57.73) --
	(112.44, 56.81) --
	(113.77, 55.88) --
	(115.11, 54.36) --
	(116.45, 53.65) --
	(117.79, 52.64) --
	(119.12, 51.75) --
	(120.46, 50.84) --
	(121.80, 50.38) --
	(123.14, 49.76) --
	(124.47, 49.13) --
	(125.81, 48.00) --
	(127.15, 47.51) --
	(128.49, 47.01) --
	(129.82, 46.51) --
	(131.16, 46.00) --
	(132.50, 45.14) --
	(133.84, 44.44) --
	(135.17, 43.90) --
	(136.51, 43.72) --
	(137.85, 43.54) --
	(139.18, 43.18) --
	(140.52, 42.44) --
	(141.86, 42.26) --
	(143.20, 41.31) --
	(144.53, 41.12) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.54) --
	(149.88, 40.15) --
	(151.22, 39.96) --
	(152.56, 39.36) --
	(153.90, 39.16) --
	(155.23, 38.76) --
	(156.57, 37.94) --
	(157.91, 37.53) --
	(159.25, 37.53) --
	(160.58, 37.11) --
	(161.92, 36.90) --
	(163.26, 36.69);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,147.21) --
	( 54.93,144.90) --
	( 56.27,142.26) --
	( 57.61,140.60) --
	( 58.94,137.89) --
	( 60.28,135.41) --
	( 61.62,133.01) --
	( 62.95,129.75) --
	( 64.29,127.51) --
	( 65.63,124.88) --
	( 66.97,122.65) --
	( 68.30,120.90) --
	( 69.64,118.77) --
	( 70.98,116.19) --
	( 72.32,113.44) --
	( 73.65,110.89) --
	( 74.99,108.57) --
	( 76.33,106.12) --
	( 77.67,103.92) --
	( 79.00,101.88) --
	( 80.34, 99.69) --
	( 81.68, 97.74) --
	( 83.02, 94.83) --
	( 84.35, 91.89) --
	( 85.69, 89.48) --
	( 87.03, 87.06) --
	( 88.36, 84.63) --
	( 89.70, 82.50) --
	( 91.04, 80.41) --
	( 92.38, 78.53) --
	( 93.71, 76.15) --
	( 95.05, 73.62) --
	( 96.39, 71.69) --
	( 97.73, 69.58) --
	( 99.06, 67.97) --
	(100.40, 65.98) --
	(101.74, 64.45) --
	(103.08, 63.33) --
	(104.41, 62.06) --
	(105.75, 60.99) --
	(107.09, 59.76) --
	(108.43, 59.01) --
	(109.76, 57.60) --
	(111.10, 56.41) --
	(112.44, 55.47) --
	(113.77, 54.22) --
	(115.11, 53.36) --
	(116.45, 52.78) --
	(117.79, 51.15) --
	(119.12, 50.38) --
	(120.46, 50.38) --
	(121.80, 49.76) --
	(123.14, 48.49) --
	(124.47, 47.51) --
	(125.81, 47.18) --
	(127.15, 47.01) --
	(128.49, 46.34) --
	(129.82, 45.83) --
	(131.16, 44.79) --
	(132.50, 44.26) --
	(133.84, 43.90) --
	(135.17, 43.90) --
	(136.51, 43.54) --
	(137.85, 43.18) --
	(139.18, 42.26) --
	(140.52, 41.69) --
	(141.86, 41.31) --
	(143.20, 40.74) --
	(144.53, 40.54) --
	(145.87, 40.35) --
	(147.21, 40.54) --
	(148.55, 40.15) --
	(149.88, 39.96) --
	(151.22, 39.36) --
	(152.56, 38.96) --
	(153.90, 38.36) --
	(155.23, 37.74) --
	(156.57, 37.53) --
	(157.91, 37.11) --
	(159.25, 36.69) --
	(160.58, 36.69) --
	(161.92, 36.69);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,148.01) --
	( 54.93,145.23) --
	( 56.27,143.34) --
	( 57.61,140.98) --
	( 58.94,138.68) --
	( 60.28,136.46) --
	( 61.62,133.68) --
	( 62.95,131.18) --
	( 64.29,128.77) --
	( 65.63,125.95) --
	( 66.97,124.33) --
	( 68.30,121.49) --
	( 69.64,119.69) --
	( 70.98,117.82) --
	( 72.32,115.18) --
	( 73.65,112.73) --
	( 74.99,110.13) --
	( 76.33,107.77) --
	( 77.67,105.69) --
	( 79.00,103.70) --
	( 80.34,101.69) --
	( 81.68, 99.59) --
	( 83.02, 97.49) --
	( 84.35, 94.56) --
	( 85.69, 92.18) --
	( 87.03, 89.67) --
	( 88.36, 87.06) --
	( 89.70, 84.77) --
	( 91.04, 82.65) --
	( 92.38, 80.87) --
	( 93.71, 79.01) --
	( 95.05, 76.82) --
	( 96.39, 74.42) --
	( 97.73, 72.25) --
	( 99.06, 70.17) --
	(100.40, 68.38) --
	(101.74, 67.04) --
	(103.08, 65.55) --
	(104.41, 64.34) --
	(105.75, 63.10) --
	(107.09, 61.82) --
	(108.43, 60.74) --
	(109.76, 59.64) --
	(111.10, 59.01) --
	(112.44, 57.60) --
	(113.77, 56.68) --
	(115.11, 55.74) --
	(116.45, 54.36) --
	(117.79, 53.50) --
	(119.12, 53.22) --
	(120.46, 51.90) --
	(121.80, 50.69) --
	(123.14, 50.38) --
	(124.47, 49.92) --
	(125.81, 49.45) --
	(127.15, 48.33) --
	(128.49, 47.68) --
	(129.82, 47.01) --
	(131.16, 46.68) --
	(132.50, 46.51) --
	(133.84, 45.66) --
	(135.17, 44.96) --
	(136.51, 44.26) --
	(137.85, 44.26) --
	(139.18, 43.72) --
	(140.52, 43.54) --
	(141.86, 43.36) --
	(143.20, 42.63) --
	(144.53, 42.26) --
	(145.87, 41.31) --
	(147.21, 41.12) --
	(148.55, 40.74) --
	(149.88, 40.74) --
	(151.22, 40.74) --
	(152.56, 40.35) --
	(153.90, 40.15) --
	(155.23, 39.96) --
	(156.57, 39.36) --
	(157.91, 39.16) --
	(159.25, 38.56) --
	(160.58, 38.15) --
	(161.92, 37.74) --
	(163.26, 37.11) --
	(164.59, 36.90);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,147.05) --
	( 54.93,144.72) --
	( 56.27,142.62) --
	( 57.61,140.23) --
	( 58.94,138.09) --
	( 60.28,135.62) --
	( 61.62,132.79) --
	( 62.95,130.47) --
	( 64.29,127.77) --
	( 65.63,125.69) --
	( 66.97,123.22) --
	( 68.30,120.90) --
	( 69.64,119.08) --
	( 70.98,116.85) --
	( 72.32,114.14) --
	( 73.65,111.63) --
	( 74.99,108.96) --
	( 76.33,106.95) --
	( 77.67,104.45) --
	( 79.00,102.48) --
	( 80.34,100.51) --
	( 81.68, 98.45) --
	( 83.02, 95.81) --
	( 84.35, 92.99) --
	( 85.69, 90.58) --
	( 87.03, 87.78) --
	( 88.36, 85.66) --
	( 89.70, 83.44) --
	( 91.04, 81.54) --
	( 92.38, 79.71) --
	( 93.71, 77.80) --
	( 95.05, 75.46) --
	( 96.39, 73.08) --
	( 97.73, 71.22) --
	( 99.06, 69.18) --
	(100.40, 68.07) --
	(101.74, 66.09) --
	(103.08, 64.68) --
	(104.41, 63.44) --
	(105.75, 62.29) --
	(107.09, 61.35) --
	(108.43, 60.26) --
	(109.76, 59.39) --
	(111.10, 58.63) --
	(112.44, 57.21) --
	(113.77, 56.55) --
	(115.11, 55.47) --
	(116.45, 54.07) --
	(117.79, 53.36) --
	(119.12, 53.07) --
	(120.46, 51.60) --
	(121.80, 50.84) --
	(123.14, 50.23) --
	(124.47, 49.76) --
	(125.81, 49.29) --
	(127.15, 48.33) --
	(128.49, 47.51) --
	(129.82, 47.18) --
	(131.16, 47.01) --
	(132.50, 46.51) --
	(133.84, 45.83) --
	(135.17, 45.14) --
	(136.51, 44.44) --
	(137.85, 43.90) --
	(139.18, 43.54) --
	(140.52, 43.72) --
	(141.86, 43.36) --
	(143.20, 42.81) --
	(144.53, 42.44) --
	(145.87, 42.07) --
	(147.21, 41.31) --
	(148.55, 40.93) --
	(149.88, 40.54) --
	(151.22, 40.54) --
	(152.56, 40.15) --
	(153.90, 40.35) --
	(155.23, 40.15) --
	(156.57, 39.76) --
	(157.91, 39.16) --
	(159.25, 38.76) --
	(160.58, 38.15) --
	(161.92, 37.74) --
	(163.26, 37.11);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,148.80) --
	( 54.93,146.89) --
	( 56.27,145.40) --
	( 57.61,143.86) --
	( 58.94,142.08) --
	( 60.28,140.60) --
	( 61.62,139.07) --
	( 62.95,137.69) --
	( 64.29,135.62) --
	( 65.63,133.90) --
	( 66.97,131.88) --
	( 68.30,130.47) --
	( 69.64,128.27) --
	( 70.98,126.74) --
	( 72.32,124.88) --
	( 73.65,123.22) --
	( 74.99,121.79) --
	( 76.33,120.30) --
	( 77.67,118.77) --
	( 79.00,117.17) --
	( 80.34,115.18) --
	( 81.68,113.44) --
	( 83.02,111.26) --
	( 84.35,108.96) --
	( 85.69,107.36) --
	( 87.03,105.69) --
	( 88.36,104.05) --
	( 89.70,102.66) --
	( 91.04,100.99) --
	( 92.38, 99.54) --
	( 93.71, 97.84) --
	( 95.05, 95.91) --
	( 96.39, 93.78) --
	( 97.73, 91.72) --
	( 99.06, 89.42) --
	(100.40, 87.84) --
	(101.74, 86.13) --
	(103.08, 84.29) --
	(104.41, 82.57) --
	(105.75, 81.32) --
	(107.09, 79.71) --
	(108.43, 78.53) --
	(109.76, 76.98) --
	(111.10, 75.20) --
	(112.44, 73.44) --
	(113.77, 71.69) --
	(115.11, 70.55) --
	(116.45, 69.28) --
	(117.79, 68.48) --
	(119.12, 66.73) --
	(120.46, 65.98) --
	(121.80, 64.90) --
	(123.14, 64.01) --
	(124.47, 63.56) --
	(125.81, 62.06) --
	(127.15, 61.82) --
	(128.49, 61.11) --
	(129.82, 60.13) --
	(131.16, 59.76) --
	(132.50, 59.27) --
	(133.84, 58.38) --
	(135.17, 57.60) --
	(136.51, 56.95) --
	(137.85, 56.41) --
	(139.18, 55.47) --
	(140.52, 54.78) --
	(141.86, 53.93) --
	(143.20, 53.65) --
	(144.53, 53.22) --
	(145.87, 52.34) --
	(147.21, 51.60) --
	(148.55, 51.15) --
	(149.88, 50.69) --
	(151.22, 50.54) --
	(152.56, 49.92) --
	(153.90, 49.45) --
	(155.23, 48.97) --
	(156.57, 48.33) --
	(157.91, 47.68) --
	(159.25, 47.68) --
	(160.58, 47.35) --
	(161.92, 47.18) --
	(163.26, 47.01) --
	(164.59, 46.68) --
	(165.93, 46.17) --
	(167.27, 45.66) --
	(168.61, 45.31) --
	(169.94, 44.44) --
	(171.28, 44.26) --
	(172.62, 43.90) --
	(173.96, 44.26) --
	(175.29, 44.08) --
	(176.63, 43.72) --
	(177.97, 43.54) --
	(179.31, 43.18) --
	(180.64, 42.63) --
	(181.98, 42.26);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,145.74) --
	( 54.93,142.26) --
	( 56.27,139.27) --
	( 57.61,136.46) --
	( 58.94,133.01) --
	( 60.28,129.26) --
	( 61.62,125.95) --
	( 62.95,122.65) --
	( 64.29,119.69) --
	( 65.63,116.52) --
	( 66.97,113.08) --
	( 68.30,109.35) --
	( 69.64,106.12) --
	( 70.98,103.56) --
	( 72.32,100.32) --
	( 73.65, 97.49) --
	( 74.99, 93.78) --
	( 76.33, 90.04) --
	( 77.67, 86.86) --
	( 79.00, 83.58) --
	( 80.34, 81.09) --
	( 81.68, 78.69) --
	( 83.02, 75.38) --
	( 84.35, 72.71) --
	( 85.69, 69.97) --
	( 87.03, 67.87) --
	( 88.36, 65.98) --
	( 89.70, 64.12) --
	( 91.04, 62.76) --
	( 92.38, 61.46) --
	( 93.71, 60.01) --
	( 95.05, 59.01) --
	( 96.39, 57.47) --
	( 97.73, 56.81) --
	( 99.06, 55.05) --
	(100.40, 53.65) --
	(101.74, 53.07) --
	(103.08, 51.45) --
	(104.41, 50.38) --
	(105.75, 50.07) --
	(107.09, 49.29) --
	(108.43, 48.17) --
	(109.76, 47.35) --
	(111.10, 47.01) --
	(112.44, 46.68) --
	(113.77, 45.66) --
	(115.11, 44.61) --
	(116.45, 44.26) --
	(117.79, 43.90) --
	(119.12, 43.36) --
	(120.46, 42.99) --
	(121.80, 42.99) --
	(123.14, 41.88) --
	(124.47, 41.12) --
	(125.81, 40.74) --
	(127.15, 40.54) --
	(128.49, 40.54) --
	(129.82, 40.35) --
	(131.16, 39.96) --
	(132.50, 39.56) --
	(133.84, 38.96) --
	(135.17, 38.15) --
	(136.51, 37.53) --
	(137.85, 37.11) --
	(139.18, 36.69) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.07) --
	( 53.59,142.26) --
	( 54.93,138.88) --
	( 56.27,134.99) --
	( 57.61,130.71) --
	( 58.94,126.74) --
	( 60.28,122.94) --
	( 61.62,119.69) --
	( 62.95,116.19) --
	( 64.29,112.00) --
	( 65.63,107.77) --
	( 66.97,104.53) --
	( 68.30,101.60) --
	( 69.64, 98.35) --
	( 70.98, 94.23) --
	( 72.32, 90.22) --
	( 73.65, 86.67) --
	( 74.99, 83.58) --
	( 76.33, 80.79) --
	( 77.67, 77.64) --
	( 79.00, 74.42) --
	( 80.34, 71.22) --
	( 81.68, 68.48) --
	( 83.02, 66.30) --
	( 84.35, 64.57) --
	( 85.69, 62.76) --
	( 87.03, 61.11) --
	( 88.36, 59.64) --
	( 89.70, 57.99) --
	( 91.04, 56.55) --
	( 92.38, 54.50) --
	( 93.71, 53.50) --
	( 95.05, 52.34) --
	( 96.39, 50.54) --
	( 97.73, 50.23) --
	( 99.06, 48.97) --
	(100.40, 47.84) --
	(101.74, 47.18) --
	(103.08, 46.51) --
	(104.41, 45.31) --
	(105.75, 44.08) --
	(107.09, 43.90) --
	(108.43, 43.36) --
	(109.76, 42.63) --
	(111.10, 42.07) --
	(112.44, 40.93) --
	(113.77, 40.74) --
	(115.11, 40.54) --
	(116.45, 40.35) --
	(117.79, 39.76) --
	(119.12, 39.16) --
	(120.46, 38.56) --
	(121.80, 37.53) --
	(123.14, 37.11) --
	(124.47, 36.69) --
	(125.81, 36.48);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,144.55) --
	( 54.93,140.98) --
	( 56.27,137.69) --
	( 57.61,133.90) --
	( 58.94,129.99) --
	( 60.28,126.22) --
	( 61.62,122.94) --
	( 62.95,120.00) --
	( 64.29,116.85) --
	( 65.63,112.36) --
	( 66.97,108.96) --
	( 68.30,105.27) --
	( 69.64,102.25) --
	( 70.98, 99.69) --
	( 72.32, 95.70) --
	( 73.65, 92.13) --
	( 74.99, 88.42) --
	( 76.33, 85.32) --
	( 77.67, 82.21) --
	( 79.00, 79.40) --
	( 80.34, 76.31) --
	( 81.68, 73.53) --
	( 83.02, 70.65) --
	( 84.35, 68.18) --
	( 85.69, 65.66) --
	( 87.03, 64.12) --
	( 88.36, 62.17) --
	( 89.70, 60.62) --
	( 91.04, 59.39) --
	( 92.38, 58.12) --
	( 93.71, 56.55) --
	( 95.05, 55.47) --
	( 96.39, 53.93) --
	( 97.73, 52.93) --
	( 99.06, 51.45) --
	(100.40, 50.38) --
	(101.74, 49.76) --
	(103.08, 48.65) --
	(104.41, 47.51) --
	(105.75, 47.01) --
	(107.09, 46.34) --
	(108.43, 45.66) --
	(109.76, 44.61) --
	(111.10, 43.90) --
	(112.44, 43.54) --
	(113.77, 43.36) --
	(115.11, 42.63) --
	(116.45, 42.07) --
	(117.79, 40.93) --
	(119.12, 40.54) --
	(120.46, 40.54) --
	(121.80, 40.15) --
	(123.14, 39.76) --
	(124.47, 39.36) --
	(125.81, 38.76) --
	(127.15, 38.15) --
	(128.49, 37.53) --
	(129.82, 36.90) --
	(131.16, 36.90) --
	(132.50, 36.69);
\definecolor{drawColor}{RGB}{66,64,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,144.55) --
	( 54.93,140.79) --
	( 56.27,137.08) --
	( 57.61,133.01) --
	( 58.94,128.77) --
	( 60.28,124.88) --
	( 61.62,121.49) --
	( 62.95,118.13) --
	( 64.29,113.44) --
	( 65.63,109.74) --
	( 66.97,105.69) --
	( 68.30,102.89) --
	( 69.64, 99.49) --
	( 70.98, 95.86) --
	( 72.32, 91.54) --
	( 73.65, 88.10) --
	( 74.99, 84.56) --
	( 76.33, 81.62) --
	( 77.67, 78.69) --
	( 79.00, 75.46) --
	( 80.34, 72.35) --
	( 81.68, 69.48) --
	( 83.02, 67.25) --
	( 84.35, 65.12) --
	( 85.69, 63.44) --
	( 87.03, 61.82) --
	( 88.36, 60.26) --
	( 89.70, 59.01) --
	( 91.04, 57.21) --
	( 92.38, 55.88) --
	( 93.71, 54.07) --
	( 95.05, 53.36) --
	( 96.39, 51.60) --
	( 97.73, 50.38) --
	( 99.06, 50.07) --
	(100.40, 48.81) --
	(101.74, 47.51) --
	(103.08, 47.01) --
	(104.41, 46.34) --
	(105.75, 45.14) --
	(107.09, 44.26) --
	(108.43, 43.90) --
	(109.76, 43.54) --
	(111.10, 42.99) --
	(112.44, 42.07) --
	(113.77, 41.50) --
	(115.11, 40.93) --
	(116.45, 40.93) --
	(117.79, 40.35) --
	(119.12, 39.96) --
	(120.46, 39.56) --
	(121.80, 38.56) --
	(123.14, 37.74) --
	(124.47, 36.90) --
	(125.81, 36.90) --
	(127.15, 36.69);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,143.51) --
	( 54.93,139.85) --
	( 56.27,135.84) --
	( 57.61,131.18) --
	( 58.94,128.52) --
	( 60.28,129.51) --
	( 61.62,130.47) --
	( 62.95,128.52) --
	( 64.29,120.90) --
	( 65.63,116.85) --
	( 66.97,112.36) --
	( 68.30,108.17) --
	( 69.64,104.53) --
	( 70.98,101.18) --
	( 72.32, 97.79) --
	( 73.65, 93.22) --
	( 74.99, 89.30) --
	( 76.33, 85.39) --
	( 77.67, 82.35) --
	( 79.00, 79.09) --
	( 80.34, 76.40) --
	( 81.68, 72.90) --
	( 83.02, 69.87) --
	( 84.35, 67.25) --
	( 85.69, 65.33) --
	( 87.03, 63.56) --
	( 88.36, 61.82) --
	( 89.70, 60.01) --
	( 91.04, 58.89) --
	( 92.38, 57.21) --
	( 93.71, 55.60) --
	( 95.05, 53.79) --
	( 96.39, 53.07) --
	( 97.73, 50.99) --
	( 99.06, 50.38) --
	(100.40, 49.45) --
	(101.74, 48.17) --
	(103.08, 47.35) --
	(104.41, 47.01) --
	(105.75, 45.83) --
	(107.09, 44.61) --
	(108.43, 44.08) --
	(109.76, 43.72) --
	(111.10, 43.18) --
	(112.44, 42.44) --
	(113.77, 41.31) --
	(115.11, 40.74) --
	(116.45, 40.74) --
	(117.79, 40.35) --
	(119.12, 39.96) --
	(120.46, 39.16) --
	(121.80, 38.56) --
	(123.14, 37.53) --
	(124.47, 37.11) --
	(125.81, 36.69) --
	(127.15, 36.48);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,145.90) --
	( 54.93,142.62) --
	( 56.27,139.27) --
	( 57.61,136.46) --
	( 58.94,132.33) --
	( 60.28,128.52) --
	( 61.62,125.42) --
	( 62.95,122.08) --
	( 64.29,119.08) --
	( 65.63,115.52) --
	( 66.97,112.00) --
	( 68.30,108.57) --
	( 69.64,105.23) --
	( 70.98,102.25) --
	( 72.32, 99.49) --
	( 73.65, 96.18) --
	( 74.99, 92.30) --
	( 76.33, 88.80) --
	( 77.67, 85.66) --
	( 79.00, 82.79) --
	( 80.34, 79.95) --
	( 81.68, 77.48) --
	( 83.02, 74.33) --
	( 84.35, 71.41) --
	( 85.69, 68.98) --
	( 87.03, 66.73) --
	( 88.36, 65.12) --
	( 89.70, 63.78) --
	( 91.04, 61.94) --
	( 92.38, 60.62) --
	( 93.71, 59.27) --
	( 95.05, 57.99) --
	( 96.39, 56.81) --
	( 97.73, 55.33) --
	( 99.06, 53.65) --
	(100.40, 52.78) --
	(101.74, 51.45) --
	(103.08, 50.54) --
	(104.41, 50.38) --
	(105.75, 49.29) --
	(107.09, 48.17) --
	(108.43, 47.68) --
	(109.76, 47.35) --
	(111.10, 46.34) --
	(112.44, 45.31) --
	(113.77, 44.61) --
	(115.11, 44.08) --
	(116.45, 43.90) --
	(117.79, 43.36) --
	(119.12, 42.81) --
	(120.46, 41.88) --
	(121.80, 41.12) --
	(123.14, 40.74) --
	(124.47, 40.74) --
	(125.81, 40.54) --
	(127.15, 40.15) --
	(128.49, 39.76) --
	(129.82, 39.36) --
	(131.16, 38.76) --
	(132.50, 37.74) --
	(133.84, 37.32) --
	(135.17, 36.69) --
	(136.51, 36.69) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,145.74) --
	( 54.93,141.90) --
	( 56.27,138.68) --
	( 57.61,135.20) --
	( 58.94,131.41) --
	( 60.28,127.26) --
	( 61.62,123.50) --
	( 62.95,120.60) --
	( 64.29,117.49) --
	( 65.63,113.44) --
	( 66.97,109.74) --
	( 68.30,106.12) --
	( 69.64,103.11) --
	( 70.98,100.22) --
	( 72.32, 96.92) --
	( 73.65, 93.22) --
	( 74.99, 89.30) --
	( 76.33, 85.93) --
	( 77.67, 83.08) --
	( 79.00, 80.33) --
	( 80.34, 77.56) --
	( 81.68, 74.51) --
	( 83.02, 71.60) --
	( 84.35, 69.08) --
	( 85.69, 67.04) --
	( 87.03, 65.01) --
	( 88.36, 63.44) --
	( 89.70, 61.82) --
	( 91.04, 60.50) --
	( 92.38, 59.39) --
	( 93.71, 58.12) --
	( 95.05, 56.81) --
	( 96.39, 55.33) --
	( 97.73, 53.93) --
	( 99.06, 53.07) --
	(100.40, 51.45) --
	(101.74, 50.69) --
	(103.08, 49.92) --
	(104.41, 48.97) --
	(105.75, 47.84) --
	(107.09, 47.35) --
	(108.43, 46.68) --
	(109.76, 45.83) --
	(111.10, 44.79) --
	(112.44, 44.26) --
	(113.77, 43.90) --
	(115.11, 43.54) --
	(116.45, 42.81) --
	(117.79, 42.07) --
	(119.12, 41.12) --
	(120.46, 40.93) --
	(121.80, 40.74) --
	(123.14, 40.74) --
	(124.47, 40.15) --
	(125.81, 39.76) --
	(127.15, 38.96) --
	(128.49, 38.15) --
	(129.82, 37.74) --
	(131.16, 37.11) --
	(132.50, 36.69) --
	(133.84, 36.69);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,143.69) --
	( 54.93,140.23) --
	( 56.27,136.87) --
	( 57.61,133.01) --
	( 58.94,129.02) --
	( 60.28,126.22) --
	( 61.62,122.65) --
	( 62.95,120.00) --
	( 64.29,116.52) --
	( 65.63,112.73) --
	( 66.97,109.35) --
	( 68.30,106.12) --
	( 69.64,103.20) --
	( 70.98,100.27) --
	( 72.32, 96.86) --
	( 73.65, 93.22) --
	( 74.99, 89.67) --
	( 76.33, 86.40) --
	( 77.67, 83.44) --
	( 79.00, 80.94) --
	( 80.34, 78.45) --
	( 81.68, 75.12) --
	( 83.02, 72.25) --
	( 84.35, 69.97) --
	( 85.69, 67.56) --
	( 87.03, 65.77) --
	( 88.36, 64.01) --
	( 89.70, 62.52) --
	( 91.04, 61.23) --
	( 92.38, 59.89) --
	( 93.71, 58.51) --
	( 95.05, 57.08) --
	( 96.39, 56.01) --
	( 97.73, 54.50) --
	( 99.06, 53.36) --
	(100.40, 52.49) --
	(101.74, 50.84) --
	(103.08, 50.38) --
	(104.41, 49.60) --
	(105.75, 48.49) --
	(107.09, 47.35) --
	(108.43, 47.18) --
	(109.76, 46.68) --
	(111.10, 45.83) --
	(112.44, 44.79) --
	(113.77, 44.08) --
	(115.11, 43.90) --
	(116.45, 43.54) --
	(117.79, 42.99) --
	(119.12, 42.26) --
	(120.46, 41.31) --
	(121.80, 40.74) --
	(123.14, 40.74) --
	(124.47, 40.54) --
	(125.81, 40.15) --
	(127.15, 39.76) --
	(128.49, 39.36) --
	(129.82, 38.76) --
	(131.16, 38.15) --
	(132.50, 37.53) --
	(133.84, 36.90) --
	(135.17, 36.69) --
	(136.51, 36.48);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,143.34) --
	( 54.93,139.27) --
	( 56.27,134.99) --
	( 57.61,130.94) --
	( 58.94,128.27) --
	( 60.28,129.02) --
	( 61.62,129.75) --
	( 62.95,127.51) --
	( 64.29,120.60) --
	( 65.63,115.85) --
	( 66.97,111.26) --
	( 68.30,107.36) --
	( 69.64,103.43) --
	( 70.98,100.46) --
	( 72.32, 96.60) --
	( 73.65, 92.01) --
	( 74.99, 88.48) --
	( 76.33, 84.63) --
	( 77.67, 81.62) --
	( 79.00, 78.85) --
	( 80.34, 75.29) --
	( 81.68, 72.44) --
	( 83.02, 69.48) --
	( 84.35, 67.25) --
	( 85.69, 65.23) --
	( 87.03, 63.33) --
	( 88.36, 61.94) --
	( 89.70, 60.13) --
	( 91.04, 58.89) --
	( 92.38, 57.34) --
	( 93.71, 56.01) --
	( 95.05, 53.93) --
	( 96.39, 53.07) --
	( 97.73, 51.30) --
	( 99.06, 50.38) --
	(100.40, 49.92) --
	(101.74, 48.65) --
	(103.08, 47.35) --
	(104.41, 46.85) --
	(105.75, 46.17) --
	(107.09, 44.96) --
	(108.43, 44.08) --
	(109.76, 43.72) --
	(111.10, 43.36) --
	(112.44, 42.26) --
	(113.77, 41.50) --
	(115.11, 41.12) --
	(116.45, 40.74) --
	(117.79, 40.35) --
	(119.12, 40.15) --
	(120.46, 39.36) --
	(121.80, 38.56) --
	(123.14, 37.94) --
	(124.47, 37.11) --
	(125.81, 36.69) --
	(127.15, 36.90);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,142.80) --
	( 54.93,139.46) --
	( 56.27,135.41) --
	( 57.61,130.94) --
	( 58.94,128.02) --
	( 60.28,129.51) --
	( 61.62,129.99) --
	( 62.95,128.02) --
	( 64.29,120.60) --
	( 65.63,116.85) --
	( 66.97,112.00) --
	( 68.30,107.77) --
	( 69.64,104.18) --
	( 70.98,101.08) --
	( 72.32, 98.20) --
	( 73.65, 93.61) --
	( 74.99, 89.85) --
	( 76.33, 86.27) --
	( 77.67, 82.94) --
	( 79.00, 79.95) --
	( 80.34, 77.15) --
	( 81.68, 73.71) --
	( 83.02, 70.84) --
	( 84.35, 68.38) --
	( 85.69, 65.87) --
	( 87.03, 64.12) --
	( 88.36, 62.52) --
	( 89.70, 61.11) --
	( 91.04, 59.64) --
	( 92.38, 58.12) --
	( 93.71, 56.81) --
	( 95.05, 55.19) --
	( 96.39, 53.36) --
	( 97.73, 52.49) --
	( 99.06, 50.84) --
	(100.40, 50.38) --
	(101.74, 49.60) --
	(103.08, 48.17) --
	(104.41, 47.35) --
	(105.75, 46.51) --
	(107.09, 45.83) --
	(108.43, 44.79) --
	(109.76, 44.26) --
	(111.10, 43.90) --
	(112.44, 43.36) --
	(113.77, 42.26) --
	(115.11, 41.31) --
	(116.45, 40.93) --
	(117.79, 40.35) --
	(119.12, 40.54) --
	(120.46, 39.96) --
	(121.80, 39.56) --
	(123.14, 38.96) --
	(124.47, 37.53) --
	(125.81, 37.11) --
	(127.15, 36.69) --
	(128.49, 36.48) --
	(129.82, 36.48);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,144.38) --
	( 54.93,140.98) --
	( 56.27,138.09) --
	( 57.61,134.77) --
	( 58.94,130.94) --
	( 60.28,127.77) --
	( 61.62,123.78) --
	( 62.95,120.90) --
	( 64.29,118.13) --
	( 65.63,114.14) --
	( 66.97,110.89) --
	( 68.30,107.36) --
	( 69.64,104.27) --
	( 70.98,101.65) --
	( 72.32, 98.90) --
	( 73.65, 95.54) --
	( 74.99, 91.60) --
	( 76.33, 87.97) --
	( 77.67, 84.98) --
	( 79.00, 82.35) --
	( 80.34, 79.64) --
	( 81.68, 77.23) --
	( 83.02, 74.15) --
	( 84.35, 71.51) --
	( 85.69, 69.08) --
	( 87.03, 66.83) --
	( 88.36, 65.23) --
	( 89.70, 63.90) --
	( 91.04, 62.41) --
	( 92.38, 61.11) --
	( 93.71, 59.76) --
	( 95.05, 58.51) --
	( 96.39, 57.21) --
	( 97.73, 56.15) --
	( 99.06, 54.22) --
	(100.40, 53.50) --
	(101.74, 52.49) --
	(103.08, 50.99) --
	(104.41, 50.54) --
	(105.75, 50.07) --
	(107.09, 48.65) --
	(108.43, 47.68) --
	(109.76, 47.35) --
	(111.10, 46.68) --
	(112.44, 46.17) --
	(113.77, 44.96) --
	(115.11, 44.26) --
	(116.45, 44.08) --
	(117.79, 43.72) --
	(119.12, 43.36) --
	(120.46, 42.81) --
	(121.80, 42.26) --
	(123.14, 41.31) --
	(124.47, 40.54) --
	(125.81, 40.93) --
	(127.15, 40.74) --
	(128.49, 40.54) --
	(129.82, 40.15) --
	(131.16, 39.56) --
	(132.50, 38.96) --
	(133.84, 38.15) --
	(135.17, 37.94) --
	(136.51, 37.11) --
	(137.85, 36.90) --
	(139.18, 36.69) --
	(140.52, 36.69);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,145.90) --
	( 54.93,143.16) --
	( 56.27,140.79) --
	( 57.61,138.29) --
	( 58.94,135.62) --
	( 60.28,132.79) --
	( 61.62,129.75) --
	( 62.95,127.00) --
	( 64.29,124.61) --
	( 65.63,122.08) --
	( 66.97,120.00) --
	( 68.30,117.49) --
	( 69.64,114.84) --
	( 70.98,112.00) --
	( 72.32,108.96) --
	( 73.65,106.54) --
	( 74.99,104.27) --
	( 76.33,102.06) --
	( 77.67,100.03) --
	( 79.00, 97.59) --
	( 80.34, 94.62) --
	( 81.68, 91.83) --
	( 83.02, 89.17) --
	( 84.35, 86.40) --
	( 85.69, 84.29) --
	( 87.03, 82.21) --
	( 88.36, 79.95) --
	( 89.70, 78.21) --
	( 91.04, 75.89) --
	( 92.38, 73.17) --
	( 93.71, 71.03) --
	( 95.05, 68.98) --
	( 96.39, 67.15) --
	( 97.73, 65.77) --
	( 99.06, 64.12) --
	(100.40, 62.99) --
	(101.74, 61.58) --
	(103.08, 60.38) --
	(104.41, 59.27) --
	(105.75, 58.63) --
	(107.09, 57.34) --
	(108.43, 56.28) --
	(109.76, 55.05) --
	(111.10, 53.93) --
	(112.44, 53.65) --
	(113.77, 52.34) --
	(115.11, 51.45) --
	(116.45, 50.54) --
	(117.79, 50.38) --
	(119.12, 49.45) --
	(120.46, 48.65) --
	(121.80, 47.68) --
	(123.14, 47.35) --
	(124.47, 47.18) --
	(125.81, 46.68) --
	(127.15, 45.83) --
	(128.49, 45.31) --
	(129.82, 44.26) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.72) --
	(135.17, 43.36) --
	(136.51, 42.63) --
	(137.85, 42.07) --
	(139.18, 41.69) --
	(140.52, 41.12) --
	(141.86, 40.74) --
	(143.20, 40.35) --
	(144.53, 40.54) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.56) --
	(149.88, 39.16) --
	(151.22, 38.56) --
	(152.56, 38.36) --
	(153.90, 37.74) --
	(155.23, 37.32) --
	(156.57, 37.11) --
	(157.91, 36.69);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.51) --
	( 54.93,140.42) --
	( 56.27,137.08) --
	( 57.61,133.24) --
	( 58.94,132.33) --
	( 60.28,133.24) --
	( 61.62,133.46) --
	( 62.95,127.26) --
	( 64.29,122.08) --
	( 65.63,119.08) --
	( 66.97,115.52) --
	( 68.30,111.63) --
	( 69.64,107.77) --
	( 70.98,104.58) --
	( 72.32,101.79) --
	( 73.65, 98.55) --
	( 74.99, 94.94) --
	( 76.33, 91.24) --
	( 77.67, 87.97) --
	( 79.00, 84.84) --
	( 80.34, 81.69) --
	( 81.68, 79.32) --
	( 83.02, 76.40) --
	( 84.35, 73.44) --
	( 85.69, 70.94) --
	( 87.03, 68.38) --
	( 88.36, 66.30) --
	( 89.70, 64.57) --
	( 91.04, 62.76) --
	( 92.38, 61.46) --
	( 93.71, 59.89) --
	( 95.05, 58.89) --
	( 96.39, 57.60) --
	( 97.73, 56.68) --
	( 99.06, 55.05) --
	(100.40, 53.65) --
	(101.74, 52.64) --
	(103.08, 51.15) --
	(104.41, 50.38) --
	(105.75, 49.76) --
	(107.09, 48.65) --
	(108.43, 47.35) --
	(109.76, 47.01) --
	(111.10, 46.51) --
	(112.44, 45.49) --
	(113.77, 44.61) --
	(115.11, 44.08) --
	(116.45, 43.90) --
	(117.79, 43.36) --
	(119.12, 42.63) --
	(120.46, 41.88) --
	(121.80, 41.31) --
	(123.14, 40.93) --
	(124.47, 40.93) --
	(125.81, 40.54) --
	(127.15, 39.96) --
	(128.49, 39.56) --
	(129.82, 38.96) --
	(131.16, 38.36) --
	(132.50, 37.53) --
	(133.84, 36.90) --
	(135.17, 36.69) --
	(136.51, 36.48);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,146.40) --
	( 54.93,142.98) --
	( 56.27,140.23) --
	( 57.61,137.48) --
	( 58.94,133.90) --
	( 60.28,130.47) --
	( 61.62,127.26) --
	( 62.95,124.06) --
	( 64.29,121.49) --
	( 65.63,118.77) --
	( 66.97,115.85) --
	( 68.30,112.36) --
	( 69.64,108.96) --
	( 70.98,106.12) --
	( 72.32,103.65) --
	( 73.65,100.85) --
	( 74.99, 98.65) --
	( 76.33, 95.11) --
	( 77.67, 92.07) --
	( 79.00, 89.11) --
	( 80.34, 85.80) --
	( 81.68, 83.22) --
	( 83.02, 80.64) --
	( 84.35, 78.61) --
	( 85.69, 75.89) --
	( 87.03, 72.90) --
	( 88.36, 70.46) --
	( 89.70, 68.07) --
	( 91.04, 66.09) --
	( 92.38, 64.34) --
	( 93.71, 62.64) --
	( 95.05, 61.35) --
	( 96.39, 59.76) --
	( 97.73, 58.63) --
	( 99.06, 56.95) --
	(100.40, 55.74) --
	(101.74, 54.07) --
	(103.08, 53.22) --
	(104.41, 51.90) --
	(105.75, 50.69) --
	(107.09, 49.92) --
	(108.43, 49.13) --
	(109.76, 48.17) --
	(111.10, 47.51) --
	(112.44, 47.01) --
	(113.77, 46.17) --
	(115.11, 44.96) --
	(116.45, 44.44) --
	(117.79, 44.08) --
	(119.12, 43.72) --
	(120.46, 42.99) --
	(121.80, 41.88) --
	(123.14, 41.69) --
	(124.47, 41.12) --
	(125.81, 40.93) --
	(127.15, 40.54) --
	(128.49, 40.15) --
	(129.82, 39.56) --
	(131.16, 38.96) --
	(132.50, 38.15) --
	(133.84, 37.32) --
	(135.17, 37.32) --
	(136.51, 36.90) --
	(137.85, 36.90);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.07) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,136.46) --
	( 58.94,133.01) --
	( 60.28,129.75) --
	( 61.62,126.74) --
	( 62.95,123.50) --
	( 64.29,120.60) --
	( 65.63,118.13) --
	( 66.97,114.84) --
	( 68.30,111.63) --
	( 69.64,108.57) --
	( 70.98,105.69) --
	( 72.32,103.16) --
	( 73.65,100.75) --
	( 74.99, 98.10) --
	( 76.33, 95.05) --
	( 77.67, 91.48) --
	( 79.00, 88.54) --
	( 80.34, 85.66) --
	( 81.68, 82.86) --
	( 83.02, 80.71) --
	( 84.35, 78.37) --
	( 85.69, 75.46) --
	( 87.03, 72.71) --
	( 88.36, 70.17) --
	( 89.70, 67.97) --
	( 91.04, 65.98) --
	( 92.38, 64.34) --
	( 93.71, 62.99) --
	( 95.05, 61.58) --
	( 96.39, 60.01) --
	( 97.73, 59.14) --
	( 99.06, 57.34) --
	(100.40, 56.15) --
	(101.74, 54.78) --
	(103.08, 53.65) --
	(104.41, 52.64) --
	(105.75, 51.30) --
	(107.09, 50.54) --
	(108.43, 49.76) --
	(109.76, 48.81) --
	(111.10, 47.51) --
	(112.44, 47.18) --
	(113.77, 46.85) --
	(115.11, 45.83) --
	(116.45, 44.96) --
	(117.79, 44.26) --
	(119.12, 44.08) --
	(120.46, 43.90) --
	(121.80, 43.18) --
	(123.14, 42.44) --
	(124.47, 41.88) --
	(125.81, 41.12) --
	(127.15, 40.93) --
	(128.49, 40.54) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.56) --
	(133.84, 38.76) --
	(135.17, 38.15) --
	(136.51, 37.74) --
	(137.85, 37.32) --
	(139.18, 36.90) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,144.90) --
	( 54.93,141.90) --
	( 56.27,138.68) --
	( 57.61,135.20) --
	( 58.94,131.88) --
	( 60.28,127.77) --
	( 61.62,124.33) --
	( 62.95,121.20) --
	( 64.29,118.45) --
	( 65.63,114.84) --
	( 66.97,111.26) --
	( 68.30,107.36) --
	( 69.64,104.58) --
	( 70.98,101.88) --
	( 72.32, 99.40) --
	( 73.65, 95.75) --
	( 74.99, 92.18) --
	( 76.33, 88.98) --
	( 77.67, 85.93) --
	( 79.00, 83.29) --
	( 80.34, 80.64) --
	( 81.68, 78.13) --
	( 83.02, 75.20) --
	( 84.35, 72.44) --
	( 85.69, 69.97) --
	( 87.03, 67.97) --
	( 88.36, 65.98) --
	( 89.70, 64.34) --
	( 91.04, 62.99) --
	( 92.38, 61.58) --
	( 93.71, 60.13) --
	( 95.05, 59.14) --
	( 96.39, 57.60) --
	( 97.73, 56.55) --
	( 99.06, 54.78) --
	(100.40, 53.79) --
	(101.74, 52.78) --
	(103.08, 51.30) --
	(104.41, 50.69) --
	(105.75, 50.23) --
	(107.09, 49.13) --
	(108.43, 47.84) --
	(109.76, 47.35) --
	(111.10, 46.85) --
	(112.44, 46.17) --
	(113.77, 44.79) --
	(115.11, 44.26) --
	(116.45, 44.08) --
	(117.79, 43.90) --
	(119.12, 42.99) --
	(120.46, 42.26) --
	(121.80, 41.50) --
	(123.14, 40.93) --
	(124.47, 40.74) --
	(125.81, 40.54) --
	(127.15, 40.15) --
	(128.49, 39.76) --
	(129.82, 39.16) --
	(131.16, 38.76) --
	(132.50, 37.94) --
	(133.84, 36.90) --
	(135.17, 36.90) --
	(136.51, 36.48) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,145.74) --
	( 54.93,142.44) --
	( 56.27,139.27) --
	( 57.61,135.84) --
	( 58.94,133.01) --
	( 60.28,133.46) --
	( 61.62,134.12) --
	( 62.95,133.01) --
	( 64.29,125.69) --
	( 65.63,122.37) --
	( 66.97,119.69) --
	( 68.30,116.19) --
	( 69.64,112.73) --
	( 70.98,108.96) --
	( 72.32,105.69) --
	( 73.65,102.98) --
	( 74.99,100.08) --
	( 76.33, 97.07) --
	( 77.67, 93.73) --
	( 79.00, 90.28) --
	( 80.34, 87.32) --
	( 81.68, 84.08) --
	( 83.02, 81.76) --
	( 84.35, 79.09) --
	( 85.69, 76.48) --
	( 87.03, 73.89) --
	( 88.36, 70.94) --
	( 89.70, 68.88) --
	( 91.04, 66.94) --
	( 92.38, 65.23) --
	( 93.71, 63.90) --
	( 95.05, 62.29) --
	( 96.39, 60.99) --
	( 97.73, 59.76) --
	( 99.06, 58.63) --
	(100.40, 57.08) --
	(101.74, 56.01) --
	(103.08, 54.36) --
	(104.41, 53.50) --
	(105.75, 52.34) --
	(107.09, 51.15) --
	(108.43, 50.54) --
	(109.76, 49.92) --
	(111.10, 48.81) --
	(112.44, 47.68) --
	(113.77, 47.18) --
	(115.11, 46.85) --
	(116.45, 46.17) --
	(117.79, 44.96) --
	(119.12, 44.26) --
	(120.46, 44.08) --
	(121.80, 43.72) --
	(123.14, 42.99) --
	(124.47, 42.44) --
	(125.81, 41.69) --
	(127.15, 40.93) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.35) --
	(132.50, 39.96) --
	(133.84, 39.56) --
	(135.17, 38.96) --
	(136.51, 38.15) --
	(137.85, 37.32) --
	(139.18, 37.11) --
	(140.52, 37.11) --
	(141.86, 36.69) --
	(143.20, 36.48);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,145.90) --
	( 54.93,142.80) --
	( 56.27,139.27) --
	( 57.61,135.84) --
	( 58.94,132.33) --
	( 60.28,128.52) --
	( 61.62,124.88) --
	( 62.95,121.79) --
	( 64.29,119.08) --
	( 65.63,116.19) --
	( 66.97,112.36) --
	( 68.30,108.57) --
	( 69.64,105.69) --
	( 70.98,102.89) --
	( 72.32,100.42) --
	( 73.65, 97.54) --
	( 74.99, 93.67) --
	( 76.33, 90.58) --
	( 77.67, 87.19) --
	( 79.00, 84.56) --
	( 80.34, 82.13) --
	( 81.68, 79.56) --
	( 83.02, 77.48) --
	( 84.35, 74.24) --
	( 85.69, 71.88) --
	( 87.03, 69.58) --
	( 88.36, 67.56) --
	( 89.70, 65.87) --
	( 91.04, 64.12) --
	( 92.38, 62.76) --
	( 93.71, 61.58) --
	( 95.05, 60.01) --
	( 96.39, 59.27) --
	( 97.73, 57.73) --
	( 99.06, 56.68) --
	(100.40, 55.33) --
	(101.74, 53.79) --
	(103.08, 53.07) --
	(104.41, 52.05) --
	(105.75, 50.84) --
	(107.09, 50.23) --
	(108.43, 49.60) --
	(109.76, 48.33) --
	(111.10, 47.18) --
	(112.44, 46.85) --
	(113.77, 46.68) --
	(115.11, 45.83) --
	(116.45, 44.79) --
	(117.79, 44.08) --
	(119.12, 43.90) --
	(120.46, 43.54) --
	(121.80, 42.99) --
	(123.14, 42.63) --
	(124.47, 41.69) --
	(125.81, 40.93) --
	(127.15, 40.74) --
	(128.49, 40.74) --
	(129.82, 40.35) --
	(131.16, 39.96) --
	(132.50, 39.36) --
	(133.84, 38.96) --
	(135.17, 38.36) --
	(136.51, 37.53) --
	(137.85, 37.11) --
	(139.18, 36.90) --
	(140.52, 36.90) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.56) --
	( 53.59,142.62) --
	( 54.93,139.46) --
	( 56.27,136.05) --
	( 57.61,132.33) --
	( 58.94,131.18) --
	( 60.28,132.33) --
	( 61.62,132.33) --
	( 62.95,127.26) --
	( 64.29,121.79) --
	( 65.63,118.77) --
	( 66.97,114.84) --
	( 68.30,111.26) --
	( 69.64,107.77) --
	( 70.98,104.49) --
	( 72.32,101.65) --
	( 73.65, 98.80) --
	( 74.99, 95.38) --
	( 76.33, 91.72) --
	( 77.67, 87.97) --
	( 79.00, 85.12) --
	( 80.34, 82.28) --
	( 81.68, 79.95) --
	( 83.02, 77.23) --
	( 84.35, 74.15) --
	( 85.69, 71.51) --
	( 87.03, 68.98) --
	( 88.36, 67.15) --
	( 89.70, 65.33) --
	( 91.04, 63.78) --
	( 92.38, 62.41) --
	( 93.71, 60.74) --
	( 95.05, 59.39) --
	( 96.39, 58.38) --
	( 97.73, 56.81) --
	( 99.06, 55.88) --
	(100.40, 54.36) --
	(101.74, 53.36) --
	(103.08, 52.34) --
	(104.41, 50.84) --
	(105.75, 50.23) --
	(107.09, 49.60) --
	(108.43, 48.49) --
	(109.76, 47.35) --
	(111.10, 46.85) --
	(112.44, 46.34) --
	(113.77, 45.66) --
	(115.11, 44.44) --
	(116.45, 43.72) --
	(117.79, 43.54) --
	(119.12, 43.36) --
	(120.46, 42.63) --
	(121.80, 41.88) --
	(123.14, 41.12) --
	(124.47, 40.74) --
	(125.81, 40.74) --
	(127.15, 40.15) --
	(128.49, 40.15) --
	(129.82, 39.36) --
	(131.16, 39.16) --
	(132.50, 38.15) --
	(133.84, 37.53) --
	(135.17, 36.90) --
	(136.51, 36.90) --
	(137.85, 36.69);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,145.74) --
	( 54.93,142.98) --
	( 56.27,140.23) --
	( 57.61,138.09) --
	( 58.94,134.99) --
	( 60.28,131.88) --
	( 61.62,129.02) --
	( 62.95,126.22) --
	( 64.29,123.50) --
	( 65.63,121.20) --
	( 66.97,118.77) --
	( 68.30,116.52) --
	( 69.64,113.08) --
	( 70.98,110.13) --
	( 72.32,107.77) --
	( 73.65,104.92) --
	( 74.99,102.62) --
	( 76.33,100.42) --
	( 77.67, 97.89) --
	( 79.00, 95.05) --
	( 80.34, 91.66) --
	( 81.68, 89.05) --
	( 83.02, 86.27) --
	( 84.35, 83.37) --
	( 85.69, 81.47) --
	( 87.03, 79.48) --
	( 88.36, 77.07) --
	( 89.70, 74.77) --
	( 91.04, 72.44) --
	( 92.38, 70.17) --
	( 93.71, 68.28) --
	( 95.05, 66.73) --
	( 96.39, 65.33) --
	( 97.73, 64.01) --
	( 99.06, 62.87) --
	(100.40, 61.82) --
	(101.74, 60.38) --
	(103.08, 59.39) --
	(104.41, 58.51) --
	(105.75, 57.34) --
	(107.09, 56.55) --
	(108.43, 55.19) --
	(109.76, 54.07) --
	(111.10, 53.36) --
	(112.44, 52.19) --
	(113.77, 51.30) --
	(115.11, 50.54) --
	(116.45, 50.23) --
	(117.79, 49.45) --
	(119.12, 48.81) --
	(120.46, 47.68) --
	(121.80, 47.35) --
	(123.14, 46.85) --
	(124.47, 46.34) --
	(125.81, 45.49) --
	(127.15, 44.79) --
	(128.49, 44.08) --
	(129.82, 43.90) --
	(131.16, 43.90) --
	(132.50, 43.36) --
	(133.84, 42.81) --
	(135.17, 42.07) --
	(136.51, 41.50) --
	(137.85, 41.12) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.15) --
	(144.53, 39.76) --
	(145.87, 39.56) --
	(147.21, 39.16) --
	(148.55, 38.56) --
	(149.88, 38.15) --
	(151.22, 37.53) --
	(152.56, 37.32) --
	(153.90, 37.11) --
	(155.23, 36.90) --
	(156.57, 36.90);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,146.89) --
	( 54.93,143.69) --
	( 56.27,140.60) --
	( 57.61,137.89) --
	( 58.94,134.77) --
	( 60.28,131.18) --
	( 61.62,128.02) --
	( 62.95,124.88) --
	( 64.29,122.08) --
	( 65.63,119.39) --
	( 66.97,116.85) --
	( 68.30,113.44) --
	( 69.64,110.13) --
	( 70.98,107.36) --
	( 72.32,104.49) --
	( 73.65,101.83) --
	( 74.99, 99.49) --
	( 76.33, 96.39) --
	( 77.67, 93.28) --
	( 79.00, 90.16) --
	( 80.34, 87.13) --
	( 81.68, 84.49) --
	( 83.02, 82.06) --
	( 84.35, 79.64) --
	( 85.69, 77.80) --
	( 87.03, 75.03) --
	( 88.36, 72.53) --
	( 89.70, 70.26) --
	( 91.04, 68.18) --
	( 92.38, 66.73) --
	( 93.71, 65.23) --
	( 95.05, 63.90) --
	( 96.39, 62.41) --
	( 97.73, 61.46) --
	( 99.06, 60.13) --
	(100.40, 59.27) --
	(101.74, 57.86) --
	(103.08, 56.95) --
	(104.41, 55.60) --
	(105.75, 54.36) --
	(107.09, 53.65) --
	(108.43, 52.64) --
	(109.76, 51.45) --
	(111.10, 50.69) --
	(112.44, 50.23) --
	(113.77, 49.29) --
	(115.11, 48.49) --
	(116.45, 47.68) --
	(117.79, 47.18) --
	(119.12, 46.85) --
	(120.46, 46.00) --
	(121.80, 45.31) --
	(123.14, 44.44) --
	(124.47, 44.08) --
	(125.81, 43.72) --
	(127.15, 43.54) --
	(128.49, 42.81) --
	(129.82, 42.07) --
	(131.16, 41.69) --
	(132.50, 41.12) --
	(133.84, 40.74) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 40.15) --
	(139.18, 39.36) --
	(140.52, 39.36) --
	(141.86, 38.56) --
	(143.20, 37.94) --
	(144.53, 37.74) --
	(145.87, 37.32) --
	(147.21, 36.90) --
	(148.55, 36.90) --
	(149.88, 36.69);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,150.32) --
	( 54.93,148.80) --
	( 56.27,147.21) --
	( 57.61,145.74) --
	( 58.94,144.38) --
	( 60.28,142.80) --
	( 61.62,141.53) --
	( 62.95,140.23) --
	( 64.29,139.07) --
	( 65.63,137.89) --
	( 66.97,136.25) --
	( 68.30,134.77) --
	( 69.64,133.01) --
	( 70.98,131.64) --
	( 72.32,129.99) --
	( 73.65,128.52) --
	( 74.99,127.00) --
	( 76.33,125.42) --
	( 77.67,124.06) --
	( 79.00,122.65) --
	( 80.34,121.20) --
	( 81.68,120.30) --
	( 83.02,118.77) --
	( 84.35,117.49) --
	( 85.69,115.85) --
	( 87.03,114.14) --
	( 88.36,112.36) --
	( 89.70,110.89) --
	( 91.04,109.35) --
	( 92.38,107.77) --
	( 93.71,106.12) --
	( 95.05,104.79) --
	( 96.39,103.43) --
	( 97.73,102.06) --
	( 99.06,100.56) --
	(100.40, 99.59) --
	(101.74, 98.05) --
	(103.08, 96.39) --
	(104.41, 94.51) --
	(105.75, 92.59) --
	(107.09, 91.24) --
	(108.43, 89.79) --
	(109.76, 87.97) --
	(111.10, 86.67) --
	(112.44, 85.12) --
	(113.77, 83.65) --
	(115.11, 82.57) --
	(116.45, 81.47) --
	(117.79, 80.02) --
	(119.12, 79.17) --
	(120.46, 78.05) --
	(121.80, 76.65) --
	(123.14, 75.20) --
	(124.47, 73.89) --
	(125.81, 72.62) --
	(127.15, 71.69) --
	(128.49, 70.55) --
	(129.82, 69.68) --
	(131.16, 68.38) --
	(132.50, 67.77) --
	(133.84, 66.94) --
	(135.17, 66.09) --
	(136.51, 65.77) --
	(137.85, 65.01) --
	(139.18, 64.45) --
	(140.52, 64.12) --
	(141.86, 63.56) --
	(143.20, 63.10) --
	(144.53, 62.17) --
	(145.87, 61.82) --
	(147.21, 61.70) --
	(148.55, 61.11) --
	(149.88, 60.38) --
	(151.22, 60.01) --
	(152.56, 59.76) --
	(153.90, 59.52) --
	(155.23, 59.14) --
	(156.57, 58.76) --
	(157.91, 58.25) --
	(159.25, 57.60) --
	(160.58, 57.47) --
	(161.92, 57.21) --
	(163.26, 56.81) --
	(164.59, 56.55) --
	(165.93, 55.88) --
	(167.27, 55.47) --
	(168.61, 54.92) --
	(169.94, 54.22) --
	(171.28, 54.22) --
	(172.62, 53.93) --
	(173.96, 53.79) --
	(175.29, 53.50) --
	(176.63, 53.50) --
	(177.97, 52.93) --
	(179.31, 52.49) --
	(180.64, 52.19) --
	(181.98, 51.75) --
	(183.32, 51.30) --
	(184.66, 50.84) --
	(185.99, 50.54) --
	(187.33, 50.69) --
	(188.67, 50.69) --
	(190.00, 50.54) --
	(191.34, 50.54) --
	(192.68, 50.23) --
	(194.02, 50.23) --
	(195.35, 49.76) --
	(196.69, 49.76);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,143.69) --
	( 54.93,140.42) --
	( 56.27,137.69) --
	( 57.61,133.90) --
	( 58.94,130.47) --
	( 60.28,127.26) --
	( 61.62,123.78) --
	( 62.95,120.90) --
	( 64.29,118.13) --
	( 65.63,114.84) --
	( 66.97,112.00) --
	( 68.30,108.17) --
	( 69.64,105.69) --
	( 70.98,102.98) --
	( 72.32,100.37) --
	( 73.65, 98.00) --
	( 74.99, 94.56) --
	( 76.33, 91.42) --
	( 77.67, 88.67) --
	( 79.00, 85.80) --
	( 80.34, 83.29) --
	( 81.68, 81.09) --
	( 83.02, 78.69) --
	( 84.35, 76.15) --
	( 85.69, 73.26) --
	( 87.03, 70.94) --
	( 88.36, 68.78) --
	( 89.70, 66.51) --
	( 91.04, 65.01) --
	( 92.38, 63.56) --
	( 93.71, 62.17) --
	( 95.05, 60.87) --
	( 96.39, 59.39) --
	( 97.73, 58.25) --
	( 99.06, 56.95) --
	(100.40, 55.05) --
	(101.74, 53.93) --
	(103.08, 53.07) --
	(104.41, 51.60) --
	(105.75, 50.54) --
	(107.09, 50.07) --
	(108.43, 49.13) --
	(109.76, 47.84) --
	(111.10, 47.35) --
	(112.44, 47.01) --
	(113.77, 45.83) --
	(115.11, 45.14) --
	(116.45, 44.44) --
	(117.79, 44.08) --
	(119.12, 43.72) --
	(120.46, 43.18) --
	(121.80, 42.26) --
	(123.14, 41.50) --
	(124.47, 41.12) --
	(125.81, 40.93) --
	(127.15, 40.74) --
	(128.49, 40.35) --
	(129.82, 39.56) --
	(131.16, 38.76) --
	(132.50, 38.15) --
	(133.84, 37.74) --
	(135.17, 37.32) --
	(136.51, 36.90) --
	(137.85, 36.90) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.40) --
	( 53.59,142.98) --
	( 54.93,139.85) --
	( 56.27,136.46) --
	( 57.61,133.24) --
	( 58.94,129.26) --
	( 60.28,125.95) --
	( 61.62,122.65) --
	( 62.95,120.00) --
	( 64.29,117.17) --
	( 65.63,113.79) --
	( 66.97,110.51) --
	( 68.30,107.36) --
	( 69.64,104.36) --
	( 70.98,102.06) --
	( 72.32, 99.59) --
	( 73.65, 96.76) --
	( 74.99, 93.61) --
	( 76.33, 90.22) --
	( 77.67, 87.26) --
	( 79.00, 84.77) --
	( 80.34, 82.21) --
	( 81.68, 80.10) --
	( 83.02, 77.72) --
	( 84.35, 75.03) --
	( 85.69, 72.62) --
	( 87.03, 70.17) --
	( 88.36, 67.97) --
	( 89.70, 66.20) --
	( 91.04, 64.68) --
	( 92.38, 63.44) --
	( 93.71, 61.94) --
	( 95.05, 60.62) --
	( 96.39, 59.39) --
	( 97.73, 58.51) --
	( 99.06, 56.95) --
	(100.40, 56.15) --
	(101.74, 54.36) --
	(103.08, 53.50) --
	(104.41, 52.93) --
	(105.75, 51.60) --
	(107.09, 50.38) --
	(108.43, 50.07) --
	(109.76, 49.29) --
	(111.10, 48.00) --
	(112.44, 47.18) --
	(113.77, 46.85) --
	(115.11, 46.34) --
	(116.45, 45.49) --
	(117.79, 44.44) --
	(119.12, 43.90) --
	(120.46, 43.54) --
	(121.80, 43.18) --
	(123.14, 42.99) --
	(124.47, 42.26) --
	(125.81, 41.12) --
	(127.15, 40.74) --
	(128.49, 40.74) --
	(129.82, 40.35) --
	(131.16, 39.96) --
	(132.50, 39.76) --
	(133.84, 39.16) --
	(135.17, 38.56) --
	(136.51, 38.15) --
	(137.85, 37.32) --
	(139.18, 36.69) --
	(140.52, 36.48) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,144.72) --
	( 54.93,141.90) --
	( 56.27,138.88) --
	( 57.61,135.84) --
	( 58.94,132.10) --
	( 60.28,128.77) --
	( 61.62,125.42) --
	( 62.95,122.65) --
	( 64.29,119.69) --
	( 65.63,116.85) --
	( 66.97,113.79) --
	( 68.30,110.51) --
	( 69.64,107.36) --
	( 70.98,104.36) --
	( 72.32,102.06) --
	( 73.65, 99.79) --
	( 74.99, 97.02) --
	( 76.33, 93.95) --
	( 77.67, 90.64) --
	( 79.00, 87.58) --
	( 80.34, 85.12) --
	( 81.68, 82.72) --
	( 83.02, 80.33) --
	( 84.35, 78.13) --
	( 85.69, 75.46) --
	( 87.03, 73.35) --
	( 88.36, 70.94) --
	( 89.70, 68.98) --
	( 91.04, 67.04) --
	( 92.38, 65.33) --
	( 93.71, 63.90) --
	( 95.05, 62.76) --
	( 96.39, 61.46) --
	( 97.73, 60.26) --
	( 99.06, 59.39) --
	(100.40, 57.99) --
	(101.74, 56.95) --
	(103.08, 55.60) --
	(104.41, 54.22) --
	(105.75, 53.36) --
	(107.09, 52.34) --
	(108.43, 51.30) --
	(109.76, 50.54) --
	(111.10, 49.76) --
	(112.44, 49.13) --
	(113.77, 47.84) --
	(115.11, 47.35) --
	(116.45, 46.85) --
	(117.79, 46.34) --
	(119.12, 45.66) --
	(120.46, 44.79) --
	(121.80, 44.08) --
	(123.14, 43.72) --
	(124.47, 43.36) --
	(125.81, 42.99) --
	(127.15, 42.63) --
	(128.49, 41.88) --
	(129.82, 41.12) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 40.35) --
	(135.17, 40.15) --
	(136.51, 39.56) --
	(137.85, 39.16) --
	(139.18, 38.56) --
	(140.52, 37.74) --
	(141.86, 37.53) --
	(143.20, 37.11) --
	(144.53, 36.69) --
	(145.87, 36.69);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.69) --
	( 54.93,145.40) --
	( 56.27,143.16) --
	( 57.61,141.35) --
	( 58.94,139.46) --
	( 60.28,137.28) --
	( 61.62,135.41) --
	( 62.95,133.01) --
	( 64.29,130.71) --
	( 65.63,128.52) --
	( 66.97,125.95) --
	( 68.30,124.06) --
	( 69.64,121.79) --
	( 70.98,120.00) --
	( 72.32,118.13) --
	( 73.65,115.52) --
	( 74.99,113.08) --
	( 76.33,110.51) --
	( 77.67,107.77) --
	( 79.00,105.69) --
	( 80.34,103.52) --
	( 81.68,101.51) --
	( 83.02, 99.54) --
	( 84.35, 97.43) --
	( 85.69, 94.72) --
	( 87.03, 91.89) --
	( 88.36, 89.23) --
	( 89.70, 87.00) --
	( 91.04, 84.63) --
	( 92.38, 82.43) --
	( 93.71, 80.41) --
	( 95.05, 78.45) --
	( 96.39, 76.40) --
	( 97.73, 74.15) --
	( 99.06, 72.35) --
	(100.40, 69.97) --
	(101.74, 68.58) --
	(103.08, 67.25) --
	(104.41, 65.87) --
	(105.75, 64.34) --
	(107.09, 63.56) --
	(108.43, 62.29) --
	(109.76, 61.58) --
	(111.10, 60.26) --
	(112.44, 59.39) --
	(113.77, 58.76) --
	(115.11, 57.60) --
	(116.45, 56.95) --
	(117.79, 56.15) --
	(119.12, 54.64) --
	(120.46, 53.79) --
	(121.80, 53.50) --
	(123.14, 52.78) --
	(124.47, 51.90) --
	(125.81, 50.69) --
	(127.15, 50.54) --
	(128.49, 50.07) --
	(129.82, 49.60) --
	(131.16, 48.81) --
	(132.50, 48.00) --
	(133.84, 47.35) --
	(135.17, 47.35) --
	(136.51, 47.01) --
	(137.85, 46.51) --
	(139.18, 46.00) --
	(140.52, 45.49) --
	(141.86, 44.79) --
	(143.20, 44.26) --
	(144.53, 44.08) --
	(145.87, 44.08) --
	(147.21, 44.08) --
	(148.55, 43.90) --
	(149.88, 43.36) --
	(151.22, 42.81) --
	(152.56, 42.44) --
	(153.90, 41.88) --
	(155.23, 41.31) --
	(156.57, 40.93) --
	(157.91, 40.93) --
	(159.25, 40.74) --
	(160.58, 40.54) --
	(161.92, 40.54) --
	(163.26, 40.54) --
	(164.59, 40.15) --
	(165.93, 39.76);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,146.40) --
	( 54.93,143.69) --
	( 56.27,141.16) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,133.01) --
	( 61.62,130.23) --
	( 62.95,127.00) --
	( 64.29,124.33) --
	( 65.63,121.79) --
	( 66.97,119.39) --
	( 68.30,117.17) --
	( 69.64,114.14) --
	( 70.98,110.89) --
	( 72.32,108.17) --
	( 73.65,105.69) --
	( 74.99,103.43) --
	( 76.33,101.18) --
	( 77.67, 98.75) --
	( 79.00, 96.50) --
	( 80.34, 93.39) --
	( 81.68, 90.40) --
	( 83.02, 87.91) --
	( 84.35, 85.19) --
	( 85.69, 82.94) --
	( 87.03, 80.87) --
	( 88.36, 78.61) --
	( 89.70, 76.48) --
	( 91.04, 73.98) --
	( 92.38, 71.88) --
	( 93.71, 70.17) --
	( 95.05, 67.87) --
	( 96.39, 66.30) --
	( 97.73, 64.79) --
	( 99.06, 63.78) --
	(100.40, 62.64) --
	(101.74, 61.35) --
	(103.08, 60.13) --
	(104.41, 59.52) --
	(105.75, 58.38) --
	(107.09, 57.08) --
	(108.43, 56.41) --
	(109.76, 55.19) --
	(111.10, 53.93) --
	(112.44, 53.36) --
	(113.77, 52.64) --
	(115.11, 51.15) --
	(116.45, 50.38) --
	(117.79, 50.07) --
	(119.12, 49.45) --
	(120.46, 48.65) --
	(121.80, 47.84) --
	(123.14, 47.18) --
	(124.47, 47.01) --
	(125.81, 46.68) --
	(127.15, 46.00) --
	(128.49, 44.96) --
	(129.82, 44.26) --
	(131.16, 43.90) --
	(132.50, 43.90) --
	(133.84, 44.08) --
	(135.17, 43.54) --
	(136.51, 42.81) --
	(137.85, 42.44) --
	(139.18, 41.69) --
	(140.52, 41.12) --
	(141.86, 40.74) --
	(143.20, 40.93) --
	(144.53, 40.54) --
	(145.87, 40.54) --
	(147.21, 39.96) --
	(148.55, 39.56) --
	(149.88, 39.36) --
	(151.22, 38.76) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.90);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,144.55) --
	( 54.93,141.16) --
	( 56.27,138.09) --
	( 57.61,134.77) --
	( 58.94,131.18) --
	( 60.28,128.02) --
	( 61.62,124.88) --
	( 62.95,121.79) --
	( 64.29,119.08) --
	( 65.63,116.19) --
	( 66.97,112.73) --
	( 68.30,109.74) --
	( 69.64,106.54) --
	( 70.98,104.05) --
	( 72.32,101.60) --
	( 73.65, 99.15) --
	( 74.99, 96.29) --
	( 76.33, 92.82) --
	( 77.67, 89.79) --
	( 79.00, 87.06) --
	( 80.34, 84.70) --
	( 81.68, 82.21) --
	( 83.02, 79.95) --
	( 84.35, 77.64) --
	( 85.69, 75.03) --
	( 87.03, 72.44) --
	( 88.36, 70.36) --
	( 89.70, 68.38) --
	( 91.04, 66.83) --
	( 92.38, 65.23) --
	( 93.71, 63.78) --
	( 95.05, 62.41) --
	( 96.39, 61.46) --
	( 97.73, 59.89) --
	( 99.06, 59.14) --
	(100.40, 57.86) --
	(101.74, 56.68) --
	(103.08, 55.47) --
	(104.41, 54.07) --
	(105.75, 53.36) --
	(107.09, 52.34) --
	(108.43, 51.15) --
	(109.76, 50.38) --
	(111.10, 49.92) --
	(112.44, 48.97) --
	(113.77, 47.84) --
	(115.11, 47.35) --
	(116.45, 47.01) --
	(117.79, 46.51) --
	(119.12, 45.83) --
	(120.46, 44.79) --
	(121.80, 44.08) --
	(123.14, 43.90) --
	(124.47, 43.72) --
	(125.81, 42.99) --
	(127.15, 42.26) --
	(128.49, 41.69) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.54) --
	(133.84, 40.54) --
	(135.17, 39.96) --
	(136.51, 39.56) --
	(137.85, 38.96) --
	(139.18, 38.56) --
	(140.52, 37.32) --
	(141.86, 37.32) --
	(143.20, 36.90) --
	(144.53, 36.48) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,146.40) --
	( 54.93,143.51) --
	( 56.27,141.16) --
	( 57.61,138.68) --
	( 58.94,135.84) --
	( 60.28,132.79) --
	( 61.62,130.23) --
	( 62.95,127.00) --
	( 64.29,124.61) --
	( 65.63,121.79) --
	( 66.97,120.00) --
	( 68.30,117.49) --
	( 69.64,114.49) --
	( 70.98,111.63) --
	( 72.32,108.57) --
	( 73.65,106.12) --
	( 74.99,103.74) --
	( 76.33,101.74) --
	( 77.67, 99.20) --
	( 79.00, 96.76) --
	( 80.34, 93.61) --
	( 81.68, 90.88) --
	( 83.02, 88.23) --
	( 84.35, 85.53) --
	( 85.69, 83.29) --
	( 87.03, 81.24) --
	( 88.36, 78.85) --
	( 89.70, 76.90) --
	( 91.04, 74.33) --
	( 92.38, 72.07) --
	( 93.71, 70.07) --
	( 95.05, 68.07) --
	( 96.39, 66.83) --
	( 97.73, 65.12) --
	( 99.06, 63.90) --
	(100.40, 62.76) --
	(101.74, 61.94) --
	(103.08, 60.74) --
	(104.41, 59.76) --
	(105.75, 58.76) --
	(107.09, 57.47) --
	(108.43, 56.68) --
	(109.76, 55.47) --
	(111.10, 54.22) --
	(112.44, 53.50) --
	(113.77, 52.49) --
	(115.11, 51.60) --
	(116.45, 50.69) --
	(117.79, 50.38) --
	(119.12, 49.60) --
	(120.46, 48.97) --
	(121.80, 48.00) --
	(123.14, 47.35) --
	(124.47, 47.01) --
	(125.81, 46.68) --
	(127.15, 45.83) --
	(128.49, 45.14) --
	(129.82, 44.44) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.54) --
	(135.17, 42.99) --
	(136.51, 42.44) --
	(137.85, 41.88) --
	(139.18, 41.31) --
	(140.52, 40.54) --
	(141.86, 40.93) --
	(143.20, 40.54) --
	(144.53, 40.35) --
	(145.87, 39.96) --
	(147.21, 39.56) --
	(148.55, 38.96) --
	(149.88, 38.56) --
	(151.22, 37.94) --
	(152.56, 37.53) --
	(153.90, 37.32) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.69);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,148.48) --
	( 54.93,146.56) --
	( 56.27,145.07) --
	( 57.61,142.98) --
	( 58.94,141.16) --
	( 60.28,139.65) --
	( 61.62,138.09) --
	( 62.95,136.05) --
	( 64.29,133.90) --
	( 65.63,132.10) --
	( 66.97,129.99) --
	( 68.30,128.02) --
	( 69.64,126.22) --
	( 70.98,124.06) --
	( 72.32,122.37) --
	( 73.65,120.60) --
	( 74.99,119.39) --
	( 76.33,117.49) --
	( 77.67,115.18) --
	( 79.00,113.08) --
	( 80.34,110.89) --
	( 81.68,108.96) --
	( 83.02,106.95) --
	( 84.35,105.23) --
	( 85.69,103.43) --
	( 87.03,101.74) --
	( 88.36,100.22) --
	( 89.70, 98.25) --
	( 91.04, 96.07) --
	( 92.38, 93.67) --
	( 93.71, 91.54) --
	( 95.05, 89.61) --
	( 96.39, 87.32) --
	( 97.73, 85.59) --
	( 99.06, 83.51) --
	(100.40, 81.76) --
	(101.74, 80.33) --
	(103.08, 78.77) --
	(104.41, 77.15) --
	(105.75, 75.03) --
	(107.09, 73.53) --
	(108.43, 71.60) --
	(109.76, 70.26) --
	(111.10, 68.58) --
	(112.44, 67.56) --
	(113.77, 66.20) --
	(115.11, 65.33) --
	(116.45, 64.23) --
	(117.79, 63.56) --
	(119.12, 62.52) --
	(120.46, 61.94) --
	(121.80, 61.11) --
	(123.14, 59.89) --
	(124.47, 59.76) --
	(125.81, 59.01) --
	(127.15, 57.99) --
	(128.49, 57.34) --
	(129.82, 56.68) --
	(131.16, 55.60) --
	(132.50, 54.92) --
	(133.84, 54.07) --
	(135.17, 53.50) --
	(136.51, 53.07) --
	(137.85, 52.34) --
	(139.18, 51.45) --
	(140.52, 50.69) --
	(141.86, 50.69) --
	(143.20, 50.23) --
	(144.53, 49.60) --
	(145.87, 48.97) --
	(147.21, 48.65) --
	(148.55, 47.84) --
	(149.88, 47.35) --
	(151.22, 47.51) --
	(152.56, 47.35) --
	(153.90, 46.68) --
	(155.23, 46.17) --
	(156.57, 45.66) --
	(157.91, 44.96) --
	(159.25, 44.79) --
	(160.58, 44.26) --
	(161.92, 44.08) --
	(163.26, 43.90) --
	(164.59, 43.72) --
	(165.93, 43.54) --
	(167.27, 43.18) --
	(168.61, 42.99) --
	(169.94, 42.63) --
	(171.28, 42.07) --
	(172.62, 41.88) --
	(173.96, 41.69) --
	(175.29, 41.31);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,148.01) --
	( 54.93,145.90) --
	( 56.27,144.04) --
	( 57.61,142.08) --
	( 58.94,140.23) --
	( 60.28,138.68) --
	( 61.62,136.46) --
	( 62.95,134.56) --
	( 64.29,132.10) --
	( 65.63,129.99) --
	( 66.97,128.27) --
	( 68.30,126.22) --
	( 69.64,124.06) --
	( 70.98,122.37) --
	( 72.32,120.60) --
	( 73.65,119.08) --
	( 74.99,117.17) --
	( 76.33,114.84) --
	( 77.67,112.73) --
	( 79.00,110.51) --
	( 80.34,108.57) --
	( 81.68,106.54) --
	( 83.02,104.58) --
	( 84.35,102.98) --
	( 85.69,100.99) --
	( 87.03, 99.20) --
	( 88.36, 97.54) --
	( 89.70, 95.05) --
	( 91.04, 92.70) --
	( 92.38, 90.40) --
	( 93.71, 88.35) --
	( 95.05, 86.53) --
	( 96.39, 84.22) --
	( 97.73, 82.43) --
	( 99.06, 80.87) --
	(100.40, 79.01) --
	(101.74, 77.72) --
	(103.08, 75.81) --
	(104.41, 73.71) --
	(105.75, 72.07) --
	(107.09, 70.36) --
	(108.43, 68.98) --
	(109.76, 67.77) --
	(111.10, 66.51) --
	(112.44, 65.55) --
	(113.77, 64.23) --
	(115.11, 63.56) --
	(116.45, 62.41) --
	(117.79, 61.82) --
	(119.12, 60.87) --
	(120.46, 60.01) --
	(121.80, 59.76) --
	(123.14, 58.63) --
	(124.47, 57.86) --
	(125.81, 56.95) --
	(127.15, 56.28) --
	(128.49, 55.19) --
	(129.82, 54.22) --
	(131.16, 53.79) --
	(132.50, 53.36) --
	(133.84, 52.64) --
	(135.17, 51.45) --
	(136.51, 50.99) --
	(137.85, 50.69) --
	(139.18, 50.23) --
	(140.52, 49.60) --
	(141.86, 49.13) --
	(143.20, 48.33) --
	(144.53, 47.68) --
	(145.87, 47.35) --
	(147.21, 47.35) --
	(148.55, 46.68) --
	(149.88, 46.51) --
	(151.22, 46.00) --
	(152.56, 45.31) --
	(153.90, 44.61) --
	(155.23, 44.44) --
	(156.57, 44.26) --
	(157.91, 44.08) --
	(159.25, 43.72) --
	(160.58, 43.36) --
	(161.92, 42.99) --
	(163.26, 42.63) --
	(164.59, 42.26) --
	(165.93, 41.69) --
	(167.27, 41.31) --
	(168.61, 41.12) --
	(169.94, 40.93) --
	(171.28, 40.74) --
	(172.62, 40.74) --
	(173.96, 40.54);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,147.53) --
	( 54.93,145.74) --
	( 56.27,143.86) --
	( 57.61,141.72) --
	( 58.94,140.23) --
	( 60.28,138.29) --
	( 61.62,136.46) --
	( 62.95,134.12) --
	( 64.29,131.88) --
	( 65.63,130.23) --
	( 66.97,127.77) --
	( 68.30,125.95) --
	( 69.64,123.78) --
	( 70.98,121.79) --
	( 72.32,120.30) --
	( 73.65,118.77) --
	( 74.99,117.17) --
	( 76.33,114.84) --
	( 77.67,112.73) --
	( 79.00,110.51) --
	( 80.34,108.17) --
	( 81.68,106.12) --
	( 83.02,104.75) --
	( 84.35,102.80) --
	( 85.69,100.99) --
	( 87.03, 99.35) --
	( 88.36, 97.54) --
	( 89.70, 94.94) --
	( 91.04, 92.76) --
	( 92.38, 90.52) --
	( 93.71, 88.42) --
	( 95.05, 86.33) --
	( 96.39, 84.43) --
	( 97.73, 82.65) --
	( 99.06, 80.87) --
	(100.40, 79.48) --
	(101.74, 77.80) --
	(103.08, 75.63) --
	(104.41, 73.98) --
	(105.75, 72.16) --
	(107.09, 70.46) --
	(108.43, 68.98) --
	(109.76, 68.07) --
	(111.10, 66.51) --
	(112.44, 65.66) --
	(113.77, 64.57) --
	(115.11, 63.78) --
	(116.45, 62.87) --
	(117.79, 61.94) --
	(119.12, 60.99) --
	(120.46, 59.89) --
	(121.80, 59.64) --
	(123.14, 58.89) --
	(124.47, 57.86) --
	(125.81, 57.34) --
	(127.15, 56.68) --
	(128.49, 55.60) --
	(129.82, 54.50) --
	(131.16, 54.22) --
	(132.50, 53.36) --
	(133.84, 52.64) --
	(135.17, 51.90) --
	(136.51, 51.15) --
	(137.85, 50.69) --
	(139.18, 50.38) --
	(140.52, 49.76) --
	(141.86, 49.13) --
	(143.20, 48.65) --
	(144.53, 48.00) --
	(145.87, 47.51) --
	(147.21, 47.35) --
	(148.55, 47.01) --
	(149.88, 46.68) --
	(151.22, 46.17) --
	(152.56, 45.49) --
	(153.90, 45.14) --
	(155.23, 44.44) --
	(156.57, 44.08) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 43.36) --
	(161.92, 43.18) --
	(163.26, 42.63) --
	(164.59, 42.44) --
	(165.93, 41.88) --
	(167.27, 41.50) --
	(168.61, 41.12) --
	(169.94, 40.74) --
	(171.28, 40.74) --
	(172.62, 40.74);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,148.17) --
	( 54.93,146.40) --
	( 56.27,144.55) --
	( 57.61,142.80) --
	( 58.94,141.16) --
	( 60.28,139.46) --
	( 61.62,137.89) --
	( 62.95,136.25) --
	( 64.29,134.12) --
	( 65.63,132.10) --
	( 66.97,130.47) --
	( 68.30,128.02) --
	( 69.64,126.48) --
	( 70.98,124.33) --
	( 72.32,122.94) --
	( 73.65,121.20) --
	( 74.99,119.69) --
	( 76.33,118.13) --
	( 77.67,116.19) --
	( 79.00,114.49) --
	( 80.34,112.36) --
	( 81.68,110.13) --
	( 83.02,108.17) --
	( 84.35,106.54) --
	( 85.69,104.49) --
	( 87.03,102.93) --
	( 88.36,101.55) --
	( 89.70, 99.59) --
	( 91.04, 98.25) --
	( 92.38, 96.13) --
	( 93.71, 93.50) --
	( 95.05, 91.66) --
	( 96.39, 89.79) --
	( 97.73, 87.65) --
	( 99.06, 85.73) --
	(100.40, 83.79) --
	(101.74, 82.21) --
	(103.08, 80.87) --
	(104.41, 79.32) --
	(105.75, 77.97) --
	(107.09, 75.81) --
	(108.43, 74.15) --
	(109.76, 72.53) --
	(111.10, 70.75) --
	(112.44, 69.38) --
	(113.77, 68.07) --
	(115.11, 66.94) --
	(116.45, 65.77) --
	(117.79, 64.79) --
	(119.12, 64.23) --
	(120.46, 63.10) --
	(121.80, 62.41) --
	(123.14, 61.70) --
	(124.47, 60.50) --
	(125.81, 59.76) --
	(127.15, 59.27) --
	(128.49, 58.63) --
	(129.82, 57.60) --
	(131.16, 57.08) --
	(132.50, 56.28) --
	(133.84, 55.19) --
	(135.17, 54.36) --
	(136.51, 53.93) --
	(137.85, 53.36) --
	(139.18, 52.78) --
	(140.52, 51.90) --
	(141.86, 51.15) --
	(143.20, 50.69) --
	(144.53, 50.38) --
	(145.87, 50.07) --
	(147.21, 49.29) --
	(148.55, 48.81) --
	(149.88, 48.17) --
	(151.22, 47.84) --
	(152.56, 47.35) --
	(153.90, 47.35) --
	(155.23, 47.01) --
	(156.57, 46.68) --
	(157.91, 45.83) --
	(159.25, 45.49) --
	(160.58, 44.96) --
	(161.92, 44.44) --
	(163.26, 44.26) --
	(164.59, 44.08) --
	(165.93, 43.90) --
	(167.27, 43.72) --
	(168.61, 43.36) --
	(169.94, 43.18) --
	(171.28, 42.44) --
	(172.62, 42.07) --
	(173.96, 41.69) --
	(175.29, 41.31) --
	(176.63, 41.31) --
	(177.97, 40.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,145.23) --
	( 54.93,142.62) --
	( 56.27,140.42) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,132.79) --
	( 61.62,130.47) --
	( 62.95,127.77) --
	( 64.29,125.42) --
	( 65.63,123.22) --
	( 66.97,121.20) --
	( 68.30,119.39) --
	( 69.64,117.49) --
	( 70.98,114.84) --
	( 72.32,112.00) --
	( 73.65,109.74) --
	( 74.99,107.77) --
	( 76.33,105.27) --
	( 77.67,103.43) --
	( 79.00,101.51) --
	( 80.34, 99.54) --
	( 81.68, 97.49) --
	( 83.02, 95.00) --
	( 84.35, 92.24) --
	( 85.69, 89.85) --
	( 87.03, 87.78) --
	( 88.36, 85.53) --
	( 89.70, 83.58) --
	( 91.04, 81.62) --
	( 92.38, 79.95) --
	( 93.71, 78.13) --
	( 95.05, 75.89) --
	( 96.39, 73.89) --
	( 97.73, 71.88) --
	( 99.06, 70.17) --
	(100.40, 68.48) --
	(101.74, 67.04) --
	(103.08, 65.87) --
	(104.41, 64.68) --
	(105.75, 63.56) --
	(107.09, 62.64) --
	(108.43, 61.82) --
	(109.76, 60.87) --
	(111.10, 59.76) --
	(112.44, 59.01) --
	(113.77, 58.25) --
	(115.11, 57.08) --
	(116.45, 56.55) --
	(117.79, 55.33) --
	(119.12, 54.07) --
	(120.46, 53.65) --
	(121.80, 52.93) --
	(123.14, 51.90) --
	(124.47, 50.99) --
	(125.81, 50.54) --
	(127.15, 50.23) --
	(128.49, 49.29) --
	(129.82, 48.81) --
	(131.16, 48.00) --
	(132.50, 47.51) --
	(133.84, 47.18) --
	(135.17, 46.51) --
	(136.51, 46.00) --
	(137.85, 45.31) --
	(139.18, 44.61) --
	(140.52, 44.44) --
	(141.86, 44.26) --
	(143.20, 43.90) --
	(144.53, 43.54) --
	(145.87, 42.99) --
	(147.21, 42.44) --
	(148.55, 42.07) --
	(149.88, 41.50) --
	(151.22, 41.12) --
	(152.56, 41.12) --
	(153.90, 40.74) --
	(155.23, 40.74) --
	(156.57, 40.35) --
	(157.91, 39.96) --
	(159.25, 39.36) --
	(160.58, 38.76) --
	(161.92, 38.56) --
	(163.26, 37.94) --
	(164.59, 37.53);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.72) --
	( 54.93,142.62) --
	( 56.27,140.23) --
	( 57.61,137.69) --
	( 58.94,134.99) --
	( 60.28,132.56) --
	( 61.62,129.99) --
	( 62.95,127.26) --
	( 64.29,124.61) --
	( 65.63,122.65) --
	( 66.97,120.30) --
	( 68.30,118.77) --
	( 69.64,116.19) --
	( 70.98,113.44) --
	( 72.32,110.89) --
	( 73.65,108.57) --
	( 74.99,106.54) --
	( 76.33,104.31) --
	( 77.67,102.11) --
	( 79.00,100.42) --
	( 80.34, 98.40) --
	( 81.68, 96.02) --
	( 83.02, 93.22) --
	( 84.35, 90.64) --
	( 85.69, 88.29) --
	( 87.03, 85.93) --
	( 88.36, 83.93) --
	( 89.70, 81.99) --
	( 91.04, 80.10) --
	( 92.38, 78.37) --
	( 93.71, 76.23) --
	( 95.05, 74.24) --
	( 96.39, 72.07) --
	( 97.73, 70.36) --
	( 99.06, 68.48) --
	(100.40, 67.25) --
	(101.74, 65.98) --
	(103.08, 64.68) --
	(104.41, 63.90) --
	(105.75, 62.64) --
	(107.09, 61.70) --
	(108.43, 60.62) --
	(109.76, 59.76) --
	(111.10, 59.14) --
	(112.44, 57.86) --
	(113.77, 56.95) --
	(115.11, 56.28) --
	(116.45, 55.05) --
	(117.79, 53.79) --
	(119.12, 53.36) --
	(120.46, 52.49) --
	(121.80, 51.75) --
	(123.14, 50.84) --
	(124.47, 50.23) --
	(125.81, 49.76) --
	(127.15, 49.13) --
	(128.49, 48.17) --
	(129.82, 47.68) --
	(131.16, 47.35) --
	(132.50, 47.01) --
	(133.84, 46.51) --
	(135.17, 45.83) --
	(136.51, 44.96) --
	(137.85, 44.26) --
	(139.18, 44.08) --
	(140.52, 43.90) --
	(141.86, 43.54) --
	(143.20, 43.18) --
	(144.53, 42.44) --
	(145.87, 41.88) --
	(147.21, 41.50) --
	(148.55, 41.12) --
	(149.88, 40.93) --
	(151.22, 40.74) --
	(152.56, 40.54) --
	(153.90, 40.35) --
	(155.23, 39.96) --
	(156.57, 39.56) --
	(157.91, 38.96) --
	(159.25, 38.36) --
	(160.58, 37.94) --
	(161.92, 37.74) --
	(163.26, 37.53);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.73) --
	( 54.93,144.38) --
	( 56.27,142.62) --
	( 57.61,140.60) --
	( 58.94,138.88) --
	( 60.28,137.08) --
	( 61.62,134.77) --
	( 62.95,132.56) --
	( 64.29,130.23) --
	( 65.63,128.02) --
	( 66.97,125.95) --
	( 68.30,124.06) --
	( 69.64,122.65) --
	( 70.98,120.60) --
	( 72.32,118.77) --
	( 73.65,116.85) --
	( 74.99,114.84) --
	( 76.33,112.73) --
	( 77.67,110.51) --
	( 79.00,108.17) --
	( 80.34,106.54) --
	( 81.68,104.40) --
	( 83.02,102.80) --
	( 84.35,100.70) --
	( 85.69, 99.05) --
	( 87.03, 97.18) --
	( 88.36, 94.45) --
	( 89.70, 92.24) --
	( 91.04, 90.22) --
	( 92.38, 87.97) --
	( 93.71, 85.86) --
	( 95.05, 84.00) --
	( 96.39, 82.06) --
	( 97.73, 80.56) --
	( 99.06, 79.09) --
	(100.40, 77.31) --
	(101.74, 75.29) --
	(103.08, 73.35) --
	(104.41, 71.88) --
	(105.75, 70.26) --
	(107.09, 68.58) --
	(108.43, 67.46) --
	(109.76, 65.98) --
	(111.10, 65.12) --
	(112.44, 64.01) --
	(113.77, 63.44) --
	(115.11, 62.17) --
	(116.45, 61.58) --
	(117.79, 60.62) --
	(119.12, 59.76) --
	(120.46, 59.14) --
	(121.80, 58.12) --
	(123.14, 57.21) --
	(124.47, 56.55) --
	(125.81, 55.88) --
	(127.15, 54.78) --
	(128.49, 53.93) --
	(129.82, 53.50) --
	(131.16, 52.64) --
	(132.50, 51.45) --
	(133.84, 50.99) --
	(135.17, 50.69) --
	(136.51, 50.38) --
	(137.85, 49.60) --
	(139.18, 49.13) --
	(140.52, 48.17) --
	(141.86, 47.68) --
	(143.20, 47.35) --
	(144.53, 47.18) --
	(145.87, 46.51) --
	(147.21, 46.17) --
	(148.55, 45.66) --
	(149.88, 44.96) --
	(151.22, 44.44) --
	(152.56, 43.90) --
	(153.90, 44.26) --
	(155.23, 43.72) --
	(156.57, 43.54) --
	(157.91, 42.99) --
	(159.25, 42.63) --
	(160.58, 42.26) --
	(161.92, 41.69) --
	(163.26, 41.50) --
	(164.59, 40.74) --
	(165.93, 40.93) --
	(167.27, 40.74) --
	(168.61, 40.74) --
	(169.94, 40.74) --
	(171.28, 40.54);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,147.85) --
	( 54.93,145.57) --
	( 56.27,143.34) --
	( 57.61,141.53) --
	( 58.94,139.85) --
	( 60.28,138.29) --
	( 61.62,136.25) --
	( 62.95,133.46) --
	( 64.29,131.41) --
	( 65.63,129.51) --
	( 66.97,127.26) --
	( 68.30,125.69) --
	( 69.64,123.50) --
	( 70.98,121.79) --
	( 72.32,120.30) --
	( 73.65,118.77) --
	( 74.99,117.17) --
	( 76.33,114.84) --
	( 77.67,112.73) --
	( 79.00,111.26) --
	( 80.34,108.96) --
	( 81.68,107.36) --
	( 83.02,105.69) --
	( 84.35,103.96) --
	( 85.69,102.39) --
	( 87.03,100.66) --
	( 88.36, 99.20) --
	( 89.70, 97.64) --
	( 91.04, 95.49) --
	( 92.38, 93.05) --
	( 93.71, 91.30) --
	( 95.05, 89.48) --
	( 96.39, 87.52) --
	( 97.73, 85.66) --
	( 99.06, 83.93) --
	(100.40, 82.43) --
	(101.74, 80.94) --
	(103.08, 79.48) --
	(104.41, 78.21) --
	(105.75, 75.89) --
	(107.09, 74.24) --
	(108.43, 72.53) --
	(109.76, 71.13) --
	(111.10, 69.58) --
	(112.44, 68.07) --
	(113.77, 66.94) --
	(115.11, 65.87) --
	(116.45, 64.90) --
	(117.79, 63.78) --
	(119.12, 62.99) --
	(120.46, 62.06) --
	(121.80, 61.23) --
	(123.14, 60.01) --
	(124.47, 59.52) --
	(125.81, 58.89) --
	(127.15, 57.86) --
	(128.49, 56.95) --
	(129.82, 56.28) --
	(131.16, 55.05) --
	(132.50, 54.07) --
	(133.84, 53.65) --
	(135.17, 53.07) --
	(136.51, 52.05) --
	(137.85, 50.99) --
	(139.18, 50.54) --
	(140.52, 50.23) --
	(141.86, 49.76) --
	(143.20, 49.29) --
	(144.53, 48.17) --
	(145.87, 47.68) --
	(147.21, 47.18) --
	(148.55, 47.01) --
	(149.88, 46.85) --
	(151.22, 46.17) --
	(152.56, 45.83) --
	(153.90, 44.79) --
	(155.23, 44.44) --
	(156.57, 44.08) --
	(157.91, 43.90) --
	(159.25, 44.08) --
	(160.58, 43.72) --
	(161.92, 43.18) --
	(163.26, 42.63) --
	(164.59, 42.26) --
	(165.93, 42.07) --
	(167.27, 40.93) --
	(168.61, 40.74) --
	(169.94, 40.74) --
	(171.28, 40.54) --
	(172.62, 40.54) --
	(173.96, 40.15) --
	(175.29, 39.96);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,146.40) --
	( 54.93,144.21) --
	( 56.27,142.44) --
	( 57.61,140.42) --
	( 58.94,138.48) --
	( 60.28,136.46) --
	( 61.62,134.56) --
	( 62.95,132.56) --
	( 64.29,130.23) --
	( 65.63,128.02) --
	( 66.97,126.22) --
	( 68.30,124.61) --
	( 69.64,122.65) --
	( 70.98,120.90) --
	( 72.32,119.39) --
	( 73.65,117.82) --
	( 74.99,115.52) --
	( 76.33,113.44) --
	( 77.67,111.63) --
	( 79.00,109.74) --
	( 80.34,107.77) --
	( 81.68,106.12) --
	( 83.02,104.31) --
	( 84.35,102.57) --
	( 85.69,101.04) --
	( 87.03, 99.54) --
	( 88.36, 97.95) --
	( 89.70, 96.02) --
	( 91.04, 93.50) --
	( 92.38, 91.54) --
	( 93.71, 89.67) --
	( 95.05, 87.58) --
	( 96.39, 85.73) --
	( 97.73, 84.00) --
	( 99.06, 82.50) --
	(100.40, 81.02) --
	(101.74, 79.40) --
	(103.08, 77.97) --
	(104.41, 76.15) --
	(105.75, 74.24) --
	(107.09, 72.53) --
	(108.43, 70.94) --
	(109.76, 69.38) --
	(111.10, 67.97) --
	(112.44, 66.73) --
	(113.77, 65.87) --
	(115.11, 64.45) --
	(116.45, 63.78) --
	(117.79, 62.99) --
	(119.12, 61.94) --
	(120.46, 60.87) --
	(121.80, 59.64) --
	(123.14, 59.27) --
	(124.47, 58.38) --
	(125.81, 57.34) --
	(127.15, 56.55) --
	(128.49, 55.88) --
	(129.82, 54.78) --
	(131.16, 53.93) --
	(132.50, 53.36) --
	(133.84, 52.49) --
	(135.17, 51.45) --
	(136.51, 50.84) --
	(137.85, 50.54) --
	(139.18, 50.23) --
	(140.52, 49.45) --
	(141.86, 48.81) --
	(143.20, 47.84) --
	(144.53, 47.35) --
	(145.87, 47.18) --
	(147.21, 47.01) --
	(148.55, 46.34) --
	(149.88, 45.83) --
	(151.22, 45.31) --
	(152.56, 44.61) --
	(153.90, 44.08) --
	(155.23, 43.90) --
	(156.57, 43.90) --
	(157.91, 43.54) --
	(159.25, 43.18) --
	(160.58, 42.81) --
	(161.92, 42.07) --
	(163.26, 41.69) --
	(164.59, 41.12) --
	(165.93, 40.93) --
	(167.27, 40.74) --
	(168.61, 40.74) --
	(169.94, 40.54) --
	(171.28, 40.35) --
	(172.62, 39.76) --
	(173.96, 39.36) --
	(175.29, 39.16);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,146.89) --
	( 54.93,144.72) --
	( 56.27,142.62) --
	( 57.61,140.79) --
	( 58.94,138.88) --
	( 60.28,137.28) --
	( 61.62,134.99) --
	( 62.95,132.79) --
	( 64.29,130.71) --
	( 65.63,128.27) --
	( 66.97,126.22) --
	( 68.30,124.61) --
	( 69.64,122.94) --
	( 70.98,121.20) --
	( 72.32,119.69) --
	( 73.65,118.13) --
	( 74.99,115.85) --
	( 76.33,114.14) --
	( 77.67,112.00) --
	( 79.00,110.13) --
	( 80.34,108.57) --
	( 81.68,106.95) --
	( 83.02,105.10) --
	( 84.35,103.56) --
	( 85.69,101.79) --
	( 87.03,100.13) --
	( 88.36, 98.65) --
	( 89.70, 97.12) --
	( 91.04, 95.00) --
	( 92.38, 92.88) --
	( 93.71, 90.76) --
	( 95.05, 88.80) --
	( 96.39, 87.06) --
	( 97.73, 85.39) --
	( 99.06, 83.58) --
	(100.40, 82.13) --
	(101.74, 80.64) --
	(103.08, 79.09) --
	(104.41, 77.64) --
	(105.75, 75.63) --
	(107.09, 74.07) --
	(108.43, 72.53) --
	(109.76, 70.55) --
	(111.10, 69.38) --
	(112.44, 67.97) --
	(113.77, 66.73) --
	(115.11, 65.77) --
	(116.45, 64.23) --
	(117.79, 63.67) --
	(119.12, 62.41) --
	(120.46, 61.82) --
	(121.80, 60.99) --
	(123.14, 59.89) --
	(124.47, 59.27) --
	(125.81, 58.51) --
	(127.15, 57.47) --
	(128.49, 56.81) --
	(129.82, 56.41) --
	(131.16, 55.19) --
	(132.50, 54.36) --
	(133.84, 53.65) --
	(135.17, 53.07) --
	(136.51, 52.19) --
	(137.85, 51.30) --
	(139.18, 50.69) --
	(140.52, 50.54) --
	(141.86, 49.76) --
	(143.20, 49.29) --
	(144.53, 48.81) --
	(145.87, 48.00) --
	(147.21, 47.35) --
	(148.55, 47.18) --
	(149.88, 46.85) --
	(151.22, 46.51) --
	(152.56, 45.49) --
	(153.90, 45.31) --
	(155.23, 44.44) --
	(156.57, 44.08) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 43.54) --
	(161.92, 42.99) --
	(163.26, 42.81) --
	(164.59, 42.26) --
	(165.93, 41.69) --
	(167.27, 41.31) --
	(168.61, 41.12) --
	(169.94, 40.93) --
	(171.28, 41.12) --
	(172.62, 40.74) --
	(173.96, 40.35) --
	(175.29, 40.15) --
	(176.63, 39.76);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,146.24) --
	( 54.93,144.21) --
	( 56.27,142.08) --
	( 57.61,140.42) --
	( 58.94,138.88) --
	( 60.28,136.87) --
	( 61.62,134.56) --
	( 62.95,132.56) --
	( 64.29,130.47) --
	( 65.63,128.02) --
	( 66.97,126.22) --
	( 68.30,124.61) --
	( 69.64,122.94) --
	( 70.98,121.20) --
	( 72.32,119.39) --
	( 73.65,118.13) --
	( 74.99,115.85) --
	( 76.33,113.79) --
	( 77.67,112.00) --
	( 79.00,110.13) --
	( 80.34,108.17) --
	( 81.68,106.54) --
	( 83.02,104.79) --
	( 84.35,103.43) --
	( 85.69,101.55) --
	( 87.03,100.32) --
	( 88.36, 98.75) --
	( 89.70, 96.97) --
	( 91.04, 94.83) --
	( 92.38, 92.76) --
	( 93.71, 90.64) --
	( 95.05, 88.92) --
	( 96.39, 87.26) --
	( 97.73, 85.53) --
	( 99.06, 83.86) --
	(100.40, 82.35) --
	(101.74, 80.71) --
	(103.08, 79.32) --
	(104.41, 77.97) --
	(105.75, 76.15) --
	(107.09, 74.33) --
	(108.43, 72.71) --
	(109.76, 71.32) --
	(111.10, 69.68) --
	(112.44, 68.18) --
	(113.77, 66.83) --
	(115.11, 65.98) --
	(116.45, 64.79) --
	(117.79, 64.01) --
	(119.12, 62.87) --
	(120.46, 61.94) --
	(121.80, 61.23) --
	(123.14, 60.26) --
	(124.47, 59.64) --
	(125.81, 59.01) --
	(127.15, 57.86) --
	(128.49, 57.08) --
	(129.82, 56.41) --
	(131.16, 55.19) --
	(132.50, 54.36) --
	(133.84, 53.79) --
	(135.17, 53.22) --
	(136.51, 52.19) --
	(137.85, 51.45) --
	(139.18, 50.69) --
	(140.52, 50.38) --
	(141.86, 49.92) --
	(143.20, 49.13) --
	(144.53, 48.49) --
	(145.87, 47.84) --
	(147.21, 47.35) --
	(148.55, 47.35) --
	(149.88, 46.85) --
	(151.22, 46.34) --
	(152.56, 45.66) --
	(153.90, 44.79) --
	(155.23, 44.61) --
	(156.57, 44.08) --
	(157.91, 43.90) --
	(159.25, 43.72) --
	(160.58, 43.36) --
	(161.92, 42.99) --
	(163.26, 42.63) --
	(164.59, 41.88) --
	(165.93, 41.50) --
	(167.27, 41.31) --
	(168.61, 40.93) --
	(169.94, 40.74) --
	(171.28, 40.54) --
	(172.62, 40.54) --
	(173.96, 40.15) --
	(175.29, 39.76) --
	(176.63, 39.76);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,146.40) --
	( 54.93,144.38) --
	( 56.27,142.80) --
	( 57.61,140.79) --
	( 58.94,139.07) --
	( 60.28,137.69) --
	( 61.62,135.62) --
	( 62.95,133.68) --
	( 64.29,131.64) --
	( 65.63,129.75) --
	( 66.97,128.02) --
	( 68.30,126.22) --
	( 69.64,124.06) --
	( 70.98,122.65) --
	( 72.32,121.20) --
	( 73.65,119.69) --
	( 74.99,118.13) --
	( 76.33,116.52) --
	( 77.67,114.84) --
	( 79.00,112.73) --
	( 80.34,110.89) --
	( 81.68,109.35) --
	( 83.02,107.36) --
	( 84.35,106.12) --
	( 85.69,104.45) --
	( 87.03,102.80) --
	( 88.36,101.37) --
	( 89.70, 99.74) --
	( 91.04, 98.55) --
	( 92.38, 96.92) --
	( 93.71, 94.78) --
	( 95.05, 92.82) --
	( 96.39, 91.00) --
	( 97.73, 89.30) --
	( 99.06, 87.45) --
	(100.40, 85.73) --
	(101.74, 84.43) --
	(103.08, 82.79) --
	(104.41, 81.32) --
	(105.75, 80.18) --
	(107.09, 78.69) --
	(108.43, 77.07) --
	(109.76, 75.46) --
	(111.10, 73.98) --
	(112.44, 72.25) --
	(113.77, 70.75) --
	(115.11, 69.68) --
	(116.45, 68.18) --
	(117.79, 66.94) --
	(119.12, 66.09) --
	(120.46, 64.79) --
	(121.80, 63.90) --
	(123.14, 63.10) --
	(124.47, 62.06) --
	(125.81, 61.46) --
	(127.15, 60.50) --
	(128.49, 59.76) --
	(129.82, 59.39) --
	(131.16, 58.51) --
	(132.50, 57.60) --
	(133.84, 56.81) --
	(135.17, 55.88) --
	(136.51, 55.05) --
	(137.85, 54.22) --
	(139.18, 53.79) --
	(140.52, 53.07) --
	(141.86, 52.34) --
	(143.20, 51.45) --
	(144.53, 50.69) --
	(145.87, 50.54) --
	(147.21, 50.07) --
	(148.55, 49.29) --
	(149.88, 48.81) --
	(151.22, 48.00) --
	(152.56, 47.51) --
	(153.90, 47.35) --
	(155.23, 47.18) --
	(156.57, 46.85) --
	(157.91, 46.00) --
	(159.25, 45.31) --
	(160.58, 44.79) --
	(161.92, 44.26) --
	(163.26, 44.26) --
	(164.59, 44.08) --
	(165.93, 43.72) --
	(167.27, 43.72) --
	(168.61, 43.36) --
	(169.94, 42.81) --
	(171.28, 42.44) --
	(172.62, 42.07) --
	(173.96, 41.69) --
	(175.29, 41.12) --
	(176.63, 41.12) --
	(177.97, 40.93) --
	(179.31, 40.74) --
	(180.64, 40.54);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,148.01) --
	( 54.93,145.90) --
	( 56.27,143.86) --
	( 57.61,142.26) --
	( 58.94,140.60) --
	( 60.28,138.88) --
	( 61.62,137.28) --
	( 62.95,135.41) --
	( 64.29,133.46) --
	( 65.63,131.64) --
	( 66.97,129.99) --
	( 68.30,127.77) --
	( 69.64,126.22) --
	( 70.98,124.33) --
	( 72.32,122.65) --
	( 73.65,121.20) --
	( 74.99,119.69) --
	( 76.33,118.45) --
	( 77.67,116.52) --
	( 79.00,114.84) --
	( 80.34,113.08) --
	( 81.68,110.89) --
	( 83.02,108.96) --
	( 84.35,107.77) --
	( 85.69,105.69) --
	( 87.03,104.18) --
	( 88.36,102.89) --
	( 89.70,101.13) --
	( 91.04, 99.93) --
	( 92.38, 98.55) --
	( 93.71, 96.55) --
	( 95.05, 94.62) --
	( 96.39, 92.47) --
	( 97.73, 90.70) --
	( 99.06, 88.86) --
	(100.40, 87.06) --
	(101.74, 85.46) --
	(103.08, 83.79) --
	(104.41, 82.28) --
	(105.75, 80.87) --
	(107.09, 79.48) --
	(108.43, 78.21) --
	(109.76, 76.40) --
	(111.10, 74.60) --
	(112.44, 72.90) --
	(113.77, 71.51) --
	(115.11, 70.07) --
	(116.45, 68.58) --
	(117.79, 67.56) --
	(119.12, 66.30) --
	(120.46, 65.33) --
	(121.80, 64.23) --
	(123.14, 63.44) --
	(124.47, 62.29) --
	(125.81, 61.94) --
	(127.15, 60.87) --
	(128.49, 59.89) --
	(129.82, 59.39) --
	(131.16, 58.63) --
	(132.50, 57.47) --
	(133.84, 56.95) --
	(135.17, 56.15) --
	(136.51, 55.19) --
	(137.85, 54.22) --
	(139.18, 53.79) --
	(140.52, 52.93) --
	(141.86, 52.19) --
	(143.20, 51.30) --
	(144.53, 50.69) --
	(145.87, 50.38) --
	(147.21, 50.07) --
	(148.55, 49.29) --
	(149.88, 48.81) --
	(151.22, 48.00) --
	(152.56, 47.51) --
	(153.90, 47.51) --
	(155.23, 47.18) --
	(156.57, 46.85) --
	(157.91, 46.17) --
	(159.25, 45.66) --
	(160.58, 44.96) --
	(161.92, 44.61) --
	(163.26, 44.26) --
	(164.59, 44.08) --
	(165.93, 43.90) --
	(167.27, 43.72) --
	(168.61, 42.99) --
	(169.94, 42.81) --
	(171.28, 42.07) --
	(172.62, 41.88) --
	(173.96, 41.50) --
	(175.29, 41.31) --
	(176.63, 40.93) --
	(177.97, 40.74) --
	(179.31, 40.93) --
	(180.64, 40.54);
\definecolor{drawColor}{RGB}{32,147,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,148.64) --
	( 54.93,146.89) --
	( 56.27,144.90) --
	( 57.61,143.34) --
	( 58.94,141.72) --
	( 60.28,140.04) --
	( 61.62,138.48) --
	( 62.95,137.08) --
	( 64.29,135.20) --
	( 65.63,133.68) --
	( 66.97,131.64) --
	( 68.30,129.99) --
	( 69.64,128.02) --
	( 70.98,126.48) --
	( 72.32,124.88) --
	( 73.65,123.22) --
	( 74.99,121.79) --
	( 76.33,120.30) --
	( 77.67,119.08) --
	( 79.00,118.13) --
	( 80.34,115.85) --
	( 81.68,114.49) --
	( 83.02,112.36) --
	( 84.35,110.51) --
	( 85.69,108.96) --
	( 87.03,107.36) --
	( 88.36,105.69) --
	( 89.70,104.31) --
	( 91.04,103.02) --
	( 92.38,101.51) --
	( 93.71,100.18) --
	( 95.05, 98.85) --
	( 96.39, 97.12) --
	( 97.73, 95.38) --
	( 99.06, 93.22) --
	(100.40, 91.60) --
	(101.74, 89.73) --
	(103.08, 88.35) --
	(104.41, 86.40) --
	(105.75, 84.77) --
	(107.09, 83.37) --
	(108.43, 81.84) --
	(109.76, 80.41) --
	(111.10, 79.01) --
	(112.44, 77.89) --
	(113.77, 75.89) --
	(115.11, 73.98) --
	(116.45, 72.35) --
	(117.79, 71.03) --
	(119.12, 69.48) --
	(120.46, 68.38) --
	(121.80, 66.83) --
	(123.14, 65.66) --
	(124.47, 64.45) --
	(125.81, 63.67) --
	(127.15, 62.64) --
	(128.49, 61.82) --
	(129.82, 60.74) --
	(131.16, 59.64) --
	(132.50, 59.27) --
	(133.84, 58.38) --
	(135.17, 57.21) --
	(136.51, 56.28) --
	(137.85, 55.74) --
	(139.18, 54.64) --
	(140.52, 53.93) --
	(141.86, 53.22) --
	(143.20, 52.34) --
	(144.53, 51.45) --
	(145.87, 50.69) --
	(147.21, 50.38) --
	(148.55, 49.92) --
	(149.88, 49.29) --
	(151.22, 48.49) --
	(152.56, 47.68) --
	(153.90, 47.18) --
	(155.23, 47.18) --
	(156.57, 46.68) --
	(157.91, 46.17) --
	(159.25, 45.66) --
	(160.58, 44.79) --
	(161.92, 44.26) --
	(163.26, 44.08) --
	(164.59, 43.90) --
	(165.93, 43.72) --
	(167.27, 43.18) --
	(168.61, 42.81) --
	(169.94, 42.26) --
	(171.28, 41.69) --
	(172.62, 41.31) --
	(173.96, 41.12) --
	(175.29, 41.12) --
	(176.63, 40.93) --
	(177.97, 40.74) --
	(179.31, 40.54) --
	(180.64, 40.35) --
	(181.98, 39.76) --
	(183.32, 39.36) --
	(184.66, 38.96);
\definecolor{drawColor}{RGB}{31,148,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,146.07) --
	( 54.93,142.08) --
	( 56.27,138.48) --
	( 57.61,134.56) --
	( 58.94,129.75) --
	( 60.28,125.69) --
	( 61.62,121.79) --
	( 62.95,118.13) --
	( 64.29,113.79) --
	( 65.63,108.96) --
	( 66.97,105.05) --
	( 68.30,101.55) --
	( 69.64, 97.38) --
	( 70.98, 92.99) --
	( 72.32, 87.97) --
	( 73.65, 84.08) --
	( 74.99, 80.79) --
	( 76.33, 77.56) --
	( 77.67, 73.71) --
	( 79.00, 70.07) --
	( 80.34, 67.15) --
	( 81.68, 64.68) --
	( 83.02, 62.52) --
	( 84.35, 60.62) --
	( 85.69, 59.27) --
	( 87.03, 57.60) --
	( 88.36, 56.15) --
	( 89.70, 54.07) --
	( 91.04, 53.07) --
	( 92.38, 51.30) --
	( 93.71, 50.38) --
	( 95.05, 49.60) --
	( 96.39, 48.33) --
	( 97.73, 47.18) --
	( 99.06, 47.01) --
	(100.40, 46.17) --
	(101.74, 45.14) --
	(103.08, 44.08) --
	(104.41, 43.72) --
	(105.75, 43.54) --
	(107.09, 42.81) --
	(108.43, 42.26) --
	(109.76, 41.31) --
	(111.10, 40.54) --
	(112.44, 40.54) --
	(113.77, 40.35) --
	(115.11, 39.76) --
	(116.45, 39.36) --
	(117.79, 38.96) --
	(119.12, 38.15) --
	(120.46, 37.53) --
	(121.80, 37.11) --
	(123.14, 36.90) --
	(124.47, 36.48);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,141.35) --
	( 54.93,136.46) --
	( 56.27,130.71) --
	( 57.61,125.69) --
	( 58.94,122.94) --
	( 60.28,123.50) --
	( 61.62,124.33) --
	( 62.95,121.49) --
	( 64.29,112.00) --
	( 65.63,104.75) --
	( 66.97, 99.69) --
	( 68.30, 93.16) --
	( 69.64, 86.86) --
	( 70.98, 81.32) --
	( 72.32, 76.90) --
	( 73.65, 71.03) --
	( 74.99, 67.15) --
	( 76.33, 64.01) --
	( 77.67, 61.46) --
	( 79.00, 58.89) --
	( 80.34, 56.41) --
	( 81.68, 54.07) --
	( 83.02, 52.19) --
	( 84.35, 50.07) --
	( 85.69, 48.97) --
	( 87.03, 47.51) --
	( 88.36, 46.68) --
	( 89.70, 45.31) --
	( 91.04, 43.90) --
	( 92.38, 43.54) --
	( 93.71, 42.81) --
	( 95.05, 41.50) --
	( 96.39, 40.54) --
	( 97.73, 40.35) --
	( 99.06, 39.76) --
	(100.40, 39.16) --
	(101.74, 38.15) --
	(103.08, 37.32) --
	(104.41, 36.69) --
	(105.75, 36.48);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.07) --
	( 53.59,142.08) --
	( 54.93,138.48) --
	( 56.27,133.24) --
	( 57.61,128.52) --
	( 58.94,124.06) --
	( 60.28,119.69) --
	( 61.62,115.18) --
	( 62.95,110.13) --
	( 64.29,105.69) --
	( 65.63,101.51) --
	( 66.97, 96.86) --
	( 68.30, 91.60) --
	( 69.64, 86.27) --
	( 70.98, 82.13) --
	( 72.32, 78.69) --
	( 73.65, 73.71) --
	( 74.99, 69.87) --
	( 76.33, 66.51) --
	( 77.67, 63.78) --
	( 79.00, 61.70) --
	( 80.34, 59.64) --
	( 81.68, 57.86) --
	( 83.02, 56.15) --
	( 84.35, 54.07) --
	( 85.69, 52.64) --
	( 87.03, 50.99) --
	( 88.36, 49.92) --
	( 89.70, 48.81) --
	( 91.04, 47.35) --
	( 92.38, 46.85) --
	( 93.71, 46.00) --
	( 95.05, 44.61) --
	( 96.39, 43.90) --
	( 97.73, 43.54) --
	( 99.06, 42.81) --
	(100.40, 42.07) --
	(101.74, 40.93) --
	(103.08, 40.54) --
	(104.41, 40.35) --
	(105.75, 39.96) --
	(107.09, 39.36) --
	(108.43, 38.76) --
	(109.76, 37.94) --
	(111.10, 37.11) --
	(112.44, 36.69) --
	(113.77, 36.69);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,142.98) --
	( 54.93,138.68) --
	( 56.27,133.24) --
	( 57.61,128.02) --
	( 58.94,124.88) --
	( 60.28,125.42) --
	( 61.62,126.22) --
	( 62.95,124.33) --
	( 64.29,115.52) --
	( 65.63,108.57) --
	( 66.97,103.38) --
	( 68.30, 98.25) --
	( 69.64, 92.59) --
	( 70.98, 86.33) --
	( 72.32, 81.84) --
	( 73.65, 77.72) --
	( 74.99, 72.53) --
	( 76.33, 68.88) --
	( 77.67, 65.23) --
	( 79.00, 62.64) --
	( 80.34, 60.50) --
	( 81.68, 58.12) --
	( 83.02, 56.28) --
	( 84.35, 53.93) --
	( 85.69, 52.19) --
	( 87.03, 50.54) --
	( 88.36, 49.29) --
	( 89.70, 47.68) --
	( 91.04, 47.01) --
	( 92.38, 45.83) --
	( 93.71, 44.61) --
	( 95.05, 43.72) --
	( 96.39, 43.36) --
	( 97.73, 42.07) --
	( 99.06, 41.31) --
	(100.40, 40.74) --
	(101.74, 40.15) --
	(103.08, 39.76) --
	(104.41, 39.16) --
	(105.75, 38.36) --
	(107.09, 37.53) --
	(108.43, 36.90) --
	(109.76, 36.69);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,143.51) --
	( 54.93,140.23) --
	( 56.27,136.46) --
	( 57.61,131.88) --
	( 58.94,128.02) --
	( 60.28,124.06) --
	( 61.62,120.30) --
	( 62.95,116.85) --
	( 64.29,112.00) --
	( 65.63,107.77) --
	( 66.97,104.01) --
	( 68.30,100.61) --
	( 69.64, 96.76) --
	( 70.98, 91.72) --
	( 72.32, 87.52) --
	( 73.65, 83.65) --
	( 74.99, 79.87) --
	( 76.33, 76.73) --
	( 77.67, 72.71) --
	( 79.00, 69.48) --
	( 80.34, 66.94) --
	( 81.68, 64.57) --
	( 83.02, 62.52) --
	( 84.35, 60.74) --
	( 85.69, 59.27) --
	( 87.03, 57.47) --
	( 88.36, 56.28) --
	( 89.70, 54.50) --
	( 91.04, 53.36) --
	( 92.38, 51.90) --
	( 93.71, 50.54) --
	( 95.05, 49.76) --
	( 96.39, 48.65) --
	( 97.73, 47.68) --
	( 99.06, 47.18) --
	(100.40, 46.34) --
	(101.74, 45.49) --
	(103.08, 44.44) --
	(104.41, 43.90) --
	(105.75, 43.90) --
	(107.09, 43.36) --
	(108.43, 42.44) --
	(109.76, 41.88) --
	(111.10, 41.31) --
	(112.44, 41.12) --
	(113.77, 40.93) --
	(115.11, 40.74) --
	(116.45, 39.96) --
	(117.79, 39.56) --
	(119.12, 38.76) --
	(120.46, 38.15) --
	(121.80, 37.94) --
	(123.14, 37.53) --
	(124.47, 36.90) --
	(125.81, 36.69) --
	(127.15, 36.69);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.56) --
	( 53.59,141.72) --
	( 54.93,137.28) --
	( 56.27,131.64) --
	( 57.61,126.48) --
	( 58.94,124.06) --
	( 60.28,125.15) --
	( 61.62,125.95) --
	( 62.95,122.37) --
	( 64.29,113.44) --
	( 65.63,107.36) --
	( 66.97,102.16) --
	( 68.30, 97.84) --
	( 69.64, 91.36) --
	( 70.98, 85.80) --
	( 72.32, 81.47) --
	( 73.65, 76.82) --
	( 74.99, 72.35) --
	( 76.33, 68.18) --
	( 77.67, 64.79) --
	( 79.00, 62.41) --
	( 80.34, 60.13) --
	( 81.68, 58.25) --
	( 83.02, 56.01) --
	( 84.35, 53.79) --
	( 85.69, 52.19) --
	( 87.03, 50.69) --
	( 88.36, 49.45) --
	( 89.70, 47.68) --
	( 91.04, 47.18) --
	( 92.38, 46.00) --
	( 93.71, 44.61) --
	( 95.05, 44.08) --
	( 96.39, 43.54) --
	( 97.73, 42.44) --
	( 99.06, 41.50) --
	(100.40, 41.12) --
	(101.74, 40.74) --
	(103.08, 40.35) --
	(104.41, 39.56) --
	(105.75, 38.56) --
	(107.09, 37.74) --
	(108.43, 37.32) --
	(109.76, 37.11) --
	(111.10, 36.69);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,140.42) --
	( 54.93,135.84) --
	( 56.27,129.99) --
	( 57.61,124.06) --
	( 58.94,121.79) --
	( 60.28,122.94) --
	( 61.62,123.50) --
	( 62.95,120.60) --
	( 64.29,110.89) --
	( 65.63,104.05) --
	( 66.97, 98.40) --
	( 68.30, 92.30) --
	( 69.64, 86.07) --
	( 70.98, 80.79) --
	( 72.32, 76.23) --
	( 73.65, 70.84) --
	( 74.99, 66.51) --
	( 76.33, 63.67) --
	( 77.67, 60.99) --
	( 79.00, 58.63) --
	( 80.34, 56.15) --
	( 81.68, 53.65) --
	( 83.02, 51.90) --
	( 84.35, 50.23) --
	( 85.69, 48.81) --
	( 87.03, 47.35) --
	( 88.36, 46.51) --
	( 89.70, 44.96) --
	( 91.04, 44.08) --
	( 92.38, 43.36) --
	( 93.71, 42.26) --
	( 95.05, 41.50) --
	( 96.39, 41.12) --
	( 97.73, 40.35) --
	( 99.06, 39.56) --
	(100.40, 38.56) --
	(101.74, 37.74) --
	(103.08, 37.11) --
	(104.41, 36.90);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,144.38) --
	( 54.93,139.65) --
	( 56.27,134.99) --
	( 57.61,129.51) --
	( 58.94,124.88) --
	( 60.28,124.61) --
	( 61.62,125.42) --
	( 62.95,125.42) --
	( 64.29,119.08) --
	( 65.63,110.51) --
	( 66.97,104.58) --
	( 68.30,100.42) --
	( 69.64, 94.62) --
	( 70.98, 88.16) --
	( 72.32, 83.44) --
	( 73.65, 78.85) --
	( 74.99, 74.33) --
	( 76.33, 69.97) --
	( 77.67, 66.30) --
	( 79.00, 63.78) --
	( 80.34, 61.11) --
	( 81.68, 59.27) --
	( 83.02, 56.95) --
	( 84.35, 54.36) --
	( 85.69, 52.78) --
	( 87.03, 50.84) --
	( 88.36, 49.60) --
	( 89.70, 48.17) --
	( 91.04, 47.01) --
	( 92.38, 46.17) --
	( 93.71, 44.79) --
	( 95.05, 43.90) --
	( 96.39, 43.18) --
	( 97.73, 42.44) --
	( 99.06, 41.31) --
	(100.40, 40.54) --
	(101.74, 40.54) --
	(103.08, 39.96) --
	(104.41, 38.96) --
	(105.75, 38.36) --
	(107.09, 37.74) --
	(108.43, 37.11) --
	(109.76, 36.90);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,146.89) --
	( 54.93,143.16) --
	( 56.27,140.04) --
	( 57.61,136.25) --
	( 58.94,132.56) --
	( 60.28,128.52) --
	( 61.62,124.61) --
	( 62.95,120.90) --
	( 64.29,117.49) --
	( 65.63,113.44) --
	( 66.97,108.96) --
	( 68.30,104.92) --
	( 69.64,101.32) --
	( 70.98, 97.69) --
	( 72.32, 93.22) --
	( 73.65, 89.11) --
	( 74.99, 84.70) --
	( 76.33, 81.47) --
	( 77.67, 77.89) --
	( 79.00, 73.89) --
	( 80.34, 70.84) --
	( 81.68, 67.46) --
	( 83.02, 65.33) --
	( 84.35, 63.21) --
	( 85.69, 61.46) --
	( 87.03, 59.76) --
	( 88.36, 58.25) --
	( 89.70, 56.55) --
	( 91.04, 54.92) --
	( 92.38, 53.50) --
	( 93.71, 52.34) --
	( 95.05, 50.69) --
	( 96.39, 50.23) --
	( 97.73, 49.29) --
	( 99.06, 48.00) --
	(100.40, 47.18) --
	(101.74, 46.68) --
	(103.08, 46.00) --
	(104.41, 45.14) --
	(105.75, 44.26) --
	(107.09, 44.08) --
	(108.43, 43.54) --
	(109.76, 42.81) --
	(111.10, 42.07) --
	(112.44, 41.50) --
	(113.77, 40.93) --
	(115.11, 40.74) --
	(116.45, 40.74) --
	(117.79, 40.54) --
	(119.12, 39.76) --
	(120.46, 39.36) --
	(121.80, 38.76) --
	(123.14, 38.15) --
	(124.47, 37.74) --
	(125.81, 37.32) --
	(127.15, 37.11) --
	(128.49, 36.90) --
	(129.82, 36.69);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,143.69) --
	( 54.93,140.42) --
	( 56.27,136.87) --
	( 57.61,132.79) --
	( 58.94,128.77) --
	( 60.28,124.88) --
	( 61.62,121.20) --
	( 62.95,117.49) --
	( 64.29,113.79) --
	( 65.63,109.35) --
	( 66.97,105.27) --
	( 68.30,101.83) --
	( 69.64, 98.15) --
	( 70.98, 93.56) --
	( 72.32, 89.73) --
	( 73.65, 85.25) --
	( 74.99, 81.91) --
	( 76.33, 78.53) --
	( 77.67, 74.86) --
	( 79.00, 71.60) --
	( 80.34, 68.48) --
	( 81.68, 65.87) --
	( 83.02, 63.78) --
	( 84.35, 61.94) --
	( 85.69, 60.13) --
	( 87.03, 58.76) --
	( 88.36, 57.21) --
	( 89.70, 55.47) --
	( 91.04, 54.07) --
	( 92.38, 53.07) --
	( 93.71, 51.60) --
	( 95.05, 50.54) --
	( 96.39, 49.60) --
	( 97.73, 48.81) --
	( 99.06, 47.84) --
	(100.40, 47.01) --
	(101.74, 46.34) --
	(103.08, 45.66) --
	(104.41, 44.61) --
	(105.75, 44.08) --
	(107.09, 43.72) --
	(108.43, 43.54) --
	(109.76, 42.81) --
	(111.10, 41.69) --
	(112.44, 41.50) --
	(113.77, 40.74) --
	(115.11, 40.74) --
	(116.45, 40.54) --
	(117.79, 40.15) --
	(119.12, 39.56) --
	(120.46, 38.96) --
	(121.80, 38.36) --
	(123.14, 37.74) --
	(124.47, 37.32) --
	(125.81, 37.11) --
	(127.15, 36.69) --
	(128.49, 36.69);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,144.04) --
	( 54.93,140.42) --
	( 56.27,136.67) --
	( 57.61,132.79) --
	( 58.94,127.77) --
	( 60.28,123.78) --
	( 61.62,120.60) --
	( 62.95,116.52) --
	( 64.29,112.00) --
	( 65.63,107.36) --
	( 66.97,103.52) --
	( 68.30,100.32) --
	( 69.64, 96.02) --
	( 70.98, 91.12) --
	( 72.32, 86.73) --
	( 73.65, 83.01) --
	( 74.99, 79.87) --
	( 76.33, 76.23) --
	( 77.67, 72.44) --
	( 79.00, 68.98) --
	( 80.34, 66.41) --
	( 81.68, 64.12) --
	( 83.02, 62.29) --
	( 84.35, 60.26) --
	( 85.69, 59.14) --
	( 87.03, 57.08) --
	( 88.36, 55.47) --
	( 89.70, 53.79) --
	( 91.04, 52.64) --
	( 92.38, 51.30) --
	( 93.71, 50.38) --
	( 95.05, 49.45) --
	( 96.39, 48.17) --
	( 97.73, 47.51) --
	( 99.06, 46.85) --
	(100.40, 45.83) --
	(101.74, 44.79) --
	(103.08, 44.26) --
	(104.41, 43.90) --
	(105.75, 43.54) --
	(107.09, 42.63) --
	(108.43, 41.88) --
	(109.76, 41.12) --
	(111.10, 40.93) --
	(112.44, 40.93) --
	(113.77, 40.35) --
	(115.11, 39.76) --
	(116.45, 39.16) --
	(117.79, 38.56) --
	(119.12, 37.74) --
	(120.46, 37.53) --
	(121.80, 37.32) --
	(123.14, 37.11) --
	(124.47, 36.90) --
	(125.81, 36.69);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,143.69) --
	( 54.93,139.85) --
	( 56.27,136.46) --
	( 57.61,132.33) --
	( 58.94,128.02) --
	( 60.28,124.06) --
	( 61.62,120.60) --
	( 62.95,116.85) --
	( 64.29,112.36) --
	( 65.63,107.77) --
	( 66.97,104.01) --
	( 68.30,100.75) --
	( 69.64, 96.92) --
	( 70.98, 91.89) --
	( 72.32, 87.71) --
	( 73.65, 83.79) --
	( 74.99, 80.02) --
	( 76.33, 76.31) --
	( 77.67, 72.25) --
	( 79.00, 68.98) --
	( 80.34, 65.87) --
	( 81.68, 63.78) --
	( 83.02, 61.82) --
	( 84.35, 59.52) --
	( 85.69, 57.99) --
	( 87.03, 56.01) --
	( 88.36, 54.07) --
	( 89.70, 52.64) --
	( 91.04, 50.84) --
	( 92.38, 50.23) --
	( 93.71, 48.81) --
	( 95.05, 47.51) --
	( 96.39, 47.01) --
	( 97.73, 46.00) --
	( 99.06, 44.61) --
	(100.40, 44.08) --
	(101.74, 43.54) --
	(103.08, 42.99) --
	(104.41, 42.07) --
	(105.75, 41.31) --
	(107.09, 40.93) --
	(108.43, 40.74) --
	(109.76, 40.35) --
	(111.10, 39.56) --
	(112.44, 38.96) --
	(113.77, 38.15) --
	(115.11, 37.53) --
	(116.45, 37.11) --
	(117.79, 36.69) --
	(119.12, 36.48);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,141.90) --
	( 54.93,138.09) --
	( 56.27,134.12) --
	( 57.61,129.51) --
	( 58.94,124.88) --
	( 60.28,120.90) --
	( 61.62,116.52) --
	( 62.95,112.00) --
	( 64.29,107.36) --
	( 65.63,103.47) --
	( 66.97, 99.79) --
	( 68.30, 95.16) --
	( 69.64, 90.34) --
	( 70.98, 86.13) --
	( 72.32, 81.99) --
	( 73.65, 78.77) --
	( 74.99, 74.60) --
	( 76.33, 70.46) --
	( 77.67, 67.56) --
	( 79.00, 64.23) --
	( 80.34, 62.29) --
	( 81.68, 59.76) --
	( 83.02, 58.25) --
	( 84.35, 56.15) --
	( 85.69, 54.07) --
	( 87.03, 52.19) --
	( 88.36, 50.38) --
	( 89.70, 49.45) --
	( 91.04, 48.00) --
	( 92.38, 46.85) --
	( 93.71, 45.83) --
	( 95.05, 44.44) --
	( 96.39, 43.72) --
	( 97.73, 43.54) --
	( 99.06, 42.99) --
	(100.40, 41.50) --
	(101.74, 40.74) --
	(103.08, 40.54) --
	(104.41, 40.15) --
	(105.75, 39.56) --
	(107.09, 38.96) --
	(108.43, 37.53) --
	(109.76, 36.90) --
	(111.10, 36.48);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,144.55) --
	( 54.93,141.35) --
	( 56.27,137.69) --
	( 57.61,133.01) --
	( 58.94,129.02) --
	( 60.28,124.88) --
	( 61.62,121.49) --
	( 62.95,117.82) --
	( 64.29,113.08) --
	( 65.63,108.96) --
	( 66.97,105.18) --
	( 68.30,101.65) --
	( 69.64, 98.45) --
	( 70.98, 93.61) --
	( 72.32, 89.54) --
	( 73.65, 85.66) --
	( 74.99, 82.35) --
	( 76.33, 79.24) --
	( 77.67, 75.38) --
	( 79.00, 71.88) --
	( 80.34, 68.58) --
	( 81.68, 65.66) --
	( 83.02, 63.56) --
	( 84.35, 61.23) --
	( 85.69, 59.52) --
	( 87.03, 57.47) --
	( 88.36, 55.88) --
	( 89.70, 54.07) --
	( 91.04, 52.64) --
	( 92.38, 50.99) --
	( 93.71, 50.07) --
	( 95.05, 48.81) --
	( 96.39, 47.35) --
	( 97.73, 46.85) --
	( 99.06, 46.00) --
	(100.40, 44.79) --
	(101.74, 43.90) --
	(103.08, 43.54) --
	(104.41, 43.18) --
	(105.75, 42.26) --
	(107.09, 41.12) --
	(108.43, 40.93) --
	(109.76, 40.54) --
	(111.10, 40.35) --
	(112.44, 39.76) --
	(113.77, 39.16) --
	(115.11, 38.36) --
	(116.45, 37.53) --
	(117.79, 36.90) --
	(119.12, 36.69) --
	(120.46, 36.48);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,144.90) --
	( 54.93,140.42) --
	( 56.27,136.05) --
	( 57.61,131.41) --
	( 58.94,126.74) --
	( 60.28,125.95) --
	( 61.62,127.00) --
	( 62.95,126.48) --
	( 64.29,120.30) --
	( 65.63,113.44) --
	( 66.97,108.17) --
	( 68.30,103.52) --
	( 69.64, 99.35) --
	( 70.98, 94.67) --
	( 72.32, 89.48) --
	( 73.65, 84.77) --
	( 74.99, 81.09) --
	( 76.33, 77.07) --
	( 77.67, 72.62) --
	( 79.00, 68.88) --
	( 80.34, 65.98) --
	( 81.68, 63.56) --
	( 83.02, 61.23) --
	( 84.35, 59.39) --
	( 85.69, 57.34) --
	( 87.03, 55.05) --
	( 88.36, 53.36) --
	( 89.70, 51.15) --
	( 91.04, 50.23) --
	( 92.38, 48.65) --
	( 93.71, 47.35) --
	( 95.05, 46.85) --
	( 96.39, 45.49) --
	( 97.73, 44.08) --
	( 99.06, 43.72) --
	(100.40, 43.18) --
	(101.74, 42.26) --
	(103.08, 41.12) --
	(104.41, 40.35) --
	(105.75, 40.54) --
	(107.09, 39.76) --
	(108.43, 38.76) --
	(109.76, 38.15) --
	(111.10, 37.32) --
	(112.44, 36.48);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,142.62) --
	( 54.93,138.68) --
	( 56.27,134.56) --
	( 57.61,129.99) --
	( 58.94,128.52) --
	( 60.28,129.75) --
	( 61.62,130.23) --
	( 62.95,124.88) --
	( 64.29,118.13) --
	( 65.63,113.44) --
	( 66.97,108.17) --
	( 68.30,104.01) --
	( 69.64,100.56) --
	( 70.98, 96.39) --
	( 72.32, 91.42) --
	( 73.65, 87.39) --
	( 74.99, 83.22) --
	( 76.33, 79.95) --
	( 77.67, 76.73) --
	( 79.00, 72.44) --
	( 80.34, 69.28) --
	( 81.68, 66.30) --
	( 83.02, 64.01) --
	( 84.35, 61.94) --
	( 85.69, 59.89) --
	( 87.03, 58.38) --
	( 88.36, 56.55) --
	( 89.70, 54.50) --
	( 91.04, 53.07) --
	( 92.38, 51.45) --
	( 93.71, 50.38) --
	( 95.05, 49.29) --
	( 96.39, 47.84) --
	( 97.73, 47.35) --
	( 99.06, 46.17) --
	(100.40, 45.14) --
	(101.74, 44.08) --
	(103.08, 43.90) --
	(104.41, 43.18) --
	(105.75, 42.07) --
	(107.09, 41.31) --
	(108.43, 40.74) --
	(109.76, 40.54) --
	(111.10, 40.15) --
	(112.44, 39.36) --
	(113.77, 38.36) --
	(115.11, 37.94) --
	(116.45, 37.32) --
	(117.79, 36.90) --
	(119.12, 36.90) --
	(120.46, 36.48);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.51) --
	( 54.93,140.23) --
	( 56.27,137.08) --
	( 57.61,133.24) --
	( 58.94,129.26) --
	( 60.28,125.42) --
	( 61.62,121.49) --
	( 62.95,118.45) --
	( 64.29,114.84) --
	( 65.63,110.13) --
	( 66.97,106.54) --
	( 68.30,102.98) --
	( 69.64,100.18) --
	( 70.98, 96.81) --
	( 72.32, 92.13) --
	( 73.65, 88.23) --
	( 74.99, 84.56) --
	( 76.33, 81.54) --
	( 77.67, 78.69) --
	( 79.00, 75.12) --
	( 80.34, 71.60) --
	( 81.68, 68.88) --
	( 83.02, 66.41) --
	( 84.35, 64.45) --
	( 85.69, 62.64) --
	( 87.03, 61.11) --
	( 88.36, 59.52) --
	( 89.70, 57.73) --
	( 91.04, 56.41) --
	( 92.38, 54.50) --
	( 93.71, 53.50) --
	( 95.05, 52.05) --
	( 96.39, 50.84) --
	( 97.73, 50.07) --
	( 99.06, 49.13) --
	(100.40, 47.68) --
	(101.74, 47.18) --
	(103.08, 46.51) --
	(104.41, 45.49) --
	(105.75, 44.79) --
	(107.09, 44.08) --
	(108.43, 43.72) --
	(109.76, 43.18) --
	(111.10, 42.44) --
	(112.44, 42.07) --
	(113.77, 41.31) --
	(115.11, 40.74) --
	(116.45, 40.35) --
	(117.79, 40.15) --
	(119.12, 39.76) --
	(120.46, 38.96) --
	(121.80, 38.36) --
	(123.14, 37.74) --
	(124.47, 37.32) --
	(125.81, 37.11) --
	(127.15, 36.69) --
	(128.49, 36.90) --
	(129.82, 36.48);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,143.51) --
	( 54.93,139.46) --
	( 56.27,135.62) --
	( 57.61,131.64) --
	( 58.94,129.51) --
	( 60.28,130.71) --
	( 61.62,131.18) --
	( 62.95,127.26) --
	( 64.29,120.30) --
	( 65.63,116.19) --
	( 66.97,111.26) --
	( 68.30,107.36) --
	( 69.64,103.29) --
	( 70.98, 99.98) --
	( 72.32, 95.81) --
	( 73.65, 91.00) --
	( 74.99, 87.26) --
	( 76.33, 83.37) --
	( 77.67, 80.64) --
	( 79.00, 77.23) --
	( 80.34, 73.35) --
	( 81.68, 70.26) --
	( 83.02, 67.56) --
	( 84.35, 65.01) --
	( 85.69, 63.33) --
	( 87.03, 61.58) --
	( 88.36, 59.89) --
	( 89.70, 58.63) --
	( 91.04, 57.21) --
	( 92.38, 55.19) --
	( 93.71, 53.93) --
	( 95.05, 52.34) --
	( 96.39, 51.30) --
	( 97.73, 50.38) --
	( 99.06, 49.29) --
	(100.40, 48.17) --
	(101.74, 47.35) --
	(103.08, 46.85) --
	(104.41, 45.66) --
	(105.75, 44.79) --
	(107.09, 44.08) --
	(108.43, 43.72) --
	(109.76, 43.36) --
	(111.10, 42.26) --
	(112.44, 41.69) --
	(113.77, 41.12) --
	(115.11, 40.93) --
	(116.45, 40.54) --
	(117.79, 40.35) --
	(119.12, 39.56) --
	(120.46, 38.96) --
	(121.80, 38.36) --
	(123.14, 37.53) --
	(124.47, 37.11) --
	(125.81, 37.11) --
	(127.15, 36.90);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,143.51) --
	( 54.93,139.27) --
	( 56.27,135.62) --
	( 57.61,130.71) --
	( 58.94,128.02) --
	( 60.28,129.26) --
	( 61.62,129.75) --
	( 62.95,126.48) --
	( 64.29,119.39) --
	( 65.63,114.49) --
	( 66.97,110.13) --
	( 68.30,105.27) --
	( 69.64,101.79) --
	( 70.98, 97.89) --
	( 72.32, 93.10) --
	( 73.65, 88.67) --
	( 74.99, 84.49) --
	( 76.33, 81.47) --
	( 77.67, 77.80) --
	( 79.00, 73.89) --
	( 80.34, 70.75) --
	( 81.68, 67.46) --
	( 83.02, 65.12) --
	( 84.35, 63.10) --
	( 85.69, 61.11) --
	( 87.03, 59.64) --
	( 88.36, 58.12) --
	( 89.70, 56.55) --
	( 91.04, 54.64) --
	( 92.38, 53.50) --
	( 93.71, 51.90) --
	( 95.05, 50.38) --
	( 96.39, 49.92) --
	( 97.73, 48.33) --
	( 99.06, 47.51) --
	(100.40, 47.01) --
	(101.74, 45.83) --
	(103.08, 44.61) --
	(104.41, 44.08) --
	(105.75, 43.72) --
	(107.09, 42.99) --
	(108.43, 42.26) --
	(109.76, 41.31) --
	(111.10, 40.93) --
	(112.44, 40.93) --
	(113.77, 40.54) --
	(115.11, 40.15) --
	(116.45, 39.36) --
	(117.79, 38.56) --
	(119.12, 37.53) --
	(120.46, 37.11) --
	(121.80, 37.11) --
	(123.14, 36.69);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,145.74) --
	( 54.93,142.80) --
	( 56.27,140.04) --
	( 57.61,137.08) --
	( 58.94,133.24) --
	( 60.28,130.47) --
	( 61.62,126.74) --
	( 62.95,123.50) --
	( 64.29,120.60) --
	( 65.63,117.82) --
	( 66.97,114.14) --
	( 68.30,110.89) --
	( 69.64,107.36) --
	( 70.98,104.01) --
	( 72.32,101.51) --
	( 73.65, 98.45) --
	( 74.99, 94.78) --
	( 76.33, 90.88) --
	( 77.67, 87.58) --
	( 79.00, 84.43) --
	( 80.34, 81.47) --
	( 81.68, 79.09) --
	( 83.02, 75.98) --
	( 84.35, 73.17) --
	( 85.69, 69.97) --
	( 87.03, 67.87) --
	( 88.36, 65.66) --
	( 89.70, 64.12) --
	( 91.04, 62.64) --
	( 92.38, 61.23) --
	( 93.71, 59.89) --
	( 95.05, 58.76) --
	( 96.39, 57.21) --
	( 97.73, 56.41) --
	( 99.06, 54.64) --
	(100.40, 53.79) --
	(101.74, 52.64) --
	(103.08, 51.15) --
	(104.41, 50.54) --
	(105.75, 50.07) --
	(107.09, 48.97) --
	(108.43, 47.84) --
	(109.76, 47.35) --
	(111.10, 47.01) --
	(112.44, 46.34) --
	(113.77, 45.49) --
	(115.11, 44.61) --
	(116.45, 44.26) --
	(117.79, 43.90) --
	(119.12, 43.90) --
	(120.46, 43.18) --
	(121.80, 42.44) --
	(123.14, 41.88) --
	(124.47, 41.50) --
	(125.81, 40.93) --
	(127.15, 40.93) --
	(128.49, 40.74) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.76) --
	(133.84, 39.16) --
	(135.17, 38.36) --
	(136.51, 37.74) --
	(137.85, 37.11) --
	(139.18, 37.11) --
	(140.52, 36.90) --
	(141.86, 36.69) --
	(143.20, 36.48) --
	(144.53, 36.48);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.69) --
	( 54.93,140.04) --
	( 56.27,136.87) --
	( 57.61,132.79) --
	( 58.94,128.77) --
	( 60.28,125.15) --
	( 61.62,121.49) --
	( 62.95,118.13) --
	( 64.29,114.49) --
	( 65.63,110.51) --
	( 66.97,106.95) --
	( 68.30,103.47) --
	( 69.64,100.46) --
	( 70.98, 97.33) --
	( 72.32, 92.93) --
	( 73.65, 89.05) --
	( 74.99, 85.59) --
	( 76.33, 82.35) --
	( 77.67, 79.64) --
	( 79.00, 76.73) --
	( 80.34, 73.35) --
	( 81.68, 70.46) --
	( 83.02, 67.87) --
	( 84.35, 65.66) --
	( 85.69, 64.01) --
	( 87.03, 62.29) --
	( 88.36, 60.62) --
	( 89.70, 59.14) --
	( 91.04, 57.47) --
	( 92.38, 56.28) --
	( 93.71, 54.50) --
	( 95.05, 53.50) --
	( 96.39, 52.05) --
	( 97.73, 50.69) --
	( 99.06, 50.23) --
	(100.40, 49.13) --
	(101.74, 48.17) --
	(103.08, 47.18) --
	(104.41, 46.68) --
	(105.75, 45.83) --
	(107.09, 44.79) --
	(108.43, 44.26) --
	(109.76, 43.90) --
	(111.10, 43.36) --
	(112.44, 42.81) --
	(113.77, 42.07) --
	(115.11, 41.50) --
	(116.45, 41.12) --
	(117.79, 40.93) --
	(119.12, 40.54) --
	(120.46, 39.96) --
	(121.80, 39.36) --
	(123.14, 38.56) --
	(124.47, 37.94) --
	(125.81, 37.53) --
	(127.15, 37.32) --
	(128.49, 36.90) --
	(129.82, 36.90);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.04) --
	( 54.93,140.60) --
	( 56.27,137.48) --
	( 57.61,133.24) --
	( 58.94,129.26) --
	( 60.28,125.42) --
	( 61.62,122.08) --
	( 62.95,118.77) --
	( 64.29,115.18) --
	( 65.63,110.89) --
	( 66.97,106.95) --
	( 68.30,103.70) --
	( 69.64,100.51) --
	( 70.98, 97.02) --
	( 72.32, 92.76) --
	( 73.65, 88.92) --
	( 74.99, 85.46) --
	( 76.33, 82.28) --
	( 77.67, 79.48) --
	( 79.00, 76.06) --
	( 80.34, 72.62) --
	( 81.68, 69.58) --
	( 83.02, 66.94) --
	( 84.35, 64.79) --
	( 85.69, 62.87) --
	( 87.03, 61.11) --
	( 88.36, 59.64) --
	( 89.70, 57.86) --
	( 91.04, 56.15) --
	( 92.38, 54.22) --
	( 93.71, 53.22) --
	( 95.05, 51.60) --
	( 96.39, 50.54) --
	( 97.73, 49.45) --
	( 99.06, 48.17) --
	(100.40, 47.18) --
	(101.74, 46.85) --
	(103.08, 45.83) --
	(104.41, 44.79) --
	(105.75, 43.90) --
	(107.09, 43.72) --
	(108.43, 43.18) --
	(109.76, 42.44) --
	(111.10, 41.50) --
	(112.44, 40.74) --
	(113.77, 40.54) --
	(115.11, 40.35) --
	(116.45, 39.96) --
	(117.79, 39.36) --
	(119.12, 38.76) --
	(120.46, 37.74) --
	(121.80, 37.53) --
	(123.14, 37.32) --
	(124.47, 36.69);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.38) --
	( 54.93,141.16) --
	( 56.27,138.48) --
	( 57.61,135.41) --
	( 58.94,131.41) --
	( 60.28,128.27) --
	( 61.62,124.61) --
	( 62.95,121.79) --
	( 64.29,119.08) --
	( 65.63,115.52) --
	( 66.97,112.00) --
	( 68.30,108.57) --
	( 69.64,105.27) --
	( 70.98,102.89) --
	( 72.32,100.08) --
	( 73.65, 97.18) --
	( 74.99, 93.28) --
	( 76.33, 89.79) --
	( 77.67, 86.80) --
	( 79.00, 83.58) --
	( 80.34, 80.94) --
	( 81.68, 78.61) --
	( 83.02, 75.20) --
	( 84.35, 72.25) --
	( 85.69, 69.38) --
	( 87.03, 66.83) --
	( 88.36, 65.01) --
	( 89.70, 63.10) --
	( 91.04, 61.46) --
	( 92.38, 60.01) --
	( 93.71, 58.25) --
	( 95.05, 56.68) --
	( 96.39, 54.92) --
	( 97.73, 53.65) --
	( 99.06, 52.49) --
	(100.40, 50.84) --
	(101.74, 50.23) --
	(103.08, 48.81) --
	(104.41, 47.84) --
	(105.75, 47.18) --
	(107.09, 46.51) --
	(108.43, 45.66) --
	(109.76, 44.61) --
	(111.10, 43.90) --
	(112.44, 43.90) --
	(113.77, 43.36) --
	(115.11, 42.99) --
	(116.45, 41.88) --
	(117.79, 40.93) --
	(119.12, 40.74) --
	(120.46, 40.54) --
	(121.80, 40.35) --
	(123.14, 39.76) --
	(124.47, 39.36) --
	(125.81, 38.76) --
	(127.15, 37.94) --
	(128.49, 37.11) --
	(129.82, 36.90) --
	(131.16, 36.90) --
	(132.50, 36.48);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,144.90) --
	( 54.93,141.35) --
	( 56.27,138.09) --
	( 57.61,134.34) --
	( 58.94,130.23) --
	( 60.28,126.74) --
	( 61.62,122.94) --
	( 62.95,119.69) --
	( 64.29,116.52) --
	( 65.63,112.00) --
	( 66.97,108.57) --
	( 68.30,104.75) --
	( 69.64,101.79) --
	( 70.98, 98.75) --
	( 72.32, 94.83) --
	( 73.65, 90.94) --
	( 74.99, 87.32) --
	( 76.33, 84.15) --
	( 77.67, 81.54) --
	( 79.00, 78.45) --
	( 80.34, 75.29) --
	( 81.68, 72.25) --
	( 83.02, 69.28) --
	( 84.35, 67.04) --
	( 85.69, 65.12) --
	( 87.03, 63.21) --
	( 88.36, 61.70) --
	( 89.70, 60.13) --
	( 91.04, 59.14) --
	( 92.38, 57.08) --
	( 93.71, 55.88) --
	( 95.05, 54.64) --
	( 96.39, 53.22) --
	( 97.73, 51.75) --
	( 99.06, 50.84) --
	(100.40, 50.07) --
	(101.74, 48.97) --
	(103.08, 47.84) --
	(104.41, 47.35) --
	(105.75, 46.51) --
	(107.09, 45.66) --
	(108.43, 44.79) --
	(109.76, 44.26) --
	(111.10, 44.08) --
	(112.44, 43.54) --
	(113.77, 42.81) --
	(115.11, 42.07) --
	(116.45, 41.50) --
	(117.79, 40.93) --
	(119.12, 40.93) --
	(120.46, 40.54) --
	(121.80, 40.15) --
	(123.14, 39.36) --
	(124.47, 38.56) --
	(125.81, 38.15) --
	(127.15, 37.53) --
	(128.49, 37.32) --
	(129.82, 36.90) --
	(131.16, 36.90) --
	(132.50, 36.69);
\definecolor{drawColor}{RGB}{71,44,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.38) --
	( 54.93,141.16) --
	( 56.27,138.29) --
	( 57.61,135.20) --
	( 58.94,131.64) --
	( 60.28,128.52) --
	( 61.62,124.88) --
	( 62.95,121.79) --
	( 64.29,119.08) --
	( 65.63,115.85) --
	( 66.97,112.00) --
	( 68.30,108.57) --
	( 69.64,105.27) --
	( 70.98,102.71) --
	( 72.32,100.08) --
	( 73.65, 96.81) --
	( 74.99, 93.28) --
	( 76.33, 89.73) --
	( 77.67, 86.40) --
	( 79.00, 83.65) --
	( 80.34, 80.87) --
	( 81.68, 78.45) --
	( 83.02, 75.38) --
	( 84.35, 72.25) --
	( 85.69, 69.87) --
	( 87.03, 67.46) --
	( 88.36, 65.66) --
	( 89.70, 63.78) --
	( 91.04, 62.52) --
	( 92.38, 60.74) --
	( 93.71, 59.64) --
	( 95.05, 58.12) --
	( 96.39, 56.81) --
	( 97.73, 55.19) --
	( 99.06, 54.07) --
	(100.40, 52.93) --
	(101.74, 51.75) --
	(103.08, 50.69) --
	(104.41, 49.92) --
	(105.75, 48.97) --
	(107.09, 47.84) --
	(108.43, 47.18) --
	(109.76, 46.85) --
	(111.10, 45.83) --
	(112.44, 45.14) --
	(113.77, 44.26) --
	(115.11, 44.08) --
	(116.45, 43.90) --
	(117.79, 43.18) --
	(119.12, 42.63) --
	(120.46, 41.69) --
	(121.80, 41.31) --
	(123.14, 40.93) --
	(124.47, 40.93) --
	(125.81, 40.35) --
	(127.15, 40.15) --
	(128.49, 39.56) --
	(129.82, 38.76) --
	(131.16, 37.94) --
	(132.50, 37.74) --
	(133.84, 37.53) --
	(135.17, 37.11) --
	(136.51, 36.90) --
	(137.85, 36.69);
\definecolor{drawColor}{RGB}{71,46,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,144.38) --
	( 54.93,140.60) --
	( 56.27,137.28) --
	( 57.61,133.46) --
	( 58.94,130.71) --
	( 60.28,131.41) --
	( 61.62,131.88) --
	( 62.95,129.99) --
	( 64.29,122.94) --
	( 65.63,119.08) --
	( 66.97,114.84) --
	( 68.30,110.89) --
	( 69.64,106.54) --
	( 70.98,103.38) --
	( 72.32,100.18) --
	( 73.65, 96.71) --
	( 74.99, 92.18) --
	( 76.33, 88.29) --
	( 77.67, 84.98) --
	( 79.00, 81.91) --
	( 80.34, 78.85) --
	( 81.68, 75.81) --
	( 83.02, 72.25) --
	( 84.35, 69.68) --
	( 85.69, 67.56) --
	( 87.03, 64.90) --
	( 88.36, 63.44) --
	( 89.70, 61.70) --
	( 91.04, 60.01) --
	( 92.38, 58.89) --
	( 93.71, 57.08) --
	( 95.05, 55.88) --
	( 96.39, 54.07) --
	( 97.73, 52.93) --
	( 99.06, 51.75) --
	(100.40, 50.54) --
	(101.74, 49.76) --
	(103.08, 48.65) --
	(104.41, 47.51) --
	(105.75, 47.01) --
	(107.09, 46.17) --
	(108.43, 45.31) --
	(109.76, 44.44) --
	(111.10, 43.90) --
	(112.44, 43.90) --
	(113.77, 42.63) --
	(115.11, 41.88) --
	(116.45, 41.31) --
	(117.79, 40.74) --
	(119.12, 40.74) --
	(120.46, 40.35) --
	(121.80, 39.56) --
	(123.14, 39.16) --
	(124.47, 38.56) --
	(125.81, 37.74) --
	(127.15, 37.32) --
	(128.49, 36.90) --
	(129.82, 36.69) --
	(131.16, 36.48);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,145.57) --
	( 54.93,142.08) --
	( 56.27,138.68) --
	( 57.61,135.62) --
	( 58.94,132.79) --
	( 60.28,133.46) --
	( 61.62,134.34) --
	( 62.95,132.10) --
	( 64.29,125.15) --
	( 65.63,121.49) --
	( 66.97,118.45) --
	( 68.30,114.49) --
	( 69.64,110.51) --
	( 70.98,107.36) --
	( 72.32,103.74) --
	( 73.65,101.13) --
	( 74.99, 98.00) --
	( 76.33, 93.84) --
	( 77.67, 90.28) --
	( 79.00, 87.19) --
	( 80.34, 83.72) --
	( 81.68, 80.94) --
	( 83.02, 78.37) --
	( 84.35, 75.55) --
	( 85.69, 72.53) --
	( 87.03, 69.58) --
	( 88.36, 67.25) --
	( 89.70, 65.55) --
	( 91.04, 63.56) --
	( 92.38, 62.17) --
	( 93.71, 60.50) --
	( 95.05, 59.39) --
	( 96.39, 57.73) --
	( 97.73, 56.55) --
	( 99.06, 54.92) --
	(100.40, 53.65) --
	(101.74, 52.49) --
	(103.08, 51.15) --
	(104.41, 50.38) --
	(105.75, 49.60) --
	(107.09, 48.33) --
	(108.43, 47.68) --
	(109.76, 46.85) --
	(111.10, 46.17) --
	(112.44, 45.49) --
	(113.77, 44.44) --
	(115.11, 43.90) --
	(116.45, 43.90) --
	(117.79, 43.18) --
	(119.12, 42.26) --
	(120.46, 41.50) --
	(121.80, 41.12) --
	(123.14, 40.74) --
	(124.47, 40.54) --
	(125.81, 40.35) --
	(127.15, 39.96) --
	(128.49, 39.16) --
	(129.82, 38.56) --
	(131.16, 37.74) --
	(132.50, 37.53) --
	(133.84, 37.32) --
	(135.17, 37.11) --
	(136.51, 36.90) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.51) --
	( 54.93,140.04) --
	( 56.27,136.87) --
	( 57.61,133.24) --
	( 58.94,133.01) --
	( 60.28,133.90) --
	( 61.62,133.24) --
	( 62.95,127.00) --
	( 64.29,122.37) --
	( 65.63,119.08) --
	( 66.97,115.85) --
	( 68.30,111.63) --
	( 69.64,107.77) --
	( 70.98,104.58) --
	( 72.32,101.08) --
	( 73.65, 98.55) --
	( 74.99, 94.17) --
	( 76.33, 90.28) --
	( 77.67, 86.86) --
	( 79.00, 83.79) --
	( 80.34, 81.02) --
	( 81.68, 78.21) --
	( 83.02, 74.86) --
	( 84.35, 72.07) --
	( 85.69, 69.18) --
	( 87.03, 66.83) --
	( 88.36, 65.01) --
	( 89.70, 63.56) --
	( 91.04, 61.94) --
	( 92.38, 59.89) --
	( 93.71, 59.01) --
	( 95.05, 57.47) --
	( 96.39, 56.01) --
	( 97.73, 54.36) --
	( 99.06, 53.22) --
	(100.40, 51.90) --
	(101.74, 50.54) --
	(103.08, 50.07) --
	(104.41, 48.97) --
	(105.75, 47.84) --
	(107.09, 47.18) --
	(108.43, 46.51) --
	(109.76, 45.66) --
	(111.10, 44.79) --
	(112.44, 44.08) --
	(113.77, 43.72) --
	(115.11, 43.18) --
	(116.45, 42.26) --
	(117.79, 41.88) --
	(119.12, 41.12) --
	(120.46, 40.74) --
	(121.80, 40.54) --
	(123.14, 40.15) --
	(124.47, 39.76) --
	(125.81, 39.36) --
	(127.15, 38.56) --
	(128.49, 37.94) --
	(129.82, 37.53) --
	(131.16, 37.11) --
	(132.50, 36.90) --
	(133.84, 36.90);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,145.74) --
	( 54.93,142.62) --
	( 56.27,139.46) --
	( 57.61,136.46) --
	( 58.94,132.79) --
	( 60.28,129.26) --
	( 61.62,125.69) --
	( 62.95,122.37) --
	( 64.29,119.39) --
	( 65.63,116.52) --
	( 66.97,113.08) --
	( 68.30,109.35) --
	( 69.64,106.12) --
	( 70.98,103.16) --
	( 72.32,100.42) --
	( 73.65, 97.54) --
	( 74.99, 94.28) --
	( 76.33, 90.64) --
	( 77.67, 87.32) --
	( 79.00, 84.49) --
	( 80.34, 81.47) --
	( 81.68, 79.24) --
	( 83.02, 76.31) --
	( 84.35, 73.26) --
	( 85.69, 70.75) --
	( 87.03, 68.38) --
	( 88.36, 66.73) --
	( 89.70, 64.79) --
	( 91.04, 63.33) --
	( 92.38, 61.58) --
	( 93.71, 60.26) --
	( 95.05, 59.39) --
	( 96.39, 57.73) --
	( 97.73, 56.41) --
	( 99.06, 54.92) --
	(100.40, 53.79) --
	(101.74, 52.78) --
	(103.08, 51.45) --
	(104.41, 50.54) --
	(105.75, 49.92) --
	(107.09, 48.81) --
	(108.43, 48.00) --
	(109.76, 47.35) --
	(111.10, 46.85) --
	(112.44, 46.00) --
	(113.77, 45.14) --
	(115.11, 44.44) --
	(116.45, 44.08) --
	(117.79, 43.72) --
	(119.12, 43.18) --
	(120.46, 42.44) --
	(121.80, 41.88) --
	(123.14, 41.31) --
	(124.47, 40.93) --
	(125.81, 40.93) --
	(127.15, 40.74) --
	(128.49, 40.15) --
	(129.82, 39.56) --
	(131.16, 38.96) --
	(132.50, 38.56) --
	(133.84, 37.94) --
	(135.17, 37.11) --
	(136.51, 37.11) --
	(137.85, 36.90) --
	(139.18, 36.90) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,147.05) --
	( 54.93,143.86) --
	( 56.27,140.98) --
	( 57.61,138.29) --
	( 58.94,134.99) --
	( 60.28,131.64) --
	( 61.62,128.52) --
	( 62.95,125.15) --
	( 64.29,122.37) --
	( 65.63,119.69) --
	( 66.97,116.85) --
	( 68.30,113.79) --
	( 69.64,110.51) --
	( 70.98,107.36) --
	( 72.32,104.88) --
	( 73.65,102.25) --
	( 74.99, 99.64) --
	( 76.33, 97.07) --
	( 77.67, 93.45) --
	( 79.00, 90.46) --
	( 80.34, 87.32) --
	( 81.68, 84.91) --
	( 83.02, 82.35) --
	( 84.35, 79.87) --
	( 85.69, 77.64) --
	( 87.03, 74.60) --
	( 88.36, 71.97) --
	( 89.70, 69.78) --
	( 91.04, 67.56) --
	( 92.38, 65.55) --
	( 93.71, 64.01) --
	( 95.05, 62.64) --
	( 96.39, 61.35) --
	( 97.73, 59.76) --
	( 99.06, 58.89) --
	(100.40, 57.47) --
	(101.74, 56.28) --
	(103.08, 54.78) --
	(104.41, 53.79) --
	(105.75, 53.07) --
	(107.09, 51.45) --
	(108.43, 50.69) --
	(109.76, 50.07) --
	(111.10, 49.13) --
	(112.44, 48.33) --
	(113.77, 47.35) --
	(115.11, 47.01) --
	(116.45, 46.34) --
	(117.79, 45.66) --
	(119.12, 44.96) --
	(120.46, 44.26) --
	(121.80, 44.08) --
	(123.14, 43.54) --
	(124.47, 42.99) --
	(125.81, 42.44) --
	(127.15, 41.69) --
	(128.49, 41.69) --
	(129.82, 41.12) --
	(131.16, 40.93) --
	(132.50, 40.74) --
	(133.84, 40.35) --
	(135.17, 39.96) --
	(136.51, 39.16) --
	(137.85, 38.76) --
	(139.18, 38.56) --
	(140.52, 37.94) --
	(141.86, 37.53) --
	(143.20, 37.11) --
	(144.53, 36.90) --
	(145.87, 36.90) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,144.55) --
	( 54.93,141.35) --
	( 56.27,138.09) --
	( 57.61,134.34) --
	( 58.94,132.10) --
	( 60.28,132.79) --
	( 61.62,133.46) --
	( 62.95,131.64) --
	( 64.29,124.33) --
	( 65.63,120.90) --
	( 66.97,117.82) --
	( 68.30,114.14) --
	( 69.64,110.51) --
	( 70.98,106.95) --
	( 72.32,103.65) --
	( 73.65,100.89) --
	( 74.99, 97.69) --
	( 76.33, 94.12) --
	( 77.67, 90.28) --
	( 79.00, 87.19) --
	( 80.34, 84.15) --
	( 81.68, 81.17) --
	( 83.02, 78.93) --
	( 84.35, 75.72) --
	( 85.69, 72.99) --
	( 87.03, 70.36) --
	( 88.36, 67.97) --
	( 89.70, 65.87) --
	( 91.04, 63.78) --
	( 92.38, 62.41) --
	( 93.71, 60.74) --
	( 95.05, 59.39) --
	( 96.39, 57.73) --
	( 97.73, 56.55) --
	( 99.06, 54.92) --
	(100.40, 53.65) --
	(101.74, 52.49) --
	(103.08, 50.99) --
	(104.41, 50.23) --
	(105.75, 49.45) --
	(107.09, 48.33) --
	(108.43, 47.51) --
	(109.76, 47.01) --
	(111.10, 46.00) --
	(112.44, 44.96) --
	(113.77, 44.08) --
	(115.11, 43.90) --
	(116.45, 43.36) --
	(117.79, 42.81) --
	(119.12, 42.07) --
	(120.46, 41.50) --
	(121.80, 40.74) --
	(123.14, 40.74) --
	(124.47, 40.54) --
	(125.81, 39.96) --
	(127.15, 39.56) --
	(128.49, 38.96) --
	(129.82, 38.15) --
	(131.16, 37.53) --
	(132.50, 37.32) --
	(133.84, 37.11) --
	(135.17, 36.90) --
	(136.51, 36.48);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,148.64) --
	( 54.93,146.56) --
	( 56.27,144.38) --
	( 57.61,142.26) --
	( 58.94,140.23) --
	( 60.28,137.89) --
	( 61.62,136.05) --
	( 62.95,133.24) --
	( 64.29,130.94) --
	( 65.63,128.27) --
	( 66.97,125.95) --
	( 68.30,123.78) --
	( 69.64,121.79) --
	( 70.98,119.69) --
	( 72.32,117.82) --
	( 73.65,115.18) --
	( 74.99,112.73) --
	( 76.33,110.51) --
	( 77.67,107.77) --
	( 79.00,105.69) --
	( 80.34,103.61) --
	( 81.68,101.41) --
	( 83.02, 99.49) --
	( 84.35, 97.12) --
	( 85.69, 94.45) --
	( 87.03, 91.72) --
	( 88.36, 89.05) --
	( 89.70, 86.80) --
	( 91.04, 84.56) --
	( 92.38, 82.35) --
	( 93.71, 80.48) --
	( 95.05, 78.37) --
	( 96.39, 76.31) --
	( 97.73, 73.71) --
	( 99.06, 71.32) --
	(100.40, 69.58) --
	(101.74, 67.77) --
	(103.08, 66.09) --
	(104.41, 64.79) --
	(105.75, 63.44) --
	(107.09, 62.06) --
	(108.43, 61.23) --
	(109.76, 60.01) --
	(111.10, 59.14) --
	(112.44, 57.86) --
	(113.77, 56.81) --
	(115.11, 55.74) --
	(116.45, 54.64) --
	(117.79, 53.93) --
	(119.12, 52.93) --
	(120.46, 52.05) --
	(121.80, 50.84) --
	(123.14, 50.54) --
	(124.47, 50.07) --
	(125.81, 49.29) --
	(127.15, 48.65) --
	(128.49, 47.84) --
	(129.82, 47.35) --
	(131.16, 47.18) --
	(132.50, 46.51) --
	(133.84, 45.83) --
	(135.17, 45.31) --
	(136.51, 44.61) --
	(137.85, 44.26) --
	(139.18, 43.90) --
	(140.52, 43.90) --
	(141.86, 43.36) --
	(143.20, 42.81) --
	(144.53, 42.44) --
	(145.87, 42.07) --
	(147.21, 41.50) --
	(148.55, 41.31) --
	(149.88, 41.12) --
	(151.22, 40.93) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.35) --
	(156.57, 39.76) --
	(157.91, 39.36) --
	(159.25, 39.16) --
	(160.58, 38.76) --
	(161.92, 38.36) --
	(163.26, 37.74) --
	(164.59, 37.32);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,145.23) --
	( 54.93,142.44) --
	( 56.27,139.85) --
	( 57.61,137.69) --
	( 58.94,134.12) --
	( 60.28,130.71) --
	( 61.62,127.77) --
	( 62.95,124.88) --
	( 64.29,122.37) --
	( 65.63,119.69) --
	( 66.97,117.17) --
	( 68.30,113.79) --
	( 69.64,110.89) --
	( 70.98,108.17) --
	( 72.32,105.18) --
	( 73.65,102.71) --
	( 74.99,100.37) --
	( 76.33, 97.89) --
	( 77.67, 94.51) --
	( 79.00, 91.30) --
	( 80.34, 88.61) --
	( 81.68, 85.80) --
	( 83.02, 83.37) --
	( 84.35, 80.94) --
	( 85.69, 78.69) --
	( 87.03, 76.15) --
	( 88.36, 73.08) --
	( 89.70, 70.84) --
	( 91.04, 68.58) --
	( 92.38, 66.62) --
	( 93.71, 64.79) --
	( 95.05, 63.33) --
	( 96.39, 61.94) --
	( 97.73, 60.26) --
	( 99.06, 59.14) --
	(100.40, 57.86) --
	(101.74, 56.41) --
	(103.08, 55.19) --
	(104.41, 53.79) --
	(105.75, 53.07) --
	(107.09, 51.60) --
	(108.43, 50.54) --
	(109.76, 50.07) --
	(111.10, 49.13) --
	(112.44, 47.84) --
	(113.77, 47.18) --
	(115.11, 47.18) --
	(116.45, 46.34) --
	(117.79, 45.83) --
	(119.12, 44.44) --
	(120.46, 43.90) --
	(121.80, 43.90) --
	(123.14, 43.72) --
	(124.47, 43.18) --
	(125.81, 42.26) --
	(127.15, 41.69) --
	(128.49, 40.93) --
	(129.82, 40.54) --
	(131.16, 40.54) --
	(132.50, 40.35) --
	(133.84, 39.96) --
	(135.17, 39.56) --
	(136.51, 38.96) --
	(137.85, 38.96) --
	(139.18, 37.74) --
	(140.52, 37.53) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.69);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.56) --
	( 53.59,143.34) --
	( 54.93,140.23) --
	( 56.27,136.87) --
	( 57.61,133.90) --
	( 58.94,129.99) --
	( 60.28,126.48) --
	( 61.62,123.50) --
	( 62.95,120.60) --
	( 64.29,117.82) --
	( 65.63,114.14) --
	( 66.97,110.89) --
	( 68.30,107.36) --
	( 69.64,104.62) --
	( 70.98,101.83) --
	( 72.32, 99.25) --
	( 73.65, 96.13) --
	( 74.99, 92.42) --
	( 76.33, 89.42) --
	( 77.67, 85.86) --
	( 79.00, 83.58) --
	( 80.34, 81.02) --
	( 81.68, 78.61) --
	( 83.02, 75.63) --
	( 84.35, 72.71) --
	( 85.69, 70.26) --
	( 87.03, 67.87) --
	( 88.36, 66.09) --
	( 89.70, 64.12) --
	( 91.04, 62.52) --
	( 92.38, 60.99) --
	( 93.71, 59.64) --
	( 95.05, 58.51) --
	( 96.39, 56.81) --
	( 97.73, 55.60) --
	( 99.06, 54.07) --
	(100.40, 53.22) --
	(101.74, 51.45) --
	(103.08, 50.54) --
	(104.41, 50.07) --
	(105.75, 49.13) --
	(107.09, 48.17) --
	(108.43, 47.18) --
	(109.76, 46.85) --
	(111.10, 46.34) --
	(112.44, 45.14) --
	(113.77, 44.08) --
	(115.11, 43.72) --
	(116.45, 43.72) --
	(117.79, 42.99) --
	(119.12, 42.63) --
	(120.46, 41.88) --
	(121.80, 41.12) --
	(123.14, 40.74) --
	(124.47, 40.74) --
	(125.81, 40.54) --
	(127.15, 40.15) --
	(128.49, 39.36) --
	(129.82, 38.96) --
	(131.16, 38.36) --
	(132.50, 37.94) --
	(133.84, 37.32) --
	(135.17, 36.90) --
	(136.51, 36.90) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{68,59,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,146.73) --
	( 54.93,144.04) --
	( 56.27,141.35) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,132.56) --
	( 61.62,129.75) --
	( 62.95,126.22) --
	( 64.29,123.78) --
	( 65.63,121.20) --
	( 66.97,118.77) --
	( 68.30,116.19) --
	( 69.64,112.73) --
	( 70.98,109.35) --
	( 72.32,106.95) --
	( 73.65,104.18) --
	( 74.99,101.97) --
	( 76.33, 99.30) --
	( 77.67, 96.60) --
	( 79.00, 93.50) --
	( 80.34, 90.58) --
	( 81.68, 87.52) --
	( 83.02, 85.05) --
	( 84.35, 82.43) --
	( 85.69, 80.02) --
	( 87.03, 77.80) --
	( 88.36, 74.94) --
	( 89.70, 72.53) --
	( 91.04, 70.17) --
	( 92.38, 68.18) --
	( 93.71, 66.41) --
	( 95.05, 64.57) --
	( 96.39, 63.10) --
	( 97.73, 61.58) --
	( 99.06, 60.50) --
	(100.40, 59.27) --
	(101.74, 58.12) --
	(103.08, 56.81) --
	(104.41, 55.88) --
	(105.75, 54.36) --
	(107.09, 53.50) --
	(108.43, 52.34) --
	(109.76, 51.15) --
	(111.10, 50.38) --
	(112.44, 49.92) --
	(113.77, 49.29) --
	(115.11, 48.00) --
	(116.45, 47.01) --
	(117.79, 47.01) --
	(119.12, 46.34) --
	(120.46, 45.83) --
	(121.80, 44.96) --
	(123.14, 43.90) --
	(124.47, 43.72) --
	(125.81, 43.72) --
	(127.15, 43.36) --
	(128.49, 42.81) --
	(129.82, 42.26) --
	(131.16, 41.69) --
	(132.50, 41.31) --
	(133.84, 41.12) --
	(135.17, 40.54) --
	(136.51, 40.54) --
	(137.85, 40.35) --
	(139.18, 39.96) --
	(140.52, 39.56) --
	(141.86, 38.96) --
	(143.20, 38.15) --
	(144.53, 37.74) --
	(145.87, 37.53) --
	(147.21, 36.90) --
	(148.55, 36.69) --
	(149.88, 36.69);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.40) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,137.08) --
	( 58.94,133.90) --
	( 60.28,130.47) --
	( 61.62,127.00) --
	( 62.95,124.33) --
	( 64.29,121.79) --
	( 65.63,119.39) --
	( 66.97,116.19) --
	( 68.30,113.08) --
	( 69.64,109.74) --
	( 70.98,106.54) --
	( 72.32,104.01) --
	( 73.65,101.74) --
	( 74.99, 98.95) --
	( 76.33, 96.29) --
	( 77.67, 92.76) --
	( 79.00, 89.85) --
	( 80.34, 86.53) --
	( 81.68, 84.15) --
	( 83.02, 81.69) --
	( 84.35, 79.40) --
	( 85.69, 76.82) --
	( 87.03, 74.15) --
	( 88.36, 71.60) --
	( 89.70, 69.38) --
	( 91.04, 67.56) --
	( 92.38, 65.77) --
	( 93.71, 64.45) --
	( 95.05, 62.87) --
	( 96.39, 61.58) --
	( 97.73, 60.13) --
	( 99.06, 59.14) --
	(100.40, 57.99) --
	(101.74, 56.68) --
	(103.08, 55.60) --
	(104.41, 54.22) --
	(105.75, 53.22) --
	(107.09, 52.05) --
	(108.43, 51.15) --
	(109.76, 50.38) --
	(111.10, 49.92) --
	(112.44, 48.97) --
	(113.77, 48.00) --
	(115.11, 47.35) --
	(116.45, 47.01) --
	(117.79, 46.34) --
	(119.12, 45.49) --
	(120.46, 44.79) --
	(121.80, 44.08) --
	(123.14, 43.90) --
	(124.47, 43.72) --
	(125.81, 43.18) --
	(127.15, 42.44) --
	(128.49, 41.88) --
	(129.82, 41.31) --
	(131.16, 40.74) --
	(132.50, 40.74) --
	(133.84, 40.54) --
	(135.17, 40.15) --
	(136.51, 39.76) --
	(137.85, 39.16) --
	(139.18, 38.56) --
	(140.52, 38.15) --
	(141.86, 37.53) --
	(143.20, 37.32) --
	(144.53, 37.11) --
	(145.87, 36.69) --
	(147.21, 36.69) --
	(148.55, 36.48);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.38) --
	( 54.93,141.53) --
	( 56.27,138.88) --
	( 57.61,136.05) --
	( 58.94,132.79) --
	( 60.28,129.75) --
	( 61.62,126.48) --
	( 62.95,123.78) --
	( 64.29,121.20) --
	( 65.63,118.77) --
	( 66.97,115.85) --
	( 68.30,112.73) --
	( 69.64,109.35) --
	( 70.98,106.95) --
	( 72.32,104.23) --
	( 73.65,101.69) --
	( 74.99, 99.25) --
	( 76.33, 96.55) --
	( 77.67, 92.99) --
	( 79.00, 90.34) --
	( 80.34, 87.13) --
	( 81.68, 84.70) --
	( 83.02, 82.21) --
	( 84.35, 79.87) --
	( 85.69, 77.89) --
	( 87.03, 74.86) --
	( 88.36, 72.44) --
	( 89.70, 70.17) --
	( 91.04, 67.97) --
	( 92.38, 66.51) --
	( 93.71, 64.68) --
	( 95.05, 63.44) --
	( 96.39, 62.17) --
	( 97.73, 60.99) --
	( 99.06, 59.89) --
	(100.40, 58.63) --
	(101.74, 57.47) --
	(103.08, 56.28) --
	(104.41, 55.19) --
	(105.75, 53.93) --
	(107.09, 53.07) --
	(108.43, 51.75) --
	(109.76, 50.84) --
	(111.10, 50.54) --
	(112.44, 49.60) --
	(113.77, 48.81) --
	(115.11, 47.68) --
	(116.45, 47.35) --
	(117.79, 47.01) --
	(119.12, 46.34) --
	(120.46, 45.49) --
	(121.80, 44.44) --
	(123.14, 44.08) --
	(124.47, 43.90) --
	(125.81, 43.72) --
	(127.15, 43.18) --
	(128.49, 42.44) --
	(129.82, 41.88) --
	(131.16, 41.31) --
	(132.50, 40.74) --
	(133.84, 40.54) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 39.96) --
	(139.18, 39.56) --
	(140.52, 38.96) --
	(141.86, 38.56) --
	(143.20, 37.74) --
	(144.53, 37.53) --
	(145.87, 37.32) --
	(147.21, 36.69) --
	(148.55, 36.69) --
	(149.88, 36.48);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,145.40) --
	( 54.93,142.26) --
	( 56.27,138.88) --
	( 57.61,135.62) --
	( 58.94,133.01) --
	( 60.28,133.68) --
	( 61.62,134.34) --
	( 62.95,131.88) --
	( 64.29,125.15) --
	( 65.63,121.79) --
	( 66.97,119.08) --
	( 68.30,115.85) --
	( 69.64,112.00) --
	( 70.98,108.57) --
	( 72.32,105.69) --
	( 73.65,102.80) --
	( 74.99, 99.93) --
	( 76.33, 97.12) --
	( 77.67, 93.22) --
	( 79.00, 90.04) --
	( 80.34, 87.13) --
	( 81.68, 83.86) --
	( 83.02, 81.47) --
	( 84.35, 79.01) --
	( 85.69, 76.31) --
	( 87.03, 73.62) --
	( 88.36, 70.84) --
	( 89.70, 68.78) --
	( 91.04, 66.51) --
	( 92.38, 64.79) --
	( 93.71, 63.56) --
	( 95.05, 61.94) --
	( 96.39, 60.50) --
	( 97.73, 59.27) --
	( 99.06, 58.25) --
	(100.40, 56.41) --
	(101.74, 55.47) --
	(103.08, 54.22) --
	(104.41, 53.07) --
	(105.75, 51.90) --
	(107.09, 50.69) --
	(108.43, 50.38) --
	(109.76, 49.45) --
	(111.10, 48.49) --
	(112.44, 47.51) --
	(113.77, 47.18) --
	(115.11, 46.68) --
	(116.45, 46.00) --
	(117.79, 44.79) --
	(119.12, 44.08) --
	(120.46, 44.08) --
	(121.80, 43.54) --
	(123.14, 42.81) --
	(124.47, 42.07) --
	(125.81, 41.50) --
	(127.15, 40.74) --
	(128.49, 40.35) --
	(129.82, 40.74) --
	(131.16, 40.54) --
	(132.50, 39.76) --
	(133.84, 39.16) --
	(135.17, 38.76) --
	(136.51, 37.74) --
	(137.85, 37.53) --
	(139.18, 37.32) --
	(140.52, 36.69) --
	(141.86, 36.48) --
	(143.20, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,144.21) --
	( 54.93,140.60) --
	( 56.27,136.67) --
	( 57.61,132.56) --
	( 58.94,129.26) --
	( 60.28,129.51) --
	( 61.62,130.47) --
	( 62.95,129.02) --
	( 64.29,122.37) --
	( 65.63,117.82) --
	( 66.97,113.08) --
	( 68.30,108.96) --
	( 69.64,105.69) --
	( 70.98,102.34) --
	( 72.32, 99.10) --
	( 73.65, 95.00) --
	( 74.99, 91.18) --
	( 76.33, 87.39) --
	( 77.67, 84.00) --
	( 79.00, 81.47) --
	( 80.34, 78.37) --
	( 81.68, 75.55) --
	( 83.02, 72.25) --
	( 84.35, 69.58) --
	( 85.69, 67.25) --
	( 87.03, 65.12) --
	( 88.36, 63.67) --
	( 89.70, 61.94) --
	( 91.04, 60.38) --
	( 92.38, 59.27) --
	( 93.71, 57.60) --
	( 95.05, 56.15) --
	( 96.39, 54.64) --
	( 97.73, 53.36) --
	( 99.06, 52.19) --
	(100.40, 50.69) --
	(101.74, 50.07) --
	(103.08, 48.81) --
	(104.41, 47.84) --
	(105.75, 47.01) --
	(107.09, 46.51) --
	(108.43, 45.31) --
	(109.76, 44.61) --
	(111.10, 43.90) --
	(112.44, 43.90) --
	(113.77, 42.81) --
	(115.11, 41.88) --
	(116.45, 41.31) --
	(117.79, 40.93) --
	(119.12, 40.54) --
	(120.46, 40.35) --
	(121.80, 39.56) --
	(123.14, 38.96) --
	(124.47, 38.36) --
	(125.81, 37.53) --
	(127.15, 37.32) --
	(128.49, 36.90) --
	(129.82, 36.90);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,145.40) --
	( 54.93,141.53) --
	( 56.27,138.29) --
	( 57.61,134.12) --
	( 58.94,130.47) --
	( 60.28,130.23) --
	( 61.62,130.71) --
	( 62.95,130.47) --
	( 64.29,123.50) --
	( 65.63,119.39) --
	( 66.97,115.52) --
	( 68.30,110.89) --
	( 69.64,106.95) --
	( 70.98,103.65) --
	( 72.32,100.51) --
	( 73.65, 97.59) --
	( 74.99, 93.33) --
	( 76.33, 89.36) --
	( 77.67, 85.66) --
	( 79.00, 83.01) --
	( 80.34, 80.10) --
	( 81.68, 77.23) --
	( 83.02, 74.15) --
	( 84.35, 71.13) --
	( 85.69, 68.58) --
	( 87.03, 66.30) --
	( 88.36, 64.34) --
	( 89.70, 62.76) --
	( 91.04, 61.35) --
	( 92.38, 59.64) --
	( 93.71, 58.51) --
	( 95.05, 57.08) --
	( 96.39, 55.74) --
	( 97.73, 53.93) --
	( 99.06, 53.07) --
	(100.40, 51.45) --
	(101.74, 50.54) --
	(103.08, 49.92) --
	(104.41, 48.49) --
	(105.75, 47.51) --
	(107.09, 47.18) --
	(108.43, 46.34) --
	(109.76, 45.49) --
	(111.10, 44.44) --
	(112.44, 43.90) --
	(113.77, 43.72) --
	(115.11, 42.99) --
	(116.45, 42.44) --
	(117.79, 41.69) --
	(119.12, 40.93) --
	(120.46, 40.54) --
	(121.80, 40.54) --
	(123.14, 40.35) --
	(124.47, 39.56) --
	(125.81, 38.96) --
	(127.15, 38.15) --
	(128.49, 37.53) --
	(129.82, 37.32) --
	(131.16, 36.90) --
	(132.50, 36.48);
\definecolor{drawColor}{RGB}{65,69,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,146.56) --
	( 54.93,143.51) --
	( 56.27,140.42) --
	( 57.61,137.69) --
	( 58.94,134.56) --
	( 60.28,130.71) --
	( 61.62,127.26) --
	( 62.95,124.06) --
	( 64.29,121.20) --
	( 65.63,118.77) --
	( 66.97,115.18) --
	( 68.30,111.63) --
	( 69.64,108.57) --
	( 70.98,105.27) --
	( 72.32,103.07) --
	( 73.65,100.18) --
	( 74.99, 97.64) --
	( 76.33, 94.17) --
	( 77.67, 90.64) --
	( 79.00, 87.78) --
	( 80.34, 84.63) --
	( 81.68, 82.06) --
	( 83.02, 79.87) --
	( 84.35, 77.48) --
	( 85.69, 74.68) --
	( 87.03, 71.88) --
	( 88.36, 69.68) --
	( 89.70, 67.66) --
	( 91.04, 65.77) --
	( 92.38, 64.34) --
	( 93.71, 62.87) --
	( 95.05, 61.70) --
	( 96.39, 60.38) --
	( 97.73, 59.39) --
	( 99.06, 57.86) --
	(100.40, 56.81) --
	(101.74, 55.47) --
	(103.08, 53.93) --
	(104.41, 53.36) --
	(105.75, 52.19) --
	(107.09, 50.84) --
	(108.43, 50.54) --
	(109.76, 49.45) --
	(111.10, 48.81) --
	(112.44, 47.68) --
	(113.77, 47.35) --
	(115.11, 46.85) --
	(116.45, 45.83) --
	(117.79, 45.14) --
	(119.12, 44.44) --
	(120.46, 44.08) --
	(121.80, 43.72) --
	(123.14, 43.18) --
	(124.47, 42.44) --
	(125.81, 41.88) --
	(127.15, 41.12) --
	(128.49, 40.93) --
	(129.82, 40.93) --
	(131.16, 40.74) --
	(132.50, 40.15) --
	(133.84, 39.56) --
	(135.17, 39.16) --
	(136.51, 38.56) --
	(137.85, 38.15) --
	(139.18, 37.53) --
	(140.52, 37.32) --
	(141.86, 36.90) --
	(143.20, 36.69) --
	(144.53, 36.69);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,145.90) --
	( 54.93,142.80) --
	( 56.27,140.42) --
	( 57.61,137.89) --
	( 58.94,134.56) --
	( 60.28,131.88) --
	( 61.62,128.27) --
	( 62.95,125.42) --
	( 64.29,122.65) --
	( 65.63,120.00) --
	( 66.97,117.82) --
	( 68.30,114.49) --
	( 69.64,111.26) --
	( 70.98,108.57) --
	( 72.32,105.69) --
	( 73.65,103.25) --
	( 74.99,100.66) --
	( 76.33, 98.30) --
	( 77.67, 95.32) --
	( 79.00, 91.95) --
	( 80.34, 88.92) --
	( 81.68, 86.27) --
	( 83.02, 83.51) --
	( 84.35, 81.17) --
	( 85.69, 79.09) --
	( 87.03, 76.40) --
	( 88.36, 73.89) --
	( 89.70, 71.60) --
	( 91.04, 69.28) --
	( 92.38, 67.56) --
	( 93.71, 65.77) --
	( 95.05, 64.45) --
	( 96.39, 63.10) --
	( 97.73, 61.82) --
	( 99.06, 60.62) --
	(100.40, 59.52) --
	(101.74, 58.63) --
	(103.08, 57.34) --
	(104.41, 56.15) --
	(105.75, 54.92) --
	(107.09, 54.07) --
	(108.43, 53.36) --
	(109.76, 52.19) --
	(111.10, 50.84) --
	(112.44, 50.38) --
	(113.77, 49.60) --
	(115.11, 48.97) --
	(116.45, 48.49) --
	(117.79, 47.35) --
	(119.12, 47.01) --
	(120.46, 46.34) --
	(121.80, 45.66) --
	(123.14, 44.96) --
	(124.47, 44.08) --
	(125.81, 43.72) --
	(127.15, 43.72) --
	(128.49, 43.36) --
	(129.82, 42.63) --
	(131.16, 42.07) --
	(132.50, 41.69) --
	(133.84, 41.31) --
	(135.17, 40.93) --
	(136.51, 40.93) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 39.76) --
	(141.86, 39.36) --
	(143.20, 38.96) --
	(144.53, 38.36) --
	(145.87, 37.74) --
	(147.21, 37.53) --
	(148.55, 37.11) --
	(149.88, 36.90) --
	(151.22, 37.11) --
	(152.56, 36.69) --
	(153.90, 36.48);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,148.64) --
	( 54.93,146.07) --
	( 56.27,143.69) --
	( 57.61,141.72) --
	( 58.94,139.27) --
	( 60.28,137.08) --
	( 61.62,134.34) --
	( 62.95,131.88) --
	( 64.29,129.26) --
	( 65.63,126.48) --
	( 66.97,124.33) --
	( 68.30,122.08) --
	( 69.64,120.00) --
	( 70.98,118.13) --
	( 72.32,115.18) --
	( 73.65,112.36) --
	( 74.99,110.13) --
	( 76.33,107.36) --
	( 77.67,105.05) --
	( 79.00,102.80) --
	( 80.34,100.61) --
	( 81.68, 98.55) --
	( 83.02, 95.97) --
	( 84.35, 92.59) --
	( 85.69, 90.04) --
	( 87.03, 87.32) --
	( 88.36, 84.98) --
	( 89.70, 82.72) --
	( 91.04, 80.79) --
	( 92.38, 78.93) --
	( 93.71, 76.40) --
	( 95.05, 74.24) --
	( 96.39, 71.97) --
	( 97.73, 69.97) --
	( 99.06, 68.18) --
	(100.40, 66.62) --
	(101.74, 65.44) --
	(103.08, 64.01) --
	(104.41, 62.64) --
	(105.75, 61.82) --
	(107.09, 60.62) --
	(108.43, 59.76) --
	(109.76, 59.01) --
	(111.10, 57.60) --
	(112.44, 56.81) --
	(113.77, 56.01) --
	(115.11, 54.78) --
	(116.45, 53.93) --
	(117.79, 53.22) --
	(119.12, 52.34) --
	(120.46, 51.15) --
	(121.80, 50.69) --
	(123.14, 50.38) --
	(124.47, 49.29) --
	(125.81, 48.97) --
	(127.15, 47.84) --
	(128.49, 47.51) --
	(129.82, 47.18) --
	(131.16, 46.85) --
	(132.50, 46.34) --
	(133.84, 45.49) --
	(135.17, 44.79) --
	(136.51, 44.26) --
	(137.85, 44.08) --
	(139.18, 43.90) --
	(140.52, 43.90) --
	(141.86, 43.36) --
	(143.20, 42.99) --
	(144.53, 42.44) --
	(145.87, 41.88) --
	(147.21, 41.50) --
	(148.55, 41.12) --
	(149.88, 40.93) --
	(151.22, 40.74) --
	(152.56, 40.74) --
	(153.90, 40.35) --
	(155.23, 39.96) --
	(156.57, 39.76) --
	(157.91, 39.56) --
	(159.25, 38.96) --
	(160.58, 38.56) --
	(161.92, 38.15);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,146.24) --
	( 54.93,143.86) --
	( 56.27,141.16) --
	( 57.61,138.68) --
	( 58.94,136.05) --
	( 60.28,133.01) --
	( 61.62,130.47) --
	( 62.95,127.51) --
	( 64.29,124.88) --
	( 65.63,122.65) --
	( 66.97,120.00) --
	( 68.30,117.49) --
	( 69.64,114.84) --
	( 70.98,111.63) --
	( 72.32,108.57) --
	( 73.65,106.12) --
	( 74.99,103.78) --
	( 76.33,101.41) --
	( 77.67, 99.54) --
	( 79.00, 96.71) --
	( 80.34, 93.22) --
	( 81.68, 90.22) --
	( 83.02, 87.71) --
	( 84.35, 84.84) --
	( 85.69, 82.65) --
	( 87.03, 80.33) --
	( 88.36, 78.21) --
	( 89.70, 75.81) --
	( 91.04, 73.17) --
	( 92.38, 71.03) --
	( 93.71, 68.88) --
	( 95.05, 67.25) --
	( 96.39, 65.77) --
	( 97.73, 64.01) --
	( 99.06, 62.99) --
	(100.40, 61.94) --
	(101.74, 60.62) --
	(103.08, 59.64) --
	(104.41, 58.51) --
	(105.75, 57.34) --
	(107.09, 56.28) --
	(108.43, 54.92) --
	(109.76, 53.93) --
	(111.10, 53.22) --
	(112.44, 52.05) --
	(113.77, 50.99) --
	(115.11, 50.54) --
	(116.45, 49.60) --
	(117.79, 49.13) --
	(119.12, 48.17) --
	(120.46, 47.35) --
	(121.80, 47.01) --
	(123.14, 46.85) --
	(124.47, 46.00) --
	(125.81, 45.14) --
	(127.15, 44.44) --
	(128.49, 44.08) --
	(129.82, 44.08) --
	(131.16, 43.72) --
	(132.50, 42.99) --
	(133.84, 42.26) --
	(135.17, 42.07) --
	(136.51, 41.50) --
	(137.85, 40.93) --
	(139.18, 40.74) --
	(140.52, 40.74) --
	(141.86, 40.35) --
	(143.20, 39.96) --
	(144.53, 39.76) --
	(145.87, 39.16) --
	(147.21, 38.56) --
	(148.55, 37.94) --
	(149.88, 37.53) --
	(151.22, 37.32) --
	(152.56, 37.11) --
	(153.90, 36.69) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,148.95) --
	( 54.93,146.89) --
	( 56.27,144.55) --
	( 57.61,142.26) --
	( 58.94,140.23) --
	( 60.28,138.09) --
	( 61.62,135.84) --
	( 62.95,133.46) --
	( 64.29,131.18) --
	( 65.63,128.52) --
	( 66.97,126.22) --
	( 68.30,124.06) --
	( 69.64,122.37) --
	( 70.98,120.30) --
	( 72.32,118.45) --
	( 73.65,116.19) --
	( 74.99,113.44) --
	( 76.33,111.26) --
	( 77.67,108.57) --
	( 79.00,106.54) --
	( 80.34,104.45) --
	( 81.68,102.43) --
	( 83.02,100.42) --
	( 84.35, 98.75) --
	( 85.69, 95.91) --
	( 87.03, 93.45) --
	( 88.36, 90.70) --
	( 89.70, 88.54) --
	( 91.04, 86.20) --
	( 92.38, 83.86) --
	( 93.71, 82.21) --
	( 95.05, 80.41) --
	( 96.39, 78.13) --
	( 97.73, 75.81) --
	( 99.06, 73.53) --
	(100.40, 71.60) --
	(101.74, 69.68) --
	(103.08, 67.77) --
	(104.41, 66.09) --
	(105.75, 64.68) --
	(107.09, 63.44) --
	(108.43, 62.17) --
	(109.76, 61.11) --
	(111.10, 59.89) --
	(112.44, 59.14) --
	(113.77, 57.73) --
	(115.11, 57.08) --
	(116.45, 55.60) --
	(117.79, 54.64) --
	(119.12, 53.65) --
	(120.46, 52.93) --
	(121.80, 51.90) --
	(123.14, 50.99) --
	(124.47, 50.54) --
	(125.81, 49.92) --
	(127.15, 49.13) --
	(128.49, 48.00) --
	(129.82, 47.51) --
	(131.16, 47.35) --
	(132.50, 46.51) --
	(133.84, 46.00) --
	(135.17, 45.14) --
	(136.51, 44.79) --
	(137.85, 44.26) --
	(139.18, 43.72) --
	(140.52, 43.72) --
	(141.86, 43.54) --
	(143.20, 42.81) --
	(144.53, 42.26) --
	(145.87, 41.69) --
	(147.21, 41.31) --
	(148.55, 40.93) --
	(149.88, 40.74) --
	(151.22, 40.74) --
	(152.56, 40.54) --
	(153.90, 40.15) --
	(155.23, 39.76) --
	(156.57, 39.16) --
	(157.91, 38.96) --
	(159.25, 38.15) --
	(160.58, 37.53) --
	(161.92, 37.53) --
	(163.26, 37.11) --
	(164.59, 36.69) --
	(165.93, 36.48);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,147.69) --
	( 54.93,145.90) --
	( 56.27,143.51) --
	( 57.61,141.53) --
	( 58.94,140.04) --
	( 60.28,138.09) --
	( 61.62,135.84) --
	( 62.95,133.46) --
	( 64.29,131.18) --
	( 65.63,129.51) --
	( 66.97,127.00) --
	( 68.30,124.88) --
	( 69.64,122.94) --
	( 70.98,121.20) --
	( 72.32,119.39) --
	( 73.65,117.82) --
	( 74.99,115.52) --
	( 76.33,113.08) --
	( 77.67,110.89) --
	( 79.00,108.96) --
	( 80.34,106.54) --
	( 81.68,104.71) --
	( 83.02,103.11) --
	( 84.35,101.13) --
	( 85.69, 99.15) --
	( 87.03, 97.33) --
	( 88.36, 94.83) --
	( 89.70, 92.30) --
	( 91.04, 90.10) --
	( 92.38, 87.84) --
	( 93.71, 85.80) --
	( 95.05, 83.93) --
	( 96.39, 81.91) --
	( 97.73, 80.10) --
	( 99.06, 78.37) --
	(100.40, 76.48) --
	(101.74, 74.15) --
	(103.08, 72.35) --
	(104.41, 70.55) --
	(105.75, 68.48) --
	(107.09, 66.83) --
	(108.43, 65.66) --
	(109.76, 64.34) --
	(111.10, 63.33) --
	(112.44, 62.06) --
	(113.77, 61.23) --
	(115.11, 60.01) --
	(116.45, 59.14) --
	(117.79, 57.99) --
	(119.12, 57.08) --
	(120.46, 56.28) --
	(121.80, 55.05) --
	(123.14, 54.07) --
	(124.47, 53.22) --
	(125.81, 52.49) --
	(127.15, 51.45) --
	(128.49, 50.69) --
	(129.82, 50.07) --
	(131.16, 49.76) --
	(132.50, 49.13) --
	(133.84, 48.33) --
	(135.17, 47.51) --
	(136.51, 47.18) --
	(137.85, 47.18) --
	(139.18, 46.68) --
	(140.52, 46.00) --
	(141.86, 45.14) --
	(143.20, 44.26) --
	(144.53, 43.90) --
	(145.87, 43.90) --
	(147.21, 43.90) --
	(148.55, 43.54) --
	(149.88, 43.18) --
	(151.22, 42.63) --
	(152.56, 42.26) --
	(153.90, 41.69) --
	(155.23, 40.93) --
	(156.57, 40.93) --
	(157.91, 40.74) --
	(159.25, 40.74) --
	(160.58, 40.54) --
	(161.92, 40.54) --
	(163.26, 39.96) --
	(164.59, 39.56) --
	(165.93, 39.36) --
	(167.27, 38.76) --
	(168.61, 38.56);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,147.21) --
	( 54.93,144.55) --
	( 56.27,141.90) --
	( 57.61,139.46) --
	( 58.94,136.67) --
	( 60.28,133.46) --
	( 61.62,130.71) --
	( 62.95,127.51) --
	( 64.29,124.88) --
	( 65.63,122.37) --
	( 66.97,120.00) --
	( 68.30,117.49) --
	( 69.64,114.14) --
	( 70.98,110.89) --
	( 72.32,108.17) --
	( 73.65,105.27) --
	( 74.99,102.89) --
	( 76.33,100.32) --
	( 77.67, 97.95) --
	( 79.00, 94.94) --
	( 80.34, 91.60) --
	( 81.68, 88.48) --
	( 83.02, 85.86) --
	( 84.35, 82.94) --
	( 85.69, 80.71) --
	( 87.03, 78.61) --
	( 88.36, 75.89) --
	( 89.70, 73.17) --
	( 91.04, 70.75) --
	( 92.38, 68.68) --
	( 93.71, 66.62) --
	( 95.05, 64.68) --
	( 96.39, 63.78) --
	( 97.73, 62.06) --
	( 99.06, 60.87) --
	(100.40, 59.76) --
	(101.74, 58.51) --
	(103.08, 57.21) --
	(104.41, 56.28) --
	(105.75, 54.64) --
	(107.09, 53.65) --
	(108.43, 52.93) --
	(109.76, 51.60) --
	(111.10, 50.69) --
	(112.44, 50.23) --
	(113.77, 49.45) --
	(115.11, 48.49) --
	(116.45, 47.68) --
	(117.79, 47.18) --
	(119.12, 47.01) --
	(120.46, 46.51) --
	(121.80, 45.66) --
	(123.14, 44.79) --
	(124.47, 44.08) --
	(125.81, 43.90) --
	(127.15, 43.72) --
	(128.49, 43.18) --
	(129.82, 42.81) --
	(131.16, 42.26) --
	(132.50, 41.50) --
	(133.84, 40.93) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 40.54) --
	(139.18, 40.15) --
	(140.52, 39.76) --
	(141.86, 39.36) --
	(143.20, 38.56) --
	(144.53, 38.56) --
	(145.87, 37.94) --
	(147.21, 37.53) --
	(148.55, 37.32) --
	(149.88, 36.90) --
	(151.22, 36.69) --
	(152.56, 36.69) --
	(153.90, 36.69);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.24) --
	( 54.93,143.69) --
	( 56.27,141.16) --
	( 57.61,138.88) --
	( 58.94,136.46) --
	( 60.28,133.68) --
	( 61.62,130.94) --
	( 62.95,128.27) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.60) --
	( 68.30,118.45) --
	( 69.64,115.18) --
	( 70.98,112.36) --
	( 72.32,109.35) --
	( 73.65,106.54) --
	( 74.99,104.40) --
	( 76.33,101.83) --
	( 77.67, 99.49) --
	( 79.00, 96.81) --
	( 80.34, 93.78) --
	( 81.68, 90.58) --
	( 83.02, 87.71) --
	( 84.35, 84.77) --
	( 85.69, 82.50) --
	( 87.03, 80.18) --
	( 88.36, 78.13) --
	( 89.70, 75.29) --
	( 91.04, 72.71) --
	( 92.38, 70.36) --
	( 93.71, 68.18) --
	( 95.05, 66.41) --
	( 96.39, 64.79) --
	( 97.73, 63.33) --
	( 99.06, 62.17) --
	(100.40, 60.62) --
	(101.74, 59.52) --
	(103.08, 58.76) --
	(104.41, 57.08) --
	(105.75, 56.15) --
	(107.09, 54.92) --
	(108.43, 53.93) --
	(109.76, 53.50) --
	(111.10, 52.19) --
	(112.44, 50.99) --
	(113.77, 50.54) --
	(115.11, 50.07) --
	(116.45, 48.97) --
	(117.79, 48.17) --
	(119.12, 47.51) --
	(120.46, 47.35) --
	(121.80, 46.68) --
	(123.14, 45.83) --
	(124.47, 45.31) --
	(125.81, 44.61) --
	(127.15, 44.26) --
	(128.49, 43.90) --
	(129.82, 43.54) --
	(131.16, 43.18) --
	(132.50, 42.63) --
	(133.84, 42.07) --
	(135.17, 41.69) --
	(136.51, 40.93) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 40.35) --
	(141.86, 40.35) --
	(143.20, 39.56) --
	(144.53, 39.76) --
	(145.87, 39.36) --
	(147.21, 38.96) --
	(148.55, 38.15) --
	(149.88, 37.74) --
	(151.22, 37.32) --
	(152.56, 37.32) --
	(153.90, 36.69) --
	(155.23, 36.90) --
	(156.57, 36.69);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,148.01) --
	( 54.93,145.23) --
	( 56.27,142.62) --
	( 57.61,140.60) --
	( 58.94,137.89) --
	( 60.28,135.41) --
	( 61.62,132.56) --
	( 62.95,129.26) --
	( 64.29,126.74) --
	( 65.63,124.06) --
	( 66.97,121.49) --
	( 68.30,119.39) --
	( 69.64,116.85) --
	( 70.98,113.79) --
	( 72.32,110.51) --
	( 73.65,107.36) --
	( 74.99,105.14) --
	( 76.33,102.71) --
	( 77.67,100.32) --
	( 79.00, 98.00) --
	( 80.34, 94.78) --
	( 81.68, 91.30) --
	( 83.02, 88.61) --
	( 84.35, 85.80) --
	( 85.69, 83.44) --
	( 87.03, 80.71) --
	( 88.36, 78.69) --
	( 89.70, 75.98) --
	( 91.04, 73.35) --
	( 92.38, 70.75) --
	( 93.71, 68.88) --
	( 95.05, 66.83) --
	( 96.39, 65.33) --
	( 97.73, 63.90) --
	( 99.06, 62.29) --
	(100.40, 61.23) --
	(101.74, 59.89) --
	(103.08, 59.01) --
	(104.41, 57.47) --
	(105.75, 56.68) --
	(107.09, 55.60) --
	(108.43, 54.07) --
	(109.76, 53.36) --
	(111.10, 52.34) --
	(112.44, 51.15) --
	(113.77, 50.54) --
	(115.11, 50.23) --
	(116.45, 49.13) --
	(117.79, 48.33) --
	(119.12, 47.68) --
	(120.46, 47.18) --
	(121.80, 46.85) --
	(123.14, 46.34) --
	(124.47, 45.83) --
	(125.81, 44.96) --
	(127.15, 44.08) --
	(128.49, 44.26) --
	(129.82, 44.08) --
	(131.16, 43.72) --
	(132.50, 43.18) --
	(133.84, 42.44) --
	(135.17, 41.88) --
	(136.51, 41.31) --
	(137.85, 40.93) --
	(139.18, 40.74) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.35) --
	(144.53, 39.96) --
	(145.87, 39.36) --
	(147.21, 39.16) --
	(148.55, 38.36) --
	(149.88, 37.74) --
	(151.22, 37.53) --
	(152.56, 37.32) --
	(153.90, 36.69) --
	(155.23, 36.69) --
	(156.57, 36.69);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,148.33) --
	( 54.93,145.74) --
	( 56.27,143.16) --
	( 57.61,140.42) --
	( 58.94,138.48) --
	( 60.28,135.84) --
	( 61.62,133.01) --
	( 62.95,129.99) --
	( 64.29,127.00) --
	( 65.63,124.33) --
	( 66.97,122.08) --
	( 68.30,119.69) --
	( 69.64,117.49) --
	( 70.98,114.14) --
	( 72.32,111.26) --
	( 73.65,108.17) --
	( 74.99,105.69) --
	( 76.33,103.52) --
	( 77.67,101.04) --
	( 79.00, 98.70) --
	( 80.34, 95.27) --
	( 81.68, 92.59) --
	( 83.02, 89.67) --
	( 84.35, 86.73) --
	( 85.69, 84.29) --
	( 87.03, 81.84) --
	( 88.36, 79.56) --
	( 89.70, 77.40) --
	( 91.04, 74.42) --
	( 92.38, 72.07) --
	( 93.71, 69.78) --
	( 95.05, 67.77) --
	( 96.39, 66.09) --
	( 97.73, 64.45) --
	( 99.06, 63.21) --
	(100.40, 62.29) --
	(101.74, 60.87) --
	(103.08, 59.64) --
	(104.41, 58.89) --
	(105.75, 57.47) --
	(107.09, 56.41) --
	(108.43, 55.05) --
	(109.76, 53.93) --
	(111.10, 53.36) --
	(112.44, 52.34) --
	(113.77, 50.99) --
	(115.11, 50.54) --
	(116.45, 49.92) --
	(117.79, 49.29) --
	(119.12, 48.33) --
	(120.46, 47.51) --
	(121.80, 47.18) --
	(123.14, 47.01) --
	(124.47, 46.00) --
	(125.81, 45.49) --
	(127.15, 44.79) --
	(128.49, 44.26) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.36) --
	(133.84, 42.81) --
	(135.17, 42.07) --
	(136.51, 41.88) --
	(137.85, 41.31) --
	(139.18, 40.74) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.35) --
	(144.53, 39.96) --
	(145.87, 39.56) --
	(147.21, 39.36) --
	(148.55, 38.76) --
	(149.88, 38.36) --
	(151.22, 37.74) --
	(152.56, 37.32) --
	(153.90, 37.11) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.90);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,147.85) --
	( 54.93,145.23) --
	( 56.27,142.62) --
	( 57.61,140.04) --
	( 58.94,137.69) --
	( 60.28,134.77) --
	( 61.62,132.10) --
	( 62.95,129.02) --
	( 64.29,126.48) --
	( 65.63,123.50) --
	( 66.97,121.20) --
	( 68.30,118.77) --
	( 69.64,116.19) --
	( 70.98,112.73) --
	( 72.32,110.13) --
	( 73.65,106.95) --
	( 74.99,104.58) --
	( 76.33,102.16) --
	( 77.67, 99.88) --
	( 79.00, 96.97) --
	( 80.34, 93.78) --
	( 81.68, 90.76) --
	( 83.02, 87.78) --
	( 84.35, 84.91) --
	( 85.69, 82.72) --
	( 87.03, 80.18) --
	( 88.36, 78.05) --
	( 89.70, 75.55) --
	( 91.04, 72.81) --
	( 92.38, 70.55) --
	( 93.71, 68.28) --
	( 95.05, 66.62) --
	( 96.39, 65.12) --
	( 97.73, 63.44) --
	( 99.06, 62.29) --
	(100.40, 61.11) --
	(101.74, 59.64) --
	(103.08, 59.27) --
	(104.41, 57.60) --
	(105.75, 56.68) --
	(107.09, 55.74) --
	(108.43, 54.07) --
	(109.76, 53.65) --
	(111.10, 52.93) --
	(112.44, 51.75) --
	(113.77, 50.84) --
	(115.11, 50.23) --
	(116.45, 49.76) --
	(117.79, 49.13) --
	(119.12, 47.84) --
	(120.46, 47.51) --
	(121.80, 47.18) --
	(123.14, 46.68) --
	(124.47, 46.00) --
	(125.81, 45.31) --
	(127.15, 44.79) --
	(128.49, 44.26) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.36) --
	(133.84, 42.81) --
	(135.17, 42.07) --
	(136.51, 41.69) --
	(137.85, 41.31) --
	(139.18, 40.74) --
	(140.52, 40.93) --
	(141.86, 40.54) --
	(143.20, 40.35) --
	(144.53, 40.15) --
	(145.87, 39.76) --
	(147.21, 39.36) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 37.94) --
	(152.56, 37.53) --
	(153.90, 37.32) --
	(155.23, 37.11) --
	(156.57, 36.90);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,147.85) --
	( 54.93,145.90) --
	( 56.27,143.51) --
	( 57.61,141.35) --
	( 58.94,139.27) --
	( 60.28,137.48) --
	( 61.62,134.77) --
	( 62.95,132.10) --
	( 64.29,130.23) --
	( 65.63,127.51) --
	( 66.97,125.42) --
	( 68.30,123.22) --
	( 69.64,120.90) --
	( 70.98,119.08) --
	( 72.32,116.52) --
	( 73.65,114.14) --
	( 74.99,111.26) --
	( 76.33,108.96) --
	( 77.67,106.12) --
	( 79.00,104.14) --
	( 80.34,102.11) --
	( 81.68,100.32) --
	( 83.02, 98.15) --
	( 84.35, 95.22) --
	( 85.69, 92.13) --
	( 87.03, 89.61) --
	( 88.36, 87.26) --
	( 89.70, 84.84) --
	( 91.04, 82.65) --
	( 92.38, 80.48) --
	( 93.71, 78.61) --
	( 95.05, 76.23) --
	( 96.39, 73.80) --
	( 97.73, 71.22) --
	( 99.06, 69.48) --
	(100.40, 67.46) --
	(101.74, 65.98) --
	(103.08, 64.23) --
	(104.41, 63.33) --
	(105.75, 61.94) --
	(107.09, 60.74) --
	(108.43, 59.64) --
	(109.76, 58.76) --
	(111.10, 57.34) --
	(112.44, 56.55) --
	(113.77, 55.33) --
	(115.11, 53.93) --
	(116.45, 53.36) --
	(117.79, 52.64) --
	(119.12, 51.45) --
	(120.46, 50.54) --
	(121.80, 50.23) --
	(123.14, 49.92) --
	(124.47, 48.65) --
	(125.81, 47.84) --
	(127.15, 47.51) --
	(128.49, 47.18) --
	(129.82, 46.68) --
	(131.16, 46.34) --
	(132.50, 45.49) --
	(133.84, 44.79) --
	(135.17, 44.26) --
	(136.51, 44.08) --
	(137.85, 43.90) --
	(139.18, 43.54) --
	(140.52, 43.54) --
	(141.86, 42.81) --
	(143.20, 42.63) --
	(144.53, 41.88) --
	(145.87, 41.31) --
	(147.21, 40.93) --
	(148.55, 40.93) --
	(149.88, 40.93) --
	(151.22, 40.93) --
	(152.56, 40.54) --
	(153.90, 39.96) --
	(155.23, 39.56) --
	(156.57, 39.36) --
	(157.91, 38.96) --
	(159.25, 38.36) --
	(160.58, 37.74) --
	(161.92, 37.94) --
	(163.26, 37.11);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.40) --
	( 54.93,142.80) --
	( 56.27,140.04) --
	( 57.61,137.48) --
	( 58.94,134.56) --
	( 60.28,131.41) --
	( 61.62,128.52) --
	( 62.95,125.42) --
	( 64.29,123.22) --
	( 65.63,120.90) --
	( 66.97,118.45) --
	( 68.30,115.18) --
	( 69.64,112.00) --
	( 70.98,109.35) --
	( 72.32,106.54) --
	( 73.65,103.83) --
	( 74.99,101.60) --
	( 76.33, 99.05) --
	( 77.67, 96.34) --
	( 79.00, 93.22) --
	( 80.34, 89.73) --
	( 81.68, 87.32) --
	( 83.02, 84.43) --
	( 84.35, 81.99) --
	( 85.69, 79.87) --
	( 87.03, 77.56) --
	( 88.36, 74.77) --
	( 89.70, 71.97) --
	( 91.04, 69.68) --
	( 92.38, 67.87) --
	( 93.71, 65.87) --
	( 95.05, 64.23) --
	( 96.39, 62.87) --
	( 97.73, 61.58) --
	( 99.06, 60.01) --
	(100.40, 59.76) --
	(101.74, 57.73) --
	(103.08, 56.68) --
	(104.41, 55.47) --
	(105.75, 53.79) --
	(107.09, 53.07) --
	(108.43, 52.05) --
	(109.76, 50.69) --
	(111.10, 50.38) --
	(112.44, 49.76) --
	(113.77, 48.81) --
	(115.11, 47.51) --
	(116.45, 47.18) --
	(117.79, 46.85) --
	(119.12, 46.34) --
	(120.46, 45.49) --
	(121.80, 44.44) --
	(123.14, 43.90) --
	(124.47, 43.72) --
	(125.81, 43.72) --
	(127.15, 43.18) --
	(128.49, 42.44) --
	(129.82, 41.88) --
	(131.16, 41.12) --
	(132.50, 40.74) --
	(133.84, 40.54) --
	(135.17, 40.54) --
	(136.51, 40.15) --
	(137.85, 39.76) --
	(139.18, 39.36) --
	(140.52, 38.76) --
	(141.86, 38.15) --
	(143.20, 37.74) --
	(144.53, 37.32) --
	(145.87, 36.69) --
	(147.21, 36.69) --
	(148.55, 36.69) --
	(149.88, 36.48);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,147.37) --
	( 54.93,144.38) --
	( 56.27,141.53) --
	( 57.61,138.88) --
	( 58.94,135.84) --
	( 60.28,132.56) --
	( 61.62,129.51) --
	( 62.95,125.95) --
	( 64.29,123.22) --
	( 65.63,120.60) --
	( 66.97,118.45) --
	( 68.30,115.18) --
	( 69.64,112.00) --
	( 70.98,109.35) --
	( 72.32,106.12) --
	( 73.65,103.65) --
	( 74.99,101.18) --
	( 76.33, 98.85) --
	( 77.67, 95.38) --
	( 79.00, 92.30) --
	( 80.34, 89.23) --
	( 81.68, 86.33) --
	( 83.02, 83.72) --
	( 84.35, 81.24) --
	( 85.69, 79.17) --
	( 87.03, 76.57) --
	( 88.36, 73.71) --
	( 89.70, 71.22) --
	( 91.04, 68.78) --
	( 92.38, 66.94) --
	( 93.71, 65.23) --
	( 95.05, 63.67) --
	( 96.39, 62.29) --
	( 97.73, 60.87) --
	( 99.06, 59.39) --
	(100.40, 58.38) --
	(101.74, 57.08) --
	(103.08, 56.01) --
	(104.41, 54.36) --
	(105.75, 53.50) --
	(107.09, 52.49) --
	(108.43, 50.99) --
	(109.76, 50.38) --
	(111.10, 49.76) --
	(112.44, 49.13) --
	(113.77, 47.84) --
	(115.11, 47.18) --
	(116.45, 47.01) --
	(117.79, 46.34) --
	(119.12, 45.66) --
	(120.46, 44.61) --
	(121.80, 43.90) --
	(123.14, 43.90) --
	(124.47, 43.36) --
	(125.81, 43.18) --
	(127.15, 42.44) --
	(128.49, 41.88) --
	(129.82, 40.93) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 40.35) --
	(135.17, 39.96) --
	(136.51, 39.76) --
	(137.85, 39.16) --
	(139.18, 38.56) --
	(140.52, 37.94) --
	(141.86, 37.32) --
	(143.20, 37.11) --
	(144.53, 36.69) --
	(145.87, 36.90) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,147.05) --
	( 54.93,144.21) --
	( 56.27,141.35) --
	( 57.61,138.68) --
	( 58.94,136.05) --
	( 60.28,133.01) --
	( 61.62,130.23) --
	( 62.95,127.26) --
	( 64.29,124.33) --
	( 65.63,122.08) --
	( 66.97,120.00) --
	( 68.30,117.17) --
	( 69.64,114.14) --
	( 70.98,110.89) --
	( 72.32,108.17) --
	( 73.65,105.27) --
	( 74.99,102.93) --
	( 76.33,100.75) --
	( 77.67, 98.05) --
	( 79.00, 95.00) --
	( 80.34, 91.83) --
	( 81.68, 88.73) --
	( 83.02, 86.07) --
	( 84.35, 83.44) --
	( 85.69, 81.17) --
	( 87.03, 78.85) --
	( 88.36, 76.57) --
	( 89.70, 73.80) --
	( 91.04, 71.51) --
	( 92.38, 69.18) --
	( 93.71, 66.83) --
	( 95.05, 65.23) --
	( 96.39, 63.67) --
	( 97.73, 62.41) --
	( 99.06, 61.11) --
	(100.40, 59.76) --
	(101.74, 59.01) --
	(103.08, 57.60) --
	(104.41, 56.41) --
	(105.75, 55.47) --
	(107.09, 53.93) --
	(108.43, 53.36) --
	(109.76, 52.34) --
	(111.10, 51.15) --
	(112.44, 50.54) --
	(113.77, 50.07) --
	(115.11, 49.29) --
	(116.45, 48.17) --
	(117.79, 47.51) --
	(119.12, 47.35) --
	(120.46, 46.85) --
	(121.80, 46.00) --
	(123.14, 45.31) --
	(124.47, 44.44) --
	(125.81, 44.08) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 43.18) --
	(131.16, 42.44) --
	(132.50, 42.07) --
	(133.84, 41.50) --
	(135.17, 40.74) --
	(136.51, 40.74) --
	(137.85, 40.54) --
	(139.18, 40.35) --
	(140.52, 40.15) --
	(141.86, 39.36) --
	(143.20, 39.16) --
	(144.53, 38.76) --
	(145.87, 38.36) --
	(147.21, 37.74) --
	(148.55, 37.53) --
	(149.88, 37.11) --
	(151.22, 36.69) --
	(152.56, 36.69) --
	(153.90, 36.48) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,147.69) --
	( 54.93,145.07) --
	( 56.27,142.62) --
	( 57.61,140.04) --
	( 58.94,137.69) --
	( 60.28,135.20) --
	( 61.62,132.33) --
	( 62.95,129.51) --
	( 64.29,126.48) --
	( 65.63,124.06) --
	( 66.97,121.79) --
	( 68.30,119.69) --
	( 69.64,117.49) --
	( 70.98,114.49) --
	( 72.32,111.63) --
	( 73.65,109.35) --
	( 74.99,106.54) --
	( 76.33,104.36) --
	( 77.67,102.25) --
	( 79.00, 99.98) --
	( 80.34, 97.84) --
	( 81.68, 94.62) --
	( 83.02, 91.72) --
	( 84.35, 89.05) --
	( 85.69, 86.53) --
	( 87.03, 84.36) --
	( 88.36, 81.84) --
	( 89.70, 79.87) --
	( 91.04, 77.80) --
	( 92.38, 75.12) --
	( 93.71, 72.71) --
	( 95.05, 70.55) --
	( 96.39, 68.58) --
	( 97.73, 66.62) --
	( 99.06, 65.23) --
	(100.40, 63.78) --
	(101.74, 62.52) --
	(103.08, 61.35) --
	(104.41, 59.89) --
	(105.75, 59.14) --
	(107.09, 57.73) --
	(108.43, 56.81) --
	(109.76, 55.33) --
	(111.10, 54.22) --
	(112.44, 53.65) --
	(113.77, 52.19) --
	(115.11, 51.30) --
	(116.45, 50.54) --
	(117.79, 50.23) --
	(119.12, 49.29) --
	(120.46, 48.33) --
	(121.80, 47.68) --
	(123.14, 47.01) --
	(124.47, 46.85) --
	(125.81, 46.17) --
	(127.15, 45.31) --
	(128.49, 44.79) --
	(129.82, 44.26) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.36) --
	(135.17, 42.63) --
	(136.51, 42.07) --
	(137.85, 41.69) --
	(139.18, 41.31) --
	(140.52, 41.12) --
	(141.86, 40.93) --
	(143.20, 40.54) --
	(144.53, 40.54) --
	(145.87, 39.96) --
	(147.21, 39.36) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 38.15) --
	(152.56, 37.94) --
	(153.90, 37.32) --
	(155.23, 37.11) --
	(156.57, 36.90) --
	(157.91, 36.90) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,146.56) --
	( 54.93,144.21) --
	( 56.27,141.90) --
	( 57.61,139.46) --
	( 58.94,137.08) --
	( 60.28,134.34) --
	( 61.62,131.64) --
	( 62.95,128.77) --
	( 64.29,125.95) --
	( 65.63,123.50) --
	( 66.97,121.20) --
	( 68.30,119.08) --
	( 69.64,116.19) --
	( 70.98,113.79) --
	( 72.32,110.89) --
	( 73.65,107.77) --
	( 74.99,105.27) --
	( 76.33,102.93) --
	( 77.67,100.89) --
	( 79.00, 98.65) --
	( 80.34, 95.86) --
	( 81.68, 92.59) --
	( 83.02, 89.79) --
	( 84.35, 86.86) --
	( 85.69, 84.63) --
	( 87.03, 82.28) --
	( 88.36, 80.33) --
	( 89.70, 77.97) --
	( 91.04, 75.38) --
	( 92.38, 73.26) --
	( 93.71, 70.84) --
	( 95.05, 69.08) --
	( 96.39, 67.25) --
	( 97.73, 65.87) --
	( 99.06, 64.34) --
	(100.40, 63.33) --
	(101.74, 62.17) --
	(103.08, 60.87) --
	(104.41, 59.76) --
	(105.75, 59.27) --
	(107.09, 57.86) --
	(108.43, 56.95) --
	(109.76, 56.01) --
	(111.10, 54.50) --
	(112.44, 53.93) --
	(113.77, 53.22) --
	(115.11, 52.19) --
	(116.45, 51.15) --
	(117.79, 50.54) --
	(119.12, 50.07) --
	(120.46, 49.45) --
	(121.80, 48.65) --
	(123.14, 47.68) --
	(124.47, 47.35) --
	(125.81, 46.85) --
	(127.15, 46.68) --
	(128.49, 45.83) --
	(129.82, 45.31) --
	(131.16, 44.79) --
	(132.50, 44.08) --
	(133.84, 43.90) --
	(135.17, 43.72) --
	(136.51, 43.36) --
	(137.85, 42.81) --
	(139.18, 42.44) --
	(140.52, 41.69) --
	(141.86, 41.50) --
	(143.20, 40.93) --
	(144.53, 40.93) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.35) --
	(149.88, 39.96) --
	(151.22, 39.76) --
	(152.56, 39.16) --
	(153.90, 38.76) --
	(155.23, 38.36) --
	(156.57, 37.74) --
	(157.91, 37.53) --
	(159.25, 37.53);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,148.17) --
	( 54.93,145.40) --
	( 56.27,142.98) --
	( 57.61,140.60) --
	( 58.94,138.48) --
	( 60.28,135.84) --
	( 61.62,133.01) --
	( 62.95,130.47) --
	( 64.29,127.77) --
	( 65.63,124.88) --
	( 66.97,122.94) --
	( 68.30,120.60) --
	( 69.64,118.13) --
	( 70.98,115.85) --
	( 72.32,113.08) --
	( 73.65,110.51) --
	( 74.99,107.36) --
	( 76.33,105.27) --
	( 77.67,103.11) --
	( 79.00,100.80) --
	( 80.34, 98.85) --
	( 81.68, 95.91) --
	( 83.02, 93.05) --
	( 84.35, 90.28) --
	( 85.69, 87.45) --
	( 87.03, 85.25) --
	( 88.36, 82.86) --
	( 89.70, 80.64) --
	( 91.04, 78.93) --
	( 92.38, 76.40) --
	( 93.71, 74.07) --
	( 95.05, 71.60) --
	( 96.39, 69.68) --
	( 97.73, 67.97) --
	( 99.06, 66.30) --
	(100.40, 64.68) --
	(101.74, 63.44) --
	(103.08, 61.94) --
	(104.41, 61.11) --
	(105.75, 59.89) --
	(107.09, 58.89) --
	(108.43, 57.73) --
	(109.76, 56.81) --
	(111.10, 55.33) --
	(112.44, 54.22) --
	(113.77, 53.50) --
	(115.11, 52.34) --
	(116.45, 51.30) --
	(117.79, 50.54) --
	(119.12, 50.07) --
	(120.46, 49.45) --
	(121.80, 48.49) --
	(123.14, 47.84) --
	(124.47, 47.35) --
	(125.81, 47.18) --
	(127.15, 46.51) --
	(128.49, 45.66) --
	(129.82, 44.96) --
	(131.16, 44.26) --
	(132.50, 44.26) --
	(133.84, 43.72) --
	(135.17, 43.36) --
	(136.51, 42.81) --
	(137.85, 42.44) --
	(139.18, 41.69) --
	(140.52, 41.31) --
	(141.86, 41.12) --
	(143.20, 40.74) --
	(144.53, 40.74) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.76) --
	(149.88, 39.36) --
	(151.22, 38.76) --
	(152.56, 38.15) --
	(153.90, 37.74) --
	(155.23, 37.32) --
	(156.57, 37.11) --
	(157.91, 37.11) --
	(159.25, 36.90) --
	(160.58, 36.90);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,147.05) --
	( 54.93,144.90) --
	( 56.27,142.62) --
	( 57.61,140.60) --
	( 58.94,138.48) --
	( 60.28,136.05) --
	( 61.62,133.68) --
	( 62.95,131.18) --
	( 64.29,128.77) --
	( 65.63,125.95) --
	( 66.97,124.33) --
	( 68.30,122.65) --
	( 69.64,120.30) --
	( 70.98,118.45) --
	( 72.32,115.52) --
	( 73.65,113.44) --
	( 74.99,110.89) --
	( 76.33,108.17) --
	( 77.67,106.12) --
	( 79.00,103.96) --
	( 80.34,102.02) --
	( 81.68,100.03) --
	( 83.02, 98.10) --
	( 84.35, 95.11) --
	( 85.69, 92.42) --
	( 87.03, 89.98) --
	( 88.36, 87.58) --
	( 89.70, 85.46) --
	( 91.04, 83.22) --
	( 92.38, 81.09) --
	( 93.71, 79.56) --
	( 95.05, 77.48) --
	( 96.39, 75.03) --
	( 97.73, 72.99) --
	( 99.06, 70.75) --
	(100.40, 68.98) --
	(101.74, 67.46) --
	(103.08, 65.98) --
	(104.41, 64.57) --
	(105.75, 63.44) --
	(107.09, 62.17) --
	(108.43, 61.23) --
	(109.76, 60.01) --
	(111.10, 59.39) --
	(112.44, 58.25) --
	(113.77, 57.21) --
	(115.11, 56.55) --
	(116.45, 55.19) --
	(117.79, 54.07) --
	(119.12, 53.65) --
	(120.46, 52.64) --
	(121.80, 51.90) --
	(123.14, 50.84) --
	(124.47, 50.38) --
	(125.81, 49.92) --
	(127.15, 49.29) --
	(128.49, 48.49) --
	(129.82, 48.00) --
	(131.16, 47.35) --
	(132.50, 47.18) --
	(133.84, 46.85) --
	(135.17, 46.00) --
	(136.51, 45.49) --
	(137.85, 44.61) --
	(139.18, 44.26) --
	(140.52, 43.90) --
	(141.86, 43.90) --
	(143.20, 43.54) --
	(144.53, 42.81) --
	(145.87, 42.63) --
	(147.21, 42.07) --
	(148.55, 41.69) --
	(149.88, 41.31) --
	(151.22, 40.93) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.54) --
	(156.57, 39.96) --
	(157.91, 40.15) --
	(159.25, 39.76) --
	(160.58, 39.16) --
	(161.92, 38.76) --
	(163.26, 38.15) --
	(164.59, 37.94);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,147.85) --
	( 54.93,145.07) --
	( 56.27,142.62) --
	( 57.61,140.60) --
	( 58.94,138.29) --
	( 60.28,135.62) --
	( 61.62,133.24) --
	( 62.95,130.71) --
	( 64.29,127.77) --
	( 65.63,125.42) --
	( 66.97,123.22) --
	( 68.30,120.90) --
	( 69.64,118.77) --
	( 70.98,116.52) --
	( 72.32,113.44) --
	( 73.65,110.89) --
	( 74.99,108.17) --
	( 76.33,105.69) --
	( 77.67,103.43) --
	( 79.00,101.74) --
	( 80.34, 99.40) --
	( 81.68, 97.23) --
	( 83.02, 93.89) --
	( 84.35, 91.48) --
	( 85.69, 88.80) --
	( 87.03, 86.07) --
	( 88.36, 83.58) --
	( 89.70, 81.91) --
	( 91.04, 79.71) --
	( 92.38, 77.97) --
	( 93.71, 75.29) --
	( 95.05, 72.99) --
	( 96.39, 70.84) --
	( 97.73, 68.68) --
	( 99.06, 67.04) --
	(100.40, 65.77) --
	(101.74, 64.23) --
	(103.08, 63.21) --
	(104.41, 61.82) --
	(105.75, 60.74) --
	(107.09, 59.52) --
	(108.43, 58.89) --
	(109.76, 57.60) --
	(111.10, 56.55) --
	(112.44, 55.47) --
	(113.77, 54.36) --
	(115.11, 53.65) --
	(116.45, 52.64) --
	(117.79, 51.45) --
	(119.12, 50.84) --
	(120.46, 50.54) --
	(121.80, 49.60) --
	(123.14, 48.81) --
	(124.47, 48.00) --
	(125.81, 47.35) --
	(127.15, 47.01) --
	(128.49, 46.51) --
	(129.82, 45.83) --
	(131.16, 45.31) --
	(132.50, 44.79) --
	(133.84, 44.44) --
	(135.17, 44.26) --
	(136.51, 43.90) --
	(137.85, 43.54) --
	(139.18, 42.99) --
	(140.52, 42.63) --
	(141.86, 41.88) --
	(143.20, 41.31) --
	(144.53, 41.12) --
	(145.87, 41.12) --
	(147.21, 40.74) --
	(148.55, 40.74) --
	(149.88, 40.15) --
	(151.22, 39.76) --
	(152.56, 39.56) --
	(153.90, 39.16) --
	(155.23, 38.76) --
	(156.57, 38.15) --
	(157.91, 37.53) --
	(159.25, 37.11) --
	(160.58, 37.32) --
	(161.92, 36.90);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,139.65) --
	( 57.61,136.87) --
	( 58.94,133.24) --
	( 60.28,129.75) --
	( 61.62,126.22) --
	( 62.95,123.50) --
	( 64.29,120.90) --
	( 65.63,117.82) --
	( 66.97,114.49) --
	( 68.30,111.63) --
	( 69.64,108.17) --
	( 70.98,105.27) --
	( 72.32,102.89) --
	( 73.65,100.18) --
	( 74.99, 97.64) --
	( 76.33, 94.28) --
	( 77.67, 91.00) --
	( 79.00, 88.03) --
	( 80.34, 85.39) --
	( 81.68, 82.79) --
	( 83.02, 80.25) --
	( 84.35, 78.05) --
	( 85.69, 75.46) --
	( 87.03, 73.17) --
	( 88.36, 70.46) --
	( 89.70, 68.48) --
	( 91.04, 66.41) --
	( 92.38, 64.90) --
	( 93.71, 63.56) --
	( 95.05, 62.06) --
	( 96.39, 60.87) --
	( 97.73, 59.64) --
	( 99.06, 58.38) --
	(100.40, 57.08) --
	(101.74, 55.88) --
	(103.08, 54.64) --
	(104.41, 53.50) --
	(105.75, 52.34) --
	(107.09, 51.15) --
	(108.43, 50.54) --
	(109.76, 49.76) --
	(111.10, 48.97) --
	(112.44, 47.84) --
	(113.77, 47.35) --
	(115.11, 47.01) --
	(116.45, 46.00) --
	(117.79, 45.14) --
	(119.12, 44.44) --
	(120.46, 44.08) --
	(121.80, 43.54) --
	(123.14, 42.99) --
	(124.47, 42.44) --
	(125.81, 41.69) --
	(127.15, 41.31) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.54) --
	(132.50, 39.96) --
	(133.84, 39.56) --
	(135.17, 39.16) --
	(136.51, 38.15) --
	(137.85, 37.74) --
	(139.18, 37.32) --
	(140.52, 37.32) --
	(141.86, 36.90) --
	(143.20, 36.90) --
	(144.53, 36.48);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,146.40) --
	( 54.93,143.51) --
	( 56.27,140.79) --
	( 57.61,137.89) --
	( 58.94,134.99) --
	( 60.28,131.64) --
	( 61.62,128.27) --
	( 62.95,125.42) --
	( 64.29,122.94) --
	( 65.63,120.30) --
	( 66.97,117.82) --
	( 68.30,114.84) --
	( 69.64,112.00) --
	( 70.98,108.57) --
	( 72.32,106.12) --
	( 73.65,103.34) --
	( 74.99,100.80) --
	( 76.33, 98.50) --
	( 77.67, 95.49) --
	( 79.00, 92.36) --
	( 80.34, 89.42) --
	( 81.68, 86.33) --
	( 83.02, 83.93) --
	( 84.35, 81.76) --
	( 85.69, 79.09) --
	( 87.03, 76.90) --
	( 88.36, 73.80) --
	( 89.70, 71.22) --
	( 91.04, 69.08) --
	( 92.38, 66.73) --
	( 93.71, 65.33) --
	( 95.05, 63.44) --
	( 96.39, 61.94) --
	( 97.73, 60.50) --
	( 99.06, 59.27) --
	(100.40, 58.25) --
	(101.74, 56.95) --
	(103.08, 55.60) --
	(104.41, 54.22) --
	(105.75, 53.22) --
	(107.09, 51.90) --
	(108.43, 50.84) --
	(109.76, 50.23) --
	(111.10, 49.13) --
	(112.44, 48.33) --
	(113.77, 47.51) --
	(115.11, 47.18) --
	(116.45, 46.51) --
	(117.79, 45.49) --
	(119.12, 44.61) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.36) --
	(124.47, 42.63) --
	(125.81, 42.07) --
	(127.15, 41.50) --
	(128.49, 41.31) --
	(129.82, 40.93) --
	(131.16, 40.74) --
	(132.50, 40.35) --
	(133.84, 39.76) --
	(135.17, 39.16) --
	(136.51, 38.56) --
	(137.85, 37.94) --
	(139.18, 37.32) --
	(140.52, 37.11) --
	(141.86, 36.90) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.72) --
	( 54.93,141.53) --
	( 56.27,138.68) --
	( 57.61,135.20) --
	( 58.94,131.41) --
	( 60.28,128.27) --
	( 61.62,124.88) --
	( 62.95,122.08) --
	( 64.29,119.39) --
	( 65.63,116.19) --
	( 66.97,112.73) --
	( 68.30,109.35) --
	( 69.64,106.54) --
	( 70.98,103.65) --
	( 72.32,101.13) --
	( 73.65, 98.80) --
	( 74.99, 95.38) --
	( 76.33, 92.42) --
	( 77.67, 88.92) --
	( 79.00, 86.40) --
	( 80.34, 83.79) --
	( 81.68, 81.17) --
	( 83.02, 79.01) --
	( 84.35, 76.06) --
	( 85.69, 73.35) --
	( 87.03, 70.65) --
	( 88.36, 68.58) --
	( 89.70, 66.30) --
	( 91.04, 64.45) --
	( 92.38, 62.87) --
	( 93.71, 61.11) --
	( 95.05, 59.76) --
	( 96.39, 58.63) --
	( 97.73, 57.08) --
	( 99.06, 56.01) --
	(100.40, 54.22) --
	(101.74, 53.22) --
	(103.08, 51.90) --
	(104.41, 50.54) --
	(105.75, 50.07) --
	(107.09, 48.97) --
	(108.43, 47.84) --
	(109.76, 47.18) --
	(111.10, 46.85) --
	(112.44, 46.17) --
	(113.77, 44.96) --
	(115.11, 44.08) --
	(116.45, 43.54) --
	(117.79, 43.54) --
	(119.12, 42.99) --
	(120.46, 42.26) --
	(121.80, 41.50) --
	(123.14, 40.93) --
	(124.47, 40.74) --
	(125.81, 40.54) --
	(127.15, 40.35) --
	(128.49, 39.36) --
	(129.82, 39.16) --
	(131.16, 38.36) --
	(132.50, 37.74) --
	(133.84, 36.90) --
	(135.17, 36.90) --
	(136.51, 36.69);
\definecolor{drawColor}{RGB}{47,107,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,145.57) --
	( 54.93,142.08) --
	( 56.27,139.46) --
	( 57.61,136.87) --
	( 58.94,134.12) --
	( 60.28,134.77) --
	( 61.62,135.41) --
	( 62.95,133.01) --
	( 64.29,126.48) --
	( 65.63,122.94) --
	( 66.97,120.60) --
	( 68.30,117.82) --
	( 69.64,114.49) --
	( 70.98,110.89) --
	( 72.32,107.77) --
	( 73.65,105.01) --
	( 74.99,102.66) --
	( 76.33,100.18) --
	( 77.67, 97.59) --
	( 79.00, 94.34) --
	( 80.34, 91.30) --
	( 81.68, 88.42) --
	( 83.02, 85.53) --
	( 84.35, 83.08) --
	( 85.69, 80.71) --
	( 87.03, 78.45) --
	( 88.36, 76.15) --
	( 89.70, 73.44) --
	( 91.04, 71.13) --
	( 92.38, 68.78) --
	( 93.71, 66.51) --
	( 95.05, 65.01) --
	( 96.39, 63.56) --
	( 97.73, 62.06) --
	( 99.06, 60.87) --
	(100.40, 59.39) --
	(101.74, 58.76) --
	(103.08, 57.21) --
	(104.41, 55.88) --
	(105.75, 54.22) --
	(107.09, 53.36) --
	(108.43, 52.34) --
	(109.76, 51.15) --
	(111.10, 50.54) --
	(112.44, 50.07) --
	(113.77, 48.65) --
	(115.11, 47.68) --
	(116.45, 47.35) --
	(117.79, 47.01) --
	(119.12, 46.34) --
	(120.46, 45.14) --
	(121.80, 44.26) --
	(123.14, 43.90) --
	(124.47, 43.90) --
	(125.81, 43.18) --
	(127.15, 42.63) --
	(128.49, 41.69) --
	(129.82, 41.12) --
	(131.16, 40.93) --
	(132.50, 40.74) --
	(133.84, 40.74) --
	(135.17, 40.35) --
	(136.51, 39.36) --
	(137.85, 38.96) --
	(139.18, 38.56) --
	(140.52, 37.94) --
	(141.86, 37.53) --
	(143.20, 36.90) --
	(144.53, 36.69) --
	(145.87, 36.69) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,146.40) --
	( 54.93,143.34) --
	( 56.27,140.23) --
	( 57.61,137.28) --
	( 58.94,134.12) --
	( 60.28,130.47) --
	( 61.62,127.00) --
	( 62.95,124.61) --
	( 64.29,121.49) --
	( 65.63,119.08) --
	( 66.97,116.19) --
	( 68.30,112.73) --
	( 69.64,109.74) --
	( 70.98,106.95) --
	( 72.32,104.62) --
	( 73.65,102.11) --
	( 74.99, 99.79) --
	( 76.33, 97.18) --
	( 77.67, 93.95) --
	( 79.00, 90.94) --
	( 80.34, 88.23) --
	( 81.68, 85.66) --
	( 83.02, 83.44) --
	( 84.35, 81.09) --
	( 85.69, 78.85) --
	( 87.03, 76.73) --
	( 88.36, 73.89) --
	( 89.70, 71.51) --
	( 91.04, 69.48) --
	( 92.38, 67.46) --
	( 93.71, 65.77) --
	( 95.05, 64.23) --
	( 96.39, 62.76) --
	( 97.73, 61.82) --
	( 99.06, 60.13) --
	(100.40, 59.39) --
	(101.74, 57.99) --
	(103.08, 56.81) --
	(104.41, 55.88) --
	(105.75, 54.22) --
	(107.09, 53.36) --
	(108.43, 52.49) --
	(109.76, 50.99) --
	(111.10, 50.38) --
	(112.44, 49.92) --
	(113.77, 48.97) --
	(115.11, 47.84) --
	(116.45, 47.68) --
	(117.79, 47.01) --
	(119.12, 46.17) --
	(120.46, 45.31) --
	(121.80, 44.44) --
	(123.14, 44.08) --
	(124.47, 44.08) --
	(125.81, 43.54) --
	(127.15, 42.99) --
	(128.49, 42.26) --
	(129.82, 41.50) --
	(131.16, 41.12) --
	(132.50, 40.93) --
	(133.84, 40.54) --
	(135.17, 40.35) --
	(136.51, 39.96) --
	(137.85, 39.36) --
	(139.18, 38.76) --
	(140.52, 38.36) --
	(141.86, 37.74) --
	(143.20, 37.53) --
	(144.53, 37.11) --
	(145.87, 36.69) --
	(147.21, 36.69) --
	(148.55, 36.48);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,145.57) --
	( 54.93,142.62) --
	( 56.27,139.85) --
	( 57.61,137.89) --
	( 58.94,134.56) --
	( 60.28,131.41) --
	( 61.62,128.27) --
	( 62.95,125.42) --
	( 64.29,122.94) --
	( 65.63,120.30) --
	( 66.97,118.45) --
	( 68.30,115.52) --
	( 69.64,112.36) --
	( 70.98,109.74) --
	( 72.32,106.95) --
	( 73.65,104.71) --
	( 74.99,102.52) --
	( 76.33,100.37) --
	( 77.67, 98.40) --
	( 79.00, 95.16) --
	( 80.34, 92.24) --
	( 81.68, 89.98) --
	( 83.02, 87.13) --
	( 84.35, 84.98) --
	( 85.69, 82.72) --
	( 87.03, 80.56) --
	( 88.36, 78.93) --
	( 89.70, 76.90) --
	( 91.04, 74.07) --
	( 92.38, 72.07) --
	( 93.71, 70.07) --
	( 95.05, 68.18) --
	( 96.39, 66.30) --
	( 97.73, 65.12) --
	( 99.06, 63.78) --
	(100.40, 62.41) --
	(101.74, 61.58) --
	(103.08, 60.26) --
	(104.41, 59.39) --
	(105.75, 58.12) --
	(107.09, 57.08) --
	(108.43, 56.28) --
	(109.76, 54.64) --
	(111.10, 53.93) --
	(112.44, 53.22) --
	(113.77, 52.19) --
	(115.11, 50.69) --
	(116.45, 50.54) --
	(117.79, 49.76) --
	(119.12, 49.45) --
	(120.46, 48.17) --
	(121.80, 47.51) --
	(123.14, 47.18) --
	(124.47, 47.01) --
	(125.81, 46.00) --
	(127.15, 45.31) --
	(128.49, 44.61) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.72) --
	(133.84, 42.99) --
	(135.17, 42.44) --
	(136.51, 41.69) --
	(137.85, 41.31) --
	(139.18, 40.93) --
	(140.52, 40.54) --
	(141.86, 40.54) --
	(143.20, 40.15) --
	(144.53, 39.96) --
	(145.87, 39.36) --
	(147.21, 38.96) --
	(148.55, 38.36) --
	(149.88, 37.74) --
	(151.22, 37.32) --
	(152.56, 37.32) --
	(153.90, 36.90) --
	(155.23, 36.69) --
	(156.57, 36.48) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,147.05) --
	( 54.93,144.21) --
	( 56.27,141.53) --
	( 57.61,139.07) --
	( 58.94,136.46) --
	( 60.28,133.46) --
	( 61.62,130.47) --
	( 62.95,127.51) --
	( 64.29,124.88) --
	( 65.63,122.37) --
	( 66.97,120.30) --
	( 68.30,118.13) --
	( 69.64,115.18) --
	( 70.98,112.73) --
	( 72.32,109.74) --
	( 73.65,107.36) --
	( 74.99,105.23) --
	( 76.33,102.84) --
	( 77.67,100.85) --
	( 79.00, 99.00) --
	( 80.34, 96.29) --
	( 81.68, 93.61) --
	( 83.02, 90.88) --
	( 84.35, 88.67) --
	( 85.69, 86.13) --
	( 87.03, 83.65) --
	( 88.36, 81.91) --
	( 89.70, 79.87) --
	( 91.04, 78.13) --
	( 92.38, 75.81) --
	( 93.71, 73.53) --
	( 95.05, 71.60) --
	( 96.39, 69.58) --
	( 97.73, 67.97) --
	( 99.06, 66.20) --
	(100.40, 64.90) --
	(101.74, 64.01) --
	(103.08, 62.64) --
	(104.41, 61.82) --
	(105.75, 60.62) --
	(107.09, 59.76) --
	(108.43, 58.76) --
	(109.76, 57.60) --
	(111.10, 56.81) --
	(112.44, 55.74) --
	(113.77, 54.36) --
	(115.11, 53.79) --
	(116.45, 53.07) --
	(117.79, 51.90) --
	(119.12, 50.84) --
	(120.46, 50.23) --
	(121.80, 49.92) --
	(123.14, 49.29) --
	(124.47, 48.17) --
	(125.81, 47.51) --
	(127.15, 47.18) --
	(128.49, 46.85) --
	(129.82, 46.17) --
	(131.16, 45.49) --
	(132.50, 44.79) --
	(133.84, 44.26) --
	(135.17, 44.08) --
	(136.51, 43.72) --
	(137.85, 43.36) --
	(139.18, 42.99) --
	(140.52, 42.44) --
	(141.86, 41.69) --
	(143.20, 41.12) --
	(144.53, 40.93) --
	(145.87, 40.54) --
	(147.21, 40.54) --
	(148.55, 40.54) --
	(149.88, 40.15) --
	(151.22, 39.76) --
	(152.56, 39.36) --
	(153.90, 38.76) --
	(155.23, 38.15) --
	(156.57, 37.74) --
	(157.91, 37.53) --
	(159.25, 37.11) --
	(160.58, 36.90);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,146.40) --
	( 54.93,143.51) --
	( 56.27,140.98) --
	( 57.61,138.48) --
	( 58.94,136.05) --
	( 60.28,132.79) --
	( 61.62,130.23) --
	( 62.95,127.51) --
	( 64.29,125.15) --
	( 65.63,122.37) --
	( 66.97,120.00) --
	( 68.30,118.13) --
	( 69.64,115.52) --
	( 70.98,112.73) --
	( 72.32,110.13) --
	( 73.65,107.77) --
	( 74.99,105.27) --
	( 76.33,103.20) --
	( 77.67,100.89) --
	( 79.00, 99.10) --
	( 80.34, 97.02) --
	( 81.68, 94.17) --
	( 83.02, 91.36) --
	( 84.35, 88.92) --
	( 85.69, 86.60) --
	( 87.03, 84.22) --
	( 88.36, 82.43) --
	( 89.70, 80.56) --
	( 91.04, 78.69) --
	( 92.38, 76.73) --
	( 93.71, 74.07) --
	( 95.05, 72.16) --
	( 96.39, 70.17) --
	( 97.73, 68.38) --
	( 99.06, 67.04) --
	(100.40, 65.55) --
	(101.74, 63.90) --
	(103.08, 62.99) --
	(104.41, 61.82) --
	(105.75, 60.74) --
	(107.09, 59.76) --
	(108.43, 59.01) --
	(109.76, 57.86) --
	(111.10, 56.95) --
	(112.44, 55.88) --
	(113.77, 54.50) --
	(115.11, 53.93) --
	(116.45, 53.07) --
	(117.79, 52.05) --
	(119.12, 50.84) --
	(120.46, 50.38) --
	(121.80, 49.92) --
	(123.14, 49.29) --
	(124.47, 48.33) --
	(125.81, 47.68) --
	(127.15, 47.35) --
	(128.49, 46.68) --
	(129.82, 46.34) --
	(131.16, 45.66) --
	(132.50, 44.79) --
	(133.84, 44.26) --
	(135.17, 44.08) --
	(136.51, 43.90) --
	(137.85, 43.36) --
	(139.18, 42.99) --
	(140.52, 42.26) --
	(141.86, 41.69) --
	(143.20, 41.12) --
	(144.53, 40.93) --
	(145.87, 41.12) --
	(147.21, 40.93) --
	(148.55, 40.54) --
	(149.88, 40.15) --
	(151.22, 39.56) --
	(152.56, 38.96) --
	(153.90, 38.56) --
	(155.23, 38.15) --
	(156.57, 37.74) --
	(157.91, 37.53) --
	(159.25, 37.11) --
	(160.58, 36.90) --
	(161.92, 37.11);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,145.23) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,136.87) --
	( 58.94,133.24) --
	( 60.28,129.99) --
	( 61.62,127.00) --
	( 62.95,124.06) --
	( 64.29,121.79) --
	( 65.63,119.08) --
	( 66.97,116.19) --
	( 68.30,113.44) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,105.14) --
	( 73.65,102.93) --
	( 74.99,100.70) --
	( 76.33, 98.40) --
	( 77.67, 95.70) --
	( 79.00, 92.59) --
	( 80.34, 89.67) --
	( 81.68, 87.06) --
	( 83.02, 84.91) --
	( 84.35, 82.50) --
	( 85.69, 80.64) --
	( 87.03, 78.37) --
	( 88.36, 76.15) --
	( 89.70, 73.62) --
	( 91.04, 71.22) --
	( 92.38, 69.38) --
	( 93.71, 67.56) --
	( 95.05, 66.09) --
	( 96.39, 64.57) --
	( 97.73, 63.33) --
	( 99.06, 61.94) --
	(100.40, 60.87) --
	(101.74, 59.89) --
	(103.08, 58.89) --
	(104.41, 57.34) --
	(105.75, 56.55) --
	(107.09, 55.05) --
	(108.43, 53.93) --
	(109.76, 53.36) --
	(111.10, 52.19) --
	(112.44, 50.84) --
	(113.77, 50.38) --
	(115.11, 49.92) --
	(116.45, 48.97) --
	(117.79, 48.00) --
	(119.12, 47.18) --
	(120.46, 47.01) --
	(121.80, 46.34) --
	(123.14, 45.49) --
	(124.47, 44.96) --
	(125.81, 44.26) --
	(127.15, 43.90) --
	(128.49, 43.72) --
	(129.82, 43.18) --
	(131.16, 42.44) --
	(132.50, 41.88) --
	(133.84, 41.31) --
	(135.17, 41.12) --
	(136.51, 40.74) --
	(137.85, 40.54) --
	(139.18, 40.15) --
	(140.52, 39.76) --
	(141.86, 39.16) --
	(143.20, 38.76) --
	(144.53, 38.15) --
	(145.87, 37.53) --
	(147.21, 37.32) --
	(148.55, 36.90) --
	(149.88, 36.90) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,144.38) --
	( 54.93,141.16) --
	( 56.27,138.68) --
	( 57.61,135.84) --
	( 58.94,132.56) --
	( 60.28,129.51) --
	( 61.62,126.48) --
	( 62.95,123.78) --
	( 64.29,121.49) --
	( 65.63,118.77) --
	( 66.97,116.19) --
	( 68.30,113.08) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,105.05) --
	( 73.65,102.66) --
	( 74.99,100.51) --
	( 76.33, 98.50) --
	( 77.67, 95.59) --
	( 79.00, 92.70) --
	( 80.34, 89.91) --
	( 81.68, 87.32) --
	( 83.02, 85.05) --
	( 84.35, 82.86) --
	( 85.69, 80.71) --
	( 87.03, 78.61) --
	( 88.36, 76.48) --
	( 89.70, 74.15) --
	( 91.04, 71.60) --
	( 92.38, 69.68) --
	( 93.71, 67.77) --
	( 95.05, 65.98) --
	( 96.39, 64.90) --
	( 97.73, 63.67) --
	( 99.06, 62.41) --
	(100.40, 61.23) --
	(101.74, 60.01) --
	(103.08, 59.14) --
	(104.41, 57.60) --
	(105.75, 57.08) --
	(107.09, 55.60) --
	(108.43, 54.22) --
	(109.76, 53.65) --
	(111.10, 52.64) --
	(112.44, 51.30) --
	(113.77, 50.69) --
	(115.11, 50.07) --
	(116.45, 49.13) --
	(117.79, 48.65) --
	(119.12, 47.68) --
	(120.46, 47.18) --
	(121.80, 46.68) --
	(123.14, 45.83) --
	(124.47, 45.31) --
	(125.81, 44.44) --
	(127.15, 44.26) --
	(128.49, 43.90) --
	(129.82, 43.54) --
	(131.16, 42.81) --
	(132.50, 42.26) --
	(133.84, 41.69) --
	(135.17, 41.12) --
	(136.51, 40.93) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 40.35) --
	(141.86, 39.96) --
	(143.20, 39.36) --
	(144.53, 38.56) --
	(145.87, 38.15) --
	(147.21, 37.74) --
	(148.55, 37.53) --
	(149.88, 37.11) --
	(151.22, 37.11) --
	(152.56, 36.90);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,139.85) --
	( 57.61,137.48) --
	( 58.94,134.56) --
	( 60.28,131.18) --
	( 61.62,128.27) --
	( 62.95,125.42) --
	( 64.29,123.22) --
	( 65.63,120.60) --
	( 66.97,118.45) --
	( 68.30,115.85) --
	( 69.64,113.08) --
	( 70.98,110.13) --
	( 72.32,107.36) --
	( 73.65,105.14) --
	( 74.99,102.84) --
	( 76.33,100.85) --
	( 77.67, 98.65) --
	( 79.00, 96.29) --
	( 80.34, 92.99) --
	( 81.68, 90.82) --
	( 83.02, 88.29) --
	( 84.35, 85.73) --
	( 85.69, 83.22) --
	( 87.03, 81.54) --
	( 88.36, 79.56) --
	( 89.70, 77.56) --
	( 91.04, 75.03) --
	( 92.38, 73.08) --
	( 93.71, 70.84) --
	( 95.05, 69.18) --
	( 96.39, 67.25) --
	( 97.73, 65.87) --
	( 99.06, 64.34) --
	(100.40, 63.33) --
	(101.74, 62.17) --
	(103.08, 60.87) --
	(104.41, 59.64) --
	(105.75, 59.01) --
	(107.09, 57.60) --
	(108.43, 56.81) --
	(109.76, 55.74) --
	(111.10, 54.22) --
	(112.44, 53.65) --
	(113.77, 52.78) --
	(115.11, 51.60) --
	(116.45, 50.69) --
	(117.79, 50.23) --
	(119.12, 49.45) --
	(120.46, 48.81) --
	(121.80, 47.84) --
	(123.14, 47.35) --
	(124.47, 47.18) --
	(125.81, 46.51) --
	(127.15, 45.66) --
	(128.49, 44.79) --
	(129.82, 44.44) --
	(131.16, 44.08) --
	(132.50, 43.72) --
	(133.84, 43.36) --
	(135.17, 42.81) --
	(136.51, 41.88) --
	(137.85, 41.69) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 39.96) --
	(145.87, 39.56) --
	(147.21, 39.16) --
	(148.55, 38.76) --
	(149.88, 38.15) --
	(151.22, 37.53) --
	(152.56, 37.53) --
	(153.90, 37.11) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.69);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,146.56) --
	( 54.93,143.51) --
	( 56.27,140.98) --
	( 57.61,138.29) --
	( 58.94,135.62) --
	( 60.28,132.79) --
	( 61.62,129.75) --
	( 62.95,126.48) --
	( 64.29,124.06) --
	( 65.63,121.49) --
	( 66.97,119.69) --
	( 68.30,117.17) --
	( 69.64,114.14) --
	( 70.98,111.26) --
	( 72.32,108.57) --
	( 73.65,106.12) --
	( 74.99,103.96) --
	( 76.33,101.79) --
	( 77.67, 99.88) --
	( 79.00, 97.69) --
	( 80.34, 95.00) --
	( 81.68, 92.01) --
	( 83.02, 89.42) --
	( 84.35, 87.26) --
	( 85.69, 84.70) --
	( 87.03, 82.79) --
	( 88.36, 80.71) --
	( 89.70, 78.85) --
	( 91.04, 76.73) --
	( 92.38, 74.24) --
	( 93.71, 72.07) --
	( 95.05, 70.46) --
	( 96.39, 68.48) --
	( 97.73, 66.73) --
	( 99.06, 65.33) --
	(100.40, 64.01) --
	(101.74, 62.99) --
	(103.08, 61.82) --
	(104.41, 60.50) --
	(105.75, 59.52) --
	(107.09, 58.63) --
	(108.43, 57.34) --
	(109.76, 56.15) --
	(111.10, 55.33) --
	(112.44, 54.07) --
	(113.77, 53.36) --
	(115.11, 52.19) --
	(116.45, 51.15) --
	(117.79, 50.69) --
	(119.12, 50.07) --
	(120.46, 49.45) --
	(121.80, 48.33) --
	(123.14, 47.51) --
	(124.47, 47.18) --
	(125.81, 47.01) --
	(127.15, 46.00) --
	(128.49, 45.49) --
	(129.82, 44.61) --
	(131.16, 44.26) --
	(132.50, 43.90) --
	(133.84, 43.54) --
	(135.17, 43.18) --
	(136.51, 42.44) --
	(137.85, 42.07) --
	(139.18, 41.31) --
	(140.52, 40.74) --
	(141.86, 40.35) --
	(143.20, 40.54) --
	(144.53, 40.15) --
	(145.87, 39.76) --
	(147.21, 39.56) --
	(148.55, 38.96) --
	(149.88, 38.56) --
	(151.22, 37.94) --
	(152.56, 37.53) --
	(153.90, 37.53) --
	(155.23, 36.69) --
	(156.57, 36.69) --
	(157.91, 36.69) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,146.07) --
	( 54.93,143.51) --
	( 56.27,140.98) --
	( 57.61,138.48) --
	( 58.94,136.25) --
	( 60.28,133.24) --
	( 61.62,130.47) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,122.94) --
	( 66.97,120.60) --
	( 68.30,118.45) --
	( 69.64,116.52) --
	( 70.98,113.44) --
	( 72.32,110.89) --
	( 73.65,108.57) --
	( 74.99,106.54) --
	( 76.33,104.05) --
	( 77.67,102.29) --
	( 79.00,100.13) --
	( 80.34, 98.25) --
	( 81.68, 95.81) --
	( 83.02, 92.59) --
	( 84.35, 90.46) --
	( 85.69, 88.10) --
	( 87.03, 85.80) --
	( 88.36, 83.79) --
	( 89.70, 81.76) --
	( 91.04, 79.79) --
	( 92.38, 77.89) --
	( 93.71, 75.81) --
	( 95.05, 73.26) --
	( 96.39, 71.22) --
	( 97.73, 69.18) --
	( 99.06, 67.77) --
	(100.40, 66.20) --
	(101.74, 64.68) --
	(103.08, 63.44) --
	(104.41, 62.17) --
	(105.75, 60.99) --
	(107.09, 59.76) --
	(108.43, 59.14) --
	(109.76, 57.60) --
	(111.10, 56.81) --
	(112.44, 55.47) --
	(113.77, 54.07) --
	(115.11, 53.36) --
	(116.45, 52.49) --
	(117.79, 51.15) --
	(119.12, 50.54) --
	(120.46, 50.07) --
	(121.80, 49.45) --
	(123.14, 48.17) --
	(124.47, 47.51) --
	(125.81, 47.18) --
	(127.15, 47.01) --
	(128.49, 45.83) --
	(129.82, 45.14) --
	(131.16, 44.44) --
	(132.50, 44.08) --
	(133.84, 43.72) --
	(135.17, 43.54) --
	(136.51, 42.99) --
	(137.85, 42.26) --
	(139.18, 41.88) --
	(140.52, 41.12) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.35) --
	(145.87, 40.15) --
	(147.21, 39.76) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 38.15) --
	(152.56, 37.74) --
	(153.90, 37.32) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.90) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.72) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,137.28) --
	( 58.94,134.34) --
	( 60.28,131.64) --
	( 61.62,129.26) --
	( 62.95,126.22) --
	( 64.29,124.06) --
	( 65.63,121.79) --
	( 66.97,119.69) --
	( 68.30,117.49) --
	( 69.64,115.18) --
	( 70.98,112.36) --
	( 72.32,109.74) --
	( 73.65,107.36) --
	( 74.99,105.27) --
	( 76.33,103.38) --
	( 77.67,101.55) --
	( 79.00, 99.79) --
	( 80.34, 97.69) --
	( 81.68, 95.38) --
	( 83.02, 92.47) --
	( 84.35, 89.79) --
	( 85.69, 88.03) --
	( 87.03, 85.86) --
	( 88.36, 83.93) --
	( 89.70, 81.99) --
	( 91.04, 80.02) --
	( 92.38, 78.13) --
	( 93.71, 76.15) --
	( 95.05, 73.80) --
	( 96.39, 71.79) --
	( 97.73, 69.68) --
	( 99.06, 67.97) --
	(100.40, 66.51) --
	(101.74, 64.90) --
	(103.08, 63.78) --
	(104.41, 62.17) --
	(105.75, 61.35) --
	(107.09, 60.01) --
	(108.43, 59.27) --
	(109.76, 57.99) --
	(111.10, 56.95) --
	(112.44, 55.88) --
	(113.77, 54.22) --
	(115.11, 53.65) --
	(116.45, 52.49) --
	(117.79, 51.15) --
	(119.12, 50.38) --
	(120.46, 49.92) --
	(121.80, 49.45) --
	(123.14, 48.65) --
	(124.47, 47.35) --
	(125.81, 47.18) --
	(127.15, 46.85) --
	(128.49, 46.17) --
	(129.82, 45.14) --
	(131.16, 44.44) --
	(132.50, 43.90) --
	(133.84, 43.72) --
	(135.17, 43.54) --
	(136.51, 42.99) --
	(137.85, 42.26) --
	(139.18, 41.69) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.54) --
	(145.87, 40.15) --
	(147.21, 39.56) --
	(148.55, 39.36) --
	(149.88, 38.76) --
	(151.22, 37.74) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,146.73) --
	( 54.93,144.04) --
	( 56.27,141.35) --
	( 57.61,138.88) --
	( 58.94,136.25) --
	( 60.28,133.24) --
	( 61.62,130.71) --
	( 62.95,127.51) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,116.52) --
	( 70.98,114.14) --
	( 72.32,111.26) --
	( 73.65,108.96) --
	( 74.99,106.54) --
	( 76.33,104.75) --
	( 77.67,102.57) --
	( 79.00,100.51) --
	( 80.34, 98.90) --
	( 81.68, 96.65) --
	( 83.02, 93.95) --
	( 84.35, 91.48) --
	( 85.69, 89.05) --
	( 87.03, 86.67) --
	( 88.36, 84.84) --
	( 89.70, 82.86) --
	( 91.04, 80.94) --
	( 92.38, 79.24) --
	( 93.71, 77.23) --
	( 95.05, 75.03) --
	( 96.39, 72.81) --
	( 97.73, 70.65) --
	( 99.06, 68.78) --
	(100.40, 67.04) --
	(101.74, 65.66) --
	(103.08, 64.45) --
	(104.41, 63.44) --
	(105.75, 62.41) --
	(107.09, 60.87) --
	(108.43, 59.64) --
	(109.76, 58.63) --
	(111.10, 57.34) --
	(112.44, 56.68) --
	(113.77, 55.47) --
	(115.11, 53.79) --
	(116.45, 53.36) --
	(117.79, 52.19) --
	(119.12, 50.99) --
	(120.46, 50.38) --
	(121.80, 49.92) --
	(123.14, 49.29) --
	(124.47, 48.00) --
	(125.81, 47.18) --
	(127.15, 47.01) --
	(128.49, 46.68) --
	(129.82, 46.00) --
	(131.16, 44.96) --
	(132.50, 44.26) --
	(133.84, 43.72) --
	(135.17, 43.72) --
	(136.51, 43.36) --
	(137.85, 42.81) --
	(139.18, 42.44) --
	(140.52, 41.69) --
	(141.86, 40.93) --
	(143.20, 40.74) --
	(144.53, 40.35) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.56) --
	(149.88, 38.96) --
	(151.22, 38.76) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 36.90) --
	(156.57, 36.48) --
	(157.91, 36.48) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,146.73) --
	( 54.93,143.86) --
	( 56.27,141.16) --
	( 57.61,139.07) --
	( 58.94,136.87) --
	( 60.28,133.68) --
	( 61.62,131.41) --
	( 62.95,128.52) --
	( 64.29,126.22) --
	( 65.63,124.06) --
	( 66.97,121.49) --
	( 68.30,120.00) --
	( 69.64,117.49) --
	( 70.98,115.18) --
	( 72.32,112.73) --
	( 73.65,110.13) --
	( 74.99,108.17) --
	( 76.33,105.69) --
	( 77.67,103.78) --
	( 79.00,102.16) --
	( 80.34,100.03) --
	( 81.68, 98.30) --
	( 83.02, 96.02) --
	( 84.35, 93.28) --
	( 85.69, 91.06) --
	( 87.03, 88.73) --
	( 88.36, 86.67) --
	( 89.70, 84.56) --
	( 91.04, 82.57) --
	( 92.38, 80.87) --
	( 93.71, 79.09) --
	( 95.05, 77.15) --
	( 96.39, 74.94) --
	( 97.73, 72.99) --
	( 99.06, 71.13) --
	(100.40, 68.98) --
	(101.74, 67.46) --
	(103.08, 65.87) --
	(104.41, 64.45) --
	(105.75, 63.44) --
	(107.09, 62.17) --
	(108.43, 61.23) --
	(109.76, 60.01) --
	(111.10, 59.27) --
	(112.44, 58.38) --
	(113.77, 56.95) --
	(115.11, 56.41) --
	(116.45, 55.19) --
	(117.79, 53.93) --
	(119.12, 53.50) --
	(120.46, 52.49) --
	(121.80, 51.30) --
	(123.14, 50.54) --
	(124.47, 50.07) --
	(125.81, 49.60) --
	(127.15, 48.65) --
	(128.49, 47.51) --
	(129.82, 47.18) --
	(131.16, 47.01) --
	(132.50, 46.51) --
	(133.84, 45.66) --
	(135.17, 44.61) --
	(136.51, 44.26) --
	(137.85, 43.90) --
	(139.18, 43.54) --
	(140.52, 43.36) --
	(141.86, 42.99) --
	(143.20, 42.44) --
	(144.53, 41.88) --
	(145.87, 41.12) --
	(147.21, 40.74) --
	(148.55, 40.54) --
	(149.88, 40.54) --
	(151.22, 40.15) --
	(152.56, 40.35) --
	(153.90, 39.76) --
	(155.23, 39.36) --
	(156.57, 38.76) --
	(157.91, 38.15) --
	(159.25, 37.74) --
	(160.58, 37.11) --
	(161.92, 36.69) --
	(163.26, 36.69) --
	(164.59, 36.69);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.38) --
	( 54.93,141.53) --
	( 56.27,139.46) --
	( 57.61,136.67) --
	( 58.94,133.68) --
	( 60.28,130.71) --
	( 61.62,128.02) --
	( 62.95,125.42) --
	( 64.29,122.65) --
	( 65.63,120.60) --
	( 66.97,118.45) --
	( 68.30,116.19) --
	( 69.64,113.08) --
	( 70.98,110.51) --
	( 72.32,108.17) --
	( 73.65,106.12) --
	( 74.99,103.70) --
	( 76.33,101.69) --
	( 77.67, 99.54) --
	( 79.00, 97.69) --
	( 80.34, 94.83) --
	( 81.68, 92.30) --
	( 83.02, 89.67) --
	( 84.35, 87.58) --
	( 85.69, 85.25) --
	( 87.03, 83.22) --
	( 88.36, 81.32) --
	( 89.70, 79.24) --
	( 91.04, 77.56) --
	( 92.38, 75.46) --
	( 93.71, 72.99) --
	( 95.05, 70.94) --
	( 96.39, 68.88) --
	( 97.73, 67.35) --
	( 99.06, 65.77) --
	(100.40, 64.34) --
	(101.74, 63.21) --
	(103.08, 61.70) --
	(104.41, 60.62) --
	(105.75, 59.64) --
	(107.09, 58.89) --
	(108.43, 57.47) --
	(109.76, 56.68) --
	(111.10, 55.60) --
	(112.44, 54.07) --
	(113.77, 53.50) --
	(115.11, 52.64) --
	(116.45, 51.30) --
	(117.79, 50.38) --
	(119.12, 50.07) --
	(120.46, 49.45) --
	(121.80, 48.49) --
	(123.14, 47.68) --
	(124.47, 47.18) --
	(125.81, 46.85) --
	(127.15, 46.17) --
	(128.49, 45.31) --
	(129.82, 44.44) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.54) --
	(135.17, 43.18) --
	(136.51, 42.63) --
	(137.85, 41.88) --
	(139.18, 41.12) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.15) --
	(145.87, 39.76) --
	(147.21, 39.56) --
	(148.55, 38.96) --
	(149.88, 38.56) --
	(151.22, 37.74) --
	(152.56, 37.11) --
	(153.90, 36.69) --
	(155.23, 36.48) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{40,124,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,146.89) --
	( 54.93,144.21) --
	( 56.27,141.72) --
	( 57.61,139.46) --
	( 58.94,136.87) --
	( 60.28,134.12) --
	( 61.62,131.18) --
	( 62.95,128.52) --
	( 64.29,125.69) --
	( 65.63,123.78) --
	( 66.97,121.49) --
	( 68.30,119.69) --
	( 69.64,117.49) --
	( 70.98,114.49) --
	( 72.32,112.00) --
	( 73.65,109.74) --
	( 74.99,107.36) --
	( 76.33,105.18) --
	( 77.67,103.11) --
	( 79.00,101.32) --
	( 80.34, 99.20) --
	( 81.68, 97.28) --
	( 83.02, 94.23) --
	( 84.35, 92.24) --
	( 85.69, 89.91) --
	( 87.03, 87.32) --
	( 88.36, 85.25) --
	( 89.70, 83.37) --
	( 91.04, 81.47) --
	( 92.38, 79.71) --
	( 93.71, 77.72) --
	( 95.05, 75.63) --
	( 96.39, 73.26) --
	( 97.73, 71.22) --
	( 99.06, 69.78) --
	(100.40, 67.97) --
	(101.74, 66.41) --
	(103.08, 65.01) --
	(104.41, 63.90) --
	(105.75, 62.76) --
	(107.09, 61.58) --
	(108.43, 60.26) --
	(109.76, 59.64) --
	(111.10, 58.63) --
	(112.44, 57.21) --
	(113.77, 56.55) --
	(115.11, 55.05) --
	(116.45, 53.79) --
	(117.79, 53.22) --
	(119.12, 52.64) --
	(120.46, 51.30) --
	(121.80, 50.54) --
	(123.14, 50.07) --
	(124.47, 49.60) --
	(125.81, 48.65) --
	(127.15, 47.84) --
	(128.49, 47.18) --
	(129.82, 46.85) --
	(131.16, 46.51) --
	(132.50, 45.83) --
	(133.84, 44.96) --
	(135.17, 44.26) --
	(136.51, 43.90) --
	(137.85, 43.72) --
	(139.18, 43.36) --
	(140.52, 42.99) --
	(141.86, 42.44) --
	(143.20, 42.07) --
	(144.53, 41.12) --
	(145.87, 40.74) --
	(147.21, 40.74) --
	(148.55, 40.74) --
	(149.88, 40.35) --
	(151.22, 40.15) --
	(152.56, 39.76) --
	(153.90, 39.16) --
	(155.23, 38.76) --
	(156.57, 38.15) --
	(157.91, 37.74) --
	(159.25, 37.11) --
	(160.58, 36.90) --
	(161.92, 36.69) --
	(163.26, 36.69);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,146.24) --
	( 54.93,143.51) --
	( 56.27,141.16) --
	( 57.61,138.88) --
	( 58.94,135.84) --
	( 60.28,133.24) --
	( 61.62,130.47) --
	( 62.95,128.02) --
	( 64.29,125.15) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,116.52) --
	( 70.98,113.79) --
	( 72.32,111.26) --
	( 73.65,108.96) --
	( 74.99,106.54) --
	( 76.33,104.27) --
	( 77.67,102.43) --
	( 79.00,100.61) --
	( 80.34, 98.65) --
	( 81.68, 96.50) --
	( 83.02, 93.50) --
	( 84.35, 91.12) --
	( 85.69, 88.80) --
	( 87.03, 86.67) --
	( 88.36, 84.63) --
	( 89.70, 82.57) --
	( 91.04, 80.79) --
	( 92.38, 79.09) --
	( 93.71, 76.98) --
	( 95.05, 74.86) --
	( 96.39, 72.62) --
	( 97.73, 70.55) --
	( 99.06, 69.08) --
	(100.40, 67.56) --
	(101.74, 66.20) --
	(103.08, 64.57) --
	(104.41, 63.56) --
	(105.75, 62.17) --
	(107.09, 61.35) --
	(108.43, 60.01) --
	(109.76, 59.39) --
	(111.10, 58.25) --
	(112.44, 57.08) --
	(113.77, 56.41) --
	(115.11, 55.05) --
	(116.45, 53.79) --
	(117.79, 53.50) --
	(119.12, 52.49) --
	(120.46, 51.15) --
	(121.80, 50.54) --
	(123.14, 50.23) --
	(124.47, 49.45) --
	(125.81, 48.49) --
	(127.15, 47.68) --
	(128.49, 47.18) --
	(129.82, 46.85) --
	(131.16, 46.51) --
	(132.50, 45.83) --
	(133.84, 44.96) --
	(135.17, 44.08) --
	(136.51, 43.72) --
	(137.85, 43.54) --
	(139.18, 43.54) --
	(140.52, 42.99) --
	(141.86, 42.44) --
	(143.20, 41.88) --
	(144.53, 41.12) --
	(145.87, 40.74) --
	(147.21, 40.93) --
	(148.55, 40.74) --
	(149.88, 40.35) --
	(151.22, 40.35) --
	(152.56, 39.76) --
	(153.90, 39.16) --
	(155.23, 38.76) --
	(156.57, 38.15) --
	(157.91, 37.74) --
	(159.25, 37.32) --
	(160.58, 36.90) --
	(161.92, 36.90) --
	(163.26, 36.48);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,145.23) --
	( 54.93,142.26) --
	( 56.27,140.04) --
	( 57.61,137.69) --
	( 58.94,134.77) --
	( 60.28,131.88) --
	( 61.62,129.02) --
	( 62.95,126.48) --
	( 64.29,124.06) --
	( 65.63,121.79) --
	( 66.97,119.69) --
	( 68.30,117.82) --
	( 69.64,115.18) --
	( 70.98,112.73) --
	( 72.32,110.13) --
	( 73.65,108.17) --
	( 74.99,105.27) --
	( 76.33,103.70) --
	( 77.67,101.79) --
	( 79.00, 99.69) --
	( 80.34, 97.79) --
	( 81.68, 95.16) --
	( 83.02, 92.42) --
	( 84.35, 90.16) --
	( 85.69, 87.78) --
	( 87.03, 85.86) --
	( 88.36, 83.65) --
	( 89.70, 81.76) --
	( 91.04, 80.10) --
	( 92.38, 78.21) --
	( 93.71, 75.89) --
	( 95.05, 73.89) --
	( 96.39, 71.88) --
	( 97.73, 70.17) --
	( 99.06, 68.28) --
	(100.40, 66.83) --
	(101.74, 65.55) --
	(103.08, 64.23) --
	(104.41, 62.87) --
	(105.75, 62.06) --
	(107.09, 60.87) --
	(108.43, 59.76) --
	(109.76, 59.14) --
	(111.10, 57.99) --
	(112.44, 56.81) --
	(113.77, 55.74) --
	(115.11, 54.92) --
	(116.45, 53.65) --
	(117.79, 53.22) --
	(119.12, 52.05) --
	(120.46, 50.99) --
	(121.80, 50.54) --
	(123.14, 50.07) --
	(124.47, 49.29) --
	(125.81, 48.49) --
	(127.15, 47.68) --
	(128.49, 47.18) --
	(129.82, 46.85) --
	(131.16, 46.17) --
	(132.50, 45.49) --
	(133.84, 44.79) --
	(135.17, 44.26) --
	(136.51, 44.08) --
	(137.85, 43.90) --
	(139.18, 43.54) --
	(140.52, 42.81) --
	(141.86, 42.26) --
	(143.20, 41.69) --
	(144.53, 41.31) --
	(145.87, 40.93) --
	(147.21, 40.74) --
	(148.55, 40.74) --
	(149.88, 40.54) --
	(151.22, 40.15) --
	(152.56, 39.56) --
	(153.90, 39.16) --
	(155.23, 38.56) --
	(156.57, 37.94) --
	(157.91, 37.53) --
	(159.25, 37.32) --
	(160.58, 36.90) --
	(161.92, 36.90);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,145.57) --
	( 54.93,142.98) --
	( 56.27,140.60) --
	( 57.61,138.29) --
	( 58.94,136.05) --
	( 60.28,133.01) --
	( 61.62,130.94) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,123.22) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,116.85) --
	( 70.98,114.49) --
	( 72.32,112.00) --
	( 73.65,109.35) --
	( 74.99,106.95) --
	( 76.33,105.10) --
	( 77.67,103.02) --
	( 79.00,100.94) --
	( 80.34, 99.25) --
	( 81.68, 97.12) --
	( 83.02, 94.39) --
	( 84.35, 91.89) --
	( 85.69, 89.48) --
	( 87.03, 87.39) --
	( 88.36, 85.12) --
	( 89.70, 83.15) --
	( 91.04, 81.24) --
	( 92.38, 79.32) --
	( 93.71, 77.72) --
	( 95.05, 75.55) --
	( 96.39, 73.53) --
	( 97.73, 71.60) --
	( 99.06, 69.97) --
	(100.40, 67.97) --
	(101.74, 66.94) --
	(103.08, 65.55) --
	(104.41, 64.45) --
	(105.75, 63.44) --
	(107.09, 62.06) --
	(108.43, 61.23) --
	(109.76, 60.01) --
	(111.10, 59.39) --
	(112.44, 58.51) --
	(113.77, 57.47) --
	(115.11, 56.55) --
	(116.45, 55.47) --
	(117.79, 54.36) --
	(119.12, 53.79) --
	(120.46, 52.93) --
	(121.80, 51.75) --
	(123.14, 50.84) --
	(124.47, 50.54) --
	(125.81, 50.07) --
	(127.15, 49.29) --
	(128.49, 48.49) --
	(129.82, 47.84) --
	(131.16, 47.18) --
	(132.50, 47.01) --
	(133.84, 46.34) --
	(135.17, 45.66) --
	(136.51, 45.14) --
	(137.85, 44.44) --
	(139.18, 44.08) --
	(140.52, 43.90) --
	(141.86, 43.54) --
	(143.20, 42.99) --
	(144.53, 42.44) --
	(145.87, 42.26) --
	(147.21, 41.50) --
	(148.55, 41.12) --
	(149.88, 40.54) --
	(151.22, 40.35) --
	(152.56, 40.54) --
	(153.90, 40.54) --
	(155.23, 40.15) --
	(156.57, 39.36) --
	(157.91, 38.96) --
	(159.25, 38.56) --
	(160.58, 38.36) --
	(161.92, 37.74) --
	(163.26, 37.53) --
	(164.59, 37.11);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,148.01) --
	( 54.93,145.74) --
	( 56.27,143.69) --
	( 57.61,141.72) --
	( 58.94,139.65) --
	( 60.28,137.89) --
	( 61.62,135.41) --
	( 62.95,133.24) --
	( 64.29,130.94) --
	( 65.63,128.77) --
	( 66.97,126.48) --
	( 68.30,124.88) --
	( 69.64,122.65) --
	( 70.98,120.90) --
	( 72.32,119.08) --
	( 73.65,117.49) --
	( 74.99,115.18) --
	( 76.33,113.08) --
	( 77.67,111.26) --
	( 79.00,109.35) --
	( 80.34,106.95) --
	( 81.68,105.01) --
	( 83.02,103.34) --
	( 84.35,101.83) --
	( 85.69,100.18) --
	( 87.03, 98.40) --
	( 88.36, 96.23) --
	( 89.70, 94.12) --
	( 91.04, 91.89) --
	( 92.38, 89.67) --
	( 93.71, 87.65) --
	( 95.05, 85.59) --
	( 96.39, 83.86) --
	( 97.73, 82.13) --
	( 99.06, 80.48) --
	(100.40, 79.09) --
	(101.74, 77.15) --
	(103.08, 75.29) --
	(104.41, 73.44) --
	(105.75, 71.60) --
	(107.09, 69.78) --
	(108.43, 68.18) --
	(109.76, 66.73) --
	(111.10, 65.77) --
	(112.44, 64.23) --
	(113.77, 63.21) --
	(115.11, 62.17) --
	(116.45, 61.58) --
	(117.79, 60.26) --
	(119.12, 59.27) --
	(120.46, 58.51) --
	(121.80, 57.47) --
	(123.14, 56.41) --
	(124.47, 55.33) --
	(125.81, 54.07) --
	(127.15, 53.79) --
	(128.49, 52.78) --
	(129.82, 51.90) --
	(131.16, 50.99) --
	(132.50, 50.38) --
	(133.84, 50.07) --
	(135.17, 49.29) --
	(136.51, 48.33) --
	(137.85, 47.84) --
	(139.18, 47.18) --
	(140.52, 47.18) --
	(141.86, 46.51) --
	(143.20, 46.00) --
	(144.53, 45.31) --
	(145.87, 44.26) --
	(147.21, 44.08) --
	(148.55, 43.90) --
	(149.88, 43.72) --
	(151.22, 43.18) --
	(152.56, 42.81) --
	(153.90, 42.26) --
	(155.23, 41.69) --
	(156.57, 41.31) --
	(157.91, 40.93) --
	(159.25, 40.54) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 39.96) --
	(164.59, 39.56) --
	(165.93, 39.16) --
	(167.27, 38.76) --
	(168.61, 38.36) --
	(169.94, 37.94) --
	(171.28, 37.53) --
	(172.62, 37.32);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,145.74) --
	( 54.93,142.98) --
	( 56.27,140.60) --
	( 57.61,138.09) --
	( 58.94,135.41) --
	( 60.28,132.33) --
	( 61.62,129.51) --
	( 62.95,126.74) --
	( 64.29,124.61) --
	( 65.63,122.37) --
	( 66.97,120.00) --
	( 68.30,117.82) --
	( 69.64,115.18) --
	( 70.98,112.73) --
	( 72.32,110.13) --
	( 73.65,107.77) --
	( 74.99,105.27) --
	( 76.33,103.47) --
	( 77.67,101.37) --
	( 79.00, 99.30) --
	( 80.34, 97.18) --
	( 81.68, 94.28) --
	( 83.02, 91.83) --
	( 84.35, 89.11) --
	( 85.69, 87.00) --
	( 87.03, 84.91) --
	( 88.36, 82.72) --
	( 89.70, 80.87) --
	( 91.04, 79.17) --
	( 92.38, 77.23) --
	( 93.71, 74.94) --
	( 95.05, 72.44) --
	( 96.39, 70.75) --
	( 97.73, 69.08) --
	( 99.06, 67.66) --
	(100.40, 66.09) --
	(101.74, 64.90) --
	(103.08, 63.78) --
	(104.41, 62.64) --
	(105.75, 61.70) --
	(107.09, 60.50) --
	(108.43, 59.64) --
	(109.76, 58.76) --
	(111.10, 57.73) --
	(112.44, 56.81) --
	(113.77, 55.88) --
	(115.11, 54.22) --
	(116.45, 53.65) --
	(117.79, 53.07) --
	(119.12, 52.05) --
	(120.46, 50.99) --
	(121.80, 50.54) --
	(123.14, 49.76) --
	(124.47, 49.13) --
	(125.81, 48.17) --
	(127.15, 47.68) --
	(128.49, 47.01) --
	(129.82, 46.68) --
	(131.16, 46.00) --
	(132.50, 45.66) --
	(133.84, 44.61) --
	(135.17, 44.26) --
	(136.51, 44.08) --
	(137.85, 43.72) --
	(139.18, 43.36) --
	(140.52, 42.81) --
	(141.86, 42.26) --
	(143.20, 41.69) --
	(144.53, 41.12) --
	(145.87, 41.12) --
	(147.21, 40.93) --
	(148.55, 40.74) --
	(149.88, 40.35) --
	(151.22, 39.96) --
	(152.56, 39.76) --
	(153.90, 38.96) --
	(155.23, 38.76) --
	(156.57, 38.15) --
	(157.91, 37.74) --
	(159.25, 37.32) --
	(160.58, 37.11) --
	(161.92, 37.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,146.73) --
	( 54.93,144.21) --
	( 56.27,141.72) --
	( 57.61,139.46) --
	( 58.94,137.08) --
	( 60.28,133.90) --
	( 61.62,131.18) --
	( 62.95,128.52) --
	( 64.29,125.95) --
	( 65.63,123.50) --
	( 66.97,121.20) --
	( 68.30,119.39) --
	( 69.64,117.17) --
	( 70.98,114.49) --
	( 72.32,112.36) --
	( 73.65,109.74) --
	( 74.99,107.36) --
	( 76.33,105.27) --
	( 77.67,103.20) --
	( 79.00,101.32) --
	( 80.34, 99.49) --
	( 81.68, 97.38) --
	( 83.02, 94.94) --
	( 84.35, 92.01) --
	( 85.69, 89.73) --
	( 87.03, 87.39) --
	( 88.36, 85.39) --
	( 89.70, 83.51) --
	( 91.04, 81.54) --
	( 92.38, 79.87) --
	( 93.71, 77.97) --
	( 95.05, 75.72) --
	( 96.39, 73.89) --
	( 97.73, 71.69) --
	( 99.06, 69.78) --
	(100.40, 68.18) --
	(101.74, 66.83) --
	(103.08, 65.55) --
	(104.41, 64.12) --
	(105.75, 63.21) --
	(107.09, 61.94) --
	(108.43, 61.11) --
	(109.76, 59.89) --
	(111.10, 59.14) --
	(112.44, 57.99) --
	(113.77, 56.95) --
	(115.11, 56.01) --
	(116.45, 54.92) --
	(117.79, 53.79) --
	(119.12, 53.36) --
	(120.46, 52.34) --
	(121.80, 51.15) --
	(123.14, 50.69) --
	(124.47, 50.23) --
	(125.81, 49.29) --
	(127.15, 48.65) --
	(128.49, 47.68) --
	(129.82, 47.35) --
	(131.16, 47.51) --
	(132.50, 46.34) --
	(133.84, 45.83) --
	(135.17, 45.14) --
	(136.51, 44.08) --
	(137.85, 43.90) --
	(139.18, 43.90) --
	(140.52, 43.54) --
	(141.86, 42.99) --
	(143.20, 42.44) --
	(144.53, 42.07) --
	(145.87, 41.12) --
	(147.21, 40.74) --
	(148.55, 40.54) --
	(149.88, 40.54) --
	(151.22, 40.74) --
	(152.56, 39.96) --
	(153.90, 39.76) --
	(155.23, 39.36) --
	(156.57, 38.76) --
	(157.91, 38.36) --
	(159.25, 37.74) --
	(160.58, 37.53) --
	(161.92, 37.11) --
	(163.26, 36.69) --
	(164.59, 36.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,145.07) --
	( 54.93,142.98) --
	( 56.27,140.42) --
	( 57.61,138.29) --
	( 58.94,135.84) --
	( 60.28,133.01) --
	( 61.62,130.71) --
	( 62.95,128.02) --
	( 64.29,125.69) --
	( 65.63,123.50) --
	( 66.97,121.49) --
	( 68.30,119.39) --
	( 69.64,117.49) --
	( 70.98,115.18) --
	( 72.32,112.36) --
	( 73.65,110.13) --
	( 74.99,107.77) --
	( 76.33,105.69) --
	( 77.67,103.61) --
	( 79.00,101.97) --
	( 80.34, 99.93) --
	( 81.68, 98.10) --
	( 83.02, 96.02) --
	( 84.35, 93.10) --
	( 85.69, 90.94) --
	( 87.03, 88.54) --
	( 88.36, 86.40) --
	( 89.70, 84.49) --
	( 91.04, 82.35) --
	( 92.38, 80.71) --
	( 93.71, 79.17) --
	( 95.05, 77.23) --
	( 96.39, 75.03) --
	( 97.73, 73.08) --
	( 99.06, 71.32) --
	(100.40, 69.78) --
	(101.74, 68.18) --
	(103.08, 66.51) --
	(104.41, 65.55) --
	(105.75, 64.01) --
	(107.09, 62.99) --
	(108.43, 62.06) --
	(109.76, 60.99) --
	(111.10, 60.01) --
	(112.44, 59.39) --
	(113.77, 58.25) --
	(115.11, 57.21) --
	(116.45, 56.41) --
	(117.79, 55.05) --
	(119.12, 53.93) --
	(120.46, 53.65) --
	(121.80, 52.78) --
	(123.14, 51.60) --
	(124.47, 50.69) --
	(125.81, 50.23) --
	(127.15, 49.60) --
	(128.49, 49.13) --
	(129.82, 48.00) --
	(131.16, 47.51) --
	(132.50, 47.18) --
	(133.84, 46.85) --
	(135.17, 46.34) --
	(136.51, 45.49) --
	(137.85, 44.96) --
	(139.18, 44.26) --
	(140.52, 43.90) --
	(141.86, 44.08) --
	(143.20, 43.36) --
	(144.53, 42.81) --
	(145.87, 42.44) --
	(147.21, 42.07) --
	(148.55, 41.50) --
	(149.88, 41.12) --
	(151.22, 41.12) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.15) --
	(156.57, 39.76) --
	(157.91, 39.36) --
	(159.25, 38.96) --
	(160.58, 38.56) --
	(161.92, 38.15) --
	(163.26, 37.53) --
	(164.59, 37.32) --
	(165.93, 37.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,146.07) --
	( 54.93,143.51) --
	( 56.27,141.53) --
	( 57.61,139.46) --
	( 58.94,137.69) --
	( 60.28,135.20) --
	( 61.62,133.01) --
	( 62.95,130.71) --
	( 64.29,128.27) --
	( 65.63,126.22) --
	( 66.97,124.33) --
	( 68.30,122.37) --
	( 69.64,120.60) --
	( 70.98,119.08) --
	( 72.32,117.17) --
	( 73.65,114.84) --
	( 74.99,112.36) --
	( 76.33,110.51) --
	( 77.67,108.17) --
	( 79.00,106.12) --
	( 80.34,104.53) --
	( 81.68,102.89) --
	( 83.02,101.13) --
	( 84.35, 99.30) --
	( 85.69, 97.54) --
	( 87.03, 95.27) --
	( 88.36, 92.65) --
	( 89.70, 90.58) --
	( 91.04, 88.67) --
	( 92.38, 86.60) --
	( 93.71, 84.70) --
	( 95.05, 83.01) --
	( 96.39, 81.24) --
	( 97.73, 79.71) --
	( 99.06, 78.21) --
	(100.40, 76.40) --
	(101.74, 74.24) --
	(103.08, 72.44) --
	(104.41, 70.84) --
	(105.75, 69.28) --
	(107.09, 67.77) --
	(108.43, 66.62) --
	(109.76, 65.44) --
	(111.10, 64.01) --
	(112.44, 63.33) --
	(113.77, 62.29) --
	(115.11, 61.35) --
	(116.45, 60.26) --
	(117.79, 59.64) --
	(119.12, 58.89) --
	(120.46, 57.73) --
	(121.80, 57.21) --
	(123.14, 56.15) --
	(124.47, 55.05) --
	(125.81, 54.22) --
	(127.15, 53.50) --
	(128.49, 52.78) --
	(129.82, 51.90) --
	(131.16, 51.15) --
	(132.50, 50.54) --
	(133.84, 50.23) --
	(135.17, 49.60) --
	(136.51, 48.81) --
	(137.85, 48.00) --
	(139.18, 47.68) --
	(140.52, 47.35) --
	(141.86, 47.18) --
	(143.20, 46.51) --
	(144.53, 45.83) --
	(145.87, 45.14) --
	(147.21, 44.61) --
	(148.55, 44.26) --
	(149.88, 43.90) --
	(151.22, 43.90) --
	(152.56, 43.72) --
	(153.90, 43.18) --
	(155.23, 42.63) --
	(156.57, 42.26) --
	(157.91, 41.88) --
	(159.25, 41.31) --
	(160.58, 40.93) --
	(161.92, 40.93) --
	(163.26, 40.93) --
	(164.59, 40.74) --
	(165.93, 40.35) --
	(167.27, 39.96) --
	(168.61, 39.96) --
	(169.94, 38.96);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,148.33) --
	( 54.93,146.07) --
	( 56.27,144.04) --
	( 57.61,141.90) --
	( 58.94,139.85) --
	( 60.28,138.29) --
	( 61.62,136.05) --
	( 62.95,133.90) --
	( 64.29,131.64) --
	( 65.63,129.51) --
	( 66.97,127.26) --
	( 68.30,125.15) --
	( 69.64,123.50) --
	( 70.98,121.49) --
	( 72.32,120.00) --
	( 73.65,118.45) --
	( 74.99,116.19) --
	( 76.33,114.14) --
	( 77.67,112.00) --
	( 79.00,109.74) --
	( 80.34,107.77) --
	( 81.68,105.69) --
	( 83.02,104.23) --
	( 84.35,102.39) --
	( 85.69,100.56) --
	( 87.03, 98.95) --
	( 88.36, 97.23) --
	( 89.70, 94.56) --
	( 91.04, 92.36) --
	( 92.38, 90.40) --
	( 93.71, 88.35) --
	( 95.05, 86.27) --
	( 96.39, 84.22) --
	( 97.73, 82.57) --
	( 99.06, 80.87) --
	(100.40, 79.09) --
	(101.74, 77.72) --
	(103.08, 75.81) --
	(104.41, 73.71) --
	(105.75, 71.79) --
	(107.09, 70.26) --
	(108.43, 68.68) --
	(109.76, 67.25) --
	(111.10, 65.87) --
	(112.44, 64.79) --
	(113.77, 63.67) --
	(115.11, 62.52) --
	(116.45, 61.82) --
	(117.79, 60.62) --
	(119.12, 59.64) --
	(120.46, 59.27) --
	(121.80, 57.99) --
	(123.14, 57.08) --
	(124.47, 56.28) --
	(125.81, 55.19) --
	(127.15, 54.07) --
	(128.49, 53.36) --
	(129.82, 52.64) --
	(131.16, 52.05) --
	(132.50, 50.69) --
	(133.84, 50.38) --
	(135.17, 49.92) --
	(136.51, 49.60) --
	(137.85, 48.81) --
	(139.18, 48.00) --
	(140.52, 47.35) --
	(141.86, 47.18) --
	(143.20, 46.85) --
	(144.53, 46.34) --
	(145.87, 45.83) --
	(147.21, 44.79) --
	(148.55, 44.26) --
	(149.88, 44.08) --
	(151.22, 43.72) --
	(152.56, 43.72) --
	(153.90, 43.36) --
	(155.23, 42.81) --
	(156.57, 42.44) --
	(157.91, 41.88) --
	(159.25, 41.31) --
	(160.58, 40.93) --
	(161.92, 40.54) --
	(163.26, 40.35) --
	(164.59, 40.35) --
	(165.93, 40.15) --
	(167.27, 40.15) --
	(168.61, 39.56) --
	(169.94, 39.36) --
	(171.28, 38.76) --
	(172.62, 38.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,148.80) --
	( 54.93,146.73) --
	( 56.27,144.72) --
	( 57.61,142.98) --
	( 58.94,141.16) --
	( 60.28,139.27) --
	( 61.62,137.89) --
	( 62.95,135.62) --
	( 64.29,133.68) --
	( 65.63,131.88) --
	( 66.97,129.75) --
	( 68.30,127.77) --
	( 69.64,125.95) --
	( 70.98,124.06) --
	( 72.32,122.37) --
	( 73.65,120.60) --
	( 74.99,119.39) --
	( 76.33,117.49) --
	( 77.67,115.52) --
	( 79.00,113.44) --
	( 80.34,111.63) --
	( 81.68,109.35) --
	( 83.02,107.36) --
	( 84.35,105.69) --
	( 85.69,104.09) --
	( 87.03,102.48) --
	( 88.36,100.75) --
	( 89.70, 99.30) --
	( 91.04, 97.54) --
	( 92.38, 95.38) --
	( 93.71, 92.99) --
	( 95.05, 90.88) --
	( 96.39, 89.23) --
	( 97.73, 86.86) --
	( 99.06, 85.19) --
	(100.40, 83.65) --
	(101.74, 81.84) --
	(103.08, 80.64) --
	(104.41, 79.01) --
	(105.75, 77.15) --
	(107.09, 75.29) --
	(108.43, 73.35) --
	(109.76, 71.60) --
	(111.10, 69.97) --
	(112.44, 68.38) --
	(113.77, 67.15) --
	(115.11, 65.77) --
	(116.45, 64.34) --
	(117.79, 63.67) --
	(119.12, 62.52) --
	(120.46, 61.70) --
	(121.80, 60.74) --
	(123.14, 59.64) --
	(124.47, 59.27) --
	(125.81, 58.25) --
	(127.15, 57.08) --
	(128.49, 56.68) --
	(129.82, 55.60) --
	(131.16, 54.36) --
	(132.50, 53.50) --
	(133.84, 53.36) --
	(135.17, 52.78) --
	(136.51, 51.45) --
	(137.85, 50.69) --
	(139.18, 50.38) --
	(140.52, 49.76) --
	(141.86, 49.45) --
	(143.20, 48.65) --
	(144.53, 48.17) --
	(145.87, 47.35) --
	(147.21, 47.18) --
	(148.55, 47.01) --
	(149.88, 46.51) --
	(151.22, 46.00) --
	(152.56, 45.31) --
	(153.90, 44.61) --
	(155.23, 44.08) --
	(156.57, 43.72) --
	(157.91, 43.90) --
	(159.25, 43.72) --
	(160.58, 43.36) --
	(161.92, 42.99) --
	(163.26, 42.44) --
	(164.59, 42.26) --
	(165.93, 41.31) --
	(167.27, 40.93) --
	(168.61, 40.93) --
	(169.94, 40.74) --
	(171.28, 40.54) --
	(172.62, 40.35) --
	(173.96, 40.35) --
	(175.29, 39.96);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,147.53) --
	( 54.93,145.07) --
	( 56.27,142.62) --
	( 57.61,140.23) --
	( 58.94,138.09) --
	( 60.28,135.62) --
	( 61.62,133.24) --
	( 62.95,130.71) --
	( 64.29,128.52) --
	( 65.63,125.95) --
	( 66.97,123.78) --
	( 68.30,121.79) --
	( 69.64,119.69) --
	( 70.98,118.13) --
	( 72.32,115.52) --
	( 73.65,112.73) --
	( 74.99,110.89) --
	( 76.33,108.57) --
	( 77.67,106.12) --
	( 79.00,104.31) --
	( 80.34,102.25) --
	( 81.68,100.66) --
	( 83.02, 98.85) --
	( 84.35, 96.76) --
	( 85.69, 94.17) --
	( 87.03, 91.60) --
	( 88.36, 89.48) --
	( 89.70, 87.32) --
	( 91.04, 85.39) --
	( 92.38, 83.65) --
	( 93.71, 81.47) --
	( 95.05, 80.02) --
	( 96.39, 78.21) --
	( 97.73, 76.15) --
	( 99.06, 74.07) --
	(100.40, 71.97) --
	(101.74, 70.46) --
	(103.08, 68.58) --
	(104.41, 66.94) --
	(105.75, 65.77) --
	(107.09, 64.45) --
	(108.43, 63.56) --
	(109.76, 62.29) --
	(111.10, 61.35) --
	(112.44, 60.13) --
	(113.77, 59.52) --
	(115.11, 58.63) --
	(116.45, 57.34) --
	(117.79, 56.95) --
	(119.12, 55.60) --
	(120.46, 54.64) --
	(121.80, 53.79) --
	(123.14, 52.93) --
	(124.47, 52.05) --
	(125.81, 50.99) --
	(127.15, 50.54) --
	(128.49, 50.07) --
	(129.82, 49.45) --
	(131.16, 48.49) --
	(132.50, 47.68) --
	(133.84, 47.35) --
	(135.17, 47.18) --
	(136.51, 46.68) --
	(137.85, 45.83) --
	(139.18, 45.31) --
	(140.52, 44.44) --
	(141.86, 44.08) --
	(143.20, 43.90) --
	(144.53, 43.72) --
	(145.87, 43.18) --
	(147.21, 42.63) --
	(148.55, 42.07) --
	(149.88, 41.50) --
	(151.22, 40.93) --
	(152.56, 40.93) --
	(153.90, 40.54) --
	(155.23, 40.35) --
	(156.57, 40.35) --
	(157.91, 39.96) --
	(159.25, 39.36) --
	(160.58, 38.96) --
	(161.92, 38.76) --
	(163.26, 38.36) --
	(164.59, 37.94) --
	(165.93, 37.32) --
	(167.27, 37.53);
\definecolor{drawColor}{RGB}{35,138,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,147.69) --
	( 54.93,145.74) --
	( 56.27,142.98) --
	( 57.61,140.79) --
	( 58.94,138.88) --
	( 60.28,136.46) --
	( 61.62,134.12) --
	( 62.95,131.64) --
	( 64.29,129.26) --
	( 65.63,127.00) --
	( 66.97,124.88) --
	( 68.30,122.37) --
	( 69.64,120.90) --
	( 70.98,118.77) --
	( 72.32,117.17) --
	( 73.65,114.49) --
	( 74.99,112.00) --
	( 76.33,109.74) --
	( 77.67,107.77) --
	( 79.00,105.69) --
	( 80.34,103.87) --
	( 81.68,102.11) --
	( 83.02,100.42) --
	( 84.35, 98.70) --
	( 85.69, 96.39) --
	( 87.03, 93.78) --
	( 88.36, 91.54) --
	( 89.70, 89.17) --
	( 91.04, 87.32) --
	( 92.38, 85.12) --
	( 93.71, 83.37) --
	( 95.05, 81.54) --
	( 96.39, 79.87) --
	( 97.73, 78.45) --
	( 99.06, 76.15) --
	(100.40, 74.24) --
	(101.74, 72.07) --
	(103.08, 70.36) --
	(104.41, 68.78) --
	(105.75, 67.46) --
	(107.09, 65.98) --
	(108.43, 64.45) --
	(109.76, 63.67) --
	(111.10, 62.41) --
	(112.44, 61.35) --
	(113.77, 60.50) --
	(115.11, 59.89) --
	(116.45, 59.14) --
	(117.79, 57.60) --
	(119.12, 56.95) --
	(120.46, 56.15) --
	(121.80, 54.50) --
	(123.14, 53.65) --
	(124.47, 53.36) --
	(125.81, 52.34) --
	(127.15, 50.99) --
	(128.49, 50.54) --
	(129.82, 50.07) --
	(131.16, 49.45) --
	(132.50, 48.81) --
	(133.84, 48.00) --
	(135.17, 47.35) --
	(136.51, 47.01) --
	(137.85, 46.68) --
	(139.18, 46.00) --
	(140.52, 45.14) --
	(141.86, 44.44) --
	(143.20, 43.90) --
	(144.53, 43.90) --
	(145.87, 43.54) --
	(147.21, 43.18) --
	(148.55, 42.81) --
	(149.88, 42.26) --
	(151.22, 41.69) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.54) --
	(156.57, 40.54) --
	(157.91, 40.15) --
	(159.25, 39.76) --
	(160.58, 39.56) --
	(161.92, 39.16) --
	(163.26, 39.16) --
	(164.59, 38.15) --
	(165.93, 37.74) --
	(167.27, 37.11) --
	(168.61, 37.32);
\definecolor{drawColor}{RGB}{34,139,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,147.53) --
	( 54.93,144.72) --
	( 56.27,142.62) --
	( 57.61,140.23) --
	( 58.94,138.09) --
	( 60.28,136.05) --
	( 61.62,133.24) --
	( 62.95,130.94) --
	( 64.29,128.52) --
	( 65.63,125.95) --
	( 66.97,124.06) --
	( 68.30,121.79) --
	( 69.64,120.00) --
	( 70.98,118.45) --
	( 72.32,115.85) --
	( 73.65,113.44) --
	( 74.99,111.26) --
	( 76.33,108.96) --
	( 77.67,106.95) --
	( 79.00,104.92) --
	( 80.34,103.07) --
	( 81.68,101.32) --
	( 83.02, 99.30) --
	( 84.35, 97.74) --
	( 85.69, 95.32) --
	( 87.03, 92.76) --
	( 88.36, 90.64) --
	( 89.70, 88.54) --
	( 91.04, 86.40) --
	( 92.38, 84.43) --
	( 93.71, 82.57) --
	( 95.05, 80.87) --
	( 96.39, 79.17) --
	( 97.73, 77.48) --
	( 99.06, 75.29) --
	(100.40, 73.44) --
	(101.74, 71.41) --
	(103.08, 69.78) --
	(104.41, 67.87) --
	(105.75, 66.94) --
	(107.09, 65.66) --
	(108.43, 64.34) --
	(109.76, 63.44) --
	(111.10, 62.17) --
	(112.44, 61.35) --
	(113.77, 60.13) --
	(115.11, 59.52) --
	(116.45, 58.51) --
	(117.79, 57.34) --
	(119.12, 56.68) --
	(120.46, 55.33) --
	(121.80, 54.36) --
	(123.14, 53.65) --
	(124.47, 53.07) --
	(125.81, 51.90) --
	(127.15, 50.84) --
	(128.49, 50.38) --
	(129.82, 49.92) --
	(131.16, 49.13) --
	(132.50, 48.33) --
	(133.84, 47.51) --
	(135.17, 47.18) --
	(136.51, 47.01) --
	(137.85, 46.51) --
	(139.18, 45.83) --
	(140.52, 44.96) --
	(141.86, 44.26) --
	(143.20, 43.90) --
	(144.53, 43.54) --
	(145.87, 43.72) --
	(147.21, 43.18) --
	(148.55, 42.63) --
	(149.88, 42.26) --
	(151.22, 41.31) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.74) --
	(156.57, 40.54) --
	(157.91, 40.54) --
	(159.25, 40.15) --
	(160.58, 39.56) --
	(161.92, 39.16) --
	(163.26, 38.76) --
	(164.59, 37.94) --
	(165.93, 37.53) --
	(167.27, 37.11) --
	(168.61, 36.69);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,146.56) --
	( 54.93,144.38) --
	( 56.27,142.08) --
	( 57.61,140.42) --
	( 58.94,138.29) --
	( 60.28,136.05) --
	( 61.62,133.68) --
	( 62.95,131.64) --
	( 64.29,129.75) --
	( 65.63,127.26) --
	( 66.97,125.15) --
	( 68.30,123.22) --
	( 69.64,121.49) --
	( 70.98,119.69) --
	( 72.32,117.82) --
	( 73.65,115.85) --
	( 74.99,113.44) --
	( 76.33,111.63) --
	( 77.67,109.35) --
	( 79.00,107.36) --
	( 80.34,105.69) --
	( 81.68,103.78) --
	( 83.02,102.06) --
	( 84.35,100.46) --
	( 85.69, 98.70) --
	( 87.03, 96.97) --
	( 88.36, 94.39) --
	( 89.70, 91.89) --
	( 91.04, 89.91) --
	( 92.38, 88.23) --
	( 93.71, 86.00) --
	( 95.05, 84.22) --
	( 96.39, 82.57) --
	( 97.73, 80.71) --
	( 99.06, 79.24) --
	(100.40, 77.72) --
	(101.74, 75.46) --
	(103.08, 73.80) --
	(104.41, 72.25) --
	(105.75, 70.84) --
	(107.09, 69.08) --
	(108.43, 67.66) --
	(109.76, 66.30) --
	(111.10, 65.23) --
	(112.44, 64.01) --
	(113.77, 63.21) --
	(115.11, 62.17) --
	(116.45, 61.46) --
	(117.79, 60.13) --
	(119.12, 59.64) --
	(120.46, 59.01) --
	(121.80, 57.73) --
	(123.14, 56.95) --
	(124.47, 56.28) --
	(125.81, 55.05) --
	(127.15, 54.07) --
	(128.49, 53.65) --
	(129.82, 52.78) --
	(131.16, 51.90) --
	(132.50, 50.99) --
	(133.84, 50.69) --
	(135.17, 50.23) --
	(136.51, 49.45) --
	(137.85, 48.97) --
	(139.18, 48.17) --
	(140.52, 47.51) --
	(141.86, 47.35) --
	(143.20, 47.01) --
	(144.53, 46.51) --
	(145.87, 45.83) --
	(147.21, 45.31) --
	(148.55, 44.61) --
	(149.88, 44.08) --
	(151.22, 43.90) --
	(152.56, 43.90) --
	(153.90, 43.54) --
	(155.23, 42.99) --
	(156.57, 42.44) --
	(157.91, 41.69) --
	(159.25, 41.50) --
	(160.58, 40.93) --
	(161.92, 40.74) --
	(163.26, 40.74) --
	(164.59, 40.74) --
	(165.93, 40.54) --
	(167.27, 39.96) --
	(168.61, 39.76) --
	(169.94, 39.36) --
	(171.28, 38.96);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,146.89) --
	( 54.93,144.55) --
	( 56.27,142.44) --
	( 57.61,140.60) --
	( 58.94,138.68) --
	( 60.28,136.67) --
	( 61.62,133.90) --
	( 62.95,131.64) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.42) --
	( 68.30,123.50) --
	( 69.64,121.49) --
	( 70.98,120.00) --
	( 72.32,118.13) --
	( 73.65,115.85) --
	( 74.99,113.79) --
	( 76.33,111.26) --
	( 77.67,109.35) --
	( 79.00,107.36) --
	( 80.34,105.27) --
	( 81.68,103.61) --
	( 83.02,102.02) --
	( 84.35,100.08) --
	( 85.69, 98.60) --
	( 87.03, 96.34) --
	( 88.36, 94.06) --
	( 89.70, 91.89) --
	( 91.04, 89.48) --
	( 92.38, 87.52) --
	( 93.71, 85.39) --
	( 95.05, 83.79) --
	( 96.39, 81.84) --
	( 97.73, 80.41) --
	( 99.06, 78.77) --
	(100.40, 76.90) --
	(101.74, 74.94) --
	(103.08, 73.17) --
	(104.41, 71.22) --
	(105.75, 69.97) --
	(107.09, 68.18) --
	(108.43, 66.73) --
	(109.76, 65.66) --
	(111.10, 64.34) --
	(112.44, 63.56) --
	(113.77, 62.41) --
	(115.11, 61.58) --
	(116.45, 60.62) --
	(117.79, 59.64) --
	(119.12, 59.27) --
	(120.46, 58.12) --
	(121.80, 56.95) --
	(123.14, 56.41) --
	(124.47, 55.60) --
	(125.81, 54.22) --
	(127.15, 53.65) --
	(128.49, 53.07) --
	(129.82, 51.60) --
	(131.16, 51.30) --
	(132.50, 50.69) --
	(133.84, 50.23) --
	(135.17, 49.60) --
	(136.51, 48.81) --
	(137.85, 48.00) --
	(139.18, 47.35) --
	(140.52, 47.35) --
	(141.86, 47.01) --
	(143.20, 46.34) --
	(144.53, 45.66) --
	(145.87, 44.79) --
	(147.21, 44.26) --
	(148.55, 44.08) --
	(149.88, 43.90) --
	(151.22, 43.90) --
	(152.56, 43.36) --
	(153.90, 42.81) --
	(155.23, 42.44) --
	(156.57, 41.88) --
	(157.91, 41.31) --
	(159.25, 40.93) --
	(160.58, 40.35) --
	(161.92, 40.54) --
	(163.26, 40.35) --
	(164.59, 40.15) --
	(165.93, 39.96) --
	(167.27, 39.56) --
	(168.61, 39.16) --
	(169.94, 38.56) --
	(171.28, 38.36);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,146.73) --
	( 54.93,143.86) --
	( 56.27,141.35) --
	( 57.61,139.07) --
	( 58.94,136.67) --
	( 60.28,133.68) --
	( 61.62,130.94) --
	( 62.95,128.27) --
	( 64.29,125.69) --
	( 65.63,123.22) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,116.85) --
	( 70.98,114.14) --
	( 72.32,111.63) --
	( 73.65,108.96) --
	( 74.99,106.95) --
	( 76.33,104.66) --
	( 77.67,102.89) --
	( 79.00,100.75) --
	( 80.34, 98.95) --
	( 81.68, 96.92) --
	( 83.02, 93.78) --
	( 84.35, 91.48) --
	( 85.69, 89.17) --
	( 87.03, 86.67) --
	( 88.36, 84.77) --
	( 89.70, 82.57) --
	( 91.04, 80.64) --
	( 92.38, 79.01) --
	( 93.71, 76.65) --
	( 95.05, 74.60) --
	( 96.39, 72.35) --
	( 97.73, 70.07) --
	( 99.06, 68.38) --
	(100.40, 66.83) --
	(101.74, 65.44) --
	(103.08, 64.01) --
	(104.41, 62.64) --
	(105.75, 61.58) --
	(107.09, 60.38) --
	(108.43, 59.39) --
	(109.76, 58.25) --
	(111.10, 56.81) --
	(112.44, 55.88) --
	(113.77, 54.36) --
	(115.11, 53.36) --
	(116.45, 52.49) --
	(117.79, 51.45) --
	(119.12, 50.69) --
	(120.46, 50.23) --
	(121.80, 49.29) --
	(123.14, 48.00) --
	(124.47, 47.35) --
	(125.81, 47.51) --
	(127.15, 46.68) --
	(128.49, 46.00) --
	(129.82, 44.96) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.90) --
	(135.17, 42.99) --
	(136.51, 42.81) --
	(137.85, 42.07) --
	(139.18, 41.50) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.54) --
	(144.53, 40.15) --
	(145.87, 39.76) --
	(147.21, 39.16) --
	(148.55, 38.36) --
	(149.88, 37.94) --
	(151.22, 37.32) --
	(152.56, 37.32) --
	(153.90, 36.69) --
	(155.23, 36.69);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,141.90) --
	( 54.93,137.69) --
	( 56.27,132.56) --
	( 57.61,128.02) --
	( 58.94,125.42) --
	( 60.28,126.48) --
	( 61.62,127.26) --
	( 62.95,123.50) --
	( 64.29,115.52) --
	( 65.63,109.35) --
	( 66.97,103.96) --
	( 68.30, 99.69) --
	( 69.64, 94.39) --
	( 70.98, 88.61) --
	( 72.32, 83.65) --
	( 73.65, 79.87) --
	( 74.99, 75.63) --
	( 76.33, 71.41) --
	( 77.67, 67.87) --
	( 79.00, 65.23) --
	( 80.34, 62.76) --
	( 81.68, 60.38) --
	( 83.02, 58.89) --
	( 84.35, 56.81) --
	( 85.69, 54.78) --
	( 87.03, 53.22) --
	( 88.36, 51.30) --
	( 89.70, 50.38) --
	( 91.04, 49.29) --
	( 92.38, 47.84) --
	( 93.71, 47.35) --
	( 95.05, 46.17) --
	( 96.39, 45.31) --
	( 97.73, 44.08) --
	( 99.06, 43.72) --
	(100.40, 42.99) --
	(101.74, 42.07) --
	(103.08, 41.31) --
	(104.41, 40.93) --
	(105.75, 40.54) --
	(107.09, 40.15) --
	(108.43, 39.36) --
	(109.76, 38.76) --
	(111.10, 37.74) --
	(112.44, 37.32) --
	(113.77, 36.90) --
	(115.11, 36.69) --
	(116.45, 36.48);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,142.80) --
	( 54.93,138.09) --
	( 56.27,132.79) --
	( 57.61,127.26) --
	( 58.94,122.37) --
	( 60.28,122.94) --
	( 61.62,123.78) --
	( 62.95,123.22) --
	( 64.29,115.18) --
	( 65.63,106.12) --
	( 66.97,101.51) --
	( 68.30, 95.70) --
	( 69.64, 89.11) --
	( 70.98, 84.08) --
	( 72.32, 79.24) --
	( 73.65, 74.68) --
	( 74.99, 69.87) --
	( 76.33, 65.98) --
	( 77.67, 63.44) --
	( 79.00, 60.74) --
	( 80.34, 58.76) --
	( 81.68, 56.41) --
	( 83.02, 53.93) --
	( 84.35, 52.49) --
	( 85.69, 50.69) --
	( 87.03, 49.45) --
	( 88.36, 48.17) --
	( 89.70, 47.01) --
	( 91.04, 46.00) --
	( 92.38, 44.61) --
	( 93.71, 43.90) --
	( 95.05, 43.18) --
	( 96.39, 42.07) --
	( 97.73, 41.12) --
	( 99.06, 40.74) --
	(100.40, 40.15) --
	(101.74, 39.56) --
	(103.08, 38.76) --
	(104.41, 37.53) --
	(105.75, 37.32) --
	(107.09, 36.69) --
	(108.43, 36.48);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,146.73) --
	( 54.93,144.21) --
	( 56.27,141.53) --
	( 57.61,139.46) --
	( 58.94,136.87) --
	( 60.28,133.90) --
	( 61.62,131.18) --
	( 62.95,128.02) --
	( 64.29,125.69) --
	( 65.63,122.65) --
	( 66.97,120.30) --
	( 68.30,118.13) --
	( 69.64,115.18) --
	( 70.98,112.00) --
	( 72.32,108.96) --
	( 73.65,106.12) --
	( 74.99,103.92) --
	( 76.33,101.18) --
	( 77.67, 99.10) --
	( 79.00, 95.70) --
	( 80.34, 92.24) --
	( 81.68, 89.17) --
	( 83.02, 86.20) --
	( 84.35, 83.37) --
	( 85.69, 80.87) --
	( 87.03, 78.85) --
	( 88.36, 76.06) --
	( 89.70, 73.17) --
	( 91.04, 70.46) --
	( 92.38, 68.28) --
	( 93.71, 66.09) --
	( 95.05, 64.57) --
	( 96.39, 62.99) --
	( 97.73, 61.70) --
	( 99.06, 60.26) --
	(100.40, 59.52) --
	(101.74, 58.12) --
	(103.08, 57.08) --
	(104.41, 55.60) --
	(105.75, 54.07) --
	(107.09, 53.65) --
	(108.43, 52.49) --
	(109.76, 51.30) --
	(111.10, 50.54) --
	(112.44, 50.23) --
	(113.77, 49.45) --
	(115.11, 48.65) --
	(116.45, 47.68) --
	(117.79, 47.35) --
	(119.12, 46.85) --
	(120.46, 46.34) --
	(121.80, 45.83) --
	(123.14, 44.79) --
	(124.47, 44.26) --
	(125.81, 44.08) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 42.81) --
	(131.16, 42.44) --
	(132.50, 41.88) --
	(133.84, 41.31) --
	(135.17, 40.93) --
	(136.51, 40.93) --
	(137.85, 40.54) --
	(139.18, 40.54) --
	(140.52, 40.15) --
	(141.86, 39.96) --
	(143.20, 39.56) --
	(144.53, 39.16) --
	(145.87, 38.96) --
	(147.21, 38.36) --
	(148.55, 37.94) --
	(149.88, 37.53) --
	(151.22, 37.32) --
	(152.56, 37.32) --
	(153.90, 37.11) --
	(155.23, 36.90);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,142.08) --
	( 54.93,137.89) --
	( 56.27,133.24) --
	( 57.61,128.02) --
	( 58.94,126.48) --
	( 60.28,127.77) --
	( 61.62,128.27) --
	( 62.95,124.06) --
	( 64.29,116.19) --
	( 65.63,110.13) --
	( 66.97,104.97) --
	( 68.30,100.70) --
	( 69.64, 96.50) --
	( 70.98, 90.64) --
	( 72.32, 86.07) --
	( 73.65, 81.69) --
	( 74.99, 77.80) --
	( 76.33, 73.62) --
	( 77.67, 69.58) --
	( 79.00, 66.30) --
	( 80.34, 63.90) --
	( 81.68, 61.82) --
	( 83.02, 59.64) --
	( 84.35, 58.12) --
	( 85.69, 56.15) --
	( 87.03, 54.22) --
	( 88.36, 52.93) --
	( 89.70, 51.15) --
	( 91.04, 50.23) --
	( 92.38, 48.81) --
	( 93.71, 47.68) --
	( 95.05, 47.01) --
	( 96.39, 46.17) --
	( 97.73, 44.96) --
	( 99.06, 44.08) --
	(100.40, 43.90) --
	(101.74, 42.99) --
	(103.08, 42.26) --
	(104.41, 41.31) --
	(105.75, 40.74) --
	(107.09, 40.54) --
	(108.43, 39.96) --
	(109.76, 39.56) --
	(111.10, 38.76) --
	(112.44, 37.94) --
	(113.77, 37.32) --
	(115.11, 36.90) --
	(116.45, 36.69) --
	(117.79, 36.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,144.04) --
	( 54.93,139.46) --
	( 56.27,134.99) --
	( 57.61,129.75) --
	( 58.94,125.95) --
	( 60.28,125.95) --
	( 61.62,127.00) --
	( 62.95,126.22) --
	( 64.29,118.77) --
	( 65.63,111.63) --
	( 66.97,106.54) --
	( 68.30,102.11) --
	( 69.64, 97.74) --
	( 70.98, 92.07) --
	( 72.32, 87.19) --
	( 73.65, 82.72) --
	( 74.99, 78.77) --
	( 76.33, 74.51) --
	( 77.67, 70.65) --
	( 79.00, 67.04) --
	( 80.34, 64.79) --
	( 81.68, 62.41) --
	( 83.02, 60.50) --
	( 84.35, 58.89) --
	( 85.69, 57.08) --
	( 87.03, 54.92) --
	( 88.36, 53.36) --
	( 89.70, 51.45) --
	( 91.04, 50.38) --
	( 92.38, 49.29) --
	( 93.71, 48.00) --
	( 95.05, 47.18) --
	( 96.39, 46.34) --
	( 97.73, 45.31) --
	( 99.06, 44.08) --
	(100.40, 43.72) --
	(101.74, 42.99) --
	(103.08, 42.26) --
	(104.41, 41.31) --
	(105.75, 40.93) --
	(107.09, 40.54) --
	(108.43, 40.15) --
	(109.76, 39.56) --
	(111.10, 38.76) --
	(112.44, 38.15) --
	(113.77, 37.53) --
	(115.11, 37.11) --
	(116.45, 36.90) --
	(117.79, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,143.34) --
	( 54.93,140.42) --
	( 56.27,140.60) --
	( 57.61,136.67) --
	( 58.94,128.77) --
	( 60.28,123.22) --
	( 61.62,118.45) --
	( 62.95,113.08) --
	( 64.29,108.17) --
	( 65.63,103.02) --
	( 66.97, 98.70) --
	( 68.30, 92.65) --
	( 69.64, 87.19) --
	( 70.98, 83.15) --
	( 72.32, 78.85) --
	( 73.65, 74.15) --
	( 74.99, 70.07) --
	( 76.33, 66.73) --
	( 77.67, 64.23) --
	( 79.00, 61.70) --
	( 80.34, 59.76) --
	( 81.68, 58.51) --
	( 83.02, 55.88) --
	( 84.35, 53.79) --
	( 85.69, 52.19) --
	( 87.03, 50.84) --
	( 88.36, 49.92) --
	( 89.70, 48.33) --
	( 91.04, 47.35) --
	( 92.38, 46.34) --
	( 93.71, 45.14) --
	( 95.05, 44.26) --
	( 96.39, 43.90) --
	( 97.73, 43.18) --
	( 99.06, 42.07) --
	(100.40, 41.31) --
	(101.74, 40.93) --
	(103.08, 40.54) --
	(104.41, 39.96) --
	(105.75, 39.16) --
	(107.09, 38.15) --
	(108.43, 37.53) --
	(109.76, 37.11) --
	(111.10, 36.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,144.90) --
	( 54.93,140.79) --
	( 56.27,136.67) --
	( 57.61,131.88) --
	( 58.94,127.51) --
	( 60.28,128.27) --
	( 61.62,129.26) --
	( 62.95,127.77) --
	( 64.29,120.30) --
	( 65.63,114.49) --
	( 66.97,108.96) --
	( 68.30,104.79) --
	( 69.64,100.66) --
	( 70.98, 95.91) --
	( 72.32, 91.00) --
	( 73.65, 86.33) --
	( 74.99, 82.43) --
	( 76.33, 78.85) --
	( 77.67, 74.60) --
	( 79.00, 71.03) --
	( 80.34, 67.87) --
	( 81.68, 65.12) --
	( 83.02, 62.99) --
	( 84.35, 60.99) --
	( 85.69, 59.14) --
	( 87.03, 57.34) --
	( 88.36, 55.47) --
	( 89.70, 53.79) --
	( 91.04, 52.34) --
	( 92.38, 50.69) --
	( 93.71, 49.60) --
	( 95.05, 48.49) --
	( 96.39, 47.51) --
	( 97.73, 46.68) --
	( 99.06, 45.83) --
	(100.40, 44.79) --
	(101.74, 43.90) --
	(103.08, 43.54) --
	(104.41, 42.99) --
	(105.75, 42.07) --
	(107.09, 41.31) --
	(108.43, 40.54) --
	(109.76, 40.54) --
	(111.10, 39.96) --
	(112.44, 39.56) --
	(113.77, 39.16) --
	(115.11, 38.36) --
	(116.45, 37.74) --
	(117.79, 37.32) --
	(119.12, 36.90) --
	(120.46, 36.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,144.04) --
	( 54.93,139.27) --
	( 56.27,133.68) --
	( 57.61,128.77) --
	( 58.94,124.88) --
	( 60.28,125.15) --
	( 61.62,125.95) --
	( 62.95,125.42) --
	( 64.29,118.13) --
	( 65.63,110.13) --
	( 66.97,104.97) --
	( 68.30,100.37) --
	( 69.64, 94.72) --
	( 70.98, 89.30) --
	( 72.32, 84.36) --
	( 73.65, 80.41) --
	( 74.99, 75.98) --
	( 76.33, 71.22) --
	( 77.67, 67.77) --
	( 79.00, 64.68) --
	( 80.34, 62.29) --
	( 81.68, 60.13) --
	( 83.02, 57.99) --
	( 84.35, 56.41) --
	( 85.69, 54.22) --
	( 87.03, 52.05) --
	( 88.36, 50.84) --
	( 89.70, 49.60) --
	( 91.04, 47.84) --
	( 92.38, 47.35) --
	( 93.71, 46.17) --
	( 95.05, 44.79) --
	( 96.39, 44.08) --
	( 97.73, 43.54) --
	( 99.06, 42.63) --
	(100.40, 41.69) --
	(101.74, 40.74) --
	(103.08, 40.74) --
	(104.41, 40.54) --
	(105.75, 39.56) --
	(107.09, 38.96) --
	(108.43, 38.15) --
	(109.76, 37.32) --
	(111.10, 36.90) --
	(112.44, 36.48);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.07) --
	( 54.93,142.08) --
	( 56.27,139.46) --
	( 57.61,136.87) --
	( 58.94,133.46) --
	( 60.28,130.23) --
	( 61.62,127.00) --
	( 62.95,124.33) --
	( 64.29,121.49) --
	( 65.63,119.08) --
	( 66.97,115.52) --
	( 68.30,112.00) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,103.25) --
	( 73.65,100.42) --
	( 74.99, 97.64) --
	( 76.33, 94.01) --
	( 77.67, 90.40) --
	( 79.00, 87.39) --
	( 80.34, 84.15) --
	( 81.68, 81.47) --
	( 83.02, 79.09) --
	( 84.35, 75.98) --
	( 85.69, 73.08) --
	( 87.03, 70.07) --
	( 88.36, 67.77) --
	( 89.70, 65.87) --
	( 91.04, 64.12) --
	( 92.38, 62.29) --
	( 93.71, 60.87) --
	( 95.05, 59.39) --
	( 96.39, 58.25) --
	( 97.73, 57.21) --
	( 99.06, 55.60) --
	(100.40, 53.93) --
	(101.74, 53.07) --
	(103.08, 51.90) --
	(104.41, 50.69) --
	(105.75, 50.07) --
	(107.09, 49.45) --
	(108.43, 48.49) --
	(109.76, 47.35) --
	(111.10, 47.18) --
	(112.44, 46.68) --
	(113.77, 46.17) --
	(115.11, 45.14) --
	(116.45, 44.08) --
	(117.79, 43.72) --
	(119.12, 43.72) --
	(120.46, 43.18) --
	(121.80, 42.81) --
	(123.14, 42.26) --
	(124.47, 41.69) --
	(125.81, 40.74) --
	(127.15, 40.54) --
	(128.49, 40.35) --
	(129.82, 40.15) --
	(131.16, 39.96) --
	(132.50, 39.56) --
	(133.84, 38.96) --
	(135.17, 38.76) --
	(136.51, 38.15) --
	(137.85, 37.53) --
	(139.18, 37.11) --
	(140.52, 36.90) --
	(141.86, 36.69) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.04) --
	( 54.93,140.98) --
	( 56.27,137.89) --
	( 57.61,134.56) --
	( 58.94,130.71) --
	( 60.28,127.00) --
	( 61.62,123.78) --
	( 62.95,120.60) --
	( 64.29,117.49) --
	( 65.63,114.14) --
	( 66.97,110.13) --
	( 68.30,106.95) --
	( 69.64,103.74) --
	( 70.98,100.75) --
	( 72.32, 98.25) --
	( 73.65, 94.06) --
	( 74.99, 90.34) --
	( 76.33, 87.19) --
	( 77.67, 83.65) --
	( 79.00, 80.71) --
	( 80.34, 78.21) --
	( 81.68, 74.94) --
	( 83.02, 72.16) --
	( 84.35, 69.28) --
	( 85.69, 66.73) --
	( 87.03, 65.12) --
	( 88.36, 63.33) --
	( 89.70, 61.70) --
	( 91.04, 60.26) --
	( 92.38, 59.14) --
	( 93.71, 57.60) --
	( 95.05, 56.41) --
	( 96.39, 54.78) --
	( 97.73, 53.50) --
	( 99.06, 52.49) --
	(100.40, 51.15) --
	(101.74, 50.38) --
	(103.08, 49.92) --
	(104.41, 48.81) --
	(105.75, 47.51) --
	(107.09, 47.18) --
	(108.43, 46.85) --
	(109.76, 46.34) --
	(111.10, 45.14) --
	(112.44, 44.26) --
	(113.77, 43.72) --
	(115.11, 43.72) --
	(116.45, 43.36) --
	(117.79, 42.81) --
	(119.12, 42.26) --
	(120.46, 41.50) --
	(121.80, 40.74) --
	(123.14, 40.54) --
	(124.47, 40.74) --
	(125.81, 40.54) --
	(127.15, 39.96) --
	(128.49, 39.76) --
	(129.82, 39.16) --
	(131.16, 38.56) --
	(132.50, 37.74) --
	(133.84, 37.32) --
	(135.17, 36.90) --
	(136.51, 36.69) --
	(137.85, 36.48) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,144.90) --
	( 54.93,140.60) --
	( 56.27,136.67) --
	( 57.61,131.41) --
	( 58.94,127.26) --
	( 60.28,126.48) --
	( 61.62,127.77) --
	( 62.95,128.02) --
	( 64.29,121.49) --
	( 65.63,115.18) --
	( 66.97,109.74) --
	( 68.30,105.27) --
	( 69.64,101.65) --
	( 70.98, 97.64) --
	( 72.32, 92.07) --
	( 73.65, 87.91) --
	( 74.99, 83.93) --
	( 76.33, 80.25) --
	( 77.67, 76.82) --
	( 79.00, 72.99) --
	( 80.34, 69.58) --
	( 81.68, 66.73) --
	( 83.02, 64.34) --
	( 84.35, 62.29) --
	( 85.69, 60.13) --
	( 87.03, 59.01) --
	( 88.36, 56.95) --
	( 89.70, 55.19) --
	( 91.04, 53.22) --
	( 92.38, 52.34) --
	( 93.71, 50.69) --
	( 95.05, 49.76) --
	( 96.39, 48.81) --
	( 97.73, 47.51) --
	( 99.06, 47.01) --
	(100.40, 46.34) --
	(101.74, 45.31) --
	(103.08, 44.08) --
	(104.41, 43.72) --
	(105.75, 43.36) --
	(107.09, 42.63) --
	(108.43, 41.69) --
	(109.76, 40.74) --
	(111.10, 40.54) --
	(112.44, 40.35) --
	(113.77, 39.96) --
	(115.11, 39.36) --
	(116.45, 38.56) --
	(117.79, 37.53) --
	(119.12, 37.11) --
	(120.46, 36.48) --
	(121.80, 36.48);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,145.74) --
	( 54.93,142.44) --
	( 56.27,142.62) --
	( 57.61,139.85) --
	( 58.94,132.79) --
	( 60.28,128.27) --
	( 61.62,123.78) --
	( 62.95,119.69) --
	( 64.29,115.85) --
	( 65.63,110.13) --
	( 66.97,105.69) --
	( 68.30,102.20) --
	( 69.64, 98.10) --
	( 70.98, 93.05) --
	( 72.32, 88.80) --
	( 73.65, 84.91) --
	( 74.99, 81.54) --
	( 76.33, 77.89) --
	( 77.67, 74.42) --
	( 79.00, 71.13) --
	( 80.34, 68.28) --
	( 81.68, 65.66) --
	( 83.02, 63.56) --
	( 84.35, 61.94) --
	( 85.69, 60.13) --
	( 87.03, 58.76) --
	( 88.36, 57.21) --
	( 89.70, 55.47) --
	( 91.04, 53.93) --
	( 92.38, 52.64) --
	( 93.71, 51.15) --
	( 95.05, 50.38) --
	( 96.39, 49.13) --
	( 97.73, 47.84) --
	( 99.06, 47.18) --
	(100.40, 46.68) --
	(101.74, 45.83) --
	(103.08, 44.61) --
	(104.41, 43.90) --
	(105.75, 43.72) --
	(107.09, 42.99) --
	(108.43, 42.07) --
	(109.76, 41.69) --
	(111.10, 40.54) --
	(112.44, 40.54) --
	(113.77, 40.54) --
	(115.11, 39.96) --
	(116.45, 39.36) --
	(117.79, 38.96) --
	(119.12, 37.94) --
	(120.46, 37.53) --
	(121.80, 37.11) --
	(123.14, 36.69) --
	(124.47, 36.69);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.40) --
	( 53.59,142.08) --
	( 54.93,137.89) --
	( 56.27,133.46) --
	( 57.61,129.02) --
	( 58.94,127.51) --
	( 60.28,128.52) --
	( 61.62,129.26) --
	( 62.95,124.33) --
	( 64.29,117.49) --
	( 65.63,112.73) --
	( 66.97,108.17) --
	( 68.30,103.56) --
	( 69.64,100.08) --
	( 70.98, 95.32) --
	( 72.32, 90.52) --
	( 73.65, 86.27) --
	( 74.99, 82.43) --
	( 76.33, 79.01) --
	( 77.67, 75.12) --
	( 79.00, 71.41) --
	( 80.34, 68.48) --
	( 81.68, 65.77) --
	( 83.02, 63.78) --
	( 84.35, 61.70) --
	( 85.69, 60.01) --
	( 87.03, 58.63) --
	( 88.36, 56.68) --
	( 89.70, 54.92) --
	( 91.04, 53.50) --
	( 92.38, 52.05) --
	( 93.71, 50.54) --
	( 95.05, 49.92) --
	( 96.39, 48.49) --
	( 97.73, 47.35) --
	( 99.06, 47.01) --
	(100.40, 46.34) --
	(101.74, 44.96) --
	(103.08, 44.08) --
	(104.41, 43.90) --
	(105.75, 43.36) --
	(107.09, 42.44) --
	(108.43, 41.50) --
	(109.76, 40.74) --
	(111.10, 40.54) --
	(112.44, 40.54) --
	(113.77, 39.96) --
	(115.11, 39.36) --
	(116.45, 38.76) --
	(117.79, 38.15) --
	(119.12, 37.74) --
	(120.46, 37.11) --
	(121.80, 36.69) --
	(123.14, 36.48);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,147.37) --
	( 54.93,144.55) --
	( 56.27,141.53) --
	( 57.61,139.07) --
	( 58.94,135.84) --
	( 60.28,132.79) --
	( 61.62,129.75) --
	( 62.95,126.48) --
	( 64.29,123.50) --
	( 65.63,120.90) --
	( 66.97,118.13) --
	( 68.30,114.84) --
	( 69.64,111.63) --
	( 70.98,108.17) --
	( 72.32,105.23) --
	( 73.65,102.62) --
	( 74.99, 99.88) --
	( 76.33, 96.81) --
	( 77.67, 93.16) --
	( 79.00, 89.73) --
	( 80.34, 86.47) --
	( 81.68, 83.72) --
	( 83.02, 81.02) --
	( 84.35, 78.21) --
	( 85.69, 75.72) --
	( 87.03, 72.71) --
	( 88.36, 70.75) --
	( 89.70, 68.38) --
	( 91.04, 66.41) --
	( 92.38, 64.57) --
	( 93.71, 63.21) --
	( 95.05, 61.82) --
	( 96.39, 60.50) --
	( 97.73, 59.27) --
	( 99.06, 58.63) --
	(100.40, 57.08) --
	(101.74, 55.88) --
	(103.08, 54.64) --
	(104.41, 53.65) --
	(105.75, 53.07) --
	(107.09, 51.75) --
	(108.43, 50.99) --
	(109.76, 50.38) --
	(111.10, 49.92) --
	(112.44, 48.97) --
	(113.77, 48.00) --
	(115.11, 47.51) --
	(116.45, 47.01) --
	(117.79, 47.01) --
	(119.12, 46.34) --
	(120.46, 45.49) --
	(121.80, 44.61) --
	(123.14, 43.90) --
	(124.47, 43.90) --
	(125.81, 43.72) --
	(127.15, 43.36) --
	(128.49, 42.99) --
	(129.82, 42.26) --
	(131.16, 41.88) --
	(132.50, 41.31) --
	(133.84, 40.74) --
	(135.17, 40.54) --
	(136.51, 40.54) --
	(137.85, 40.35) --
	(139.18, 40.15) --
	(140.52, 39.96) --
	(141.86, 39.56) --
	(143.20, 39.16) --
	(144.53, 38.96) --
	(145.87, 38.56) --
	(147.21, 37.74) --
	(148.55, 37.53) --
	(149.88, 37.32) --
	(151.22, 36.90) --
	(152.56, 36.90);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,141.16) --
	( 54.93,137.08) --
	( 56.27,132.33) --
	( 57.61,127.51) --
	( 58.94,127.26) --
	( 60.28,128.27) --
	( 61.62,128.27) --
	( 62.95,122.65) --
	( 64.29,115.52) --
	( 65.63,110.13) --
	( 66.97,105.69) --
	( 68.30,101.37) --
	( 69.64, 97.23) --
	( 70.98, 91.72) --
	( 72.32, 87.32) --
	( 73.65, 83.08) --
	( 74.99, 79.40) --
	( 76.33, 75.63) --
	( 77.67, 71.79) --
	( 79.00, 68.48) --
	( 80.34, 65.98) --
	( 81.68, 63.67) --
	( 83.02, 61.82) --
	( 84.35, 59.89) --
	( 85.69, 58.12) --
	( 87.03, 56.41) --
	( 88.36, 54.64) --
	( 89.70, 53.36) --
	( 91.04, 51.75) --
	( 92.38, 50.38) --
	( 93.71, 49.45) --
	( 95.05, 48.17) --
	( 96.39, 47.18) --
	( 97.73, 46.51) --
	( 99.06, 45.66) --
	(100.40, 44.26) --
	(101.74, 43.72) --
	(103.08, 43.54) --
	(104.41, 42.81) --
	(105.75, 41.88) --
	(107.09, 41.12) --
	(108.43, 40.74) --
	(109.76, 40.15) --
	(111.10, 40.15) --
	(112.44, 39.56) --
	(113.77, 38.76) --
	(115.11, 37.74) --
	(116.45, 37.32) --
	(117.79, 36.69) --
	(119.12, 36.69) --
	(120.46, 36.48);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,145.07) --
	( 54.93,140.79) --
	( 56.27,136.25) --
	( 57.61,131.64) --
	( 58.94,127.00) --
	( 60.28,126.48) --
	( 61.62,127.26) --
	( 62.95,127.00) --
	( 64.29,121.49) --
	( 65.63,114.14) --
	( 66.97,108.57) --
	( 68.30,103.92) --
	( 69.64, 99.49) --
	( 70.98, 94.67) --
	( 72.32, 89.36) --
	( 73.65, 84.98) --
	( 74.99, 81.24) --
	( 76.33, 77.64) --
	( 77.67, 73.53) --
	( 79.00, 69.87) --
	( 80.34, 66.83) --
	( 81.68, 64.34) --
	( 83.02, 62.29) --
	( 84.35, 60.50) --
	( 85.69, 58.89) --
	( 87.03, 56.81) --
	( 88.36, 54.92) --
	( 89.70, 53.36) --
	( 91.04, 51.60) --
	( 92.38, 50.54) --
	( 93.71, 49.76) --
	( 95.05, 48.00) --
	( 96.39, 47.35) --
	( 97.73, 46.68) --
	( 99.06, 45.49) --
	(100.40, 44.26) --
	(101.74, 43.90) --
	(103.08, 43.36) --
	(104.41, 42.81) --
	(105.75, 41.88) --
	(107.09, 41.12) --
	(108.43, 40.93) --
	(109.76, 40.35) --
	(111.10, 39.76) --
	(112.44, 38.96) --
	(113.77, 38.36) --
	(115.11, 37.53) --
	(116.45, 37.32) --
	(117.79, 36.69) --
	(119.12, 36.69);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,142.62) --
	( 54.93,138.68) --
	( 56.27,133.68) --
	( 57.61,128.77) --
	( 58.94,125.69) --
	( 60.28,126.48) --
	( 61.62,127.00) --
	( 62.95,124.88) --
	( 64.29,117.17) --
	( 65.63,111.26) --
	( 66.97,106.12) --
	( 68.30,102.16) --
	( 69.64, 97.74) --
	( 70.98, 92.59) --
	( 72.32, 88.16) --
	( 73.65, 83.65) --
	( 74.99, 79.79) --
	( 76.33, 76.31) --
	( 77.67, 72.25) --
	( 79.00, 68.98) --
	( 80.34, 66.20) --
	( 81.68, 63.78) --
	( 83.02, 61.94) --
	( 84.35, 60.01) --
	( 85.69, 58.63) --
	( 87.03, 56.95) --
	( 88.36, 54.92) --
	( 89.70, 53.50) --
	( 91.04, 52.05) --
	( 92.38, 50.84) --
	( 93.71, 49.76) --
	( 95.05, 48.49) --
	( 96.39, 47.68) --
	( 97.73, 47.01) --
	( 99.06, 45.83) --
	(100.40, 44.79) --
	(101.74, 44.08) --
	(103.08, 43.72) --
	(104.41, 42.81) --
	(105.75, 41.88) --
	(107.09, 41.31) --
	(108.43, 40.93) --
	(109.76, 40.74) --
	(111.10, 39.96) --
	(112.44, 39.16) --
	(113.77, 38.56) --
	(115.11, 37.74) --
	(116.45, 37.32) --
	(117.79, 36.90) --
	(119.12, 36.69);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,145.40) --
	( 54.93,141.72) --
	( 56.27,137.89) --
	( 57.61,133.68) --
	( 58.94,129.75) --
	( 60.28,130.47) --
	( 61.62,131.18) --
	( 62.95,130.23) --
	( 64.29,122.65) --
	( 65.63,118.45) --
	( 66.97,113.44) --
	( 68.30,108.96) --
	( 69.64,104.97) --
	( 70.98,101.13) --
	( 72.32, 97.95) --
	( 73.65, 92.82) --
	( 74.99, 89.11) --
	( 76.33, 85.12) --
	( 77.67, 81.84) --
	( 79.00, 78.61) --
	( 80.34, 75.12) --
	( 81.68, 71.79) --
	( 83.02, 68.88) --
	( 84.35, 66.41) --
	( 85.69, 64.34) --
	( 87.03, 62.41) --
	( 88.36, 60.99) --
	( 89.70, 59.52) --
	( 91.04, 57.86) --
	( 92.38, 56.41) --
	( 93.71, 54.64) --
	( 95.05, 53.50) --
	( 96.39, 52.19) --
	( 97.73, 50.84) --
	( 99.06, 50.07) --
	(100.40, 48.97) --
	(101.74, 47.84) --
	(103.08, 47.18) --
	(104.41, 46.34) --
	(105.75, 45.31) --
	(107.09, 44.79) --
	(108.43, 44.26) --
	(109.76, 43.72) --
	(111.10, 42.99) --
	(112.44, 42.07) --
	(113.77, 41.50) --
	(115.11, 40.93) --
	(116.45, 40.74) --
	(117.79, 40.35) --
	(119.12, 39.96) --
	(120.46, 39.36) --
	(121.80, 38.56) --
	(123.14, 38.15) --
	(124.47, 37.32) --
	(125.81, 37.11) --
	(127.15, 36.90) --
	(128.49, 36.90);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,142.98) --
	( 54.93,138.88) --
	( 56.27,133.90) --
	( 57.61,129.26) --
	( 58.94,125.15) --
	( 60.28,125.15) --
	( 61.62,126.22) --
	( 62.95,124.88) --
	( 64.29,117.82) --
	( 65.63,111.26) --
	( 66.97,106.12) --
	( 68.30,102.02) --
	( 69.64, 97.54) --
	( 70.98, 92.13) --
	( 72.32, 87.91) --
	( 73.65, 83.15) --
	( 74.99, 79.95) --
	( 76.33, 76.31) --
	( 77.67, 72.35) --
	( 79.00, 69.18) --
	( 80.34, 66.30) --
	( 81.68, 64.01) --
	( 83.02, 62.06) --
	( 84.35, 60.26) --
	( 85.69, 58.38) --
	( 87.03, 56.95) --
	( 88.36, 54.78) --
	( 89.70, 53.22) --
	( 91.04, 51.60) --
	( 92.38, 50.54) --
	( 93.71, 49.60) --
	( 95.05, 47.84) --
	( 96.39, 47.18) --
	( 97.73, 46.34) --
	( 99.06, 45.14) --
	(100.40, 44.26) --
	(101.74, 43.72) --
	(103.08, 42.81) --
	(104.41, 42.07) --
	(105.75, 41.12) --
	(107.09, 40.74) --
	(108.43, 40.54) --
	(109.76, 39.96) --
	(111.10, 39.16) --
	(112.44, 38.36) --
	(113.77, 37.53) --
	(115.11, 37.32) --
	(116.45, 36.90) --
	(117.79, 36.69);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,146.56) --
	( 54.93,143.16) --
	( 56.27,139.85) --
	( 57.61,136.46) --
	( 58.94,132.56) --
	( 60.28,129.26) --
	( 61.62,125.42) --
	( 62.95,121.49) --
	( 64.29,118.77) --
	( 65.63,115.18) --
	( 66.97,111.26) --
	( 68.30,107.77) --
	( 69.64,104.40) --
	( 70.98,101.37) --
	( 72.32, 98.50) --
	( 73.65, 95.05) --
	( 74.99, 91.42) --
	( 76.33, 87.52) --
	( 77.67, 84.22) --
	( 79.00, 81.54) --
	( 80.34, 79.01) --
	( 81.68, 75.72) --
	( 83.02, 72.53) --
	( 84.35, 69.87) --
	( 85.69, 67.15) --
	( 87.03, 65.23) --
	( 88.36, 63.44) --
	( 89.70, 61.82) --
	( 91.04, 60.26) --
	( 92.38, 58.89) --
	( 93.71, 57.21) --
	( 95.05, 55.74) --
	( 96.39, 53.93) --
	( 97.73, 52.93) --
	( 99.06, 51.30) --
	(100.40, 50.54) --
	(101.74, 49.92) --
	(103.08, 48.81) --
	(104.41, 47.35) --
	(105.75, 47.18) --
	(107.09, 46.34) --
	(108.43, 45.31) --
	(109.76, 44.44) --
	(111.10, 44.08) --
	(112.44, 43.72) --
	(113.77, 43.18) --
	(115.11, 42.07) --
	(116.45, 41.50) --
	(117.79, 40.93) --
	(119.12, 40.74) --
	(120.46, 40.54) --
	(121.80, 40.15) --
	(123.14, 39.76) --
	(124.47, 38.76) --
	(125.81, 38.36) --
	(127.15, 37.94) --
	(128.49, 37.53) --
	(129.82, 36.90) --
	(131.16, 36.90) --
	(132.50, 36.69) --
	(133.84, 36.48);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,142.62) --
	( 54.93,139.27) --
	( 56.27,135.41) --
	( 57.61,131.18) --
	( 58.94,129.75) --
	( 60.28,131.18) --
	( 61.62,131.18) --
	( 62.95,126.22) --
	( 64.29,120.30) --
	( 65.63,116.85) --
	( 66.97,112.36) --
	( 68.30,108.57) --
	( 69.64,104.92) --
	( 70.98,101.74) --
	( 72.32, 98.80) --
	( 73.65, 95.11) --
	( 74.99, 90.88) --
	( 76.33, 87.71) --
	( 77.67, 84.22) --
	( 79.00, 81.32) --
	( 80.34, 78.69) --
	( 81.68, 75.63) --
	( 83.02, 72.35) --
	( 84.35, 69.87) --
	( 85.69, 67.15) --
	( 87.03, 65.23) --
	( 88.36, 63.44) --
	( 89.70, 61.58) --
	( 91.04, 60.01) --
	( 92.38, 58.51) --
	( 93.71, 56.81) --
	( 95.05, 55.33) --
	( 96.39, 53.65) --
	( 97.73, 52.78) --
	( 99.06, 50.99) --
	(100.40, 50.38) --
	(101.74, 49.45) --
	(103.08, 48.00) --
	(104.41, 46.85) --
	(105.75, 46.68) --
	(107.09, 45.83) --
	(108.43, 44.79) --
	(109.76, 43.90) --
	(111.10, 43.54) --
	(112.44, 43.18) --
	(113.77, 42.44) --
	(115.11, 41.50) --
	(116.45, 40.93) --
	(117.79, 40.54) --
	(119.12, 40.35) --
	(120.46, 39.76) --
	(121.80, 39.36) --
	(123.14, 39.16) --
	(124.47, 38.36) --
	(125.81, 37.53) --
	(127.15, 36.90) --
	(128.49, 36.69) --
	(129.82, 36.69);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,144.90) --
	( 54.93,141.35) --
	( 56.27,137.89) --
	( 57.61,133.90) --
	( 58.94,130.47) --
	( 60.28,130.47) --
	( 61.62,131.18) --
	( 62.95,129.75) --
	( 64.29,122.65) --
	( 65.63,119.08) --
	( 66.97,115.18) --
	( 68.30,111.63) --
	( 69.64,107.36) --
	( 70.98,103.83) --
	( 72.32,100.99) --
	( 73.65, 97.84) --
	( 74.99, 94.28) --
	( 76.33, 90.28) --
	( 77.67, 86.93) --
	( 79.00, 83.93) --
	( 80.34, 81.24) --
	( 81.68, 78.37) --
	( 83.02, 75.38) --
	( 84.35, 72.25) --
	( 85.69, 69.58) --
	( 87.03, 67.35) --
	( 88.36, 65.12) --
	( 89.70, 63.67) --
	( 91.04, 61.94) --
	( 92.38, 60.50) --
	( 93.71, 59.27) --
	( 95.05, 57.34) --
	( 96.39, 56.41) --
	( 97.73, 54.50) --
	( 99.06, 53.36) --
	(100.40, 52.19) --
	(101.74, 50.54) --
	(103.08, 50.07) --
	(104.41, 49.13) --
	(105.75, 47.68) --
	(107.09, 47.18) --
	(108.43, 46.85) --
	(109.76, 46.00) --
	(111.10, 44.79) --
	(112.44, 44.08) --
	(113.77, 43.54) --
	(115.11, 43.36) --
	(116.45, 42.63) --
	(117.79, 41.88) --
	(119.12, 41.12) --
	(120.46, 40.93) --
	(121.80, 40.74) --
	(123.14, 40.15) --
	(124.47, 39.76) --
	(125.81, 39.36) --
	(127.15, 38.96) --
	(128.49, 38.15) --
	(129.82, 37.32) --
	(131.16, 36.90) --
	(132.50, 36.90) --
	(133.84, 36.48);
\definecolor{drawColor}{RGB}{71,46,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,144.55) --
	( 54.93,140.79) --
	( 56.27,137.28) --
	( 57.61,133.01) --
	( 58.94,129.75) --
	( 60.28,129.99) --
	( 61.62,130.71) --
	( 62.95,129.26) --
	( 64.29,122.65) --
	( 65.63,118.45) --
	( 66.97,114.14) --
	( 68.30,110.51) --
	( 69.64,106.54) --
	( 70.98,103.16) --
	( 72.32,100.37) --
	( 73.65, 96.97) --
	( 74.99, 93.05) --
	( 76.33, 89.48) --
	( 77.67, 86.33) --
	( 79.00, 83.29) --
	( 80.34, 80.48) --
	( 81.68, 77.72) --
	( 83.02, 74.42) --
	( 84.35, 71.51) --
	( 85.69, 69.08) --
	( 87.03, 66.73) --
	( 88.36, 64.68) --
	( 89.70, 63.21) --
	( 91.04, 61.58) --
	( 92.38, 59.89) --
	( 93.71, 58.76) --
	( 95.05, 56.95) --
	( 96.39, 55.60) --
	( 97.73, 53.93) --
	( 99.06, 53.07) --
	(100.40, 51.60) --
	(101.74, 50.38) --
	(103.08, 49.76) --
	(104.41, 48.65) --
	(105.75, 47.51) --
	(107.09, 46.85) --
	(108.43, 46.51) --
	(109.76, 45.31) --
	(111.10, 44.08) --
	(112.44, 43.90) --
	(113.77, 43.54) --
	(115.11, 42.99) --
	(116.45, 42.63) --
	(117.79, 41.31) --
	(119.12, 40.74) --
	(120.46, 40.74) --
	(121.80, 40.35) --
	(123.14, 39.96) --
	(124.47, 39.36) --
	(125.81, 38.76) --
	(127.15, 38.15) --
	(128.49, 37.32) --
	(129.82, 36.69) --
	(131.16, 36.48) --
	(132.50, 36.48);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,143.69) --
	( 54.93,140.42) --
	( 56.27,137.08) --
	( 57.61,132.79) --
	( 58.94,131.88) --
	( 60.28,132.79) --
	( 61.62,133.01) --
	( 62.95,128.52) --
	( 64.29,122.37) --
	( 65.63,119.08) --
	( 66.97,115.85) --
	( 68.30,111.63) --
	( 69.64,107.77) --
	( 70.98,104.49) --
	( 72.32,101.46) --
	( 73.65, 98.85) --
	( 74.99, 95.16) --
	( 76.33, 91.30) --
	( 77.67, 87.97) --
	( 79.00, 84.91) --
	( 80.34, 82.21) --
	( 81.68, 79.64) --
	( 83.02, 76.90) --
	( 84.35, 73.62) --
	( 85.69, 70.84) --
	( 87.03, 68.38) --
	( 88.36, 66.30) --
	( 89.70, 64.23) --
	( 91.04, 62.87) --
	( 92.38, 61.46) --
	( 93.71, 59.76) --
	( 95.05, 58.76) --
	( 96.39, 56.81) --
	( 97.73, 55.88) --
	( 99.06, 54.22) --
	(100.40, 53.22) --
	(101.74, 51.60) --
	(103.08, 50.54) --
	(104.41, 49.92) --
	(105.75, 48.81) --
	(107.09, 47.84) --
	(108.43, 47.01) --
	(109.76, 46.68) --
	(111.10, 45.66) --
	(112.44, 44.79) --
	(113.77, 43.90) --
	(115.11, 43.72) --
	(116.45, 43.36) --
	(117.79, 42.81) --
	(119.12, 42.07) --
	(120.46, 41.12) --
	(121.80, 40.54) --
	(123.14, 40.54) --
	(124.47, 40.35) --
	(125.81, 39.96) --
	(127.15, 39.36) --
	(128.49, 38.96) --
	(129.82, 38.15) --
	(131.16, 37.53) --
	(132.50, 36.69) --
	(133.84, 36.69) --
	(135.17, 36.48);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,142.62) --
	( 54.93,139.27) --
	( 56.27,135.41) --
	( 57.61,131.18) --
	( 58.94,129.02) --
	( 60.28,130.23) --
	( 61.62,130.47) --
	( 62.95,127.00) --
	( 64.29,120.60) --
	( 65.63,116.52) --
	( 66.97,112.36) --
	( 68.30,108.17) --
	( 69.64,104.88) --
	( 70.98,101.93) --
	( 72.32, 98.55) --
	( 73.65, 94.83) --
	( 74.99, 90.70) --
	( 76.33, 87.45) --
	( 77.67, 84.49) --
	( 79.00, 81.47) --
	( 80.34, 78.93) --
	( 81.68, 75.81) --
	( 83.02, 72.90) --
	( 84.35, 70.26) --
	( 85.69, 67.56) --
	( 87.03, 65.55) --
	( 88.36, 63.78) --
	( 89.70, 62.06) --
	( 91.04, 60.50) --
	( 92.38, 59.27) --
	( 93.71, 57.47) --
	( 95.05, 56.15) --
	( 96.39, 54.36) --
	( 97.73, 53.36) --
	( 99.06, 52.19) --
	(100.40, 50.54) --
	(101.74, 50.07) --
	(103.08, 48.97) --
	(104.41, 47.68) --
	(105.75, 47.18) --
	(107.09, 46.34) --
	(108.43, 45.83) --
	(109.76, 44.61) --
	(111.10, 43.90) --
	(112.44, 43.54) --
	(113.77, 43.18) --
	(115.11, 42.63) --
	(116.45, 41.69) --
	(117.79, 40.74) --
	(119.12, 40.54) --
	(120.46, 40.15) --
	(121.80, 40.15) --
	(123.14, 39.56) --
	(124.47, 39.16) --
	(125.81, 38.15) --
	(127.15, 37.74) --
	(128.49, 37.11) --
	(129.82, 36.69) --
	(131.16, 36.48);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,144.72) --
	( 54.93,142.44) --
	( 56.27,142.44) --
	( 57.61,138.88) --
	( 58.94,132.33) --
	( 60.28,128.02) --
	( 61.62,124.06) --
	( 62.95,120.30) --
	( 64.29,116.85) --
	( 65.63,112.00) --
	( 66.97,108.17) --
	( 68.30,104.18) --
	( 69.64,100.94) --
	( 70.98, 97.64) --
	( 72.32, 93.33) --
	( 73.65, 89.36) --
	( 74.99, 86.07) --
	( 76.33, 82.72) --
	( 77.67, 79.87) --
	( 79.00, 77.15) --
	( 80.34, 73.80) --
	( 81.68, 70.94) --
	( 83.02, 67.97) --
	( 84.35, 65.98) --
	( 85.69, 64.01) --
	( 87.03, 62.17) --
	( 88.36, 60.38) --
	( 89.70, 59.27) --
	( 91.04, 57.47) --
	( 92.38, 56.01) --
	( 93.71, 54.22) --
	( 95.05, 53.36) --
	( 96.39, 51.60) --
	( 97.73, 50.23) --
	( 99.06, 49.76) --
	(100.40, 48.49) --
	(101.74, 47.35) --
	(103.08, 46.85) --
	(104.41, 46.17) --
	(105.75, 44.79) --
	(107.09, 43.90) --
	(108.43, 43.72) --
	(109.76, 43.18) --
	(111.10, 42.44) --
	(112.44, 41.31) --
	(113.77, 40.74) --
	(115.11, 40.54) --
	(116.45, 40.35) --
	(117.79, 39.76) --
	(119.12, 39.76) --
	(120.46, 38.76) --
	(121.80, 37.94) --
	(123.14, 37.11) --
	(124.47, 36.90) --
	(125.81, 36.48);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,145.74) --
	( 54.93,142.44) --
	( 56.27,139.65) --
	( 57.61,136.25) --
	( 58.94,132.79) --
	( 60.28,129.26) --
	( 61.62,125.69) --
	( 62.95,122.94) --
	( 64.29,120.00) --
	( 65.63,117.49) --
	( 66.97,114.14) --
	( 68.30,110.89) --
	( 69.64,107.77) --
	( 70.98,104.92) --
	( 72.32,102.34) --
	( 73.65, 99.79) --
	( 74.99, 97.12) --
	( 76.33, 93.50) --
	( 77.67, 90.04) --
	( 79.00, 87.13) --
	( 80.34, 84.49) --
	( 81.68, 81.62) --
	( 83.02, 79.32) --
	( 84.35, 76.98) --
	( 85.69, 73.89) --
	( 87.03, 71.69) --
	( 88.36, 69.18) --
	( 89.70, 67.04) --
	( 91.04, 65.44) --
	( 92.38, 63.67) --
	( 93.71, 62.17) --
	( 95.05, 60.74) --
	( 96.39, 59.39) --
	( 97.73, 58.12) --
	( 99.06, 56.81) --
	(100.40, 55.33) --
	(101.74, 53.79) --
	(103.08, 53.07) --
	(104.41, 51.90) --
	(105.75, 50.69) --
	(107.09, 49.92) --
	(108.43, 49.29) --
	(109.76, 48.17) --
	(111.10, 47.35) --
	(112.44, 47.01) --
	(113.77, 46.17) --
	(115.11, 45.49) --
	(116.45, 44.61) --
	(117.79, 43.90) --
	(119.12, 43.90) --
	(120.46, 43.54) --
	(121.80, 42.81) --
	(123.14, 42.07) --
	(124.47, 41.31) --
	(125.81, 40.54) --
	(127.15, 40.35) --
	(128.49, 40.35) --
	(129.82, 40.15) --
	(131.16, 39.76) --
	(132.50, 39.16) --
	(133.84, 38.36) --
	(135.17, 37.94) --
	(136.51, 37.32) --
	(137.85, 36.90) --
	(139.18, 36.48) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,144.55) --
	( 54.93,141.35) --
	( 56.27,141.35) --
	( 57.61,138.09) --
	( 58.94,131.41) --
	( 60.28,126.74) --
	( 61.62,122.37) --
	( 62.95,118.45) --
	( 64.29,114.49) --
	( 65.63,109.35) --
	( 66.97,105.14) --
	( 68.30,101.55) --
	( 69.64, 97.95) --
	( 70.98, 92.99) --
	( 72.32, 89.23) --
	( 73.65, 85.39) --
	( 74.99, 81.91) --
	( 76.33, 79.01) --
	( 77.67, 75.55) --
	( 79.00, 71.88) --
	( 80.34, 69.28) --
	( 81.68, 66.62) --
	( 83.02, 64.34) --
	( 84.35, 62.52) --
	( 85.69, 60.74) --
	( 87.03, 59.27) --
	( 88.36, 57.47) --
	( 89.70, 56.28) --
	( 91.04, 54.36) --
	( 92.38, 53.22) --
	( 93.71, 51.60) --
	( 95.05, 50.23) --
	( 96.39, 49.60) --
	( 97.73, 48.17) --
	( 99.06, 47.35) --
	(100.40, 46.51) --
	(101.74, 45.49) --
	(103.08, 44.26) --
	(104.41, 43.90) --
	(105.75, 43.54) --
	(107.09, 42.44) --
	(108.43, 41.69) --
	(109.76, 41.12) --
	(111.10, 40.74) --
	(112.44, 40.35) --
	(113.77, 39.96) --
	(115.11, 39.16) --
	(116.45, 38.56) --
	(117.79, 37.53) --
	(119.12, 37.32) --
	(120.46, 36.90) --
	(121.80, 36.90);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,142.26) --
	( 54.93,138.68) --
	( 56.27,134.12) --
	( 57.61,130.23) --
	( 58.94,127.77) --
	( 60.28,129.02) --
	( 61.62,129.26) --
	( 62.95,125.95) --
	( 64.29,119.39) --
	( 65.63,115.18) --
	( 66.97,110.51) --
	( 68.30,106.54) --
	( 69.64,103.11) --
	( 70.98, 99.88) --
	( 72.32, 96.39) --
	( 73.65, 91.95) --
	( 74.99, 88.35) --
	( 76.33, 84.63) --
	( 77.67, 81.69) --
	( 79.00, 79.09) --
	( 80.34, 75.81) --
	( 81.68, 72.71) --
	( 83.02, 69.78) --
	( 84.35, 67.56) --
	( 85.69, 65.44) --
	( 87.03, 63.56) --
	( 88.36, 61.82) --
	( 89.70, 60.26) --
	( 91.04, 58.89) --
	( 92.38, 57.47) --
	( 93.71, 55.88) --
	( 95.05, 54.07) --
	( 96.39, 52.93) --
	( 97.73, 51.45) --
	( 99.06, 50.54) --
	(100.40, 49.60) --
	(101.74, 48.00) --
	(103.08, 47.18) --
	(104.41, 46.85) --
	(105.75, 46.00) --
	(107.09, 45.14) --
	(108.43, 43.90) --
	(109.76, 43.72) --
	(111.10, 43.18) --
	(112.44, 42.26) --
	(113.77, 41.69) --
	(115.11, 40.74) --
	(116.45, 40.74) --
	(117.79, 40.35) --
	(119.12, 39.96) --
	(120.46, 39.16) --
	(121.80, 38.36) --
	(123.14, 37.74) --
	(124.47, 37.53) --
	(125.81, 37.11) --
	(127.15, 36.69) --
	(128.49, 36.48);
\definecolor{drawColor}{RGB}{69,56,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.21) --
	( 54.93,140.42) --
	( 56.27,137.28) --
	( 57.61,133.24) --
	( 58.94,131.41) --
	( 60.28,132.10) --
	( 61.62,132.79) --
	( 62.95,129.51) --
	( 64.29,122.65) --
	( 65.63,119.69) --
	( 66.97,116.19) --
	( 68.30,112.00) --
	( 69.64,108.96) --
	( 70.98,105.18) --
	( 72.32,102.57) --
	( 73.65, 99.84) --
	( 74.99, 96.29) --
	( 76.33, 92.76) --
	( 77.67, 89.30) --
	( 79.00, 86.07) --
	( 80.34, 83.22) --
	( 81.68, 80.64) --
	( 83.02, 78.13) --
	( 84.35, 75.29) --
	( 85.69, 72.35) --
	( 87.03, 70.17) --
	( 88.36, 67.66) --
	( 89.70, 65.66) --
	( 91.04, 64.01) --
	( 92.38, 62.52) --
	( 93.71, 61.11) --
	( 95.05, 59.52) --
	( 96.39, 58.12) --
	( 97.73, 57.08) --
	( 99.06, 55.60) --
	(100.40, 54.07) --
	(101.74, 53.22) --
	(103.08, 51.90) --
	(104.41, 50.69) --
	(105.75, 50.23) --
	(107.09, 49.13) --
	(108.43, 48.17) --
	(109.76, 47.51) --
	(111.10, 46.85) --
	(112.44, 46.17) --
	(113.77, 45.31) --
	(115.11, 44.44) --
	(116.45, 44.26) --
	(117.79, 43.90) --
	(119.12, 43.18) --
	(120.46, 42.26) --
	(121.80, 41.88) --
	(123.14, 41.31) --
	(124.47, 40.93) --
	(125.81, 40.74) --
	(127.15, 40.54) --
	(128.49, 39.76) --
	(129.82, 39.36) --
	(131.16, 38.76) --
	(132.50, 37.94) --
	(133.84, 37.53) --
	(135.17, 37.53) --
	(136.51, 36.90) --
	(137.85, 36.90);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,141.35) --
	( 54.93,137.48) --
	( 56.27,133.46) --
	( 57.61,129.02) --
	( 58.94,127.77) --
	( 60.28,129.02) --
	( 61.62,129.02) --
	( 62.95,124.06) --
	( 64.29,117.82) --
	( 65.63,113.44) --
	( 66.97,108.96) --
	( 68.30,105.18) --
	( 69.64,101.97) --
	( 70.98, 98.55) --
	( 72.32, 94.39) --
	( 73.65, 90.28) --
	( 74.99, 86.53) --
	( 76.33, 83.72) --
	( 77.67, 80.56) --
	( 79.00, 77.64) --
	( 80.34, 74.24) --
	( 81.68, 71.41) --
	( 83.02, 68.58) --
	( 84.35, 66.30) --
	( 85.69, 64.23) --
	( 87.03, 62.52) --
	( 88.36, 60.74) --
	( 89.70, 59.27) --
	( 91.04, 57.60) --
	( 92.38, 56.15) --
	( 93.71, 54.64) --
	( 95.05, 53.22) --
	( 96.39, 51.60) --
	( 97.73, 50.38) --
	( 99.06, 49.92) --
	(100.40, 48.65) --
	(101.74, 47.51) --
	(103.08, 47.18) --
	(104.41, 46.34) --
	(105.75, 45.49) --
	(107.09, 44.08) --
	(108.43, 43.90) --
	(109.76, 43.72) --
	(111.10, 42.63) --
	(112.44, 41.88) --
	(113.77, 40.93) --
	(115.11, 40.35) --
	(116.45, 40.35) --
	(117.79, 39.76) --
	(119.12, 39.56) --
	(120.46, 38.96) --
	(121.80, 38.15) --
	(123.14, 37.53) --
	(124.47, 36.90) --
	(125.81, 36.69) --
	(127.15, 36.48);
\definecolor{drawColor}{RGB}{68,59,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,144.55) --
	( 54.93,141.16) --
	( 56.27,137.69) --
	( 57.61,133.90) --
	( 58.94,130.23) --
	( 60.28,130.71) --
	( 61.62,131.41) --
	( 62.95,130.23) --
	( 64.29,122.65) --
	( 65.63,119.08) --
	( 66.97,115.52) --
	( 68.30,111.26) --
	( 69.64,107.36) --
	( 70.98,103.96) --
	( 72.32,100.99) --
	( 73.65, 97.74) --
	( 74.99, 93.67) --
	( 76.33, 90.16) --
	( 77.67, 86.86) --
	( 79.00, 83.72) --
	( 80.34, 81.02) --
	( 81.68, 78.61) --
	( 83.02, 75.46) --
	( 84.35, 72.07) --
	( 85.69, 69.68) --
	( 87.03, 67.25) --
	( 88.36, 65.23) --
	( 89.70, 63.56) --
	( 91.04, 61.94) --
	( 92.38, 60.50) --
	( 93.71, 59.14) --
	( 95.05, 57.47) --
	( 96.39, 56.15) --
	( 97.73, 54.50) --
	( 99.06, 53.22) --
	(100.40, 52.05) --
	(101.74, 50.69) --
	(103.08, 50.07) --
	(104.41, 48.81) --
	(105.75, 47.51) --
	(107.09, 47.18) --
	(108.43, 46.85) --
	(109.76, 45.66) --
	(111.10, 44.61) --
	(112.44, 43.90) --
	(113.77, 43.54) --
	(115.11, 42.99) --
	(116.45, 42.44) --
	(117.79, 41.50) --
	(119.12, 41.12) --
	(120.46, 40.54) --
	(121.80, 40.35) --
	(123.14, 40.15) --
	(124.47, 39.36) --
	(125.81, 38.76) --
	(127.15, 38.15) --
	(128.49, 37.32) --
	(129.82, 36.90) --
	(131.16, 36.69) --
	(132.50, 36.48);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,146.40) --
	( 54.93,143.86) --
	( 56.27,140.79) --
	( 57.61,138.09) --
	( 58.94,135.20) --
	( 60.28,131.64) --
	( 61.62,128.27) --
	( 62.95,125.69) --
	( 64.29,122.65) --
	( 65.63,120.30) --
	( 66.97,117.49) --
	( 68.30,114.49) --
	( 69.64,111.26) --
	( 70.98,107.77) --
	( 72.32,105.27) --
	( 73.65,103.02) --
	( 74.99,100.32) --
	( 76.33, 98.10) --
	( 77.67, 94.67) --
	( 79.00, 91.66) --
	( 80.34, 88.80) --
	( 81.68, 85.66) --
	( 83.02, 83.37) --
	( 84.35, 80.79) --
	( 85.69, 78.53) --
	( 87.03, 75.63) --
	( 88.36, 72.81) --
	( 89.70, 70.36) --
	( 91.04, 68.18) --
	( 92.38, 66.09) --
	( 93.71, 64.45) --
	( 95.05, 63.10) --
	( 96.39, 61.82) --
	( 97.73, 60.26) --
	( 99.06, 59.01) --
	(100.40, 57.73) --
	(101.74, 56.55) --
	(103.08, 54.64) --
	(104.41, 53.65) --
	(105.75, 52.64) --
	(107.09, 51.15) --
	(108.43, 50.54) --
	(109.76, 49.92) --
	(111.10, 48.65) --
	(112.44, 47.68) --
	(113.77, 47.01) --
	(115.11, 46.68) --
	(116.45, 45.66) --
	(117.79, 44.96) --
	(119.12, 44.26) --
	(120.46, 43.90) --
	(121.80, 43.54) --
	(123.14, 42.99) --
	(124.47, 42.26) --
	(125.81, 41.50) --
	(127.15, 41.12) --
	(128.49, 40.93) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.76) --
	(133.84, 39.16) --
	(135.17, 38.56) --
	(136.51, 37.94) --
	(137.85, 37.53) --
	(139.18, 37.11) --
	(140.52, 36.90) --
	(141.86, 36.90) --
	(143.20, 36.48);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,147.37) --
	( 54.93,144.72) --
	( 56.27,142.80) --
	( 57.61,140.60) --
	( 58.94,138.68) --
	( 60.28,136.46) --
	( 61.62,133.90) --
	( 62.95,131.41) --
	( 64.29,128.77) --
	( 65.63,126.48) --
	( 66.97,124.61) --
	( 68.30,122.65) --
	( 69.64,120.60) --
	( 70.98,118.77) --
	( 72.32,116.85) --
	( 73.65,114.14) --
	( 74.99,112.00) --
	( 76.33,109.35) --
	( 77.67,106.95) --
	( 79.00,104.92) --
	( 80.34,102.89) --
	( 81.68,101.22) --
	( 83.02, 99.15) --
	( 84.35, 97.23) --
	( 85.69, 94.51) --
	( 87.03, 91.89) --
	( 88.36, 89.54) --
	( 89.70, 87.19) --
	( 91.04, 84.84) --
	( 92.38, 83.15) --
	( 93.71, 81.02) --
	( 95.05, 79.09) --
	( 96.39, 77.23) --
	( 97.73, 74.68) --
	( 99.06, 72.53) --
	(100.40, 70.75) --
	(101.74, 68.78) --
	(103.08, 67.04) --
	(104.41, 65.55) --
	(105.75, 64.23) --
	(107.09, 62.99) --
	(108.43, 61.82) --
	(109.76, 60.62) --
	(111.10, 59.64) --
	(112.44, 58.76) --
	(113.77, 57.47) --
	(115.11, 56.55) --
	(116.45, 55.74) --
	(117.79, 54.22) --
	(119.12, 53.65) --
	(120.46, 52.49) --
	(121.80, 51.60) --
	(123.14, 50.69) --
	(124.47, 50.38) --
	(125.81, 49.76) --
	(127.15, 48.97) --
	(128.49, 48.17) --
	(129.82, 47.35) --
	(131.16, 47.35) --
	(132.50, 47.01) --
	(133.84, 46.51) --
	(135.17, 45.83) --
	(136.51, 45.31) --
	(137.85, 44.44) --
	(139.18, 43.90) --
	(140.52, 43.90) --
	(141.86, 43.72) --
	(143.20, 43.18) --
	(144.53, 42.99) --
	(145.87, 42.26) --
	(147.21, 42.26) --
	(148.55, 41.69) --
	(149.88, 41.31) --
	(151.22, 40.74) --
	(152.56, 40.54) --
	(153.90, 40.54) --
	(155.23, 40.54) --
	(156.57, 40.35) --
	(157.91, 39.96) --
	(159.25, 39.76) --
	(160.58, 39.16) --
	(161.92, 38.76) --
	(163.26, 38.36) --
	(164.59, 37.94);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,145.57) --
	( 54.93,142.98) --
	( 56.27,140.23) --
	( 57.61,137.28) --
	( 58.94,134.12) --
	( 60.28,130.94) --
	( 61.62,127.77) --
	( 62.95,124.88) --
	( 64.29,122.08) --
	( 65.63,119.69) --
	( 66.97,117.17) --
	( 68.30,114.14) --
	( 69.64,110.89) --
	( 70.98,108.17) --
	( 72.32,105.27) --
	( 73.65,102.89) --
	( 74.99,100.80) --
	( 76.33, 98.35) --
	( 77.67, 95.43) --
	( 79.00, 92.47) --
	( 80.34, 89.48) --
	( 81.68, 86.93) --
	( 83.02, 84.63) --
	( 84.35, 82.35) --
	( 85.69, 80.33) --
	( 87.03, 78.13) --
	( 88.36, 75.63) --
	( 89.70, 73.17) --
	( 91.04, 70.94) --
	( 92.38, 69.08) --
	( 93.71, 66.94) --
	( 95.05, 65.44) --
	( 96.39, 64.12) --
	( 97.73, 62.87) --
	( 99.06, 61.94) --
	(100.40, 60.38) --
	(101.74, 59.52) --
	(103.08, 58.25) --
	(104.41, 57.08) --
	(105.75, 56.15) --
	(107.09, 54.36) --
	(108.43, 53.65) --
	(109.76, 52.78) --
	(111.10, 51.45) --
	(112.44, 50.69) --
	(113.77, 50.23) --
	(115.11, 49.13) --
	(116.45, 48.17) --
	(117.79, 47.51) --
	(119.12, 47.35) --
	(120.46, 46.51) --
	(121.80, 45.66) --
	(123.14, 44.79) --
	(124.47, 44.26) --
	(125.81, 44.08) --
	(127.15, 43.72) --
	(128.49, 42.99) --
	(129.82, 42.26) --
	(131.16, 41.88) --
	(132.50, 40.93) --
	(133.84, 40.93) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 39.96) --
	(139.18, 39.36) --
	(140.52, 38.96) --
	(141.86, 38.15) --
	(143.20, 37.53) --
	(144.53, 36.90) --
	(145.87, 36.69) --
	(147.21, 36.69) --
	(148.55, 36.48);
\definecolor{drawColor}{RGB}{66,64,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.38) --
	( 54.93,141.16) --
	( 56.27,138.48) --
	( 57.61,135.20) --
	( 58.94,131.64) --
	( 60.28,128.02) --
	( 61.62,124.88) --
	( 62.95,122.08) --
	( 64.29,119.39) --
	( 65.63,116.19) --
	( 66.97,112.73) --
	( 68.30,109.35) --
	( 69.64,106.54) --
	( 70.98,104.23) --
	( 72.32,101.65) --
	( 73.65, 99.00) --
	( 74.99, 96.13) --
	( 76.33, 92.30) --
	( 77.67, 89.73) --
	( 79.00, 86.80) --
	( 80.34, 83.93) --
	( 81.68, 81.54) --
	( 83.02, 79.24) --
	( 84.35, 76.90) --
	( 85.69, 74.15) --
	( 87.03, 71.51) --
	( 88.36, 69.18) --
	( 89.70, 67.04) --
	( 91.04, 65.23) --
	( 92.38, 63.67) --
	( 93.71, 62.29) --
	( 95.05, 60.87) --
	( 96.39, 59.64) --
	( 97.73, 58.38) --
	( 99.06, 56.95) --
	(100.40, 55.88) --
	(101.74, 53.93) --
	(103.08, 53.36) --
	(104.41, 51.90) --
	(105.75, 50.84) --
	(107.09, 50.23) --
	(108.43, 49.45) --
	(109.76, 48.00) --
	(111.10, 47.18) --
	(112.44, 47.01) --
	(113.77, 46.34) --
	(115.11, 45.31) --
	(116.45, 44.44) --
	(117.79, 43.90) --
	(119.12, 43.54) --
	(120.46, 43.18) --
	(121.80, 42.81) --
	(123.14, 42.07) --
	(124.47, 41.12) --
	(125.81, 40.54) --
	(127.15, 40.74) --
	(128.49, 40.35) --
	(129.82, 39.96) --
	(131.16, 39.56) --
	(132.50, 38.96) --
	(133.84, 38.36) --
	(135.17, 37.74) --
	(136.51, 37.32) --
	(137.85, 36.90) --
	(139.18, 36.69) --
	(140.52, 36.69);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,145.74) --
	( 54.93,142.26) --
	( 56.27,139.27) --
	( 57.61,135.62) --
	( 58.94,132.56) --
	( 60.28,132.10) --
	( 61.62,133.01) --
	( 62.95,132.56) --
	( 64.29,126.48) --
	( 65.63,122.08) --
	( 66.97,119.08) --
	( 68.30,116.19) --
	( 69.64,112.73) --
	( 70.98,108.96) --
	( 72.32,106.12) --
	( 73.65,103.47) --
	( 74.99,100.56) --
	( 76.33, 98.05) --
	( 77.67, 94.67) --
	( 79.00, 91.36) --
	( 80.34, 88.23) --
	( 81.68, 85.32) --
	( 83.02, 82.86) --
	( 84.35, 80.48) --
	( 85.69, 78.37) --
	( 87.03, 75.38) --
	( 88.36, 72.53) --
	( 89.70, 70.26) --
	( 91.04, 68.07) --
	( 92.38, 65.98) --
	( 93.71, 64.57) --
	( 95.05, 62.99) --
	( 96.39, 61.58) --
	( 97.73, 60.13) --
	( 99.06, 59.27) --
	(100.40, 57.86) --
	(101.74, 56.68) --
	(103.08, 54.64) --
	(104.41, 53.93) --
	(105.75, 52.64) --
	(107.09, 51.15) --
	(108.43, 50.38) --
	(109.76, 49.92) --
	(111.10, 48.65) --
	(112.44, 47.51) --
	(113.77, 47.01) --
	(115.11, 46.85) --
	(116.45, 45.83) --
	(117.79, 44.79) --
	(119.12, 44.08) --
	(120.46, 43.72) --
	(121.80, 43.54) --
	(123.14, 42.99) --
	(124.47, 42.07) --
	(125.81, 41.31) --
	(127.15, 41.12) --
	(128.49, 40.74) --
	(129.82, 40.54) --
	(131.16, 40.35) --
	(132.50, 39.96) --
	(133.84, 39.16) --
	(135.17, 38.56) --
	(136.51, 37.74) --
	(137.85, 37.11) --
	(139.18, 37.11) --
	(140.52, 36.69) --
	(141.86, 36.69) --
	(143.20, 36.48);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,144.55) --
	( 54.93,141.53) --
	( 56.27,138.48) --
	( 57.61,135.41) --
	( 58.94,131.88) --
	( 60.28,128.27) --
	( 61.62,124.88) --
	( 62.95,122.37) --
	( 64.29,119.39) --
	( 65.63,117.17) --
	( 66.97,113.44) --
	( 68.30,110.13) --
	( 69.64,107.36) --
	( 70.98,104.49) --
	( 72.32,102.39) --
	( 73.65, 99.69) --
	( 74.99, 96.97) --
	( 76.33, 93.56) --
	( 77.67, 90.70) --
	( 79.00, 88.10) --
	( 80.34, 85.12) --
	( 81.68, 82.65) --
	( 83.02, 80.71) --
	( 84.35, 78.37) --
	( 85.69, 75.38) --
	( 87.03, 73.17) --
	( 88.36, 70.65) --
	( 89.70, 68.68) --
	( 91.04, 66.83) --
	( 92.38, 65.12) --
	( 93.71, 63.90) --
	( 95.05, 62.29) --
	( 96.39, 61.23) --
	( 97.73, 59.76) --
	( 99.06, 58.89) --
	(100.40, 57.47) --
	(101.74, 56.41) --
	(103.08, 54.78) --
	(104.41, 53.93) --
	(105.75, 53.07) --
	(107.09, 51.60) --
	(108.43, 50.69) --
	(109.76, 50.23) --
	(111.10, 49.13) --
	(112.44, 48.33) --
	(113.77, 47.51) --
	(115.11, 47.01) --
	(116.45, 46.68) --
	(117.79, 46.00) --
	(119.12, 44.79) --
	(120.46, 44.44) --
	(121.80, 43.90) --
	(123.14, 43.72) --
	(124.47, 43.18) --
	(125.81, 42.81) --
	(127.15, 41.69) --
	(128.49, 41.12) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.54) --
	(133.84, 40.15) --
	(135.17, 39.76) --
	(136.51, 39.16) --
	(137.85, 38.56) --
	(139.18, 37.74) --
	(140.52, 37.53) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.69) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{65,69,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,144.21) --
	( 54.93,140.98) --
	( 56.27,138.09) --
	( 57.61,134.56) --
	( 58.94,132.56) --
	( 60.28,133.46) --
	( 61.62,133.68) --
	( 62.95,130.23) --
	( 64.29,124.06) --
	( 65.63,120.90) --
	( 66.97,118.45) --
	( 68.30,114.49) --
	( 69.64,111.26) --
	( 70.98,107.77) --
	( 72.32,104.79) --
	( 73.65,102.48) --
	( 74.99, 99.54) --
	( 76.33, 97.12) --
	( 77.67, 93.45) --
	( 79.00, 90.04) --
	( 80.34, 87.19) --
	( 81.68, 84.29) --
	( 83.02, 81.99) --
	( 84.35, 79.87) --
	( 85.69, 77.48) --
	( 87.03, 74.60) --
	( 88.36, 72.16) --
	( 89.70, 69.97) --
	( 91.04, 68.07) --
	( 92.38, 66.20) --
	( 93.71, 64.68) --
	( 95.05, 62.99) --
	( 96.39, 61.70) --
	( 97.73, 60.26) --
	( 99.06, 59.52) --
	(100.40, 57.86) --
	(101.74, 56.95) --
	(103.08, 55.33) --
	(104.41, 53.93) --
	(105.75, 53.65) --
	(107.09, 51.90) --
	(108.43, 50.99) --
	(109.76, 50.38) --
	(111.10, 49.45) --
	(112.44, 48.33) --
	(113.77, 47.68) --
	(115.11, 47.18) --
	(116.45, 46.68) --
	(117.79, 45.83) --
	(119.12, 44.96) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.90) --
	(124.47, 43.18) --
	(125.81, 42.44) --
	(127.15, 41.50) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.54) --
	(132.50, 40.54) --
	(133.84, 39.96) --
	(135.17, 39.36) --
	(136.51, 38.96) --
	(137.85, 38.15) --
	(139.18, 37.53) --
	(140.52, 37.11) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.48) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,144.72) --
	( 54.93,141.90) --
	( 56.27,139.46) --
	( 57.61,136.46) --
	( 58.94,133.46) --
	( 60.28,130.23) --
	( 61.62,127.51) --
	( 62.95,124.88) --
	( 64.29,122.08) --
	( 65.63,119.39) --
	( 66.97,117.17) --
	( 68.30,113.79) --
	( 69.64,110.89) --
	( 70.98,108.17) --
	( 72.32,105.69) --
	( 73.65,103.25) --
	( 74.99,100.89) --
	( 76.33, 98.65) --
	( 77.67, 95.81) --
	( 79.00, 92.42) --
	( 80.34, 89.73) --
	( 81.68, 86.86) --
	( 83.02, 84.63) --
	( 84.35, 82.13) --
	( 85.69, 79.87) --
	( 87.03, 77.56) --
	( 88.36, 75.20) --
	( 89.70, 72.53) --
	( 91.04, 70.46) --
	( 92.38, 68.18) --
	( 93.71, 66.51) --
	( 95.05, 65.01) --
	( 96.39, 63.44) --
	( 97.73, 62.17) --
	( 99.06, 60.99) --
	(100.40, 59.89) --
	(101.74, 59.14) --
	(103.08, 57.60) --
	(104.41, 56.81) --
	(105.75, 55.33) --
	(107.09, 53.93) --
	(108.43, 53.65) --
	(109.76, 52.19) --
	(111.10, 51.15) --
	(112.44, 50.38) --
	(113.77, 50.07) --
	(115.11, 48.97) --
	(116.45, 48.00) --
	(117.79, 47.51) --
	(119.12, 47.18) --
	(120.46, 46.68) --
	(121.80, 45.83) --
	(123.14, 44.79) --
	(124.47, 44.26) --
	(125.81, 44.26) --
	(127.15, 43.72) --
	(128.49, 43.54) --
	(129.82, 42.99) --
	(131.16, 42.44) --
	(132.50, 41.69) --
	(133.84, 41.12) --
	(135.17, 41.12) --
	(136.51, 40.93) --
	(137.85, 40.74) --
	(139.18, 40.35) --
	(140.52, 39.96) --
	(141.86, 39.36) --
	(143.20, 38.96) --
	(144.53, 38.36) --
	(145.87, 37.74) --
	(147.21, 37.32) --
	(148.55, 36.90) --
	(149.88, 36.69) --
	(151.22, 36.69) --
	(152.56, 36.48);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.07) --
	( 54.93,143.34) --
	( 56.27,140.60) --
	( 57.61,138.29) --
	( 58.94,135.20) --
	( 60.28,131.64) --
	( 61.62,128.77) --
	( 62.95,125.69) --
	( 64.29,123.22) --
	( 65.63,120.90) --
	( 66.97,118.77) --
	( 68.30,115.85) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,107.36) --
	( 73.65,104.62) --
	( 74.99,102.57) --
	( 76.33,100.13) --
	( 77.67, 97.84) --
	( 79.00, 94.94) --
	( 80.34, 91.95) --
	( 81.68, 88.98) --
	( 83.02, 86.60) --
	( 84.35, 84.29) --
	( 85.69, 81.84) --
	( 87.03, 79.87) --
	( 88.36, 77.80) --
	( 89.70, 75.20) --
	( 91.04, 72.81) --
	( 92.38, 70.84) --
	( 93.71, 68.78) --
	( 95.05, 67.25) --
	( 96.39, 65.87) --
	( 97.73, 64.34) --
	( 99.06, 62.99) --
	(100.40, 61.82) --
	(101.74, 60.62) --
	(103.08, 59.64) --
	(104.41, 58.76) --
	(105.75, 57.47) --
	(107.09, 56.68) --
	(108.43, 55.19) --
	(109.76, 54.07) --
	(111.10, 53.36) --
	(112.44, 52.34) --
	(113.77, 51.15) --
	(115.11, 50.69) --
	(116.45, 50.07) --
	(117.79, 49.29) --
	(119.12, 48.33) --
	(120.46, 47.84) --
	(121.80, 47.18) --
	(123.14, 46.85) --
	(124.47, 46.34) --
	(125.81, 45.49) --
	(127.15, 44.79) --
	(128.49, 44.26) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.36) --
	(133.84, 42.63) --
	(135.17, 42.07) --
	(136.51, 41.31) --
	(137.85, 40.93) --
	(139.18, 40.74) --
	(140.52, 40.93) --
	(141.86, 40.93) --
	(143.20, 40.54) --
	(144.53, 39.96) --
	(145.87, 39.76) --
	(147.21, 39.36) --
	(148.55, 38.76) --
	(149.88, 37.94) --
	(151.22, 37.32) --
	(152.56, 37.11) --
	(153.90, 37.11) --
	(155.23, 36.69) --
	(156.57, 36.69) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,144.90) --
	( 54.93,141.53) --
	( 56.27,138.29) --
	( 57.61,134.12) --
	( 58.94,131.41) --
	( 60.28,131.64) --
	( 61.62,132.56) --
	( 62.95,131.64) --
	( 64.29,124.61) --
	( 65.63,120.90) --
	( 66.97,117.82) --
	( 68.30,114.14) --
	( 69.64,110.51) --
	( 70.98,107.36) --
	( 72.32,104.31) --
	( 73.65,101.65) --
	( 74.99, 98.90) --
	( 76.33, 95.59) --
	( 77.67, 91.89) --
	( 79.00, 88.86) --
	( 80.34, 86.07) --
	( 81.68, 83.08) --
	( 83.02, 80.79) --
	( 84.35, 78.37) --
	( 85.69, 75.81) --
	( 87.03, 72.90) --
	( 88.36, 70.55) --
	( 89.70, 68.38) --
	( 91.04, 66.20) --
	( 92.38, 64.79) --
	( 93.71, 63.56) --
	( 95.05, 61.94) --
	( 96.39, 60.50) --
	( 97.73, 59.52) --
	( 99.06, 58.12) --
	(100.40, 57.08) --
	(101.74, 55.47) --
	(103.08, 54.07) --
	(104.41, 53.22) --
	(105.75, 51.90) --
	(107.09, 50.84) --
	(108.43, 50.38) --
	(109.76, 49.45) --
	(111.10, 48.33) --
	(112.44, 47.51) --
	(113.77, 47.01) --
	(115.11, 46.34) --
	(116.45, 45.83) --
	(117.79, 44.96) --
	(119.12, 44.44) --
	(120.46, 44.08) --
	(121.80, 43.54) --
	(123.14, 42.99) --
	(124.47, 42.26) --
	(125.81, 41.69) --
	(127.15, 41.12) --
	(128.49, 41.12) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.56) --
	(133.84, 39.16) --
	(135.17, 38.36) --
	(136.51, 37.74) --
	(137.85, 37.53) --
	(139.18, 37.11) --
	(140.52, 36.90) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,145.57) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,136.25) --
	( 58.94,132.79) --
	( 60.28,129.51) --
	( 61.62,126.22) --
	( 62.95,123.22) --
	( 64.29,120.60) --
	( 65.63,117.82) --
	( 66.97,114.49) --
	( 68.30,111.63) --
	( 69.64,108.57) --
	( 70.98,105.69) --
	( 72.32,103.11) --
	( 73.65,100.80) --
	( 74.99, 98.55) --
	( 76.33, 95.32) --
	( 77.67, 92.24) --
	( 79.00, 89.30) --
	( 80.34, 86.40) --
	( 81.68, 84.00) --
	( 83.02, 81.76) --
	( 84.35, 79.40) --
	( 85.69, 77.23) --
	( 87.03, 74.60) --
	( 88.36, 72.25) --
	( 89.70, 69.97) --
	( 91.04, 68.07) --
	( 92.38, 66.51) --
	( 93.71, 64.68) --
	( 95.05, 63.67) --
	( 96.39, 62.17) --
	( 97.73, 61.23) --
	( 99.06, 59.76) --
	(100.40, 58.89) --
	(101.74, 57.34) --
	(103.08, 56.41) --
	(104.41, 55.05) --
	(105.75, 54.07) --
	(107.09, 53.07) --
	(108.43, 52.34) --
	(109.76, 50.99) --
	(111.10, 50.38) --
	(112.44, 49.60) --
	(113.77, 48.97) --
	(115.11, 48.00) --
	(116.45, 47.18) --
	(117.79, 47.01) --
	(119.12, 46.17) --
	(120.46, 45.49) --
	(121.80, 44.61) --
	(123.14, 44.26) --
	(124.47, 44.08) --
	(125.81, 43.54) --
	(127.15, 43.18) --
	(128.49, 42.26) --
	(129.82, 42.26) --
	(131.16, 41.31) --
	(132.50, 41.12) --
	(133.84, 40.93) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 39.96) --
	(139.18, 39.36) --
	(140.52, 38.96) --
	(141.86, 38.36) --
	(143.20, 37.74) --
	(144.53, 37.32) --
	(145.87, 37.11) --
	(147.21, 36.90) --
	(148.55, 36.90) --
	(149.88, 36.69);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,143.16) --
	( 54.93,140.04) --
	( 56.27,136.67) --
	( 57.61,133.24) --
	( 58.94,132.56) --
	( 60.28,133.46) --
	( 61.62,133.90) --
	( 62.95,129.26) --
	( 64.29,123.78) --
	( 65.63,120.60) --
	( 66.97,117.82) --
	( 68.30,114.49) --
	( 69.64,110.89) --
	( 70.98,107.36) --
	( 72.32,104.53) --
	( 73.65,101.88) --
	( 74.99, 99.64) --
	( 76.33, 96.55) --
	( 77.67, 92.93) --
	( 79.00, 89.98) --
	( 80.34, 87.00) --
	( 81.68, 84.08) --
	( 83.02, 81.84) --
	( 84.35, 79.64) --
	( 85.69, 76.98) --
	( 87.03, 74.24) --
	( 88.36, 71.79) --
	( 89.70, 69.38) --
	( 91.04, 67.35) --
	( 92.38, 65.55) --
	( 93.71, 64.12) --
	( 95.05, 62.64) --
	( 96.39, 61.70) --
	( 97.73, 60.01) --
	( 99.06, 59.14) --
	(100.40, 57.60) --
	(101.74, 56.28) --
	(103.08, 54.92) --
	(104.41, 53.79) --
	(105.75, 52.93) --
	(107.09, 51.45) --
	(108.43, 50.69) --
	(109.76, 49.92) --
	(111.10, 48.97) --
	(112.44, 47.84) --
	(113.77, 47.35) --
	(115.11, 47.01) --
	(116.45, 46.34) --
	(117.79, 45.49) --
	(119.12, 44.26) --
	(120.46, 44.08) --
	(121.80, 43.72) --
	(123.14, 43.54) --
	(124.47, 42.81) --
	(125.81, 42.07) --
	(127.15, 41.31) --
	(128.49, 40.93) --
	(129.82, 40.54) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 39.76) --
	(135.17, 39.36) --
	(136.51, 38.56) --
	(137.85, 37.94) --
	(139.18, 37.53) --
	(140.52, 37.32) --
	(141.86, 36.69) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,144.21) --
	( 54.93,140.42) --
	( 56.27,137.28) --
	( 57.61,133.01) --
	( 58.94,130.71) --
	( 60.28,131.64) --
	( 61.62,132.10) --
	( 62.95,130.23) --
	( 64.29,122.94) --
	( 65.63,119.69) --
	( 66.97,116.85) --
	( 68.30,112.36) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,102.93) --
	( 73.65, 99.84) --
	( 74.99, 97.18) --
	( 76.33, 93.45) --
	( 77.67, 90.28) --
	( 79.00, 87.19) --
	( 80.34, 84.43) --
	( 81.68, 81.76) --
	( 83.02, 79.40) --
	( 84.35, 76.90) --
	( 85.69, 73.98) --
	( 87.03, 71.60) --
	( 88.36, 69.18) --
	( 89.70, 67.15) --
	( 91.04, 65.12) --
	( 92.38, 63.90) --
	( 93.71, 62.17) --
	( 95.05, 60.74) --
	( 96.39, 59.52) --
	( 97.73, 58.25) --
	( 99.06, 56.68) --
	(100.40, 55.33) --
	(101.74, 53.93) --
	(103.08, 53.07) --
	(104.41, 51.90) --
	(105.75, 50.54) --
	(107.09, 49.92) --
	(108.43, 48.97) --
	(109.76, 47.84) --
	(111.10, 47.18) --
	(112.44, 47.01) --
	(113.77, 46.17) --
	(115.11, 44.96) --
	(116.45, 44.26) --
	(117.79, 43.90) --
	(119.12, 43.54) --
	(120.46, 43.18) --
	(121.80, 42.63) --
	(123.14, 41.88) --
	(124.47, 40.74) --
	(125.81, 40.54) --
	(127.15, 40.54) --
	(128.49, 40.35) --
	(129.82, 39.96) --
	(131.16, 39.36) --
	(132.50, 38.36) --
	(133.84, 38.15) --
	(135.17, 37.74) --
	(136.51, 36.90) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.86) --
	( 54.93,140.79) --
	( 56.27,137.89) --
	( 57.61,134.77) --
	( 58.94,131.41) --
	( 60.28,127.77) --
	( 61.62,125.15) --
	( 62.95,121.79) --
	( 64.29,119.39) --
	( 65.63,116.85) --
	( 66.97,113.08) --
	( 68.30,109.74) --
	( 69.64,106.95) --
	( 70.98,104.58) --
	( 72.32,102.20) --
	( 73.65, 99.84) --
	( 74.99, 97.33) --
	( 76.33, 93.84) --
	( 77.67, 91.00) --
	( 79.00, 88.42) --
	( 80.34, 85.46) --
	( 81.68, 83.01) --
	( 83.02, 80.56) --
	( 84.35, 78.61) --
	( 85.69, 76.31) --
	( 87.03, 73.53) --
	( 88.36, 71.13) --
	( 89.70, 68.98) --
	( 91.04, 66.73) --
	( 92.38, 65.01) --
	( 93.71, 63.56) --
	( 95.05, 62.06) --
	( 96.39, 60.74) --
	( 97.73, 59.52) --
	( 99.06, 58.25) --
	(100.40, 56.95) --
	(101.74, 55.60) --
	(103.08, 54.07) --
	(104.41, 53.50) --
	(105.75, 52.05) --
	(107.09, 50.99) --
	(108.43, 50.23) --
	(109.76, 49.76) --
	(111.10, 48.49) --
	(112.44, 47.68) --
	(113.77, 47.18) --
	(115.11, 46.51) --
	(116.45, 45.83) --
	(117.79, 44.96) --
	(119.12, 44.26) --
	(120.46, 43.90) --
	(121.80, 43.54) --
	(123.14, 42.81) --
	(124.47, 42.07) --
	(125.81, 41.12) --
	(127.15, 40.74) --
	(128.49, 40.54) --
	(129.82, 40.54) --
	(131.16, 39.96) --
	(132.50, 39.36) --
	(133.84, 38.96) --
	(135.17, 38.15) --
	(136.51, 37.74) --
	(137.85, 37.32) --
	(139.18, 37.11) --
	(140.52, 36.69) --
	(141.86, 36.69);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,147.05) --
	( 54.93,144.72) --
	( 56.27,142.80) --
	( 57.61,140.79) --
	( 58.94,138.88) --
	( 60.28,137.28) --
	( 61.62,134.56) --
	( 62.95,132.56) --
	( 64.29,130.23) --
	( 65.63,127.77) --
	( 66.97,125.95) --
	( 68.30,124.06) --
	( 69.64,122.08) --
	( 70.98,120.30) --
	( 72.32,118.77) --
	( 73.65,116.85) --
	( 74.99,114.14) --
	( 76.33,112.00) --
	( 77.67,109.74) --
	( 79.00,107.77) --
	( 80.34,105.69) --
	( 81.68,104.01) --
	( 83.02,102.16) --
	( 84.35,100.70) --
	( 85.69, 98.95) --
	( 87.03, 96.71) --
	( 88.36, 94.01) --
	( 89.70, 91.77) --
	( 91.04, 89.79) --
	( 92.38, 87.65) --
	( 93.71, 85.53) --
	( 95.05, 83.72) --
	( 96.39, 81.91) --
	( 97.73, 80.18) --
	( 99.06, 79.01) --
	(100.40, 76.31) --
	(101.74, 74.15) --
	(103.08, 72.62) --
	(104.41, 70.46) --
	(105.75, 68.98) --
	(107.09, 67.35) --
	(108.43, 65.98) --
	(109.76, 64.57) --
	(111.10, 63.33) --
	(112.44, 62.17) --
	(113.77, 61.35) --
	(115.11, 60.13) --
	(116.45, 59.64) --
	(117.79, 58.38) --
	(119.12, 57.21) --
	(120.46, 56.55) --
	(121.80, 55.33) --
	(123.14, 54.22) --
	(124.47, 53.65) --
	(125.81, 53.22) --
	(127.15, 51.90) --
	(128.49, 50.84) --
	(129.82, 50.38) --
	(131.16, 50.07) --
	(132.50, 49.29) --
	(133.84, 48.81) --
	(135.17, 48.00) --
	(136.51, 47.35) --
	(137.85, 47.35) --
	(139.18, 46.85) --
	(140.52, 46.51) --
	(141.86, 46.00) --
	(143.20, 45.14) --
	(144.53, 44.61) --
	(145.87, 44.26) --
	(147.21, 44.26) --
	(148.55, 44.08) --
	(149.88, 43.72) --
	(151.22, 43.54) --
	(152.56, 42.99) --
	(153.90, 42.44) --
	(155.23, 42.26) --
	(156.57, 41.69) --
	(157.91, 41.12) --
	(159.25, 40.93) --
	(160.58, 40.74) --
	(161.92, 40.74) --
	(163.26, 40.74) --
	(164.59, 40.54) --
	(165.93, 40.35) --
	(167.27, 39.76) --
	(168.61, 39.36) --
	(169.94, 39.16);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,143.69) --
	( 54.93,140.04) --
	( 56.27,137.08) --
	( 57.61,133.46) --
	( 58.94,129.51) --
	( 60.28,125.69) --
	( 61.62,122.65) --
	( 62.95,119.39) --
	( 64.29,116.19) --
	( 65.63,112.00) --
	( 66.97,108.17) --
	( 68.30,105.10) --
	( 69.64,102.20) --
	( 70.98, 99.49) --
	( 72.32, 96.13) --
	( 73.65, 92.30) --
	( 74.99, 88.86) --
	( 76.33, 85.66) --
	( 77.67, 82.86) --
	( 79.00, 80.33) --
	( 80.34, 77.31) --
	( 81.68, 74.33) --
	( 83.02, 71.60) --
	( 84.35, 68.98) --
	( 85.69, 66.83) --
	( 87.03, 64.79) --
	( 88.36, 63.21) --
	( 89.70, 62.06) --
	( 91.04, 60.26) --
	( 92.38, 59.14) --
	( 93.71, 57.47) --
	( 95.05, 56.41) --
	( 96.39, 54.92) --
	( 97.73, 53.36) --
	( 99.06, 52.34) --
	(100.40, 50.84) --
	(101.74, 50.23) --
	(103.08, 49.76) --
	(104.41, 48.49) --
	(105.75, 47.35) --
	(107.09, 47.01) --
	(108.43, 46.68) --
	(109.76, 45.83) --
	(111.10, 44.79) --
	(112.44, 43.90) --
	(113.77, 43.90) --
	(115.11, 43.54) --
	(116.45, 42.99) --
	(117.79, 42.44) --
	(119.12, 41.69) --
	(120.46, 41.12) --
	(121.80, 40.74) --
	(123.14, 40.74) --
	(124.47, 40.35) --
	(125.81, 40.15) --
	(127.15, 39.76) --
	(128.49, 39.16) --
	(129.82, 38.36) --
	(131.16, 37.74) --
	(132.50, 37.11) --
	(133.84, 36.90) --
	(135.17, 36.69) --
	(136.51, 36.48);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,148.80) --
	( 54.93,147.05) --
	( 56.27,145.40) --
	( 57.61,143.51) --
	( 58.94,142.08) --
	( 60.28,140.79) --
	( 61.62,139.27) --
	( 62.95,137.89) --
	( 64.29,136.25) --
	( 65.63,134.12) --
	( 66.97,132.56) --
	( 68.30,130.71) --
	( 69.64,129.26) --
	( 70.98,127.51) --
	( 72.32,125.69) --
	( 73.65,124.33) --
	( 74.99,122.65) --
	( 76.33,121.20) --
	( 77.67,119.69) --
	( 79.00,118.45) --
	( 80.34,116.52) --
	( 81.68,114.49) --
	( 83.02,112.73) --
	( 84.35,111.26) --
	( 85.69,108.96) --
	( 87.03,107.77) --
	( 88.36,105.69) --
	( 89.70,104.36) --
	( 91.04,102.89) --
	( 92.38,101.46) --
	( 93.71, 99.74) --
	( 95.05, 98.50) --
	( 96.39, 96.60) --
	( 97.73, 94.67) --
	( 99.06, 92.59) --
	(100.40, 90.76) --
	(101.74, 88.98) --
	(103.08, 87.26) --
	(104.41, 85.59) --
	(105.75, 84.15) --
	(107.09, 82.43) --
	(108.43, 81.32) --
	(109.76, 79.95) --
	(111.10, 78.53) --
	(112.44, 77.15) --
	(113.77, 75.29) --
	(115.11, 73.89) --
	(116.45, 72.16) --
	(117.79, 70.84) --
	(119.12, 69.87) --
	(120.46, 68.78) --
	(121.80, 67.46) --
	(123.14, 66.20) --
	(124.47, 65.77) --
	(125.81, 64.68) --
	(127.15, 63.90) --
	(128.49, 63.21) --
	(129.82, 62.17) --
	(131.16, 61.70) --
	(132.50, 61.46) --
	(133.84, 60.38) --
	(135.17, 59.89) --
	(136.51, 59.52) --
	(137.85, 59.01) --
	(139.18, 58.51) --
	(140.52, 57.60) --
	(141.86, 56.95) --
	(143.20, 56.68) --
	(144.53, 56.28) --
	(145.87, 55.60) --
	(147.21, 54.78) --
	(148.55, 54.07) --
	(149.88, 53.93) --
	(151.22, 53.65) --
	(152.56, 53.22) --
	(153.90, 52.93) --
	(155.23, 52.19) --
	(156.57, 51.75) --
	(157.91, 51.15) --
	(159.25, 50.54) --
	(160.58, 50.69) --
	(161.92, 50.38) --
	(163.26, 50.38) --
	(164.59, 50.23) --
	(165.93, 49.76) --
	(167.27, 49.45) --
	(168.61, 49.13) --
	(169.94, 48.65) --
	(171.28, 48.17) --
	(172.62, 47.51) --
	(173.96, 47.35) --
	(175.29, 47.35) --
	(176.63, 47.35) --
	(177.97, 47.35) --
	(179.31, 47.18) --
	(180.64, 47.01) --
	(181.98, 46.85) --
	(183.32, 46.68) --
	(184.66, 46.17);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.34) --
	( 54.93,139.46) --
	( 56.27,135.62) --
	( 57.61,131.18) --
	( 58.94,128.02) --
	( 60.28,129.02) --
	( 61.62,129.75) --
	( 62.95,127.77) --
	( 64.29,120.60) --
	( 65.63,116.19) --
	( 66.97,111.63) --
	( 68.30,107.77) --
	( 69.64,104.31) --
	( 70.98,101.13) --
	( 72.32, 97.84) --
	( 73.65, 93.61) --
	( 74.99, 89.61) --
	( 76.33, 85.86) --
	( 77.67, 83.08) --
	( 79.00, 79.79) --
	( 80.34, 77.23) --
	( 81.68, 73.71) --
	( 83.02, 70.75) --
	( 84.35, 68.28) --
	( 85.69, 65.87) --
	( 87.03, 64.01) --
	( 88.36, 62.29) --
	( 89.70, 60.87) --
	( 91.04, 59.39) --
	( 92.38, 57.99) --
	( 93.71, 56.55) --
	( 95.05, 54.64) --
	( 96.39, 53.36) --
	( 97.73, 52.34) --
	( 99.06, 50.54) --
	(100.40, 50.23) --
	(101.74, 49.45) --
	(103.08, 48.17) --
	(104.41, 47.18) --
	(105.75, 46.85) --
	(107.09, 46.00) --
	(108.43, 44.79) --
	(109.76, 44.26) --
	(111.10, 43.90) --
	(112.44, 43.36) --
	(113.77, 42.63) --
	(115.11, 41.69) --
	(116.45, 40.93) --
	(117.79, 40.74) --
	(119.12, 40.74) --
	(120.46, 40.15) --
	(121.80, 39.56) --
	(123.14, 39.16) --
	(124.47, 38.36) --
	(125.81, 37.11) --
	(127.15, 36.90) --
	(128.49, 36.69) --
	(129.82, 36.48);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,144.21) --
	( 54.93,140.60) --
	( 56.27,137.28) --
	( 57.61,133.46) --
	( 58.94,129.26) --
	( 60.28,125.15) --
	( 61.62,121.49) --
	( 62.95,118.13) --
	( 64.29,113.79) --
	( 65.63,110.13) --
	( 66.97,106.12) --
	( 68.30,102.84) --
	( 69.64, 99.54) --
	( 70.98, 95.91) --
	( 72.32, 92.07) --
	( 73.65, 88.23) --
	( 74.99, 84.63) --
	( 76.33, 81.62) --
	( 77.67, 78.77) --
	( 79.00, 75.38) --
	( 80.34, 72.07) --
	( 81.68, 69.18) --
	( 83.02, 66.62) --
	( 84.35, 64.45) --
	( 85.69, 62.64) --
	( 87.03, 60.99) --
	( 88.36, 59.27) --
	( 89.70, 57.86) --
	( 91.04, 56.28) --
	( 92.38, 53.93) --
	( 93.71, 52.93) --
	( 95.05, 51.15) --
	( 96.39, 50.38) --
	( 97.73, 49.45) --
	( 99.06, 48.00) --
	(100.40, 47.18) --
	(101.74, 46.51) --
	(103.08, 45.49) --
	(104.41, 44.44) --
	(105.75, 43.90) --
	(107.09, 43.54) --
	(108.43, 42.63) --
	(109.76, 41.69) --
	(111.10, 40.93) --
	(112.44, 40.74) --
	(113.77, 40.54) --
	(115.11, 39.96) --
	(116.45, 39.36) --
	(117.79, 38.76) --
	(119.12, 37.53) --
	(120.46, 37.53) --
	(121.80, 37.32) --
	(123.14, 36.90);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.16) --
	( 54.93,140.04) --
	( 56.27,136.67) --
	( 57.61,133.01) --
	( 58.94,128.52) --
	( 60.28,125.42) --
	( 61.62,122.08) --
	( 62.95,119.08) --
	( 64.29,115.52) --
	( 65.63,111.63) --
	( 66.97,108.17) --
	( 68.30,104.88) --
	( 69.64,102.11) --
	( 70.98, 99.44) --
	( 72.32, 95.86) --
	( 73.65, 91.95) --
	( 74.99, 88.61) --
	( 76.33, 85.66) --
	( 77.67, 82.94) --
	( 79.00, 80.25) --
	( 80.34, 77.64) --
	( 81.68, 74.51) --
	( 83.02, 71.60) --
	( 84.35, 69.08) --
	( 85.69, 66.62) --
	( 87.03, 64.90) --
	( 88.36, 62.99) --
	( 89.70, 61.58) --
	( 91.04, 59.89) --
	( 92.38, 58.51) --
	( 93.71, 57.34) --
	( 95.05, 55.60) --
	( 96.39, 53.79) --
	( 97.73, 52.93) --
	( 99.06, 51.30) --
	(100.40, 50.54) --
	(101.74, 49.76) --
	(103.08, 48.65) --
	(104.41, 47.68) --
	(105.75, 47.18) --
	(107.09, 46.34) --
	(108.43, 45.31) --
	(109.76, 44.26) --
	(111.10, 44.08) --
	(112.44, 43.72) --
	(113.77, 43.18) --
	(115.11, 42.26) --
	(116.45, 41.69) --
	(117.79, 40.93) --
	(119.12, 40.74) --
	(120.46, 40.74) --
	(121.80, 40.15) --
	(123.14, 39.56) --
	(124.47, 38.76) --
	(125.81, 38.15) --
	(127.15, 37.53) --
	(128.49, 37.11) --
	(129.82, 36.90) --
	(131.16, 37.11) --
	(132.50, 36.48);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,147.69) --
	( 54.93,145.07) --
	( 56.27,142.80) --
	( 57.61,140.60) --
	( 58.94,138.29) --
	( 60.28,136.05) --
	( 61.62,133.01) --
	( 62.95,130.47) --
	( 64.29,127.77) --
	( 65.63,125.69) --
	( 66.97,122.94) --
	( 68.30,120.60) --
	( 69.64,118.77) --
	( 70.98,116.19) --
	( 72.32,113.44) --
	( 73.65,110.51) --
	( 74.99,108.17) --
	( 76.33,105.69) --
	( 77.67,103.38) --
	( 79.00,101.22) --
	( 80.34, 98.85) --
	( 81.68, 96.18) --
	( 83.02, 93.39) --
	( 84.35, 90.52) --
	( 85.69, 87.91) --
	( 87.03, 85.25) --
	( 88.36, 83.08) --
	( 89.70, 80.94) --
	( 91.04, 78.61) --
	( 92.38, 76.57) --
	( 93.71, 73.80) --
	( 95.05, 71.51) --
	( 96.39, 69.08) --
	( 97.73, 67.46) --
	( 99.06, 65.66) --
	(100.40, 64.12) --
	(101.74, 62.99) --
	(103.08, 61.82) --
	(104.41, 60.38) --
	(105.75, 59.14) --
	(107.09, 58.51) --
	(108.43, 57.34) --
	(109.76, 56.41) --
	(111.10, 55.33) --
	(112.44, 53.93) --
	(113.77, 53.50) --
	(115.11, 52.34) --
	(116.45, 51.30) --
	(117.79, 50.69) --
	(119.12, 50.38) --
	(120.46, 49.45) --
	(121.80, 48.81) --
	(123.14, 47.84) --
	(124.47, 47.35) --
	(125.81, 47.18) --
	(127.15, 47.01) --
	(128.49, 46.34) --
	(129.82, 45.49) --
	(131.16, 44.79) --
	(132.50, 44.08) --
	(133.84, 44.26) --
	(135.17, 44.08) --
	(136.51, 43.54) --
	(137.85, 43.36) --
	(139.18, 42.63) --
	(140.52, 42.26) --
	(141.86, 41.88) --
	(143.20, 41.31) --
	(144.53, 40.74) --
	(145.87, 40.74) --
	(147.21, 40.35) --
	(148.55, 40.54) --
	(149.88, 40.35) --
	(151.22, 40.35) --
	(152.56, 39.96) --
	(153.90, 39.76) --
	(155.23, 39.16) --
	(156.57, 38.56) --
	(157.91, 38.36) --
	(159.25, 37.74);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,142.62) --
	( 54.93,139.27) --
	( 56.27,135.41) --
	( 57.61,131.88) --
	( 58.94,128.02) --
	( 60.28,124.33) --
	( 61.62,120.90) --
	( 62.95,117.49) --
	( 64.29,113.79) --
	( 65.63,110.13) --
	( 66.97,106.12) --
	( 68.30,103.34) --
	( 69.64,100.22) --
	( 70.98, 97.38) --
	( 72.32, 93.45) --
	( 73.65, 89.61) --
	( 74.99, 86.40) --
	( 76.33, 83.29) --
	( 77.67, 80.56) --
	( 79.00, 78.21) --
	( 80.34, 75.12) --
	( 81.68, 72.16) --
	( 83.02, 69.58) --
	( 84.35, 67.15) --
	( 85.69, 65.12) --
	( 87.03, 63.21) --
	( 88.36, 61.58) --
	( 89.70, 60.26) --
	( 91.04, 58.89) --
	( 92.38, 57.60) --
	( 93.71, 56.28) --
	( 95.05, 54.50) --
	( 96.39, 53.50) --
	( 97.73, 52.19) --
	( 99.06, 50.84) --
	(100.40, 50.23) --
	(101.74, 49.29) --
	(103.08, 48.17) --
	(104.41, 47.35) --
	(105.75, 47.01) --
	(107.09, 46.17) --
	(108.43, 44.96) --
	(109.76, 44.08) --
	(111.10, 43.90) --
	(112.44, 43.54) --
	(113.77, 42.81) --
	(115.11, 42.07) --
	(116.45, 41.12) --
	(117.79, 40.54) --
	(119.12, 40.54) --
	(120.46, 40.35) --
	(121.80, 39.76) --
	(123.14, 39.36) --
	(124.47, 38.96) --
	(125.81, 37.94) --
	(127.15, 37.53) --
	(128.49, 36.90) --
	(129.82, 36.90) --
	(131.16, 36.48);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,145.57) --
	( 54.93,141.90) --
	( 56.27,139.07) --
	( 57.61,135.20) --
	( 58.94,131.64) --
	( 60.28,131.88) --
	( 61.62,132.79) --
	( 62.95,131.64) --
	( 64.29,124.88) --
	( 65.63,120.30) --
	( 66.97,117.17) --
	( 68.30,113.08) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,102.43) --
	( 73.65, 99.49) --
	( 74.99, 96.07) --
	( 76.33, 92.30) --
	( 77.67, 88.98) --
	( 79.00, 85.46) --
	( 80.34, 82.57) --
	( 81.68, 79.79) --
	( 83.02, 76.98) --
	( 84.35, 74.15) --
	( 85.69, 70.94) --
	( 87.03, 68.38) --
	( 88.36, 66.41) --
	( 89.70, 64.57) --
	( 91.04, 63.21) --
	( 92.38, 61.82) --
	( 93.71, 59.76) --
	( 95.05, 58.76) --
	( 96.39, 57.21) --
	( 97.73, 56.28) --
	( 99.06, 54.07) --
	(100.40, 53.07) --
	(101.74, 51.75) --
	(103.08, 50.54) --
	(104.41, 49.92) --
	(105.75, 48.97) --
	(107.09, 47.84) --
	(108.43, 47.18) --
	(109.76, 46.85) --
	(111.10, 46.00) --
	(112.44, 44.79) --
	(113.77, 44.26) --
	(115.11, 43.90) --
	(116.45, 43.36) --
	(117.79, 42.99) --
	(119.12, 42.26) --
	(120.46, 41.31) --
	(121.80, 40.74) --
	(123.14, 40.74) --
	(124.47, 40.15) --
	(125.81, 40.15) --
	(127.15, 39.36) --
	(128.49, 38.56) --
	(129.82, 37.94) --
	(131.16, 37.32) --
	(132.50, 36.90) --
	(133.84, 36.69) --
	(135.17, 36.48);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,145.74) --
	( 54.93,142.26) --
	( 56.27,138.88) --
	( 57.61,135.41) --
	( 58.94,131.64) --
	( 60.28,131.41) --
	( 61.62,132.10) --
	( 62.95,131.88) --
	( 64.29,125.42) --
	( 65.63,120.90) --
	( 66.97,117.82) --
	( 68.30,113.79) --
	( 69.64,109.74) --
	( 70.98,106.12) --
	( 72.32,103.61) --
	( 73.65,100.56) --
	( 74.99, 97.38) --
	( 76.33, 93.50) --
	( 77.67, 90.04) --
	( 79.00, 86.73) --
	( 80.34, 83.72) --
	( 81.68, 81.17) --
	( 83.02, 78.69) --
	( 84.35, 75.89) --
	( 85.69, 72.99) --
	( 87.03, 70.26) --
	( 88.36, 67.87) --
	( 89.70, 65.87) --
	( 91.04, 64.34) --
	( 92.38, 62.64) --
	( 93.71, 61.23) --
	( 95.05, 59.64) --
	( 96.39, 58.51) --
	( 97.73, 56.95) --
	( 99.06, 55.60) --
	(100.40, 53.93) --
	(101.74, 53.36) --
	(103.08, 51.90) --
	(104.41, 50.84) --
	(105.75, 50.23) --
	(107.09, 49.13) --
	(108.43, 47.84) --
	(109.76, 47.35) --
	(111.10, 46.85) --
	(112.44, 46.17) --
	(113.77, 45.31) --
	(115.11, 44.08) --
	(116.45, 43.90) --
	(117.79, 43.72) --
	(119.12, 42.99) --
	(120.46, 42.44) --
	(121.80, 41.69) --
	(123.14, 40.93) --
	(124.47, 40.54) --
	(125.81, 40.54) --
	(127.15, 40.15) --
	(128.49, 39.76) --
	(129.82, 38.96) --
	(131.16, 38.56) --
	(132.50, 37.74) --
	(133.84, 37.32) --
	(135.17, 36.90) --
	(136.51, 36.48) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,145.90) --
	( 54.93,141.72) --
	( 56.27,138.09) --
	( 57.61,133.68) --
	( 58.94,129.26) --
	( 60.28,128.27) --
	( 61.62,129.26) --
	( 62.95,129.51) --
	( 64.29,124.06) --
	( 65.63,118.45) --
	( 66.97,113.79) --
	( 68.30,109.74) --
	( 69.64,105.69) --
	( 70.98,102.43) --
	( 72.32, 99.10) --
	( 73.65, 95.05) --
	( 74.99, 91.00) --
	( 76.33, 87.19) --
	( 77.67, 84.08) --
	( 79.00, 80.94) --
	( 80.34, 78.13) --
	( 81.68, 74.77) --
	( 83.02, 71.60) --
	( 84.35, 69.18) --
	( 85.69, 66.94) --
	( 87.03, 64.79) --
	( 88.36, 63.44) --
	( 89.70, 61.35) --
	( 91.04, 59.76) --
	( 92.38, 58.76) --
	( 93.71, 57.08) --
	( 95.05, 55.60) --
	( 96.39, 53.79) --
	( 97.73, 52.64) --
	( 99.06, 51.30) --
	(100.40, 50.07) --
	(101.74, 49.45) --
	(103.08, 47.84) --
	(104.41, 47.18) --
	(105.75, 47.01) --
	(107.09, 46.00) --
	(108.43, 44.61) --
	(109.76, 43.90) --
	(111.10, 43.90) --
	(112.44, 43.54) --
	(113.77, 42.63) --
	(115.11, 41.69) --
	(116.45, 41.12) --
	(117.79, 40.74) --
	(119.12, 40.74) --
	(120.46, 40.35) --
	(121.80, 39.56) --
	(123.14, 38.76) --
	(124.47, 37.94) --
	(125.81, 37.53) --
	(127.15, 36.90) --
	(128.49, 36.69) --
	(129.82, 36.48);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,143.86) --
	( 54.93,140.98) --
	( 56.27,138.09) --
	( 57.61,134.56) --
	( 58.94,130.94) --
	( 60.28,127.26) --
	( 61.62,124.33) --
	( 62.95,121.49) --
	( 64.29,118.77) --
	( 65.63,115.52) --
	( 66.97,111.63) --
	( 68.30,108.57) --
	( 69.64,105.69) --
	( 70.98,103.07) --
	( 72.32,100.32) --
	( 73.65, 97.49) --
	( 74.99, 93.89) --
	( 76.33, 90.76) --
	( 77.67, 87.45) --
	( 79.00, 84.84) --
	( 80.34, 82.28) --
	( 81.68, 79.87) --
	( 83.02, 77.72) --
	( 84.35, 74.68) --
	( 85.69, 72.25) --
	( 87.03, 69.78) --
	( 88.36, 67.66) --
	( 89.70, 65.77) --
	( 91.04, 64.45) --
	( 92.38, 63.10) --
	( 93.71, 61.70) --
	( 95.05, 60.38) --
	( 96.39, 59.39) --
	( 97.73, 58.12) --
	( 99.06, 56.95) --
	(100.40, 55.60) --
	(101.74, 54.07) --
	(103.08, 53.50) --
	(104.41, 52.34) --
	(105.75, 50.99) --
	(107.09, 50.54) --
	(108.43, 49.76) --
	(109.76, 48.97) --
	(111.10, 47.68) --
	(112.44, 47.35) --
	(113.77, 47.01) --
	(115.11, 46.17) --
	(116.45, 45.31) --
	(117.79, 44.61) --
	(119.12, 44.08) --
	(120.46, 43.90) --
	(121.80, 43.36) --
	(123.14, 42.63) --
	(124.47, 42.44) --
	(125.81, 41.50) --
	(127.15, 40.93) --
	(128.49, 40.74) --
	(129.82, 40.74) --
	(131.16, 40.35) --
	(132.50, 39.56) --
	(133.84, 39.56) --
	(135.17, 38.96) --
	(136.51, 38.36) --
	(137.85, 37.74) --
	(139.18, 37.53) --
	(140.52, 37.11) --
	(141.86, 36.69) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,143.69) --
	( 54.93,140.04) --
	( 56.27,137.08) --
	( 57.61,133.46) --
	( 58.94,131.41) --
	( 60.28,132.33) --
	( 61.62,132.79) --
	( 62.95,128.77) --
	( 64.29,122.94) --
	( 65.63,119.39) --
	( 66.97,116.19) --
	( 68.30,112.36) --
	( 69.64,108.57) --
	( 70.98,105.27) --
	( 72.32,102.25) --
	( 73.65, 99.69) --
	( 74.99, 96.34) --
	( 76.33, 92.70) --
	( 77.67, 89.54) --
	( 79.00, 86.33) --
	( 80.34, 83.29) --
	( 81.68, 80.79) --
	( 83.02, 78.53) --
	( 84.35, 75.81) --
	( 85.69, 72.62) --
	( 87.03, 70.46) --
	( 88.36, 67.97) --
	( 89.70, 65.98) --
	( 91.04, 64.45) --
	( 92.38, 63.21) --
	( 93.71, 61.70) --
	( 95.05, 60.26) --
	( 96.39, 59.14) --
	( 97.73, 57.86) --
	( 99.06, 56.55) --
	(100.40, 54.78) --
	(101.74, 53.93) --
	(103.08, 52.78) --
	(104.41, 51.60) --
	(105.75, 50.54) --
	(107.09, 50.07) --
	(108.43, 48.97) --
	(109.76, 47.84) --
	(111.10, 47.18) --
	(112.44, 47.01) --
	(113.77, 46.00) --
	(115.11, 45.14) --
	(116.45, 44.26) --
	(117.79, 43.90) --
	(119.12, 43.72) --
	(120.46, 42.99) --
	(121.80, 42.44) --
	(123.14, 41.69) --
	(124.47, 40.93) --
	(125.81, 40.93) --
	(127.15, 40.54) --
	(128.49, 40.54) --
	(129.82, 39.96) --
	(131.16, 39.36) --
	(132.50, 38.76) --
	(133.84, 38.15) --
	(135.17, 37.53) --
	(136.51, 37.11) --
	(137.85, 36.90) --
	(139.18, 36.90) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,145.57) --
	( 54.93,142.26) --
	( 56.27,138.68) --
	( 57.61,135.20) --
	( 58.94,131.64) --
	( 60.28,132.10) --
	( 61.62,132.79) --
	( 62.95,132.10) --
	( 64.29,125.15) --
	( 65.63,121.20) --
	( 66.97,118.13) --
	( 68.30,114.49) --
	( 69.64,110.51) --
	( 70.98,106.95) --
	( 72.32,103.96) --
	( 73.65,101.04) --
	( 74.99, 98.45) --
	( 76.33, 94.67) --
	( 77.67, 91.54) --
	( 79.00, 87.91) --
	( 80.34, 85.05) --
	( 81.68, 82.13) --
	( 83.02, 79.79) --
	( 84.35, 77.23) --
	( 85.69, 74.24) --
	( 87.03, 71.60) --
	( 88.36, 69.18) --
	( 89.70, 67.04) --
	( 91.04, 65.33) --
	( 92.38, 63.67) --
	( 93.71, 62.06) --
	( 95.05, 60.74) --
	( 96.39, 59.52) --
	( 97.73, 58.38) --
	( 99.06, 57.08) --
	(100.40, 56.01) --
	(101.74, 54.07) --
	(103.08, 53.36) --
	(104.41, 51.90) --
	(105.75, 50.84) --
	(107.09, 50.38) --
	(108.43, 49.13) --
	(109.76, 48.33) --
	(111.10, 47.35) --
	(112.44, 47.01) --
	(113.77, 46.34) --
	(115.11, 45.31) --
	(116.45, 44.44) --
	(117.79, 44.08) --
	(119.12, 43.72) --
	(120.46, 43.36) --
	(121.80, 42.44) --
	(123.14, 41.69) --
	(124.47, 41.12) --
	(125.81, 40.93) --
	(127.15, 40.74) --
	(128.49, 40.35) --
	(129.82, 39.76) --
	(131.16, 39.16) --
	(132.50, 38.56) --
	(133.84, 37.74) --
	(135.17, 37.32) --
	(136.51, 37.11) --
	(137.85, 36.90) --
	(139.18, 36.69) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,146.40) --
	( 54.93,142.62) --
	( 56.27,139.85) --
	( 57.61,136.67) --
	( 58.94,132.79) --
	( 60.28,129.26) --
	( 61.62,125.69) --
	( 62.95,122.65) --
	( 64.29,119.69) --
	( 65.63,116.85) --
	( 66.97,113.08) --
	( 68.30,109.74) --
	( 69.64,106.54) --
	( 70.98,104.23) --
	( 72.32,101.13) --
	( 73.65, 98.80) --
	( 74.99, 95.54) --
	( 76.33, 92.42) --
	( 77.67, 88.98) --
	( 79.00, 86.00) --
	( 80.34, 83.37) --
	( 81.68, 80.94) --
	( 83.02, 78.77) --
	( 84.35, 76.06) --
	( 85.69, 73.35) --
	( 87.03, 70.94) --
	( 88.36, 68.78) --
	( 89.70, 66.73) --
	( 91.04, 65.23) --
	( 92.38, 63.67) --
	( 93.71, 62.29) --
	( 95.05, 60.99) --
	( 96.39, 59.76) --
	( 97.73, 58.76) --
	( 99.06, 57.34) --
	(100.40, 56.15) --
	(101.74, 54.64) --
	(103.08, 53.93) --
	(104.41, 52.64) --
	(105.75, 51.45) --
	(107.09, 50.69) --
	(108.43, 50.07) --
	(109.76, 49.13) --
	(111.10, 47.84) --
	(112.44, 47.51) --
	(113.77, 47.18) --
	(115.11, 46.34) --
	(116.45, 45.49) --
	(117.79, 44.61) --
	(119.12, 44.08) --
	(120.46, 43.72) --
	(121.80, 43.54) --
	(123.14, 42.81) --
	(124.47, 42.07) --
	(125.81, 41.69) --
	(127.15, 41.12) --
	(128.49, 40.74) --
	(129.82, 40.74) --
	(131.16, 40.54) --
	(132.50, 39.96) --
	(133.84, 39.36) --
	(135.17, 38.96) --
	(136.51, 38.36) --
	(137.85, 37.74) --
	(139.18, 37.11) --
	(140.52, 37.32) --
	(141.86, 36.90) --
	(143.20, 36.69) --
	(144.53, 36.48);
\definecolor{drawColor}{RGB}{51,99,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.21) --
	( 54.93,144.90) --
	( 56.27,142.62) --
	( 57.61,140.42) --
	( 58.94,138.29) --
	( 60.28,135.84) --
	( 61.62,133.46) --
	( 62.95,130.71) --
	( 64.29,128.52) --
	( 65.63,125.95) --
	( 66.97,123.50) --
	( 68.30,121.20) --
	( 69.64,119.39) --
	( 70.98,117.49) --
	( 72.32,114.84) --
	( 73.65,112.00) --
	( 74.99,109.74) --
	( 76.33,107.36) --
	( 77.67,104.88) --
	( 79.00,103.02) --
	( 80.34,100.99) --
	( 81.68, 98.95) --
	( 83.02, 96.50) --
	( 84.35, 93.73) --
	( 85.69, 91.06) --
	( 87.03, 88.42) --
	( 88.36, 86.20) --
	( 89.70, 84.00) --
	( 91.04, 81.91) --
	( 92.38, 79.87) --
	( 93.71, 78.13) --
	( 95.05, 75.46) --
	( 96.39, 73.26) --
	( 97.73, 71.13) --
	( 99.06, 69.08) --
	(100.40, 67.46) --
	(101.74, 65.87) --
	(103.08, 64.34) --
	(104.41, 63.33) --
	(105.75, 62.06) --
	(107.09, 60.99) --
	(108.43, 59.76) --
	(109.76, 59.01) --
	(111.10, 57.86) --
	(112.44, 57.08) --
	(113.77, 55.74) --
	(115.11, 54.36) --
	(116.45, 53.50) --
	(117.79, 52.93) --
	(119.12, 51.90) --
	(120.46, 50.84) --
	(121.80, 50.38) --
	(123.14, 49.92) --
	(124.47, 49.13) --
	(125.81, 48.33) --
	(127.15, 47.68) --
	(128.49, 47.18) --
	(129.82, 46.85) --
	(131.16, 46.17) --
	(132.50, 45.83) --
	(133.84, 45.31) --
	(135.17, 44.26) --
	(136.51, 44.08) --
	(137.85, 44.08) --
	(139.18, 44.08) --
	(140.52, 43.54) --
	(141.86, 42.99) --
	(143.20, 42.26) --
	(144.53, 41.88) --
	(145.87, 41.50) --
	(147.21, 41.12) --
	(148.55, 40.93) --
	(149.88, 40.93) --
	(151.22, 40.93) --
	(152.56, 40.15) --
	(153.90, 40.15) --
	(155.23, 39.56) --
	(156.57, 39.36) --
	(157.91, 38.76) --
	(159.25, 38.36) --
	(160.58, 37.94) --
	(161.92, 37.53) --
	(163.26, 37.53);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.86) --
	( 54.93,140.79) --
	( 56.27,137.89) --
	( 57.61,134.56) --
	( 58.94,131.18) --
	( 60.28,127.26) --
	( 61.62,124.06) --
	( 62.95,121.20) --
	( 64.29,118.77) --
	( 65.63,115.52) --
	( 66.97,112.36) --
	( 68.30,108.57) --
	( 69.64,106.12) --
	( 70.98,103.56) --
	( 72.32,101.13) --
	( 73.65, 98.80) --
	( 74.99, 95.54) --
	( 76.33, 92.30) --
	( 77.67, 89.05) --
	( 79.00, 86.67) --
	( 80.34, 84.08) --
	( 81.68, 81.47) --
	( 83.02, 79.40) --
	( 84.35, 77.07) --
	( 85.69, 74.07) --
	( 87.03, 71.22) --
	( 88.36, 69.38) --
	( 89.70, 67.25) --
	( 91.04, 65.44) --
	( 92.38, 63.67) --
	( 93.71, 62.06) --
	( 95.05, 60.87) --
	( 96.39, 59.64) --
	( 97.73, 58.25) --
	( 99.06, 56.81) --
	(100.40, 55.74) --
	(101.74, 54.07) --
	(103.08, 53.07) --
	(104.41, 51.75) --
	(105.75, 50.54) --
	(107.09, 49.92) --
	(108.43, 49.13) --
	(109.76, 48.17) --
	(111.10, 47.18) --
	(112.44, 47.01) --
	(113.77, 46.17) --
	(115.11, 45.31) --
	(116.45, 44.08) --
	(117.79, 43.90) --
	(119.12, 43.72) --
	(120.46, 43.36) --
	(121.80, 42.44) --
	(123.14, 41.88) --
	(124.47, 41.12) --
	(125.81, 40.74) --
	(127.15, 40.54) --
	(128.49, 40.54) --
	(129.82, 40.15) --
	(131.16, 39.36) --
	(132.50, 38.96) --
	(133.84, 38.15) --
	(135.17, 37.74) --
	(136.51, 37.11) --
	(137.85, 36.69) --
	(139.18, 36.69) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,148.33) --
	( 54.93,145.90) --
	( 56.27,144.04) --
	( 57.61,141.90) --
	( 58.94,140.04) --
	( 60.28,138.29) --
	( 61.62,136.05) --
	( 62.95,133.90) --
	( 64.29,131.64) --
	( 65.63,129.75) --
	( 66.97,127.51) --
	( 68.30,125.15) --
	( 69.64,123.22) --
	( 70.98,121.20) --
	( 72.32,119.39) --
	( 73.65,117.82) --
	( 74.99,115.18) --
	( 76.33,112.73) --
	( 77.67,110.51) --
	( 79.00,108.17) --
	( 80.34,106.12) --
	( 81.68,104.09) --
	( 83.02,102.16) --
	( 84.35,100.37) --
	( 85.69, 98.55) --
	( 87.03, 96.23) --
	( 88.36, 93.39) --
	( 89.70, 90.94) --
	( 91.04, 88.73) --
	( 92.38, 86.67) --
	( 93.71, 84.63) --
	( 95.05, 82.65) --
	( 96.39, 80.87) --
	( 97.73, 79.17) --
	( 99.06, 77.31) --
	(100.40, 75.03) --
	(101.74, 73.08) --
	(103.08, 71.41) --
	(104.41, 69.58) --
	(105.75, 67.87) --
	(107.09, 66.73) --
	(108.43, 65.55) --
	(109.76, 64.34) --
	(111.10, 63.44) --
	(112.44, 62.29) --
	(113.77, 61.82) --
	(115.11, 60.38) --
	(116.45, 59.64) --
	(117.79, 59.14) --
	(119.12, 58.25) --
	(120.46, 57.34) --
	(121.80, 56.55) --
	(123.14, 55.88) --
	(124.47, 54.64) --
	(125.81, 53.79) --
	(127.15, 53.50) --
	(128.49, 52.78) --
	(129.82, 52.05) --
	(131.16, 51.15) --
	(132.50, 50.69) --
	(133.84, 50.38) --
	(135.17, 49.92) --
	(136.51, 49.45) --
	(137.85, 48.81) --
	(139.18, 47.84) --
	(140.52, 47.51) --
	(141.86, 47.18) --
	(143.20, 47.01) --
	(144.53, 46.85) --
	(145.87, 46.34) --
	(147.21, 46.00) --
	(148.55, 45.31) --
	(149.88, 44.79) --
	(151.22, 44.26) --
	(152.56, 43.90) --
	(153.90, 43.90) --
	(155.23, 43.90) --
	(156.57, 43.90) --
	(157.91, 43.54) --
	(159.25, 43.18) --
	(160.58, 42.81) --
	(161.92, 42.44) --
	(163.26, 42.26) --
	(164.59, 41.69) --
	(165.93, 41.69) --
	(167.27, 40.93) --
	(168.61, 40.93) --
	(169.94, 40.74);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.86) --
	( 54.93,140.98) --
	( 56.27,137.69) --
	( 57.61,134.77) --
	( 58.94,134.77) --
	( 60.28,135.84) --
	( 61.62,135.84) --
	( 62.95,129.51) --
	( 64.29,125.15) --
	( 65.63,122.37) --
	( 66.97,119.39) --
	( 68.30,116.85) --
	( 69.64,113.44) --
	( 70.98,110.13) --
	( 72.32,107.36) --
	( 73.65,104.45) --
	( 74.99,102.43) --
	( 76.33, 99.74) --
	( 77.67, 97.33) --
	( 79.00, 93.95) --
	( 80.34, 91.12) --
	( 81.68, 88.23) --
	( 83.02, 85.73) --
	( 84.35, 83.29) --
	( 85.69, 80.87) --
	( 87.03, 79.01) --
	( 88.36, 76.73) --
	( 89.70, 74.07) --
	( 91.04, 71.60) --
	( 92.38, 69.78) --
	( 93.71, 68.18) --
	( 95.05, 66.20) --
	( 96.39, 64.79) --
	( 97.73, 63.56) --
	( 99.06, 62.17) --
	(100.40, 61.23) --
	(101.74, 59.64) --
	(103.08, 58.76) --
	(104.41, 57.60) --
	(105.75, 56.68) --
	(107.09, 55.47) --
	(108.43, 54.07) --
	(109.76, 53.22) --
	(111.10, 52.19) --
	(112.44, 50.99) --
	(113.77, 50.54) --
	(115.11, 50.07) --
	(116.45, 49.13) --
	(117.79, 48.33) --
	(119.12, 47.35) --
	(120.46, 47.18) --
	(121.80, 46.51) --
	(123.14, 45.66) --
	(124.47, 45.31) --
	(125.81, 44.44) --
	(127.15, 43.90) --
	(128.49, 43.90) --
	(129.82, 43.54) --
	(131.16, 42.81) --
	(132.50, 42.26) --
	(133.84, 41.50) --
	(135.17, 41.12) --
	(136.51, 40.93) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 39.96) --
	(141.86, 39.96) --
	(143.20, 39.36) --
	(144.53, 38.76) --
	(145.87, 37.94) --
	(147.21, 37.74) --
	(148.55, 37.32) --
	(149.88, 36.90) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.48);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,145.23) --
	( 54.93,141.72) --
	( 56.27,138.68) --
	( 57.61,135.41) --
	( 58.94,132.10) --
	( 60.28,132.56) --
	( 61.62,133.46) --
	( 62.95,132.10) --
	( 64.29,125.69) --
	( 65.63,121.79) --
	( 66.97,119.08) --
	( 68.30,115.85) --
	( 69.64,112.00) --
	( 70.98,108.96) --
	( 72.32,105.69) --
	( 73.65,103.16) --
	( 74.99,100.51) --
	( 76.33, 97.95) --
	( 77.67, 94.23) --
	( 79.00, 91.36) --
	( 80.34, 87.97) --
	( 81.68, 85.53) --
	( 83.02, 82.86) --
	( 84.35, 80.48) --
	( 85.69, 78.21) --
	( 87.03, 75.29) --
	( 88.36, 72.81) --
	( 89.70, 70.36) --
	( 91.04, 68.38) --
	( 92.38, 66.41) --
	( 93.71, 64.79) --
	( 95.05, 63.44) --
	( 96.39, 61.82) --
	( 97.73, 60.62) --
	( 99.06, 59.52) --
	(100.40, 58.76) --
	(101.74, 57.47) --
	(103.08, 56.28) --
	(104.41, 54.64) --
	(105.75, 53.79) --
	(107.09, 52.64) --
	(108.43, 51.30) --
	(109.76, 50.69) --
	(111.10, 50.07) --
	(112.44, 49.29) --
	(113.77, 48.33) --
	(115.11, 47.35) --
	(116.45, 47.18) --
	(117.79, 46.51) --
	(119.12, 45.49) --
	(120.46, 44.79) --
	(121.80, 44.08) --
	(123.14, 43.90) --
	(124.47, 43.54) --
	(125.81, 42.99) --
	(127.15, 42.26) --
	(128.49, 41.69) --
	(129.82, 40.93) --
	(131.16, 40.93) --
	(132.50, 40.93) --
	(133.84, 40.54) --
	(135.17, 39.96) --
	(136.51, 39.56) --
	(137.85, 38.96) --
	(139.18, 38.36) --
	(140.52, 37.74) --
	(141.86, 37.53) --
	(143.20, 37.11) --
	(144.53, 36.90) --
	(145.87, 36.69);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,143.51) --
	( 54.93,140.23) --
	( 56.27,137.28) --
	( 57.61,133.46) --
	( 58.94,132.56) --
	( 60.28,133.46) --
	( 61.62,133.68) --
	( 62.95,128.77) --
	( 64.29,122.94) --
	( 65.63,120.00) --
	( 66.97,117.17) --
	( 68.30,113.44) --
	( 69.64,109.74) --
	( 70.98,106.95) --
	( 72.32,103.78) --
	( 73.65,101.32) --
	( 74.99, 98.70) --
	( 76.33, 95.38) --
	( 77.67, 91.95) --
	( 79.00, 88.54) --
	( 80.34, 85.86) --
	( 81.68, 83.37) --
	( 83.02, 80.87) --
	( 84.35, 78.53) --
	( 85.69, 75.81) --
	( 87.03, 72.99) --
	( 88.36, 70.75) --
	( 89.70, 68.78) --
	( 91.04, 66.94) --
	( 92.38, 65.23) --
	( 93.71, 63.67) --
	( 95.05, 62.29) --
	( 96.39, 60.99) --
	( 97.73, 59.89) --
	( 99.06, 58.63) --
	(100.40, 57.34) --
	(101.74, 56.41) --
	(103.08, 54.64) --
	(104.41, 53.79) --
	(105.75, 52.64) --
	(107.09, 51.45) --
	(108.43, 50.69) --
	(109.76, 50.23) --
	(111.10, 49.13) --
	(112.44, 48.33) --
	(113.77, 47.51) --
	(115.11, 47.18) --
	(116.45, 46.34) --
	(117.79, 45.49) --
	(119.12, 44.61) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.36) --
	(124.47, 42.81) --
	(125.81, 42.26) --
	(127.15, 41.69) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 40.15) --
	(135.17, 39.56) --
	(136.51, 38.76) --
	(137.85, 38.15) --
	(139.18, 37.74) --
	(140.52, 37.32) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.69);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,144.72) --
	( 54.93,141.35) --
	( 56.27,138.48) --
	( 57.61,134.99) --
	( 58.94,133.01) --
	( 60.28,133.90) --
	( 61.62,134.34) --
	( 62.95,131.88) --
	( 64.29,125.95) --
	( 65.63,122.37) --
	( 66.97,119.69) --
	( 68.30,116.85) --
	( 69.64,113.44) --
	( 70.98,110.13) --
	( 72.32,107.36) --
	( 73.65,104.27) --
	( 74.99,101.83) --
	( 76.33, 99.25) --
	( 77.67, 96.65) --
	( 79.00, 93.22) --
	( 80.34, 89.91) --
	( 81.68, 87.32) --
	( 83.02, 84.43) --
	( 84.35, 82.13) --
	( 85.69, 79.95) --
	( 87.03, 77.72) --
	( 88.36, 75.12) --
	( 89.70, 72.25) --
	( 91.04, 70.36) --
	( 92.38, 68.18) --
	( 93.71, 66.20) --
	( 95.05, 64.79) --
	( 96.39, 63.33) --
	( 97.73, 62.06) --
	( 99.06, 60.99) --
	(100.40, 59.64) --
	(101.74, 58.76) --
	(103.08, 57.34) --
	(104.41, 56.41) --
	(105.75, 54.92) --
	(107.09, 53.93) --
	(108.43, 52.93) --
	(109.76, 51.90) --
	(111.10, 50.69) --
	(112.44, 50.38) --
	(113.77, 49.45) --
	(115.11, 48.49) --
	(116.45, 47.51) --
	(117.79, 47.35) --
	(119.12, 46.85) --
	(120.46, 46.00) --
	(121.80, 45.14) --
	(123.14, 44.26) --
	(124.47, 43.90) --
	(125.81, 43.90) --
	(127.15, 43.54) --
	(128.49, 42.81) --
	(129.82, 42.26) --
	(131.16, 41.50) --
	(132.50, 40.93) --
	(133.84, 40.54) --
	(135.17, 40.54) --
	(136.51, 40.15) --
	(137.85, 40.15) --
	(139.18, 39.56) --
	(140.52, 38.96) --
	(141.86, 38.36) --
	(143.20, 37.74) --
	(144.53, 37.32) --
	(145.87, 37.11) --
	(147.21, 36.69) --
	(148.55, 36.69) --
	(149.88, 36.48);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.04) --
	( 54.93,141.16) --
	( 56.27,137.89) --
	( 57.61,134.56) --
	( 58.94,132.56) --
	( 60.28,133.68) --
	( 61.62,134.34) --
	( 62.95,130.47) --
	( 64.29,124.61) --
	( 65.63,121.49) --
	( 66.97,118.77) --
	( 68.30,115.52) --
	( 69.64,111.63) --
	( 70.98,108.57) --
	( 72.32,105.69) --
	( 73.65,102.98) --
	( 74.99,100.61) --
	( 76.33, 97.79) --
	( 77.67, 94.39) --
	( 79.00, 91.24) --
	( 80.34, 88.42) --
	( 81.68, 85.86) --
	( 83.02, 83.22) --
	( 84.35, 80.56) --
	( 85.69, 78.45) --
	( 87.03, 75.81) --
	( 88.36, 73.17) --
	( 89.70, 71.03) --
	( 91.04, 68.58) --
	( 92.38, 66.62) --
	( 93.71, 64.79) --
	( 95.05, 63.56) --
	( 96.39, 62.06) --
	( 97.73, 60.87) --
	( 99.06, 59.64) --
	(100.40, 58.63) --
	(101.74, 56.95) --
	(103.08, 56.15) --
	(104.41, 54.36) --
	(105.75, 53.65) --
	(107.09, 52.49) --
	(108.43, 50.84) --
	(109.76, 50.54) --
	(111.10, 49.76) --
	(112.44, 48.97) --
	(113.77, 47.68) --
	(115.11, 47.35) --
	(116.45, 46.85) --
	(117.79, 46.00) --
	(119.12, 44.96) --
	(120.46, 44.26) --
	(121.80, 43.90) --
	(123.14, 43.90) --
	(124.47, 43.18) --
	(125.81, 42.63) --
	(127.15, 41.69) --
	(128.49, 41.12) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.54) --
	(133.84, 40.15) --
	(135.17, 39.56) --
	(136.51, 39.16) --
	(137.85, 38.56) --
	(139.18, 37.74) --
	(140.52, 37.32) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.48);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.40) --
	( 53.59,142.26) --
	( 54.93,139.07) --
	( 56.27,135.41) --
	( 57.61,131.18) --
	( 58.94,129.26) --
	( 60.28,130.47) --
	( 61.62,130.71) --
	( 62.95,127.00) --
	( 64.29,120.60) --
	( 65.63,117.49) --
	( 66.97,113.44) --
	( 68.30,110.13) --
	( 69.64,106.12) --
	( 70.98,103.20) --
	( 72.32,100.61) --
	( 73.65, 97.59) --
	( 74.99, 93.73) --
	( 76.33, 90.46) --
	( 77.67, 87.19) --
	( 79.00, 84.56) --
	( 80.34, 81.84) --
	( 81.68, 79.48) --
	( 83.02, 77.15) --
	( 84.35, 73.98) --
	( 85.69, 71.60) --
	( 87.03, 69.08) --
	( 88.36, 67.35) --
	( 89.70, 65.44) --
	( 91.04, 63.78) --
	( 92.38, 62.41) --
	( 93.71, 60.74) --
	( 95.05, 59.52) --
	( 96.39, 58.38) --
	( 97.73, 56.95) --
	( 99.06, 55.60) --
	(100.40, 54.07) --
	(101.74, 53.22) --
	(103.08, 51.90) --
	(104.41, 50.54) --
	(105.75, 50.07) --
	(107.09, 49.29) --
	(108.43, 47.84) --
	(109.76, 47.35) --
	(111.10, 47.01) --
	(112.44, 46.17) --
	(113.77, 45.31) --
	(115.11, 44.08) --
	(116.45, 44.08) --
	(117.79, 43.72) --
	(119.12, 43.36) --
	(120.46, 42.44) --
	(121.80, 41.50) --
	(123.14, 40.93) --
	(124.47, 40.93) --
	(125.81, 40.93) --
	(127.15, 40.54) --
	(128.49, 39.96) --
	(129.82, 39.36) --
	(131.16, 38.76) --
	(132.50, 37.74) --
	(133.84, 37.11) --
	(135.17, 37.32) --
	(136.51, 36.69);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,146.40) --
	( 54.93,142.80) --
	( 56.27,139.46) --
	( 57.61,136.25) --
	( 58.94,132.79) --
	( 60.28,132.56) --
	( 61.62,133.46) --
	( 62.95,133.01) --
	( 64.29,126.74) --
	( 65.63,122.08) --
	( 66.97,119.69) --
	( 68.30,116.52) --
	( 69.64,112.73) --
	( 70.98,109.35) --
	( 72.32,106.54) --
	( 73.65,103.70) --
	( 74.99,101.18) --
	( 76.33, 98.45) --
	( 77.67, 95.49) --
	( 79.00, 92.01) --
	( 80.34, 89.17) --
	( 81.68, 86.40) --
	( 83.02, 83.65) --
	( 84.35, 81.47) --
	( 85.69, 79.09) --
	( 87.03, 76.73) --
	( 88.36, 73.98) --
	( 89.70, 71.51) --
	( 91.04, 69.48) --
	( 92.38, 67.35) --
	( 93.71, 65.77) --
	( 95.05, 64.01) --
	( 96.39, 62.87) --
	( 97.73, 61.58) --
	( 99.06, 60.01) --
	(100.40, 59.27) --
	(101.74, 57.34) --
	(103.08, 56.81) --
	(104.41, 55.47) --
	(105.75, 53.93) --
	(107.09, 53.22) --
	(108.43, 52.05) --
	(109.76, 50.84) --
	(111.10, 50.23) --
	(112.44, 49.60) --
	(113.77, 48.65) --
	(115.11, 47.51) --
	(116.45, 47.01) --
	(117.79, 46.68) --
	(119.12, 45.83) --
	(120.46, 45.14) --
	(121.80, 44.08) --
	(123.14, 44.08) --
	(124.47, 43.54) --
	(125.81, 43.18) --
	(127.15, 42.81) --
	(128.49, 41.88) --
	(129.82, 41.12) --
	(131.16, 40.74) --
	(132.50, 40.74) --
	(133.84, 40.54) --
	(135.17, 40.15) --
	(136.51, 39.76) --
	(137.85, 39.16) --
	(139.18, 38.36) --
	(140.52, 38.15) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.48) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,149.41) --
	( 54.93,147.69) --
	( 56.27,145.90) --
	( 57.61,144.38) --
	( 58.94,142.80) --
	( 60.28,141.53) --
	( 61.62,139.85) --
	( 62.95,138.48) --
	( 64.29,137.08) --
	( 65.63,135.20) --
	( 66.97,133.90) --
	( 68.30,132.10) --
	( 69.64,130.71) --
	( 70.98,128.77) --
	( 72.32,127.00) --
	( 73.65,125.42) --
	( 74.99,124.06) --
	( 76.33,122.65) --
	( 77.67,121.20) --
	( 79.00,120.00) --
	( 80.34,118.45) --
	( 81.68,117.17) --
	( 83.02,115.52) --
	( 84.35,113.79) --
	( 85.69,112.00) --
	( 87.03,110.13) --
	( 88.36,108.57) --
	( 89.70,106.95) --
	( 91.04,105.69) --
	( 92.38,104.09) --
	( 93.71,102.66) --
	( 95.05,101.37) --
	( 96.39, 99.88) --
	( 97.73, 98.65) --
	( 99.06, 97.02) --
	(100.40, 95.00) --
	(101.74, 92.93) --
	(103.08, 91.24) --
	(104.41, 89.36) --
	(105.75, 87.91) --
	(107.09, 86.13) --
	(108.43, 84.70) --
	(109.76, 83.22) --
	(111.10, 82.06) --
	(112.44, 80.33) --
	(113.77, 79.01) --
	(115.11, 77.97) --
	(116.45, 76.31) --
	(117.79, 74.68) --
	(119.12, 73.26) --
	(120.46, 71.51) --
	(121.80, 70.17) --
	(123.14, 68.88) --
	(124.47, 67.77) --
	(125.81, 66.51) --
	(127.15, 65.87) --
	(128.49, 64.34) --
	(129.82, 64.01) --
	(131.16, 62.99) --
	(132.50, 62.41) --
	(133.84, 61.35) --
	(135.17, 60.38) --
	(136.51, 59.64) --
	(137.85, 59.39) --
	(139.18, 58.76) --
	(140.52, 57.60) --
	(141.86, 56.81) --
	(143.20, 56.41) --
	(144.53, 55.33) --
	(145.87, 54.50) --
	(147.21, 53.79) --
	(148.55, 53.22) --
	(149.88, 52.64) --
	(151.22, 51.75) --
	(152.56, 50.99) --
	(153.90, 50.69) --
	(155.23, 50.23) --
	(156.57, 49.92) --
	(157.91, 49.60) --
	(159.25, 48.49) --
	(160.58, 47.84) --
	(161.92, 47.68) --
	(163.26, 47.35) --
	(164.59, 47.18) --
	(165.93, 46.68) --
	(167.27, 46.34) --
	(168.61, 45.83) --
	(169.94, 44.96) --
	(171.28, 44.44) --
	(172.62, 44.08) --
	(173.96, 43.90) --
	(175.29, 44.08) --
	(176.63, 43.72) --
	(177.97, 43.54) --
	(179.31, 42.99) --
	(180.64, 42.44) --
	(181.98, 41.88) --
	(183.32, 41.50) --
	(184.66, 41.12) --
	(185.99, 40.74) --
	(187.33, 40.74) --
	(188.67, 40.54);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.89) --
	( 53.59,143.51) --
	( 54.93,140.60) --
	( 56.27,137.89) --
	( 57.61,134.56) --
	( 58.94,134.12) --
	( 60.28,134.99) --
	( 61.62,135.20) --
	( 62.95,129.99) --
	( 64.29,125.15) --
	( 65.63,122.37) --
	( 66.97,120.00) --
	( 68.30,117.17) --
	( 69.64,114.14) --
	( 70.98,111.26) --
	( 72.32,108.17) --
	( 73.65,105.69) --
	( 74.99,103.47) --
	( 76.33,101.22) --
	( 77.67, 99.05) --
	( 79.00, 96.23) --
	( 80.34, 93.33) --
	( 81.68, 90.40) --
	( 83.02, 87.84) --
	( 84.35, 85.53) --
	( 85.69, 83.29) --
	( 87.03, 81.02) --
	( 88.36, 79.24) --
	( 89.70, 76.90) --
	( 91.04, 74.42) --
	( 92.38, 72.16) --
	( 93.71, 70.17) --
	( 95.05, 68.48) --
	( 96.39, 66.73) --
	( 97.73, 65.55) --
	( 99.06, 64.01) --
	(100.40, 62.64) --
	(101.74, 61.82) --
	(103.08, 60.38) --
	(104.41, 59.39) --
	(105.75, 58.76) --
	(107.09, 57.21) --
	(108.43, 56.41) --
	(109.76, 54.92) --
	(111.10, 53.93) --
	(112.44, 53.22) --
	(113.77, 52.05) --
	(115.11, 51.15) --
	(116.45, 50.54) --
	(117.79, 50.07) --
	(119.12, 49.13) --
	(120.46, 48.17) --
	(121.80, 47.68) --
	(123.14, 47.35) --
	(124.47, 46.85) --
	(125.81, 46.17) --
	(127.15, 45.31) --
	(128.49, 44.61) --
	(129.82, 43.90) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.18) --
	(135.17, 42.44) --
	(136.51, 41.88) --
	(137.85, 41.50) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.74) --
	(144.53, 40.15) --
	(145.87, 39.76) --
	(147.21, 38.96) --
	(148.55, 38.56) --
	(149.88, 38.56) --
	(151.22, 37.74) --
	(152.56, 37.53) --
	(153.90, 37.11) --
	(155.23, 36.69) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.90) --
	( 54.93,141.72) --
	( 56.27,139.07) --
	( 57.61,136.05) --
	( 58.94,133.01) --
	( 60.28,130.23) --
	( 61.62,126.74) --
	( 62.95,124.61) --
	( 64.29,121.49) --
	( 65.63,119.39) --
	( 66.97,116.85) --
	( 68.30,113.79) --
	( 69.64,110.89) --
	( 70.98,108.57) --
	( 72.32,105.69) --
	( 73.65,103.61) --
	( 74.99,101.18) --
	( 76.33, 99.05) --
	( 77.67, 96.60) --
	( 79.00, 93.84) --
	( 80.34, 91.18) --
	( 81.68, 88.48) --
	( 83.02, 85.73) --
	( 84.35, 83.86) --
	( 85.69, 81.62) --
	( 87.03, 79.64) --
	( 88.36, 77.56) --
	( 89.70, 74.86) --
	( 91.04, 72.62) --
	( 92.38, 70.65) --
	( 93.71, 68.38) --
	( 95.05, 66.83) --
	( 96.39, 65.12) --
	( 97.73, 64.01) --
	( 99.06, 62.52) --
	(100.40, 61.35) --
	(101.74, 59.89) --
	(103.08, 59.14) --
	(104.41, 57.60) --
	(105.75, 56.55) --
	(107.09, 55.47) --
	(108.43, 54.07) --
	(109.76, 53.22) --
	(111.10, 52.34) --
	(112.44, 51.15) --
	(113.77, 50.38) --
	(115.11, 50.07) --
	(116.45, 48.97) --
	(117.79, 47.84) --
	(119.12, 47.35) --
	(120.46, 47.01) --
	(121.80, 46.51) --
	(123.14, 45.83) --
	(124.47, 44.96) --
	(125.81, 44.44) --
	(127.15, 44.26) --
	(128.49, 43.90) --
	(129.82, 43.36) --
	(131.16, 42.44) --
	(132.50, 42.07) --
	(133.84, 41.50) --
	(135.17, 40.93) --
	(136.51, 40.74) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 39.96) --
	(141.86, 39.56) --
	(143.20, 38.96) --
	(144.53, 38.36) --
	(145.87, 37.74) --
	(147.21, 37.53) --
	(148.55, 37.11) --
	(149.88, 36.90) --
	(151.22, 36.69) --
	(152.56, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,144.55) --
	( 54.93,141.35) --
	( 56.27,138.68) --
	( 57.61,135.20) --
	( 58.94,132.10) --
	( 60.28,128.52) --
	( 61.62,125.69) --
	( 62.95,122.94) --
	( 64.29,120.00) --
	( 65.63,117.82) --
	( 66.97,114.49) --
	( 68.30,111.26) --
	( 69.64,108.57) --
	( 70.98,105.69) --
	( 72.32,103.47) --
	( 73.65,101.22) --
	( 74.99, 98.90) --
	( 76.33, 96.29) --
	( 77.67, 93.05) --
	( 79.00, 90.40) --
	( 80.34, 87.91) --
	( 81.68, 85.19) --
	( 83.02, 83.15) --
	( 84.35, 80.79) --
	( 85.69, 78.93) --
	( 87.03, 76.65) --
	( 88.36, 73.80) --
	( 89.70, 71.60) --
	( 91.04, 69.48) --
	( 92.38, 67.46) --
	( 93.71, 65.87) --
	( 95.05, 64.23) --
	( 96.39, 62.76) --
	( 97.73, 61.70) --
	( 99.06, 60.26) --
	(100.40, 59.39) --
	(101.74, 57.99) --
	(103.08, 56.68) --
	(104.41, 55.60) --
	(105.75, 53.93) --
	(107.09, 53.36) --
	(108.43, 52.49) --
	(109.76, 50.99) --
	(111.10, 50.38) --
	(112.44, 49.76) --
	(113.77, 48.81) --
	(115.11, 48.00) --
	(116.45, 47.35) --
	(117.79, 46.68) --
	(119.12, 46.34) --
	(120.46, 45.66) --
	(121.80, 44.61) --
	(123.14, 43.90) --
	(124.47, 43.90) --
	(125.81, 43.54) --
	(127.15, 43.18) --
	(128.49, 42.44) --
	(129.82, 41.69) --
	(131.16, 41.12) --
	(132.50, 40.54) --
	(133.84, 40.74) --
	(135.17, 40.54) --
	(136.51, 40.35) --
	(137.85, 39.56) --
	(139.18, 39.16) --
	(140.52, 38.56) --
	(141.86, 37.94) --
	(143.20, 37.32) --
	(144.53, 37.11) --
	(145.87, 36.69) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.04) --
	( 54.93,141.35) --
	( 56.27,138.48) --
	( 57.61,135.41) --
	( 58.94,132.10) --
	( 60.28,128.77) --
	( 61.62,126.22) --
	( 62.95,123.50) --
	( 64.29,120.90) --
	( 65.63,118.77) --
	( 66.97,115.52) --
	( 68.30,112.73) --
	( 69.64,109.74) --
	( 70.98,106.95) --
	( 72.32,104.92) --
	( 73.65,102.43) --
	( 74.99,100.22) --
	( 76.33, 98.30) --
	( 77.67, 95.11) --
	( 79.00, 92.59) --
	( 80.34, 89.85) --
	( 81.68, 87.06) --
	( 83.02, 84.77) --
	( 84.35, 82.72) --
	( 85.69, 80.64) --
	( 87.03, 78.69) --
	( 88.36, 76.40) --
	( 89.70, 73.80) --
	( 91.04, 71.79) --
	( 92.38, 69.48) --
	( 93.71, 67.66) --
	( 95.05, 65.87) --
	( 96.39, 64.57) --
	( 97.73, 63.44) --
	( 99.06, 61.82) --
	(100.40, 60.99) --
	(101.74, 59.52) --
	(103.08, 58.89) --
	(104.41, 57.60) --
	(105.75, 56.55) --
	(107.09, 55.60) --
	(108.43, 53.79) --
	(109.76, 53.36) --
	(111.10, 52.49) --
	(112.44, 51.15) --
	(113.77, 50.54) --
	(115.11, 49.92) --
	(116.45, 49.29) --
	(117.79, 48.17) --
	(119.12, 47.35) --
	(120.46, 47.01) --
	(121.80, 46.51) --
	(123.14, 46.00) --
	(124.47, 44.96) --
	(125.81, 44.26) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 43.36) --
	(131.16, 42.99) --
	(132.50, 42.44) --
	(133.84, 41.69) --
	(135.17, 40.93) --
	(136.51, 40.74) --
	(137.85, 40.74) --
	(139.18, 40.35) --
	(140.52, 39.96) --
	(141.86, 39.76) --
	(143.20, 39.16) --
	(144.53, 38.76) --
	(145.87, 38.15) --
	(147.21, 37.32) --
	(148.55, 36.90) --
	(149.88, 36.69) --
	(151.22, 36.48) --
	(152.56, 36.48) --
	(153.90, 36.48);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,144.38) --
	( 54.93,141.35) --
	( 56.27,138.09) --
	( 57.61,134.99) --
	( 58.94,131.41) --
	( 60.28,128.02) --
	( 61.62,125.15) --
	( 62.95,122.37) --
	( 64.29,120.00) --
	( 65.63,117.49) --
	( 66.97,114.14) --
	( 68.30,111.26) --
	( 69.64,108.17) --
	( 70.98,105.69) --
	( 72.32,103.43) --
	( 73.65,100.94) --
	( 74.99, 99.05) --
	( 76.33, 96.07) --
	( 77.67, 93.05) --
	( 79.00, 90.46) --
	( 80.34, 87.78) --
	( 81.68, 85.39) --
	( 83.02, 83.01) --
	( 84.35, 81.02) --
	( 85.69, 79.01) --
	( 87.03, 76.90) --
	( 88.36, 74.33) --
	( 89.70, 71.97) --
	( 91.04, 69.78) --
	( 92.38, 67.97) --
	( 93.71, 66.20) --
	( 95.05, 64.57) --
	( 96.39, 63.33) --
	( 97.73, 62.06) --
	( 99.06, 60.87) --
	(100.40, 59.76) --
	(101.74, 58.76) --
	(103.08, 57.47) --
	(104.41, 56.68) --
	(105.75, 54.78) --
	(107.09, 53.65) --
	(108.43, 52.93) --
	(109.76, 51.90) --
	(111.10, 50.54) --
	(112.44, 50.23) --
	(113.77, 49.60) --
	(115.11, 48.49) --
	(116.45, 47.35) --
	(117.79, 47.01) --
	(119.12, 46.68) --
	(120.46, 46.00) --
	(121.80, 45.14) --
	(123.14, 44.44) --
	(124.47, 43.90) --
	(125.81, 43.54) --
	(127.15, 43.36) --
	(128.49, 42.99) --
	(129.82, 42.07) --
	(131.16, 41.31) --
	(132.50, 40.74) --
	(133.84, 40.74) --
	(135.17, 40.74) --
	(136.51, 40.35) --
	(137.85, 39.76) --
	(139.18, 39.36) --
	(140.52, 38.96) --
	(141.86, 38.36) --
	(143.20, 37.74) --
	(144.53, 37.32) --
	(145.87, 36.90) --
	(147.21, 36.69) --
	(148.55, 36.69) --
	(149.88, 36.48);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.90) --
	( 54.93,141.72) --
	( 56.27,139.07) --
	( 57.61,135.62) --
	( 58.94,132.10) --
	( 60.28,128.52) --
	( 61.62,125.15) --
	( 62.95,122.08) --
	( 64.29,119.08) --
	( 65.63,115.85) --
	( 66.97,111.63) --
	( 68.30,108.17) --
	( 69.64,105.18) --
	( 70.98,102.16) --
	( 72.32, 99.25) --
	( 73.65, 95.27) --
	( 74.99, 91.42) --
	( 76.33, 88.29) --
	( 77.67, 84.77) --
	( 79.00, 81.76) --
	( 80.34, 79.17) --
	( 81.68, 76.15) --
	( 83.02, 73.26) --
	( 84.35, 70.55) --
	( 85.69, 68.48) --
	( 87.03, 66.41) --
	( 88.36, 64.45) --
	( 89.70, 63.21) --
	( 91.04, 61.70) --
	( 92.38, 60.26) --
	( 93.71, 59.39) --
	( 95.05, 58.12) --
	( 96.39, 56.95) --
	( 97.73, 55.88) --
	( 99.06, 54.22) --
	(100.40, 53.50) --
	(101.74, 53.07) --
	(103.08, 51.30) --
	(104.41, 50.69) --
	(105.75, 50.23) --
	(107.09, 49.76) --
	(108.43, 48.97) --
	(109.76, 48.00) --
	(111.10, 47.35) --
	(112.44, 47.01) --
	(113.77, 46.85) --
	(115.11, 46.17) --
	(116.45, 45.49) --
	(117.79, 44.79) --
	(119.12, 44.08) --
	(120.46, 44.08) --
	(121.80, 43.72) --
	(123.14, 43.54) --
	(124.47, 43.18) --
	(125.81, 42.63) --
	(127.15, 42.44) --
	(128.49, 41.69) --
	(129.82, 41.12) --
	(131.16, 40.74) --
	(132.50, 40.74) --
	(133.84, 40.54) --
	(135.17, 40.54) --
	(136.51, 40.15) --
	(137.85, 39.56) --
	(139.18, 39.56) --
	(140.52, 39.16) --
	(141.86, 38.76) --
	(143.20, 38.56) --
	(144.53, 37.74) --
	(145.87, 37.32) --
	(147.21, 37.11) --
	(148.55, 36.69);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,140.60) --
	( 54.93,135.84) --
	( 56.27,130.47) --
	( 57.61,125.15) --
	( 58.94,123.78) --
	( 60.28,124.88) --
	( 61.62,125.42) --
	( 62.95,120.60) --
	( 64.29,111.26) --
	( 65.63,105.27) --
	( 66.97,100.27) --
	( 68.30, 94.83) --
	( 69.64, 89.05) --
	( 70.98, 83.79) --
	( 72.32, 79.32) --
	( 73.65, 75.03) --
	( 74.99, 70.55) --
	( 76.33, 67.25) --
	( 77.67, 64.45) --
	( 79.00, 62.41) --
	( 80.34, 60.26) --
	( 81.68, 58.38) --
	( 83.02, 56.68) --
	( 84.35, 54.36) --
	( 85.69, 52.93) --
	( 87.03, 51.30) --
	( 88.36, 50.23) --
	( 89.70, 49.13) --
	( 91.04, 47.51) --
	( 92.38, 46.85) --
	( 93.71, 46.17) --
	( 95.05, 44.79) --
	( 96.39, 43.90) --
	( 97.73, 43.36) --
	( 99.06, 42.99) --
	(100.40, 41.88) --
	(101.74, 40.93) --
	(103.08, 40.74) --
	(104.41, 40.54) --
	(105.75, 39.96) --
	(107.09, 39.36) --
	(108.43, 38.56) --
	(109.76, 37.32) --
	(111.10, 36.69) --
	(112.44, 36.69) --
	(113.77, 36.48);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,143.86) --
	( 54.93,139.46) --
	( 56.27,134.77) --
	( 57.61,129.99) --
	( 58.94,125.69) --
	( 60.28,125.95) --
	( 61.62,127.00) --
	( 62.95,126.22) --
	( 64.29,118.45) --
	( 65.63,111.63) --
	( 66.97,106.12) --
	( 68.30,102.20) --
	( 69.64, 97.59) --
	( 70.98, 91.72) --
	( 72.32, 87.19) --
	( 73.65, 82.65) --
	( 74.99, 79.17) --
	( 76.33, 75.12) --
	( 77.67, 71.22) --
	( 79.00, 68.07) --
	( 80.34, 65.44) --
	( 81.68, 63.10) --
	( 83.02, 61.35) --
	( 84.35, 59.64) --
	( 85.69, 57.86) --
	( 87.03, 56.15) --
	( 88.36, 54.22) --
	( 89.70, 53.22) --
	( 91.04, 51.30) --
	( 92.38, 50.38) --
	( 93.71, 49.13) --
	( 95.05, 47.84) --
	( 96.39, 47.18) --
	( 97.73, 46.51) --
	( 99.06, 45.31) --
	(100.40, 44.44) --
	(101.74, 43.90) --
	(103.08, 43.54) --
	(104.41, 42.81) --
	(105.75, 41.88) --
	(107.09, 40.93) --
	(108.43, 40.74) --
	(109.76, 40.35) --
	(111.10, 39.96) --
	(112.44, 39.36) --
	(113.77, 38.76) --
	(115.11, 37.74) --
	(116.45, 37.11) --
	(117.79, 37.11) --
	(119.12, 36.69) --
	(120.46, 36.48);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,141.53) --
	( 54.93,137.28) --
	( 56.27,132.79) --
	( 57.61,128.02) --
	( 58.94,125.69) --
	( 60.28,127.00) --
	( 61.62,127.77) --
	( 62.95,124.33) --
	( 64.29,116.52) --
	( 65.63,110.13) --
	( 66.97,105.69) --
	( 68.30,101.65) --
	( 69.64, 97.69) --
	( 70.98, 92.30) --
	( 72.32, 87.58) --
	( 73.65, 83.79) --
	( 74.99, 80.02) --
	( 76.33, 76.40) --
	( 77.67, 72.25) --
	( 79.00, 68.98) --
	( 80.34, 66.41) --
	( 81.68, 64.34) --
	( 83.02, 62.41) --
	( 84.35, 60.74) --
	( 85.69, 59.14) --
	( 87.03, 57.34) --
	( 88.36, 55.88) --
	( 89.70, 53.93) --
	( 91.04, 53.22) --
	( 92.38, 51.30) --
	( 93.71, 50.54) --
	( 95.05, 49.60) --
	( 96.39, 47.84) --
	( 97.73, 47.35) --
	( 99.06, 46.85) --
	(100.40, 45.83) --
	(101.74, 44.79) --
	(103.08, 44.08) --
	(104.41, 43.90) --
	(105.75, 43.36) --
	(107.09, 42.44) --
	(108.43, 41.50) --
	(109.76, 40.93) --
	(111.10, 40.74) --
	(112.44, 40.74) --
	(113.77, 40.15) --
	(115.11, 39.56) --
	(116.45, 38.96) --
	(117.79, 37.94) --
	(119.12, 37.53) --
	(120.46, 37.32) --
	(121.80, 36.48) --
	(123.14, 36.69);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,142.26) --
	( 54.93,137.89) --
	( 56.27,133.01) --
	( 57.61,127.77) --
	( 58.94,124.61) --
	( 60.28,125.69) --
	( 61.62,126.48) --
	( 62.95,125.42) --
	( 64.29,116.85) --
	( 65.63,109.74) --
	( 66.97,104.84) --
	( 68.30,100.70) --
	( 69.64, 95.65) --
	( 70.98, 90.64) --
	( 72.32, 85.46) --
	( 73.65, 81.24) --
	( 74.99, 78.05) --
	( 76.33, 73.35) --
	( 77.67, 69.97) --
	( 79.00, 66.94) --
	( 80.34, 64.45) --
	( 81.68, 62.41) --
	( 83.02, 60.38) --
	( 84.35, 58.76) --
	( 85.69, 56.81) --
	( 87.03, 54.92) --
	( 88.36, 53.65) --
	( 89.70, 52.05) --
	( 91.04, 50.69) --
	( 92.38, 49.76) --
	( 93.71, 48.49) --
	( 95.05, 47.35) --
	( 96.39, 46.85) --
	( 97.73, 45.83) --
	( 99.06, 44.79) --
	(100.40, 44.08) --
	(101.74, 43.54) --
	(103.08, 42.81) --
	(104.41, 41.88) --
	(105.75, 41.31) --
	(107.09, 40.74) --
	(108.43, 40.54) --
	(109.76, 39.96) --
	(111.10, 39.16) --
	(112.44, 38.76) --
	(113.77, 37.74) --
	(115.11, 37.32) --
	(116.45, 37.11) --
	(117.79, 36.90) --
	(119.12, 36.48);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,150.62) --
	( 54.93,149.11) --
	( 56.27,147.69) --
	( 57.61,146.56) --
	( 58.94,145.23) --
	( 60.28,144.04) --
	( 61.62,142.80) --
	( 62.95,141.53) --
	( 64.29,140.42) --
	( 65.63,139.27) --
	( 66.97,138.29) --
	( 68.30,136.87) --
	( 69.64,135.41) --
	( 70.98,134.34) --
	( 72.32,132.56) --
	( 73.65,131.88) --
	( 74.99,130.23) --
	( 76.33,128.77) --
	( 77.67,127.26) --
	( 79.00,125.95) --
	( 80.34,124.88) --
	( 81.68,123.50) --
	( 83.02,122.37) --
	( 84.35,121.20) --
	( 85.69,120.30) --
	( 87.03,119.08) --
	( 88.36,118.13) --
	( 89.70,116.85) --
	( 91.04,115.18) --
	( 92.38,113.79) --
	( 93.71,112.00) --
	( 95.05,110.89) --
	( 96.39,109.35) --
	( 97.73,108.17) --
	( 99.06,106.54) --
	(100.40,105.27) --
	(101.74,104.27) --
	(103.08,102.84) --
	(104.41,101.88) --
	(105.75,100.85) --
	(107.09, 99.49) --
	(108.43, 98.55) --
	(109.76, 97.33) --
	(111.10, 95.65) --
	(112.44, 93.95) --
	(113.77, 92.36) --
	(115.11, 90.88) --
	(116.45, 89.79) --
	(117.79, 88.16) --
	(119.12, 87.00) --
	(120.46, 85.66) --
	(121.80, 84.43) --
	(123.14, 83.15) --
	(124.47, 82.06) --
	(125.81, 81.17) --
	(127.15, 80.10) --
	(128.49, 78.93) --
	(129.82, 78.05) --
	(131.16, 76.48) --
	(132.50, 75.03) --
	(133.84, 74.07) --
	(135.17, 72.81) --
	(136.51, 71.88) --
	(137.85, 70.26) --
	(139.18, 69.58) --
	(140.52, 68.38) --
	(141.86, 67.77) --
	(143.20, 66.62) --
	(144.53, 66.09) --
	(145.87, 65.33) --
	(147.21, 64.57) --
	(148.55, 64.12) --
	(149.88, 63.33) --
	(151.22, 62.64) --
	(152.56, 62.06) --
	(153.90, 61.82) --
	(155.23, 61.11) --
	(156.57, 60.38) --
	(157.91, 59.76) --
	(159.25, 59.52) --
	(160.58, 59.01) --
	(161.92, 58.38) --
	(163.26, 57.60) --
	(164.59, 57.21) --
	(165.93, 56.81) --
	(167.27, 56.55) --
	(168.61, 56.01) --
	(169.94, 55.05) --
	(171.28, 54.50) --
	(172.62, 54.07) --
	(173.96, 53.79) --
	(175.29, 53.36) --
	(176.63, 52.93) --
	(177.97, 52.49) --
	(179.31, 52.05) --
	(180.64, 51.45) --
	(181.98, 50.99) --
	(183.32, 50.54) --
	(184.66, 50.54) --
	(185.99, 50.54) --
	(187.33, 50.07) --
	(188.67, 49.76) --
	(190.00, 49.45) --
	(191.34, 48.97) --
	(192.68, 48.49) --
	(194.02, 47.84) --
	(195.35, 47.68) --
	(196.69, 47.68) --
	(198.03, 47.51) --
	(199.37, 47.35) --
	(200.70, 47.18) --
	(202.04, 47.01) --
	(203.38, 46.51) --
	(204.72, 46.51) --
	(206.05, 46.17);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,141.53) --
	( 54.93,136.67) --
	( 56.27,131.41) --
	( 57.61,126.22) --
	( 58.94,125.15) --
	( 60.28,126.22) --
	( 61.62,126.48) --
	( 62.95,121.20) --
	( 64.29,113.08) --
	( 65.63,106.54) --
	( 66.97,102.06) --
	( 68.30, 97.28) --
	( 69.64, 91.42) --
	( 70.98, 86.67) --
	( 72.32, 81.84) --
	( 73.65, 78.05) --
	( 74.99, 73.44) --
	( 76.33, 69.68) --
	( 77.67, 66.83) --
	( 79.00, 64.12) --
	( 80.34, 61.94) --
	( 81.68, 59.76) --
	( 83.02, 58.25) --
	( 84.35, 56.55) --
	( 85.69, 54.50) --
	( 87.03, 52.78) --
	( 88.36, 50.99) --
	( 89.70, 50.07) --
	( 91.04, 48.81) --
	( 92.38, 47.68) --
	( 93.71, 47.01) --
	( 95.05, 45.83) --
	( 96.39, 44.61) --
	( 97.73, 44.08) --
	( 99.06, 43.54) --
	(100.40, 42.81) --
	(101.74, 41.88) --
	(103.08, 41.12) --
	(104.41, 40.54) --
	(105.75, 40.35) --
	(107.09, 39.76) --
	(108.43, 39.16) --
	(109.76, 38.36) --
	(111.10, 37.74) --
	(112.44, 37.11) --
	(113.77, 36.69) --
	(115.11, 36.48);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,142.80) --
	( 54.93,138.68) --
	( 56.27,133.24) --
	( 57.61,128.02) --
	( 58.94,124.06) --
	( 60.28,124.33) --
	( 61.62,125.42) --
	( 62.95,124.61) --
	( 64.29,116.85) --
	( 65.63,109.35) --
	( 66.97,104.09) --
	( 68.30,100.22) --
	( 69.64, 94.72) --
	( 70.98, 88.98) --
	( 72.32, 84.49) --
	( 73.65, 80.64) --
	( 74.99, 76.06) --
	( 76.33, 72.16) --
	( 77.67, 68.48) --
	( 79.00, 65.77) --
	( 80.34, 63.56) --
	( 81.68, 61.35) --
	( 83.02, 59.52) --
	( 84.35, 57.60) --
	( 85.69, 56.01) --
	( 87.03, 53.93) --
	( 88.36, 52.34) --
	( 89.70, 50.69) --
	( 91.04, 49.76) --
	( 92.38, 48.33) --
	( 93.71, 47.35) --
	( 95.05, 46.68) --
	( 96.39, 45.66) --
	( 97.73, 44.61) --
	( 99.06, 44.08) --
	(100.40, 43.36) --
	(101.74, 42.44) --
	(103.08, 41.69) --
	(104.41, 40.74) --
	(105.75, 40.74) --
	(107.09, 40.54) --
	(108.43, 39.76) --
	(109.76, 38.96) --
	(111.10, 38.15) --
	(112.44, 37.53) --
	(113.77, 37.11) --
	(115.11, 36.48);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,143.34) --
	( 54.93,140.04) --
	( 56.27,136.87) --
	( 57.61,133.24) --
	( 58.94,129.51) --
	( 60.28,125.95) --
	( 61.62,122.94) --
	( 62.95,119.69) --
	( 64.29,116.52) --
	( 65.63,112.36) --
	( 66.97,109.35) --
	( 68.30,105.69) --
	( 69.64,103.11) --
	( 70.98,100.18) --
	( 72.32, 96.86) --
	( 73.65, 93.05) --
	( 74.99, 89.91) --
	( 76.33, 86.27) --
	( 77.67, 83.79) --
	( 79.00, 80.56) --
	( 80.34, 78.21) --
	( 81.68, 75.38) --
	( 83.02, 72.16) --
	( 84.35, 69.68) --
	( 85.69, 67.25) --
	( 87.03, 65.33) --
	( 88.36, 63.67) --
	( 89.70, 61.94) --
	( 91.04, 60.50) --
	( 92.38, 59.39) --
	( 93.71, 57.73) --
	( 95.05, 56.55) --
	( 96.39, 55.05) --
	( 97.73, 53.79) --
	( 99.06, 52.78) --
	(100.40, 51.45) --
	(101.74, 50.69) --
	(103.08, 49.92) --
	(104.41, 48.81) --
	(105.75, 47.68) --
	(107.09, 47.35) --
	(108.43, 46.85) --
	(109.76, 46.00) --
	(111.10, 45.14) --
	(112.44, 44.26) --
	(113.77, 44.08) --
	(115.11, 44.08) --
	(116.45, 43.36) --
	(117.79, 42.81) --
	(119.12, 42.44) --
	(120.46, 41.50) --
	(121.80, 40.93) --
	(123.14, 40.74) --
	(124.47, 40.93) --
	(125.81, 40.35) --
	(127.15, 39.76) --
	(128.49, 39.36) --
	(129.82, 38.96) --
	(131.16, 38.15) --
	(132.50, 37.74) --
	(133.84, 37.53) --
	(135.17, 37.11) --
	(136.51, 36.90) --
	(137.85, 36.48);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.89) --
	( 54.93,143.86) --
	( 56.27,141.35) --
	( 57.61,139.07) --
	( 58.94,136.46) --
	( 60.28,133.01) --
	( 61.62,130.47) --
	( 62.95,127.51) --
	( 64.29,124.88) --
	( 65.63,122.08) --
	( 66.97,120.00) --
	( 68.30,117.17) --
	( 69.64,114.14) --
	( 70.98,110.51) --
	( 72.32,107.77) --
	( 73.65,105.01) --
	( 74.99,102.66) --
	( 76.33,100.18) --
	( 77.67, 97.64) --
	( 79.00, 93.95) --
	( 80.34, 90.58) --
	( 81.68, 87.32) --
	( 83.02, 84.77) --
	( 84.35, 82.28) --
	( 85.69, 80.02) --
	( 87.03, 77.15) --
	( 88.36, 74.33) --
	( 89.70, 71.69) --
	( 91.04, 69.28) --
	( 92.38, 67.04) --
	( 93.71, 65.55) --
	( 95.05, 63.78) --
	( 96.39, 62.29) --
	( 97.73, 60.99) --
	( 99.06, 59.76) --
	(100.40, 58.76) --
	(101.74, 57.21) --
	(103.08, 56.41) --
	(104.41, 54.92) --
	(105.75, 53.65) --
	(107.09, 53.22) --
	(108.43, 51.75) --
	(109.76, 50.84) --
	(111.10, 50.54) --
	(112.44, 49.92) --
	(113.77, 48.81) --
	(115.11, 47.84) --
	(116.45, 47.35) --
	(117.79, 47.01) --
	(119.12, 46.68) --
	(120.46, 46.00) --
	(121.80, 45.14) --
	(123.14, 44.44) --
	(124.47, 44.08) --
	(125.81, 43.54) --
	(127.15, 43.72) --
	(128.49, 43.54) --
	(129.82, 42.99) --
	(131.16, 42.44) --
	(132.50, 42.07) --
	(133.84, 41.12) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 40.54) --
	(139.18, 40.35) --
	(140.52, 40.15) --
	(141.86, 39.76) --
	(143.20, 39.56) --
	(144.53, 39.36) --
	(145.87, 38.96) --
	(147.21, 38.56) --
	(148.55, 38.15) --
	(149.88, 37.74) --
	(151.22, 37.11) --
	(152.56, 36.90) --
	(153.90, 36.90) --
	(155.23, 36.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,145.74) --
	( 54.93,142.98) --
	( 56.27,140.23) --
	( 57.61,137.69) --
	( 58.94,134.34) --
	( 60.28,130.94) --
	( 61.62,128.02) --
	( 62.95,124.61) --
	( 64.29,122.37) --
	( 65.63,119.69) --
	( 66.97,116.85) --
	( 68.30,113.79) --
	( 69.64,110.51) --
	( 70.98,107.36) --
	( 72.32,104.53) --
	( 73.65,101.93) --
	( 74.99, 99.64) --
	( 76.33, 96.39) --
	( 77.67, 92.82) --
	( 79.00, 89.48) --
	( 80.34, 86.60) --
	( 81.68, 83.51) --
	( 83.02, 81.17) --
	( 84.35, 78.61) --
	( 85.69, 75.89) --
	( 87.03, 72.99) --
	( 88.36, 70.26) --
	( 89.70, 68.28) --
	( 91.04, 66.20) --
	( 92.38, 64.68) --
	( 93.71, 63.21) --
	( 95.05, 61.94) --
	( 96.39, 60.26) --
	( 97.73, 59.27) --
	( 99.06, 57.86) --
	(100.40, 57.08) --
	(101.74, 55.74) --
	(103.08, 54.36) --
	(104.41, 53.50) --
	(105.75, 52.64) --
	(107.09, 51.45) --
	(108.43, 50.54) --
	(109.76, 50.23) --
	(111.10, 49.60) --
	(112.44, 48.65) --
	(113.77, 47.68) --
	(115.11, 47.18) --
	(116.45, 46.68) --
	(117.79, 46.68) --
	(119.12, 45.83) --
	(120.46, 44.96) --
	(121.80, 44.44) --
	(123.14, 44.08) --
	(124.47, 43.90) --
	(125.81, 43.54) --
	(127.15, 43.18) --
	(128.49, 42.99) --
	(129.82, 42.44) --
	(131.16, 41.69) --
	(132.50, 40.93) --
	(133.84, 40.93) --
	(135.17, 40.93) --
	(136.51, 40.93) --
	(137.85, 40.93) --
	(139.18, 40.54) --
	(140.52, 40.15) --
	(141.86, 39.56) --
	(143.20, 39.36) --
	(144.53, 39.16) --
	(145.87, 38.56) --
	(147.21, 38.36) --
	(148.55, 37.94) --
	(149.88, 37.11) --
	(151.22, 37.11) --
	(152.56, 36.90);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,144.90) --
	( 54.93,140.60) --
	( 56.27,136.46) --
	( 57.61,131.41) --
	( 58.94,127.51) --
	( 60.28,127.77) --
	( 61.62,129.02) --
	( 62.95,128.27) --
	( 64.29,120.60) --
	( 65.63,114.49) --
	( 66.97,109.74) --
	( 68.30,105.18) --
	( 69.64,100.89) --
	( 70.98, 96.92) --
	( 72.32, 91.54) --
	( 73.65, 87.06) --
	( 74.99, 83.29) --
	( 76.33, 79.56) --
	( 77.67, 76.23) --
	( 79.00, 72.07) --
	( 80.34, 68.98) --
	( 81.68, 66.30) --
	( 83.02, 64.01) --
	( 84.35, 62.41) --
	( 85.69, 60.13) --
	( 87.03, 58.89) --
	( 88.36, 57.34) --
	( 89.70, 55.60) --
	( 91.04, 53.93) --
	( 92.38, 52.78) --
	( 93.71, 51.15) --
	( 95.05, 50.23) --
	( 96.39, 48.97) --
	( 97.73, 47.68) --
	( 99.06, 47.18) --
	(100.40, 46.34) --
	(101.74, 45.31) --
	(103.08, 44.44) --
	(104.41, 44.08) --
	(105.75, 43.54) --
	(107.09, 42.81) --
	(108.43, 41.88) --
	(109.76, 41.12) --
	(111.10, 40.93) --
	(112.44, 40.74) --
	(113.77, 40.15) --
	(115.11, 39.56) --
	(116.45, 38.76) --
	(117.79, 37.94) --
	(119.12, 37.32) --
	(120.46, 36.90) --
	(121.80, 36.90) --
	(123.14, 36.90);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.69) --
	( 54.93,140.04) --
	( 56.27,136.46) --
	( 57.61,132.56) --
	( 58.94,128.52) --
	( 60.28,124.33) --
	( 61.62,120.60) --
	( 62.95,117.17) --
	( 64.29,112.73) --
	( 65.63,108.57) --
	( 66.97,104.58) --
	( 68.30,101.51) --
	( 69.64, 98.05) --
	( 70.98, 93.39) --
	( 72.32, 88.98) --
	( 73.65, 85.39) --
	( 74.99, 81.47) --
	( 76.33, 78.69) --
	( 77.67, 75.55) --
	( 79.00, 72.16) --
	( 80.34, 69.28) --
	( 81.68, 66.51) --
	( 83.02, 64.79) --
	( 84.35, 62.87) --
	( 85.69, 61.11) --
	( 87.03, 59.76) --
	( 88.36, 58.38) --
	( 89.70, 57.21) --
	( 91.04, 55.33) --
	( 92.38, 53.79) --
	( 93.71, 52.64) --
	( 95.05, 51.45) --
	( 96.39, 50.54) --
	( 97.73, 49.60) --
	( 99.06, 48.65) --
	(100.40, 47.51) --
	(101.74, 47.18) --
	(103.08, 46.68) --
	(104.41, 45.49) --
	(105.75, 44.61) --
	(107.09, 44.08) --
	(108.43, 43.72) --
	(109.76, 43.36) --
	(111.10, 42.81) --
	(112.44, 41.69) --
	(113.77, 41.31) --
	(115.11, 40.93) --
	(116.45, 40.74) --
	(117.79, 40.74) --
	(119.12, 39.96) --
	(120.46, 39.56) --
	(121.80, 38.76) --
	(123.14, 38.36) --
	(124.47, 37.74) --
	(125.81, 37.32) --
	(127.15, 37.11) --
	(128.49, 36.90) --
	(129.82, 36.90) --
	(131.16, 36.69);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,147.05) --
	( 54.93,144.21) --
	( 56.27,141.35) --
	( 57.61,138.68) --
	( 58.94,135.84) --
	( 60.28,132.33) --
	( 61.62,129.02) --
	( 62.95,125.95) --
	( 64.29,123.22) --
	( 65.63,120.30) --
	( 66.97,117.82) --
	( 68.30,114.49) --
	( 69.64,110.89) --
	( 70.98,107.77) --
	( 72.32,104.66) --
	( 73.65,102.02) --
	( 74.99, 99.69) --
	( 76.33, 96.23) --
	( 77.67, 92.88) --
	( 79.00, 89.48) --
	( 80.34, 86.13) --
	( 81.68, 83.51) --
	( 83.02, 80.64) --
	( 84.35, 78.53) --
	( 85.69, 75.55) --
	( 87.03, 72.71) --
	( 88.36, 70.36) --
	( 89.70, 68.07) --
	( 91.04, 66.41) --
	( 92.38, 64.90) --
	( 93.71, 63.10) --
	( 95.05, 61.94) --
	( 96.39, 60.62) --
	( 97.73, 59.64) --
	( 99.06, 58.89) --
	(100.40, 57.34) --
	(101.74, 56.41) --
	(103.08, 54.92) --
	(104.41, 53.79) --
	(105.75, 53.22) --
	(107.09, 52.05) --
	(108.43, 51.15) --
	(109.76, 50.38) --
	(111.10, 50.07) --
	(112.44, 49.29) --
	(113.77, 48.33) --
	(115.11, 47.68) --
	(116.45, 47.18) --
	(117.79, 47.18) --
	(119.12, 46.51) --
	(120.46, 45.83) --
	(121.80, 45.14) --
	(123.14, 44.08) --
	(124.47, 43.90) --
	(125.81, 43.90) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 43.18) --
	(131.16, 42.63) --
	(132.50, 42.07) --
	(133.84, 41.69) --
	(135.17, 41.12) --
	(136.51, 40.74) --
	(137.85, 40.74) --
	(139.18, 40.74) --
	(140.52, 40.74) --
	(141.86, 40.35) --
	(143.20, 40.15) --
	(144.53, 39.76) --
	(145.87, 39.36) --
	(147.21, 38.76) --
	(148.55, 38.56) --
	(149.88, 37.94) --
	(151.22, 37.74) --
	(152.56, 37.53);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.57) --
	( 53.59,141.90) --
	( 54.93,138.48) --
	( 56.27,133.68) --
	( 57.61,129.26) --
	( 58.94,129.26) --
	( 60.28,130.23) --
	( 61.62,130.23) --
	( 62.95,123.22) --
	( 64.29,118.13) --
	( 65.63,113.08) --
	( 66.97,108.57) --
	( 68.30,105.10) --
	( 69.64,101.18) --
	( 70.98, 97.64) --
	( 72.32, 92.82) --
	( 73.65, 88.73) --
	( 74.99, 85.12) --
	( 76.33, 81.69) --
	( 77.67, 78.45) --
	( 79.00, 75.20) --
	( 80.34, 71.88) --
	( 81.68, 69.28) --
	( 83.02, 66.62) --
	( 84.35, 64.57) --
	( 85.69, 62.99) --
	( 87.03, 61.23) --
	( 88.36, 59.76) --
	( 89.70, 58.12) --
	( 91.04, 56.68) --
	( 92.38, 55.19) --
	( 93.71, 53.65) --
	( 95.05, 52.64) --
	( 96.39, 50.99) --
	( 97.73, 50.23) --
	( 99.06, 49.29) --
	(100.40, 48.17) --
	(101.74, 47.18) --
	(103.08, 46.68) --
	(104.41, 46.00) --
	(105.75, 44.96) --
	(107.09, 44.08) --
	(108.43, 43.72) --
	(109.76, 43.36) --
	(111.10, 42.63) --
	(112.44, 41.88) --
	(113.77, 41.12) --
	(115.11, 40.54) --
	(116.45, 40.74) --
	(117.79, 40.35) --
	(119.12, 39.96) --
	(120.46, 39.36) --
	(121.80, 38.56) --
	(123.14, 37.74) --
	(124.47, 37.11) --
	(125.81, 36.90) --
	(127.15, 36.69) --
	(128.49, 36.48);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,142.62) --
	( 54.93,138.29) --
	( 56.27,134.34) --
	( 57.61,129.75) --
	( 58.94,127.26) --
	( 60.28,128.52) --
	( 61.62,129.26) --
	( 62.95,125.69) --
	( 64.29,118.77) --
	( 65.63,113.44) --
	( 66.97,108.96) --
	( 68.30,104.53) --
	( 69.64,101.32) --
	( 70.98, 97.43) --
	( 72.32, 92.47) --
	( 73.65, 88.48) --
	( 74.99, 84.56) --
	( 76.33, 81.32) --
	( 77.67, 78.05) --
	( 79.00, 74.33) --
	( 80.34, 71.51) --
	( 81.68, 68.38) --
	( 83.02, 66.20) --
	( 84.35, 64.34) --
	( 85.69, 62.29) --
	( 87.03, 60.74) --
	( 88.36, 59.27) --
	( 89.70, 57.60) --
	( 91.04, 56.55) --
	( 92.38, 54.36) --
	( 93.71, 53.36) --
	( 95.05, 51.75) --
	( 96.39, 50.54) --
	( 97.73, 50.07) --
	( 99.06, 48.65) --
	(100.40, 47.51) --
	(101.74, 47.01) --
	(103.08, 46.17) --
	(104.41, 44.96) --
	(105.75, 44.44) --
	(107.09, 44.08) --
	(108.43, 43.54) --
	(109.76, 42.63) --
	(111.10, 41.88) --
	(112.44, 41.12) --
	(113.77, 40.74) --
	(115.11, 40.74) --
	(116.45, 40.54) --
	(117.79, 39.96) --
	(119.12, 39.36) --
	(120.46, 38.56) --
	(121.80, 37.32) --
	(123.14, 36.90) --
	(124.47, 36.69) --
	(125.81, 36.90) --
	(127.15, 36.48);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,143.51) --
	( 54.93,139.07) --
	( 56.27,135.41) --
	( 57.61,130.47) --
	( 58.94,127.51) --
	( 60.28,128.52) --
	( 61.62,129.51) --
	( 62.95,127.51) --
	( 64.29,119.69) --
	( 65.63,115.18) --
	( 66.97,110.51) --
	( 68.30,106.12) --
	( 69.64,102.62) --
	( 70.98, 98.90) --
	( 72.32, 94.78) --
	( 73.65, 90.28) --
	( 74.99, 86.27) --
	( 76.33, 83.22) --
	( 77.67, 79.71) --
	( 79.00, 76.65) --
	( 80.34, 73.26) --
	( 81.68, 69.97) --
	( 83.02, 67.56) --
	( 84.35, 65.55) --
	( 85.69, 63.67) --
	( 87.03, 61.94) --
	( 88.36, 60.13) --
	( 89.70, 59.14) --
	( 91.04, 57.08) --
	( 92.38, 55.74) --
	( 93.71, 54.22) --
	( 95.05, 53.22) --
	( 96.39, 51.60) --
	( 97.73, 50.38) --
	( 99.06, 49.92) --
	(100.40, 48.81) --
	(101.74, 47.51) --
	(103.08, 46.85) --
	(104.41, 46.17) --
	(105.75, 45.31) --
	(107.09, 44.44) --
	(108.43, 43.72) --
	(109.76, 43.36) --
	(111.10, 42.99) --
	(112.44, 41.69) --
	(113.77, 41.12) --
	(115.11, 40.54) --
	(116.45, 40.74) --
	(117.79, 40.54) --
	(119.12, 39.96) --
	(120.46, 39.36) --
	(121.80, 38.76) --
	(123.14, 37.94) --
	(124.47, 37.11) --
	(125.81, 36.90) --
	(127.15, 36.69) --
	(128.49, 36.48);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.07) --
	( 54.93,143.34) --
	( 56.27,140.42) --
	( 57.61,137.69) --
	( 58.94,134.34) --
	( 60.28,130.94) --
	( 61.62,127.77) --
	( 62.95,124.61) --
	( 64.29,121.49) --
	( 65.63,119.08) --
	( 66.97,115.85) --
	( 68.30,112.36) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,103.07) --
	( 73.65,100.32) --
	( 74.99, 97.69) --
	( 76.33, 94.01) --
	( 77.67, 90.46) --
	( 79.00, 87.39) --
	( 80.34, 84.36) --
	( 81.68, 81.62) --
	( 83.02, 79.17) --
	( 84.35, 76.31) --
	( 85.69, 73.17) --
	( 87.03, 71.22) --
	( 88.36, 68.78) --
	( 89.70, 66.83) --
	( 91.04, 64.90) --
	( 92.38, 63.44) --
	( 93.71, 62.06) --
	( 95.05, 60.99) --
	( 96.39, 59.64) --
	( 97.73, 58.51) --
	( 99.06, 57.08) --
	(100.40, 56.41) --
	(101.74, 54.64) --
	(103.08, 53.79) --
	(104.41, 53.07) --
	(105.75, 51.75) --
	(107.09, 50.69) --
	(108.43, 50.07) --
	(109.76, 49.60) --
	(111.10, 48.81) --
	(112.44, 47.84) --
	(113.77, 47.18) --
	(115.11, 47.01) --
	(116.45, 46.51) --
	(117.79, 46.00) --
	(119.12, 44.96) --
	(120.46, 44.26) --
	(121.80, 43.90) --
	(123.14, 43.54) --
	(124.47, 43.54) --
	(125.81, 43.18) --
	(127.15, 42.63) --
	(128.49, 42.26) --
	(129.82, 41.50) --
	(131.16, 41.12) --
	(132.50, 41.12) --
	(133.84, 40.93) --
	(135.17, 40.54) --
	(136.51, 40.54) --
	(137.85, 40.15) --
	(139.18, 39.76) --
	(140.52, 39.36) --
	(141.86, 38.96) --
	(143.20, 38.56) --
	(144.53, 38.15) --
	(145.87, 37.74) --
	(147.21, 37.11) --
	(148.55, 36.90) --
	(149.88, 36.69) --
	(151.22, 36.69);
\definecolor{drawColor}{RGB}{72,41,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,144.90) --
	( 54.93,140.60) --
	( 56.27,137.28) --
	( 57.61,133.24) --
	( 58.94,129.75) --
	( 60.28,130.23) --
	( 61.62,130.94) --
	( 62.95,130.23) --
	( 64.29,123.50) --
	( 65.63,118.77) --
	( 66.97,114.14) --
	( 68.30,109.74) --
	( 69.64,106.12) --
	( 70.98,102.80) --
	( 72.32, 99.15) --
	( 73.65, 95.27) --
	( 74.99, 90.88) --
	( 76.33, 87.19) --
	( 77.67, 83.93) --
	( 79.00, 80.56) --
	( 80.34, 77.72) --
	( 81.68, 74.33) --
	( 83.02, 71.22) --
	( 84.35, 68.38) --
	( 85.69, 66.30) --
	( 87.03, 64.01) --
	( 88.36, 62.64) --
	( 89.70, 61.11) --
	( 91.04, 59.52) --
	( 92.38, 58.38) --
	( 93.71, 56.68) --
	( 95.05, 55.47) --
	( 96.39, 53.79) --
	( 97.73, 52.93) --
	( 99.06, 51.15) --
	(100.40, 50.23) --
	(101.74, 49.60) --
	(103.08, 48.49) --
	(104.41, 47.35) --
	(105.75, 46.85) --
	(107.09, 46.17) --
	(108.43, 45.31) --
	(109.76, 44.26) --
	(111.10, 43.72) --
	(112.44, 43.54) --
	(113.77, 42.99) --
	(115.11, 42.44) --
	(116.45, 41.31) --
	(117.79, 40.54) --
	(119.12, 40.93) --
	(120.46, 40.35) --
	(121.80, 40.35) --
	(123.14, 39.76) --
	(124.47, 39.16) --
	(125.81, 38.15) --
	(127.15, 37.53) --
	(128.49, 36.90) --
	(129.82, 36.69) --
	(131.16, 36.69);
\definecolor{drawColor}{RGB}{71,42,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.90) --
	( 53.59,141.90) --
	( 54.93,138.68) --
	( 56.27,134.77) --
	( 57.61,130.94) --
	( 58.94,129.51) --
	( 60.28,130.71) --
	( 61.62,130.94) --
	( 62.95,125.69) --
	( 64.29,120.00) --
	( 65.63,116.52) --
	( 66.97,112.00) --
	( 68.30,108.17) --
	( 69.64,104.53) --
	( 70.98,101.51) --
	( 72.32, 98.30) --
	( 73.65, 94.12) --
	( 74.99, 90.52) --
	( 76.33, 86.86) --
	( 77.67, 83.37) --
	( 79.00, 80.71) --
	( 80.34, 78.05) --
	( 81.68, 74.94) --
	( 83.02, 71.60) --
	( 84.35, 68.98) --
	( 85.69, 66.94) --
	( 87.03, 65.01) --
	( 88.36, 63.33) --
	( 89.70, 61.82) --
	( 91.04, 60.13) --
	( 92.38, 59.27) --
	( 93.71, 57.86) --
	( 95.05, 56.68) --
	( 96.39, 54.92) --
	( 97.73, 53.79) --
	( 99.06, 52.78) --
	(100.40, 51.15) --
	(101.74, 50.23) --
	(103.08, 49.92) --
	(104.41, 48.81) --
	(105.75, 47.51) --
	(107.09, 47.01) --
	(108.43, 46.51) --
	(109.76, 45.83) --
	(111.10, 44.61) --
	(112.44, 43.90) --
	(113.77, 43.54) --
	(115.11, 43.18) --
	(116.45, 42.81) --
	(117.79, 41.69) --
	(119.12, 40.93) --
	(120.46, 40.54) --
	(121.80, 40.54) --
	(123.14, 40.35) --
	(124.47, 39.76) --
	(125.81, 39.56) --
	(127.15, 38.96) --
	(128.49, 38.15) --
	(129.82, 37.53) --
	(131.16, 36.90) --
	(132.50, 36.69) --
	(133.84, 36.48);
\definecolor{drawColor}{RGB}{70,48,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,142.80) --
	( 54.93,139.27) --
	( 56.27,135.62) --
	( 57.61,131.64) --
	( 58.94,130.47) --
	( 60.28,131.41) --
	( 61.62,131.64) --
	( 62.95,126.48) --
	( 64.29,120.60) --
	( 65.63,117.49) --
	( 66.97,113.08) --
	( 68.30,108.96) --
	( 69.64,105.69) --
	( 70.98,102.43) --
	( 72.32, 99.64) --
	( 73.65, 95.86) --
	( 74.99, 92.01) --
	( 76.33, 88.29) --
	( 77.67, 85.05) --
	( 79.00, 82.13) --
	( 80.34, 79.71) --
	( 81.68, 77.07) --
	( 83.02, 73.71) --
	( 84.35, 71.13) --
	( 85.69, 68.88) --
	( 87.03, 66.73) --
	( 88.36, 64.90) --
	( 89.70, 63.21) --
	( 91.04, 61.94) --
	( 92.38, 60.38) --
	( 93.71, 59.14) --
	( 95.05, 57.86) --
	( 96.39, 56.41) --
	( 97.73, 54.92) --
	( 99.06, 53.50) --
	(100.40, 52.78) --
	(101.74, 50.99) --
	(103.08, 50.23) --
	(104.41, 49.76) --
	(105.75, 48.49) --
	(107.09, 47.51) --
	(108.43, 47.01) --
	(109.76, 46.68) --
	(111.10, 45.83) --
	(112.44, 44.61) --
	(113.77, 44.08) --
	(115.11, 43.90) --
	(116.45, 43.54) --
	(117.79, 42.63) --
	(119.12, 42.07) --
	(120.46, 41.12) --
	(121.80, 40.54) --
	(123.14, 40.54) --
	(124.47, 40.54) --
	(125.81, 39.96) --
	(127.15, 39.36) --
	(128.49, 38.76) --
	(129.82, 38.36) --
	(131.16, 37.74) --
	(132.50, 37.32) --
	(133.84, 36.90) --
	(135.17, 36.69);
\definecolor{drawColor}{RGB}{70,50,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,145.23) --
	( 54.93,141.90) --
	( 56.27,138.88) --
	( 57.61,135.20) --
	( 58.94,132.10) --
	( 60.28,132.79) --
	( 61.62,133.46) --
	( 62.95,132.33) --
	( 64.29,125.15) --
	( 65.63,121.49) --
	( 66.97,118.45) --
	( 68.30,114.84) --
	( 69.64,110.89) --
	( 70.98,106.95) --
	( 72.32,104.23) --
	( 73.65,101.32) --
	( 74.99, 98.35) --
	( 76.33, 94.89) --
	( 77.67, 91.06) --
	( 79.00, 88.16) --
	( 80.34, 85.32) --
	( 81.68, 82.21) --
	( 83.02, 79.79) --
	( 84.35, 77.31) --
	( 85.69, 74.33) --
	( 87.03, 71.79) --
	( 88.36, 69.28) --
	( 89.70, 67.35) --
	( 91.04, 65.55) --
	( 92.38, 63.90) --
	( 93.71, 62.52) --
	( 95.05, 61.35) --
	( 96.39, 59.64) --
	( 97.73, 58.89) --
	( 99.06, 57.47) --
	(100.40, 56.41) --
	(101.74, 54.78) --
	(103.08, 53.65) --
	(104.41, 52.78) --
	(105.75, 51.15) --
	(107.09, 50.38) --
	(108.43, 49.76) --
	(109.76, 48.97) --
	(111.10, 48.00) --
	(112.44, 47.18) --
	(113.77, 46.85) --
	(115.11, 46.34) --
	(116.45, 45.14) --
	(117.79, 44.44) --
	(119.12, 43.90) --
	(120.46, 43.54) --
	(121.80, 43.18) --
	(123.14, 42.63) --
	(124.47, 41.69) --
	(125.81, 41.31) --
	(127.15, 40.93) --
	(128.49, 40.54) --
	(129.82, 40.54) --
	(131.16, 40.15) --
	(132.50, 39.56) --
	(133.84, 38.76) --
	(135.17, 38.36) --
	(136.51, 37.94) --
	(137.85, 37.32) --
	(139.18, 37.11) --
	(140.52, 36.69) --
	(141.86, 36.90) --
	(143.20, 36.69);
\definecolor{drawColor}{RGB}{70,52,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.69) --
	( 54.93,139.85) --
	( 56.27,137.08) --
	( 57.61,133.24) --
	( 58.94,131.41) --
	( 60.28,132.33) --
	( 61.62,132.79) --
	( 62.95,128.77) --
	( 64.29,122.94) --
	( 65.63,119.39) --
	( 66.97,116.52) --
	( 68.30,112.00) --
	( 69.64,108.57) --
	( 70.98,105.27) --
	( 72.32,102.20) --
	( 73.65, 99.64) --
	( 74.99, 96.23) --
	( 76.33, 92.59) --
	( 77.67, 89.23) --
	( 79.00, 86.20) --
	( 80.34, 83.37) --
	( 81.68, 80.48) --
	( 83.02, 78.05) --
	( 84.35, 75.29) --
	( 85.69, 72.44) --
	( 87.03, 69.68) --
	( 88.36, 67.77) --
	( 89.70, 65.66) --
	( 91.04, 64.34) --
	( 92.38, 62.87) --
	( 93.71, 61.70) --
	( 95.05, 60.01) --
	( 96.39, 59.14) --
	( 97.73, 57.34) --
	( 99.06, 56.55) --
	(100.40, 54.64) --
	(101.74, 53.50) --
	(103.08, 52.78) --
	(104.41, 51.45) --
	(105.75, 50.23) --
	(107.09, 49.76) --
	(108.43, 48.81) --
	(109.76, 47.84) --
	(111.10, 47.18) --
	(112.44, 46.68) --
	(113.77, 46.17) --
	(115.11, 45.31) --
	(116.45, 44.08) --
	(117.79, 43.72) --
	(119.12, 43.72) --
	(120.46, 43.36) --
	(121.80, 42.81) --
	(123.14, 42.07) --
	(124.47, 41.12) --
	(125.81, 40.93) --
	(127.15, 40.54) --
	(128.49, 40.54) --
	(129.82, 40.15) --
	(131.16, 39.76) --
	(132.50, 39.16) --
	(133.84, 38.56) --
	(135.17, 37.74) --
	(136.51, 37.32) --
	(137.85, 36.90) --
	(139.18, 36.48) --
	(140.52, 36.48);
\definecolor{drawColor}{RGB}{69,53,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,142.80) --
	( 54.93,139.65) --
	( 56.27,136.46) --
	( 57.61,133.01) --
	( 58.94,128.77) --
	( 60.28,125.42) --
	( 61.62,122.08) --
	( 62.95,119.39) --
	( 64.29,115.85) --
	( 65.63,112.36) --
	( 66.97,108.96) --
	( 68.30,105.69) --
	( 69.64,102.89) --
	( 70.98,100.42) --
	( 72.32, 97.59) --
	( 73.65, 93.95) --
	( 74.99, 90.88) --
	( 76.33, 87.78) --
	( 77.67, 84.77) --
	( 79.00, 82.13) --
	( 80.34, 79.64) --
	( 81.68, 76.98) --
	( 83.02, 74.60) --
	( 84.35, 71.60) --
	( 85.69, 69.28) --
	( 87.03, 66.94) --
	( 88.36, 65.44) --
	( 89.70, 63.67) --
	( 91.04, 62.06) --
	( 92.38, 60.74) --
	( 93.71, 59.64) --
	( 95.05, 58.12) --
	( 96.39, 56.81) --
	( 97.73, 55.33) --
	( 99.06, 53.93) --
	(100.40, 53.07) --
	(101.74, 51.60) --
	(103.08, 50.38) --
	(104.41, 49.76) --
	(105.75, 48.97) --
	(107.09, 47.84) --
	(108.43, 47.18) --
	(109.76, 46.85) --
	(111.10, 45.66) --
	(112.44, 44.79) --
	(113.77, 44.26) --
	(115.11, 43.90) --
	(116.45, 43.18) --
	(117.79, 42.63) --
	(119.12, 41.88) --
	(120.46, 41.31) --
	(121.80, 40.93) --
	(123.14, 40.54) --
	(124.47, 40.54) --
	(125.81, 39.76) --
	(127.15, 39.36) --
	(128.49, 38.76) --
	(129.82, 38.15) --
	(131.16, 37.53) --
	(132.50, 37.11) --
	(133.84, 36.90) --
	(135.17, 36.69);
\definecolor{drawColor}{RGB}{69,55,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,144.55) --
	( 54.93,140.60) --
	( 56.27,137.28) --
	( 57.61,132.56) --
	( 58.94,128.27) --
	( 60.28,123.78) --
	( 61.62,120.30) --
	( 62.95,116.85) --
	( 64.29,112.00) --
	( 65.63,107.77) --
	( 66.97,104.01) --
	( 68.30,100.80) --
	( 69.64, 97.64) --
	( 70.98, 93.39) --
	( 72.32, 89.48) --
	( 73.65, 85.73) --
	( 74.99, 82.72) --
	( 76.33, 79.79) --
	( 77.67, 76.65) --
	( 79.00, 73.35) --
	( 80.34, 70.36) --
	( 81.68, 67.66) --
	( 83.02, 65.44) --
	( 84.35, 63.10) --
	( 85.69, 61.35) --
	( 87.03, 59.76) --
	( 88.36, 58.38) --
	( 89.70, 56.55) --
	( 91.04, 54.78) --
	( 92.38, 53.36) --
	( 93.71, 52.05) --
	( 95.05, 50.54) --
	( 96.39, 49.76) --
	( 97.73, 48.65) --
	( 99.06, 47.18) --
	(100.40, 47.01) --
	(101.74, 46.00) --
	(103.08, 44.44) --
	(104.41, 43.72) --
	(105.75, 43.72) --
	(107.09, 43.18) --
	(108.43, 42.07) --
	(109.76, 41.12) --
	(111.10, 40.54) --
	(112.44, 40.35) --
	(113.77, 39.96) --
	(115.11, 39.36) --
	(116.45, 38.36) --
	(117.79, 37.53) --
	(119.12, 37.11) --
	(120.46, 36.69) --
	(121.80, 36.69);
\definecolor{drawColor}{RGB}{64,70,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,145.07) --
	( 54.93,141.72) --
	( 56.27,138.29) --
	( 57.61,134.34) --
	( 58.94,131.18) --
	( 60.28,131.41) --
	( 61.62,132.56) --
	( 62.95,130.94) --
	( 64.29,123.78) --
	( 65.63,120.00) --
	( 66.97,116.85) --
	( 68.30,112.36) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,102.71) --
	( 73.65, 99.88) --
	( 74.99, 96.55) --
	( 76.33, 92.99) --
	( 77.67, 89.23) --
	( 79.00, 86.27) --
	( 80.34, 83.44) --
	( 81.68, 80.87) --
	( 83.02, 78.37) --
	( 84.35, 75.38) --
	( 85.69, 72.62) --
	( 87.03, 70.36) --
	( 88.36, 68.07) --
	( 89.70, 65.87) --
	( 91.04, 64.23) --
	( 92.38, 62.76) --
	( 93.71, 61.46) --
	( 95.05, 59.76) --
	( 96.39, 59.14) --
	( 97.73, 57.34) --
	( 99.06, 56.28) --
	(100.40, 54.64) --
	(101.74, 53.65) --
	(103.08, 52.34) --
	(104.41, 50.99) --
	(105.75, 50.54) --
	(107.09, 49.60) --
	(108.43, 48.49) --
	(109.76, 47.51) --
	(111.10, 47.18) --
	(112.44, 46.51) --
	(113.77, 45.66) --
	(115.11, 44.44) --
	(116.45, 43.90) --
	(117.79, 43.72) --
	(119.12, 43.54) --
	(120.46, 42.81) --
	(121.80, 42.07) --
	(123.14, 41.31) --
	(124.47, 41.12) --
	(125.81, 40.93) --
	(127.15, 40.74) --
	(128.49, 39.96) --
	(129.82, 39.56) --
	(131.16, 38.76) --
	(132.50, 38.15) --
	(133.84, 37.53) --
	(135.17, 37.11) --
	(136.51, 36.69) --
	(137.85, 36.69);
\definecolor{drawColor}{RGB}{63,71,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,144.90) --
	( 54.93,141.90) --
	( 56.27,138.88) --
	( 57.61,135.84) --
	( 58.94,132.10) --
	( 60.28,129.02) --
	( 61.62,125.42) --
	( 62.95,122.37) --
	( 64.29,120.00) --
	( 65.63,117.17) --
	( 66.97,113.79) --
	( 68.30,110.51) --
	( 69.64,107.36) --
	( 70.98,104.49) --
	( 72.32,101.88) --
	( 73.65, 99.54) --
	( 74.99, 96.76) --
	( 76.33, 92.88) --
	( 77.67, 89.98) --
	( 79.00, 87.19) --
	( 80.34, 84.29) --
	( 81.68, 81.84) --
	( 83.02, 79.56) --
	( 84.35, 77.23) --
	( 85.69, 74.77) --
	( 87.03, 71.79) --
	( 88.36, 69.58) --
	( 89.70, 67.66) --
	( 91.04, 65.98) --
	( 92.38, 64.57) --
	( 93.71, 63.33) --
	( 95.05, 61.94) --
	( 96.39, 60.50) --
	( 97.73, 59.52) --
	( 99.06, 58.51) --
	(100.40, 56.81) --
	(101.74, 56.01) --
	(103.08, 54.36) --
	(104.41, 53.65) --
	(105.75, 52.64) --
	(107.09, 51.30) --
	(108.43, 50.23) --
	(109.76, 50.07) --
	(111.10, 49.29) --
	(112.44, 48.00) --
	(113.77, 47.18) --
	(115.11, 47.01) --
	(116.45, 46.68) --
	(117.79, 45.83) --
	(119.12, 44.79) --
	(120.46, 44.26) --
	(121.80, 43.90) --
	(123.14, 43.36) --
	(124.47, 43.18) --
	(125.81, 42.81) --
	(127.15, 42.07) --
	(128.49, 41.12) --
	(129.82, 40.54) --
	(131.16, 40.74) --
	(132.50, 40.54) --
	(133.84, 39.96) --
	(135.17, 39.56) --
	(136.51, 39.36) --
	(137.85, 38.96) --
	(139.18, 38.15) --
	(140.52, 37.53) --
	(141.86, 37.11) --
	(143.20, 36.69) --
	(144.53, 36.69) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{63,72,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.05) --
	( 53.59,143.51) --
	( 54.93,140.42) --
	( 56.27,137.69) --
	( 57.61,133.90) --
	( 58.94,130.23) --
	( 60.28,127.00) --
	( 61.62,123.50) --
	( 62.95,120.60) --
	( 64.29,118.13) --
	( 65.63,114.14) --
	( 66.97,110.89) --
	( 68.30,107.36) --
	( 69.64,104.88) --
	( 70.98,102.20) --
	( 72.32, 99.30) --
	( 73.65, 96.44) --
	( 74.99, 92.99) --
	( 76.33, 89.48) --
	( 77.67, 86.93) --
	( 79.00, 83.93) --
	( 80.34, 81.39) --
	( 81.68, 79.01) --
	( 83.02, 76.40) --
	( 84.35, 73.62) --
	( 85.69, 71.03) --
	( 87.03, 68.88) --
	( 88.36, 66.94) --
	( 89.70, 65.12) --
	( 91.04, 63.67) --
	( 92.38, 62.17) --
	( 93.71, 60.99) --
	( 95.05, 59.52) --
	( 96.39, 58.63) --
	( 97.73, 56.95) --
	( 99.06, 56.15) --
	(100.40, 54.64) --
	(101.74, 53.79) --
	(103.08, 52.93) --
	(104.41, 51.30) --
	(105.75, 50.23) --
	(107.09, 49.92) --
	(108.43, 49.13) --
	(109.76, 47.84) --
	(111.10, 47.35) --
	(112.44, 46.85) --
	(113.77, 46.34) --
	(115.11, 45.49) --
	(116.45, 44.44) --
	(117.79, 44.08) --
	(119.12, 44.26) --
	(120.46, 43.36) --
	(121.80, 42.99) --
	(123.14, 42.26) --
	(124.47, 41.31) --
	(125.81, 41.12) --
	(127.15, 40.93) --
	(128.49, 40.74) --
	(129.82, 40.35) --
	(131.16, 39.96) --
	(132.50, 39.76) --
	(133.84, 38.96) --
	(135.17, 38.15) --
	(136.51, 37.11) --
	(137.85, 37.11) --
	(139.18, 36.90) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.69) --
	( 54.93,140.60) --
	( 56.27,137.69) --
	( 57.61,134.34) --
	( 58.94,131.18) --
	( 60.28,127.26) --
	( 61.62,124.33) --
	( 62.95,121.79) --
	( 64.29,119.08) --
	( 65.63,116.52) --
	( 66.97,113.08) --
	( 68.30,109.74) --
	( 69.64,106.95) --
	( 70.98,104.40) --
	( 72.32,102.06) --
	( 73.65, 99.69) --
	( 74.99, 96.60) --
	( 76.33, 93.45) --
	( 77.67, 90.40) --
	( 79.00, 87.65) --
	( 80.34, 85.12) --
	( 81.68, 82.65) --
	( 83.02, 80.41) --
	( 84.35, 78.45) --
	( 85.69, 75.63) --
	( 87.03, 73.26) --
	( 88.36, 70.84) --
	( 89.70, 68.88) --
	( 91.04, 67.04) --
	( 92.38, 65.12) --
	( 93.71, 63.78) --
	( 95.05, 62.41) --
	( 96.39, 61.23) --
	( 97.73, 59.89) --
	( 99.06, 59.14) --
	(100.40, 57.86) --
	(101.74, 56.55) --
	(103.08, 55.19) --
	(104.41, 53.93) --
	(105.75, 53.36) --
	(107.09, 52.05) --
	(108.43, 50.69) --
	(109.76, 50.38) --
	(111.10, 49.60) --
	(112.44, 48.17) --
	(113.77, 47.68) --
	(115.11, 47.18) --
	(116.45, 46.68) --
	(117.79, 45.66) --
	(119.12, 44.61) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 43.36) --
	(124.47, 42.81) --
	(125.81, 42.07) --
	(127.15, 41.31) --
	(128.49, 40.93) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.15) --
	(133.84, 39.56) --
	(135.17, 38.96) --
	(136.51, 38.36) --
	(137.85, 37.53) --
	(139.18, 36.90) --
	(140.52, 36.90) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{62,74,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.56) --
	( 53.59,142.98) --
	( 54.93,139.85) --
	( 56.27,136.67) --
	( 57.61,133.46) --
	( 58.94,129.75) --
	( 60.28,126.22) --
	( 61.62,123.50) --
	( 62.95,120.00) --
	( 64.29,117.49) --
	( 65.63,114.14) --
	( 66.97,110.51) --
	( 68.30,107.36) --
	( 69.64,104.49) --
	( 70.98,101.88) --
	( 72.32, 99.44) --
	( 73.65, 96.18) --
	( 74.99, 92.70) --
	( 76.33, 89.54) --
	( 77.67, 86.47) --
	( 79.00, 83.93) --
	( 80.34, 81.32) --
	( 81.68, 79.09) --
	( 83.02, 76.48) --
	( 84.35, 73.53) --
	( 85.69, 71.22) --
	( 87.03, 69.18) --
	( 88.36, 66.94) --
	( 89.70, 65.33) --
	( 91.04, 63.78) --
	( 92.38, 62.29) --
	( 93.71, 61.23) --
	( 95.05, 59.89) --
	( 96.39, 59.14) --
	( 97.73, 57.60) --
	( 99.06, 56.55) --
	(100.40, 55.05) --
	(101.74, 53.79) --
	(103.08, 53.22) --
	(104.41, 51.60) --
	(105.75, 50.84) --
	(107.09, 50.23) --
	(108.43, 49.29) --
	(109.76, 48.17) --
	(111.10, 47.35) --
	(112.44, 47.18) --
	(113.77, 46.68) --
	(115.11, 45.66) --
	(116.45, 44.79) --
	(117.79, 44.26) --
	(119.12, 43.90) --
	(120.46, 43.54) --
	(121.80, 42.81) --
	(123.14, 42.07) --
	(124.47, 41.50) --
	(125.81, 41.12) --
	(127.15, 40.93) --
	(128.49, 40.54) --
	(129.82, 40.35) --
	(131.16, 39.96) --
	(132.50, 39.56) --
	(133.84, 38.96) --
	(135.17, 38.15) --
	(136.51, 37.53) --
	(137.85, 37.32) --
	(139.18, 36.90) --
	(140.52, 36.90) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{62,76,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,145.57) --
	( 54.93,142.26) --
	( 56.27,139.65) --
	( 57.61,136.46) --
	( 58.94,133.24) --
	( 60.28,129.99) --
	( 61.62,126.74) --
	( 62.95,123.78) --
	( 64.29,120.60) --
	( 65.63,118.77) --
	( 66.97,115.52) --
	( 68.30,112.36) --
	( 69.64,109.35) --
	( 70.98,106.54) --
	( 72.32,103.74) --
	( 73.65,101.37) --
	( 74.99, 99.25) --
	( 76.33, 96.39) --
	( 77.67, 93.05) --
	( 79.00, 89.98) --
	( 80.34, 87.39) --
	( 81.68, 84.70) --
	( 83.02, 82.06) --
	( 84.35, 79.95) --
	( 85.69, 77.72) --
	( 87.03, 75.20) --
	( 88.36, 72.25) --
	( 89.70, 69.87) --
	( 91.04, 67.87) --
	( 92.38, 65.98) --
	( 93.71, 64.34) --
	( 95.05, 63.10) --
	( 96.39, 61.46) --
	( 97.73, 60.13) --
	( 99.06, 59.14) --
	(100.40, 57.73) --
	(101.74, 56.15) --
	(103.08, 54.92) --
	(104.41, 53.79) --
	(105.75, 52.93) --
	(107.09, 51.30) --
	(108.43, 50.54) --
	(109.76, 50.07) --
	(111.10, 49.13) --
	(112.44, 48.00) --
	(113.77, 47.51) --
	(115.11, 47.18) --
	(116.45, 46.17) --
	(117.79, 45.31) --
	(119.12, 44.26) --
	(120.46, 44.08) --
	(121.80, 43.90) --
	(123.14, 42.99) --
	(124.47, 42.63) --
	(125.81, 42.07) --
	(127.15, 41.12) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.35) --
	(132.50, 39.96) --
	(133.84, 39.36) --
	(135.17, 38.76) --
	(136.51, 38.15) --
	(137.85, 37.53) --
	(139.18, 37.11) --
	(140.52, 36.69) --
	(141.86, 36.69) --
	(143.20, 36.48);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,145.23) --
	( 54.93,142.08) --
	( 56.27,139.46) --
	( 57.61,136.25) --
	( 58.94,132.79) --
	( 60.28,129.75) --
	( 61.62,126.48) --
	( 62.95,123.78) --
	( 64.29,121.20) --
	( 65.63,118.77) --
	( 66.97,115.85) --
	( 68.30,112.36) --
	( 69.64,109.35) --
	( 70.98,106.95) --
	( 72.32,104.09) --
	( 73.65,101.79) --
	( 74.99, 99.25) --
	( 76.33, 96.71) --
	( 77.67, 93.39) --
	( 79.00, 90.64) --
	( 80.34, 87.52) --
	( 81.68, 84.91) --
	( 83.02, 82.72) --
	( 84.35, 80.56) --
	( 85.69, 78.29) --
	( 87.03, 75.72) --
	( 88.36, 73.08) --
	( 89.70, 70.36) --
	( 91.04, 68.58) --
	( 92.38, 66.62) --
	( 93.71, 64.90) --
	( 95.05, 63.44) --
	( 96.39, 62.06) --
	( 97.73, 60.62) --
	( 99.06, 59.64) --
	(100.40, 58.38) --
	(101.74, 56.95) --
	(103.08, 56.01) --
	(104.41, 54.22) --
	(105.75, 53.65) --
	(107.09, 52.49) --
	(108.43, 50.99) --
	(109.76, 50.38) --
	(111.10, 49.76) --
	(112.44, 48.97) --
	(113.77, 47.51) --
	(115.11, 47.18) --
	(116.45, 46.68) --
	(117.79, 46.17) --
	(119.12, 45.14) --
	(120.46, 44.44) --
	(121.80, 43.72) --
	(123.14, 43.72) --
	(124.47, 43.36) --
	(125.81, 42.63) --
	(127.15, 41.88) --
	(128.49, 41.12) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.54) --
	(133.84, 40.35) --
	(135.17, 39.76) --
	(136.51, 39.36) --
	(137.85, 38.76) --
	(139.18, 38.15) --
	(140.52, 37.53) --
	(141.86, 36.90) --
	(143.20, 36.69) --
	(144.53, 36.69);
\definecolor{drawColor}{RGB}{61,78,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.21) --
	( 54.93,141.53) --
	( 56.27,139.07) --
	( 57.61,136.67) --
	( 58.94,133.68) --
	( 60.28,130.71) --
	( 61.62,128.02) --
	( 62.95,124.88) --
	( 64.29,122.37) --
	( 65.63,120.00) --
	( 66.97,117.82) --
	( 68.30,114.84) --
	( 69.64,112.00) --
	( 70.98,109.35) --
	( 72.32,106.95) --
	( 73.65,104.27) --
	( 74.99,102.20) --
	( 76.33,100.22) --
	( 77.67, 97.79) --
	( 79.00, 95.05) --
	( 80.34, 91.95) --
	( 81.68, 89.73) --
	( 83.02, 86.80) --
	( 84.35, 84.49) --
	( 85.69, 82.50) --
	( 87.03, 80.33) --
	( 88.36, 78.45) --
	( 89.70, 76.23) --
	( 91.04, 73.71) --
	( 92.38, 71.51) --
	( 93.71, 69.78) --
	( 95.05, 67.97) --
	( 96.39, 66.20) --
	( 97.73, 64.79) --
	( 99.06, 63.56) --
	(100.40, 62.29) --
	(101.74, 61.46) --
	(103.08, 60.26) --
	(104.41, 59.27) --
	(105.75, 58.12) --
	(107.09, 57.21) --
	(108.43, 56.01) --
	(109.76, 54.92) --
	(111.10, 53.79) --
	(112.44, 53.22) --
	(113.77, 52.34) --
	(115.11, 50.84) --
	(116.45, 50.69) --
	(117.79, 50.38) --
	(119.12, 49.29) --
	(120.46, 48.49) --
	(121.80, 47.68) --
	(123.14, 47.35) --
	(124.47, 47.01) --
	(125.81, 46.17) --
	(127.15, 45.14) --
	(128.49, 44.61) --
	(129.82, 44.44) --
	(131.16, 44.26) --
	(132.50, 43.72) --
	(133.84, 43.18) --
	(135.17, 42.63) --
	(136.51, 42.07) --
	(137.85, 41.69) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.15) --
	(145.87, 39.56) --
	(147.21, 38.96) --
	(148.55, 38.76) --
	(149.88, 38.15) --
	(151.22, 37.53) --
	(152.56, 37.32) --
	(153.90, 37.53) --
	(155.23, 37.11) --
	(156.57, 36.90) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{60,80,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,145.90) --
	( 54.93,142.98) --
	( 56.27,140.42) --
	( 57.61,138.09) --
	( 58.94,134.77) --
	( 60.28,131.41) --
	( 61.62,128.27) --
	( 62.95,125.69) --
	( 64.29,122.94) --
	( 65.63,120.30) --
	( 66.97,118.13) --
	( 68.30,115.18) --
	( 69.64,112.36) --
	( 70.98,109.35) --
	( 72.32,106.95) --
	( 73.65,104.36) --
	( 74.99,102.11) --
	( 76.33, 99.79) --
	( 77.67, 97.54) --
	( 79.00, 94.45) --
	( 80.34, 91.42) --
	( 81.68, 88.42) --
	( 83.02, 86.13) --
	( 84.35, 83.86) --
	( 85.69, 81.69) --
	( 87.03, 79.64) --
	( 88.36, 77.48) --
	( 89.70, 75.29) --
	( 91.04, 72.90) --
	( 92.38, 70.65) --
	( 93.71, 68.58) --
	( 95.05, 67.15) --
	( 96.39, 65.55) --
	( 97.73, 64.01) --
	( 99.06, 62.87) --
	(100.40, 61.82) --
	(101.74, 60.38) --
	(103.08, 59.52) --
	(104.41, 58.63) --
	(105.75, 57.34) --
	(107.09, 56.28) --
	(108.43, 54.92) --
	(109.76, 53.93) --
	(111.10, 53.22) --
	(112.44, 52.05) --
	(113.77, 50.69) --
	(115.11, 50.38) --
	(116.45, 49.76) --
	(117.79, 48.97) --
	(119.12, 48.00) --
	(120.46, 47.51) --
	(121.80, 47.18) --
	(123.14, 46.51) --
	(124.47, 45.83) --
	(125.81, 45.31) --
	(127.15, 44.26) --
	(128.49, 44.08) --
	(129.82, 43.90) --
	(131.16, 43.36) --
	(132.50, 42.99) --
	(133.84, 42.26) --
	(135.17, 41.69) --
	(136.51, 41.12) --
	(137.85, 40.54) --
	(139.18, 40.54) --
	(140.52, 40.54) --
	(141.86, 40.54) --
	(143.20, 39.96) --
	(144.53, 39.56) --
	(145.87, 38.96) --
	(147.21, 38.15) --
	(148.55, 37.74) --
	(149.88, 37.32) --
	(151.22, 37.11) --
	(152.56, 36.90) --
	(153.90, 36.90) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{59,81,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.55) --
	( 54.93,141.90) --
	( 56.27,139.46) --
	( 57.61,136.67) --
	( 58.94,133.68) --
	( 60.28,130.71) --
	( 61.62,127.77) --
	( 62.95,124.88) --
	( 64.29,122.37) --
	( 65.63,120.00) --
	( 66.97,117.49) --
	( 68.30,114.49) --
	( 69.64,111.63) --
	( 70.98,108.96) --
	( 72.32,106.12) --
	( 73.65,104.05) --
	( 74.99,101.83) --
	( 76.33, 99.54) --
	( 77.67, 97.33) --
	( 79.00, 93.84) --
	( 80.34, 91.36) --
	( 81.68, 88.73) --
	( 83.02, 86.07) --
	( 84.35, 84.00) --
	( 85.69, 81.62) --
	( 87.03, 79.71) --
	( 88.36, 77.56) --
	( 89.70, 75.12) --
	( 91.04, 72.71) --
	( 92.38, 70.65) --
	( 93.71, 68.88) --
	( 95.05, 67.25) --
	( 96.39, 65.77) --
	( 97.73, 64.45) --
	( 99.06, 63.21) --
	(100.40, 62.06) --
	(101.74, 60.87) --
	(103.08, 59.89) --
	(104.41, 59.14) --
	(105.75, 57.47) --
	(107.09, 56.68) --
	(108.43, 55.60) --
	(109.76, 54.22) --
	(111.10, 53.79) --
	(112.44, 52.93) --
	(113.77, 51.75) --
	(115.11, 50.69) --
	(116.45, 50.23) --
	(117.79, 49.60) --
	(119.12, 48.81) --
	(120.46, 47.68) --
	(121.80, 47.18) --
	(123.14, 46.85) --
	(124.47, 46.68) --
	(125.81, 45.83) --
	(127.15, 45.14) --
	(128.49, 44.44) --
	(129.82, 44.26) --
	(131.16, 43.90) --
	(132.50, 43.54) --
	(133.84, 43.36) --
	(135.17, 42.81) --
	(136.51, 41.88) --
	(137.85, 41.31) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 39.96) --
	(145.87, 39.76) --
	(147.21, 39.36) --
	(148.55, 38.76) --
	(149.88, 38.36) --
	(151.22, 37.32) --
	(152.56, 37.11) --
	(153.90, 36.90) --
	(155.23, 36.90) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{59,82,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,145.40) --
	( 54.93,142.44) --
	( 56.27,139.85) --
	( 57.61,137.28) --
	( 58.94,134.34) --
	( 60.28,131.18) --
	( 61.62,128.27) --
	( 62.95,125.69) --
	( 64.29,122.65) --
	( 65.63,120.30) --
	( 66.97,118.45) --
	( 68.30,115.52) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,107.36) --
	( 73.65,105.01) --
	( 74.99,102.66) --
	( 76.33,100.46) --
	( 77.67, 98.45) --
	( 79.00, 95.54) --
	( 80.34, 92.70) --
	( 81.68, 89.98) --
	( 83.02, 87.58) --
	( 84.35, 85.12) --
	( 85.69, 82.94) --
	( 87.03, 81.02) --
	( 88.36, 78.93) --
	( 89.70, 77.07) --
	( 91.04, 74.51) --
	( 92.38, 72.35) --
	( 93.71, 70.17) --
	( 95.05, 68.38) --
	( 96.39, 66.62) --
	( 97.73, 65.44) --
	( 99.06, 64.34) --
	(100.40, 62.87) --
	(101.74, 61.94) --
	(103.08, 60.62) --
	(104.41, 59.64) --
	(105.75, 59.01) --
	(107.09, 57.47) --
	(108.43, 56.95) --
	(109.76, 55.47) --
	(111.10, 54.22) --
	(112.44, 53.79) --
	(113.77, 52.93) --
	(115.11, 51.45) --
	(116.45, 50.69) --
	(117.79, 50.23) --
	(119.12, 49.92) --
	(120.46, 48.97) --
	(121.80, 47.68) --
	(123.14, 47.18) --
	(124.47, 47.01) --
	(125.81, 46.68) --
	(127.15, 46.00) --
	(128.49, 44.96) --
	(129.82, 44.44) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.54) --
	(135.17, 43.18) --
	(136.51, 42.81) --
	(137.85, 41.69) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.54) --
	(145.87, 39.96) --
	(147.21, 39.56) --
	(148.55, 39.16) --
	(149.88, 38.76) --
	(151.22, 37.94) --
	(152.56, 37.32) --
	(153.90, 36.90) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.69);
\definecolor{drawColor}{RGB}{58,83,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.55) --
	( 54.93,142.08) --
	( 56.27,139.27) --
	( 57.61,136.67) --
	( 58.94,133.90) --
	( 60.28,130.71) --
	( 61.62,128.02) --
	( 62.95,125.15) --
	( 64.29,122.37) --
	( 65.63,120.00) --
	( 66.97,117.82) --
	( 68.30,115.18) --
	( 69.64,112.00) --
	( 70.98,109.35) --
	( 72.32,106.54) --
	( 73.65,104.62) --
	( 74.99,102.43) --
	( 76.33,100.13) --
	( 77.67, 98.20) --
	( 79.00, 95.11) --
	( 80.34, 92.18) --
	( 81.68, 89.73) --
	( 83.02, 87.26) --
	( 84.35, 84.70) --
	( 85.69, 82.72) --
	( 87.03, 80.71) --
	( 88.36, 78.93) --
	( 89.70, 76.40) --
	( 91.04, 74.07) --
	( 92.38, 71.97) --
	( 93.71, 70.07) --
	( 95.05, 68.18) --
	( 96.39, 66.41) --
	( 97.73, 64.90) --
	( 99.06, 63.78) --
	(100.40, 62.41) --
	(101.74, 61.58) --
	(103.08, 60.26) --
	(104.41, 59.39) --
	(105.75, 58.51) --
	(107.09, 57.21) --
	(108.43, 56.28) --
	(109.76, 55.05) --
	(111.10, 53.93) --
	(112.44, 53.36) --
	(113.77, 52.34) --
	(115.11, 50.99) --
	(116.45, 50.38) --
	(117.79, 50.07) --
	(119.12, 49.45) --
	(120.46, 48.49) --
	(121.80, 47.68) --
	(123.14, 47.01) --
	(124.47, 46.68) --
	(125.81, 46.17) --
	(127.15, 45.49) --
	(128.49, 44.61) --
	(129.82, 44.26) --
	(131.16, 43.90) --
	(132.50, 43.54) --
	(133.84, 43.36) --
	(135.17, 42.99) --
	(136.51, 42.07) --
	(137.85, 41.69) --
	(139.18, 41.12) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.35) --
	(145.87, 39.96) --
	(147.21, 39.56) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 38.15) --
	(152.56, 37.74) --
	(153.90, 36.90) --
	(155.23, 36.69) --
	(156.57, 36.48) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{57,85,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.72) --
	( 54.93,142.26) --
	( 56.27,139.85) --
	( 57.61,137.28) --
	( 58.94,134.12) --
	( 60.28,131.18) --
	( 61.62,128.27) --
	( 62.95,125.95) --
	( 64.29,123.22) --
	( 65.63,120.60) --
	( 66.97,118.45) --
	( 68.30,115.85) --
	( 69.64,113.08) --
	( 70.98,110.13) --
	( 72.32,107.36) --
	( 73.65,105.14) --
	( 74.99,103.11) --
	( 76.33,100.70) --
	( 77.67, 98.90) --
	( 79.00, 96.07) --
	( 80.34, 92.99) --
	( 81.68, 90.46) --
	( 83.02, 87.58) --
	( 84.35, 85.19) --
	( 85.69, 83.01) --
	( 87.03, 80.87) --
	( 88.36, 79.01) --
	( 89.70, 76.90) --
	( 91.04, 74.51) --
	( 92.38, 72.16) --
	( 93.71, 70.36) --
	( 95.05, 68.58) --
	( 96.39, 67.15) --
	( 97.73, 65.77) --
	( 99.06, 64.34) --
	(100.40, 63.33) --
	(101.74, 62.17) --
	(103.08, 61.11) --
	(104.41, 59.89) --
	(105.75, 59.39) --
	(107.09, 57.99) --
	(108.43, 56.95) --
	(109.76, 56.15) --
	(111.10, 54.36) --
	(112.44, 53.93) --
	(113.77, 53.36) --
	(115.11, 52.19) --
	(116.45, 50.84) --
	(117.79, 50.69) --
	(119.12, 50.54) --
	(120.46, 49.29) --
	(121.80, 48.33) --
	(123.14, 47.68) --
	(124.47, 47.35) --
	(125.81, 47.01) --
	(127.15, 46.17) --
	(128.49, 45.49) --
	(129.82, 44.61) --
	(131.16, 44.44) --
	(132.50, 43.90) --
	(133.84, 43.90) --
	(135.17, 43.54) --
	(136.51, 42.81) --
	(137.85, 42.07) --
	(139.18, 41.50) --
	(140.52, 41.12) --
	(141.86, 40.74) --
	(143.20, 40.93) --
	(144.53, 40.74) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.76) --
	(149.88, 39.16) --
	(151.22, 38.96) --
	(152.56, 38.15) --
	(153.90, 37.32) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.48) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,148.17) --
	( 54.93,146.24) --
	( 56.27,144.21) --
	( 57.61,142.44) --
	( 58.94,140.79) --
	( 60.28,139.07) --
	( 61.62,137.28) --
	( 62.95,135.41) --
	( 64.29,133.01) --
	( 65.63,130.94) --
	( 66.97,129.02) --
	( 68.30,126.74) --
	( 69.64,125.15) --
	( 70.98,122.94) --
	( 72.32,121.20) --
	( 73.65,119.69) --
	( 74.99,117.82) --
	( 76.33,115.85) --
	( 77.67,113.44) --
	( 79.00,111.26) --
	( 80.34,109.35) --
	( 81.68,107.36) --
	( 83.02,105.27) --
	( 84.35,103.29) --
	( 85.69,101.74) --
	( 87.03,100.08) --
	( 88.36, 98.30) --
	( 89.70, 96.18) --
	( 91.04, 93.45) --
	( 92.38, 91.36) --
	( 93.71, 89.05) --
	( 95.05, 87.13) --
	( 96.39, 85.05) --
	( 97.73, 83.37) --
	( 99.06, 81.69) --
	(100.40, 80.41) --
	(101.74, 78.53) --
	(103.08, 76.48) --
	(104.41, 74.51) --
	(105.75, 72.62) --
	(107.09, 71.13) --
	(108.43, 69.48) --
	(109.76, 67.97) --
	(111.10, 66.83) --
	(112.44, 65.87) --
	(113.77, 64.68) --
	(115.11, 63.78) --
	(116.45, 62.76) --
	(117.79, 61.94) --
	(119.12, 61.11) --
	(120.46, 59.89) --
	(121.80, 59.52) --
	(123.14, 58.89) --
	(124.47, 57.73) --
	(125.81, 56.95) --
	(127.15, 56.41) --
	(128.49, 55.60) --
	(129.82, 54.50) --
	(131.16, 53.65) --
	(132.50, 53.50) --
	(133.84, 52.78) --
	(135.17, 52.05) --
	(136.51, 51.15) --
	(137.85, 50.54) --
	(139.18, 50.38) --
	(140.52, 50.23) --
	(141.86, 49.60) --
	(143.20, 48.97) --
	(144.53, 48.33) --
	(145.87, 47.68) --
	(147.21, 47.18) --
	(148.55, 47.01) --
	(149.88, 46.85) --
	(151.22, 46.34) --
	(152.56, 46.17) --
	(153.90, 45.49) --
	(155.23, 45.14) --
	(156.57, 44.44) --
	(157.91, 44.26) --
	(159.25, 44.26) --
	(160.58, 44.08) --
	(161.92, 43.72) --
	(163.26, 43.54) --
	(164.59, 43.36) --
	(165.93, 42.81) --
	(167.27, 42.81) --
	(168.61, 42.26) --
	(169.94, 41.88) --
	(171.28, 41.31) --
	(172.62, 41.12);
\definecolor{drawColor}{RGB}{56,88,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,146.40) --
	( 54.93,143.34) --
	( 56.27,140.79) --
	( 57.61,138.48) --
	( 58.94,135.41) --
	( 60.28,132.10) --
	( 61.62,129.26) --
	( 62.95,125.95) --
	( 64.29,123.50) --
	( 65.63,121.20) --
	( 66.97,118.77) --
	( 68.30,116.19) --
	( 69.64,112.73) --
	( 70.98,110.13) --
	( 72.32,107.36) --
	( 73.65,105.01) --
	( 74.99,103.02) --
	( 76.33,100.75) --
	( 77.67, 98.65) --
	( 79.00, 95.86) --
	( 80.34, 92.59) --
	( 81.68, 90.52) --
	( 83.02, 87.39) --
	( 84.35, 85.19) --
	( 85.69, 83.15) --
	( 87.03, 80.71) --
	( 88.36, 78.69) --
	( 89.70, 76.65) --
	( 91.04, 74.24) --
	( 92.38, 72.07) --
	( 93.71, 70.17) --
	( 95.05, 68.38) --
	( 96.39, 66.73) --
	( 97.73, 65.12) --
	( 99.06, 64.01) --
	(100.40, 62.64) --
	(101.74, 61.58) --
	(103.08, 60.38) --
	(104.41, 59.52) --
	(105.75, 58.63) --
	(107.09, 56.95) --
	(108.43, 56.41) --
	(109.76, 54.78) --
	(111.10, 53.79) --
	(112.44, 53.22) --
	(113.77, 52.19) --
	(115.11, 50.69) --
	(116.45, 50.23) --
	(117.79, 49.92) --
	(119.12, 49.13) --
	(120.46, 48.00) --
	(121.80, 47.18) --
	(123.14, 46.85) --
	(124.47, 46.68) --
	(125.81, 46.00) --
	(127.15, 44.96) --
	(128.49, 44.26) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.36) --
	(133.84, 42.81) --
	(135.17, 42.26) --
	(136.51, 41.50) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.93) --
	(141.86, 40.54) --
	(143.20, 40.35) --
	(144.53, 39.56) --
	(145.87, 39.16) --
	(147.21, 38.96) --
	(148.55, 38.15) --
	(149.88, 37.53) --
	(151.22, 37.11) --
	(152.56, 36.69) --
	(153.90, 36.69) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{56,89,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,146.73) --
	( 54.93,143.69) --
	( 56.27,141.16) --
	( 57.61,138.68) --
	( 58.94,136.05) --
	( 60.28,132.79) --
	( 61.62,129.51) --
	( 62.95,127.00) --
	( 64.29,124.33) --
	( 65.63,121.79) --
	( 66.97,119.69) --
	( 68.30,117.17) --
	( 69.64,114.49) --
	( 70.98,111.63) --
	( 72.32,109.35) --
	( 73.65,106.54) --
	( 74.99,104.18) --
	( 76.33,102.25) --
	( 77.67,100.18) --
	( 79.00, 97.95) --
	( 80.34, 95.22) --
	( 81.68, 91.95) --
	( 83.02, 89.42) --
	( 84.35, 87.19) --
	( 85.69, 84.70) --
	( 87.03, 82.65) --
	( 88.36, 80.94) --
	( 89.70, 78.85) --
	( 91.04, 76.65) --
	( 92.38, 74.24) --
	( 93.71, 72.07) --
	( 95.05, 70.26) --
	( 96.39, 68.48) --
	( 97.73, 67.04) --
	( 99.06, 65.55) --
	(100.40, 64.23) --
	(101.74, 62.87) --
	(103.08, 61.82) --
	(104.41, 60.74) --
	(105.75, 59.39) --
	(107.09, 58.89) --
	(108.43, 57.73) --
	(109.76, 56.55) --
	(111.10, 55.47) --
	(112.44, 54.36) --
	(113.77, 53.36) --
	(115.11, 52.78) --
	(116.45, 51.45) --
	(117.79, 50.84) --
	(119.12, 50.23) --
	(120.46, 49.60) --
	(121.80, 48.81) --
	(123.14, 47.84) --
	(124.47, 47.35) --
	(125.81, 47.18) --
	(127.15, 46.51) --
	(128.49, 45.83) --
	(129.82, 45.14) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.90) --
	(135.17, 43.54) --
	(136.51, 42.99) --
	(137.85, 42.44) --
	(139.18, 41.88) --
	(140.52, 41.12) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.74) --
	(145.87, 40.15) --
	(147.21, 39.96) --
	(148.55, 39.36) --
	(149.88, 38.76) --
	(151.22, 38.36) --
	(152.56, 37.74) --
	(153.90, 37.32) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.48) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{55,91,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,146.56) --
	( 54.93,144.55) --
	( 56.27,142.44) --
	( 57.61,140.60) --
	( 58.94,138.48) --
	( 60.28,136.87) --
	( 61.62,134.56) --
	( 62.95,132.10) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.42) --
	( 68.30,123.78) --
	( 69.64,121.79) --
	( 70.98,119.39) --
	( 72.32,118.45) --
	( 73.65,116.19) --
	( 74.99,113.79) --
	( 76.33,111.63) --
	( 77.67,109.35) --
	( 79.00,107.36) --
	( 80.34,105.27) --
	( 81.68,103.47) --
	( 83.02,101.69) --
	( 84.35,100.22) --
	( 85.69, 98.30) --
	( 87.03, 95.97) --
	( 88.36, 93.67) --
	( 89.70, 91.36) --
	( 91.04, 89.42) --
	( 92.38, 86.80) --
	( 93.71, 84.84) --
	( 95.05, 83.15) --
	( 96.39, 81.24) --
	( 97.73, 79.56) --
	( 99.06, 77.89) --
	(100.40, 75.81) --
	(101.74, 73.71) --
	(103.08, 71.88) --
	(104.41, 70.07) --
	(105.75, 68.38) --
	(107.09, 67.04) --
	(108.43, 65.87) --
	(109.76, 64.34) --
	(111.10, 63.33) --
	(112.44, 61.94) --
	(113.77, 61.35) --
	(115.11, 60.13) --
	(116.45, 59.64) --
	(117.79, 58.76) --
	(119.12, 57.34) --
	(120.46, 56.41) --
	(121.80, 55.60) --
	(123.14, 54.22) --
	(124.47, 53.65) --
	(125.81, 52.93) --
	(127.15, 51.90) --
	(128.49, 50.84) --
	(129.82, 50.38) --
	(131.16, 50.07) --
	(132.50, 49.29) --
	(133.84, 48.33) --
	(135.17, 47.51) --
	(136.51, 47.51) --
	(137.85, 47.18) --
	(139.18, 46.68) --
	(140.52, 46.00) --
	(141.86, 45.49) --
	(143.20, 44.79) --
	(144.53, 44.08) --
	(145.87, 43.90) --
	(147.21, 43.90) --
	(148.55, 43.54) --
	(149.88, 42.99) --
	(151.22, 42.26) --
	(152.56, 42.07) --
	(153.90, 41.69) --
	(155.23, 40.93) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.74) --
	(160.58, 40.74) --
	(161.92, 40.35) --
	(163.26, 39.76) --
	(164.59, 39.36) --
	(165.93, 38.96) --
	(167.27, 38.56) --
	(168.61, 38.15) --
	(169.94, 37.74);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,145.90) --
	( 54.93,142.80) --
	( 56.27,140.42) --
	( 57.61,137.89) --
	( 58.94,135.20) --
	( 60.28,132.33) --
	( 61.62,129.26) --
	( 62.95,126.22) --
	( 64.29,124.06) --
	( 65.63,121.79) --
	( 66.97,119.69) --
	( 68.30,117.49) --
	( 69.64,114.84) --
	( 70.98,112.00) --
	( 72.32,109.35) --
	( 73.65,106.95) --
	( 74.99,104.88) --
	( 76.33,102.71) --
	( 77.67,100.70) --
	( 79.00, 98.85) --
	( 80.34, 96.13) --
	( 81.68, 93.50) --
	( 83.02, 90.88) --
	( 84.35, 88.48) --
	( 85.69, 86.20) --
	( 87.03, 83.79) --
	( 88.36, 81.99) --
	( 89.70, 80.02) --
	( 91.04, 78.21) --
	( 92.38, 75.89) --
	( 93.71, 73.44) --
	( 95.05, 71.41) --
	( 96.39, 69.38) --
	( 97.73, 67.35) --
	( 99.06, 65.98) --
	(100.40, 64.45) --
	(101.74, 63.21) --
	(103.08, 61.82) --
	(104.41, 60.74) --
	(105.75, 59.52) --
	(107.09, 58.76) --
	(108.43, 57.47) --
	(109.76, 56.41) --
	(111.10, 55.47) --
	(112.44, 54.22) --
	(113.77, 53.50) --
	(115.11, 52.34) --
	(116.45, 51.30) --
	(117.79, 50.38) --
	(119.12, 49.92) --
	(120.46, 49.29) --
	(121.80, 48.17) --
	(123.14, 47.51) --
	(124.47, 47.18) --
	(125.81, 46.51) --
	(127.15, 46.17) --
	(128.49, 44.96) --
	(129.82, 44.08) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.18) --
	(135.17, 42.99) --
	(136.51, 42.44) --
	(137.85, 41.69) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.15) --
	(145.87, 39.96) --
	(147.21, 39.36) --
	(148.55, 38.96) --
	(149.88, 38.15) --
	(151.22, 37.74) --
	(152.56, 36.90) --
	(153.90, 36.90) --
	(155.23, 36.69) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,150.17) --
	( 54.93,148.64) --
	( 56.27,146.89) --
	( 57.61,145.57) --
	( 58.94,144.55) --
	( 60.28,143.16) --
	( 61.62,141.90) --
	( 62.95,140.79) --
	( 64.29,139.46) --
	( 65.63,138.29) --
	( 66.97,136.87) --
	( 68.30,135.41) --
	( 69.64,133.68) --
	( 70.98,132.33) --
	( 72.32,130.94) --
	( 73.65,129.75) --
	( 74.99,128.02) --
	( 76.33,126.48) --
	( 77.67,125.15) --
	( 79.00,124.06) --
	( 80.34,122.65) --
	( 81.68,121.49) --
	( 83.02,120.30) --
	( 84.35,119.08) --
	( 85.69,117.82) --
	( 87.03,116.19) --
	( 88.36,114.84) --
	( 89.70,113.08) --
	( 91.04,111.26) --
	( 92.38,110.13) --
	( 93.71,108.57) --
	( 95.05,107.36) --
	( 96.39,105.69) --
	( 97.73,104.36) --
	( 99.06,103.34) --
	(100.40,101.93) --
	(101.74,100.80) --
	(103.08, 99.40) --
	(104.41, 98.50) --
	(105.75, 96.86) --
	(107.09, 95.11) --
	(108.43, 93.28) --
	(109.76, 91.72) --
	(111.10, 90.16) --
	(112.44, 88.80) --
	(113.77, 87.32) --
	(115.11, 85.93) --
	(116.45, 84.56) --
	(117.79, 83.29) --
	(119.12, 81.99) --
	(120.46, 80.87) --
	(121.80, 79.71) --
	(123.14, 78.77) --
	(124.47, 77.56) --
	(125.81, 76.31) --
	(127.15, 74.68) --
	(128.49, 73.35) --
	(129.82, 72.07) --
	(131.16, 70.84) --
	(132.50, 69.87) --
	(133.84, 68.58) --
	(135.17, 67.77) --
	(136.51, 66.83) --
	(137.85, 65.98) --
	(139.18, 65.33) --
	(140.52, 64.68) --
	(141.86, 64.01) --
	(143.20, 63.44) --
	(144.53, 62.41) --
	(145.87, 61.82) --
	(147.21, 61.70) --
	(148.55, 60.99) --
	(149.88, 60.26) --
	(151.22, 59.64) --
	(152.56, 59.52) --
	(153.90, 59.01) --
	(155.23, 58.63) --
	(156.57, 57.60) --
	(157.91, 57.08) --
	(159.25, 56.95) --
	(160.58, 56.68) --
	(161.92, 56.01) --
	(163.26, 55.19) --
	(164.59, 54.50) --
	(165.93, 53.93) --
	(167.27, 53.50) --
	(168.61, 53.50) --
	(169.94, 53.22) --
	(171.28, 53.07) --
	(172.62, 52.49) --
	(173.96, 51.90) --
	(175.29, 51.30) --
	(176.63, 50.99) --
	(177.97, 50.69) --
	(179.31, 50.54) --
	(180.64, 50.38) --
	(181.98, 50.38) --
	(183.32, 50.07) --
	(184.66, 49.76) --
	(185.99, 49.29) --
	(187.33, 49.13) --
	(188.67, 48.65) --
	(190.00, 48.33) --
	(191.34, 47.84) --
	(192.68, 47.68) --
	(194.02, 47.35) --
	(195.35, 47.35) --
	(196.69, 47.35) --
	(198.03, 47.18) --
	(199.37, 47.01);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,147.85) --
	( 54.93,145.57) --
	( 56.27,143.51) --
	( 57.61,141.53) --
	( 58.94,139.65) --
	( 60.28,137.89) --
	( 61.62,135.41) --
	( 62.95,133.24) --
	( 64.29,130.94) --
	( 65.63,129.02) --
	( 66.97,127.00) --
	( 68.30,125.15) --
	( 69.64,122.94) --
	( 70.98,121.20) --
	( 72.32,120.00) --
	( 73.65,117.82) --
	( 74.99,115.85) --
	( 76.33,113.44) --
	( 77.67,111.63) --
	( 79.00,109.74) --
	( 80.34,107.36) --
	( 81.68,106.12) --
	( 83.02,103.92) --
	( 84.35,102.20) --
	( 85.69,100.75) --
	( 87.03, 98.95) --
	( 88.36, 96.97) --
	( 89.70, 94.62) --
	( 91.04, 92.53) --
	( 92.38, 90.46) --
	( 93.71, 88.35) --
	( 95.05, 86.20) --
	( 96.39, 84.36) --
	( 97.73, 82.79) --
	( 99.06, 81.09) --
	(100.40, 79.56) --
	(101.74, 78.13) --
	(103.08, 75.98) --
	(104.41, 74.24) --
	(105.75, 72.62) --
	(107.09, 70.55) --
	(108.43, 69.28) --
	(109.76, 67.87) --
	(111.10, 66.73) --
	(112.44, 65.77) --
	(113.77, 64.68) --
	(115.11, 63.67) --
	(116.45, 62.52) --
	(117.79, 61.94) --
	(119.12, 60.87) --
	(120.46, 59.89) --
	(121.80, 59.39) --
	(123.14, 58.51) --
	(124.47, 57.21) --
	(125.81, 56.81) --
	(127.15, 55.88) --
	(128.49, 54.50) --
	(129.82, 53.79) --
	(131.16, 53.65) --
	(132.50, 52.64) --
	(133.84, 51.60) --
	(135.17, 50.69) --
	(136.51, 50.38) --
	(137.85, 50.38) --
	(139.18, 49.45) --
	(140.52, 48.65) --
	(141.86, 48.00) --
	(143.20, 47.51) --
	(144.53, 47.18) --
	(145.87, 46.68) --
	(147.21, 46.51) --
	(148.55, 45.66) --
	(149.88, 44.96) --
	(151.22, 44.26) --
	(152.56, 44.26) --
	(153.90, 43.90) --
	(155.23, 43.72) --
	(156.57, 43.18) --
	(157.91, 43.18) --
	(159.25, 42.81) --
	(160.58, 41.88) --
	(161.92, 41.31) --
	(163.26, 40.93) --
	(164.59, 40.93) --
	(165.93, 40.54) --
	(167.27, 40.74) --
	(168.61, 40.35) --
	(169.94, 40.15) --
	(171.28, 39.76) --
	(172.62, 39.56);
\definecolor{drawColor}{RGB}{52,97,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,143.69) --
	( 54.93,140.79) --
	( 56.27,138.48) --
	( 57.61,135.41) --
	( 58.94,132.10) --
	( 60.28,128.77) --
	( 61.62,125.95) --
	( 62.95,123.50) --
	( 64.29,120.90) --
	( 65.63,118.45) --
	( 66.97,115.85) --
	( 68.30,113.08) --
	( 69.64,110.51) --
	( 70.98,107.36) --
	( 72.32,105.27) --
	( 73.65,102.84) --
	( 74.99,100.70) --
	( 76.33, 98.60) --
	( 77.67, 95.97) --
	( 79.00, 92.99) --
	( 80.34, 90.16) --
	( 81.68, 87.71) --
	( 83.02, 85.25) --
	( 84.35, 82.72) --
	( 85.69, 81.02) --
	( 87.03, 78.69) --
	( 88.36, 76.48) --
	( 89.70, 73.98) --
	( 91.04, 71.51) --
	( 92.38, 69.68) --
	( 93.71, 67.66) --
	( 95.05, 65.87) --
	( 96.39, 64.34) --
	( 97.73, 62.64) --
	( 99.06, 61.58) --
	(100.40, 60.13) --
	(101.74, 59.39) --
	(103.08, 58.38) --
	(104.41, 57.08) --
	(105.75, 55.88) --
	(107.09, 54.07) --
	(108.43, 53.65) --
	(109.76, 52.64) --
	(111.10, 51.15) --
	(112.44, 50.38) --
	(113.77, 49.92) --
	(115.11, 49.29) --
	(116.45, 48.00) --
	(117.79, 47.51) --
	(119.12, 47.01) --
	(120.46, 46.34) --
	(121.80, 45.66) --
	(123.14, 44.61) --
	(124.47, 44.08) --
	(125.81, 43.90) --
	(127.15, 43.54) --
	(128.49, 42.99) --
	(129.82, 42.26) --
	(131.16, 41.69) --
	(132.50, 40.93) --
	(133.84, 40.74) --
	(135.17, 40.54) --
	(136.51, 40.35) --
	(137.85, 39.96) --
	(139.18, 39.56) --
	(140.52, 38.76) --
	(141.86, 38.36) --
	(143.20, 37.74) --
	(144.53, 37.32) --
	(145.87, 37.32) --
	(147.21, 36.90) --
	(148.55, 36.90);
\definecolor{drawColor}{RGB}{51,98,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,147.85) --
	( 54.93,145.90) --
	( 56.27,143.69) --
	( 57.61,141.72) --
	( 58.94,139.85) --
	( 60.28,138.29) --
	( 61.62,135.84) --
	( 62.95,133.46) --
	( 64.29,131.41) --
	( 65.63,129.02) --
	( 66.97,127.00) --
	( 68.30,124.88) --
	( 69.64,122.94) --
	( 70.98,121.20) --
	( 72.32,119.39) --
	( 73.65,117.49) --
	( 74.99,115.18) --
	( 76.33,112.73) --
	( 77.67,110.51) --
	( 79.00,108.17) --
	( 80.34,106.12) --
	( 81.68,104.27) --
	( 83.02,102.39) --
	( 84.35,100.56) --
	( 85.69, 98.85) --
	( 87.03, 96.55) --
	( 88.36, 93.67) --
	( 89.70, 91.36) --
	( 91.04, 89.23) --
	( 92.38, 86.93) --
	( 93.71, 84.84) --
	( 95.05, 83.15) --
	( 96.39, 81.17) --
	( 97.73, 79.56) --
	( 99.06, 77.64) --
	(100.40, 75.20) --
	(101.74, 73.17) --
	(103.08, 71.13) --
	(104.41, 69.18) --
	(105.75, 67.77) --
	(107.09, 66.30) --
	(108.43, 65.12) --
	(109.76, 64.23) --
	(111.10, 62.64) --
	(112.44, 61.94) --
	(113.77, 60.74) --
	(115.11, 59.76) --
	(116.45, 59.14) --
	(117.79, 57.99) --
	(119.12, 56.95) --
	(120.46, 56.41) --
	(121.80, 55.05) --
	(123.14, 54.07) --
	(124.47, 53.50) --
	(125.81, 52.93) --
	(127.15, 52.05) --
	(128.49, 50.84) --
	(129.82, 50.54) --
	(131.16, 50.07) --
	(132.50, 49.76) --
	(133.84, 49.13) --
	(135.17, 47.84) --
	(136.51, 47.35) --
	(137.85, 47.01) --
	(139.18, 47.18) --
	(140.52, 46.68) --
	(141.86, 46.00) --
	(143.20, 45.49) --
	(144.53, 44.79) --
	(145.87, 44.26) --
	(147.21, 43.90) --
	(148.55, 43.72) --
	(149.88, 43.72) --
	(151.22, 43.36) --
	(152.56, 42.99) --
	(153.90, 42.63) --
	(155.23, 42.26) --
	(156.57, 41.69) --
	(157.91, 41.12) --
	(159.25, 40.93) --
	(160.58, 40.93) --
	(161.92, 40.54) --
	(163.26, 40.35) --
	(164.59, 40.15) --
	(165.93, 40.15) --
	(167.27, 39.96) --
	(168.61, 39.56);
\definecolor{drawColor}{RGB}{50,101,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,147.21) --
	( 54.93,144.38) --
	( 56.27,142.08) --
	( 57.61,139.46) --
	( 58.94,137.08) --
	( 60.28,134.34) --
	( 61.62,131.18) --
	( 62.95,128.27) --
	( 64.29,126.22) --
	( 65.63,123.50) --
	( 66.97,121.49) --
	( 68.30,119.08) --
	( 69.64,116.52) --
	( 70.98,113.79) --
	( 72.32,111.26) --
	( 73.65,108.57) --
	( 74.99,106.12) --
	( 76.33,103.87) --
	( 77.67,101.97) --
	( 79.00, 99.69) --
	( 80.34, 97.23) --
	( 81.68, 94.51) --
	( 83.02, 91.54) --
	( 84.35, 88.98) --
	( 85.69, 86.60) --
	( 87.03, 84.56) --
	( 88.36, 82.35) --
	( 89.70, 80.18) --
	( 91.04, 78.29) --
	( 92.38, 76.15) --
	( 93.71, 73.53) --
	( 95.05, 71.41) --
	( 96.39, 69.48) --
	( 97.73, 68.07) --
	( 99.06, 66.62) --
	(100.40, 65.01) --
	(101.74, 63.90) --
	(103.08, 62.41) --
	(104.41, 61.58) --
	(105.75, 60.50) --
	(107.09, 59.52) --
	(108.43, 58.63) --
	(109.76, 57.34) --
	(111.10, 56.55) --
	(112.44, 55.05) --
	(113.77, 53.93) --
	(115.11, 53.65) --
	(116.45, 52.64) --
	(117.79, 51.30) --
	(119.12, 50.69) --
	(120.46, 50.38) --
	(121.80, 49.45) --
	(123.14, 48.81) --
	(124.47, 47.84) --
	(125.81, 47.01) --
	(127.15, 47.18) --
	(128.49, 46.68) --
	(129.82, 46.00) --
	(131.16, 44.96) --
	(132.50, 44.44) --
	(133.84, 43.90) --
	(135.17, 43.72) --
	(136.51, 43.72) --
	(137.85, 43.18) --
	(139.18, 42.81) --
	(140.52, 42.07) --
	(141.86, 41.50) --
	(143.20, 41.12) --
	(144.53, 40.93) --
	(145.87, 40.54) --
	(147.21, 40.35) --
	(148.55, 40.35) --
	(149.88, 39.76) --
	(151.22, 39.16) --
	(152.56, 38.76) --
	(153.90, 38.15) --
	(155.23, 38.15) --
	(156.57, 37.32) --
	(157.91, 37.32) --
	(159.25, 36.90) --
	(160.58, 36.69);
\definecolor{drawColor}{RGB}{49,102,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,145.90) --
	( 54.93,143.16) --
	( 56.27,140.23) --
	( 57.61,137.89) --
	( 58.94,134.77) --
	( 60.28,131.64) --
	( 61.62,128.77) --
	( 62.95,125.95) --
	( 64.29,123.22) --
	( 65.63,120.90) --
	( 66.97,118.77) --
	( 68.30,115.52) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,106.95) --
	( 73.65,104.75) --
	( 74.99,102.43) --
	( 76.33,100.22) --
	( 77.67, 97.84) --
	( 79.00, 94.67) --
	( 80.34, 91.89) --
	( 81.68, 89.05) --
	( 83.02, 86.73) --
	( 84.35, 84.00) --
	( 85.69, 81.91) --
	( 87.03, 80.10) --
	( 88.36, 77.64) --
	( 89.70, 75.29) --
	( 91.04, 72.81) --
	( 92.38, 70.55) --
	( 93.71, 68.88) --
	( 95.05, 66.94) --
	( 96.39, 65.44) --
	( 97.73, 64.01) --
	( 99.06, 62.76) --
	(100.40, 61.94) --
	(101.74, 60.26) --
	(103.08, 59.39) --
	(104.41, 58.63) --
	(105.75, 57.08) --
	(107.09, 56.41) --
	(108.43, 54.64) --
	(109.76, 53.93) --
	(111.10, 53.07) --
	(112.44, 51.75) --
	(113.77, 50.84) --
	(115.11, 50.38) --
	(116.45, 49.76) --
	(117.79, 48.97) --
	(119.12, 48.00) --
	(120.46, 47.18) --
	(121.80, 47.18) --
	(123.14, 46.51) --
	(124.47, 45.66) --
	(125.81, 44.96) --
	(127.15, 44.44) --
	(128.49, 43.72) --
	(129.82, 43.54) --
	(131.16, 43.54) --
	(132.50, 42.81) --
	(133.84, 41.88) --
	(135.17, 41.31) --
	(136.51, 40.93) --
	(137.85, 40.74) --
	(139.18, 40.35) --
	(140.52, 40.15) --
	(141.86, 40.15) --
	(143.20, 39.56) --
	(144.53, 39.16) --
	(145.87, 38.56) --
	(147.21, 37.94) --
	(148.55, 37.32) --
	(149.88, 36.90) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.69) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{49,103,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,145.74) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,136.05) --
	( 58.94,132.56) --
	( 60.28,129.02) --
	( 61.62,125.15) --
	( 62.95,122.65) --
	( 64.29,119.39) --
	( 65.63,116.85) --
	( 66.97,113.44) --
	( 68.30,110.13) --
	( 69.64,106.95) --
	( 70.98,104.23) --
	( 72.32,101.83) --
	( 73.65, 99.59) --
	( 74.99, 96.50) --
	( 76.33, 93.39) --
	( 77.67, 89.91) --
	( 79.00, 87.19) --
	( 80.34, 84.70) --
	( 81.68, 82.35) --
	( 83.02, 80.18) --
	( 84.35, 77.80) --
	( 85.69, 75.12) --
	( 87.03, 72.71) --
	( 88.36, 70.36) --
	( 89.70, 68.48) --
	( 91.04, 66.73) --
	( 92.38, 65.01) --
	( 93.71, 63.67) --
	( 95.05, 62.41) --
	( 96.39, 60.87) --
	( 97.73, 59.89) --
	( 99.06, 58.89) --
	(100.40, 57.34) --
	(101.74, 56.41) --
	(103.08, 54.92) --
	(104.41, 53.79) --
	(105.75, 52.93) --
	(107.09, 51.75) --
	(108.43, 50.84) --
	(109.76, 50.07) --
	(111.10, 49.45) --
	(112.44, 48.49) --
	(113.77, 47.51) --
	(115.11, 47.18) --
	(116.45, 46.85) --
	(117.79, 46.17) --
	(119.12, 45.31) --
	(120.46, 44.26) --
	(121.80, 43.90) --
	(123.14, 43.54) --
	(124.47, 43.18) --
	(125.81, 42.63) --
	(127.15, 41.88) --
	(128.49, 41.31) --
	(129.82, 40.93) --
	(131.16, 40.54) --
	(132.50, 40.35) --
	(133.84, 40.35) --
	(135.17, 39.76) --
	(136.51, 39.56) --
	(137.85, 38.76) --
	(139.18, 38.15) --
	(140.52, 37.53) --
	(141.86, 37.11) --
	(143.20, 37.11) --
	(144.53, 36.90);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,148.64) --
	( 54.93,146.24) --
	( 56.27,144.04) --
	( 57.61,141.90) --
	( 58.94,139.65) --
	( 60.28,137.69) --
	( 61.62,135.20) --
	( 62.95,132.79) --
	( 64.29,130.47) --
	( 65.63,128.02) --
	( 66.97,126.22) --
	( 68.30,123.78) --
	( 69.64,121.79) --
	( 70.98,120.00) --
	( 72.32,118.13) --
	( 73.65,115.52) --
	( 74.99,113.08) --
	( 76.33,110.89) --
	( 77.67,108.57) --
	( 79.00,106.12) --
	( 80.34,104.31) --
	( 81.68,102.43) --
	( 83.02,100.46) --
	( 84.35, 98.70) --
	( 85.69, 96.18) --
	( 87.03, 93.33) --
	( 88.36, 90.94) --
	( 89.70, 88.54) --
	( 91.04, 86.27) --
	( 92.38, 84.49) --
	( 93.71, 82.35) --
	( 95.05, 80.56) --
	( 96.39, 78.77) --
	( 97.73, 76.82) --
	( 99.06, 74.60) --
	(100.40, 72.35) --
	(101.74, 70.55) --
	(103.08, 68.88) --
	(104.41, 67.46) --
	(105.75, 66.09) --
	(107.09, 65.01) --
	(108.43, 64.01) --
	(109.76, 62.99) --
	(111.10, 61.94) --
	(112.44, 60.99) --
	(113.77, 59.76) --
	(115.11, 59.27) --
	(116.45, 58.63) --
	(117.79, 57.34) --
	(119.12, 56.68) --
	(120.46, 55.74) --
	(121.80, 54.64) --
	(123.14, 53.79) --
	(124.47, 53.22) --
	(125.81, 52.49) --
	(127.15, 51.60) --
	(128.49, 50.84) --
	(129.82, 50.54) --
	(131.16, 50.07) --
	(132.50, 49.60) --
	(133.84, 48.65) --
	(135.17, 48.00) --
	(136.51, 47.51) --
	(137.85, 47.18) --
	(139.18, 47.01) --
	(140.52, 46.68) --
	(141.86, 46.34) --
	(143.20, 45.66) --
	(144.53, 44.96) --
	(145.87, 44.44) --
	(147.21, 44.08) --
	(148.55, 43.72) --
	(149.88, 43.72) --
	(151.22, 43.36) --
	(152.56, 43.18) --
	(153.90, 42.99) --
	(155.23, 42.44) --
	(156.57, 41.88) --
	(157.91, 41.50) --
	(159.25, 41.50) --
	(160.58, 40.74) --
	(161.92, 40.54) --
	(163.26, 40.54) --
	(164.59, 40.74) --
	(165.93, 40.54) --
	(167.27, 40.35);
\definecolor{drawColor}{RGB}{48,106,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.38) --
	( 54.93,141.35) --
	( 56.27,139.07) --
	( 57.61,135.84) --
	( 58.94,132.56) --
	( 60.28,129.75) --
	( 61.62,126.22) --
	( 62.95,124.06) --
	( 64.29,121.20) --
	( 65.63,119.08) --
	( 66.97,116.52) --
	( 68.30,113.08) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,105.27) --
	( 73.65,103.38) --
	( 74.99,101.18) --
	( 76.33, 99.10) --
	( 77.67, 96.23) --
	( 79.00, 93.16) --
	( 80.34, 90.64) --
	( 81.68, 87.84) --
	( 83.02, 85.80) --
	( 84.35, 83.37) --
	( 85.69, 81.17) --
	( 87.03, 79.40) --
	( 88.36, 77.15) --
	( 89.70, 74.77) --
	( 91.04, 72.44) --
	( 92.38, 70.46) --
	( 93.71, 68.78) --
	( 95.05, 67.25) --
	( 96.39, 65.55) --
	( 97.73, 64.23) --
	( 99.06, 63.10) --
	(100.40, 61.94) --
	(101.74, 60.62) --
	(103.08, 59.64) --
	(104.41, 59.01) --
	(105.75, 57.60) --
	(107.09, 56.68) --
	(108.43, 55.88) --
	(109.76, 54.36) --
	(111.10, 53.65) --
	(112.44, 53.07) --
	(113.77, 51.75) --
	(115.11, 50.69) --
	(116.45, 50.07) --
	(117.79, 49.76) --
	(119.12, 48.97) --
	(120.46, 47.84) --
	(121.80, 47.35) --
	(123.14, 47.01) --
	(124.47, 46.68) --
	(125.81, 46.34) --
	(127.15, 45.31) --
	(128.49, 44.61) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.54) --
	(133.84, 43.18) --
	(135.17, 42.81) --
	(136.51, 42.07) --
	(137.85, 41.50) --
	(139.18, 41.12) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.35) --
	(144.53, 39.96) --
	(145.87, 39.76) --
	(147.21, 39.16) --
	(148.55, 38.96) --
	(149.88, 38.15) --
	(151.22, 37.74) --
	(152.56, 37.74) --
	(153.90, 37.32) --
	(155.23, 36.90) --
	(156.57, 36.90) --
	(157.91, 36.48);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,149.11) --
	( 54.93,147.37) --
	( 56.27,145.90) --
	( 57.61,144.38) --
	( 58.94,142.62) --
	( 60.28,141.35) --
	( 61.62,139.85) --
	( 62.95,138.48) --
	( 64.29,136.87) --
	( 65.63,134.99) --
	( 66.97,133.68) --
	( 68.30,131.64) --
	( 69.64,129.99) --
	( 70.98,128.27) --
	( 72.32,126.74) --
	( 73.65,125.42) --
	( 74.99,123.78) --
	( 76.33,122.37) --
	( 77.67,120.90) --
	( 79.00,119.69) --
	( 80.34,118.77) --
	( 81.68,116.52) --
	( 83.02,114.49) --
	( 84.35,113.08) --
	( 85.69,111.26) --
	( 87.03,109.35) --
	( 88.36,107.77) --
	( 89.70,106.12) --
	( 91.04,104.62) --
	( 92.38,103.20) --
	( 93.71,101.88) --
	( 95.05,100.51) --
	( 96.39, 99.05) --
	( 97.73, 97.64) --
	( 99.06, 95.43) --
	(100.40, 93.61) --
	(101.74, 91.77) --
	(103.08, 89.98) --
	(104.41, 88.10) --
	(105.75, 86.53) --
	(107.09, 84.77) --
	(108.43, 83.58) --
	(109.76, 81.99) --
	(111.10, 80.71) --
	(112.44, 79.24) --
	(113.77, 77.72) --
	(115.11, 76.06) --
	(116.45, 74.07) --
	(117.79, 72.71) --
	(119.12, 71.13) --
	(120.46, 69.58) --
	(121.80, 68.28) --
	(123.14, 67.04) --
	(124.47, 65.98) --
	(125.81, 64.90) --
	(127.15, 63.90) --
	(128.49, 62.87) --
	(129.82, 62.06) --
	(131.16, 61.35) --
	(132.50, 60.26) --
	(133.84, 59.76) --
	(135.17, 58.89) --
	(136.51, 57.99) --
	(137.85, 57.08) --
	(139.18, 56.68) --
	(140.52, 55.74) --
	(141.86, 54.50) --
	(143.20, 53.79) --
	(144.53, 53.50) --
	(145.87, 52.78) --
	(147.21, 51.60) --
	(148.55, 50.99) --
	(149.88, 50.54) --
	(151.22, 50.38) --
	(152.56, 49.60) --
	(153.90, 49.13) --
	(155.23, 48.49) --
	(156.57, 47.68) --
	(157.91, 47.35) --
	(159.25, 47.18) --
	(160.58, 47.01) --
	(161.92, 46.51) --
	(163.26, 45.83) --
	(164.59, 45.31) --
	(165.93, 44.61) --
	(167.27, 44.08) --
	(168.61, 43.90) --
	(169.94, 43.90) --
	(171.28, 43.72) --
	(172.62, 43.36) --
	(173.96, 42.99) --
	(175.29, 42.63) --
	(176.63, 42.07) --
	(177.97, 41.69) --
	(179.31, 40.93) --
	(180.64, 40.74) --
	(181.98, 40.74) --
	(183.32, 40.54) --
	(184.66, 40.54) --
	(185.99, 40.15);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.90) --
	( 53.59,143.16) --
	( 54.93,140.04) --
	( 56.27,137.08) --
	( 57.61,134.12) --
	( 58.94,134.12) --
	( 60.28,134.99) --
	( 61.62,134.77) --
	( 62.95,128.27) --
	( 64.29,124.33) --
	( 65.63,121.49) --
	( 66.97,118.77) --
	( 68.30,115.85) --
	( 69.64,112.73) --
	( 70.98,109.35) --
	( 72.32,106.95) --
	( 73.65,104.01) --
	( 74.99,101.97) --
	( 76.33, 99.64) --
	( 77.67, 96.92) --
	( 79.00, 93.67) --
	( 80.34, 90.82) --
	( 81.68, 88.29) --
	( 83.02, 85.53) --
	( 84.35, 83.29) --
	( 85.69, 81.02) --
	( 87.03, 79.01) --
	( 88.36, 76.82) --
	( 89.70, 74.33) --
	( 91.04, 71.97) --
	( 92.38, 69.78) --
	( 93.71, 67.77) --
	( 95.05, 66.30) --
	( 96.39, 64.90) --
	( 97.73, 63.78) --
	( 99.06, 62.17) --
	(100.40, 61.46) --
	(101.74, 59.89) --
	(103.08, 59.27) --
	(104.41, 57.99) --
	(105.75, 56.81) --
	(107.09, 55.88) --
	(108.43, 54.22) --
	(109.76, 53.50) --
	(111.10, 52.78) --
	(112.44, 51.30) --
	(113.77, 50.69) --
	(115.11, 50.23) --
	(116.45, 49.45) --
	(117.79, 48.65) --
	(119.12, 47.51) --
	(120.46, 47.18) --
	(121.80, 46.68) --
	(123.14, 46.17) --
	(124.47, 45.31) --
	(125.81, 44.61) --
	(127.15, 44.08) --
	(128.49, 43.72) --
	(129.82, 43.54) --
	(131.16, 42.99) --
	(132.50, 42.26) --
	(133.84, 41.88) --
	(135.17, 41.12) --
	(136.51, 40.93) --
	(137.85, 40.54) --
	(139.18, 40.54) --
	(140.52, 39.96) --
	(141.86, 39.96) --
	(143.20, 39.56) --
	(144.53, 39.16) --
	(145.87, 38.36) --
	(147.21, 37.94) --
	(148.55, 37.32) --
	(149.88, 36.90) --
	(151.22, 36.69) --
	(152.56, 36.69);
\definecolor{drawColor}{RGB}{46,109,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.38) --
	( 54.93,141.53) --
	( 56.27,138.09) --
	( 57.61,135.20) --
	( 58.94,131.64) --
	( 60.28,128.27) --
	( 61.62,124.88) --
	( 62.95,122.65) --
	( 64.29,119.69) --
	( 65.63,117.17) --
	( 66.97,113.79) --
	( 68.30,110.89) --
	( 69.64,107.77) --
	( 70.98,105.05) --
	( 72.32,102.84) --
	( 73.65,100.61) --
	( 74.99, 98.05) --
	( 76.33, 95.22) --
	( 77.67, 91.95) --
	( 79.00, 88.98) --
	( 80.34, 86.73) --
	( 81.68, 84.08) --
	( 83.02, 82.06) --
	( 84.35, 79.87) --
	( 85.69, 77.97) --
	( 87.03, 75.55) --
	( 88.36, 72.99) --
	( 89.70, 70.94) --
	( 91.04, 69.08) --
	( 92.38, 67.35) --
	( 93.71, 65.98) --
	( 95.05, 64.23) --
	( 96.39, 63.33) --
	( 97.73, 61.94) --
	( 99.06, 61.11) --
	(100.40, 59.64) --
	(101.74, 59.01) --
	(103.08, 57.73) --
	(104.41, 56.68) --
	(105.75, 55.74) --
	(107.09, 54.50) --
	(108.43, 53.50) --
	(109.76, 53.07) --
	(111.10, 51.90) --
	(112.44, 50.84) --
	(113.77, 50.38) --
	(115.11, 49.76) --
	(116.45, 48.81) --
	(117.79, 48.17) --
	(119.12, 47.18) --
	(120.46, 46.85) --
	(121.80, 46.68) --
	(123.14, 45.83) --
	(124.47, 45.14) --
	(125.81, 44.44) --
	(127.15, 43.90) --
	(128.49, 44.08) --
	(129.82, 43.36) --
	(131.16, 42.99) --
	(132.50, 42.63) --
	(133.84, 42.07) --
	(135.17, 41.69) --
	(136.51, 41.12) --
	(137.85, 40.74) --
	(139.18, 40.74) --
	(140.52, 40.35) --
	(141.86, 39.96) --
	(143.20, 39.56) --
	(144.53, 39.16) --
	(145.87, 38.36) --
	(147.21, 37.94) --
	(148.55, 37.32) --
	(149.88, 37.11) --
	(151.22, 37.11) --
	(152.56, 36.48) --
	(153.90, 36.48);
\definecolor{drawColor}{RGB}{46,111,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.21) --
	( 54.93,141.53) --
	( 56.27,138.88) --
	( 57.61,135.84) --
	( 58.94,132.79) --
	( 60.28,129.51) --
	( 61.62,126.48) --
	( 62.95,124.06) --
	( 64.29,121.20) --
	( 65.63,119.39) --
	( 66.97,116.19) --
	( 68.30,113.08) --
	( 69.64,110.13) --
	( 70.98,107.36) --
	( 72.32,104.84) --
	( 73.65,102.80) --
	( 74.99,100.37) --
	( 76.33, 98.35) --
	( 77.67, 95.49) --
	( 79.00, 92.36) --
	( 80.34, 89.91) --
	( 81.68, 86.93) --
	( 83.02, 84.70) --
	( 84.35, 82.65) --
	( 85.69, 80.18) --
	( 87.03, 78.53) --
	( 88.36, 75.98) --
	( 89.70, 73.71) --
	( 91.04, 71.60) --
	( 92.38, 69.48) --
	( 93.71, 67.77) --
	( 95.05, 65.98) --
	( 96.39, 64.68) --
	( 97.73, 63.56) --
	( 99.06, 62.06) --
	(100.40, 61.35) --
	(101.74, 59.89) --
	(103.08, 59.14) --
	(104.41, 57.86) --
	(105.75, 56.95) --
	(107.09, 55.74) --
	(108.43, 54.36) --
	(109.76, 53.50) --
	(111.10, 52.78) --
	(112.44, 51.75) --
	(113.77, 50.69) --
	(115.11, 50.38) --
	(116.45, 49.60) --
	(117.79, 48.65) --
	(119.12, 47.84) --
	(120.46, 47.18) --
	(121.80, 47.01) --
	(123.14, 46.51) --
	(124.47, 45.83) --
	(125.81, 44.79) --
	(127.15, 44.26) --
	(128.49, 43.90) --
	(129.82, 43.90) --
	(131.16, 43.36) --
	(132.50, 42.81) --
	(133.84, 42.26) --
	(135.17, 41.88) --
	(136.51, 41.12) --
	(137.85, 40.74) --
	(139.18, 40.54) --
	(140.52, 40.54) --
	(141.86, 40.15) --
	(143.20, 39.96) --
	(144.53, 39.56) --
	(145.87, 38.96) --
	(147.21, 38.56) --
	(148.55, 37.74) --
	(149.88, 37.53) --
	(151.22, 37.11) --
	(152.56, 36.90) --
	(153.90, 36.69);
\definecolor{drawColor}{RGB}{45,112,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,139.85) --
	( 57.61,136.87) --
	( 58.94,133.90) --
	( 60.28,130.23) --
	( 61.62,127.00) --
	( 62.95,124.33) --
	( 64.29,121.49) --
	( 65.63,119.08) --
	( 66.97,116.52) --
	( 68.30,113.44) --
	( 69.64,110.13) --
	( 70.98,107.36) --
	( 72.32,105.10) --
	( 73.65,102.75) --
	( 74.99,100.42) --
	( 76.33, 98.05) --
	( 77.67, 95.05) --
	( 79.00, 91.95) --
	( 80.34, 89.17) --
	( 81.68, 86.47) --
	( 83.02, 84.08) --
	( 84.35, 81.84) --
	( 85.69, 79.64) --
	( 87.03, 77.64) --
	( 88.36, 74.68) --
	( 89.70, 72.25) --
	( 91.04, 69.97) --
	( 92.38, 68.28) --
	( 93.71, 66.09) --
	( 95.05, 64.57) --
	( 96.39, 63.44) --
	( 97.73, 62.06) --
	( 99.06, 60.26) --
	(100.40, 59.76) --
	(101.74, 58.63) --
	(103.08, 57.08) --
	(104.41, 56.15) --
	(105.75, 54.50) --
	(107.09, 53.79) --
	(108.43, 52.64) --
	(109.76, 51.30) --
	(111.10, 50.69) --
	(112.44, 50.07) --
	(113.77, 49.13) --
	(115.11, 48.00) --
	(116.45, 47.51) --
	(117.79, 47.18) --
	(119.12, 46.34) --
	(120.46, 45.49) --
	(121.80, 44.44) --
	(123.14, 44.26) --
	(124.47, 44.08) --
	(125.81, 43.54) --
	(127.15, 42.99) --
	(128.49, 42.44) --
	(129.82, 41.50) --
	(131.16, 41.12) --
	(132.50, 40.93) --
	(133.84, 40.74) --
	(135.17, 40.54) --
	(136.51, 39.96) --
	(137.85, 39.56) --
	(139.18, 38.96) --
	(140.52, 38.36) --
	(141.86, 37.53) --
	(143.20, 37.11) --
	(144.53, 36.90) --
	(145.87, 36.69) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.21) --
	( 54.93,141.16) --
	( 56.27,138.48) --
	( 57.61,135.20) --
	( 58.94,131.88) --
	( 60.28,128.52) --
	( 61.62,125.42) --
	( 62.95,122.65) --
	( 64.29,119.69) --
	( 65.63,117.49) --
	( 66.97,114.14) --
	( 68.30,110.89) --
	( 69.64,107.77) --
	( 70.98,105.27) --
	( 72.32,103.11) --
	( 73.65,100.89) --
	( 74.99, 98.50) --
	( 76.33, 95.32) --
	( 77.67, 92.18) --
	( 79.00, 89.73) --
	( 80.34, 87.00) --
	( 81.68, 84.43) --
	( 83.02, 82.35) --
	( 84.35, 80.10) --
	( 85.69, 78.05) --
	( 87.03, 75.38) --
	( 88.36, 73.08) --
	( 89.70, 70.55) --
	( 91.04, 68.68) --
	( 92.38, 66.83) --
	( 93.71, 65.01) --
	( 95.05, 63.56) --
	( 96.39, 62.17) --
	( 97.73, 61.23) --
	( 99.06, 59.89) --
	(100.40, 59.01) --
	(101.74, 57.34) --
	(103.08, 56.28) --
	(104.41, 54.78) --
	(105.75, 53.65) --
	(107.09, 53.22) --
	(108.43, 51.60) --
	(109.76, 50.69) --
	(111.10, 50.07) --
	(112.44, 49.45) --
	(113.77, 48.49) --
	(115.11, 47.51) --
	(116.45, 46.85) --
	(117.79, 46.51) --
	(119.12, 46.00) --
	(120.46, 44.96) --
	(121.80, 44.26) --
	(123.14, 43.72) --
	(124.47, 43.54) --
	(125.81, 43.18) --
	(127.15, 42.63) --
	(128.49, 41.88) --
	(129.82, 41.50) --
	(131.16, 40.93) --
	(132.50, 40.35) --
	(133.84, 40.35) --
	(135.17, 39.96) --
	(136.51, 39.56) --
	(137.85, 39.16) --
	(139.18, 38.36) --
	(140.52, 37.74) --
	(141.86, 37.32) --
	(143.20, 36.90) --
	(144.53, 36.69) --
	(145.87, 36.48);
\definecolor{drawColor}{RGB}{44,113,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,145.23) --
	( 54.93,142.26) --
	( 56.27,139.65) --
	( 57.61,137.08) --
	( 58.94,133.46) --
	( 60.28,130.47) --
	( 61.62,127.26) --
	( 62.95,124.33) --
	( 64.29,121.79) --
	( 65.63,119.08) --
	( 66.97,116.85) --
	( 68.30,113.44) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,105.27) --
	( 73.65,102.89) --
	( 74.99,100.85) --
	( 76.33, 98.55) --
	( 77.67, 95.86) --
	( 79.00, 92.53) --
	( 80.34, 89.85) --
	( 81.68, 87.45) --
	( 83.02, 84.77) --
	( 84.35, 82.57) --
	( 85.69, 80.41) --
	( 87.03, 78.45) --
	( 88.36, 75.98) --
	( 89.70, 73.44) --
	( 91.04, 71.03) --
	( 92.38, 69.08) --
	( 93.71, 67.25) --
	( 95.05, 65.87) --
	( 96.39, 64.12) --
	( 97.73, 62.76) --
	( 99.06, 61.94) --
	(100.40, 60.50) --
	(101.74, 59.39) --
	(103.08, 58.38) --
	(104.41, 57.08) --
	(105.75, 56.01) --
	(107.09, 54.64) --
	(108.43, 53.65) --
	(109.76, 52.78) --
	(111.10, 51.60) --
	(112.44, 50.84) --
	(113.77, 50.23) --
	(115.11, 49.29) --
	(116.45, 48.81) --
	(117.79, 47.51) --
	(119.12, 47.18) --
	(120.46, 46.85) --
	(121.80, 45.83) --
	(123.14, 45.31) --
	(124.47, 44.61) --
	(125.81, 43.90) --
	(127.15, 43.72) --
	(128.49, 43.36) --
	(129.82, 42.81) --
	(131.16, 42.44) --
	(132.50, 41.69) --
	(133.84, 41.31) --
	(135.17, 40.74) --
	(136.51, 40.35) --
	(137.85, 40.35) --
	(139.18, 39.96) --
	(140.52, 39.56) --
	(141.86, 39.16) --
	(143.20, 38.76) --
	(144.53, 38.56) --
	(145.87, 37.53) --
	(147.21, 37.32) --
	(148.55, 37.53) --
	(149.88, 36.90) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.72) --
	( 54.93,141.72) --
	( 56.27,138.88) --
	( 57.61,136.25) --
	( 58.94,132.79) --
	( 60.28,130.23) --
	( 61.62,126.74) --
	( 62.95,124.06) --
	( 64.29,121.79) --
	( 65.63,119.08) --
	( 66.97,116.85) --
	( 68.30,113.44) --
	( 69.64,110.51) --
	( 70.98,108.17) --
	( 72.32,105.27) --
	( 73.65,103.11) --
	( 74.99,100.75) --
	( 76.33, 98.75) --
	( 77.67, 95.97) --
	( 79.00, 92.65) --
	( 80.34, 89.85) --
	( 81.68, 87.26) --
	( 83.02, 84.70) --
	( 84.35, 82.72) --
	( 85.69, 80.87) --
	( 87.03, 78.45) --
	( 88.36, 76.23) --
	( 89.70, 73.80) --
	( 91.04, 71.51) --
	( 92.38, 69.48) --
	( 93.71, 67.56) --
	( 95.05, 65.98) --
	( 96.39, 64.68) --
	( 97.73, 63.44) --
	( 99.06, 62.29) --
	(100.40, 60.99) --
	(101.74, 60.01) --
	(103.08, 59.01) --
	(104.41, 57.47) --
	(105.75, 56.95) --
	(107.09, 55.60) --
	(108.43, 54.64) --
	(109.76, 53.65) --
	(111.10, 52.49) --
	(112.44, 51.45) --
	(113.77, 50.54) --
	(115.11, 50.23) --
	(116.45, 49.45) --
	(117.79, 48.33) --
	(119.12, 47.84) --
	(120.46, 47.35) --
	(121.80, 46.85) --
	(123.14, 46.34) --
	(124.47, 45.49) --
	(125.81, 44.79) --
	(127.15, 44.26) --
	(128.49, 44.08) --
	(129.82, 44.08) --
	(131.16, 43.36) --
	(132.50, 42.81) --
	(133.84, 42.07) --
	(135.17, 41.50) --
	(136.51, 41.12) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.54) --
	(141.86, 39.96) --
	(143.20, 39.56) --
	(144.53, 39.36) --
	(145.87, 38.76) --
	(147.21, 37.94) --
	(148.55, 37.53) --
	(149.88, 37.32) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.48) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,145.07) --
	( 54.93,142.08) --
	( 56.27,139.07) --
	( 57.61,136.05) --
	( 58.94,132.56) --
	( 60.28,129.02) --
	( 61.62,125.69) --
	( 62.95,122.65) --
	( 64.29,120.00) --
	( 65.63,117.17) --
	( 66.97,113.79) --
	( 68.30,110.89) --
	( 69.64,108.17) --
	( 70.98,105.05) --
	( 72.32,102.80) --
	( 73.65,100.32) --
	( 74.99, 98.00) --
	( 76.33, 94.67) --
	( 77.67, 91.42) --
	( 79.00, 88.67) --
	( 80.34, 85.73) --
	( 81.68, 83.29) --
	( 83.02, 81.39) --
	( 84.35, 79.01) --
	( 85.69, 76.65) --
	( 87.03, 73.89) --
	( 88.36, 71.79) --
	( 89.70, 69.48) --
	( 91.04, 67.56) --
	( 92.38, 65.98) --
	( 93.71, 64.45) --
	( 95.05, 63.21) --
	( 96.39, 61.94) --
	( 97.73, 60.50) --
	( 99.06, 59.64) --
	(100.40, 58.51) --
	(101.74, 57.21) --
	(103.08, 56.28) --
	(104.41, 54.64) --
	(105.75, 53.93) --
	(107.09, 53.07) --
	(108.43, 51.75) --
	(109.76, 50.69) --
	(111.10, 50.23) --
	(112.44, 49.76) --
	(113.77, 48.65) --
	(115.11, 47.51) --
	(116.45, 47.18) --
	(117.79, 46.68) --
	(119.12, 46.17) --
	(120.46, 45.31) --
	(121.80, 44.44) --
	(123.14, 44.08) --
	(124.47, 43.90) --
	(125.81, 43.18) --
	(127.15, 42.99) --
	(128.49, 42.63) --
	(129.82, 41.88) --
	(131.16, 41.12) --
	(132.50, 40.93) --
	(133.84, 40.93) --
	(135.17, 40.74) --
	(136.51, 40.15) --
	(137.85, 39.96) --
	(139.18, 39.56) --
	(140.52, 38.96) --
	(141.86, 38.36) --
	(143.20, 37.74) --
	(144.53, 36.90) --
	(145.87, 36.90) --
	(147.21, 36.69) --
	(148.55, 36.69);
\definecolor{drawColor}{RGB}{43,117,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.21) --
	( 54.93,141.53) --
	( 56.27,138.88) --
	( 57.61,136.05) --
	( 58.94,132.79) --
	( 60.28,129.99) --
	( 61.62,126.74) --
	( 62.95,124.06) --
	( 64.29,121.79) --
	( 65.63,119.39) --
	( 66.97,116.52) --
	( 68.30,113.44) --
	( 69.64,110.51) --
	( 70.98,108.17) --
	( 72.32,105.69) --
	( 73.65,102.89) --
	( 74.99,100.70) --
	( 76.33, 98.35) --
	( 77.67, 95.54) --
	( 79.00, 92.53) --
	( 80.34, 89.54) --
	( 81.68, 86.86) --
	( 83.02, 84.49) --
	( 84.35, 82.21) --
	( 85.69, 80.25) --
	( 87.03, 77.97) --
	( 88.36, 75.55) --
	( 89.70, 72.90) --
	( 91.04, 70.84) --
	( 92.38, 69.18) --
	( 93.71, 67.35) --
	( 95.05, 65.77) --
	( 96.39, 64.45) --
	( 97.73, 63.10) --
	( 99.06, 61.94) --
	(100.40, 60.74) --
	(101.74, 59.76) --
	(103.08, 58.89) --
	(104.41, 57.60) --
	(105.75, 56.81) --
	(107.09, 55.74) --
	(108.43, 54.07) --
	(109.76, 53.50) --
	(111.10, 52.93) --
	(112.44, 51.45) --
	(113.77, 50.69) --
	(115.11, 50.23) --
	(116.45, 49.92) --
	(117.79, 48.81) --
	(119.12, 47.51) --
	(120.46, 47.35) --
	(121.80, 47.01) --
	(123.14, 46.51) --
	(124.47, 46.00) --
	(125.81, 44.96) --
	(127.15, 44.26) --
	(128.49, 44.08) --
	(129.82, 43.72) --
	(131.16, 43.72) --
	(132.50, 43.36) --
	(133.84, 42.63) --
	(135.17, 42.26) --
	(136.51, 41.50) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.74) --
	(141.86, 40.54) --
	(143.20, 40.15) --
	(144.53, 39.76) --
	(145.87, 39.16) --
	(147.21, 38.76) --
	(148.55, 38.15) --
	(149.88, 37.53) --
	(151.22, 37.11) --
	(152.56, 36.69) --
	(153.90, 36.69) --
	(155.23, 37.11) --
	(156.57, 36.69);
\definecolor{drawColor}{RGB}{42,118,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,147.85) --
	( 54.93,145.57) --
	( 56.27,142.98) --
	( 57.61,140.79) --
	( 58.94,138.68) --
	( 60.28,136.25) --
	( 61.62,133.68) --
	( 62.95,130.94) --
	( 64.29,128.27) --
	( 65.63,126.22) --
	( 66.97,123.50) --
	( 68.30,121.49) --
	( 69.64,119.69) --
	( 70.98,117.17) --
	( 72.32,114.84) --
	( 73.65,112.00) --
	( 74.99,109.74) --
	( 76.33,107.36) --
	( 77.67,104.88) --
	( 79.00,103.07) --
	( 80.34,101.13) --
	( 81.68, 98.75) --
	( 83.02, 96.65) --
	( 84.35, 93.73) --
	( 85.69, 91.48) --
	( 87.03, 88.67) --
	( 88.36, 86.20) --
	( 89.70, 84.15) --
	( 91.04, 82.06) --
	( 92.38, 80.25) --
	( 93.71, 78.53) --
	( 95.05, 76.15) --
	( 96.39, 73.80) --
	( 97.73, 71.88) --
	( 99.06, 69.97) --
	(100.40, 68.38) --
	(101.74, 66.94) --
	(103.08, 65.66) --
	(104.41, 64.23) --
	(105.75, 63.10) --
	(107.09, 62.06) --
	(108.43, 61.35) --
	(109.76, 60.01) --
	(111.10, 59.39) --
	(112.44, 59.01) --
	(113.77, 57.60) --
	(115.11, 56.55) --
	(116.45, 56.01) --
	(117.79, 54.64) --
	(119.12, 53.79) --
	(120.46, 53.36) --
	(121.80, 52.64) --
	(123.14, 51.60) --
	(124.47, 50.84) --
	(125.81, 50.54) --
	(127.15, 50.07) --
	(128.49, 49.60) --
	(129.82, 48.81) --
	(131.16, 47.84) --
	(132.50, 47.35) --
	(133.84, 47.18) --
	(135.17, 47.01) --
	(136.51, 46.34) --
	(137.85, 46.00) --
	(139.18, 45.49) --
	(140.52, 44.79) --
	(141.86, 44.08) --
	(143.20, 43.72) --
	(144.53, 43.90) --
	(145.87, 43.72) --
	(147.21, 43.72) --
	(148.55, 43.36) --
	(149.88, 42.63) --
	(151.22, 42.26) --
	(152.56, 41.69) --
	(153.90, 41.12) --
	(155.23, 40.93) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.74) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 39.96) --
	(164.59, 39.56);
\definecolor{drawColor}{RGB}{44,115,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.53) --
	( 54.93,145.57) --
	( 56.27,143.69) --
	( 57.61,141.72) --
	( 58.94,140.23) --
	( 60.28,138.68) --
	( 61.62,136.87) --
	( 62.95,134.77) --
	( 64.29,132.79) --
	( 65.63,130.71) --
	( 66.97,128.77) --
	( 68.30,127.00) --
	( 69.64,125.15) --
	( 70.98,123.78) --
	( 72.32,122.08) --
	( 73.65,120.60) --
	( 74.99,119.08) --
	( 76.33,117.49) --
	( 77.67,115.52) --
	( 79.00,113.44) --
	( 80.34,111.63) --
	( 81.68,109.74) --
	( 83.02,107.77) --
	( 84.35,106.12) --
	( 85.69,104.66) --
	( 87.03,103.07) --
	( 88.36,101.41) --
	( 89.70, 99.98) --
	( 91.04, 98.55) --
	( 92.38, 96.55) --
	( 93.71, 94.23) --
	( 95.05, 92.18) --
	( 96.39, 90.28) --
	( 97.73, 88.61) --
	( 99.06, 86.53) --
	(100.40, 84.91) --
	(101.74, 83.08) --
	(103.08, 81.17) --
	(104.41, 80.02) --
	(105.75, 78.77) --
	(107.09, 76.98) --
	(108.43, 74.94) --
	(109.76, 73.35) --
	(111.10, 71.79) --
	(112.44, 70.17) --
	(113.77, 68.58) --
	(115.11, 67.77) --
	(116.45, 66.30) --
	(117.79, 65.12) --
	(119.12, 64.12) --
	(120.46, 63.33) --
	(121.80, 62.17) --
	(123.14, 61.46) --
	(124.47, 60.38) --
	(125.81, 59.52) --
	(127.15, 58.89) --
	(128.49, 57.86) --
	(129.82, 57.21) --
	(131.16, 56.55) --
	(132.50, 55.19) --
	(133.84, 54.22) --
	(135.17, 53.65) --
	(136.51, 53.36) --
	(137.85, 52.05) --
	(139.18, 51.15) --
	(140.52, 50.38) --
	(141.86, 50.23) --
	(143.20, 49.92) --
	(144.53, 48.97) --
	(145.87, 48.33) --
	(147.21, 47.51) --
	(148.55, 47.01) --
	(149.88, 47.01) --
	(151.22, 46.51) --
	(152.56, 46.17) --
	(153.90, 45.49) --
	(155.23, 44.61) --
	(156.57, 44.26) --
	(157.91, 43.90) --
	(159.25, 43.90) --
	(160.58, 43.72) --
	(161.92, 43.18) --
	(163.26, 42.81) --
	(164.59, 42.44) --
	(165.93, 41.88) --
	(167.27, 41.31) --
	(168.61, 40.93) --
	(169.94, 40.93) --
	(171.28, 40.74) --
	(172.62, 40.54) --
	(173.96, 40.15) --
	(175.29, 39.96) --
	(176.63, 39.56) --
	(177.97, 39.16);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,145.57) --
	( 54.93,142.98) --
	( 56.27,140.42) --
	( 57.61,137.89) --
	( 58.94,134.77) --
	( 60.28,131.88) --
	( 61.62,128.77) --
	( 62.95,126.22) --
	( 64.29,123.50) --
	( 65.63,121.20) --
	( 66.97,118.77) --
	( 68.30,116.52) --
	( 69.64,113.44) --
	( 70.98,110.89) --
	( 72.32,108.57) --
	( 73.65,105.69) --
	( 74.99,103.56) --
	( 76.33,101.55) --
	( 77.67, 99.69) --
	( 79.00, 97.07) --
	( 80.34, 94.17) --
	( 81.68, 91.36) --
	( 83.02, 88.80) --
	( 84.35, 86.40) --
	( 85.69, 84.22) --
	( 87.03, 82.21) --
	( 88.36, 79.95) --
	( 89.70, 78.45) --
	( 91.04, 75.98) --
	( 92.38, 73.62) --
	( 93.71, 71.51) --
	( 95.05, 69.58) --
	( 96.39, 67.97) --
	( 97.73, 66.30) --
	( 99.06, 65.12) --
	(100.40, 63.78) --
	(101.74, 62.64) --
	(103.08, 61.82) --
	(104.41, 60.74) --
	(105.75, 59.39) --
	(107.09, 58.89) --
	(108.43, 57.99) --
	(109.76, 56.81) --
	(111.10, 56.28) --
	(112.44, 54.78) --
	(113.77, 53.79) --
	(115.11, 53.07) --
	(116.45, 52.34) --
	(117.79, 51.45) --
	(119.12, 50.38) --
	(120.46, 50.38) --
	(121.80, 49.45) --
	(123.14, 48.81) --
	(124.47, 47.68) --
	(125.81, 47.35) --
	(127.15, 47.35) --
	(128.49, 47.01) --
	(129.82, 46.34) --
	(131.16, 45.66) --
	(132.50, 44.61) --
	(133.84, 44.08) --
	(135.17, 43.90) --
	(136.51, 44.08) --
	(137.85, 43.72) --
	(139.18, 43.36) --
	(140.52, 42.44) --
	(141.86, 42.44) --
	(143.20, 41.69) --
	(144.53, 40.93) --
	(145.87, 40.93) --
	(147.21, 40.74) --
	(148.55, 40.74) --
	(149.88, 40.54) --
	(151.22, 39.96) --
	(152.56, 39.56) --
	(153.90, 39.36) --
	(155.23, 38.76) --
	(156.57, 38.36) --
	(157.91, 37.74) --
	(159.25, 37.32);
\definecolor{drawColor}{RGB}{41,121,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.38) --
	( 54.93,141.16) --
	( 56.27,138.68) --
	( 57.61,135.62) --
	( 58.94,132.33) --
	( 60.28,129.02) --
	( 61.62,126.22) --
	( 62.95,123.50) --
	( 64.29,120.90) --
	( 65.63,118.77) --
	( 66.97,115.85) --
	( 68.30,112.73) --
	( 69.64,110.13) --
	( 70.98,107.36) --
	( 72.32,104.71) --
	( 73.65,102.48) --
	( 74.99,100.46) --
	( 76.33, 98.00) --
	( 77.67, 95.54) --
	( 79.00, 92.36) --
	( 80.34, 89.54) --
	( 81.68, 87.06) --
	( 83.02, 84.77) --
	( 84.35, 82.57) --
	( 85.69, 80.64) --
	( 87.03, 78.85) --
	( 88.36, 76.48) --
	( 89.70, 74.15) --
	( 91.04, 71.97) --
	( 92.38, 70.26) --
	( 93.71, 68.28) --
	( 95.05, 66.51) --
	( 96.39, 65.66) --
	( 97.73, 64.23) --
	( 99.06, 63.10) --
	(100.40, 61.94) --
	(101.74, 60.99) --
	(103.08, 59.89) --
	(104.41, 59.14) --
	(105.75, 58.12) --
	(107.09, 57.21) --
	(108.43, 56.01) --
	(109.76, 54.78) --
	(111.10, 53.79) --
	(112.44, 53.36) --
	(113.77, 52.34) --
	(115.11, 50.99) --
	(116.45, 50.69) --
	(117.79, 50.23) --
	(119.12, 49.45) --
	(120.46, 48.49) --
	(121.80, 47.68) --
	(123.14, 47.51) --
	(124.47, 47.18) --
	(125.81, 46.51) --
	(127.15, 45.66) --
	(128.49, 44.96) --
	(129.82, 44.26) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.54) --
	(135.17, 42.81) --
	(136.51, 42.26) --
	(137.85, 41.69) --
	(139.18, 41.31) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.35) --
	(145.87, 39.96) --
	(147.21, 39.56) --
	(148.55, 39.36) --
	(149.88, 38.76) --
	(151.22, 38.15) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 37.32) --
	(156.57, 36.90) --
	(157.91, 36.90);
\definecolor{drawColor}{RGB}{41,122,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.86) --
	( 54.93,141.53) --
	( 56.27,139.07) --
	( 57.61,135.84) --
	( 58.94,132.33) --
	( 60.28,129.26) --
	( 61.62,126.48) --
	( 62.95,124.06) --
	( 64.29,121.20) --
	( 65.63,119.39) --
	( 66.97,116.85) --
	( 68.30,113.44) --
	( 69.64,110.89) --
	( 70.98,108.17) --
	( 72.32,105.69) --
	( 73.65,103.61) --
	( 74.99,101.46) --
	( 76.33, 99.40) --
	( 77.67, 96.97) --
	( 79.00, 93.73) --
	( 80.34, 91.12) --
	( 81.68, 88.61) --
	( 83.02, 86.20) --
	( 84.35, 84.08) --
	( 85.69, 81.84) --
	( 87.03, 79.95) --
	( 88.36, 78.13) --
	( 89.70, 76.06) --
	( 91.04, 73.71) --
	( 92.38, 71.51) --
	( 93.71, 69.87) --
	( 95.05, 67.97) --
	( 96.39, 66.83) --
	( 97.73, 65.44) --
	( 99.06, 64.12) --
	(100.40, 63.21) --
	(101.74, 61.94) --
	(103.08, 60.87) --
	(104.41, 60.01) --
	(105.75, 59.39) --
	(107.09, 58.12) --
	(108.43, 57.08) --
	(109.76, 56.41) --
	(111.10, 55.19) --
	(112.44, 53.93) --
	(113.77, 53.36) --
	(115.11, 52.64) --
	(116.45, 51.45) --
	(117.79, 50.69) --
	(119.12, 50.23) --
	(120.46, 49.60) --
	(121.80, 48.97) --
	(123.14, 48.00) --
	(124.47, 47.35) --
	(125.81, 47.35) --
	(127.15, 46.68) --
	(128.49, 46.17) --
	(129.82, 45.49) --
	(131.16, 44.79) --
	(132.50, 44.44) --
	(133.84, 44.08) --
	(135.17, 43.90) --
	(136.51, 43.36) --
	(137.85, 42.81) --
	(139.18, 42.44) --
	(140.52, 41.69) --
	(141.86, 41.31) --
	(143.20, 41.12) --
	(144.53, 40.93) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.15) --
	(149.88, 39.56) --
	(151.22, 38.96) --
	(152.56, 38.56) --
	(153.90, 38.15) --
	(155.23, 37.53) --
	(156.57, 37.32) --
	(157.91, 37.32);
\definecolor{drawColor}{RGB}{40,124,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,146.40) --
	( 54.93,143.86) --
	( 56.27,141.35) --
	( 57.61,139.07) --
	( 58.94,136.25) --
	( 60.28,133.46) --
	( 61.62,130.71) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,122.94) --
	( 66.97,120.60) --
	( 68.30,118.45) --
	( 69.64,116.19) --
	( 70.98,113.44) --
	( 72.32,110.89) --
	( 73.65,108.57) --
	( 74.99,106.12) --
	( 76.33,103.96) --
	( 77.67,101.74) --
	( 79.00, 99.88) --
	( 80.34, 98.10) --
	( 81.68, 95.43) --
	( 83.02, 92.70) --
	( 84.35, 90.22) --
	( 85.69, 87.97) --
	( 87.03, 85.80) --
	( 88.36, 83.51) --
	( 89.70, 81.62) --
	( 91.04, 79.79) --
	( 92.38, 78.05) --
	( 93.71, 76.06) --
	( 95.05, 73.89) --
	( 96.39, 71.69) --
	( 97.73, 70.07) --
	( 99.06, 68.68) --
	(100.40, 67.25) --
	(101.74, 65.98) --
	(103.08, 64.45) --
	(104.41, 63.78) --
	(105.75, 62.52) --
	(107.09, 61.82) --
	(108.43, 60.62) --
	(109.76, 59.64) --
	(111.10, 59.14) --
	(112.44, 58.12) --
	(113.77, 57.21) --
	(115.11, 56.28) --
	(116.45, 55.05) --
	(117.79, 54.07) --
	(119.12, 53.65) --
	(120.46, 52.78) --
	(121.80, 52.05) --
	(123.14, 50.99) --
	(124.47, 50.54) --
	(125.81, 50.23) --
	(127.15, 49.29) --
	(128.49, 48.81) --
	(129.82, 48.00) --
	(131.16, 47.51) --
	(132.50, 47.18) --
	(133.84, 47.01) --
	(135.17, 46.00) --
	(136.51, 45.66) --
	(137.85, 44.79) --
	(139.18, 44.44) --
	(140.52, 44.08) --
	(141.86, 43.90) --
	(143.20, 43.54) --
	(144.53, 43.18) --
	(145.87, 42.44) --
	(147.21, 42.07) --
	(148.55, 41.50) --
	(149.88, 40.93) --
	(151.22, 40.93) --
	(152.56, 40.74) --
	(153.90, 40.54) --
	(155.23, 40.35) --
	(156.57, 39.96) --
	(157.91, 39.56) --
	(159.25, 39.16) --
	(160.58, 38.76) --
	(161.92, 38.15) --
	(163.26, 37.94);
\definecolor{drawColor}{RGB}{40,125,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,147.05) --
	( 54.93,144.72) --
	( 56.27,142.08) --
	( 57.61,140.23) --
	( 58.94,138.09) --
	( 60.28,135.41) --
	( 61.62,132.79) --
	( 62.95,130.47) --
	( 64.29,128.02) --
	( 65.63,125.69) --
	( 66.97,123.50) --
	( 68.30,121.49) --
	( 69.64,119.39) --
	( 70.98,117.82) --
	( 72.32,115.18) --
	( 73.65,112.73) --
	( 74.99,110.51) --
	( 76.33,108.17) --
	( 77.67,106.12) --
	( 79.00,104.05) --
	( 80.34,102.29) --
	( 81.68,100.37) --
	( 83.02, 98.60) --
	( 84.35, 96.65) --
	( 85.69, 93.56) --
	( 87.03, 91.48) --
	( 88.36, 89.05) --
	( 89.70, 87.13) --
	( 91.04, 85.12) --
	( 92.38, 83.08) --
	( 93.71, 81.24) --
	( 95.05, 79.48) --
	( 96.39, 77.97) --
	( 97.73, 75.72) --
	( 99.06, 73.71) --
	(100.40, 72.16) --
	(101.74, 70.26) --
	(103.08, 68.78) --
	(104.41, 67.87) --
	(105.75, 66.30) --
	(107.09, 65.01) --
	(108.43, 64.12) --
	(109.76, 63.33) --
	(111.10, 61.94) --
	(112.44, 61.58) --
	(113.77, 60.26) --
	(115.11, 59.52) --
	(116.45, 59.01) --
	(117.79, 57.86) --
	(119.12, 57.08) --
	(120.46, 56.41) --
	(121.80, 55.47) --
	(123.14, 54.50) --
	(124.47, 53.93) --
	(125.81, 53.36) --
	(127.15, 52.49) --
	(128.49, 51.45) --
	(129.82, 50.69) --
	(131.16, 50.38) --
	(132.50, 49.92) --
	(133.84, 49.45) --
	(135.17, 48.65) --
	(136.51, 48.17) --
	(137.85, 47.51) --
	(139.18, 47.35) --
	(140.52, 46.85) --
	(141.86, 46.34) --
	(143.20, 45.83) --
	(144.53, 45.14) --
	(145.87, 44.79) --
	(147.21, 44.26) --
	(148.55, 44.08) --
	(149.88, 43.90) --
	(151.22, 43.72) --
	(152.56, 42.99) --
	(153.90, 42.63) --
	(155.23, 42.44) --
	(156.57, 41.69) --
	(157.91, 41.31) --
	(159.25, 41.12) --
	(160.58, 40.93) --
	(161.92, 40.54) --
	(163.26, 40.54) --
	(164.59, 40.35) --
	(165.93, 39.96) --
	(167.27, 39.56);
\definecolor{drawColor}{RGB}{39,126,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,145.23) --
	( 54.93,143.16) --
	( 56.27,140.60) --
	( 57.61,138.29) --
	( 58.94,135.84) --
	( 60.28,133.01) --
	( 61.62,130.47) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,123.22) --
	( 66.97,120.60) --
	( 68.30,119.08) --
	( 69.64,116.85) --
	( 70.98,113.79) --
	( 72.32,111.26) --
	( 73.65,108.96) --
	( 74.99,106.95) --
	( 76.33,104.79) --
	( 77.67,102.89) --
	( 79.00,100.94) --
	( 80.34, 98.90) --
	( 81.68, 96.55) --
	( 83.02, 93.67) --
	( 84.35, 91.24) --
	( 85.69, 88.67) --
	( 87.03, 86.67) --
	( 88.36, 84.49) --
	( 89.70, 82.72) --
	( 91.04, 80.71) --
	( 92.38, 79.01) --
	( 93.71, 77.23) --
	( 95.05, 75.20) --
	( 96.39, 73.08) --
	( 97.73, 71.13) --
	( 99.06, 69.38) --
	(100.40, 68.48) --
	(101.74, 66.73) --
	(103.08, 65.66) --
	(104.41, 64.12) --
	(105.75, 63.44) --
	(107.09, 62.29) --
	(108.43, 61.58) --
	(109.76, 60.38) --
	(111.10, 59.76) --
	(112.44, 58.89) --
	(113.77, 57.73) --
	(115.11, 57.08) --
	(116.45, 56.28) --
	(117.79, 55.05) --
	(119.12, 54.07) --
	(120.46, 53.65) --
	(121.80, 52.78) --
	(123.14, 51.60) --
	(124.47, 50.84) --
	(125.81, 50.54) --
	(127.15, 50.07) --
	(128.49, 49.45) --
	(129.82, 48.81) --
	(131.16, 48.17) --
	(132.50, 47.35) --
	(133.84, 47.18) --
	(135.17, 46.85) --
	(136.51, 46.17) --
	(137.85, 45.66) --
	(139.18, 44.96) --
	(140.52, 44.26) --
	(141.86, 44.26) --
	(143.20, 43.90) --
	(144.53, 43.54) --
	(145.87, 43.18) --
	(147.21, 42.63) --
	(148.55, 42.44) --
	(149.88, 41.88) --
	(151.22, 41.31) --
	(152.56, 40.93) --
	(153.90, 40.93) --
	(155.23, 40.74) --
	(156.57, 40.54) --
	(157.91, 40.15) --
	(159.25, 39.96) --
	(160.58, 39.36) --
	(161.92, 38.96) --
	(163.26, 38.76);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,145.90) --
	( 54.93,143.69) --
	( 56.27,141.53) --
	( 57.61,139.46) --
	( 58.94,136.87) --
	( 60.28,134.56) --
	( 61.62,132.10) --
	( 62.95,129.51) --
	( 64.29,127.26) --
	( 65.63,125.42) --
	( 66.97,123.22) --
	( 68.30,121.20) --
	( 69.64,119.39) --
	( 70.98,117.82) --
	( 72.32,115.52) --
	( 73.65,113.44) --
	( 74.99,110.89) --
	( 76.33,108.96) --
	( 77.67,106.54) --
	( 79.00,104.62) --
	( 80.34,103.25) --
	( 81.68,101.04) --
	( 83.02, 99.54) --
	( 84.35, 97.54) --
	( 85.69, 95.27) --
	( 87.03, 92.47) --
	( 88.36, 90.28) --
	( 89.70, 88.29) --
	( 91.04, 86.27) --
	( 92.38, 84.15) --
	( 93.71, 82.43) --
	( 95.05, 80.71) --
	( 96.39, 78.93) --
	( 97.73, 77.15) --
	( 99.06, 74.77) --
	(100.40, 72.90) --
	(101.74, 70.94) --
	(103.08, 69.28) --
	(104.41, 68.07) --
	(105.75, 66.30) --
	(107.09, 65.55) --
	(108.43, 64.01) --
	(109.76, 62.87) --
	(111.10, 61.82) --
	(112.44, 60.87) --
	(113.77, 59.89) --
	(115.11, 59.39) --
	(116.45, 58.25) --
	(117.79, 57.08) --
	(119.12, 56.55) --
	(120.46, 55.19) --
	(121.80, 54.07) --
	(123.14, 53.65) --
	(124.47, 52.78) --
	(125.81, 51.90) --
	(127.15, 50.99) --
	(128.49, 50.54) --
	(129.82, 50.07) --
	(131.16, 49.29) --
	(132.50, 48.65) --
	(133.84, 47.84) --
	(135.17, 47.35) --
	(136.51, 47.18) --
	(137.85, 46.51) --
	(139.18, 46.00) --
	(140.52, 45.31) --
	(141.86, 44.79) --
	(143.20, 44.26) --
	(144.53, 43.90) --
	(145.87, 43.90) --
	(147.21, 43.36) --
	(148.55, 42.99) --
	(149.88, 42.44) --
	(151.22, 41.88) --
	(152.56, 41.31) --
	(153.90, 40.93) --
	(155.23, 40.93) --
	(156.57, 40.93) --
	(157.91, 40.54) --
	(159.25, 40.15) --
	(160.58, 39.76) --
	(161.92, 39.36) --
	(163.26, 39.16) --
	(164.59, 38.56) --
	(165.93, 38.36) --
	(167.27, 37.74);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.23) --
	( 54.93,143.16) --
	( 56.27,140.79) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,132.79) --
	( 61.62,130.47) --
	( 62.95,128.02) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,116.85) --
	( 70.98,114.14) --
	( 72.32,111.26) --
	( 73.65,109.35) --
	( 74.99,106.95) --
	( 76.33,104.79) --
	( 77.67,102.93) --
	( 79.00,101.04) --
	( 80.34, 99.30) --
	( 81.68, 97.07) --
	( 83.02, 94.17) --
	( 84.35, 91.83) --
	( 85.69, 89.48) --
	( 87.03, 87.26) --
	( 88.36, 85.12) --
	( 89.70, 83.01) --
	( 91.04, 81.24) --
	( 92.38, 79.48) --
	( 93.71, 77.80) --
	( 95.05, 75.38) --
	( 96.39, 72.99) --
	( 97.73, 71.22) --
	( 99.06, 69.18) --
	(100.40, 67.56) --
	(101.74, 66.09) --
	(103.08, 64.57) --
	(104.41, 63.67) --
	(105.75, 62.41) --
	(107.09, 61.46) --
	(108.43, 60.26) --
	(109.76, 59.27) --
	(111.10, 58.51) --
	(112.44, 57.21) --
	(113.77, 56.41) --
	(115.11, 55.33) --
	(116.45, 54.22) --
	(117.79, 53.22) --
	(119.12, 52.78) --
	(120.46, 51.30) --
	(121.80, 50.54) --
	(123.14, 50.38) --
	(124.47, 49.92) --
	(125.81, 48.65) --
	(127.15, 47.68) --
	(128.49, 47.35) --
	(129.82, 47.35) --
	(131.16, 47.01) --
	(132.50, 46.17) --
	(133.84, 45.31) --
	(135.17, 44.44) --
	(136.51, 43.90) --
	(137.85, 43.72) --
	(139.18, 43.54) --
	(140.52, 43.36) --
	(141.86, 42.63) --
	(143.20, 42.07) --
	(144.53, 41.50) --
	(145.87, 40.93) --
	(147.21, 40.93) --
	(148.55, 40.74) --
	(149.88, 40.74) --
	(151.22, 40.54) --
	(152.56, 40.15) --
	(153.90, 39.96) --
	(155.23, 39.36) --
	(156.57, 38.76) --
	(157.91, 38.15) --
	(159.25, 37.53) --
	(160.58, 37.53) --
	(161.92, 36.90) --
	(163.26, 36.69);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.72) --
	( 54.93,141.72) --
	( 56.27,139.27) --
	( 57.61,136.46) --
	( 58.94,133.68) --
	( 60.28,130.47) --
	( 61.62,127.77) --
	( 62.95,125.15) --
	( 64.29,122.37) --
	( 65.63,120.30) --
	( 66.97,118.13) --
	( 68.30,115.52) --
	( 69.64,112.73) --
	( 70.98,109.74) --
	( 72.32,107.36) --
	( 73.65,105.27) --
	( 74.99,103.20) --
	( 76.33,100.89) --
	( 77.67, 99.10) --
	( 79.00, 96.86) --
	( 80.34, 93.84) --
	( 81.68, 91.36) --
	( 83.02, 88.67) --
	( 84.35, 86.47) --
	( 85.69, 84.43) --
	( 87.03, 82.43) --
	( 88.36, 80.41) --
	( 89.70, 78.61) --
	( 91.04, 76.40) --
	( 92.38, 73.98) --
	( 93.71, 71.69) --
	( 95.05, 69.68) --
	( 96.39, 67.97) --
	( 97.73, 66.41) --
	( 99.06, 64.90) --
	(100.40, 63.67) --
	(101.74, 62.52) --
	(103.08, 61.35) --
	(104.41, 60.26) --
	(105.75, 59.52) --
	(107.09, 58.51) --
	(108.43, 57.21) --
	(109.76, 56.68) --
	(111.10, 55.47) --
	(112.44, 54.07) --
	(113.77, 53.50) --
	(115.11, 52.64) --
	(116.45, 51.30) --
	(117.79, 50.54) --
	(119.12, 50.38) --
	(120.46, 49.45) --
	(121.80, 48.81) --
	(123.14, 47.68) --
	(124.47, 47.18) --
	(125.81, 47.18) --
	(127.15, 46.51) --
	(128.49, 46.00) --
	(129.82, 44.79) --
	(131.16, 44.08) --
	(132.50, 43.90) --
	(133.84, 43.54) --
	(135.17, 43.54) --
	(136.51, 42.99) --
	(137.85, 42.81) --
	(139.18, 41.88) --
	(140.52, 41.31) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.74) --
	(145.87, 40.54) --
	(147.21, 40.35) --
	(148.55, 39.56) --
	(149.88, 39.16) --
	(151.22, 38.76) --
	(152.56, 37.94) --
	(153.90, 37.53) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.69) --
	(159.25, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,140.04) --
	( 57.61,137.48) --
	( 58.94,134.99) --
	( 60.28,131.64) --
	( 61.62,128.77) --
	( 62.95,125.95) --
	( 64.29,123.22) --
	( 65.63,121.20) --
	( 66.97,119.08) --
	( 68.30,116.52) --
	( 69.64,113.79) --
	( 70.98,110.89) --
	( 72.32,108.17) --
	( 73.65,105.69) --
	( 74.99,103.83) --
	( 76.33,101.74) --
	( 77.67, 99.64) --
	( 79.00, 97.54) --
	( 80.34, 94.83) --
	( 81.68, 92.01) --
	( 83.02, 89.61) --
	( 84.35, 87.06) --
	( 85.69, 84.77) --
	( 87.03, 82.65) --
	( 88.36, 80.94) --
	( 89.70, 79.01) --
	( 91.04, 77.40) --
	( 92.38, 74.42) --
	( 93.71, 72.62) --
	( 95.05, 70.36) --
	( 96.39, 68.68) --
	( 97.73, 67.46) --
	( 99.06, 65.77) --
	(100.40, 64.34) --
	(101.74, 63.44) --
	(103.08, 61.94) --
	(104.41, 61.11) --
	(105.75, 59.89) --
	(107.09, 59.39) --
	(108.43, 58.25) --
	(109.76, 56.81) --
	(111.10, 56.15) --
	(112.44, 54.64) --
	(113.77, 53.79) --
	(115.11, 53.50) --
	(116.45, 52.19) --
	(117.79, 51.15) --
	(119.12, 50.54) --
	(120.46, 50.07) --
	(121.80, 49.60) --
	(123.14, 48.81) --
	(124.47, 47.51) --
	(125.81, 47.18) --
	(127.15, 46.85) --
	(128.49, 46.34) --
	(129.82, 46.00) --
	(131.16, 44.96) --
	(132.50, 44.26) --
	(133.84, 44.08) --
	(135.17, 43.54) --
	(136.51, 43.54) --
	(137.85, 43.18) --
	(139.18, 42.81) --
	(140.52, 42.44) --
	(141.86, 41.50) --
	(143.20, 40.93) --
	(144.53, 40.74) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.15) --
	(149.88, 39.56) --
	(151.22, 39.16) --
	(152.56, 38.96) --
	(153.90, 38.36) --
	(155.23, 37.74) --
	(156.57, 36.90) --
	(157.91, 36.90) --
	(159.25, 36.90) --
	(160.58, 36.69);
\definecolor{drawColor}{RGB}{43,116,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,146.89) --
	( 54.93,144.90) --
	( 56.27,143.16) --
	( 57.61,141.35) --
	( 58.94,139.85) --
	( 60.28,138.09) --
	( 61.62,136.05) --
	( 62.95,133.90) --
	( 64.29,131.88) --
	( 65.63,129.99) --
	( 66.97,128.02) --
	( 68.30,126.22) --
	( 69.64,124.61) --
	( 70.98,122.65) --
	( 72.32,121.20) --
	( 73.65,119.69) --
	( 74.99,118.13) --
	( 76.33,116.19) --
	( 77.67,113.79) --
	( 79.00,111.63) --
	( 80.34,109.74) --
	( 81.68,108.17) --
	( 83.02,106.54) --
	( 84.35,104.66) --
	( 85.69,102.93) --
	( 87.03,101.51) --
	( 88.36, 99.79) --
	( 89.70, 98.05) --
	( 91.04, 96.02) --
	( 92.38, 93.45) --
	( 93.71, 91.60) --
	( 95.05, 89.61) --
	( 96.39, 87.58) --
	( 97.73, 85.86) --
	( 99.06, 84.08) --
	(100.40, 82.28) --
	(101.74, 80.79) --
	(103.08, 79.24) --
	(104.41, 77.89) --
	(105.75, 75.81) --
	(107.09, 74.07) --
	(108.43, 72.25) --
	(109.76, 70.46) --
	(111.10, 69.08) --
	(112.44, 67.66) --
	(113.77, 66.41) --
	(115.11, 65.33) --
	(116.45, 64.34) --
	(117.79, 63.56) --
	(119.12, 62.29) --
	(120.46, 61.82) --
	(121.80, 60.74) --
	(123.14, 59.76) --
	(124.47, 59.39) --
	(125.81, 57.99) --
	(127.15, 57.21) --
	(128.49, 56.81) --
	(129.82, 55.60) --
	(131.16, 54.50) --
	(132.50, 53.79) --
	(133.84, 53.22) --
	(135.17, 52.34) --
	(136.51, 51.45) --
	(137.85, 50.69) --
	(139.18, 50.38) --
	(140.52, 49.92) --
	(141.86, 49.29) --
	(143.20, 48.49) --
	(144.53, 47.84) --
	(145.87, 47.35) --
	(147.21, 47.18) --
	(148.55, 46.85) --
	(149.88, 46.51) --
	(151.22, 45.66) --
	(152.56, 44.96) --
	(153.90, 44.61) --
	(155.23, 44.08) --
	(156.57, 43.72) --
	(157.91, 43.90) --
	(159.25, 43.54) --
	(160.58, 42.99) --
	(161.92, 42.63) --
	(163.26, 42.07) --
	(164.59, 41.50) --
	(165.93, 41.12) --
	(167.27, 40.74) --
	(168.61, 40.54) --
	(169.94, 40.54) --
	(171.28, 40.54) --
	(172.62, 40.35) --
	(173.96, 40.15) --
	(175.29, 39.36);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,148.17) --
	( 54.93,146.24) --
	( 56.27,144.55) --
	( 57.61,142.44) --
	( 58.94,140.79) --
	( 60.28,139.07) --
	( 61.62,137.28) --
	( 62.95,135.20) --
	( 64.29,133.01) --
	( 65.63,130.71) --
	( 66.97,128.77) --
	( 68.30,126.74) --
	( 69.64,125.15) --
	( 70.98,123.22) --
	( 72.32,121.49) --
	( 73.65,119.69) --
	( 74.99,118.45) --
	( 76.33,116.19) --
	( 77.67,113.79) --
	( 79.00,111.63) --
	( 80.34,110.13) --
	( 81.68,107.77) --
	( 83.02,105.69) --
	( 84.35,104.05) --
	( 85.69,102.48) --
	( 87.03,100.80) --
	( 88.36, 99.00) --
	( 89.70, 97.07) --
	( 91.04, 94.51) --
	( 92.38, 92.30) --
	( 93.71, 90.28) --
	( 95.05, 88.10) --
	( 96.39, 85.93) --
	( 97.73, 84.29) --
	( 99.06, 82.57) --
	(100.40, 81.02) --
	(101.74, 79.32) --
	(103.08, 77.89) --
	(104.41, 75.72) --
	(105.75, 73.98) --
	(107.09, 71.97) --
	(108.43, 70.46) --
	(109.76, 68.98) --
	(111.10, 67.77) --
	(112.44, 66.51) --
	(113.77, 65.55) --
	(115.11, 64.68) --
	(116.45, 63.67) --
	(117.79, 62.64) --
	(119.12, 61.94) --
	(120.46, 61.11) --
	(121.80, 60.01) --
	(123.14, 59.64) --
	(124.47, 58.89) --
	(125.81, 57.99) --
	(127.15, 57.08) --
	(128.49, 56.81) --
	(129.82, 55.74) --
	(131.16, 54.64) --
	(132.50, 53.93) --
	(133.84, 53.50) --
	(135.17, 53.07) --
	(136.51, 52.19) --
	(137.85, 51.45) --
	(139.18, 50.38) --
	(140.52, 50.23) --
	(141.86, 50.07) --
	(143.20, 49.60) --
	(144.53, 49.13) --
	(145.87, 48.49) --
	(147.21, 47.51) --
	(148.55, 47.18) --
	(149.88, 47.01) --
	(151.22, 47.18) --
	(152.56, 46.85) --
	(153.90, 46.17) --
	(155.23, 45.83) --
	(156.57, 44.96) --
	(157.91, 44.44) --
	(159.25, 44.08) --
	(160.58, 43.90) --
	(161.92, 43.72) --
	(163.26, 43.72) --
	(164.59, 43.72) --
	(165.93, 43.36) --
	(167.27, 42.81) --
	(168.61, 42.44) --
	(169.94, 42.07) --
	(171.28, 41.69) --
	(172.62, 41.31) --
	(173.96, 40.93);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,145.90) --
	( 54.93,142.98) --
	( 56.27,140.79) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,133.01) --
	( 61.62,130.47) --
	( 62.95,127.51) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,116.52) --
	( 70.98,113.79) --
	( 72.32,111.26) --
	( 73.65,109.35) --
	( 74.99,106.54) --
	( 76.33,104.62) --
	( 77.67,102.57) --
	( 79.00,100.56) --
	( 80.34, 98.95) --
	( 81.68, 96.55) --
	( 83.02, 93.56) --
	( 84.35, 91.42) --
	( 85.69, 88.92) --
	( 87.03, 86.67) --
	( 88.36, 84.56) --
	( 89.70, 82.72) --
	( 91.04, 80.87) --
	( 92.38, 79.09) --
	( 93.71, 77.15) --
	( 95.05, 74.94) --
	( 96.39, 72.99) --
	( 97.73, 71.13) --
	( 99.06, 69.38) --
	(100.40, 67.66) --
	(101.74, 66.41) --
	(103.08, 65.33) --
	(104.41, 63.90) --
	(105.75, 63.10) --
	(107.09, 62.06) --
	(108.43, 61.23) --
	(109.76, 59.89) --
	(111.10, 59.64) --
	(112.44, 58.51) --
	(113.77, 57.08) --
	(115.11, 56.68) --
	(116.45, 55.47) --
	(117.79, 54.07) --
	(119.12, 53.65) --
	(120.46, 52.78) --
	(121.80, 52.05) --
	(123.14, 50.99) --
	(124.47, 50.23) --
	(125.81, 49.92) --
	(127.15, 49.29) --
	(128.49, 48.65) --
	(129.82, 47.84) --
	(131.16, 47.18) --
	(132.50, 46.85) --
	(133.84, 46.85) --
	(135.17, 46.34) --
	(136.51, 45.31) --
	(137.85, 44.44) --
	(139.18, 44.08) --
	(140.52, 43.90) --
	(141.86, 43.54) --
	(143.20, 43.54) --
	(144.53, 42.81) --
	(145.87, 42.63) --
	(147.21, 41.88) --
	(148.55, 41.31) --
	(149.88, 40.93) --
	(151.22, 40.54) --
	(152.56, 40.93) --
	(153.90, 40.74) --
	(155.23, 40.35) --
	(156.57, 40.15) --
	(157.91, 39.56) --
	(159.25, 39.16) --
	(160.58, 38.96) --
	(161.92, 37.94) --
	(163.26, 37.74);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,146.73) --
	( 54.93,144.38) --
	( 56.27,141.90) --
	( 57.61,139.65) --
	( 58.94,137.08) --
	( 60.28,134.12) --
	( 61.62,131.41) --
	( 62.95,128.52) --
	( 64.29,126.22) --
	( 65.63,124.06) --
	( 66.97,121.79) --
	( 68.30,119.69) --
	( 69.64,117.82) --
	( 70.98,114.84) --
	( 72.32,112.73) --
	( 73.65,110.13) --
	( 74.99,107.77) --
	( 76.33,105.69) --
	( 77.67,103.43) --
	( 79.00,101.46) --
	( 80.34, 99.54) --
	( 81.68, 97.59) --
	( 83.02, 94.83) --
	( 84.35, 92.24) --
	( 85.69, 90.04) --
	( 87.03, 87.45) --
	( 88.36, 85.39) --
	( 89.70, 83.86) --
	( 91.04, 81.47) --
	( 92.38, 79.64) --
	( 93.71, 77.97) --
	( 95.05, 75.98) --
	( 96.39, 73.89) --
	( 97.73, 71.69) --
	( 99.06, 69.78) --
	(100.40, 68.28) --
	(101.74, 67.25) --
	(103.08, 66.09) --
	(104.41, 64.68) --
	(105.75, 63.78) --
	(107.09, 62.29) --
	(108.43, 61.70) --
	(109.76, 60.50) --
	(111.10, 59.64) --
	(112.44, 58.89) --
	(113.77, 57.86) --
	(115.11, 56.81) --
	(116.45, 56.41) --
	(117.79, 54.78) --
	(119.12, 53.79) --
	(120.46, 53.22) --
	(121.80, 52.49) --
	(123.14, 51.45) --
	(124.47, 50.54) --
	(125.81, 50.23) --
	(127.15, 49.92) --
	(128.49, 49.29) --
	(129.82, 48.17) --
	(131.16, 47.51) --
	(132.50, 47.01) --
	(133.84, 47.18) --
	(135.17, 46.68) --
	(136.51, 46.00) --
	(137.85, 45.14) --
	(139.18, 44.26) --
	(140.52, 44.08) --
	(141.86, 43.90) --
	(143.20, 44.08) --
	(144.53, 43.72) --
	(145.87, 43.18) --
	(147.21, 42.63) --
	(148.55, 42.07) --
	(149.88, 41.31) --
	(151.22, 40.93) --
	(152.56, 40.74) --
	(153.90, 40.74) --
	(155.23, 40.35) --
	(156.57, 40.35) --
	(157.91, 39.96) --
	(159.25, 39.36) --
	(160.58, 38.96) --
	(161.92, 38.56) --
	(163.26, 37.94) --
	(164.59, 37.53);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,145.07) --
	( 54.93,142.62) --
	( 56.27,140.23) --
	( 57.61,138.09) --
	( 58.94,135.62) --
	( 60.28,132.56) --
	( 61.62,130.23) --
	( 62.95,127.51) --
	( 64.29,125.69) --
	( 65.63,123.22) --
	( 66.97,120.90) --
	( 68.30,119.39) --
	( 69.64,117.17) --
	( 70.98,114.84) --
	( 72.32,112.73) --
	( 73.65,110.13) --
	( 74.99,108.17) --
	( 76.33,105.69) --
	( 77.67,103.74) --
	( 79.00,102.06) --
	( 80.34,100.13) --
	( 81.68, 98.20) --
	( 83.02, 96.18) --
	( 84.35, 93.28) --
	( 85.69, 90.94) --
	( 87.03, 88.73) --
	( 88.36, 86.53) --
	( 89.70, 84.49) --
	( 91.04, 82.72) --
	( 92.38, 80.87) --
	( 93.71, 79.32) --
	( 95.05, 77.48) --
	( 96.39, 75.20) --
	( 97.73, 73.26) --
	( 99.06, 71.41) --
	(100.40, 69.68) --
	(101.74, 67.97) --
	(103.08, 66.94) --
	(104.41, 65.77) --
	(105.75, 64.45) --
	(107.09, 63.78) --
	(108.43, 62.41) --
	(109.76, 61.58) --
	(111.10, 60.50) --
	(112.44, 59.76) --
	(113.77, 59.27) --
	(115.11, 58.25) --
	(116.45, 57.08) --
	(117.79, 56.55) --
	(119.12, 55.33) --
	(120.46, 53.93) --
	(121.80, 53.50) --
	(123.14, 52.93) --
	(124.47, 52.05) --
	(125.81, 50.99) --
	(127.15, 50.54) --
	(128.49, 50.07) --
	(129.82, 49.60) --
	(131.16, 48.81) --
	(132.50, 47.68) --
	(133.84, 47.35) --
	(135.17, 47.18) --
	(136.51, 47.01) --
	(137.85, 46.51) --
	(139.18, 46.00) --
	(140.52, 44.96) --
	(141.86, 44.44) --
	(143.20, 43.90) --
	(144.53, 43.90) --
	(145.87, 43.72) --
	(147.21, 43.36) --
	(148.55, 42.99) --
	(149.88, 42.63) --
	(151.22, 42.26) --
	(152.56, 41.50) --
	(153.90, 41.12) --
	(155.23, 40.74) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.54) --
	(160.58, 40.35) --
	(161.92, 39.76) --
	(163.26, 39.36) --
	(164.59, 38.96) --
	(165.93, 38.56);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,140.04) --
	( 57.61,137.69) --
	( 58.94,134.56) --
	( 60.28,131.64) --
	( 61.62,129.02) --
	( 62.95,126.22) --
	( 64.29,123.50) --
	( 65.63,121.49) --
	( 66.97,119.39) --
	( 68.30,117.17) --
	( 69.64,114.14) --
	( 70.98,111.63) --
	( 72.32,109.35) --
	( 73.65,106.95) --
	( 74.99,104.71) --
	( 76.33,102.71) --
	( 77.67,100.70) --
	( 79.00, 98.65) --
	( 80.34, 96.44) --
	( 81.68, 93.78) --
	( 83.02, 91.36) --
	( 84.35, 88.98) --
	( 85.69, 86.80) --
	( 87.03, 84.56) --
	( 88.36, 82.65) --
	( 89.70, 80.71) --
	( 91.04, 79.17) --
	( 92.38, 77.40) --
	( 93.71, 74.94) --
	( 95.05, 72.99) --
	( 96.39, 71.03) --
	( 97.73, 69.28) --
	( 99.06, 67.87) --
	(100.40, 66.30) --
	(101.74, 65.12) --
	(103.08, 64.01) --
	(104.41, 62.87) --
	(105.75, 61.82) --
	(107.09, 61.11) --
	(108.43, 59.76) --
	(109.76, 59.52) --
	(111.10, 58.76) --
	(112.44, 57.21) --
	(113.77, 56.81) --
	(115.11, 55.47) --
	(116.45, 54.22) --
	(117.79, 53.65) --
	(119.12, 52.93) --
	(120.46, 52.05) --
	(121.80, 50.84) --
	(123.14, 50.54) --
	(124.47, 50.07) --
	(125.81, 49.45) --
	(127.15, 48.49) --
	(128.49, 47.68) --
	(129.82, 47.35) --
	(131.16, 47.01) --
	(132.50, 46.51) --
	(133.84, 46.34) --
	(135.17, 45.31) --
	(136.51, 44.61) --
	(137.85, 44.26) --
	(139.18, 44.08) --
	(140.52, 43.54) --
	(141.86, 42.99) --
	(143.20, 42.81) --
	(144.53, 42.63) --
	(145.87, 41.69) --
	(147.21, 41.12) --
	(148.55, 40.74) --
	(149.88, 40.93) --
	(151.22, 40.54) --
	(152.56, 40.54) --
	(153.90, 39.96) --
	(155.23, 39.56) --
	(156.57, 39.36) --
	(157.91, 38.96) --
	(159.25, 38.15) --
	(160.58, 37.74) --
	(161.92, 37.11) --
	(163.26, 36.90);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.74) --
	( 54.93,143.86) --
	( 56.27,141.72) --
	( 57.61,139.85) --
	( 58.94,137.89) --
	( 60.28,135.20) --
	( 61.62,132.79) --
	( 62.95,130.47) --
	( 64.29,128.02) --
	( 65.63,125.95) --
	( 66.97,124.06) --
	( 68.30,122.08) --
	( 69.64,120.30) --
	( 70.98,118.45) --
	( 72.32,116.52) --
	( 73.65,114.14) --
	( 74.99,112.00) --
	( 76.33,109.74) --
	( 77.67,107.77) --
	( 79.00,105.69) --
	( 80.34,103.92) --
	( 81.68,102.20) --
	( 83.02,100.42) --
	( 84.35, 98.70) --
	( 85.69, 96.92) --
	( 87.03, 93.95) --
	( 88.36, 91.89) --
	( 89.70, 89.73) --
	( 91.04, 87.52) --
	( 92.38, 85.66) --
	( 93.71, 83.65) --
	( 95.05, 81.99) --
	( 96.39, 80.33) --
	( 97.73, 78.85) --
	( 99.06, 77.15) --
	(100.40, 74.94) --
	(101.74, 72.90) --
	(103.08, 71.32) --
	(104.41, 69.87) --
	(105.75, 68.28) --
	(107.09, 67.15) --
	(108.43, 66.09) --
	(109.76, 64.79) --
	(111.10, 64.01) --
	(112.44, 62.87) --
	(113.77, 61.94) --
	(115.11, 61.46) --
	(116.45, 60.01) --
	(117.79, 59.64) --
	(119.12, 58.89) --
	(120.46, 57.60) --
	(121.80, 56.81) --
	(123.14, 56.15) --
	(124.47, 55.19) --
	(125.81, 54.22) --
	(127.15, 53.50) --
	(128.49, 53.07) --
	(129.82, 52.34) --
	(131.16, 51.30) --
	(132.50, 50.69) --
	(133.84, 50.38) --
	(135.17, 50.07) --
	(136.51, 49.45) --
	(137.85, 48.33) --
	(139.18, 47.68) --
	(140.52, 47.18) --
	(141.86, 47.18) --
	(143.20, 47.18) --
	(144.53, 46.68) --
	(145.87, 46.00) --
	(147.21, 45.31) --
	(148.55, 44.44) --
	(149.88, 44.08) --
	(151.22, 43.72) --
	(152.56, 43.90) --
	(153.90, 43.72) --
	(155.23, 43.36) --
	(156.57, 42.81) --
	(157.91, 42.26) --
	(159.25, 42.07) --
	(160.58, 41.50) --
	(161.92, 40.74) --
	(163.26, 40.54) --
	(164.59, 40.35) --
	(165.93, 40.54) --
	(167.27, 40.35) --
	(168.61, 40.15) --
	(169.94, 39.96);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,145.57) --
	( 54.93,143.16) --
	( 56.27,140.98) --
	( 57.61,139.07) --
	( 58.94,136.87) --
	( 60.28,134.34) --
	( 61.62,131.88) --
	( 62.95,129.51) --
	( 64.29,127.26) --
	( 65.63,124.88) --
	( 66.97,122.65) --
	( 68.30,120.90) --
	( 69.64,119.08) --
	( 70.98,117.17) --
	( 72.32,114.84) --
	( 73.65,112.36) --
	( 74.99,110.51) --
	( 76.33,108.17) --
	( 77.67,106.12) --
	( 79.00,104.31) --
	( 80.34,102.52) --
	( 81.68,100.75) --
	( 83.02, 98.95) --
	( 84.35, 96.97) --
	( 85.69, 94.06) --
	( 87.03, 92.13) --
	( 88.36, 89.79) --
	( 89.70, 87.52) --
	( 91.04, 85.66) --
	( 92.38, 83.65) --
	( 93.71, 81.99) --
	( 95.05, 80.41) --
	( 96.39, 78.45) --
	( 97.73, 76.65) --
	( 99.06, 74.42) --
	(100.40, 72.35) --
	(101.74, 70.65) --
	(103.08, 69.08) --
	(104.41, 67.66) --
	(105.75, 66.20) --
	(107.09, 65.12) --
	(108.43, 64.12) --
	(109.76, 63.21) --
	(111.10, 62.06) --
	(112.44, 61.46) --
	(113.77, 60.13) --
	(115.11, 59.52) --
	(116.45, 58.76) --
	(117.79, 57.47) --
	(119.12, 56.81) --
	(120.46, 55.88) --
	(121.80, 54.92) --
	(123.14, 53.79) --
	(124.47, 53.36) --
	(125.81, 52.64) --
	(127.15, 51.60) --
	(128.49, 50.99) --
	(129.82, 50.38) --
	(131.16, 49.92) --
	(132.50, 48.97) --
	(133.84, 48.49) --
	(135.17, 47.84) --
	(136.51, 47.18) --
	(137.85, 47.18) --
	(139.18, 46.51) --
	(140.52, 46.00) --
	(141.86, 45.49) --
	(143.20, 44.79) --
	(144.53, 44.44) --
	(145.87, 43.90) --
	(147.21, 43.90) --
	(148.55, 43.54) --
	(149.88, 43.18) --
	(151.22, 42.63) --
	(152.56, 42.07) --
	(153.90, 41.50) --
	(155.23, 41.12) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.54) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 39.96) --
	(164.59, 39.36) --
	(165.93, 38.96) --
	(167.27, 38.56);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,146.40) --
	( 54.93,143.34) --
	( 56.27,140.98) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,132.56) --
	( 61.62,129.75) --
	( 62.95,127.00) --
	( 64.29,124.33) --
	( 65.63,122.08) --
	( 66.97,120.00) --
	( 68.30,117.82) --
	( 69.64,115.18) --
	( 70.98,112.73) --
	( 72.32,110.13) --
	( 73.65,107.77) --
	( 74.99,105.69) --
	( 76.33,103.47) --
	( 77.67,101.51) --
	( 79.00, 99.64) --
	( 80.34, 97.64) --
	( 81.68, 95.00) --
	( 83.02, 92.07) --
	( 84.35, 89.91) --
	( 85.69, 87.58) --
	( 87.03, 85.53) --
	( 88.36, 83.44) --
	( 89.70, 81.69) --
	( 91.04, 79.64) --
	( 92.38, 78.21) --
	( 93.71, 75.89) --
	( 95.05, 73.71) --
	( 96.39, 71.69) --
	( 97.73, 69.87) --
	( 99.06, 68.18) --
	(100.40, 66.94) --
	(101.74, 65.55) --
	(103.08, 64.23) --
	(104.41, 63.10) --
	(105.75, 61.94) --
	(107.09, 61.11) --
	(108.43, 59.89) --
	(109.76, 59.14) --
	(111.10, 58.12) --
	(112.44, 57.08) --
	(113.77, 56.28) --
	(115.11, 55.19) --
	(116.45, 53.65) --
	(117.79, 53.36) --
	(119.12, 52.64) --
	(120.46, 51.30) --
	(121.80, 50.54) --
	(123.14, 50.07) --
	(124.47, 49.60) --
	(125.81, 48.81) --
	(127.15, 47.84) --
	(128.49, 47.35) --
	(129.82, 47.01) --
	(131.16, 46.85) --
	(132.50, 46.34) --
	(133.84, 45.14) --
	(135.17, 44.44) --
	(136.51, 43.90) --
	(137.85, 43.72) --
	(139.18, 43.90) --
	(140.52, 43.36) --
	(141.86, 42.63) --
	(143.20, 42.26) --
	(144.53, 41.69) --
	(145.87, 40.74) --
	(147.21, 40.74) --
	(148.55, 40.74) --
	(149.88, 40.54) --
	(151.22, 40.35) --
	(152.56, 40.15) --
	(153.90, 39.96) --
	(155.23, 39.36) --
	(156.57, 38.96) --
	(157.91, 38.36) --
	(159.25, 37.74) --
	(160.58, 37.53) --
	(161.92, 36.90) --
	(163.26, 36.69);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,146.07) --
	( 54.93,143.16) --
	( 56.27,140.79) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,133.01) --
	( 61.62,129.99) --
	( 62.95,127.51) --
	( 64.29,124.88) --
	( 65.63,122.65) --
	( 66.97,120.60) --
	( 68.30,118.45) --
	( 69.64,116.52) --
	( 70.98,113.79) --
	( 72.32,111.26) --
	( 73.65,108.96) --
	( 74.99,106.54) --
	( 76.33,104.58) --
	( 77.67,102.48) --
	( 79.00,100.66) --
	( 80.34, 98.80) --
	( 81.68, 96.92) --
	( 83.02, 94.06) --
	( 84.35, 91.66) --
	( 85.69, 89.48) --
	( 87.03, 87.06) --
	( 88.36, 84.91) --
	( 89.70, 83.15) --
	( 91.04, 81.32) --
	( 92.38, 79.48) --
	( 93.71, 77.72) --
	( 95.05, 75.81) --
	( 96.39, 73.62) --
	( 97.73, 71.79) --
	( 99.06, 70.07) --
	(100.40, 68.58) --
	(101.74, 67.15) --
	(103.08, 65.87) --
	(104.41, 64.45) --
	(105.75, 63.67) --
	(107.09, 62.41) --
	(108.43, 61.70) --
	(109.76, 60.26) --
	(111.10, 59.52) --
	(112.44, 59.01) --
	(113.77, 57.73) --
	(115.11, 56.95) --
	(116.45, 56.15) --
	(117.79, 55.05) --
	(119.12, 53.79) --
	(120.46, 53.36) --
	(121.80, 52.49) --
	(123.14, 51.60) --
	(124.47, 50.84) --
	(125.81, 50.38) --
	(127.15, 49.76) --
	(128.49, 49.13) --
	(129.82, 48.17) --
	(131.16, 47.35) --
	(132.50, 47.35) --
	(133.84, 47.18) --
	(135.17, 46.51) --
	(136.51, 45.83) --
	(137.85, 45.14) --
	(139.18, 44.44) --
	(140.52, 43.90) --
	(141.86, 43.90) --
	(143.20, 43.90) --
	(144.53, 43.36) --
	(145.87, 42.81) --
	(147.21, 42.26) --
	(148.55, 41.88) --
	(149.88, 40.93) --
	(151.22, 40.74) --
	(152.56, 40.35) --
	(153.90, 40.35) --
	(155.23, 40.54) --
	(156.57, 40.35) --
	(157.91, 39.96) --
	(159.25, 39.56) --
	(160.58, 39.16) --
	(161.92, 38.76) --
	(163.26, 37.94) --
	(164.59, 37.53);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.21) --
	( 54.93,141.72) --
	( 56.27,139.46) --
	( 57.61,136.87) --
	( 58.94,133.68) --
	( 60.28,131.18) --
	( 61.62,128.27) --
	( 62.95,125.69) --
	( 64.29,123.22) --
	( 65.63,121.20) --
	( 66.97,119.08) --
	( 68.30,116.52) --
	( 69.64,113.79) --
	( 70.98,111.63) --
	( 72.32,108.96) --
	( 73.65,106.54) --
	( 74.99,104.36) --
	( 76.33,102.80) --
	( 77.67,100.51) --
	( 79.00, 98.70) --
	( 80.34, 96.50) --
	( 81.68, 93.61) --
	( 83.02, 91.42) --
	( 84.35, 89.05) --
	( 85.69, 86.80) --
	( 87.03, 84.63) --
	( 88.36, 82.65) --
	( 89.70, 80.71) --
	( 91.04, 79.17) --
	( 92.38, 77.31) --
	( 93.71, 75.20) --
	( 95.05, 73.17) --
	( 96.39, 71.41) --
	( 97.73, 69.78) --
	( 99.06, 68.07) --
	(100.40, 66.51) --
	(101.74, 65.55) --
	(103.08, 64.23) --
	(104.41, 63.44) --
	(105.75, 61.94) --
	(107.09, 61.58) --
	(108.43, 60.26) --
	(109.76, 59.52) --
	(111.10, 58.89) --
	(112.44, 57.73) --
	(113.77, 56.68) --
	(115.11, 55.88) --
	(116.45, 54.64) --
	(117.79, 53.79) --
	(119.12, 53.22) --
	(120.46, 52.49) --
	(121.80, 51.30) --
	(123.14, 50.54) --
	(124.47, 50.38) --
	(125.81, 49.76) --
	(127.15, 48.97) --
	(128.49, 48.00) --
	(129.82, 47.18) --
	(131.16, 47.18) --
	(132.50, 47.01) --
	(133.84, 46.34) --
	(135.17, 45.83) --
	(136.51, 44.96) --
	(137.85, 44.44) --
	(139.18, 44.08) --
	(140.52, 44.26) --
	(141.86, 44.08) --
	(143.20, 43.36) --
	(144.53, 42.81) --
	(145.87, 42.44) --
	(147.21, 42.07) --
	(148.55, 41.50) --
	(149.88, 40.93) --
	(151.22, 40.74) --
	(152.56, 40.74) --
	(153.90, 40.74) --
	(155.23, 40.35) --
	(156.57, 39.76) --
	(157.91, 39.56) --
	(159.25, 39.16) --
	(160.58, 38.36) --
	(161.92, 37.74);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,147.05) --
	( 54.93,144.38) --
	( 56.27,141.72) --
	( 57.61,139.07) --
	( 58.94,136.87) --
	( 60.28,134.12) --
	( 61.62,131.41) --
	( 62.95,128.77) --
	( 64.29,126.22) --
	( 65.63,124.06) --
	( 66.97,121.79) --
	( 68.30,119.69) --
	( 69.64,117.82) --
	( 70.98,115.18) --
	( 72.32,112.73) --
	( 73.65,110.51) --
	( 74.99,108.17) --
	( 76.33,106.12) --
	( 77.67,103.96) --
	( 79.00,102.06) --
	( 80.34,100.42) --
	( 81.68, 98.35) --
	( 83.02, 96.39) --
	( 84.35, 93.56) --
	( 85.69, 91.36) --
	( 87.03, 89.17) --
	( 88.36, 87.00) --
	( 89.70, 84.98) --
	( 91.04, 83.22) --
	( 92.38, 81.39) --
	( 93.71, 79.87) --
	( 95.05, 78.13) --
	( 96.39, 75.89) --
	( 97.73, 73.98) --
	( 99.06, 72.25) --
	(100.40, 70.26) --
	(101.74, 68.88) --
	(103.08, 67.66) --
	(104.41, 66.20) --
	(105.75, 65.12) --
	(107.09, 64.12) --
	(108.43, 63.10) --
	(109.76, 61.94) --
	(111.10, 61.35) --
	(112.44, 60.13) --
	(113.77, 59.39) --
	(115.11, 58.76) --
	(116.45, 57.73) --
	(117.79, 56.81) --
	(119.12, 56.15) --
	(120.46, 54.92) --
	(121.80, 54.07) --
	(123.14, 53.50) --
	(124.47, 52.78) --
	(125.81, 51.90) --
	(127.15, 50.99) --
	(128.49, 50.54) --
	(129.82, 50.23) --
	(131.16, 49.45) --
	(132.50, 48.65) --
	(133.84, 47.68) --
	(135.17, 47.35) --
	(136.51, 47.18) --
	(137.85, 46.85) --
	(139.18, 46.17) --
	(140.52, 45.66) --
	(141.86, 44.79) --
	(143.20, 44.08) --
	(144.53, 43.90) --
	(145.87, 43.90) --
	(147.21, 43.90) --
	(148.55, 43.36) --
	(149.88, 42.81) --
	(151.22, 42.44) --
	(152.56, 41.88) --
	(153.90, 41.69) --
	(155.23, 41.12) --
	(156.57, 40.74) --
	(157.91, 40.54) --
	(159.25, 40.74) --
	(160.58, 40.54) --
	(161.92, 40.15) --
	(163.26, 39.56) --
	(164.59, 39.16) --
	(165.93, 38.96);
\definecolor{drawColor}{RGB}{32,147,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,140.42) --
	( 57.61,138.29) --
	( 58.94,135.41) --
	( 60.28,133.01) --
	( 61.62,129.99) --
	( 62.95,127.51) --
	( 64.29,125.15) --
	( 65.63,123.22) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,117.17) --
	( 70.98,114.84) --
	( 72.32,112.36) --
	( 73.65,109.35) --
	( 74.99,107.36) --
	( 76.33,105.27) --
	( 77.67,103.29) --
	( 79.00,101.46) --
	( 80.34, 99.74) --
	( 81.68, 97.74) --
	( 83.02, 95.43) --
	( 84.35, 92.70) --
	( 85.69, 90.64) --
	( 87.03, 88.16) --
	( 88.36, 86.20) --
	( 89.70, 84.00) --
	( 91.04, 82.35) --
	( 92.38, 80.71) --
	( 93.71, 78.85) --
	( 95.05, 77.15) --
	( 96.39, 74.94) --
	( 97.73, 72.81) --
	( 99.06, 71.51) --
	(100.40, 69.78) --
	(101.74, 68.28) --
	(103.08, 66.83) --
	(104.41, 65.66) --
	(105.75, 64.45) --
	(107.09, 63.56) --
	(108.43, 62.41) --
	(109.76, 61.82) --
	(111.10, 60.62) --
	(112.44, 59.64) --
	(113.77, 59.14) --
	(115.11, 58.38) --
	(116.45, 57.08) --
	(117.79, 56.41) --
	(119.12, 55.47) --
	(120.46, 54.07) --
	(121.80, 53.50) --
	(123.14, 53.07) --
	(124.47, 52.19) --
	(125.81, 50.99) --
	(127.15, 50.69) --
	(128.49, 50.38) --
	(129.82, 49.76) --
	(131.16, 48.97) --
	(132.50, 48.00) --
	(133.84, 47.51) --
	(135.17, 47.35) --
	(136.51, 47.01) --
	(137.85, 46.68) --
	(139.18, 45.83) --
	(140.52, 45.49) --
	(141.86, 44.61) --
	(143.20, 44.26) --
	(144.53, 43.90) --
	(145.87, 43.90) --
	(147.21, 43.72) --
	(148.55, 43.18) --
	(149.88, 42.63) --
	(151.22, 42.26) --
	(152.56, 41.69) --
	(153.90, 40.93) --
	(155.23, 40.93) --
	(156.57, 40.54) --
	(157.91, 40.54) --
	(159.25, 40.54) --
	(160.58, 40.35) --
	(161.92, 39.96) --
	(163.26, 39.36) --
	(164.59, 39.16) --
	(165.93, 38.96);
\definecolor{drawColor}{RGB}{31,148,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,147.21) --
	( 54.93,144.21) --
	( 56.27,142.26) --
	( 57.61,140.23) --
	( 58.94,138.48) --
	( 60.28,135.84) --
	( 61.62,133.24) --
	( 62.95,130.71) --
	( 64.29,128.02) --
	( 65.63,125.69) --
	( 66.97,123.78) --
	( 68.30,121.79) --
	( 69.64,120.00) --
	( 70.98,118.13) --
	( 72.32,115.85) --
	( 73.65,113.44) --
	( 74.99,110.89) --
	( 76.33,108.96) --
	( 77.67,106.95) --
	( 79.00,104.88) --
	( 80.34,103.25) --
	( 81.68,101.32) --
	( 83.02, 99.69) --
	( 84.35, 97.69) --
	( 85.69, 95.22) --
	( 87.03, 92.76) --
	( 88.36, 90.64) --
	( 89.70, 88.35) --
	( 91.04, 86.53) --
	( 92.38, 84.63) --
	( 93.71, 82.57) --
	( 95.05, 80.94) --
	( 96.39, 79.24) --
	( 97.73, 77.89) --
	( 99.06, 75.72) --
	(100.40, 73.89) --
	(101.74, 72.07) --
	(103.08, 70.36) --
	(104.41, 69.18) --
	(105.75, 67.56) --
	(107.09, 66.30) --
	(108.43, 65.23) --
	(109.76, 64.12) --
	(111.10, 63.10) --
	(112.44, 62.06) --
	(113.77, 61.58) --
	(115.11, 60.26) --
	(116.45, 59.64) --
	(117.79, 59.14) --
	(119.12, 58.12) --
	(120.46, 56.95) --
	(121.80, 56.68) --
	(123.14, 55.47) --
	(124.47, 54.50) --
	(125.81, 53.65) --
	(127.15, 53.22) --
	(128.49, 52.34) --
	(129.82, 51.30) --
	(131.16, 50.69) --
	(132.50, 50.38) --
	(133.84, 49.92) --
	(135.17, 49.45) --
	(136.51, 48.65) --
	(137.85, 47.84) --
	(139.18, 47.18) --
	(140.52, 47.18) --
	(141.86, 47.18) --
	(143.20, 46.51) --
	(144.53, 46.00) --
	(145.87, 45.66) --
	(147.21, 44.44) --
	(148.55, 44.08) --
	(149.88, 43.72) --
	(151.22, 44.08) --
	(152.56, 43.72) --
	(153.90, 43.18) --
	(155.23, 42.81) --
	(156.57, 42.44) --
	(157.91, 41.88) --
	(159.25, 41.69) --
	(160.58, 40.93) --
	(161.92, 40.93) --
	(163.26, 40.54) --
	(164.59, 40.74) --
	(165.93, 40.74) --
	(167.27, 40.54) --
	(168.61, 39.76);
\definecolor{drawColor}{RGB}{31,150,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,146.40) --
	( 54.93,143.51) --
	( 56.27,141.16) --
	( 57.61,138.48) --
	( 58.94,135.84) --
	( 60.28,133.01) --
	( 61.62,129.75) --
	( 62.95,127.26) --
	( 64.29,124.61) --
	( 65.63,122.37) --
	( 66.97,120.30) --
	( 68.30,117.82) --
	( 69.64,115.18) --
	( 70.98,112.73) --
	( 72.32,110.13) --
	( 73.65,107.77) --
	( 74.99,105.27) --
	( 76.33,103.43) --
	( 77.67,101.41) --
	( 79.00, 99.44) --
	( 80.34, 97.38) --
	( 81.68, 94.83) --
	( 83.02, 92.07) --
	( 84.35, 89.79) --
	( 85.69, 87.52) --
	( 87.03, 85.25) --
	( 88.36, 83.58) --
	( 89.70, 81.32) --
	( 91.04, 79.71) --
	( 92.38, 77.89) --
	( 93.71, 75.46) --
	( 95.05, 73.71) --
	( 96.39, 71.51) --
	( 97.73, 69.97) --
	( 99.06, 68.38) --
	(100.40, 66.73) --
	(101.74, 65.55) --
	(103.08, 64.12) --
	(104.41, 63.21) --
	(105.75, 62.06) --
	(107.09, 61.70) --
	(108.43, 60.38) --
	(109.76, 59.52) --
	(111.10, 58.89) --
	(112.44, 57.86) --
	(113.77, 56.41) --
	(115.11, 55.88) --
	(116.45, 54.78) --
	(117.79, 53.79) --
	(119.12, 53.22) --
	(120.46, 52.19) --
	(121.80, 51.15) --
	(123.14, 50.54) --
	(124.47, 50.38) --
	(125.81, 49.45) --
	(127.15, 48.65) --
	(128.49, 48.17) --
	(129.82, 47.35) --
	(131.16, 47.18) --
	(132.50, 47.01) --
	(133.84, 46.17) --
	(135.17, 45.49) --
	(136.51, 44.96) --
	(137.85, 44.26) --
	(139.18, 44.08) --
	(140.52, 43.72) --
	(141.86, 43.54) --
	(143.20, 43.18) --
	(144.53, 42.44) --
	(145.87, 41.88) --
	(147.21, 41.31) --
	(148.55, 40.93) --
	(149.88, 40.74) --
	(151.22, 40.54) --
	(152.56, 40.54) --
	(153.90, 40.35) --
	(155.23, 39.76) --
	(156.57, 39.36) --
	(157.91, 39.16) --
	(159.25, 38.56) --
	(160.58, 38.36) --
	(161.92, 37.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,144.90) --
	( 54.93,142.08) --
	( 56.27,139.65) --
	( 57.61,137.08) --
	( 58.94,133.68) --
	( 60.28,130.94) --
	( 61.62,127.77) --
	( 62.95,125.15) --
	( 64.29,122.94) --
	( 65.63,120.60) --
	( 66.97,118.77) --
	( 68.30,116.19) --
	( 69.64,113.44) --
	( 70.98,110.89) --
	( 72.32,108.17) --
	( 73.65,106.12) --
	( 74.99,103.92) --
	( 76.33,101.97) --
	( 77.67,100.03) --
	( 79.00, 97.89) --
	( 80.34, 95.22) --
	( 81.68, 92.53) --
	( 83.02, 90.28) --
	( 84.35, 87.78) --
	( 85.69, 85.73) --
	( 87.03, 83.44) --
	( 88.36, 81.62) --
	( 89.70, 80.10) --
	( 91.04, 78.45) --
	( 92.38, 76.23) --
	( 93.71, 73.98) --
	( 95.05, 71.88) --
	( 96.39, 70.17) --
	( 97.73, 68.38) --
	( 99.06, 67.46) --
	(100.40, 65.87) --
	(101.74, 64.90) --
	(103.08, 64.12) --
	(104.41, 62.52) --
	(105.75, 61.82) --
	(107.09, 60.62) --
	(108.43, 59.89) --
	(109.76, 59.14) --
	(111.10, 57.99) --
	(112.44, 57.08) --
	(113.77, 56.01) --
	(115.11, 55.05) --
	(116.45, 54.07) --
	(117.79, 53.65) --
	(119.12, 52.64) --
	(120.46, 51.60) --
	(121.80, 51.15) --
	(123.14, 50.84) --
	(124.47, 49.92) --
	(125.81, 49.29) --
	(127.15, 48.65) --
	(128.49, 47.84) --
	(129.82, 47.51) --
	(131.16, 47.18) --
	(132.50, 46.51) --
	(133.84, 45.83) --
	(135.17, 45.49) --
	(136.51, 44.79) --
	(137.85, 44.26) --
	(139.18, 44.26) --
	(140.52, 43.72) --
	(141.86, 43.18) --
	(143.20, 42.81) --
	(144.53, 42.07) --
	(145.87, 41.69) --
	(147.21, 41.31) --
	(148.55, 40.93) --
	(149.88, 40.93) --
	(151.22, 40.74) --
	(152.56, 40.54) --
	(153.90, 39.96) --
	(155.23, 39.76) --
	(156.57, 38.96) --
	(157.91, 38.56) --
	(159.25, 38.15) --
	(160.58, 37.74) --
	(161.92, 37.32);
\definecolor{drawColor}{RGB}{31,152,139}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,147.05) --
	( 54.93,144.21) --
	( 56.27,141.53) --
	( 57.61,139.46) --
	( 58.94,137.08) --
	( 60.28,134.56) --
	( 61.62,131.64) --
	( 62.95,129.02) --
	( 64.29,126.48) --
	( 65.63,124.33) --
	( 66.97,122.08) --
	( 68.30,120.30) --
	( 69.64,118.13) --
	( 70.98,116.19) --
	( 72.32,113.44) --
	( 73.65,111.26) --
	( 74.99,108.96) --
	( 76.33,106.54) --
	( 77.67,104.79) --
	( 79.00,102.93) --
	( 80.34,101.13) --
	( 81.68, 99.15) --
	( 83.02, 96.92) --
	( 84.35, 94.23) --
	( 85.69, 92.30) --
	( 87.03, 89.61) --
	( 88.36, 87.91) --
	( 89.70, 85.66) --
	( 91.04, 83.86) --
	( 92.38, 81.99) --
	( 93.71, 80.10) --
	( 95.05, 78.53) --
	( 96.39, 76.65) --
	( 97.73, 74.60) --
	( 99.06, 72.90) --
	(100.40, 70.94) --
	(101.74, 69.58) --
	(103.08, 67.97) --
	(104.41, 66.30) --
	(105.75, 65.23) --
	(107.09, 64.12) --
	(108.43, 63.33) --
	(109.76, 62.17) --
	(111.10, 61.70) --
	(112.44, 60.74) --
	(113.77, 59.64) --
	(115.11, 59.27) --
	(116.45, 58.12) --
	(117.79, 57.08) --
	(119.12, 56.55) --
	(120.46, 55.74) --
	(121.80, 54.22) --
	(123.14, 53.79) --
	(124.47, 53.07) --
	(125.81, 52.34) --
	(127.15, 51.30) --
	(128.49, 50.54) --
	(129.82, 50.23) --
	(131.16, 49.60) --
	(132.50, 48.97) --
	(133.84, 48.33) --
	(135.17, 47.68) --
	(136.51, 47.35) --
	(137.85, 47.18) --
	(139.18, 46.51) --
	(140.52, 45.83) --
	(141.86, 45.14) --
	(143.20, 44.61) --
	(144.53, 44.26) --
	(145.87, 43.90) --
	(147.21, 43.90) --
	(148.55, 43.36) --
	(149.88, 42.81) --
	(151.22, 42.44) --
	(152.56, 42.07) --
	(153.90, 41.31) --
	(155.23, 40.93) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.93) --
	(160.58, 40.74) --
	(161.92, 40.15) --
	(163.26, 39.76) --
	(164.59, 39.16) --
	(165.93, 38.76);
\definecolor{drawColor}{RGB}{31,153,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,148.01) --
	( 54.93,145.74) --
	( 56.27,144.04) --
	( 57.61,142.26) --
	( 58.94,140.42) --
	( 60.28,138.88) --
	( 61.62,136.87) --
	( 62.95,134.77) --
	( 64.29,132.56) --
	( 65.63,130.47) --
	( 66.97,128.77) --
	( 68.30,126.48) --
	( 69.64,124.61) --
	( 70.98,122.65) --
	( 72.32,121.20) --
	( 73.65,119.69) --
	( 74.99,117.82) --
	( 76.33,115.85) --
	( 77.67,113.79) --
	( 79.00,111.63) --
	( 80.34,109.74) --
	( 81.68,108.17) --
	( 83.02,106.12) --
	( 84.35,104.36) --
	( 85.69,102.66) --
	( 87.03,100.85) --
	( 88.36, 99.59) --
	( 89.70, 98.00) --
	( 91.04, 95.75) --
	( 92.38, 93.28) --
	( 93.71, 91.30) --
	( 95.05, 89.42) --
	( 96.39, 87.19) --
	( 97.73, 85.39) --
	( 99.06, 83.72) --
	(100.40, 82.35) --
	(101.74, 80.33) --
	(103.08, 79.09) --
	(104.41, 77.40) --
	(105.75, 75.72) --
	(107.09, 73.89) --
	(108.43, 72.25) --
	(109.76, 71.03) --
	(111.10, 69.38) --
	(112.44, 68.18) --
	(113.77, 67.15) --
	(115.11, 65.87) --
	(116.45, 64.79) --
	(117.79, 64.01) --
	(119.12, 63.10) --
	(120.46, 62.06) --
	(121.80, 61.82) --
	(123.14, 60.50) --
	(124.47, 59.89) --
	(125.81, 59.39) --
	(127.15, 58.63) --
	(128.49, 57.60) --
	(129.82, 57.08) --
	(131.16, 56.41) --
	(132.50, 55.19) --
	(133.84, 54.36) --
	(135.17, 53.79) --
	(136.51, 53.50) --
	(137.85, 52.93) --
	(139.18, 52.19) --
	(140.52, 51.30) --
	(141.86, 50.69) --
	(143.20, 50.38) --
	(144.53, 50.23) --
	(145.87, 49.60) --
	(147.21, 49.13) --
	(148.55, 48.49) --
	(149.88, 47.68) --
	(151.22, 47.35) --
	(152.56, 47.18) --
	(153.90, 47.18) --
	(155.23, 46.51) --
	(156.57, 46.34) --
	(157.91, 45.66) --
	(159.25, 44.96) --
	(160.58, 44.79) --
	(161.92, 44.26) --
	(163.26, 44.08) --
	(164.59, 43.90) --
	(165.93, 43.72) --
	(167.27, 43.54) --
	(168.61, 43.36) --
	(169.94, 42.99) --
	(171.28, 42.81) --
	(172.62, 42.26) --
	(173.96, 41.88) --
	(175.29, 41.50) --
	(176.63, 41.12);
\definecolor{drawColor}{RGB}{31,154,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,146.24) --
	( 54.93,143.69) --
	( 56.27,141.72) --
	( 57.61,139.27) --
	( 58.94,137.08) --
	( 60.28,134.34) --
	( 61.62,131.88) --
	( 62.95,129.26) --
	( 64.29,126.74) --
	( 65.63,124.61) --
	( 66.97,122.65) --
	( 68.30,120.60) --
	( 69.64,118.77) --
	( 70.98,116.85) --
	( 72.32,114.49) --
	( 73.65,112.36) --
	( 74.99,110.13) --
	( 76.33,108.17) --
	( 77.67,106.12) --
	( 79.00,103.96) --
	( 80.34,102.52) --
	( 81.68,100.70) --
	( 83.02, 99.10) --
	( 84.35, 96.92) --
	( 85.69, 94.56) --
	( 87.03, 92.30) --
	( 88.36, 90.16) --
	( 89.70, 88.03) --
	( 91.04, 85.93) --
	( 92.38, 84.08) --
	( 93.71, 82.28) --
	( 95.05, 80.87) --
	( 96.39, 79.09) --
	( 97.73, 77.40) --
	( 99.06, 75.12) --
	(100.40, 73.08) --
	(101.74, 71.60) --
	(103.08, 69.87) --
	(104.41, 68.28) --
	(105.75, 66.83) --
	(107.09, 65.77) --
	(108.43, 64.34) --
	(109.76, 63.33) --
	(111.10, 62.17) --
	(112.44, 61.46) --
	(113.77, 60.01) --
	(115.11, 59.64) --
	(116.45, 58.38) --
	(117.79, 57.34) --
	(119.12, 56.81) --
	(120.46, 55.74) --
	(121.80, 54.50) --
	(123.14, 53.65) --
	(124.47, 52.93) --
	(125.81, 51.90) --
	(127.15, 50.99) --
	(128.49, 50.54) --
	(129.82, 50.07) --
	(131.16, 49.45) --
	(132.50, 48.49) --
	(133.84, 47.68) --
	(135.17, 47.51) --
	(136.51, 47.01) --
	(137.85, 46.68) --
	(139.18, 45.83) --
	(140.52, 45.31) --
	(141.86, 44.61) --
	(143.20, 44.44) --
	(144.53, 44.08) --
	(145.87, 43.90) --
	(147.21, 43.18) --
	(148.55, 42.81) --
	(149.88, 42.07) --
	(151.22, 41.50) --
	(152.56, 41.12) --
	(153.90, 40.93) --
	(155.23, 40.93) --
	(156.57, 40.54) --
	(157.91, 40.35) --
	(159.25, 39.76) --
	(160.58, 39.56) --
	(161.92, 38.96) --
	(163.26, 38.56) --
	(164.59, 38.15) --
	(165.93, 37.53) --
	(167.27, 37.32) --
	(168.61, 37.32);
\definecolor{drawColor}{RGB}{30,155,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,146.89) --
	( 54.93,144.38) --
	( 56.27,142.08) --
	( 57.61,139.85) --
	( 58.94,137.48) --
	( 60.28,135.20) --
	( 61.62,132.33) --
	( 62.95,130.23) --
	( 64.29,127.77) --
	( 65.63,125.69) --
	( 66.97,123.50) --
	( 68.30,121.49) --
	( 69.64,119.69) --
	( 70.98,118.13) --
	( 72.32,115.85) --
	( 73.65,113.44) --
	( 74.99,111.26) --
	( 76.33,109.35) --
	( 77.67,106.95) --
	( 79.00,105.23) --
	( 80.34,103.47) --
	( 81.68,101.88) --
	( 83.02, 99.98) --
	( 84.35, 98.45) --
	( 85.69, 96.13) --
	( 87.03, 94.01) --
	( 88.36, 91.77) --
	( 89.70, 89.67) --
	( 91.04, 87.58) --
	( 92.38, 85.73) --
	( 93.71, 84.00) --
	( 95.05, 82.28) --
	( 96.39, 80.56) --
	( 97.73, 79.17) --
	( 99.06, 77.40) --
	(100.40, 75.38) --
	(101.74, 73.44) --
	(103.08, 71.60) --
	(104.41, 70.07) --
	(105.75, 68.38) --
	(107.09, 67.35) --
	(108.43, 65.87) --
	(109.76, 64.68) --
	(111.10, 64.01) --
	(112.44, 62.41) --
	(113.77, 61.94) --
	(115.11, 60.74) --
	(116.45, 59.76) --
	(117.79, 59.14) --
	(119.12, 58.12) --
	(120.46, 56.81) --
	(121.80, 56.28) --
	(123.14, 55.19) --
	(124.47, 54.22) --
	(125.81, 53.50) --
	(127.15, 52.78) --
	(128.49, 51.90) --
	(129.82, 50.99) --
	(131.16, 50.54) --
	(132.50, 50.23) --
	(133.84, 49.45) --
	(135.17, 48.65) --
	(136.51, 47.84) --
	(137.85, 47.51) --
	(139.18, 47.35) --
	(140.52, 46.85) --
	(141.86, 46.17) --
	(143.20, 45.49) --
	(144.53, 44.79) --
	(145.87, 44.26) --
	(147.21, 44.08) --
	(148.55, 43.90) --
	(149.88, 43.72) --
	(151.22, 43.18) --
	(152.56, 42.63) --
	(153.90, 42.07) --
	(155.23, 41.50) --
	(156.57, 41.12) --
	(157.91, 40.74) --
	(159.25, 40.54) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 39.96) --
	(164.59, 39.56) --
	(165.93, 39.36) --
	(167.27, 38.76) --
	(168.61, 38.15) --
	(169.94, 37.53);
\definecolor{drawColor}{RGB}{30,157,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,145.40) --
	( 54.93,142.98) --
	( 56.27,140.60) --
	( 57.61,138.68) --
	( 58.94,136.25) --
	( 60.28,133.68) --
	( 61.62,130.94) --
	( 62.95,128.77) --
	( 64.29,126.48) --
	( 65.63,124.33) --
	( 66.97,122.37) --
	( 68.30,120.30) --
	( 69.64,118.45) --
	( 70.98,116.52) --
	( 72.32,113.79) --
	( 73.65,111.63) --
	( 74.99,108.96) --
	( 76.33,107.36) --
	( 77.67,105.69) --
	( 79.00,103.74) --
	( 80.34,101.83) --
	( 81.68,100.27) --
	( 83.02, 98.55) --
	( 84.35, 96.60) --
	( 85.69, 94.06) --
	( 87.03, 91.89) --
	( 88.36, 89.67) --
	( 89.70, 87.58) --
	( 91.04, 85.73) --
	( 92.38, 83.79) --
	( 93.71, 82.13) --
	( 95.05, 80.33) --
	( 96.39, 78.85) --
	( 97.73, 77.07) --
	( 99.06, 75.38) --
	(100.40, 73.26) --
	(101.74, 71.69) --
	(103.08, 69.97) --
	(104.41, 68.48) --
	(105.75, 67.25) --
	(107.09, 65.87) --
	(108.43, 64.57) --
	(109.76, 63.90) --
	(111.10, 62.76) --
	(112.44, 61.82) --
	(113.77, 60.87) --
	(115.11, 59.89) --
	(116.45, 59.39) --
	(117.79, 58.38) --
	(119.12, 57.08) --
	(120.46, 56.68) --
	(121.80, 55.60) --
	(123.14, 54.50) --
	(124.47, 53.65) --
	(125.81, 53.22) --
	(127.15, 52.19) --
	(128.49, 51.15) --
	(129.82, 50.54) --
	(131.16, 50.07) --
	(132.50, 49.76) --
	(133.84, 49.29) --
	(135.17, 48.33) --
	(136.51, 47.68) --
	(137.85, 47.18) --
	(139.18, 46.85) --
	(140.52, 46.51) --
	(141.86, 46.17) --
	(143.20, 45.31) --
	(144.53, 44.61) --
	(145.87, 44.08) --
	(147.21, 43.72) --
	(148.55, 43.72) --
	(149.88, 43.54) --
	(151.22, 42.99) --
	(152.56, 42.63) --
	(153.90, 42.07) --
	(155.23, 41.31) --
	(156.57, 40.74) --
	(157.91, 40.74) --
	(159.25, 40.54) --
	(160.58, 40.54) --
	(161.92, 40.35) --
	(163.26, 39.96) --
	(164.59, 39.56) --
	(165.93, 38.96) --
	(167.27, 38.96) --
	(168.61, 38.36);
\definecolor{drawColor}{RGB}{31,158,137}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,148.01) --
	( 54.93,145.57) --
	( 56.27,143.86) --
	( 57.61,141.72) --
	( 58.94,139.85) --
	( 60.28,138.29) --
	( 61.62,136.05) --
	( 62.95,133.90) --
	( 64.29,131.88) --
	( 65.63,129.99) --
	( 66.97,127.77) --
	( 68.30,125.69) --
	( 69.64,123.78) --
	( 70.98,122.08) --
	( 72.32,120.30) --
	( 73.65,119.08) --
	( 74.99,117.17) --
	( 76.33,115.52) --
	( 77.67,113.08) --
	( 79.00,111.26) --
	( 80.34,109.35) --
	( 81.68,107.36) --
	( 83.02,105.69) --
	( 84.35,104.01) --
	( 85.69,102.29) --
	( 87.03,100.70) --
	( 88.36, 99.25) --
	( 89.70, 97.59) --
	( 91.04, 95.43) --
	( 92.38, 93.28) --
	( 93.71, 91.24) --
	( 95.05, 89.23) --
	( 96.39, 87.26) --
	( 97.73, 85.46) --
	( 99.06, 83.86) --
	(100.40, 82.13) --
	(101.74, 80.64) --
	(103.08, 79.01) --
	(104.41, 77.64) --
	(105.75, 75.89) --
	(107.09, 74.07) --
	(108.43, 72.53) --
	(109.76, 70.84) --
	(111.10, 69.58) --
	(112.44, 68.18) --
	(113.77, 66.94) --
	(115.11, 65.98) --
	(116.45, 64.79) --
	(117.79, 64.12) --
	(119.12, 63.21) --
	(120.46, 62.06) --
	(121.80, 61.46) --
	(123.14, 60.26) --
	(124.47, 59.64) --
	(125.81, 59.14) --
	(127.15, 58.38) --
	(128.49, 57.21) --
	(129.82, 56.68) --
	(131.16, 55.88) --
	(132.50, 54.64) --
	(133.84, 54.07) --
	(135.17, 53.50) --
	(136.51, 52.93) --
	(137.85, 51.90) --
	(139.18, 50.99) --
	(140.52, 50.69) --
	(141.86, 50.23) --
	(143.20, 49.76) --
	(144.53, 49.29) --
	(145.87, 48.49) --
	(147.21, 48.00) --
	(148.55, 47.51) --
	(149.88, 47.01) --
	(151.22, 47.18) --
	(152.56, 46.68) --
	(153.90, 46.00) --
	(155.23, 45.49) --
	(156.57, 44.79) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 44.08) --
	(161.92, 43.90) --
	(163.26, 43.72) --
	(164.59, 43.18) --
	(165.93, 42.81) --
	(167.27, 42.44) --
	(168.61, 42.07) --
	(169.94, 41.31) --
	(171.28, 41.12) --
	(172.62, 40.74) --
	(173.96, 40.74) --
	(175.29, 40.74) --
	(176.63, 40.54);
\definecolor{drawColor}{RGB}{31,159,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,145.74) --
	( 54.93,143.16) --
	( 56.27,140.79) --
	( 57.61,138.48) --
	( 58.94,136.25) --
	( 60.28,133.24) --
	( 61.62,130.71) --
	( 62.95,128.27) --
	( 64.29,125.69) --
	( 65.63,123.78) --
	( 66.97,121.49) --
	( 68.30,119.69) --
	( 69.64,117.82) --
	( 70.98,115.18) --
	( 72.32,113.08) --
	( 73.65,110.51) --
	( 74.99,108.57) --
	( 76.33,106.54) --
	( 77.67,104.36) --
	( 79.00,102.62) --
	( 80.34,101.04) --
	( 81.68, 99.35) --
	( 83.02, 97.38) --
	( 84.35, 95.00) --
	( 85.69, 92.59) --
	( 87.03, 90.28) --
	( 88.36, 88.23) --
	( 89.70, 86.20) --
	( 91.04, 84.22) --
	( 92.38, 82.65) --
	( 93.71, 80.87) --
	( 95.05, 79.32) --
	( 96.39, 77.97) --
	( 97.73, 75.72) --
	( 99.06, 73.71) --
	(100.40, 72.07) --
	(101.74, 70.26) --
	(103.08, 68.68) --
	(104.41, 67.66) --
	(105.75, 65.98) --
	(107.09, 65.12) --
	(108.43, 64.01) --
	(109.76, 63.10) --
	(111.10, 61.94) --
	(112.44, 61.35) --
	(113.77, 59.89) --
	(115.11, 59.52) --
	(116.45, 58.76) --
	(117.79, 57.60) --
	(119.12, 56.81) --
	(120.46, 56.41) --
	(121.80, 55.05) --
	(123.14, 53.79) --
	(124.47, 53.65) --
	(125.81, 52.93) --
	(127.15, 51.90) --
	(128.49, 50.99) --
	(129.82, 50.38) --
	(131.16, 50.38) --
	(132.50, 49.60) --
	(133.84, 49.13) --
	(135.17, 48.00) --
	(136.51, 47.18) --
	(137.85, 47.18) --
	(139.18, 47.01) --
	(140.52, 46.17) --
	(141.86, 46.00) --
	(143.20, 45.14) --
	(144.53, 44.44) --
	(145.87, 43.90) --
	(147.21, 43.90) --
	(148.55, 43.90) --
	(149.88, 43.36) --
	(151.22, 42.99) --
	(152.56, 42.44) --
	(153.90, 42.07) --
	(155.23, 41.50) --
	(156.57, 40.74) --
	(157.91, 40.54) --
	(159.25, 40.35) --
	(160.58, 40.74) --
	(161.92, 40.54) --
	(163.26, 40.15) --
	(164.59, 39.76) --
	(165.93, 39.36) --
	(167.27, 38.96);
\definecolor{drawColor}{RGB}{31,160,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.57) --
	( 54.93,143.16) --
	( 56.27,140.79) --
	( 57.61,138.88) --
	( 58.94,136.67) --
	( 60.28,134.12) --
	( 61.62,131.64) --
	( 62.95,129.51) --
	( 64.29,127.00) --
	( 65.63,124.88) --
	( 66.97,123.22) --
	( 68.30,121.20) --
	( 69.64,119.39) --
	( 70.98,117.82) --
	( 72.32,115.52) --
	( 73.65,113.08) --
	( 74.99,110.89) --
	( 76.33,108.96) --
	( 77.67,106.95) --
	( 79.00,105.14) --
	( 80.34,103.61) --
	( 81.68,102.02) --
	( 83.02,100.32) --
	( 84.35, 98.75) --
	( 85.69, 96.60) --
	( 87.03, 94.28) --
	( 88.36, 92.47) --
	( 89.70, 90.10) --
	( 91.04, 88.42) --
	( 92.38, 86.40) --
	( 93.71, 84.70) --
	( 95.05, 82.94) --
	( 96.39, 81.32) --
	( 97.73, 79.95) --
	( 99.06, 78.53) --
	(100.40, 76.73) --
	(101.74, 74.68) --
	(103.08, 72.90) --
	(104.41, 71.51) --
	(105.75, 70.17) --
	(107.09, 68.68) --
	(108.43, 67.35) --
	(109.76, 66.20) --
	(111.10, 65.01) --
	(112.44, 64.12) --
	(113.77, 63.56) --
	(115.11, 62.17) --
	(116.45, 61.58) --
	(117.79, 60.62) --
	(119.12, 59.89) --
	(120.46, 59.76) --
	(121.80, 58.76) --
	(123.14, 57.60) --
	(124.47, 56.68) --
	(125.81, 56.01) --
	(127.15, 55.19) --
	(128.49, 54.22) --
	(129.82, 53.65) --
	(131.16, 53.07) --
	(132.50, 52.34) --
	(133.84, 51.30) --
	(135.17, 50.69) --
	(136.51, 50.54) --
	(137.85, 50.07) --
	(139.18, 49.45) --
	(140.52, 48.65) --
	(141.86, 47.68) --
	(143.20, 47.51) --
	(144.53, 47.18) --
	(145.87, 47.01) --
	(147.21, 46.85) --
	(148.55, 46.00) --
	(149.88, 45.66) --
	(151.22, 44.79) --
	(152.56, 44.26) --
	(153.90, 43.90) --
	(155.23, 43.90) --
	(156.57, 43.90) --
	(157.91, 43.54) --
	(159.25, 42.81) --
	(160.58, 42.44) --
	(161.92, 42.07) --
	(163.26, 41.69) --
	(164.59, 41.12) --
	(165.93, 40.93) --
	(167.27, 40.54) --
	(168.61, 40.54) --
	(169.94, 40.54) --
	(171.28, 40.35);
\definecolor{drawColor}{RGB}{31,161,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.23) --
	( 54.93,142.98) --
	( 56.27,140.98) --
	( 57.61,138.88) --
	( 58.94,136.46) --
	( 60.28,134.12) --
	( 61.62,131.64) --
	( 62.95,129.02) --
	( 64.29,126.74) --
	( 65.63,124.88) --
	( 66.97,122.65) --
	( 68.30,120.60) --
	( 69.64,119.08) --
	( 70.98,117.17) --
	( 72.32,114.49) --
	( 73.65,112.73) --
	( 74.99,110.51) --
	( 76.33,108.57) --
	( 77.67,106.54) --
	( 79.00,104.53) --
	( 80.34,102.93) --
	( 81.68,101.27) --
	( 83.02, 99.59) --
	( 84.35, 98.15) --
	( 85.69, 95.70) --
	( 87.03, 93.39) --
	( 88.36, 91.42) --
	( 89.70, 89.30) --
	( 91.04, 87.45) --
	( 92.38, 85.59) --
	( 93.71, 83.58) --
	( 95.05, 82.28) --
	( 96.39, 80.64) --
	( 97.73, 79.09) --
	( 99.06, 77.64) --
	(100.40, 75.46) --
	(101.74, 73.80) --
	(103.08, 72.16) --
	(104.41, 70.55) --
	(105.75, 69.18) --
	(107.09, 68.07) --
	(108.43, 66.62) --
	(109.76, 65.87) --
	(111.10, 64.45) --
	(112.44, 63.67) --
	(113.77, 62.76) --
	(115.11, 61.82) --
	(116.45, 61.11) --
	(117.79, 60.01) --
	(119.12, 59.64) --
	(120.46, 59.01) --
	(121.80, 57.99) --
	(123.14, 56.95) --
	(124.47, 56.41) --
	(125.81, 55.47) --
	(127.15, 54.50) --
	(128.49, 53.79) --
	(129.82, 53.22) --
	(131.16, 52.49) --
	(132.50, 51.75) --
	(133.84, 50.84) --
	(135.17, 50.69) --
	(136.51, 50.38) --
	(137.85, 49.60) --
	(139.18, 48.97) --
	(140.52, 48.33) --
	(141.86, 47.51) --
	(143.20, 47.51) --
	(144.53, 47.18) --
	(145.87, 47.01) --
	(147.21, 46.34) --
	(148.55, 45.83) --
	(149.88, 44.79) --
	(151.22, 44.26) --
	(152.56, 43.90) --
	(153.90, 43.72) --
	(155.23, 43.90) --
	(156.57, 43.72) --
	(157.91, 43.36) --
	(159.25, 42.99) --
	(160.58, 42.44) --
	(161.92, 42.07) --
	(163.26, 41.50) --
	(164.59, 41.12) --
	(165.93, 40.74) --
	(167.27, 40.74) --
	(168.61, 40.54) --
	(169.94, 40.54) --
	(171.28, 40.35);
\definecolor{drawColor}{RGB}{31,162,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.40) --
	( 54.93,144.04) --
	( 56.27,141.53) --
	( 57.61,139.46) --
	( 58.94,137.08) --
	( 60.28,134.56) --
	( 61.62,132.10) --
	( 62.95,129.51) --
	( 64.29,127.00) --
	( 65.63,124.88) --
	( 66.97,122.65) --
	( 68.30,120.90) --
	( 69.64,119.08) --
	( 70.98,116.85) --
	( 72.32,114.84) --
	( 73.65,112.00) --
	( 74.99,110.13) --
	( 76.33,107.77) --
	( 77.67,105.69) --
	( 79.00,104.18) --
	( 80.34,102.29) --
	( 81.68,100.70) --
	( 83.02, 98.80) --
	( 84.35, 96.76) --
	( 85.69, 94.23) --
	( 87.03, 91.83) --
	( 88.36, 89.73) --
	( 89.70, 87.71) --
	( 91.04, 85.73) --
	( 92.38, 83.93) --
	( 93.71, 82.28) --
	( 95.05, 80.48) --
	( 96.39, 79.09) --
	( 97.73, 77.15) --
	( 99.06, 75.20) --
	(100.40, 73.35) --
	(101.74, 71.69) --
	(103.08, 70.17) --
	(104.41, 68.38) --
	(105.75, 67.25) --
	(107.09, 66.09) --
	(108.43, 64.90) --
	(109.76, 63.78) --
	(111.10, 62.99) --
	(112.44, 61.82) --
	(113.77, 61.35) --
	(115.11, 60.01) --
	(116.45, 59.27) --
	(117.79, 58.76) --
	(119.12, 57.73) --
	(120.46, 56.81) --
	(121.80, 56.01) --
	(123.14, 55.33) --
	(124.47, 54.07) --
	(125.81, 53.65) --
	(127.15, 52.93) --
	(128.49, 52.19) --
	(129.82, 51.30) --
	(131.16, 50.69) --
	(132.50, 50.38) --
	(133.84, 50.07) --
	(135.17, 49.29) --
	(136.51, 48.33) --
	(137.85, 47.68) --
	(139.18, 47.18) --
	(140.52, 47.18) --
	(141.86, 47.01) --
	(143.20, 46.34) --
	(144.53, 45.83) --
	(145.87, 45.14) --
	(147.21, 44.26) --
	(148.55, 44.08) --
	(149.88, 43.90) --
	(151.22, 43.72) --
	(152.56, 43.36) --
	(153.90, 43.36) --
	(155.23, 42.63) --
	(156.57, 42.26) --
	(157.91, 41.50) --
	(159.25, 41.31) --
	(160.58, 40.54) --
	(161.92, 40.54) --
	(163.26, 40.54) --
	(164.59, 40.35) --
	(165.93, 40.15) --
	(167.27, 39.56) --
	(168.61, 39.76);
\definecolor{drawColor}{RGB}{32,163,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,147.05) --
	( 54.93,144.72) --
	( 56.27,142.80) --
	( 57.61,140.98) --
	( 58.94,139.07) --
	( 60.28,137.28) --
	( 61.62,134.99) --
	( 62.95,133.01) --
	( 64.29,131.18) --
	( 65.63,128.77) --
	( 66.97,126.74) --
	( 68.30,124.88) --
	( 69.64,122.94) --
	( 70.98,121.49) --
	( 72.32,120.00) --
	( 73.65,118.45) --
	( 74.99,116.52) --
	( 76.33,114.49) --
	( 77.67,112.36) --
	( 79.00,110.51) --
	( 80.34,108.57) --
	( 81.68,106.95) --
	( 83.02,104.97) --
	( 84.35,103.38) --
	( 85.69,101.69) --
	( 87.03,100.32) --
	( 88.36, 98.80) --
	( 89.70, 96.71) --
	( 91.04, 94.78) --
	( 92.38, 92.47) --
	( 93.71, 90.52) --
	( 95.05, 88.61) --
	( 96.39, 86.80) --
	( 97.73, 85.05) --
	( 99.06, 83.44) --
	(100.40, 81.76) --
	(101.74, 80.25) --
	(103.08, 78.85) --
	(104.41, 77.31) --
	(105.75, 75.63) --
	(107.09, 73.89) --
	(108.43, 72.35) --
	(109.76, 70.84) --
	(111.10, 69.58) --
	(112.44, 68.07) --
	(113.77, 66.83) --
	(115.11, 65.98) --
	(116.45, 65.12) --
	(117.79, 64.23) --
	(119.12, 63.33) --
	(120.46, 62.41) --
	(121.80, 61.82) --
	(123.14, 61.11) --
	(124.47, 59.76) --
	(125.81, 59.64) --
	(127.15, 58.89) --
	(128.49, 57.86) --
	(129.82, 57.08) --
	(131.16, 56.68) --
	(132.50, 55.74) --
	(133.84, 54.78) --
	(135.17, 54.07) --
	(136.51, 53.79) --
	(137.85, 52.93) --
	(139.18, 52.05) --
	(140.52, 51.45) --
	(141.86, 50.69) --
	(143.20, 50.54) --
	(144.53, 50.07) --
	(145.87, 49.45) --
	(147.21, 48.97) --
	(148.55, 48.17) --
	(149.88, 47.84) --
	(151.22, 47.35) --
	(152.56, 47.18) --
	(153.90, 46.85) --
	(155.23, 46.68) --
	(156.57, 45.66) --
	(157.91, 45.49) --
	(159.25, 44.79) --
	(160.58, 44.44) --
	(161.92, 44.08) --
	(163.26, 43.90) --
	(164.59, 43.72) --
	(165.93, 43.36) --
	(167.27, 42.99) --
	(168.61, 42.63) --
	(169.94, 42.07) --
	(171.28, 41.88) --
	(172.62, 41.50) --
	(173.96, 41.31) --
	(175.29, 40.93) --
	(176.63, 40.74);
\definecolor{drawColor}{RGB}{32,164,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,147.05) --
	( 54.93,145.57) --
	( 56.27,143.16) --
	( 57.61,141.35) --
	( 58.94,139.46) --
	( 60.28,137.48) --
	( 61.62,135.41) --
	( 62.95,133.24) --
	( 64.29,130.94) --
	( 65.63,129.26) --
	( 66.97,127.26) --
	( 68.30,125.15) --
	( 69.64,123.22) --
	( 70.98,121.79) --
	( 72.32,120.30) --
	( 73.65,118.45) --
	( 74.99,116.52) --
	( 76.33,114.49) --
	( 77.67,112.36) --
	( 79.00,110.51) --
	( 80.34,108.17) --
	( 81.68,106.54) --
	( 83.02,104.75) --
	( 84.35,103.25) --
	( 85.69,101.41) --
	( 87.03, 99.88) --
	( 88.36, 98.20) --
	( 89.70, 96.39) --
	( 91.04, 94.06) --
	( 92.38, 91.95) --
	( 93.71, 89.98) --
	( 95.05, 87.97) --
	( 96.39, 86.07) --
	( 97.73, 84.43) --
	( 99.06, 82.72) --
	(100.40, 81.24) --
	(101.74, 79.56) --
	(103.08, 78.13) --
	(104.41, 76.73) --
	(105.75, 74.60) --
	(107.09, 72.90) --
	(108.43, 71.32) --
	(109.76, 70.17) --
	(111.10, 68.68) --
	(112.44, 67.56) --
	(113.77, 66.20) --
	(115.11, 65.55) --
	(116.45, 64.45) --
	(117.79, 63.78) --
	(119.12, 62.76) --
	(120.46, 61.94) --
	(121.80, 61.23) --
	(123.14, 60.13) --
	(124.47, 59.64) --
	(125.81, 58.89) --
	(127.15, 58.25) --
	(128.49, 57.34) --
	(129.82, 56.81) --
	(131.16, 55.60) --
	(132.50, 54.78) --
	(133.84, 54.07) --
	(135.17, 53.50) --
	(136.51, 52.93) --
	(137.85, 52.19) --
	(139.18, 51.45) --
	(140.52, 50.69) --
	(141.86, 50.54) --
	(143.20, 50.07) --
	(144.53, 49.29) --
	(145.87, 49.13) --
	(147.21, 48.33) --
	(148.55, 47.68) --
	(149.88, 47.35) --
	(151.22, 47.01) --
	(152.56, 46.68) --
	(153.90, 46.51) --
	(155.23, 45.83) --
	(156.57, 45.14) --
	(157.91, 44.44) --
	(159.25, 44.26) --
	(160.58, 44.08) --
	(161.92, 43.90) --
	(163.26, 43.72) --
	(164.59, 43.36) --
	(165.93, 42.81) --
	(167.27, 42.26) --
	(168.61, 41.88) --
	(169.94, 41.50) --
	(171.28, 41.31) --
	(172.62, 40.93) --
	(173.96, 40.74) --
	(175.29, 40.54);
\definecolor{drawColor}{RGB}{33,166,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,146.07) --
	( 54.93,144.04) --
	( 56.27,142.08) --
	( 57.61,140.23) --
	( 58.94,138.68) --
	( 60.28,136.25) --
	( 61.62,134.12) --
	( 62.95,132.10) --
	( 64.29,129.99) --
	( 65.63,127.77) --
	( 66.97,125.69) --
	( 68.30,124.06) --
	( 69.64,122.37) --
	( 70.98,120.30) --
	( 72.32,119.08) --
	( 73.65,117.49) --
	( 74.99,115.18) --
	( 76.33,113.08) --
	( 77.67,111.26) --
	( 79.00,108.96) --
	( 80.34,107.36) --
	( 81.68,105.27) --
	( 83.02,103.78) --
	( 84.35,101.93) --
	( 85.69,100.32) --
	( 87.03, 98.80) --
	( 88.36, 96.97) --
	( 89.70, 94.72) --
	( 91.04, 92.42) --
	( 92.38, 90.46) --
	( 93.71, 88.61) --
	( 95.05, 86.60) --
	( 96.39, 84.91) --
	( 97.73, 83.29) --
	( 99.06, 81.47) --
	(100.40, 80.10) --
	(101.74, 78.69) --
	(103.08, 76.90) --
	(104.41, 75.20) --
	(105.75, 73.26) --
	(107.09, 71.88) --
	(108.43, 70.26) --
	(109.76, 69.08) --
	(111.10, 67.97) --
	(112.44, 66.73) --
	(113.77, 65.87) --
	(115.11, 64.79) --
	(116.45, 64.12) --
	(117.79, 63.10) --
	(119.12, 62.06) --
	(120.46, 61.58) --
	(121.80, 60.50) --
	(123.14, 59.64) --
	(124.47, 59.39) --
	(125.81, 58.63) --
	(127.15, 57.60) --
	(128.49, 57.08) --
	(129.82, 56.28) --
	(131.16, 55.19) --
	(132.50, 54.36) --
	(133.84, 53.79) --
	(135.17, 53.36) --
	(136.51, 52.64) --
	(137.85, 51.60) --
	(139.18, 50.99) --
	(140.52, 50.69) --
	(141.86, 50.38) --
	(143.20, 49.92) --
	(144.53, 49.13) --
	(145.87, 48.65) --
	(147.21, 47.84) --
	(148.55, 47.51) --
	(149.88, 47.35) --
	(151.22, 47.18) --
	(152.56, 46.51) --
	(153.90, 46.00) --
	(155.23, 45.49) --
	(156.57, 45.14) --
	(157.91, 44.44) --
	(159.25, 44.26) --
	(160.58, 44.08) --
	(161.92, 43.90) --
	(163.26, 43.54) --
	(164.59, 43.18) --
	(165.93, 42.81) --
	(167.27, 42.26) --
	(168.61, 41.50) --
	(169.94, 41.50) --
	(171.28, 41.12) --
	(172.62, 40.74) --
	(173.96, 40.93) --
	(175.29, 40.54);
\definecolor{drawColor}{RGB}{34,167,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,146.24) --
	( 54.93,142.80) --
	( 56.27,140.04) --
	( 57.61,137.08) --
	( 58.94,133.90) --
	( 60.28,130.23) --
	( 61.62,127.00) --
	( 62.95,124.33) --
	( 64.29,121.79) --
	( 65.63,119.08) --
	( 66.97,116.52) --
	( 68.30,113.44) --
	( 69.64,110.13) --
	( 70.98,107.36) --
	( 72.32,104.97) --
	( 73.65,102.57) --
	( 74.99,100.32) --
	( 76.33, 97.89) --
	( 77.67, 95.32) --
	( 79.00, 92.24) --
	( 80.34, 89.36) --
	( 81.68, 86.73) --
	( 83.02, 84.56) --
	( 84.35, 82.35) --
	( 85.69, 80.41) --
	( 87.03, 78.37) --
	( 88.36, 76.15) --
	( 89.70, 73.71) --
	( 91.04, 71.60) --
	( 92.38, 69.78) --
	( 93.71, 68.28) --
	( 95.05, 66.62) --
	( 96.39, 65.23) --
	( 97.73, 64.01) --
	( 99.06, 62.87) --
	(100.40, 61.82) --
	(101.74, 60.74) --
	(103.08, 59.64) --
	(104.41, 59.01) --
	(105.75, 58.25) --
	(107.09, 56.68) --
	(108.43, 56.28) --
	(109.76, 54.92) --
	(111.10, 53.79) --
	(112.44, 53.36) --
	(113.77, 52.49) --
	(115.11, 51.15) --
	(116.45, 50.23) --
	(117.79, 50.07) --
	(119.12, 49.60) --
	(120.46, 48.65) --
	(121.80, 47.84) --
	(123.14, 47.18) --
	(124.47, 46.85) --
	(125.81, 46.85) --
	(127.15, 46.17) --
	(128.49, 45.31) --
	(129.82, 44.26) --
	(131.16, 44.08) --
	(132.50, 43.72) --
	(133.84, 43.72) --
	(135.17, 43.36) --
	(136.51, 42.99) --
	(137.85, 42.44) --
	(139.18, 41.88) --
	(140.52, 41.12) --
	(141.86, 40.93) --
	(143.20, 40.54) --
	(144.53, 40.74) --
	(145.87, 40.54) --
	(147.21, 40.15) --
	(148.55, 39.96) --
	(149.88, 39.36) --
	(151.22, 39.16) --
	(152.56, 38.36) --
	(153.90, 37.94) --
	(155.23, 37.53) --
	(156.57, 37.11);
\definecolor{drawColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,144.55) --
	( 54.93,141.35) --
	( 56.27,138.09) --
	( 57.61,134.34) --
	( 58.94,131.88) --
	( 60.28,133.24) --
	( 61.62,133.90) --
	( 62.95,131.41) --
	( 64.29,124.33) --
	( 65.63,121.20) --
	( 66.97,118.45) --
	( 68.30,115.18) --
	( 69.64,111.63) --
	( 70.98,108.17) --
	( 72.32,105.18) --
	( 73.65,102.43) --
	( 74.99, 99.98) --
	( 76.33, 97.12) --
	( 77.67, 93.33) --
	( 79.00, 90.34) --
	( 80.34, 87.32) --
	( 81.68, 84.29) --
	( 83.02, 82.06) --
	( 84.35, 79.56) --
	( 85.69, 77.64) --
	( 87.03, 74.51) --
	( 88.36, 72.16) --
	( 89.70, 70.07) --
	( 91.04, 67.97) --
	( 92.38, 66.20) --
	( 93.71, 64.57) --
	( 95.05, 63.44) --
	( 96.39, 62.06) --
	( 97.73, 60.87) --
	( 99.06, 59.64) --
	(100.40, 58.89) --
	(101.74, 57.34) --
	(103.08, 56.68) --
	(104.41, 55.19) --
	(105.75, 53.79) --
	(107.09, 53.22) --
	(108.43, 52.19) --
	(109.76, 50.84) --
	(111.10, 50.54) --
	(112.44, 49.76) --
	(113.77, 48.97) --
	(115.11, 47.84) --
	(116.45, 47.35) --
	(117.79, 47.01) --
	(119.12, 46.68) --
	(120.46, 46.17) --
	(121.80, 45.14) --
	(123.14, 44.26) --
	(124.47, 43.90) --
	(125.81, 43.54) --
	(127.15, 43.72) --
	(128.49, 42.99) --
	(129.82, 42.63) --
	(131.16, 42.07) --
	(132.50, 41.12) --
	(133.84, 40.93) --
	(135.17, 40.74) --
	(136.51, 40.35) --
	(137.85, 40.15) --
	(139.18, 40.15) --
	(140.52, 39.56) --
	(141.86, 39.16) --
	(143.20, 38.56) --
	(144.53, 37.94) --
	(145.87, 37.53) --
	(147.21, 36.90) --
	(148.55, 36.69) --
	(149.88, 36.69) --
	(151.22, 36.48);
\definecolor{drawColor}{RGB}{36,170,131}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.34) --
	( 54.93,140.42) --
	( 56.27,136.67) --
	( 57.61,133.01) --
	( 58.94,131.64) --
	( 60.28,132.56) --
	( 61.62,133.46) --
	( 62.95,129.51) --
	( 64.29,123.22) --
	( 65.63,120.00) --
	( 66.97,117.17) --
	( 68.30,113.79) --
	( 69.64,109.74) --
	( 70.98,106.95) --
	( 72.32,103.56) --
	( 73.65,101.04) --
	( 74.99, 98.55) --
	( 76.33, 95.00) --
	( 77.67, 91.66) --
	( 79.00, 88.48) --
	( 80.34, 85.53) --
	( 81.68, 83.29) --
	( 83.02, 80.64) --
	( 84.35, 78.69) --
	( 85.69, 75.63) --
	( 87.03, 73.26) --
	( 88.36, 70.94) --
	( 89.70, 68.58) --
	( 91.04, 67.04) --
	( 92.38, 65.44) --
	( 93.71, 64.12) --
	( 95.05, 62.64) --
	( 96.39, 61.46) --
	( 97.73, 60.13) --
	( 99.06, 59.27) --
	(100.40, 57.99) --
	(101.74, 56.95) --
	(103.08, 55.74) --
	(104.41, 54.07) --
	(105.75, 53.36) --
	(107.09, 52.64) --
	(108.43, 51.45) --
	(109.76, 50.69) --
	(111.10, 50.07) --
	(112.44, 49.45) --
	(113.77, 48.33) --
	(115.11, 47.35) --
	(116.45, 47.01) --
	(117.79, 46.51) --
	(119.12, 46.00) --
	(120.46, 44.79) --
	(121.80, 44.44) --
	(123.14, 44.08) --
	(124.47, 44.08) --
	(125.81, 43.54) --
	(127.15, 42.99) --
	(128.49, 42.63) --
	(129.82, 41.69) --
	(131.16, 40.93) --
	(132.50, 40.93) --
	(133.84, 40.74) --
	(135.17, 40.35) --
	(136.51, 40.15) --
	(137.85, 39.56) --
	(139.18, 39.36) --
	(140.52, 38.56) --
	(141.86, 37.94) --
	(143.20, 37.53) --
	(144.53, 36.90) --
	(145.87, 36.69) --
	(147.21, 36.69) --
	(148.55, 36.48);
\definecolor{drawColor}{RGB}{37,171,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,145.90) --
	( 54.93,142.80) --
	( 56.27,139.65) --
	( 57.61,136.67) --
	( 58.94,133.46) --
	( 60.28,129.99) --
	( 61.62,126.74) --
	( 62.95,123.78) --
	( 64.29,121.20) --
	( 65.63,118.45) --
	( 66.97,115.52) --
	( 68.30,112.36) --
	( 69.64,108.96) --
	( 70.98,106.54) --
	( 72.32,103.74) --
	( 73.65,101.37) --
	( 74.99, 99.00) --
	( 76.33, 96.02) --
	( 77.67, 92.82) --
	( 79.00, 89.79) --
	( 80.34, 87.26) --
	( 81.68, 84.63) --
	( 83.02, 82.43) --
	( 84.35, 80.25) --
	( 85.69, 78.13) --
	( 87.03, 75.55) --
	( 88.36, 73.26) --
	( 89.70, 70.75) --
	( 91.04, 68.68) --
	( 92.38, 67.15) --
	( 93.71, 65.66) --
	( 95.05, 64.34) --
	( 96.39, 62.99) --
	( 97.73, 61.94) --
	( 99.06, 60.74) --
	(100.40, 59.76) --
	(101.74, 59.14) --
	(103.08, 57.21) --
	(104.41, 56.55) --
	(105.75, 55.47) --
	(107.09, 54.22) --
	(108.43, 53.36) --
	(109.76, 52.93) --
	(111.10, 51.45) --
	(112.44, 50.54) --
	(113.77, 50.23) --
	(115.11, 49.76) --
	(116.45, 48.81) --
	(117.79, 47.68) --
	(119.12, 47.18) --
	(120.46, 47.18) --
	(121.80, 46.68) --
	(123.14, 46.00) --
	(124.47, 44.96) --
	(125.81, 44.26) --
	(127.15, 43.90) --
	(128.49, 43.54) --
	(129.82, 43.54) --
	(131.16, 43.18) --
	(132.50, 42.44) --
	(133.84, 42.07) --
	(135.17, 41.31) --
	(136.51, 40.74) --
	(137.85, 40.54) --
	(139.18, 40.74) --
	(140.52, 40.54) --
	(141.86, 40.35) --
	(143.20, 39.96) --
	(144.53, 39.36) --
	(145.87, 38.96) --
	(147.21, 38.36) --
	(148.55, 37.53) --
	(149.88, 37.53) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.90) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{37,172,130}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.21) --
	( 54.93,141.35) --
	( 56.27,138.29) --
	( 57.61,135.20) --
	( 58.94,131.64) --
	( 60.28,128.02) --
	( 61.62,124.88) --
	( 62.95,122.08) --
	( 64.29,119.39) --
	( 65.63,116.85) --
	( 66.97,113.44) --
	( 68.30,110.13) --
	( 69.64,106.95) --
	( 70.98,104.62) --
	( 72.32,102.29) --
	( 73.65, 99.79) --
	( 74.99, 97.23) --
	( 76.33, 93.89) --
	( 77.67, 91.30) --
	( 79.00, 88.29) --
	( 80.34, 85.59) --
	( 81.68, 83.08) --
	( 83.02, 80.94) --
	( 84.35, 79.09) --
	( 85.69, 76.73) --
	( 87.03, 73.89) --
	( 88.36, 71.69) --
	( 89.70, 69.68) --
	( 91.04, 67.87) --
	( 92.38, 66.51) --
	( 93.71, 64.79) --
	( 95.05, 63.78) --
	( 96.39, 62.41) --
	( 97.73, 61.46) --
	( 99.06, 60.01) --
	(100.40, 59.52) --
	(101.74, 58.38) --
	(103.08, 56.95) --
	(104.41, 56.28) --
	(105.75, 54.78) --
	(107.09, 53.65) --
	(108.43, 53.36) --
	(109.76, 52.19) --
	(111.10, 50.99) --
	(112.44, 50.38) --
	(113.77, 50.07) --
	(115.11, 49.29) --
	(116.45, 48.33) --
	(117.79, 47.35) --
	(119.12, 47.01) --
	(120.46, 47.01) --
	(121.80, 46.34) --
	(123.14, 45.49) --
	(124.47, 44.79) --
	(125.81, 44.08) --
	(127.15, 43.72) --
	(128.49, 43.54) --
	(129.82, 43.36) --
	(131.16, 42.99) --
	(132.50, 42.81) --
	(133.84, 41.88) --
	(135.17, 41.12) --
	(136.51, 40.74) --
	(137.85, 40.74) --
	(139.18, 40.74) --
	(140.52, 40.35) --
	(141.86, 40.35) --
	(143.20, 39.76) --
	(144.53, 39.16) --
	(145.87, 39.36) --
	(147.21, 38.15) --
	(148.55, 37.74) --
	(149.88, 36.90) --
	(151.22, 36.90) --
	(152.56, 36.69) --
	(153.90, 36.69);
\definecolor{drawColor}{RGB}{38,173,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,143.86) --
	( 54.93,140.79) --
	( 56.27,137.69) --
	( 57.61,134.12) --
	( 58.94,131.88) --
	( 60.28,133.46) --
	( 61.62,133.90) --
	( 62.95,131.64) --
	( 64.29,124.61) --
	( 65.63,121.49) --
	( 66.97,118.77) --
	( 68.30,115.52) --
	( 69.64,112.36) --
	( 70.98,108.96) --
	( 72.32,106.12) --
	( 73.65,103.20) --
	( 74.99,100.99) --
	( 76.33, 98.90) --
	( 77.67, 95.54) --
	( 79.00, 92.30) --
	( 80.34, 89.23) --
	( 81.68, 86.67) --
	( 83.02, 84.43) --
	( 84.35, 82.06) --
	( 85.69, 79.95) --
	( 87.03, 77.97) --
	( 88.36, 75.29) --
	( 89.70, 72.99) --
	( 91.04, 70.94) --
	( 92.38, 68.88) --
	( 93.71, 66.94) --
	( 95.05, 65.66) --
	( 96.39, 64.23) --
	( 97.73, 63.33) --
	( 99.06, 62.17) --
	(100.40, 60.99) --
	(101.74, 59.89) --
	(103.08, 58.76) --
	(104.41, 57.60) --
	(105.75, 56.81) --
	(107.09, 55.74) --
	(108.43, 54.07) --
	(109.76, 53.65) --
	(111.10, 52.78) --
	(112.44, 51.45) --
	(113.77, 50.54) --
	(115.11, 50.23) --
	(116.45, 49.76) --
	(117.79, 48.81) --
	(119.12, 47.84) --
	(120.46, 47.01) --
	(121.80, 47.18) --
	(123.14, 46.68) --
	(124.47, 46.17) --
	(125.81, 44.79) --
	(127.15, 44.26) --
	(128.49, 43.72) --
	(129.82, 43.90) --
	(131.16, 43.54) --
	(132.50, 42.99) --
	(133.84, 42.26) --
	(135.17, 41.69) --
	(136.51, 41.12) --
	(137.85, 40.74) --
	(139.18, 40.35) --
	(140.52, 40.35) --
	(141.86, 40.15) --
	(143.20, 39.96) --
	(144.53, 39.36) --
	(145.87, 39.16) --
	(147.21, 38.36) --
	(148.55, 37.94) --
	(149.88, 37.32) --
	(151.22, 36.90) --
	(152.56, 36.48) --
	(153.90, 36.69) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{40,174,128}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.74) --
	( 53.59,142.44) --
	( 54.93,139.46) --
	( 56.27,136.46) --
	( 57.61,132.79) --
	( 58.94,131.88) --
	( 60.28,133.01) --
	( 61.62,133.24) --
	( 62.95,128.27) --
	( 64.29,122.94) --
	( 65.63,120.00) --
	( 66.97,117.17) --
	( 68.30,113.79) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,104.62) --
	( 73.65,102.34) --
	( 74.99,100.03) --
	( 76.33, 97.23) --
	( 77.67, 94.28) --
	( 79.00, 90.88) --
	( 80.34, 88.16) --
	( 81.68, 85.59) --
	( 83.02, 83.29) --
	( 84.35, 81.02) --
	( 85.69, 79.17) --
	( 87.03, 76.90) --
	( 88.36, 74.42) --
	( 89.70, 72.25) --
	( 91.04, 69.87) --
	( 92.38, 68.38) --
	( 93.71, 66.62) --
	( 95.05, 65.12) --
	( 96.39, 64.57) --
	( 97.73, 62.76) --
	( 99.06, 61.82) --
	(100.40, 60.62) --
	(101.74, 59.76) --
	(103.08, 59.01) --
	(104.41, 57.60) --
	(105.75, 56.81) --
	(107.09, 55.88) --
	(108.43, 54.36) --
	(109.76, 53.65) --
	(111.10, 52.78) --
	(112.44, 51.90) --
	(113.77, 50.84) --
	(115.11, 50.38) --
	(116.45, 49.76) --
	(117.79, 48.81) --
	(119.12, 47.84) --
	(120.46, 47.51) --
	(121.80, 47.18) --
	(123.14, 46.68) --
	(124.47, 46.00) --
	(125.81, 45.31) --
	(127.15, 44.44) --
	(128.49, 43.90) --
	(129.82, 43.72) --
	(131.16, 43.72) --
	(132.50, 42.99) --
	(133.84, 42.63) --
	(135.17, 42.07) --
	(136.51, 41.50) --
	(137.85, 40.93) --
	(139.18, 40.54) --
	(140.52, 40.74) --
	(141.86, 40.35) --
	(143.20, 40.15) --
	(144.53, 39.56) --
	(145.87, 39.16) --
	(147.21, 38.36) --
	(148.55, 38.36) --
	(149.88, 37.74) --
	(151.22, 37.32) --
	(152.56, 37.11) --
	(153.90, 37.11) --
	(155.23, 36.69);
\definecolor{drawColor}{RGB}{41,175,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,145.23) --
	( 54.93,141.53) --
	( 56.27,138.29) --
	( 57.61,134.56) --
	( 58.94,131.41) --
	( 60.28,131.41) --
	( 61.62,132.79) --
	( 62.95,132.33) --
	( 64.29,125.42) --
	( 65.63,121.49) --
	( 66.97,118.77) --
	( 68.30,115.18) --
	( 69.64,111.63) --
	( 70.98,108.57) --
	( 72.32,105.69) --
	( 73.65,102.98) --
	( 74.99,100.51) --
	( 76.33, 97.95) --
	( 77.67, 94.39) --
	( 79.00, 91.54) --
	( 80.34, 88.54) --
	( 81.68, 85.59) --
	( 83.02, 83.29) --
	( 84.35, 81.02) --
	( 85.69, 78.77) --
	( 87.03, 76.82) --
	( 88.36, 73.98) --
	( 89.70, 71.69) --
	( 91.04, 69.68) --
	( 92.38, 67.77) --
	( 93.71, 65.87) --
	( 95.05, 64.45) --
	( 96.39, 63.10) --
	( 97.73, 61.94) --
	( 99.06, 60.99) --
	(100.40, 59.52) --
	(101.74, 58.89) --
	(103.08, 57.47) --
	(104.41, 56.81) --
	(105.75, 55.47) --
	(107.09, 54.22) --
	(108.43, 53.50) --
	(109.76, 52.64) --
	(111.10, 51.30) --
	(112.44, 50.69) --
	(113.77, 50.23) --
	(115.11, 49.45) --
	(116.45, 48.65) --
	(117.79, 47.51) --
	(119.12, 47.35) --
	(120.46, 46.85) --
	(121.80, 46.00) --
	(123.14, 45.31) --
	(124.47, 44.61) --
	(125.81, 44.26) --
	(127.15, 43.90) --
	(128.49, 43.36) --
	(129.82, 42.99) --
	(131.16, 42.26) --
	(132.50, 42.07) --
	(133.84, 41.12) --
	(135.17, 40.74) --
	(136.51, 40.54) --
	(137.85, 40.54) --
	(139.18, 40.35) --
	(140.52, 39.76) --
	(141.86, 39.16) --
	(143.20, 38.76) --
	(144.53, 38.36) --
	(145.87, 37.94) --
	(147.21, 37.53) --
	(148.55, 37.32) --
	(149.88, 37.11) --
	(151.22, 36.90) --
	(152.56, 36.69);
\definecolor{drawColor}{RGB}{42,176,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,145.90) --
	( 54.93,142.08) --
	( 56.27,138.88) --
	( 57.61,135.84) --
	( 58.94,132.10) --
	( 60.28,131.18) --
	( 61.62,132.33) --
	( 62.95,133.01) --
	( 64.29,127.51) --
	( 65.63,122.37) --
	( 66.97,119.69) --
	( 68.30,116.85) --
	( 69.64,113.08) --
	( 70.98,109.74) --
	( 72.32,106.95) --
	( 73.65,104.45) --
	( 74.99,102.06) --
	( 76.33, 99.49) --
	( 77.67, 96.97) --
	( 79.00, 93.61) --
	( 80.34, 90.70) --
	( 81.68, 88.03) --
	( 83.02, 85.12) --
	( 84.35, 82.94) --
	( 85.69, 80.94) --
	( 87.03, 78.69) --
	( 88.36, 76.65) --
	( 89.70, 73.80) --
	( 91.04, 71.69) --
	( 92.38, 69.78) --
	( 93.71, 67.66) --
	( 95.05, 66.09) --
	( 96.39, 64.68) --
	( 97.73, 63.44) --
	( 99.06, 62.41) --
	(100.40, 61.35) --
	(101.74, 59.76) --
	(103.08, 59.14) --
	(104.41, 57.99) --
	(105.75, 56.81) --
	(107.09, 55.88) --
	(108.43, 54.50) --
	(109.76, 53.93) --
	(111.10, 53.07) --
	(112.44, 51.90) --
	(113.77, 50.99) --
	(115.11, 50.54) --
	(116.45, 49.76) --
	(117.79, 48.97) --
	(119.12, 48.33) --
	(120.46, 47.35) --
	(121.80, 47.35) --
	(123.14, 46.51) --
	(124.47, 45.83) --
	(125.81, 45.14) --
	(127.15, 44.44) --
	(128.49, 44.08) --
	(129.82, 43.90) --
	(131.16, 43.54) --
	(132.50, 42.99) --
	(133.84, 42.26) --
	(135.17, 41.31) --
	(136.51, 41.12) --
	(137.85, 40.93) --
	(139.18, 40.74) --
	(140.52, 40.35) --
	(141.86, 40.15) --
	(143.20, 39.56) --
	(144.53, 39.36) --
	(145.87, 38.96) --
	(147.21, 38.15) --
	(148.55, 37.53) --
	(149.88, 37.32) --
	(151.22, 37.11) --
	(152.56, 36.69) --
	(153.90, 36.48);
\definecolor{drawColor}{RGB}{44,177,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,144.72) --
	( 54.93,141.16) --
	( 56.27,138.09) --
	( 57.61,134.56) --
	( 58.94,131.41) --
	( 60.28,132.33) --
	( 61.62,133.24) --
	( 62.95,131.88) --
	( 64.29,125.15) --
	( 65.63,121.49) --
	( 66.97,119.08) --
	( 68.30,115.52) --
	( 69.64,112.36) --
	( 70.98,108.96) --
	( 72.32,106.12) --
	( 73.65,103.52) --
	( 74.99,100.99) --
	( 76.33, 98.45) --
	( 77.67, 95.65) --
	( 79.00, 92.30) --
	( 80.34, 89.54) --
	( 81.68, 86.73) --
	( 83.02, 84.08) --
	( 84.35, 82.21) --
	( 85.69, 79.95) --
	( 87.03, 77.64) --
	( 88.36, 75.29) --
	( 89.70, 72.71) --
	( 91.04, 71.03) --
	( 92.38, 68.88) --
	( 93.71, 67.04) --
	( 95.05, 65.55) --
	( 96.39, 64.23) --
	( 97.73, 62.76) --
	( 99.06, 61.82) --
	(100.40, 60.38) --
	(101.74, 59.39) --
	(103.08, 58.51) --
	(104.41, 57.21) --
	(105.75, 56.41) --
	(107.09, 55.05) --
	(108.43, 53.93) --
	(109.76, 53.36) --
	(111.10, 52.19) --
	(112.44, 50.99) --
	(113.77, 50.54) --
	(115.11, 50.07) --
	(116.45, 49.13) --
	(117.79, 48.17) --
	(119.12, 47.68) --
	(120.46, 47.35) --
	(121.80, 47.18) --
	(123.14, 46.17) --
	(124.47, 45.31) --
	(125.81, 44.79) --
	(127.15, 44.08) --
	(128.49, 43.90) --
	(129.82, 43.72) --
	(131.16, 42.99) --
	(132.50, 42.44) --
	(133.84, 41.88) --
	(135.17, 41.31) --
	(136.51, 40.93) --
	(137.85, 40.93) --
	(139.18, 40.54) --
	(140.52, 40.54) --
	(141.86, 39.96) --
	(143.20, 39.56) --
	(144.53, 38.96) --
	(145.87, 38.36) --
	(147.21, 37.74) --
	(148.55, 37.53) --
	(149.88, 37.32) --
	(151.22, 36.90) --
	(152.56, 36.90) --
	(153.90, 36.69);
\definecolor{drawColor}{RGB}{46,179,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,143.51) --
	( 54.93,140.23) --
	( 56.27,137.08) --
	( 57.61,133.01) --
	( 58.94,131.41) --
	( 60.28,132.56) --
	( 61.62,133.01) --
	( 62.95,129.26) --
	( 64.29,123.22) --
	( 65.63,120.00) --
	( 66.97,117.49) --
	( 68.30,113.79) --
	( 69.64,110.13) --
	( 70.98,106.95) --
	( 72.32,104.40) --
	( 73.65,101.74) --
	( 74.99, 99.05) --
	( 76.33, 96.02) --
	( 77.67, 92.88) --
	( 79.00, 89.91) --
	( 80.34, 86.67) --
	( 81.68, 84.29) --
	( 83.02, 81.69) --
	( 84.35, 79.71) --
	( 85.69, 77.40) --
	( 87.03, 74.60) --
	( 88.36, 72.25) --
	( 89.70, 69.87) --
	( 91.04, 68.07) --
	( 92.38, 66.51) --
	( 93.71, 65.01) --
	( 95.05, 63.78) --
	( 96.39, 62.41) --
	( 97.73, 61.46) --
	( 99.06, 60.01) --
	(100.40, 59.01) --
	(101.74, 57.86) --
	(103.08, 56.95) --
	(104.41, 55.60) --
	(105.75, 54.36) --
	(107.09, 53.50) --
	(108.43, 52.78) --
	(109.76, 51.30) --
	(111.10, 50.54) --
	(112.44, 50.07) --
	(113.77, 49.45) --
	(115.11, 48.49) --
	(116.45, 47.35) --
	(117.79, 47.18) --
	(119.12, 46.85) --
	(120.46, 46.00) --
	(121.80, 45.14) --
	(123.14, 44.44) --
	(124.47, 44.08) --
	(125.81, 43.72) --
	(127.15, 43.18) --
	(128.49, 42.63) --
	(129.82, 42.07) --
	(131.16, 41.31) --
	(132.50, 40.93) --
	(133.84, 40.74) --
	(135.17, 40.74) --
	(136.51, 40.74) --
	(137.85, 40.15) --
	(139.18, 39.76) --
	(140.52, 38.96) --
	(141.86, 38.56) --
	(143.20, 37.74) --
	(144.53, 37.53) --
	(145.87, 37.11) --
	(147.21, 36.69) --
	(148.55, 36.69) --
	(149.88, 36.48);
\definecolor{drawColor}{RGB}{47,180,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.21) --
	( 54.93,141.35) --
	( 56.27,138.88) --
	( 57.61,136.25) --
	( 58.94,133.01) --
	( 60.28,129.99) --
	( 61.62,127.26) --
	( 62.95,124.61) --
	( 64.29,121.79) --
	( 65.63,120.00) --
	( 66.97,117.82) --
	( 68.30,114.84) --
	( 69.64,112.00) --
	( 70.98,109.35) --
	( 72.32,107.36) --
	( 73.65,104.92) --
	( 74.99,102.89) --
	( 76.33,100.89) --
	( 77.67, 98.90) --
	( 79.00, 96.86) --
	( 80.34, 93.95) --
	( 81.68, 91.36) --
	( 83.02, 88.92) --
	( 84.35, 86.80) --
	( 85.69, 84.43) --
	( 87.03, 82.65) --
	( 88.36, 80.56) --
	( 89.70, 78.93) --
	( 91.04, 76.82) --
	( 92.38, 74.24) --
	( 93.71, 72.44) --
	( 95.05, 70.36) --
	( 96.39, 68.28) --
	( 97.73, 66.62) --
	( 99.06, 65.55) --
	(100.40, 64.12) --
	(101.74, 62.99) --
	(103.08, 61.94) --
	(104.41, 60.62) --
	(105.75, 59.64) --
	(107.09, 58.76) --
	(108.43, 57.34) --
	(109.76, 56.68) --
	(111.10, 55.47) --
	(112.44, 54.07) --
	(113.77, 53.79) --
	(115.11, 52.64) --
	(116.45, 51.60) --
	(117.79, 50.69) --
	(119.12, 50.38) --
	(120.46, 49.45) --
	(121.80, 48.33) --
	(123.14, 47.84) --
	(124.47, 47.35) --
	(125.81, 47.01) --
	(127.15, 46.51) --
	(128.49, 45.66) --
	(129.82, 44.96) --
	(131.16, 44.44) --
	(132.50, 44.08) --
	(133.84, 43.90) --
	(135.17, 43.54) --
	(136.51, 42.81) --
	(137.85, 42.26) --
	(139.18, 41.88) --
	(140.52, 41.50) --
	(141.86, 40.93) --
	(143.20, 40.74) --
	(144.53, 40.74) --
	(145.87, 40.35) --
	(147.21, 39.96) --
	(148.55, 39.56) --
	(149.88, 38.96) --
	(151.22, 38.36) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.69) --
	(159.25, 36.69);
\definecolor{drawColor}{RGB}{49,181,123}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.23) --
	( 54.93,142.26) --
	( 56.27,139.65) --
	( 57.61,137.08) --
	( 58.94,133.46) --
	( 60.28,130.71) --
	( 61.62,127.51) --
	( 62.95,124.88) --
	( 64.29,122.37) --
	( 65.63,120.00) --
	( 66.97,117.82) --
	( 68.30,114.84) --
	( 69.64,112.00) --
	( 70.98,109.35) --
	( 72.32,106.95) --
	( 73.65,104.62) --
	( 74.99,102.43) --
	( 76.33,100.46) --
	( 77.67, 98.65) --
	( 79.00, 95.91) --
	( 80.34, 93.05) --
	( 81.68, 90.46) --
	( 83.02, 88.10) --
	( 84.35, 86.13) --
	( 85.69, 83.79) --
	( 87.03, 81.62) --
	( 88.36, 79.87) --
	( 89.70, 77.97) --
	( 91.04, 75.81) --
	( 92.38, 73.44) --
	( 93.71, 71.51) --
	( 95.05, 69.38) --
	( 96.39, 67.66) --
	( 97.73, 65.87) --
	( 99.06, 65.01) --
	(100.40, 63.67) --
	(101.74, 62.52) --
	(103.08, 61.58) --
	(104.41, 60.13) --
	(105.75, 59.52) --
	(107.09, 58.51) --
	(108.43, 57.21) --
	(109.76, 56.55) --
	(111.10, 54.92) --
	(112.44, 53.93) --
	(113.77, 53.22) --
	(115.11, 52.49) --
	(116.45, 51.30) --
	(117.79, 50.38) --
	(119.12, 50.07) --
	(120.46, 49.45) --
	(121.80, 48.49) --
	(123.14, 47.68) --
	(124.47, 47.18) --
	(125.81, 46.85) --
	(127.15, 46.51) --
	(128.49, 45.83) --
	(129.82, 44.79) --
	(131.16, 44.26) --
	(132.50, 43.72) --
	(133.84, 43.72) --
	(135.17, 43.54) --
	(136.51, 42.81) --
	(137.85, 42.44) --
	(139.18, 41.88) --
	(140.52, 41.12) --
	(141.86, 40.93) --
	(143.20, 40.93) --
	(144.53, 40.54) --
	(145.87, 40.35) --
	(147.21, 40.15) --
	(148.55, 39.56) --
	(149.88, 39.36) --
	(151.22, 38.76) --
	(152.56, 37.94) --
	(153.90, 37.53) --
	(155.23, 37.11) --
	(156.57, 36.90) --
	(157.91, 36.69) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{51,182,122}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.21) --
	( 53.59,145.74) --
	( 54.93,142.80) --
	( 56.27,139.65) --
	( 57.61,137.08) --
	( 58.94,133.68) --
	( 60.28,130.23) --
	( 61.62,127.26) --
	( 62.95,124.33) --
	( 64.29,121.79) --
	( 65.63,119.39) --
	( 66.97,116.85) --
	( 68.30,113.79) --
	( 69.64,110.51) --
	( 70.98,107.77) --
	( 72.32,105.69) --
	( 73.65,103.20) --
	( 74.99,100.89) --
	( 76.33, 98.75) --
	( 77.67, 96.50) --
	( 79.00, 93.28) --
	( 80.34, 90.46) --
	( 81.68, 87.97) --
	( 83.02, 85.73) --
	( 84.35, 83.44) --
	( 85.69, 81.32) --
	( 87.03, 79.48) --
	( 88.36, 77.40) --
	( 89.70, 75.12) --
	( 91.04, 72.53) --
	( 92.38, 70.94) --
	( 93.71, 68.98) --
	( 95.05, 67.04) --
	( 96.39, 65.66) --
	( 97.73, 64.12) --
	( 99.06, 63.21) --
	(100.40, 62.17) --
	(101.74, 60.74) --
	(103.08, 59.89) --
	(104.41, 58.89) --
	(105.75, 57.34) --
	(107.09, 56.55) --
	(108.43, 55.60) --
	(109.76, 54.07) --
	(111.10, 53.50) --
	(112.44, 52.93) --
	(113.77, 51.60) --
	(115.11, 50.38) --
	(116.45, 50.23) --
	(117.79, 49.60) --
	(119.12, 48.65) --
	(120.46, 47.68) --
	(121.80, 47.18) --
	(123.14, 46.85) --
	(124.47, 46.34) --
	(125.81, 45.66) --
	(127.15, 44.79) --
	(128.49, 44.26) --
	(129.82, 43.90) --
	(131.16, 43.54) --
	(132.50, 43.36) --
	(133.84, 42.99) --
	(135.17, 42.63) --
	(136.51, 41.69) --
	(137.85, 40.93) --
	(139.18, 40.93) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.35) --
	(144.53, 40.35) --
	(145.87, 39.36) --
	(147.21, 39.16) --
	(148.55, 38.15) --
	(149.88, 37.94) --
	(151.22, 37.32) --
	(152.56, 36.90) --
	(153.90, 36.69) --
	(155.23, 36.69) --
	(156.57, 36.48);
\definecolor{drawColor}{RGB}{53,183,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.56) --
	( 53.59,143.34) --
	( 54.93,140.60) --
	( 56.27,137.48) --
	( 57.61,134.56) --
	( 58.94,130.94) --
	( 60.28,127.77) --
	( 61.62,124.88) --
	( 62.95,122.65) --
	( 64.29,120.00) --
	( 65.63,117.49) --
	( 66.97,114.49) --
	( 68.30,111.26) --
	( 69.64,108.57) --
	( 70.98,106.12) --
	( 72.32,103.96) --
	( 73.65,101.60) --
	( 74.99, 99.44) --
	( 76.33, 97.07) --
	( 77.67, 94.01) --
	( 79.00, 91.54) --
	( 80.34, 88.86) --
	( 81.68, 86.47) --
	( 83.02, 84.29) --
	( 84.35, 81.99) --
	( 85.69, 79.95) --
	( 87.03, 78.37) --
	( 88.36, 75.55) --
	( 89.70, 73.62) --
	( 91.04, 71.41) --
	( 92.38, 69.38) --
	( 93.71, 67.87) --
	( 95.05, 66.20) --
	( 96.39, 65.01) --
	( 97.73, 63.67) --
	( 99.06, 62.52) --
	(100.40, 61.82) --
	(101.74, 60.26) --
	(103.08, 59.52) --
	(104.41, 58.63) --
	(105.75, 57.21) --
	(107.09, 56.55) --
	(108.43, 55.05) --
	(109.76, 53.93) --
	(111.10, 53.36) --
	(112.44, 52.49) --
	(113.77, 51.60) --
	(115.11, 50.38) --
	(116.45, 50.23) --
	(117.79, 49.92) --
	(119.12, 48.97) --
	(120.46, 47.84) --
	(121.80, 47.35) --
	(123.14, 47.01) --
	(124.47, 46.34) --
	(125.81, 45.66) --
	(127.15, 44.79) --
	(128.49, 44.26) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 43.36) --
	(133.84, 42.99) --
	(135.17, 42.63) --
	(136.51, 41.88) --
	(137.85, 41.12) --
	(139.18, 40.74) --
	(140.52, 40.74) --
	(141.86, 40.74) --
	(143.20, 40.15) --
	(144.53, 39.96) --
	(145.87, 39.76) --
	(147.21, 39.16) --
	(148.55, 38.56) --
	(149.88, 38.15) --
	(151.22, 37.53) --
	(152.56, 37.11) --
	(153.90, 36.69) --
	(155.23, 36.69) --
	(156.57, 36.69);
\definecolor{drawColor}{RGB}{55,184,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.86) --
	( 54.93,141.16) --
	( 56.27,138.48) --
	( 57.61,135.62) --
	( 58.94,134.77) --
	( 60.28,135.84) --
	( 61.62,136.05) --
	( 62.95,130.71) --
	( 64.29,126.22) --
	( 65.63,123.50) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,115.85) --
	( 70.98,113.08) --
	( 72.32,110.13) --
	( 73.65,107.36) --
	( 74.99,105.01) --
	( 76.33,102.84) --
	( 77.67,100.70) --
	( 79.00, 98.70) --
	( 80.34, 96.34) --
	( 81.68, 93.10) --
	( 83.02, 90.52) --
	( 84.35, 88.16) --
	( 85.69, 85.86) --
	( 87.03, 83.72) --
	( 88.36, 81.62) --
	( 89.70, 79.79) --
	( 91.04, 77.97) --
	( 92.38, 75.38) --
	( 93.71, 73.53) --
	( 95.05, 71.41) --
	( 96.39, 69.38) --
	( 97.73, 67.87) --
	( 99.06, 66.20) --
	(100.40, 65.01) --
	(101.74, 63.78) --
	(103.08, 62.52) --
	(104.41, 61.23) --
	(105.75, 60.38) --
	(107.09, 59.52) --
	(108.43, 58.76) --
	(109.76, 57.47) --
	(111.10, 56.68) --
	(112.44, 55.88) --
	(113.77, 54.36) --
	(115.11, 53.50) --
	(116.45, 53.07) --
	(117.79, 51.75) --
	(119.12, 50.99) --
	(120.46, 50.38) --
	(121.80, 49.76) --
	(123.14, 49.29) --
	(124.47, 48.17) --
	(125.81, 47.35) --
	(127.15, 47.18) --
	(128.49, 47.01) --
	(129.82, 46.51) --
	(131.16, 45.83) --
	(132.50, 44.61) --
	(133.84, 44.26) --
	(135.17, 43.90) --
	(136.51, 43.72) --
	(137.85, 43.54) --
	(139.18, 43.18) --
	(140.52, 42.44) --
	(141.86, 41.88) --
	(143.20, 41.31) --
	(144.53, 40.93) --
	(145.87, 40.35) --
	(147.21, 40.35) --
	(148.55, 40.35) --
	(149.88, 40.15) --
	(151.22, 39.76) --
	(152.56, 39.16) --
	(153.90, 38.96) --
	(155.23, 38.56) --
	(156.57, 37.74) --
	(157.91, 37.53) --
	(159.25, 37.11) --
	(160.58, 36.69);
\definecolor{drawColor}{RGB}{56,185,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,145.57) --
	( 54.93,142.80) --
	( 56.27,139.85) --
	( 57.61,136.87) --
	( 58.94,133.46) --
	( 60.28,129.75) --
	( 61.62,126.74) --
	( 62.95,124.06) --
	( 64.29,120.90) --
	( 65.63,118.77) --
	( 66.97,115.85) --
	( 68.30,112.73) --
	( 69.64,110.13) --
	( 70.98,106.95) --
	( 72.32,104.79) --
	( 73.65,102.34) --
	( 74.99,100.18) --
	( 76.33, 97.84) --
	( 77.67, 94.89) --
	( 79.00, 92.18) --
	( 80.34, 89.42) --
	( 81.68, 86.80) --
	( 83.02, 84.77) --
	( 84.35, 82.35) --
	( 85.69, 80.71) --
	( 87.03, 78.61) --
	( 88.36, 76.40) --
	( 89.70, 74.24) --
	( 91.04, 71.97) --
	( 92.38, 69.97) --
	( 93.71, 68.38) --
	( 95.05, 66.62) --
	( 96.39, 65.33) --
	( 97.73, 64.01) --
	( 99.06, 62.87) --
	(100.40, 61.82) --
	(101.74, 60.62) --
	(103.08, 59.89) --
	(104.41, 59.14) --
	(105.75, 57.86) --
	(107.09, 56.81) --
	(108.43, 56.15) --
	(109.76, 54.50) --
	(111.10, 53.65) --
	(112.44, 53.07) --
	(113.77, 52.05) --
	(115.11, 50.99) --
	(116.45, 50.54) --
	(117.79, 50.07) --
	(119.12, 49.45) --
	(120.46, 48.49) --
	(121.80, 47.84) --
	(123.14, 47.18) --
	(124.47, 47.01) --
	(125.81, 46.34) --
	(127.15, 45.66) --
	(128.49, 44.79) --
	(129.82, 44.08) --
	(131.16, 43.72) --
	(132.50, 43.90) --
	(133.84, 43.54) --
	(135.17, 42.99) --
	(136.51, 42.44) --
	(137.85, 41.88) --
	(139.18, 41.12) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.54) --
	(144.53, 40.54) --
	(145.87, 40.15) --
	(147.21, 39.76) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 38.15) --
	(152.56, 37.74) --
	(153.90, 37.11) --
	(155.23, 36.90) --
	(156.57, 36.69);
\definecolor{drawColor}{RGB}{58,186,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,143.86) --
	( 54.93,140.98) --
	( 56.27,138.09) --
	( 57.61,134.56) --
	( 58.94,132.56) --
	( 60.28,133.68) --
	( 61.62,134.12) --
	( 62.95,131.64) --
	( 64.29,125.42) --
	( 65.63,122.37) --
	( 66.97,119.69) --
	( 68.30,117.17) --
	( 69.64,113.79) --
	( 70.98,110.51) --
	( 72.32,107.77) --
	( 73.65,105.27) --
	( 74.99,102.89) --
	( 76.33,100.80) --
	( 77.67, 98.50) --
	( 79.00, 95.65) --
	( 80.34, 92.88) --
	( 81.68, 89.79) --
	( 83.02, 87.39) --
	( 84.35, 84.98) --
	( 85.69, 82.79) --
	( 87.03, 80.71) --
	( 88.36, 78.93) --
	( 89.70, 76.90) --
	( 91.04, 74.15) --
	( 92.38, 71.79) --
	( 93.71, 70.07) --
	( 95.05, 68.28) --
	( 96.39, 66.62) --
	( 97.73, 65.23) --
	( 99.06, 63.90) --
	(100.40, 63.10) --
	(101.74, 61.94) --
	(103.08, 60.74) --
	(104.41, 59.89) --
	(105.75, 59.01) --
	(107.09, 57.73) --
	(108.43, 56.95) --
	(109.76, 55.88) --
	(111.10, 54.22) --
	(112.44, 53.79) --
	(113.77, 52.64) --
	(115.11, 51.75) --
	(116.45, 50.84) --
	(117.79, 50.54) --
	(119.12, 49.76) --
	(120.46, 49.13) --
	(121.80, 48.00) --
	(123.14, 47.51) --
	(124.47, 47.18) --
	(125.81, 46.85) --
	(127.15, 46.00) --
	(128.49, 45.31) --
	(129.82, 44.44) --
	(131.16, 44.08) --
	(132.50, 44.08) --
	(133.84, 43.54) --
	(135.17, 43.18) --
	(136.51, 42.44) --
	(137.85, 41.88) --
	(139.18, 41.50) --
	(140.52, 40.93) --
	(141.86, 40.74) --
	(143.20, 40.74) --
	(144.53, 40.54) --
	(145.87, 40.35) --
	(147.21, 39.76) --
	(148.55, 39.36) --
	(149.88, 38.56) --
	(151.22, 38.15) --
	(152.56, 37.74) --
	(153.90, 37.53) --
	(155.23, 37.11) --
	(156.57, 36.69) --
	(157.91, 36.69);
\definecolor{drawColor}{RGB}{60,188,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,144.04) --
	( 54.93,140.60) --
	( 56.27,137.69) --
	( 57.61,134.56) --
	( 58.94,132.10) --
	( 60.28,133.01) --
	( 61.62,133.90) --
	( 62.95,131.41) --
	( 64.29,124.61) --
	( 65.63,121.49) --
	( 66.97,118.77) --
	( 68.30,115.85) --
	( 69.64,112.73) --
	( 70.98,109.35) --
	( 72.32,106.54) --
	( 73.65,103.92) --
	( 74.99,101.55) --
	( 76.33, 99.25) --
	( 77.67, 96.71) --
	( 79.00, 93.45) --
	( 80.34, 90.58) --
	( 81.68, 87.97) --
	( 83.02, 85.46) --
	( 84.35, 83.15) --
	( 85.69, 81.02) --
	( 87.03, 79.01) --
	( 88.36, 76.98) --
	( 89.70, 74.42) --
	( 91.04, 72.25) --
	( 92.38, 69.97) --
	( 93.71, 68.18) --
	( 95.05, 66.30) --
	( 96.39, 65.23) --
	( 97.73, 63.78) --
	( 99.06, 62.64) --
	(100.40, 61.46) --
	(101.74, 60.01) --
	(103.08, 59.14) --
	(104.41, 58.51) --
	(105.75, 57.34) --
	(107.09, 56.28) --
	(108.43, 55.33) --
	(109.76, 53.93) --
	(111.10, 53.36) --
	(112.44, 52.19) --
	(113.77, 50.99) --
	(115.11, 50.54) --
	(116.45, 50.23) --
	(117.79, 49.29) --
	(119.12, 48.17) --
	(120.46, 47.51) --
	(121.80, 47.35) --
	(123.14, 47.01) --
	(124.47, 46.00) --
	(125.81, 45.49) --
	(127.15, 44.44) --
	(128.49, 44.08) --
	(129.82, 43.90) --
	(131.16, 43.72) --
	(132.50, 42.99) --
	(133.84, 42.26) --
	(135.17, 41.88) --
	(136.51, 41.31) --
	(137.85, 40.54) --
	(139.18, 40.54) --
	(140.52, 40.54) --
	(141.86, 40.15) --
	(143.20, 39.96) --
	(144.53, 39.16) --
	(145.87, 38.76) --
	(147.21, 38.36) --
	(148.55, 37.74) --
	(149.88, 37.53) --
	(151.22, 37.11) --
	(152.56, 36.90) --
	(153.90, 36.69) --
	(155.23, 36.48);
\definecolor{drawColor}{RGB}{67,190,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,145.90) --
	( 54.93,142.62) --
	( 56.27,139.85) --
	( 57.61,137.08) --
	( 58.94,133.68) --
	( 60.28,133.68) --
	( 61.62,134.77) --
	( 62.95,134.56) --
	( 64.29,128.02) --
	( 65.63,124.06) --
	( 66.97,121.20) --
	( 68.30,118.77) --
	( 69.64,116.19) --
	( 70.98,112.73) --
	( 72.32,109.74) --
	( 73.65,106.95) --
	( 74.99,104.40) --
	( 76.33,102.11) --
	( 77.67,100.13) --
	( 79.00, 97.84) --
	( 80.34, 94.45) --
	( 81.68, 91.77) --
	( 83.02, 89.05) --
	( 84.35, 86.33) --
	( 85.69, 84.22) --
	( 87.03, 81.91) --
	( 88.36, 79.95) --
	( 89.70, 77.97) --
	( 91.04, 75.55) --
	( 92.38, 73.08) --
	( 93.71, 71.13) --
	( 95.05, 69.08) --
	( 96.39, 67.56) --
	( 97.73, 65.87) --
	( 99.06, 64.34) --
	(100.40, 63.33) --
	(101.74, 62.06) --
	(103.08, 60.99) --
	(104.41, 60.01) --
	(105.75, 59.52) --
	(107.09, 58.12) --
	(108.43, 56.81) --
	(109.76, 56.28) --
	(111.10, 54.50) --
	(112.44, 53.79) --
	(113.77, 53.07) --
	(115.11, 52.05) --
	(116.45, 50.99) --
	(117.79, 50.54) --
	(119.12, 49.92) --
	(120.46, 49.13) --
	(121.80, 48.33) --
	(123.14, 47.35) --
	(124.47, 47.35) --
	(125.81, 46.85) --
	(127.15, 46.00) --
	(128.49, 45.49) --
	(129.82, 44.44) --
	(131.16, 43.90) --
	(132.50, 43.72) --
	(133.84, 43.72) --
	(135.17, 43.18) --
	(136.51, 42.44) --
	(137.85, 42.07) --
	(139.18, 41.50) --
	(140.52, 40.93) --
	(141.86, 40.54) --
	(143.20, 40.35) --
	(144.53, 40.54) --
	(145.87, 39.96) --
	(147.21, 39.76) --
	(148.55, 39.16) --
	(149.88, 38.56) --
	(151.22, 37.94) --
	(152.56, 37.53) --
	(153.90, 37.32) --
	(155.23, 36.90) --
	(156.57, 36.69) --
	(157.91, 36.48) --
	(159.25, 36.48);
\definecolor{drawColor}{RGB}{69,192,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.21) --
	( 54.93,141.16) --
	( 56.27,138.48) --
	( 57.61,135.62) --
	( 58.94,134.99) --
	( 60.28,136.25) --
	( 61.62,136.46) --
	( 62.95,131.41) --
	( 64.29,126.48) --
	( 65.63,123.78) --
	( 66.97,120.90) --
	( 68.30,118.77) --
	( 69.64,115.85) --
	( 70.98,113.08) --
	( 72.32,110.13) --
	( 73.65,107.77) --
	( 74.99,104.97) --
	( 76.33,102.80) --
	( 77.67,100.46) --
	( 79.00, 98.50) --
	( 80.34, 95.54) --
	( 81.68, 92.65) --
	( 83.02, 90.04) --
	( 84.35, 87.45) --
	( 85.69, 85.19) --
	( 87.03, 82.79) --
	( 88.36, 80.79) --
	( 89.70, 79.01) --
	( 91.04, 76.98) --
	( 92.38, 74.51) --
	( 93.71, 72.44) --
	( 95.05, 70.36) --
	( 96.39, 68.88) --
	( 97.73, 67.25) --
	( 99.06, 65.98) --
	(100.40, 64.34) --
	(101.74, 63.56) --
	(103.08, 61.94) --
	(104.41, 61.11) --
	(105.75, 59.76) --
	(107.09, 59.39) --
	(108.43, 58.38) --
	(109.76, 56.95) --
	(111.10, 56.28) --
	(112.44, 55.05) --
	(113.77, 53.93) --
	(115.11, 53.36) --
	(116.45, 52.49) --
	(117.79, 51.15) --
	(119.12, 50.54) --
	(120.46, 50.38) --
	(121.80, 49.76) --
	(123.14, 48.81) --
	(124.47, 47.84) --
	(125.81, 47.35) --
	(127.15, 47.01) --
	(128.49, 46.51) --
	(129.82, 46.00) --
	(131.16, 45.31) --
	(132.50, 44.26) --
	(133.84, 43.90) --
	(135.17, 43.72) --
	(136.51, 43.72) --
	(137.85, 43.36) --
	(139.18, 42.81) --
	(140.52, 42.44) --
	(141.86, 41.88) --
	(143.20, 41.12) --
	(144.53, 41.12) --
	(145.87, 40.74) --
	(147.21, 40.54) --
	(148.55, 40.54) --
	(149.88, 40.15) --
	(151.22, 39.76) --
	(152.56, 39.16) --
	(153.90, 38.56) --
	(155.23, 38.15) --
	(156.57, 37.53) --
	(157.91, 37.32) --
	(159.25, 37.11) --
	(160.58, 36.69);
\definecolor{drawColor}{RGB}{77,194,108}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.21) --
	( 54.93,144.90) --
	( 56.27,142.62) --
	( 57.61,140.60) --
	( 58.94,138.68) --
	( 60.28,136.87) --
	( 61.62,134.12) --
	( 62.95,131.64) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.42) --
	( 68.30,123.50) --
	( 69.64,121.49) --
	( 70.98,120.00) --
	( 72.32,118.45) --
	( 73.65,116.52) --
	( 74.99,114.14) --
	( 76.33,112.00) --
	( 77.67,109.74) --
	( 79.00,108.17) --
	( 80.34,106.12) --
	( 81.68,104.36) --
	( 83.02,102.71) --
	( 84.35,100.75) --
	( 85.69, 99.25) --
	( 87.03, 97.28) --
	( 88.36, 95.16) --
	( 89.70, 92.65) --
	( 91.04, 90.76) --
	( 92.38, 88.54) --
	( 93.71, 86.60) --
	( 95.05, 84.77) --
	( 96.39, 83.08) --
	( 97.73, 81.17) --
	( 99.06, 79.64) --
	(100.40, 77.97) --
	(101.74, 76.15) --
	(103.08, 73.98) --
	(104.41, 71.97) --
	(105.75, 69.97) --
	(107.09, 68.88) --
	(108.43, 67.25) --
	(109.76, 66.09) --
	(111.10, 64.57) --
	(112.44, 63.78) --
	(113.77, 62.41) --
	(115.11, 61.46) --
	(116.45, 60.26) --
	(117.79, 59.52) --
	(119.12, 59.14) --
	(120.46, 57.60) --
	(121.80, 56.68) --
	(123.14, 56.15) --
	(124.47, 55.05) --
	(125.81, 53.79) --
	(127.15, 53.50) --
	(128.49, 52.78) --
	(129.82, 51.60) --
	(131.16, 50.54) --
	(132.50, 50.38) --
	(133.84, 49.92) --
	(135.17, 49.29) --
	(136.51, 48.49) --
	(137.85, 47.84) --
	(139.18, 47.18) --
	(140.52, 47.18) --
	(141.86, 47.18) --
	(143.20, 46.34) --
	(144.53, 45.66) --
	(145.87, 44.79) --
	(147.21, 44.44) --
	(148.55, 44.08) --
	(149.88, 43.90) --
	(151.22, 43.90) --
	(152.56, 43.36) --
	(153.90, 42.81) --
	(155.23, 42.63) --
	(156.57, 41.88) --
	(157.91, 41.31) --
	(159.25, 40.93) --
	(160.58, 40.74) --
	(161.92, 40.74) --
	(163.26, 40.15) --
	(164.59, 40.35) --
	(165.93, 40.15) --
	(167.27, 39.56) --
	(168.61, 38.96) --
	(169.94, 38.96) --
	(171.28, 38.36);
\definecolor{drawColor}{RGB}{79,196,106}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,145.40) --
	( 54.93,142.62) --
	( 56.27,140.23) --
	( 57.61,137.48) --
	( 58.94,134.77) --
	( 60.28,131.88) --
	( 61.62,129.02) --
	( 62.95,126.22) --
	( 64.29,123.78) --
	( 65.63,121.49) --
	( 66.97,119.39) --
	( 68.30,117.49) --
	( 69.64,114.49) --
	( 70.98,111.63) --
	( 72.32,109.35) --
	( 73.65,106.95) --
	( 74.99,105.23) --
	( 76.33,103.20) --
	( 77.67,101.32) --
	( 79.00, 99.54) --
	( 80.34, 97.43) --
	( 81.68, 94.51) --
	( 83.02, 92.24) --
	( 84.35, 89.67) --
	( 85.69, 87.58) --
	( 87.03, 85.39) --
	( 88.36, 83.44) --
	( 89.70, 81.54) --
	( 91.04, 79.79) --
	( 92.38, 78.05) --
	( 93.71, 75.89) --
	( 95.05, 73.62) --
	( 96.39, 71.69) --
	( 97.73, 69.87) --
	( 99.06, 67.87) --
	(100.40, 66.41) --
	(101.74, 65.01) --
	(103.08, 63.67) --
	(104.41, 62.99) --
	(105.75, 61.46) --
	(107.09, 60.26) --
	(108.43, 59.39) --
	(109.76, 58.51) --
	(111.10, 57.34) --
	(112.44, 56.68) --
	(113.77, 55.74) --
	(115.11, 54.07) --
	(116.45, 53.65) --
	(117.79, 53.07) --
	(119.12, 51.75) --
	(120.46, 50.54) --
	(121.80, 50.23) --
	(123.14, 49.76) --
	(124.47, 48.97) --
	(125.81, 48.00) --
	(127.15, 47.35) --
	(128.49, 46.85) --
	(129.82, 46.68) --
	(131.16, 46.00) --
	(132.50, 45.31) --
	(133.84, 44.44) --
	(135.17, 43.90) --
	(136.51, 43.72) --
	(137.85, 43.72) --
	(139.18, 43.18) --
	(140.52, 42.63) --
	(141.86, 42.26) --
	(143.20, 41.50) --
	(144.53, 40.93) --
	(145.87, 40.74) --
	(147.21, 40.74) --
	(148.55, 40.54) --
	(149.88, 40.15) --
	(151.22, 40.15) --
	(152.56, 39.36) --
	(153.90, 39.16) --
	(155.23, 38.76) --
	(156.57, 37.94) --
	(157.91, 37.74) --
	(159.25, 37.11) --
	(160.58, 36.69) --
	(161.92, 36.69);
\definecolor{drawColor}{RGB}{84,197,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,145.23) --
	( 54.93,142.26) --
	( 56.27,140.04) --
	( 57.61,137.69) --
	( 58.94,134.56) --
	( 60.28,131.88) --
	( 61.62,129.02) --
	( 62.95,126.74) --
	( 64.29,124.33) --
	( 65.63,122.08) --
	( 66.97,120.00) --
	( 68.30,117.82) --
	( 69.64,115.52) --
	( 70.98,112.73) --
	( 72.32,110.51) --
	( 73.65,108.17) --
	( 74.99,106.12) --
	( 76.33,104.14) --
	( 77.67,102.25) --
	( 79.00,100.18) --
	( 80.34, 98.35) --
	( 81.68, 96.18) --
	( 83.02, 93.33) --
	( 84.35, 91.00) --
	( 85.69, 88.86) --
	( 87.03, 86.80) --
	( 88.36, 84.77) --
	( 89.70, 82.43) --
	( 91.04, 80.94) --
	( 92.38, 79.24) --
	( 93.71, 77.48) --
	( 95.05, 75.38) --
	( 96.39, 73.26) --
	( 97.73, 71.32) --
	( 99.06, 69.78) --
	(100.40, 68.18) --
	(101.74, 66.51) --
	(103.08, 65.23) --
	(104.41, 64.23) --
	(105.75, 63.21) --
	(107.09, 61.94) --
	(108.43, 61.11) --
	(109.76, 60.01) --
	(111.10, 59.27) --
	(112.44, 58.51) --
	(113.77, 57.08) --
	(115.11, 56.41) --
	(116.45, 55.33) --
	(117.79, 53.93) --
	(119.12, 53.65) --
	(120.46, 53.22) --
	(121.80, 52.05) --
	(123.14, 51.15) --
	(124.47, 50.38) --
	(125.81, 50.38) --
	(127.15, 49.92) --
	(128.49, 48.65) --
	(129.82, 47.84) --
	(131.16, 47.35) --
	(132.50, 47.01) --
	(133.84, 46.68) --
	(135.17, 46.00) --
	(136.51, 45.49) --
	(137.85, 44.61) --
	(139.18, 44.26) --
	(140.52, 44.08) --
	(141.86, 43.72) --
	(143.20, 43.36) --
	(144.53, 43.18) --
	(145.87, 42.63) --
	(147.21, 42.07) --
	(148.55, 41.31) --
	(149.88, 40.93) --
	(151.22, 40.93) --
	(152.56, 41.12) --
	(153.90, 40.74) --
	(155.23, 40.54) --
	(156.57, 40.15) --
	(157.91, 39.76) --
	(159.25, 39.16) --
	(160.58, 38.76) --
	(161.92, 38.15) --
	(163.26, 37.74);
\definecolor{drawColor}{RGB}{87,198,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,144.55) --
	( 54.93,141.72) --
	( 56.27,139.27) --
	( 57.61,136.87) --
	( 58.94,133.90) --
	( 60.28,130.94) --
	( 61.62,128.52) --
	( 62.95,125.42) --
	( 64.29,123.22) --
	( 65.63,120.90) --
	( 66.97,118.77) --
	( 68.30,116.52) --
	( 69.64,113.44) --
	( 70.98,110.89) --
	( 72.32,108.57) --
	( 73.65,106.12) --
	( 74.99,104.27) --
	( 76.33,102.16) --
	( 77.67,100.18) --
	( 79.00, 98.30) --
	( 80.34, 95.54) --
	( 81.68, 92.82) --
	( 83.02, 90.58) --
	( 84.35, 88.23) --
	( 85.69, 86.07) --
	( 87.03, 83.72) --
	( 88.36, 81.69) --
	( 89.70, 80.10) --
	( 91.04, 78.29) --
	( 92.38, 75.98) --
	( 93.71, 73.62) --
	( 95.05, 71.51) --
	( 96.39, 69.68) --
	( 97.73, 68.07) --
	( 99.06, 66.41) --
	(100.40, 64.79) --
	(101.74, 63.78) --
	(103.08, 62.52) --
	(104.41, 61.23) --
	(105.75, 60.01) --
	(107.09, 59.39) --
	(108.43, 58.25) --
	(109.76, 57.34) --
	(111.10, 56.15) --
	(112.44, 54.64) --
	(113.77, 53.79) --
	(115.11, 52.78) --
	(116.45, 51.75) --
	(117.79, 50.99) --
	(119.12, 50.38) --
	(120.46, 49.92) --
	(121.80, 48.97) --
	(123.14, 48.00) --
	(124.47, 47.51) --
	(125.81, 47.18) --
	(127.15, 46.68) --
	(128.49, 45.66) --
	(129.82, 44.96) --
	(131.16, 44.61) --
	(132.50, 44.08) --
	(133.84, 43.72) --
	(135.17, 43.36) --
	(136.51, 42.81) --
	(137.85, 42.07) --
	(139.18, 41.69) --
	(140.52, 41.12) --
	(141.86, 40.93) --
	(143.20, 40.54) --
	(144.53, 40.54) --
	(145.87, 39.96) --
	(147.21, 39.56) --
	(148.55, 38.96) --
	(149.88, 38.56) --
	(151.22, 37.94) --
	(152.56, 37.53) --
	(153.90, 37.32) --
	(155.23, 37.32) --
	(156.57, 36.69) --
	(157.91, 36.69) --
	(159.25, 36.69);
\definecolor{drawColor}{RGB}{89,200,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,144.55) --
	( 54.93,142.44) --
	( 56.27,140.04) --
	( 57.61,137.69) --
	( 58.94,134.77) --
	( 60.28,132.10) --
	( 61.62,129.51) --
	( 62.95,126.74) --
	( 64.29,124.33) --
	( 65.63,122.37) --
	( 66.97,120.30) --
	( 68.30,118.45) --
	( 69.64,116.19) --
	( 70.98,113.44) --
	( 72.32,111.26) --
	( 73.65,108.96) --
	( 74.99,106.95) --
	( 76.33,104.66) --
	( 77.67,102.80) --
	( 79.00,100.85) --
	( 80.34, 99.25) --
	( 81.68, 97.02) --
	( 83.02, 94.56) --
	( 84.35, 92.13) --
	( 85.69, 89.61) --
	( 87.03, 87.84) --
	( 88.36, 85.19) --
	( 89.70, 83.79) --
	( 91.04, 81.54) --
	( 92.38, 79.87) --
	( 93.71, 78.29) --
	( 95.05, 75.89) --
	( 96.39, 74.07) --
	( 97.73, 71.60) --
	( 99.06, 69.97) --
	(100.40, 68.38) --
	(101.74, 66.73) --
	(103.08, 65.77) --
	(104.41, 64.23) --
	(105.75, 63.21) --
	(107.09, 62.17) --
	(108.43, 61.11) --
	(109.76, 59.89) --
	(111.10, 59.27) --
	(112.44, 58.25) --
	(113.77, 57.21) --
	(115.11, 56.28) --
	(116.45, 55.05) --
	(117.79, 54.07) --
	(119.12, 53.65) --
	(120.46, 52.93) --
	(121.80, 51.75) --
	(123.14, 50.69) --
	(124.47, 50.38) --
	(125.81, 49.76) --
	(127.15, 49.13) --
	(128.49, 48.00) --
	(129.82, 47.68) --
	(131.16, 47.18) --
	(132.50, 46.85) --
	(133.84, 46.34) --
	(135.17, 45.66) --
	(136.51, 44.79) --
	(137.85, 44.26) --
	(139.18, 43.90) --
	(140.52, 43.72) --
	(141.86, 43.36) --
	(143.20, 42.99) --
	(144.53, 42.44) --
	(145.87, 42.07) --
	(147.21, 41.50) --
	(148.55, 41.12) --
	(149.88, 41.12) --
	(151.22, 40.93) --
	(152.56, 40.74) --
	(153.90, 40.35) --
	(155.23, 39.76) --
	(156.57, 39.56) --
	(157.91, 38.96) --
	(159.25, 38.56) --
	(160.58, 38.15) --
	(161.92, 37.74) --
	(163.26, 37.53) --
	(164.59, 37.32);
\definecolor{drawColor}{RGB}{97,202,96}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.85) --
	( 53.59,145.07) --
	( 54.93,142.44) --
	( 56.27,140.42) --
	( 57.61,137.89) --
	( 58.94,135.41) --
	( 60.28,132.79) --
	( 61.62,130.23) --
	( 62.95,127.77) --
	( 64.29,125.42) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,117.17) --
	( 70.98,114.49) --
	( 72.32,112.00) --
	( 73.65,109.74) --
	( 74.99,107.36) --
	( 76.33,105.69) --
	( 77.67,103.47) --
	( 79.00,101.60) --
	( 80.34,100.03) --
	( 81.68, 98.10) --
	( 83.02, 95.86) --
	( 84.35, 93.10) --
	( 85.69, 90.94) --
	( 87.03, 88.73) --
	( 88.36, 86.60) --
	( 89.70, 84.43) --
	( 91.04, 83.01) --
	( 92.38, 80.94) --
	( 93.71, 79.56) --
	( 95.05, 77.64) --
	( 96.39, 75.46) --
	( 97.73, 73.53) --
	( 99.06, 71.69) --
	(100.40, 69.87) --
	(101.74, 68.48) --
	(103.08, 66.83) --
	(104.41, 65.66) --
	(105.75, 64.34) --
	(107.09, 63.33) --
	(108.43, 62.41) --
	(109.76, 61.70) --
	(111.10, 60.62) --
	(112.44, 59.64) --
	(113.77, 59.14) --
	(115.11, 57.99) --
	(116.45, 57.47) --
	(117.79, 56.55) --
	(119.12, 55.47) --
	(120.46, 53.93) --
	(121.80, 53.65) --
	(123.14, 52.93) --
	(124.47, 52.05) --
	(125.81, 50.99) --
	(127.15, 50.54) --
	(128.49, 50.23) --
	(129.82, 49.76) --
	(131.16, 48.81) --
	(132.50, 48.33) --
	(133.84, 47.18) --
	(135.17, 47.18) --
	(136.51, 47.01) --
	(137.85, 46.34) --
	(139.18, 46.17) --
	(140.52, 45.14) --
	(141.86, 44.44) --
	(143.20, 43.90) --
	(144.53, 43.72) --
	(145.87, 43.90) --
	(147.21, 43.72) --
	(148.55, 43.36) --
	(149.88, 42.81) --
	(151.22, 42.26) --
	(152.56, 41.88) --
	(153.90, 41.12) --
	(155.23, 40.93) --
	(156.57, 40.54) --
	(157.91, 40.54) --
	(159.25, 40.54) --
	(160.58, 40.35) --
	(161.92, 39.96) --
	(163.26, 39.56) --
	(164.59, 39.36);
\definecolor{drawColor}{RGB}{106,205,91}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,144.90) --
	( 54.93,142.62) --
	( 56.27,140.04) --
	( 57.61,138.09) --
	( 58.94,135.62) --
	( 60.28,132.56) --
	( 61.62,130.47) --
	( 62.95,127.77) --
	( 64.29,125.42) --
	( 65.63,123.22) --
	( 66.97,121.20) --
	( 68.30,119.39) --
	( 69.64,117.49) --
	( 70.98,114.84) --
	( 72.32,112.73) --
	( 73.65,110.51) --
	( 74.99,108.17) --
	( 76.33,106.12) --
	( 77.67,104.01) --
	( 79.00,102.20) --
	( 80.34,100.51) --
	( 81.68, 98.85) --
	( 83.02, 96.44) --
	( 84.35, 93.73) --
	( 85.69, 91.60) --
	( 87.03, 89.54) --
	( 88.36, 87.06) --
	( 89.70, 85.25) --
	( 91.04, 83.08) --
	( 92.38, 81.62) --
	( 93.71, 80.10) --
	( 95.05, 78.29) --
	( 96.39, 76.48) --
	( 97.73, 74.07) --
	( 99.06, 72.35) --
	(100.40, 70.75) --
	(101.74, 68.78) --
	(103.08, 67.77) --
	(104.41, 66.62) --
	(105.75, 65.44) --
	(107.09, 64.34) --
	(108.43, 63.56) --
	(109.76, 62.29) --
	(111.10, 61.58) --
	(112.44, 60.50) --
	(113.77, 59.89) --
	(115.11, 59.27) --
	(116.45, 58.12) --
	(117.79, 57.08) --
	(119.12, 56.55) --
	(120.46, 55.60) --
	(121.80, 54.22) --
	(123.14, 53.79) --
	(124.47, 53.36) --
	(125.81, 52.34) --
	(127.15, 51.45) --
	(128.49, 50.84) --
	(129.82, 50.23) --
	(131.16, 49.92) --
	(132.50, 49.45) --
	(133.84, 48.33) --
	(135.17, 47.68) --
	(136.51, 47.35) --
	(137.85, 47.18) --
	(139.18, 46.68) --
	(140.52, 46.17) --
	(141.86, 45.49) --
	(143.20, 45.14) --
	(144.53, 44.44) --
	(145.87, 44.26) --
	(147.21, 43.90) --
	(148.55, 43.72) --
	(149.88, 43.18) --
	(151.22, 42.81) --
	(152.56, 42.44) --
	(153.90, 41.69) --
	(155.23, 41.31) --
	(156.57, 41.12) --
	(157.91, 40.74) --
	(159.25, 40.74) --
	(160.58, 40.93) --
	(161.92, 40.54) --
	(163.26, 40.15) --
	(164.59, 39.76) --
	(165.93, 39.56) --
	(167.27, 38.96);
\definecolor{drawColor}{RGB}{109,205,89}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.73) --
	( 54.93,144.55) --
	( 56.27,142.26) --
	( 57.61,140.23) --
	( 58.94,138.29) --
	( 60.28,136.25) --
	( 61.62,134.34) --
	( 62.95,131.88) --
	( 64.29,129.51) --
	( 65.63,127.26) --
	( 66.97,125.15) --
	( 68.30,123.50) --
	( 69.64,121.49) --
	( 70.98,119.69) --
	( 72.32,118.45) --
	( 73.65,115.85) --
	( 74.99,113.79) --
	( 76.33,112.00) --
	( 77.67,109.35) --
	( 79.00,107.77) --
	( 80.34,105.69) --
	( 81.68,104.01) --
	( 83.02,102.34) --
	( 84.35,100.66) --
	( 85.69, 98.85) --
	( 87.03, 97.33) --
	( 88.36, 94.83) --
	( 89.70, 92.47) --
	( 91.04, 90.70) --
	( 92.38, 88.61) --
	( 93.71, 86.53) --
	( 95.05, 84.70) --
	( 96.39, 83.08) --
	( 97.73, 81.62) --
	( 99.06, 79.71) --
	(100.40, 78.21) --
	(101.74, 76.57) --
	(103.08, 74.86) --
	(104.41, 72.90) --
	(105.75, 71.22) --
	(107.09, 69.78) --
	(108.43, 68.48) --
	(109.76, 66.94) --
	(111.10, 65.98) --
	(112.44, 64.90) --
	(113.77, 63.90) --
	(115.11, 63.21) --
	(116.45, 61.94) --
	(117.79, 61.70) --
	(119.12, 60.50) --
	(120.46, 59.76) --
	(121.80, 59.52) --
	(123.14, 58.63) --
	(124.47, 57.34) --
	(125.81, 57.08) --
	(127.15, 56.01) --
	(128.49, 55.05) --
	(129.82, 54.22) --
	(131.16, 53.65) --
	(132.50, 53.22) --
	(133.84, 52.34) --
	(135.17, 51.45) --
	(136.51, 50.84) --
	(137.85, 50.54) --
	(139.18, 50.07) --
	(140.52, 49.45) --
	(141.86, 48.97) --
	(143.20, 48.17) --
	(144.53, 47.51) --
	(145.87, 47.35) --
	(147.21, 47.18) --
	(148.55, 46.51) --
	(149.88, 46.17) --
	(151.22, 45.49) --
	(152.56, 44.79) --
	(153.90, 44.44) --
	(155.23, 44.08) --
	(156.57, 43.90) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 43.36) --
	(161.92, 42.81) --
	(163.26, 42.44) --
	(164.59, 41.88) --
	(165.93, 41.31) --
	(167.27, 41.12) --
	(168.61, 41.50) --
	(169.94, 40.93) --
	(171.28, 40.74) --
	(172.62, 40.54);
\definecolor{drawColor}{RGB}{111,207,87}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.07) --
	( 54.93,142.98) --
	( 56.27,140.98) --
	( 57.61,138.48) --
	( 58.94,136.05) --
	( 60.28,133.01) --
	( 61.62,130.23) --
	( 62.95,127.77) --
	( 64.29,125.15) --
	( 65.63,122.94) --
	( 66.97,120.90) --
	( 68.30,119.08) --
	( 69.64,117.17) --
	( 70.98,114.14) --
	( 72.32,111.63) --
	( 73.65,109.35) --
	( 74.99,106.95) --
	( 76.33,105.05) --
	( 77.67,103.02) --
	( 79.00,101.18) --
	( 80.34, 99.44) --
	( 81.68, 97.33) --
	( 83.02, 94.72) --
	( 84.35, 92.42) --
	( 85.69, 90.04) --
	( 87.03, 87.91) --
	( 88.36, 85.66) --
	( 89.70, 83.93) --
	( 91.04, 82.06) --
	( 92.38, 80.25) --
	( 93.71, 78.69) --
	( 95.05, 76.73) --
	( 96.39, 74.33) --
	( 97.73, 72.62) --
	( 99.06, 70.84) --
	(100.40, 69.18) --
	(101.74, 67.87) --
	(103.08, 66.30) --
	(104.41, 65.33) --
	(105.75, 64.01) --
	(107.09, 63.44) --
	(108.43, 61.94) --
	(109.76, 61.35) --
	(111.10, 60.38) --
	(112.44, 59.39) --
	(113.77, 59.27) --
	(115.11, 57.99) --
	(116.45, 57.08) --
	(117.79, 56.28) --
	(119.12, 55.33) --
	(120.46, 54.36) --
	(121.80, 53.65) --
	(123.14, 52.93) --
	(124.47, 52.05) --
	(125.81, 51.15) --
	(127.15, 50.69) --
	(128.49, 50.38) --
	(129.82, 49.60) --
	(131.16, 48.97) --
	(132.50, 48.00) --
	(133.84, 47.51) --
	(135.17, 47.51) --
	(136.51, 47.01) --
	(137.85, 46.68) --
	(139.18, 45.83) --
	(140.52, 45.31) --
	(141.86, 44.79) --
	(143.20, 44.26) --
	(144.53, 44.08) --
	(145.87, 44.08) --
	(147.21, 43.72) --
	(148.55, 43.18) --
	(149.88, 42.63) --
	(151.22, 42.26) --
	(152.56, 42.07) --
	(153.90, 41.31) --
	(155.23, 41.12) --
	(156.57, 40.74) --
	(157.91, 40.93) --
	(159.25, 40.54) --
	(160.58, 40.15) --
	(161.92, 39.76) --
	(163.26, 39.56) --
	(164.59, 39.36);
\definecolor{drawColor}{RGB}{115,208,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,146.89) --
	( 54.93,144.38) --
	( 56.27,141.53) --
	( 57.61,139.27) --
	( 58.94,137.08) --
	( 60.28,134.12) --
	( 61.62,131.64) --
	( 62.95,129.02) --
	( 64.29,126.48) --
	( 65.63,124.33) --
	( 66.97,122.08) --
	( 68.30,120.00) --
	( 69.64,118.13) --
	( 70.98,115.85) --
	( 72.32,113.44) --
	( 73.65,111.26) --
	( 74.99,108.57) --
	( 76.33,106.54) --
	( 77.67,104.58) --
	( 79.00,102.84) --
	( 80.34,100.89) --
	( 81.68, 99.00) --
	( 83.02, 97.33) --
	( 84.35, 94.67) --
	( 85.69, 92.30) --
	( 87.03, 90.04) --
	( 88.36, 87.78) --
	( 89.70, 85.86) --
	( 91.04, 84.00) --
	( 92.38, 81.91) --
	( 93.71, 80.56) --
	( 95.05, 78.69) --
	( 96.39, 76.98) --
	( 97.73, 75.03) --
	( 99.06, 72.81) --
	(100.40, 71.22) --
	(101.74, 69.68) --
	(103.08, 68.38) --
	(104.41, 66.83) --
	(105.75, 65.66) --
	(107.09, 64.45) --
	(108.43, 63.67) --
	(109.76, 62.41) --
	(111.10, 61.58) --
	(112.44, 60.62) --
	(113.77, 59.52) --
	(115.11, 59.14) --
	(116.45, 58.38) --
	(117.79, 57.21) --
	(119.12, 56.55) --
	(120.46, 55.74) --
	(121.80, 54.64) --
	(123.14, 53.79) --
	(124.47, 53.36) --
	(125.81, 52.34) --
	(127.15, 51.75) --
	(128.49, 50.84) --
	(129.82, 50.38) --
	(131.16, 50.07) --
	(132.50, 49.29) --
	(133.84, 48.33) --
	(135.17, 48.17) --
	(136.51, 47.51) --
	(137.85, 47.18) --
	(139.18, 46.68) --
	(140.52, 46.34) --
	(141.86, 45.66) --
	(143.20, 44.79) --
	(144.53, 44.44) --
	(145.87, 44.08) --
	(147.21, 43.90) --
	(148.55, 43.90) --
	(149.88, 43.18) --
	(151.22, 42.81) --
	(152.56, 42.26) --
	(153.90, 41.69) --
	(155.23, 41.50) --
	(156.57, 40.93) --
	(157.91, 40.74) --
	(159.25, 40.74) --
	(160.58, 40.54) --
	(161.92, 40.15) --
	(163.26, 39.96) --
	(164.59, 39.36) --
	(165.93, 38.96) --
	(167.27, 38.56);
\definecolor{drawColor}{RGB}{117,208,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,147.05) --
	( 54.93,144.90) --
	( 56.27,142.80) --
	( 57.61,140.42) --
	( 58.94,138.68) --
	( 60.28,136.46) --
	( 61.62,134.12) --
	( 62.95,132.10) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.69) --
	( 68.30,123.78) --
	( 69.64,121.79) --
	( 70.98,120.00) --
	( 72.32,118.45) --
	( 73.65,116.85) --
	( 74.99,114.49) --
	( 76.33,112.36) --
	( 77.67,110.13) --
	( 79.00,108.17) --
	( 80.34,106.54) --
	( 81.68,104.84) --
	( 83.02,103.16) --
	( 84.35,101.46) --
	( 85.69, 99.74) --
	( 87.03, 98.00) --
	( 88.36, 96.18) --
	( 89.70, 93.61) --
	( 91.04, 91.60) --
	( 92.38, 89.54) --
	( 93.71, 87.58) --
	( 95.05, 85.93) --
	( 96.39, 83.93) --
	( 97.73, 82.21) --
	( 99.06, 80.64) --
	(100.40, 79.24) --
	(101.74, 77.64) --
	(103.08, 75.63) --
	(104.41, 74.07) --
	(105.75, 72.25) --
	(107.09, 70.75) --
	(108.43, 69.38) --
	(109.76, 68.07) --
	(111.10, 66.94) --
	(112.44, 65.87) --
	(113.77, 64.90) --
	(115.11, 64.01) --
	(116.45, 63.10) --
	(117.79, 62.41) --
	(119.12, 61.46) --
	(120.46, 60.50) --
	(121.80, 59.89) --
	(123.14, 59.39) --
	(124.47, 58.51) --
	(125.81, 57.47) --
	(127.15, 56.68) --
	(128.49, 56.01) --
	(129.82, 55.19) --
	(131.16, 54.22) --
	(132.50, 53.65) --
	(133.84, 53.36) --
	(135.17, 52.34) --
	(136.51, 51.60) --
	(137.85, 50.84) --
	(139.18, 50.54) --
	(140.52, 50.23) --
	(141.86, 49.76) --
	(143.20, 48.81) --
	(144.53, 48.17) --
	(145.87, 47.84) --
	(147.21, 47.35) --
	(148.55, 47.18) --
	(149.88, 46.85) --
	(151.22, 46.17) --
	(152.56, 45.83) --
	(153.90, 45.31) --
	(155.23, 44.61) --
	(156.57, 44.26) --
	(157.91, 43.90) --
	(159.25, 43.90) --
	(160.58, 43.54) --
	(161.92, 43.18) --
	(163.26, 42.99) --
	(164.59, 42.44) --
	(165.93, 41.88) --
	(167.27, 41.69) --
	(168.61, 41.12) --
	(169.94, 40.74) --
	(171.28, 40.54) --
	(172.62, 40.74) --
	(173.96, 40.74);
\definecolor{drawColor}{RGB}{121,209,82}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,147.85) --
	( 54.93,145.90) --
	( 56.27,143.86) --
	( 57.61,142.08) --
	( 58.94,140.23) --
	( 60.28,138.68) --
	( 61.62,137.08) --
	( 62.95,134.99) --
	( 64.29,133.01) --
	( 65.63,130.94) --
	( 66.97,129.02) --
	( 68.30,127.00) --
	( 69.64,125.15) --
	( 70.98,123.50) --
	( 72.32,121.79) --
	( 73.65,120.30) --
	( 74.99,119.08) --
	( 76.33,117.17) --
	( 77.67,115.18) --
	( 79.00,113.08) --
	( 80.34,111.26) --
	( 81.68,109.74) --
	( 83.02,107.77) --
	( 84.35,106.12) --
	( 85.69,104.14) --
	( 87.03,102.80) --
	( 88.36,101.18) --
	( 89.70, 99.59) --
	( 91.04, 98.00) --
	( 92.38, 96.07) --
	( 93.71, 93.78) --
	( 95.05, 91.83) --
	( 96.39, 89.85) --
	( 97.73, 88.03) --
	( 99.06, 86.20) --
	(100.40, 84.56) --
	(101.74, 83.08) --
	(103.08, 81.39) --
	(104.41, 79.95) --
	(105.75, 78.53) --
	(107.09, 76.90) --
	(108.43, 74.77) --
	(109.76, 73.17) --
	(111.10, 71.60) --
	(112.44, 70.17) --
	(113.77, 68.58) --
	(115.11, 67.46) --
	(116.45, 66.30) --
	(117.79, 65.44) --
	(119.12, 64.34) --
	(120.46, 63.56) --
	(121.80, 62.41) --
	(123.14, 61.70) --
	(124.47, 60.74) --
	(125.81, 59.76) --
	(127.15, 59.39) --
	(128.49, 58.76) --
	(129.82, 57.73) --
	(131.16, 56.81) --
	(132.50, 56.15) --
	(133.84, 55.47) --
	(135.17, 54.22) --
	(136.51, 53.65) --
	(137.85, 53.22) --
	(139.18, 52.78) --
	(140.52, 51.75) --
	(141.86, 50.99) --
	(143.20, 50.38) --
	(144.53, 50.38) --
	(145.87, 49.76) --
	(147.21, 49.13) --
	(148.55, 48.33) --
	(149.88, 47.68) --
	(151.22, 47.18) --
	(152.56, 47.18) --
	(153.90, 47.01) --
	(155.23, 46.51) --
	(156.57, 46.00) --
	(157.91, 45.66) --
	(159.25, 44.79) --
	(160.58, 44.26) --
	(161.92, 44.08) --
	(163.26, 44.08) --
	(164.59, 44.08) --
	(165.93, 43.72) --
	(167.27, 43.54) --
	(168.61, 42.81) --
	(169.94, 42.44) --
	(171.28, 42.07) --
	(172.62, 41.50) --
	(173.96, 41.12) --
	(175.29, 40.93) --
	(176.63, 40.54) --
	(177.97, 40.74) --
	(179.31, 40.74);
\definecolor{drawColor}{RGB}{124,210,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.40) --
	( 54.93,144.04) --
	( 56.27,142.08) --
	( 57.61,140.42) --
	( 58.94,138.48) --
	( 60.28,136.46) --
	( 61.62,133.68) --
	( 62.95,131.64) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.69) --
	( 68.30,123.78) --
	( 69.64,122.08) --
	( 70.98,120.60) --
	( 72.32,119.08) --
	( 73.65,117.17) --
	( 74.99,115.18) --
	( 76.33,113.08) --
	( 77.67,111.26) --
	( 79.00,108.96) --
	( 80.34,107.36) --
	( 81.68,105.27) --
	( 83.02,103.83) --
	( 84.35,102.02) --
	( 85.69,100.56) --
	( 87.03, 99.05) --
	( 88.36, 97.43) --
	( 89.70, 95.38) --
	( 91.04, 93.16) --
	( 92.38, 91.00) --
	( 93.71, 89.05) --
	( 95.05, 87.19) --
	( 96.39, 85.46) --
	( 97.73, 83.65) --
	( 99.06, 82.21) --
	(100.40, 80.41) --
	(101.74, 79.09) --
	(103.08, 77.48) --
	(104.41, 75.63) --
	(105.75, 73.98) --
	(107.09, 72.07) --
	(108.43, 70.75) --
	(109.76, 69.28) --
	(111.10, 67.77) --
	(112.44, 66.51) --
	(113.77, 65.55) --
	(115.11, 64.45) --
	(116.45, 63.67) --
	(117.79, 62.64) --
	(119.12, 61.94) --
	(120.46, 60.99) --
	(121.80, 60.01) --
	(123.14, 59.64) --
	(124.47, 58.89) --
	(125.81, 57.60) --
	(127.15, 56.95) --
	(128.49, 56.55) --
	(129.82, 55.47) --
	(131.16, 54.22) --
	(132.50, 53.79) --
	(133.84, 53.22) --
	(135.17, 52.64) --
	(136.51, 51.45) --
	(137.85, 50.84) --
	(139.18, 50.38) --
	(140.52, 50.38) --
	(141.86, 49.76) --
	(143.20, 49.13) --
	(144.53, 48.33) --
	(145.87, 47.51) --
	(147.21, 47.35) --
	(148.55, 47.18) --
	(149.88, 46.85) --
	(151.22, 46.51) --
	(152.56, 46.00) --
	(153.90, 45.31) --
	(155.23, 44.44) --
	(156.57, 43.90) --
	(157.91, 43.72) --
	(159.25, 43.90) --
	(160.58, 43.72) --
	(161.92, 43.18) --
	(163.26, 42.99) --
	(164.59, 42.44) --
	(165.93, 42.07) --
	(167.27, 41.69) --
	(168.61, 41.12) --
	(169.94, 40.54) --
	(171.28, 40.54) --
	(172.62, 40.35) --
	(173.96, 40.54);
\definecolor{drawColor}{RGB}{127,211,78}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,147.37) --
	( 54.93,145.23) --
	( 56.27,142.98) --
	( 57.61,141.16) --
	( 58.94,139.07) --
	( 60.28,137.28) --
	( 61.62,135.20) --
	( 62.95,132.79) --
	( 64.29,130.47) --
	( 65.63,128.52) --
	( 66.97,126.74) --
	( 68.30,124.88) --
	( 69.64,122.94) --
	( 70.98,121.20) --
	( 72.32,119.69) --
	( 73.65,118.13) --
	( 74.99,116.19) --
	( 76.33,113.79) --
	( 77.67,112.00) --
	( 79.00,110.13) --
	( 80.34,108.17) --
	( 81.68,106.54) --
	( 83.02,104.53) --
	( 84.35,102.75) --
	( 85.69,101.18) --
	( 87.03, 99.69) --
	( 88.36, 98.10) --
	( 89.70, 96.13) --
	( 91.04, 93.73) --
	( 92.38, 91.72) --
	( 93.71, 89.61) --
	( 95.05, 87.65) --
	( 96.39, 86.00) --
	( 97.73, 84.22) --
	( 99.06, 82.65) --
	(100.40, 81.17) --
	(101.74, 79.48) --
	(103.08, 78.13) --
	(104.41, 76.31) --
	(105.75, 74.24) --
	(107.09, 72.81) --
	(108.43, 71.13) --
	(109.76, 69.97) --
	(111.10, 68.38) --
	(112.44, 67.46) --
	(113.77, 66.20) --
	(115.11, 65.33) --
	(116.45, 64.23) --
	(117.79, 63.33) --
	(119.12, 62.29) --
	(120.46, 61.70) --
	(121.80, 60.62) --
	(123.14, 59.89) --
	(124.47, 59.39) --
	(125.81, 58.63) --
	(127.15, 57.47) --
	(128.49, 56.95) --
	(129.82, 56.55) --
	(131.16, 55.33) --
	(132.50, 54.22) --
	(133.84, 53.65) --
	(135.17, 53.22) --
	(136.51, 52.78) --
	(137.85, 51.60) --
	(139.18, 50.84) --
	(140.52, 50.38) --
	(141.86, 50.07) --
	(143.20, 49.60) --
	(144.53, 49.13) --
	(145.87, 48.49) --
	(147.21, 47.68) --
	(148.55, 47.35) --
	(149.88, 47.01) --
	(151.22, 47.01) --
	(152.56, 46.68) --
	(153.90, 46.00) --
	(155.23, 45.49) --
	(156.57, 44.61) --
	(157.91, 44.26) --
	(159.25, 44.08) --
	(160.58, 43.72) --
	(161.92, 43.72) --
	(163.26, 43.72) --
	(164.59, 43.18) --
	(165.93, 42.81) --
	(167.27, 42.26) --
	(168.61, 42.07) --
	(169.94, 41.50) --
	(171.28, 40.93) --
	(172.62, 40.74) --
	(173.96, 40.74) --
	(175.29, 40.35);
\definecolor{drawColor}{RGB}{130,211,76}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.56) --
	( 54.93,144.55) --
	( 56.27,142.80) --
	( 57.61,141.16) --
	( 58.94,139.27) --
	( 60.28,137.89) --
	( 61.62,135.84) --
	( 62.95,133.68) --
	( 64.29,131.41) --
	( 65.63,129.51) --
	( 66.97,127.77) --
	( 68.30,125.95) --
	( 69.64,124.06) --
	( 70.98,122.37) --
	( 72.32,121.20) --
	( 73.65,119.08) --
	( 74.99,118.13) --
	( 76.33,115.85) --
	( 77.67,114.14) --
	( 79.00,111.63) --
	( 80.34,110.13) --
	( 81.68,108.17) --
	( 83.02,106.54) --
	( 84.35,104.53) --
	( 85.69,103.11) --
	( 87.03,101.55) --
	( 88.36,100.08) --
	( 89.70, 98.95) --
	( 91.04, 96.76) --
	( 92.38, 94.56) --
	( 93.71, 92.24) --
	( 95.05, 90.82) --
	( 96.39, 88.61) --
	( 97.73, 86.80) --
	( 99.06, 84.98) --
	(100.40, 83.44) --
	(101.74, 81.84) --
	(103.08, 80.48) --
	(104.41, 79.09) --
	(105.75, 77.31) --
	(107.09, 75.63) --
	(108.43, 73.89) --
	(109.76, 72.35) --
	(111.10, 70.75) --
	(112.44, 69.58) --
	(113.77, 68.07) --
	(115.11, 67.04) --
	(116.45, 65.87) --
	(117.79, 65.01) --
	(119.12, 64.12) --
	(120.46, 63.33) --
	(121.80, 62.29) --
	(123.14, 61.70) --
	(124.47, 60.87) --
	(125.81, 59.89) --
	(127.15, 59.64) --
	(128.49, 58.89) --
	(129.82, 57.73) --
	(131.16, 56.95) --
	(132.50, 56.68) --
	(133.84, 55.88) --
	(135.17, 54.64) --
	(136.51, 53.79) --
	(137.85, 53.36) --
	(139.18, 52.93) --
	(140.52, 52.34) --
	(141.86, 51.30) --
	(143.20, 50.69) --
	(144.53, 50.23) --
	(145.87, 50.23) --
	(147.21, 49.45) --
	(148.55, 49.13) --
	(149.88, 48.17) --
	(151.22, 47.68) --
	(152.56, 47.35) --
	(153.90, 47.18) --
	(155.23, 46.85) --
	(156.57, 46.68) --
	(157.91, 46.17) --
	(159.25, 45.66) --
	(160.58, 44.79) --
	(161.92, 44.26) --
	(163.26, 43.90) --
	(164.59, 43.72) --
	(165.93, 43.72) --
	(167.27, 43.72) --
	(168.61, 43.36) --
	(169.94, 43.18) --
	(171.28, 42.63) --
	(172.62, 42.26) --
	(173.96, 42.07) --
	(175.29, 41.31) --
	(176.63, 40.93) --
	(177.97, 40.74);
\definecolor{drawColor}{RGB}{133,213,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.47) --
	( 53.59,147.53) --
	( 54.93,145.23) --
	( 56.27,142.98) --
	( 57.61,140.98) --
	( 58.94,139.27) --
	( 60.28,137.48) --
	( 61.62,134.99) --
	( 62.95,132.79) --
	( 64.29,130.94) --
	( 65.63,128.27) --
	( 66.97,126.48) --
	( 68.30,124.33) --
	( 69.64,122.65) --
	( 70.98,120.90) --
	( 72.32,119.39) --
	( 73.65,117.49) --
	( 74.99,115.52) --
	( 76.33,113.08) --
	( 77.67,111.26) --
	( 79.00,109.35) --
	( 80.34,107.36) --
	( 81.68,105.69) --
	( 83.02,103.83) --
	( 84.35,102.34) --
	( 85.69,100.85) --
	( 87.03, 99.20) --
	( 88.36, 97.33) --
	( 89.70, 95.11) --
	( 91.04, 92.99) --
	( 92.38, 90.88) --
	( 93.71, 88.86) --
	( 95.05, 87.00) --
	( 96.39, 85.25) --
	( 97.73, 83.37) --
	( 99.06, 82.06) --
	(100.40, 80.25) --
	(101.74, 78.93) --
	(103.08, 77.40) --
	(104.41, 75.46) --
	(105.75, 73.71) --
	(107.09, 72.07) --
	(108.43, 70.65) --
	(109.76, 69.08) --
	(111.10, 68.07) --
	(112.44, 66.73) --
	(113.77, 65.98) --
	(115.11, 64.79) --
	(116.45, 63.90) --
	(117.79, 63.21) --
	(119.12, 62.06) --
	(120.46, 61.58) --
	(121.80, 60.74) --
	(123.14, 59.76) --
	(124.47, 59.39) --
	(125.81, 58.38) --
	(127.15, 57.47) --
	(128.49, 56.95) --
	(129.82, 56.41) --
	(131.16, 55.19) --
	(132.50, 54.07) --
	(133.84, 53.65) --
	(135.17, 53.07) --
	(136.51, 52.34) --
	(137.85, 51.60) --
	(139.18, 50.84) --
	(140.52, 50.54) --
	(141.86, 50.23) --
	(143.20, 49.76) --
	(144.53, 49.13) --
	(145.87, 48.49) --
	(147.21, 47.68) --
	(148.55, 47.51) --
	(149.88, 47.01) --
	(151.22, 47.01) --
	(152.56, 46.68) --
	(153.90, 46.17) --
	(155.23, 45.49) --
	(156.57, 44.79) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 43.72) --
	(161.92, 43.90) --
	(163.26, 43.54) --
	(164.59, 43.18) --
	(165.93, 42.81) --
	(167.27, 42.26) --
	(168.61, 42.07) --
	(169.94, 41.50) --
	(171.28, 40.93) --
	(172.62, 40.74) --
	(173.96, 40.54) --
	(175.29, 40.35);
\definecolor{drawColor}{RGB}{136,213,72}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.40) --
	( 54.93,144.38) --
	( 56.27,142.26) --
	( 57.61,140.42) --
	( 58.94,138.48) --
	( 60.28,136.46) --
	( 61.62,134.34) --
	( 62.95,132.10) --
	( 64.29,129.99) --
	( 65.63,127.77) --
	( 66.97,125.69) --
	( 68.30,124.06) --
	( 69.64,122.37) --
	( 70.98,120.60) --
	( 72.32,119.08) --
	( 73.65,117.49) --
	( 74.99,115.52) --
	( 76.33,113.08) --
	( 77.67,111.26) --
	( 79.00,109.35) --
	( 80.34,107.36) --
	( 81.68,105.69) --
	( 83.02,103.92) --
	( 84.35,102.25) --
	( 85.69,100.61) --
	( 87.03, 99.10) --
	( 88.36, 97.38) --
	( 89.70, 95.22) --
	( 91.04, 92.70) --
	( 92.38, 90.82) --
	( 93.71, 88.98) --
	( 95.05, 86.67) --
	( 96.39, 85.19) --
	( 97.73, 83.51) --
	( 99.06, 81.69) --
	(100.40, 80.33) --
	(101.74, 78.93) --
	(103.08, 77.31) --
	(104.41, 75.38) --
	(105.75, 73.62) --
	(107.09, 72.25) --
	(108.43, 70.65) --
	(109.76, 69.28) --
	(111.10, 67.97) --
	(112.44, 66.62) --
	(113.77, 65.87) --
	(115.11, 64.90) --
	(116.45, 64.01) --
	(117.79, 63.21) --
	(119.12, 62.06) --
	(120.46, 61.58) --
	(121.80, 60.62) --
	(123.14, 59.76) --
	(124.47, 59.52) --
	(125.81, 58.63) --
	(127.15, 57.86) --
	(128.49, 56.95) --
	(129.82, 56.41) --
	(131.16, 55.60) --
	(132.50, 54.36) --
	(133.84, 53.65) --
	(135.17, 53.36) --
	(136.51, 52.64) --
	(137.85, 51.90) --
	(139.18, 50.99) --
	(140.52, 50.69) --
	(141.86, 50.54) --
	(143.20, 50.07) --
	(144.53, 49.45) --
	(145.87, 48.97) --
	(147.21, 48.17) --
	(148.55, 47.35) --
	(149.88, 47.18) --
	(151.22, 47.35) --
	(152.56, 47.01) --
	(153.90, 46.51) --
	(155.23, 45.83) --
	(156.57, 45.14) --
	(157.91, 44.61) --
	(159.25, 44.08) --
	(160.58, 44.08) --
	(161.92, 43.90) --
	(163.26, 43.90) --
	(164.59, 43.72) --
	(165.93, 43.18) --
	(167.27, 42.63) --
	(168.61, 42.26) --
	(169.94, 42.07) --
	(171.28, 41.50) --
	(172.62, 41.12) --
	(173.96, 40.54) --
	(175.29, 40.54);
\definecolor{drawColor}{RGB}{139,214,70}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,146.24) --
	( 54.93,144.21) --
	( 56.27,142.08) --
	( 57.61,140.23) --
	( 58.94,138.48) --
	( 60.28,136.25) --
	( 61.62,133.90) --
	( 62.95,131.88) --
	( 64.29,129.26) --
	( 65.63,127.26) --
	( 66.97,125.42) --
	( 68.30,123.50) --
	( 69.64,121.79) --
	( 70.98,120.00) --
	( 72.32,118.13) --
	( 73.65,116.52) --
	( 74.99,113.79) --
	( 76.33,112.00) --
	( 77.67,110.13) --
	( 79.00,108.17) --
	( 80.34,106.12) --
	( 81.68,104.36) --
	( 83.02,102.84) --
	( 84.35,101.18) --
	( 85.69, 99.49) --
	( 87.03, 98.00) --
	( 88.36, 95.43) --
	( 89.70, 93.56) --
	( 91.04, 91.24) --
	( 92.38, 89.23) --
	( 93.71, 87.45) --
	( 95.05, 85.39) --
	( 96.39, 83.93) --
	( 97.73, 81.99) --
	( 99.06, 80.48) --
	(100.40, 79.24) --
	(101.74, 77.56) --
	(103.08, 75.81) --
	(104.41, 73.98) --
	(105.75, 72.44) --
	(107.09, 70.55) --
	(108.43, 69.48) --
	(109.76, 68.07) --
	(111.10, 67.04) --
	(112.44, 65.98) --
	(113.77, 64.79) --
	(115.11, 64.01) --
	(116.45, 63.21) --
	(117.79, 62.17) --
	(119.12, 61.58) --
	(120.46, 60.50) --
	(121.80, 59.89) --
	(123.14, 59.39) --
	(124.47, 58.76) --
	(125.81, 57.47) --
	(127.15, 56.95) --
	(128.49, 56.15) --
	(129.82, 55.19) --
	(131.16, 54.50) --
	(132.50, 53.79) --
	(133.84, 53.50) --
	(135.17, 52.78) --
	(136.51, 51.45) --
	(137.85, 50.84) --
	(139.18, 50.54) --
	(140.52, 50.38) --
	(141.86, 49.76) --
	(143.20, 49.29) --
	(144.53, 48.49) --
	(145.87, 47.68) --
	(147.21, 47.35) --
	(148.55, 47.35) --
	(149.88, 46.85) --
	(151.22, 46.34) --
	(152.56, 45.66) --
	(153.90, 45.31) --
	(155.23, 44.79) --
	(156.57, 44.44) --
	(157.91, 44.26) --
	(159.25, 43.90) --
	(160.58, 43.90) --
	(161.92, 43.36) --
	(163.26, 42.99) --
	(164.59, 42.63) --
	(165.93, 42.07) --
	(167.27, 41.88) --
	(168.61, 41.12) --
	(169.94, 41.12) --
	(171.28, 40.93) --
	(172.62, 40.54) --
	(173.96, 40.35);
\definecolor{drawColor}{RGB}{143,214,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.50) --
	( 53.59,148.01) --
	( 54.93,145.40) --
	( 56.27,143.34) --
	( 57.61,141.35) --
	( 58.94,139.46) --
	( 60.28,137.89) --
	( 61.62,135.41) --
	( 62.95,133.24) --
	( 64.29,131.18) --
	( 65.63,129.02) --
	( 66.97,127.00) --
	( 68.30,125.15) --
	( 69.64,123.22) --
	( 70.98,121.49) --
	( 72.32,120.00) --
	( 73.65,118.45) --
	( 74.99,116.52) --
	( 76.33,114.14) --
	( 77.67,112.36) --
	( 79.00,110.13) --
	( 80.34,108.17) --
	( 81.68,106.54) --
	( 83.02,104.71) --
	( 84.35,103.02) --
	( 85.69,101.32) --
	( 87.03, 99.64) --
	( 88.36, 98.25) --
	( 89.70, 96.34) --
	( 91.04, 93.84) --
	( 92.38, 91.77) --
	( 93.71, 89.73) --
	( 95.05, 87.78) --
	( 96.39, 85.59) --
	( 97.73, 84.22) --
	( 99.06, 82.79) --
	(100.40, 81.02) --
	(101.74, 79.64) --
	(103.08, 78.13) --
	(104.41, 76.15) --
	(105.75, 74.42) --
	(107.09, 72.71) --
	(108.43, 71.41) --
	(109.76, 69.78) --
	(111.10, 68.58) --
	(112.44, 67.66) --
	(113.77, 66.09) --
	(115.11, 65.12) --
	(116.45, 64.34) --
	(117.79, 63.67) --
	(119.12, 62.64) --
	(120.46, 61.94) --
	(121.80, 61.23) --
	(123.14, 60.13) --
	(124.47, 59.52) --
	(125.81, 59.01) --
	(127.15, 57.99) --
	(128.49, 57.21) --
	(129.82, 56.68) --
	(131.16, 55.74) --
	(132.50, 54.64) --
	(133.84, 53.93) --
	(135.17, 53.65) --
	(136.51, 53.22) --
	(137.85, 52.19) --
	(139.18, 51.30) --
	(140.52, 50.69) --
	(141.86, 50.38) --
	(143.20, 50.23) --
	(144.53, 49.45) --
	(145.87, 49.13) --
	(147.21, 48.33) --
	(148.55, 47.51) --
	(149.88, 47.35) --
	(151.22, 47.18) --
	(152.56, 46.85) --
	(153.90, 46.34) --
	(155.23, 45.66) --
	(156.57, 45.31) --
	(157.91, 44.61) --
	(159.25, 44.26) --
	(160.58, 43.90) --
	(161.92, 43.90) --
	(163.26, 43.72) --
	(164.59, 43.36) --
	(165.93, 42.99) --
	(167.27, 42.63) --
	(168.61, 41.88) --
	(169.94, 41.50) --
	(171.28, 41.31) --
	(172.62, 40.93) --
	(173.96, 40.74) --
	(175.29, 40.74);
\definecolor{drawColor}{RGB}{149,216,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,146.56) --
	( 54.93,144.38) --
	( 56.27,141.53) --
	( 57.61,139.27) --
	( 58.94,137.28) --
	( 60.28,134.77) --
	( 61.62,132.10) --
	( 62.95,129.75) --
	( 64.29,127.00) --
	( 65.63,124.88) --
	( 66.97,122.94) --
	( 68.30,120.90) --
	( 69.64,119.08) --
	( 70.98,117.17) --
	( 72.32,114.84) --
	( 73.65,112.36) --
	( 74.99,110.13) --
	( 76.33,107.77) --
	( 77.67,105.69) --
	( 79.00,104.09) --
	( 80.34,102.20) --
	( 81.68,100.46) --
	( 83.02, 98.75) --
	( 84.35, 96.76) --
	( 85.69, 94.01) --
	( 87.03, 91.89) --
	( 88.36, 89.48) --
	( 89.70, 87.45) --
	( 91.04, 85.46) --
	( 92.38, 83.51) --
	( 93.71, 82.21) --
	( 95.05, 80.18) --
	( 96.39, 78.53) --
	( 97.73, 76.82) --
	( 99.06, 74.77) --
	(100.40, 73.08) --
	(101.74, 71.41) --
	(103.08, 69.87) --
	(104.41, 68.07) --
	(105.75, 66.83) --
	(107.09, 65.87) --
	(108.43, 64.45) --
	(109.76, 63.56) --
	(111.10, 62.64) --
	(112.44, 61.82) --
	(113.77, 60.87) --
	(115.11, 60.01) --
	(116.45, 59.27) --
	(117.79, 58.63) --
	(119.12, 57.60) --
	(120.46, 56.95) --
	(121.80, 56.01) --
	(123.14, 55.33) --
	(124.47, 54.22) --
	(125.81, 53.65) --
	(127.15, 52.93) --
	(128.49, 52.05) --
	(129.82, 51.30) --
	(131.16, 50.69) --
	(132.50, 50.38) --
	(133.84, 50.07) --
	(135.17, 49.13) --
	(136.51, 48.17) --
	(137.85, 47.51) --
	(139.18, 47.35) --
	(140.52, 47.18) --
	(141.86, 46.68) --
	(143.20, 46.00) --
	(144.53, 45.49) --
	(145.87, 44.79) --
	(147.21, 44.26) --
	(148.55, 43.90) --
	(149.88, 44.08) --
	(151.22, 43.72) --
	(152.56, 43.36) --
	(153.90, 42.81) --
	(155.23, 42.44) --
	(156.57, 41.88) --
	(157.91, 41.50) --
	(159.25, 40.93) --
	(160.58, 40.54) --
	(161.92, 40.54) --
	(163.26, 40.54) --
	(164.59, 40.35) --
	(165.93, 40.15) --
	(167.27, 39.76) --
	(168.61, 39.36);
\definecolor{drawColor}{RGB}{152,216,62}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.53) --
	( 54.93,145.40) --
	( 56.27,143.69) --
	( 57.61,141.53) --
	( 58.94,139.65) --
	( 60.28,138.09) --
	( 61.62,136.46) --
	( 62.95,134.12) --
	( 64.29,132.10) --
	( 65.63,129.99) --
	( 66.97,128.27) --
	( 68.30,126.48) --
	( 69.64,124.61) --
	( 70.98,122.94) --
	( 72.32,121.20) --
	( 73.65,119.69) --
	( 74.99,118.45) --
	( 76.33,116.52) --
	( 77.67,114.84) --
	( 79.00,112.73) --
	( 80.34,110.89) --
	( 81.68,109.35) --
	( 83.02,107.36) --
	( 84.35,106.12) --
	( 85.69,104.31) --
	( 87.03,102.84) --
	( 88.36,101.22) --
	( 89.70,100.08) --
	( 91.04, 98.45) --
	( 92.38, 96.71) --
	( 93.71, 94.39) --
	( 95.05, 92.53) --
	( 96.39, 90.52) --
	( 97.73, 89.11) --
	( 99.06, 87.00) --
	(100.40, 85.25) --
	(101.74, 83.65) --
	(103.08, 82.28) --
	(104.41, 80.87) --
	(105.75, 79.17) --
	(107.09, 77.97) --
	(108.43, 76.15) --
	(109.76, 74.24) --
	(111.10, 72.53) --
	(112.44, 71.03) --
	(113.77, 69.58) --
	(115.11, 68.18) --
	(116.45, 66.94) --
	(117.79, 65.87) --
	(119.12, 64.90) --
	(120.46, 63.90) --
	(121.80, 62.87) --
	(123.14, 62.06) --
	(124.47, 61.35) --
	(125.81, 60.13) --
	(127.15, 59.64) --
	(128.49, 58.89) --
	(129.82, 57.73) --
	(131.16, 57.08) --
	(132.50, 56.15) --
	(133.84, 55.47) --
	(135.17, 54.22) --
	(136.51, 53.79) --
	(137.85, 53.36) --
	(139.18, 52.34) --
	(140.52, 51.45) --
	(141.86, 50.84) --
	(143.20, 50.38) --
	(144.53, 50.23) --
	(145.87, 49.45) --
	(147.21, 48.97) --
	(148.55, 48.00) --
	(149.88, 47.51) --
	(151.22, 47.18) --
	(152.56, 47.01) --
	(153.90, 46.34) --
	(155.23, 45.83) --
	(156.57, 45.49) --
	(157.91, 44.79) --
	(159.25, 44.26) --
	(160.58, 44.26) --
	(161.92, 43.90) --
	(163.26, 43.72) --
	(164.59, 43.36) --
	(165.93, 42.81) --
	(167.27, 42.44) --
	(168.61, 42.07) --
	(169.94, 41.69) --
	(171.28, 40.93) --
	(172.62, 40.54) --
	(173.96, 40.54) --
	(175.29, 40.74) --
	(176.63, 40.35) --
	(177.97, 40.15) --
	(179.31, 39.76);
\definecolor{drawColor}{RGB}{156,217,60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.73) --
	( 54.93,144.21) --
	( 56.27,142.44) --
	( 57.61,140.60) --
	( 58.94,138.48) --
	( 60.28,136.67) --
	( 61.62,134.34) --
	( 62.95,132.33) --
	( 64.29,130.23) --
	( 65.63,128.27) --
	( 66.97,126.48) --
	( 68.30,124.33) --
	( 69.64,122.94) --
	( 70.98,121.20) --
	( 72.32,119.39) --
	( 73.65,118.13) --
	( 74.99,115.85) --
	( 76.33,114.14) --
	( 77.67,112.36) --
	( 79.00,110.13) --
	( 80.34,108.57) --
	( 81.68,106.95) --
	( 83.02,105.05) --
	( 84.35,103.61) --
	( 85.69,101.88) --
	( 87.03,100.46) --
	( 88.36, 98.90) --
	( 89.70, 97.18) --
	( 91.04, 95.27) --
	( 92.38, 92.82) --
	( 93.71, 90.94) --
	( 95.05, 89.17) --
	( 96.39, 87.32) --
	( 97.73, 85.53) --
	( 99.06, 83.72) --
	(100.40, 82.28) --
	(101.74, 80.87) --
	(103.08, 79.48) --
	(104.41, 77.97) --
	(105.75, 75.98) --
	(107.09, 74.51) --
	(108.43, 72.62) --
	(109.76, 71.03) --
	(111.10, 69.38) --
	(112.44, 68.07) --
	(113.77, 66.83) --
	(115.11, 65.66) --
	(116.45, 64.45) --
	(117.79, 63.44) --
	(119.12, 62.52) --
	(120.46, 61.58) --
	(121.80, 60.87) --
	(123.14, 59.89) --
	(124.47, 59.14) --
	(125.81, 58.63) --
	(127.15, 57.60) --
	(128.49, 56.81) --
	(129.82, 56.55) --
	(131.16, 55.05) --
	(132.50, 53.93) --
	(133.84, 53.50) --
	(135.17, 52.93) --
	(136.51, 52.34) --
	(137.85, 51.15) --
	(139.18, 50.69) --
	(140.52, 50.23) --
	(141.86, 49.92) --
	(143.20, 49.45) --
	(144.53, 48.49) --
	(145.87, 48.00) --
	(147.21, 47.35) --
	(148.55, 47.01) --
	(149.88, 46.85) --
	(151.22, 46.51) --
	(152.56, 46.00) --
	(153.90, 45.14) --
	(155.23, 44.44) --
	(156.57, 44.08) --
	(157.91, 43.72) --
	(159.25, 43.72) --
	(160.58, 43.54) --
	(161.92, 43.36) --
	(163.26, 42.81) --
	(164.59, 42.26) --
	(165.93, 41.88) --
	(167.27, 41.31) --
	(168.61, 40.74) --
	(169.94, 40.74) --
	(171.28, 40.54) --
	(172.62, 40.54) --
	(173.96, 40.15) --
	(175.29, 40.15);
\definecolor{drawColor}{RGB}{162,218,55}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,148.48) --
	( 54.93,146.89) --
	( 56.27,144.72) --
	( 57.61,142.98) --
	( 58.94,141.53) --
	( 60.28,139.65) --
	( 61.62,138.48) --
	( 62.95,136.46) --
	( 64.29,134.77) --
	( 65.63,132.79) --
	( 66.97,130.94) --
	( 68.30,129.02) --
	( 69.64,127.26) --
	( 70.98,125.42) --
	( 72.32,123.78) --
	( 73.65,122.08) --
	( 74.99,120.90) --
	( 76.33,119.39) --
	( 77.67,117.82) --
	( 79.00,115.85) --
	( 80.34,114.14) --
	( 81.68,112.36) --
	( 83.02,110.51) --
	( 84.35,108.57) --
	( 85.69,106.95) --
	( 87.03,105.23) --
	( 88.36,103.74) --
	( 89.70,102.11) --
	( 91.04,100.70) --
	( 92.38, 99.54) --
	( 93.71, 97.69) --
	( 95.05, 95.86) --
	( 96.39, 93.61) --
	( 97.73, 91.54) --
	( 99.06, 89.85) --
	(100.40, 87.84) --
	(101.74, 86.07) --
	(103.08, 84.49) --
	(104.41, 82.94) --
	(105.75, 81.69) --
	(107.09, 80.10) --
	(108.43, 78.85) --
	(109.76, 77.23) --
	(111.10, 75.46) --
	(112.44, 73.53) --
	(113.77, 71.97) --
	(115.11, 70.65) --
	(116.45, 69.48) --
	(117.79, 68.07) --
	(119.12, 67.04) --
	(120.46, 66.09) --
	(121.80, 64.79) --
	(123.14, 63.90) --
	(124.47, 63.21) --
	(125.81, 62.17) --
	(127.15, 61.70) --
	(128.49, 60.87) --
	(129.82, 59.89) --
	(131.16, 59.76) --
	(132.50, 58.89) --
	(133.84, 57.86) --
	(135.17, 56.95) --
	(136.51, 56.55) --
	(137.85, 55.74) --
	(139.18, 54.50) --
	(140.52, 53.93) --
	(141.86, 53.50) --
	(143.20, 53.22) --
	(144.53, 52.34) --
	(145.87, 51.30) --
	(147.21, 50.69) --
	(148.55, 50.54) --
	(149.88, 50.07) --
	(151.22, 49.60) --
	(152.56, 49.29) --
	(153.90, 48.33) --
	(155.23, 47.84) --
	(156.57, 47.18) --
	(157.91, 47.01) --
	(159.25, 47.01) --
	(160.58, 46.68) --
	(161.92, 46.17) --
	(163.26, 45.83) --
	(164.59, 45.31) --
	(165.93, 44.44) --
	(167.27, 44.08) --
	(168.61, 43.90) --
	(169.94, 43.72) --
	(171.28, 43.72) --
	(172.62, 43.72) --
	(173.96, 42.99) --
	(175.29, 42.63) --
	(176.63, 42.44) --
	(177.97, 41.88) --
	(179.31, 41.50) --
	(180.64, 40.93) --
	(181.98, 40.74);
\definecolor{drawColor}{RGB}{165,219,54}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,148.95) --
	( 54.93,147.05) --
	( 56.27,145.07) --
	( 57.61,143.69) --
	( 58.94,141.72) --
	( 60.28,140.23) --
	( 61.62,138.68) --
	( 62.95,137.28) --
	( 64.29,135.20) --
	( 65.63,133.46) --
	( 66.97,131.64) --
	( 68.30,129.75) --
	( 69.64,128.02) --
	( 70.98,126.48) --
	( 72.32,124.61) --
	( 73.65,122.94) --
	( 74.99,121.49) --
	( 76.33,120.00) --
	( 77.67,118.77) --
	( 79.00,117.17) --
	( 80.34,115.18) --
	( 81.68,113.44) --
	( 83.02,111.63) --
	( 84.35,109.74) --
	( 85.69,108.17) --
	( 87.03,106.12) --
	( 88.36,104.62) --
	( 89.70,103.43) --
	( 91.04,101.74) --
	( 92.38,100.22) --
	( 93.71, 98.75) --
	( 95.05, 96.97) --
	( 96.39, 94.78) --
	( 97.73, 92.99) --
	( 99.06, 90.82) --
	(100.40, 89.30) --
	(101.74, 87.39) --
	(103.08, 85.80) --
	(104.41, 84.00) --
	(105.75, 82.72) --
	(107.09, 80.94) --
	(108.43, 79.71) --
	(109.76, 78.37) --
	(111.10, 76.82) --
	(112.44, 75.12) --
	(113.77, 73.35) --
	(115.11, 71.88) --
	(116.45, 70.36) --
	(117.79, 69.18) --
	(119.12, 68.07) --
	(120.46, 67.04) --
	(121.80, 66.51) --
	(123.14, 65.01) --
	(124.47, 63.90) --
	(125.81, 63.33) --
	(127.15, 62.29) --
	(128.49, 61.82) --
	(129.82, 60.87) --
	(131.16, 59.76) --
	(132.50, 59.64) --
	(133.84, 59.01) --
	(135.17, 58.38) --
	(136.51, 57.08) --
	(137.85, 56.68) --
	(139.18, 56.01) --
	(140.52, 55.19) --
	(141.86, 54.22) --
	(143.20, 53.93) --
	(144.53, 53.22) --
	(145.87, 52.49) --
	(147.21, 51.75) --
	(148.55, 51.15) --
	(149.88, 50.54) --
	(151.22, 50.54) --
	(152.56, 50.07) --
	(153.90, 49.45) --
	(155.23, 48.81) --
	(156.57, 48.17) --
	(157.91, 47.51) --
	(159.25, 47.35) --
	(160.58, 47.18) --
	(161.92, 47.01) --
	(163.26, 46.51) --
	(164.59, 46.00) --
	(165.93, 45.83) --
	(167.27, 44.96) --
	(168.61, 44.44) --
	(169.94, 43.90) --
	(171.28, 43.90) --
	(172.62, 43.90) --
	(173.96, 43.72) --
	(175.29, 43.54) --
	(176.63, 43.18) --
	(177.97, 42.99) --
	(179.31, 42.44) --
	(180.64, 42.07) --
	(181.98, 41.69) --
	(183.32, 41.12);
\definecolor{drawColor}{RGB}{169,219,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,149.41) --
	( 54.93,147.53) --
	( 56.27,145.74) --
	( 57.61,144.21) --
	( 58.94,142.62) --
	( 60.28,141.16) --
	( 61.62,139.65) --
	( 62.95,138.09) --
	( 64.29,136.67) --
	( 65.63,134.77) --
	( 66.97,133.01) --
	( 68.30,131.41) --
	( 69.64,129.51) --
	( 70.98,127.51) --
	( 72.32,126.22) --
	( 73.65,124.33) --
	( 74.99,122.94) --
	( 76.33,121.49) --
	( 77.67,120.00) --
	( 79.00,118.45) --
	( 80.34,117.17) --
	( 81.68,115.18) --
	( 83.02,113.44) --
	( 84.35,111.63) --
	( 85.69,109.74) --
	( 87.03,108.17) --
	( 88.36,106.54) --
	( 89.70,104.88) --
	( 91.04,103.43) --
	( 92.38,102.02) --
	( 93.71,100.37) --
	( 95.05, 98.95) --
	( 96.39, 97.28) --
	( 97.73, 95.38) --
	( 99.06, 93.28) --
	(100.40, 91.42) --
	(101.74, 89.36) --
	(103.08, 87.78) --
	(104.41, 86.00) --
	(105.75, 84.29) --
	(107.09, 83.08) --
	(108.43, 81.32) --
	(109.76, 80.10) --
	(111.10, 78.85) --
	(112.44, 77.31) --
	(113.77, 75.46) --
	(115.11, 73.89) --
	(116.45, 72.44) --
	(117.79, 71.13) --
	(119.12, 69.97) --
	(120.46, 68.18) --
	(121.80, 67.46) --
	(123.14, 66.41) --
	(124.47, 65.55) --
	(125.81, 64.34) --
	(127.15, 63.90) --
	(128.49, 62.76) --
	(129.82, 61.94) --
	(131.16, 61.58) --
	(132.50, 60.38) --
	(133.84, 59.76) --
	(135.17, 59.39) --
	(136.51, 58.89) --
	(137.85, 57.99) --
	(139.18, 56.95) --
	(140.52, 56.68) --
	(141.86, 55.88) --
	(143.20, 55.05) --
	(144.53, 54.22) --
	(145.87, 53.79) --
	(147.21, 53.22) --
	(148.55, 52.64) --
	(149.88, 51.75) --
	(151.22, 51.15) --
	(152.56, 50.84) --
	(153.90, 50.23) --
	(155.23, 50.23) --
	(156.57, 49.60) --
	(157.91, 49.13) --
	(159.25, 48.17) --
	(160.58, 47.68) --
	(161.92, 47.35) --
	(163.26, 47.35) --
	(164.59, 47.01) --
	(165.93, 46.85) --
	(167.27, 46.34) --
	(168.61, 45.83) --
	(169.94, 45.66) --
	(171.28, 44.79) --
	(172.62, 44.26) --
	(173.96, 44.08) --
	(175.29, 44.08) --
	(176.63, 44.08) --
	(177.97, 43.72) --
	(179.31, 43.36) --
	(180.64, 43.18) --
	(181.98, 42.99) --
	(183.32, 42.44) --
	(184.66, 42.26) --
	(185.99, 41.88);
\definecolor{drawColor}{RGB}{172,220,49}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,148.01) --
	( 54.93,145.90) --
	( 56.27,143.86) --
	( 57.61,141.72) --
	( 58.94,139.85) --
	( 60.28,138.09) --
	( 61.62,136.25) --
	( 62.95,133.68) --
	( 64.29,131.64) --
	( 65.63,129.51) --
	( 66.97,127.51) --
	( 68.30,125.69) --
	( 69.64,123.50) --
	( 70.98,121.79) --
	( 72.32,120.30) --
	( 73.65,118.77) --
	( 74.99,117.17) --
	( 76.33,115.18) --
	( 77.67,113.08) --
	( 79.00,111.26) --
	( 80.34,108.96) --
	( 81.68,107.36) --
	( 83.02,105.69) --
	( 84.35,103.92) --
	( 85.69,102.29) --
	( 87.03,100.61) --
	( 88.36, 99.30) --
	( 89.70, 97.33) --
	( 91.04, 95.27) --
	( 92.38, 93.05) --
	( 93.71, 90.88) --
	( 95.05, 88.80) --
	( 96.39, 87.19) --
	( 97.73, 85.19) --
	( 99.06, 83.79) --
	(100.40, 81.91) --
	(101.74, 80.48) --
	(103.08, 79.32) --
	(104.41, 77.72) --
	(105.75, 75.81) --
	(107.09, 74.15) --
	(108.43, 72.62) --
	(109.76, 70.94) --
	(111.10, 69.78) --
	(112.44, 67.97) --
	(113.77, 67.15) --
	(115.11, 66.09) --
	(116.45, 65.12) --
	(117.79, 64.12) --
	(119.12, 63.33) --
	(120.46, 62.41) --
	(121.80, 61.70) --
	(123.14, 60.74) --
	(124.47, 59.89) --
	(125.81, 59.27) --
	(127.15, 59.01) --
	(128.49, 57.73) --
	(129.82, 56.95) --
	(131.16, 56.55) --
	(132.50, 55.47) --
	(133.84, 54.64) --
	(135.17, 53.93) --
	(136.51, 53.50) --
	(137.85, 52.78) --
	(139.18, 51.90) --
	(140.52, 50.99) --
	(141.86, 50.69) --
	(143.20, 50.38) --
	(144.53, 50.23) --
	(145.87, 49.60) --
	(147.21, 48.65) --
	(148.55, 48.00) --
	(149.88, 47.51) --
	(151.22, 47.18) --
	(152.56, 47.18) --
	(153.90, 46.85) --
	(155.23, 46.34) --
	(156.57, 45.83) --
	(157.91, 44.96) --
	(159.25, 44.44) --
	(160.58, 44.26) --
	(161.92, 44.08) --
	(163.26, 44.08) --
	(164.59, 43.90) --
	(165.93, 43.54) --
	(167.27, 43.18) --
	(168.61, 42.63) --
	(169.94, 42.26) --
	(171.28, 41.88) --
	(172.62, 41.12) --
	(173.96, 40.93) --
	(175.29, 40.74) --
	(176.63, 40.54);
\definecolor{drawColor}{RGB}{176,221,47}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,149.41) --
	( 54.93,147.85) --
	( 56.27,146.24) --
	( 57.61,144.72) --
	( 58.94,143.34) --
	( 60.28,141.72) --
	( 61.62,140.23) --
	( 62.95,138.88) --
	( 64.29,137.48) --
	( 65.63,136.05) --
	( 66.97,134.34) --
	( 68.30,132.56) --
	( 69.64,131.18) --
	( 70.98,129.51) --
	( 72.32,127.77) --
	( 73.65,126.22) --
	( 74.99,124.88) --
	( 76.33,123.50) --
	( 77.67,122.08) --
	( 79.00,120.60) --
	( 80.34,119.39) --
	( 81.68,118.13) --
	( 83.02,116.52) --
	( 84.35,114.84) --
	( 85.69,113.08) --
	( 87.03,111.26) --
	( 88.36,109.74) --
	( 89.70,108.17) --
	( 91.04,106.54) --
	( 92.38,105.10) --
	( 93.71,104.01) --
	( 95.05,102.62) --
	( 96.39,100.75) --
	( 97.73, 99.74) --
	( 99.06, 98.30) --
	(100.40, 96.81) --
	(101.74, 94.67) --
	(103.08, 92.82) --
	(104.41, 91.30) --
	(105.75, 89.42) --
	(107.09, 87.78) --
	(108.43, 86.27) --
	(109.76, 84.77) --
	(111.10, 83.51) --
	(112.44, 82.13) --
	(113.77, 80.71) --
	(115.11, 79.71) --
	(116.45, 78.29) --
	(117.79, 76.82) --
	(119.12, 75.12) --
	(120.46, 73.89) --
	(121.80, 72.62) --
	(123.14, 71.22) --
	(124.47, 70.07) --
	(125.81, 68.58) --
	(127.15, 67.87) --
	(128.49, 66.62) --
	(129.82, 65.98) --
	(131.16, 65.33) --
	(132.50, 64.23) --
	(133.84, 63.78) --
	(135.17, 62.99) --
	(136.51, 62.06) --
	(137.85, 61.70) --
	(139.18, 60.87) --
	(140.52, 60.13) --
	(141.86, 59.64) --
	(143.20, 59.27) --
	(144.53, 58.63) --
	(145.87, 57.86) --
	(147.21, 57.34) --
	(148.55, 56.95) --
	(149.88, 56.28) --
	(151.22, 55.19) --
	(152.56, 54.36) --
	(153.90, 53.93) --
	(155.23, 53.79) --
	(156.57, 53.50) --
	(157.91, 52.49) --
	(159.25, 51.90) --
	(160.58, 51.45) --
	(161.92, 50.84) --
	(163.26, 50.54) --
	(164.59, 50.38) --
	(165.93, 50.07) --
	(167.27, 49.45) --
	(168.61, 49.29) --
	(169.94, 48.65) --
	(171.28, 48.00) --
	(172.62, 47.68) --
	(173.96, 47.51) --
	(175.29, 47.35) --
	(176.63, 47.01) --
	(177.97, 46.85) --
	(179.31, 46.34) --
	(180.64, 45.83) --
	(181.98, 45.49) --
	(183.32, 45.14) --
	(184.66, 44.79) --
	(185.99, 44.61) --
	(187.33, 44.08) --
	(188.67, 44.26) --
	(190.00, 43.90) --
	(191.34, 43.72);
\definecolor{drawColor}{RGB}{178,221,45}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,145.90) --
	( 54.93,143.86) --
	( 56.27,141.72) --
	( 57.61,139.46) --
	( 58.94,137.69) --
	( 60.28,135.41) --
	( 61.62,133.46) --
	( 62.95,131.41) --
	( 64.29,129.26) --
	( 65.63,127.00) --
	( 66.97,125.15) --
	( 68.30,123.22) --
	( 69.64,121.49) --
	( 70.98,120.00) --
	( 72.32,118.45) --
	( 73.65,116.52) --
	( 74.99,114.49) --
	( 76.33,112.36) --
	( 77.67,110.51) --
	( 79.00,108.57) --
	( 80.34,106.54) --
	( 81.68,105.05) --
	( 83.02,103.38) --
	( 84.35,101.83) --
	( 85.69,100.22) --
	( 87.03, 98.85) --
	( 88.36, 97.02) --
	( 89.70, 94.83) --
	( 91.04, 92.76) --
	( 92.38, 90.94) --
	( 93.71, 89.11) --
	( 95.05, 87.06) --
	( 96.39, 85.46) --
	( 97.73, 83.72) --
	( 99.06, 82.06) --
	(100.40, 80.71) --
	(101.74, 79.17) --
	(103.08, 77.89) --
	(104.41, 76.15) --
	(105.75, 74.33) --
	(107.09, 72.71) --
	(108.43, 71.32) --
	(109.76, 70.26) --
	(111.10, 68.68) --
	(112.44, 67.77) --
	(113.77, 66.41) --
	(115.11, 65.77) --
	(116.45, 64.34) --
	(117.79, 63.56) --
	(119.12, 62.64) --
	(120.46, 62.06) --
	(121.80, 61.58) --
	(123.14, 60.50) --
	(124.47, 59.76) --
	(125.81, 59.27) --
	(127.15, 58.51) --
	(128.49, 57.47) --
	(129.82, 56.95) --
	(131.16, 56.15) --
	(132.50, 55.33) --
	(133.84, 54.22) --
	(135.17, 53.65) --
	(136.51, 53.36) --
	(137.85, 52.64) --
	(139.18, 51.75) --
	(140.52, 50.99) --
	(141.86, 50.54) --
	(143.20, 50.38) --
	(144.53, 49.76) --
	(145.87, 49.13) --
	(147.21, 48.65) --
	(148.55, 47.84) --
	(149.88, 47.35) --
	(151.22, 47.51) --
	(152.56, 47.01) --
	(153.90, 46.51) --
	(155.23, 46.17) --
	(156.57, 45.49) --
	(157.91, 44.96) --
	(159.25, 44.44) --
	(160.58, 44.08) --
	(161.92, 44.08) --
	(163.26, 43.72) --
	(164.59, 43.72) --
	(165.93, 43.18) --
	(167.27, 42.81) --
	(168.61, 42.26) --
	(169.94, 41.88) --
	(171.28, 41.50) --
	(172.62, 41.12) --
	(173.96, 40.93) --
	(175.29, 40.54) --
	(176.63, 40.74);
\definecolor{drawColor}{RGB}{182,222,42}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,146.24) --
	( 54.93,143.86) --
	( 56.27,141.72) --
	( 57.61,139.65) --
	( 58.94,137.69) --
	( 60.28,135.41) --
	( 61.62,133.01) --
	( 62.95,130.47) --
	( 64.29,128.02) --
	( 65.63,126.22) --
	( 66.97,124.06) --
	( 68.30,122.65) --
	( 69.64,120.90) --
	( 70.98,119.39) --
	( 72.32,117.49) --
	( 73.65,115.18) --
	( 74.99,113.08) --
	( 76.33,111.26) --
	( 77.67,108.96) --
	( 79.00,107.36) --
	( 80.34,105.27) --
	( 81.68,103.61) --
	( 83.02,102.20) --
	( 84.35,100.32) --
	( 85.69, 98.80) --
	( 87.03, 97.23) --
	( 88.36, 94.78) --
	( 89.70, 92.70) --
	( 91.04, 90.70) --
	( 92.38, 88.61) --
	( 93.71, 86.93) --
	( 95.05, 84.98) --
	( 96.39, 83.37) --
	( 97.73, 81.62) --
	( 99.06, 80.25) --
	(100.40, 78.85) --
	(101.74, 77.31) --
	(103.08, 75.46) --
	(104.41, 73.53) --
	(105.75, 71.88) --
	(107.09, 70.55) --
	(108.43, 69.28) --
	(109.76, 68.07) --
	(111.10, 66.73) --
	(112.44, 65.66) --
	(113.77, 64.57) --
	(115.11, 63.78) --
	(116.45, 62.99) --
	(117.79, 62.06) --
	(119.12, 61.46) --
	(120.46, 60.26) --
	(121.80, 59.64) --
	(123.14, 59.27) --
	(124.47, 58.12) --
	(125.81, 57.34) --
	(127.15, 56.68) --
	(128.49, 55.74) --
	(129.82, 54.78) --
	(131.16, 53.93) --
	(132.50, 53.79) --
	(133.84, 52.78) --
	(135.17, 52.05) --
	(136.51, 51.30) --
	(137.85, 50.69) --
	(139.18, 50.38) --
	(140.52, 50.07) --
	(141.86, 49.45) --
	(143.20, 48.65) --
	(144.53, 48.00) --
	(145.87, 47.51) --
	(147.21, 47.18) --
	(148.55, 47.01) --
	(149.88, 46.51) --
	(151.22, 46.00) --
	(152.56, 45.49) --
	(153.90, 44.79) --
	(155.23, 44.44) --
	(156.57, 44.08) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 43.54) --
	(161.92, 43.18) --
	(163.26, 42.81) --
	(164.59, 42.07) --
	(165.93, 41.69) --
	(167.27, 41.50) --
	(168.61, 41.12) --
	(169.94, 40.93) --
	(171.28, 40.93) --
	(172.62, 40.93);
\definecolor{drawColor}{RGB}{185,222,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,146.40) --
	( 54.93,144.04) --
	( 56.27,142.26) --
	( 57.61,140.23) --
	( 58.94,138.48) --
	( 60.28,137.08) --
	( 61.62,134.56) --
	( 62.95,132.56) --
	( 64.29,130.23) --
	( 65.63,128.27) --
	( 66.97,126.22) --
	( 68.30,124.61) --
	( 69.64,122.65) --
	( 70.98,121.20) --
	( 72.32,119.69) --
	( 73.65,118.13) --
	( 74.99,116.19) --
	( 76.33,114.14) --
	( 77.67,112.00) --
	( 79.00,110.13) --
	( 80.34,108.57) --
	( 81.68,106.54) --
	( 83.02,105.10) --
	( 84.35,103.38) --
	( 85.69,101.79) --
	( 87.03,100.46) --
	( 88.36, 98.90) --
	( 89.70, 97.07) --
	( 91.04, 95.16) --
	( 92.38, 92.99) --
	( 93.71, 91.00) --
	( 95.05, 89.17) --
	( 96.39, 87.26) --
	( 97.73, 85.66) --
	( 99.06, 84.00) --
	(100.40, 82.21) --
	(101.74, 81.02) --
	(103.08, 79.40) --
	(104.41, 78.45) --
	(105.75, 76.48) --
	(107.09, 74.60) --
	(108.43, 72.99) --
	(109.76, 71.41) --
	(111.10, 70.07) --
	(112.44, 68.98) --
	(113.77, 67.87) --
	(115.11, 66.62) --
	(116.45, 65.87) --
	(117.79, 64.45) --
	(119.12, 63.78) --
	(120.46, 62.99) --
	(121.80, 62.17) --
	(123.14, 61.46) --
	(124.47, 60.38) --
	(125.81, 59.76) --
	(127.15, 59.39) --
	(128.49, 58.63) --
	(129.82, 57.73) --
	(131.16, 56.95) --
	(132.50, 56.41) --
	(133.84, 55.33) --
	(135.17, 54.22) --
	(136.51, 53.65) --
	(137.85, 53.50) --
	(139.18, 52.78) --
	(140.52, 51.90) --
	(141.86, 51.15) --
	(143.20, 50.69) --
	(144.53, 50.38) --
	(145.87, 49.92) --
	(147.21, 49.60) --
	(148.55, 48.65) --
	(149.88, 48.17) --
	(151.22, 47.68) --
	(152.56, 47.18) --
	(153.90, 47.18) --
	(155.23, 46.85) --
	(156.57, 46.34) --
	(157.91, 45.83) --
	(159.25, 45.14) --
	(160.58, 44.79) --
	(161.92, 44.26) --
	(163.26, 44.26) --
	(164.59, 43.90) --
	(165.93, 43.72) --
	(167.27, 43.54) --
	(168.61, 42.99) --
	(169.94, 42.63) --
	(171.28, 42.07) --
	(172.62, 41.88) --
	(173.96, 41.12) --
	(175.29, 41.31) --
	(176.63, 40.93) --
	(177.97, 40.93);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,147.53) --
	( 54.93,145.74) --
	( 56.27,144.21) --
	( 57.61,142.44) --
	( 58.94,140.98) --
	( 60.28,139.27) --
	( 61.62,137.69) --
	( 62.95,135.62) --
	( 64.29,133.90) --
	( 65.63,132.10) --
	( 66.97,130.23) --
	( 68.30,128.02) --
	( 69.64,126.48) --
	( 70.98,125.15) --
	( 72.32,123.50) --
	( 73.65,122.08) --
	( 74.99,120.90) --
	( 76.33,119.39) --
	( 77.67,117.82) --
	( 79.00,116.19) --
	( 80.34,114.14) --
	( 81.68,112.36) --
	( 83.02,110.51) --
	( 84.35,108.96) --
	( 85.69,107.36) --
	( 87.03,105.69) --
	( 88.36,104.14) --
	( 89.70,102.71) --
	( 91.04,101.13) --
	( 92.38,100.03) --
	( 93.71, 98.65) --
	( 95.05, 96.76) --
	( 96.39, 94.62) --
	( 97.73, 92.59) --
	( 99.06, 91.00) --
	(100.40, 89.11) --
	(101.74, 87.26) --
	(103.08, 85.93) --
	(104.41, 84.15) --
	(105.75, 82.65) --
	(107.09, 81.39) --
	(108.43, 79.71) --
	(109.76, 78.53) --
	(111.10, 76.90) --
	(112.44, 75.29) --
	(113.77, 73.62) --
	(115.11, 71.88) --
	(116.45, 70.36) --
	(117.79, 69.08) --
	(119.12, 67.77) --
	(120.46, 66.62) --
	(121.80, 65.87) --
	(123.14, 64.45) --
	(124.47, 63.78) --
	(125.81, 62.64) --
	(127.15, 61.82) --
	(128.49, 61.23) --
	(129.82, 60.13) --
	(131.16, 59.52) --
	(132.50, 59.01) --
	(133.84, 57.86) --
	(135.17, 56.95) --
	(136.51, 56.55) --
	(137.85, 55.47) --
	(139.18, 54.22) --
	(140.52, 53.65) --
	(141.86, 53.50) --
	(143.20, 52.49) --
	(144.53, 51.60) --
	(145.87, 50.69) --
	(147.21, 50.23) --
	(148.55, 50.07) --
	(149.88, 49.45) --
	(151.22, 48.81) --
	(152.56, 48.00) --
	(153.90, 47.51) --
	(155.23, 47.18) --
	(156.57, 46.85) --
	(157.91, 46.68) --
	(159.25, 46.17) --
	(160.58, 45.31) --
	(161.92, 44.61) --
	(163.26, 44.08) --
	(164.59, 43.90) --
	(165.93, 43.54) --
	(167.27, 43.54) --
	(168.61, 43.36) --
	(169.94, 42.99) --
	(171.28, 42.44) --
	(172.62, 42.07) --
	(173.96, 41.31) --
	(175.29, 40.93) --
	(176.63, 40.74) --
	(177.97, 40.74) --
	(179.31, 40.54) --
	(180.64, 39.96) --
	(181.98, 40.35) --
	(183.32, 39.76);
\definecolor{drawColor}{RGB}{189,223,38}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,147.05) --
	( 54.93,144.90) --
	( 56.27,143.16) --
	( 57.61,141.35) --
	( 58.94,139.65) --
	( 60.28,138.09) --
	( 61.62,136.25) --
	( 62.95,134.56) --
	( 64.29,132.56) --
	( 65.63,130.71) --
	( 66.97,128.77) --
	( 68.30,127.26) --
	( 69.64,125.42) --
	( 70.98,123.78) --
	( 72.32,122.65) --
	( 73.65,120.90) --
	( 74.99,119.39) --
	( 76.33,118.13) --
	( 77.67,116.85) --
	( 79.00,115.18) --
	( 80.34,112.73) --
	( 81.68,111.26) --
	( 83.02,109.74) --
	( 84.35,107.77) --
	( 85.69,106.12) --
	( 87.03,104.92) --
	( 88.36,103.34) --
	( 89.70,102.11) --
	( 91.04,100.66) --
	( 92.38, 99.25) --
	( 93.71, 98.10) --
	( 95.05, 95.75) --
	( 96.39, 93.89) --
	( 97.73, 92.01) --
	( 99.06, 90.16) --
	(100.40, 88.67) --
	(101.74, 86.86) --
	(103.08, 85.25) --
	(104.41, 83.86) --
	(105.75, 82.21) --
	(107.09, 80.94) --
	(108.43, 79.40) --
	(109.76, 78.29) --
	(111.10, 76.73) --
	(112.44, 75.03) --
	(113.77, 73.35) --
	(115.11, 71.79) --
	(116.45, 70.36) --
	(117.79, 68.88) --
	(119.12, 67.97) --
	(120.46, 66.41) --
	(121.80, 65.77) --
	(123.14, 64.45) --
	(124.47, 63.78) --
	(125.81, 62.64) --
	(127.15, 62.06) --
	(128.49, 61.23) --
	(129.82, 60.01) --
	(131.16, 59.27) --
	(132.50, 58.89) --
	(133.84, 57.73) --
	(135.17, 56.81) --
	(136.51, 56.15) --
	(137.85, 55.60) --
	(139.18, 54.22) --
	(140.52, 53.93) --
	(141.86, 53.22) --
	(143.20, 52.49) --
	(144.53, 51.45) --
	(145.87, 50.69) --
	(147.21, 50.69) --
	(148.55, 50.38) --
	(149.88, 49.76) --
	(151.22, 48.97) --
	(152.56, 48.17) --
	(153.90, 47.84) --
	(155.23, 47.51) --
	(156.57, 47.35) --
	(157.91, 47.01) --
	(159.25, 46.17) --
	(160.58, 46.00) --
	(161.92, 45.31) --
	(163.26, 44.61) --
	(164.59, 44.08) --
	(165.93, 43.90) --
	(167.27, 44.08) --
	(168.61, 43.72) --
	(169.94, 43.54) --
	(171.28, 42.99) --
	(172.62, 42.44) --
	(173.96, 42.07) --
	(175.29, 41.69) --
	(176.63, 41.31) --
	(177.97, 40.74) --
	(179.31, 40.54) --
	(180.64, 40.54) --
	(181.98, 40.54) --
	(183.32, 40.15);
\definecolor{drawColor}{RGB}{195,223,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.17) --
	( 53.59,145.74) --
	( 54.93,143.86) --
	( 56.27,141.72) --
	( 57.61,140.04) --
	( 58.94,138.09) --
	( 60.28,135.62) --
	( 61.62,133.68) --
	( 62.95,131.64) --
	( 64.29,129.75) --
	( 65.63,127.51) --
	( 66.97,125.69) --
	( 68.30,123.78) --
	( 69.64,122.08) --
	( 70.98,120.60) --
	( 72.32,118.77) --
	( 73.65,117.17) --
	( 74.99,115.52) --
	( 76.33,113.44) --
	( 77.67,111.63) --
	( 79.00,109.74) --
	( 80.34,107.77) --
	( 81.68,106.12) --
	( 83.02,104.71) --
	( 84.35,103.07) --
	( 85.69,101.46) --
	( 87.03,100.08) --
	( 88.36, 98.65) --
	( 89.70, 96.86) --
	( 91.04, 94.83) --
	( 92.38, 92.65) --
	( 93.71, 90.88) --
	( 95.05, 88.98) --
	( 96.39, 87.32) --
	( 97.73, 85.39) --
	( 99.06, 83.93) --
	(100.40, 82.35) --
	(101.74, 80.87) --
	(103.08, 79.24) --
	(104.41, 78.13) --
	(105.75, 76.15) --
	(107.09, 74.33) --
	(108.43, 72.71) --
	(109.76, 71.32) --
	(111.10, 69.78) --
	(112.44, 68.38) --
	(113.77, 67.15) --
	(115.11, 65.98) --
	(116.45, 65.01) --
	(117.79, 63.90) --
	(119.12, 62.87) --
	(120.46, 62.17) --
	(121.80, 61.11) --
	(123.14, 60.38) --
	(124.47, 59.52) --
	(125.81, 59.01) --
	(127.15, 57.73) --
	(128.49, 56.95) --
	(129.82, 56.41) --
	(131.16, 55.60) --
	(132.50, 54.22) --
	(133.84, 53.50) --
	(135.17, 53.22) --
	(136.51, 52.49) --
	(137.85, 51.45) --
	(139.18, 50.54) --
	(140.52, 50.38) --
	(141.86, 50.23) --
	(143.20, 49.60) --
	(144.53, 48.49) --
	(145.87, 47.84) --
	(147.21, 47.51) --
	(148.55, 47.01) --
	(149.88, 47.01) --
	(151.22, 46.68) --
	(152.56, 46.17) --
	(153.90, 45.49) --
	(155.23, 44.79) --
	(156.57, 44.26) --
	(157.91, 44.08) --
	(159.25, 43.90) --
	(160.58, 43.90) --
	(161.92, 43.72) --
	(163.26, 43.18) --
	(164.59, 42.81) --
	(165.93, 42.26) --
	(167.27, 41.88) --
	(168.61, 41.31) --
	(169.94, 40.93) --
	(171.28, 40.74) --
	(172.62, 40.35) --
	(173.96, 40.35) --
	(175.29, 40.54) --
	(176.63, 40.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,147.21) --
	( 54.93,145.07) --
	( 56.27,143.34) --
	( 57.61,140.79) --
	( 58.94,139.07) --
	( 60.28,137.08) --
	( 61.62,134.99) --
	( 62.95,132.56) --
	( 64.29,130.47) --
	( 65.63,128.52) --
	( 66.97,126.48) --
	( 68.30,124.33) --
	( 69.64,122.94) --
	( 70.98,120.90) --
	( 72.32,119.39) --
	( 73.65,117.82) --
	( 74.99,116.19) --
	( 76.33,114.14) --
	( 77.67,112.00) --
	( 79.00,110.13) --
	( 80.34,108.57) --
	( 81.68,106.54) --
	( 83.02,105.01) --
	( 84.35,103.34) --
	( 85.69,101.65) --
	( 87.03,100.32) --
	( 88.36, 98.75) --
	( 89.70, 97.33) --
	( 91.04, 95.00) --
	( 92.38, 92.70) --
	( 93.71, 90.88) --
	( 95.05, 89.17) --
	( 96.39, 87.26) --
	( 97.73, 85.53) --
	( 99.06, 83.65) --
	(100.40, 82.35) --
	(101.74, 80.71) --
	(103.08, 79.40) --
	(104.41, 78.13) --
	(105.75, 76.06) --
	(107.09, 74.33) --
	(108.43, 72.53) --
	(109.76, 70.94) --
	(111.10, 69.78) --
	(112.44, 68.07) --
	(113.77, 66.94) --
	(115.11, 65.98) --
	(116.45, 64.68) --
	(117.79, 63.90) --
	(119.12, 62.99) --
	(120.46, 62.06) --
	(121.80, 61.46) --
	(123.14, 60.26) --
	(124.47, 59.52) --
	(125.81, 59.27) --
	(127.15, 58.38) --
	(128.49, 57.08) --
	(129.82, 56.68) --
	(131.16, 55.88) --
	(132.50, 54.50) --
	(133.84, 53.79) --
	(135.17, 53.50) --
	(136.51, 52.64) --
	(137.85, 51.75) --
	(139.18, 50.99) --
	(140.52, 50.54) --
	(141.86, 50.38) --
	(143.20, 49.60) --
	(144.53, 49.13) --
	(145.87, 48.33) --
	(147.21, 47.84) --
	(148.55, 47.35) --
	(149.88, 47.18) --
	(151.22, 46.85) --
	(152.56, 46.34) --
	(153.90, 46.17) --
	(155.23, 44.79) --
	(156.57, 44.26) --
	(157.91, 43.90) --
	(159.25, 43.90) --
	(160.58, 43.90) --
	(161.92, 43.54) --
	(163.26, 43.36) --
	(164.59, 42.63) --
	(165.93, 42.44) --
	(167.27, 41.88) --
	(168.61, 41.12) --
	(169.94, 40.93) --
	(171.28, 40.54) --
	(172.62, 40.54) --
	(173.96, 40.35) --
	(175.29, 40.35) --
	(176.63, 40.35);
\definecolor{drawColor}{RGB}{199,224,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,147.53) --
	( 54.93,145.23) --
	( 56.27,142.80) --
	( 57.61,140.79) --
	( 58.94,139.07) --
	( 60.28,136.87) --
	( 61.62,134.77) --
	( 62.95,132.56) --
	( 64.29,130.47) --
	( 65.63,128.52) --
	( 66.97,126.48) --
	( 68.30,124.33) --
	( 69.64,122.65) --
	( 70.98,120.90) --
	( 72.32,119.39) --
	( 73.65,117.82) --
	( 74.99,115.85) --
	( 76.33,113.79) --
	( 77.67,111.63) --
	( 79.00,109.74) --
	( 80.34,107.77) --
	( 81.68,106.12) --
	( 83.02,104.45) --
	( 84.35,102.84) --
	( 85.69,101.37) --
	( 87.03, 99.98) --
	( 88.36, 98.45) --
	( 89.70, 96.44) --
	( 91.04, 94.28) --
	( 92.38, 92.13) --
	( 93.71, 90.16) --
	( 95.05, 88.16) --
	( 96.39, 86.60) --
	( 97.73, 84.70) --
	( 99.06, 83.01) --
	(100.40, 81.47) --
	(101.74, 80.10) --
	(103.08, 78.61) --
	(104.41, 76.98) --
	(105.75, 75.03) --
	(107.09, 73.35) --
	(108.43, 71.88) --
	(109.76, 70.17) --
	(111.10, 68.78) --
	(112.44, 67.56) --
	(113.77, 66.20) --
	(115.11, 65.33) --
	(116.45, 64.12) --
	(117.79, 63.33) --
	(119.12, 62.29) --
	(120.46, 61.70) --
	(121.80, 60.62) --
	(123.14, 59.76) --
	(124.47, 59.52) --
	(125.81, 58.89) --
	(127.15, 57.60) --
	(128.49, 56.95) --
	(129.82, 56.41) --
	(131.16, 55.33) --
	(132.50, 53.93) --
	(133.84, 53.79) --
	(135.17, 53.50) --
	(136.51, 52.64) --
	(137.85, 51.45) --
	(139.18, 50.69) --
	(140.52, 50.23) --
	(141.86, 49.92) --
	(143.20, 49.60) --
	(144.53, 48.97) --
	(145.87, 48.17) --
	(147.21, 47.35) --
	(148.55, 47.01) --
	(149.88, 46.85) --
	(151.22, 46.17) --
	(152.56, 46.17) --
	(153.90, 45.49) --
	(155.23, 44.61) --
	(156.57, 44.26) --
	(157.91, 44.08) --
	(159.25, 44.08) --
	(160.58, 43.36) --
	(161.92, 43.36) --
	(163.26, 43.18) --
	(164.59, 42.63) --
	(165.93, 42.26) --
	(167.27, 41.88) --
	(168.61, 41.12) --
	(169.94, 41.12) --
	(171.28, 40.93) --
	(172.62, 40.93) --
	(173.96, 40.93) --
	(175.29, 40.35);
\definecolor{drawColor}{RGB}{205,225,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.87) --
	( 53.59,147.69) --
	( 54.93,145.90) --
	( 56.27,144.04) --
	( 57.61,142.08) --
	( 58.94,140.60) --
	( 60.28,138.88) --
	( 61.62,137.69) --
	( 62.95,135.62) --
	( 64.29,133.90) --
	( 65.63,132.10) --
	( 66.97,130.23) --
	( 68.30,128.27) --
	( 69.64,126.48) --
	( 70.98,124.88) --
	( 72.32,123.22) --
	( 73.65,121.79) --
	( 74.99,120.30) --
	( 76.33,119.08) --
	( 77.67,117.82) --
	( 79.00,116.19) --
	( 80.34,114.14) --
	( 81.68,112.36) --
	( 83.02,110.51) --
	( 84.35,108.96) --
	( 85.69,106.95) --
	( 87.03,105.27) --
	( 88.36,104.23) --
	( 89.70,102.93) --
	( 91.04,101.08) --
	( 92.38, 99.88) --
	( 93.71, 98.45) --
	( 95.05, 96.92) --
	( 96.39, 94.83) --
	( 97.73, 92.76) --
	( 99.06, 91.06) --
	(100.40, 89.23) --
	(101.74, 87.52) --
	(103.08, 86.27) --
	(104.41, 84.56) --
	(105.75, 83.22) --
	(107.09, 81.69) --
	(108.43, 80.25) --
	(109.76, 79.01) --
	(111.10, 77.80) --
	(112.44, 76.31) --
	(113.77, 74.51) --
	(115.11, 73.08) --
	(116.45, 71.79) --
	(117.79, 70.46) --
	(119.12, 69.28) --
	(120.46, 68.28) --
	(121.80, 67.04) --
	(123.14, 66.30) --
	(124.47, 65.23) --
	(125.81, 64.23) --
	(127.15, 63.78) --
	(128.49, 62.76) --
	(129.82, 61.82) --
	(131.16, 61.46) --
	(132.50, 60.62) --
	(133.84, 59.76) --
	(135.17, 59.39) --
	(136.51, 59.01) --
	(137.85, 58.25) --
	(139.18, 57.21) --
	(140.52, 56.55) --
	(141.86, 56.15) --
	(143.20, 55.33) --
	(144.53, 54.22) --
	(145.87, 54.07) --
	(147.21, 53.22) --
	(148.55, 52.93) --
	(149.88, 52.19) --
	(151.22, 51.60) --
	(152.56, 50.99) --
	(153.90, 50.69) --
	(155.23, 50.23) --
	(156.57, 49.92) --
	(157.91, 49.29) --
	(159.25, 48.65) --
	(160.58, 48.00) --
	(161.92, 47.51) --
	(163.26, 47.35) --
	(164.59, 47.18) --
	(165.93, 47.18) --
	(167.27, 46.51) --
	(168.61, 46.00) --
	(169.94, 45.66) --
	(171.28, 45.31) --
	(172.62, 44.44) --
	(173.96, 44.08) --
	(175.29, 43.90) --
	(176.63, 43.90) --
	(177.97, 43.72) --
	(179.31, 43.54) --
	(180.64, 43.54) --
	(181.98, 42.99) --
	(183.32, 42.63) --
	(184.66, 42.26) --
	(185.99, 37.11);
\definecolor{drawColor}{RGB}{209,225,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,148.01) --
	( 54.93,146.24) --
	( 56.27,144.55) --
	( 57.61,142.44) --
	( 58.94,140.98) --
	( 60.28,139.65) --
	( 61.62,138.09) --
	( 62.95,136.25) --
	( 64.29,134.34) --
	( 65.63,132.56) --
	( 66.97,130.71) --
	( 68.30,129.02) --
	( 69.64,127.26) --
	( 70.98,125.69) --
	( 72.32,124.33) --
	( 73.65,122.65) --
	( 74.99,121.20) --
	( 76.33,119.39) --
	( 77.67,118.45) --
	( 79.00,117.17) --
	( 80.34,115.18) --
	( 81.68,113.44) --
	( 83.02,111.63) --
	( 84.35,110.13) --
	( 85.69,108.17) --
	( 87.03,106.54) --
	( 88.36,105.27) --
	( 89.70,103.83) --
	( 91.04,102.25) --
	( 92.38,101.04) --
	( 93.71, 99.59) --
	( 95.05, 98.45) --
	( 96.39, 96.60) --
	( 97.73, 94.67) --
	( 99.06, 92.53) --
	(100.40, 91.00) --
	(101.74, 89.17) --
	(103.08, 87.65) --
	(104.41, 86.27) --
	(105.75, 84.36) --
	(107.09, 83.15) --
	(108.43, 81.99) --
	(109.76, 80.41) --
	(111.10, 79.40) --
	(112.44, 77.97) --
	(113.77, 76.40) --
	(115.11, 74.86) --
	(116.45, 73.44) --
	(117.79, 72.16) --
	(119.12, 70.65) --
	(120.46, 69.58) --
	(121.80, 68.28) --
	(123.14, 67.56) --
	(124.47, 66.41) --
	(125.81, 65.55) --
	(127.15, 64.68) --
	(128.49, 64.12) --
	(129.82, 63.44) --
	(131.16, 62.41) --
	(132.50, 61.94) --
	(133.84, 61.46) --
	(135.17, 60.26) --
	(136.51, 59.76) --
	(137.85, 59.39) --
	(139.18, 58.89) --
	(140.52, 57.86) --
	(141.86, 57.34) --
	(143.20, 56.55) --
	(144.53, 56.01) --
	(145.87, 55.19) --
	(147.21, 54.36) --
	(148.55, 53.79) --
	(149.88, 53.65) --
	(151.22, 52.64) --
	(152.56, 52.19) --
	(153.90, 51.30) --
	(155.23, 50.84) --
	(156.57, 50.38) --
	(157.91, 50.23) --
	(159.25, 49.76) --
	(160.58, 49.45) --
	(161.92, 48.97) --
	(163.26, 48.33) --
	(164.59, 47.84) --
	(165.93, 47.51) --
	(167.27, 47.18) --
	(168.61, 47.01) --
	(169.94, 46.68) --
	(171.28, 46.00) --
	(172.62, 45.49) --
	(173.96, 45.31) --
	(175.29, 44.61) --
	(176.63, 44.44) --
	(177.97, 44.08) --
	(179.31, 44.08) --
	(180.64, 43.90) --
	(181.98, 43.54) --
	(183.32, 43.18) --
	(184.66, 42.99) --
	(185.99, 42.44) --
	(187.33, 37.53);
\definecolor{drawColor}{RGB}{212,226,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,147.69) --
	( 54.93,145.90) --
	( 56.27,143.69) --
	( 57.61,142.08) --
	( 58.94,140.42) --
	( 60.28,138.68) --
	( 61.62,137.08) --
	( 62.95,134.99) --
	( 64.29,133.24) --
	( 65.63,131.41) --
	( 66.97,129.26) --
	( 68.30,127.51) --
	( 69.64,125.69) --
	( 70.98,124.06) --
	( 72.32,122.65) --
	( 73.65,121.20) --
	( 74.99,119.69) --
	( 76.33,118.45) --
	( 77.67,116.85) --
	( 79.00,115.18) --
	( 80.34,113.08) --
	( 81.68,111.63) --
	( 83.02,109.74) --
	( 84.35,108.17) --
	( 85.69,106.54) --
	( 87.03,104.97) --
	( 88.36,103.52) --
	( 89.70,102.29) --
	( 91.04,100.80) --
	( 92.38, 99.49) --
	( 93.71, 98.00) --
	( 95.05, 96.02) --
	( 96.39, 94.12) --
	( 97.73, 92.24) --
	( 99.06, 90.58) --
	(100.40, 89.05) --
	(101.74, 87.32) --
	(103.08, 85.53) --
	(104.41, 84.15) --
	(105.75, 82.57) --
	(107.09, 81.24) --
	(108.43, 79.64) --
	(109.76, 78.45) --
	(111.10, 76.90) --
	(112.44, 75.12) --
	(113.77, 73.44) --
	(115.11, 71.88) --
	(116.45, 70.26) --
	(117.79, 69.08) --
	(119.12, 67.77) --
	(120.46, 66.62) --
	(121.80, 65.55) --
	(123.14, 64.68) --
	(124.47, 63.90) --
	(125.81, 62.76) --
	(127.15, 61.94) --
	(128.49, 61.23) --
	(129.82, 60.13) --
	(131.16, 59.64) --
	(132.50, 59.01) --
	(133.84, 57.86) --
	(135.17, 57.08) --
	(136.51, 56.68) --
	(137.85, 56.01) --
	(139.18, 54.64) --
	(140.52, 53.65) --
	(141.86, 53.36) --
	(143.20, 52.93) --
	(144.53, 51.90) --
	(145.87, 50.69) --
	(147.21, 50.38) --
	(148.55, 50.38) --
	(149.88, 49.76) --
	(151.22, 49.13) --
	(152.56, 48.49) --
	(153.90, 48.00) --
	(155.23, 47.18) --
	(156.57, 47.01) --
	(157.91, 47.01) --
	(159.25, 46.51) --
	(160.58, 46.00) --
	(161.92, 45.49) --
	(163.26, 44.61) --
	(164.59, 44.26) --
	(165.93, 43.72) --
	(167.27, 43.72) --
	(168.61, 43.90) --
	(169.94, 43.54) --
	(171.28, 43.36) --
	(172.62, 42.81) --
	(173.96, 42.63) --
	(175.29, 42.07) --
	(176.63, 41.50) --
	(177.97, 40.93) --
	(179.31, 40.93) --
	(180.64, 40.54) --
	(181.98, 40.74);
\definecolor{drawColor}{RGB}{216,226,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.77) --
	( 53.59,147.69) --
	( 54.93,145.40) --
	( 56.27,143.34) --
	( 57.61,141.35) --
	( 58.94,139.65) --
	( 60.28,138.09) --
	( 61.62,136.05) --
	( 62.95,133.90) --
	( 64.29,131.88) --
	( 65.63,129.75) --
	( 66.97,127.77) --
	( 68.30,125.95) --
	( 69.64,124.06) --
	( 70.98,122.37) --
	( 72.32,120.90) --
	( 73.65,119.69) --
	( 74.99,118.13) --
	( 76.33,116.52) --
	( 77.67,114.49) --
	( 79.00,112.36) --
	( 80.34,110.51) --
	( 81.68,108.96) --
	( 83.02,107.36) --
	( 84.35,105.69) --
	( 85.69,104.01) --
	( 87.03,102.66) --
	( 88.36,100.85) --
	( 89.70, 99.49) --
	( 91.04, 98.25) --
	( 92.38, 96.44) --
	( 93.71, 94.28) --
	( 95.05, 92.53) --
	( 96.39, 90.46) --
	( 97.73, 88.61) --
	( 99.06, 86.93) --
	(100.40, 85.39) --
	(101.74, 83.79) --
	(103.08, 82.28) --
	(104.41, 80.71) --
	(105.75, 79.40) --
	(107.09, 77.80) --
	(108.43, 76.15) --
	(109.76, 74.51) --
	(111.10, 72.81) --
	(112.44, 71.22) --
	(113.77, 69.97) --
	(115.11, 68.58) --
	(116.45, 67.46) --
	(117.79, 66.20) --
	(119.12, 65.01) --
	(120.46, 64.01) --
	(121.80, 63.21) --
	(123.14, 62.41) --
	(124.47, 61.58) --
	(125.81, 60.26) --
	(127.15, 59.76) --
	(128.49, 59.14) --
	(129.82, 58.25) --
	(131.16, 56.95) --
	(132.50, 56.81) --
	(133.84, 55.88) --
	(135.17, 54.36) --
	(136.51, 53.50) --
	(137.85, 53.50) --
	(139.18, 52.93) --
	(140.52, 51.90) --
	(141.86, 50.84) --
	(143.20, 50.38) --
	(144.53, 50.07) --
	(145.87, 49.76) --
	(147.21, 48.97) --
	(148.55, 48.17) --
	(149.88, 47.51) --
	(151.22, 47.01) --
	(152.56, 46.85) --
	(153.90, 46.68) --
	(155.23, 46.17) --
	(156.57, 45.66) --
	(157.91, 44.96) --
	(159.25, 44.26) --
	(160.58, 44.44) --
	(161.92, 44.26) --
	(163.26, 43.72) --
	(164.59, 43.72) --
	(165.93, 43.36) --
	(167.27, 42.99) --
	(168.61, 42.63) --
	(169.94, 41.88) --
	(171.28, 41.31) --
	(172.62, 41.12) --
	(173.96, 40.93) --
	(175.29, 40.93) --
	(176.63, 40.74) --
	(177.97, 40.35) --
	(179.31, 40.15);
\definecolor{drawColor}{RGB}{219,227,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,150.77) --
	( 54.93,149.57) --
	( 56.27,148.17) --
	( 57.61,147.21) --
	( 58.94,146.56) --
	( 60.28,145.57) --
	( 61.62,144.21) --
	( 62.95,143.34) --
	( 64.29,142.44) --
	( 65.63,141.53) --
	( 66.97,140.79) --
	( 68.30,139.85) --
	( 69.64,139.07) --
	( 70.98,138.09) --
	( 72.32,137.08) --
	( 73.65,136.05) --
	( 74.99,134.99) --
	( 76.33,133.68) --
	( 77.67,132.56) --
	( 79.00,131.88) --
	( 80.34,130.71) --
	( 81.68,129.51) --
	( 83.02,128.52) --
	( 84.35,127.51) --
	( 85.69,126.48) --
	( 87.03,125.42) --
	( 88.36,124.61) --
	( 89.70,123.78) --
	( 91.04,122.65) --
	( 92.38,122.08) --
	( 93.71,121.20) --
	( 95.05,120.30) --
	( 96.39,119.39) --
	( 97.73,118.45) --
	( 99.06,117.82) --
	(100.40,116.52) --
	(101.74,115.52) --
	(103.08,114.49) --
	(104.41,113.08) --
	(105.75,112.36) --
	(107.09,111.26) --
	(108.43,110.13) --
	(109.76,108.96) --
	(111.10,108.17) --
	(112.44,107.36) --
	(113.77,106.12) --
	(115.11,105.23) --
	(116.45,104.45) --
	(117.79,103.52) --
	(119.12,102.66) --
	(120.46,101.74) --
	(121.80,100.85) --
	(123.14, 99.93) --
	(124.47, 99.30) --
	(125.81, 98.40) --
	(127.15, 97.49) --
	(128.49, 96.23) --
	(129.82, 94.94) --
	(131.16, 93.95) --
	(132.50, 92.65) --
	(133.84, 91.66) --
	(135.17, 90.64) --
	(136.51, 89.48) --
	(137.85, 88.67) --
	(139.18, 87.58) --
	(140.52, 86.60) --
	(141.86, 85.73) --
	(143.20, 84.77) --
	(144.53, 83.93) --
	(145.87, 83.29) --
	(147.21, 82.43) --
	(148.55, 81.47) --
	(149.88, 80.71) --
	(151.22, 79.95) --
	(152.56, 79.24) --
	(153.90, 78.45) --
	(155.23, 77.64) --
	(156.57, 76.73) --
	(157.91, 75.72) --
	(159.25, 74.68) --
	(160.58, 73.80) --
	(161.92, 72.81) --
	(163.26, 72.16) --
	(164.59, 71.32) --
	(165.93, 70.65) --
	(167.27, 69.87) --
	(168.61, 68.88) --
	(169.94, 68.38) --
	(171.28, 68.07) --
	(172.62, 67.46) --
	(173.96, 66.62) --
	(175.29, 66.20) --
	(176.63, 65.55) --
	(177.97, 64.90) --
	(179.31, 64.45) --
	(180.64, 64.12) --
	(181.98, 63.90) --
	(183.32, 63.10) --
	(184.66, 62.76) --
	(185.99, 62.17) --
	(187.33, 62.06) --
	(188.67, 61.70) --
	(190.00, 61.46) --
	(191.34, 60.50) --
	(192.68, 60.01) --
	(194.02, 59.89) --
	(195.35, 59.52) --
	(196.69, 59.39) --
	(198.03, 59.14) --
	(199.37, 59.01) --
	(200.70, 58.25) --
	(202.04, 57.99) --
	(203.38, 57.47) --
	(204.72, 57.34) --
	(206.05, 56.95) --
	(207.39, 56.68) --
	(208.73, 56.15) --
	(210.07, 56.15) --
	(211.40, 55.60) --
	(212.74, 55.19) --
	(214.08, 54.78) --
	(215.41, 54.50) --
	(216.75, 53.93) --
	(218.09, 53.79) --
	(219.43, 53.79) --
	(220.76, 53.65) --
	(222.10, 53.50) --
	(223.44, 52.93) --
	(224.78, 52.78) --
	(226.11, 52.34) --
	(227.45, 52.19) --
	(228.79, 51.90) --
	(230.13, 51.45) --
	(231.46, 50.69) --
	(232.80, 50.84) --
	(234.14, 50.69) --
	(235.48, 50.69) --
	(236.81, 50.38) --
	(238.15, 40.93);
\definecolor{drawColor}{RGB}{222,227,24}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.73) --
	( 54.93,144.90) --
	( 56.27,142.98) --
	( 57.61,141.16) --
	( 58.94,139.65) --
	( 60.28,138.29) --
	( 61.62,136.46) --
	( 62.95,134.56) --
	( 64.29,132.56) --
	( 65.63,130.71) --
	( 66.97,128.77) --
	( 68.30,127.26) --
	( 69.64,125.69) --
	( 70.98,123.78) --
	( 72.32,122.37) --
	( 73.65,120.90) --
	( 74.99,119.69) --
	( 76.33,117.82) --
	( 77.67,116.52) --
	( 79.00,114.84) --
	( 80.34,113.08) --
	( 81.68,111.26) --
	( 83.02,109.74) --
	( 84.35,107.77) --
	( 85.69,106.12) --
	( 87.03,104.97) --
	( 88.36,103.38) --
	( 89.70,101.93) --
	( 91.04,100.61) --
	( 92.38, 99.35) --
	( 93.71, 97.69) --
	( 95.05, 96.13) --
	( 96.39, 93.78) --
	( 97.73, 92.13) --
	( 99.06, 90.52) --
	(100.40, 88.86) --
	(101.74, 87.13) --
	(103.08, 85.46) --
	(104.41, 84.00) --
	(105.75, 82.57) --
	(107.09, 81.39) --
	(108.43, 80.10) --
	(109.76, 78.53) --
	(111.10, 77.40) --
	(112.44, 75.63) --
	(113.77, 73.89) --
	(115.11, 72.44) --
	(116.45, 70.94) --
	(117.79, 69.87) --
	(119.12, 68.48) --
	(120.46, 67.56) --
	(121.80, 66.30) --
	(123.14, 65.33) --
	(124.47, 64.57) --
	(125.81, 63.78) --
	(127.15, 62.99) --
	(128.49, 62.06) --
	(129.82, 61.70) --
	(131.16, 60.74) --
	(132.50, 59.76) --
	(133.84, 59.52) --
	(135.17, 58.76) --
	(136.51, 57.86) --
	(137.85, 57.08) --
	(139.18, 56.55) --
	(140.52, 55.88) --
	(141.86, 54.78) --
	(143.20, 53.93) --
	(144.53, 53.65) --
	(145.87, 53.07) --
	(147.21, 52.34) --
	(148.55, 51.60) --
	(149.88, 50.69) --
	(151.22, 50.38) --
	(152.56, 50.23) --
	(153.90, 49.76) --
	(155.23, 49.45) --
	(156.57, 48.65) --
	(157.91, 48.00) --
	(159.25, 47.51) --
	(160.58, 46.85) --
	(161.92, 47.18) --
	(163.26, 46.85) --
	(164.59, 46.68) --
	(165.93, 46.17) --
	(167.27, 45.83) --
	(168.61, 44.96) --
	(169.94, 44.44) --
	(171.28, 44.26) --
	(172.62, 43.90) --
	(173.96, 44.08) --
	(175.29, 43.72) --
	(176.63, 43.54) --
	(177.97, 43.18) --
	(179.31, 42.63) --
	(180.64, 42.26) --
	(181.98, 41.69) --
	(183.32, 41.31);
\definecolor{drawColor}{RGB}{38,129,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,146.89) --
	( 54.93,145.23) --
	( 56.27,142.98) --
	( 57.61,141.35) --
	( 58.94,139.46) --
	( 60.28,137.48) --
	( 61.62,135.62) --
	( 62.95,133.46) --
	( 64.29,131.64) --
	( 65.63,129.75) --
	( 66.97,127.26) --
	( 68.30,125.42) --
	( 69.64,123.50) --
	( 70.98,121.79) --
	( 72.32,120.60) --
	( 73.65,119.08) --
	( 74.99,117.49) --
	( 76.33,115.18) --
	( 77.67,113.08) --
	( 79.00,111.26) --
	( 80.34,109.35) --
	( 81.68,107.77) --
	( 83.02,105.27) --
	( 84.35,104.05) --
	( 85.69,102.48) --
	( 87.03,100.80) --
	( 88.36, 99.20) --
	( 89.70, 97.59) --
	( 91.04, 95.49) --
	( 92.38, 93.33) --
	( 93.71, 91.00) --
	( 95.05, 89.11) --
	( 96.39, 87.26) --
	( 97.73, 85.32) --
	( 99.06, 83.93) --
	(100.40, 82.06) --
	(101.74, 80.64) --
	(103.08, 79.17) --
	(104.41, 77.72) --
	(105.75, 75.63) --
	(107.09, 73.80) --
	(108.43, 72.07) --
	(109.76, 70.55) --
	(111.10, 68.98) --
	(112.44, 67.56) --
	(113.77, 66.62) --
	(115.11, 65.44) --
	(116.45, 64.34) --
	(117.79, 63.67) --
	(119.12, 62.41) --
	(120.46, 61.94) --
	(121.80, 60.50) --
	(123.14, 59.89) --
	(124.47, 59.27) --
	(125.81, 58.25) --
	(127.15, 56.95) --
	(128.49, 56.68) --
	(129.82, 55.60) --
	(131.16, 54.50) --
	(132.50, 53.65) --
	(133.84, 53.36) --
	(135.17, 52.49) --
	(136.51, 51.30) --
	(137.85, 50.69) --
	(139.18, 50.23) --
	(140.52, 50.07) --
	(141.86, 49.29) --
	(143.20, 48.49) --
	(144.53, 47.84) --
	(145.87, 47.35) --
	(147.21, 47.01) --
	(148.55, 46.85) --
	(149.88, 46.34) --
	(151.22, 45.49) --
	(152.56, 44.79) --
	(153.90, 44.26) --
	(155.23, 44.08) --
	(156.57, 44.08) --
	(157.91, 43.54) --
	(159.25, 43.36) --
	(160.58, 42.81) --
	(161.92, 42.63) --
	(163.26, 42.07) --
	(164.59, 40.93) --
	(165.93, 40.74) --
	(167.27, 40.74) --
	(168.61, 40.54) --
	(169.94, 40.74) --
	(171.28, 40.35) --
	(172.62, 39.96) --
	(173.96, 39.56) --
	(175.29, 39.36) --
	(176.63, 38.96);
\definecolor{drawColor}{RGB}{225,228,24}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,147.21) --
	( 54.93,145.40) --
	( 56.27,143.34) --
	( 57.61,141.16) --
	( 58.94,139.27) --
	( 60.28,137.48) --
	( 61.62,135.20) --
	( 62.95,133.46) --
	( 64.29,131.64) --
	( 65.63,129.51) --
	( 66.97,127.26) --
	( 68.30,125.69) --
	( 69.64,123.78) --
	( 70.98,122.08) --
	( 72.32,120.90) --
	( 73.65,119.08) --
	( 74.99,117.82) --
	( 76.33,115.52) --
	( 77.67,113.79) --
	( 79.00,111.63) --
	( 80.34,109.74) --
	( 81.68,108.17) --
	( 83.02,106.54) --
	( 84.35,104.79) --
	( 85.69,103.25) --
	( 87.03,101.83) --
	( 88.36,100.22) --
	( 89.70, 98.95) --
	( 91.04, 97.38) --
	( 92.38, 95.05) --
	( 93.71, 92.93) --
	( 95.05, 91.24) --
	( 96.39, 89.23) --
	( 97.73, 87.58) --
	( 99.06, 86.00) --
	(100.40, 84.36) --
	(101.74, 82.72) --
	(103.08, 81.24) --
	(104.41, 79.95) --
	(105.75, 78.61) --
	(107.09, 76.90) --
	(108.43, 75.20) --
	(109.76, 73.62) --
	(111.10, 72.07) --
	(112.44, 70.36) --
	(113.77, 69.18) --
	(115.11, 68.18) --
	(116.45, 67.15) --
	(117.79, 65.87) --
	(119.12, 64.90) --
	(120.46, 64.12) --
	(121.80, 63.21) --
	(123.14, 62.17) --
	(124.47, 61.58) --
	(125.81, 60.62) --
	(127.15, 59.76) --
	(128.49, 59.52) --
	(129.82, 58.89) --
	(131.16, 57.47) --
	(132.50, 56.81) --
	(133.84, 56.28) --
	(135.17, 55.60) --
	(136.51, 54.36) --
	(137.85, 53.79) --
	(139.18, 53.22) --
	(140.52, 52.64) --
	(141.86, 51.75) --
	(143.20, 50.99) --
	(144.53, 50.54) --
	(145.87, 50.23) --
	(147.21, 49.92) --
	(148.55, 49.45) --
	(149.88, 48.49) --
	(151.22, 47.84) --
	(152.56, 47.35) --
	(153.90, 47.35) --
	(155.23, 47.01) --
	(156.57, 46.68) --
	(157.91, 46.17) --
	(159.25, 45.66) --
	(160.58, 44.96) --
	(161.92, 44.26) --
	(163.26, 43.90) --
	(164.59, 43.72) --
	(165.93, 43.72) --
	(167.27, 43.54) --
	(168.61, 43.18) --
	(169.94, 42.81) --
	(171.28, 42.44) --
	(172.62, 41.88) --
	(173.96, 41.69) --
	(175.29, 40.74) --
	(176.63, 40.54) --
	(177.97, 40.74) --
	(179.31, 40.54);
\definecolor{drawColor}{RGB}{229,228,25}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,147.69) --
	( 54.93,145.23) --
	( 56.27,143.51) --
	( 57.61,141.53) --
	( 58.94,139.85) --
	( 60.28,138.09) --
	( 61.62,136.25) --
	( 62.95,134.12) --
	( 64.29,132.10) --
	( 65.63,130.23) --
	( 66.97,128.02) --
	( 68.30,126.48) --
	( 69.64,124.61) --
	( 70.98,122.94) --
	( 72.32,121.49) --
	( 73.65,120.00) --
	( 74.99,118.45) --
	( 76.33,116.52) --
	( 77.67,114.84) --
	( 79.00,112.73) --
	( 80.34,111.26) --
	( 81.68,109.35) --
	( 83.02,107.77) --
	( 84.35,106.12) --
	( 85.69,104.58) --
	( 87.03,103.02) --
	( 88.36,101.51) --
	( 89.70,100.08) --
	( 91.04, 98.85) --
	( 92.38, 97.12) --
	( 93.71, 95.05) --
	( 95.05, 93.16) --
	( 96.39, 91.12) --
	( 97.73, 89.36) --
	( 99.06, 87.78) --
	(100.40, 85.86) --
	(101.74, 84.56) --
	(103.08, 82.86) --
	(104.41, 81.39) --
	(105.75, 79.87) --
	(107.09, 78.93) --
	(108.43, 77.40) --
	(109.76, 75.63) --
	(111.10, 74.33) --
	(112.44, 72.90) --
	(113.77, 71.22) --
	(115.11, 70.07) --
	(116.45, 68.58) --
	(117.79, 67.56) --
	(119.12, 66.51) --
	(120.46, 65.44) --
	(121.80, 64.34) --
	(123.14, 63.90) --
	(124.47, 62.87) --
	(125.81, 61.94) --
	(127.15, 61.82) --
	(128.49, 60.62) --
	(129.82, 59.76) --
	(131.16, 59.39) --
	(132.50, 58.76) --
	(133.84, 57.60) --
	(135.17, 56.95) --
	(136.51, 56.55) --
	(137.85, 55.60) --
	(139.18, 54.36) --
	(140.52, 53.65) --
	(141.86, 53.50) --
	(143.20, 53.07) --
	(144.53, 52.19) --
	(145.87, 50.99) --
	(147.21, 50.69) --
	(148.55, 50.23) --
	(149.88, 49.92) --
	(151.22, 49.60) --
	(152.56, 48.97) --
	(153.90, 48.33) --
	(155.23, 47.68) --
	(156.57, 47.18) --
	(157.91, 46.85) --
	(159.25, 46.85) --
	(160.58, 46.51) --
	(161.92, 46.00) --
	(163.26, 45.66) --
	(164.59, 44.79) --
	(165.93, 44.61) --
	(167.27, 44.08) --
	(168.61, 43.54) --
	(169.94, 43.54) --
	(171.28, 43.54) --
	(172.62, 43.18) --
	(173.96, 42.81) --
	(175.29, 42.63) --
	(176.63, 42.07) --
	(177.97, 41.50) --
	(179.31, 40.93) --
	(180.64, 40.74);
\definecolor{drawColor}{RGB}{235,229,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.73) --
	( 54.93,144.90) --
	( 56.27,142.98) --
	( 57.61,141.35) --
	( 58.94,139.85) --
	( 60.28,138.29) --
	( 61.62,136.46) --
	( 62.95,134.56) --
	( 64.29,132.79) --
	( 65.63,131.18) --
	( 66.97,129.26) --
	( 68.30,127.26) --
	( 69.64,125.69) --
	( 70.98,124.06) --
	( 72.32,122.37) --
	( 73.65,120.90) --
	( 74.99,119.69) --
	( 76.33,118.13) --
	( 77.67,116.52) --
	( 79.00,114.49) --
	( 80.34,113.08) --
	( 81.68,111.26) --
	( 83.02,109.74) --
	( 84.35,108.17) --
	( 85.69,106.54) --
	( 87.03,105.01) --
	( 88.36,103.38) --
	( 89.70,102.06) --
	( 91.04,100.61) --
	( 92.38, 99.20) --
	( 93.71, 97.59) --
	( 95.05, 95.70) --
	( 96.39, 93.89) --
	( 97.73, 91.66) --
	( 99.06, 90.04) --
	(100.40, 88.42) --
	(101.74, 86.60) --
	(103.08, 85.05) --
	(104.41, 83.86) --
	(105.75, 82.28) --
	(107.09, 80.87) --
	(108.43, 79.79) --
	(109.76, 78.45) --
	(111.10, 76.82) --
	(112.44, 75.29) --
	(113.77, 73.71) --
	(115.11, 72.07) --
	(116.45, 70.75) --
	(117.79, 69.48) --
	(119.12, 68.07) --
	(120.46, 67.35) --
	(121.80, 66.09) --
	(123.14, 65.12) --
	(124.47, 64.34) --
	(125.81, 63.67) --
	(127.15, 62.76) --
	(128.49, 62.06) --
	(129.82, 61.23) --
	(131.16, 60.26) --
	(132.50, 59.64) --
	(133.84, 59.39) --
	(135.17, 58.76) --
	(136.51, 57.60) --
	(137.85, 56.95) --
	(139.18, 56.81) --
	(140.52, 55.88) --
	(141.86, 54.78) --
	(143.20, 53.93) --
	(144.53, 53.65) --
	(145.87, 53.22) --
	(147.21, 52.64) --
	(148.55, 51.60) --
	(149.88, 50.84) --
	(151.22, 50.54) --
	(152.56, 50.38) --
	(153.90, 49.92) --
	(155.23, 49.45) --
	(156.57, 48.81) --
	(157.91, 48.17) --
	(159.25, 47.84) --
	(160.58, 47.18) --
	(161.92, 47.18) --
	(163.26, 47.01) --
	(164.59, 46.68) --
	(165.93, 46.17) --
	(167.27, 45.66) --
	(168.61, 44.96) --
	(169.94, 44.44) --
	(171.28, 43.90) --
	(172.62, 43.90) --
	(173.96, 43.72) --
	(175.29, 43.72) --
	(176.63, 43.36) --
	(177.97, 42.99) --
	(179.31, 42.63) --
	(180.64, 42.26) --
	(181.98, 42.07) --
	(183.32, 41.50);
\definecolor{drawColor}{RGB}{238,229,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,147.53) --
	( 54.93,145.74) --
	( 56.27,143.69) --
	( 57.61,141.72) --
	( 58.94,140.04) --
	( 60.28,138.09) --
	( 61.62,136.25) --
	( 62.95,134.12) --
	( 64.29,131.88) --
	( 65.63,129.99) --
	( 66.97,128.02) --
	( 68.30,126.22) --
	( 69.64,124.61) --
	( 70.98,122.94) --
	( 72.32,121.20) --
	( 73.65,119.69) --
	( 74.99,118.45) --
	( 76.33,116.52) --
	( 77.67,114.49) --
	( 79.00,112.73) --
	( 80.34,110.89) --
	( 81.68,108.96) --
	( 83.02,107.36) --
	( 84.35,105.69) --
	( 85.69,104.09) --
	( 87.03,102.71) --
	( 88.36,101.13) --
	( 89.70, 99.88) --
	( 91.04, 98.35) --
	( 92.38, 96.60) --
	( 93.71, 94.34) --
	( 95.05, 92.47) --
	( 96.39, 90.70) --
	( 97.73, 89.11) --
	( 99.06, 87.39) --
	(100.40, 85.39) --
	(101.74, 84.15) --
	(103.08, 82.50) --
	(104.41, 81.24) --
	(105.75, 79.48) --
	(107.09, 78.45) --
	(108.43, 77.07) --
	(109.76, 75.12) --
	(111.10, 73.53) --
	(112.44, 71.97) --
	(113.77, 70.65) --
	(115.11, 69.28) --
	(116.45, 67.97) --
	(117.79, 67.25) --
	(119.12, 66.09) --
	(120.46, 65.12) --
	(121.80, 64.01) --
	(123.14, 63.67) --
	(124.47, 62.52) --
	(125.81, 61.94) --
	(127.15, 61.35) --
	(128.49, 60.38) --
	(129.82, 59.76) --
	(131.16, 59.14) --
	(132.50, 58.38) --
	(133.84, 57.21) --
	(135.17, 56.68) --
	(136.51, 56.28) --
	(137.85, 55.19) --
	(139.18, 54.36) --
	(140.52, 53.65) --
	(141.86, 53.36) --
	(143.20, 52.78) --
	(144.53, 51.75) --
	(145.87, 50.84) --
	(147.21, 50.54) --
	(148.55, 50.38) --
	(149.88, 50.23) --
	(151.22, 49.60) --
	(152.56, 48.65) --
	(153.90, 48.17) --
	(155.23, 47.84) --
	(156.57, 47.18) --
	(157.91, 47.18) --
	(159.25, 47.01) --
	(160.58, 46.51) --
	(161.92, 45.66) --
	(163.26, 45.31) --
	(164.59, 44.61) --
	(165.93, 44.08) --
	(167.27, 43.90) --
	(168.61, 43.90) --
	(169.94, 43.72) --
	(171.28, 43.54) --
	(172.62, 42.99) --
	(173.96, 42.81) --
	(175.29, 42.44) --
	(176.63, 41.88) --
	(177.97, 41.50) --
	(179.31, 41.12) --
	(180.64, 40.74);
\definecolor{drawColor}{RGB}{241,229,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.36) --
	( 53.59,149.26) --
	( 54.93,147.37) --
	( 56.27,145.90) --
	( 57.61,144.21) --
	( 58.94,142.62) --
	( 60.28,141.16) --
	( 61.62,139.65) --
	( 62.95,138.29) --
	( 64.29,136.87) --
	( 65.63,135.20) --
	( 66.97,133.24) --
	( 68.30,131.64) --
	( 69.64,130.23) --
	( 70.98,128.27) --
	( 72.32,126.74) --
	( 73.65,125.15) --
	( 74.99,124.06) --
	( 76.33,122.65) --
	( 77.67,121.20) --
	( 79.00,120.00) --
	( 80.34,118.77) --
	( 81.68,117.49) --
	( 83.02,115.52) --
	( 84.35,113.79) --
	( 85.69,112.36) --
	( 87.03,110.89) --
	( 88.36,108.96) --
	( 89.70,107.36) --
	( 91.04,106.12) --
	( 92.38,104.49) --
	( 93.71,103.34) --
	( 95.05,101.88) --
	( 96.39,100.51) --
	( 97.73, 99.30) --
	( 99.06, 97.84) --
	(100.40, 96.44) --
	(101.74, 94.39) --
	(103.08, 92.65) --
	(104.41, 90.94) --
	(105.75, 89.17) --
	(107.09, 87.58) --
	(108.43, 86.20) --
	(109.76, 84.49) --
	(111.10, 83.08) --
	(112.44, 81.84) --
	(113.77, 80.64) --
	(115.11, 79.64) --
	(116.45, 78.29) --
	(117.79, 76.82) --
	(119.12, 75.29) --
	(120.46, 74.07) --
	(121.80, 72.44) --
	(123.14, 71.22) --
	(124.47, 70.17) --
	(125.81, 69.08) --
	(127.15, 68.07) --
	(128.49, 66.83) --
	(129.82, 66.30) --
	(131.16, 65.33) --
	(132.50, 64.45) --
	(133.84, 63.90) --
	(135.17, 62.87) --
	(136.51, 62.29) --
	(137.85, 61.70) --
	(139.18, 61.23) --
	(140.52, 60.26) --
	(141.86, 59.76) --
	(143.20, 59.52) --
	(144.53, 58.63) --
	(145.87, 57.86) --
	(147.21, 57.08) --
	(148.55, 56.68) --
	(149.88, 56.15) --
	(151.22, 55.33) --
	(152.56, 54.64) --
	(153.90, 53.93) --
	(155.23, 53.65) --
	(156.57, 53.22) --
	(157.91, 52.49) --
	(159.25, 51.60) --
	(160.58, 50.99) --
	(161.92, 50.99) --
	(163.26, 50.38) --
	(164.59, 50.23) --
	(165.93, 49.92) --
	(167.27, 49.45) --
	(168.61, 48.81) --
	(169.94, 47.84) --
	(171.28, 47.51) --
	(172.62, 47.51) --
	(173.96, 47.35) --
	(175.29, 47.18) --
	(176.63, 47.01) --
	(177.97, 46.51) --
	(179.31, 45.83) --
	(180.64, 45.49) --
	(181.98, 44.96) --
	(183.32, 44.44) --
	(184.66, 44.08) --
	(185.99, 44.08) --
	(187.33, 43.72) --
	(188.67, 43.72) --
	(190.00, 43.90) --
	(191.34, 43.72) --
	(192.68, 43.36);
\definecolor{drawColor}{RGB}{244,230,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,147.85) --
	( 54.93,146.24) --
	( 56.27,144.38) --
	( 57.61,142.80) --
	( 58.94,141.16) --
	( 60.28,139.65) --
	( 61.62,138.29) --
	( 62.95,136.87) --
	( 64.29,134.99) --
	( 65.63,133.24) --
	( 66.97,131.64) --
	( 68.30,129.99) --
	( 69.64,128.27) --
	( 70.98,126.74) --
	( 72.32,125.15) --
	( 73.65,123.50) --
	( 74.99,122.08) --
	( 76.33,120.60) --
	( 77.67,119.39) --
	( 79.00,118.45) --
	( 80.34,116.52) --
	( 81.68,115.18) --
	( 83.02,113.44) --
	( 84.35,111.63) --
	( 85.69,109.74) --
	( 87.03,108.17) --
	( 88.36,106.54) --
	( 89.70,105.05) --
	( 91.04,103.74) --
	( 92.38,102.52) --
	( 93.71,101.13) --
	( 95.05, 99.74) --
	( 96.39, 98.50) --
	( 97.73, 96.76) --
	( 99.06, 95.00) --
	(100.40, 93.05) --
	(101.74, 91.24) --
	(103.08, 89.48) --
	(104.41, 87.71) --
	(105.75, 86.07) --
	(107.09, 84.70) --
	(108.43, 83.08) --
	(109.76, 81.91) --
	(111.10, 80.33) --
	(112.44, 79.01) --
	(113.77, 77.64) --
	(115.11, 75.89) --
	(116.45, 74.24) --
	(117.79, 72.71) --
	(119.12, 71.13) --
	(120.46, 69.78) --
	(121.80, 68.28) --
	(123.14, 67.15) --
	(124.47, 65.87) --
	(125.81, 65.33) --
	(127.15, 64.23) --
	(128.49, 63.33) --
	(129.82, 62.41) --
	(131.16, 61.70) --
	(132.50, 60.87) --
	(133.84, 59.89) --
	(135.17, 59.39) --
	(136.51, 58.76) --
	(137.85, 57.73) --
	(139.18, 57.21) --
	(140.52, 56.41) --
	(141.86, 55.60) --
	(143.20, 54.36) --
	(144.53, 54.07) --
	(145.87, 53.50) --
	(147.21, 52.49) --
	(148.55, 51.60) --
	(149.88, 50.99) --
	(151.22, 50.54) --
	(152.56, 50.38) --
	(153.90, 49.76) --
	(155.23, 49.13) --
	(156.57, 48.49) --
	(157.91, 47.84) --
	(159.25, 47.35) --
	(160.58, 47.18) --
	(161.92, 47.01) --
	(163.26, 46.51) --
	(164.59, 46.00) --
	(165.93, 45.49) --
	(167.27, 44.96) --
	(168.61, 44.44) --
	(169.94, 44.08) --
	(171.28, 43.90) --
	(172.62, 43.90) --
	(173.96, 43.54) --
	(175.29, 43.36) --
	(176.63, 42.44) --
	(177.97, 42.26) --
	(179.31, 41.88) --
	(180.64, 41.69) --
	(181.98, 41.12) --
	(183.32, 40.93) --
	(184.66, 40.74) --
	(185.99, 40.74);
\definecolor{drawColor}{RGB}{247,230,32}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,148.64) --
	( 54.93,146.89) --
	( 56.27,145.23) --
	( 57.61,143.51) --
	( 58.94,142.08) --
	( 60.28,140.42) --
	( 61.62,139.07) --
	( 62.95,137.89) --
	( 64.29,136.05) --
	( 65.63,134.34) --
	( 66.97,132.56) --
	( 68.30,130.71) --
	( 69.64,129.26) --
	( 70.98,127.51) --
	( 72.32,126.22) --
	( 73.65,124.33) --
	( 74.99,122.94) --
	( 76.33,121.49) --
	( 77.67,120.30) --
	( 79.00,119.08) --
	( 80.34,118.13) --
	( 81.68,116.52) --
	( 83.02,114.84) --
	( 84.35,113.08) --
	( 85.69,111.26) --
	( 87.03,109.74) --
	( 88.36,108.17) --
	( 89.70,106.54) --
	( 91.04,105.27) --
	( 92.38,103.83) --
	( 93.71,102.71) --
	( 95.05,101.18) --
	( 96.39, 99.93) --
	( 97.73, 98.70) --
	( 99.06, 97.12) --
	(100.40, 95.05) --
	(101.74, 93.10) --
	(103.08, 91.54) --
	(104.41, 90.04) --
	(105.75, 88.35) --
	(107.09, 86.73) --
	(108.43, 85.19) --
	(109.76, 83.72) --
	(111.10, 82.43) --
	(112.44, 80.94) --
	(113.77, 79.64) --
	(115.11, 78.53) --
	(116.45, 77.23) --
	(117.79, 75.55) --
	(119.12, 73.89) --
	(120.46, 72.44) --
	(121.80, 70.84) --
	(123.14, 69.78) --
	(124.47, 68.38) --
	(125.81, 67.35) --
	(127.15, 65.87) --
	(128.49, 65.44) --
	(129.82, 64.34) --
	(131.16, 63.67) --
	(132.50, 62.52) --
	(133.84, 62.06) --
	(135.17, 61.35) --
	(136.51, 60.26) --
	(137.85, 59.64) --
	(139.18, 59.14) --
	(140.52, 58.25) --
	(141.86, 57.47) --
	(143.20, 56.81) --
	(144.53, 56.01) --
	(145.87, 55.19) --
	(147.21, 54.07) --
	(148.55, 53.65) --
	(149.88, 53.07) --
	(151.22, 52.49) --
	(152.56, 51.75) --
	(153.90, 50.99) --
	(155.23, 50.69) --
	(156.57, 50.38) --
	(157.91, 49.92) --
	(159.25, 49.60) --
	(160.58, 48.81) --
	(161.92, 48.17) --
	(163.26, 47.68) --
	(164.59, 47.35) --
	(165.93, 47.01) --
	(167.27, 47.01) --
	(168.61, 46.34) --
	(169.94, 45.83) --
	(171.28, 45.49) --
	(172.62, 44.61) --
	(173.96, 44.26) --
	(175.29, 44.44) --
	(176.63, 44.26) --
	(177.97, 43.90) --
	(179.31, 43.72) --
	(180.64, 43.36) --
	(181.98, 42.99) --
	(183.32, 42.63) --
	(184.66, 42.26) --
	(185.99, 41.69) --
	(187.33, 41.31) --
	(188.67, 40.93);
\definecolor{drawColor}{RGB}{250,231,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,147.85) --
	( 54.93,146.07) --
	( 56.27,144.38) --
	( 57.61,142.62) --
	( 58.94,141.16) --
	( 60.28,139.46) --
	( 61.62,138.29) --
	( 62.95,136.67) --
	( 64.29,134.99) --
	( 65.63,133.24) --
	( 66.97,131.64) --
	( 68.30,130.23) --
	( 69.64,128.52) --
	( 70.98,126.74) --
	( 72.32,125.15) --
	( 73.65,123.78) --
	( 74.99,122.37) --
	( 76.33,120.90) --
	( 77.67,120.00) --
	( 79.00,118.77) --
	( 80.34,117.17) --
	( 81.68,115.52) --
	( 83.02,113.79) --
	( 84.35,112.00) --
	( 85.69,110.51) --
	( 87.03,108.96) --
	( 88.36,107.36) --
	( 89.70,105.69) --
	( 91.04,104.40) --
	( 92.38,103.25) --
	( 93.71,101.79) --
	( 95.05,100.51) --
	( 96.39, 99.15) --
	( 97.73, 97.84) --
	( 99.06, 96.44) --
	(100.40, 94.34) --
	(101.74, 92.65) --
	(103.08, 91.00) --
	(104.41, 89.36) --
	(105.75, 87.65) --
	(107.09, 86.40) --
	(108.43, 84.77) --
	(109.76, 83.37) --
	(111.10, 82.06) --
	(112.44, 80.87) --
	(113.77, 79.40) --
	(115.11, 78.53) --
	(116.45, 76.90) --
	(117.79, 75.29) --
	(119.12, 73.89) --
	(120.46, 72.25) --
	(121.80, 70.75) --
	(123.14, 69.87) --
	(124.47, 68.58) --
	(125.81, 67.46) --
	(127.15, 66.20) --
	(128.49, 65.44) --
	(129.82, 64.23) --
	(131.16, 63.78) --
	(132.50, 62.64) --
	(133.84, 61.94) --
	(135.17, 61.35) --
	(136.51, 60.26) --
	(137.85, 59.76) --
	(139.18, 59.27) --
	(140.52, 58.51) --
	(141.86, 57.47) --
	(143.20, 56.81) --
	(144.53, 56.55) --
	(145.87, 55.47) --
	(147.21, 54.64) --
	(148.55, 54.07) --
	(149.88, 53.50) --
	(151.22, 52.78) --
	(152.56, 52.34) --
	(153.90, 51.45) --
	(155.23, 50.69) --
	(156.57, 50.54) --
	(157.91, 50.23) --
	(159.25, 49.60) --
	(160.58, 48.97) --
	(161.92, 48.49) --
	(163.26, 47.68) --
	(164.59, 47.35) --
	(165.93, 47.35) --
	(167.27, 47.01) --
	(168.61, 46.68) --
	(169.94, 46.17) --
	(171.28, 46.00) --
	(172.62, 45.14) --
	(173.96, 44.26) --
	(175.29, 44.26) --
	(176.63, 43.72) --
	(177.97, 43.72) --
	(179.31, 43.72) --
	(180.64, 43.54) --
	(181.98, 43.18) --
	(183.32, 42.63) --
	(184.66, 42.26) --
	(185.99, 41.88) --
	(187.33, 41.50) --
	(188.67, 40.93);
\definecolor{drawColor}{RGB}{38,130,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.37) --
	( 53.59,145.40) --
	( 54.93,143.16) --
	( 56.27,141.16) --
	( 57.61,139.27) --
	( 58.94,137.28) --
	( 60.28,134.99) --
	( 61.62,132.79) --
	( 62.95,130.71) --
	( 64.29,128.77) --
	( 65.63,126.48) --
	( 66.97,124.61) --
	( 68.30,122.65) --
	( 69.64,120.90) --
	( 70.98,119.08) --
	( 72.32,117.82) --
	( 73.65,115.52) --
	( 74.99,113.44) --
	( 76.33,111.26) --
	( 77.67,108.96) --
	( 79.00,106.95) --
	( 80.34,105.27) --
	( 81.68,103.83) --
	( 83.02,102.02) --
	( 84.35,100.46) --
	( 85.69, 98.80) --
	( 87.03, 96.76) --
	( 88.36, 94.56) --
	( 89.70, 92.13) --
	( 91.04, 90.04) --
	( 92.38, 88.03) --
	( 93.71, 86.00) --
	( 95.05, 84.22) --
	( 96.39, 82.35) --
	( 97.73, 80.94) --
	( 99.06, 79.40) --
	(100.40, 77.64) --
	(101.74, 75.63) --
	(103.08, 73.80) --
	(104.41, 71.97) --
	(105.75, 70.55) --
	(107.09, 68.98) --
	(108.43, 67.66) --
	(109.76, 66.30) --
	(111.10, 65.23) --
	(112.44, 64.12) --
	(113.77, 63.33) --
	(115.11, 62.06) --
	(116.45, 61.35) --
	(117.79, 60.26) --
	(119.12, 59.64) --
	(120.46, 59.01) --
	(121.80, 57.47) --
	(123.14, 57.08) --
	(124.47, 56.15) --
	(125.81, 54.92) --
	(127.15, 53.79) --
	(128.49, 53.65) --
	(129.82, 52.93) --
	(131.16, 51.90) --
	(132.50, 50.84) --
	(133.84, 50.54) --
	(135.17, 50.23) --
	(136.51, 49.13) --
	(137.85, 48.65) --
	(139.18, 47.84) --
	(140.52, 47.35) --
	(141.86, 47.01) --
	(143.20, 46.68) --
	(144.53, 46.17) --
	(145.87, 45.49) --
	(147.21, 44.79) --
	(148.55, 44.26) --
	(149.88, 44.08) --
	(151.22, 43.72) --
	(152.56, 43.36) --
	(153.90, 43.18) --
	(155.23, 42.63) --
	(156.57, 42.07) --
	(157.91, 41.50) --
	(159.25, 41.12) --
	(160.58, 41.12) --
	(161.92, 41.12) --
	(163.26, 40.93) --
	(164.59, 40.74) --
	(165.93, 40.35) --
	(167.27, 39.96) --
	(168.61, 39.56) --
	(169.94, 39.16) --
	(171.28, 38.36);
\definecolor{drawColor}{RGB}{37,131,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.80) --
	( 53.59,146.89) --
	( 54.93,144.90) --
	( 56.27,143.34) --
	( 57.61,141.35) --
	( 58.94,139.85) --
	( 60.28,138.29) --
	( 61.62,136.46) --
	( 62.95,134.34) --
	( 64.29,132.33) --
	( 65.63,130.47) --
	( 66.97,128.52) --
	( 68.30,126.74) --
	( 69.64,125.15) --
	( 70.98,123.22) --
	( 72.32,121.79) --
	( 73.65,120.00) --
	( 74.99,118.77) --
	( 76.33,116.85) --
	( 77.67,114.84) --
	( 79.00,112.73) --
	( 80.34,110.89) --
	( 81.68,108.96) --
	( 83.02,106.95) --
	( 84.35,105.27) --
	( 85.69,103.74) --
	( 87.03,102.11) --
	( 88.36,100.80) --
	( 89.70, 99.10) --
	( 91.04, 97.43) --
	( 92.38, 95.00) --
	( 93.71, 92.76) --
	( 95.05, 90.94) --
	( 96.39, 88.67) --
	( 97.73, 87.00) --
	( 99.06, 85.19) --
	(100.40, 83.72) --
	(101.74, 82.06) --
	(103.08, 80.41) --
	(104.41, 78.85) --
	(105.75, 77.48) --
	(107.09, 75.55) --
	(108.43, 73.80) --
	(109.76, 71.97) --
	(111.10, 70.65) --
	(112.44, 69.28) --
	(113.77, 67.77) --
	(115.11, 66.62) --
	(116.45, 65.55) --
	(117.79, 64.45) --
	(119.12, 63.90) --
	(120.46, 62.99) --
	(121.80, 62.06) --
	(123.14, 61.35) --
	(124.47, 60.26) --
	(125.81, 59.76) --
	(127.15, 59.01) --
	(128.49, 57.99) --
	(129.82, 57.08) --
	(131.16, 56.68) --
	(132.50, 55.74) --
	(133.84, 54.50) --
	(135.17, 54.07) --
	(136.51, 53.79) --
	(137.85, 52.78) --
	(139.18, 51.75) --
	(140.52, 50.99) --
	(141.86, 50.69) --
	(143.20, 50.23) --
	(144.53, 49.92) --
	(145.87, 49.29) --
	(147.21, 48.33) --
	(148.55, 47.84) --
	(149.88, 47.51) --
	(151.22, 47.35) --
	(152.56, 47.01) --
	(153.90, 46.34) --
	(155.23, 45.66) --
	(156.57, 45.14) --
	(157.91, 44.44) --
	(159.25, 44.26) --
	(160.58, 44.26) --
	(161.92, 44.08) --
	(163.26, 43.72) --
	(164.59, 43.18) --
	(165.93, 42.99) --
	(167.27, 42.81) --
	(168.61, 41.88) --
	(169.94, 41.12) --
	(171.28, 40.93) --
	(172.62, 40.93) --
	(173.96, 40.93) --
	(175.29, 40.74) --
	(176.63, 40.54);
\definecolor{drawColor}{RGB}{37,133,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,146.07) --
	( 54.93,143.51) --
	( 56.27,141.72) --
	( 57.61,139.65) --
	( 58.94,137.89) --
	( 60.28,135.84) --
	( 61.62,133.24) --
	( 62.95,131.18) --
	( 64.29,128.77) --
	( 65.63,126.48) --
	( 66.97,124.61) --
	( 68.30,122.94) --
	( 69.64,120.90) --
	( 70.98,119.39) --
	( 72.32,117.82) --
	( 73.65,115.52) --
	( 74.99,113.08) --
	( 76.33,111.26) --
	( 77.67,108.96) --
	( 79.00,106.95) --
	( 80.34,105.27) --
	( 81.68,103.43) --
	( 83.02,101.83) --
	( 84.35,100.22) --
	( 85.69, 98.60) --
	( 87.03, 96.60) --
	( 88.36, 93.95) --
	( 89.70, 91.89) --
	( 91.04, 89.79) --
	( 92.38, 87.71) --
	( 93.71, 85.73) --
	( 95.05, 84.00) --
	( 96.39, 82.21) --
	( 97.73, 80.64) --
	( 99.06, 78.93) --
	(100.40, 77.64) --
	(101.74, 75.38) --
	(103.08, 73.62) --
	(104.41, 71.88) --
	(105.75, 70.36) --
	(107.09, 68.78) --
	(108.43, 67.56) --
	(109.76, 66.20) --
	(111.10, 65.44) --
	(112.44, 64.01) --
	(113.77, 63.21) --
	(115.11, 62.06) --
	(116.45, 61.58) --
	(117.79, 60.62) --
	(119.12, 59.76) --
	(120.46, 59.27) --
	(121.80, 58.12) --
	(123.14, 57.21) --
	(124.47, 57.08) --
	(125.81, 55.60) --
	(127.15, 54.36) --
	(128.49, 53.93) --
	(129.82, 53.36) --
	(131.16, 52.49) --
	(132.50, 51.15) --
	(133.84, 50.69) --
	(135.17, 50.38) --
	(136.51, 49.92) --
	(137.85, 49.29) --
	(139.18, 48.33) --
	(140.52, 47.68) --
	(141.86, 47.51) --
	(143.20, 47.18) --
	(144.53, 46.68) --
	(145.87, 46.17) --
	(147.21, 45.49) --
	(148.55, 44.79) --
	(149.88, 44.26) --
	(151.22, 44.26) --
	(152.56, 43.90) --
	(153.90, 43.54) --
	(155.23, 43.18) --
	(156.57, 42.81) --
	(157.91, 42.26) --
	(159.25, 41.69) --
	(160.58, 40.93) --
	(161.92, 40.93) --
	(163.26, 40.74) --
	(164.59, 40.74) --
	(165.93, 40.54) --
	(167.27, 40.15) --
	(168.61, 39.96) --
	(169.94, 39.56) --
	(171.28, 39.36);
\definecolor{drawColor}{RGB}{36,134,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,147.05) --
	( 54.93,145.07) --
	( 56.27,143.34) --
	( 57.61,141.35) --
	( 58.94,139.46) --
	( 60.28,137.89) --
	( 61.62,136.05) --
	( 62.95,134.12) --
	( 64.29,131.88) --
	( 65.63,129.99) --
	( 66.97,128.02) --
	( 68.30,125.95) --
	( 69.64,124.06) --
	( 70.98,122.37) --
	( 72.32,120.90) --
	( 73.65,119.08) --
	( 74.99,117.82) --
	( 76.33,115.52) --
	( 77.67,113.44) --
	( 79.00,111.26) --
	( 80.34,109.35) --
	( 81.68,107.36) --
	( 83.02,105.69) --
	( 84.35,104.23) --
	( 85.69,102.20) --
	( 87.03,100.94) --
	( 88.36, 99.30) --
	( 89.70, 97.49) --
	( 91.04, 95.27) --
	( 92.38, 92.93) --
	( 93.71, 90.76) --
	( 95.05, 89.05) --
	( 96.39, 86.80) --
	( 97.73, 85.19) --
	( 99.06, 83.44) --
	(100.40, 81.76) --
	(101.74, 80.33) --
	(103.08, 78.69) --
	(104.41, 77.07) --
	(105.75, 75.20) --
	(107.09, 73.17) --
	(108.43, 71.88) --
	(109.76, 70.26) --
	(111.10, 68.68) --
	(112.44, 67.66) --
	(113.77, 66.30) --
	(115.11, 65.55) --
	(116.45, 64.34) --
	(117.79, 63.67) --
	(119.12, 62.64) --
	(120.46, 61.94) --
	(121.80, 60.99) --
	(123.14, 60.13) --
	(124.47, 59.64) --
	(125.81, 58.89) --
	(127.15, 57.60) --
	(128.49, 57.21) --
	(129.82, 56.55) --
	(131.16, 55.05) --
	(132.50, 54.22) --
	(133.84, 53.93) --
	(135.17, 53.36) --
	(136.51, 52.49) --
	(137.85, 51.60) --
	(139.18, 50.99) --
	(140.52, 50.99) --
	(141.86, 50.23) --
	(143.20, 49.76) --
	(144.53, 48.81) --
	(145.87, 48.17) --
	(147.21, 47.68) --
	(148.55, 47.35) --
	(149.88, 47.18) --
	(151.22, 46.85) --
	(152.56, 46.34) --
	(153.90, 45.49) --
	(155.23, 44.79) --
	(156.57, 44.61) --
	(157.91, 44.44) --
	(159.25, 44.08) --
	(160.58, 44.08) --
	(161.92, 43.54) --
	(163.26, 43.18) --
	(164.59, 42.81) --
	(165.93, 42.07) --
	(167.27, 41.69) --
	(168.61, 41.31) --
	(169.94, 40.93) --
	(171.28, 41.12) --
	(172.62, 40.93) --
	(173.96, 40.93) --
	(175.29, 40.74);
\definecolor{drawColor}{RGB}{36,135,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.02) --
	( 53.59,147.85) --
	( 54.93,145.90) --
	( 56.27,143.86) --
	( 57.61,142.26) --
	( 58.94,140.42) --
	( 60.28,138.48) --
	( 61.62,136.87) --
	( 62.95,134.77) --
	( 64.29,132.56) --
	( 65.63,130.47) --
	( 66.97,128.52) --
	( 68.30,126.48) --
	( 69.64,124.88) --
	( 70.98,122.94) --
	( 72.32,121.20) --
	( 73.65,120.00) --
	( 74.99,118.45) --
	( 76.33,116.52) --
	( 77.67,114.49) --
	( 79.00,112.73) --
	( 80.34,110.51) --
	( 81.68,108.57) --
	( 83.02,106.95) --
	( 84.35,105.14) --
	( 85.69,103.47) --
	( 87.03,101.83) --
	( 88.36,100.37) --
	( 89.70, 98.70) --
	( 91.04, 96.76) --
	( 92.38, 94.34) --
	( 93.71, 92.24) --
	( 95.05, 90.40) --
	( 96.39, 88.48) --
	( 97.73, 86.33) --
	( 99.06, 84.63) --
	(100.40, 82.86) --
	(101.74, 81.39) --
	(103.08, 79.79) --
	(104.41, 78.61) --
	(105.75, 76.57) --
	(107.09, 74.77) --
	(108.43, 72.99) --
	(109.76, 71.60) --
	(111.10, 69.97) --
	(112.44, 68.58) --
	(113.77, 67.66) --
	(115.11, 66.30) --
	(116.45, 65.44) --
	(117.79, 64.45) --
	(119.12, 63.44) --
	(120.46, 62.52) --
	(121.80, 61.94) --
	(123.14, 61.11) --
	(124.47, 59.89) --
	(125.81, 59.64) --
	(127.15, 58.89) --
	(128.49, 57.60) --
	(129.82, 57.08) --
	(131.16, 56.41) --
	(132.50, 55.33) --
	(133.84, 54.07) --
	(135.17, 53.79) --
	(136.51, 53.36) --
	(137.85, 52.49) --
	(139.18, 51.30) --
	(140.52, 50.84) --
	(141.86, 50.54) --
	(143.20, 50.07) --
	(144.53, 49.60) --
	(145.87, 48.65) --
	(147.21, 48.49) --
	(148.55, 48.00) --
	(149.88, 47.35) --
	(151.22, 47.18) --
	(152.56, 46.85) --
	(153.90, 46.17) --
	(155.23, 45.66) --
	(156.57, 44.96) --
	(157.91, 44.61) --
	(159.25, 44.08) --
	(160.58, 43.90) --
	(161.92, 43.90) --
	(163.26, 43.36) --
	(164.59, 42.99) --
	(165.93, 42.44) --
	(167.27, 42.07) --
	(168.61, 41.69) --
	(169.94, 41.12) --
	(171.28, 40.93) --
	(172.62, 40.93) --
	(173.96, 40.93) --
	(175.29, 40.93) --
	(176.63, 40.54);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,149.41) --
	( 54.93,147.69) --
	( 56.27,145.90) --
	( 57.61,144.38) --
	( 58.94,142.44) --
	( 60.28,140.79) --
	( 61.62,139.46) --
	( 62.95,137.89) --
	( 64.29,136.25) --
	( 65.63,134.12) --
	( 66.97,132.56) --
	( 68.30,130.71) --
	( 69.64,129.02) --
	( 70.98,127.00) --
	( 72.32,125.69) --
	( 73.65,124.06) --
	( 74.99,122.65) --
	( 76.33,121.20) --
	( 77.67,119.69) --
	( 79.00,118.13) --
	( 80.34,116.52) --
	( 81.68,114.14) --
	( 83.02,112.73) --
	( 84.35,110.51) --
	( 85.69,108.96) --
	( 87.03,107.36) --
	( 88.36,105.69) --
	( 89.70,103.92) --
	( 91.04,102.43) --
	( 92.38,101.04) --
	( 93.71, 99.64) --
	( 95.05, 97.79) --
	( 96.39, 96.07) --
	( 97.73, 93.78) --
	( 99.06, 91.95) --
	(100.40, 90.22) --
	(101.74, 88.10) --
	(103.08, 86.53) --
	(104.41, 84.70) --
	(105.75, 83.29) --
	(107.09, 81.84) --
	(108.43, 80.10) --
	(109.76, 79.01) --
	(111.10, 77.31) --
	(112.44, 75.72) --
	(113.77, 73.98) --
	(115.11, 72.53) --
	(116.45, 70.94) --
	(117.79, 69.97) --
	(119.12, 68.68) --
	(120.46, 67.35) --
	(121.80, 66.30) --
	(123.14, 65.55) --
	(124.47, 64.57) --
	(125.81, 63.90) --
	(127.15, 62.87) --
	(128.49, 62.06) --
	(129.82, 61.46) --
	(131.16, 60.62) --
	(132.50, 59.76) --
	(133.84, 59.39) --
	(135.17, 58.76) --
	(136.51, 57.73) --
	(137.85, 56.95) --
	(139.18, 56.68) --
	(140.52, 55.74) --
	(141.86, 54.64) --
	(143.20, 53.79) --
	(144.53, 53.79) --
	(145.87, 53.22) --
	(147.21, 52.34) --
	(148.55, 51.60) --
	(149.88, 50.69) --
	(151.22, 50.54) --
	(152.56, 50.38) --
	(153.90, 49.92) --
	(155.23, 49.13) --
	(156.57, 48.49) --
	(157.91, 48.00) --
	(159.25, 47.51) --
	(160.58, 47.18) --
	(161.92, 47.01) --
	(163.26, 46.85) --
	(164.59, 46.17) --
	(165.93, 45.83) --
	(167.27, 44.96) --
	(168.61, 44.79) --
	(169.94, 44.44) --
	(171.28, 44.08) --
	(172.62, 44.08) --
	(173.96, 43.72) --
	(175.29, 43.18) --
	(176.63, 43.18) --
	(177.97, 42.81) --
	(179.31, 42.44) --
	(180.64, 42.07) --
	(181.98, 41.31) --
	(183.32, 41.12) --
	(184.66, 40.93);
\definecolor{drawColor}{RGB}{35,138,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,146.24) --
	( 54.93,143.86) --
	( 56.27,141.72) --
	( 57.61,140.04) --
	( 58.94,138.09) --
	( 60.28,135.62) --
	( 61.62,133.24) --
	( 62.95,130.94) --
	( 64.29,128.77) --
	( 65.63,126.48) --
	( 66.97,124.61) --
	( 68.30,122.65) --
	( 69.64,120.60) --
	( 70.98,119.39) --
	( 72.32,117.49) --
	( 73.65,114.84) --
	( 74.99,112.36) --
	( 76.33,110.51) --
	( 77.67,108.17) --
	( 79.00,106.54) --
	( 80.34,104.66) --
	( 81.68,102.84) --
	( 83.02,100.94) --
	( 84.35, 99.44) --
	( 85.69, 97.64) --
	( 87.03, 95.11) --
	( 88.36, 92.82) --
	( 89.70, 90.64) --
	( 91.04, 88.67) --
	( 92.38, 86.53) --
	( 93.71, 84.70) --
	( 95.05, 82.57) --
	( 96.39, 81.02) --
	( 97.73, 79.48) --
	( 99.06, 78.13) --
	(100.40, 76.06) --
	(101.74, 74.07) --
	(103.08, 72.16) --
	(104.41, 70.55) --
	(105.75, 69.38) --
	(107.09, 67.87) --
	(108.43, 66.09) --
	(109.76, 65.33) --
	(111.10, 64.34) --
	(112.44, 63.56) --
	(113.77, 62.41) --
	(115.11, 61.82) --
	(116.45, 60.74) --
	(117.79, 59.76) --
	(119.12, 59.52) --
	(120.46, 58.12) --
	(121.80, 57.34) --
	(123.14, 56.68) --
	(124.47, 55.60) --
	(125.81, 54.50) --
	(127.15, 53.93) --
	(128.49, 53.22) --
	(129.82, 52.19) --
	(131.16, 51.30) --
	(132.50, 50.69) --
	(133.84, 50.38) --
	(135.17, 50.07) --
	(136.51, 49.45) --
	(137.85, 48.17) --
	(139.18, 47.68) --
	(140.52, 47.35) --
	(141.86, 47.18) --
	(143.20, 46.68) --
	(144.53, 46.17) --
	(145.87, 45.14) --
	(147.21, 44.79) --
	(148.55, 44.26) --
	(149.88, 44.08) --
	(151.22, 43.90) --
	(152.56, 43.72) --
	(153.90, 43.18) --
	(155.23, 42.63) --
	(156.57, 42.07) --
	(157.91, 41.50) --
	(159.25, 41.12) --
	(160.58, 40.93) --
	(161.92, 40.74) --
	(163.26, 40.54) --
	(164.59, 40.54) --
	(165.93, 40.15) --
	(167.27, 39.76) --
	(168.61, 39.16) --
	(169.94, 38.76);
\definecolor{drawColor}{RGB}{34,139,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,147.53) --
	( 54.93,145.74) --
	( 56.27,143.86) --
	( 57.61,142.26) --
	( 58.94,140.42) --
	( 60.28,138.88) --
	( 61.62,137.28) --
	( 62.95,135.41) --
	( 64.29,133.46) --
	( 65.63,131.64) --
	( 66.97,129.75) --
	( 68.30,127.77) --
	( 69.64,126.22) --
	( 70.98,124.33) --
	( 72.32,122.94) --
	( 73.65,120.90) --
	( 74.99,119.69) --
	( 76.33,118.13) --
	( 77.67,116.52) --
	( 79.00,114.49) --
	( 80.34,112.36) --
	( 81.68,110.89) --
	( 83.02,108.57) --
	( 84.35,106.95) --
	( 85.69,105.27) --
	( 87.03,103.74) --
	( 88.36,102.34) --
	( 89.70,100.56) --
	( 91.04, 99.15) --
	( 92.38, 97.38) --
	( 93.71, 95.32) --
	( 95.05, 93.22) --
	( 96.39, 91.12) --
	( 97.73, 89.42) --
	( 99.06, 87.45) --
	(100.40, 85.73) --
	(101.74, 84.00) --
	(103.08, 82.50) --
	(104.41, 80.87) --
	(105.75, 79.64) --
	(107.09, 78.13) --
	(108.43, 76.48) --
	(109.76, 74.77) --
	(111.10, 73.08) --
	(112.44, 71.51) --
	(113.77, 70.07) --
	(115.11, 68.78) --
	(116.45, 67.66) --
	(117.79, 66.30) --
	(119.12, 65.44) --
	(120.46, 64.57) --
	(121.80, 63.78) --
	(123.14, 62.76) --
	(124.47, 61.94) --
	(125.81, 61.11) --
	(127.15, 60.38) --
	(128.49, 59.52) --
	(129.82, 59.39) --
	(131.16, 58.51) --
	(132.50, 57.21) --
	(133.84, 56.95) --
	(135.17, 56.68) --
	(136.51, 55.60) --
	(137.85, 54.22) --
	(139.18, 53.93) --
	(140.52, 53.65) --
	(141.86, 53.07) --
	(143.20, 51.90) --
	(144.53, 51.15) --
	(145.87, 50.69) --
	(147.21, 50.38) --
	(148.55, 50.07) --
	(149.88, 49.60) --
	(151.22, 48.81) --
	(152.56, 48.17) --
	(153.90, 47.68) --
	(155.23, 47.35) --
	(156.57, 47.35) --
	(157.91, 46.85) --
	(159.25, 46.34) --
	(160.58, 45.83) --
	(161.92, 45.14) --
	(163.26, 44.61) --
	(164.59, 44.44) --
	(165.93, 44.26) --
	(167.27, 44.08) --
	(168.61, 44.08) --
	(169.94, 43.36) --
	(171.28, 43.18) --
	(172.62, 42.63) --
	(173.96, 42.26) --
	(175.29, 41.50) --
	(176.63, 41.31) --
	(177.97, 40.93) --
	(179.31, 40.93);
\definecolor{drawColor}{RGB}{34,140,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,148.95) --
	( 54.93,146.89) --
	( 56.27,145.23) --
	( 57.61,143.69) --
	( 58.94,142.08) --
	( 60.28,140.60) --
	( 61.62,138.88) --
	( 62.95,137.28) --
	( 64.29,135.41) --
	( 65.63,133.46) --
	( 66.97,131.64) --
	( 68.30,129.75) --
	( 69.64,127.77) --
	( 70.98,126.22) --
	( 72.32,124.33) --
	( 73.65,122.94) --
	( 74.99,121.20) --
	( 76.33,120.00) --
	( 77.67,118.13) --
	( 79.00,116.52) --
	( 80.34,114.84) --
	( 81.68,112.73) --
	( 83.02,110.89) --
	( 84.35,108.96) --
	( 85.69,107.36) --
	( 87.03,105.69) --
	( 88.36,103.96) --
	( 89.70,102.43) --
	( 91.04,101.13) --
	( 92.38, 99.59) --
	( 93.71, 97.95) --
	( 95.05, 95.97) --
	( 96.39, 93.50) --
	( 97.73, 91.77) --
	( 99.06, 89.73) --
	(100.40, 87.78) --
	(101.74, 86.47) --
	(103.08, 84.56) --
	(104.41, 83.08) --
	(105.75, 81.62) --
	(107.09, 80.02) --
	(108.43, 78.77) --
	(109.76, 77.23) --
	(111.10, 75.38) --
	(112.44, 73.98) --
	(113.77, 72.25) --
	(115.11, 71.03) --
	(116.45, 69.87) --
	(117.79, 68.58) --
	(119.12, 67.66) --
	(120.46, 66.51) --
	(121.80, 65.66) --
	(123.14, 64.23) --
	(124.47, 63.67) --
	(125.81, 62.64) --
	(127.15, 62.17) --
	(128.49, 61.46) --
	(129.82, 60.38) --
	(131.16, 59.89) --
	(132.50, 59.52) --
	(133.84, 58.76) --
	(135.17, 57.34) --
	(136.51, 56.95) --
	(137.85, 56.41) --
	(139.18, 55.33) --
	(140.52, 54.36) --
	(141.86, 53.93) --
	(143.20, 53.79) --
	(144.53, 53.07) --
	(145.87, 52.05) --
	(147.21, 51.15) --
	(148.55, 50.54) --
	(149.88, 50.38) --
	(151.22, 50.38) --
	(152.56, 49.92) --
	(153.90, 49.13) --
	(155.23, 48.49) --
	(156.57, 47.51) --
	(157.91, 47.35) --
	(159.25, 47.01) --
	(160.58, 47.01) --
	(161.92, 46.51) --
	(163.26, 46.17) --
	(164.59, 45.66) --
	(165.93, 44.79) --
	(167.27, 44.44) --
	(168.61, 44.44) --
	(169.94, 44.44) --
	(171.28, 44.08) --
	(172.62, 43.90) --
	(173.96, 43.72) --
	(175.29, 43.36) --
	(176.63, 42.81) --
	(177.97, 42.63) --
	(179.31, 42.07) --
	(180.64, 41.31) --
	(181.98, 41.12) --
	(183.32, 41.12);
\definecolor{drawColor}{RGB}{34,141,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.11) --
	( 53.59,147.21) --
	( 54.93,145.57) --
	( 56.27,143.86) --
	( 57.61,142.08) --
	( 58.94,140.42) --
	( 60.28,138.88) --
	( 61.62,137.28) --
	( 62.95,135.41) --
	( 64.29,133.24) --
	( 65.63,131.41) --
	( 66.97,129.75) --
	( 68.30,127.77) --
	( 69.64,126.22) --
	( 70.98,124.33) --
	( 72.32,122.65) --
	( 73.65,121.49) --
	( 74.99,119.69) --
	( 76.33,118.45) --
	( 77.67,116.52) --
	( 79.00,114.49) --
	( 80.34,112.36) --
	( 81.68,110.89) --
	( 83.02,108.96) --
	( 84.35,106.95) --
	( 85.69,105.27) --
	( 87.03,103.78) --
	( 88.36,102.29) --
	( 89.70,100.70) --
	( 91.04, 99.30) --
	( 92.38, 97.74) --
	( 93.71, 95.49) --
	( 95.05, 93.28) --
	( 96.39, 91.42) --
	( 97.73, 89.54) --
	( 99.06, 87.71) --
	(100.40, 86.00) --
	(101.74, 84.29) --
	(103.08, 82.43) --
	(104.41, 81.24) --
	(105.75, 79.64) --
	(107.09, 78.37) --
	(108.43, 76.65) --
	(109.76, 74.94) --
	(111.10, 73.35) --
	(112.44, 71.79) --
	(113.77, 70.55) --
	(115.11, 68.98) --
	(116.45, 67.77) --
	(117.79, 66.73) --
	(119.12, 65.55) --
	(120.46, 64.57) --
	(121.80, 63.78) --
	(123.14, 63.10) --
	(124.47, 62.06) --
	(125.81, 61.70) --
	(127.15, 60.50) --
	(128.49, 59.64) --
	(129.82, 59.39) --
	(131.16, 58.63) --
	(132.50, 57.60) --
	(133.84, 57.21) --
	(135.17, 56.81) --
	(136.51, 55.74) --
	(137.85, 54.64) --
	(139.18, 53.93) --
	(140.52, 53.79) --
	(141.86, 53.22) --
	(143.20, 52.34) --
	(144.53, 51.30) --
	(145.87, 50.84) --
	(147.21, 50.69) --
	(148.55, 50.38) --
	(149.88, 49.76) --
	(151.22, 49.13) --
	(152.56, 48.33) --
	(153.90, 47.84) --
	(155.23, 47.51) --
	(156.57, 47.18) --
	(157.91, 46.85) --
	(159.25, 46.85) --
	(160.58, 46.17) --
	(161.92, 45.66) --
	(163.26, 44.79) --
	(164.59, 44.26) --
	(165.93, 44.26) --
	(167.27, 44.08) --
	(168.61, 43.90) --
	(169.94, 43.72) --
	(171.28, 43.18) --
	(172.62, 42.81) --
	(173.96, 42.63) --
	(175.29, 42.07) --
	(176.63, 41.31) --
	(177.97, 40.93) --
	(179.31, 40.93);
\definecolor{drawColor}{RGB}{33,143,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,149.26) --
	( 54.93,147.85) --
	( 56.27,146.07) --
	( 57.61,144.21) --
	( 58.94,142.44) --
	( 60.28,141.16) --
	( 61.62,139.65) --
	( 62.95,138.29) --
	( 64.29,136.67) --
	( 65.63,134.56) --
	( 66.97,132.79) --
	( 68.30,130.94) --
	( 69.64,129.02) --
	( 70.98,127.26) --
	( 72.32,125.69) --
	( 73.65,124.33) --
	( 74.99,122.37) --
	( 76.33,120.90) --
	( 77.67,119.69) --
	( 79.00,118.13) --
	( 80.34,116.52) --
	( 81.68,114.49) --
	( 83.02,112.73) --
	( 84.35,110.89) --
	( 85.69,108.96) --
	( 87.03,106.95) --
	( 88.36,105.69) --
	( 89.70,104.01) --
	( 91.04,102.52) --
	( 92.38,101.04) --
	( 93.71, 99.40) --
	( 95.05, 97.89) --
	( 96.39, 95.86) --
	( 97.73, 93.67) --
	( 99.06, 91.66) --
	(100.40, 89.91) --
	(101.74, 87.97) --
	(103.08, 86.27) --
	(104.41, 84.49) --
	(105.75, 83.22) --
	(107.09, 81.32) --
	(108.43, 80.02) --
	(109.76, 78.69) --
	(111.10, 77.48) --
	(112.44, 75.63) --
	(113.77, 73.80) --
	(115.11, 72.25) --
	(116.45, 70.75) --
	(117.79, 69.68) --
	(119.12, 68.48) --
	(120.46, 67.46) --
	(121.80, 66.30) --
	(123.14, 65.44) --
	(124.47, 64.23) --
	(125.81, 63.67) --
	(127.15, 62.64) --
	(128.49, 62.06) --
	(129.82, 61.46) --
	(131.16, 60.50) --
	(132.50, 59.76) --
	(133.84, 59.39) --
	(135.17, 58.51) --
	(136.51, 57.21) --
	(137.85, 56.95) --
	(139.18, 56.41) --
	(140.52, 55.19) --
	(141.86, 54.36) --
	(143.20, 53.79) --
	(144.53, 53.65) --
	(145.87, 52.93) --
	(147.21, 52.05) --
	(148.55, 51.15) --
	(149.88, 50.54) --
	(151.22, 50.38) --
	(152.56, 50.23) --
	(153.90, 49.45) --
	(155.23, 48.97) --
	(156.57, 48.33) --
	(157.91, 47.84) --
	(159.25, 47.51) --
	(160.58, 47.18) --
	(161.92, 46.68) --
	(163.26, 46.51) --
	(164.59, 46.00) --
	(165.93, 45.31) --
	(167.27, 44.79) --
	(168.61, 44.26) --
	(169.94, 44.26) --
	(171.28, 44.08) --
	(172.62, 43.90) --
	(173.96, 43.72) --
	(175.29, 43.36) --
	(176.63, 43.18) --
	(177.97, 42.99) --
	(179.31, 42.44) --
	(180.64, 41.69) --
	(181.98, 41.50) --
	(183.32, 40.93) --
	(184.66, 41.12);
\definecolor{drawColor}{RGB}{33,144,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,147.53) --
	( 54.93,145.90) --
	( 56.27,144.21) --
	( 57.61,142.44) --
	( 58.94,140.98) --
	( 60.28,139.85) --
	( 61.62,138.29) --
	( 62.95,136.87) --
	( 64.29,134.77) --
	( 65.63,133.01) --
	( 66.97,131.41) --
	( 68.30,129.51) --
	( 69.64,128.02) --
	( 70.98,126.22) --
	( 72.32,124.61) --
	( 73.65,123.22) --
	( 74.99,121.79) --
	( 76.33,120.30) --
	( 77.67,119.39) --
	( 79.00,118.13) --
	( 80.34,116.19) --
	( 81.68,114.49) --
	( 83.02,112.73) --
	( 84.35,110.89) --
	( 85.69,109.35) --
	( 87.03,107.36) --
	( 88.36,106.12) --
	( 89.70,104.45) --
	( 91.04,103.20) --
	( 92.38,101.79) --
	( 93.71,100.46) --
	( 95.05, 99.05) --
	( 96.39, 97.49) --
	( 97.73, 95.65) --
	( 99.06, 93.61) --
	(100.40, 91.48) --
	(101.74, 89.98) --
	(103.08, 88.23) --
	(104.41, 86.40) --
	(105.75, 84.84) --
	(107.09, 83.44) --
	(108.43, 81.76) --
	(109.76, 80.41) --
	(111.10, 79.17) --
	(112.44, 77.89) --
	(113.77, 76.15) --
	(115.11, 74.24) --
	(116.45, 72.62) --
	(117.79, 70.94) --
	(119.12, 69.78) --
	(120.46, 68.58) --
	(121.80, 67.25) --
	(123.14, 66.09) --
	(124.47, 65.01) --
	(125.81, 64.12) --
	(127.15, 62.99) --
	(128.49, 61.94) --
	(129.82, 61.58) --
	(131.16, 60.38) --
	(132.50, 59.76) --
	(133.84, 59.01) --
	(135.17, 57.86) --
	(136.51, 57.08) --
	(137.85, 56.68) --
	(139.18, 55.47) --
	(140.52, 54.78) --
	(141.86, 53.65) --
	(143.20, 53.22) --
	(144.53, 52.64) --
	(145.87, 51.45) --
	(147.21, 50.84) --
	(148.55, 50.54) --
	(149.88, 50.07) --
	(151.22, 49.60) --
	(152.56, 48.97) --
	(153.90, 48.00) --
	(155.23, 47.51) --
	(156.57, 47.35) --
	(157.91, 47.18) --
	(159.25, 46.68) --
	(160.58, 46.00) --
	(161.92, 45.66) --
	(163.26, 44.79) --
	(164.59, 44.26) --
	(165.93, 44.08) --
	(167.27, 44.08) --
	(168.61, 43.72) --
	(169.94, 43.36) --
	(171.28, 42.99) --
	(172.62, 42.44) --
	(173.96, 42.07) --
	(175.29, 41.69) --
	(176.63, 41.31) --
	(177.97, 40.93) --
	(179.31, 40.74) --
	(180.64, 40.74) --
	(181.98, 40.74) --
	(183.32, 40.35) --
	(184.66, 40.15);
\definecolor{drawColor}{RGB}{33,145,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,147.37) --
	( 54.93,145.40) --
	( 56.27,143.69) --
	( 57.61,142.26) --
	( 58.94,140.42) --
	( 60.28,138.88) --
	( 61.62,137.28) --
	( 62.95,135.62) --
	( 64.29,133.46) --
	( 65.63,131.88) --
	( 66.97,130.23) --
	( 68.30,128.27) --
	( 69.64,126.48) --
	( 70.98,124.61) --
	( 72.32,123.22) --
	( 73.65,121.79) --
	( 74.99,120.30) --
	( 76.33,119.08) --
	( 77.67,117.49) --
	( 79.00,115.85) --
	( 80.34,113.79) --
	( 81.68,111.63) --
	( 83.02,110.13) --
	( 84.35,108.57) --
	( 85.69,106.95) --
	( 87.03,105.27) --
	( 88.36,103.70) --
	( 89.70,102.06) --
	( 91.04,100.70) --
	( 92.38, 99.30) --
	( 93.71, 97.74) --
	( 95.05, 95.32) --
	( 96.39, 93.61) --
	( 97.73, 91.66) --
	( 99.06, 89.73) --
	(100.40, 87.65) --
	(101.74, 86.00) --
	(103.08, 84.36) --
	(104.41, 82.86) --
	(105.75, 81.47) --
	(107.09, 79.95) --
	(108.43, 78.85) --
	(109.76, 76.82) --
	(111.10, 75.29) --
	(112.44, 73.44) --
	(113.77, 72.07) --
	(115.11, 70.36) --
	(116.45, 68.68) --
	(117.79, 67.66) --
	(119.12, 66.30) --
	(120.46, 65.33) --
	(121.80, 64.23) --
	(123.14, 63.33) --
	(124.47, 62.29) --
	(125.81, 61.70) --
	(127.15, 60.74) --
	(128.49, 59.76) --
	(129.82, 59.27) --
	(131.16, 58.51) --
	(132.50, 57.47) --
	(133.84, 56.68) --
	(135.17, 56.28) --
	(136.51, 54.64) --
	(137.85, 53.93) --
	(139.18, 53.65) --
	(140.52, 53.07) --
	(141.86, 52.05) --
	(143.20, 50.99) --
	(144.53, 50.54) --
	(145.87, 50.23) --
	(147.21, 49.92) --
	(148.55, 49.45) --
	(149.88, 48.49) --
	(151.22, 47.68) --
	(152.56, 47.18) --
	(153.90, 47.01) --
	(155.23, 47.18) --
	(156.57, 46.51) --
	(157.91, 46.00) --
	(159.25, 45.14) --
	(160.58, 44.26) --
	(161.92, 43.90) --
	(163.26, 43.90) --
	(164.59, 43.90) --
	(165.93, 43.54) --
	(167.27, 43.18) --
	(168.61, 42.99) --
	(169.94, 42.26) --
	(171.28, 42.07) --
	(172.62, 41.50) --
	(173.96, 40.93) --
	(175.29, 40.74) --
	(176.63, 40.74) --
	(177.97, 40.35) --
	(179.31, 40.15) --
	(180.64, 40.15);
\definecolor{drawColor}{RGB}{54,93,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,149.41) --
	( 54.93,147.53) --
	( 56.27,145.74) --
	( 57.61,144.21) --
	( 58.94,142.44) --
	( 60.28,140.98) --
	( 61.62,139.65) --
	( 62.95,137.89) --
	( 64.29,136.46) --
	( 65.63,134.56) --
	( 66.97,132.79) --
	( 68.30,131.41) --
	( 69.64,129.51) --
	( 70.98,127.51) --
	( 72.32,125.95) --
	( 73.65,124.33) --
	( 74.99,122.65) --
	( 76.33,121.20) --
	( 77.67,120.00) --
	( 79.00,118.45) --
	( 80.34,116.85) --
	( 81.68,115.18) --
	( 83.02,113.08) --
	( 84.35,111.26) --
	( 85.69,109.35) --
	( 87.03,107.36) --
	( 88.36,106.12) --
	( 89.70,104.23) --
	( 91.04,102.89) --
	( 92.38,101.37) --
	( 93.71, 99.84) --
	( 95.05, 98.15) --
	( 96.39, 96.50) --
	( 97.73, 94.39) --
	( 99.06, 92.13) --
	(100.40, 90.16) --
	(101.74, 88.61) --
	(103.08, 86.60) --
	(104.41, 84.91) --
	(105.75, 83.37) --
	(107.09, 81.91) --
	(108.43, 80.02) --
	(109.76, 78.93) --
	(111.10, 77.15) --
	(112.44, 75.38) --
	(113.77, 73.44) --
	(115.11, 71.79) --
	(116.45, 70.65) --
	(117.79, 68.88) --
	(119.12, 67.87) --
	(120.46, 66.41) --
	(121.80, 65.23) --
	(123.14, 64.12) --
	(124.47, 63.21) --
	(125.81, 62.29) --
	(127.15, 61.46) --
	(128.49, 60.26) --
	(129.82, 59.89) --
	(131.16, 59.01) --
	(132.50, 57.73) --
	(133.84, 57.08) --
	(135.17, 56.28) --
	(136.51, 55.19) --
	(137.85, 54.22) --
	(139.18, 53.65) --
	(140.52, 53.36) --
	(141.86, 52.19) --
	(143.20, 51.30) --
	(144.53, 50.69) --
	(145.87, 50.38) --
	(147.21, 49.76) --
	(148.55, 49.45) --
	(149.88, 48.65) --
	(151.22, 47.84) --
	(152.56, 47.35) --
	(153.90, 47.01) --
	(155.23, 46.85) --
	(156.57, 46.17) --
	(157.91, 45.49) --
	(159.25, 45.14) --
	(160.58, 44.44) --
	(161.92, 44.08) --
	(163.26, 43.90) --
	(164.59, 43.90) --
	(165.93, 43.54) --
	(167.27, 42.99) --
	(168.61, 42.63) --
	(169.94, 42.07) --
	(171.28, 41.50) --
	(172.62, 41.31) --
	(173.96, 40.93) --
	(175.29, 40.93) --
	(176.63, 40.54) --
	(177.97, 40.54) --
	(179.31, 40.35) --
	(180.64, 40.15) --
	(181.98, 39.76);
\definecolor{drawColor}{RGB}{32,146,140}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.95) --
	( 53.59,146.24) --
	( 54.93,144.55) --
	( 56.27,142.44) --
	( 57.61,140.60) --
	( 58.94,138.88) --
	( 60.28,136.87) --
	( 61.62,134.56) --
	( 62.95,132.56) --
	( 64.29,130.47) --
	( 65.63,128.27) --
	( 66.97,126.48) --
	( 68.30,124.61) --
	( 69.64,122.94) --
	( 70.98,121.49) --
	( 72.32,119.69) --
	( 73.65,118.13) --
	( 74.99,116.19) --
	( 76.33,114.49) --
	( 77.67,112.00) --
	( 79.00,110.13) --
	( 80.34,108.17) --
	( 81.68,106.54) --
	( 83.02,104.84) --
	( 84.35,103.25) --
	( 85.69,101.74) --
	( 87.03,100.03) --
	( 88.36, 98.40) --
	( 89.70, 96.34) --
	( 91.04, 94.12) --
	( 92.38, 92.01) --
	( 93.71, 90.10) --
	( 95.05, 88.23) --
	( 96.39, 86.40) --
	( 97.73, 84.29) --
	( 99.06, 82.72) --
	(100.40, 81.09) --
	(101.74, 79.56) --
	(103.08, 78.29) --
	(104.41, 76.48) --
	(105.75, 74.15) --
	(107.09, 72.62) --
	(108.43, 70.94) --
	(109.76, 69.28) --
	(111.10, 68.18) --
	(112.44, 66.73) --
	(113.77, 65.55) --
	(115.11, 64.34) --
	(116.45, 63.67) --
	(117.79, 62.41) --
	(119.12, 61.82) --
	(120.46, 60.50) --
	(121.80, 59.76) --
	(123.14, 59.27) --
	(124.47, 58.25) --
	(125.81, 57.08) --
	(127.15, 56.55) --
	(128.49, 55.74) --
	(129.82, 54.36) --
	(131.16, 53.65) --
	(132.50, 53.50) --
	(133.84, 52.34) --
	(135.17, 51.15) --
	(136.51, 50.69) --
	(137.85, 50.38) --
	(139.18, 49.92) --
	(140.52, 49.13) --
	(141.86, 48.17) --
	(143.20, 47.68) --
	(144.53, 47.18) --
	(145.87, 47.01) --
	(147.21, 46.68) --
	(148.55, 46.00) --
	(149.88, 45.49) --
	(151.22, 44.61) --
	(152.56, 44.26) --
	(153.90, 43.90) --
	(155.23, 43.72) --
	(156.57, 43.54) --
	(157.91, 43.18) --
	(159.25, 42.81) --
	(160.58, 42.07) --
	(161.92, 41.50) --
	(163.26, 41.12) --
	(164.59, 40.74) --
	(165.93, 40.93) --
	(167.27, 40.54) --
	(168.61, 40.54) --
	(169.94, 40.15) --
	(171.28, 39.76) --
	(172.62, 39.36) --
	(173.96, 39.16) --
	(175.29, 38.96);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.07) --
	( 53.59,141.90) --
	( 54.93,138.09) --
	( 56.27,133.90) --
	( 57.61,129.51) --
	( 58.94,124.61) --
	( 60.28,120.90) --
	( 61.62,117.49) --
	( 62.95,112.73) --
	( 64.29,107.77) --
	( 65.63,104.01) --
	( 66.97,100.42) --
	( 68.30, 96.29) --
	( 69.64, 91.42) --
	( 70.98, 87.45) --
	( 72.32, 83.44) --
	( 73.65, 80.02) --
	( 74.99, 76.65) --
	( 76.33, 73.08) --
	( 77.67, 69.48) --
	( 79.00, 67.25) --
	( 80.34, 65.12) --
	( 81.68, 63.33) --
	( 83.02, 61.70) --
	( 84.35, 59.76) --
	( 85.69, 58.63) --
	( 87.03, 56.95) --
	( 88.36, 55.19) --
	( 89.70, 53.93) --
	( 91.04, 52.93) --
	( 92.38, 51.15) --
	( 93.71, 50.38) --
	( 95.05, 49.76) --
	( 96.39, 48.49) --
	( 97.73, 47.51) --
	( 99.06, 47.35) --
	(100.40, 46.34) --
	(101.74, 45.31) --
	(103.08, 44.26) --
	(104.41, 43.90) --
	(105.75, 43.54) --
	(107.09, 42.99) --
	(108.43, 42.07) --
	(109.76, 41.50) --
	(111.10, 41.12) --
	(112.44, 40.93) --
	(113.77, 40.54) --
	(115.11, 40.35) --
	(116.45, 39.76) --
	(117.79, 39.16) --
	(119.12, 38.36) --
	(120.46, 37.53) --
	(121.80, 37.11) --
	(123.14, 36.90) --
	(124.47, 36.69);
\definecolor{drawColor}{RGB}{68,3,86}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.41) --
	( 53.59,143.34) --
	( 54.93,139.46) --
	( 56.27,134.77) --
	( 57.61,129.99) --
	( 58.94,125.15) --
	( 60.28,120.60) --
	( 61.62,116.52) --
	( 62.95,111.26) --
	( 64.29,106.12) --
	( 65.63,102.20) --
	( 66.97, 97.59) --
	( 68.30, 92.65) --
	( 69.64, 87.45) --
	( 70.98, 82.94) --
	( 72.32, 79.17) --
	( 73.65, 74.86) --
	( 74.99, 70.84) --
	( 76.33, 68.07) --
	( 77.67, 65.23) --
	( 79.00, 62.76) --
	( 80.34, 60.99) --
	( 81.68, 59.01) --
	( 83.02, 57.34) --
	( 84.35, 55.47) --
	( 85.69, 53.79) --
	( 87.03, 52.34) --
	( 88.36, 50.84) --
	( 89.70, 50.07) --
	( 91.04, 48.49) --
	( 92.38, 47.51) --
	( 93.71, 46.68) --
	( 95.05, 45.66) --
	( 96.39, 44.44) --
	( 97.73, 43.90) --
	( 99.06, 43.54) --
	(100.40, 42.81) --
	(101.74, 41.69) --
	(103.08, 40.93) --
	(104.41, 40.74) --
	(105.75, 40.54) --
	(107.09, 39.76) --
	(108.43, 39.36) --
	(109.76, 38.36) --
	(111.10, 37.11) --
	(112.44, 37.11) --
	(113.77, 36.69);
\definecolor{drawColor}{RGB}{69,5,88}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,143.34) --
	( 54.93,138.68) --
	( 56.27,133.24) --
	( 57.61,127.51) --
	( 58.94,122.94) --
	( 60.28,123.78) --
	( 61.62,124.88) --
	( 62.95,124.06) --
	( 64.29,116.52) --
	( 65.63,107.77) --
	( 66.97,102.71) --
	( 68.30, 97.28) --
	( 69.64, 91.06) --
	( 70.98, 85.53) --
	( 72.32, 80.64) --
	( 73.65, 76.23) --
	( 74.99, 71.13) --
	( 76.33, 67.46) --
	( 77.67, 64.45) --
	( 79.00, 62.06) --
	( 80.34, 59.64) --
	( 81.68, 57.86) --
	( 83.02, 55.60) --
	( 84.35, 53.50) --
	( 85.69, 51.60) --
	( 87.03, 50.38) --
	( 88.36, 49.13) --
	( 89.70, 47.68) --
	( 91.04, 47.18) --
	( 92.38, 45.66) --
	( 93.71, 44.44) --
	( 95.05, 43.90) --
	( 96.39, 43.36) --
	( 97.73, 42.44) --
	( 99.06, 41.12) --
	(100.40, 40.74) --
	(101.74, 40.54) --
	(103.08, 39.96) --
	(104.41, 39.16) --
	(105.75, 37.94) --
	(107.09, 37.32) --
	(108.43, 37.11) --
	(109.76, 36.48);
\definecolor{drawColor}{RGB}{70,7,90}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.94) --
	( 53.59,145.40) --
	( 54.93,141.53) --
	( 56.27,137.28) --
	( 57.61,132.79) --
	( 58.94,128.52) --
	( 60.28,123.50) --
	( 61.62,119.39) --
	( 62.95,114.84) --
	( 64.29,109.74) --
	( 65.63,105.18) --
	( 66.97,101.27) --
	( 68.30, 97.07) --
	( 69.64, 91.72) --
	( 70.98, 87.06) --
	( 72.32, 82.65) --
	( 73.65, 79.09) --
	( 74.99, 75.20) --
	( 76.33, 71.32) --
	( 77.67, 68.07) --
	( 79.00, 65.66) --
	( 80.34, 63.44) --
	( 81.68, 61.46) --
	( 83.02, 59.64) --
	( 84.35, 57.99) --
	( 85.69, 56.68) --
	( 87.03, 54.78) --
	( 88.36, 53.65) --
	( 89.70, 52.19) --
	( 91.04, 50.69) --
	( 92.38, 49.92) --
	( 93.71, 48.49) --
	( 95.05, 47.68) --
	( 96.39, 47.18) --
	( 97.73, 46.17) --
	( 99.06, 44.96) --
	(100.40, 44.26) --
	(101.74, 43.90) --
	(103.08, 43.54) --
	(104.41, 42.63) --
	(105.75, 41.69) --
	(107.09, 41.12) --
	(108.43, 40.93) --
	(109.76, 40.74) --
	(111.10, 40.15) --
	(112.44, 39.56) --
	(113.77, 38.76) --
	(115.11, 38.15) --
	(116.45, 37.32) --
	(117.79, 36.90) --
	(119.12, 36.90) --
	(120.46, 36.90) --
	(121.80, 36.48);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,144.55) --
	( 54.93,139.85) --
	( 56.27,134.77) --
	( 57.61,129.26) --
	( 58.94,124.33) --
	( 60.28,124.06) --
	( 61.62,125.15) --
	( 62.95,125.15) --
	( 64.29,119.08) --
	( 65.63,110.13) --
	( 66.97,104.45) --
	( 68.30, 99.84) --
	( 69.64, 93.78) --
	( 70.98, 87.84) --
	( 72.32, 82.50) --
	( 73.65, 78.13) --
	( 74.99, 73.71) --
	( 76.33, 69.28) --
	( 77.67, 66.30) --
	( 79.00, 63.56) --
	( 80.34, 61.35) --
	( 81.68, 59.39) --
	( 83.02, 56.95) --
	( 84.35, 54.92) --
	( 85.69, 53.22) --
	( 87.03, 51.30) --
	( 88.36, 50.07) --
	( 89.70, 48.81) --
	( 91.04, 47.51) --
	( 92.38, 46.85) --
	( 93.71, 45.66) --
	( 95.05, 44.26) --
	( 96.39, 43.90) --
	( 97.73, 43.18) --
	( 99.06, 42.44) --
	(100.40, 41.12) --
	(101.74, 40.54) --
	(103.08, 40.35) --
	(104.41, 39.76) --
	(105.75, 39.36) --
	(107.09, 38.15) --
	(108.43, 37.32) --
	(109.76, 36.69) --
	(111.10, 36.48);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,144.90) --
	( 53.59,139.85) --
	( 54.93,134.99) --
	( 56.27,128.77) --
	( 57.61,123.50) --
	( 58.94,122.37) --
	( 60.28,123.50) --
	( 61.62,124.06) --
	( 62.95,120.00) --
	( 64.29,110.13) --
	( 65.63,103.96) --
	( 66.97, 98.30) --
	( 68.30, 92.36) --
	( 69.64, 86.33) --
	( 70.98, 81.02) --
	( 72.32, 76.65) --
	( 73.65, 71.41) --
	( 74.99, 67.56) --
	( 76.33, 64.45) --
	( 77.67, 61.46) --
	( 79.00, 59.64) --
	( 80.34, 57.47) --
	( 81.68, 55.33) --
	( 83.02, 53.36) --
	( 84.35, 51.45) --
	( 85.69, 50.07) --
	( 87.03, 48.65) --
	( 88.36, 47.51) --
	( 89.70, 46.34) --
	( 91.04, 45.49) --
	( 92.38, 44.08) --
	( 93.71, 43.36) --
	( 95.05, 42.99) --
	( 96.39, 41.69) --
	( 97.73, 40.74) --
	( 99.06, 40.35) --
	(100.40, 39.96) --
	(101.74, 39.16) --
	(103.08, 38.56) --
	(104.41, 37.53) --
	(105.75, 36.69) --
	(107.09, 36.90);
\definecolor{drawColor}{RGB}{71,12,95}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.23) --
	( 53.59,144.55) --
	( 54.93,140.23) --
	( 56.27,135.20) --
	( 57.61,129.75) --
	( 58.94,124.88) --
	( 60.28,124.61) --
	( 61.62,125.69) --
	( 62.95,125.95) --
	( 64.29,119.39) --
	( 65.63,111.26) --
	( 66.97,105.27) --
	( 68.30,100.51) --
	( 69.64, 94.89) --
	( 70.98, 89.17) --
	( 72.32, 83.79) --
	( 73.65, 79.64) --
	( 74.99, 75.29) --
	( 76.33, 70.26) --
	( 77.67, 66.94) --
	( 79.00, 64.12) --
	( 80.34, 62.17) --
	( 81.68, 59.89) --
	( 83.02, 57.86) --
	( 84.35, 55.88) --
	( 85.69, 53.65) --
	( 87.03, 52.34) --
	( 88.36, 50.69) --
	( 89.70, 49.92) --
	( 91.04, 48.49) --
	( 92.38, 47.01) --
	( 93.71, 46.51) --
	( 95.05, 45.31) --
	( 96.39, 44.08) --
	( 97.73, 43.54) --
	( 99.06, 43.18) --
	(100.40, 42.07) --
	(101.74, 41.12) --
	(103.08, 40.54) --
	(104.41, 40.54) --
	(105.75, 39.76) --
	(107.09, 39.36) --
	(108.43, 38.15) --
	(109.76, 37.11) --
	(111.10, 36.90) --
	(112.44, 36.90);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.90) --
	( 53.59,141.35) --
	( 54.93,136.67) --
	( 56.27,131.64) --
	( 57.61,126.22) --
	( 58.94,124.88) --
	( 60.28,125.95) --
	( 61.62,126.48) --
	( 62.95,122.08) --
	( 64.29,112.73) --
	( 65.63,106.95) --
	( 66.97,102.29) --
	( 68.30, 97.02) --
	( 69.64, 91.00) --
	( 70.98, 85.66) --
	( 72.32, 81.09) --
	( 73.65, 77.23) --
	( 74.99, 72.35) --
	( 76.33, 68.48) --
	( 77.67, 65.23) --
	( 79.00, 62.99) --
	( 80.34, 60.74) --
	( 81.68, 59.01) --
	( 83.02, 56.55) --
	( 84.35, 54.78) --
	( 85.69, 53.22) --
	( 87.03, 51.30) --
	( 88.36, 50.23) --
	( 89.70, 48.97) --
	( 91.04, 47.51) --
	( 92.38, 46.85) --
	( 93.71, 46.00) --
	( 95.05, 44.26) --
	( 96.39, 43.90) --
	( 97.73, 43.36) --
	( 99.06, 42.44) --
	(100.40, 41.50) --
	(101.74, 40.74) --
	(103.08, 40.54) --
	(104.41, 39.96) --
	(105.75, 39.56) --
	(107.09, 38.76) --
	(108.43, 37.74) --
	(109.76, 36.90) --
	(111.10, 36.69);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.34) --
	( 54.93,139.46) --
	( 56.27,134.99) --
	( 57.61,130.71) --
	( 58.94,125.69) --
	( 60.28,121.49) --
	( 61.62,117.17) --
	( 62.95,112.36) --
	( 64.29,107.77) --
	( 65.63,103.34) --
	( 66.97, 99.54) --
	( 68.30, 94.67) --
	( 69.64, 89.17) --
	( 70.98, 84.91) --
	( 72.32, 80.71) --
	( 73.65, 76.82) --
	( 74.99, 72.81) --
	( 76.33, 69.38) --
	( 77.67, 66.41) --
	( 79.00, 63.90) --
	( 80.34, 62.06) --
	( 81.68, 60.13) --
	( 83.02, 58.51) --
	( 84.35, 56.68) --
	( 85.69, 55.19) --
	( 87.03, 53.50) --
	( 88.36, 52.34) --
	( 89.70, 50.69) --
	( 91.04, 50.07) --
	( 92.38, 48.81) --
	( 93.71, 47.51) --
	( 95.05, 47.18) --
	( 96.39, 46.51) --
	( 97.73, 45.14) --
	( 99.06, 44.26) --
	(100.40, 43.90) --
	(101.74, 43.54) --
	(103.08, 42.81) --
	(104.41, 41.88) --
	(105.75, 41.12) --
	(107.09, 40.93) --
	(108.43, 40.74) --
	(109.76, 40.54) --
	(111.10, 39.56) --
	(112.44, 39.56) --
	(113.77, 38.56) --
	(115.11, 37.53) --
	(116.45, 36.90) --
	(117.79, 36.69) --
	(119.12, 36.90) --
	(120.46, 36.48);
\definecolor{drawColor}{RGB}{53,94,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,148.80) --
	( 54.93,147.21) --
	( 56.27,145.57) --
	( 57.61,144.04) --
	( 58.94,142.44) --
	( 60.28,140.79) --
	( 61.62,139.27) --
	( 62.95,138.09) --
	( 64.29,136.25) --
	( 65.63,134.34) --
	( 66.97,132.79) --
	( 68.30,130.94) --
	( 69.64,129.26) --
	( 70.98,127.26) --
	( 72.32,125.95) --
	( 73.65,124.33) --
	( 74.99,122.65) --
	( 76.33,121.20) --
	( 77.67,120.00) --
	( 79.00,118.45) --
	( 80.34,116.85) --
	( 81.68,114.84) --
	( 83.02,112.73) --
	( 84.35,111.26) --
	( 85.69,109.35) --
	( 87.03,107.77) --
	( 88.36,106.12) --
	( 89.70,104.49) --
	( 91.04,102.93) --
	( 92.38,101.55) --
	( 93.71,100.18) --
	( 95.05, 98.65) --
	( 96.39, 96.65) --
	( 97.73, 94.51) --
	( 99.06, 92.53) --
	(100.40, 90.58) --
	(101.74, 88.67) --
	(103.08, 86.93) --
	(104.41, 85.12) --
	(105.75, 83.65) --
	(107.09, 82.13) --
	(108.43, 80.79) --
	(109.76, 79.09) --
	(111.10, 77.89) --
	(112.44, 76.15) --
	(113.77, 74.07) --
	(115.11, 72.62) --
	(116.45, 70.94) --
	(117.79, 69.48) --
	(119.12, 68.18) --
	(120.46, 66.73) --
	(121.80, 65.98) --
	(123.14, 64.79) --
	(124.47, 64.01) --
	(125.81, 63.10) --
	(127.15, 61.94) --
	(128.49, 61.46) --
	(129.82, 60.26) --
	(131.16, 59.64) --
	(132.50, 59.14) --
	(133.84, 57.99) --
	(135.17, 57.21) --
	(136.51, 56.68) --
	(137.85, 55.88) --
	(139.18, 54.92) --
	(140.52, 53.93) --
	(141.86, 53.79) --
	(143.20, 52.78) --
	(144.53, 52.05) --
	(145.87, 51.30) --
	(147.21, 50.84) --
	(148.55, 50.38) --
	(149.88, 50.07) --
	(151.22, 49.60) --
	(152.56, 48.97) --
	(153.90, 48.00) --
	(155.23, 47.68) --
	(156.57, 47.35) --
	(157.91, 47.18) --
	(159.25, 46.85) --
	(160.58, 46.51) --
	(161.92, 45.66) --
	(163.26, 45.31) --
	(164.59, 44.79) --
	(165.93, 44.26) --
	(167.27, 44.26) --
	(168.61, 44.08) --
	(169.94, 43.90) --
	(171.28, 43.72) --
	(172.62, 42.99) --
	(173.96, 42.81) --
	(175.29, 42.26) --
	(176.63, 42.07) --
	(177.97, 41.88) --
	(179.31, 41.12) --
	(180.64, 40.93) --
	(181.98, 40.74) --
	(183.32, 40.74);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.53) --
	( 53.59,142.62) --
	( 54.93,138.09) --
	( 56.27,132.33) --
	( 57.61,127.26) --
	( 58.94,125.15) --
	( 60.28,126.48) --
	( 61.62,127.00) --
	( 62.95,122.94) --
	( 64.29,114.49) --
	( 65.63,108.17) --
	( 66.97,103.20) --
	( 68.30, 98.80) --
	( 69.64, 92.42) --
	( 70.98, 86.93) --
	( 72.32, 82.72) --
	( 73.65, 78.13) --
	( 74.99, 73.89) --
	( 76.33, 69.48) --
	( 77.67, 66.20) --
	( 79.00, 63.90) --
	( 80.34, 61.58) --
	( 81.68, 59.52) --
	( 83.02, 57.47) --
	( 84.35, 55.60) --
	( 85.69, 53.65) --
	( 87.03, 52.05) --
	( 88.36, 50.69) --
	( 89.70, 49.60) --
	( 91.04, 47.68) --
	( 92.38, 47.18) --
	( 93.71, 46.34) --
	( 95.05, 44.79) --
	( 96.39, 44.08) --
	( 97.73, 43.72) --
	( 99.06, 42.99) --
	(100.40, 41.88) --
	(101.74, 41.12) --
	(103.08, 40.93) --
	(104.41, 40.35) --
	(105.75, 39.76) --
	(107.09, 38.96) --
	(108.43, 37.94) --
	(109.76, 37.11) --
	(111.10, 37.11) --
	(112.44, 36.69);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.90) --
	( 53.59,141.35) --
	( 54.93,136.25) --
	( 56.27,130.71) --
	( 57.61,125.95) --
	( 58.94,124.33) --
	( 60.28,125.42) --
	( 61.62,125.69) --
	( 62.95,120.90) --
	( 64.29,112.00) --
	( 65.63,105.69) --
	( 66.97,100.75) --
	( 68.30, 95.59) --
	( 69.64, 89.11) --
	( 70.98, 84.00) --
	( 72.32, 79.56) --
	( 73.65, 74.94) --
	( 74.99, 70.26) --
	( 76.33, 66.73) --
	( 77.67, 63.78) --
	( 79.00, 61.58) --
	( 80.34, 59.39) --
	( 81.68, 57.21) --
	( 83.02, 55.05) --
	( 84.35, 53.07) --
	( 85.69, 51.45) --
	( 87.03, 50.23) --
	( 88.36, 48.81) --
	( 89.70, 47.51) --
	( 91.04, 46.68) --
	( 92.38, 45.66) --
	( 93.71, 44.08) --
	( 95.05, 43.90) --
	( 96.39, 43.36) --
	( 97.73, 41.88) --
	( 99.06, 41.12) --
	(100.40, 40.74) --
	(101.74, 40.35) --
	(103.08, 39.96) --
	(104.41, 38.76) --
	(105.75, 38.15) --
	(107.09, 36.90) --
	(108.43, 36.69) --
	(109.76, 36.48);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,146.89) --
	( 54.93,143.86) --
	( 56.27,140.42) --
	( 57.61,137.48) --
	( 58.94,133.68) --
	( 60.28,129.51) --
	( 61.62,126.48) --
	( 62.95,122.65) --
	( 64.29,119.69) --
	( 65.63,116.52) --
	( 66.97,112.00) --
	( 68.30,108.17) --
	( 69.64,105.01) --
	( 70.98,101.93) --
	( 72.32, 99.05) --
	( 73.65, 94.67) --
	( 74.99, 90.64) --
	( 76.33, 86.80) --
	( 77.67, 83.37) --
	( 79.00, 80.41) --
	( 80.34, 77.15) --
	( 81.68, 73.62) --
	( 83.02, 70.46) --
	( 84.35, 67.66) --
	( 85.69, 65.44) --
	( 87.03, 63.44) --
	( 88.36, 61.58) --
	( 89.70, 59.76) --
	( 91.04, 58.25) --
	( 92.38, 56.55) --
	( 93.71, 54.92) --
	( 95.05, 53.36) --
	( 96.39, 52.34) --
	( 97.73, 50.99) --
	( 99.06, 50.38) --
	(100.40, 49.13) --
	(101.74, 47.84) --
	(103.08, 47.18) --
	(104.41, 47.01) --
	(105.75, 46.17) --
	(107.09, 44.44) --
	(108.43, 43.90) --
	(109.76, 43.72) --
	(111.10, 43.54) --
	(112.44, 42.81) --
	(113.77, 42.07) --
	(115.11, 41.31) --
	(116.45, 40.74) --
	(117.79, 40.54) --
	(119.12, 40.35) --
	(120.46, 39.96) --
	(121.80, 39.36) --
	(123.14, 39.16) --
	(124.47, 38.36) --
	(125.81, 37.53) --
	(127.15, 37.11) --
	(128.49, 36.48) --
	(129.82, 36.48);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.33) --
	( 53.59,145.23) --
	( 54.93,142.26) --
	( 56.27,139.46) --
	( 57.61,136.67) --
	( 58.94,133.01) --
	( 60.28,129.75) --
	( 61.62,126.22) --
	( 62.95,122.94) --
	( 64.29,120.30) --
	( 65.63,117.17) --
	( 66.97,113.44) --
	( 68.30,109.74) --
	( 69.64,106.54) --
	( 70.98,103.78) --
	( 72.32,100.61) --
	( 73.65, 97.69) --
	( 74.99, 93.39) --
	( 76.33, 89.67) --
	( 77.67, 86.20) --
	( 79.00, 82.94) --
	( 80.34, 80.18) --
	( 81.68, 77.48) --
	( 83.02, 73.80) --
	( 84.35, 70.65) --
	( 85.69, 68.07) --
	( 87.03, 65.87) --
	( 88.36, 63.90) --
	( 89.70, 62.17) --
	( 91.04, 60.50) --
	( 92.38, 59.27) --
	( 93.71, 57.60) --
	( 95.05, 56.68) --
	( 96.39, 55.19) --
	( 97.73, 53.65) --
	( 99.06, 52.93) --
	(100.40, 51.30) --
	(101.74, 50.38) --
	(103.08, 50.07) --
	(104.41, 48.65) --
	(105.75, 47.68) --
	(107.09, 47.18) --
	(108.43, 46.51) --
	(109.76, 46.17) --
	(111.10, 45.14) --
	(112.44, 44.08) --
	(113.77, 44.08) --
	(115.11, 43.90) --
	(116.45, 43.36) --
	(117.79, 42.99) --
	(119.12, 42.26) --
	(120.46, 41.50) --
	(121.80, 40.93) --
	(123.14, 40.93) --
	(124.47, 40.74) --
	(125.81, 40.35) --
	(127.15, 39.96) --
	(128.49, 39.56) --
	(129.82, 39.16) --
	(131.16, 38.56) --
	(132.50, 38.36) --
	(133.84, 37.32) --
	(135.17, 36.90) --
	(136.51, 36.69) --
	(137.85, 36.90) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.26) --
	( 53.59,146.07) --
	( 54.93,143.34) --
	( 56.27,140.98) --
	( 57.61,138.09) --
	( 58.94,134.99) --
	( 60.28,131.88) --
	( 61.62,128.52) --
	( 62.95,125.42) --
	( 64.29,122.65) --
	( 65.63,120.00) --
	( 66.97,117.17) --
	( 68.30,113.79) --
	( 69.64,110.13) --
	( 70.98,106.95) --
	( 72.32,103.96) --
	( 73.65,101.22) --
	( 74.99, 98.65) --
	( 76.33, 94.51) --
	( 77.67, 91.06) --
	( 79.00, 87.71) --
	( 80.34, 84.56) --
	( 81.68, 81.39) --
	( 83.02, 78.61) --
	( 84.35, 76.06) --
	( 85.69, 72.90) --
	( 87.03, 70.36) --
	( 88.36, 67.97) --
	( 89.70, 65.77) --
	( 91.04, 64.12) --
	( 92.38, 62.52) --
	( 93.71, 61.11) --
	( 95.05, 60.01) --
	( 96.39, 58.63) --
	( 97.73, 57.21) --
	( 99.06, 56.28) --
	(100.40, 54.36) --
	(101.74, 53.65) --
	(103.08, 52.78) --
	(104.41, 51.30) --
	(105.75, 50.54) --
	(107.09, 49.92) --
	(108.43, 49.13) --
	(109.76, 48.17) --
	(111.10, 47.51) --
	(112.44, 47.18) --
	(113.77, 46.68) --
	(115.11, 46.00) --
	(116.45, 44.96) --
	(117.79, 44.26) --
	(119.12, 44.26) --
	(120.46, 43.90) --
	(121.80, 43.54) --
	(123.14, 42.99) --
	(124.47, 42.44) --
	(125.81, 41.50) --
	(127.15, 40.93) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.54) --
	(132.50, 40.35) --
	(133.84, 39.96) --
	(135.17, 39.36) --
	(136.51, 39.16) --
	(137.85, 38.96) --
	(139.18, 37.74) --
	(140.52, 37.32) --
	(141.86, 36.90) --
	(143.20, 36.90) --
	(144.53, 36.48) --
	(145.87, 36.69) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.73) --
	( 53.59,143.16) --
	( 54.93,139.27) --
	( 56.27,135.20) --
	( 57.61,130.94) --
	( 58.94,126.48) --
	( 60.28,122.37) --
	( 61.62,118.77) --
	( 62.95,114.14) --
	( 64.29,109.74) --
	( 65.63,105.27) --
	( 66.97,101.79) --
	( 68.30, 98.30) --
	( 69.64, 93.50) --
	( 70.98, 89.67) --
	( 72.32, 85.19) --
	( 73.65, 81.76) --
	( 74.99, 78.61) --
	( 76.33, 74.77) --
	( 77.67, 71.32) --
	( 79.00, 68.48) --
	( 80.34, 65.77) --
	( 81.68, 63.56) --
	( 83.02, 61.70) --
	( 84.35, 60.38) --
	( 85.69, 59.01) --
	( 87.03, 56.95) --
	( 88.36, 55.47) --
	( 89.70, 53.93) --
	( 91.04, 52.49) --
	( 92.38, 50.99) --
	( 93.71, 50.23) --
	( 95.05, 49.13) --
	( 96.39, 47.84) --
	( 97.73, 47.18) --
	( 99.06, 46.51) --
	(100.40, 45.49) --
	(101.74, 44.44) --
	(103.08, 44.08) --
	(104.41, 43.72) --
	(105.75, 42.99) --
	(107.09, 41.88) --
	(108.43, 41.31) --
	(109.76, 40.93) --
	(111.10, 40.74) --
	(112.44, 40.35) --
	(113.77, 39.96) --
	(115.11, 39.36) --
	(116.45, 38.56) --
	(117.79, 37.53) --
	(119.12, 37.11) --
	(120.46, 36.90) --
	(121.80, 36.48) --
	(123.14, 36.48);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,143.51) --
	( 54.93,139.07) --
	( 56.27,134.12) --
	( 57.61,129.02) --
	( 58.94,124.88) --
	( 60.28,125.15) --
	( 61.62,125.69) --
	( 62.95,124.61) --
	( 64.29,117.17) --
	( 65.63,110.51) --
	( 66.97,104.79) --
	( 68.30,100.61) --
	( 69.64, 95.49) --
	( 70.98, 89.54) --
	( 72.32, 84.84) --
	( 73.65, 80.33) --
	( 74.99, 76.48) --
	( 76.33, 72.07) --
	( 77.67, 68.28) --
	( 79.00, 65.44) --
	( 80.34, 62.99) --
	( 81.68, 60.74) --
	( 83.02, 59.01) --
	( 84.35, 56.95) --
	( 85.69, 54.92) --
	( 87.03, 53.07) --
	( 88.36, 51.30) --
	( 89.70, 50.23) --
	( 91.04, 48.49) --
	( 92.38, 47.35) --
	( 93.71, 46.85) --
	( 95.05, 45.31) --
	( 96.39, 44.26) --
	( 97.73, 43.72) --
	( 99.06, 42.99) --
	(100.40, 41.88) --
	(101.74, 41.12) --
	(103.08, 40.74) --
	(104.41, 40.35) --
	(105.75, 39.76) --
	(107.09, 38.56) --
	(108.43, 37.53) --
	(109.76, 37.11) --
	(111.10, 36.48);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.72) --
	( 53.59,144.90) --
	( 54.93,140.60) --
	( 56.27,137.28) --
	( 57.61,132.79) --
	( 58.94,129.75) --
	( 60.28,130.71) --
	( 61.62,131.41) --
	( 62.95,129.02) --
	( 64.29,121.49) --
	( 65.63,117.17) --
	( 66.97,112.73) --
	( 68.30,107.77) --
	( 69.64,103.61) --
	( 70.98,100.37) --
	( 72.32, 96.02) --
	( 73.65, 91.12) --
	( 74.99, 86.93) --
	( 76.33, 82.94) --
	( 77.67, 79.79) --
	( 79.00, 76.23) --
	( 80.34, 72.35) --
	( 81.68, 69.28) --
	( 83.02, 66.62) --
	( 84.35, 64.34) --
	( 85.69, 62.52) --
	( 87.03, 60.87) --
	( 88.36, 59.52) --
	( 89.70, 57.60) --
	( 91.04, 56.01) --
	( 92.38, 54.36) --
	( 93.71, 52.78) --
	( 95.05, 51.30) --
	( 96.39, 50.38) --
	( 97.73, 49.60) --
	( 99.06, 48.33) --
	(100.40, 47.35) --
	(101.74, 46.68) --
	(103.08, 45.66) --
	(104.41, 44.61) --
	(105.75, 44.08) --
	(107.09, 43.72) --
	(108.43, 43.18) --
	(109.76, 42.07) --
	(111.10, 41.12) --
	(112.44, 40.93) --
	(113.77, 40.74) --
	(115.11, 40.15) --
	(116.45, 39.76) --
	(117.79, 39.16) --
	(119.12, 37.94) --
	(120.46, 37.32) --
	(121.80, 37.11) --
	(123.14, 36.69) --
	(124.47, 36.48);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,141.53) --
	( 54.93,137.48) --
	( 56.27,132.56) --
	( 57.61,128.02) --
	( 58.94,126.48) --
	( 60.28,127.51) --
	( 61.62,127.51) --
	( 62.95,122.37) --
	( 64.29,115.18) --
	( 65.63,110.13) --
	( 66.97,105.27) --
	( 68.30,101.46) --
	( 69.64, 97.28) --
	( 70.98, 91.66) --
	( 72.32, 87.00) --
	( 73.65, 82.86) --
	( 74.99, 79.40) --
	( 76.33, 75.81) --
	( 77.67, 71.69) --
	( 79.00, 68.28) --
	( 80.34, 65.77) --
	( 81.68, 63.56) --
	( 83.02, 61.94) --
	( 84.35, 60.01) --
	( 85.69, 58.38) --
	( 87.03, 56.68) --
	( 88.36, 54.64) --
	( 89.70, 53.22) --
	( 91.04, 51.60) --
	( 92.38, 50.38) --
	( 93.71, 49.29) --
	( 95.05, 47.68) --
	( 96.39, 47.35) --
	( 97.73, 46.51) --
	( 99.06, 44.96) --
	(100.40, 44.26) --
	(101.74, 43.72) --
	(103.08, 43.18) --
	(104.41, 42.07) --
	(105.75, 41.12) --
	(107.09, 40.93) --
	(108.43, 40.54) --
	(109.76, 39.96) --
	(111.10, 39.36) --
	(112.44, 38.36) --
	(113.77, 37.53) --
	(115.11, 37.11) --
	(116.45, 36.48) --
	(117.79, 36.48);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,141.90) --
	( 54.93,137.89) --
	( 56.27,133.24) --
	( 57.61,129.02) --
	( 58.94,123.78) --
	( 60.28,120.00) --
	( 61.62,115.52) --
	( 62.95,110.13) --
	( 64.29,105.69) --
	( 65.63,101.55) --
	( 66.97, 97.64) --
	( 68.30, 92.01) --
	( 69.64, 87.58) --
	( 70.98, 83.37) --
	( 72.32, 79.79) --
	( 73.65, 75.38) --
	( 74.99, 71.60) --
	( 76.33, 68.28) --
	( 77.67, 65.44) --
	( 79.00, 62.87) --
	( 80.34, 60.26) --
	( 81.68, 58.38) --
	( 83.02, 56.55) --
	( 84.35, 54.22) --
	( 85.69, 52.78) --
	( 87.03, 50.69) --
	( 88.36, 49.76) --
	( 89.70, 48.33) --
	( 91.04, 47.18) --
	( 92.38, 46.34) --
	( 93.71, 44.79) --
	( 95.05, 44.08) --
	( 96.39, 43.54) --
	( 97.73, 42.44) --
	( 99.06, 41.50) --
	(100.40, 40.93) --
	(101.74, 40.54) --
	(103.08, 39.76) --
	(104.41, 39.16) --
	(105.75, 37.94) --
	(107.09, 37.32) --
	(108.43, 36.90) --
	(109.76, 36.90);
\definecolor{drawColor}{RGB}{52,96,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,149.11) --
	( 54.93,147.21) --
	( 56.27,145.57) --
	( 57.61,144.21) --
	( 58.94,142.62) --
	( 60.28,140.98) --
	( 61.62,139.85) --
	( 62.95,138.29) --
	( 64.29,136.87) --
	( 65.63,134.99) --
	( 66.97,133.01) --
	( 68.30,131.41) --
	( 69.64,129.75) --
	( 70.98,128.02) --
	( 72.32,126.48) --
	( 73.65,124.61) --
	( 74.99,123.22) --
	( 76.33,122.08) --
	( 77.67,120.60) --
	( 79.00,119.08) --
	( 80.34,117.82) --
	( 81.68,115.85) --
	( 83.02,114.14) --
	( 84.35,112.36) --
	( 85.69,110.51) --
	( 87.03,108.96) --
	( 88.36,107.36) --
	( 89.70,105.69) --
	( 91.04,104.05) --
	( 92.38,102.71) --
	( 93.71,101.08) --
	( 95.05, 99.74) --
	( 96.39, 98.45) --
	( 97.73, 96.55) --
	( 99.06, 94.45) --
	(100.40, 92.42) --
	(101.74, 90.64) --
	(103.08, 88.98) --
	(104.41, 87.32) --
	(105.75, 85.80) --
	(107.09, 84.08) --
	(108.43, 82.65) --
	(109.76, 81.24) --
	(111.10, 79.95) --
	(112.44, 78.45) --
	(113.77, 77.31) --
	(115.11, 75.38) --
	(116.45, 73.89) --
	(117.79, 72.53) --
	(119.12, 71.03) --
	(120.46, 69.87) --
	(121.80, 68.48) --
	(123.14, 67.66) --
	(124.47, 66.51) --
	(125.81, 65.77) --
	(127.15, 64.79) --
	(128.49, 64.12) --
	(129.82, 63.33) --
	(131.16, 62.41) --
	(132.50, 61.82) --
	(133.84, 61.35) --
	(135.17, 60.26) --
	(136.51, 59.64) --
	(137.85, 59.64) --
	(139.18, 58.63) --
	(140.52, 57.73) --
	(141.86, 56.81) --
	(143.20, 56.55) --
	(144.53, 55.88) --
	(145.87, 54.92) --
	(147.21, 54.07) --
	(148.55, 53.79) --
	(149.88, 53.36) --
	(151.22, 52.93) --
	(152.56, 52.19) --
	(153.90, 51.30) --
	(155.23, 50.84) --
	(156.57, 50.38) --
	(157.91, 50.38) --
	(159.25, 50.07) --
	(160.58, 49.29) --
	(161.92, 48.81) --
	(163.26, 48.17) --
	(164.59, 47.68) --
	(165.93, 47.68) --
	(167.27, 47.18) --
	(168.61, 47.18) --
	(169.94, 46.85) --
	(171.28, 46.51) --
	(172.62, 45.83) --
	(173.96, 45.49) --
	(175.29, 44.96) --
	(176.63, 44.44) --
	(177.97, 44.08) --
	(179.31, 44.08) --
	(180.64, 44.08) --
	(181.98, 43.90) --
	(183.32, 43.72) --
	(184.66, 43.54) --
	(185.99, 43.18) --
	(187.33, 42.81);
\definecolor{drawColor}{RGB}{72,35,116}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,144.04) --
	( 54.93,140.42) --
	( 56.27,135.84) --
	( 57.61,130.71) --
	( 58.94,126.48) --
	( 60.28,121.49) --
	( 61.62,117.82) --
	( 62.95,112.36) --
	( 64.29,107.36) --
	( 65.63,103.52) --
	( 66.97, 99.40) --
	( 68.30, 94.67) --
	( 69.64, 89.42) --
	( 70.98, 84.98) --
	( 72.32, 81.39) --
	( 73.65, 77.64) --
	( 74.99, 73.17) --
	( 76.33, 69.58) --
	( 77.67, 66.41) --
	( 79.00, 63.90) --
	( 80.34, 61.58) --
	( 81.68, 59.76) --
	( 83.02, 57.73) --
	( 84.35, 55.88) --
	( 85.69, 53.79) --
	( 87.03, 52.19) --
	( 88.36, 50.54) --
	( 89.70, 49.76) --
	( 91.04, 48.17) --
	( 92.38, 47.18) --
	( 93.71, 46.34) --
	( 95.05, 44.96) --
	( 96.39, 44.08) --
	( 97.73, 43.54) --
	( 99.06, 42.44) --
	(100.40, 41.50) --
	(101.74, 40.93) --
	(103.08, 40.93) --
	(104.41, 40.35) --
	(105.75, 39.36) --
	(107.09, 38.56) --
	(108.43, 37.74) --
	(109.76, 37.32) --
	(111.10, 37.11) --
	(112.44, 36.48);
\definecolor{drawColor}{RGB}{72,36,117}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,152.08) --
	( 53.59,145.23) --
	( 54.93,140.79) --
	( 56.27,136.87) --
	( 57.61,131.88) --
	( 58.94,127.51) --
	( 60.28,122.94) --
	( 61.62,119.08) --
	( 62.95,114.14) --
	( 64.29,108.57) --
	( 65.63,104.71) --
	( 66.97,100.85) --
	( 68.30, 96.55) --
	( 69.64, 91.36) --
	( 70.98, 86.60) --
	( 72.32, 82.79) --
	( 73.65, 79.32) --
	( 74.99, 75.20) --
	( 76.33, 71.60) --
	( 77.67, 67.97) --
	( 79.00, 65.12) --
	( 80.34, 62.99) --
	( 81.68, 60.74) --
	( 83.02, 59.39) --
	( 84.35, 57.21) --
	( 85.69, 55.47) --
	( 87.03, 53.93) --
	( 88.36, 52.19) --
	( 89.70, 50.69) --
	( 91.04, 49.60) --
	( 92.38, 48.49) --
	( 93.71, 47.35) --
	( 95.05, 46.51) --
	( 96.39, 45.31) --
	( 97.73, 44.26) --
	( 99.06, 43.72) --
	(100.40, 42.99) --
	(101.74, 42.26) --
	(103.08, 41.31) --
	(104.41, 40.54) --
	(105.75, 40.54) --
	(107.09, 39.76) --
	(108.43, 39.16) --
	(109.76, 38.56) --
	(111.10, 37.74) --
	(112.44, 37.32) --
	(113.77, 36.69) --
	(115.11, 36.48);
\definecolor{drawColor}{RGB}{72,39,120}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,143.16) --
	( 54.93,139.65) --
	( 56.27,136.05) --
	( 57.61,132.10) --
	( 58.94,128.02) --
	( 60.28,124.06) --
	( 61.62,120.90) --
	( 62.95,117.17) --
	( 64.29,113.08) --
	( 65.63,109.35) --
	( 66.97,105.18) --
	( 68.30,101.97) --
	( 69.64, 98.65) --
	( 70.98, 94.56) --
	( 72.32, 90.52) --
	( 73.65, 86.60) --
	( 74.99, 82.86) --
	( 76.33, 80.10) --
	( 77.67, 76.98) --
	( 79.00, 73.26) --
	( 80.34, 70.17) --
	( 81.68, 67.77) --
	( 83.02, 65.12) --
	( 84.35, 63.44) --
	( 85.69, 61.46) --
	( 87.03, 59.89) --
	( 88.36, 58.63) --
	( 89.70, 56.81) --
	( 91.04, 55.33) --
	( 92.38, 53.65) --
	( 93.71, 52.78) --
	( 95.05, 50.99) --
	( 96.39, 50.23) --
	( 97.73, 49.29) --
	( 99.06, 48.17) --
	(100.40, 47.18) --
	(101.74, 47.01) --
	(103.08, 46.17) --
	(104.41, 44.96) --
	(105.75, 44.26) --
	(107.09, 43.72) --
	(108.43, 43.54) --
	(109.76, 42.63) --
	(111.10, 41.88) --
	(112.44, 40.93) --
	(113.77, 40.74) --
	(115.11, 40.35) --
	(116.45, 40.15) --
	(117.79, 39.76) --
	(119.12, 39.16) --
	(120.46, 38.56) --
	(121.80, 37.94) --
	(123.14, 37.32) --
	(124.47, 36.69) --
	(125.81, 36.48);
\definecolor{drawColor}{RGB}{72,41,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.06) --
	( 53.59,143.69) --
	( 54.93,139.27) --
	( 56.27,134.12) --
	( 57.61,128.27) --
	( 58.94,124.06) --
	( 60.28,123.50) --
	( 61.62,124.61) --
	( 62.95,124.06) --
	( 64.29,118.13) --
	( 65.63,110.13) --
	( 66.97,104.49) --
	( 68.30, 99.64) --
	( 69.64, 94.12) --
	( 70.98, 88.54) --
	( 72.32, 83.93) --
	( 73.65, 79.40) --
	( 74.99, 75.29) --
	( 76.33, 70.55) --
	( 77.67, 67.04) --
	( 79.00, 64.34) --
	( 80.34, 61.70) --
	( 81.68, 59.52) --
	( 83.02, 57.47) --
	( 84.35, 55.47) --
	( 85.69, 53.07) --
	( 87.03, 51.30) --
	( 88.36, 50.23) --
	( 89.70, 48.81) --
	( 91.04, 47.35) --
	( 92.38, 46.68) --
	( 93.71, 45.14) --
	( 95.05, 44.08) --
	( 96.39, 43.54) --
	( 97.73, 42.81) --
	( 99.06, 41.31) --
	(100.40, 40.74) --
	(101.74, 40.35) --
	(103.08, 39.96) --
	(104.41, 38.96) --
	(105.75, 38.15) --
	(107.09, 37.53) --
	(108.43, 36.69) --
	(109.76, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.92) --
	( 53.59,145.07) --
	( 54.93,140.60) --
	( 56.27,137.08) --
	( 57.61,132.79) --
	( 58.94,129.02) --
	( 60.28,129.26) --
	( 61.62,130.23) --
	( 62.95,129.02) --
	( 64.29,122.65) --
	( 65.63,116.85) --
	( 66.97,112.36) --
	( 68.30,107.36) --
	( 69.64,103.65) --
	( 70.98,100.32) --
	( 72.32, 95.54) --
	( 73.65, 91.00) --
	( 74.99, 86.73) --
	( 76.33, 82.86) --
	( 77.67, 79.79) --
	( 79.00, 75.98) --
	( 80.34, 72.62) --
	( 81.68, 69.28) --
	( 83.02, 66.62) --
	( 84.35, 64.45) --
	( 85.69, 62.29) --
	( 87.03, 60.62) --
	( 88.36, 59.14) --
	( 89.70, 57.21) --
	( 91.04, 56.01) --
	( 92.38, 53.79) --
	( 93.71, 53.07) --
	( 95.05, 51.30) --
	( 96.39, 50.38) --
	( 97.73, 49.60) --
	( 99.06, 48.17) --
	(100.40, 47.51) --
	(101.74, 46.68) --
	(103.08, 45.66) --
	(104.41, 44.61) --
	(105.75, 43.90) --
	(107.09, 43.54) --
	(108.43, 43.18) --
	(109.76, 42.44) --
	(111.10, 41.12) --
	(112.44, 40.74) --
	(113.77, 40.35) --
	(115.11, 40.15) --
	(116.45, 39.96) --
	(117.79, 39.36) --
	(119.12, 38.36) --
	(120.46, 37.74) --
	(121.80, 37.11) --
	(123.14, 36.69) --
	(124.47, 36.69) --
	(125.81, 36.48);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.01) --
	( 53.59,144.55) --
	( 54.93,141.35) --
	( 56.27,138.09) --
	( 57.61,134.12) --
	( 58.94,130.23) --
	( 60.28,127.00) --
	( 61.62,123.50) --
	( 62.95,120.30) --
	( 64.29,117.17) --
	( 65.63,112.73) --
	( 66.97,108.96) --
	( 68.30,105.69) --
	( 69.64,102.29) --
	( 70.98, 99.15) --
	( 72.32, 95.38) --
	( 73.65, 91.30) --
	( 74.99, 87.78) --
	( 76.33, 83.86) --
	( 77.67, 81.17) --
	( 79.00, 78.05) --
	( 80.34, 74.77) --
	( 81.68, 71.88) --
	( 83.02, 69.08) --
	( 84.35, 67.04) --
	( 85.69, 64.79) --
	( 87.03, 63.33) --
	( 88.36, 61.82) --
	( 89.70, 60.13) --
	( 91.04, 59.01) --
	( 92.38, 57.34) --
	( 93.71, 56.41) --
	( 95.05, 54.36) --
	( 96.39, 53.50) --
	( 97.73, 52.49) --
	( 99.06, 50.99) --
	(100.40, 50.23) --
	(101.74, 49.60) --
	(103.08, 48.65) --
	(104.41, 47.18) --
	(105.75, 46.85) --
	(107.09, 46.51) --
	(108.43, 46.00) --
	(109.76, 44.96) --
	(111.10, 43.90) --
	(112.44, 43.72) --
	(113.77, 43.54) --
	(115.11, 43.18) --
	(116.45, 42.26) --
	(117.79, 41.69) --
	(119.12, 41.12) --
	(120.46, 40.74) --
	(121.80, 40.35) --
	(123.14, 40.35) --
	(124.47, 39.76) --
	(125.81, 39.16) --
	(127.15, 38.96) --
	(128.49, 38.15) --
	(129.82, 37.74) --
	(131.16, 37.32) --
	(132.50, 36.90) --
	(133.84, 36.69) --
	(135.17, 36.69);
\definecolor{drawColor}{RGB}{70,8,92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,145.57) --
	( 54.93,141.35) --
	( 56.27,137.08) --
	( 57.61,132.56) --
	( 58.94,128.77) --
	( 60.28,129.51) --
	( 61.62,130.23) --
	( 62.95,129.02) --
	( 64.29,121.49) --
	( 65.63,116.19) --
	( 66.97,110.51) --
	( 68.30,105.69) --
	( 69.64,101.83) --
	( 70.98, 97.54) --
	( 72.32, 92.59) --
	( 73.65, 87.32) --
	( 74.99, 83.51) --
	( 76.33, 79.40) --
	( 77.67, 75.63) --
	( 79.00, 71.97) --
	( 80.34, 68.88) --
	( 81.68, 66.09) --
	( 83.02, 63.78) --
	( 84.35, 61.94) --
	( 85.69, 60.26) --
	( 87.03, 58.76) --
	( 88.36, 57.08) --
	( 89.70, 55.19) --
	( 91.04, 53.79) --
	( 92.38, 52.49) --
	( 93.71, 50.99) --
	( 95.05, 50.38) --
	( 96.39, 49.13) --
	( 97.73, 48.00) --
	( 99.06, 47.18) --
	(100.40, 46.68) --
	(101.74, 45.66) --
	(103.08, 44.79) --
	(104.41, 44.26) --
	(105.75, 43.90) --
	(107.09, 43.36) --
	(108.43, 42.63) --
	(109.76, 41.88) --
	(111.10, 41.31) --
	(112.44, 40.93) --
	(113.77, 40.74) --
	(115.11, 40.15) --
	(116.45, 39.76) --
	(117.79, 39.16) --
	(119.12, 38.36) --
	(120.46, 37.74) --
	(121.80, 37.53) --
	(123.14, 37.11) --
	(124.47, 36.90) --
	(125.81, 36.48);
\definecolor{drawColor}{RGB}{70,10,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.90) --
	( 53.59,140.79) --
	( 54.93,136.25) --
	( 56.27,130.47) --
	( 57.61,125.42) --
	( 58.94,124.06) --
	( 60.28,125.42) --
	( 61.62,125.95) --
	( 62.95,121.49) --
	( 64.29,112.00) --
	( 65.63,106.12) --
	( 66.97,101.13) --
	( 68.30, 96.34) --
	( 69.64, 89.67) --
	( 70.98, 84.29) --
	( 72.32, 80.33) --
	( 73.65, 75.29) --
	( 74.99, 71.32) --
	( 76.33, 67.46) --
	( 77.67, 64.45) --
	( 79.00, 62.17) --
	( 80.34, 59.76) --
	( 81.68, 58.38) --
	( 83.02, 56.41) --
	( 84.35, 54.22) --
	( 85.69, 53.07) --
	( 87.03, 50.99) --
	( 88.36, 50.07) --
	( 89.70, 48.65) --
	( 91.04, 47.18) --
	( 92.38, 46.68) --
	( 93.71, 45.66) --
	( 95.05, 44.61) --
	( 96.39, 43.90) --
	( 97.73, 43.36) --
	( 99.06, 42.26) --
	(100.40, 41.50) --
	(101.74, 40.74) --
	(103.08, 40.54) --
	(104.41, 40.15) --
	(105.75, 39.76) --
	(107.09, 38.56) --
	(108.43, 37.74) --
	(109.76, 37.11) --
	(111.10, 36.90) --
	(112.44, 36.69);
\definecolor{drawColor}{RGB}{71,14,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,145.23) --
	( 53.59,140.79) --
	( 54.93,136.67) --
	( 56.27,131.64) --
	( 57.61,127.26) --
	( 58.94,122.37) --
	( 60.28,118.13) --
	( 61.62,112.73) --
	( 62.95,107.36) --
	( 64.29,103.02) --
	( 65.63, 98.65) --
	( 66.97, 92.70) --
	( 68.30, 88.03) --
	( 69.64, 83.15) --
	( 70.98, 79.32) --
	( 72.32, 75.20) --
	( 73.65, 71.03) --
	( 74.99, 67.56) --
	( 76.33, 64.45) --
	( 77.67, 62.06) --
	( 79.00, 59.89) --
	( 80.34, 57.99) --
	( 81.68, 56.01) --
	( 83.02, 53.79) --
	( 84.35, 52.19) --
	( 85.69, 50.69) --
	( 87.03, 49.45) --
	( 88.36, 48.17) --
	( 89.70, 47.18) --
	( 91.04, 46.00) --
	( 92.38, 44.96) --
	( 93.71, 44.08) --
	( 95.05, 43.54) --
	( 96.39, 42.63) --
	( 97.73, 41.69) --
	( 99.06, 40.93) --
	(100.40, 40.74) --
	(101.74, 40.15) --
	(103.08, 39.56) --
	(104.41, 38.76) --
	(105.75, 37.94) --
	(107.09, 37.32) --
	(108.43, 36.90) --
	(109.76, 36.48);
\definecolor{drawColor}{RGB}{71,16,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,149.57) --
	( 53.59,146.24) --
	( 54.93,143.16) --
	( 56.27,140.42) --
	( 57.61,137.69) --
	( 58.94,134.56) --
	( 60.28,130.94) --
	( 61.62,127.77) --
	( 62.95,124.88) --
	( 64.29,121.79) --
	( 65.63,119.08) --
	( 66.97,116.52) --
	( 68.30,112.73) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,103.11) --
	( 73.65,100.32) --
	( 74.99, 97.49) --
	( 76.33, 93.39) --
	( 77.67, 89.79) --
	( 79.00, 86.47) --
	( 80.34, 83.44) --
	( 81.68, 80.71) --
	( 83.02, 77.89) --
	( 84.35, 74.51) --
	( 85.69, 71.41) --
	( 87.03, 69.18) --
	( 88.36, 66.62) --
	( 89.70, 64.68) --
	( 91.04, 62.99) --
	( 92.38, 61.46) --
	( 93.71, 59.89) --
	( 95.05, 58.76) --
	( 96.39, 57.47) --
	( 97.73, 56.41) --
	( 99.06, 54.92) --
	(100.40, 53.79) --
	(101.74, 52.78) --
	(103.08, 51.45) --
	(104.41, 50.69) --
	(105.75, 50.38) --
	(107.09, 49.13) --
	(108.43, 48.17) --
	(109.76, 47.51) --
	(111.10, 47.18) --
	(112.44, 46.68) --
	(113.77, 46.00) --
	(115.11, 45.31) --
	(116.45, 44.44) --
	(117.79, 44.08) --
	(119.12, 43.90) --
	(120.46, 43.36) --
	(121.80, 42.81) --
	(123.14, 42.26) --
	(124.47, 41.88) --
	(125.81, 41.31) --
	(127.15, 41.12) --
	(128.49, 40.93) --
	(129.82, 40.74) --
	(131.16, 40.54) --
	(132.50, 40.15) --
	(133.84, 39.76) --
	(135.17, 39.36) --
	(136.51, 38.76) --
	(137.85, 38.36) --
	(139.18, 37.94) --
	(140.52, 37.32) --
	(141.86, 37.53) --
	(143.20, 36.90) --
	(144.53, 36.69) --
	(145.87, 36.69) --
	(147.21, 36.48);
\definecolor{drawColor}{RGB}{71,18,100}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.40) --
	( 53.59,140.79) --
	( 54.93,135.84) --
	( 56.27,130.23) --
	( 57.61,124.61) --
	( 58.94,122.37) --
	( 60.28,123.22) --
	( 61.62,123.78) --
	( 62.95,120.90) --
	( 64.29,110.51) --
	( 65.63,103.92) --
	( 66.97, 99.40) --
	( 68.30, 92.82) --
	( 69.64, 87.32) --
	( 70.98, 81.69) --
	( 72.32, 76.98) --
	( 73.65, 71.88) --
	( 74.99, 68.07) --
	( 76.33, 64.68) --
	( 77.67, 61.82) --
	( 79.00, 59.52) --
	( 80.34, 57.08) --
	( 81.68, 54.64) --
	( 83.02, 52.64) --
	( 84.35, 50.54) --
	( 85.69, 49.45) --
	( 87.03, 47.68) --
	( 88.36, 46.85) --
	( 89.70, 45.31) --
	( 91.04, 44.08) --
	( 92.38, 43.54) --
	( 93.71, 42.81) --
	( 95.05, 41.31) --
	( 96.39, 40.74) --
	( 97.73, 40.35) --
	( 99.06, 39.96) --
	(100.40, 39.16) --
	(101.74, 37.94) --
	(103.08, 37.32) --
	(104.41, 36.90);
\definecolor{drawColor}{RGB}{72,20,102}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,142.26) --
	( 54.93,136.87) --
	( 56.27,131.41) --
	( 57.61,125.95) --
	( 58.94,121.79) --
	( 60.28,122.08) --
	( 61.62,122.94) --
	( 62.95,121.79) --
	( 64.29,113.79) --
	( 65.63,105.18) --
	( 66.97,100.32) --
	( 68.30, 93.78) --
	( 69.64, 88.03) --
	( 70.98, 82.65) --
	( 72.32, 77.64) --
	( 73.65, 72.35) --
	( 74.99, 68.18) --
	( 76.33, 64.79) --
	( 77.67, 62.06) --
	( 79.00, 59.39) --
	( 80.34, 57.21) --
	( 81.68, 55.05) --
	( 83.02, 52.93) --
	( 84.35, 50.69) --
	( 85.69, 49.60) --
	( 87.03, 47.84) --
	( 88.36, 46.85) --
	( 89.70, 45.49) --
	( 91.04, 44.08) --
	( 92.38, 43.54) --
	( 93.71, 42.99) --
	( 95.05, 41.50) --
	( 96.39, 40.54) --
	( 97.73, 40.54) --
	( 99.06, 39.96) --
	(100.40, 39.16) --
	(101.74, 37.94) --
	(103.08, 37.11) --
	(104.41, 36.69) --
	(105.75, 36.48);
\definecolor{drawColor}{RGB}{72,22,104}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,144.90) --
	( 54.93,140.04) --
	( 56.27,135.62) --
	( 57.61,129.99) --
	( 58.94,125.42) --
	( 60.28,125.15) --
	( 61.62,125.95) --
	( 62.95,125.95) --
	( 64.29,119.69) --
	( 65.63,111.26) --
	( 66.97,106.12) --
	( 68.30,101.37) --
	( 69.64, 96.44) --
	( 70.98, 90.40) --
	( 72.32, 85.32) --
	( 73.65, 80.79) --
	( 74.99, 76.73) --
	( 76.33, 71.88) --
	( 77.67, 68.28) --
	( 79.00, 65.12) --
	( 80.34, 62.52) --
	( 81.68, 60.26) --
	( 83.02, 58.25) --
	( 84.35, 56.55) --
	( 85.69, 54.07) --
	( 87.03, 52.49) --
	( 88.36, 50.54) --
	( 89.70, 49.45) --
	( 91.04, 48.00) --
	( 92.38, 47.01) --
	( 93.71, 46.00) --
	( 95.05, 44.61) --
	( 96.39, 43.72) --
	( 97.73, 43.18) --
	( 99.06, 42.63) --
	(100.40, 41.50) --
	(101.74, 40.74) --
	(103.08, 40.54) --
	(104.41, 40.15) --
	(105.75, 39.36) --
	(107.09, 38.76) --
	(108.43, 37.74) --
	(109.76, 36.90) --
	(111.10, 36.90);
\definecolor{drawColor}{RGB}{72,23,105}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,142.08) --
	( 54.93,137.89) --
	( 56.27,132.10) --
	( 57.61,126.74) --
	( 58.94,124.06) --
	( 60.28,124.88) --
	( 61.62,125.69) --
	( 62.95,123.78) --
	( 64.29,115.52) --
	( 65.63,108.17) --
	( 66.97,103.16) --
	( 68.30, 98.75) --
	( 69.64, 92.18) --
	( 70.98, 86.86) --
	( 72.32, 82.28) --
	( 73.65, 78.21) --
	( 74.99, 73.35) --
	( 76.33, 69.18) --
	( 77.67, 66.09) --
	( 79.00, 63.56) --
	( 80.34, 61.23) --
	( 81.68, 59.39) --
	( 83.02, 57.08) --
	( 84.35, 54.64) --
	( 85.69, 53.07) --
	( 87.03, 51.30) --
	( 88.36, 50.07) --
	( 89.70, 48.33) --
	( 91.04, 47.18) --
	( 92.38, 46.68) --
	( 93.71, 45.31) --
	( 95.05, 44.08) --
	( 96.39, 43.72) --
	( 97.73, 42.99) --
	( 99.06, 41.88) --
	(100.40, 40.93) --
	(101.74, 40.54) --
	(103.08, 39.96) --
	(104.41, 39.56) --
	(105.75, 38.76) --
	(107.09, 37.94) --
	(108.43, 36.69) --
	(109.76, 36.48);
\definecolor{drawColor}{RGB}{72,25,107}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.32) --
	( 53.59,144.90) --
	( 54.93,141.35) --
	( 56.27,138.29) --
	( 57.61,133.90) --
	( 58.94,130.23) --
	( 60.28,125.69) --
	( 61.62,122.08) --
	( 62.95,119.08) --
	( 64.29,114.84) --
	( 65.63,110.51) --
	( 66.97,106.12) --
	( 68.30,103.02) --
	( 69.64, 99.54) --
	( 70.98, 95.00) --
	( 72.32, 91.06) --
	( 73.65, 86.73) --
	( 74.99, 83.15) --
	( 76.33, 79.95) --
	( 77.67, 76.40) --
	( 79.00, 72.81) --
	( 80.34, 69.48) --
	( 81.68, 66.83) --
	( 83.02, 64.57) --
	( 84.35, 62.64) --
	( 85.69, 60.74) --
	( 87.03, 59.27) --
	( 88.36, 57.86) --
	( 89.70, 56.68) --
	( 91.04, 54.50) --
	( 92.38, 53.50) --
	( 93.71, 52.19) --
	( 95.05, 50.69) --
	( 96.39, 50.07) --
	( 97.73, 49.13) --
	( 99.06, 47.84) --
	(100.40, 47.18) --
	(101.74, 46.68) --
	(103.08, 46.00) --
	(104.41, 44.79) --
	(105.75, 43.72) --
	(107.09, 43.54) --
	(108.43, 43.36) --
	(109.76, 42.81) --
	(111.10, 42.07) --
	(112.44, 41.12) --
	(113.77, 40.74) --
	(115.11, 40.54) --
	(116.45, 40.15) --
	(117.79, 39.96) --
	(119.12, 39.56) --
	(120.46, 39.16) --
	(121.80, 38.36) --
	(123.14, 37.53) --
	(124.47, 36.90) --
	(125.81, 36.48) --
	(127.15, 36.48);
\definecolor{drawColor}{RGB}{72,27,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.17) --
	( 53.59,145.23) --
	( 54.93,141.35) --
	( 56.27,137.69) --
	( 57.61,133.46) --
	( 58.94,129.51) --
	( 60.28,124.88) --
	( 61.62,120.60) --
	( 62.95,116.85) --
	( 64.29,112.73) --
	( 65.63,108.17) --
	( 66.97,104.45) --
	( 68.30,100.37) --
	( 69.64, 96.44) --
	( 70.98, 92.01) --
	( 72.32, 87.45) --
	( 73.65, 83.58) --
	( 74.99, 80.25) --
	( 76.33, 76.90) --
	( 77.67, 72.99) --
	( 79.00, 69.78) --
	( 80.34, 66.83) --
	( 81.68, 64.79) --
	( 83.02, 62.64) --
	( 84.35, 61.46) --
	( 85.69, 59.39) --
	( 87.03, 57.99) --
	( 88.36, 56.55) --
	( 89.70, 54.64) --
	( 91.04, 53.50) --
	( 92.38, 51.90) --
	( 93.71, 50.54) --
	( 95.05, 49.92) --
	( 96.39, 48.81) --
	( 97.73, 47.51) --
	( 99.06, 47.01) --
	(100.40, 46.34) --
	(101.74, 45.31) --
	(103.08, 44.26) --
	(104.41, 43.90) --
	(105.75, 43.54) --
	(107.09, 43.18) --
	(108.43, 42.63) --
	(109.76, 41.31) --
	(111.10, 40.74) --
	(112.44, 40.54) --
	(113.77, 40.54) --
	(115.11, 40.15) --
	(116.45, 39.96) --
	(117.79, 39.16) --
	(119.12, 38.36) --
	(120.46, 37.74) --
	(121.80, 37.11) --
	(123.14, 36.69) --
	(124.47, 36.69);
\definecolor{drawColor}{RGB}{72,28,110}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.64) --
	( 53.59,143.86) --
	( 54.93,140.23) --
	( 56.27,135.84) --
	( 57.61,131.41) --
	( 58.94,129.51) --
	( 60.28,130.47) --
	( 61.62,131.18) --
	( 62.95,127.26) --
	( 64.29,120.90) --
	( 65.63,116.19) --
	( 66.97,110.89) --
	( 68.30,106.95) --
	( 69.64,102.89) --
	( 70.98, 98.90) --
	( 72.32, 94.78) --
	( 73.65, 89.73) --
	( 74.99, 85.73) --
	( 76.33, 81.99) --
	( 77.67, 78.85) --
	( 79.00, 74.94) --
	( 80.34, 71.32) --
	( 81.68, 68.07) --
	( 83.02, 65.77) --
	( 84.35, 63.78) --
	( 85.69, 62.06) --
	( 87.03, 60.13) --
	( 88.36, 58.76) --
	( 89.70, 56.95) --
	( 91.04, 55.33) --
	( 92.38, 53.79) --
	( 93.71, 52.64) --
	( 95.05, 51.15) --
	( 96.39, 50.07) --
	( 97.73, 49.13) --
	( 99.06, 47.68) --
	(100.40, 47.01) --
	(101.74, 46.68) --
	(103.08, 45.49) --
	(104.41, 44.61) --
	(105.75, 43.72) --
	(107.09, 43.72) --
	(108.43, 43.18) --
	(109.76, 42.63) --
	(111.10, 41.69) --
	(112.44, 40.93) --
	(113.77, 40.74) --
	(115.11, 40.54) --
	(116.45, 40.35) --
	(117.79, 39.36) --
	(119.12, 38.96) --
	(120.46, 38.36) --
	(121.80, 37.53) --
	(123.14, 36.90) --
	(124.47, 36.90) --
	(125.81, 36.48) --
	(127.15, 36.48);
\definecolor{drawColor}{RGB}{72,29,111}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,144.90) --
	( 54.93,140.42) --
	( 56.27,135.84) --
	( 57.61,130.71) --
	( 58.94,125.95) --
	( 60.28,125.69) --
	( 61.62,126.74) --
	( 62.95,126.48) --
	( 64.29,120.30) --
	( 65.63,112.36) --
	( 66.97,106.95) --
	( 68.30,102.11) --
	( 69.64, 97.79) --
	( 70.98, 92.24) --
	( 72.32, 86.60) --
	( 73.65, 82.65) --
	( 74.99, 78.45) --
	( 76.33, 74.24) --
	( 77.67, 70.36) --
	( 79.00, 67.04) --
	( 80.34, 64.90) --
	( 81.68, 62.17) --
	( 83.02, 60.26) --
	( 84.35, 58.76) --
	( 85.69, 56.68) --
	( 87.03, 54.36) --
	( 88.36, 53.07) --
	( 89.70, 51.45) --
	( 91.04, 50.07) --
	( 92.38, 49.13) --
	( 93.71, 47.68) --
	( 95.05, 46.85) --
	( 96.39, 46.00) --
	( 97.73, 44.61) --
	( 99.06, 43.90) --
	(100.40, 43.36) --
	(101.74, 42.81) --
	(103.08, 42.07) --
	(104.41, 40.74) --
	(105.75, 40.54) --
	(107.09, 40.15) --
	(108.43, 39.76) --
	(109.76, 39.36) --
	(111.10, 38.15) --
	(112.44, 37.74) --
	(113.77, 36.90) --
	(115.11, 36.69);
\definecolor{drawColor}{RGB}{72,31,112}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,146.24) --
	( 53.59,141.35) --
	( 54.93,140.42) --
	( 56.27,140.04) --
	( 57.61,132.56) --
	( 58.94,125.95) --
	( 60.28,120.90) --
	( 61.62,115.52) --
	( 62.95,110.13) --
	( 64.29,104.71) --
	( 65.63, 99.93) --
	( 66.97, 94.51) --
	( 68.30, 88.67) --
	( 69.64, 83.51) --
	( 70.98, 79.24) --
	( 72.32, 74.94) --
	( 73.65, 71.03) --
	( 74.99, 67.46) --
	( 76.33, 64.12) --
	( 77.67, 62.52) --
	( 79.00, 59.89) --
	( 80.34, 58.12) --
	( 81.68, 56.41) --
	( 83.02, 53.93) --
	( 84.35, 52.93) --
	( 85.69, 50.69) --
	( 87.03, 49.76) --
	( 88.36, 48.49) --
	( 89.70, 47.01) --
	( 91.04, 46.51) --
	( 92.38, 45.31) --
	( 93.71, 44.08) --
	( 95.05, 43.72) --
	( 96.39, 42.99) --
	( 97.73, 42.07) --
	( 99.06, 40.74) --
	(100.40, 40.54) --
	(101.74, 40.15) --
	(103.08, 39.16) --
	(104.41, 38.56) --
	(105.75, 37.74) --
	(107.09, 36.69) --
	(108.43, 36.48);
\definecolor{drawColor}{RGB}{72,33,114}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.65) --
	( 53.59,144.72) --
	( 54.93,140.42) --
	( 56.27,135.84) --
	( 57.61,130.71) --
	( 58.94,126.22) --
	( 60.28,125.95) --
	( 61.62,127.00) --
	( 62.95,126.48) --
	( 64.29,120.30) --
	( 65.63,113.08) --
	( 66.97,107.77) --
	( 68.30,103.52) --
	( 69.64, 99.20) --
	( 70.98, 94.72) --
	( 72.32, 89.23) --
	( 73.65, 85.19) --
	( 74.99, 81.24) --
	( 76.33, 77.56) --
	( 77.67, 73.89) --
	( 79.00, 70.17) --
	( 80.34, 67.15) --
	( 81.68, 64.68) --
	( 83.02, 62.76) --
	( 84.35, 60.74) --
	( 85.69, 59.27) --
	( 87.03, 57.60) --
	( 88.36, 55.88) --
	( 89.70, 53.93) --
	( 91.04, 52.64) --
	( 92.38, 50.84) --
	( 93.71, 50.23) --
	( 95.05, 48.97) --
	( 96.39, 47.51) --
	( 97.73, 47.01) --
	( 99.06, 46.00) --
	(100.40, 44.96) --
	(101.74, 43.90) --
	(103.08, 43.90) --
	(104.41, 42.81) --
	(105.75, 42.26) --
	(107.09, 41.50) --
	(108.43, 41.12) --
	(109.76, 40.93) --
	(111.10, 40.35) --
	(112.44, 39.56) --
	(113.77, 38.56) --
	(115.11, 37.74) --
	(116.45, 37.32) --
	(117.79, 36.90) --
	(119.12, 36.69);
\definecolor{drawColor}{RGB}{67,61,132}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,148.48) --
	( 53.59,144.21) --
	( 54.93,140.79) --
	( 56.27,137.48) --
	( 57.61,133.46) --
	( 58.94,131.18) --
	( 60.28,131.88) --
	( 61.62,133.01) --
	( 62.95,129.51) --
	( 64.29,123.22) --
	( 65.63,119.69) --
	( 66.97,116.52) --
	( 68.30,112.73) --
	( 69.64,108.96) --
	( 70.98,105.69) --
	( 72.32,102.48) --
	( 73.65, 99.88) --
	( 74.99, 96.76) --
	( 76.33, 92.93) --
	( 77.67, 89.36) --
	( 79.00, 86.13) --
	( 80.34, 83.37) --
	( 81.68, 80.94) --
	( 83.02, 78.13) --
	( 84.35, 75.29) --
	( 85.69, 72.53) --
	( 87.03, 70.17) --
	( 88.36, 68.07) --
	( 89.70, 65.98) --
	( 91.04, 64.45) --
	( 92.38, 62.76) --
	( 93.71, 61.58) --
	( 95.05, 60.13) --
	( 96.39, 59.14) --
	( 97.73, 57.73) --
	( 99.06, 56.68) --
	(100.40, 55.19) --
	(101.74, 53.79) --
	(103.08, 52.93) --
	(104.41, 51.45) --
	(105.75, 50.84) --
	(107.09, 50.23) --
	(108.43, 49.45) --
	(109.76, 47.84) --
	(111.10, 47.35) --
	(112.44, 47.18) --
	(113.77, 46.34) --
	(115.11, 45.49) --
	(116.45, 44.61) --
	(117.79, 44.08) --
	(119.12, 43.90) --
	(120.46, 43.72) --
	(121.80, 42.63) --
	(123.14, 42.26) --
	(124.47, 41.50) --
	(125.81, 40.93) --
	(127.15, 40.54) --
	(128.49, 40.54) --
	(129.82, 40.35) --
	(131.16, 39.56) --
	(132.50, 39.16) --
	(133.84, 38.76) --
	(135.17, 37.94) --
	(136.51, 37.53) --
	(137.85, 37.11) --
	(139.18, 36.69) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{67,62,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,151.80) --
	( 53.59,145.74) --
	( 54.93,142.62) --
	( 56.27,139.27) --
	( 57.61,135.41) --
	( 58.94,131.88) --
	( 60.28,131.64) --
	( 61.62,132.33) --
	( 62.95,132.33) --
	( 64.29,125.95) --
	( 65.63,121.49) --
	( 66.97,118.13) --
	( 68.30,114.49) --
	( 69.64,110.51) --
	( 70.98,106.95) --
	( 72.32,103.92) --
	( 73.65,100.85) --
	( 74.99, 97.74) --
	( 76.33, 94.23) --
	( 77.67, 90.46) --
	( 79.00, 86.93) --
	( 80.34, 84.29) --
	( 81.68, 81.39) --
	( 83.02, 79.09) --
	( 84.35, 75.98) --
	( 85.69, 73.26) --
	( 87.03, 70.65) --
	( 88.36, 68.68) --
	( 89.70, 66.51) --
	( 91.04, 64.68) --
	( 92.38, 63.21) --
	( 93.71, 61.94) --
	( 95.05, 60.50) --
	( 96.39, 59.39) --
	( 97.73, 58.12) --
	( 99.06, 56.68) --
	(100.40, 55.47) --
	(101.74, 53.93) --
	(103.08, 53.36) --
	(104.41, 51.90) --
	(105.75, 50.54) --
	(107.09, 50.38) --
	(108.43, 49.29) --
	(109.76, 48.33) --
	(111.10, 47.35) --
	(112.44, 47.18) --
	(113.77, 46.68) --
	(115.11, 45.66) --
	(116.45, 44.26) --
	(117.79, 44.08) --
	(119.12, 43.90) --
	(120.46, 43.72) --
	(121.80, 42.99) --
	(123.14, 42.07) --
	(124.47, 41.50) --
	(125.81, 40.74) --
	(127.15, 40.54) --
	(128.49, 40.35) --
	(129.82, 40.15) --
	(131.16, 39.76) --
	(132.50, 38.96) --
	(133.84, 38.36) --
	(135.17, 37.74) --
	(136.51, 37.53) --
	(137.85, 37.11) --
	(139.18, 36.69) --
	(140.52, 36.69) --
	(141.86, 36.48);
\definecolor{drawColor}{RGB}{66,64,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,150.62) --
	( 53.59,145.40) --
	( 54.93,141.90) --
	( 56.27,138.29) --
	( 57.61,134.56) --
	( 58.94,131.41) --
	( 60.28,131.88) --
	( 61.62,133.24) --
	( 62.95,131.88) --
	( 64.29,124.61) --
	( 65.63,120.90) --
	( 66.97,117.49) --
	( 68.30,113.79) --
	( 69.64,109.74) --
	( 70.98,106.12) --
	( 72.32,103.07) --
	( 73.65,100.13) --
	( 74.99, 96.92) --
	( 76.33, 93.22) --
	( 77.67, 89.54) --
	( 79.00, 86.27) --
	( 80.34, 83.44) --
	( 81.68, 80.64) --
	( 83.02, 78.05) --
	( 84.35, 75.03) --
	( 85.69, 72.44) --
	( 87.03, 69.78) --
	( 88.36, 67.35) --
	( 89.70, 65.55) --
	( 91.04, 63.78) --
	( 92.38, 62.17) --
	( 93.71, 60.99) --
	( 95.05, 59.39) --
	( 96.39, 58.63) --
	( 97.73, 56.81) --
	( 99.06, 55.74) --
	(100.40, 54.07) --
	(101.74, 53.36) --
	(103.08, 51.75) --
	(104.41, 50.69) --
	(105.75, 50.07) --
	(107.09, 49.45) --
	(108.43, 48.17) --
	(109.76, 47.35) --
	(111.10, 47.01) --
	(112.44, 46.51) --
	(113.77, 45.49) --
	(115.11, 44.26) --
	(116.45, 43.90) --
	(117.79, 43.72) --
	(119.12, 43.54) --
	(120.46, 42.63) --
	(121.80, 42.07) --
	(123.14, 41.12) --
	(124.47, 40.54) --
	(125.81, 40.54) --
	(127.15, 40.54) --
	(128.49, 40.15) --
	(129.82, 39.56) --
	(131.16, 39.16) --
	(132.50, 38.76) --
	(133.84, 37.74) --
	(135.17, 37.53) --
	(136.51, 36.90) --
	(137.85, 36.69) --
	(139.18, 36.48);
\definecolor{drawColor}{RGB}{66,65,134}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.69) --
	( 53.59,143.69) --
	( 54.93,140.23) --
	( 56.27,136.87) --
	( 57.61,132.79) --
	( 58.94,130.47) --
	( 60.28,131.64) --
	( 61.62,132.10) --
	( 62.95,128.02) --
	( 64.29,122.08) --
	( 65.63,118.77) --
	( 66.97,114.84) --
	( 68.30,110.51) --
	( 69.64,107.36) --
	( 70.98,103.83) --
	( 72.32,100.94) --
	( 73.65, 97.89) --
	( 74.99, 93.89) --
	( 76.33, 90.40) --
	( 77.67, 86.93) --
	( 79.00, 83.58) --
	( 80.34, 80.94) --
	( 81.68, 78.37) --
	( 83.02, 75.29) --
	( 84.35, 72.53) --
	( 85.69, 69.97) --
	( 87.03, 67.97) --
	( 88.36, 65.66) --
	( 89.70, 64.12) --
	( 91.04, 62.76) --
	( 92.38, 61.23) --
	( 93.71, 59.76) --
	( 95.05, 58.76) --
	( 96.39, 57.21) --
	( 97.73, 56.01) --
	( 99.06, 54.36) --
	(100.40, 53.50) --
	(101.74, 52.19) --
	(103.08, 50.84) --
	(104.41, 50.23) --
	(105.75, 49.45) --
	(107.09, 48.17) --
	(108.43, 47.18) --
	(109.76, 47.01) --
	(111.10, 46.34) --
	(112.44, 45.31) --
	(113.77, 44.26) --
	(115.11, 43.72) --
	(116.45, 43.54) --
	(117.79, 42.99) --
	(119.12, 42.63) --
	(120.46, 41.31) --
	(121.80, 40.93) --
	(123.14, 40.54) --
	(124.47, 40.54) --
	(125.81, 40.15) --
	(127.15, 39.76) --
	(128.49, 39.16) --
	(129.82, 38.76) --
	(131.16, 38.15) --
	(132.50, 37.53) --
	(133.84, 36.90) --
	(135.17, 36.69) --
	(136.51, 36.48);
\definecolor{drawColor}{RGB}{65,66,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,147.21) --
	( 53.59,142.98) --
	( 54.93,139.65) --
	( 56.27,136.25) --
	( 57.61,132.56) --
	( 58.94,130.71) --
	( 60.28,131.64) --
	( 61.62,132.10) --
	( 62.95,128.02) --
	( 64.29,122.08) --
	( 65.63,118.77) --
	( 66.97,115.18) --
	( 68.30,111.26) --
	( 69.64,107.77) --
	( 70.98,104.36) --
	( 72.32,101.65) --
	( 73.65, 98.45) --
	( 74.99, 95.16) --
	( 76.33, 91.42) --
	( 77.67, 88.23) --
	( 79.00, 85.25) --
	( 80.34, 82.13) --
	( 81.68, 79.64) --
	( 83.02, 77.23) --
	( 84.35, 74.24) --
	( 85.69, 71.69) --
	( 87.03, 69.38) --
	( 88.36, 67.25) --
	( 89.70, 65.33) --
	( 91.04, 63.78) --
	( 92.38, 62.52) --
	( 93.71, 60.74) --
	( 95.05, 59.64) --
	( 96.39, 58.63) --
	( 97.73, 57.21) --
	( 99.06, 56.15) --
	(100.40, 54.36) --
	(101.74, 53.50) --
	(103.08, 52.64) --
	(104.41, 50.99) --
	(105.75, 50.23) --
	(107.09, 49.60) --
	(108.43, 48.65) --
	(109.76, 47.68) --
	(111.10, 47.18) --
	(112.44, 46.85) --
	(113.77, 46.00) --
	(115.11, 44.96) --
	(116.45, 44.26) --
	(117.79, 44.08) --
	(119.12, 43.54) --
	(120.46, 42.99) --
	(121.80, 42.44) --
	(123.14, 41.50) --
	(124.47, 40.74) --
	(125.81, 40.74) --
	(127.15, 40.54) --
	(128.49, 40.35) --
	(129.82, 39.76) --
	(131.16, 38.76) --
	(132.50, 38.36) --
	(133.84, 38.15) --
	(135.17, 37.74) --
	(136.51, 37.32) --
	(137.85, 36.69) --
	(139.18, 36.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96, 30.69) --
	( 42.96,158.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.01, 50.62) {0.003};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.01,102.24) {0.010};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.01,149.34) {0.030};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.21, 53.65) --
	( 42.96, 53.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.21,105.27) --
	( 42.96,105.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.21,152.37) --
	( 42.96,152.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96, 30.69) --
	(247.44, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.92, 27.94) --
	( 50.92, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.41, 27.94) --
	(104.41, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.91, 27.94) --
	(157.91, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.40, 27.94) --
	(211.40, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.92, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.41, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.91, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.40, 19.68) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (145.20,  7.64) {Process Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 94.35) {Pressure [mbar]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (148.69, 83.31) rectangle (264.41,181.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (154.19,  88.81) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{Figures/my_output_file2_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.15,103.28) {50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.15,121.02) {100};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.15,138.76) {150};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.15,156.51) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (154.19,167.65) {$n_{runs}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.19,106.31) -- (157.08,106.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.19,124.05) -- (157.08,124.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.19,141.80) -- (157.08,141.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.19,159.54) -- (157.08,159.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.75,106.31) -- (168.65,106.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.75,124.05) -- (168.65,124.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.75,141.80) -- (168.65,141.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.75,159.54) -- (168.65,159.54);
\end{scope}
\end{tikzpicture}

==> Machine Learning Methods for Health-Index Prediction in Coating Chambers_Final (1)/Figures/figure4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{sandybrown25119394}{RGB}{251,193,94}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
axis line style={white},
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={gainsboro229},
xlabel={Run Number},
xmajorgrids,
xmin=-27.9, xmax=585.9,
xtick style={color=dimgray85},
y grid style={gainsboro229},
ylabel={Health-Indicator},
ymajorgrids,
ymin=30, ymax=70,
ytick style={color=dimgray85}
]
\addplot [semithick, chocolate2267451]
table {%
0 45.4
1 46.4
2 46
3 46.1
4 46.6
5 46.2
6 46
7 47.4
8 48
9 47.7
10 47.8
11 48.1
12 47.6
13 47.7
14 48.3
15 49
16 49
17 49.7
18 49.7
19 50.3
20 49.9
21 49.9
22 49.7
23 49.7
24 49.8
25 50.2
26 50.5
27 50.8
28 51.8
29 51.8
30 51.4
31 51.8
32 52.1
33 51.7
34 52
35 52
36 51.3
37 50.5
38 49.5
39 48.2
40 47.9
41 48.3
42 48.7
43 49.7
44 50
45 50.5
46 50.9
47 51.1
48 51
49 52
50 52.5
51 52.6
52 52.9
53 53
54 52.8
55 53.1
56 53.8
57 52.9
58 53.4
59 53
60 53.8
61 52.8
62 53.6
63 53.6
64 54.4
65 53.9
66 54.9
67 56.6
68 57.3
69 57.7
70 57.5
71 57.4
72 56.7
73 55.8
74 55.7
75 56.6
76 57.2
77 57
78 57.6
79 58.7
80 58.2
81 57.9
82 58.4
83 58.6
84 43.2
85 43.4
86 43.5
87 43.6
88 43.7
89 44.3
90 43.8
91 43.4
92 42.9
93 42.8
94 42.8
95 43
96 44.5
97 45.1
98 45.6
99 46.1
100 46.5
101 46.1
102 46.9
103 46.9
104 46.9
105 46.8
106 46.6
107 45.9
108 46
109 45.9
110 46.4
111 47
112 47.3
113 47.5
114 47.5
115 47.7
116 47.7
117 48.7
118 49.3
119 49.4
120 49.5
121 48
122 47.3
123 47.7
124 48.3
125 49.2
126 50.6
127 51
128 50.5
129 49.9
130 49.2
131 50
132 50
133 50.2
134 51.3
135 52.1
136 52.4
137 52.9
138 52.8
139 53.4
140 53.2
141 52.5
142 52.6
143 53.5
144 52.9
145 53.2
146 53.4
147 53.2
148 52.7
149 53
150 52.7
151 53.2
152 53.6
153 53.8
154 53.9
155 54
156 54
157 54.3
158 54.5
159 55.3
160 56.6
161 57.5
162 58.1
163 59.5
164 60.1
165 59.8
166 60.3
167 60.3
168 61.6
169 62.1
170 63.4
171 40.7
172 40
173 40.4
174 40.4
175 41.2
176 41.8
177 42.8
178 43.4
179 44
180 44.4
181 45.1
182 45.2
183 45.8
184 45.9
185 46
186 45.3
187 45.7
188 47.7
189 48.7
190 49.2
191 50.7
192 51.2
193 51.2
194 46.3
195 47.1
196 47.3
197 47.8
198 48.1
199 47.6
200 47.6
201 48.1
202 48.2
203 47.9
204 47.3
205 47.1
206 47.1
207 51.2
208 51.7
209 51.6
210 52.3
211 52.9
212 53
213 53.8
214 54.5
215 54.6
216 54.9
217 55.2
218 54.9
219 55.1
220 54.8
221 55.2
222 55.5
223 55.6
224 56
225 56
226 55.6
227 55.9
228 56.4
229 51.3
230 52.1
231 51.3
232 55.9
233 56.4
234 56.8
235 57.3
236 57.5
237 56.7
238 55.8
239 55
240 54.3
241 53.5
242 53.6
243 54
244 53.7
245 52.7
246 51.3
247 50.1
248 50.1
249 49.3
250 48.3
251 49.6
252 51.2
253 52.1
254 53.4
255 55.1
256 54.9
257 55.1
258 54.6
259 54.8
260 55.4
261 55.8
262 55.9
263 56.3
264 56.7
265 57.2
266 57.3
267 57.4
268 56.9
269 57.1
270 55.9
271 56.3
272 56.2
273 55.9
274 56.1
275 39.1
276 39.7
277 40
278 40.3
279 41.4
280 41.3
281 41.5
282 41
283 41.3
284 41.5
285 42.3
286 42.1
287 42.2
288 42.4
289 42.8
290 42.9
291 43.9
292 44.7
293 44.9
294 45.2
295 45.375
296 45.75
297 46.25
298 45.875
299 41.1
300 41.8
301 45.5
302 45.4
303 44.6
304 44.4
305 44.1
306 44.6
307 43.9
308 44.2
309 43.9
310 44.5
311 44.7
312 45.2
313 46.1
314 45.8
315 46.3
316 46.1
317 47.2
318 46.6
319 47.4
320 47.8
321 48
322 47.2
323 46.5
324 46.3
325 45.4
326 44.8
327 44
328 44.9
329 44
330 44.3
331 44.1
332 44.5
333 44.3
334 44.6
335 45.1
336 45.9
337 46.2
338 46.5
339 47.8
340 47.4
341 47.9
342 48.3
343 48.7
344 48.1
345 48.8
346 48.7
347 49.2
348 48.7
349 49
350 49.5
351 49.6
352 50.4
353 51.5
354 52.2
355 52
356 53.2
357 52.8
358 53.1
359 53.9
360 54.5
361 53.6
362 53.3
363 52.6
364 52.3
365 52.8
366 53.5
367 54.4
368 54.7
369 54.4
370 53.6
371 53.8
372 54.2
373 54.7
374 55.4
375 56.2
376 40.1
377 40.3
378 40.3
379 41.2
380 42.4
381 42.3
382 43.3
383 43.9
384 43.6
385 43.8
386 44.2
387 45.5
388 46.6
389 48.1
390 48.3
391 49.7
392 47.8
393 47.2
394 45.2
395 44.6
396 43.1
397 42.3
398 41.4
399 40.5
400 37.2
401 36.3
402 35.2
403 33.6
404 33.2
405 34.9
406 34.4
407 35.2
408 36.1
409 37.2
410 37.9
411 39
412 39.8
413 40.4
414 41.2
415 41.8
416 42.3
417 42.4
418 42.6
419 42.7
420 43.2
421 43.2
422 43.1
423 42.7
424 42.2
425 41.2
426 40.4
427 39.8
428 39.8
429 41.3
430 42
431 43.1
432 43.5
433 44.9
434 45.3
435 46.8
436 47.9
437 48.7
438 48.8
439 48.2
440 47.2
441 47.3
442 48.5
443 48.9
444 50
445 50.7
446 50.7
447 51.8
448 52.2
449 52.4
450 53.9
451 54.5
452 53.9
453 54
454 53.8
455 53.3
456 53.1
457 53.5
458 54
459 54.5
460 53.6
461 48.3
462 48.6
463 49.3
464 49.3
465 49.9
466 48.9
467 49.7
468 48.9
469 47.6
470 48.1
471 48.6
472 48.2
473 49.2
474 49.7
475 50.9
476 50.9
477 50.3
478 49.8
479 50.5
480 49
481 48.7
482 48.8
483 49.4
484 50.6
485 50
486 49.1
487 51.3
488 50.7
489 49.1
490 48.8
491 49.9
492 47.6
493 47
494 47
495 47.2
496 46.6
497 46.5
498 46.1
499 46.4
500 46.4
501 47.4
502 47.6
503 50.2
504 50.2
505 51.4
506 51.5
507 52.7
508 51.6
509 40.1
510 41
511 40.8
512 41.4
513 40.7
514 43.3
515 42.8
516 43.8
517 44.6
518 45.5
519 46
520 46.3
521 47.3
522 46.5
523 47.9
524 46.1
525 47.2
526 48.2
527 49.9
528 50.1
529 51.4
530 51.1
531 50
532 49.4
533 48.6
534 47.8
535 47.5
536 47.3
537 46.7
538 46.6
539 46.4
540 47
541 44.5
542 43.3
543 42.3
544 41.2
545 39.3
546 41.1
547 41.5
548 41.2
549 42.4
550 43.6
551 43.4
552 42.3
553 41.3
554 39.6
555 37.9
556 36.7
557 37.2
558 37.8
};
\addlegendentry{True}
\addplot [semithick, steelblue52138189]
table {%
0 54.9
1 53.1
2 49.8
3 45.9
4 42
5 41.8
6 41.8
7 42.2
8 43.3
9 44.1
10 45.4
11 46.4
12 46
13 46.1
14 46.6
15 46.2
16 46
17 47.4
18 48
19 47.7
20 47.8
21 48.1
22 47.6
23 47.7
24 48.3
25 49
26 49
27 49.7
28 49.7
29 50.3
30 49.9
31 49.9
32 49.7
33 49.7
34 49.8
35 50.2
36 50.5
37 50.8
38 51.8
39 51.8
40 51.4
41 51.8
42 52.1
43 51.7
44 52
45 52
46 51.3
47 50.5
48 49.5
49 48.2
50 47.9
51 48.3
52 48.7
53 49.7
54 50
55 50.5
56 50.9
57 51.1
58 51
59 52
60 52.5
61 52.6
62 52.9
63 53
64 52.8
65 53.1
66 53.8
67 52.9
68 53.4
69 53
70 53.8
71 52.8
72 53.6
73 53.6
74 54.4
75 53.9
76 54.9
77 56.6
78 57.3
79 57.7
80 57.5
81 57.4
82 56.7
83 55.8
84 53.2
85 50.6
86 47.4
87 44
88 40.6
89 41.9
90 41.9
91 42.2
92 42.6
93 43.1
94 43.2
95 43.4
96 43.5
97 43.6
98 43.7
99 44.3
100 43.8
101 43.4
102 42.9
103 42.8
104 42.8
105 43
106 44.5
107 45.1
108 45.6
109 46.1
110 46.5
111 46.1
112 46.9
113 46.9
114 46.9
115 46.8
116 46.6
117 45.9
118 46
119 45.9
120 46.4
121 47
122 47.3
123 47.5
124 47.5
125 47.7
126 47.7
127 48.7
128 49.3
129 49.4
130 49.5
131 48
132 47.3
133 47.7
134 48.3
135 49.2
136 50.6
137 51
138 50.5
139 49.9
140 49.2
141 50
142 50
143 50.2
144 51.3
145 52.1
146 52.4
147 52.9
148 52.8
149 53.4
150 53.2
151 52.5
152 52.6
153 53.5
154 52.9
155 53.2
156 53.4
157 53.2
158 52.7
159 53
160 52.7
161 53.2
162 53.6
163 53.8
164 53.9
165 54
166 54
167 54.3
168 54.5
169 55.3
170 56.6
171 63.8
172 60.5
173 55.3
174 50.9
175 46.2
176 41.6
177 41.7
178 41.2
179 40.8
180 40.5
181 40.7
182 40
183 40.4
184 40.4
185 41.2
186 41.8
187 42.8
188 43.4
189 44
190 44.4
191 45.1
192 45.2
193 45.8
194 45.9
195 46
196 45.3
197 45.7
198 47.7
199 48.7
200 49.2
201 50.7
202 51.2
203 51.2
204 46.3
205 47.1
206 47.3
207 47.8
208 48.1
209 47.6
210 47.6
211 48.1
212 48.2
213 47.9
214 47.3
215 47.1
216 47.1
217 51.2
218 51.7
219 51.6
220 52.3
221 52.9
222 53
223 53.8
224 54.5
225 54.6
226 54.9
227 55.2
228 54.9
229 55.1
230 54.8
231 55.2
232 55.5
233 55.6
234 56
235 56
236 55.6
237 55.9
238 56.4
239 51.3
240 52.1
241 51.3
242 55.9
243 56.4
244 56.8
245 57.3
246 57.5
247 56.7
248 55.8
249 55
250 54.3
251 53.5
252 53.6
253 54
254 53.7
255 52.7
256 51.3
257 50.1
258 50.1
259 49.3
260 48.3
261 49.6
262 51.2
263 52.1
264 53.4
265 55.1
266 54.9
267 55.1
268 54.6
269 54.8
270 55.4
271 55.8
272 55.9
273 56.3
274 56.7
275 51.3
276 46.3
277 40.1
278 33.4
279 28.1
280 26.9
281 28.3
282 31.1
283 34.8
284 36.2
285 39.1
286 39.7
287 40
288 40.3
289 41.4
290 41.3
291 41.5
292 41
293 41.3
294 41.5
295 42.3
296 42.1
297 42.2
298 42.4
299 42.8
300 42.9
301 43.9
302 44.7
303 44.9
304 45.2
305 45.375
306 45.75
307 46.25
308 45.875
309 41.1
310 41.8
311 45.5
312 45.4
313 44.6
314 44.4
315 44.1
316 44.6
317 43.9
318 44.2
319 43.9
320 44.5
321 44.7
322 45.2
323 46.1
324 45.8
325 46.3
326 46.1
327 47.2
328 46.6
329 47.4
330 47.8
331 48
332 47.2
333 46.5
334 46.3
335 45.4
336 44.8
337 44
338 44.9
339 44
340 44.3
341 44.1
342 44.5
343 44.3
344 44.6
345 45.1
346 45.9
347 46.2
348 46.5
349 47.8
350 47.4
351 47.9
352 48.3
353 48.7
354 48.1
355 48.8
356 48.7
357 49.2
358 48.7
359 49
360 49.5
361 49.6
362 50.4
363 51.5
364 52.2
365 52
366 53.2
367 52.8
368 53.1
369 53.9
370 54.5
371 53.6
372 53.3
373 52.6
374 52.3
375 52.8
376 50.3
377 47.1
378 44.2
379 40.5
380 37.1
381 39.6
382 39.6
383 39.8
384 40
385 39.6
386 40.1
387 40.3
388 40.3
389 41.2
390 42.4
391 42.3
392 43.3
393 43.9
394 43.6
395 43.8
396 44.2
397 45.5
398 46.6
399 48.1
400 48.3
401 49.7
402 47.8
403 47.2
404 45.2
405 44.6
406 43.1
407 42.3
408 41.4
409 40.5
410 37.2
411 36.3
412 35.2
413 33.6
414 33.2
415 34.9
416 34.4
417 35.2
418 36.1
419 37.2
420 37.9
421 39
422 39.8
423 40.4
424 41.2
425 41.8
426 42.3
427 42.4
428 42.6
429 42.7
430 43.2
431 43.2
432 43.1
433 42.7
434 42.2
435 41.2
436 40.4
437 39.8
438 39.8
439 41.3
440 42
441 43.1
442 43.5
443 44.9
444 45.3
445 46.8
446 47.9
447 48.7
448 48.8
449 48.2
450 47.2
451 47.3
452 48.5
453 48.9
454 50
455 50.7
456 50.7
457 51.8
458 52.2
459 52.4
460 53.9
461 51.5
462 49.9
463 47.6
464 45.8
465 45.1
466 46
467 45.5
468 46.3
469 47.3
470 47.2
471 48.3
472 48.6
473 49.3
474 49.3
475 49.9
476 48.9
477 49.7
478 48.9
479 47.6
480 48.1
481 48.6
482 48.2
483 49.2
484 49.7
485 50.9
486 50.9
487 50.3
488 49.8
489 50.5
490 49
491 48.7
492 48.8
493 49.4
494 50.6
495 50
496 49.1
497 51.3
498 50.7
499 49.1
500 48.8
501 49.9
502 47.6
503 47
504 47
505 47.2
506 46.6
507 46.5
508 46.1
509 50.2
510 47.9
511 45.2
512 43
513 40.6
514 40.3
515 40.3
516 40.6
517 40.6
518 41
519 40.1
520 41
521 40.8
522 41.4
523 40.7
524 43.3
525 42.8
526 43.8
527 44.6
528 45.5
529 46
530 46.3
531 47.3
532 46.5
533 47.9
534 46.1
535 47.2
536 48.2
537 49.9
538 50.1
539 51.4
540 51.1
541 50
542 49.4
543 48.6
544 47.8
545 47.5
546 47.3
547 46.7
548 46.6
549 46.4
550 47
551 44.5
552 43.3
553 42.3
554 41.2
555 39.3
556 41.1
557 41.5
558 41.2
};
\addlegendentry{BM1}
\addplot [semithick, mediumpurple152142213]
table {%
0 43.2444444444444
1 41.11
2 38.3409722222222
3 35.9333333333333
4 33.5230769230769
5 31.2923076923077
6 31.5055555555556
7 31.885
8 29.8513888888889
9 31.5983333333333
10 33.3
11 32.0307692307692
12 32.72
13 32.8142857142857
14 31.3583333333333
15 34.24
16 34.2880952380952
17 34.4291666666667
18 34.3078431372549
19 35.7416666666667
20 36.4527777777778
21 38.4071428571429
22 38.1606060606061
23 40.2461538461539
24 38.95
25 39.7395833333333
26 39.7395833333333
27 41.1111111111111
28 40.26
29 39.6916666666667
30 39.8166666666667
31 40.1384615384615
32 40.5083333333333
33 40.575
34 40.5363636363636
35 42.3818181818182
36 40.1583333333333
37 40.4928571428571
38 40.7888888888889
39 41.0142857142857
40 39.5636363636364
41 40.2083333333333
42 39.325
43 40.7230769230769
44 41.4571428571429
45 41.2615384615385
46 41.5166666666667
47 41.3461538461538
48 42.8
49 43.0615384615385
50 43.2928571428571
51 43.05
52 43.6
53 43.1083333333333
54 43.2071428571429
55 43.0357142857143
56 43.0357142857143
57 42.5642857142857
58 42.4846153846154
59 42.6916666666667
60 42.7
61 41.6785714285714
62 42.1428571428571
63 42.1916666666667
64 41.3854166666667
65 42.9783333333333
66 42.2520833333333
67 42.8791666666667
68 43.809375
69 43.8696428571429
70 42.7634615384615
71 43.7053571428571
72 44.8859375
73 43.5466666666667
74 45.5113636363636
75 43.6153846153846
76 43.9104166666667
77 43.66
78 43.1095238095238
79 43.3568181818182
80 43.2125
81 43.2125
82 42.8454545454545
83 45.5375
84 41.11
85 41.11
86 38.3409722222222
87 35.9333333333333
88 33.5230769230769
89 33.5230769230769
90 31.2923076923077
91 31.5055555555556
92 31.885
93 29.8513888888889
94 31.5983333333333
95 33.3
96 32.0307692307692
97 32.72
98 32.8142857142857
99 31.3583333333333
100 34.24
101 34.2880952380952
102 34.4291666666667
103 34.3078431372549
104 35.7416666666667
105 36.4527777777778
106 38.4071428571429
107 38.1606060606061
108 40.2722222222222
109 40.2461538461539
110 38.95
111 39.7395833333333
112 41.1111111111111
113 40.26
114 39.6916666666667
115 39.8166666666667
116 40.1384615384615
117 40.5083333333333
118 40.575
119 40.5363636363636
120 42.3818181818182
121 40.1583333333333
122 40.4928571428571
123 40.7888888888889
124 41.0142857142857
125 39.5636363636364
126 41.3545454545455
127 40.2083333333333
128 39.325
129 40.7230769230769
130 41.4571428571429
131 41.2615384615385
132 41.5166666666667
133 41.3461538461538
134 42.8
135 43.0615384615385
136 43.2928571428571
137 43.05
138 43.6
139 43.1083333333333
140 43.2071428571429
141 43.0357142857143
142 42.5642857142857
143 42.4846153846154
144 42.6916666666667
145 42.7
146 41.3636363636364
147 41.6785714285714
148 42.1428571428571
149 42.1916666666667
150 41.3854166666667
151 42.9783333333333
152 42.2520833333333
153 42.8791666666667
154 43.809375
155 42.7634615384615
156 43.7053571428571
157 44.8859375
158 43.5466666666667
159 45.5113636363636
160 43.6153846153846
161 43.9104166666667
162 43.66
163 43.1095238095238
164 43.8333333333333
165 43.3568181818182
166 43.2125
167 42.8454545454545
168 45.5375
169 44.6272727272727
170 45.775
171 43.2444444444444
172 43.2444444444444
173 41.11
174 38.3409722222222
175 35.9333333333333
176 33.5230769230769
177 31.2923076923077
178 31.5055555555556
179 31.885
180 29.8513888888889
181 31.5983333333333
182 33.3
183 32.0307692307692
184 32.72
185 32.8142857142857
186 31.3583333333333
187 34.4291666666667
188 34.3078431372549
189 35.7416666666667
190 36.4527777777778
191 38.4071428571429
192 38.1606060606061
193 40.2722222222222
194 40.2461538461539
195 38.95
196 39.7395833333333
197 41.1111111111111
198 41.3545454545455
199 40.2083333333333
200 39.325
201 40.7230769230769
202 41.4571428571429
203 41.2615384615385
204 40.26
205 39.6916666666667
206 39.8166666666667
207 40.1384615384615
208 40.5083333333333
209 40.575
210 40.5363636363636
211 42.3818181818182
212 40.1583333333333
213 40.4928571428571
214 40.7888888888889
215 41.0142857142857
216 39.5636363636364
217 43.0615384615385
218 43.2928571428571
219 43.05
220 43.6
221 43.1083333333333
222 43.2071428571429
223 43.0357142857143
224 42.5642857142857
225 42.4846153846154
226 42.6916666666667
227 42.7
228 41.3636363636364
229 41.6785714285714
230 42.1428571428571
231 42.1916666666667
232 41.3854166666667
233 42.9783333333333
234 42.2520833333333
235 42.8791666666667
236 43.809375
237 43.8696428571429
238 42.7634615384615
239 42.9783333333333
240 42.2520833333333
241 42.8791666666667
242 43.7053571428571
243 44.8859375
244 43.5466666666667
245 45.5113636363636
246 43.6153846153846
247 43.9104166666667
248 43.66
249 43.1095238095238
250 43.8333333333333
251 43.3568181818182
252 43.2125
253 42.8454545454545
254 45.5375
255 44.6272727272727
256 45.775
257 45.1181818181818
258 47.3375
259 45.08
260 43.9
261 44.4571428571429
262 44.4857142857143
263 43.2
264 45.65
265 44.12
266 42.1
267 44.92
268 44.4916666666667
269 44.0888888888889
270 44.2222222222222
271 43.5777777777778
272 44.855
273 44.36
274 44.0333333333333
275 43.2444444444444
276 41.11
277 38.3409722222222
278 35.9333333333333
279 33.5230769230769
280 31.2923076923077
281 31.5055555555556
282 31.885
283 31.5983333333333
284 33.3
285 32.0307692307692
286 32.72
287 32.72
288 32.8142857142857
289 34.2880952380952
290 34.4291666666667
291 34.3078431372549
292 35.7416666666667
293 36.4527777777778
294 38.4071428571429
295 38.1606060606061
296 40.2722222222222
297 40.2461538461539
298 38.95
299 39.7395833333333
300 41.1111111111111
301 41.1111111111111
302 40.26
303 40.26
304 40.26
305 39.6916666666667
306 39.8166666666667
307 40.1384615384615
308 40.5083333333333
309 31.3583333333333
310 34.24
311 40.575
312 40.5363636363636
313 42.3818181818182
314 40.1583333333333
315 40.4928571428571
316 40.7888888888889
317 41.0142857142857
318 39.5636363636364
319 41.3545454545455
320 40.2083333333333
321 39.325
322 40.7230769230769
323 41.4571428571429
324 41.2615384615385
325 41.5166666666667
326 41.3461538461538
327 42.8
328 43.0615384615385
329 43.2928571428571
330 43.05
331 43.1083333333333
332 43.2071428571429
333 43.0357142857143
334 42.5642857142857
335 42.4846153846154
336 42.7
337 41.3636363636364
338 41.6785714285714
339 42.1916666666667
340 41.3854166666667
341 42.9783333333333
342 42.2520833333333
343 42.8791666666667
344 43.8696428571429
345 42.7634615384615
346 44.8859375
347 43.5466666666667
348 43.6153846153846
349 43.9104166666667
350 43.66
351 43.1095238095238
352 43.3568181818182
353 42.8454545454545
354 45.5375
355 44.6272727272727
356 45.775
357 45.1181818181818
358 47.3375
359 45.08
360 43.9
361 44.4571428571429
362 44.4857142857143
363 43.2
364 45.65
365 44.12
366 42.1
367 44.92
368 44.0888888888889
369 44.2222222222222
370 43.5777777777778
371 44.855
372 44.36
373 44.0333333333333
374 43.55
375 42
376 43.2444444444444
377 41.11
378 38.3409722222222
379 35.9333333333333
380 33.5230769230769
381 31.2923076923077
382 31.5055555555556
383 31.885
384 29.8513888888889
385 31.5983333333333
386 32.0307692307692
387 32.72
388 32.8142857142857
389 31.3583333333333
390 34.24
391 34.2880952380952
392 34.4291666666667
393 34.3078431372549
394 35.7416666666667
395 36.4527777777778
396 38.4071428571429
397 40.2722222222222
398 40.2461538461539
399 38.95
400 39.7395833333333
401 41.1111111111111
402 40.26
403 39.6916666666667
404 39.8166666666667
405 40.1384615384615
406 40.5083333333333
407 40.575
408 40.5363636363636
409 35.7416666666667
410 36.4527777777778
411 38.1606060606061
412 40.2722222222222
413 38.95
414 39.7395833333333
415 41.1111111111111
416 40.26
417 39.6916666666667
418 39.8166666666667
419 40.1384615384615
420 40.5083333333333
421 40.575
422 40.5363636363636
423 42.3818181818182
424 40.1583333333333
425 40.4928571428571
426 40.7888888888889
427 41.0142857142857
428 39.5636363636364
429 41.3545454545455
430 40.2083333333333
431 39.325
432 40.7230769230769
433 41.4571428571429
434 41.2615384615385
435 41.5166666666667
436 42.8
437 43.0615384615385
438 43.2928571428571
439 43.05
440 43.6
441 43.1083333333333
442 43.2071428571429
443 43.0357142857143
444 42.5642857142857
445 42.4846153846154
446 42.6916666666667
447 42.7
448 41.3636363636364
449 42.1428571428571
450 42.1916666666667
451 41.3854166666667
452 42.9783333333333
453 42.2520833333333
454 42.8791666666667
455 43.809375
456 43.8696428571429
457 43.7053571428571
458 44.8859375
459 43.5466666666667
460 45.5113636363636
461 43.2444444444444
462 41.11
463 38.3409722222222
464 35.9333333333333
465 31.2923076923077
466 31.5055555555556
467 31.885
468 29.8513888888889
469 31.5983333333333
470 33.3
471 32.0307692307692
472 32.72
473 32.8142857142857
474 31.3583333333333
475 34.24
476 34.2880952380952
477 34.3078431372549
478 35.7416666666667
479 36.4527777777778
480 38.4071428571429
481 38.1606060606061
482 40.2722222222222
483 40.2461538461539
484 38.95
485 39.7395833333333
486 41.1111111111111
487 40.26
488 39.6916666666667
489 39.8166666666667
490 40.1384615384615
491 40.575
492 40.5363636363636
493 42.3818181818182
494 40.1583333333333
495 40.4928571428571
496 40.7888888888889
497 41.0142857142857
498 39.5636363636364
499 41.3545454545455
500 40.2083333333333
501 41.4571428571429
502 41.2615384615385
503 41.2615384615385
504 41.5166666666667
505 42.8
506 43.0615384615385
507 43.2928571428571
508 43.05
509 43.2444444444444
510 41.11
511 38.3409722222222
512 35.9333333333333
513 33.5230769230769
514 31.2923076923077
515 31.5055555555556
516 31.885
517 29.8513888888889
518 33.3
519 32.0307692307692
520 32.72
521 32.8142857142857
522 31.3583333333333
523 34.24
524 34.2880952380952
525 34.4291666666667
526 34.3078431372549
527 35.7416666666667
528 36.4527777777778
529 38.4071428571429
530 38.1606060606061
531 40.2722222222222
532 40.2461538461539
533 38.95
534 39.7395833333333
535 41.1111111111111
536 42.3818181818182
537 42.3818181818182
538 40.1583333333333
539 40.4928571428571
540 40.7888888888889
541 39.5636363636364
542 41.3545454545455
543 40.2083333333333
544 40.7230769230769
545 41.4571428571429
546 41.2615384615385
547 41.5166666666667
548 41.3461538461538
549 42.8
550 43.2444444444444
551 43.2444444444444
552 41.11
553 38.3409722222222
554 35.9333333333333
555 33.5230769230769
556 31.2923076923077
557 31.5055555555556
558 31.885
};
\addlegendentry{BM2}
\addplot [semithick, gray119]
table {%
0 40.5481147750511
1 40.5481147750511
2 40.5481147750511
3 40.5481147750511
4 40.5481147750511
5 40.5481147750511
6 40.5481147750511
7 40.5481147750511
8 40.5481147750511
9 40.5481147750511
10 40.5481147750511
11 40.5481147750511
12 40.5481147750511
13 40.5481147750511
14 40.5481147750511
15 40.5481147750511
16 40.5481147750511
17 40.5481147750511
18 40.5481147750511
19 40.5481147750511
20 40.5481147750511
21 40.5481147750511
22 40.5481147750511
23 40.5481147750511
24 40.5481147750511
25 40.5481147750511
26 40.5481147750511
27 40.5481147750511
28 40.5481147750511
29 40.5481147750511
30 40.5481147750511
31 40.5481147750511
32 40.5481147750511
33 40.5481147750511
34 40.5481147750511
35 40.5481147750511
36 40.5481147750511
37 40.5481147750511
38 40.5481147750511
39 40.5481147750511
40 40.5481147750511
41 40.5481147750511
42 40.5481147750511
43 40.5481147750511
44 40.5481147750511
45 40.5481147750511
46 40.5481147750511
47 40.5481147750511
48 40.5481147750511
49 40.5481147750511
50 40.5481147750511
51 40.5481147750511
52 40.5481147750511
53 40.5481147750511
54 40.5481147750511
55 40.5481147750511
56 40.5481147750511
57 40.5481147750511
58 40.5481147750511
59 40.5481147750511
60 40.5481147750511
61 40.5481147750511
62 40.5481147750511
63 40.5481147750511
64 40.5481147750511
65 40.5481147750511
66 40.5481147750511
67 40.5481147750511
68 40.5481147750511
69 40.5481147750511
70 40.5481147750511
71 40.5481147750511
72 40.5481147750511
73 40.5481147750511
74 40.5481147750511
75 40.5481147750511
76 40.5481147750511
77 40.5481147750511
78 40.5481147750511
79 40.5481147750511
80 40.5481147750511
81 40.5481147750511
82 40.5481147750511
83 40.5481147750511
84 40.5481147750511
85 40.5481147750511
86 40.5481147750511
87 40.5481147750511
88 40.5481147750511
89 40.5481147750511
90 40.5481147750511
91 40.5481147750511
92 40.5481147750511
93 40.5481147750511
94 40.5481147750511
95 40.5481147750511
96 40.5481147750511
97 40.5481147750511
98 40.5481147750511
99 40.5481147750511
100 40.5481147750511
101 40.5481147750511
102 40.5481147750511
103 40.5481147750511
104 40.5481147750511
105 40.5481147750511
106 40.5481147750511
107 40.5481147750511
108 40.5481147750511
109 40.5481147750511
110 40.5481147750511
111 40.5481147750511
112 40.5481147750511
113 40.5481147750511
114 40.5481147750511
115 40.5481147750511
116 40.5481147750511
117 40.5481147750511
118 40.5481147750511
119 40.5481147750511
120 40.5481147750511
121 40.5481147750511
122 40.5481147750511
123 40.5481147750511
124 40.5481147750511
125 40.5481147750511
126 40.5481147750511
127 40.5481147750511
128 40.5481147750511
129 40.5481147750511
130 40.5481147750511
131 40.5481147750511
132 40.5481147750511
133 40.5481147750511
134 40.5481147750511
135 40.5481147750511
136 40.5481147750511
137 40.5481147750511
138 40.5481147750511
139 40.5481147750511
140 40.5481147750511
141 40.5481147750511
142 40.5481147750511
143 40.5481147750511
144 40.5481147750511
145 40.5481147750511
146 40.5481147750511
147 40.5481147750511
148 40.5481147750511
149 40.5481147750511
150 40.5481147750511
151 40.5481147750511
152 40.5481147750511
153 40.5481147750511
154 40.5481147750511
155 40.5481147750511
156 40.5481147750511
157 40.5481147750511
158 40.5481147750511
159 40.5481147750511
160 40.5481147750511
161 40.5481147750511
162 40.5481147750511
163 40.5481147750511
164 40.5481147750511
165 40.5481147750511
166 40.5481147750511
167 40.5481147750511
168 40.5481147750511
169 40.5481147750511
170 40.5481147750511
171 40.5481147750511
172 40.5481147750511
173 40.5481147750511
174 40.5481147750511
175 40.5481147750511
176 40.5481147750511
177 40.5481147750511
178 40.5481147750511
179 40.5481147750511
180 40.5481147750511
181 40.5481147750511
182 40.5481147750511
183 40.5481147750511
184 40.5481147750511
185 40.5481147750511
186 40.5481147750511
187 40.5481147750511
188 40.5481147750511
189 40.5481147750511
190 40.5481147750511
191 40.5481147750511
192 40.5481147750511
193 40.5481147750511
194 40.5481147750511
195 40.5481147750511
196 40.5481147750511
197 40.5481147750511
198 40.5481147750511
199 40.5481147750511
200 40.5481147750511
201 40.5481147750511
202 40.5481147750511
203 40.5481147750511
204 40.5481147750511
205 40.5481147750511
206 40.5481147750511
207 40.5481147750511
208 40.5481147750511
209 40.5481147750511
210 40.5481147750511
211 40.5481147750511
212 40.5481147750511
213 40.5481147750511
214 40.5481147750511
215 40.5481147750511
216 40.5481147750511
217 40.5481147750511
218 40.5481147750511
219 40.5481147750511
220 40.5481147750511
221 40.5481147750511
222 40.5481147750511
223 40.5481147750511
224 40.5481147750511
225 40.5481147750511
226 40.5481147750511
227 40.5481147750511
228 40.5481147750511
229 40.5481147750511
230 40.5481147750511
231 40.5481147750511
232 40.5481147750511
233 40.5481147750511
234 40.5481147750511
235 40.5481147750511
236 40.5481147750511
237 40.5481147750511
238 40.5481147750511
239 40.5481147750511
240 40.5481147750511
241 40.5481147750511
242 40.5481147750511
243 40.5481147750511
244 40.5481147750511
245 40.5481147750511
246 40.5481147750511
247 40.5481147750511
248 40.5481147750511
249 40.5481147750511
250 40.5481147750511
251 40.5481147750511
252 40.5481147750511
253 40.5481147750511
254 40.5481147750511
255 40.5481147750511
256 40.5481147750511
257 40.5481147750511
258 40.5481147750511
259 40.5481147750511
260 40.5481147750511
261 40.5481147750511
262 40.5481147750511
263 40.5481147750511
264 40.5481147750511
265 40.5481147750511
266 40.5481147750511
267 40.5481147750511
268 40.5481147750511
269 40.5481147750511
270 40.5481147750511
271 40.5481147750511
272 40.5481147750511
273 40.5481147750511
274 40.5481147750511
275 40.5481147750511
276 40.5481147750511
277 40.5481147750511
278 40.5481147750511
279 40.5481147750511
280 40.5481147750511
281 40.5481147750511
282 40.5481147750511
283 40.5481147750511
284 40.5481147750511
285 40.5481147750511
286 40.5481147750511
287 40.5481147750511
288 40.5481147750511
289 40.5481147750511
290 40.5481147750511
291 40.5481147750511
292 40.5481147750511
293 40.5481147750511
294 40.5481147750511
295 40.5481147750511
296 40.5481147750511
297 40.5481147750511
298 40.5481147750511
299 40.5481147750511
300 40.5481147750511
301 40.5481147750511
302 40.5481147750511
303 40.5481147750511
304 40.5481147750511
305 40.5481147750511
306 40.5481147750511
307 40.5481147750511
308 40.5481147750511
309 40.5481147750511
310 40.5481147750511
311 40.5481147750511
312 40.5481147750511
313 40.5481147750511
314 40.5481147750511
315 40.5481147750511
316 40.5481147750511
317 40.5481147750511
318 40.5481147750511
319 40.5481147750511
320 40.5481147750511
321 40.5481147750511
322 40.5481147750511
323 40.5481147750511
324 40.5481147750511
325 40.5481147750511
326 40.5481147750511
327 40.5481147750511
328 40.5481147750511
329 40.5481147750511
330 40.5481147750511
331 40.5481147750511
332 40.5481147750511
333 40.5481147750511
334 40.5481147750511
335 40.5481147750511
336 40.5481147750511
337 40.5481147750511
338 40.5481147750511
339 40.5481147750511
340 40.5481147750511
341 40.5481147750511
342 40.5481147750511
343 40.5481147750511
344 40.5481147750511
345 40.5481147750511
346 40.5481147750511
347 40.5481147750511
348 40.5481147750511
349 40.5481147750511
350 40.5481147750511
351 40.5481147750511
352 40.5481147750511
353 40.5481147750511
354 40.5481147750511
355 40.5481147750511
356 40.5481147750511
357 40.5481147750511
358 40.5481147750511
359 40.5481147750511
360 40.5481147750511
361 40.5481147750511
362 40.5481147750511
363 40.5481147750511
364 40.5481147750511
365 40.5481147750511
366 40.5481147750511
367 40.5481147750511
368 40.5481147750511
369 40.5481147750511
370 40.5481147750511
371 40.5481147750511
372 40.5481147750511
373 40.5481147750511
374 40.5481147750511
375 40.5481147750511
376 40.5481147750511
377 40.5481147750511
378 40.5481147750511
379 40.5481147750511
380 40.5481147750511
381 40.5481147750511
382 40.5481147750511
383 40.5481147750511
384 40.5481147750511
385 40.5481147750511
386 40.5481147750511
387 40.5481147750511
388 40.5481147750511
389 40.5481147750511
390 40.5481147750511
391 40.5481147750511
392 40.5481147750511
393 40.5481147750511
394 40.5481147750511
395 40.5481147750511
396 40.5481147750511
397 40.5481147750511
398 40.5481147750511
399 40.5481147750511
400 40.5481147750511
401 40.5481147750511
402 40.5481147750511
403 40.5481147750511
404 40.5481147750511
405 40.5481147750511
406 40.5481147750511
407 40.5481147750511
408 40.5481147750511
409 40.5481147750511
410 40.5481147750511
411 40.5481147750511
412 40.5481147750511
413 40.5481147750511
414 40.5481147750511
415 40.5481147750511
416 40.5481147750511
417 40.5481147750511
418 40.5481147750511
419 40.5481147750511
420 40.5481147750511
421 40.5481147750511
422 40.5481147750511
423 40.5481147750511
424 40.5481147750511
425 40.5481147750511
426 40.5481147750511
427 40.5481147750511
428 40.5481147750511
429 40.5481147750511
430 40.5481147750511
431 40.5481147750511
432 40.5481147750511
433 40.5481147750511
434 40.5481147750511
435 40.5481147750511
436 40.5481147750511
437 40.5481147750511
438 40.5481147750511
439 40.5481147750511
440 40.5481147750511
441 40.5481147750511
442 40.5481147750511
443 40.5481147750511
444 40.5481147750511
445 40.5481147750511
446 40.5481147750511
447 40.5481147750511
448 40.5481147750511
449 40.5481147750511
450 40.5481147750511
451 40.5481147750511
452 40.5481147750511
453 40.5481147750511
454 40.5481147750511
455 40.5481147750511
456 40.5481147750511
457 40.5481147750511
458 40.5481147750511
459 40.5481147750511
460 40.5481147750511
461 40.5481147750511
462 40.5481147750511
463 40.5481147750511
464 40.5481147750511
465 40.5481147750511
466 40.5481147750511
467 40.5481147750511
468 40.5481147750511
469 40.5481147750511
470 40.5481147750511
471 40.5481147750511
472 40.5481147750511
473 40.5481147750511
474 40.5481147750511
475 40.5481147750511
476 40.5481147750511
477 40.5481147750511
478 40.5481147750511
479 40.5481147750511
480 40.5481147750511
481 40.5481147750511
482 40.5481147750511
483 40.5481147750511
484 40.5481147750511
485 40.5481147750511
486 40.5481147750511
487 40.5481147750511
488 40.5481147750511
489 40.5481147750511
490 40.5481147750511
491 40.5481147750511
492 40.5481147750511
493 40.5481147750511
494 40.5481147750511
495 40.5481147750511
496 40.5481147750511
497 40.5481147750511
498 40.5481147750511
499 40.5481147750511
500 40.5481147750511
501 40.5481147750511
502 40.5481147750511
503 40.5481147750511
504 40.5481147750511
505 40.5481147750511
506 40.5481147750511
507 40.5481147750511
508 40.5481147750511
509 40.5481147750511
510 40.5481147750511
511 40.5481147750511
512 40.5481147750511
513 40.5481147750511
514 40.5481147750511
515 40.5481147750511
516 40.5481147750511
517 40.5481147750511
518 40.5481147750511
519 40.5481147750511
520 40.5481147750511
521 40.5481147750511
522 40.5481147750511
523 40.5481147750511
524 40.5481147750511
525 40.5481147750511
526 40.5481147750511
527 40.5481147750511
528 40.5481147750511
529 40.5481147750511
530 40.5481147750511
531 40.5481147750511
532 40.5481147750511
533 40.5481147750511
534 40.5481147750511
535 40.5481147750511
536 40.5481147750511
537 40.5481147750511
538 40.5481147750511
539 40.5481147750511
540 40.5481147750511
541 40.5481147750511
542 40.5481147750511
543 40.5481147750511
544 40.5481147750511
545 40.5481147750511
546 40.5481147750511
547 40.5481147750511
548 40.5481147750511
549 40.5481147750511
550 40.5481147750511
551 40.5481147750511
552 40.5481147750511
553 40.5481147750511
554 40.5481147750511
555 40.5481147750511
556 40.5481147750511
557 40.5481147750511
558 40.5481147750511
};
\addlegendentry{BM3}
\addplot [semithick, sandybrown25119394]
table {%
0 49.497961953295
1 49.497961953295
2 49.497961953295
3 48.3557505547539
4 47.0116648275428
5 46.6833463299567
6 46.6833463299567
7 48.1826351806132
8 48.1826351806132
9 48.1826351806132
10 48.3557505547539
11 48.4675793923716
12 48.3557505547539
13 48.4135135998389
14 48.4675793923716
15 48.4675793923716
16 48.3557505547539
17 49.0918707608766
18 49.2950360201019
19 49.2466148620035
20 49.2466148620035
21 49.2950360201019
22 49.2539376843126
23 49.6658294710591
24 49.7142506291574
25 49.9171765623506
26 49.9171765623506
27 49.9730703422549
28 49.9730703422549
29 49.9730703422549
30 49.9730703422549
31 49.9730703422549
32 49.9730703422549
33 49.9730703422549
34 49.9730703422549
35 49.9730703422549
36 50.0252855120764
37 50.0252855120764
38 50.0734052279461
39 50.0734052279461
40 50.0734052279461
41 50.0734052279461
42 50.0734052279461
43 50.0734052279461
44 50.0734052279461
45 50.0734052279461
46 50.0734052279461
47 50.0734052279461
48 50.0734052279461
49 49.8704792947529
50 49.8704792947529
51 49.8704792947529
52 49.916220827011
53 50.0734052279461
54 50.0734052279461
55 50.0734052279461
56 50.0734052279461
57 50.0734052279461
58 50.0734052279461
59 50.0734052279461
60 50.0734052279461
61 50.0734052279461
62 50.0734052279461
63 50.0734052279461
64 50.0734052279461
65 50.0734052279461
66 50.0734052279461
67 50.0734052279461
68 50.0734052279461
69 50.0734052279461
70 50.4057212946008
71 50.4726780604626
72 50.6162596682492
73 50.8402719850626
74 50.9239027133229
75 50.9239027133229
76 50.9239027133229
77 50.9239027133229
78 50.9239027133229
79 50.9239027133229
80 50.9239027133229
81 50.9239027133229
82 50.9239027133229
83 50.9239027133229
84 49.4326832435147
85 49.497961953295
86 49.0918707608766
87 48.1826351806132
88 44.9478941863701
89 46.905068804386
90 46.905068804386
91 48.1826351806132
92 48.1826351806132
93 48.1826351806132
94 48.1826351806132
95 48.1826351806132
96 48.1826351806132
97 48.1826351806132
98 48.1826351806132
99 48.1826351806132
100 48.1826351806132
101 48.1173564708328
102 48.1826351806132
103 48.1826351806132
104 48.1826351806132
105 48.1826351806132
106 48.1826351806132
107 48.4156848140132
108 48.5938979418056
109 48.8327282088945
110 48.8867940014271
111 48.8327282088945
112 49.0469760641233
113 48.844268665803
114 49.0469760641233
115 49.0469760641233
116 48.9426877813314
117 48.8308589437138
118 48.8308589437138
119 48.8308589437138
120 48.9426877813314
121 49.0991912339448
122 49.4637470538732
123 49.6673140355276
124 49.6673140355276
125 49.8220581366545
126 49.8220581366545
127 49.916220827011
128 50.0734052279461
129 50.0734052279461
130 50.0734052279461
131 49.7331308403726
132 49.5118667697429
133 49.8220581366545
134 49.8704792947529
135 50.0734052279461
136 50.0734052279461
137 50.0734052279461
138 50.0734052279461
139 50.0734052279461
140 50.0734052279461
141 50.0734052279461
142 50.0734052279461
143 50.0734052279461
144 50.0734052279461
145 50.0734052279461
146 50.0734052279461
147 50.0734052279461
148 50.0734052279461
149 50.0734052279461
150 50.0734052279461
151 50.0734052279461
152 50.0734052279461
153 50.0734052279461
154 50.0734052279461
155 50.2030138962805
156 50.4726780604626
157 50.6162596682492
158 50.8402719850626
159 50.9239027133229
160 50.9239027133229
161 50.9239027133229
162 50.9239027133229
163 50.9239027133229
164 50.9239027133229
165 50.9239027133229
166 50.9239027133229
167 50.9239027133229
168 50.9239027133229
169 50.9239027133229
170 50.9239027133229
171 49.497961953295
172 49.497961953295
173 49.497961953295
174 49.497961953295
175 48.4675793923716
176 46.6833463299567
177 46.6833463299567
178 46.5747056698218
179 45.2728330671788
180 44.9478941863701
181 44.9478941863701
182 43.7281083036002
183 44.9478941863701
184 44.9478941863701
185 46.5747056698218
186 46.6833463299567
187 48.1826351806132
188 48.1826351806132
189 48.1826351806132
190 48.1826351806132
191 48.3557505547539
192 48.4156848140132
193 48.5938979418056
194 48.7749651638095
195 48.7749651638095
196 48.7749651638095
197 48.8308589437138
198 49.8220581366545
199 49.916220827011
200 50.0734052279461
201 50.0734052279461
202 50.0734052279461
203 50.0734052279461
204 48.9426877813314
205 49.201766509474
206 49.4115318840517
207 49.7217232509634
208 49.7701444090618
209 49.6691118140132
210 49.6691118140132
211 49.7701444090618
212 49.8223595788832
213 49.8223595788832
214 49.4465880599625
215 49.3021013951652
216 49.3021013951652
217 50.0734052279461
218 50.0734052279461
219 50.0734052279461
220 50.0734052279461
221 50.0734052279461
222 50.0734052279461
223 50.0734052279461
224 50.0734052279461
225 50.0734052279461
226 50.0734052279461
227 50.0734052279461
228 50.0734052279461
229 50.0734052279461
230 50.0734052279461
231 50.0734052279461
232 50.0734052279461
233 50.0734052279461
234 50.0734052279461
235 50.0734052279461
236 50.0734052279461
237 50.0734052279461
238 50.4057212946008
239 50.0734052279461
240 50.0734052279461
241 50.0734052279461
242 50.4726780604626
243 50.6162596682492
244 50.8402719850626
245 50.9239027133229
246 50.9239027133229
247 50.9239027133229
248 50.9239027133229
249 50.9239027133229
250 50.9239027133229
251 50.9239027133229
252 50.9239027133229
253 50.9239027133229
254 50.9239027133229
255 50.9239027133229
256 50.8586240035425
257 50.8586240035425
258 50.9239027133229
259 50.8586240035425
260 50.5836283257494
261 50.9239027133229
262 50.9239027133229
263 50.9239027133229
264 50.9239027133229
265 50.9239027133229
266 50.9239027133229
267 50.9239027133229
268 50.9239027133229
269 50.9239027133229
270 50.9239027133229
271 50.9239027133229
272 50.9239027133229
273 50.9239027133229
274 50.9239027133229
275 49.3606134989147
276 48.4023006825912
277 43.7281083036002
278 42.1181161112288
279 38.7365993362902
280 38.7365993362902
281 38.7365993362902
282 38.8054825343228
283 42.317296741576
284 42.317296741576
285 43.7281083036002
286 43.7281083036002
287 43.7281083036002
288 44.4988757930216
289 46.5747056698218
290 46.5026359252218
291 46.5747056698218
292 45.7041072380666
293 46.5747056698218
294 46.5747056698218
295 48.2425694398724
296 48.2834341132845
297 48.5365710798884
298 48.6018497896687
299 48.6018497896687
300 48.657743569573
301 48.657743569573
302 48.657743569573
303 48.7108441294246
304 48.8308589437138
305 48.6281515453935
306 48.8308589437138
307 48.9426877813314
308 48.7655802339334
309 46.5747056698218
310 46.6833463299567
311 48.8308589437138
312 48.7655802339334
313 48.5924648597927
314 48.7099587393945
315 48.6446800296141
316 48.7580784552642
317 48.6207300008839
318 48.6927997454839
319 48.6927997454839
320 48.6927997454839
321 48.7580784552642
322 48.8659151196246
323 48.9889568744899
324 48.8659151196246
325 49.0430226670226
326 48.9889568744899
327 49.4569068823397
328 49.0430226670226
329 49.6673140355276
330 49.8220581366545
331 49.8704792947529
332 49.4569068823397
333 49.0430226670226
334 49.0430226670226
335 48.9311938294049
336 48.8111790151158
337 48.6207300008839
338 48.8111790151158
339 48.7580784552642
340 48.7580784552642
341 48.6927997454839
342 48.6927997454839
343 48.7580784552642
344 48.6207300008839
345 49.2635098960596
346 49.4740482697081
347 49.7446107143587
348 49.8935201523994
349 50.6725556220313
350 50.452532811124
351 50.7209767801297
352 50.6556980703494
353 50.7667183123878
354 50.6556980703494
355 50.9239027133229
356 50.7667183123878
357 50.9239027133229
358 50.7667183123878
359 50.9239027133229
360 50.9239027133229
361 50.9239027133229
362 50.9239027133229
363 50.9239027133229
364 50.9239027133229
365 50.9239027133229
366 50.9239027133229
367 50.9239027133229
368 50.9239027133229
369 50.9239027133229
370 50.9239027133229
371 50.9239027133229
372 50.9239027133229
373 50.8586240035425
374 50.9239027133229
375 50.9239027133229
376 49.3606134989147
377 48.7266581205141
378 48.1826351806132
379 44.8758244417701
380 42.6803797611896
381 43.7281083036002
382 43.7281083036002
383 43.7281083036002
384 43.7281083036002
385 43.7281083036002
386 43.7281083036002
387 44.4988757930216
388 44.4268060484216
389 46.5747056698218
390 48.1826351806132
391 48.0452867262328
392 48.1826351806132
393 48.1173564708328
394 48.1173564708328
395 48.1826351806132
396 48.0452867262328
397 48.5938979418056
398 48.8867940014271
399 49.7142506291574
400 49.7142506291574
401 49.9730703422549
402 49.7217232509634
403 49.3565719966485
404 48.6935104893334
405 48.5924648597927
406 48.657743569573
407 48.5203951151927
408 47.0498140587817
409 44.9478941863701
410 42.6803797611896
411 42.3772310008353
412 42.5554441286277
413 42.609397316557
414 42.5373307202843
415 42.7924051305359
416 42.7924051305359
417 42.7924051305359
418 42.7924051305359
419 43.1554881501495
420 43.8579960525157
421 44.0913922610552
422 44.2032166925601
423 45.35093283073
424 47.1020292286031
425 47.138600144138
426 48.6207300008839
427 48.6207300008839
428 48.6207300008839
429 48.6207300008839
430 48.6927997454839
431 48.6207300008839
432 48.7580784552642
433 48.7580784552642
434 48.6927997454839
435 47.0780791998728
436 45.4512677164212
437 44.3035515782513
438 44.3035515782513
439 47.1501489444728
440 47.5150383575938
441 48.6927997454839
442 48.6207300008839
443 48.8111790151158
444 48.9311938294049
445 49.1473109498145
446 49.8704792947529
447 49.8509421172306
448 50.0734052279461
449 49.8704792947529
450 49.3195584279593
451 49.5118667697429
452 49.8704792947529
453 50.0734052279461
454 50.0734052279461
455 50.0734052279461
456 50.0734052279461
457 50.4726780604626
458 50.6162596682492
459 50.8402719850626
460 50.9239027133229
461 49.497961953295
462 49.497961953295
463 49.128724715273
464 48.3557505547539
465 48.2904718449735
466 48.3557505547539
467 48.2184021003735
468 48.4675793923716
469 48.9364234950918
470 48.8814636076886
471 49.2950360201019
472 49.2297573103215
473 49.497961953295
474 49.497961953295
475 49.4326832435147
476 49.4326832435147
477 49.497961953295
478 49.4326832435147
479 49.056654970673
480 49.2950360201019
481 49.3549702793611
482 49.4679046973732
483 49.9171765623506
484 49.8518978525702
485 49.9171765623506
486 49.9077916324746
487 49.9077916324746
488 49.9730703422549
489 49.9730703422549
490 49.9730703422549
491 49.7506072315395
492 49.9077916324746
493 49.9730703422549
494 50.0252855120764
495 49.960006802296
496 49.9360567735657
497 50.0734052279461
498 50.0081265181657
499 50.0734052279461
500 50.0081265181657
501 50.0734052279461
502 49.704167989924
503 49.1473109498145
504 49.1473109498145
505 49.3916281725593
506 48.9777439572423
507 48.9777439572423
508 48.9236781647096
509 49.497961953295
510 49.2297573103215
511 48.2184021003735
512 48.1173564708328
513 44.9478941863701
514 44.4988757930216
515 44.4988757930216
516 44.8758244417701
517 44.8758244417701
518 45.7041072380666
519 43.7281083036002
520 45.7041072380666
521 45.2007633225788
522 46.5747056698218
523 44.8758244417701
524 48.1826351806132
525 48.1173564708328
526 48.1826351806132
527 48.1826351806132
528 48.2184021003735
529 48.3557505547539
530 48.4622349418505
531 49.1745708821435
532 48.7494455470468
533 49.7142506291574
534 48.7674494991141
535 49.3565719966485
536 49.7701444090618
537 49.9730703422549
538 50.0252855120764
539 50.0252855120764
540 50.0734052279461
541 50.0734052279461
542 50.0734052279461
543 49.8052005849726
544 49.7567794268742
545 49.6020353257472
546 49.4465880599625
547 49.0430226670226
548 48.9777439572423
549 48.9777439572423
550 48.5718676751634
551 48.1173564708328
552 48.1173564708328
553 48.1173564708328
554 46.5026359252218
555 43.7281083036002
556 46.5747056698218
557 46.5747056698218
558 46.5747056698218
};
\addlegendentry{RF}
\end{axis}

\end{tikzpicture}

==> Machine Learning Methods for Health-Index Prediction in Coating Chambers_Final (1)/Figures/pressure.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-01-24 13:43:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=4,y=6]


\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 46.87, 67.14) rectangle (428.12,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.87, 67.14) rectangle (428.12,211.31);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 64.20,123.21) circle (  1.07);

\path[fill=fillColor] ( 65.69,123.21) circle (  1.07);

\path[fill=fillColor] ( 67.17,123.34) circle (  1.07);

\path[fill=fillColor] ( 68.65,123.32) circle (  1.07);

\path[fill=fillColor] ( 70.14,123.34) circle (  1.07);

\path[fill=fillColor] ( 71.62,123.32) circle (  1.07);

\path[fill=fillColor] ( 73.10,123.30) circle (  1.07);

\path[fill=fillColor] ( 74.59,123.30) circle (  1.07);

\path[fill=fillColor] ( 76.07,123.34) circle (  1.07);

\path[fill=fillColor] ( 77.56,123.28) circle (  1.07);

\path[fill=fillColor] ( 79.04,123.32) circle (  1.07);

\path[fill=fillColor] ( 80.52,123.32) circle (  1.07);

\path[fill=fillColor] ( 82.01,123.32) circle (  1.07);

\path[fill=fillColor] ( 83.49,123.30) circle (  1.07);

\path[fill=fillColor] ( 84.97,123.27) circle (  1.07);

\path[fill=fillColor] ( 86.46,123.28) circle (  1.07);

\path[fill=fillColor] ( 87.94,123.28) circle (  1.07);

\path[fill=fillColor] ( 89.42,123.27) circle (  1.07);

\path[fill=fillColor] ( 90.91,123.27) circle (  1.07);

\path[fill=fillColor] ( 92.39,123.28) circle (  1.07);

\path[fill=fillColor] ( 93.88,123.28) circle (  1.07);

\path[fill=fillColor] ( 95.36,123.28) circle (  1.07);

\path[fill=fillColor] ( 96.84,123.28) circle (  1.07);

\path[fill=fillColor] ( 98.33,123.28) circle (  1.07);

\path[fill=fillColor] ( 99.81,123.30) circle (  1.07);

\path[fill=fillColor] (101.29,148.57) circle (  1.07);

\path[fill=fillColor] (102.78,146.81) circle (  1.07);

\path[fill=fillColor] (104.26,144.22) circle (  1.07);

\path[fill=fillColor] (105.75,142.55) circle (  1.07);

\path[fill=fillColor] (107.23,141.56) circle (  1.07);

\path[fill=fillColor] (108.71,140.75) circle (  1.07);

\path[fill=fillColor] (110.20,140.18) circle (  1.07);

\path[fill=fillColor] (111.68,139.35) circle (  1.07);

\path[fill=fillColor] (113.16,137.90) circle (  1.07);

\path[fill=fillColor] (114.65,136.35) circle (  1.07);

\path[fill=fillColor] (116.13,135.25) circle (  1.07);

\path[fill=fillColor] (117.61,134.47) circle (  1.07);

\path[fill=fillColor] (119.10,133.74) circle (  1.07);

\path[fill=fillColor] (120.58,133.25) circle (  1.07);

\path[fill=fillColor] (122.07,132.71) circle (  1.07);

\path[fill=fillColor] (123.55,132.30) circle (  1.07);

\path[fill=fillColor] (125.03,132.02) circle (  1.07);

\path[fill=fillColor] (126.52,131.73) circle (  1.07);

\path[fill=fillColor] (128.00,131.47) circle (  1.07);

\path[fill=fillColor] (129.48,131.26) circle (  1.07);

\path[fill=fillColor] (130.97,131.04) circle (  1.07);

\path[fill=fillColor] (132.45,130.93) circle (  1.07);

\path[fill=fillColor] (133.94,130.75) circle (  1.07);

\path[fill=fillColor] (135.42,130.64) circle (  1.07);

\path[fill=fillColor] (136.90,130.52) circle (  1.07);

\path[fill=fillColor] (138.39,130.39) circle (  1.07);

\path[fill=fillColor] (139.87,130.33) circle (  1.07);

\path[fill=fillColor] (141.35,130.27) circle (  1.07);

\path[fill=fillColor] (142.84,130.14) circle (  1.07);

\path[fill=fillColor] (144.32,130.06) circle (  1.07);

\path[fill=fillColor] (145.80,129.98) circle (  1.07);

\path[fill=fillColor] (147.29,129.91) circle (  1.07);

\path[fill=fillColor] (148.77,129.89) circle (  1.07);

\path[fill=fillColor] (150.26,129.79) circle (  1.07);

\path[fill=fillColor] (151.74,129.74) circle (  1.07);

\path[fill=fillColor] (153.22,129.67) circle (  1.07);

\path[fill=fillColor] (154.71,129.63) circle (  1.07);

\path[fill=fillColor] (156.19,129.55) circle (  1.07);

\path[fill=fillColor] (157.67,129.51) circle (  1.07);

\path[fill=fillColor] (159.16,129.48) circle (  1.07);

\path[fill=fillColor] (160.64,129.41) circle (  1.07);

\path[fill=fillColor] (162.13,129.33) circle (  1.07);

\path[fill=fillColor] (163.61,129.29) circle (  1.07);

\path[fill=fillColor] (165.09,129.23) circle (  1.07);

\path[fill=fillColor] (166.58,129.20) circle (  1.07);

\path[fill=fillColor] (168.06,129.12) circle (  1.07);

\path[fill=fillColor] (169.54,129.08) circle (  1.07);

\path[fill=fillColor] (171.03,129.02) circle (  1.07);

\path[fill=fillColor] (172.51,129.01) circle (  1.07);

\path[fill=fillColor] (173.99,128.93) circle (  1.07);

\path[fill=fillColor] (175.48,128.91) circle (  1.07);

\path[fill=fillColor] (176.96,128.84) circle (  1.07);

\path[fill=fillColor] (178.45,128.80) circle (  1.07);

\path[fill=fillColor] (179.93,128.78) circle (  1.07);

\path[fill=fillColor] (181.41,128.69) circle (  1.07);

\path[fill=fillColor] (182.90,128.64) circle (  1.07);

\path[fill=fillColor] (184.38,128.55) circle (  1.07);

\path[fill=fillColor] (185.86,128.54) circle (  1.07);

\path[fill=fillColor] (187.35,128.46) circle (  1.07);

\path[fill=fillColor] (188.83,128.45) circle (  1.07);

\path[fill=fillColor] (190.32,128.36) circle (  1.07);

\path[fill=fillColor] (191.80,131.88) circle (  1.07);

\path[fill=fillColor] (193.28,130.33) circle (  1.07);

\path[fill=fillColor] (194.77,129.67) circle (  1.07);

\path[fill=fillColor] (196.25,129.67) circle (  1.07);

\path[fill=fillColor] (197.73,129.96) circle (  1.07);

\path[fill=fillColor] (199.22,130.52) circle (  1.07);

\path[fill=fillColor] (200.70,131.04) circle (  1.07);

\path[fill=fillColor] (202.18,131.68) circle (  1.07);

\path[fill=fillColor] (203.67,131.68) circle (  1.07);

\path[fill=fillColor] (205.15,131.68) circle (  1.07);

\path[fill=fillColor] (206.64,131.63) circle (  1.07);

\path[fill=fillColor] (208.12,131.68) circle (  1.07);

\path[fill=fillColor] (209.60,131.63) circle (  1.07);

\path[fill=fillColor] (211.09,131.73) circle (  1.07);

\path[fill=fillColor] (212.57,131.63) circle (  1.07);

\path[fill=fillColor] (214.05,131.68) circle (  1.07);

\path[fill=fillColor] (215.54,131.58) circle (  1.07);

\path[fill=fillColor] (217.02,131.68) circle (  1.07);

\path[fill=fillColor] (218.51,131.58) circle (  1.07);

\path[fill=fillColor] (219.99,131.68) circle (  1.07);

\path[fill=fillColor] (221.47,131.58) circle (  1.07);

\path[fill=fillColor] (222.96,131.68) circle (  1.07);

\path[fill=fillColor] (224.44,131.58) circle (  1.07);

\path[fill=fillColor] (225.92,131.63) circle (  1.07);

\path[fill=fillColor] (227.41,131.58) circle (  1.07);

\path[fill=fillColor] (228.89,131.63) circle (  1.07);

\path[fill=fillColor] (230.37,131.58) circle (  1.07);

\path[fill=fillColor] (231.86,131.58) circle (  1.07);

\path[fill=fillColor] (233.34,131.63) circle (  1.07);

\path[fill=fillColor] (234.83,131.52) circle (  1.07);

\path[fill=fillColor] (236.31,131.68) circle (  1.07);

\path[fill=fillColor] (237.79,131.52) circle (  1.07);

\path[fill=fillColor] (239.28,131.63) circle (  1.07);

\path[fill=fillColor] (240.76,131.52) circle (  1.07);

\path[fill=fillColor] (242.24,131.58) circle (  1.07);

\path[fill=fillColor] (243.73,131.47) circle (  1.07);

\path[fill=fillColor] (245.21,131.52) circle (  1.07);

\path[fill=fillColor] (246.70,131.42) circle (  1.07);

\path[fill=fillColor] (248.18,131.47) circle (  1.07);

\path[fill=fillColor] (249.66,131.37) circle (  1.07);

\path[fill=fillColor] (251.15,131.42) circle (  1.07);

\path[fill=fillColor] (252.63,132.35) circle (  1.07);

\path[fill=fillColor] (254.11,131.97) circle (  1.07);

\path[fill=fillColor] (255.60,132.12) circle (  1.07);

\path[fill=fillColor] (257.08,132.02) circle (  1.07);

\path[fill=fillColor] (258.56,132.07) circle (  1.07);

\path[fill=fillColor] (260.05,132.07) circle (  1.07);

\path[fill=fillColor] (261.53,132.07) circle (  1.07);

\path[fill=fillColor] (263.02,132.02) circle (  1.07);

\path[fill=fillColor] (264.50,132.02) circle (  1.07);

\path[fill=fillColor] (265.98,131.97) circle (  1.07);

\path[fill=fillColor] (267.47,132.07) circle (  1.07);

\path[fill=fillColor] (268.95,132.02) circle (  1.07);

\path[fill=fillColor] (270.43,131.93) circle (  1.07);

\path[fill=fillColor] (271.92,131.88) circle (  1.07);

\path[fill=fillColor] (273.40,131.93) circle (  1.07);

\path[fill=fillColor] (274.89,131.83) circle (  1.07);

\path[fill=fillColor] (276.37,131.73) circle (  1.07);

\path[fill=fillColor] (277.85,131.73) circle (  1.07);

\path[fill=fillColor] (279.34,131.73) circle (  1.07);

\path[fill=fillColor] (280.82,131.68) circle (  1.07);

\path[fill=fillColor] (282.30,131.63) circle (  1.07);

\path[fill=fillColor] (283.79,131.52) circle (  1.07);

\path[fill=fillColor] (285.27,131.52) circle (  1.07);

\path[fill=fillColor] (286.75,131.37) circle (  1.07);

\path[fill=fillColor] (288.24,131.20) circle (  1.07);

\path[fill=fillColor] (289.72,131.52) circle (  1.07);

\path[fill=fillColor] (291.21,131.63) circle (  1.07);

\path[fill=fillColor] (292.69,131.68) circle (  1.07);

\path[fill=fillColor] (294.17,131.63) circle (  1.07);

\path[fill=fillColor] (295.66,131.68) circle (  1.07);

\path[fill=fillColor] (297.14,131.63) circle (  1.07);

\path[fill=fillColor] (298.62,131.68) circle (  1.07);

\path[fill=fillColor] (300.11,131.68) circle (  1.07);

\path[fill=fillColor] (301.59,132.12) circle (  1.07);

\path[fill=fillColor] (303.08,130.20) circle (  1.07);

\path[fill=fillColor] (304.56,130.45) circle (  1.07);

\path[fill=fillColor] (306.04,128.84) circle (  1.07);

\path[fill=fillColor] (307.53,128.10) circle (  1.07);

\path[fill=fillColor] (309.01,127.85) circle (  1.07);

\path[fill=fillColor] (310.49,127.74) circle (  1.07);

\path[fill=fillColor] (311.98,127.67) circle (  1.07);

\path[fill=fillColor] (313.46,127.64) circle (  1.07);

\path[fill=fillColor] (314.94,127.61) circle (  1.07);

\path[fill=fillColor] (316.43,127.51) circle (  1.07);

\path[fill=fillColor] (317.91,127.48) circle (  1.07);

\path[fill=fillColor] (319.40,127.48) circle (  1.07);

\path[fill=fillColor] (320.88,127.50) circle (  1.07);

\path[fill=fillColor] (322.36,127.61) circle (  1.07);

\path[fill=fillColor] (323.85,127.95) circle (  1.07);

\path[fill=fillColor] (325.33,128.76) circle (  1.07);

\path[fill=fillColor] (326.81,129.14) circle (  1.07);

\path[fill=fillColor] (328.30,129.20) circle (  1.07);

\path[fill=fillColor] (329.78,129.13) circle (  1.07);

\path[fill=fillColor] (331.27,127.70) circle (  1.07);

\path[fill=fillColor] (332.75,126.72) circle (  1.07);

\path[fill=fillColor] (334.23,126.71) circle (  1.07);

\path[fill=fillColor] (335.72,126.79) circle (  1.07);

\path[fill=fillColor] (337.20,126.87) circle (  1.07);

\path[fill=fillColor] (338.68,126.92) circle (  1.07);

\path[fill=fillColor] (340.17,126.96) circle (  1.07);

\path[fill=fillColor] (341.65,145.14) circle (  1.07);

\path[fill=fillColor] (343.13,147.86) circle (  1.07);

\path[fill=fillColor] (344.62,147.42) circle (  1.07);

\path[fill=fillColor] (346.10,146.91) circle (  1.07);

\path[fill=fillColor] (347.59,144.23) circle (  1.07);

\path[fill=fillColor] (349.07,142.17) circle (  1.07);

\path[fill=fillColor] (350.55,140.95) circle (  1.07);

\path[fill=fillColor] (352.04,139.76) circle (  1.07);

\path[fill=fillColor] (353.52,138.85) circle (  1.07);

\path[fill=fillColor] (355.00,137.98) circle (  1.07);

\path[fill=fillColor] (356.49,137.16) circle (  1.07);

\path[fill=fillColor] (357.97,132.21) circle (  1.07);

\path[fill=fillColor] (359.46,131.04) circle (  1.07);

\path[fill=fillColor] (360.94,130.39) circle (  1.07);

\path[fill=fillColor] (362.42,129.98) circle (  1.07);

\path[fill=fillColor] (363.91,129.57) circle (  1.07);

\path[fill=fillColor] (365.39,129.32) circle (  1.07);

\path[fill=fillColor] (366.87,129.13) circle (  1.07);

\path[fill=fillColor] (368.36,128.85) circle (  1.07);

\path[fill=fillColor] (369.84,128.51) circle (  1.07);

\path[fill=fillColor] (371.32,128.17) circle (  1.07);

\path[fill=fillColor] (372.81,127.81) circle (  1.07);

\path[fill=fillColor] (374.29,127.42) circle (  1.07);

\path[fill=fillColor] (375.78,127.09) circle (  1.07);

\path[fill=fillColor] (377.26,126.92) circle (  1.07);

\path[fill=fillColor] (378.74,126.77) circle (  1.07);

\path[fill=fillColor] (380.23,126.60) circle (  1.07);

\path[fill=fillColor] (381.71,126.52) circle (  1.07);

\path[fill=fillColor] (383.19,126.41) circle (  1.07);

\path[fill=fillColor] (384.68,126.33) circle (  1.07);

\path[fill=fillColor] (386.16,126.27) circle (  1.07);

\path[fill=fillColor] (387.65,126.17) circle (  1.07);

\path[fill=fillColor] (389.13,126.14) circle (  1.07);

\path[fill=fillColor] (390.61,126.06) circle (  1.07);

\path[fill=fillColor] (392.10,126.04) circle (  1.07);

\path[fill=fillColor] (393.58,125.99) circle (  1.07);

\path[fill=fillColor] (395.06,125.96) circle (  1.07);

\path[fill=fillColor] (396.55,125.92) circle (  1.07);

\path[fill=fillColor] (398.03,125.87) circle (  1.07);

\path[fill=fillColor] (399.51,125.83) circle (  1.07);

\path[fill=fillColor] (401.00,125.76) circle (  1.07);

\path[fill=fillColor] (402.48,125.77) circle (  1.07);

\path[fill=fillColor] (403.97,125.70) circle (  1.07);

\path[fill=fillColor] (405.45,125.64) circle (  1.07);

\path[fill=fillColor] (406.93,125.68) circle (  1.07);

\path[fill=fillColor] (408.42,125.63) circle (  1.07);

\path[fill=fillColor] (409.90,125.59) circle (  1.07);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 64.50,190.73) circle (  1.07);

\path[fill=fillColor] ( 65.98,190.67) circle (  1.07);

\path[fill=fillColor] ( 67.47,190.67) circle (  1.07);

\path[fill=fillColor] ( 68.95,190.73) circle (  1.07);

\path[fill=fillColor] ( 70.43,190.73) circle (  1.07);

\path[fill=fillColor] ( 71.92,190.73) circle (  1.07);

\path[fill=fillColor] ( 73.40,190.67) circle (  1.07);

\path[fill=fillColor] ( 74.88,190.73) circle (  1.07);

\path[fill=fillColor] ( 76.37,190.26) circle (  1.07);

\path[fill=fillColor] ( 77.85,184.81) circle (  1.07);

\path[fill=fillColor] ( 79.34,180.59) circle (  1.07);

\path[fill=fillColor] ( 80.82,177.29) circle (  1.07);

\path[fill=fillColor] ( 82.30,173.99) circle (  1.07);

\path[fill=fillColor] ( 83.79,170.67) circle (  1.07);

\path[fill=fillColor] ( 85.27,167.12) circle (  1.07);

\path[fill=fillColor] ( 86.75,163.00) circle (  1.07);

\path[fill=fillColor] ( 88.24,157.37) circle (  1.07);

\path[fill=fillColor] ( 89.72,150.66) circle (  1.07);

\path[fill=fillColor] ( 91.20,142.13) circle (  1.07);

\path[fill=fillColor] ( 92.69,134.34) circle (  1.07);

\path[fill=fillColor] ( 94.17,129.25) circle (  1.07);

\path[fill=fillColor] ( 95.66,126.20) circle (  1.07);

\path[fill=fillColor] ( 97.14,124.48) circle (  1.07);

\path[fill=fillColor] ( 98.62,123.34) circle (  1.07);

\path[fill=fillColor] (100.11,122.50) circle (  1.07);

\path[fill=fillColor] (101.59,119.13) circle (  1.07);

\path[fill=fillColor] (103.07,110.50) circle (  1.07);

\path[fill=fillColor] (104.56,106.53) circle (  1.07);

\path[fill=fillColor] (106.04,105.05) circle (  1.07);

\path[fill=fillColor] (107.53,104.02) circle (  1.07);

\path[fill=fillColor] (109.01,103.25) circle (  1.07);

\path[fill=fillColor] (110.49,102.61) circle (  1.07);

\path[fill=fillColor] (111.98,101.70) circle (  1.07);

\path[fill=fillColor] (113.46,100.27) circle (  1.07);

\path[fill=fillColor] (114.94, 99.20) circle (  1.07);

\path[fill=fillColor] (116.43, 98.85) circle (  1.07);

\path[fill=fillColor] (117.91, 98.15) circle (  1.07);

\path[fill=fillColor] (119.39, 97.51) circle (  1.07);

\path[fill=fillColor] (120.88, 97.20) circle (  1.07);

\path[fill=fillColor] (122.36, 96.97) circle (  1.07);

\path[fill=fillColor] (123.85, 97.06) circle (  1.07);

\path[fill=fillColor] (125.33, 97.05) circle (  1.07);

\path[fill=fillColor] (126.81, 97.04) circle (  1.07);

\path[fill=fillColor] (128.30, 96.99) circle (  1.07);

\path[fill=fillColor] (129.78, 96.95) circle (  1.07);

\path[fill=fillColor] (131.26, 96.92) circle (  1.07);

\path[fill=fillColor] (132.75, 97.02) circle (  1.07);

\path[fill=fillColor] (134.23, 97.00) circle (  1.07);

\path[fill=fillColor] (135.72, 96.90) circle (  1.07);

\path[fill=fillColor] (137.20, 96.92) circle (  1.07);

\path[fill=fillColor] (138.68, 96.92) circle (  1.07);

\path[fill=fillColor] (140.17, 96.88) circle (  1.07);

\path[fill=fillColor] (141.65, 96.87) circle (  1.07);

\path[fill=fillColor] (143.13, 97.02) circle (  1.07);

\path[fill=fillColor] (144.62, 97.00) circle (  1.07);

\path[fill=fillColor] (146.10, 97.00) circle (  1.07);

\path[fill=fillColor] (147.58, 97.00) circle (  1.07);

\path[fill=fillColor] (149.07, 96.87) circle (  1.07);

\path[fill=fillColor] (150.55, 96.88) circle (  1.07);

\path[fill=fillColor] (152.04, 96.90) circle (  1.07);

\path[fill=fillColor] (153.52, 96.88) circle (  1.07);

\path[fill=fillColor] (155.00, 96.88) circle (  1.07);

\path[fill=fillColor] (156.49, 96.88) circle (  1.07);

\path[fill=fillColor] (157.97, 96.90) circle (  1.07);

\path[fill=fillColor] (159.45, 97.00) circle (  1.07);

\path[fill=fillColor] (160.94, 96.99) circle (  1.07);

\path[fill=fillColor] (162.42, 96.98) circle (  1.07);

\path[fill=fillColor] (163.91, 96.97) circle (  1.07);

\path[fill=fillColor] (165.39, 97.00) circle (  1.07);

\path[fill=fillColor] (166.87, 96.97) circle (  1.07);

\path[fill=fillColor] (168.36, 96.99) circle (  1.07);

\path[fill=fillColor] (169.84, 96.87) circle (  1.07);

\path[fill=fillColor] (171.32, 96.85) circle (  1.07);

\path[fill=fillColor] (172.81, 96.84) circle (  1.07);

\path[fill=fillColor] (174.29, 96.90) circle (  1.07);

\path[fill=fillColor] (175.77, 96.88) circle (  1.07);

\path[fill=fillColor] (177.26, 96.84) circle (  1.07);

\path[fill=fillColor] (178.74, 96.87) circle (  1.07);

\path[fill=fillColor] (180.23, 96.86) circle (  1.07);

\path[fill=fillColor] (181.71, 96.86) circle (  1.07);

\path[fill=fillColor] (183.19, 96.86) circle (  1.07);

\path[fill=fillColor] (184.68, 96.85) circle (  1.07);

\path[fill=fillColor] (186.16, 96.87) circle (  1.07);

\path[fill=fillColor] (187.64, 96.86) circle (  1.07);

\path[fill=fillColor] (189.13, 96.88) circle (  1.07);

\path[fill=fillColor] (190.61, 97.04) circle (  1.07);

\path[fill=fillColor] (192.10, 97.72) circle (  1.07);

\path[fill=fillColor] (193.58, 97.05) circle (  1.07);

\path[fill=fillColor] (195.06, 97.13) circle (  1.07);

\path[fill=fillColor] (196.55, 97.16) circle (  1.07);

\path[fill=fillColor] (198.03, 97.13) circle (  1.07);

\path[fill=fillColor] (199.51, 97.39) circle (  1.07);

\path[fill=fillColor] (201.00, 97.59) circle (  1.07);

\path[fill=fillColor] (202.48, 98.01) circle (  1.07);

\path[fill=fillColor] (203.96, 98.04) circle (  1.07);

\path[fill=fillColor] (205.45, 97.94) circle (  1.07);

\path[fill=fillColor] (206.93, 97.99) circle (  1.07);

\path[fill=fillColor] (208.42, 97.95) circle (  1.07);

\path[fill=fillColor] (209.90, 97.95) circle (  1.07);

\path[fill=fillColor] (211.38, 97.83) circle (  1.07);

\path[fill=fillColor] (212.87, 97.98) circle (  1.07);

\path[fill=fillColor] (214.35, 97.93) circle (  1.07);

\path[fill=fillColor] (215.83, 98.05) circle (  1.07);

\path[fill=fillColor] (217.32, 97.88) circle (  1.07);

\path[fill=fillColor] (218.80, 98.03) circle (  1.07);

\path[fill=fillColor] (220.29, 97.95) circle (  1.07);

\path[fill=fillColor] (221.77, 97.93) circle (  1.07);

\path[fill=fillColor] (223.25, 97.95) circle (  1.07);

\path[fill=fillColor] (224.74, 98.04) circle (  1.07);

\path[fill=fillColor] (226.22, 97.94) circle (  1.07);

\path[fill=fillColor] (227.70, 97.98) circle (  1.07);

\path[fill=fillColor] (229.19, 98.04) circle (  1.07);

\path[fill=fillColor] (230.67, 98.00) circle (  1.07);

\path[fill=fillColor] (232.15, 98.05) circle (  1.07);

\path[fill=fillColor] (233.64, 97.86) circle (  1.07);

\path[fill=fillColor] (235.12, 97.95) circle (  1.07);

\path[fill=fillColor] (236.61, 97.91) circle (  1.07);

\path[fill=fillColor] (238.09, 97.96) circle (  1.07);

\path[fill=fillColor] (239.57, 97.87) circle (  1.07);

\path[fill=fillColor] (241.06, 98.01) circle (  1.07);

\path[fill=fillColor] (242.54, 97.89) circle (  1.07);

\path[fill=fillColor] (244.02, 97.94) circle (  1.07);

\path[fill=fillColor] (245.51, 98.01) circle (  1.07);

\path[fill=fillColor] (246.99, 97.94) circle (  1.07);

\path[fill=fillColor] (248.48, 97.92) circle (  1.07);

\path[fill=fillColor] (249.96, 97.92) circle (  1.07);

\path[fill=fillColor] (251.44, 97.92) circle (  1.07);

\path[fill=fillColor] (252.93, 98.84) circle (  1.07);

\path[fill=fillColor] (254.41, 98.65) circle (  1.07);

\path[fill=fillColor] (255.89, 98.51) circle (  1.07);

\path[fill=fillColor] (257.38, 98.47) circle (  1.07);

\path[fill=fillColor] (258.86, 98.45) circle (  1.07);

\path[fill=fillColor] (260.34, 98.42) circle (  1.07);

\path[fill=fillColor] (261.83, 98.42) circle (  1.07);

\path[fill=fillColor] (263.31, 98.50) circle (  1.07);

\path[fill=fillColor] (264.80, 98.54) circle (  1.07);

\path[fill=fillColor] (266.28, 98.52) circle (  1.07);

\path[fill=fillColor] (267.76, 98.52) circle (  1.07);

\path[fill=fillColor] (269.25, 98.42) circle (  1.07);

\path[fill=fillColor] (270.73, 98.28) circle (  1.07);

\path[fill=fillColor] (272.21, 98.32) circle (  1.07);

\path[fill=fillColor] (273.70, 98.25) circle (  1.07);

\path[fill=fillColor] (275.18, 98.32) circle (  1.07);

\path[fill=fillColor] (276.67, 98.14) circle (  1.07);

\path[fill=fillColor] (278.15, 98.17) circle (  1.07);

\path[fill=fillColor] (279.63, 98.14) circle (  1.07);

\path[fill=fillColor] (281.12, 98.11) circle (  1.07);

\path[fill=fillColor] (282.60, 98.04) circle (  1.07);

\path[fill=fillColor] (284.08, 97.87) circle (  1.07);

\path[fill=fillColor] (285.57, 97.83) circle (  1.07);

\path[fill=fillColor] (287.05, 97.71) circle (  1.07);

\path[fill=fillColor] (288.53, 97.82) circle (  1.07);

\path[fill=fillColor] (290.02, 98.02) circle (  1.07);

\path[fill=fillColor] (291.50, 98.01) circle (  1.07);

\path[fill=fillColor] (292.99, 98.01) circle (  1.07);

\path[fill=fillColor] (294.47, 97.93) circle (  1.07);

\path[fill=fillColor] (295.95, 98.00) circle (  1.07);

\path[fill=fillColor] (297.44, 97.93) circle (  1.07);

\path[fill=fillColor] (298.92, 97.96) circle (  1.07);

\path[fill=fillColor] (300.40, 97.95) circle (  1.07);

\path[fill=fillColor] (301.89, 97.27) circle (  1.07);

\path[fill=fillColor] (303.37, 97.18) circle (  1.07);

\path[fill=fillColor] (304.86, 97.12) circle (  1.07);

\path[fill=fillColor] (306.34, 97.12) circle (  1.07);

\path[fill=fillColor] (307.82, 97.01) circle (  1.07);

\path[fill=fillColor] (309.31, 96.98) circle (  1.07);

\path[fill=fillColor] (310.79, 96.89) circle (  1.07);

\path[fill=fillColor] (312.27, 96.97) circle (  1.07);

\path[fill=fillColor] (313.76, 96.91) circle (  1.07);

\path[fill=fillColor] (315.24, 96.87) circle (  1.07);

\path[fill=fillColor] (316.72, 96.83) circle (  1.07);

\path[fill=fillColor] (318.21, 96.84) circle (  1.07);

\path[fill=fillColor] (319.69, 96.85) circle (  1.07);

\path[fill=fillColor] (321.18, 96.92) circle (  1.07);

\path[fill=fillColor] (322.66, 97.07) circle (  1.07);

\path[fill=fillColor] (324.14, 97.03) circle (  1.07);

\path[fill=fillColor] (325.63, 97.84) circle (  1.07);

\path[fill=fillColor] (327.11, 98.65) circle (  1.07);

\path[fill=fillColor] (328.59, 98.76) circle (  1.07);

\path[fill=fillColor] (330.08, 98.77) circle (  1.07);

\path[fill=fillColor] (331.56, 97.13) circle (  1.07);

\path[fill=fillColor] (333.05, 96.87) circle (  1.07);

\path[fill=fillColor] (334.53, 96.73) circle (  1.07);

\path[fill=fillColor] (336.01, 96.83) circle (  1.07);

\path[fill=fillColor] (337.50, 96.70) circle (  1.07);

\path[fill=fillColor] (338.98, 96.75) circle (  1.07);

\path[fill=fillColor] (340.46, 96.65) circle (  1.07);

\path[fill=fillColor] (341.95,111.99) circle (  1.07);

\path[fill=fillColor] (343.43,123.64) circle (  1.07);

\path[fill=fillColor] (344.91,116.99) circle (  1.07);

\path[fill=fillColor] (346.40,110.85) circle (  1.07);

\path[fill=fillColor] (347.88,105.49) circle (  1.07);

\path[fill=fillColor] (349.37,103.29) circle (  1.07);

\path[fill=fillColor] (350.85,102.20) circle (  1.07);

\path[fill=fillColor] (352.33,101.22) circle (  1.07);

\path[fill=fillColor] (353.82,100.40) circle (  1.07);

\path[fill=fillColor] (355.30, 99.98) circle (  1.07);

\path[fill=fillColor] (356.78,100.16) circle (  1.07);

\path[fill=fillColor] (358.27,165.44) circle (  1.07);

\path[fill=fillColor] (359.75,190.73) circle (  1.07);

\path[fill=fillColor] (361.24,190.73) circle (  1.07);

\path[fill=fillColor] (362.72,190.67) circle (  1.07);

\path[fill=fillColor] (364.20,190.73) circle (  1.07);

\path[fill=fillColor] (365.69,190.73) circle (  1.07);

\path[fill=fillColor] (367.17,190.73) circle (  1.07);

\path[fill=fillColor] (368.65,190.73) circle (  1.07);

\path[fill=fillColor] (370.14,190.73) circle (  1.07);

\path[fill=fillColor] (371.62,190.67) circle (  1.07);

\path[fill=fillColor] (373.10,190.73) circle (  1.07);

\path[fill=fillColor] (374.59,190.73) circle (  1.07);

\path[fill=fillColor] (376.07,190.73) circle (  1.07);

\path[fill=fillColor] (377.56,190.73) circle (  1.07);

\path[fill=fillColor] (379.04,190.73) circle (  1.07);

\path[fill=fillColor] (380.52,190.73) circle (  1.07);

\path[fill=fillColor] (382.01,190.73) circle (  1.07);

\path[fill=fillColor] (383.49,190.73) circle (  1.07);

\path[fill=fillColor] (384.97,190.73) circle (  1.07);

\path[fill=fillColor] (386.46,190.73) circle (  1.07);

\path[fill=fillColor] (387.94,190.73) circle (  1.07);

\path[fill=fillColor] (389.43,190.73) circle (  1.07);

\path[fill=fillColor] (390.91,190.73) circle (  1.07);

\path[fill=fillColor] (392.39,190.73) circle (  1.07);

\path[fill=fillColor] (393.88,190.73) circle (  1.07);

\path[fill=fillColor] (395.36,190.73) circle (  1.07);

\path[fill=fillColor] (396.84,190.67) circle (  1.07);

\path[fill=fillColor] (398.33,190.73) circle (  1.07);

\path[fill=fillColor] (399.81,190.73) circle (  1.07);

\path[fill=fillColor] (401.29,190.73) circle (  1.07);

\path[fill=fillColor] (402.78,190.73) circle (  1.07);

\path[fill=fillColor] (404.26,190.67) circle (  1.07);

\path[fill=fillColor] (405.75,190.73) circle (  1.07);

\path[fill=fillColor] (407.23,190.73) circle (  1.07);

\path[fill=fillColor] (408.71,190.67) circle (  1.07);

\path[fill=fillColor] (410.20,190.73) circle (  1.07);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 64.80,204.76) circle (  1.07);

\path[fill=fillColor] ( 66.28,204.76) circle (  1.07);

\path[fill=fillColor] ( 67.76,204.76) circle (  1.07);

\path[fill=fillColor] ( 69.25,204.76) circle (  1.07);

\path[fill=fillColor] ( 70.73,204.76) circle (  1.07);

\path[fill=fillColor] ( 72.21,204.76) circle (  1.07);

\path[fill=fillColor] ( 73.70,204.76) circle (  1.07);

\path[fill=fillColor] ( 75.18,204.76) circle (  1.07);

\path[fill=fillColor] ( 76.66,204.76) circle (  1.07);

\path[fill=fillColor] ( 78.15,204.76) circle (  1.07);

\path[fill=fillColor] ( 79.63,204.76) circle (  1.07);

\path[fill=fillColor] ( 81.12,204.76) circle (  1.07);

\path[fill=fillColor] ( 82.60,204.76) circle (  1.07);

\path[fill=fillColor] ( 84.08,204.76) circle (  1.07);

\path[fill=fillColor] ( 85.57,204.76) circle (  1.07);

\path[fill=fillColor] ( 87.05,204.76) circle (  1.07);

\path[fill=fillColor] ( 88.53,204.76) circle (  1.07);

\path[fill=fillColor] ( 90.02,204.76) circle (  1.07);

\path[fill=fillColor] ( 91.50,204.76) circle (  1.07);

\path[fill=fillColor] ( 92.99,204.76) circle (  1.07);

\path[fill=fillColor] ( 94.47,204.76) circle (  1.07);

\path[fill=fillColor] ( 95.95,204.76) circle (  1.07);

\path[fill=fillColor] ( 97.44,204.76) circle (  1.07);

\path[fill=fillColor] ( 98.92,204.76) circle (  1.07);

\path[fill=fillColor] (100.40,204.76) circle (  1.07);

\path[fill=fillColor] (101.89,204.76) circle (  1.07);

\path[fill=fillColor] (103.37,204.76) circle (  1.07);

\path[fill=fillColor] (104.85,101.70) circle (  1.07);

\path[fill=fillColor] (106.34, 99.82) circle (  1.07);

\path[fill=fillColor] (107.82, 98.53) circle (  1.07);

\path[fill=fillColor] (109.31, 97.51) circle (  1.07);

\path[fill=fillColor] (110.79, 96.75) circle (  1.07);

\path[fill=fillColor] (112.27, 95.04) circle (  1.07);

\path[fill=fillColor] (113.76, 92.31) circle (  1.07);

\path[fill=fillColor] (115.24, 90.23) circle (  1.07);

\path[fill=fillColor] (116.72, 88.63) circle (  1.07);

\path[fill=fillColor] (118.21, 87.31) circle (  1.07);

\path[fill=fillColor] (119.69, 86.29) circle (  1.07);

\path[fill=fillColor] (121.18, 85.46) circle (  1.07);

\path[fill=fillColor] (122.66, 84.75) circle (  1.07);

\path[fill=fillColor] (124.14, 84.20) circle (  1.07);

\path[fill=fillColor] (125.63, 83.75) circle (  1.07);

\path[fill=fillColor] (127.11, 83.40) circle (  1.07);

\path[fill=fillColor] (128.59, 83.06) circle (  1.07);

\path[fill=fillColor] (130.08, 82.78) circle (  1.07);

\path[fill=fillColor] (131.56, 82.52) circle (  1.07);

\path[fill=fillColor] (133.04, 82.23) circle (  1.07);

\path[fill=fillColor] (134.53, 82.00) circle (  1.07);

\path[fill=fillColor] (136.01, 81.78) circle (  1.07);

\path[fill=fillColor] (137.50, 81.59) circle (  1.07);

\path[fill=fillColor] (138.98, 81.39) circle (  1.07);

\path[fill=fillColor] (140.46, 81.22) circle (  1.07);

\path[fill=fillColor] (141.95, 81.04) circle (  1.07);

\path[fill=fillColor] (143.43, 80.86) circle (  1.07);

\path[fill=fillColor] (144.91, 80.71) circle (  1.07);

\path[fill=fillColor] (146.40, 80.52) circle (  1.07);

\path[fill=fillColor] (147.88, 80.40) circle (  1.07);

\path[fill=fillColor] (149.37, 80.23) circle (  1.07);

\path[fill=fillColor] (150.85, 80.10) circle (  1.07);

\path[fill=fillColor] (152.33, 79.97) circle (  1.07);

\path[fill=fillColor] (153.82, 79.84) circle (  1.07);

\path[fill=fillColor] (155.30, 79.72) circle (  1.07);

\path[fill=fillColor] (156.78, 79.59) circle (  1.07);

\path[fill=fillColor] (158.27, 79.45) circle (  1.07);

\path[fill=fillColor] (159.75, 79.36) circle (  1.07);

\path[fill=fillColor] (161.23, 79.23) circle (  1.07);

\path[fill=fillColor] (162.72, 79.13) circle (  1.07);

\path[fill=fillColor] (164.20, 78.99) circle (  1.07);

\path[fill=fillColor] (165.69, 78.91) circle (  1.07);

\path[fill=fillColor] (167.17, 78.80) circle (  1.07);

\path[fill=fillColor] (168.65, 78.71) circle (  1.07);

\path[fill=fillColor] (170.14, 78.59) circle (  1.07);

\path[fill=fillColor] (171.62, 78.51) circle (  1.07);

\path[fill=fillColor] (173.10, 78.42) circle (  1.07);

\path[fill=fillColor] (174.59, 78.31) circle (  1.07);

\path[fill=fillColor] (176.07, 78.21) circle (  1.07);

\path[fill=fillColor] (177.56, 78.13) circle (  1.07);

\path[fill=fillColor] (179.04, 78.06) circle (  1.07);

\path[fill=fillColor] (180.52, 77.96) circle (  1.07);

\path[fill=fillColor] (182.01, 77.90) circle (  1.07);

\path[fill=fillColor] (183.49, 77.79) circle (  1.07);

\path[fill=fillColor] (184.97, 77.73) circle (  1.07);

\path[fill=fillColor] (186.46, 77.63) circle (  1.07);

\path[fill=fillColor] (187.94, 77.57) circle (  1.07);

\path[fill=fillColor] (189.42, 77.48) circle (  1.07);

\path[fill=fillColor] (190.91, 92.17) circle (  1.07);

\path[fill=fillColor] (192.39, 88.86) circle (  1.07);

\path[fill=fillColor] (193.88, 86.66) circle (  1.07);

\path[fill=fillColor] (195.36, 86.17) circle (  1.07);

\path[fill=fillColor] (196.84, 86.00) circle (  1.07);

\path[fill=fillColor] (198.33, 86.72) circle (  1.07);

\path[fill=fillColor] (199.81, 88.28) circle (  1.07);

\path[fill=fillColor] (201.29, 89.26) circle (  1.07);

\path[fill=fillColor] (202.78, 90.08) circle (  1.07);

\path[fill=fillColor] (204.26, 89.57) circle (  1.07);

\path[fill=fillColor] (205.75, 89.83) circle (  1.07);

\path[fill=fillColor] (207.23, 89.53) circle (  1.07);

\path[fill=fillColor] (208.71, 89.76) circle (  1.07);

\path[fill=fillColor] (210.20, 89.70) circle (  1.07);

\path[fill=fillColor] (211.68, 89.73) circle (  1.07);

\path[fill=fillColor] (213.16, 89.67) circle (  1.07);

\path[fill=fillColor] (214.65, 89.76) circle (  1.07);

\path[fill=fillColor] (216.13, 89.80) circle (  1.07);

\path[fill=fillColor] (217.61, 89.76) circle (  1.07);

\path[fill=fillColor] (219.10, 89.83) circle (  1.07);

\path[fill=fillColor] (220.58, 89.70) circle (  1.07);

\path[fill=fillColor] (222.07, 89.89) circle (  1.07);

\path[fill=fillColor] (223.55, 89.67) circle (  1.07);

\path[fill=fillColor] (225.03, 89.86) circle (  1.07);

\path[fill=fillColor] (226.52, 89.63) circle (  1.07);

\path[fill=fillColor] (228.00, 89.89) circle (  1.07);

\path[fill=fillColor] (229.48, 89.63) circle (  1.07);

\path[fill=fillColor] (230.97, 89.89) circle (  1.07);

\path[fill=fillColor] (232.45, 89.63) circle (  1.07);

\path[fill=fillColor] (233.94, 89.86) circle (  1.07);

\path[fill=fillColor] (235.42, 89.70) circle (  1.07);

\path[fill=fillColor] (236.90, 89.92) circle (  1.07);

\path[fill=fillColor] (238.39, 89.73) circle (  1.07);

\path[fill=fillColor] (239.87, 89.80) circle (  1.07);

\path[fill=fillColor] (241.35, 89.83) circle (  1.07);

\path[fill=fillColor] (242.84, 89.80) circle (  1.07);

\path[fill=fillColor] (244.32, 89.83) circle (  1.07);

\path[fill=fillColor] (245.80, 89.73) circle (  1.07);

\path[fill=fillColor] (247.29, 89.86) circle (  1.07);

\path[fill=fillColor] (248.77, 89.76) circle (  1.07);

\path[fill=fillColor] (250.26, 89.89) circle (  1.07);

\path[fill=fillColor] (251.74, 89.70) circle (  1.07);

\path[fill=fillColor] (253.22, 90.64) circle (  1.07);

\path[fill=fillColor] (254.71, 91.26) circle (  1.07);

\path[fill=fillColor] (256.19, 91.03) circle (  1.07);

\path[fill=fillColor] (257.67, 91.08) circle (  1.07);

\path[fill=fillColor] (259.16, 91.19) circle (  1.07);

\path[fill=fillColor] (260.64, 91.26) circle (  1.07);

\path[fill=fillColor] (262.13, 91.24) circle (  1.07);

\path[fill=fillColor] (263.61, 91.21) circle (  1.07);

\path[fill=fillColor] (265.09, 91.19) circle (  1.07);

\path[fill=fillColor] (266.58, 91.13) circle (  1.07);

\path[fill=fillColor] (268.06, 91.13) circle (  1.07);

\path[fill=fillColor] (269.54, 91.03) circle (  1.07);

\path[fill=fillColor] (271.03, 90.95) circle (  1.07);

\path[fill=fillColor] (272.51, 91.11) circle (  1.07);

\path[fill=fillColor] (273.99, 91.00) circle (  1.07);

\path[fill=fillColor] (275.48, 90.84) circle (  1.07);

\path[fill=fillColor] (276.96, 90.84) circle (  1.07);

\path[fill=fillColor] (278.45, 90.81) circle (  1.07);

\path[fill=fillColor] (279.93, 90.78) circle (  1.07);

\path[fill=fillColor] (281.41, 90.81) circle (  1.07);

\path[fill=fillColor] (282.90, 90.70) circle (  1.07);

\path[fill=fillColor] (284.38, 90.75) circle (  1.07);

\path[fill=fillColor] (285.86, 90.59) circle (  1.07);

\path[fill=fillColor] (287.35, 90.56) circle (  1.07);

\path[fill=fillColor] (288.83, 90.61) circle (  1.07);

\path[fill=fillColor] (290.32, 91.11) circle (  1.07);

\path[fill=fillColor] (291.80, 91.16) circle (  1.07);

\path[fill=fillColor] (293.28, 91.21) circle (  1.07);

\path[fill=fillColor] (294.77, 91.16) circle (  1.07);

\path[fill=fillColor] (296.25, 91.19) circle (  1.07);

\path[fill=fillColor] (297.73, 91.26) circle (  1.07);

\path[fill=fillColor] (299.22, 91.24) circle (  1.07);

\path[fill=fillColor] (300.70, 91.26) circle (  1.07);

\path[fill=fillColor] (302.18, 87.63) circle (  1.07);

\path[fill=fillColor] (303.67, 88.90) circle (  1.07);

\path[fill=fillColor] (305.15, 85.94) circle (  1.07);

\path[fill=fillColor] (306.64, 82.40) circle (  1.07);

\path[fill=fillColor] (308.12, 80.57) circle (  1.07);

\path[fill=fillColor] (309.60, 79.50) circle (  1.07);

\path[fill=fillColor] (311.09, 78.71) circle (  1.07);

\path[fill=fillColor] (312.57, 78.15) circle (  1.07);

\path[fill=fillColor] (314.05, 77.75) circle (  1.07);

\path[fill=fillColor] (315.54, 77.15) circle (  1.07);

\path[fill=fillColor] (317.02, 76.65) circle (  1.07);

\path[fill=fillColor] (318.51, 76.43) circle (  1.07);

\path[fill=fillColor] (319.99, 75.79) circle (  1.07);

\path[fill=fillColor] (321.47, 76.14) circle (  1.07);

\path[fill=fillColor] (322.96, 77.41) circle (  1.07);

\path[fill=fillColor] (324.44, 79.55) circle (  1.07);

\path[fill=fillColor] (325.92, 81.62) circle (  1.07);

\path[fill=fillColor] (327.41, 82.22) circle (  1.07);

\path[fill=fillColor] (328.89, 82.30) circle (  1.07);

\path[fill=fillColor] (330.37, 82.21) circle (  1.07);

\path[fill=fillColor] (331.86, 76.60) circle (  1.07);

\path[fill=fillColor] (333.34, 74.49) circle (  1.07);

\path[fill=fillColor] (334.83, 74.04) circle (  1.07);

\path[fill=fillColor] (336.31, 73.89) circle (  1.07);

\path[fill=fillColor] (337.79, 73.81) circle (  1.07);

\path[fill=fillColor] (339.28, 73.74) circle (  1.07);

\path[fill=fillColor] (340.76, 73.70) circle (  1.07);

\path[fill=fillColor] (342.24,204.76) circle (  1.07);

\path[fill=fillColor] (343.73,204.76) circle (  1.07);

\path[fill=fillColor] (345.21,204.76) circle (  1.07);

\path[fill=fillColor] (346.70,204.76) circle (  1.07);

\path[fill=fillColor] (348.18,204.76) circle (  1.07);

\path[fill=fillColor] (349.66,204.76) circle (  1.07);

\path[fill=fillColor] (351.15,204.76) circle (  1.07);

\path[fill=fillColor] (352.63,204.76) circle (  1.07);

\path[fill=fillColor] (354.11,204.76) circle (  1.07);

\path[fill=fillColor] (355.60,204.76) circle (  1.07);

\path[fill=fillColor] (357.08,204.76) circle (  1.07);

\path[fill=fillColor] (358.56,204.76) circle (  1.07);

\path[fill=fillColor] (360.05,204.76) circle (  1.07);

\path[fill=fillColor] (361.53,204.76) circle (  1.07);

\path[fill=fillColor] (363.02,204.76) circle (  1.07);

\path[fill=fillColor] (364.50,204.76) circle (  1.07);

\path[fill=fillColor] (365.98,204.76) circle (  1.07);

\path[fill=fillColor] (367.47,204.76) circle (  1.07);

\path[fill=fillColor] (368.95,204.76) circle (  1.07);

\path[fill=fillColor] (370.43,204.76) circle (  1.07);

\path[fill=fillColor] (371.92,204.76) circle (  1.07);

\path[fill=fillColor] (373.40,204.76) circle (  1.07);

\path[fill=fillColor] (374.89,204.76) circle (  1.07);

\path[fill=fillColor] (376.37,204.76) circle (  1.07);

\path[fill=fillColor] (377.85,204.76) circle (  1.07);

\path[fill=fillColor] (379.34,204.76) circle (  1.07);

\path[fill=fillColor] (380.82,204.76) circle (  1.07);

\path[fill=fillColor] (382.30,204.76) circle (  1.07);

\path[fill=fillColor] (383.79,204.76) circle (  1.07);

\path[fill=fillColor] (385.27,204.76) circle (  1.07);

\path[fill=fillColor] (386.75,204.76) circle (  1.07);

\path[fill=fillColor] (388.24,204.76) circle (  1.07);

\path[fill=fillColor] (389.72,204.76) circle (  1.07);

\path[fill=fillColor] (391.21,204.76) circle (  1.07);

\path[fill=fillColor] (392.69,204.76) circle (  1.07);

\path[fill=fillColor] (394.17,204.76) circle (  1.07);

\path[fill=fillColor] (395.66,204.76) circle (  1.07);

\path[fill=fillColor] (397.14,204.76) circle (  1.07);

\path[fill=fillColor] (398.62,204.76) circle (  1.07);

\path[fill=fillColor] (400.11,204.76) circle (  1.07);

\path[fill=fillColor] (401.59,204.76) circle (  1.07);

\path[fill=fillColor] (403.08,204.76) circle (  1.07);

\path[fill=fillColor] (404.56,204.76) circle (  1.07);

\path[fill=fillColor] (406.04,204.76) circle (  1.07);

\path[fill=fillColor] (407.53,204.76) circle (  1.07);

\path[fill=fillColor] (409.01,204.76) circle (  1.07);

\path[fill=fillColor] (410.49,204.76) circle (  1.07);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 65.09,190.67) circle (  1.07);

\path[fill=fillColor] ( 66.58,190.73) circle (  1.07);

\path[fill=fillColor] ( 68.06,190.73) circle (  1.07);

\path[fill=fillColor] ( 69.54,190.73) circle (  1.07);

\path[fill=fillColor] ( 71.03,190.73) circle (  1.07);

\path[fill=fillColor] ( 72.51,190.73) circle (  1.07);

\path[fill=fillColor] ( 73.99,190.73) circle (  1.07);

\path[fill=fillColor] ( 75.48,190.73) circle (  1.07);

\path[fill=fillColor] ( 76.96,188.19) circle (  1.07);

\path[fill=fillColor] ( 78.45,182.96) circle (  1.07);

\path[fill=fillColor] ( 79.93,179.05) circle (  1.07);

\path[fill=fillColor] ( 81.41,176.01) circle (  1.07);

\path[fill=fillColor] ( 82.90,172.84) circle (  1.07);

\path[fill=fillColor] ( 84.38,169.21) circle (  1.07);

\path[fill=fillColor] ( 85.86,165.35) circle (  1.07);

\path[fill=fillColor] ( 87.35,160.80) circle (  1.07);

\path[fill=fillColor] ( 88.83,154.75) circle (  1.07);

\path[fill=fillColor] ( 90.31,147.33) circle (  1.07);

\path[fill=fillColor] ( 91.80,138.31) circle (  1.07);

\path[fill=fillColor] ( 93.28,131.78) circle (  1.07);

\path[fill=fillColor] ( 94.77,127.80) circle (  1.07);

\path[fill=fillColor] ( 96.25,125.48) circle (  1.07);

\path[fill=fillColor] ( 97.73,123.95) circle (  1.07);

\path[fill=fillColor] ( 99.22,122.98) circle (  1.07);

\path[fill=fillColor] (100.70,122.86) circle (  1.07);

\path[fill=fillColor] (102.18,115.93) circle (  1.07);

\path[fill=fillColor] (103.67,108.49) circle (  1.07);

\path[fill=fillColor] (105.15,105.80) circle (  1.07);

\path[fill=fillColor] (106.64,104.57) circle (  1.07);

\path[fill=fillColor] (108.12, 98.27) circle (  1.07);

\path[fill=fillColor] (109.60, 97.39) circle (  1.07);

\path[fill=fillColor] (111.09, 96.48) circle (  1.07);

\path[fill=fillColor] (112.57, 94.50) circle (  1.07);

\path[fill=fillColor] (114.05, 91.85) circle (  1.07);

\path[fill=fillColor] (115.54, 89.99) circle (  1.07);

\path[fill=fillColor] (117.02, 88.36) circle (  1.07);

\path[fill=fillColor] (118.50, 87.02) circle (  1.07);

\path[fill=fillColor] (119.99, 86.12) circle (  1.07);

\path[fill=fillColor] (121.47, 85.27) circle (  1.07);

\path[fill=fillColor] (122.96, 84.64) circle (  1.07);

\path[fill=fillColor] (124.44, 84.14) circle (  1.07);

\path[fill=fillColor] (125.92, 83.71) circle (  1.07);

\path[fill=fillColor] (127.41, 83.35) circle (  1.07);

\path[fill=fillColor] (128.89, 82.99) circle (  1.07);

\path[fill=fillColor] (130.37, 82.71) circle (  1.07);

\path[fill=fillColor] (131.86, 82.45) circle (  1.07);

\path[fill=fillColor] (133.34, 82.21) circle (  1.07);

\path[fill=fillColor] (134.83, 81.96) circle (  1.07);

\path[fill=fillColor] (136.31, 81.77) circle (  1.07);

\path[fill=fillColor] (137.79, 81.56) circle (  1.07);

\path[fill=fillColor] (139.28, 81.37) circle (  1.07);

\path[fill=fillColor] (140.76, 81.17) circle (  1.07);

\path[fill=fillColor] (142.24, 80.99) circle (  1.07);

\path[fill=fillColor] (143.73, 80.84) circle (  1.07);

\path[fill=fillColor] (145.21, 80.64) circle (  1.07);

\path[fill=fillColor] (146.69, 80.52) circle (  1.07);

\path[fill=fillColor] (148.18, 80.34) circle (  1.07);

\path[fill=fillColor] (149.66, 80.22) circle (  1.07);

\path[fill=fillColor] (151.15, 80.06) circle (  1.07);

\path[fill=fillColor] (152.63, 79.96) circle (  1.07);

\path[fill=fillColor] (154.11, 79.81) circle (  1.07);

\path[fill=fillColor] (155.60, 79.67) circle (  1.07);

\path[fill=fillColor] (157.08, 79.55) circle (  1.07);

\path[fill=fillColor] (158.56, 79.44) circle (  1.07);

\path[fill=fillColor] (160.05, 79.29) circle (  1.07);

\path[fill=fillColor] (161.53, 79.19) circle (  1.07);

\path[fill=fillColor] (163.02, 79.09) circle (  1.07);

\path[fill=fillColor] (164.50, 78.99) circle (  1.07);

\path[fill=fillColor] (165.98, 78.87) circle (  1.07);

\path[fill=fillColor] (167.47, 78.78) circle (  1.07);

\path[fill=fillColor] (168.95, 78.69) circle (  1.07);

\path[fill=fillColor] (170.43, 78.59) circle (  1.07);

\path[fill=fillColor] (171.92, 78.48) circle (  1.07);

\path[fill=fillColor] (173.40, 78.38) circle (  1.07);

\path[fill=fillColor] (174.88, 78.33) circle (  1.07);

\path[fill=fillColor] (176.37, 78.21) circle (  1.07);

\path[fill=fillColor] (177.85, 78.13) circle (  1.07);

\path[fill=fillColor] (179.34, 78.04) circle (  1.07);

\path[fill=fillColor] (180.82, 77.96) circle (  1.07);

\path[fill=fillColor] (182.30, 77.88) circle (  1.07);

\path[fill=fillColor] (183.79, 77.77) circle (  1.07);

\path[fill=fillColor] (185.27, 77.69) circle (  1.07);

\path[fill=fillColor] (186.75, 77.61) circle (  1.07);

\path[fill=fillColor] (188.24, 77.52) circle (  1.07);

\path[fill=fillColor] (189.72, 77.46) circle (  1.07);

\path[fill=fillColor] (191.21, 91.88) circle (  1.07);

\path[fill=fillColor] (192.69, 88.15) circle (  1.07);

\path[fill=fillColor] (194.17, 86.45) circle (  1.07);

\path[fill=fillColor] (195.66, 86.17) circle (  1.07);

\path[fill=fillColor] (197.14, 85.94) circle (  1.07);

\path[fill=fillColor] (198.62, 86.92) circle (  1.07);

\path[fill=fillColor] (200.11, 88.40) circle (  1.07);

\path[fill=fillColor] (201.59, 89.63) circle (  1.07);

\path[fill=fillColor] (203.07, 89.89) circle (  1.07);

\path[fill=fillColor] (204.56, 89.73) circle (  1.07);

\path[fill=fillColor] (206.04, 89.80) circle (  1.07);

\path[fill=fillColor] (207.53, 89.67) circle (  1.07);

\path[fill=fillColor] (209.01, 89.83) circle (  1.07);

\path[fill=fillColor] (210.49, 89.63) circle (  1.07);

\path[fill=fillColor] (211.98, 89.83) circle (  1.07);

\path[fill=fillColor] (213.46, 89.67) circle (  1.07);

\path[fill=fillColor] (214.94, 89.86) circle (  1.07);

\path[fill=fillColor] (216.43, 89.60) circle (  1.07);

\path[fill=fillColor] (217.91, 89.83) circle (  1.07);

\path[fill=fillColor] (219.40, 89.60) circle (  1.07);

\path[fill=fillColor] (220.88, 89.86) circle (  1.07);

\path[fill=fillColor] (222.36, 89.67) circle (  1.07);

\path[fill=fillColor] (223.85, 89.83) circle (  1.07);

\path[fill=fillColor] (225.33, 89.63) circle (  1.07);

\path[fill=fillColor] (226.81, 89.83) circle (  1.07);

\path[fill=fillColor] (228.30, 89.70) circle (  1.07);

\path[fill=fillColor] (229.78, 89.86) circle (  1.07);

\path[fill=fillColor] (231.26, 89.89) circle (  1.07);

\path[fill=fillColor] (232.75, 89.76) circle (  1.07);

\path[fill=fillColor] (234.23, 89.89) circle (  1.07);

\path[fill=fillColor] (235.72, 89.80) circle (  1.07);

\path[fill=fillColor] (237.20, 89.92) circle (  1.07);

\path[fill=fillColor] (238.68, 89.70) circle (  1.07);

\path[fill=fillColor] (240.17, 89.89) circle (  1.07);

\path[fill=fillColor] (241.65, 89.73) circle (  1.07);

\path[fill=fillColor] (243.13, 89.86) circle (  1.07);

\path[fill=fillColor] (244.62, 89.63) circle (  1.07);

\path[fill=fillColor] (246.10, 89.86) circle (  1.07);

\path[fill=fillColor] (247.59, 89.63) circle (  1.07);

\path[fill=fillColor] (249.07, 89.86) circle (  1.07);

\path[fill=fillColor] (250.55, 89.63) circle (  1.07);

\path[fill=fillColor] (252.04, 89.83) circle (  1.07);

\path[fill=fillColor] (253.52, 90.14) circle (  1.07);

\path[fill=fillColor] (255.00, 91.39) circle (  1.07);

\path[fill=fillColor] (256.49, 91.16) circle (  1.07);

\path[fill=fillColor] (257.97, 91.19) circle (  1.07);

\path[fill=fillColor] (259.45, 91.13) circle (  1.07);

\path[fill=fillColor] (260.94, 91.16) circle (  1.07);

\path[fill=fillColor] (262.42, 91.08) circle (  1.07);

\path[fill=fillColor] (263.91, 91.16) circle (  1.07);

\path[fill=fillColor] (265.39, 91.21) circle (  1.07);

\path[fill=fillColor] (266.87, 91.26) circle (  1.07);

\path[fill=fillColor] (268.36, 91.26) circle (  1.07);

\path[fill=fillColor] (269.84, 91.03) circle (  1.07);

\path[fill=fillColor] (271.32, 90.86) circle (  1.07);

\path[fill=fillColor] (272.81, 91.00) circle (  1.07);

\path[fill=fillColor] (274.29, 90.89) circle (  1.07);

\path[fill=fillColor] (275.78, 90.78) circle (  1.07);

\path[fill=fillColor] (277.26, 90.84) circle (  1.07);

\path[fill=fillColor] (278.74, 90.89) circle (  1.07);

\path[fill=fillColor] (280.23, 90.84) circle (  1.07);

\path[fill=fillColor] (281.71, 90.81) circle (  1.07);

\path[fill=fillColor] (283.19, 90.67) circle (  1.07);

\path[fill=fillColor] (284.68, 90.73) circle (  1.07);

\path[fill=fillColor] (286.16, 90.59) circle (  1.07);

\path[fill=fillColor] (287.64, 90.50) circle (  1.07);

\path[fill=fillColor] (289.13, 90.75) circle (  1.07);

\path[fill=fillColor] (290.61, 91.13) circle (  1.07);

\path[fill=fillColor] (292.10, 91.16) circle (  1.07);

\path[fill=fillColor] (293.58, 91.21) circle (  1.07);

\path[fill=fillColor] (295.06, 91.19) circle (  1.07);

\path[fill=fillColor] (296.55, 91.16) circle (  1.07);

\path[fill=fillColor] (298.03, 91.24) circle (  1.07);

\path[fill=fillColor] (299.51, 91.26) circle (  1.07);

\path[fill=fillColor] (301.00, 91.29) circle (  1.07);

\path[fill=fillColor] (302.48, 87.72) circle (  1.07);

\path[fill=fillColor] (303.97, 89.12) circle (  1.07);

\path[fill=fillColor] (305.45, 85.04) circle (  1.07);

\path[fill=fillColor] (306.93, 81.94) circle (  1.07);

\path[fill=fillColor] (308.42, 80.31) circle (  1.07);

\path[fill=fillColor] (309.90, 79.31) circle (  1.07);

\path[fill=fillColor] (311.38, 78.60) circle (  1.07);

\path[fill=fillColor] (312.87, 78.06) circle (  1.07);

\path[fill=fillColor] (314.35, 77.63) circle (  1.07);

\path[fill=fillColor] (315.83, 77.06) circle (  1.07);

\path[fill=fillColor] (317.32, 76.53) circle (  1.07);

\path[fill=fillColor] (318.80, 76.35) circle (  1.07);

\path[fill=fillColor] (320.29, 75.76) circle (  1.07);

\path[fill=fillColor] (321.77, 76.33) circle (  1.07);

\path[fill=fillColor] (323.25, 77.69) circle (  1.07);

\path[fill=fillColor] (324.74, 80.03) circle (  1.07);

\path[fill=fillColor] (326.22, 81.80) circle (  1.07);

\path[fill=fillColor] (327.70, 82.27) circle (  1.07);

\path[fill=fillColor] (329.19, 82.28) circle (  1.07);

\path[fill=fillColor] (330.67, 81.96) circle (  1.07);

\path[fill=fillColor] (332.16, 76.09) circle (  1.07);

\path[fill=fillColor] (333.64, 74.39) circle (  1.07);

\path[fill=fillColor] (335.12, 74.00) circle (  1.07);

\path[fill=fillColor] (336.61, 73.85) circle (  1.07);

\path[fill=fillColor] (338.09, 73.81) circle (  1.07);

\path[fill=fillColor] (339.57, 73.74) circle (  1.07);

\path[fill=fillColor] (341.06, 93.70) circle (  1.07);

\path[fill=fillColor] (342.54,124.26) circle (  1.07);

\path[fill=fillColor] (344.02,120.65) circle (  1.07);

\path[fill=fillColor] (345.51,114.58) circle (  1.07);

\path[fill=fillColor] (346.99,107.87) circle (  1.07);

\path[fill=fillColor] (348.48,104.44) circle (  1.07);

\path[fill=fillColor] (349.96,102.66) circle (  1.07);

\path[fill=fillColor] (351.44,101.70) circle (  1.07);

\path[fill=fillColor] (352.93,100.64) circle (  1.07);

\path[fill=fillColor] (354.41,100.33) circle (  1.07);

\path[fill=fillColor] (355.89, 99.79) circle (  1.07);

\path[fill=fillColor] (357.38,100.64) circle (  1.07);

\path[fill=fillColor] (358.86,179.97) circle (  1.07);

\path[fill=fillColor] (360.35,190.73) circle (  1.07);

\path[fill=fillColor] (361.83,190.73) circle (  1.07);

\path[fill=fillColor] (363.31,190.67) circle (  1.07);

\path[fill=fillColor] (364.80,190.73) circle (  1.07);

\path[fill=fillColor] (366.28,190.73) circle (  1.07);

\path[fill=fillColor] (367.76,190.73) circle (  1.07);

\path[fill=fillColor] (369.25,190.67) circle (  1.07);

\path[fill=fillColor] (370.73,190.73) circle (  1.07);

\path[fill=fillColor] (372.21,190.73) circle (  1.07);

\path[fill=fillColor] (373.70,190.73) circle (  1.07);

\path[fill=fillColor] (375.18,190.73) circle (  1.07);

\path[fill=fillColor] (376.67,190.73) circle (  1.07);

\path[fill=fillColor] (378.15,190.73) circle (  1.07);

\path[fill=fillColor] (379.63,190.73) circle (  1.07);

\path[fill=fillColor] (381.12,190.73) circle (  1.07);

\path[fill=fillColor] (382.60,190.73) circle (  1.07);

\path[fill=fillColor] (384.08,190.73) circle (  1.07);

\path[fill=fillColor] (385.57,190.73) circle (  1.07);

\path[fill=fillColor] (387.05,190.73) circle (  1.07);

\path[fill=fillColor] (388.54,190.73) circle (  1.07);

\path[fill=fillColor] (390.02,190.78) circle (  1.07);

\path[fill=fillColor] (391.50,190.73) circle (  1.07);

\path[fill=fillColor] (392.99,190.73) circle (  1.07);

\path[fill=fillColor] (394.47,190.73) circle (  1.07);

\path[fill=fillColor] (395.95,190.73) circle (  1.07);

\path[fill=fillColor] (397.44,190.73) circle (  1.07);

\path[fill=fillColor] (398.92,190.73) circle (  1.07);

\path[fill=fillColor] (400.40,190.73) circle (  1.07);

\path[fill=fillColor] (401.89,190.73) circle (  1.07);

\path[fill=fillColor] (403.37,190.73) circle (  1.07);

\path[fill=fillColor] (404.86,190.73) circle (  1.07);

\path[fill=fillColor] (406.34,190.73) circle (  1.07);

\path[fill=fillColor] (407.82,190.73) circle (  1.07);

\path[fill=fillColor] (409.31,190.73) circle (  1.07);

\path[fill=fillColor] (410.79,190.73) circle (  1.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.87, 67.14) --
	( 46.87,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.92, 97.17) {1e-03};

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.92,141.98) {1e+00};

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.92,186.79) {1e+03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.12,100.20) --
	( 46.87,100.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.12,145.01) --
	( 46.87,145.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.12,189.82) --
	( 46.87,189.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.87, 67.14) --
	(428.12, 67.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.13, 64.39) --
	( 64.13, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.31, 64.39) --
	(138.31, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.50, 64.39) --
	(212.50, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.68, 64.39) --
	(286.68, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.86, 64.39) --
	(360.86, 67.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 64.13, 56.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.31, 56.13) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.50, 56.13) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.68, 56.13) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (360.86, 56.13) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.50, 44.09) {Process Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,139.23) {Pressure};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 72.29,  5.50) rectangle (402.71, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 77.79, 14.44) {Pressure Sensors};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (170.45, 18.23) circle (  1.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (230.44, 18.23) circle (  1.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (290.07, 18.23) circle (  1.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (349.82, 18.23) circle (  1.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.17, 15.20) {Sensor A};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (243.17, 15.20) {Sensor B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.79, 15.20) {Sensor C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (362.54, 15.20) {Sensor D};
\end{scope}
\end{tikzpicture}
